The ARR2 prior: flexible predictive prior definition for Bayesian auto-regressions

We present the ARR2 prior, a joint prior over the auto-regressive components in Bayesian time-series models and their induced $R^2$. Compared to other priors designed for times-series models, the ARR2 prior allows for flexible and intuitive shrinkage. We derive the prior for pure auto-regressive models, and extend it to auto-regressive models with exogenous inputs, and state-space models. Through both simulations and real-world modelling exercises, we demonstrate the efficacy of the ARR2 prior in improving sparse and reliable inference, while showing greater inference quality and predictive performance than other shrinkage priors. An open-source implementation of the prior is provided.

==> tikz/ar_estim_padded_120.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-21 14:27:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,151.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (135.14,146.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.66, 36.19) rectangle (129.64,124.20);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91, 54.21) -- ( 43.91, 56.15);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 52.59) -- ( 44.23, 54.48);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.55, 68.06) -- ( 44.55, 71.18);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.87, 51.40) -- ( 44.87, 53.10);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 55.27) -- ( 45.19, 57.19);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 52.07) -- ( 51.93, 53.75);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 50.97) -- ( 52.25, 52.63);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.57, 67.51) -- ( 52.57, 70.57);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89, 49.83) -- ( 52.89, 51.34);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.21, 52.50) -- ( 53.21, 54.19);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 51.05) -- ( 59.95, 52.63);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.27, 49.99) -- ( 60.27, 51.34);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.59, 69.48) -- ( 60.59, 72.15);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91, 48.80) -- ( 60.91, 50.10);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.23, 51.56) -- ( 61.23, 53.01);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97, 50.29) -- ( 67.97, 51.94);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 48.97) -- ( 68.29, 50.29);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.61, 70.14) -- ( 68.61, 73.16);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.93, 47.90) -- ( 68.93, 49.17);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25, 50.68) -- ( 69.25, 52.27);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.99, 49.73) -- ( 75.99, 51.42);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.31, 48.25) -- ( 76.31, 49.45);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.63, 70.94) -- ( 76.63, 73.89);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.95, 47.26) -- ( 76.95, 48.47);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.27, 50.09) -- ( 77.27, 51.69);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.01, 49.73) -- ( 84.01, 51.41);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 47.94) -- ( 84.33, 49.10);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.65, 74.63) -- ( 84.65, 76.82);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 46.99) -- ( 84.97, 48.20);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.29, 49.99) -- ( 85.29, 51.53);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03, 49.66) -- ( 92.03, 51.60);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35, 47.67) -- ( 92.35, 49.02);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.67, 75.92) -- ( 92.67, 78.17);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99, 46.76) -- ( 92.99, 48.16);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.31, 49.77) -- ( 93.31, 51.64);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.05, 49.68) -- (100.05, 51.67);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37, 47.37) -- (100.37, 48.72);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.69, 78.18) -- (100.69, 81.15);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.01, 46.51) -- (101.01, 47.93);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33, 49.71) -- (101.33, 51.68);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07, 49.97) -- (108.07, 52.08);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.39, 47.22) -- (108.39, 48.67);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.71, 82.67) -- (108.71, 85.56);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.03, 46.42) -- (109.03, 47.97);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.35, 49.98) -- (109.35, 52.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.09, 50.22) -- (116.09, 52.20);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41, 46.72) -- (116.41, 48.09);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73, 88.95) -- (116.73, 92.74);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.05, 45.96) -- (117.05, 47.49);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.37, 49.99) -- (117.37, 52.09);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.11, 51.66) -- (124.11, 53.55);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.43, 46.54) -- (124.43, 47.91);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.75,111.61) -- (124.75,116.06);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 45.82) -- (125.07, 47.33);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.39, 52.00) -- (125.39, 54.39);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 43.91, 55.18) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 44.23, 53.54) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 44.55, 69.62) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 44.87, 52.25) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 45.19, 56.23) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 51.93, 52.91) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.25, 51.80) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.57, 69.04) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.89, 50.58) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 53.21, 53.34) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 59.95, 51.84) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 60.27, 50.66) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 60.59, 70.82) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 60.91, 49.45) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.23, 52.29) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.97, 51.11) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 68.29, 49.63) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 68.61, 71.65) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 68.93, 48.54) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.25, 51.48) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 75.99, 50.58) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.31, 48.85) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.63, 72.41) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.95, 47.86) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 77.27, 50.89) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.01, 50.57) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.33, 48.52) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.65, 75.72) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.97, 47.60) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.29, 50.76) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.03, 50.63) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.35, 48.34) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.67, 77.04) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 92.99, 47.46) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 93.31, 50.70) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (100.05, 50.67) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (100.37, 48.04) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (100.69, 79.66) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (101.01, 47.22) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (101.33, 50.69) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.07, 51.02) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.39, 47.94) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.71, 84.11) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (109.03, 47.19) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (109.35, 51.06) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.09, 51.21) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.41, 47.41) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.73, 90.85) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.05, 46.72) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.37, 51.04) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.11, 52.61) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.43, 47.23) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.75,113.84) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (125.07, 46.58) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (125.39, 53.19) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91, 56.15) --
	( 43.91, 56.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91, 56.15) --
	( 43.91, 54.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91, 54.21) --
	( 43.91, 54.21);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 54.48) --
	( 44.23, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 54.48) --
	( 44.23, 52.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 52.59) --
	( 44.23, 52.59);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.55, 71.18) --
	( 44.55, 71.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.55, 71.18) --
	( 44.55, 68.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.55, 68.06) --
	( 44.55, 68.06);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.87, 53.10) --
	( 44.87, 53.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.87, 53.10) --
	( 44.87, 51.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.87, 51.40) --
	( 44.87, 51.40);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 57.19) --
	( 45.19, 57.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 57.19) --
	( 45.19, 55.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 55.27) --
	( 45.19, 55.27);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 53.75) --
	( 51.93, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 53.75) --
	( 51.93, 52.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.93, 52.07) --
	( 51.93, 52.07);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 52.63) --
	( 52.25, 52.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 52.63) --
	( 52.25, 50.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 50.97) --
	( 52.25, 50.97);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.57, 70.57) --
	( 52.57, 70.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.57, 70.57) --
	( 52.57, 67.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.57, 67.51) --
	( 52.57, 67.51);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89, 51.34) --
	( 52.89, 51.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89, 51.34) --
	( 52.89, 49.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.89, 49.83) --
	( 52.89, 49.83);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.21, 54.19) --
	( 53.21, 54.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.21, 54.19) --
	( 53.21, 52.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.21, 52.50) --
	( 53.21, 52.50);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 52.63) --
	( 59.95, 52.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 52.63) --
	( 59.95, 51.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.95, 51.05) --
	( 59.95, 51.05);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.27, 51.34) --
	( 60.27, 51.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.27, 51.34) --
	( 60.27, 49.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.27, 49.99) --
	( 60.27, 49.99);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.59, 72.15) --
	( 60.59, 72.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.59, 72.15) --
	( 60.59, 69.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.59, 69.48) --
	( 60.59, 69.48);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91, 50.10) --
	( 60.91, 50.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91, 50.10) --
	( 60.91, 48.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.91, 48.80) --
	( 60.91, 48.80);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.23, 53.01) --
	( 61.23, 53.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.23, 53.01) --
	( 61.23, 51.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.23, 51.56) --
	( 61.23, 51.56);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97, 51.94) --
	( 67.97, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97, 51.94) --
	( 67.97, 50.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.97, 50.29) --
	( 67.97, 50.29);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 50.29) --
	( 68.29, 50.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 50.29) --
	( 68.29, 48.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.29, 48.97) --
	( 68.29, 48.97);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.61, 73.16) --
	( 68.61, 73.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.61, 73.16) --
	( 68.61, 70.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.61, 70.14) --
	( 68.61, 70.14);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.93, 49.17) --
	( 68.93, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.93, 49.17) --
	( 68.93, 47.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.93, 47.90) --
	( 68.93, 47.90);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25, 52.27) --
	( 69.25, 52.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25, 52.27) --
	( 69.25, 50.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.25, 50.68) --
	( 69.25, 50.68);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.99, 51.42) --
	( 75.99, 51.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.99, 51.42) --
	( 75.99, 49.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.99, 49.73) --
	( 75.99, 49.73);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.31, 49.45) --
	( 76.31, 49.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.31, 49.45) --
	( 76.31, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.31, 48.25) --
	( 76.31, 48.25);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.63, 73.89) --
	( 76.63, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.63, 73.89) --
	( 76.63, 70.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.63, 70.94) --
	( 76.63, 70.94);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.95, 48.47) --
	( 76.95, 48.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.95, 48.47) --
	( 76.95, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.95, 47.26) --
	( 76.95, 47.26);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.27, 51.69) --
	( 77.27, 51.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.27, 51.69) --
	( 77.27, 50.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.27, 50.09) --
	( 77.27, 50.09);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.01, 51.41) --
	( 84.01, 51.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.01, 51.41) --
	( 84.01, 49.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.01, 49.73) --
	( 84.01, 49.73);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 49.10) --
	( 84.33, 49.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 49.10) --
	( 84.33, 47.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.33, 47.94) --
	( 84.33, 47.94);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.65, 76.82) --
	( 84.65, 76.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.65, 76.82) --
	( 84.65, 74.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.65, 74.63) --
	( 84.65, 74.63);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 48.20) --
	( 84.97, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 48.20) --
	( 84.97, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.97, 46.99) --
	( 84.97, 46.99);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.29, 51.53) --
	( 85.29, 51.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.29, 51.53) --
	( 85.29, 49.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.29, 49.99) --
	( 85.29, 49.99);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03, 51.60) --
	( 92.03, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03, 51.60) --
	( 92.03, 49.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03, 49.66) --
	( 92.03, 49.66);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35, 49.02) --
	( 92.35, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35, 49.02) --
	( 92.35, 47.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.35, 47.67) --
	( 92.35, 47.67);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.67, 78.17) --
	( 92.67, 78.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.67, 78.17) --
	( 92.67, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.67, 75.92) --
	( 92.67, 75.92);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99, 48.16) --
	( 92.99, 48.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99, 48.16) --
	( 92.99, 46.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.99, 46.76) --
	( 92.99, 46.76);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.31, 51.64) --
	( 93.31, 51.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.31, 51.64) --
	( 93.31, 49.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.31, 49.77) --
	( 93.31, 49.77);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.05, 51.67) --
	(100.05, 51.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.05, 51.67) --
	(100.05, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.05, 49.68) --
	(100.05, 49.68);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37, 48.72) --
	(100.37, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37, 48.72) --
	(100.37, 47.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37, 47.37) --
	(100.37, 47.37);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.69, 81.15) --
	(100.69, 81.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.69, 81.15) --
	(100.69, 78.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.69, 78.18) --
	(100.69, 78.18);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.01, 47.93) --
	(101.01, 47.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.01, 47.93) --
	(101.01, 46.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.01, 46.51) --
	(101.01, 46.51);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33, 51.68) --
	(101.33, 51.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33, 51.68) --
	(101.33, 49.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.33, 49.71) --
	(101.33, 49.71);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07, 52.08) --
	(108.07, 52.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07, 52.08) --
	(108.07, 49.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.07, 49.97) --
	(108.07, 49.97);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.39, 48.67) --
	(108.39, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.39, 48.67) --
	(108.39, 47.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.39, 47.22) --
	(108.39, 47.22);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.71, 85.56) --
	(108.71, 85.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.71, 85.56) --
	(108.71, 82.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.71, 82.67) --
	(108.71, 82.67);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.03, 47.97) --
	(109.03, 47.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.03, 47.97) --
	(109.03, 46.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.03, 46.42) --
	(109.03, 46.42);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.35, 52.14) --
	(109.35, 52.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.35, 52.14) --
	(109.35, 49.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.35, 49.98) --
	(109.35, 49.98);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.09, 52.20) --
	(116.09, 52.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.09, 52.20) --
	(116.09, 50.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.09, 50.22) --
	(116.09, 50.22);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41, 48.09) --
	(116.41, 48.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41, 48.09) --
	(116.41, 46.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.41, 46.72) --
	(116.41, 46.72);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73, 92.74) --
	(116.73, 92.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73, 92.74) --
	(116.73, 88.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.73, 88.95) --
	(116.73, 88.95);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.05, 47.49) --
	(117.05, 47.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.05, 47.49) --
	(117.05, 45.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.05, 45.96) --
	(117.05, 45.96);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.37, 52.09) --
	(117.37, 52.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.37, 52.09) --
	(117.37, 49.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.37, 49.99) --
	(117.37, 49.99);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.11, 53.55) --
	(124.11, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.11, 53.55) --
	(124.11, 51.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.11, 51.66) --
	(124.11, 51.66);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.43, 47.91) --
	(124.43, 47.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.43, 47.91) --
	(124.43, 46.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.43, 46.54) --
	(124.43, 46.54);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.75,116.06) --
	(124.75,116.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.75,116.06) --
	(124.75,111.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.75,111.61) --
	(124.75,111.61);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 47.33) --
	(125.07, 47.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 47.33) --
	(125.07, 45.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.07, 45.82) --
	(125.07, 45.82);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.39, 54.39) --
	(125.39, 54.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.39, 54.39) --
	(125.39, 52.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.39, 52.00) --
	(125.39, 52.00);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.91, 55.18) --
	( 51.93, 52.91) --
	( 59.95, 51.84) --
	( 67.97, 51.11) --
	( 75.99, 50.58) --
	( 84.01, 50.57) --
	( 92.03, 50.63) --
	(100.05, 50.67) --
	(108.07, 51.02) --
	(116.09, 51.21) --
	(124.11, 52.61);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 53.54) --
	( 52.25, 51.80) --
	( 60.27, 50.66) --
	( 68.29, 49.63) --
	( 76.31, 48.85) --
	( 84.33, 48.52) --
	( 92.35, 48.34) --
	(100.37, 48.04) --
	(108.39, 47.94) --
	(116.41, 47.41) --
	(124.43, 47.23);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.55, 69.62) --
	( 52.57, 69.04) --
	( 60.59, 70.82) --
	( 68.61, 71.65) --
	( 76.63, 72.41) --
	( 84.65, 75.72) --
	( 92.67, 77.04) --
	(100.69, 79.66) --
	(108.71, 84.11) --
	(116.73, 90.85) --
	(124.75,113.84);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.87, 52.25) --
	( 52.89, 50.58) --
	( 60.91, 49.45) --
	( 68.93, 48.54) --
	( 76.95, 47.86) --
	( 84.97, 47.60) --
	( 92.99, 47.46) --
	(101.01, 47.22) --
	(109.03, 47.19) --
	(117.05, 46.72) --
	(125.07, 46.58);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.19, 56.23) --
	( 53.21, 53.34) --
	( 61.23, 52.29) --
	( 69.25, 51.48) --
	( 77.27, 50.89) --
	( 85.29, 50.76) --
	( 93.31, 50.70) --
	(101.33, 50.69) --
	(109.35, 51.06) --
	(117.37, 51.04) --
	(125.39, 53.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.65,129.45) {Minnesota};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 36.19) --
	(124.75, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.55, 33.44) --
	( 44.55, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.59, 33.44) --
	( 60.59, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.63, 33.44) --
	( 76.63, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.67, 33.44) --
	( 92.67, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.71, 33.44) --
	(108.71, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.75, 33.44) --
	(124.75, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.55, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.59, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.63, 25.18) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.67, 25.18) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.71, 25.18) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.75, 25.18) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 36.19) --
	( 39.66,124.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 37.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 62.16) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 87.16) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71,112.16) {0.3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 40.19) --
	( 39.66, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 65.19) --
	( 39.66, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 90.19) --
	( 39.66, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91,115.19) --
	( 39.66,115.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 80.19) {RMSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.14,  5.50) rectangle (252.31,146.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.83, 36.19) rectangle (246.81,124.20);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08, 53.46) -- (161.08, 55.10);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 58.74) -- (161.40, 60.22);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 64.52) -- (161.72, 67.88);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04, 68.75) -- (162.04, 70.99);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.36, 54.64) -- (162.36, 56.22);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 52.28) -- (169.10, 53.75);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.42, 56.82) -- (169.42, 58.29);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 65.51) -- (169.74, 68.46);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06, 65.29) -- (170.06, 67.11);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.38, 52.88) -- (170.38, 54.36);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.12, 51.63) -- (177.12, 52.98);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.44, 55.91) -- (177.44, 57.45);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.76, 67.73) -- (177.76, 70.45);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08, 62.89) -- (178.08, 64.57);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.40, 51.89) -- (178.40, 53.23);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.14, 51.44) -- (185.14, 52.64);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46, 55.14) -- (185.46, 56.68);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.78, 68.61) -- (185.78, 71.15);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10, 61.18) -- (186.10, 62.83);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.42, 51.30) -- (186.42, 52.46);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.16, 51.01) -- (193.16, 52.34);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48, 54.84) -- (193.48, 56.60);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.80, 70.18) -- (193.80, 72.49);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.12, 60.25) -- (194.12, 61.95);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.44, 50.61) -- (194.44, 51.83);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.18, 50.98) -- (201.18, 52.38);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.50, 54.69) -- (201.50, 56.71);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.82, 72.58) -- (201.82, 75.18);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.14, 59.56) -- (202.14, 61.37);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.46, 50.40) -- (202.46, 51.73);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.20, 50.86) -- (209.20, 52.26);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52, 54.21) -- (209.52, 56.18);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 75.53) -- (209.84, 78.41);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.16, 58.96) -- (210.16, 60.63);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.48, 50.15) -- (210.48, 51.48);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22, 50.98) -- (217.22, 52.45);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.54, 54.18) -- (217.54, 55.97);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86, 77.12) -- (217.86, 80.61);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.18, 58.68) -- (218.18, 60.16);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.50, 50.06) -- (218.50, 51.56);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.24, 51.08) -- (225.24, 52.56);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.56, 53.91) -- (225.56, 55.55);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.88, 82.83) -- (225.88, 86.14);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.20, 58.62) -- (226.20, 59.92);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.52, 50.09) -- (226.52, 51.65);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.26, 51.29) -- (233.26, 52.86);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.58, 54.02) -- (233.58, 55.60);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.90, 88.80) -- (233.90, 93.00);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.22, 58.63) -- (234.22, 59.82);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54, 50.34) -- (234.54, 52.04);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.28, 52.03) -- (241.28, 53.80);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.60, 54.30) -- (241.60, 55.76);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.92,107.28) -- (241.92,111.93);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.24, 58.88) -- (242.24, 59.87);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.56, 50.99) -- (242.56, 52.96);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (161.08, 54.28) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (161.40, 59.48) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (161.72, 66.20) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (162.04, 69.87) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (162.36, 55.43) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (169.10, 53.02) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (169.42, 57.56) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (169.74, 66.99) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.06, 66.20) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.38, 53.62) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (177.12, 52.31) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (177.44, 56.68) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (177.76, 69.09) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (178.08, 63.73) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (178.40, 52.56) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.14, 52.04) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.46, 55.91) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.78, 69.88) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.10, 62.01) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.42, 51.88) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.16, 51.67) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.48, 55.72) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.80, 71.34) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (194.12, 61.10) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (194.44, 51.22) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (201.18, 51.68) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (201.50, 55.70) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (201.82, 73.88) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (202.14, 60.46) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (202.46, 51.06) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (209.20, 51.56) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (209.52, 55.20) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (209.84, 76.97) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (210.16, 59.79) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (210.48, 50.81) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (217.22, 51.71) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (217.54, 55.08) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (217.86, 78.87) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (218.18, 59.42) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (218.50, 50.81) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (225.24, 51.82) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (225.56, 54.73) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (225.88, 84.49) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (226.20, 59.27) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (226.52, 50.87) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (233.26, 52.07) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (233.58, 54.81) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (233.90, 90.90) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.22, 59.23) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.54, 51.19) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (241.28, 52.92) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (241.60, 55.03) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (241.92,109.61) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.24, 59.37) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.56, 51.97) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08, 55.10) --
	(161.08, 55.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08, 55.10) --
	(161.08, 53.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08, 53.46) --
	(161.08, 53.46);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 60.22) --
	(161.40, 60.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 60.22) --
	(161.40, 58.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 58.74) --
	(161.40, 58.74);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 67.88) --
	(161.72, 67.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 67.88) --
	(161.72, 64.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 64.52) --
	(161.72, 64.52);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04, 70.99) --
	(162.04, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04, 70.99) --
	(162.04, 68.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04, 68.75) --
	(162.04, 68.75);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.36, 56.22) --
	(162.36, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.36, 56.22) --
	(162.36, 54.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.36, 54.64) --
	(162.36, 54.64);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 53.75) --
	(169.10, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 53.75) --
	(169.10, 52.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.10, 52.28) --
	(169.10, 52.28);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.42, 58.29) --
	(169.42, 58.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.42, 58.29) --
	(169.42, 56.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.42, 56.82) --
	(169.42, 56.82);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 68.46) --
	(169.74, 68.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 68.46) --
	(169.74, 65.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.74, 65.51) --
	(169.74, 65.51);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06, 67.11) --
	(170.06, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06, 67.11) --
	(170.06, 65.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.06, 65.29) --
	(170.06, 65.29);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.38, 54.36) --
	(170.38, 54.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.38, 54.36) --
	(170.38, 52.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.38, 52.88) --
	(170.38, 52.88);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.12, 52.98) --
	(177.12, 52.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.12, 52.98) --
	(177.12, 51.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.12, 51.63) --
	(177.12, 51.63);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.44, 57.45) --
	(177.44, 57.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.44, 57.45) --
	(177.44, 55.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.44, 55.91) --
	(177.44, 55.91);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.76, 70.45) --
	(177.76, 70.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.76, 70.45) --
	(177.76, 67.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.76, 67.73) --
	(177.76, 67.73);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08, 64.57) --
	(178.08, 64.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08, 64.57) --
	(178.08, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.08, 62.89) --
	(178.08, 62.89);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.40, 53.23) --
	(178.40, 53.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.40, 53.23) --
	(178.40, 51.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.40, 51.89) --
	(178.40, 51.89);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.14, 52.64) --
	(185.14, 52.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.14, 52.64) --
	(185.14, 51.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.14, 51.44) --
	(185.14, 51.44);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46, 56.68) --
	(185.46, 56.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46, 56.68) --
	(185.46, 55.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.46, 55.14) --
	(185.46, 55.14);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.78, 71.15) --
	(185.78, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.78, 71.15) --
	(185.78, 68.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.78, 68.61) --
	(185.78, 68.61);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10, 62.83) --
	(186.10, 62.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10, 62.83) --
	(186.10, 61.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10, 61.18) --
	(186.10, 61.18);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.42, 52.46) --
	(186.42, 52.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.42, 52.46) --
	(186.42, 51.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.42, 51.30) --
	(186.42, 51.30);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.16, 52.34) --
	(193.16, 52.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.16, 52.34) --
	(193.16, 51.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.16, 51.01) --
	(193.16, 51.01);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48, 56.60) --
	(193.48, 56.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48, 56.60) --
	(193.48, 54.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.48, 54.84) --
	(193.48, 54.84);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.80, 72.49) --
	(193.80, 72.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.80, 72.49) --
	(193.80, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.80, 70.18) --
	(193.80, 70.18);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.12, 61.95) --
	(194.12, 61.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.12, 61.95) --
	(194.12, 60.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.12, 60.25) --
	(194.12, 60.25);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.44, 51.83) --
	(194.44, 51.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.44, 51.83) --
	(194.44, 50.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.44, 50.61) --
	(194.44, 50.61);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.18, 52.38) --
	(201.18, 52.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.18, 52.38) --
	(201.18, 50.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.18, 50.98) --
	(201.18, 50.98);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.50, 56.71) --
	(201.50, 56.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.50, 56.71) --
	(201.50, 54.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.50, 54.69) --
	(201.50, 54.69);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.82, 75.18) --
	(201.82, 75.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.82, 75.18) --
	(201.82, 72.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.82, 72.58) --
	(201.82, 72.58);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.14, 61.37) --
	(202.14, 61.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.14, 61.37) --
	(202.14, 59.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.14, 59.56) --
	(202.14, 59.56);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.46, 51.73) --
	(202.46, 51.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.46, 51.73) --
	(202.46, 50.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.46, 50.40) --
	(202.46, 50.40);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.20, 52.26) --
	(209.20, 52.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.20, 52.26) --
	(209.20, 50.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.20, 50.86) --
	(209.20, 50.86);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52, 56.18) --
	(209.52, 56.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52, 56.18) --
	(209.52, 54.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.52, 54.21) --
	(209.52, 54.21);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 78.41) --
	(209.84, 78.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 78.41) --
	(209.84, 75.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 75.53) --
	(209.84, 75.53);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.16, 60.63) --
	(210.16, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.16, 60.63) --
	(210.16, 58.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.16, 58.96) --
	(210.16, 58.96);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.48, 51.48) --
	(210.48, 51.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.48, 51.48) --
	(210.48, 50.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.48, 50.15) --
	(210.48, 50.15);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22, 52.45) --
	(217.22, 52.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22, 52.45) --
	(217.22, 50.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.22, 50.98) --
	(217.22, 50.98);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.54, 55.97) --
	(217.54, 55.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.54, 55.97) --
	(217.54, 54.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.54, 54.18) --
	(217.54, 54.18);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86, 80.61) --
	(217.86, 80.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86, 80.61) --
	(217.86, 77.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.86, 77.12) --
	(217.86, 77.12);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.18, 60.16) --
	(218.18, 60.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.18, 60.16) --
	(218.18, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.18, 58.68) --
	(218.18, 58.68);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.50, 51.56) --
	(218.50, 51.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.50, 51.56) --
	(218.50, 50.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.50, 50.06) --
	(218.50, 50.06);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.24, 52.56) --
	(225.24, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.24, 52.56) --
	(225.24, 51.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.24, 51.08) --
	(225.24, 51.08);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.56, 55.55) --
	(225.56, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.56, 55.55) --
	(225.56, 53.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.56, 53.91) --
	(225.56, 53.91);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.88, 86.14) --
	(225.88, 86.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.88, 86.14) --
	(225.88, 82.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.88, 82.83) --
	(225.88, 82.83);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.20, 59.92) --
	(226.20, 59.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.20, 59.92) --
	(226.20, 58.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.20, 58.62) --
	(226.20, 58.62);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.52, 51.65) --
	(226.52, 51.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.52, 51.65) --
	(226.52, 50.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.52, 50.09) --
	(226.52, 50.09);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.26, 52.86) --
	(233.26, 52.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.26, 52.86) --
	(233.26, 51.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.26, 51.29) --
	(233.26, 51.29);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.58, 55.60) --
	(233.58, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.58, 55.60) --
	(233.58, 54.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.58, 54.02) --
	(233.58, 54.02);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.90, 93.00) --
	(233.90, 93.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.90, 93.00) --
	(233.90, 88.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.90, 88.80) --
	(233.90, 88.80);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.22, 59.82) --
	(234.22, 59.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.22, 59.82) --
	(234.22, 58.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.22, 58.63) --
	(234.22, 58.63);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54, 52.04) --
	(234.54, 52.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54, 52.04) --
	(234.54, 50.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.54, 50.34) --
	(234.54, 50.34);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.28, 53.80) --
	(241.28, 53.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.28, 53.80) --
	(241.28, 52.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.28, 52.03) --
	(241.28, 52.03);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.60, 55.76) --
	(241.60, 55.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.60, 55.76) --
	(241.60, 54.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.60, 54.30) --
	(241.60, 54.30);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.92,111.93) --
	(241.92,111.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.92,111.93) --
	(241.92,107.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.92,107.28) --
	(241.92,107.28);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.24, 59.87) --
	(242.24, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.24, 59.87) --
	(242.24, 58.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.24, 58.88) --
	(242.24, 58.88);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.56, 52.96) --
	(242.56, 52.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.56, 52.96) --
	(242.56, 50.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.56, 50.99) --
	(242.56, 50.99);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08, 54.28) --
	(169.10, 53.02) --
	(177.12, 52.31) --
	(185.14, 52.04) --
	(193.16, 51.67) --
	(201.18, 51.68) --
	(209.20, 51.56) --
	(217.22, 51.71) --
	(225.24, 51.82) --
	(233.26, 52.07) --
	(241.28, 52.92);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.40, 59.48) --
	(169.42, 57.56) --
	(177.44, 56.68) --
	(185.46, 55.91) --
	(193.48, 55.72) --
	(201.50, 55.70) --
	(209.52, 55.20) --
	(217.54, 55.08) --
	(225.56, 54.73) --
	(233.58, 54.81) --
	(241.60, 55.03);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 66.20) --
	(169.74, 66.99) --
	(177.76, 69.09) --
	(185.78, 69.88) --
	(193.80, 71.34) --
	(201.82, 73.88) --
	(209.84, 76.97) --
	(217.86, 78.87) --
	(225.88, 84.49) --
	(233.90, 90.90) --
	(241.92,109.61);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.04, 69.87) --
	(170.06, 66.20) --
	(178.08, 63.73) --
	(186.10, 62.01) --
	(194.12, 61.10) --
	(202.14, 60.46) --
	(210.16, 59.79) --
	(218.18, 59.42) --
	(226.20, 59.27) --
	(234.22, 59.23) --
	(242.24, 59.37);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.36, 55.43) --
	(170.38, 53.62) --
	(178.40, 52.56) --
	(186.42, 51.88) --
	(194.44, 51.22) --
	(202.46, 51.06) --
	(210.48, 50.81) --
	(218.50, 50.81) --
	(226.52, 50.87) --
	(234.54, 51.19) --
	(242.56, 51.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.82,129.45) {Delayed};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 36.19) --
	(241.92, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.72, 33.44) --
	(161.72, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.76, 33.44) --
	(177.76, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.80, 33.44) --
	(193.80, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.84, 33.44) --
	(209.84, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.88, 33.44) --
	(225.88, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.92, 33.44) --
	(241.92, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.72, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.76, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.80, 25.18) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.84, 25.18) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (225.88, 25.18) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.92, 25.18) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 36.19) --
	(156.83,124.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 37.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 62.16) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 87.16) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88,112.16) {0.3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 40.19) --
	(156.83, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 65.19) --
	(156.83, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 90.19) --
	(156.83, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08,115.19) --
	(156.83,115.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.82, 13.14) {Model AR order};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.31,  5.50) rectangle (391.98,146.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.01, 36.19) rectangle (386.48,124.20);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78, 68.98) -- (278.78, 71.24);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.08, 67.57) -- (279.08, 69.52);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38, 67.33) -- (279.38, 70.17);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.69, 72.43) -- (279.69, 74.10);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 65.35) -- (279.99, 67.92);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.33, 65.56) -- (286.33, 67.62);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.63, 62.93) -- (286.63, 64.54);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.94, 70.50) -- (286.94, 73.28);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.24, 67.36) -- (287.24, 68.70);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.54, 64.56) -- (287.54, 66.79);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.89, 63.94) -- (293.89, 66.11);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 60.28) -- (294.19, 61.89);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49, 72.18) -- (294.49, 75.33);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.79, 64.22) -- (294.79, 65.51);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.09, 63.42) -- (295.09, 65.86);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.44, 62.93) -- (301.44, 64.99);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.74, 59.12) -- (301.74, 60.63);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.04, 73.46) -- (302.04, 76.74);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.34, 62.51) -- (302.34, 63.69);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.65, 62.89) -- (302.65, 65.20);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.99, 62.27) -- (308.99, 64.13);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.29, 57.99) -- (309.29, 59.45);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.60, 75.27) -- (309.60, 78.46);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.90, 60.93) -- (309.90, 62.14);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20, 62.60) -- (310.20, 64.69);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.54, 61.62) -- (316.54, 63.21);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.85, 56.87) -- (316.85, 58.14);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.15, 76.62) -- (317.15, 79.30);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45, 59.76) -- (317.45, 60.79);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.75, 61.77) -- (317.75, 63.59);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.10, 61.29) -- (324.10, 62.75);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40, 56.41) -- (324.40, 57.51);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.70, 79.08) -- (324.70, 81.68);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00, 58.97) -- (325.00, 59.89);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.31, 61.60) -- (325.31, 63.24);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65, 60.89) -- (331.65, 62.15);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95, 55.94) -- (331.95, 56.92);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.25, 82.97) -- (332.25, 85.38);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.56, 58.29) -- (332.56, 59.10);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.86, 61.19) -- (332.86, 62.67);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.20, 60.31) -- (339.20, 61.63);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.51, 55.14) -- (339.51, 56.22);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.81, 85.35) -- (339.81, 87.70);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11, 57.46) -- (340.11, 58.33);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.41, 60.69) -- (340.41, 62.17);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.76, 60.15) -- (346.76, 61.32);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.06, 54.65) -- (347.06, 55.55);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.36, 91.92) -- (347.36, 95.50);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.66, 56.87) -- (347.66, 57.59);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.96, 60.60) -- (347.96, 61.90);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 60.63) -- (354.31, 61.88);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.61, 54.56) -- (354.61, 55.50);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.91,108.91) -- (354.91,113.81);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.22, 56.72) -- (355.22, 57.45);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 61.25) -- (355.52, 62.64);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (278.78, 70.11) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (279.08, 68.55) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (279.38, 68.75) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (279.69, 73.27) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (279.99, 66.64) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.33, 66.59) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.63, 63.73) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.94, 71.89) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (287.24, 68.03) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (287.54, 65.67) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (293.89, 65.03) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (294.19, 61.09) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (294.49, 73.76) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (294.79, 64.86) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (295.09, 64.64) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (301.44, 63.96) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (301.74, 59.88) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (302.04, 75.10) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (302.34, 63.10) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (302.65, 64.04) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (308.99, 63.20) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (309.29, 58.72) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (309.60, 76.86) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (309.90, 61.53) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (310.20, 63.64) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (316.54, 62.42) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (316.85, 57.51) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (317.15, 77.96) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (317.45, 60.27) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (317.75, 62.68) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (324.10, 62.02) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (324.40, 56.96) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (324.70, 80.38) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (325.00, 59.43) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (325.31, 62.42) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (331.65, 61.52) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (331.95, 56.43) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (332.25, 84.18) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (332.56, 58.70) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (332.86, 61.93) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.20, 60.97) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.51, 55.68) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.81, 86.53) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (340.11, 57.89) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (340.41, 61.43) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (346.76, 60.74) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (347.06, 55.10) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (347.36, 93.71) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (347.66, 57.23) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (347.96, 61.25) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (354.31, 61.26) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (354.61, 55.03) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (354.91,111.36) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.22, 57.09) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.52, 61.95) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78, 71.24) --
	(278.78, 71.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78, 71.24) --
	(278.78, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78, 68.98) --
	(278.78, 68.98);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.08, 69.52) --
	(279.08, 69.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.08, 69.52) --
	(279.08, 67.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.08, 67.57) --
	(279.08, 67.57);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38, 70.17) --
	(279.38, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38, 70.17) --
	(279.38, 67.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38, 67.33) --
	(279.38, 67.33);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.69, 74.10) --
	(279.69, 74.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.69, 74.10) --
	(279.69, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.69, 72.43) --
	(279.69, 72.43);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 67.92) --
	(279.99, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 67.92) --
	(279.99, 65.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 65.35) --
	(279.99, 65.35);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.33, 67.62) --
	(286.33, 67.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.33, 67.62) --
	(286.33, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.33, 65.56) --
	(286.33, 65.56);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.63, 64.54) --
	(286.63, 64.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.63, 64.54) --
	(286.63, 62.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.63, 62.93) --
	(286.63, 62.93);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.94, 73.28) --
	(286.94, 73.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.94, 73.28) --
	(286.94, 70.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.94, 70.50) --
	(286.94, 70.50);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.24, 68.70) --
	(287.24, 68.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.24, 68.70) --
	(287.24, 67.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.24, 67.36) --
	(287.24, 67.36);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.54, 66.79) --
	(287.54, 66.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.54, 66.79) --
	(287.54, 64.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.54, 64.56) --
	(287.54, 64.56);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.89, 66.11) --
	(293.89, 66.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.89, 66.11) --
	(293.89, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.89, 63.94) --
	(293.89, 63.94);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 61.89) --
	(294.19, 61.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 61.89) --
	(294.19, 60.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.19, 60.28) --
	(294.19, 60.28);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49, 75.33) --
	(294.49, 75.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49, 75.33) --
	(294.49, 72.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49, 72.18) --
	(294.49, 72.18);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.79, 65.51) --
	(294.79, 65.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.79, 65.51) --
	(294.79, 64.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.79, 64.22) --
	(294.79, 64.22);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.09, 65.86) --
	(295.09, 65.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.09, 65.86) --
	(295.09, 63.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.09, 63.42) --
	(295.09, 63.42);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.44, 64.99) --
	(301.44, 64.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.44, 64.99) --
	(301.44, 62.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.44, 62.93) --
	(301.44, 62.93);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.74, 60.63) --
	(301.74, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.74, 60.63) --
	(301.74, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.74, 59.12) --
	(301.74, 59.12);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.04, 76.74) --
	(302.04, 76.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.04, 76.74) --
	(302.04, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.04, 73.46) --
	(302.04, 73.46);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.34, 63.69) --
	(302.34, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.34, 63.69) --
	(302.34, 62.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.34, 62.51) --
	(302.34, 62.51);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.65, 65.20) --
	(302.65, 65.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.65, 65.20) --
	(302.65, 62.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.65, 62.89) --
	(302.65, 62.89);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.99, 64.13) --
	(308.99, 64.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.99, 64.13) --
	(308.99, 62.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.99, 62.27) --
	(308.99, 62.27);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.29, 59.45) --
	(309.29, 59.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.29, 59.45) --
	(309.29, 57.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.29, 57.99) --
	(309.29, 57.99);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.60, 78.46) --
	(309.60, 78.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.60, 78.46) --
	(309.60, 75.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.60, 75.27) --
	(309.60, 75.27);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.90, 62.14) --
	(309.90, 62.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.90, 62.14) --
	(309.90, 60.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.90, 60.93) --
	(309.90, 60.93);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20, 64.69) --
	(310.20, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20, 64.69) --
	(310.20, 62.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.20, 62.60) --
	(310.20, 62.60);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.54, 63.21) --
	(316.54, 63.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.54, 63.21) --
	(316.54, 61.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.54, 61.62) --
	(316.54, 61.62);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.85, 58.14) --
	(316.85, 58.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.85, 58.14) --
	(316.85, 56.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.85, 56.87) --
	(316.85, 56.87);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.15, 79.30) --
	(317.15, 79.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.15, 79.30) --
	(317.15, 76.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.15, 76.62) --
	(317.15, 76.62);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45, 60.79) --
	(317.45, 60.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45, 60.79) --
	(317.45, 59.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.45, 59.76) --
	(317.45, 59.76);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.75, 63.59) --
	(317.75, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.75, 63.59) --
	(317.75, 61.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.75, 61.77) --
	(317.75, 61.77);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.10, 62.75) --
	(324.10, 62.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.10, 62.75) --
	(324.10, 61.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.10, 61.29) --
	(324.10, 61.29);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40, 57.51) --
	(324.40, 57.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40, 57.51) --
	(324.40, 56.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.40, 56.41) --
	(324.40, 56.41);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.70, 81.68) --
	(324.70, 81.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.70, 81.68) --
	(324.70, 79.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.70, 79.08) --
	(324.70, 79.08);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00, 59.89) --
	(325.00, 59.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00, 59.89) --
	(325.00, 58.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.00, 58.97) --
	(325.00, 58.97);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.31, 63.24) --
	(325.31, 63.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.31, 63.24) --
	(325.31, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.31, 61.60) --
	(325.31, 61.60);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65, 62.15) --
	(331.65, 62.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65, 62.15) --
	(331.65, 60.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.65, 60.89) --
	(331.65, 60.89);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95, 56.92) --
	(331.95, 56.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95, 56.92) --
	(331.95, 55.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.95, 55.94) --
	(331.95, 55.94);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.25, 85.38) --
	(332.25, 85.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.25, 85.38) --
	(332.25, 82.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.25, 82.97) --
	(332.25, 82.97);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.56, 59.10) --
	(332.56, 59.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.56, 59.10) --
	(332.56, 58.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.56, 58.29) --
	(332.56, 58.29);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.86, 62.67) --
	(332.86, 62.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.86, 62.67) --
	(332.86, 61.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.86, 61.19) --
	(332.86, 61.19);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.20, 61.63) --
	(339.20, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.20, 61.63) --
	(339.20, 60.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.20, 60.31) --
	(339.20, 60.31);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.51, 56.22) --
	(339.51, 56.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.51, 56.22) --
	(339.51, 55.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.51, 55.14) --
	(339.51, 55.14);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.81, 87.70) --
	(339.81, 87.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.81, 87.70) --
	(339.81, 85.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.81, 85.35) --
	(339.81, 85.35);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11, 58.33) --
	(340.11, 58.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11, 58.33) --
	(340.11, 57.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.11, 57.46) --
	(340.11, 57.46);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.41, 62.17) --
	(340.41, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.41, 62.17) --
	(340.41, 60.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.41, 60.69) --
	(340.41, 60.69);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.76, 61.32) --
	(346.76, 61.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.76, 61.32) --
	(346.76, 60.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.76, 60.15) --
	(346.76, 60.15);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.06, 55.55) --
	(347.06, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.06, 55.55) --
	(347.06, 54.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.06, 54.65) --
	(347.06, 54.65);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.36, 95.50) --
	(347.36, 95.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.36, 95.50) --
	(347.36, 91.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.36, 91.92) --
	(347.36, 91.92);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.66, 57.59) --
	(347.66, 57.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.66, 57.59) --
	(347.66, 56.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.66, 56.87) --
	(347.66, 56.87);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.96, 61.90) --
	(347.96, 61.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.96, 61.90) --
	(347.96, 60.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.96, 60.60) --
	(347.96, 60.60);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 61.88) --
	(354.31, 61.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 61.88) --
	(354.31, 60.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.31, 60.63) --
	(354.31, 60.63);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.61, 55.50) --
	(354.61, 55.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.61, 55.50) --
	(354.61, 54.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.61, 54.56) --
	(354.61, 54.56);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.91,113.81) --
	(354.91,113.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.91,113.81) --
	(354.91,108.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.91,108.91) --
	(354.91,108.91);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.22, 57.45) --
	(355.22, 57.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.22, 57.45) --
	(355.22, 56.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.22, 56.72) --
	(355.22, 56.72);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 62.64) --
	(355.52, 62.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 62.64) --
	(355.52, 61.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 61.25) --
	(355.52, 61.25);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.78, 70.11) --
	(286.33, 66.59) --
	(293.89, 65.03) --
	(301.44, 63.96) --
	(308.99, 63.20) --
	(316.54, 62.42) --
	(324.10, 62.02) --
	(331.65, 61.52) --
	(339.20, 60.97) --
	(346.76, 60.74) --
	(354.31, 61.26);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.08, 68.55) --
	(286.63, 63.73) --
	(294.19, 61.09) --
	(301.74, 59.88) --
	(309.29, 58.72) --
	(316.85, 57.51) --
	(324.40, 56.96) --
	(331.95, 56.43) --
	(339.51, 55.68) --
	(347.06, 55.10) --
	(354.61, 55.03);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38, 68.75) --
	(286.94, 71.89) --
	(294.49, 73.76) --
	(302.04, 75.10) --
	(309.60, 76.86) --
	(317.15, 77.96) --
	(324.70, 80.38) --
	(332.25, 84.18) --
	(339.81, 86.53) --
	(347.36, 93.71) --
	(354.91,111.36);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.69, 73.27) --
	(287.24, 68.03) --
	(294.79, 64.86) --
	(302.34, 63.10) --
	(309.90, 61.53) --
	(317.45, 60.27) --
	(325.00, 59.43) --
	(332.56, 58.70) --
	(340.11, 57.89) --
	(347.66, 57.23) --
	(355.22, 57.09);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.99, 66.64) --
	(287.54, 65.67) --
	(295.09, 64.64) --
	(302.65, 64.04) --
	(310.20, 63.64) --
	(317.75, 62.68) --
	(325.31, 62.42) --
	(332.86, 61.93) --
	(340.41, 61.43) --
	(347.96, 61.25) --
	(355.52, 61.95);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.60, 52.28) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.60, 59.16) {Minn.};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.60, 68.55) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.60, 75.44) {RHS};
\definecolor{drawColor}{RGB}{34,136,51}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (360.60,108.60) {Gauss.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.25,129.45) {Dampened oscillations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.01, 36.19) --
	(354.91, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.38, 33.44) --
	(279.38, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.49, 33.44) --
	(294.49, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.60, 33.44) --
	(309.60, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.70, 33.44) --
	(324.70, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.81, 33.44) --
	(339.81, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.91, 33.44) --
	(354.91, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.38, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.49, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.60, 25.18) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.70, 25.18) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.81, 25.18) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (354.91, 25.18) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.01, 36.19) --
	(274.01,124.20);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 37.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 62.16) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 87.16) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06,112.16) {0.3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 40.19) --
	(274.01, 40.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 65.19) --
	(274.01, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 90.19) --
	(274.01, 90.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,115.19) --
	(274.01,115.19);
\end{scope}
\end{tikzpicture}


==> tikz/ar_mlpd_120.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-21 14:26:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (397.48,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (135.36,139.04);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 36.19) rectangle (129.86,116.97);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.71, 96.55) -- ( 46.71,102.32);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 98.22) -- ( 47.02,103.91);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.33, 98.01) -- ( 47.33,103.40);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.64,102.17) -- ( 47.64,107.66);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96,101.47) -- ( 47.96,107.22);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49, 94.88) -- ( 54.49,100.69);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.80, 97.83) -- ( 54.80,103.35);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.11, 91.48) -- ( 55.11, 97.27);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.42,101.17) -- ( 55.42,106.72);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.73, 99.35) -- ( 55.73,105.47);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.27, 92.96) -- ( 62.27, 99.26);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58, 97.67) -- ( 62.58,103.59);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.89, 85.20) -- ( 62.89, 91.14);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.20,100.48) -- ( 63.20,106.38);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.51, 97.61) -- ( 63.51,104.49);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.05, 91.82) -- ( 70.05, 98.49);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 96.89) -- ( 70.36,102.89);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.67, 75.72) -- ( 70.67, 81.70);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.98, 99.49) -- ( 70.98,105.47);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.29, 94.94) -- ( 71.29,101.95);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.83, 88.67) -- ( 77.83, 95.20);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14, 95.68) -- ( 78.14,101.67);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 58.77) -- ( 78.45, 64.03);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76, 98.48) -- ( 78.76,104.36);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07, 92.85) -- ( 79.07, 99.41);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.60, 86.48) -- ( 85.60, 93.45);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.92, 95.00) -- ( 85.92,101.31);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23, 40.29) -- ( 86.23, 45.67);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.54, 97.04) -- ( 86.54,103.27);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.85, 89.64) -- ( 86.85, 96.66);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.38, 84.40) -- ( 93.38, 91.41);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.69, 94.31) -- ( 93.69,100.89);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.32, 95.94) -- ( 94.32,102.46);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.63, 87.78) -- ( 94.63, 94.96);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 83.70) -- (101.16, 90.58);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.47, 94.65) -- (101.47,100.75);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.10, 95.91) -- (102.10,102.11);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.41, 86.92) -- (102.41, 93.47);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.94, 83.43) -- (108.94, 90.89);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.25, 94.88) -- (109.25,100.85);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.87, 95.63) -- (109.87,101.64);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.18, 87.13) -- (110.18, 94.23);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.72, 81.90) -- (116.72, 89.58);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.03, 93.57) -- (117.03, 99.48);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65, 94.05) -- (117.65,100.43);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.96, 87.24) -- (117.96, 94.57);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.50, 79.76) -- (124.50, 86.80);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81, 91.59) -- (124.81, 97.32);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 91.39) -- (125.43, 97.38);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.74, 80.79) -- (125.74, 86.96);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 46.71, 99.43) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.02,101.07) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.33,100.70) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.64,104.91) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.96,104.34) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 54.49, 97.79) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 54.80,100.59) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.11, 94.38) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.42,103.94) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 55.73,102.41) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.27, 96.11) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.58,100.63) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.89, 88.17) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.20,103.43) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.51,101.05) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 70.05, 95.15) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 70.36, 99.89) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 70.67, 78.71) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 70.98,102.48) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 71.29, 98.45) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 77.83, 91.94) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 78.14, 98.67) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 78.45, 61.40) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 78.76,101.42) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 79.07, 96.13) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.60, 89.97) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.92, 98.16) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.23, 42.98) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.54,100.16) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.85, 93.15) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 93.38, 87.91) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 93.69, 97.60) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 94.32, 99.20) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 94.63, 91.37) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (101.16, 87.14) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (101.47, 97.70) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (102.10, 99.01) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (102.41, 90.20) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (108.94, 87.16) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (109.25, 97.86) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (109.87, 98.64) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (110.18, 90.68) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.72, 85.74) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.03, 96.52) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.65, 97.24) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.96, 90.91) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.50, 83.28) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.81, 94.45) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (125.43, 94.39) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (125.74, 83.88) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.71,102.32) --
	( 46.71,102.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.71,102.32) --
	( 46.71, 96.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.71, 96.55) --
	( 46.71, 96.55);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02,103.91) --
	( 47.02,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02,103.91) --
	( 47.02, 98.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 98.22) --
	( 47.02, 98.22);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.33,103.40) --
	( 47.33,103.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.33,103.40) --
	( 47.33, 98.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.33, 98.01) --
	( 47.33, 98.01);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.64,107.66) --
	( 47.64,107.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.64,107.66) --
	( 47.64,102.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.64,102.17) --
	( 47.64,102.17);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96,107.22) --
	( 47.96,107.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96,107.22) --
	( 47.96,101.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96,101.47) --
	( 47.96,101.47);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49,100.69) --
	( 54.49,100.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49,100.69) --
	( 54.49, 94.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49, 94.88) --
	( 54.49, 94.88);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.80,103.35) --
	( 54.80,103.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.80,103.35) --
	( 54.80, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.80, 97.83) --
	( 54.80, 97.83);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.11, 97.27) --
	( 55.11, 97.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.11, 97.27) --
	( 55.11, 91.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.11, 91.48) --
	( 55.11, 91.48);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.42,106.72) --
	( 55.42,106.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.42,106.72) --
	( 55.42,101.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.42,101.17) --
	( 55.42,101.17);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.73,105.47) --
	( 55.73,105.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.73,105.47) --
	( 55.73, 99.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.73, 99.35) --
	( 55.73, 99.35);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.27, 99.26) --
	( 62.27, 99.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.27, 99.26) --
	( 62.27, 92.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.27, 92.96) --
	( 62.27, 92.96);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58,103.59) --
	( 62.58,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58,103.59) --
	( 62.58, 97.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.58, 97.67) --
	( 62.58, 97.67);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.89, 91.14) --
	( 62.89, 91.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.89, 91.14) --
	( 62.89, 85.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.89, 85.20) --
	( 62.89, 85.20);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.20,106.38) --
	( 63.20,106.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.20,106.38) --
	( 63.20,100.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.20,100.48) --
	( 63.20,100.48);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.51,104.49) --
	( 63.51,104.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.51,104.49) --
	( 63.51, 97.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.51, 97.61) --
	( 63.51, 97.61);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.05, 98.49) --
	( 70.05, 98.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.05, 98.49) --
	( 70.05, 91.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.05, 91.82) --
	( 70.05, 91.82);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36,102.89) --
	( 70.36,102.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36,102.89) --
	( 70.36, 96.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36, 96.89) --
	( 70.36, 96.89);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.67, 81.70) --
	( 70.67, 81.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.67, 81.70) --
	( 70.67, 75.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.67, 75.72) --
	( 70.67, 75.72);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.98,105.47) --
	( 70.98,105.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.98,105.47) --
	( 70.98, 99.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.98, 99.49) --
	( 70.98, 99.49);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.29,101.95) --
	( 71.29,101.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.29,101.95) --
	( 71.29, 94.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.29, 94.94) --
	( 71.29, 94.94);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.83, 95.20) --
	( 77.83, 95.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.83, 95.20) --
	( 77.83, 88.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.83, 88.67) --
	( 77.83, 88.67);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14,101.67) --
	( 78.14,101.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14,101.67) --
	( 78.14, 95.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.14, 95.68) --
	( 78.14, 95.68);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 64.03) --
	( 78.45, 64.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 64.03) --
	( 78.45, 58.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 58.77) --
	( 78.45, 58.77);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,104.36) --
	( 78.76,104.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76,104.36) --
	( 78.76, 98.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.76, 98.48) --
	( 78.76, 98.48);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07, 99.41) --
	( 79.07, 99.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07, 99.41) --
	( 79.07, 92.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07, 92.85) --
	( 79.07, 92.85);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.60, 93.45) --
	( 85.60, 93.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.60, 93.45) --
	( 85.60, 86.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.60, 86.48) --
	( 85.60, 86.48);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.92,101.31) --
	( 85.92,101.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.92,101.31) --
	( 85.92, 95.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.92, 95.00) --
	( 85.92, 95.00);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23, 45.67) --
	( 86.23, 45.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23, 45.67) --
	( 86.23, 40.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.23, 40.29) --
	( 86.23, 40.29);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.54,103.27) --
	( 86.54,103.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.54,103.27) --
	( 86.54, 97.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.54, 97.04) --
	( 86.54, 97.04);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.85, 96.66) --
	( 86.85, 96.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.85, 96.66) --
	( 86.85, 89.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.85, 89.64) --
	( 86.85, 89.64);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.38, 91.41) --
	( 93.38, 91.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.38, 91.41) --
	( 93.38, 84.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.38, 84.40) --
	( 93.38, 84.40);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.69,100.89) --
	( 93.69,100.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.69,100.89) --
	( 93.69, 94.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.69, 94.31) --
	( 93.69, 94.31);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.32,102.46) --
	( 94.32,102.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.32,102.46) --
	( 94.32, 95.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.32, 95.94) --
	( 94.32, 95.94);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.63, 94.96) --
	( 94.63, 94.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.63, 94.96) --
	( 94.63, 87.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.63, 87.78) --
	( 94.63, 87.78);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 90.58) --
	(101.16, 90.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 90.58) --
	(101.16, 83.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.16, 83.70) --
	(101.16, 83.70);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.47,100.75) --
	(101.47,100.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.47,100.75) --
	(101.47, 94.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.47, 94.65) --
	(101.47, 94.65);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.10,102.11) --
	(102.10,102.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.10,102.11) --
	(102.10, 95.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.10, 95.91) --
	(102.10, 95.91);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.41, 93.47) --
	(102.41, 93.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.41, 93.47) --
	(102.41, 86.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.41, 86.92) --
	(102.41, 86.92);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.94, 90.89) --
	(108.94, 90.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.94, 90.89) --
	(108.94, 83.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.94, 83.43) --
	(108.94, 83.43);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.25,100.85) --
	(109.25,100.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.25,100.85) --
	(109.25, 94.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.25, 94.88) --
	(109.25, 94.88);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.87,101.64) --
	(109.87,101.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.87,101.64) --
	(109.87, 95.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.87, 95.63) --
	(109.87, 95.63);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.18, 94.23) --
	(110.18, 94.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.18, 94.23) --
	(110.18, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.18, 87.13) --
	(110.18, 87.13);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.72, 89.58) --
	(116.72, 89.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.72, 89.58) --
	(116.72, 81.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.72, 81.90) --
	(116.72, 81.90);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.03, 99.48) --
	(117.03, 99.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.03, 99.48) --
	(117.03, 93.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.03, 93.57) --
	(117.03, 93.57);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65,100.43) --
	(117.65,100.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65,100.43) --
	(117.65, 94.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.65, 94.05) --
	(117.65, 94.05);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.96, 94.57) --
	(117.96, 94.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.96, 94.57) --
	(117.96, 87.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.96, 87.24) --
	(117.96, 87.24);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.50, 86.80) --
	(124.50, 86.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.50, 86.80) --
	(124.50, 79.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.50, 79.76) --
	(124.50, 79.76);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81, 97.32) --
	(124.81, 97.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81, 97.32) --
	(124.81, 91.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.81, 91.59) --
	(124.81, 91.59);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 97.38) --
	(125.43, 97.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 97.38) --
	(125.43, 91.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.43, 91.39) --
	(125.43, 91.39);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.74, 86.96) --
	(125.74, 86.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.74, 86.96) --
	(125.74, 80.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.74, 80.79) --
	(125.74, 80.79);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.71, 99.43) --
	( 54.49, 97.79) --
	( 62.27, 96.11) --
	( 70.05, 95.15) --
	( 77.83, 91.94) --
	( 85.60, 89.97) --
	( 93.38, 87.91) --
	(101.16, 87.14) --
	(108.94, 87.16) --
	(116.72, 85.74) --
	(124.50, 83.28);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02,101.07) --
	( 54.80,100.59) --
	( 62.58,100.63) --
	( 70.36, 99.89) --
	( 78.14, 98.67) --
	( 85.92, 98.16) --
	( 93.69, 97.60) --
	(101.47, 97.70) --
	(109.25, 97.86) --
	(117.03, 96.52) --
	(124.81, 94.45);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.33,100.70) --
	( 55.11, 94.38) --
	( 62.89, 88.17) --
	( 70.67, 78.71) --
	( 78.45, 61.40) --
	( 86.23, 42.98);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.64,104.91) --
	( 55.42,103.94) --
	( 63.20,103.43) --
	( 70.98,102.48) --
	( 78.76,101.42) --
	( 86.54,100.16) --
	( 94.32, 99.20) --
	(102.10, 99.01) --
	(109.87, 98.64) --
	(117.65, 97.24) --
	(125.43, 94.39);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.96,104.34) --
	( 55.73,102.41) --
	( 63.51,101.05) --
	( 71.29, 98.45) --
	( 79.07, 96.13) --
	( 86.85, 93.15) --
	( 94.63, 91.37) --
	(102.41, 90.20) --
	(110.18, 90.68) --
	(117.96, 90.91) --
	(125.74, 83.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.23,122.22) {Minnesota};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.59, 36.19) --
	(125.12, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.33, 33.44) --
	( 47.33, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.89, 33.44) --
	( 62.89, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 33.44) --
	( 78.45, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.01, 33.44) --
	( 94.01, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.56, 33.44) --
	(109.56, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.12, 33.44) --
	(125.12, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.33, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.89, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.45, 25.18) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.01, 25.18) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.56, 25.18) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.12, 25.18) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.59, 36.19) --
	( 42.59,116.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.64, 36.83) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.64, 61.31) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.64, 85.79) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.64,110.27) {-1.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.84, 39.86) --
	( 42.59, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.84, 64.34) --
	( 42.59, 64.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.84, 88.82) --
	( 42.59, 88.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.84,113.30) --
	( 42.59,113.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 76.58) {MLPD};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.36,  5.50) rectangle (252.77,139.04);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.99, 36.19) rectangle (247.27,116.97);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.11,105.39) -- (164.11,110.30);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.42,102.87) -- (164.42,108.22);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73,103.52) -- (164.73,108.28);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.05, 91.15) -- (165.05, 97.66);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,107.80) -- (165.36,112.50);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.89,103.77) -- (171.89,108.51);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.20,101.13) -- (172.20,106.59);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.51, 97.46) -- (172.51,102.16);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.82, 90.29) -- (172.82, 96.44);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.14,106.68) -- (173.14,111.41);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.67,101.90) -- (179.67,106.76);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.98, 99.66) -- (179.98,105.09);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 89.96) -- (180.29, 94.66);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.60, 88.92) -- (180.60, 94.80);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.91,105.17) -- (180.91,110.12);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.45, 99.61) -- (187.45,104.78);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.76, 97.35) -- (187.76,102.94);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.07, 78.50) -- (188.07, 83.09);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.38, 87.13) -- (188.38, 93.19);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.69,102.79) -- (188.69,108.27);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.23, 97.16) -- (195.23,102.66);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.54, 95.42) -- (195.54,100.93);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.85, 62.98) -- (195.85, 67.55);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 85.42) -- (196.16, 91.65);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,100.20) -- (196.47,105.97);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.01, 96.40) -- (203.01,101.26);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.32, 94.79) -- (203.32,100.40);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.63, 44.25) -- (203.63, 49.64);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.94, 85.04) -- (203.94, 90.97);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.25, 98.05) -- (204.25,103.59);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.78, 95.44) -- (210.78,100.33);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.09, 94.17) -- (211.09, 99.05);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.72, 84.30) -- (211.72, 89.62);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.03, 98.03) -- (212.03,103.08);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56, 94.56) -- (218.56, 99.28);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87, 93.34) -- (218.87, 98.15);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.50, 83.59) -- (219.50, 88.65);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.81, 97.07) -- (219.81,101.60);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.34, 93.80) -- (226.34, 98.13);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.65, 92.02) -- (226.65, 96.49);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.27, 81.72) -- (227.27, 86.51);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.59, 95.01) -- (227.59, 99.64);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.12, 93.21) -- (234.12, 97.26);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.43, 90.61) -- (234.43, 94.66);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.05, 80.61) -- (235.05, 85.13);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.36, 94.98) -- (235.36, 99.46);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.90, 87.68) -- (241.90, 91.57);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21, 84.25) -- (242.21, 88.24);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.83, 75.98) -- (242.83, 80.58);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14, 85.20) -- (243.14, 89.35);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.11,107.84) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.42,105.55) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.73,105.90) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.05, 94.41) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.36,110.15) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.89,106.14) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.20,103.86) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.51, 99.81) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.82, 93.36) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (173.14,109.05) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.67,104.33) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.98,102.38) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (180.29, 92.31) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (180.60, 91.86) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (180.91,107.64) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (187.45,102.20) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (187.76,100.15) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (188.07, 80.80) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (188.38, 90.16) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (188.69,105.53) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (195.23, 99.91) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (195.54, 98.17) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (195.85, 65.27) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (196.16, 88.53) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (196.47,103.09) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (203.01, 98.83) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (203.32, 97.60) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (203.63, 46.94) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (203.94, 88.01) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (204.25,100.82) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (210.78, 97.89) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (211.09, 96.61) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (211.72, 86.96) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (212.03,100.56) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (218.56, 96.92) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (218.87, 95.74) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (219.50, 86.12) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (219.81, 99.33) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (226.34, 95.97) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (226.65, 94.26) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (227.27, 84.12) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (227.59, 97.32) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.12, 95.23) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.43, 92.63) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (235.05, 82.87) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (235.36, 97.22) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (241.90, 89.62) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.21, 86.24) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.83, 78.28) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (243.14, 87.27) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.11,110.30) --
	(164.11,110.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.11,110.30) --
	(164.11,105.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.11,105.39) --
	(164.11,105.39);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.42,108.22) --
	(164.42,108.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.42,108.22) --
	(164.42,102.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.42,102.87) --
	(164.42,102.87);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73,108.28) --
	(164.73,108.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73,108.28) --
	(164.73,103.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73,103.52) --
	(164.73,103.52);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.05, 97.66) --
	(165.05, 97.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.05, 97.66) --
	(165.05, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.05, 91.15) --
	(165.05, 91.15);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,112.50) --
	(165.36,112.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,112.50) --
	(165.36,107.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,107.80) --
	(165.36,107.80);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.89,108.51) --
	(171.89,108.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.89,108.51) --
	(171.89,103.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.89,103.77) --
	(171.89,103.77);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.20,106.59) --
	(172.20,106.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.20,106.59) --
	(172.20,101.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.20,101.13) --
	(172.20,101.13);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.51,102.16) --
	(172.51,102.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.51,102.16) --
	(172.51, 97.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.51, 97.46) --
	(172.51, 97.46);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.82, 96.44) --
	(172.82, 96.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.82, 96.44) --
	(172.82, 90.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.82, 90.29) --
	(172.82, 90.29);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.14,111.41) --
	(173.14,111.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.14,111.41) --
	(173.14,106.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.14,106.68) --
	(173.14,106.68);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.67,106.76) --
	(179.67,106.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.67,106.76) --
	(179.67,101.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.67,101.90) --
	(179.67,101.90);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.98,105.09) --
	(179.98,105.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.98,105.09) --
	(179.98, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.98, 99.66) --
	(179.98, 99.66);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 94.66) --
	(180.29, 94.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 94.66) --
	(180.29, 89.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 89.96) --
	(180.29, 89.96);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.60, 94.80) --
	(180.60, 94.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.60, 94.80) --
	(180.60, 88.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.60, 88.92) --
	(180.60, 88.92);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.91,110.12) --
	(180.91,110.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.91,110.12) --
	(180.91,105.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.91,105.17) --
	(180.91,105.17);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.45,104.78) --
	(187.45,104.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.45,104.78) --
	(187.45, 99.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.45, 99.61) --
	(187.45, 99.61);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.76,102.94) --
	(187.76,102.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.76,102.94) --
	(187.76, 97.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.76, 97.35) --
	(187.76, 97.35);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.07, 83.09) --
	(188.07, 83.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.07, 83.09) --
	(188.07, 78.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.07, 78.50) --
	(188.07, 78.50);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.38, 93.19) --
	(188.38, 93.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.38, 93.19) --
	(188.38, 87.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.38, 87.13) --
	(188.38, 87.13);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.69,108.27) --
	(188.69,108.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.69,108.27) --
	(188.69,102.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.69,102.79) --
	(188.69,102.79);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.23,102.66) --
	(195.23,102.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.23,102.66) --
	(195.23, 97.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.23, 97.16) --
	(195.23, 97.16);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.54,100.93) --
	(195.54,100.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.54,100.93) --
	(195.54, 95.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.54, 95.42) --
	(195.54, 95.42);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.85, 67.55) --
	(195.85, 67.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.85, 67.55) --
	(195.85, 62.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.85, 62.98) --
	(195.85, 62.98);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 91.65) --
	(196.16, 91.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 91.65) --
	(196.16, 85.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 85.42) --
	(196.16, 85.42);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,105.97) --
	(196.47,105.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,105.97) --
	(196.47,100.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.47,100.20) --
	(196.47,100.20);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.01,101.26) --
	(203.01,101.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.01,101.26) --
	(203.01, 96.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.01, 96.40) --
	(203.01, 96.40);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.32,100.40) --
	(203.32,100.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.32,100.40) --
	(203.32, 94.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.32, 94.79) --
	(203.32, 94.79);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.63, 49.64) --
	(203.63, 49.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.63, 49.64) --
	(203.63, 44.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.63, 44.25) --
	(203.63, 44.25);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.94, 90.97) --
	(203.94, 90.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.94, 90.97) --
	(203.94, 85.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.94, 85.04) --
	(203.94, 85.04);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.25,103.59) --
	(204.25,103.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.25,103.59) --
	(204.25, 98.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.25, 98.05) --
	(204.25, 98.05);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.78,100.33) --
	(210.78,100.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.78,100.33) --
	(210.78, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.78, 95.44) --
	(210.78, 95.44);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.09, 99.05) --
	(211.09, 99.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.09, 99.05) --
	(211.09, 94.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.09, 94.17) --
	(211.09, 94.17);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.72, 89.62) --
	(211.72, 89.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.72, 89.62) --
	(211.72, 84.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.72, 84.30) --
	(211.72, 84.30);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.03,103.08) --
	(212.03,103.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.03,103.08) --
	(212.03, 98.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.03, 98.03) --
	(212.03, 98.03);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56, 99.28) --
	(218.56, 99.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56, 99.28) --
	(218.56, 94.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.56, 94.56) --
	(218.56, 94.56);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87, 98.15) --
	(218.87, 98.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87, 98.15) --
	(218.87, 93.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.87, 93.34) --
	(218.87, 93.34);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.50, 88.65) --
	(219.50, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.50, 88.65) --
	(219.50, 83.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.50, 83.59) --
	(219.50, 83.59);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.81,101.60) --
	(219.81,101.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.81,101.60) --
	(219.81, 97.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.81, 97.07) --
	(219.81, 97.07);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.34, 98.13) --
	(226.34, 98.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.34, 98.13) --
	(226.34, 93.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.34, 93.80) --
	(226.34, 93.80);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.65, 96.49) --
	(226.65, 96.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.65, 96.49) --
	(226.65, 92.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.65, 92.02) --
	(226.65, 92.02);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.27, 86.51) --
	(227.27, 86.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.27, 86.51) --
	(227.27, 81.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.27, 81.72) --
	(227.27, 81.72);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.59, 99.64) --
	(227.59, 99.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.59, 99.64) --
	(227.59, 95.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.59, 95.01) --
	(227.59, 95.01);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.12, 97.26) --
	(234.12, 97.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.12, 97.26) --
	(234.12, 93.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.12, 93.21) --
	(234.12, 93.21);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.43, 94.66) --
	(234.43, 94.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.43, 94.66) --
	(234.43, 90.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.43, 90.61) --
	(234.43, 90.61);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.05, 85.13) --
	(235.05, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.05, 85.13) --
	(235.05, 80.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.05, 80.61) --
	(235.05, 80.61);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.36, 99.46) --
	(235.36, 99.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.36, 99.46) --
	(235.36, 94.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.36, 94.98) --
	(235.36, 94.98);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.90, 91.57) --
	(241.90, 91.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.90, 91.57) --
	(241.90, 87.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.90, 87.68) --
	(241.90, 87.68);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21, 88.24) --
	(242.21, 88.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21, 88.24) --
	(242.21, 84.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.21, 84.25) --
	(242.21, 84.25);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.83, 80.58) --
	(242.83, 80.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.83, 80.58) --
	(242.83, 75.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.83, 75.98) --
	(242.83, 75.98);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14, 89.35) --
	(243.14, 89.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14, 89.35) --
	(243.14, 85.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.14, 85.20) --
	(243.14, 85.20);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.11,107.84) --
	(171.89,106.14) --
	(179.67,104.33) --
	(187.45,102.20) --
	(195.23, 99.91) --
	(203.01, 98.83) --
	(210.78, 97.89) --
	(218.56, 96.92) --
	(226.34, 95.97) --
	(234.12, 95.23) --
	(241.90, 89.62);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.42,105.55) --
	(172.20,103.86) --
	(179.98,102.38) --
	(187.76,100.15) --
	(195.54, 98.17) --
	(203.32, 97.60) --
	(211.09, 96.61) --
	(218.87, 95.74) --
	(226.65, 94.26) --
	(234.43, 92.63) --
	(242.21, 86.24);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73,105.90) --
	(172.51, 99.81) --
	(180.29, 92.31) --
	(188.07, 80.80) --
	(195.85, 65.27) --
	(203.63, 46.94);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.05, 94.41) --
	(172.82, 93.36) --
	(180.60, 91.86) --
	(188.38, 90.16) --
	(196.16, 88.53) --
	(203.94, 88.01) --
	(211.72, 86.96) --
	(219.50, 86.12) --
	(227.27, 84.12) --
	(235.05, 82.87) --
	(242.83, 78.28);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.36,110.15) --
	(173.14,109.05) --
	(180.91,107.64) --
	(188.69,105.53) --
	(196.47,103.09) --
	(204.25,100.82) --
	(212.03,100.56) --
	(219.81, 99.33) --
	(227.59, 97.32) --
	(235.36, 97.22) --
	(243.14, 87.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.63,122.22) {Delayed};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.99, 36.19) --
	(242.52, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.73, 33.44) --
	(164.73, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.29, 33.44) --
	(180.29, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.85, 33.44) --
	(195.85, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.41, 33.44) --
	(211.41, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.96, 33.44) --
	(226.96, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.52, 33.44) --
	(242.52, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.73, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.29, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.85, 25.18) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.41, 25.18) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.96, 25.18) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.52, 25.18) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.99, 36.19) --
	(159.99,116.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.04, 36.83) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.04, 61.31) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.04, 85.79) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.04,110.27) {-1.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.24, 39.86) --
	(159.99, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.24, 64.34) --
	(159.99, 64.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.24, 88.82) --
	(159.99, 88.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.24,113.30) --
	(159.99,113.30);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (203.63, 13.14) {Model AR order};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.77,  5.50) rectangle (391.98,139.04);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (277.39, 36.19) rectangle (386.48,116.97);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.02, 91.16) -- (282.02, 98.63);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.31, 92.51) -- (282.31, 99.88);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61,100.56) -- (282.61,105.26);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.90, 97.15) -- (282.90,102.66);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19, 98.72) -- (283.19,103.83);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.35, 89.79) -- (289.35, 97.49);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.64, 92.50) -- (289.64, 99.79);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.93, 95.27) -- (289.93,100.32);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.22, 96.64) -- (290.22,102.17);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.52, 96.08) -- (290.52,101.64);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.67, 88.64) -- (296.67, 96.40);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.96, 92.45) -- (296.96, 99.75);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.26, 88.64) -- (297.26, 93.72);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.55, 96.15) -- (297.55,101.82);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.84, 94.47) -- (297.84,100.19);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.00, 86.23) -- (304.00, 93.77);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.29, 91.81) -- (304.29, 98.82);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.58, 78.76) -- (304.58, 84.39);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88, 95.32) -- (304.88,100.86);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.17, 91.59) -- (305.17, 97.18);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.32, 82.55) -- (311.32, 90.72);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.62, 89.55) -- (311.62, 97.57);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.91, 63.10) -- (311.91, 68.88);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.20, 94.08) -- (312.20, 99.98);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.49, 88.25) -- (312.49, 94.13);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.65, 80.55) -- (318.65, 88.33);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94, 90.48) -- (318.94, 97.68);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.23, 43.93) -- (319.23, 50.17);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.53, 93.89) -- (319.53, 99.59);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.82, 85.14) -- (319.82, 91.19);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97, 76.59) -- (325.97, 84.04);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27, 89.62) -- (326.27, 96.49);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.85, 92.49) -- (326.85, 98.03);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15, 81.24) -- (327.15, 86.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.30, 74.98) -- (333.30, 82.18);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.59, 88.54) -- (333.59, 95.20);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 90.57) -- (334.18, 96.24);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.47, 78.81) -- (334.47, 84.54);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.63, 74.40) -- (340.63, 81.77);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.92, 87.77) -- (340.92, 94.70);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.50, 89.77) -- (341.50, 95.43);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.80, 78.91) -- (341.80, 84.45);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.95, 72.19) -- (347.95, 79.58);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.24, 85.79) -- (348.24, 92.40);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.83, 86.74) -- (348.83, 92.04);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.12, 76.15) -- (349.12, 81.86);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.28, 65.87) -- (355.28, 73.75);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.57, 79.24) -- (355.57, 85.57);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.16, 79.02) -- (356.16, 84.37);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.45, 67.11) -- (356.45, 72.94);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.02, 94.90) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.31, 96.20) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.61,102.91) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.90, 99.90) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (283.19,101.27) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (289.35, 93.64) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (289.64, 96.15) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (289.93, 97.80) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.22, 99.41) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.52, 98.86) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (296.67, 92.52) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (296.96, 96.10) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (297.26, 91.18) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (297.55, 98.99) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (297.84, 97.33) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (304.00, 90.00) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (304.29, 95.32) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (304.58, 81.57) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (304.88, 98.09) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (305.17, 94.39) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (311.32, 86.63) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (311.62, 93.56) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (311.91, 65.99) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.20, 97.03) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (312.49, 91.19) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.65, 84.44) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.94, 94.08) circle (  0.72);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.23, 47.05) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.53, 96.74) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.82, 88.16) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (325.97, 80.31) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (326.27, 93.06) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (326.85, 95.26) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (327.15, 84.08) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (333.30, 78.58) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (333.59, 91.87) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (334.18, 93.41) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (334.47, 81.68) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (340.63, 78.09) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (340.92, 91.24) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (341.50, 92.60) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (341.80, 81.68) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (347.95, 75.88) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (348.24, 89.10) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (348.83, 89.39) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (349.12, 79.00) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.28, 69.81) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.57, 82.41) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.16, 81.70) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.45, 70.03) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.02, 98.63) --
	(282.02, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.02, 98.63) --
	(282.02, 91.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.02, 91.16) --
	(282.02, 91.16);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.31, 99.88) --
	(282.31, 99.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.31, 99.88) --
	(282.31, 92.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.31, 92.51) --
	(282.31, 92.51);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61,105.26) --
	(282.61,105.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61,105.26) --
	(282.61,100.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61,100.56) --
	(282.61,100.56);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.90,102.66) --
	(282.90,102.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.90,102.66) --
	(282.90, 97.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.90, 97.15) --
	(282.90, 97.15);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19,103.83) --
	(283.19,103.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19,103.83) --
	(283.19, 98.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19, 98.72) --
	(283.19, 98.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.35, 97.49) --
	(289.35, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.35, 97.49) --
	(289.35, 89.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.35, 89.79) --
	(289.35, 89.79);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.64, 99.79) --
	(289.64, 99.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.64, 99.79) --
	(289.64, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.64, 92.50) --
	(289.64, 92.50);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.93,100.32) --
	(289.93,100.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.93,100.32) --
	(289.93, 95.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.93, 95.27) --
	(289.93, 95.27);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.22,102.17) --
	(290.22,102.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.22,102.17) --
	(290.22, 96.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.22, 96.64) --
	(290.22, 96.64);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.52,101.64) --
	(290.52,101.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.52,101.64) --
	(290.52, 96.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.52, 96.08) --
	(290.52, 96.08);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.67, 96.40) --
	(296.67, 96.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.67, 96.40) --
	(296.67, 88.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.67, 88.64) --
	(296.67, 88.64);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.96, 99.75) --
	(296.96, 99.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.96, 99.75) --
	(296.96, 92.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.96, 92.45) --
	(296.96, 92.45);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.26, 93.72) --
	(297.26, 93.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.26, 93.72) --
	(297.26, 88.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.26, 88.64) --
	(297.26, 88.64);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.55,101.82) --
	(297.55,101.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.55,101.82) --
	(297.55, 96.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.55, 96.15) --
	(297.55, 96.15);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.84,100.19) --
	(297.84,100.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.84,100.19) --
	(297.84, 94.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.84, 94.47) --
	(297.84, 94.47);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.00, 93.77) --
	(304.00, 93.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.00, 93.77) --
	(304.00, 86.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.00, 86.23) --
	(304.00, 86.23);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.29, 98.82) --
	(304.29, 98.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.29, 98.82) --
	(304.29, 91.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.29, 91.81) --
	(304.29, 91.81);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.58, 84.39) --
	(304.58, 84.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.58, 84.39) --
	(304.58, 78.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.58, 78.76) --
	(304.58, 78.76);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88,100.86) --
	(304.88,100.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88,100.86) --
	(304.88, 95.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.88, 95.32) --
	(304.88, 95.32);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.17, 97.18) --
	(305.17, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.17, 97.18) --
	(305.17, 91.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.17, 91.59) --
	(305.17, 91.59);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.32, 90.72) --
	(311.32, 90.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.32, 90.72) --
	(311.32, 82.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.32, 82.55) --
	(311.32, 82.55);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.62, 97.57) --
	(311.62, 97.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.62, 97.57) --
	(311.62, 89.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.62, 89.55) --
	(311.62, 89.55);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.91, 68.88) --
	(311.91, 68.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.91, 68.88) --
	(311.91, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.91, 63.10) --
	(311.91, 63.10);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.20, 99.98) --
	(312.20, 99.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.20, 99.98) --
	(312.20, 94.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.20, 94.08) --
	(312.20, 94.08);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.49, 94.13) --
	(312.49, 94.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.49, 94.13) --
	(312.49, 88.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.49, 88.25) --
	(312.49, 88.25);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.65, 88.33) --
	(318.65, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.65, 88.33) --
	(318.65, 80.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.65, 80.55) --
	(318.65, 80.55);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94, 97.68) --
	(318.94, 97.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94, 97.68) --
	(318.94, 90.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.94, 90.48) --
	(318.94, 90.48);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.23, 50.17) --
	(319.23, 50.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.23, 50.17) --
	(319.23, 43.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.23, 43.93) --
	(319.23, 43.93);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.53, 99.59) --
	(319.53, 99.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.53, 99.59) --
	(319.53, 93.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.53, 93.89) --
	(319.53, 93.89);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.82, 91.19) --
	(319.82, 91.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.82, 91.19) --
	(319.82, 85.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.82, 85.14) --
	(319.82, 85.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97, 84.04) --
	(325.97, 84.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97, 84.04) --
	(325.97, 76.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.97, 76.59) --
	(325.97, 76.59);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27, 96.49) --
	(326.27, 96.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27, 96.49) --
	(326.27, 89.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.27, 89.62) --
	(326.27, 89.62);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.85, 98.03) --
	(326.85, 98.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.85, 98.03) --
	(326.85, 92.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.85, 92.49) --
	(326.85, 92.49);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15, 86.93) --
	(327.15, 86.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15, 86.93) --
	(327.15, 81.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.15, 81.24) --
	(327.15, 81.24);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.30, 82.18) --
	(333.30, 82.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.30, 82.18) --
	(333.30, 74.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.30, 74.98) --
	(333.30, 74.98);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.59, 95.20) --
	(333.59, 95.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.59, 95.20) --
	(333.59, 88.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.59, 88.54) --
	(333.59, 88.54);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 96.24) --
	(334.18, 96.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 96.24) --
	(334.18, 90.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.18, 90.57) --
	(334.18, 90.57);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.47, 84.54) --
	(334.47, 84.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.47, 84.54) --
	(334.47, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.47, 78.81) --
	(334.47, 78.81);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.63, 81.77) --
	(340.63, 81.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.63, 81.77) --
	(340.63, 74.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.63, 74.40) --
	(340.63, 74.40);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.92, 94.70) --
	(340.92, 94.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.92, 94.70) --
	(340.92, 87.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.92, 87.77) --
	(340.92, 87.77);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.50, 95.43) --
	(341.50, 95.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.50, 95.43) --
	(341.50, 89.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.50, 89.77) --
	(341.50, 89.77);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.80, 84.45) --
	(341.80, 84.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.80, 84.45) --
	(341.80, 78.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.80, 78.91) --
	(341.80, 78.91);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.95, 79.58) --
	(347.95, 79.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.95, 79.58) --
	(347.95, 72.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.95, 72.19) --
	(347.95, 72.19);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.24, 92.40) --
	(348.24, 92.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.24, 92.40) --
	(348.24, 85.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.24, 85.79) --
	(348.24, 85.79);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.83, 92.04) --
	(348.83, 92.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.83, 92.04) --
	(348.83, 86.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.83, 86.74) --
	(348.83, 86.74);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.12, 81.86) --
	(349.12, 81.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.12, 81.86) --
	(349.12, 76.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.12, 76.15) --
	(349.12, 76.15);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.28, 73.75) --
	(355.28, 73.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.28, 73.75) --
	(355.28, 65.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.28, 65.87) --
	(355.28, 65.87);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.57, 85.57) --
	(355.57, 85.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.57, 85.57) --
	(355.57, 79.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.57, 79.24) --
	(355.57, 79.24);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.16, 84.37) --
	(356.16, 84.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.16, 84.37) --
	(356.16, 79.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.16, 79.02) --
	(356.16, 79.02);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.45, 72.94) --
	(356.45, 72.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.45, 72.94) --
	(356.45, 67.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.45, 67.11) --
	(356.45, 67.11);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.02, 94.90) --
	(289.35, 93.64) --
	(296.67, 92.52) --
	(304.00, 90.00) --
	(311.32, 86.63) --
	(318.65, 84.44) --
	(325.97, 80.31) --
	(333.30, 78.58) --
	(340.63, 78.09) --
	(347.95, 75.88) --
	(355.28, 69.81);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.31, 96.20) --
	(289.64, 96.15) --
	(296.96, 96.10) --
	(304.29, 95.32) --
	(311.62, 93.56) --
	(318.94, 94.08) --
	(326.27, 93.06) --
	(333.59, 91.87) --
	(340.92, 91.24) --
	(348.24, 89.10) --
	(355.57, 82.41);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61,102.91) --
	(289.93, 97.80) --
	(297.26, 91.18) --
	(304.58, 81.57) --
	(311.91, 65.99) --
	(319.23, 47.05);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.90, 99.90) --
	(290.22, 99.41) --
	(297.55, 98.99) --
	(304.88, 98.09) --
	(312.20, 97.03) --
	(319.53, 96.74) --
	(326.85, 95.26) --
	(334.18, 93.41) --
	(341.50, 92.60) --
	(348.83, 89.39) --
	(356.16, 81.70);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.19,101.27) --
	(290.52, 98.86) --
	(297.84, 97.33) --
	(305.17, 94.39) --
	(312.49, 91.19) --
	(319.82, 88.16) --
	(327.15, 84.08) --
	(334.47, 81.68) --
	(341.80, 81.68) --
	(349.12, 79.00) --
	(356.45, 70.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{34,136,51}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (324.93, 44.29) {Gauss.};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.55, 67.06) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.55, 73.94) {RHS};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.55, 80.83) {Minn.};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.55, 90.22) {ARR2 (Minn.)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (331.94,122.22) {Dampened oscillations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.39, 36.19) --
	(355.86, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.61, 33.44) --
	(282.61, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.26, 33.44) --
	(297.26, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.91, 33.44) --
	(311.91, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.56, 33.44) --
	(326.56, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.21, 33.44) --
	(341.21, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.86, 33.44) --
	(355.86, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.61, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.26, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.91, 25.18) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (326.56, 25.18) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.21, 25.18) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.86, 25.18) {60};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.39, 36.19) --
	(277.39,116.97);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.44, 36.83) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.44, 61.31) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.44, 85.79) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.44,110.27) {-1.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.64, 39.86) --
	(277.39, 39.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.64, 64.34) --
	(277.39, 64.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.64, 88.82) --
	(277.39, 88.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.64,113.30) --
	(277.39,113.30);
\end{scope}
\end{tikzpicture}


==> tikz/arx_arr2_flat_pairs.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-08 14:43:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 11.93,338.61) rectangle ( 13.82,338.69);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 13.82,338.61) rectangle ( 15.71,338.73);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 15.71,338.61) rectangle ( 17.61,339.00);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 17.61,338.61) rectangle ( 19.50,340.79);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 19.50,338.61) rectangle ( 21.39,374.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 21.39,338.61) rectangle ( 23.28,343.56);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 23.28,338.61) rectangle ( 25.17,342.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 25.17,338.61) rectangle ( 27.06,342.23);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 27.06,338.61) rectangle ( 28.95,342.39);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 28.95,338.61) rectangle ( 30.85,343.56);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 30.85,338.61) rectangle ( 32.74,343.87);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 32.74,338.61) rectangle ( 34.63,343.87);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 34.63,338.61) rectangle ( 36.52,344.84);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 36.52,338.61) rectangle ( 38.41,344.61);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 38.41,338.61) rectangle ( 40.30,344.96);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 40.30,338.61) rectangle ( 42.19,344.76);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 42.19,338.61) rectangle ( 44.09,345.42);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 44.09,338.61) rectangle ( 45.98,345.11);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 45.98,338.61) rectangle ( 47.87,345.19);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 47.87,338.61) rectangle ( 49.76,345.46);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 49.76,338.61) rectangle ( 51.65,343.71);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 51.65,338.61) rectangle ( 53.54,344.96);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 53.54,338.61) rectangle ( 55.43,343.56);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 55.43,338.61) rectangle ( 57.33,343.36);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 57.33,338.61) rectangle ( 59.22,343.59);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 59.22,338.61) rectangle ( 61.11,342.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 61.11,338.61) rectangle ( 63.00,340.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 63.00,338.61) rectangle ( 64.89,339.90);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 64.89,338.61) rectangle ( 66.78,339.59);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 66.78,338.61) rectangle ( 68.67,338.96);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 68.67,338.61) rectangle ( 70.57,338.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00,338.44) --
	( 73.50,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 20.44,335.44) --
	( 20.44,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.37,335.44) --
	( 37.37,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.30,335.44) --
	( 54.30,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.23,335.44) --
	( 71.23,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.44,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 37.37,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.30,326.42) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 71.23,326.42) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 41.25,383.22) {$\beta_1$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,350.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.04,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.96,371.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.71,370.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.67,354.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.26,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.56,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.85,356.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,353.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.65,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.80,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,351.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,347.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13,373.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.64,368.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.47,356.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,354.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09,371.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.67,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,374.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.42,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,357.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,375.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.65,351.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,358.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,378.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05,357.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.85,351.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.42,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.00,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,374.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.08,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48,372.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66,377.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.20,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,373.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,380.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,356.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.45,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,369.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,364.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.18,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.46,347.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.31,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,379.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.64,363.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,361.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.60,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.12,347.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.44,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.42,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,380.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.39,354.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,348.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,351.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.67,354.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.24,358.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,361.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27,378.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.97,363.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,343.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,350.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.91,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.75,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,349.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.00,364.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,355.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.42,361.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,357.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,385.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,366.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,358.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.79,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,367.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,362.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.36,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60,371.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.97,378.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,388.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,374.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.02,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,367.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,361.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.63,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,372.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.02,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,370.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,383.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,371.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.23,360.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,358.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,383.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.66,357.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,351.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.64,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,380.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,378.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,380.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,357.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,385.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.23,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.49,347.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.66,352.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.94,362.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.52,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,356.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.50,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.70,367.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,371.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,357.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,381.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.68,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.61,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,363.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,374.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,351.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,355.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,353.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.52,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,373.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,358.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,366.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,367.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.00,376.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.88,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.64,349.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.10,371.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.36,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,365.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.75,347.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.41,364.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,385.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,378.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,376.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.19,364.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.60,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,346.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.90,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,349.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.41,343.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.99,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,346.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,370.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,369.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.65,347.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,383.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,349.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.56,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.08,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,353.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,353.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.40,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86,373.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.21,379.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,381.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57,371.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,384.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,382.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,380.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,356.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.55,380.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,372.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,360.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,369.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,367.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,349.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.70,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,348.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.26,376.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.92,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.48,366.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,364.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,358.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,355.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,375.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.42,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,346.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,354.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76,354.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.92,376.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45,354.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,365.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,370.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.02,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.17,363.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,380.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.11,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,354.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,348.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,353.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.67,347.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,361.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.19,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.67,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.21,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.77,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.46,378.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,352.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.64,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.25,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.23,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.28,366.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,351.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.64,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,371.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.30,380.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,366.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,360.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,368.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.63,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,352.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.75,351.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,379.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,377.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.56,386.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.59,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.49,344.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.14,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,346.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,347.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.45,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.93,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,347.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,349.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,369.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.54,350.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.58,353.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.72,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.07,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,348.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,350.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.25,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.92,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97,350.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,369.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,377.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,378.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.78,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,358.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,370.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,378.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,383.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.69,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,360.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,365.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.48,353.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.05,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.52,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,353.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.24,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,362.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.53,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.64,347.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.47,352.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,363.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.97,350.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.94,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,381.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,377.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,384.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.08,371.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.68,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.52,359.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,364.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,357.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,348.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.86,361.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.75,349.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,374.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,366.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.14,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.67,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.41,346.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.62,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,380.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,372.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.15,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.22,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.09,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.02,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.30,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.41,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,375.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.85,366.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08,348.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.60,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,378.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,366.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,348.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,368.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,371.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.81,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,351.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.45,345.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.29,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.74,348.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.87,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73,381.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96,360.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.89,366.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.18,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.78,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.41,352.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.30,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.63,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,381.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,349.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,365.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54,355.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.55,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.97,356.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,347.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.08,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,383.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,382.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.51,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.63,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.56,357.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.88,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,376.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.00,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,372.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,381.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.67,379.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,384.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,381.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,352.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,354.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,379.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.74,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.15,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.12,363.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.88,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,357.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.49,367.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,373.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.98,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,386.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05,358.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,382.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.09,345.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.64,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.45,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.08,359.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,373.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,356.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.17,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.07,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,385.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,379.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,377.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.40,358.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,358.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,377.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,363.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,368.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.21,356.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,380.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.33,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.41,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.95,369.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.26,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.27,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.12,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.05,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.82,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.72,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15,374.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31,371.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.86,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,371.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.60,351.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,373.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,360.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,346.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,347.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,364.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,373.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64,365.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.03,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,361.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,376.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.13,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,376.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.54,369.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,367.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.71,367.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,360.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.64,368.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,374.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,378.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.91,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.91,350.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,359.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02,347.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.28,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,342.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.56,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.59,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.02,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.93,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.23,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.41,346.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.46,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,377.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,370.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.63,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,348.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,356.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,352.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.55,365.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.53,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,353.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.82,347.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.00,362.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.53,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,356.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.88,358.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,347.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,347.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,353.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,377.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.01,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22,355.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.23,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.54,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.94,372.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.53,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,365.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,358.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.31,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,369.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.66,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,371.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.28,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,365.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.87,376.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,369.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68,353.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,349.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.71,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,346.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.26,384.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,385.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,385.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,384.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,374.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,380.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,381.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.63,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,375.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.93,362.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,379.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15,375.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,359.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,364.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,361.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.64,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.15,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.15,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.00,357.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.75,368.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.87,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.19,346.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,347.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,346.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,374.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,376.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,369.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,369.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,377.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.24,350.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.66,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.35,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,366.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79,354.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02,369.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,381.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.71,360.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,374.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.97,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,348.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,358.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.43,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,361.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,355.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,346.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,380.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.41,348.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,377.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,354.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.63,361.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,349.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.57,349.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.64,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,349.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.67,360.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80,379.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,377.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,375.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.46,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,355.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.13,360.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,383.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,380.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.42,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,362.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,366.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.02,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,384.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,384.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37,348.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,375.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,360.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,352.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.42,367.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,383.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.67,371.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.55,382.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,361.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,362.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.36,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.51,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.88,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,350.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,365.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.95,375.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,360.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,370.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,381.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,348.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.44,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,343.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.18,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.29,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.66,353.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,347.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,377.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.83,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.51,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.50,374.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.78,347.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.86,376.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86,365.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,365.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,377.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,356.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.75,379.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,367.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,377.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,357.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.93,352.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,361.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.61,371.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,373.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,374.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.79,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,374.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,351.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.65,356.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,365.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83,366.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.04,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.63,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.34,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.39,368.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,367.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.44,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,375.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.55,356.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.03,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,378.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,357.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,365.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.12,350.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.79,353.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87,354.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,382.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.55,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,369.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,380.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,354.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,346.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.63,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,373.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,354.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.69,355.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,365.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,361.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.77,371.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,380.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,380.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.80,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46,361.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,353.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.50,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.27,369.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,346.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,355.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.33,354.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,348.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.34,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.58,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.11,367.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.33,355.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.30,351.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,365.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.80,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,377.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.67,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,378.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,382.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.43,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.79,370.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,371.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,352.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.08,371.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.27,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78,357.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,370.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,347.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,354.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,353.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.89,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,359.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,365.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,351.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.70,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,347.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.69,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.66,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,368.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.11,359.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,346.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.31,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,369.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.34,348.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.01,349.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,349.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,351.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,355.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,357.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.40,370.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.04,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,365.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,355.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,353.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.94,347.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,358.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.29,353.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.88,364.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,370.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,368.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60,351.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,373.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.61,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,383.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.39,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,362.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,369.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,381.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.02,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,352.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,365.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,353.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,353.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,347.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.36,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.53,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,348.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.37,359.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,368.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.28,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.59,347.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,355.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,359.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04,357.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.95,372.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,383.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,367.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,346.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,359.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,360.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32,346.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.50,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.01,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,352.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,352.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.10,351.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,376.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95,375.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31,346.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.06,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.38,354.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.83,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.88,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.57,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,353.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,381.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,359.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.54,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,360.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,377.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,383.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,387.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,361.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,374.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.23,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.37,368.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.93,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,368.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,353.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,359.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,346.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.28,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.61,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.63,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,372.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.86,347.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.50,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.73,349.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.65,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,383.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,378.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86,367.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,386.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,379.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,379.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.41,373.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30,373.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.57,373.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.00,379.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.28,367.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,373.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,370.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,368.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,384.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,384.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,360.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,369.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,368.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,357.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.18,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,375.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.40,346.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.18,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.41,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.83,382.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,374.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.44,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.91,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,346.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,382.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,345.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73,352.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,374.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.26,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.42,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,380.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,365.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.25,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.48,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.17,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.95,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,352.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,373.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,386.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,384.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,362.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.61,379.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,357.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,359.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,359.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,362.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,362.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.25,375.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.20,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,379.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.70,345.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.64,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.58,380.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.06,359.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,370.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,368.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.84,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,382.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,382.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.47,385.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,346.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.41,365.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.44,361.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,376.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,379.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.81,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,384.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22,356.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.38,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,375.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.97,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,350.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,351.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,380.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,365.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,375.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.53,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,347.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,368.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.07,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,375.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,361.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.45,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.33,346.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.39,346.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,349.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.66,368.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.60,368.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,346.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.79,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,383.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,366.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,381.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.48,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.92,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.64,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.23,347.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.16,347.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.56,352.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.47,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,347.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.49,350.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,349.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.55,350.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,365.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.48,361.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.75,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.14,374.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.42,355.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82,359.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.39,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,371.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,361.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.28,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,362.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.42,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.38,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35,347.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.89,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.22,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.53,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.42,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.63,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.94,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,369.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.56,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.35,354.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.88,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,363.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,361.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.56,367.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.09,373.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,385.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,375.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86,362.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.22,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.64,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,341.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.00,347.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,359.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.82,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01,366.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.95,362.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,384.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.53,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,379.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.35,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,356.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,345.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.98,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,382.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95,368.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,378.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.38,385.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,375.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,374.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32,347.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.53,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.36,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.88,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,345.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,346.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.39,367.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,374.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,365.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,379.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.99,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.30,366.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,357.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.95,347.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.95,345.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.61,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.24,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.61,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.25,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,341.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.35,354.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,359.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,369.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.02,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.75,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.51,350.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,353.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,382.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,381.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,352.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.32,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,363.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,375.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,354.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,371.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,347.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63,348.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,349.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.02,365.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,373.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,380.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.02,366.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.29,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,350.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,347.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,348.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,367.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93,346.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.54,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,366.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.63,371.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.99,361.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,353.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.13,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.49,369.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.73,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,376.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,378.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.56,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.44,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,341.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.83,346.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,356.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,382.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,376.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,377.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,384.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,383.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,376.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,377.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.39,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,368.12) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,338.44) --
	(102.19,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,343.63) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,358.12) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,372.61) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,387.10) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,346.94) --
	(102.19,346.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,361.43) --
	(102.19,361.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,375.92) --
	(102.19,375.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,390.41) --
	(102.19,390.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,338.44) --
	(152.99,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.11,335.44) --
	(112.11,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.01,335.44) --
	(127.01,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.92,335.44) --
	(141.92,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.11,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (127.01,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (141.92,326.42) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.16,350.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.14,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.12,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.36,371.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,370.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.36,354.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.14,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.95,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.57,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.75,356.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,353.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.92,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.08,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.79,351.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.83,347.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.46,373.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,368.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,356.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.27,349.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.78,354.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60,371.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,371.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.82,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52,374.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.49,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.65,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12,349.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.75,357.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,375.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,351.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.53,358.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.75,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,378.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.84,357.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.91,346.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.58,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,351.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.18,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.00,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.68,348.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,372.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,377.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.87,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.47,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.18,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.59,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.52,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.60,373.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33,380.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.18,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.22,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,356.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.06,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.28,369.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.19,364.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,379.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.58,373.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.65,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.40,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.27,347.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.19,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.99,379.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,363.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,361.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.74,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.00,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.95,376.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.75,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.33,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.13,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.62,347.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.08,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.45,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.16,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.59,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,380.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.99,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,354.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.14,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.16,348.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.35,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89,351.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,354.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,358.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.50,361.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.45,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.81,378.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,363.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,343.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,350.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.45,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.97,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.31,349.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.60,349.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.36,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.34,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,364.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,355.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,361.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.98,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.85,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,357.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,350.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,385.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.47,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.97,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.09,367.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80,366.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,358.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.40,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.15,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.03,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46,367.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,360.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,362.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,371.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,348.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.68,348.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,378.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.16,388.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.28,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.31,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.73,367.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,361.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.66,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.10,372.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.28,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.62,370.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,364.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,383.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.24,363.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.83,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12,371.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.18,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.73,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.86,360.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.40,358.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03,383.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.95,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02,357.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.17,351.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.45,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,380.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,378.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.89,380.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.04,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.63,357.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,375.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,385.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.27,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.06,347.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.54,352.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.47,362.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.01,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.38,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.73,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.26,371.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.00,356.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.31,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,367.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.84,371.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,357.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43,381.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.64,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.80,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,363.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.77,374.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.56,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.86,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.63,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.86,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.01,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,351.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.79,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,355.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.80,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84,353.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.72,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.67,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.72,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.66,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,373.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.25,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,358.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,366.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.34,367.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.72,376.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,349.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.63,371.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.58,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.47,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.36,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,365.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,347.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.26,364.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21,385.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.51,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.24,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.69,361.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,378.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.15,376.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.91,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.75,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.47,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,364.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.34,346.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.05,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.91,373.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.35,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.98,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.30,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.81,349.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.78,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.10,343.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.36,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.03,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.04,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.69,346.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.55,370.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,369.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.85,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.91,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.91,347.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.04,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.74,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,383.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,349.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.57,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.28,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,353.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.15,353.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.93,372.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.10,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.37,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.98,373.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,379.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,381.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.88,371.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.23,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,384.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,382.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.82,380.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.17,356.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.55,380.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.39,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.38,364.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.78,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.20,372.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,360.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.21,369.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,367.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.74,349.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.36,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.90,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.97,346.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.66,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.50,358.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,348.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,348.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.72,376.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.66,366.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.00,350.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.06,367.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,364.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.49,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07,358.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.05,355.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63,375.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.43,346.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,354.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.64,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.60,354.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,376.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.99,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.17,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.11,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43,354.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,365.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.88,370.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,363.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.04,380.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.07,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.54,354.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.54,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.53,348.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,353.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.00,347.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.15,361.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.46,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.27,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.15,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.10,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.66,347.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.97,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,378.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25,352.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.31,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,351.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,380.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.63,366.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,360.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.49,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09,348.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.58,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.21,352.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,351.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,379.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68,377.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.32,386.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.86,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,344.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.29,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.57,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.19,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.88,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.09,346.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.13,347.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.13,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.27,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.08,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.92,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,347.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77,349.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60,369.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.16,350.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,353.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.46,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.54,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.31,348.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,350.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05,347.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.51,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,350.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,369.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,378.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,358.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.84,370.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.05,378.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,383.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.51,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,360.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41,365.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.20,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.55,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.80,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.23,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.82,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71,346.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,350.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.41,353.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.96,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.13,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.95,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.66,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,363.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.49,353.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.48,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.53,372.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77,362.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.60,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.10,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.69,347.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.49,352.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,363.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91,350.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.36,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,381.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.06,377.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.34,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,384.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.78,371.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.58,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30,359.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.45,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,364.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.28,357.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.84,348.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,361.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,349.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,374.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63,366.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.49,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,363.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.44,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.47,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.10,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.71,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,346.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.82,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.00,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.32,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,358.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.73,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.49,380.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,373.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.69,372.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.98,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.94,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,375.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.61,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,348.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.67,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,378.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,348.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.01,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.03,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,368.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,348.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.29,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37,361.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15,373.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.90,371.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.63,351.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,345.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.94,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.91,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.41,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.93,348.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.17,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,350.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.14,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.12,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.96,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.87,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.43,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,381.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,360.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77,352.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,381.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.09,349.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.23,355.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.06,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,356.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.79,347.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.43,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.84,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,372.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,360.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,383.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.55,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.54,382.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.25,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.21,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.65,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.26,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.35,370.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.32,372.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,357.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,376.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.42,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.67,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.19,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.07,372.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,381.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,384.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,381.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37,352.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.92,354.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.07,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,363.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.18,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.76,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,357.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,367.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.38,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.26,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.05,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,373.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,386.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.46,358.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,382.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.41,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.98,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.70,345.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.24,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.51,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.33,359.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.59,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,373.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,356.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.63,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.04,385.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,379.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,348.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,358.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89,358.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,364.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.80,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.00,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.85,377.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.87,363.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77,368.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.01,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.15,356.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.19,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.06,348.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.14,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.04,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.25,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.24,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86,380.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.90,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.21,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.99,369.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.83,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.90,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.80,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.87,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.67,371.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.15,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,351.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.50,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.60,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.85,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.40,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.54,373.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.75,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,350.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93,360.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.64,346.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.54,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.59,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.74,347.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.01,364.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.02,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.03,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,363.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,366.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08,373.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.12,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,365.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,361.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,370.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.27,376.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.09,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.42,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.18,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.46,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,369.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.16,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59,367.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.55,367.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,360.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.19,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.44,368.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,374.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,360.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,378.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,350.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,359.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.15,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.51,346.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.44,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.77,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.02,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.45,342.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.51,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.81,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.97,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,346.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.93,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.04,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,366.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,361.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.06,367.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.99,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.66,361.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.92,377.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76,370.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.88,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.86,348.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.19,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.42,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.55,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.33,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.51,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.96,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,356.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,352.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.05,365.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.63,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.98,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,353.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43,347.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,362.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,356.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.52,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.98,358.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,353.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,355.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,372.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.39,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,358.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,369.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,349.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,376.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50,369.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.56,353.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,349.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.62,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.32,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.53,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.79,346.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.95,384.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,385.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.40,385.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,384.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.99,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,374.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,380.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,381.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.95,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,375.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.56,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.80,362.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,379.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,375.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.18,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.61,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29,347.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,360.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.82,372.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,363.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.84,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,359.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.19,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,364.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.88,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.74,361.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.32,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.60,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.37,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.00,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.94,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98,357.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,368.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.27,346.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.64,347.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.53,346.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.36,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.45,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.43,374.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.40,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.20,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,376.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,369.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,369.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,377.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,350.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,366.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.13,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61,364.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.17,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.93,354.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.55,369.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.71,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.31,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.62,381.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,360.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,374.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.31,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.90,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.07,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.02,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.30,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.02,348.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.07,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.63,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.10,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.43,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.55,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.45,358.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84,361.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45,355.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84,346.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.95,380.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.75,348.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.66,377.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72,354.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,361.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.65,349.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.21,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,349.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.31,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.91,349.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.50,360.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.87,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.56,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,379.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,377.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.76,375.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,355.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71,360.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,383.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,371.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.85,380.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.45,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.07,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.20,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.75,362.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45,366.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,384.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,384.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.83,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.97,348.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,375.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.28,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30,360.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,352.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.33,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.01,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,367.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,383.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,371.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.82,382.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.19,361.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,362.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01,350.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.18,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.22,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.11,370.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.06,365.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,375.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.24,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00,360.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.24,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,370.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.98,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,373.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.44,381.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.99,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.11,348.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.79,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,343.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.21,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.34,346.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,353.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.68,347.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.86,367.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,367.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,367.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,364.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,362.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,377.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.07,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.63,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.46,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.02,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.44,374.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.65,347.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,356.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.30,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90,367.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.81,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.10,377.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,357.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05,352.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83,361.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.40,371.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.31,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.42,373.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.17,374.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,351.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.96,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.07,356.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,365.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.78,366.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.52,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.88,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,367.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.68,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.88,356.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.09,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.58,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,378.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,357.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.14,350.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,353.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,354.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.37,382.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,379.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.77,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,371.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92,369.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.82,380.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.86,372.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.09,354.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.18,358.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,346.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62,373.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.31,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.66,354.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.05,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,355.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.20,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.50,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55,365.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93,361.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.38,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,371.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,380.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,380.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.11,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.00,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.95,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.62,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.86,361.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.06,353.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.41,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.48,369.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.27,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.01,346.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.67,355.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.60,354.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,348.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.99,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.32,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.32,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.57,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.49,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.83,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13,367.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,355.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,351.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,365.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.17,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.82,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.14,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.06,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.93,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00,377.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.75,378.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,382.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.33,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.25,370.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.16,371.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.31,364.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.66,371.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45,352.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.28,371.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.69,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,362.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.47,357.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.66,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.13,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.70,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.40,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.50,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,360.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,370.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.23,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.06,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.88,347.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,354.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,353.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.06,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.01,359.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,365.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,351.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.32,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.33,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.84,347.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.39,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.18,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.71,368.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.17,359.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,346.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,349.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,369.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.82,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,348.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.65,349.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,349.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.35,351.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.84,355.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.18,357.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.06,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.38,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.21,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,365.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.74,355.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,353.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.28,347.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,358.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.03,353.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.32,364.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,370.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84,368.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.91,351.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,373.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.78,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,383.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.30,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.47,362.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.25,369.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,381.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,352.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,349.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.91,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,353.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.24,353.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.58,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.94,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.29,347.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.59,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.59,370.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,348.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95,349.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,359.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.16,368.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.05,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.05,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.23,347.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.86,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,355.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.27,359.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,357.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.50,372.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.84,383.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.02,367.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72,346.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.24,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,359.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.38,360.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.81,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,346.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.67,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.82,366.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.14,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.95,352.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,352.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.69,351.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85,376.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.60,370.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.19,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.41,375.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.17,346.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.49,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.85,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.85,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.41,354.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.80,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.47,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.62,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.54,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.05,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.87,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,353.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,381.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,359.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,360.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,383.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,387.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,361.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.74,368.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.62,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,368.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.39,364.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.33,353.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,359.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.03,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,346.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.61,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.45,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.83,372.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45,360.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.23,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76,347.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02,349.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.46,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,366.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.28,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,383.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,378.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,367.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,386.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.01,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,373.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,373.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,373.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,379.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.08,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.72,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,367.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,373.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,373.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,370.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.03,384.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,384.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.81,360.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,369.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,368.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,357.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.98,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.82,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,375.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.26,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,346.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.43,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,382.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.98,374.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25,346.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.73,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,382.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,345.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,352.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.38,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,374.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.84,379.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.83,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.47,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.71,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,380.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.63,365.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.33,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.41,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.98,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.04,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.69,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86,347.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.65,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.88,352.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,373.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.34,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,386.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,384.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,362.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.67,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.49,379.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,357.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,360.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21,359.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,376.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,359.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,362.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,362.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.86,379.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30,345.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.98,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.68,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,380.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,359.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,368.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,382.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.80,382.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.68,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.25,385.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.51,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.80,346.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.80,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.58,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.82,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.89,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.36,379.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,365.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.60,361.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.71,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.37,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,376.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,379.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.10,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,376.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,384.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,356.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.48,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,375.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.26,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.88,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,350.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43,351.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.09,380.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.78,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,365.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.27,375.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.16,347.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.66,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.47,368.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.55,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.58,375.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94,361.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.29,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41,346.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34,346.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.66,349.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.37,368.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.17,368.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.45,346.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,383.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.44,366.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71,381.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.03,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.64,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.02,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.99,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.52,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.08,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.77,347.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.24,347.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66,352.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87,347.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.46,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20,346.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68,367.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,350.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,349.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,350.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.12,365.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,361.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.13,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,374.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.04,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,355.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,359.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.62,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,350.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86,361.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.92,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.62,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.13,362.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.77,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.92,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.18,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.31,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.08,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.98,347.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.96,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.45,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.33,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,369.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.11,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.74,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,354.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.34,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.59,363.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.16,361.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.13,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,367.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.60,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,373.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.41,385.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.36,375.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,362.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.96,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.61,341.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.05,347.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.34,359.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.44,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.12,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.39,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.47,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.43,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.11,362.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,366.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63,362.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,384.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.20,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,379.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,356.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,346.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,345.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,382.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.13,368.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.75,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,378.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,366.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,385.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,375.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,374.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,346.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,345.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.55,367.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.82,374.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.83,365.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.23,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,379.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.05,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.78,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.90,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.73,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.89,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.62,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.87,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,366.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,357.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.06,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.44,347.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.26,345.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.11,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.95,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.73,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.80,341.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.47,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.50,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.70,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,354.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29,359.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.17,369.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.99,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,350.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.67,353.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,382.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,381.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.71,352.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.87,346.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.65,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.70,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.62,363.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.37,375.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.83,354.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.28,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.00,371.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.80,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.56,347.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,348.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,349.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,365.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,373.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,380.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,366.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.31,350.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.38,347.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,348.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.96,367.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.66,346.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,366.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,371.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.20,361.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.44,353.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.01,369.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.69,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.86,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,376.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,378.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.68,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.25,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.03,341.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,346.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,356.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,382.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.85,376.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.61,377.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.72,384.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,383.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.31,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,376.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,377.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.47,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.92,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,368.12) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,338.44) --
	(181.69,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,343.63) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,358.12) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,372.61) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,387.10) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,346.94) --
	(181.69,346.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,361.43) --
	(181.69,361.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,375.92) --
	(181.69,375.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,390.41) --
	(181.69,390.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,338.44) --
	(232.49,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.96,335.44) --
	(190.96,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.74,335.44) --
	(203.74,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.52,335.44) --
	(216.52,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.31,335.44) --
	(229.31,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (190.96,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.74,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (216.52,326.42) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (229.31,326.42) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,350.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55,371.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,370.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,354.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.84,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,356.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,353.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,351.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,373.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.87,368.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28,356.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,349.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.47,354.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,371.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.21,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,374.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.61,349.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,357.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47,351.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,358.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,378.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,357.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.43,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,351.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.79,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,348.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19,374.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.11,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51,372.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,377.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.54,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,373.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,380.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,356.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,369.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44,364.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,379.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,373.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.42,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,347.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.09,379.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98,363.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.17,361.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.92,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.71,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,347.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.95,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.59,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.02,380.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,354.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,348.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,351.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,354.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.75,361.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.79,363.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.64,343.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,350.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,349.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,349.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.07,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.61,364.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.35,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.03,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.51,355.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,361.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,357.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,350.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,385.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.68,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,366.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,358.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.52,367.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64,360.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,362.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,371.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,348.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,348.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,378.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,388.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.65,374.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.41,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.78,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,367.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,361.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,372.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.68,370.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.89,364.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,383.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,363.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,371.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,360.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,358.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,383.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.72,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06,357.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,351.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.75,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,380.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.50,378.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,380.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,357.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,385.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,347.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,352.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,362.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,371.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,356.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,357.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,381.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,363.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,374.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.14,351.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,355.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,353.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.15,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.63,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.09,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,373.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.56,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.56,358.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.21,366.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,367.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,376.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.74,349.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,371.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.05,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,365.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,347.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,385.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.07,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,364.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,373.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.62,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.67,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,349.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.27,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,343.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.73,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.00,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,346.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.43,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.23,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.99,370.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,369.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.50,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,347.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22,383.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.09,349.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,353.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,353.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.63,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,381.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,384.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,382.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,380.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,356.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,380.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,349.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,346.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.69,358.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.89,348.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.27,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.97,348.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,376.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,366.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,350.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,358.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,355.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,354.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,354.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43,376.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.31,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,354.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,365.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,370.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,363.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,380.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.99,354.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.52,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,348.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,353.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,347.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,361.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.78,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.58,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.80,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.54,347.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.48,366.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,351.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,371.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,380.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.45,366.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.78,360.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,368.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.92,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.91,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.03,348.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.25,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.51,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,351.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,386.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,344.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.57,347.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.96,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.41,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.91,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.36,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,347.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64,349.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.24,369.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,350.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,353.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75,348.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,350.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,347.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,350.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,369.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.91,377.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,378.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,358.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.78,370.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,383.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,360.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.20,365.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,346.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,350.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,353.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.37,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.35,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,363.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,353.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,372.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,362.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.21,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,363.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,350.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,381.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,384.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,359.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.33,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,364.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,357.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,348.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.27,361.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,349.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,374.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,366.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,363.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.25,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.53,358.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,380.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.79,373.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,372.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.85,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.97,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.08,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,375.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,366.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,348.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,378.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,366.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.37,348.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,348.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,371.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.55,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,351.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,345.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.39,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.85,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,348.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,350.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,381.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,360.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.04,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.73,366.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,352.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.00,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.09,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.51,381.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19,349.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.28,365.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,355.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,356.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,347.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,360.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,383.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,382.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99,370.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,372.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.45,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.56,357.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.78,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,376.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,381.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,384.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,381.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,352.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.09,354.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.05,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,379.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,363.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.80,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,357.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.47,367.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.87,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,373.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,386.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,382.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,345.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.04,359.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,373.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,356.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,385.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,379.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,377.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,348.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.17,358.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.47,358.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.93,364.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,363.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,368.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,356.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.66,348.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.12,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,380.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.70,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.51,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.18,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,374.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,371.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,373.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,350.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.80,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,347.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52,363.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,366.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,365.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,370.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37,371.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,376.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,369.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.56,367.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.85,367.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.93,360.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.25,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.05,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,368.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,374.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.08,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,360.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,378.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.91,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.46,350.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.59,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,359.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.11,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.53,347.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.43,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.78,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.00,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.35,346.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.82,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.79,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,342.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.10,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,346.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,366.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,361.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,367.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.89,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,361.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00,377.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,370.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,348.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.77,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.96,356.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,352.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,365.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.77,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,353.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,347.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,362.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,356.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.55,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.33,347.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,347.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.70,353.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.80,377.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.61,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,355.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,371.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.82,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,365.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,358.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,369.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,371.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.24,349.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.36,365.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,376.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,369.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.26,353.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22,349.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,384.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,385.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,385.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,384.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,374.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.67,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.90,380.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,381.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.31,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,375.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,362.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.14,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.11,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,363.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91,359.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,364.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,361.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.63,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,357.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,368.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,346.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37,347.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.48,346.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,374.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,369.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,369.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,377.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84,350.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.30,366.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.74,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,364.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,354.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50,369.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.41,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04,381.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.52,360.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.36,374.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.42,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,348.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.51,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,361.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,355.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.11,346.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,380.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,348.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.59,377.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,354.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,361.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05,349.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,349.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.89,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,349.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,360.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.70,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,379.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,377.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.54,375.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,355.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,360.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,383.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,380.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.02,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,362.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.16,366.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,384.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,384.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.05,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,348.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,360.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.78,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,383.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,371.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.67,382.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.93,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,361.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,362.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.98,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,350.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.93,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,370.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.46,365.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,375.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,360.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,370.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.65,373.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,381.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,348.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,343.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.24,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,346.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,353.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.76,347.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96,367.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.67,367.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.14,364.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,362.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.77,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,374.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,347.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.36,376.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.59,365.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,365.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,377.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.99,356.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,379.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.07,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,377.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,357.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,373.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72,374.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.95,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,374.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,351.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,356.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.76,365.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.21,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.09,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.78,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.28,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.08,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,368.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,367.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,378.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,357.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.14,365.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30,350.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.14,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,353.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,354.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.93,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,382.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,379.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.27,371.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,369.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,380.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,372.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31,354.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.47,358.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64,346.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.61,354.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,355.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,365.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.46,361.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.73,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.41,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.57,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,371.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,380.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.53,380.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.00,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.40,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,361.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.34,353.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.82,369.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.52,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.32,346.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.62,355.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,354.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,348.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.07,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.26,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,367.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,355.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,365.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.07,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,378.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,382.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.70,370.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,371.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,364.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.59,371.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.08,352.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,371.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.75,362.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,357.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.68,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.28,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.00,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.09,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.69,360.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,370.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,354.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.84,353.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.10,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,359.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,365.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,347.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.35,368.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,359.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.26,346.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.30,349.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.38,369.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,348.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.92,349.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,349.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,351.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,355.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,357.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,370.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,365.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.99,355.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,353.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,358.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,353.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.26,364.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,370.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,368.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,373.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,383.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,362.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.27,369.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,381.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,352.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,349.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,365.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,353.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.54,353.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,347.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,370.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,348.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,349.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,359.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.82,368.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,347.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,355.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,359.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.27,357.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,372.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.56,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.70,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,383.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,367.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,359.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,360.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,346.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.73,366.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,352.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.71,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,352.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,370.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,346.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.53,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.66,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.01,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,354.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.60,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,353.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,381.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,359.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,360.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,383.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,387.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.36,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,361.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,374.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,368.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,364.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,353.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,359.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.47,346.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.57,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,372.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.09,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,349.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.79,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.89,366.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.50,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,383.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,378.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,367.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,386.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.79,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,379.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,379.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,373.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,373.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,379.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.54,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.71,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67,367.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.25,373.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.95,373.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,370.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.35,368.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,384.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,384.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,360.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.48,368.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,357.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,375.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.86,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.71,346.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.91,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.03,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.71,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,382.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,374.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,346.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.73,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.68,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,382.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,345.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,352.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,374.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,379.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.29,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.10,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,380.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.91,366.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.99,365.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.07,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.12,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.62,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.97,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,352.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.95,373.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,386.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,384.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,362.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.19,379.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,357.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,360.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.87,359.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,362.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.20,362.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,375.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,379.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,345.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.05,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.79,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,380.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,359.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,370.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,368.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.47,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,382.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,382.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.43,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,385.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,346.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,379.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.33,365.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,361.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,376.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62,379.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.37,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.66,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,384.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,375.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,350.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.33,351.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,380.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,365.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,375.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,347.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.45,368.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,375.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,361.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,349.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,368.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,368.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,346.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,383.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,366.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.44,381.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.14,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.09,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,347.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,347.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.75,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.81,347.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.66,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,346.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,367.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.10,350.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.05,349.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.38,350.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,365.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,361.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,374.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,355.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,359.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,350.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.67,361.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.44,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,362.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.31,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,347.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.56,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.80,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.49,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.21,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,369.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,354.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,363.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,361.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,367.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,373.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,385.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,375.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,362.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.24,341.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.65,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.89,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,347.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,359.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,362.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,366.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,362.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,384.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02,379.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.00,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,356.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.26,346.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.45,345.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.67,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,382.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,368.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,366.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.37,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,385.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.58,375.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,374.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.21,346.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.63,347.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.28,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.37,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.47,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.66,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.06,345.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.25,346.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,367.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.28,374.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,365.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,379.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.53,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.56,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.55,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61,366.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,357.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,347.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,345.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.06,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.45,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,341.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.33,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.09,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,354.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,369.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45,350.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,353.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,382.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,381.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,352.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.95,346.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.71,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,363.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,375.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,354.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.36,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.16,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,347.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,348.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,349.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,365.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.74,373.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,380.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.74,366.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.29,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.95,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,350.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.99,347.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.44,348.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,367.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,346.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.48,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65,366.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,371.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,361.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,353.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.22,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,369.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,378.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.84,341.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.35,346.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.75,356.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,382.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,376.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,377.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22,384.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,383.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.42,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.53,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,376.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.83,377.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,368.12) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,338.44) --
	(261.18,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,343.63) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,358.12) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,372.61) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,387.10) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,346.94) --
	(261.18,346.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,361.43) --
	(261.18,361.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,375.92) --
	(261.18,375.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,390.41) --
	(261.18,390.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,338.44) --
	(311.99,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.34,335.44) --
	(272.34,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.22,335.44) --
	(286.22,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.10,335.44) --
	(300.10,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (272.34,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (286.22,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (300.10,326.42) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,350.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.00,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,371.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,370.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,354.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.35,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,356.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,353.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,351.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,347.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,373.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,368.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,356.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.62,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.01,349.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.88,354.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,371.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,371.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,374.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,349.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,357.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,351.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,358.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.76,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,378.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,357.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,346.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,351.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.97,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,348.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,374.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,372.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.14,377.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.84,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.63,373.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,380.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,356.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,369.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,364.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,379.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,373.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.16,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,379.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.84,363.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,361.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,376.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.03,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,347.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.23,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.84,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.08,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.97,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,380.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,354.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,348.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,351.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,354.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,358.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,361.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.64,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.49,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,378.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,363.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.49,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.35,343.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,350.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,349.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,349.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,364.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,355.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,361.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.38,357.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,350.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,385.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.07,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.56,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.99,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.40,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,367.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,366.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,358.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.85,367.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,360.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.21,362.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,371.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.94,348.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,348.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,378.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.19,388.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,374.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.91,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.30,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.31,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,367.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,361.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,372.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,370.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,383.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,363.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.23,371.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.02,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,360.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,358.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,383.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,357.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,351.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.65,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,380.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,378.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.10,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,380.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,357.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.10,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,375.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,385.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,347.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,352.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,362.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,371.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,356.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.44,367.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.88,371.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.48,357.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.19,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,381.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,363.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,374.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.14,351.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,355.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.48,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,353.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.52,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.11,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.04,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,373.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,358.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,366.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,367.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.06,376.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.04,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,349.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,371.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.93,365.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.14,347.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,364.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.17,385.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,361.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.00,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.43,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,378.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,368.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.39,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.61,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.39,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,376.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.48,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,364.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.13,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,346.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.56,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.35,373.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.66,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.24,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.11,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.11,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.07,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.45,349.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.68,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.43,343.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,346.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.43,370.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.73,369.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,347.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.50,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.93,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.59,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,383.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.45,349.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.34,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.18,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.16,353.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.56,353.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,372.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,373.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,381.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,384.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,382.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,380.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.07,356.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,380.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.85,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,364.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.71,372.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,360.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,369.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,367.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,349.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.11,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,346.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,358.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,348.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,348.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,376.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,366.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,350.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,367.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,364.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.17,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.52,358.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,355.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,375.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.97,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,346.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,354.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,354.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,376.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.62,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,354.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,365.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,370.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.81,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.31,363.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.11,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,380.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.67,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,354.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.18,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.42,348.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,353.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,347.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,361.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.10,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,347.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.50,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,378.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,352.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,366.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.77,351.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,371.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,380.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.23,366.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,360.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,368.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.04,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.62,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,348.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.70,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,352.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,351.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,377.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,386.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.05,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,344.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.02,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.88,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.65,346.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,347.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.86,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.03,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.08,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,347.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,349.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,369.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,350.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.77,353.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,348.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,350.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.98,347.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,350.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,369.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,378.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.16,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.49,358.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.41,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,370.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,378.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,383.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,360.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.05,350.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,353.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.80,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,353.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,372.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,362.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.60,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.36,347.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,352.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,363.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,350.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.24,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,381.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,377.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,384.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,371.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.94,359.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.18,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,364.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,357.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,348.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,361.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.38,349.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,374.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,366.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,363.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.00,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.92,358.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.99,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.43,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.43,380.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.87,373.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.20,372.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.63,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.27,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.48,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.17,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.50,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,375.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,366.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,348.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.26,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,378.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,366.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,348.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.04,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,368.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.10,348.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,361.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,351.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,345.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.42,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,348.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,350.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.28,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.12,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.84,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,381.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,360.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,366.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,352.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,381.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.82,349.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,365.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.72,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,355.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,356.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,347.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.48,372.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,360.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,383.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,382.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.81,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,370.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.81,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.91,372.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,357.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,376.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,376.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,372.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,381.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,384.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,381.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.82,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,352.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,354.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.89,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.10,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,363.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.37,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,357.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,367.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.72,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.96,373.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.74,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,386.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,358.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,382.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.30,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,345.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,359.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.06,373.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,356.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.90,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,385.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,379.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,377.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,348.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,358.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,358.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,364.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.38,377.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,368.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,356.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,348.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,380.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,374.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,371.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,351.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,350.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,360.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,346.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.94,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.07,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,347.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,364.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.57,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,363.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,366.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,373.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.67,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.63,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.77,361.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.33,370.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.33,371.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.34,376.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,376.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.94,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,369.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,367.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,367.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,360.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.06,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.22,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.97,368.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.35,374.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.71,360.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,378.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.37,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,350.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,359.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.71,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.80,347.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.64,346.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.72,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,342.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.50,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (388.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.74,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.05,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.86,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.41,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,366.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,361.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,367.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,361.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.65,377.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,370.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.22,348.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.85,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,356.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,352.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,365.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,353.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,362.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,356.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.67,358.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.36,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,347.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.33,347.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,353.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,377.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.89,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.58,355.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,372.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.04,365.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.36,358.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,369.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.69,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,371.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.69,349.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.05,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.10,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.71,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.91,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.58,365.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.56,376.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,369.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,353.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.01,349.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.70,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.81,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.96,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,346.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,384.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,385.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.76,385.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,384.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.15,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,374.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.11,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,380.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,381.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.48,375.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.19,362.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,379.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.88,375.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.99,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.73,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.13,347.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,360.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,372.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,363.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.42,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.76,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,359.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.55,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.85,364.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,361.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.86,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.62,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.58,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,357.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,368.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.59,347.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,346.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.41,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,374.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.56,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,376.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,369.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.36,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.46,369.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.71,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,377.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,350.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,366.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,364.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,354.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,369.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,381.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,360.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,374.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.20,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.85,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.46,348.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.81,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.04,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.78,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.86,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,358.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,361.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,355.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.71,346.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,380.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,348.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,377.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.02,354.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.99,361.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,349.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.08,349.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,347.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,349.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.42,360.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,375.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.37,355.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,360.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,383.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,371.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,380.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.65,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,362.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,366.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,384.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,384.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.12,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,348.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,375.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.81,360.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,352.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.58,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,367.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,383.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,371.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,382.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.30,361.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,362.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.65,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.82,350.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,370.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,360.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.01,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,370.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,381.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,348.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,343.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,346.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,347.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.94,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,353.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,347.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.36,367.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,367.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.72,367.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.72,368.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.19,364.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.96,362.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,377.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.91,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.00,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.47,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.31,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,374.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.04,347.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,376.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,365.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,365.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,356.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,379.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.22,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.28,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.58,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.70,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,367.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,377.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.18,357.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,352.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,361.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,371.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,373.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,374.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.42,374.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.86,351.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,356.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,365.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,366.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,369.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,368.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.94,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,367.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.52,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,375.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.94,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,356.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.86,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,378.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.97,357.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,365.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.83,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.03,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.05,350.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.52,353.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,354.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,359.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,382.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.95,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,371.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,369.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.23,380.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,372.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,354.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,358.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.24,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.35,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.03,354.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,355.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.18,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,365.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,361.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,380.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,380.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.86,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.49,361.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,353.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,369.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,355.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,354.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,348.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.00,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.81,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.67,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.29,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,367.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,355.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.09,351.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,365.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.21,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.46,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.46,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,378.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,382.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.08,370.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,364.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,371.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,352.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.14,362.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.37,357.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.31,360.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,370.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.91,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.67,354.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.77,353.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.71,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.80,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.69,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.59,359.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.76,365.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,351.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.07,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,347.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,368.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,359.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,346.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.10,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,349.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.03,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.61,369.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,348.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.79,349.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,349.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,351.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.55,355.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,357.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.99,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.83,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,370.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.47,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,365.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.10,355.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.91,353.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,347.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,358.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,353.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,364.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,370.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,368.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,351.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.70,373.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.75,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,383.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,362.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,369.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,381.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.81,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.86,352.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.26,349.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.94,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,365.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.58,353.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.06,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,353.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.07,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,347.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,370.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.28,348.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,349.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,359.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,368.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,347.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,355.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,357.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,372.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.22,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,383.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,367.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,346.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,359.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,360.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,346.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.09,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.16,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.37,366.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,352.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,352.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,351.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,376.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,370.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,375.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.72,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,354.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.14,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.80,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.14,353.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,381.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,359.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.76,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,360.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,383.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,387.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.86,361.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,374.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.07,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.05,368.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.67,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,368.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.75,364.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.02,353.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,346.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.12,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,372.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.44,360.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,347.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.96,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.89,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,349.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,366.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,383.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,378.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,367.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,386.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,379.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,379.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,373.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.60,379.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.19,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,367.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,373.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,373.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.03,370.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,368.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,384.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,384.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,360.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,369.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,368.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,357.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.99,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.55,346.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,382.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,374.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,346.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.84,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.84,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,382.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.84,345.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.69,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.50,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.29,352.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.87,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.76,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,374.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,379.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.10,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.70,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,380.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,366.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.31,365.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.62,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.95,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.54,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.67,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.13,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.82,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,347.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,352.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,373.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.55,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,386.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,384.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,362.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,379.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,357.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.66,360.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.60,359.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,376.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.13,359.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.45,362.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,362.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,345.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.43,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.06,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,380.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,370.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,368.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,382.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,382.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.58,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,385.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.39,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,346.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.20,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,379.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,361.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.33,346.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,376.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,379.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.30,376.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,384.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,356.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.78,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,375.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,350.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,351.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,380.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,365.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.73,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,368.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.88,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,375.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,361.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.19,346.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,346.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.00,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.77,349.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,368.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,368.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,346.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,346.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.98,383.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,366.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,381.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.81,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.56,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.98,346.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.53,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.51,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,347.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,347.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,352.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.81,351.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,347.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.05,346.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,367.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.89,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.48,350.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,349.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,350.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,365.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,361.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.70,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,374.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.72,355.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,359.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,371.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.00,350.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.95,361.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.75,362.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.51,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.39,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,347.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.68,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.39,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.20,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,346.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,369.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.14,347.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,354.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.17,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.98,363.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.16,361.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.64,367.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,373.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,385.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,362.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,372.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.36,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,341.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,359.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,346.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.80,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,362.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,366.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,362.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,384.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,379.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.30,356.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.87,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.89,346.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.44,345.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.09,346.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.85,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,382.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,368.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.04,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,378.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.69,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,366.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.69,385.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,375.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,374.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,346.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,347.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.71,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,347.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,345.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,346.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.53,367.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.13,374.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,365.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.55,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,379.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.50,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.26,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.91,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,346.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.61,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.01,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,366.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.39,357.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.40,347.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,345.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,346.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,341.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.05,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.92,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.70,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,346.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,354.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,359.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,369.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,350.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,353.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,382.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,381.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,352.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,346.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,363.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.32,375.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,354.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.21,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.62,371.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.32,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.36,347.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.49,348.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.37,349.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,365.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,373.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,380.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,366.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.87,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,350.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.10,347.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,348.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,367.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,346.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.11,366.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,371.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,361.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,353.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.09,369.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.26,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,376.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,378.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.60,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.22,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.51,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.11,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.89,341.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,346.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.04,346.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,356.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,382.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,376.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,377.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,384.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,383.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.19,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,376.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,377.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.66,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.21,347.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.73,347.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.02,347.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,368.12) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,338.44) --
	(340.68,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,343.63) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,358.12) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,372.61) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,387.10) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,346.94) --
	(340.68,346.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,361.43) --
	(340.68,361.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,375.92) --
	(340.68,375.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,390.41) --
	(340.68,390.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,338.44) --
	(391.48,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.37,335.44) --
	(350.37,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.96,335.44) --
	(365.96,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.56,335.44) --
	(381.56,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (350.37,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (365.96,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.56,326.42) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.83,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.50,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.61,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.25,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.64,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.08,280.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.50,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,284.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.85,271.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.67,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.92,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,270.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.05,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,267.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,271.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.93,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.97,276.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.73,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.84,294.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.44,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.33,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.69,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,273.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,289.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.73,271.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.17,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.45,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.43,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.35,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.49,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.63,271.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.52,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.89,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,276.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.84,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.48,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.75,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.56,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.93,278.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,299.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,272.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,300.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.25,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.18,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,275.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.34,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,276.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.81,292.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,271.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,271.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.67,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.19,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.32,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,282.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,282.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,288.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,278.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,271.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.39,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,266.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.45,264.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,273.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.90,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.75,273.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,289.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.11,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.56,292.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.37,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.91,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.44,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,284.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.90,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,273.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,275.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.17,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,277.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,286.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.00,286.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.28,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.68,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,266.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.54,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.33,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.98,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.29,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,284.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,283.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,271.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,286.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09,271.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.39,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.01,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30,272.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.02,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.92,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,267.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.96,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.77,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,279.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,272.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.99,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,273.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.51,291.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.95,301.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.99,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,275.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.36,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.41,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.66,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.50,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.58,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.06,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.24,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34,271.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.64,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.42,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,289.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.81,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,289.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.91,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.73,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.16,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.43,272.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,289.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,270.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.61,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,278.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.81,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22,271.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.74,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.22,270.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.28,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.40,292.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.85,275.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.01,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.61,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.05,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.57,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.33,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,267.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.22,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,271.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.30,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,272.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,293.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.55,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.50,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,292.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.57,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07,277.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.43,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.35,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.68,276.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.36,270.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.26,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.66,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.95,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.68,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,292.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,282.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,271.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.53,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.66,273.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.32,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,272.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.91,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.43,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,272.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.47,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.02,271.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,288.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,266.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.51,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.32,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.23,291.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.01,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.74,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.44,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.07,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.95,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.35,271.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.79,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,272.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.00,272.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.75,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.84,281.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.79,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.18,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.70,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.06,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.62,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.71,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.04,272.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,290.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,273.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,279.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,287.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45,271.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,271.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.07,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,278.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.11,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.43,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.61,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.86,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.41,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.29,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.71,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.29,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.84,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.58,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,277.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,271.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,271.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.77,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90,271.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.60,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.71,282.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.34,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.92,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.49,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.94,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.44,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.97,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.88,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.86,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,280.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,272.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.27,272.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.60,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.71,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.47,267.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,278.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,286.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.00,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.80,264.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,265.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.15,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.35,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.30,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.05,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,284.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.76,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.71,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25,265.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.17,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.41,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.42,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,282.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,271.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.88,273.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.86,273.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.40,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.27,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.94,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.27,268.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.26,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,276.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.86,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.78,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.12,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.82,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.74,282.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.44,275.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,291.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.60,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.44,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.42,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.12,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,277.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.72,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.20,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.47,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.75,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.09,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.74,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,272.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.17,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.57,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18,279.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,282.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.71,275.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.74,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.26,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.73,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.21,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.48,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41,282.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.23,280.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,275.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,276.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.61,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.88,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11,272.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,278.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.25,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60,267.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.88,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.00,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,266.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.83,271.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.35,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,289.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,269.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.55,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.15,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.37,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.25,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.17,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.00,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.42,271.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,275.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.03,298.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,275.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.85,285.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,270.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.17,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.24,273.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,285.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,272.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,271.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.86,300.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,303.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.06,273.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,273.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.75,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.97,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.60,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.28,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.00,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.87,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.94,266.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.14,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.63,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.70,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,265.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.70,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.17,273.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,286.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,266.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.21,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,265.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.10,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.01,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.25,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.34,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.90,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.40,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.89,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.26,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.42,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,277.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,286.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.87,275.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62,278.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.53,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.01,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.50,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,284.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.87,302.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,267.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.06,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.09,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.80,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.29,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.66,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.29,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.71,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.81,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.58,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.39,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.23,273.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.54,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,272.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43,287.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.60,281.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.00,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.86,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.03,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.31,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,288.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.50,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.52,281.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.70,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.98,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,286.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50,296.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.24,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.61,266.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.34,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.34,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,266.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,272.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.75,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.09,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.99,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.95,281.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40,275.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.16,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,283.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.92,286.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.61,289.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,285.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.89,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.41,265.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.94,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.85,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.04,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.24,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.14,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.72,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.45,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,284.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,282.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.21,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,297.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.20,271.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.49,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.17,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,282.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38,303.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,290.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.68,273.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,280.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.48,286.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.84,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,284.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,290.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,280.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,271.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.35,280.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,270.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.87,296.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,285.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,272.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,272.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,271.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.92,271.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,272.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.68,275.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.03,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.83,271.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,290.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.20,271.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.28,271.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,284.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,285.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.85,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,295.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,279.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,272.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.95,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.08,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.61,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,273.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45,268.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.20,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.13,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.21,279.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.97,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,273.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.41,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.77,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58,273.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,279.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28,270.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.14,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.72,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,307.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,273.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,281.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,284.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,280.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,276.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,285.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,272.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.89,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68,292.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,277.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.30,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,289.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.57,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,283.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.07,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,271.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,280.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.66,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.25,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.19,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.76,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.96,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77,282.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.74,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,279.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,276.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.84,268.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,291.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.35,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.37,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,266.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,283.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,277.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.29,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.25,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.99,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.38,278.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.59,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,272.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.57,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,275.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.15,289.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.86,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.99,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,266.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,265.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.32,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.13,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.42,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.92,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.92,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.56,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.57,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,279.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.75,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,272.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,281.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.74,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.67,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.77,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.98,285.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,271.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.37,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,301.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.35,285.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,279.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69,283.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,278.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,281.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.14,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,267.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,273.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.69,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.46,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.80,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05,289.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,289.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.30,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.60,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,270.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,279.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.75,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.16,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.17,276.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98,278.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.60,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.77,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.49,271.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.85,280.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,271.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,279.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.63,279.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,272.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.20,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,277.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.26,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.04,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,280.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.45,290.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,294.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.10,289.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.48,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.97,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.50,298.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.42,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.43,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.78,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.25,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.41,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,271.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,277.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.60,282.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.53,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,284.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,291.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.29,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.90,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.39,279.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.02,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.03,287.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,290.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.58,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.51,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,285.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.35,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.80,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.64,271.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,278.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48,278.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,273.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.00,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.10,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.91,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.21,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.53,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.19,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.16,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.40,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.19,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.84,267.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.53,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.18,269.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.16,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.28,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.13,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.59,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.23,282.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.96,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.88,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.26,266.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.78,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.20,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.15,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.57,272.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,271.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,281.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32,267.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.78,265.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.52,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.37,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.88,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.37,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16,265.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,266.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.00,264.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,284.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.75,285.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.96,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,295.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,271.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,282.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.99,275.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.26,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.29,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.26,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.31,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.82,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,272.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.69,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.76,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,272.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.73,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.62,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.52,277.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.77,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.31,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.69,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,292.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.44,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.27,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.52,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,284.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59,279.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,278.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.10,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.81,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.66,291.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,281.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,276.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,262.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,282.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,276.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,277.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,293.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,267.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,293.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.28,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,278.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,270.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.91,271.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.52,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.97,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.18,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.39,272.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,271.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.10,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.44,276.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,296.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,276.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,288.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,271.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.88,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,281.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.81,265.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,282.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.45,275.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.24,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.42,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.41,290.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.90,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.19,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,276.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,286.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58,273.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,280.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.00,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.59,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.81,271.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35,278.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.75,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59,270.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.98,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,272.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.78,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.02,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.87,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95,273.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.62,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.88,296.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.11,287.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20,276.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.07,271.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,270.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,288.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.16,286.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.23,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.59,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,292.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,273.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64,275.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.33,272.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,269.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,271.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.66,299.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30,276.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84,275.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.75,282.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.16,286.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.01,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,283.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.54,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.67,279.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.39,286.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,272.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,288.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,284.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,290.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.48,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.69,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.29,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,277.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.31,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,298.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,269.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,267.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,281.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.80,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.46,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.55,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.74,273.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,278.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.09,277.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.37,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.75,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.04,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,290.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.77,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.84,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05,291.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.73,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.18,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.93,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.64,273.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57,271.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.88,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.85,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.00,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.65,271.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,277.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,286.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.67,270.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.34,301.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,288.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.91,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,267.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,285.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,271.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.14,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.58,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.10,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.39,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.50,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,272.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.26,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.12,275.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,290.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.10,272.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,276.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,276.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.48,271.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.93,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,271.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.33,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.21,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.12,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51,277.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,272.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.64,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.38,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.62,271.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.11,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,284.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.97,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,288.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33,277.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,287.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.78,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,271.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,275.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.30,282.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.08,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01,278.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.06,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.46,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.03,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.82,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.47,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.17,291.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.53,266.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.18,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.25,290.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,281.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,273.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.29,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.06,288.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71,270.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.78,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.83,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.22,285.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54,290.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.36,278.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.25,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,285.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.93,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.01,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,287.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,290.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.39,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.58,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.12,271.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,300.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,293.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,304.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,273.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,272.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99,271.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.63,284.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.19,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.88,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,286.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.06,284.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.48,272.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,273.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58,280.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,287.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,278.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.51,288.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.68,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.32,266.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.05,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.73,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.82,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,285.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,284.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.57,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.51,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.32,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.10,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,279.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.20,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,275.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.51,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.51,285.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.53,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.03,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.37,271.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.15,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.65,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.62,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,273.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,281.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,280.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.00,275.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.27,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,279.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,271.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.45,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.96,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.08,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.49,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.08,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.99,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.85,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.36,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34,277.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,273.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.52,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.51,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,291.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.75,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.45,293.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.70,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84,270.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.73,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,266.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.17,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.55,294.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,293.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.69,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.64,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,284.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,289.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.00,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.49,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.84,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16,267.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.09,277.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.35,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.73,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.92,275.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.66,288.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,284.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,271.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.06,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.20,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,289.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,285.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.96,282.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.09,266.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.35,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.64,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.07,289.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.46,286.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.95,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.87,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.16,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,292.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,271.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,271.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.15,283.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,271.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26,302.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.86,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.76,280.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,277.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.13,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.19,272.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.00,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.96,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.82,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,271.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.25,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.84,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.67,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.41,271.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,288.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,270.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.22,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.98,273.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.18,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.48,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,271.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.07,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.40,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.61,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.43,275.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,281.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,275.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,292.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,271.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.53,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.08,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.12,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.44,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81,289.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63,281.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,277.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.73,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.75,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.54,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.85,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.85,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.60,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,273.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,270.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.92,272.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.19,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.47,271.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94,283.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,278.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32,271.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,290.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.07,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.83,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.28,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.53,281.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.20,294.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,283.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.13,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,272.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.40,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.26,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.44,271.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.95,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.59,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.32,272.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.38,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.85,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.08,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,270.03) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,258.94) --
	( 22.69,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,266.72) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,281.15) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,295.58) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,270.03) --
	( 22.69,270.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,284.46) --
	( 22.69,284.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,298.89) --
	( 22.69,298.89);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,258.94) --
	( 73.50,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65,255.94) --
	( 28.65,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.16,255.94) --
	( 43.16,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.67,255.94) --
	( 57.67,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.18,255.94) --
	( 72.18,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 28.65,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.16,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.67,246.93) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 72.18,246.93) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 91.43,259.12) rectangle ( 93.32,259.15);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 93.32,259.12) rectangle ( 95.21,259.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 95.21,259.12) rectangle ( 97.10,259.28);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 97.10,259.12) rectangle ( 98.99,259.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 98.99,259.12) rectangle (100.89,261.37);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (100.89,259.12) rectangle (102.78,294.53);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (102.78,259.12) rectangle (104.67,264.18);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (104.67,259.12) rectangle (106.56,262.06);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (106.56,259.12) rectangle (108.45,261.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (108.45,259.12) rectangle (110.34,260.85);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (110.34,259.12) rectangle (112.23,260.61);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (112.23,259.12) rectangle (114.13,260.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (114.13,259.12) rectangle (116.02,260.34);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (116.02,259.12) rectangle (117.91,260.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (117.91,259.12) rectangle (119.80,259.98);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (119.80,259.12) rectangle (121.69,260.00);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (121.69,259.12) rectangle (123.58,259.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (123.58,259.12) rectangle (125.47,259.62);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (125.47,259.12) rectangle (127.37,259.52);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (127.37,259.12) rectangle (129.26,259.34);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (129.26,259.12) rectangle (131.15,259.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (131.15,259.12) rectangle (133.04,259.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.04,259.12) rectangle (134.93,259.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (134.93,259.12) rectangle (136.82,259.24);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (136.82,259.12) rectangle (138.71,259.21);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (138.71,259.12) rectangle (140.61,259.18);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (140.61,259.12) rectangle (142.50,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (142.50,259.12) rectangle (144.39,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (144.39,259.12) rectangle (146.28,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (146.28,259.12) rectangle (148.17,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (148.17,259.12) rectangle (150.06,259.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.50,258.94) --
	(152.99,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.83,255.94) --
	(101.83,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.14,255.94) --
	(120.14,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.45,255.94) --
	(138.45,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.83,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (120.14,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (138.45,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (120.75,303.72) {$\beta_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.16,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.14,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.12,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.36,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.36,284.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.14,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.95,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.57,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.75,294.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.92,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.08,280.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.79,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.35,293.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.83,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.46,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,279.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,267.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,285.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.82,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.49,272.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.65,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.75,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,272.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.53,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.84,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.91,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.18,266.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.00,267.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,273.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,283.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,270.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.18,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.59,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.52,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.60,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.18,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.22,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.06,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.28,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.40,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.27,267.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.19,285.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,286.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.99,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,272.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.74,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.13,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.62,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.08,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.45,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.16,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56,267.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.59,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.99,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.14,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.16,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,276.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,275.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.50,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.81,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,281.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.33,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.45,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.97,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.31,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.36,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.34,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.85,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.09,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.40,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.15,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.03,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15,271.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.68,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,287.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.16,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71,275.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.28,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.73,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.10,282.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.28,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,275.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.62,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.83,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.18,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.86,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.40,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02,290.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.17,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,271.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.89,267.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.04,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.63,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.27,290.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.06,279.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.54,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.47,277.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.01,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.38,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.00,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.31,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25,277.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,272.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.84,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.64,276.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.80,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.77,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.63,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.86,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.01,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.79,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.72,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.67,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.66,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.25,271.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.72,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,279.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.63,272.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.58,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.47,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.36,272.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,280.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.26,264.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.51,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.69,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94,267.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.15,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.91,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.75,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.47,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,272.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.34,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,285.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.05,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.30,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03,278.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.81,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.78,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.10,272.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,270.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.17,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,271.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.04,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.69,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.55,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.85,280.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.91,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.91,276.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.04,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.74,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.57,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.28,272.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.15,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.10,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.37,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.98,282.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.88,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.23,271.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.17,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.55,272.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.78,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.20,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.21,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.74,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.90,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.50,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40,266.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.72,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.66,284.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.49,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.05,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,298.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.43,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.64,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.60,278.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,267.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.99,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.17,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.11,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43,287.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.88,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.04,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.07,276.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.54,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.54,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.53,271.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.00,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.15,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.46,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.27,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.15,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,280.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.12,267.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,280.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.31,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,297.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,289.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,271.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.63,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,272.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.32,266.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.86,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,282.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.29,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,282.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.93,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.57,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.19,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.88,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.93,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.09,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.13,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.13,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.27,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.08,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.92,290.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,294.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.16,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.12,285.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.46,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.54,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.31,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.51,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,276.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,272.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,273.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.84,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.05,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.51,267.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.55,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.23,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.41,291.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.13,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.95,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79,281.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.66,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.49,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,263.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.60,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.10,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,278.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.69,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.49,304.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91,285.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.36,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,275.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.78,267.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.58,271.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30,278.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.45,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.28,270.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,273.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.84,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.49,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.44,277.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,267.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.47,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.10,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.71,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,289.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.82,285.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.00,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.69,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.98,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,299.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,299.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,299.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.94,298.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,273.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,296.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.61,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,288.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.01,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.03,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.90,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,278.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.63,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,267.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.94,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.91,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.41,267.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.93,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.17,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.14,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.12,271.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.96,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,280.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,290.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77,292.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.09,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.23,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.06,279.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,272.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.79,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.17,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.43,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.84,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.55,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.25,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.26,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,271.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,278.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.42,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.67,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.19,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.07,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,271.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.92,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.07,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,276.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,294.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,283.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.18,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.76,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,271.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.26,281.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.05,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.46,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.41,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.98,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.70,290.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.24,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.51,279.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.33,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.59,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.63,288.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.04,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.80,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.00,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.85,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.87,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.15,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.19,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.04,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.24,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.90,271.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.99,275.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.83,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.90,283.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.93,268.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15,286.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.80,290.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.87,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,284.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.67,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.15,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.50,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.60,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.85,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.40,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.54,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.64,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.54,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.20,275.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.59,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.74,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.01,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.03,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.12,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.27,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.09,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.42,271.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.18,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.46,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,266.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.16,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.55,266.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.44,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,281.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.15,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.51,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.44,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.77,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.02,272.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,283.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.51,281.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.64,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.97,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,289.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,278.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,285.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,272.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.93,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.04,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.99,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.88,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.86,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.19,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.42,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.55,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.33,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,272.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.51,287.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.05,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,292.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.63,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.98,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43,278.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,268.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.52,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.98,272.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,273.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,277.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.39,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,267.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,297.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,271.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.56,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.62,273.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.32,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.53,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.79,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.95,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.40,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.99,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.95,266.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.56,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.80,282.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,271.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.18,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.61,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.84,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.88,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.74,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44,289.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,277.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.00,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.94,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26,266.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.27,277.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.64,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.53,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.36,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.20,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,277.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.13,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.17,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.93,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.55,272.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.71,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.31,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.62,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.90,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.07,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.02,264.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.02,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.63,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.43,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.55,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.45,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.95,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.75,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.66,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,281.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.65,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.21,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.37,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.27,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,272.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.31,300.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.91,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.50,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.87,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.56,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,275.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.76,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71,295.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.85,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.45,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.07,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.20,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.75,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,282.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.83,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.97,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.01,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,276.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.82,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.19,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,278.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03,290.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.22,271.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,277.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.06,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.24,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.24,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.44,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.99,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.11,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.79,266.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.64,289.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.35,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.21,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,266.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,273.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.68,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,267.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.63,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.46,272.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.44,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.65,267.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,273.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.30,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,277.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.81,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.10,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.40,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.31,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.42,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.17,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,289.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.96,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.07,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.78,286.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.52,271.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.88,272.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,273.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,275.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.88,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.09,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.58,288.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.14,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,276.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.77,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.82,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.09,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.31,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,280.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.50,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.38,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,285.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.11,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.00,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.62,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.86,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.06,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.41,277.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.48,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.27,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.01,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.67,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.60,279.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.99,272.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.32,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.32,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59,277.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,285.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.57,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.23,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.49,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.83,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13,276.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,281.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.17,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.82,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.93,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,301.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.75,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.33,272.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.25,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.16,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.28,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.69,267.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.47,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.13,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.70,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.40,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.50,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,282.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.23,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.88,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,266.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.32,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,266.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.84,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.39,275.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.18,279.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.71,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.17,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,271.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.82,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,279.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.65,277.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.35,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.84,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.18,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.06,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.38,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.21,275.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.74,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.28,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.03,275.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.32,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.91,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.78,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.30,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.47,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.25,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.24,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.58,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.29,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,289.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.59,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,267.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.16,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.05,271.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.05,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.23,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.93,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.86,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.27,278.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.50,275.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.84,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.02,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.24,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.38,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.81,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,290.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.20,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.67,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.82,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.14,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.95,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.69,273.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.19,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.41,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.17,285.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.46,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.85,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.85,273.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.41,267.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.47,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.62,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.54,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.05,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.74,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.62,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.03,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.61,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06,279.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82,276.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,278.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,278.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,291.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.45,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.83,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.23,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76,285.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,282.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.46,299.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,294.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,272.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.08,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.03,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.81,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.98,276.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.82,285.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,275.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.43,281.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,267.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.98,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,271.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.38,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.83,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.47,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,276.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.71,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.63,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.33,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.41,279.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.98,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.93,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.04,283.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.64,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.06,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,293.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84,290.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.69,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.65,262.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.88,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.49,266.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.86,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30,275.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.98,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.68,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,272.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,265.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.68,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.25,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.51,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.80,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.80,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.82,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.89,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,286.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.60,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.71,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.10,263.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,272.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.48,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.26,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.88,277.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.09,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.78,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.27,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,279.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.16,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.55,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.58,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.29,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.66,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.37,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.17,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.45,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.44,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,275.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.03,287.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.64,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.02,272.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,271.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.99,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.52,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.08,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.77,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.24,276.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.46,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.12,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,285.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.13,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.04,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,280.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,273.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.62,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77,280.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.93,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.62,283.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.13,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.77,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.92,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.18,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,299.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.08,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.98,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.96,293.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.45,280.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.35,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,281.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.33,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,293.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,293.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.11,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.74,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,276.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.34,272.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.16,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.13,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.60,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.77,279.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.41,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.36,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,291.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,277.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.79,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.54,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,283.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.61,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.05,282.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.44,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.12,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.39,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.47,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.43,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63,267.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,282.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,271.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,272.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.13,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.75,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,267.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,307.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,277.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,301.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.55,267.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.82,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.83,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.23,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.90,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.73,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.89,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.62,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.87,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.06,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.44,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.26,301.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.11,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.06,291.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,281.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.95,273.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.73,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,272.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.22,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.47,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.50,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.70,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,271.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.17,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.99,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.67,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.65,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.70,267.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.62,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.37,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.83,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.28,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.00,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.80,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.56,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,283.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,290.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.38,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.66,271.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,297.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.20,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.44,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,284.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.01,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,295.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.69,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.86,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.68,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.16,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.25,271.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.03,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,280.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56,271.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.85,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.61,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.72,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.31,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.98,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.47,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.92,291.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,269.42) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,258.94) --
	(181.69,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,265.99) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,281.55) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,297.12) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,269.30) --
	(181.69,269.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,284.86) --
	(181.69,284.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,300.42) --
	(181.69,300.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,258.94) --
	(232.49,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.96,255.94) --
	(190.96,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.74,255.94) --
	(203.74,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.52,255.94) --
	(216.52,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.31,255.94) --
	(229.31,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (190.96,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.74,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (216.52,246.93) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (229.31,246.93) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,284.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,294.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,280.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,293.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.87,279.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28,272.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,267.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,285.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.21,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,272.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.61,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47,272.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,266.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.79,267.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.11,273.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51,283.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.54,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,267.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,285.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,286.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.09,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98,272.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.17,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.95,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.59,267.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.02,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,276.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.75,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.79,281.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.64,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.07,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.61,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.51,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.52,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99,271.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,287.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.65,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,275.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.78,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,282.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,275.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.68,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.89,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06,290.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,271.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.50,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,267.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91,290.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,279.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,277.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,277.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,276.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.14,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.15,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.63,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.09,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.56,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,271.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.56,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.21,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.74,279.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,272.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,272.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.05,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,280.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,264.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,267.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.07,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,272.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,285.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.62,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,278.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.27,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,272.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.73,270.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.23,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.00,271.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.43,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.23,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.99,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.50,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,280.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,276.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.09,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,272.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.63,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,282.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,272.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.69,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.89,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.27,266.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.97,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,284.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,298.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,278.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43,267.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.31,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,287.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,276.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.99,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.52,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,271.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.78,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,280.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,267.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,280.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,297.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,289.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.48,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,271.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.45,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.78,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.91,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.51,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,272.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,266.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,282.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,282.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.57,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.96,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.91,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.17,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.36,290.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,294.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.24,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,285.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,276.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,272.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.91,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,273.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.78,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,291.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.37,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,281.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.35,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,263.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.21,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,278.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,304.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,285.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,271.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,278.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.33,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,270.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,273.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.27,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,277.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,267.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,289.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,285.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.79,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,299.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04,299.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,299.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,298.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.10,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.85,273.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.97,296.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.08,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,288.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.37,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,278.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.55,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,267.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.39,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.85,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.04,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.73,280.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,290.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,292.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.00,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.09,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.51,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.28,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,279.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,272.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.45,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.56,271.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.78,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,278.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.09,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,276.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,294.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.80,283.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.20,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.47,271.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.87,281.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,290.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,279.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.04,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,288.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,276.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.17,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.47,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.12,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,271.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.70,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,283.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14,268.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.51,286.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,290.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.18,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,276.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,284.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.80,275.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,276.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,266.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.56,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.85,266.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.93,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.05,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.08,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.91,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.46,281.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.59,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.11,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.53,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.43,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.22,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.00,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.35,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.82,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.79,272.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,283.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,281.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.10,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,289.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,278.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,285.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,272.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.89,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,272.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,287.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.77,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.77,292.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,278.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,268.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.55,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.33,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.70,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.80,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.61,273.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,277.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.82,272.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,297.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,271.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.36,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.26,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,273.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.90,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.31,266.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,282.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.14,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.11,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,289.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,277.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.63,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,266.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,277.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.48,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21,277.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.30,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.74,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50,272.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.41,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.52,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.36,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,264.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.51,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.11,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.59,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,281.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.35,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.89,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,272.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,300.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.70,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,275.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.54,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,295.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.02,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.16,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,282.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.05,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,276.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.78,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.67,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.93,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,278.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.98,290.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.93,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,271.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96,277.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.46,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,266.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,289.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.24,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,266.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,273.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.76,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,267.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.17,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,272.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.77,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,267.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.36,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.59,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.99,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,273.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,277.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.95,289.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.76,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,286.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,271.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.21,272.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.09,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.28,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.08,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,276.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,273.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,275.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43,288.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.14,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.14,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,272.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.93,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,276.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.61,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,280.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.46,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.41,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.57,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,285.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.53,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.00,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.40,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.34,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,277.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.82,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.52,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.32,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.62,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,279.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,277.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,285.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.07,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.26,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,276.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,281.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,279.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,301.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,272.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.70,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.08,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,267.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.28,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.00,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.09,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.69,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,282.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.84,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.10,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,266.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,266.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,275.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,279.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.35,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.26,271.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.38,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,279.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.92,277.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,275.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.99,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,275.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.26,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.27,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.54,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,289.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37,267.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.82,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,271.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,278.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.27,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,275.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.56,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.70,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,290.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.73,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.71,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,273.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,285.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.53,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.66,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.01,273.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,267.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.60,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,279.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.47,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,279.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07,276.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,278.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,278.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,291.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.57,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.09,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,285.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,282.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.79,299.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.89,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.50,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,294.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.79,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,279.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,272.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.35,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.48,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,276.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,285.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.71,275.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.91,281.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.03,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.71,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,267.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.16,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.73,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.68,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,271.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.29,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,276.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.10,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.99,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.07,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,279.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.12,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.62,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83,283.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.97,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,293.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,290.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,262.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.95,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.19,266.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.20,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,275.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.05,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.79,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,272.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.47,265.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.43,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.33,286.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.66,263.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,272.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,277.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.33,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,279.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.44,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.14,275.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,287.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.09,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,276.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.75,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.81,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.10,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.05,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.38,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,285.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,280.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,273.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,280.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.67,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.44,283.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.31,299.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,293.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,280.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.56,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,281.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.80,293.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.49,293.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.21,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,276.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,272.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,279.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,291.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,277.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.54,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,283.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.24,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.65,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.89,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,282.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.00,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,282.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,271.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.26,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.45,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.67,272.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,267.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.63,270.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.28,307.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.37,277.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.47,301.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.06,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.25,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,267.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.28,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.55,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,301.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.06,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,291.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,281.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,273.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.45,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,272.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.33,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.09,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.71,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,267.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.36,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.16,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,283.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,290.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.74,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.74,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.29,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.95,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.99,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.44,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,271.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,297.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.48,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.22,284.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,295.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,271.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.37,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.84,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.35,280.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78,271.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.75,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.42,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.83,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,291.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,269.42) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,258.94) --
	(261.18,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,265.99) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,281.55) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,297.12) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,269.30) --
	(261.18,269.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,284.86) --
	(261.18,284.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,300.42) --
	(261.18,300.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,258.94) --
	(311.99,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.34,255.94) --
	(272.34,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.22,255.94) --
	(286.22,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.10,255.94) --
	(300.10,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (272.34,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (286.22,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (300.10,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.00,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,284.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.35,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,294.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,280.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,293.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,272.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.62,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.01,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.88,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,267.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,285.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,272.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.76,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.33,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,266.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.97,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,273.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,283.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.14,270.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.84,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.63,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.16,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,285.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,286.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.84,272.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.23,267.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.84,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.08,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.97,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,276.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,275.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.64,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.49,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,281.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.49,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.35,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.38,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.07,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.85,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.21,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,271.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,287.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.91,275.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.30,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.31,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,282.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.23,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.02,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,290.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,271.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.10,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,267.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.10,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,290.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,279.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,277.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,277.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.44,272.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.88,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.48,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.19,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,276.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.14,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.52,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.11,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.04,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.06,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.04,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,279.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,272.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.93,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.14,280.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,264.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.17,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.61,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.39,267.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,272.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.13,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,285.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.56,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.11,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.07,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,278.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.45,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.68,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.43,272.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.43,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.73,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.35,280.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,276.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.50,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.93,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.59,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.45,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.34,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,272.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.18,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.16,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,282.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.07,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,272.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.85,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.71,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,266.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,284.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.17,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.52,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,298.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.97,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,278.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,267.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.62,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,287.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.81,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.31,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.11,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.67,276.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.18,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.42,271.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.10,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,280.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.50,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,280.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,297.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,289.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.77,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,271.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.23,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.04,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.62,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.70,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,266.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.05,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,282.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.02,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.27,282.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.10,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.88,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.65,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.86,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.03,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.46,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.08,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,290.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,294.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.77,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,285.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,276.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,272.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.16,273.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.49,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.41,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,291.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,281.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.80,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,263.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.60,278.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.36,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,304.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,285.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.24,275.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,267.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,271.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.94,278.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.18,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,270.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,273.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.38,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.00,277.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,267.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,289.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,285.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.20,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.63,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.27,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,299.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,299.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,299.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,298.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,273.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,296.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.92,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.48,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.17,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.50,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,288.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.04,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,278.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,267.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.42,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,267.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.28,271.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.12,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.84,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,280.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,290.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,292.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.82,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.72,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,272.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.81,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,271.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,278.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.89,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.10,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,276.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,294.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.37,283.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,271.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.72,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,281.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.96,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.74,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.30,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,290.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,279.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.06,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,288.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.90,276.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,271.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,283.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,286.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,290.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,276.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,284.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,275.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.94,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.07,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.57,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.67,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.63,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.77,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.34,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,276.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,271.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.94,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,266.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,266.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.22,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.97,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.35,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.71,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.37,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,281.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.71,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.80,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.64,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.72,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.33,272.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,283.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.50,281.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (388.49,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.74,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.23,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.05,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,289.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.86,278.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.41,285.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,272.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.65,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.22,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.85,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,272.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,287.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,292.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,278.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.67,272.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.36,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.33,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.89,273.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.58,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,277.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,272.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.04,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.36,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,267.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.69,297.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.69,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.05,271.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.10,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.71,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.91,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.58,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.56,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.01,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.70,273.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.81,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.96,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.76,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.15,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.11,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,266.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.48,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.19,282.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.88,271.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.13,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.76,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.85,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,289.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,277.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.62,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.58,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,266.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,277.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.59,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.41,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.36,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.46,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.71,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,277.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,272.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.54,264.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.85,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.46,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.04,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.78,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.86,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.71,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.02,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.99,281.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.08,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,300.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.42,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.37,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,295.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.65,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,282.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.12,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.81,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,276.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.30,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,278.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.65,290.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.82,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,271.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,277.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.01,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,266.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,289.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,266.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.94,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,273.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.96,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,267.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.00,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.47,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,272.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.04,267.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,273.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.22,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.58,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.70,277.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.18,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,289.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.42,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.86,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,286.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,271.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,272.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,276.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.94,273.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.52,275.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.86,288.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.97,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.83,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.03,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.05,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.52,272.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,276.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.23,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.24,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.35,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.03,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,280.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.18,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,285.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.86,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.49,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,277.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,279.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.00,272.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.81,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.64,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,277.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.67,285.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.29,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,276.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,281.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.09,279.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.46,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.46,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,301.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,272.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.08,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,267.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.37,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.31,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,282.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.67,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.77,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.71,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.69,266.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.59,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.76,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.07,266.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,275.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,279.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,271.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.10,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.03,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.61,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.79,277.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.55,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.99,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.83,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.47,275.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.10,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.91,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.70,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.75,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.81,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.86,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.07,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,289.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,267.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,271.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,278.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,275.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.22,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,290.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.09,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.16,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,273.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,285.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.72,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,273.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.80,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.14,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.76,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.86,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.07,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.05,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.67,279.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.75,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,279.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.12,276.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.36,278.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,278.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,291.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.44,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,285.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.96,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.89,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,282.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,299.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,294.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.60,272.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.03,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,276.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,285.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.99,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.55,275.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,281.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,267.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.84,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,271.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.84,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.69,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.50,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.29,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.87,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.76,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.10,272.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.70,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,276.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.31,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.62,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,279.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.95,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.54,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.67,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.13,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.46,283.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,293.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,290.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.82,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,262.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.55,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,266.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.66,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.13,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.45,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.43,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.06,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,272.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,265.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.58,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.39,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.20,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,286.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.33,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,263.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.30,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.78,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,272.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,277.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.73,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.88,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.19,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.00,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.77,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,275.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,287.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.81,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.56,272.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.98,271.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.53,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.51,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,276.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.81,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.05,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.89,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.48,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,285.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.70,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.72,280.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,273.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,280.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.00,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,283.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.75,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.51,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.39,299.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,293.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,280.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.68,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,281.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.20,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,293.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,293.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.14,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,276.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.17,272.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.98,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.16,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.64,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,279.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,291.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.36,277.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,283.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,282.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.80,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,267.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,282.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.30,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.87,271.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.89,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.44,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.09,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.85,272.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.04,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.69,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.69,267.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,270.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.71,307.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,277.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,301.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.53,267.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.55,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.50,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.26,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.91,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.61,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.01,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.39,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.40,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,301.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,291.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,281.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,273.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,272.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.05,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.92,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.70,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,271.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,267.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.32,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.21,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.62,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.32,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.36,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.49,283.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.37,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,290.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,280.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.87,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.10,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,271.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,297.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.11,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,284.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.09,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.26,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,295.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.60,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.22,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,271.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.51,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.11,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.89,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.04,280.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,271.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.19,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.66,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.21,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.73,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.02,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,291.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,269.42) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,258.94) --
	(340.68,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,265.99) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,281.55) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,297.12) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,269.30) --
	(340.68,269.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,284.86) --
	(340.68,284.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,300.42) --
	(340.68,300.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,258.94) --
	(391.48,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.37,255.94) --
	(350.37,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.96,255.94) --
	(365.96,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.56,255.94) --
	(381.56,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (350.37,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (365.96,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.56,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.83,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.50,195.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.61,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.25,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.64,197.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78,194.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.08,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.50,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,212.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,202.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.85,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.67,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,191.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.92,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.05,215.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,213.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,222.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,217.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,221.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,196.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,192.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,221.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.93,216.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,216.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.97,220.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.73,208.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.84,203.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.44,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.33,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.69,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,208.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.73,215.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,217.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.17,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,223.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.45,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.43,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.35,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.49,215.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,196.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,217.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,213.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.63,194.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,196.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.62,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.52,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,208.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,212.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.89,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,214.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.84,217.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.48,209.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,217.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.75,215.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,209.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,224.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,198.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,191.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.56,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.93,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,219.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,217.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,211.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,219.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,217.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,206.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,207.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.25,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.18,194.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,192.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.34,218.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,218.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,217.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,196.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.81,194.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,197.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,219.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,210.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,214.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,217.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.67,218.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.19,212.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.32,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,197.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,211.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,210.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,195.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,195.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,191.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,207.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.39,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,207.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.45,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,206.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,208.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.90,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.75,209.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,207.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,214.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.11,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.56,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,203.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.37,195.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.91,195.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,194.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.44,200.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.90,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,196.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,194.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.17,209.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,200.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,195.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.00,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,191.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,204.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.28,197.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.68,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,221.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,218.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,209.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.54,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,198.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,191.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.33,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.98,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.29,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,189.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,193.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.39,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.01,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30,196.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.02,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.92,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,192.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.96,193.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.77,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,191.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.99,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,190.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,196.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.51,200.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,197.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,194.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.95,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,194.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.99,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.36,196.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.41,197.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.66,194.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,195.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.50,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.58,212.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,205.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.06,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.24,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.64,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.42,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,212.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,196.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,209.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.59,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.81,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56,211.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,199.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.91,211.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.73,202.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.16,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.43,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,192.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.61,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.74,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.22,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.28,191.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83,191.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,193.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.40,204.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,201.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.85,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.01,194.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,204.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,211.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54,192.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,195.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,215.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.61,191.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.05,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.57,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.33,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.22,190.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,192.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,216.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,202.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,222.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.30,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,211.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,213.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,220.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,190.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.55,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.50,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.57,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07,197.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.43,193.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,212.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.35,211.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.68,192.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,202.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.36,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.26,220.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.66,212.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.95,209.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.68,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,196.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,221.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,196.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.53,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.66,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.32,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.64,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,190.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,191.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.91,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,214.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.43,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,191.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.47,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.02,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,191.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.51,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.32,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.23,195.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.01,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68,193.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.74,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.44,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.07,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.95,191.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.35,191.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.79,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,219.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.00,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.75,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.84,209.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49,199.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.79,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.18,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,198.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.70,212.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,206.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29,192.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.06,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.62,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.71,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.04,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45,190.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,190.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.07,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.11,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.43,203.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.61,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.86,194.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.41,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.29,206.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,192.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,200.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,192.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.71,191.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.29,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,211.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,195.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.84,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.58,223.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,217.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,192.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.77,195.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90,193.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09,212.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.60,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.71,193.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.34,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,192.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,191.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.92,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.49,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,205.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.94,199.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54,213.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.44,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.97,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.88,215.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62,209.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,202.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.86,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.27,200.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.60,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,217.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.71,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.47,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.00,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,191.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,194.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,191.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,196.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,198.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,201.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.15,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.35,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.30,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,198.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.05,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.76,188.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.71,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25,191.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.41,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.42,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,191.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.88,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.86,195.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45,196.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.40,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,197.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,190.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,187.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.27,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.27,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.26,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,185.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.86,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.78,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.12,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,200.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.82,193.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,205.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.74,200.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.44,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.60,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.44,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.42,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.62,213.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.12,209.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,190.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,210.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89,200.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,193.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.72,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.20,211.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.47,192.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.75,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.09,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.74,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.17,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,192.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22,214.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.57,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18,191.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.71,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,191.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,195.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.74,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.26,190.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.73,190.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.21,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.23,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,196.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.61,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,195.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.88,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,189.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11,196.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,206.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.25,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.88,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.00,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.83,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,188.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,210.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,212.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37,194.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.35,195.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,210.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,195.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,211.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,216.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.55,208.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.15,221.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.37,193.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.25,194.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.17,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.00,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19,191.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00,211.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.42,194.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,209.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.03,204.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,200.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.85,196.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,209.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.17,192.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.24,195.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,210.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,210.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,220.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,196.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,199.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.86,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,194.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.06,205.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94,207.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,199.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,196.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,192.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07,199.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.75,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.97,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.60,192.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.28,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,199.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.00,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.87,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.94,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.14,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.63,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.70,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.70,209.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.17,192.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.21,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.10,198.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.01,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.25,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,201.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.34,191.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.90,191.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.40,205.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69,214.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.64,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.89,218.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,214.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.26,204.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.42,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,204.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,206.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,217.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,211.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,205.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,211.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.87,215.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,195.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,193.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.53,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.01,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.50,205.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,193.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.87,193.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.06,219.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,195.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.09,200.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.80,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.29,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,193.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.66,192.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.29,194.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.71,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.58,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.39,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.23,194.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,193.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.54,210.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03,197.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.60,199.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,201.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.00,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,206.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,201.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.86,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,191.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.59,205.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.03,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.31,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,195.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.50,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.52,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.70,205.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.98,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,217.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,219.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.24,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08,197.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,199.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.61,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.34,205.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,192.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.34,191.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,194.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,191.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.75,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,192.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,200.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.09,209.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.99,205.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.95,201.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.16,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76,192.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,194.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.92,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.61,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,220.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,194.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.89,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.41,212.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.94,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.85,191.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.04,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.24,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.14,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,190.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,214.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,192.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.72,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.45,196.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,194.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,201.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72,193.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.21,212.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,193.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.20,191.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.49,209.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54,195.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.17,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38,187.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48,191.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.68,211.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,191.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.48,210.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.84,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,211.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.35,206.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.87,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,190.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,214.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,217.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.92,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,191.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.68,198.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.03,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.83,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,193.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.20,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21,203.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.28,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.85,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84,191.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,214.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.95,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.08,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.61,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.20,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.13,210.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.21,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.97,214.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,205.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,201.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,209.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,197.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,219.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.41,203.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.77,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58,201.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85,194.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,190.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,192.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.14,193.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,210.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.72,191.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,209.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,198.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,205.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,207.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.89,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,200.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,192.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.30,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,191.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.57,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,191.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.07,199.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,195.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.66,191.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.25,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.19,189.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.76,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.96,190.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,192.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.74,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,211.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.84,225.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,212.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.35,225.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,209.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.37,222.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,213.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,213.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,207.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,200.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,200.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,214.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,217.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,210.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,217.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,210.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.29,218.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,220.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.25,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.99,223.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,192.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,193.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,191.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.38,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.59,203.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.57,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.15,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.86,199.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,212.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.99,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.32,190.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.13,194.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.42,195.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.92,190.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,190.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.92,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.56,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.62,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.57,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,209.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,191.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.75,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,190.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98,194.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,191.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.74,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.67,192.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.77,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,219.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.98,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,210.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.37,222.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.35,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,190.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.14,220.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,207.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.69,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.46,210.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.80,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05,190.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.30,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,191.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.60,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,215.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,205.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.75,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,200.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,216.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.16,212.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.17,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.60,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.77,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.59,192.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,222.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.49,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,217.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.85,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,206.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.63,192.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,190.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,195.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.20,207.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.26,194.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,192.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.04,193.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.45,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,192.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.10,194.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.48,191.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.97,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.50,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55,205.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.42,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.43,196.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.78,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.25,194.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,191.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.41,191.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.60,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.53,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.29,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,193.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,192.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,191.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,209.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.90,191.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.39,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,198.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,203.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.02,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.03,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,207.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.58,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.51,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.35,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,193.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,191.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.80,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.64,198.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,204.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,221.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.00,199.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,214.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,212.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.10,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,219.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.91,215.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,224.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,220.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,205.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.21,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09,205.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.53,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.19,203.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18,192.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,199.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.16,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.40,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,196.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.19,190.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.84,202.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.53,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,203.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.18,215.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.16,210.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.28,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,216.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,201.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.13,212.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,212.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,193.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,199.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.59,211.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.23,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,215.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.96,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.88,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,203.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,199.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.26,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.78,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.20,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,191.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.15,194.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.57,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,202.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,196.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,196.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.78,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.52,201.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.37,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.88,192.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.37,214.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84,210.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16,205.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37,207.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,193.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.00,191.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,205.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.75,204.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.96,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,220.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,205.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,213.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.99,207.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.26,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.29,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.26,206.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.31,200.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.82,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,198.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,195.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.59,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.69,193.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62,194.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.76,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,193.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.73,193.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.62,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.52,204.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.77,191.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.31,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,190.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.69,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,195.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.44,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.27,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,201.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.52,212.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,195.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59,196.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.10,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.81,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.66,194.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,217.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,213.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,213.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,192.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,197.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,218.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,193.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,209.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,218.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,192.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,210.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,208.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,213.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,213.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.28,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55,200.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84,206.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,219.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.91,214.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.52,189.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,210.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.97,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.18,201.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.39,211.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,197.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.10,208.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.44,200.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38,202.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,191.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,218.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,217.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.88,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,194.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.81,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76,207.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.45,203.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16,192.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.24,195.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.42,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.41,190.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.90,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.19,190.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,190.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,205.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58,210.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,200.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.00,206.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,206.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,191.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,215.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.59,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.81,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35,199.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.75,194.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59,211.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.98,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.78,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.02,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.87,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95,191.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.62,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.88,195.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.11,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20,197.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,212.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.07,215.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,204.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22,202.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.16,201.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.23,199.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,193.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.59,199.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64,195.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.33,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,191.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,194.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.66,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.75,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.16,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.01,186.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.54,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,196.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.67,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.39,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,211.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,211.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,212.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,210.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,214.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.48,211.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.69,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.29,190.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.31,191.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,191.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,194.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,201.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,202.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.80,193.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24,195.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.46,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47,191.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,194.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,211.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.55,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.74,204.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,196.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.09,192.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.37,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,203.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22,191.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.75,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.04,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19,212.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.77,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.84,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.73,196.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.18,196.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.93,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,222.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,213.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.64,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57,212.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.88,192.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.85,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35,196.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.00,197.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,204.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.65,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,193.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,203.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.67,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,216.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.34,189.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,192.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.91,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,191.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,203.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,191.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.14,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.58,220.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.62,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.10,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.39,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,191.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.50,220.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,218.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.26,212.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,199.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.12,217.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,198.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,207.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,194.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,202.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,191.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,191.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.10,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,195.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.48,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.93,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.33,192.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,191.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.21,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.12,204.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,196.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,205.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.64,190.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.38,191.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.62,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.11,218.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,214.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,210.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.97,207.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,201.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,190.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.78,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,201.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,195.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.30,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.08,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.06,205.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,191.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.46,190.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.03,193.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.82,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.47,191.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,210.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.17,195.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,210.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.53,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.18,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.25,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56,193.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,213.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,212.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,211.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,215.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.29,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.06,192.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.78,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.83,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,190.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.22,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,191.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.36,191.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.25,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.93,197.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,210.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.01,221.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,217.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,220.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,217.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,208.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,193.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.39,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.58,217.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.12,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,202.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,217.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,216.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,202.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,193.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.63,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.19,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.88,192.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.06,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.48,217.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58,192.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,204.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.51,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.68,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.32,194.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.05,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.73,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.82,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,220.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.57,204.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,204.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.51,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.32,204.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,219.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.10,209.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,191.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.20,206.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,190.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.51,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.51,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.53,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.03,198.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.37,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.15,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.65,212.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.62,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.00,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.27,195.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,199.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.45,212.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,215.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,196.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54,194.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,191.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.96,191.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.08,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,191.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.49,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.08,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.99,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.85,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.36,194.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,192.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,199.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.52,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.51,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.75,191.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,191.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.45,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.70,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84,211.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.73,192.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,188.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.55,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.69,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.64,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.00,189.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.49,195.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.84,209.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.64,198.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.09,193.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.35,214.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.73,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.92,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.66,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,195.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,204.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,190.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.06,192.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.20,214.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,210.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,194.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,191.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,213.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,210.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.96,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,210.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,206.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.09,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.35,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,203.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,191.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.64,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.07,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.46,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.95,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.87,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.16,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45,199.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,195.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,191.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,219.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.15,191.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,192.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.86,193.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,208.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,193.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.76,191.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,191.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.13,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.19,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.00,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.96,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,200.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.82,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,199.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.25,217.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.84,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,198.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.67,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,195.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.41,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,193.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,194.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,199.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,190.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.22,193.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.98,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.18,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,198.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,191.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.07,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.40,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,203.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.61,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.43,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,200.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.53,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.08,190.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,204.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,188.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.12,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,208.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,191.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55,213.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.44,188.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63,191.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.73,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.75,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.54,191.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.85,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,191.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.85,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.60,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95,208.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,202.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.92,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.19,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.47,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60,190.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32,192.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,200.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.07,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.83,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.28,206.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.53,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.20,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,191.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,194.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65,192.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.13,217.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,216.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,220.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,201.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.40,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.26,205.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.44,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.95,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.59,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.32,202.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.38,202.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.85,202.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.08,201.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,215.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,190.91) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,179.44) --
	( 22.69,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,187.60) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,200.14) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,212.67) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,225.20) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,190.91) --
	( 22.69,190.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,203.44) --
	( 22.69,203.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,215.98) --
	( 22.69,215.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,228.51) --
	( 22.69,228.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,179.44) --
	( 73.50,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65,176.44) --
	( 28.65,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.16,176.44) --
	( 43.16,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.67,176.44) --
	( 57.67,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.18,176.44) --
	( 72.18,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 28.65,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.16,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.67,167.43) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 72.18,167.43) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,195.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,197.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,194.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.07,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,212.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,191.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,213.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.65,222.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,217.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,221.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,196.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.58,192.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,221.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,216.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,216.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.23,220.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,208.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.02,203.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34,208.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,215.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,217.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,223.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,196.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,202.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.01,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,217.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,213.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,194.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,196.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.21,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,212.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.03,214.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,217.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,209.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,217.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,215.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,209.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,224.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,198.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.59,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,219.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,217.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.55,202.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72,211.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,219.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.33,217.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,206.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,190.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,216.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,207.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,194.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,218.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.61,218.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,217.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,196.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27,194.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,197.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,219.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,216.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18,214.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.16,217.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,218.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,197.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.78,211.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28,210.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.16,195.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,195.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.13,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,191.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55,207.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,207.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.72,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,214.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.11,208.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.98,209.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.47,207.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,214.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.12,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,200.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.70,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.41,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40,196.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,209.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.81,200.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.67,195.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.61,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,191.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,204.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,197.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,221.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,218.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.78,209.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.09,189.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,193.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.28,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.60,196.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.78,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,192.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.04,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.84,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.48,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,190.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,196.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.97,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.49,200.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,197.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32,194.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.63,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.70,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,196.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,197.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,194.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,195.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.64,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.58,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,212.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11,196.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,209.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,211.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.45,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,199.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,211.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,202.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.62,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.00,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,192.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.79,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,193.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.45,204.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,216.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.58,201.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.17,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,194.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,204.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,211.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,195.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,191.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,190.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,192.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,216.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,202.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,222.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,202.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.71,211.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.31,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,213.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,220.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,190.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.07,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.48,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.97,197.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,193.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,212.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,211.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85,192.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,202.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,220.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.89,196.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.79,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,221.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.52,196.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.08,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,191.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.84,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,214.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.58,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81,191.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.77,191.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.12,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.00,195.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,193.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.41,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.66,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,191.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17,191.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23,219.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.97,209.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,199.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20,198.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.63,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.11,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.35,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.56,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55,190.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98,190.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,203.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60,194.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,206.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,192.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,200.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78,211.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,223.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.50,214.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44,217.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,192.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,195.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39,193.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,212.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,193.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,192.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,191.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,205.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,213.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.16,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,209.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94,200.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,217.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.00,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.03,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.94,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.60,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,191.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,194.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.21,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,191.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,196.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,198.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.69,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,188.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.51,191.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.39,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,191.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.72,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.19,195.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,196.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,197.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,187.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.99,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.03,185.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,200.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,193.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,205.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29,200.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.86,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,213.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,209.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,190.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,200.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.81,211.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,192.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.51,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.89,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,192.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68,214.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19,191.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.16,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,191.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,195.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.66,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.48,196.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.08,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,195.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.51,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,189.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,196.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,206.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.15,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.49,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.84,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.28,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,188.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.21,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,212.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,194.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,195.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42,210.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,195.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,211.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,216.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,221.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,193.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,211.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,194.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,209.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.21,204.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.04,200.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.08,196.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,209.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58,192.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.83,195.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,210.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06,210.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,220.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.70,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,196.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,199.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.38,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.12,194.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,205.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.98,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,207.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.30,199.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,196.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.42,192.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,192.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.28,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.24,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,209.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.67,192.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.68,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.15,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,218.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,204.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.90,204.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,217.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,211.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,205.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.61,211.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.85,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.60,215.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,195.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,193.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.13,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.88,193.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.29,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.72,193.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30,215.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,219.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,200.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,193.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,194.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.51,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70,194.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,193.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,210.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.03,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.53,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39,197.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.91,199.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,201.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,191.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.85,195.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.88,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,205.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,217.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,219.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.60,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.10,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37,197.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,199.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.01,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,205.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,192.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,191.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.47,194.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,192.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,200.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,209.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,205.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98,201.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.91,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,192.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.26,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,194.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.76,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.56,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.73,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,220.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02,194.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.60,212.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,191.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,190.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,214.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,196.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51,194.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,201.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,193.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,212.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.05,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,193.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.33,191.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.70,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.58,187.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.72,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,191.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89,211.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.90,191.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84,210.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.39,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.21,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.60,211.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05,206.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.45,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,190.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.61,215.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27,214.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.31,217.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.55,191.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.73,198.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.21,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.82,193.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,203.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.45,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,191.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.62,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.86,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,214.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.30,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.31,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.28,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.62,210.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.13,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,209.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,197.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.07,219.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,203.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82,201.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,190.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65,192.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,193.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,210.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,191.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.34,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.02,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.10,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44,209.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,198.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.92,205.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.19,207.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.08,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,200.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.85,192.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.72,191.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.89,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,191.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.24,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,199.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,195.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,189.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,192.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.69,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.48,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85,211.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,225.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82,212.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.39,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,225.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,222.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,213.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48,213.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,207.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,200.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,200.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,214.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,217.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,217.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,218.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,220.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,223.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,191.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.47,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,203.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.10,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.46,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.27,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,199.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.25,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,209.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,190.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,191.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.24,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.96,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,216.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,219.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,210.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,222.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.04,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.68,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.06,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.96,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,220.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16,207.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.26,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,210.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26,190.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.15,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,191.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.36,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,215.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32,205.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.94,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,200.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,216.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,212.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.73,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,222.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,217.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.21,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,206.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.16,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.46,192.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,190.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.44,195.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.37,207.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,194.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,192.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,193.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.72,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.10,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.92,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,192.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.53,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.31,194.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.98,191.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.54,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.17,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,196.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,194.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,191.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,191.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.91,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,193.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,191.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,191.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.57,198.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,203.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.99,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13,207.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.73,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,193.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,191.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,198.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76,204.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.21,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.29,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,221.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,212.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,219.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,224.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,220.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,205.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,205.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,203.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,199.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,196.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.62,202.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,203.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,215.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,216.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,193.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,199.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.14,211.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,215.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,199.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.84,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,191.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,194.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.37,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,202.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.58,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.35,196.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,196.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.56,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.72,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.83,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,201.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.24,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,192.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,214.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,210.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.18,205.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.76,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,207.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,193.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.54,191.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,205.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.86,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.46,204.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,220.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.02,205.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.68,213.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.20,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.31,207.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.17,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,206.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,200.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.59,198.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,195.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,193.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,194.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93,193.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,193.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.04,204.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,191.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56,195.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,201.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27,212.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.51,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,195.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68,196.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.99,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04,194.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,217.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,214.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,213.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.33,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,213.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,192.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.31,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,197.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,202.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,218.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.71,215.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.62,193.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,209.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,218.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.91,192.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.40,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,210.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,202.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,213.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,216.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,213.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,200.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.99,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,219.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.30,214.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,189.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69,201.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.22,211.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61,197.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,208.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.07,200.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.27,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.09,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.24,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,202.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.57,191.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,218.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,217.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.01,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.07,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17,194.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.94,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,207.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.62,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.06,203.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30,192.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,195.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32,190.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.57,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,190.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.52,205.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04,210.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.88,200.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89,206.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,206.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,191.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,215.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85,199.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,194.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,211.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.17,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.36,191.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.01,195.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.66,197.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,212.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98,215.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,204.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,202.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04,201.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,199.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.75,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.06,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.90,195.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,191.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,194.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.06,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.96,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.61,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,186.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.23,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92,196.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.44,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,211.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.85,216.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,211.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,212.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.76,210.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,214.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,211.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,191.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.61,191.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,194.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.52,201.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04,202.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,193.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,195.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,194.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,211.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.20,204.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76,196.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.14,192.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,191.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,212.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.95,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,196.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,196.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,222.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,215.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,213.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.36,212.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,192.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,196.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,197.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,204.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,193.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.63,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29,203.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52,216.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.58,189.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.87,192.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09,191.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,203.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,191.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,191.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,220.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.70,214.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,218.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,212.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,199.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87,217.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.01,198.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,207.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,194.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,202.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,191.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.24,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.91,195.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.55,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.06,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.08,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,192.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10,191.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,204.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,196.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.72,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,205.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,190.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,191.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.87,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,218.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,214.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,210.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,207.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.71,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.73,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,201.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.35,190.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.40,201.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.43,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,195.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.81,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,205.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,191.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,190.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.19,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,193.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,210.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92,195.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.59,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23,193.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,213.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,212.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01,211.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.50,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04,215.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37,192.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,190.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.55,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40,191.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.53,191.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.54,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,197.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,210.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,221.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,217.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,220.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.00,217.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.95,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,208.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.37,193.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,217.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.92,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.38,202.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.77,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.95,217.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70,216.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.87,202.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.32,193.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.81,191.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.48,192.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.73,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.46,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.10,217.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.71,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.00,192.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.39,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02,204.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.94,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.83,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.76,194.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,220.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.88,204.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.02,204.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,204.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,219.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95,209.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.49,191.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,206.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.63,190.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.77,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,198.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,212.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.97,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.61,195.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.72,199.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,215.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,196.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,194.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,191.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,191.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,194.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,192.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.45,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,191.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,191.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.58,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38,211.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,192.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.55,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,188.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.42,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.76,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,189.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,195.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,209.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,193.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,214.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.14,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,195.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25,204.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.67,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.67,190.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,192.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85,194.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,213.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,210.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,210.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,191.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.65,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.78,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,199.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56,195.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.84,191.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,219.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,191.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.12,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,192.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,193.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,208.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,193.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71,191.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.26,191.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.87,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,200.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,199.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,217.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,198.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.88,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77,193.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.54,194.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,199.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.12,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.17,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,198.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,191.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,203.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.02,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50,200.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.18,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.14,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.49,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,190.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,190.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,204.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,188.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02,208.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,191.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,213.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,190.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37,188.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11,190.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.97,191.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.98,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,191.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,191.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.01,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,208.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,202.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,190.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,192.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,200.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.75,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.89,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,206.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.41,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.08,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.54,191.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.89,194.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,192.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,217.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,216.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,220.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09,201.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,205.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.11,202.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,202.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,202.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37,201.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,190.91) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,179.44) --
	(102.19,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,187.60) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,200.14) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,212.67) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,225.20) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,190.91) --
	(102.19,190.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,203.44) --
	(102.19,203.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,215.98) --
	(102.19,215.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,228.51) --
	(102.19,228.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,179.44) --
	(152.99,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.81,176.44) --
	(112.81,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.63,176.44) --
	(126.63,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45,176.44) --
	(140.45,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.81,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.63,167.43) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (140.45,167.43) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.93,179.62) rectangle (172.82,179.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (172.82,179.62) rectangle (174.71,179.62);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (174.71,179.62) rectangle (176.60,179.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (176.60,179.62) rectangle (178.49,179.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (178.49,179.62) rectangle (180.38,179.77);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (180.38,179.62) rectangle (182.27,181.28);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.27,179.62) rectangle (184.17,215.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (184.17,179.62) rectangle (186.06,184.87);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (186.06,179.62) rectangle (187.95,183.91);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (187.95,179.62) rectangle (189.84,183.86);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (189.84,179.62) rectangle (191.73,183.19);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (191.73,179.62) rectangle (193.62,183.51);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (193.62,179.62) rectangle (195.51,184.06);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (195.51,179.62) rectangle (197.41,184.01);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (197.41,179.62) rectangle (199.30,183.69);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (199.30,179.62) rectangle (201.19,182.96);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (201.19,179.62) rectangle (203.08,183.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (203.08,179.62) rectangle (204.97,182.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (204.97,179.62) rectangle (206.86,183.19);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (206.86,179.62) rectangle (208.75,182.61);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (208.75,179.62) rectangle (210.65,182.68);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (210.65,179.62) rectangle (212.54,182.58);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (212.54,179.62) rectangle (214.43,182.26);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (214.43,179.62) rectangle (216.32,181.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (216.32,179.62) rectangle (218.21,180.82);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (218.21,179.62) rectangle (220.10,180.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (220.10,179.62) rectangle (221.99,179.92);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (221.99,179.62) rectangle (223.89,179.79);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (223.89,179.62) rectangle (225.78,179.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (225.78,179.62) rectangle (227.67,179.62);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (227.67,179.62) rectangle (229.56,179.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.99,179.44) --
	(232.49,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.47,176.44) --
	(168.47,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.22,176.44) --
	(183.22,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.97,176.44) --
	(197.97,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.71,176.44) --
	(212.71,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.46,176.44) --
	(227.46,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.47,167.43) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (183.22,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.97,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (212.71,167.43) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (227.46,167.43) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (200.24,224.23) {$\beta_3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,191.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55,193.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,195.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,193.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.84,188.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,194.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,209.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,207.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,212.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,203.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,217.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,194.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.87,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,187.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.47,192.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.21,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22,201.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,188.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,200.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,213.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.61,193.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,215.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47,213.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,197.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,210.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,189.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,197.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.43,191.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,188.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,198.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.79,195.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,212.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.11,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,216.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.54,194.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,202.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,198.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,189.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.42,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,191.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,223.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,224.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,189.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.09,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.17,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,199.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,213.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,188.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.92,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.71,210.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,209.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20,199.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,206.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44,216.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,215.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,211.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,210.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.95,206.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,205.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.59,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,201.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,191.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.02,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,219.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,217.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,209.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.75,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,211.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.79,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.64,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,210.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,210.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,212.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19,190.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.07,197.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.61,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.03,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.51,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,217.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,217.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,218.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.68,203.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,209.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,215.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,198.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,196.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.52,188.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,217.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,188.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.65,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,191.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.41,196.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.78,201.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,199.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,206.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,188.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,193.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.68,189.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.89,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,199.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32,197.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,196.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,192.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,193.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,192.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,203.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.72,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,201.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.75,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.50,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,190.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,209.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,210.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91,190.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,194.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,199.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,193.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,211.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,195.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,198.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,211.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,196.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,215.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,191.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,199.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02,188.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,201.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,189.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,199.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,216.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,208.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,200.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.14,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,202.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,212.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,223.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.15,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,189.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.63,188.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.09,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.56,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,188.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.56,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.21,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,189.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.74,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,188.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,204.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,210.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,191.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.05,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,197.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,209.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,213.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,206.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,193.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,198.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.07,188.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,198.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,221.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,197.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.62,198.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.67,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,220.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,212.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,188.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,206.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.27,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,214.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,211.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,224.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.73,209.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.23,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.00,212.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,221.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,219.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,214.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.43,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,210.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.23,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.99,189.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.50,201.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92,201.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,202.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,197.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,188.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.09,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,207.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,194.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,188.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,209.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,193.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.63,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,188.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,193.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,216.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,212.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,190.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,220.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,214.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.69,207.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.89,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.27,187.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.97,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,188.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,211.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,202.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,215.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,218.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,192.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,196.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,191.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.31,215.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,189.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,206.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.99,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.52,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,193.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,203.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,204.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,209.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.78,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,212.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,216.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,221.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,215.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.58,222.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,217.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.80,213.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.54,219.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.48,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.45,192.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.78,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.92,188.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.91,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.03,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.25,188.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.51,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,189.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,190.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,193.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,192.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.38,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,213.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,204.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,217.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.57,212.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.96,196.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,213.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,215.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.41,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.91,201.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.93,223.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.17,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.36,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,199.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64,208.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,200.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.24,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,209.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,211.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,215.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75,210.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,205.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,194.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.91,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.78,182.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,212.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.20,205.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,209.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,220.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77,216.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,214.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.53,195.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56,213.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,193.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60,215.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.37,202.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,213.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,204.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.35,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,213.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,194.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,191.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.21,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,210.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,211.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,191.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.33,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,197.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,195.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.27,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,202.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,189.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,210.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,203.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,215.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,212.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54,219.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.25,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.53,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,196.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,189.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.79,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,186.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,188.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.10,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.85,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.97,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.08,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,189.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,192.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,207.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.55,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,212.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,218.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.39,209.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.85,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,220.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,219.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,219.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,206.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,217.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32,195.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.04,189.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.73,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.00,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.09,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.51,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19,209.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.28,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,195.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,199.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,203.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,216.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,220.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,197.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,201.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,207.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,206.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,192.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.45,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.56,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.78,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,214.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.09,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.05,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,190.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.80,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.20,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95,216.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.47,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,188.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.87,190.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,215.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,210.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,192.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.04,199.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,206.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,210.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,188.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.17,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.47,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.93,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,215.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,192.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,194.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,211.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.66,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.12,190.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,195.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,199.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,220.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.70,207.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,213.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14,213.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.51,203.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,188.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.18,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,222.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,197.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,209.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,212.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,216.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,216.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.80,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,215.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,199.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,209.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,194.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,193.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.56,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.85,191.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.93,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.25,193.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,200.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.05,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,188.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.08,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.91,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.46,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.59,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.11,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.53,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.43,189.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.78,188.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.22,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.00,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.35,189.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.82,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65,196.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.79,193.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,210.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,195.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,213.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,188.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,192.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,216.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10,195.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,190.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.10,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,188.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,221.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,198.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24,215.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,206.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,203.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.89,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,192.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,212.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00,190.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,209.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48,203.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,206.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,214.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.77,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.96,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,212.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.77,202.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,222.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,212.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,211.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,189.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.55,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.33,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.70,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.80,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.61,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,188.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.82,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.24,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.36,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.26,196.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,191.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86,196.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,188.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,188.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.67,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.90,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.31,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,195.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.14,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.11,191.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,187.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,206.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,201.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,188.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,200.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,188.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,189.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,210.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,222.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,221.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,206.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,217.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.63,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,215.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37,194.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.48,198.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,197.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,191.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,211.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,193.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.30,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.74,196.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,200.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,193.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.41,195.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04,192.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.52,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.36,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.42,189.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46,190.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,209.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,206.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.51,213.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,219.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,215.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,196.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,192.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.11,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,196.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.59,191.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,192.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05,211.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.35,218.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.89,214.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,211.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,211.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,206.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,193.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.70,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89,206.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.54,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,200.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,189.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,193.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.02,201.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,200.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,194.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,205.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,197.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,201.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.16,189.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.05,199.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,211.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,194.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76,189.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.78,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.67,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.93,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,198.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,217.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.98,188.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53,219.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.93,212.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,192.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.46,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,206.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.65,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15,216.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,222.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,205.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.24,193.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,197.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,214.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,213.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.76,217.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96,194.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.67,200.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.14,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,191.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,212.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.17,211.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.26,193.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,212.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,198.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.77,217.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,212.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.59,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.99,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77,192.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.07,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,212.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,194.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,189.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72,189.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.95,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.76,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,193.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.21,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.09,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.78,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.28,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.08,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,198.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43,193.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.14,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30,188.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.14,205.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.93,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.27,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,186.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,196.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31,215.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.47,200.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,215.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,194.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.61,195.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23,190.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.46,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.73,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.41,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.57,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.53,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.00,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,193.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.40,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.34,213.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.67,218.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.82,193.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,215.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.52,221.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.32,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.62,214.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,204.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73,216.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,193.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,215.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02,210.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.07,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.35,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37,215.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.26,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86,210.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,218.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.07,210.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,201.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,194.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,192.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.70,195.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,190.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,189.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.59,194.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.08,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,188.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.75,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,195.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30,197.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,215.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.68,196.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,208.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.28,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.00,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.09,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.69,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,190.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,219.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.84,195.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.10,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,191.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,187.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,198.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,217.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,220.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.35,196.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.26,210.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.30,189.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.38,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,218.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.92,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,214.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,190.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,189.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,191.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.99,197.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,201.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,200.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.26,190.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,188.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,189.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.27,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,210.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,188.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.54,216.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,222.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,206.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,211.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,188.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.82,195.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,215.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,214.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,216.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,215.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,202.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,197.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.27,205.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,190.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.56,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.70,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,190.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85,192.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,219.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,192.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48,204.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06,188.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,211.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.73,201.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,200.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.71,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,204.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,211.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,191.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,191.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,216.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.53,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,193.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.66,189.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.01,205.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01,213.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,197.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,216.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,218.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17,200.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.60,197.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,218.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,211.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,205.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,192.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.47,210.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,216.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07,202.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,213.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.57,220.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.09,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,197.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.79,194.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.89,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.50,188.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.79,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.54,198.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.71,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67,200.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.25,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.95,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,187.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,192.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.48,206.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,213.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,210.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.86,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,202.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.71,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.91,192.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.03,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.71,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,193.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,216.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.16,212.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.29,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.73,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.68,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.30,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,198.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,193.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.29,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.10,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,194.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.91,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.99,188.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.07,189.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,214.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.12,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,197.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.62,207.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,216.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.97,216.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,213.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,192.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,221.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,217.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,206.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,212.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.95,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,214.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,195.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.19,195.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,200.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.87,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.20,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44,216.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,216.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.05,202.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,196.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.79,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.39,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.47,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,188.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.43,204.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,189.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,211.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,214.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,215.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,217.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,213.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,209.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,189.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.33,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,193.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,219.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.37,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.66,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,189.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,190.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,200.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98,208.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.33,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,200.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,192.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,208.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.45,198.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,213.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40,200.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,206.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,189.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,188.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68,216.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,212.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,191.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.44,189.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,202.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.14,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,203.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,194.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,198.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,196.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,219.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.09,210.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,210.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,208.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94,207.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.75,189.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,192.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.81,214.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.66,209.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,199.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.10,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.05,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.38,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,188.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,189.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.67,191.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,215.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.44,189.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46,218.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,219.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,215.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,214.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.31,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,217.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,199.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,192.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,198.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,197.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,205.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.56,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,199.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27,212.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.80,198.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.49,202.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.21,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,200.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73,204.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,210.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,222.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,191.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45,189.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.06,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,188.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,193.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.54,199.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,218.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,217.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,211.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.24,193.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.65,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.89,212.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,212.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,210.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,219.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,204.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,210.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,196.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,191.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02,189.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.00,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.26,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.45,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.67,189.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60,189.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,189.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.58,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.21,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.63,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.28,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.47,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.66,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.06,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.25,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,199.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.28,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,200.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,188.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.53,190.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,209.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58,216.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,218.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.56,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.55,198.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,210.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,224.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,195.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10,188.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.06,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,216.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.45,211.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,211.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,219.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.53,225.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,212.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97,220.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.33,212.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.09,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,204.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,188.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,214.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45,206.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,210.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,214.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.95,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.71,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,189.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.36,201.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.16,209.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,195.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,188.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,193.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.74,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.74,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.29,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.95,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,208.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,208.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,203.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.99,194.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.44,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,198.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,205.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.48,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,192.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.55,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.22,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.42,189.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,213.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49,199.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.37,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.84,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16,217.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.35,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.75,209.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,189.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,188.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22,187.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.42,191.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.53,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.83,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,188.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,188.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34,201.29) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,179.44) --
	(261.18,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,185.82) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,199.17) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,212.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,225.86) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,189.12) --
	(261.18,189.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,202.47) --
	(261.18,202.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,215.82) --
	(261.18,215.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,229.17) --
	(261.18,229.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,179.44) --
	(311.99,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.34,176.44) --
	(272.34,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.22,176.44) --
	(286.22,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.10,176.44) --
	(300.10,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (272.34,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (286.22,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (300.10,167.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,213.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.00,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,191.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,193.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,195.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.35,195.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,193.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,188.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,194.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,209.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,207.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,212.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,212.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,203.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,217.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,194.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.62,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.01,187.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.88,192.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,201.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,188.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,200.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,213.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,193.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,215.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,197.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.76,210.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,189.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,197.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.33,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,191.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,188.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,198.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,195.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.97,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,212.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.14,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,216.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,188.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.84,189.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,194.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.63,202.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,198.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,189.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,191.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.16,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,199.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,223.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,224.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,189.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.84,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,190.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,199.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,213.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,188.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,210.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.03,209.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,199.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,206.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,216.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,215.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,211.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,210.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,206.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.23,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.84,201.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.08,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.97,191.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,189.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,219.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,217.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,209.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.64,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.49,211.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.49,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,210.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,210.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,214.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,190.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,212.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,208.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,190.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,197.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,217.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,217.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,218.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.38,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.07,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.56,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.99,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.40,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,203.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,203.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,215.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,198.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.85,188.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.21,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.94,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,217.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.19,188.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.91,191.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.30,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,196.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.31,201.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,199.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,206.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,195.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,193.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,199.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,197.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.23,196.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.02,192.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,193.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,192.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.65,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.10,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,190.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,209.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,210.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.10,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,190.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,194.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,199.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,193.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,211.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,195.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,198.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,211.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,215.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,190.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.44,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.88,190.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.48,191.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.19,199.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,201.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,189.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,199.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,216.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,208.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,200.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.14,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,202.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.48,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,203.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,212.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,223.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.52,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.11,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.04,189.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,189.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.06,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.04,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,188.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,204.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,210.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,191.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.93,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.14,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,195.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.17,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,206.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.00,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.43,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.61,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.39,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,193.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.48,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,198.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,198.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.13,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,221.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.56,214.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.35,197.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.66,198.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.24,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.11,220.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.11,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.07,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,212.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,188.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.45,206.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.68,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,214.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,211.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.43,224.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,221.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,219.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,214.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,210.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.43,189.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.73,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.35,208.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,202.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.50,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.93,197.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.59,188.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.45,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.34,207.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,194.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.18,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.16,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.56,188.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,209.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,193.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,188.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,190.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,192.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,188.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.07,193.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,189.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.85,205.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,195.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,212.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,195.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.71,196.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,196.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,216.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.11,212.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,196.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,190.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,220.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,214.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,207.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,187.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,188.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,211.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.17,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.52,202.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,215.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,191.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.97,207.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,207.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,218.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,192.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,196.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.62,191.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,215.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.81,189.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.31,206.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.11,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.67,190.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.18,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.42,193.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,203.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,204.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,209.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.10,212.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,221.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,215.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,222.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,217.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,213.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,219.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.50,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,189.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.77,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.23,192.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.04,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.62,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,188.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.70,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,212.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.05,189.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.02,190.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.27,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.10,193.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,213.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.88,192.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,213.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,204.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.65,217.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,212.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.86,196.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.03,213.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,215.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.46,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,201.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.08,223.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,199.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,208.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,200.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,209.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,211.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.77,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,215.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,210.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.98,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,205.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,194.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.16,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.49,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.41,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,182.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,212.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,220.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,214.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,195.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,213.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.05,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,193.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,215.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,202.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,213.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,204.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.80,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,194.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,191.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,210.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.60,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.36,211.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,207.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,203.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.24,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,189.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,197.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,191.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.94,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.18,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,197.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,195.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,202.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,189.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.00,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,210.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,216.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,203.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,215.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,216.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,219.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.92,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,189.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.99,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.43,196.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.43,189.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.87,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.20,186.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.63,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.27,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,188.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,195.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.92,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.48,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.17,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.50,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,189.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,189.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.26,189.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.04,192.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.10,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,207.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,212.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,218.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.42,209.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,220.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,219.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,219.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,206.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,214.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.28,192.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.12,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,217.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.84,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,195.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,189.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.82,209.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.72,195.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,199.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,216.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,220.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,201.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.48,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,188.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,188.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,206.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.81,195.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.81,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.91,192.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,196.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,195.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.82,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,214.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.89,190.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.10,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.37,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,216.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,196.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,188.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.72,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,190.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,188.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.96,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.74,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,215.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.30,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,210.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,192.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,199.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,206.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.06,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,210.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,188.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.90,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,215.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,192.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.38,194.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,211.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,190.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,195.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,199.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,220.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,191.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,196.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,222.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,208.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,209.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,212.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,216.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,216.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.94,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.07,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,215.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,195.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,190.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.57,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,199.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,209.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.67,200.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.63,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.77,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.33,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.33,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,189.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,192.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.94,194.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,193.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,191.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.06,193.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,200.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.22,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.97,188.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.35,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.71,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.71,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.80,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,189.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,188.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.64,189.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.72,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,196.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.33,193.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,210.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,195.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,213.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.50,188.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (388.49,192.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.74,216.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,195.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.23,190.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.05,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.86,188.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.41,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,221.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,198.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,215.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,206.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,203.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,192.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,212.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.65,190.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.22,209.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.85,203.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,206.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,214.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,195.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,212.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,202.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,222.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,211.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.67,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.33,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.89,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.58,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.04,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.69,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.69,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.05,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.10,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.71,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.91,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.58,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.56,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,196.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.01,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.70,191.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.81,196.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.96,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,199.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.76,188.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.15,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.11,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.48,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.19,195.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,189.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.88,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,191.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,187.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.99,199.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.73,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.13,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.42,206.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.76,201.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.55,188.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.85,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,200.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,188.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,189.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,210.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.86,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,222.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,221.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.62,206.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,217.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.58,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,215.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.59,194.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,198.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.41,189.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,197.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,191.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.56,211.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,193.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.46,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.71,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,196.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,200.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,193.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,195.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,192.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,189.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,190.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,191.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,196.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.20,209.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.54,206.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.85,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.46,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.81,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.04,213.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,219.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.78,215.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.86,196.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,192.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.71,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,196.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,191.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.02,192.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.99,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,211.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.08,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,218.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,214.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,211.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,211.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,206.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.42,193.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,206.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.37,200.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,189.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,193.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,201.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,200.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.65,194.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,205.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,197.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,201.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,189.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.12,199.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,211.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,194.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.81,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.58,189.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,191.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.30,189.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,198.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,217.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.65,188.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.82,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,219.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,212.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,192.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.01,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,206.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,207.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,216.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,222.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,205.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,193.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,197.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,214.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,213.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.94,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,217.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.36,194.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,200.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.72,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.72,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.19,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.96,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.91,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.00,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,191.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.47,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,212.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.31,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.10,211.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,193.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,212.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,198.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,217.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.04,212.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.22,192.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.28,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.58,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.70,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.18,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,194.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,189.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,189.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,189.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.42,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.86,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,193.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,189.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.94,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.52,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.94,188.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,198.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.86,193.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.97,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.83,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.03,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.05,188.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.52,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,190.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.95,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.23,186.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,196.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,215.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,200.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,215.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.24,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,194.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.35,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.03,195.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.18,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,190.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,189.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.86,193.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.49,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,213.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,218.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,193.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,215.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,221.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,214.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,204.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.00,196.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.81,216.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.64,193.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,215.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.67,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,210.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,215.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.29,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,210.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.09,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.21,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.46,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.46,188.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,189.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,192.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,218.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,210.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,201.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,190.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,194.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,192.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.08,195.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,190.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,194.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.14,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.37,195.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,197.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,215.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,196.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,208.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.31,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,190.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.91,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,219.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.67,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.77,195.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.71,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.80,191.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.69,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.59,187.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.76,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,198.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.07,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,217.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,220.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,196.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,210.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.10,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,189.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.03,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.61,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,218.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.79,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,214.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.55,190.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.99,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.83,189.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.47,191.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.10,197.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.91,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,201.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,190.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.70,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.75,188.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,188.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,189.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.81,210.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.86,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.26,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.94,188.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.58,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.06,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,216.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.07,222.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,206.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,211.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,188.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.28,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,195.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,215.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,214.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,216.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,215.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,202.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,190.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.22,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,190.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,192.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,219.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,192.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,204.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,188.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,211.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.09,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.16,195.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.37,201.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,200.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,204.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,211.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,191.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,191.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,191.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,192.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,216.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,193.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.72,189.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.14,197.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,216.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.80,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,218.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,200.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,197.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,218.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.14,211.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,205.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.76,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.86,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.07,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.05,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.67,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.75,195.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.02,199.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,192.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,210.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.12,202.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.36,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,213.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,220.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.44,189.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.96,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.89,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,194.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,188.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.60,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.19,198.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,200.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.03,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,187.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,192.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,206.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,188.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,213.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,210.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.99,202.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.55,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,192.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,193.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.84,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.84,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.84,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.69,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.50,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.29,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.87,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.76,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.10,198.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.70,193.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,194.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.31,188.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.62,189.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,214.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.95,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.54,197.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.67,207.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.13,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.46,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,216.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,216.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,208.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,213.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,192.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.82,221.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,217.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,206.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,212.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.55,214.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,195.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,195.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,200.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.66,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.60,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.13,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.45,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,216.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,216.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,202.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.43,196.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.06,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,188.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.58,204.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.39,211.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,214.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,215.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.20,217.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,213.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,209.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,189.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,193.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.33,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,219.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.30,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.78,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,189.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,190.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,200.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,208.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,200.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,192.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,208.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.73,189.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,198.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.88,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,188.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,213.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,200.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.19,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,206.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.00,189.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.77,188.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,216.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,212.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.98,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,191.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,189.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,202.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,214.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,203.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.81,194.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.56,196.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.98,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.53,198.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.51,196.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,219.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,210.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,210.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,208.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,207.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.81,189.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,192.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,214.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,209.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,199.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.05,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,189.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.89,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.48,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.70,188.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.72,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,189.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,189.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.00,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.95,191.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,195.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,215.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,189.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.75,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,218.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,219.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,215.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,214.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.51,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.39,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,217.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,199.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,192.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,198.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,197.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,205.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.68,199.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.39,212.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.20,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,198.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,202.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,200.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,204.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,210.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.14,222.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.17,191.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.98,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.16,189.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.64,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,188.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,193.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,213.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,199.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,218.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,217.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,211.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,193.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,212.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,210.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,219.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.80,204.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,210.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,196.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,191.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,189.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.30,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.87,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.89,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.44,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.09,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.85,189.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,189.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.04,189.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.69,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.69,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,188.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.71,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.53,199.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.13,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,200.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.55,188.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.50,190.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.26,209.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,216.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.91,214.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,218.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.61,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,198.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.01,210.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.39,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,224.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.40,195.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,189.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,188.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,216.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,211.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,211.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,219.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,225.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,213.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.05,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.92,212.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.70,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,220.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,212.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,204.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,188.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,214.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,190.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,206.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,210.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,189.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,214.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.32,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.21,201.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,209.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.62,195.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.32,188.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.36,193.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.49,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.87,208.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,208.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,203.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.10,194.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,198.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,205.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.11,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,192.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,192.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,189.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.09,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.26,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,189.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,189.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.60,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,213.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.22,199.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.51,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.11,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.89,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,217.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.04,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,209.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,189.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,188.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,187.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,191.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.19,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,189.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.66,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.21,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.73,188.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.02,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,188.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,201.29) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,179.44) --
	(340.68,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,185.82) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,199.17) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,212.51) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,225.86) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,189.12) --
	(340.68,189.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,202.47) --
	(340.68,202.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,215.82) --
	(340.68,215.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,229.17) --
	(340.68,229.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,179.44) --
	(391.48,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.37,176.44) --
	(350.37,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.96,176.44) --
	(365.96,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.56,176.44) --
	(381.56,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (350.37,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (365.96,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.56,167.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.83,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.50,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.61,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.64,111.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.08,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.50,122.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,114.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.85,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.67,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,116.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84,123.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.92,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.05,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,117.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.97,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.73,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.84,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.44,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.69,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,109.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,134.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,115.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.73,115.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.43,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.35,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.49,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,123.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,114.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.63,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.62,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.52,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.89,104.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.48,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.75,114.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.56,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.93,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,147.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,146.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,139.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,124.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,143.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,150.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,119.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.25,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.18,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,139.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,126.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.34,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,132.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.81,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.19,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.32,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.39,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,119.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.90,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.75,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.11,117.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.56,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.37,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.44,122.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.90,115.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,114.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.17,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.00,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.28,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.68,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.54,129.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.33,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.29,117.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,114.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.39,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.01,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,114.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30,116.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.02,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,114.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,116.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.96,114.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.77,117.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,118.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.99,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,126.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.51,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.95,115.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.99,120.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.41,112.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.66,129.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,117.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.50,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.06,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.24,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.64,116.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.42,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.59,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.81,118.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.73,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.16,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,109.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.61,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.81,132.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,118.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.22,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.28,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83,126.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,114.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.40,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.85,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.05,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.57,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,117.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,126.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.22,136.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,133.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,140.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.30,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,130.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,132.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.55,117.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.50,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,115.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,115.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.57,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.43,125.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.35,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.68,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18,116.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.36,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.26,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.95,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,123.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.68,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,123.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,117.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.53,119.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83,117.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.66,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.32,117.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.43,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,135.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.47,143.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.02,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.32,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62,114.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.23,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.01,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,114.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68,116.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.74,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.44,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.07,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.95,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.35,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.79,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.00,118.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.75,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.84,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49,112.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,116.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,117.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.79,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.18,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.70,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.06,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.62,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.71,115.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,121.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,115.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,130.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,131.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45,120.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,132.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.11,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.43,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.61,129.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,131.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.86,119.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.41,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.29,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,131.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.71,142.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.29,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.84,115.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.58,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,135.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.77,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.60,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.71,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.34,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.92,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.94,114.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.44,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,115.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.97,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.88,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.86,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.27,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.60,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.00,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.80,115.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01,124.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,116.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.30,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.05,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.76,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.71,121.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25,118.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.17,130.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,131.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.41,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.42,134.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,115.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82,122.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,114.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.88,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.86,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.40,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.27,116.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.94,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.27,110.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.26,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.78,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.12,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,114.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.82,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.60,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.44,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,105.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.42,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.12,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63,117.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.72,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.20,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.47,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.09,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.74,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,113.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.17,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22,106.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,117.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.57,113.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18,114.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49,128.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,126.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,118.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,119.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.74,114.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.26,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.73,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.21,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.48,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.23,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.61,113.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.88,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,116.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,117.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,132.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,148.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.88,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.00,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,117.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.35,127.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,114.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,119.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.55,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.15,114.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.37,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.25,116.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.17,112.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.00,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.42,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.03,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.85,117.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.17,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.24,113.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,121.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.06,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,124.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.75,146.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.97,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,116.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.60,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.28,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.00,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.70,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,129.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.21,146.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,139.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.10,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.01,114.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.25,118.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.90,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.40,123.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.42,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,121.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.87,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24,128.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.53,130.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.01,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.50,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.06,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.09,122.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.80,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.29,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.66,142.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.29,133.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.71,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.81,114.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14,128.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.58,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.39,137.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,118.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.23,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.54,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.60,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,121.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.00,115.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.86,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,116.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.59,124.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.03,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.31,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.50,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.52,128.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.70,113.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50,115.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.24,114.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.61,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.34,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.34,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,112.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06,112.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,115.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.09,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.16,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,114.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,111.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.92,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.61,111.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.89,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.41,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.94,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.85,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.24,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.14,135.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,143.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.72,112.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.45,115.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,120.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.21,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,114.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.20,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.49,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,135.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,125.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.68,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.48,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.84,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.35,117.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.87,117.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.68,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.20,108.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.28,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,117.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.85,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,112.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.95,116.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.08,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.20,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.13,119.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.21,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.97,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,143.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,123.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,135.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.41,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.14,115.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.72,146.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,119.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,148.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.89,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,114.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.30,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.57,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,111.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.25,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.19,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.96,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,117.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.84,112.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,120.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.35,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.37,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,115.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,122.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,116.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,115.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,129.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,116.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,115.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,114.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.29,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.99,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,116.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.57,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.15,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.86,119.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,114.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.42,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,116.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.92,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.56,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.62,125.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.57,133.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,117.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.75,136.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.74,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,122.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.67,116.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.77,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.37,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.35,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,123.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.14,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.69,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.46,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.80,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,120.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05,118.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.30,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.60,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.75,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.16,112.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.17,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98,120.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.77,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.59,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,113.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.49,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.20,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.26,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,113.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.45,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.42,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.43,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.78,124.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.25,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.41,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.60,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.53,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.29,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,114.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.90,132.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.03,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,113.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.58,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.51,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,112.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.35,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.80,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,126.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.64,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,109.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.10,114.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,115.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,116.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.21,115.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09,112.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.19,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18,109.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.16,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.40,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,117.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.19,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.84,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.53,120.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.59,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.23,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,109.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.96,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,116.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.88,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.26,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.78,112.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.20,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,117.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.78,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,113.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.52,133.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.37,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,112.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.37,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84,115.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,117.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16,115.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,109.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.75,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.96,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.99,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.26,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.29,115.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.26,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.31,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.82,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90,118.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,140.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,117.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.59,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.69,115.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.76,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.73,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.62,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.52,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.77,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.31,117.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,146.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.69,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.44,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.27,112.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.52,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.10,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.81,125.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,117.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.66,126.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,131.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,132.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,116.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,117.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,116.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,119.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,118.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,114.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,116.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.28,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55,121.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.52,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,136.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.81,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,114.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,116.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.45,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.24,136.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.42,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.41,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.90,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,117.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,114.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,115.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.00,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,112.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,120.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.59,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.75,133.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.98,116.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.87,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.88,116.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.11,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.16,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.23,126.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.59,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,126.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.75,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.16,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.01,121.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.54,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.39,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,123.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,112.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,115.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.48,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.69,117.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.29,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.31,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,115.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.80,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24,125.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,115.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,116.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.46,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.55,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.09,115.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.93,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.64,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.85,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.00,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,117.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.65,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.67,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,115.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.34,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,124.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,118.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.91,119.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,119.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.14,117.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.58,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.62,124.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.10,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.39,128.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.50,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.26,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.12,114.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,115.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,116.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.10,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.48,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.33,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.21,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.12,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,141.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.64,116.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.38,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.62,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.11,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.78,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,115.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.30,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.08,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.06,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.82,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.47,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.17,114.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,114.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.18,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.25,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.29,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.06,105.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.78,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,116.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.83,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.22,130.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.36,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.93,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,116.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.01,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,112.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.58,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.12,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.63,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.19,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.88,119.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.05,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.73,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.51,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.32,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.20,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,108.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,114.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.00,116.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.27,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.45,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,125.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.08,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,115.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.49,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.36,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,117.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.52,136.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.51,128.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,121.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.75,112.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.45,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.70,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.73,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,127.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.17,143.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,147.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.55,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.69,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.64,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.00,129.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.49,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.09,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.66,108.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.06,135.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,114.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.20,119.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,120.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,133.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.09,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,114.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,118.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,120.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.64,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.07,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.46,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.95,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.87,122.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.16,116.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,132.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,117.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,119.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,112.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.76,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.13,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.19,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.00,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.82,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.25,116.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65,128.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.84,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.67,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.41,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.98,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.18,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.48,132.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,124.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.07,124.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,130.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.40,126.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,120.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,118.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.61,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.43,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,114.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35,128.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.08,116.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.12,134.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,112.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.44,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.73,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.54,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.85,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.60,134.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.92,120.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,124.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32,118.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.07,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.83,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.28,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.53,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.20,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.13,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.40,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.26,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.44,114.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.95,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.59,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.32,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.38,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.85,116.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.08,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,117.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,113.22) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 99.94) --
	( 22.69,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,109.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,124.83) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,139.75) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,113.22) --
	( 22.69,113.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,128.14) --
	( 22.69,128.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,143.06) --
	( 22.69,143.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 99.94) --
	( 73.50, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65, 96.94) --
	( 28.65, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.16, 96.94) --
	( 43.16, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.67, 96.94) --
	( 57.67, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.18, 96.94) --
	( 72.18, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 28.65, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.16, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.67, 87.93) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 72.18, 87.93) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,111.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.07,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19,122.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,114.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,116.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,123.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.65,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.58,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,114.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.23,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.02,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34,109.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,134.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,115.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,123.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,114.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.21,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,104.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,114.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.59,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.55,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.33,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,147.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,146.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,139.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.65,124.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,143.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,150.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,119.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,139.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,126.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.61,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,132.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.16,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,113.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.78,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.13,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,119.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.11,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.98,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.47,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.12,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,122.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.70,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.41,115.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,114.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.81,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.67,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.61,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.78,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,129.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,117.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.09,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18,114.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.28,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,114.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.60,116.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,114.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.78,116.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35,118.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.04,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.65,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.84,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.48,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,126.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.97,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.49,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.63,115.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,120.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,112.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,129.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,117.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.64,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,116.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.58,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,118.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.45,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.00,109.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.79,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,132.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,118.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,126.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,114.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.45,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.58,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.17,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,117.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09,126.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,136.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,133.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,140.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.71,112.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.31,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35,130.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,132.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,117.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.07,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.48,115.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.97,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,125.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,116.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,123.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.89,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.79,123.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,117.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.52,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,119.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.08,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,117.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.58,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81,135.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,143.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.77,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.12,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,114.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.00,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,114.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,116.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.41,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.66,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09,118.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.97,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,112.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,116.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,117.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.63,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,115.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.11,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,121.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.94,115.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.35,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,130.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.56,131.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55,120.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98,132.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,129.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,131.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60,119.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,131.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,142.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92,135.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.50,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.16,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68,115.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.03,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.94,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.81,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.60,115.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,124.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,116.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.21,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.69,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,121.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.51,118.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,130.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,131.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,134.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,114.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.72,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.19,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,116.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.99,110.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.03,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,114.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60,114.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,105.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,117.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.81,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,113.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.51,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.89,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68,106.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,117.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,113.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19,114.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,128.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03,126.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.16,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,118.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,119.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.08,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,113.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.51,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,116.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,117.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.15,132.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.49,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,148.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.28,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.21,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,117.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,127.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42,114.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,119.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,114.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,112.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.21,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.08,117.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.83,113.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.70,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,121.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.12,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.98,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.42,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,124.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,146.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,116.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.28,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.24,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.68,129.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,146.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.15,139.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,118.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,123.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.90,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19,121.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.60,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.13,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,128.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,130.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.29,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,122.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,142.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,133.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.51,114.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,128.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,137.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,118.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.03,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.53,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.91,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,121.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,115.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,116.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,124.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.85,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.88,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,128.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,113.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.60,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.10,115.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,114.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.01,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.47,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,112.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.76,114.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.56,111.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,111.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.73,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.60,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,135.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,143.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,120.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.05,114.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.33,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,135.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.70,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.58,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.72,125.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.90,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.60,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05,117.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.45,117.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.61,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.31,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.55,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.73,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.21,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.82,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98,108.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73,117.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.62,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.86,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.30,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.31,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.28,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.62,119.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.13,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,143.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,123.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,135.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.07,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,115.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,146.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.34,119.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.02,148.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.10,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.92,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.19,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.08,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.85,114.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.72,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.89,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.24,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,111.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.69,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,117.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.48,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,112.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.39,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,120.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48,115.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,122.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43,116.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,115.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,129.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.10,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.46,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.27,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,119.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,125.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,133.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,136.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.24,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.04,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.68,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.06,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.96,123.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.26,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,120.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26,118.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.15,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.36,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.94,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,112.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.73,120.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.72,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.10,113.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.31,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,124.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.91,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,114.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,132.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.99,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13,113.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.73,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,112.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,126.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.29,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,109.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,116.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,115.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,112.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,109.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,117.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.62,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,120.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.14,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,109.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.84,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,117.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.35,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.83,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,113.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,133.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.24,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,112.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,115.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,117.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.18,115.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.76,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,109.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.86,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.46,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.02,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.20,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.31,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.17,115.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,118.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.59,140.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,117.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,115.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,117.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,146.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,112.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.99,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,125.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,117.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04,126.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,131.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,132.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,116.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,117.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.33,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,116.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.31,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,119.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,114.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.71,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67,114.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.62,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.91,114.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.40,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,118.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,114.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,121.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.99,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.27,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.09,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.24,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.57,136.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.07,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.94,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.62,114.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,116.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.06,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,136.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03,117.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.57,114.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.52,115.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.88,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,112.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,120.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,133.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.17,116.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.01,116.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.66,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,126.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.75,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,126.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.06,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.96,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.61,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.17,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,121.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.23,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.44,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15,123.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.85,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,112.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.76,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,115.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.61,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.52,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,115.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,125.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,115.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.20,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.14,115.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.36,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,117.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.63,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52,115.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.58,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.87,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,124.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,118.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,119.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09,119.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,117.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,124.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,128.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.70,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87,114.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.01,115.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,116.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.24,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.55,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.06,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,141.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.72,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,116.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.87,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.40,115.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.43,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.81,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92,114.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.50,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37,105.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.55,130.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.53,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,116.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.00,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.95,112.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.37,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.38,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.77,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.95,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.32,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.81,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.48,119.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.73,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.02,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.49,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.63,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,108.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.97,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.48,114.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,116.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.61,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.72,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,125.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.45,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,136.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,128.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,121.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,112.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.58,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.55,127.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,143.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,147.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.42,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.76,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,129.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,108.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.67,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,135.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,114.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,119.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,120.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,133.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,118.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,120.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.65,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.78,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,122.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,116.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,132.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.84,117.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,119.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,112.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.12,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.26,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.87,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,116.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,128.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.88,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.12,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.17,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,132.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,124.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,124.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,130.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,126.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,120.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,118.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.02,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50,114.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.14,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.49,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,128.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,116.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,134.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,112.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.98,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,134.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05,120.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95,124.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,118.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.75,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.89,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.41,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.08,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.89,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,114.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.11,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,116.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,117.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,113.22) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 99.94) --
	(102.19,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,109.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,124.83) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,139.75) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,113.22) --
	(102.19,113.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,128.14) --
	(102.19,128.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,143.06) --
	(102.19,143.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 99.94) --
	(152.99, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.81, 96.94) --
	(112.81, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.63, 96.94) --
	(126.63, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45, 96.94) --
	(140.45, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.81, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.63, 87.93) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (140.45, 87.93) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.90,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.92,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.37,111.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.75,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.17,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.65,122.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.63,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,114.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.84,116.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,123.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.88,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.00,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.78,117.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.18,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.67,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.25,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.01,114.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.14,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.36,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.09,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61,109.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,134.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45,115.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59,115.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.08,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.27,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82,123.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.06,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28,114.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.46,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.40,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.32,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.87,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.34,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07,104.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.69,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.84,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.79,114.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.53,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.95,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.59,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.01,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.39,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.91,147.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,146.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,139.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,124.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,143.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.20,150.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.00,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.68,119.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.25,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19,139.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56,126.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.00,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.29,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.47,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41,132.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.99,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.57,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.78,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.24,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.51,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.57,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.10,113.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.75,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.11,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.80,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.54,119.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.15,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51,117.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.75,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76,122.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,115.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.32,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03,114.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.65,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.33,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.68,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.98,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.21,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.80,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.14,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.87,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.29,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84,129.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.26,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.34,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.05,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,117.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.50,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53,114.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.13,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.42,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.93,114.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.96,116.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.15,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.53,116.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.61,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.81,114.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.39,117.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.19,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.46,118.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.75,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26,126.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.13,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,115.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.81,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,120.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.93,112.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57,129.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,117.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.26,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.62,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.45,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00,116.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.91,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.73,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.87,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,118.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.74,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.00,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,109.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.80,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,132.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,118.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.93,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.62,126.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.05,114.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.63,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.77,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.91,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.20,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,117.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,126.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.83,136.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.44,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.29,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89,133.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.97,140.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.20,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.67,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.12,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26,112.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,130.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,132.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.68,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,117.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,115.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,115.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.42,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12,125.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.59,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.48,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.46,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.11,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.22,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19,116.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.73,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.23,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.79,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.99,123.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.77,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.57,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,123.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.59,117.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.48,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,119.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45,117.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70,117.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.09,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.07,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86,135.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,143.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.78,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.95,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,114.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.09,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.23,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,114.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62,116.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.53,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.73,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.94,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.39,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38,118.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,112.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31,116.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,117.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.17,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.87,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.06,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,115.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,121.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,115.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,130.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,131.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.32,120.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.30,132.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.43,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,129.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.94,131.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.45,119.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.39,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.53,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.03,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.87,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84,131.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.97,142.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.77,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.20,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.23,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79,115.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.67,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,135.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.18,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.59,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.40,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.31,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.36,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.33,114.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,115.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.20,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.12,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.97,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.75,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.73,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,115.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,124.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.99,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39,116.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.64,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.22,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.52,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.29,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,121.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77,118.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,130.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,131.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,134.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,115.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,122.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.20,114.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.51,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.06,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.83,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.81,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.11,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,116.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,110.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.30,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.93,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,114.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.97,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,114.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.41,105.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.25,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.31,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,117.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.48,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.15,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,113.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.02,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.86,106.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.23,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,117.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,113.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.99,114.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,128.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,126.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.49,118.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.61,119.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54,114.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.99,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.18,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,113.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.77,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.67,116.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,117.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,132.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,148.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.34,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.97,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.26,117.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.99,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.43,127.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.88,114.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.82,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.84,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84,119.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.59,114.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.86,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.98,116.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,112.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.24,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.92,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.40,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.46,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.16,117.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.32,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.26,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.86,113.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.86,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.86,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.93,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,121.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.16,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.51,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.42,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.07,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,124.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,146.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,116.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.42,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,129.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,146.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.26,139.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.82,114.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.47,118.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,123.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.32,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.60,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.73,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.60,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.82,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.32,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.28,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,121.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.04,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.81,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,128.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,130.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.53,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.40,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.22,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.82,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44,122.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.41,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.70,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.68,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.44,142.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.12,133.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.05,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.53,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,114.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,128.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.40,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20,137.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.49,118.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.06,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.23,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.04,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.40,121.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,115.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.73,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.56,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.97,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.34,116.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.12,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65,124.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.30,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.07,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85,128.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.44,113.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.71,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.32,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57,115.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,114.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.77,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.33,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.88,112.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,112.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.35,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.98,115.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.09,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.90,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.81,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03,114.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,111.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,111.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.72,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.37,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,135.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.41,143.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.11,112.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95,115.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90,120.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.35,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.74,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.57,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.95,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.45,114.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.99,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.33,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.52,135.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.09,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,125.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.53,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.00,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.77,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.36,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.29,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,117.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,117.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.35,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.94,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.49,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.57,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54,108.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.88,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.93,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,117.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.06,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.11,112.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,116.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.24,119.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.02,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.36,143.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.67,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.04,123.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.81,135.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.83,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.17,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.40,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.79,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.89,115.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.78,146.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,119.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,148.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.97,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.02,112.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.86,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.58,114.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.31,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.92,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,111.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.50,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.87,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.53,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.31,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.58,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,117.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.64,112.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.74,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.55,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81,120.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.96,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.28,114.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.56,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.18,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90,115.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.80,122.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,116.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.88,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.53,115.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93,129.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.33,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59,116.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.30,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54,115.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.32,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,114.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.40,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.98,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.89,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37,116.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.48,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.93,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,119.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.76,114.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.98,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60,116.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06,125.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,133.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.93,117.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,136.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.44,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.29,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52,122.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.79,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.39,116.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.20,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.47,113.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.23,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.19,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.85,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.42,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.82,123.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.42,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.47,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.42,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.88,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,120.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.44,118.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.46,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.69,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.12,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.04,112.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.12,120.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.53,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.57,113.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.30,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.97,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.89,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.24,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,124.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.10,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.64,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.20,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.78,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.05,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.08,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79,114.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.74,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77,132.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,113.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.59,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.88,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.34,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.61,126.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.70,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.17,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87,109.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.98,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.48,114.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.74,115.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.68,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.43,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.32,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,116.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.74,115.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.44,112.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.06,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.69,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.65,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.48,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.53,109.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.63,117.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.40,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.33,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,120.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.83,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.93,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.27,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.33,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25,109.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,116.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.48,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,112.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.09,117.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.31,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.46,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.91,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,113.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.14,133.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.76,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,112.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.11,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.14,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59,115.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,117.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.99,115.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.92,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78,109.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.47,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.89,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.52,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,115.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.92,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,118.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35,140.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.61,117.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.21,115.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.73,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.71,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.98,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.32,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.88,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.95,117.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.36,146.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.91,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,112.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.56,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.09,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.77,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.24,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.59,125.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,117.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.32,126.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,131.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.87,132.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,116.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.06,117.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,116.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.75,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83,119.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.77,114.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.42,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.40,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.78,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,114.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.04,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.89,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.29,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.51,114.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.57,118.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,114.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.40,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.54,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.10,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.86,135.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.00,116.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.38,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.32,121.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.58,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.58,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.09,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.34,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.81,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.43,136.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.97,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.96,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.68,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.98,114.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.80,116.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.23,136.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.37,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.18,117.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,114.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.27,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94,115.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.42,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.91,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.62,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.80,112.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.12,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.33,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.47,120.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.68,133.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.56,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,116.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.89,116.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.28,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.89,126.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.16,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.91,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.78,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.21,113.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,126.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.99,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.19,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.63,121.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.29,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.73,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,123.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.53,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.92,112.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.84,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29,115.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.70,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89,117.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.78,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.80,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,115.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.18,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.54,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.75,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.08,125.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81,115.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,116.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.75,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.24,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19,115.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.27,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.84,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.42,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.93,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.90,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.96,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79,117.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.65,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.72,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.98,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.46,112.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.79,115.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.72,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.93,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,124.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,118.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.66,119.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03,119.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.20,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.37,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.59,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,117.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.11,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.40,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33,124.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.46,128.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.27,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.01,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.06,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.94,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.35,114.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.24,115.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.27,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.53,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.58,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.80,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38,116.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.95,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.47,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.88,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.24,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.61,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.93,141.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.42,116.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.98,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.65,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.88,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.15,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.72,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10,115.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.40,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.98,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.45,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,114.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.18,114.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.78,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.44,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.73,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.07,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.42,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.32,105.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,116.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.19,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.38,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,130.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.33,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.35,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,116.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.60,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.98,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.11,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,112.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.57,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.84,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.90,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.97,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.44,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.21,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.44,113.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.21,113.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.25,113.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.64,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.95,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.82,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.93,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.01,119.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.70,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.02,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.96,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.97,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.06,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.38,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.91,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.33,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.81,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.83,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.84,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.91,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.41,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05,108.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20,116.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.30,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.68,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.83,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.27,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.87,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,125.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.06,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.76,115.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.49,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.16,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.02,117.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,136.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,128.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,121.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.28,112.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02,112.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.06,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.01,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00,127.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,143.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,147.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.45,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.30,129.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.81,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.72,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.28,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.81,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,108.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.69,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.67,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.15,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.46,135.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31,114.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08,119.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.82,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.99,120.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.60,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.26,133.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.08,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.52,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.55,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.12,114.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.87,118.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56,120.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,122.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92,116.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.55,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.17,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73,132.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.78,117.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.12,119.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.04,112.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.43,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.17,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.70,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.11,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.35,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.17,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.11,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.96,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.26,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.21,116.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05,128.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.03,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.39,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.71,113.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.62,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.87,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.85,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.74,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.96,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.70,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.04,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.04,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,132.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.59,124.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,124.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,130.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,126.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.02,120.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,118.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.61,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56,114.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.86,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.89,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,128.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.38,116.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.34,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.49,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,134.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.59,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.48,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71,112.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.61,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.08,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.10,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.10,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,134.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.99,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31,120.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.41,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.46,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.32,124.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.41,118.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.58,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.45,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.12,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.96,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.45,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.34,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.94,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.65,114.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,117.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.13,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.54,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.89,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.37,116.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65,113.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.66,117.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,113.22) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 99.94) --
	(181.69,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,109.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,124.83) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,139.75) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,113.22) --
	(181.69,113.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,128.14) --
	(181.69,128.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,143.06) --
	(181.69,143.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 99.94) --
	(232.49, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.67, 96.94) --
	(192.67, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.67, 96.94) --
	(204.67, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.67, 96.94) --
	(216.67, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.68, 96.94) --
	(228.68, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (192.67, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.67, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (216.67, 87.93) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (228.68, 87.93) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (250.42,100.12) rectangle (252.31,100.15);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (252.31,100.12) rectangle (254.21,100.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (254.21,100.12) rectangle (256.10,100.19);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.10,100.12) rectangle (257.99,100.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (257.99,100.12) rectangle (259.88,100.82);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (259.88,100.12) rectangle (261.77,102.36);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (261.77,100.12) rectangle (263.66,135.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (263.66,100.12) rectangle (265.55,104.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (265.55,100.12) rectangle (267.45,102.94);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (267.45,100.12) rectangle (269.34,101.93);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (269.34,100.12) rectangle (271.23,101.47);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (271.23,100.12) rectangle (273.12,101.77);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (273.12,100.12) rectangle (275.01,101.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (275.01,100.12) rectangle (276.90,101.24);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (276.90,100.12) rectangle (278.79,100.91);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (278.79,100.12) rectangle (280.69,100.71);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (280.69,100.12) rectangle (282.58,100.84);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (282.58,100.12) rectangle (284.47,100.44);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (284.47,100.12) rectangle (286.36,100.58);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (286.36,100.12) rectangle (288.25,100.44);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (288.25,100.12) rectangle (290.14,100.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (290.14,100.12) rectangle (292.03,100.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (292.03,100.12) rectangle (293.93,100.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.93,100.12) rectangle (295.82,100.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (295.82,100.12) rectangle (297.71,100.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (297.71,100.12) rectangle (299.60,100.24);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (299.60,100.12) rectangle (301.49,100.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (301.49,100.12) rectangle (303.38,100.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (303.38,100.12) rectangle (305.27,100.18);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.27,100.12) rectangle (307.16,100.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (307.16,100.12) rectangle (309.06,100.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.49, 99.94) --
	(311.99, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.72, 96.94) --
	(262.72, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.32, 96.94) --
	(279.32, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (295.92, 96.94) --
	(295.92, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (262.72, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (279.32, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (295.92, 87.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (279.74,144.73) {$\beta_4$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.00,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,112.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,112.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.35,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,120.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,113.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,114.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,118.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,136.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.62,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.01,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.88,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,120.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,123.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,109.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,143.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,117.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.76,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.33,119.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,137.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.97,128.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,137.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.14,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.84,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,131.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.63,112.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,115.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,127.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,109.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,113.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.16,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,107.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,113.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.84,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,107.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,117.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,119.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.03,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,112.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.23,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.84,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.08,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.97,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,110.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,122.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,116.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.64,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,111.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.49,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.49,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.35,118.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,114.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,114.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,120.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,118.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,117.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,137.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,116.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.07,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.56,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.99,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.40,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,118.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,125.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.85,114.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,119.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.21,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,112.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.94,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.19,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,115.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.91,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.30,111.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.31,120.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,112.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,130.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,137.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.23,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.02,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,115.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.65,114.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,114.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,114.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,113.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.10,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.10,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,121.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,131.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,112.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,111.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.44,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.88,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.48,123.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.19,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,112.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,119.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,121.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,127.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,127.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.14,122.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.48,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.52,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,141.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.11,114.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.04,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,117.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,119.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,118.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,121.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,130.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.06,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.04,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,118.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,119.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.93,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.14,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.17,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.00,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.43,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.39,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.61,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.39,112.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.48,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.13,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.56,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.35,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,112.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.66,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.24,128.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.11,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.11,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.07,118.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.45,118.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.68,128.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,128.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.43,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,119.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,112.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,116.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.43,119.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.73,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,120.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.35,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,125.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.50,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.93,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.59,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,119.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.45,115.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.34,114.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,111.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.18,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.16,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.56,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.07,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.85,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.71,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.11,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,116.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,140.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,148.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,139.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.17,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.52,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.97,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.62,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.81,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.31,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.11,114.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,109.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.67,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.18,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.42,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,117.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.10,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.50,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,116.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.77,117.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,115.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,122.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,126.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,120.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,120.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.23,112.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,122.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.04,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.62,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,140.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,139.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.70,126.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,142.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,139.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.05,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.02,122.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.27,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.10,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.88,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,115.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,122.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.65,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,112.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.86,114.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.03,112.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,120.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.46,114.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,119.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.08,112.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,118.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,122.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,111.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.77,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.98,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,118.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,112.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,127.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.64,112.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.16,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.49,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.41,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,123.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,110.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,114.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,119.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.05,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,128.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.80,119.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.60,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.24,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,109.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.94,111.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.18,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,125.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.38,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,115.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.00,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,118.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.92,128.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.99,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.43,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.43,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.87,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.20,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.63,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.27,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,133.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,128.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,120.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.92,136.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.48,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.17,115.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.50,127.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,112.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,127.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.26,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.88,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,142.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.04,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.10,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,118.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.42,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,111.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,108.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.28,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.12,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.84,115.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,137.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,127.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,119.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,117.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.82,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,124.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.72,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.48,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.81,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.81,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.91,112.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,131.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,116.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.82,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,112.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,119.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,112.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.89,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.10,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.37,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,114.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.72,120.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,115.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.96,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.74,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.30,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,111.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.06,115.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.90,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,116.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,132.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,128.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,108.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,116.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,117.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,117.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,116.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,122.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,118.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,127.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,118.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,111.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.94,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.07,112.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.57,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.67,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.63,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.77,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.33,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.33,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.34,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.94,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,128.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,120.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.06,122.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.22,110.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.97,111.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.35,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.71,111.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,110.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,111.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.37,121.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,134.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,125.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,130.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.71,135.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.80,127.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,147.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,141.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,142.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,132.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.64,119.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,117.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.72,127.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,125.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.33,123.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.50,111.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (388.49,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.74,111.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,115.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,122.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,113.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.23,127.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.05,127.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.86,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.41,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,112.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,119.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,125.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,108.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.65,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.22,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.85,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,109.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,116.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,133.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.67,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.36,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.33,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,133.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,120.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.89,119.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,111.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.58,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,119.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,124.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.04,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.36,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.69,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.69,136.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.05,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.10,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.71,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.91,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.58,117.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.56,111.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.01,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.70,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.81,114.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.96,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.76,109.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.15,112.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,118.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.11,123.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,120.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.48,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.19,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.88,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,119.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,112.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.99,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.73,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.13,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.42,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.76,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.55,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.85,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,120.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.86,130.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,109.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.62,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.58,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,109.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,128.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.59,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,111.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.41,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.56,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.36,116.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.46,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.71,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,128.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,110.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,129.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,120.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,114.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,117.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,116.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,116.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.20,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.54,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.85,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.46,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.81,111.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.04,121.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.78,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.86,134.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,128.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.71,112.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,111.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,114.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.02,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.99,110.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.08,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,114.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.42,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,117.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,112.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.37,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,106.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.65,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,126.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.12,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.81,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.58,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,130.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,117.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,117.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.30,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,111.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.65,110.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.82,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,113.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,112.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,126.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.01,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,117.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,133.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.94,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,112.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.36,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,116.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.72,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.72,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.19,111.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.96,111.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.91,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.00,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.47,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.31,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.10,112.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,134.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.04,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,113.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,126.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,121.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,131.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.22,114.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.28,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.58,120.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.70,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.18,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.42,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.86,118.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,114.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.84,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,114.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,117.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,117.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.94,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.52,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.94,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.86,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.97,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,114.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.83,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.03,126.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.05,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.52,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,120.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,107.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.95,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,117.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.23,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.24,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.35,110.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.03,118.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.18,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,114.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,115.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,118.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,131.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,112.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.86,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.49,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,112.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,111.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,118.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,111.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,114.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,134.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,116.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,112.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.00,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.81,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.64,111.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.67,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,110.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,131.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,115.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.29,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,114.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,112.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.09,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.21,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.46,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.46,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,114.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,114.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,124.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.08,115.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,122.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,135.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.14,118.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.37,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.94,114.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,137.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,119.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,114.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,135.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.31,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.43,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.91,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.67,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.77,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.71,115.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.80,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.69,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.59,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.76,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.07,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,118.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,114.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,111.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,119.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.10,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,138.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.03,113.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.61,114.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.79,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,112.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.55,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,114.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.99,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.83,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.47,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.13,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.10,115.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.91,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.70,111.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.75,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,122.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,114.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.81,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,118.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,132.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.86,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.26,126.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.94,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.58,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.06,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,111.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.07,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,121.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,122.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,132.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,115.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.28,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,120.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,114.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,116.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,111.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,112.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,105.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.80,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.22,112.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,118.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,113.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,129.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.09,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.16,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.37,112.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,111.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,103.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,111.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,125.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.72,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.14,111.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,111.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.80,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,111.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,111.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.14,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.76,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,117.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.86,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,123.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.07,111.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.05,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.67,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.75,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.02,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,109.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.12,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.36,120.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,112.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.44,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.96,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.89,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,111.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,120.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,115.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,126.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,112.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.60,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.19,111.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,118.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,112.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.03,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,115.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,107.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,112.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.99,120.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.55,114.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,125.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.41,144.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,134.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.84,116.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,137.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.84,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,135.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.84,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.69,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.50,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.29,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.87,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.76,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.79,112.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.10,112.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.70,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,116.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.28,119.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.31,116.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.62,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.95,112.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.54,131.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.67,119.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.13,112.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.46,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,110.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,123.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.82,109.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.55,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,110.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.66,111.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.60,119.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.13,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.45,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,131.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,117.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.43,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.06,113.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,122.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,114.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,122.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.58,121.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.69,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.39,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.20,111.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.33,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.48,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,113.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,110.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.30,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.78,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,117.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,111.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,124.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.73,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,117.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.88,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.19,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.00,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.77,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.45,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.98,111.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,117.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,112.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,120.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.81,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.56,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.98,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.53,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.51,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,120.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,113.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.81,136.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,126.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,130.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.05,111.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.89,115.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.48,119.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,137.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.70,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.54,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.72,126.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,120.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.00,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.95,104.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,115.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,115.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,116.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,123.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.75,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.51,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.39,114.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,128.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.54,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,123.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.68,121.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.39,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.20,112.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,115.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,121.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.14,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.17,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.98,119.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.16,114.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,116.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.64,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,113.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,112.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.28,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,141.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,116.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,108.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,111.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.80,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,116.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,111.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,112.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,113.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,122.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.33,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.30,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.87,114.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.89,137.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.44,117.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.09,120.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.85,122.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.04,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.69,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,114.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,125.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.69,111.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,120.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,135.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,143.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.71,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,140.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,143.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,139.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,142.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.53,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.13,116.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.55,111.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,118.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.50,112.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.26,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.91,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,116.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.61,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,114.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.01,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.39,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.40,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,145.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,105.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.05,111.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.92,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.70,113.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,119.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,117.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,132.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,118.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,114.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.32,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.21,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,117.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.62,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.32,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.36,132.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.49,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.37,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,117.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,120.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,113.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,115.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.87,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.10,131.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,129.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.82,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,111.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,112.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,118.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,127.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.11,110.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.18,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,111.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,114.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.09,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.26,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.60,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.22,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.51,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.11,121.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.89,114.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.04,116.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,108.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.02,117.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,112.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,132.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.19,117.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.35,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,111.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.66,111.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.21,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.73,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.02,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.25,111.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,111.60) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68, 99.94) --
	(340.68,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,108.29) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,122.79) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,137.28) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,111.60) --
	(340.68,111.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,126.09) --
	(340.68,126.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,140.59) --
	(340.68,140.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68, 99.94) --
	(391.48, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (350.37, 96.94) --
	(350.37, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (365.96, 96.94) --
	(365.96, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (381.56, 96.94) --
	(381.56, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (350.37, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (365.96, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (381.56, 87.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.83, 33.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.50, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.61, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.25, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.64, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.08, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.50, 34.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67, 51.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 28.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.93, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.44, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.33, 30.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.73, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.17, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.45, 61.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33, 38.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.43, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.35, 34.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.49, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83, 57.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 33.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.63, 40.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.52, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.89, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 28.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.84, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85, 36.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.48, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.75, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 27.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.56, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.93, 47.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 26.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.25, 41.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.18, 41.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 51.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 27.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.81, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 43.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.67, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.32, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 27.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 54.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 36.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59, 35.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57, 50.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.39, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 57.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.45, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.90, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.75, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.11, 26.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.91, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16, 35.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.44, 40.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.90, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61, 33.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27, 36.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.17, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.00, 35.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12, 31.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.28, 54.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.68, 52.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.54, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67, 55.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.33, 56.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.98, 53.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.29, 64.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 48.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44, 47.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.39, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.02, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.92, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73, 43.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.99, 37.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87, 46.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81, 45.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.51, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38, 35.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54, 34.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.95, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.99, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.36, 51.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.41, 57.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.66, 34.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 45.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.50, 39.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.58, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.06, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.24, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.91, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.73, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.16, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.43, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.61, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.81, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50, 36.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.74, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.22, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.28, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.40, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.85, 34.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59, 38.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08, 37.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54, 35.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.61, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.05, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.57, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.33, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30, 55.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74, 43.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87, 36.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.22, 42.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69, 50.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.30, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 36.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 34.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 40.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 45.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.55, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.57, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07, 34.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.43, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.35, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.68, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.36, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.66, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.95, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 49.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.68, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 27.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.53, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.66, 36.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12, 44.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70, 26.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.91, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.43, 51.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.47, 38.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.02, 38.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.51, 48.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.32, 44.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.23, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.01, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61, 38.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70, 34.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.74, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.44, 28.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98, 45.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.07, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97, 54.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.95, 30.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.35, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.79, 41.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.00, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.75, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.84, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21, 35.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.79, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.18, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57, 28.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29, 37.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.06, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.62, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.71, 29.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.04, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82, 34.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33, 37.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26, 34.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.07, 28.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.11, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.43, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.86, 42.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.41, 56.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.29, 37.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.71, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.29, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84, 57.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.84, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.58, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11, 58.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.77, 37.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.60, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.71, 42.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.34, 28.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.49, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20, 39.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.97, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.88, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.86, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.60, 34.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.47, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 53.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 50.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 56.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.00, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97, 38.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.80, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91, 39.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.15, 55.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.35, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.30, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51, 48.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04, 42.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.05, 34.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.76, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.71, 37.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39, 36.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25, 35.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.17, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38, 39.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.41, 36.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.42, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25, 35.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.86, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.40, 37.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.94, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.86, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.78, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.12, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.74, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.44, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 63.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 43.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.60, 62.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67, 58.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.44, 49.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.42, 30.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 38.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.62, 36.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.12, 36.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14, 38.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88, 47.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70, 41.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.72, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.20, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.47, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.74, 42.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15, 41.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97, 49.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.17, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.57, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24, 43.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.74, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.26, 43.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.73, 31.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.21, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.48, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.23, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07, 29.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.61, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43, 54.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 52.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 37.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.25, 53.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74, 57.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.88, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.00, 35.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17, 44.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.83, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06, 34.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74, 31.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59, 37.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.35, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 28.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.55, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.15, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.37, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.25, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.17, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.03, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.85, 33.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.17, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.24, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00, 35.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 40.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 39.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.86, 43.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69, 61.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 59.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91, 33.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.06, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01, 41.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62, 34.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84, 31.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.75, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.97, 37.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.60, 45.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.28, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.00, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.87, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.94, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.14, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.63, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62, 41.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.70, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.17, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31, 47.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19, 36.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31, 31.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.10, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.01, 52.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.25, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.34, 54.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.90, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.40, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.64, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.89, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.26, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.42, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 38.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 53.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 39.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 53.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 36.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.87, 31.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01, 31.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.53, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.01, 46.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.50, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24, 36.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.87, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 42.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.06, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.09, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.80, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.29, 48.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24, 43.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.66, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.29, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.58, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.60, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.00, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.59, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.03, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.31, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.50, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.52, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.70, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.98, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59, 44.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.24, 36.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.61, 35.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.34, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67, 31.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56, 38.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10, 38.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06, 43.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.75, 40.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.09, 37.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.99, 33.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74, 36.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.95, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40, 26.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73, 28.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.92, 44.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.61, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04, 35.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30, 45.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.94, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17, 34.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.85, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.04, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.24, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.14, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06, 23.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.72, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.45, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 38.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99, 37.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.21, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.20, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.49, 31.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54, 28.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.17, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.68, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.48, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.35, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.87, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57, 34.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71, 35.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.92, 27.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.68, 43.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.03, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.83, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69, 40.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.28, 47.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31, 34.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64, 49.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.85, 42.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.95, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.61, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72, 34.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45, 45.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.20, 34.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.13, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.21, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.97, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00, 27.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 35.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77, 28.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.41, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.14, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 26.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 39.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52, 35.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.89, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10, 38.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.30, 28.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.07, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70, 39.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.25, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.19, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.96, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59, 28.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36, 41.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77, 38.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99, 36.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.74, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.84, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.35, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.37, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87, 51.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 53.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52, 41.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.29, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.25, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.99, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00, 42.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.38, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.59, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.57, 37.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.15, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.86, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.43, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.99, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65, 31.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.32, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.13, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.42, 49.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88, 54.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.92, 32.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.92, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.56, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.62, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.57, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78, 28.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.74, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.77, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.98, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.37, 28.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.35, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.57, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69, 26.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30, 49.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48, 29.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54, 31.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.14, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26, 29.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.69, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.46, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07, 33.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36, 49.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.60, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91, 44.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99, 41.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.75, 32.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.16, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.60, 27.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.77, 30.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.59, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.49, 35.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.85, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92, 35.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33, 45.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.63, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27, 46.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.20, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52, 42.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.26, 56.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.04, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.45, 37.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.73, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 36.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.10, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.48, 44.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.97, 48.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.50, 39.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55, 25.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.42, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.43, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10, 42.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.78, 34.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.25, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.41, 63.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41, 31.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.60, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.29, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20, 33.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42, 34.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44, 31.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19, 34.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.02, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.03, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.58, 55.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.51, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.35, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48, 35.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04, 39.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.80, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89, 35.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.64, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.00, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.91, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 22.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 27.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.53, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20, 46.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.19, 36.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18, 42.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43, 33.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.16, 36.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.40, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.84, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.53, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.18, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.16, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.28, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.13, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97, 51.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.59, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.96, 59.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03, 59.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.88, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.26, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.78, 53.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.20, 62.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64, 40.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.15, 46.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.57, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26, 31.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32, 35.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.78, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.52, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.37, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.88, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90, 30.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 28.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 58.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.99, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.26, 44.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.29, 33.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.26, 34.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.31, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.82, 57.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21, 49.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40, 48.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.59, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.69, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.76, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.73, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.52, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.77, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.31, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.69, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.44, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.27, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91, 35.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.52, 27.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58, 28.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59, 41.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.10, 34.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.81, 39.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.66, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 56.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 55.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 50.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 60.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 59.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 44.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 44.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 48.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 46.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 50.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 33.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 43.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 41.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 44.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 45.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 55.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 35.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.28, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.91, 31.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.52, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34, 38.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48, 54.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95, 40.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.97, 38.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.18, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.39, 36.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59, 31.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59, 38.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.10, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.44, 42.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68, 43.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.88, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 42.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94, 35.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.81, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.45, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16, 35.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.24, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.42, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.41, 36.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66, 52.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69, 27.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52, 26.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52, 31.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.59, 51.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.81, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.75, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.98, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.87, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95, 47.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.62, 44.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.88, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.11, 34.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.07, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56, 37.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00, 29.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.16, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.23, 28.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43, 53.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.59, 49.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 52.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 48.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76, 52.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64, 39.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.33, 40.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29, 36.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33, 34.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.66, 31.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.75, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71, 53.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.16, 47.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.01, 44.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79, 31.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48, 34.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.54, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.67, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.39, 36.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69, 35.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.48, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.69, 52.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.31, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.80, 34.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78, 37.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04, 41.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21, 41.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.46, 33.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.55, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.74, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81, 28.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.09, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.37, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22, 43.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.75, 35.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.04, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62, 28.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.77, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.73, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.18, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.93, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.64, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.88, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61, 27.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.85, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35, 29.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.00, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29, 28.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.65, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45, 30.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.67, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.34, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 31.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 45.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.91, 35.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85, 36.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.62, 26.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.39, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.50, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.26, 33.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.12, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.30, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 50.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53, 46.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.10, 36.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.48, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.93, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.33, 41.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93, 39.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.21, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.12, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51, 43.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.64, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.38, 52.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.62, 48.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71, 40.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.11, 31.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.97, 38.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33, 31.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.30, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.08, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.06, 33.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47, 44.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02, 41.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.46, 36.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.03, 31.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.82, 36.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.47, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.17, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.25, 25.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.29, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.06, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61, 40.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.83, 38.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.22, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.36, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.25, 34.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.93, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 42.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 25.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.60, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23, 39.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.63, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.19, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.88, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.06, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.48, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58, 39.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50, 49.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 38.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.51, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.32, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.05, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.73, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.82, 31.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.57, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.51, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.32, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.10, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74, 37.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.20, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.51, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.51, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.53, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.37, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.15, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.65, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.62, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.00, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.27, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.96, 32.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.08, 30.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.49, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.36, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02, 46.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34, 53.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29, 37.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.52, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.51, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02, 51.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88, 34.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.75, 60.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11, 42.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.45, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.70, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.73, 48.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72, 67.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89, 50.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.17, 34.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.55, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.69, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.64, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.00, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.49, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.09, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.35, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.73, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.66, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.20, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 64.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 33.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 34.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00, 26.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.09, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.35, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.07, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.95, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.87, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.16, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.15, 44.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.86, 28.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.76, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.13, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23, 39.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.19, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.00, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.25, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76, 59.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.84, 60.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88, 53.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.67, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.41, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15, 44.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07, 34.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.62, 51.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11, 37.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70, 31.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87, 37.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.22, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.98, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.18, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.48, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.07, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 48.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.40, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.61, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.43, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19, 36.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67, 49.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37, 28.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.53, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35, 30.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.12, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.01, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01, 50.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.44, 49.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81, 35.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83, 55.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.73, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.75, 46.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.54, 42.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.85, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06, 37.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.85, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.60, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34, 34.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.92, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32, 40.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.07, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.83, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.28, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82, 38.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.53, 53.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.20, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34, 31.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.13, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.79, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.40, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.26, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.44, 41.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.95, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.59, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.32, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55, 28.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.38, 56.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48, 39.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.85, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.08, 49.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 61.33) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 20.45) --
	( 22.69, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 26.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 40.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 54.90) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 68.88) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 30.24) --
	( 22.69, 30.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 44.22) --
	( 22.69, 44.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 58.20) --
	( 22.69, 58.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 72.19) --
	( 22.69, 72.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 20.45) --
	( 73.50, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.65, 17.45) --
	( 28.65, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.16, 17.45) --
	( 43.16, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.67, 17.45) --
	( 57.67, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.18, 17.45) --
	( 72.18, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 28.65,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.16,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 57.67,  8.44) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 72.18,  8.44) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 33.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.07, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19, 34.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.58, 51.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47, 28.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58, 30.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 61.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 38.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 34.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46, 57.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 33.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.01, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10, 40.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.21, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.03, 28.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13, 27.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.59, 47.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 26.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.33, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74, 41.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 41.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 51.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80, 27.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.61, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 43.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.16, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.78, 27.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.16, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 54.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.13, 36.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 35.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55, 50.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49, 57.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.72, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.98, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.47, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 26.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 40.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.70, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.41, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27, 33.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.81, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.67, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.61, 35.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 54.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 52.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.78, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 55.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 56.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 53.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 64.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 48.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43, 47.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.09, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.60, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.78, 43.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.04, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.65, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 37.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.84, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.48, 46.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 45.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.97, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.49, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 35.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10, 34.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.63, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.70, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 51.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 57.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 34.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 45.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 39.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.64, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.62, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.00, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.79, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 36.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.45, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.58, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.17, 34.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 38.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 37.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 55.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24, 43.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09, 36.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08, 42.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16, 50.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.71, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.31, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35, 34.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 40.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21, 45.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.48, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.97, 34.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 49.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.89, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.79, 27.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.52, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.08, 36.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44, 44.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 26.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.84, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.58, 51.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 38.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94, 38.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.77, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.12, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 48.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 44.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.00, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 38.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.41, 34.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.66, 28.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 45.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 54.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57, 30.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 41.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.97, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 35.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 28.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 37.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.63, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19, 29.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.11, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.82, 34.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 37.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.94, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.35, 34.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 28.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60, 42.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 56.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 37.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 57.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.50, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34, 58.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21, 37.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31, 42.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54, 28.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68, 39.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 34.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.00, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.03, 53.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.94, 50.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.81, 56.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 38.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.60, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 39.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.21, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 55.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 48.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 42.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 34.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.69, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 37.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 36.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.51, 35.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32, 39.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 35.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.39, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.19, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 37.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.03, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.86, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 63.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60, 43.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 62.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 58.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 49.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 30.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 38.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 36.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07, 38.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 47.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 41.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.81, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 42.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 41.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.51, 49.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.89, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.16, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49, 43.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 43.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.66, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.48, 29.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.08, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.51, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 54.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 52.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.15, 37.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.49, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 53.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 57.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.84, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.28, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76, 44.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 34.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.21, 31.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 37.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42, 28.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.21, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.04, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.08, 33.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.83, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75, 35.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.70, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42, 40.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70, 39.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.38, 43.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 61.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 59.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.12, 33.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 41.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.98, 34.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.30, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.42, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 37.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 45.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.28, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.24, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 41.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.67, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 47.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68, 36.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.68, 31.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.15, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 52.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 54.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.90, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 31.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 38.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 53.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 39.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 53.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13, 36.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.85, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.60, 31.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 31.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.13, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69, 46.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.88, 36.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.29, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.72, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 42.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95, 48.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 43.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.53, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.91, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.85, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.60, 44.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.10, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66, 36.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.01, 35.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 31.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.47, 38.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 38.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57, 43.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 40.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 37.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 33.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23, 36.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.91, 26.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 28.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.26, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.76, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.56, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35, 44.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.73, 35.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02, 45.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.60, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 34.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 23.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01, 38.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47, 37.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.05, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.33, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 28.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.90, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.60, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.45, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.61, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.31, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93, 34.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53, 35.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45, 27.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.73, 43.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.21, 40.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.82, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65, 47.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89, 34.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75, 49.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 42.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.62, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.86, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.31, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.28, 34.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44, 45.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 34.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.62, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.13, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 27.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 35.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.07, 28.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.10, 26.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.92, 39.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.19, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.08, 35.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 38.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.85, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 28.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.72, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.24, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13, 39.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 28.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 41.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.69, 38.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73, 36.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.48, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.39, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 51.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48, 30.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 53.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43, 41.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 42.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.47, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.10, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72, 37.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.46, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.27, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49, 31.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.25, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 49.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 54.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43, 28.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.24, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.96, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 28.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.04, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.06, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48, 26.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 49.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.96, 29.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93, 31.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.26, 29.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.15, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 33.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66, 49.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.36, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 44.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32, 41.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.94, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48, 32.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 27.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 35.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.21, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31, 35.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.16, 45.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.46, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 46.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.44, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.37, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67, 42.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 56.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.72, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32, 37.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.92, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.53, 36.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.31, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.98, 44.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.54, 48.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.17, 39.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 25.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 42.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 34.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24, 63.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54, 31.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.91, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 33.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 34.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 31.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 34.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.99, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78, 55.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.73, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02, 35.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 39.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.21, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.29, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 22.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 27.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 46.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 36.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 42.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 33.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 36.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.62, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 51.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.14, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 59.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 59.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.84, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 53.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 62.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 40.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 46.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.37, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.58, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.35, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.56, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81, 31.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.72, 35.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.83, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.24, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.18, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.76, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31, 28.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 58.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.02, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.68, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.31, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61, 44.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.17, 33.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 34.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 57.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80, 49.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.59, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79, 48.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.04, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07, 35.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27, 27.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.51, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 28.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68, 41.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.99, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67, 34.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19, 39.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 56.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 55.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.33, 50.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95, 60.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 59.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.31, 44.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 44.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 48.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.91, 46.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.40, 50.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 33.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 43.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 41.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 44.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 45.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 55.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.99, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.30, 31.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 38.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 54.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 40.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 38.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.22, 36.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 31.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61, 38.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.07, 42.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.27, 43.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.09, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.24, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.01, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.07, 42.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17, 35.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.94, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.62, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.06, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30, 35.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32, 36.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.57, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 52.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.52, 27.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.88, 26.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96, 31.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 51.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.17, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.36, 47.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17, 44.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.01, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94, 34.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.66, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.98, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69, 37.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21, 29.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 28.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 53.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 49.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46, 52.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.75, 48.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.06, 52.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.90, 39.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05, 40.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28, 36.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62, 34.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.06, 31.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.96, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.61, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.17, 53.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21, 47.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 44.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.23, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 31.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 34.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.44, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48, 36.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 35.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.85, 30.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 52.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 34.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 37.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 41.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 41.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 33.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.20, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76, 28.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.14, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48, 43.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50, 35.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73, 28.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.36, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 27.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73, 29.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60, 28.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.58, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 31.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 45.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 35.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09, 36.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 26.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.70, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 33.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.87, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.01, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59, 50.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 46.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.24, 36.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.35, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.91, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.55, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.06, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.08, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 41.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10, 39.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22, 43.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.72, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 52.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.87, 48.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 40.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36, 38.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.71, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.73, 31.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.35, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.43, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 33.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62, 44.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78, 41.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36, 36.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34, 31.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 36.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44, 25.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.50, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 40.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74, 38.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.55, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.53, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 34.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.54, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.95, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 42.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.37, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60, 25.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.38, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 39.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.32, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.48, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.73, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.46, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.10, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.71, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.00, 39.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.39, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50, 49.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02, 38.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.94, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.83, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.76, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85, 31.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.88, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.49, 37.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.63, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.77, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.48, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.61, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.72, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61, 32.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 46.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77, 53.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.45, 37.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 51.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37, 34.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 60.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 42.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.58, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 48.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 67.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 50.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.55, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 34.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.42, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.76, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.67, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.67, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 64.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 33.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41, 34.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78, 26.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.65, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.84, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73, 44.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.12, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63, 28.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.26, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32, 39.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.87, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 59.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 60.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 53.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.88, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77, 44.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.54, 34.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 51.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 37.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.12, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 37.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.17, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 48.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.02, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.18, 36.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.14, 49.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.49, 28.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 30.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 50.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37, 49.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11, 35.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 55.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.97, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 46.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 42.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86, 37.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.01, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48, 34.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09, 40.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.75, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.89, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 38.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.41, 53.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.08, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.54, 31.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.89, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54, 41.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.11, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 28.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 56.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 39.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37, 49.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 61.33) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 20.45) --
	(102.19, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 26.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 40.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 54.90) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 68.88) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 30.24) --
	(102.19, 30.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 44.22) --
	(102.19, 44.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 58.20) --
	(102.19, 58.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 72.19) --
	(102.19, 72.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 20.45) --
	(152.99, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.81, 17.45) --
	(112.81, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.63, 17.45) --
	(126.63, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.45, 17.45) --
	(140.45, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.81,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.63,  8.44) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (140.45,  8.44) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.90, 33.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.92, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.37, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.65, 34.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.94, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.67, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.25, 51.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.01, 28.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.39, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.36, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00, 30.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.08, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.74, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.06, 61.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 38.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00, 34.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.27, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.66, 57.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82, 33.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.06, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.46, 40.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.40, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.32, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.87, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.34, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.67, 28.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.50, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71, 36.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.69, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.84, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.79, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.32, 27.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.96, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.16, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.53, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84, 47.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.59, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.01, 26.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.39, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.91, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.20, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.00, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.68, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 41.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.25, 41.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56, 51.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.07, 27.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.29, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.69, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.88, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.99, 43.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.57, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.78, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.57, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.08, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.24, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.57, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.10, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57, 27.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.56, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.19, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.75, 54.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83, 36.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.11, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.80, 35.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61, 50.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52, 57.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.67, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.54, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.15, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51, 26.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.77, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.43, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19, 35.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76, 40.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.32, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03, 33.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.65, 36.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.33, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.68, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.98, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55, 35.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37, 31.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.21, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.80, 54.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45, 52.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.14, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.87, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.29, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.26, 31.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.34, 55.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.05, 56.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 53.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58, 64.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 48.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 47.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.50, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.13, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.42, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.93, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.96, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.15, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.53, 43.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.61, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.46, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 37.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 46.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.44, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.75, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26, 45.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.13, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 35.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.81, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19, 51.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.93, 57.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57, 34.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22, 45.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.26, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29, 39.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.59, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.62, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.45, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.74, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.00, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.39, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.80, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.93, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.62, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.63, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.77, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93, 34.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22, 38.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18, 37.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.91, 35.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.91, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.20, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.28, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99, 55.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 43.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81, 36.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.83, 42.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.44, 50.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.29, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.67, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.12, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02, 36.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 40.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13, 45.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.68, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.42, 34.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.59, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.48, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.46, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.22, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.73, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.79, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.99, 49.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.77, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.57, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21, 27.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.59, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.48, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 44.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 26.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.07, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.13, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23, 51.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39, 38.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 38.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.78, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22, 48.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.95, 44.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.09, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.23, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52, 38.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.53, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98, 34.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.73, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19, 28.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 45.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 54.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.94, 30.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32, 41.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.39, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 35.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.17, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50, 28.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.87, 37.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.06, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 28.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.43, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.45, 42.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 56.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.39, 37.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.53, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.87, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.97, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.20, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.63, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.23, 57.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.67, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.18, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.59, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.40, 58.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35, 37.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.31, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.36, 42.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62, 28.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58, 39.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.20, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.12, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.97, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26, 34.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.73, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 53.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75, 50.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 56.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 38.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 39.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.99, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.64, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.22, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 55.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.52, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 48.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.29, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77, 35.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00, 39.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 35.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.06, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.83, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24, 37.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.81, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.11, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.30, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.93, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83, 63.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 43.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 62.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 58.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 49.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27, 30.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51, 38.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.39, 36.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.25, 36.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.31, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 38.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.48, 47.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.88, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.87, 41.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.48, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.15, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10, 42.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62, 41.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 49.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.02, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.86, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.99, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.61, 43.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.99, 43.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.18, 31.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.08, 29.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.03, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.51, 54.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.77, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.67, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 52.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 53.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 57.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 35.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 44.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.34, 34.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58, 31.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76, 37.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.97, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.26, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.99, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.43, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.88, 28.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.84, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.59, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.86, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.98, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.46, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.16, 33.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.26, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.86, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55, 35.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.86, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.86, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.93, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73, 40.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36, 39.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 43.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 61.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 59.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.16, 33.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.51, 41.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 34.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.44, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.42, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.07, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38, 31.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 37.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.42, 45.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.96, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.06, 41.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.44, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.73, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 47.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 36.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 31.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.26, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.82, 52.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.47, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.98, 54.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.32, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.86, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.60, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.39, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.60, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10, 31.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.82, 38.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.32, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.28, 53.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13, 39.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38, 53.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.90, 36.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.21, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57, 31.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.04, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.81, 31.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 46.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.85, 36.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.40, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55, 42.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.22, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.82, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.41, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.70, 48.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.68, 43.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.44, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.12, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.05, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.40, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.23, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.04, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.40, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.73, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.56, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.30, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.07, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.44, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.88, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.71, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.16, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58, 44.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34, 36.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11, 35.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.77, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55, 31.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.33, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18, 38.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.88, 38.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 43.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94, 40.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.35, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.98, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.09, 37.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.77, 33.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.17, 36.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45, 26.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44, 28.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.81, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 44.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57, 35.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.72, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.97, 45.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.37, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.00, 34.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.48, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.28, 23.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.18, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.38, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.11, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90, 38.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.35, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.74, 37.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.57, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.95, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.45, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.99, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39, 31.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.33, 28.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.52, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.00, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.77, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.36, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.90, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.29, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.35, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.94, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.87, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 34.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.82, 35.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93, 27.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.85, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94, 43.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57, 40.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.57, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.88, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.93, 47.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 49.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75, 42.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.06, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 34.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 45.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 34.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.24, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.02, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.36, 27.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.04, 35.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.83, 28.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.48, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.40, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.79, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.89, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.97, 26.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.02, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30, 39.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29, 35.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.86, 38.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.58, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 28.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.31, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.92, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.01, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.50, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.87, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56, 39.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.53, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.31, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 28.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.58, 41.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 38.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 36.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.64, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.55, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.28, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.56, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89, 51.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.18, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90, 30.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.80, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70, 53.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57, 41.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.88, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.53, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.40, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.89, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.48, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.93, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.79, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95, 37.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.76, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 31.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.49, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.16, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35, 49.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 54.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.98, 32.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52, 28.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.35, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.49, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.44, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.86, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.43, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.47, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.23, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.19, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.85, 28.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.42, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.02, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04, 26.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 49.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.82, 29.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.42, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95, 31.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.47, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.42, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54, 29.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.88, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.44, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 33.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 49.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49, 44.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18, 41.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.46, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.69, 32.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.12, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.04, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 27.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.53, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.57, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45, 35.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.30, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80, 35.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.97, 45.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.95, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60, 46.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.89, 56.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.56, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77, 36.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.58, 44.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.69, 48.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 39.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08, 25.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.24, 42.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48, 34.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.10, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.64, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.20, 63.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 31.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.96, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.78, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.05, 33.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66, 34.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.08, 31.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79, 34.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.74, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.30, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 55.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.02, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.88, 35.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 39.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.34, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.61, 35.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.70, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.17, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.82, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.68, 22.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.43, 27.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.44, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.06, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.69, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.65, 46.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.48, 36.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.53, 42.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28, 33.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61, 36.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.33, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.80, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.88, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.80, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.75, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.33, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.80, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.13, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.83, 51.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.93, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.27, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70, 59.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 59.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 53.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.70, 62.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.09, 40.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57, 46.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.62, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.31, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.88, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.46, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.91, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02, 31.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.79, 35.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.14, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.76, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.11, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.99, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.86, 30.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.05, 28.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81, 58.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.89, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.52, 44.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92, 33.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32, 34.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.92, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74, 57.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77, 49.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.61, 48.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.21, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.73, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.98, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.32, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.35, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.88, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.95, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.36, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.91, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51, 35.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.56, 27.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.09, 28.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.77, 41.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.24, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.59, 39.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.32, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.87, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 56.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.06, 55.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 50.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 60.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.88, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50, 59.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.75, 44.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.83, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.77, 44.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.42, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.40, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.04, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13, 48.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50, 31.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.51, 46.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00, 50.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.57, 33.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10, 43.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.40, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72, 41.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55, 44.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.54, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21, 45.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89, 55.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.10, 35.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.00, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.38, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.32, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.66, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.58, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.94, 31.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.58, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90, 38.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.09, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 54.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.03, 40.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05, 38.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.34, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.07, 36.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26, 31.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.88, 38.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.16, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08, 42.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.37, 43.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.81, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.81, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.30, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21, 42.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13, 35.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.96, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.68, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.98, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.80, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.73, 35.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.23, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.37, 36.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.18, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.38, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.27, 52.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94, 27.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.42, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76, 26.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.62, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.80, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.12, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.33, 31.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.47, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01, 51.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.56, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.68, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.56, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.01, 47.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 44.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.89, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61, 34.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.28, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.05, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.91, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05, 37.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72, 29.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.89, 28.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.16, 53.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.91, 49.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 52.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 48.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62, 52.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.78, 39.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.18, 40.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.21, 36.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.99, 34.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.19, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 31.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 53.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 47.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.63, 44.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21, 31.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.90, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.73, 36.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26, 35.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.53, 30.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.92, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.84, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.70, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89, 52.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.18, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.54, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.75, 34.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.08, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83, 37.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57, 41.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 41.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81, 33.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.44, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.75, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.73, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.24, 28.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.27, 43.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13, 35.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.05, 28.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.65, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.66, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.08, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.84, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.01, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.68, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.42, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.93, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.64, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.90, 27.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95, 29.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.96, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79, 28.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.65, 30.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.72, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.46, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.79, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.72, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41, 31.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29, 45.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.66, 35.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03, 36.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.20, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.37, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33, 26.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.46, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.27, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.01, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.06, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.94, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03, 33.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.35, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.24, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.27, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.53, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.58, 50.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.80, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.38, 46.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.95, 36.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.47, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.68, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.88, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.24, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.36, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.61, 41.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.10, 39.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24, 43.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.93, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.42, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.98, 52.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 48.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 40.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.65, 31.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.88, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.15, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.72, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.95, 38.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41, 31.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.40, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.98, 33.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 44.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.87, 41.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33, 36.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.01, 31.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50, 36.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.45, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.18, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 25.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.07, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.42, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.32, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39, 40.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.19, 38.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.38, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.33, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 34.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.35, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.60, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.98, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.57, 42.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.84, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.90, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10, 25.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.21, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.25, 39.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.95, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.82, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.93, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.01, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.70, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.86, 39.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45, 49.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.69, 38.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.04, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.01, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.02, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.96, 31.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.97, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.06, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.38, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.33, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.81, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.83, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00, 37.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.84, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.91, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.41, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.30, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.27, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.87, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.28, 32.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.06, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26, 30.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.76, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.02, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 46.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 53.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 51.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 34.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.28, 60.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02, 42.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.06, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.01, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84, 48.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12, 67.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 50.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.45, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.30, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.81, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.81, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.66, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.69, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.67, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.15, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.82, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.99, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.60, 64.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.26, 33.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.08, 34.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.52, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55, 26.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.55, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.45, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.12, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.87, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.56, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.55, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.17, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.78, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.12, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.04, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.64, 44.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.69, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.17, 28.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.11, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.35, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.17, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.11, 39.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.96, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59, 59.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00, 60.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.03, 53.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.39, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.71, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.87, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.85, 44.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.74, 34.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.96, 51.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.70, 37.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.04, 31.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 37.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.04, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.59, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 48.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.02, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.61, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.86, 36.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.89, 49.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 28.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72, 30.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.38, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.34, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.49, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.59, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.71, 50.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.61, 49.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.65, 35.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 55.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.08, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 46.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.10, 42.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.10, 37.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.79, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74, 34.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.99, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.41, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.46, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.41, 40.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.58, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64, 38.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.79, 53.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.45, 31.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.12, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.96, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.45, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.34, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.94, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.99, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.65, 41.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.13, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.54, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78, 28.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76, 56.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.89, 39.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.37, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65, 49.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.66, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 61.33) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 20.45) --
	(181.69, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 26.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 40.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 54.90) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 68.88) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 30.24) --
	(181.69, 30.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 44.22) --
	(181.69, 44.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 58.20) --
	(181.69, 58.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 72.19) --
	(181.69, 72.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 20.45) --
	(232.49, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.67, 17.45) --
	(192.67, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.67, 17.45) --
	(204.67, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.67, 17.45) --
	(216.67, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.68, 17.45) --
	(228.68, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (192.67,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.67,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (216.67,  8.44) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (228.68,  8.44) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24, 33.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.38, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.70, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.16, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.71, 34.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.47, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.92, 51.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.99, 28.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.85, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.03, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.97, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 61.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 38.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.55, 34.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 57.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75, 33.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.94, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 40.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.78, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 28.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.24, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 27.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.24, 47.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.85, 26.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.19, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.84, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.31, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.82, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.94, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.02, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.86, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.61, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.68, 41.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.62, 41.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.03, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63, 51.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 27.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.16, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 43.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.11, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 27.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02, 54.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.35, 36.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01, 35.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.31, 50.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.11, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 57.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.65, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.17, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.96, 26.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 35.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.48, 40.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.42, 33.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.00, 36.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 35.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 54.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27, 52.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.47, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.99, 31.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.35, 55.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 56.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 53.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.34, 64.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71, 48.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.11, 47.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.69, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.27, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.65, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.93, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.33, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.96, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.04, 43.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.80, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.33, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 37.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.50, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 46.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.25, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.75, 45.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.85, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.26, 35.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61, 34.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 51.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.12, 57.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52, 34.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.80, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 45.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 39.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.47, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.50, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.30, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.23, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.51, 36.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.97, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.83, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.27, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.97, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.76, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43, 34.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 37.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.02, 35.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.42, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.23, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.21, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.57, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 55.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.55, 43.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.04, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.76, 36.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.49, 42.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.26, 50.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.44, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.92, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.39, 36.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.62, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.06, 34.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.81, 40.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 45.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.96, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.47, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.34, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37, 34.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.93, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.29, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.32, 49.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.73, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.34, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.84, 27.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.66, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.52, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.94, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32, 36.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 26.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19, 51.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.88, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.57, 38.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 38.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 48.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 44.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.88, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.76, 38.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.73, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.11, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 34.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 28.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 45.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 54.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07, 30.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.82, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 41.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.62, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.68, 35.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.06, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 28.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 37.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.87, 29.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 34.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.38, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.10, 37.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12, 34.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.43, 42.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 56.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 37.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.03, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.66, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 57.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.63, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.95, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31, 58.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 37.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.40, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02, 42.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29, 28.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.65, 39.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 34.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 53.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24, 50.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 56.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56, 38.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89, 39.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.37, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.76, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 55.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06, 48.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.21, 42.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 34.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.38, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.09, 37.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.33, 36.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.04, 35.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.37, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.48, 39.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55, 36.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.27, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.15, 35.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.63, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.22, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.12, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.61, 37.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.60, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.09, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.13, 63.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.24, 43.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72, 62.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 58.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.18, 49.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 36.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20, 36.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.96, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 47.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.45, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 41.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 42.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10, 41.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 49.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.99, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.16, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.28, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.65, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.60, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.54, 43.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.82, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30, 43.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 31.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.11, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 29.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.51, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.18, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 54.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.23, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.80, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.66, 52.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.45, 37.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.83, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.82, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 53.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50, 57.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 35.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85, 44.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.00, 34.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.30, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43, 37.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.19, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.80, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04, 28.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.74, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.65, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.77, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.56, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.52, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.93, 33.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.38, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 35.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.16, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.79, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.32, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.99, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.45, 40.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.50, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 39.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 43.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 61.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 59.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 33.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.77, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 41.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 34.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.65, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.47, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.94, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.39, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.38, 37.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.47, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02, 45.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.01, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.76, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 41.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 47.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 36.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.89, 31.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.99, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.15, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.72, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.72, 52.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.70, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 54.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.00, 31.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01, 38.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 53.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 39.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 53.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.66, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.07, 31.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 31.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.57, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.47, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.61, 46.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.33, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 42.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.78, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.98, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 48.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 43.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.53, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.67, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.53, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.79, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.22, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.39, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.97, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.74, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.74, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.37, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.32, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33, 36.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.11, 35.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 31.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71, 38.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.57, 38.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14, 43.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 40.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.56, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.64, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.42, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.61, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14, 37.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 33.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 26.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56, 28.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.81, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 35.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 45.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 34.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.57, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.93, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.07, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 23.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.62, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.63, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.80, 38.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.66, 37.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.90, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.81, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94, 31.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.52, 28.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.45, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.12, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.15, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.04, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.58, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.91, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.29, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.97, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.91, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 34.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 35.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 27.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.55, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 43.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 40.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.58, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 47.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.59, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53, 34.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73, 49.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.25, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15, 42.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 34.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 45.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.69, 34.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.45, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.48, 27.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.52, 35.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03, 28.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.55, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.31, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.62, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.52, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.50, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.61, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 26.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 39.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 35.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.33, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.11, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30, 38.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.51, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.74, 28.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.69, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.21, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.85, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16, 39.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02, 42.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.70, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.02, 28.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 41.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 38.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.33, 36.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.55, 30.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.54, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.27, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.14, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.14, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 51.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.31, 30.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.97, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 53.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.58, 41.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.90, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.48, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.25, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 42.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.08, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.56, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 37.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.67, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.53, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.06, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.65, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 49.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 54.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.97, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.59, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.41, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69, 28.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.06, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.66, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.69, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.74, 28.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.07, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 26.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 49.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.73, 29.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 31.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.40, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.68, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73, 29.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.65, 31.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.90, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.85, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.53, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 33.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 49.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 41.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.51, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.57, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 27.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.07, 30.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.36, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77, 35.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.63, 35.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.51, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 45.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 46.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75, 42.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19, 56.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.11, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 37.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 36.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 48.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 25.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34, 42.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.05, 34.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.04, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.39, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.01, 63.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.52, 31.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 33.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 34.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18, 31.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.20, 34.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.58, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.12, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38, 55.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63, 38.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.30, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.07, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.49, 35.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 39.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67, 35.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.50, 22.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39, 27.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.42, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.53, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 46.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41, 36.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89, 42.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 33.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 36.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.27, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 51.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.76, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.69, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64, 59.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.50, 59.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.92, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.06, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.59, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.18, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.04, 53.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 62.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.35, 40.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 46.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.08, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.58, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 35.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.53, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.12, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.99, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.46, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.17, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.68, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.33, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.61, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 58.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.22, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.23, 44.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.95, 33.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02, 34.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.10, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 57.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 49.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.09, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.35, 48.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.57, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.84, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.59, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.10, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.66, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.72, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.00, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.23, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.43, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 35.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 27.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44, 28.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 41.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 49.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.41, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.55, 34.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.37, 39.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.75, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.89, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.54, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.33, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.41, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.68, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.24, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.58, 56.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.89, 55.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22, 50.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.94, 60.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 59.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 44.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.54, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.17, 44.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63, 48.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.56, 31.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.41, 46.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 50.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.16, 33.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.09, 43.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.66, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.55, 41.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 44.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.24, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 45.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.52, 55.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 35.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.69, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.35, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.04, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.64, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.65, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 38.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 54.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 40.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.12, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41, 31.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 38.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 42.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 43.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34, 42.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 35.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.57, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.41, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.37, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.30, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 35.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.53, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 36.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.71, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.38, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 52.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.25, 27.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.76, 26.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.04, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.75, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.18, 31.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.76, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.23, 51.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.54, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.92, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.05, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31, 43.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 47.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.98, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 34.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 37.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82, 29.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.00, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08, 28.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 53.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21, 49.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 52.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 48.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 52.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 40.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.33, 36.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.42, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.25, 34.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 53.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 47.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.73, 44.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.53, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.13, 31.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21, 34.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.18, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.06, 36.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20, 35.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 30.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.28, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.93, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.50, 29.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21, 52.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.23, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.92, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.42, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 34.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.54, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60, 37.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.05, 41.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.08, 41.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 33.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.23, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 28.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 43.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 35.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.26, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.60, 27.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.83, 28.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.33, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.98, 30.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.01, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.48, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.54, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.00, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.84, 31.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.72, 45.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.45, 35.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.58, 36.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.86, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.43, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.24, 26.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.92, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.32, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.57, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.57, 33.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.88, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.32, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.18, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.33, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56, 50.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.93, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.99, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.12, 46.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 36.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 41.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 39.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75, 43.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.38, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.11, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.12, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 52.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 48.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 40.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 31.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.04, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 38.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.65, 30.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.25, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.67, 30.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.56, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 33.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 41.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 36.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.96, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32, 25.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.82, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.16, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.73, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.25, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.39, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.32, 40.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 38.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.33, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 34.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.05, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.35, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 42.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.84, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.80, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 25.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.82, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.08, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.25, 39.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.00, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 30.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.64, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.66, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.35, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.29, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.13, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 49.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 38.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.74, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.25, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.42, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 37.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.85, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.50, 30.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.15, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.63, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.48, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 32.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.55, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.05, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 30.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.39, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.20, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.36, 46.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78, 53.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 37.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.64, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.36, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.87, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.41, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.75, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.68, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.86, 51.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 34.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.40, 60.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21, 42.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.06, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 48.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.50, 67.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92, 50.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.36, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.45, 34.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.95, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.33, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.52, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.99, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.84, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.32, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.90, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.66, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.14, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.74, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.46, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.19, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.68, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.45, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.90, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.55, 64.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.36, 33.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 34.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 26.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.73, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.45, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.32, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.14, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.79, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.34, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.04, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.92, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.74, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.64, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.83, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.45, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.78, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.88, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.49, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 30.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.76, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.65, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.09, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.37, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39, 59.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 60.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99, 53.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.47, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 44.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 34.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20, 51.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.07, 37.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.52, 31.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 37.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.62, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.48, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.11, 48.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.34, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.14, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.49, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.85, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 36.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 49.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.86, 28.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30, 30.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.06, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.27, 30.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.46, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.28, 50.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.69, 49.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25, 35.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 55.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.96, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 46.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.16, 42.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 37.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.64, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 34.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.18, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.98, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.99, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.00, 40.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.94, 30.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95, 38.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.87, 53.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 31.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.90, 30.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.01, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.11, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.12, 41.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.75, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.68, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.30, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 28.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.71, 56.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 39.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.67, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56, 49.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.41, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 61.33) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18, 20.45) --
	(261.18, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 26.93) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 40.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 54.90) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 68.88) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 30.24) --
	(261.18, 30.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 44.22) --
	(261.18, 44.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 58.20) --
	(261.18, 58.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 72.19) --
	(261.18, 72.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18, 20.45) --
	(311.99, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.89, 17.45) --
	(273.89, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (288.18, 17.45) --
	(288.18, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.47, 17.45) --
	(302.47, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (273.89,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.18,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (302.47,  8.44) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (329.92, 20.63) rectangle (331.81, 20.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (331.81, 20.63) rectangle (333.70, 20.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (333.70, 20.63) rectangle (335.59, 20.80);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (335.59, 20.63) rectangle (337.49, 21.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (337.49, 20.63) rectangle (339.38, 22.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (339.38, 20.63) rectangle (341.27, 56.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (341.27, 20.63) rectangle (343.16, 25.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (343.16, 20.63) rectangle (345.05, 23.36);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (345.05, 20.63) rectangle (346.94, 22.75);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (346.94, 20.63) rectangle (348.83, 23.07);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (348.83, 20.63) rectangle (350.73, 22.85);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (350.73, 20.63) rectangle (352.62, 22.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (352.62, 20.63) rectangle (354.51, 22.38);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (354.51, 20.63) rectangle (356.40, 22.32);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (356.40, 20.63) rectangle (358.29, 22.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (358.29, 20.63) rectangle (360.18, 21.53);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (360.18, 20.63) rectangle (362.07, 21.62);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (362.07, 20.63) rectangle (363.97, 21.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (363.97, 20.63) rectangle (365.86, 21.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (365.86, 20.63) rectangle (367.75, 21.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (367.75, 20.63) rectangle (369.64, 21.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (369.64, 20.63) rectangle (371.53, 21.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (371.53, 20.63) rectangle (373.42, 20.85);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (373.42, 20.63) rectangle (375.31, 20.82);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (375.31, 20.63) rectangle (377.20, 20.85);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (377.20, 20.63) rectangle (379.10, 20.71);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (379.10, 20.63) rectangle (380.99, 20.74);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (380.99, 20.63) rectangle (382.88, 20.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (382.88, 20.63) rectangle (384.77, 20.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (384.77, 20.63) rectangle (386.66, 20.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (386.66, 20.63) rectangle (388.55, 20.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.99, 20.45) --
	(391.48, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.32, 17.45) --
	(340.32, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (356.77, 17.45) --
	(356.77, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (373.23, 17.45) --
	(373.23, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (389.68, 17.45) --
	(389.68, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.32,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (356.77,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (373.23,  8.44) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (389.68,  8.44) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.24, 65.23) {$\beta_5$};
\end{scope}
\end{tikzpicture}


==> tikz/arx_arr2_minn_pairs.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-08 14:43:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 11.93,338.61) rectangle ( 13.82,338.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 13.82,338.61) rectangle ( 15.71,339.01);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 15.71,338.61) rectangle ( 17.61,340.23);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 17.61,338.61) rectangle ( 19.50,374.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 19.50,338.61) rectangle ( 21.39,344.02);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 21.39,338.61) rectangle ( 23.28,343.37);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 23.28,338.61) rectangle ( 25.17,343.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 25.17,338.61) rectangle ( 27.06,343.85);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 27.06,338.61) rectangle ( 28.95,343.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 28.95,338.61) rectangle ( 30.85,344.46);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 30.85,338.61) rectangle ( 32.74,344.89);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 32.74,338.61) rectangle ( 34.63,344.81);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 34.63,338.61) rectangle ( 36.52,345.50);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 36.52,338.61) rectangle ( 38.41,345.68);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 38.41,338.61) rectangle ( 40.30,346.68);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 40.30,338.61) rectangle ( 42.19,346.38);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 42.19,338.61) rectangle ( 44.09,345.90);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 44.09,338.61) rectangle ( 45.98,346.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 45.98,338.61) rectangle ( 47.87,345.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 47.87,338.61) rectangle ( 49.76,345.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 49.76,338.61) rectangle ( 51.65,344.68);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 51.65,338.61) rectangle ( 53.54,344.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 53.54,338.61) rectangle ( 55.43,344.33);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 55.43,338.61) rectangle ( 57.33,343.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 57.33,338.61) rectangle ( 59.22,343.11);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 59.22,338.61) rectangle ( 61.11,341.84);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 61.11,338.61) rectangle ( 63.00,340.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 63.00,338.61) rectangle ( 64.89,339.88);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 64.89,338.61) rectangle ( 66.78,339.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 66.78,338.61) rectangle ( 68.67,338.74);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 68.67,338.61) rectangle ( 70.57,338.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00,338.44) --
	( 73.50,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.55,335.44) --
	( 18.55,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.56,335.44) --
	( 36.56,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 54.57,335.44) --
	( 54.57,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.58,335.44) --
	( 72.58,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.55,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.56,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.57,326.42) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 72.58,326.42) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 41.25,383.22) {$\beta_1$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,361.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.49,368.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20,344.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,356.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.36,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.40,354.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.41,364.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.07,364.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,374.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.25,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,352.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,352.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,367.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,379.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.40,369.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.80,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.72,358.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.85,362.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.30,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,375.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,356.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,348.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,367.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.51,344.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.24,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.35,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,359.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.84,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,343.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.85,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,360.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.00,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.26,356.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.07,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,345.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.64,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.51,347.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.73,374.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.97,357.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.59,371.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,347.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.80,351.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.31,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,355.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,376.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,374.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.67,366.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.70,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.35,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,353.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,351.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,374.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.45,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.84,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.55,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.10,349.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.44,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.97,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,347.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,377.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,379.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40,367.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.11,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.30,363.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,362.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.12,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,345.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.56,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.39,372.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,352.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,371.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,369.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,355.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,379.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.22,358.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.12,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,359.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,374.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.07,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,346.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,350.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,361.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,351.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,350.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.20,358.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02,382.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.10,375.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.03,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.92,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.62,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,343.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.98,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.65,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.07,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.79,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.74,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,350.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,360.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,356.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.72,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.79,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.97,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,374.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.37,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,367.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.01,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.87,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.36,357.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.42,371.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,361.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.75,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.63,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.81,367.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.37,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.24,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.30,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.21,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,366.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.14,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,364.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,365.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,372.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,371.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,351.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,353.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.34,367.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.23,373.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.95,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,370.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,363.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,359.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.39,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.68,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,342.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,344.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,344.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,373.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,373.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,379.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,384.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.59,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,379.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.57,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.06,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,374.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.54,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.61,350.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,367.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,344.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,353.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,368.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.45,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,351.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.00,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.42,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.44,370.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.90,370.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,372.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.42,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,367.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,374.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,371.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.93,359.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.63,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.02,367.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.09,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.05,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48,363.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,379.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.51,350.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.78,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,358.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,365.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,356.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,378.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,363.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.17,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,370.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,367.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,367.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.22,351.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.48,359.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.04,348.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.65,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,358.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.04,354.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.03,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,367.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,349.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,381.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,379.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,357.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.29,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,355.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.45,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,346.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,378.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,368.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.40,343.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.37,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,367.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.71,365.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,351.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.20,369.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,366.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.08,370.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.43,356.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,350.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,377.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,344.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.44,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,344.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.31,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.93,342.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,380.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,348.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,349.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,379.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.95,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.97,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.81,344.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64,376.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.38,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.28,347.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94,364.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.17,367.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,348.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,379.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,384.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,378.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,386.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,380.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,354.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,350.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.99,384.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,360.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,350.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.57,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.84,350.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.87,370.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,356.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,353.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.32,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.99,343.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.10,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,367.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.47,354.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.05,349.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.06,364.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.45,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,363.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.15,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.76,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.56,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.34,371.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.23,366.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.27,349.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.72,355.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.26,349.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.58,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.46,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,346.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.74,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.13,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.04,367.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,355.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,368.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.57,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.26,354.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,348.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.22,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.05,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,351.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.64,373.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.55,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.85,368.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.65,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73,345.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,356.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,359.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.15,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,366.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.42,354.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,376.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.36,347.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.30,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.10,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,360.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.61,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.00,351.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.82,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.75,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.26,353.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.96,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.88,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.48,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.57,348.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.46,356.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,369.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,341.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,343.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.35,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,353.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.57,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02,382.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,383.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.66,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.66,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.16,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.69,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.37,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.94,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.90,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.05,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,348.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.55,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,351.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57,358.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,356.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.27,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.97,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,350.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.73,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.42,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,376.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,383.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.82,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.82,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.12,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,371.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,381.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,380.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.07,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,383.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.54,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,348.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,382.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.01,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.85,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.90,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,372.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,342.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.93,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.24,343.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.21,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,353.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,372.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,379.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94,367.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.44,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37,346.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.90,352.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,351.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.55,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.17,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.89,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,350.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,366.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,360.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,344.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,354.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,366.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,360.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,352.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,368.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,366.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69,352.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,368.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.53,367.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.08,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,359.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.37,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.00,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.87,373.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,367.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,356.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,354.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.74,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.62,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,357.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.99,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.34,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.32,350.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.10,376.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.09,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.05,364.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.19,356.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.14,367.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.47,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,378.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,379.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.42,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.09,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.39,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.49,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,356.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,344.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,382.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,363.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.78,368.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.39,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.54,344.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.42,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,376.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.15,348.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,361.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.17,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,360.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,383.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.35,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.00,347.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,386.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,354.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.81,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,349.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.24,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.06,356.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,352.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,349.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,352.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,343.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,367.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.55,348.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,357.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.78,351.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.99,363.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.55,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.69,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.49,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.74,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48,373.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.54,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62,367.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,376.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.56,345.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.48,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.91,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.02,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.92,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.91,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,374.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.19,343.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.43,348.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,374.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,354.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,352.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.32,355.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.76,362.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,348.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,365.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,356.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.15,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.82,353.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.15,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.33,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.59,366.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.62,362.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.72,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.71,360.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,343.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.05,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.88,351.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,370.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,347.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,382.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,369.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.98,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,382.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.03,377.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,347.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.46,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,372.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,377.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,382.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.02,366.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.66,355.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.69,341.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.15,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.10,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.79,354.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.17,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.51,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.38,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,341.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,343.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.95,342.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.02,356.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,370.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.94,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67,345.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,359.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,372.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,364.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,369.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.49,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.53,343.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.81,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.59,344.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.12,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,385.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,349.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,377.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,371.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,369.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.74,349.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.14,370.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,348.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.91,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.19,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.82,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.74,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,344.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.75,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.45,368.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.64,351.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,354.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,352.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.45,362.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,347.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,352.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,361.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,358.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,378.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.19,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58,367.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,358.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.06,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,366.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.53,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.37,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.87,344.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,371.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,346.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.01,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.26,353.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.45,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.45,355.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.08,383.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.00,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,360.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.07,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.33,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.15,346.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,372.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,381.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,387.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.46,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,372.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.69,368.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,375.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.51,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.72,355.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.40,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.07,350.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.31,365.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,354.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.77,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,357.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,364.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.01,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,379.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,349.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.42,362.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,362.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.54,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.77,367.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.83,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.81,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.46,361.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.25,367.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.61,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,366.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.79,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.70,367.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.83,374.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,369.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.05,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.96,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,377.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,373.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,383.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71,367.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.50,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,353.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,359.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.27,346.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.42,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.41,347.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,372.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,368.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.92,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.88,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.56,369.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.41,375.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04,378.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.57,373.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50,368.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.75,382.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,351.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,368.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.51,359.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,355.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,378.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.07,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.31,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.00,344.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.03,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.74,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.22,351.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.73,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.16,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.74,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.67,346.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.06,354.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,366.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.54,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.80,343.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,363.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.55,345.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.10,353.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,369.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,349.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,347.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.10,344.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.01,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.07,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.56,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,355.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.07,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,343.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.99,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,379.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.75,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.00,363.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.74,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,380.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.63,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.82,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.73,352.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,351.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.54,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.06,345.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.90,356.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,352.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.80,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,343.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94,343.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.25,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,347.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.68,343.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,380.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.58,376.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,353.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,370.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,352.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.36,366.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,344.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.46,357.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.55,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.76,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.74,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.44,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.19,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.69,372.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,373.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,353.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.57,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,360.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.08,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,343.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,343.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.10,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.68,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.18,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,355.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.92,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.61,349.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38,362.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,358.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,377.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.71,365.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,368.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.79,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,353.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,379.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.13,358.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.84,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,378.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,354.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.74,367.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.70,358.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,350.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,343.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,346.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,350.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.41,345.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.96,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.64,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,364.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.05,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.73,378.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.63,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,365.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.74,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,372.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.64,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,359.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,375.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,377.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.04,379.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.61,372.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.87,373.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,365.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.65,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.01,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,377.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.20,370.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,366.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.85,368.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57,366.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.57,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.04,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.67,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.82,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.88,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,373.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.55,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.18,375.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,351.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,371.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,369.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.62,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,342.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,361.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.74,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02,357.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.41,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,346.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,355.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.73,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,367.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.39,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,357.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.37,359.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.14,352.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,359.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,380.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,383.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,378.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.43,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,373.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,344.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,343.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.69,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,375.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,344.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.95,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.18,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.60,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.33,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.54,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.95,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.93,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.32,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.42,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,369.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,353.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,352.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,371.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.75,359.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.36,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.82,344.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,367.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,352.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.98,343.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.45,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.02,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,352.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.78,372.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.12,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,369.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.63,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.38,380.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,383.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,366.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.74,343.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.29,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,360.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.37,382.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,369.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.85,354.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.71,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,377.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.74,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,346.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.22,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.47,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37,356.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.06,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,348.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.72,366.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.25,366.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,376.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.90,377.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,381.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.83,385.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.18,383.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.42,380.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.25,377.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,344.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.63,365.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,348.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,350.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.95,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.47,355.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48,351.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.23,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.98,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,373.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,372.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37,382.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.83,373.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.56,371.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.51,344.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.24,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,384.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.12,375.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,355.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,369.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.26,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,363.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,365.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.80,359.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.06,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.21,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,348.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.85,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.26,347.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,380.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,373.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.37,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,359.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,376.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,354.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,372.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,354.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.11,351.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.42,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,365.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,350.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,360.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,344.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,353.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,357.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,357.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.08,361.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,379.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,353.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,361.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.50,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,345.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.49,370.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,371.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,372.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.01,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,356.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.87,351.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.44,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,352.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79,365.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.79,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,369.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.75,351.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.01,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,353.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,371.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,366.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.46,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,365.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.76,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.42,358.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,368.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.49,361.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.56,351.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,356.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,347.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,370.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.35,356.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,351.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.68,359.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,356.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,376.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,381.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.15,352.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,365.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,357.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,343.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,385.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.65,372.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,370.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.33,359.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.79,371.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,371.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.58,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,368.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,346.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.95,344.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.50,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.85,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.85,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.38,344.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,342.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.39,343.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.36,346.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.85,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.81,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.37,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.63,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,364.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,370.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,354.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,377.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.24,352.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.08,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.11,348.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,367.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.22,354.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.91,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.55,342.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.44,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,351.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,366.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.72,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.10,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,356.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.51,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.74,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.57,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.81,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.04,346.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,367.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,374.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.93,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,366.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.01,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.50,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05,368.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.02,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,366.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,360.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.33,371.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.48,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,371.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.04,375.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.37,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,379.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.76,372.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.23,381.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.50,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,369.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,369.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,363.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.74,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,381.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,377.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,371.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,358.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,377.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,360.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.96,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.47,364.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.12,383.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.80,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,381.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.48,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.61,353.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.30,348.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.48,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.28,351.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,365.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,359.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,353.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.56,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.78,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.25,374.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,362.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.92,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,378.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.55,362.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.15,364.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.42,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.24,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.67,360.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.31,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,349.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.56,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.60,357.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,376.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,351.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.59,380.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.13,372.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.11,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.18,360.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.04,345.95) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,338.44) --
	(102.19,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,341.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,356.63) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,372.15) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,387.67) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,344.41) --
	(102.19,344.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,359.93) --
	(102.19,359.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,375.46) --
	(102.19,375.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,390.98) --
	(102.19,390.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,338.44) --
	(152.99,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.26,335.44) --
	(111.26,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.80,335.44) --
	(124.80,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.34,335.44) --
	(138.34,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.89,335.44) --
	(151.89,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (111.26,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.80,326.42) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (138.34,326.42) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (151.89,326.42) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.16,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.32,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.09,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.06,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.10,361.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.83,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,344.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.32,356.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.45,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.51,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.31,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,354.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.17,364.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,364.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.14,374.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75,380.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.58,349.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.50,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.91,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.94,352.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.59,352.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,365.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.32,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04,367.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.20,369.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,357.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,379.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,358.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,375.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.68,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.96,356.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.99,348.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.06,367.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00,372.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.73,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.79,344.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.17,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.42,359.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.72,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.72,343.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.30,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.35,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.33,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.75,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.62,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,360.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.68,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,356.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.59,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57,354.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.64,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.32,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.20,345.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.14,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.28,354.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,347.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,374.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.38,357.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.75,371.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.64,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26,347.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,351.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,355.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,376.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.16,374.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,366.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.99,353.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.43,369.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,351.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,374.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.27,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,349.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.98,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.77,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.86,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,347.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,375.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.28,380.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.38,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.71,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,377.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,379.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05,367.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.09,363.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.77,362.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.54,360.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03,362.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.57,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.63,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.22,345.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.70,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.22,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,372.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48,352.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,371.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,369.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,355.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,360.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,373.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,379.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.91,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,358.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,359.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.57,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,374.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.09,346.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,350.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,361.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,351.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.60,350.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.49,358.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,382.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.22,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.11,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.36,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,375.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,372.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15,363.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.99,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,343.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.09,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.12,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.03,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.87,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83,350.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.75,360.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.42,356.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.97,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.12,374.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.75,367.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.47,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,357.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.00,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.86,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.55,371.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,361.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.11,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.76,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.81,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.14,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.18,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,367.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.97,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.96,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.92,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.27,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.67,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,366.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.33,368.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.73,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.17,364.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,365.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,372.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31,371.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,351.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,353.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.37,367.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,373.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,370.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.74,363.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22,359.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,368.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,361.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.19,347.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,342.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,344.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,344.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.66,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,373.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53,379.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,377.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,384.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.91,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,379.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,359.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.79,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.88,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.92,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.13,374.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.92,350.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,367.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.98,344.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80,353.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.47,351.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.92,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.08,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.25,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.60,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.25,370.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.23,370.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.06,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,372.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.91,371.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.67,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,357.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,367.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,374.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,359.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,367.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.10,363.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,379.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,350.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.47,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.51,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.19,358.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.82,358.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.49,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,365.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45,356.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,378.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,380.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.89,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.21,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,363.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,370.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.89,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.45,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.46,367.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.41,367.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05,351.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.18,359.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.39,348.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.28,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,358.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,354.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,367.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.76,349.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.50,381.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,379.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,369.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,357.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.26,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,355.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.88,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.18,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.09,346.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,378.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.14,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.08,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.23,368.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.74,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,343.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.39,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,367.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.49,365.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.16,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,351.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,369.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,366.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,372.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.81,370.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.06,356.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.22,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.20,374.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.00,357.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,350.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.99,377.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,344.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.27,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.76,344.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.70,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.03,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.82,342.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.30,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.34,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.94,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.57,380.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29,348.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.31,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49,349.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.40,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56,379.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.02,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,344.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,376.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.40,361.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.89,347.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,364.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.23,367.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,348.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.37,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,379.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,384.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.58,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.28,378.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,386.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,380.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,354.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.27,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.18,350.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.96,360.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.71,349.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.62,371.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,384.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,360.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,350.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,350.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,370.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.63,356.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.12,353.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.27,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.99,343.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.50,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.03,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.23,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.51,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.17,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,367.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11,354.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16,349.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.87,364.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.80,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.81,363.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.14,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.92,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.79,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.54,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.25,371.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.06,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.68,366.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.70,349.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.12,355.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.29,349.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,346.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.74,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.92,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.94,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.01,344.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,367.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,355.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,368.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.22,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51,347.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,377.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.15,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.52,347.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.38,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.65,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.71,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.88,354.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.32,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,363.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.43,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.83,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.53,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.43,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.47,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.73,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.83,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84,348.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,356.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.38,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,351.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.61,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.61,373.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.47,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.16,368.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.67,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,345.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,356.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.88,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.20,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.14,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.01,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.10,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.21,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.84,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,359.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.46,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.58,356.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,366.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,380.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.94,354.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.67,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,347.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.25,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.60,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,360.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,351.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.99,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.77,353.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.34,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,348.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.61,356.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.85,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,369.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,368.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.59,375.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.45,341.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.82,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.67,343.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.33,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.88,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,364.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.60,353.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,382.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,383.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.40,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.35,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.99,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.91,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.63,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.58,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,345.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,356.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,360.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,354.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.13,348.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.16,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.08,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.29,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.84,351.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31,358.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,356.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.99,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.75,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,347.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.70,347.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.41,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.59,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.25,350.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.96,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.35,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,376.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.06,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,383.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.37,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,371.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.52,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,381.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,373.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,380.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,383.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.06,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.75,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,348.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.02,382.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.11,372.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.34,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.86,372.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.08,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.89,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.21,342.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.52,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.07,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.72,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.41,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.81,343.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.37,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.20,353.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,372.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.10,379.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09,367.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76,346.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.13,352.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,351.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.09,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.83,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20,350.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.08,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,359.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.03,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81,366.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,360.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.43,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18,344.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.00,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.94,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.25,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.20,354.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.57,366.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,360.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,352.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.17,368.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.70,366.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.38,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.73,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.12,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,352.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.03,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,372.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.05,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,367.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,367.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,359.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.22,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.28,367.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,356.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,354.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,380.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,375.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.09,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.52,357.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.79,377.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.17,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.42,357.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,350.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,376.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,364.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,356.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.38,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,367.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.77,380.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.90,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.05,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,361.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,378.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,379.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.52,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.97,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.22,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.44,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.67,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.04,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.32,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.19,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48,356.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.26,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.90,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.39,344.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.03,382.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.05,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,363.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.75,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,344.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,348.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,361.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.02,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.50,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.07,360.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,383.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,347.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,386.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,367.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,354.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.18,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.87,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.81,349.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.18,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.26,356.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.78,377.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.87,352.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.70,349.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.81,352.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.28,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.58,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75,343.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.26,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.39,367.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,348.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,357.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,351.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.34,363.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.50,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.01,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,367.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,345.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.76,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.37,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70,374.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.92,343.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.70,348.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,374.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,354.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.33,352.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,355.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,348.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,365.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,356.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.49,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,353.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.69,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.05,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.56,360.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.42,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,366.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,362.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.66,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.55,360.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.56,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.93,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.58,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.79,343.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.50,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,351.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.57,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.35,369.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,380.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.23,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.59,347.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.60,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.28,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.24,382.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98,369.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.07,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,382.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,377.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,347.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.20,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.65,372.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,377.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,382.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.46,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.04,366.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92,355.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.94,341.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.21,354.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.75,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.19,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.19,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.80,341.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.10,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.77,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.66,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.02,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05,343.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,342.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,356.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,345.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.10,359.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,372.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.75,364.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,369.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.37,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.54,359.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.45,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.76,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.08,343.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.54,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52,344.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.17,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.09,385.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.39,349.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,377.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.80,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.71,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.33,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.00,369.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02,349.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.98,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,370.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.64,348.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.59,369.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,377.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.46,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.30,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.41,344.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,368.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.35,351.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.78,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78,354.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.79,352.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.30,362.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.32,347.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.20,352.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,361.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.56,356.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.95,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.82,358.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,378.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.38,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.04,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.99,367.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,358.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.05,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.93,366.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.05,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,344.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.01,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.25,371.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.71,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.34,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.10,346.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.84,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.57,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.50,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.31,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,349.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.37,353.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.24,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.83,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.47,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.48,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.22,355.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,383.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,360.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.26,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.86,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.28,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,346.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,371.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.76,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,372.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,381.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,387.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.58,344.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,358.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.27,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.76,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21,372.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,375.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,355.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,350.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,365.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,354.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.47,357.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.73,364.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.96,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,379.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.35,376.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,349.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.05,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.00,349.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,357.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.55,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.51,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37,362.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.03,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,362.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,367.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,361.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.89,367.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41,366.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.41,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,367.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.12,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,374.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,369.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.60,362.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.41,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.23,364.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.45,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.78,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.97,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,377.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.12,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.32,383.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.16,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,367.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.19,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.58,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,354.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,353.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,359.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,346.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.29,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.53,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.35,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,347.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.85,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,372.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,368.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.56,369.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,375.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.65,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,378.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52,373.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,382.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.68,351.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,368.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.44,359.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,355.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.34,378.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.13,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.73,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.23,344.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.09,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.78,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.92,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.66,351.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.84,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.78,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.36,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.91,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.30,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,346.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.61,354.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.20,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,366.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.49,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.54,343.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.48,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.22,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.28,363.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.02,345.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.41,353.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,369.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.69,349.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.57,347.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.65,344.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.75,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.52,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.35,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.78,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.26,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,355.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.40,343.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,379.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.19,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20,363.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.36,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.02,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.27,380.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.32,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,352.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.94,351.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.41,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,345.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,356.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.69,352.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.12,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.64,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.94,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,343.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,343.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62,347.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49,343.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.87,380.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,353.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,352.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,366.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.18,344.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.52,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.14,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.50,357.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.27,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.29,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.00,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.75,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.27,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59,372.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,373.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,353.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.08,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.68,360.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.02,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.98,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.07,347.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15,343.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81,343.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.53,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.22,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,355.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.90,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,372.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,349.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.83,362.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.89,358.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44,358.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,365.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.38,377.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,365.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,356.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.12,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.81,368.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.92,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.82,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.29,362.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.32,353.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.24,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.17,379.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,358.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,378.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,354.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,367.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,358.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.49,350.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.43,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,343.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.29,346.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.66,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.38,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.03,350.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,345.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.50,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70,364.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,378.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,365.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.36,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,361.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,373.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,367.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,372.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.84,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.26,359.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.98,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.96,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,375.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.19,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.57,377.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,379.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,372.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.08,373.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,365.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.85,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.65,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.63,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.17,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.20,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,377.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.77,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,357.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.06,366.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,368.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,366.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.35,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.63,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.68,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.73,373.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.71,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,375.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.15,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.98,351.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.82,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.76,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.85,342.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.34,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.00,361.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.37,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.35,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.00,357.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.05,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.19,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65,344.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.94,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.69,346.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,355.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.18,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.46,367.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.91,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,357.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,359.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,352.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,359.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,380.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,383.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,378.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,373.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,359.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.12,354.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.84,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.04,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.67,344.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.68,343.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.12,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.04,375.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.52,344.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.99,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.94,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.16,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.25,369.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.09,353.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.04,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,352.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.33,371.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.32,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,359.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.99,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.29,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.37,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.97,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.44,344.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,367.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.75,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.09,371.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74,352.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.62,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.43,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.53,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.49,343.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.39,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.13,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,344.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.93,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.80,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.12,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.01,352.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.93,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,372.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.48,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.07,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.01,369.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.24,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.11,349.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,380.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.34,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.78,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.92,383.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.74,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.47,366.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.62,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.39,354.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,343.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.92,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.43,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.37,360.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,382.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,369.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,354.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.18,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,377.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.39,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.50,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.94,346.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.71,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.30,356.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,348.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,366.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,366.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,376.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52,377.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,381.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,385.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,383.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,380.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00,377.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,344.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76,365.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.07,348.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.10,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.36,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.20,350.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,355.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.31,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,351.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.59,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,373.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.87,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,372.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,382.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.20,367.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,371.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07,344.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.74,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.16,384.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.93,375.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37,355.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.17,369.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.83,363.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.40,362.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.36,365.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.63,359.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.22,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.30,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,373.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.65,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.19,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,348.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.24,347.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.04,380.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,373.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.90,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.21,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.28,359.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,376.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,354.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.82,372.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59,354.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.55,351.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,365.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.18,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.94,350.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,360.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.47,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.15,344.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.24,344.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,353.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,357.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.28,357.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25,361.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,379.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,353.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.37,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.57,354.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.17,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.47,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.58,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.27,361.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.22,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.20,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.91,345.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.22,370.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,373.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,371.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.06,372.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.63,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.16,356.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,351.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.22,352.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.17,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.62,365.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.12,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,358.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,351.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.04,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,353.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,371.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,358.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,366.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.03,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.53,365.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.04,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.02,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.94,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.11,358.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.41,368.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.11,361.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,351.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81,367.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.88,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.50,356.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.80,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.41,347.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.39,370.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53,356.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,351.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.09,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,359.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34,356.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.28,376.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.22,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,381.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89,352.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.87,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,365.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26,357.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,343.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.13,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.42,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.98,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,385.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.07,372.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.03,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.27,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.24,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.27,370.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,359.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,371.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.01,371.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.07,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,368.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,346.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.13,344.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.75,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.77,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.81,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,344.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,342.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.88,343.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.66,346.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.00,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.21,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.34,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.05,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.93,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.32,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.08,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.97,364.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.68,370.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98,354.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.03,377.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,352.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.40,362.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.65,348.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,367.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.37,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.47,354.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.78,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.80,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.78,342.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.41,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.99,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,351.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,366.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.36,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.18,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17,356.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.06,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.57,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.19,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.52,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.25,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,346.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.58,367.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,374.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.22,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.01,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.19,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.96,362.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04,366.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.19,375.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.09,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.95,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.34,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.51,363.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,368.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.75,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.05,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78,366.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.33,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,360.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,371.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.04,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.36,359.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.64,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.79,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,371.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,375.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90,379.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,372.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.99,381.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.39,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56,369.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.98,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28,369.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60,363.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.92,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.38,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.06,381.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,377.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.13,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.10,371.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.26,358.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.98,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,377.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,360.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.79,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.74,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,364.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,383.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.39,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47,381.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.01,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.45,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,353.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.40,348.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.39,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.55,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.47,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52,351.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.48,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,365.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,359.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,353.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,374.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.82,362.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.03,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.59,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.65,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.81,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.41,378.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,362.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.10,364.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.69,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.94,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77,360.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.47,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.21,349.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19,357.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.59,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.12,376.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,351.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.13,380.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.48,372.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,360.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.57,345.95) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,338.44) --
	(181.69,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,341.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,356.63) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,372.15) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,387.67) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,344.41) --
	(181.69,344.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,359.93) --
	(181.69,359.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,375.46) --
	(181.69,375.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,390.98) --
	(181.69,390.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,338.44) --
	(232.49,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.88,335.44) --
	(187.88,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.53,335.44) --
	(203.53,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.19,335.44) --
	(219.19,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (187.88,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.53,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (219.19,326.42) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.17,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.78,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64,361.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,368.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.06,344.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,356.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.04,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,354.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,364.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,364.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.29,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,374.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,380.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.10,349.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,352.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.49,352.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,365.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.52,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,369.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,357.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,379.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,358.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,362.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.86,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08,375.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,356.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,348.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,367.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,372.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.96,359.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.55,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,343.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.71,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.13,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,354.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.88,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.31,345.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,354.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.69,347.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,374.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,357.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,347.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,355.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,376.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,374.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,366.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,353.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30,369.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.07,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,351.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.78,376.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83,374.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.01,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.97,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.58,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.79,349.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.78,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.99,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.33,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.52,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.58,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.70,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.76,347.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.72,375.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,380.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,379.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,367.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20,363.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,345.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75,372.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,352.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,371.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,355.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.84,360.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,373.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,379.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.45,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,358.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,374.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,346.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,350.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.16,361.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,350.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,358.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,382.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.17,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.77,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,375.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,372.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,363.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.45,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,343.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.82,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.99,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,350.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,360.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,356.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.78,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,374.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,357.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.18,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.97,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,371.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,361.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.63,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,367.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.27,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.38,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.28,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.97,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,366.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,368.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.33,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,364.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,365.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.20,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,372.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.83,371.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,351.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,353.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,367.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,373.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,370.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.48,363.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.30,368.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,361.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,347.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,342.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,344.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,373.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,373.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,379.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,377.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,384.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.20,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,379.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,359.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,374.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,350.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,344.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,353.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,368.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.36,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.50,351.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.66,370.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,370.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,372.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,371.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.61,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,357.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63,367.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15,374.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,371.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,359.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,367.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.29,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,363.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,379.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,350.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.84,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.94,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.77,358.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.45,358.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,365.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,356.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,378.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,380.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,370.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,367.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,367.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,351.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,348.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,358.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,354.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,367.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,349.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.90,381.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,379.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,369.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.16,357.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,355.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.69,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,346.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,378.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.68,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.76,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,368.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.49,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.85,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,343.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,367.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,365.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.96,351.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.63,369.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,366.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,372.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,370.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,356.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,374.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.72,357.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.51,350.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09,377.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,344.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,342.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,380.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,348.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,349.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.83,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,379.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,344.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,376.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,361.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,347.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,364.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,367.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.94,348.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.20,379.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.29,384.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.14,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,378.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,386.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,380.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82,354.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.16,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75,350.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,360.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,349.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,371.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.25,384.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.78,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,360.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34,350.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.09,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56,350.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,370.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,356.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,353.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.15,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,343.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.47,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,354.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.64,349.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,364.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,363.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.36,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,371.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.83,366.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,349.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,355.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,349.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.65,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.29,346.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.45,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.48,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,344.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,367.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40,355.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,368.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,347.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.64,347.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.83,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.94,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.20,363.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.52,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.29,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.41,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.27,348.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,356.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,373.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,368.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,345.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,356.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.93,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.25,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,359.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,356.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,366.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.20,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,380.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,354.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,347.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.50,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.76,353.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,348.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.34,356.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72,369.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.32,368.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,375.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,341.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,343.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,364.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.87,353.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,382.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.66,383.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.50,345.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.07,356.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.34,360.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.02,354.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,348.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.56,351.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,358.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,356.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,347.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,347.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.02,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.28,350.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,376.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,383.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,381.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,373.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,380.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,383.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.14,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,348.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,382.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,372.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,342.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,343.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.73,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,353.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.78,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.45,372.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,379.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,367.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,346.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,352.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,351.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.88,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.77,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,350.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,359.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.88,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,366.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,360.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37,344.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,354.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.68,366.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,360.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.79,352.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.01,368.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,366.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.70,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,352.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.27,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.00,372.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,368.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.16,359.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,373.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,367.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,356.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.47,354.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,380.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.21,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,377.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,357.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,350.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,376.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,364.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,367.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,380.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,361.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.74,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.32,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,378.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29,379.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.94,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.75,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.91,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.14,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.59,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,356.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.97,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,344.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,382.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.34,368.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.23,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.10,344.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.34,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,376.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,348.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,361.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,383.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,347.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,386.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.34,367.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.15,354.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.26,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,349.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,356.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,377.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,352.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,349.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,352.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.76,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.21,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.92,343.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.81,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,367.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55,371.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.29,348.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,357.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,351.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,363.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.14,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48,373.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,374.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,343.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,348.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,374.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,352.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,355.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,362.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20,348.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,365.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,356.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.42,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.40,353.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.41,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,376.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.97,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,360.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.21,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,366.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,362.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,360.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.90,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.79,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,343.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,351.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,369.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.41,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,370.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,380.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,347.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,382.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,369.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,382.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,377.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,347.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,382.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.76,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,366.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,355.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,341.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.16,354.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.89,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,341.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,343.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,342.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,356.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,370.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,345.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.16,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.91,359.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.31,372.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,364.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,369.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,359.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.38,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,343.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,385.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,349.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.73,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20,371.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,369.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,349.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.26,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,370.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,348.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.07,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.13,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,344.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,368.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,354.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,352.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,362.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,347.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,352.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,361.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,356.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,358.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,378.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.99,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,367.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.81,358.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,366.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,344.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,346.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,349.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,353.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.03,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.47,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,355.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,383.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.81,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.94,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.98,346.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,371.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.42,372.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,381.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,387.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,344.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.63,358.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.78,372.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,368.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,355.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.54,350.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.14,365.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,354.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.71,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,379.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,349.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,349.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,362.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87,361.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,366.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,367.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,374.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,369.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,364.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,373.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.88,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.79,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.02,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,383.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.16,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74,367.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,353.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,359.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.30,346.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.52,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.26,347.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.41,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,372.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,368.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,369.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,375.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,378.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,373.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,368.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,382.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.23,351.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,368.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,359.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.87,355.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,378.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.71,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94,344.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.84,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,351.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.50,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.49,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.46,346.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,354.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.71,366.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,343.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.10,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.83,363.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,345.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,353.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.84,369.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,349.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,347.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.86,344.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.30,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.74,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,355.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,343.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,379.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,380.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,352.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,351.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,345.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.85,356.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.48,352.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.62,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74,343.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,343.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,347.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,343.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,380.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,353.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.85,370.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.97,352.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,366.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.08,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,357.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.85,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,372.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,373.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,353.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,360.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.28,347.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,343.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,343.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.85,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,355.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.70,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.20,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,372.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.31,349.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,362.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,358.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,358.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.99,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,365.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,377.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,365.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,356.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.88,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.75,368.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.30,353.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,379.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.01,358.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,378.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.90,354.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,367.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,358.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,350.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.02,343.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.72,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,346.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.15,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.86,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.59,350.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.19,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,345.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,364.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,378.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,365.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.07,361.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,373.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,367.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,372.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.56,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30,359.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,375.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,377.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,379.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,372.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31,373.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,365.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,377.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.82,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,370.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.55,357.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,366.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,368.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,366.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.26,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,373.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,375.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,371.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,369.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,342.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,361.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.76,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.49,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.96,357.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.83,344.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,346.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,355.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,367.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.26,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.58,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,352.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,359.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,380.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98,383.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.95,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,378.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,373.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,354.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.45,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,343.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.05,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.31,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.00,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,369.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,353.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,352.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.44,371.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,359.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.44,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.09,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.49,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11,344.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,367.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.46,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.31,371.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,352.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,343.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.97,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.72,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,344.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.78,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.11,352.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.91,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,372.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,369.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.03,349.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,380.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.26,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,383.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.81,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.90,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.53,366.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,354.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,343.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,360.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24,382.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,369.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,354.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.71,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.53,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,346.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,356.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,348.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,366.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,366.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,376.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,381.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,385.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,383.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,380.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,377.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.63,344.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,365.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,348.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,350.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.51,355.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,351.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,373.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,372.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,382.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,367.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,373.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.04,371.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,344.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.22,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,384.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,375.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,355.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,369.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,363.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.04,362.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,365.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.93,359.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.53,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,373.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,348.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,347.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,380.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,373.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,359.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,376.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,354.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,372.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.41,351.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,365.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,350.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,344.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,344.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.47,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,353.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,357.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,357.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,361.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.24,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,379.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.20,353.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.06,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,354.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.44,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.19,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,361.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.42,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,345.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.15,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,370.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,373.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.33,371.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,356.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.57,351.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.96,352.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,365.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,358.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.33,353.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.58,371.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,358.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,366.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19,365.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.06,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.92,358.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,368.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,361.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,351.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,367.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,347.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,370.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,351.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.16,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,359.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,356.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,376.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.63,381.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.90,352.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,365.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,357.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.80,343.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.44,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.02,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,385.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,372.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.32,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,370.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.26,359.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,371.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.36,371.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46,368.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.17,346.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,344.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.57,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.13,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64,344.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,342.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,343.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,346.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.62,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,364.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,370.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,352.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,362.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,348.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,367.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,354.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,342.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,351.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,366.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.63,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.81,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,346.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.36,367.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,374.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.27,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,362.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63,366.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.18,375.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,368.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,366.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.00,360.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,371.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.87,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,359.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,371.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,375.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,379.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,372.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,381.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.84,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.59,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,369.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,363.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,381.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,377.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,371.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,358.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,377.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,360.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,364.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,383.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.36,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,381.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.55,353.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.87,348.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,351.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.92,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,365.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,359.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.66,353.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,374.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,362.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.93,378.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,362.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,364.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.80,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.89,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,360.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.66,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,349.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.96,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.16,357.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.02,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,376.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.02,351.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,380.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,372.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,360.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.07,345.95) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,338.44) --
	(261.18,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,341.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,356.63) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,372.15) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,387.67) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,344.41) --
	(261.18,344.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,359.93) --
	(261.18,359.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,375.46) --
	(261.18,375.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,390.98) --
	(261.18,390.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,338.44) --
	(311.99,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.13,335.44) --
	(270.13,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.99,335.44) --
	(283.99,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.85,335.44) --
	(297.85,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.71,335.44) --
	(311.71,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (270.13,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.99,326.42) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (297.85,326.42) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.71,326.42) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.45,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,361.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,380.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,368.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,356.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.44,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,354.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,364.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,364.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.00,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.31,380.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,349.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.56,352.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.19,352.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,365.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,367.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,369.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,357.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,379.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.95,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,358.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,356.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,348.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.05,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,344.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,359.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.74,343.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,360.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.09,356.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.78,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,354.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.80,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,345.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,354.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,371.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,347.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,357.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,347.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,351.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,354.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,355.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.65,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,376.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.01,374.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,366.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,353.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,369.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.38,351.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.02,376.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,374.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.32,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,349.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.79,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.54,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.57,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.90,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.12,347.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,375.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.14,380.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.00,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.35,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,377.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,379.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,363.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.04,362.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.05,360.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,362.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.09,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.30,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.25,345.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.86,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.10,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,372.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,352.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.55,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.15,371.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,369.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.47,355.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,360.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.77,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,373.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.18,379.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,358.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.03,359.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,374.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,367.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,346.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.95,350.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,361.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,351.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,350.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,358.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,382.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.36,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.48,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,375.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.85,372.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.70,363.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,343.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.81,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.52,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.37,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.44,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,346.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,350.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,360.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,356.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.04,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.89,367.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.01,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.57,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.06,357.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,374.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.56,371.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.36,361.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.78,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.47,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.77,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,367.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.67,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.14,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.69,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,368.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,364.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,365.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.72,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,372.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,371.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.76,351.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,353.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,367.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.90,373.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,370.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,363.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,359.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,368.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.83,361.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,347.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.86,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (388.67,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,342.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.70,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.68,344.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.25,344.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.76,373.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,373.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,379.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,384.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,379.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.85,359.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.90,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,374.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,350.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.45,367.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.87,344.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.83,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,353.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,368.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,351.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,356.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.15,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,370.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.28,370.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,371.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.87,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,357.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,367.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.47,374.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,371.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.90,359.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,367.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.85,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,363.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.20,379.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,372.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,350.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,358.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,358.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.18,365.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,356.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.58,378.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,380.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,363.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,370.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,367.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,351.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,348.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.36,358.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,354.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.96,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,367.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,349.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,381.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,379.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,369.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,357.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,355.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.33,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.31,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,346.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,378.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,368.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.32,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,343.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,367.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,365.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,351.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,369.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,366.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,370.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,356.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,374.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,357.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.11,350.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.93,377.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,344.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,342.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.03,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,354.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,380.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,346.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,348.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,349.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.55,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,379.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.02,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.18,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.43,344.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,376.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,361.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,347.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,367.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.25,348.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,347.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.94,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,379.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,384.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,378.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,386.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,380.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,354.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.73,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.31,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.02,372.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,349.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,350.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.47,360.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,349.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,384.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.14,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,360.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,350.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,350.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,370.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,356.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,353.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,343.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.70,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,367.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,354.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,349.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,364.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.20,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.43,363.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.55,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,360.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,349.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,355.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,349.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,355.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.34,346.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.43,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,367.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.95,355.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,368.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,347.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,376.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,377.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,347.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.74,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.27,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.01,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,346.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.51,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,354.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.66,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,363.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,348.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,356.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,351.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,373.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,368.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.42,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,345.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,347.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,356.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.73,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,359.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.74,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.27,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.17,356.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,366.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,380.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,354.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.62,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,376.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.67,347.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.60,360.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,351.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.71,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,353.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.71,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.49,348.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,356.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,369.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,368.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.00,375.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,341.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,343.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.64,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.34,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,364.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,353.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,382.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,383.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.23,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.40,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.76,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.96,345.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.00,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,356.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,360.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,354.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,348.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.90,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.04,351.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.95,358.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,356.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.90,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.41,347.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.82,347.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.28,350.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.73,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.21,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.16,376.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,383.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.27,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.66,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,371.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,381.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.64,380.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,383.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.65,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.78,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,348.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,382.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.99,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,372.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,358.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,372.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.97,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,342.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.09,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,343.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.83,353.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.67,379.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,367.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.62,346.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,352.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,351.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,350.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,359.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,366.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,360.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.91,344.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,346.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.12,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.48,354.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.33,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.33,360.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,352.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.38,368.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,366.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,362.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,352.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,372.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,368.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.37,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.46,367.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.61,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,367.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.89,359.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.94,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.49,373.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.55,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.41,367.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,356.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,354.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,380.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.18,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,357.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,377.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.08,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.77,357.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.62,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,350.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.10,376.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,364.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,356.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.31,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,367.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,380.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,366.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,361.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,378.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,379.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.06,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.85,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,347.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,356.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.77,344.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,382.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,369.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,363.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,368.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.04,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.15,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.78,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,376.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.54,348.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,361.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.05,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,360.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,383.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,347.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,386.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,367.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,354.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.83,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.38,349.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,356.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,377.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.19,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,352.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,349.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,352.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.91,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.18,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.73,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.30,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,343.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,367.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,348.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,357.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,351.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,363.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.55,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.12,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,376.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,374.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,343.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,348.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,354.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,352.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.35,355.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,351.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,362.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.42,348.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.79,365.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.64,356.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.54,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.34,353.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,376.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.95,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.43,360.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,367.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,366.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.19,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,362.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,360.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.70,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,343.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.23,351.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.12,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.19,369.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.77,370.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.59,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,380.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,347.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.30,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,382.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,382.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,377.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,347.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.82,351.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,372.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,377.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,382.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.17,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.60,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,366.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.74,355.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,341.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.94,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,354.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.64,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.98,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,341.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,343.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,342.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,356.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.65,370.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,345.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.17,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.21,359.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,372.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,359.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.21,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.56,343.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,344.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.37,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,385.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,349.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,377.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,371.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.51,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,369.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,349.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,370.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,348.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,369.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.98,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,377.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,344.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.21,368.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,351.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.77,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.26,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.21,354.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,352.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,362.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,347.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,352.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,361.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,356.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.01,358.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,378.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,367.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,358.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.66,346.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,366.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,344.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.45,371.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.49,346.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.35,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,346.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,349.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,353.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.77,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.65,355.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,383.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.70,360.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,365.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,346.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,347.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.64,372.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,381.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,387.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.42,344.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,344.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,358.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,362.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,372.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.81,368.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,375.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.28,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,355.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,350.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,365.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.66,354.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,357.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.37,364.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,379.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,349.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.26,349.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,357.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.44,355.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.64,362.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,372.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.99,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,367.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,368.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,361.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.08,367.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,366.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,367.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.78,374.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.52,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,369.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,350.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,362.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.42,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,377.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.48,373.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.07,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.48,383.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,354.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,353.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.48,359.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,346.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.88,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,347.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.58,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,372.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.78,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,368.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.33,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.26,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,369.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,375.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,378.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,368.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,382.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,351.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,368.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.81,359.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,355.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,378.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,344.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,351.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.10,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.46,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.16,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.31,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,346.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.06,354.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.13,352.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,366.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,346.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,343.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.01,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,363.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,353.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,349.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,347.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.92,344.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.43,369.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.17,355.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,343.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,379.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,363.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,350.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,380.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,352.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,351.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,369.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,353.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,345.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,356.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,352.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,347.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.71,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,343.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.53,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,343.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.09,347.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,343.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.15,380.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.02,376.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,353.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.79,370.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,352.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,366.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,357.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.50,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.14,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,344.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,372.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,373.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.60,353.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.01,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,360.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.74,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.37,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.45,347.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,343.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.22,343.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,369.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,355.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,349.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.97,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,372.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,349.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,362.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,358.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,380.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,358.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.07,364.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,365.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.25,377.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,365.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.26,356.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,368.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,362.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.71,353.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,379.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.14,358.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.54,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,378.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,354.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,367.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,358.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,350.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,348.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,343.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.00,346.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,350.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.19,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.68,345.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,351.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,364.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,378.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.67,365.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,361.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,373.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,367.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.18,372.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,357.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,359.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.23,375.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,379.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,372.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,373.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,365.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.34,370.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,357.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.98,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.79,366.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.17,368.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.00,366.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.81,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.35,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.77,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.06,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.60,351.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,355.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,371.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,369.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.77,342.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,361.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.17,357.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.42,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.20,344.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.96,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,346.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.47,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,355.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,367.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.60,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.17,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.53,357.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.11,359.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,359.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,352.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.35,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.34,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,359.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.18,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.91,380.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,383.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,378.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.41,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.73,363.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,373.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,359.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,354.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,347.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,344.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.45,344.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,343.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,346.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.18,375.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,344.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.03,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,353.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,352.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,344.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,367.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.84,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,371.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,352.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,343.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.38,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,344.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.21,344.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.52,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.26,352.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,372.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.40,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,369.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,349.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,380.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,383.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.10,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,366.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,366.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,354.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.90,343.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,382.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,369.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,354.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.85,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.98,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,346.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.84,346.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,356.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,348.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,366.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,366.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,376.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,381.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,385.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,383.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,380.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,377.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.93,344.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.03,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,348.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.77,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,350.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.94,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,356.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.98,355.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.96,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.21,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,351.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,372.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,382.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,367.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,344.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,384.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,375.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.99,355.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.27,369.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,349.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.43,363.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,362.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,365.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,373.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.93,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.15,348.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.52,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.08,347.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.66,380.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,373.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,357.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,346.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,359.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,376.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,354.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.46,354.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,351.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.47,365.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,350.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,356.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.61,344.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,344.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,353.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,357.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,357.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,361.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.12,379.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,353.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.08,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.29,354.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.30,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.29,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,361.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,344.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,370.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,373.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,371.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,372.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,356.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.68,351.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.84,352.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,365.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.44,358.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.33,369.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.24,351.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,353.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,371.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,358.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,366.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.09,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.61,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.02,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.38,365.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.48,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.58,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,371.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,358.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,368.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,361.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,351.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,367.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.57,363.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,356.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,347.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.07,370.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.03,356.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,351.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.34,359.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,356.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,376.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,381.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,352.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.79,365.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,357.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.00,343.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,361.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,385.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,372.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,370.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.12,359.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,371.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.17,368.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.86,346.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.63,344.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.71,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.95,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,344.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,342.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,343.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,346.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.80,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.25,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.46,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.73,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,364.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,370.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.23,354.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,358.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,352.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.77,362.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,348.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.17,367.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.05,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.71,358.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,354.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,351.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.49,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,344.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,342.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,351.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,366.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.75,353.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.51,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.81,356.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,346.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.69,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.12,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,346.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,367.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,374.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,368.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.91,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,362.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,366.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,375.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.94,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,363.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,368.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.48,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,366.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.83,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,360.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,371.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.63,344.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,359.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,344.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,371.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,379.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,381.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.83,369.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,369.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,363.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.81,356.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,381.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,377.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.62,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,371.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.29,359.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,358.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.91,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,377.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,360.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,364.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,383.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,381.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,353.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,348.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,344.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,351.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,365.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,359.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,353.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.31,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,374.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.13,370.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,359.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,362.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,344.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,378.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,362.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,364.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.85,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.78,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.97,344.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.06,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,360.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,349.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.67,357.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.38,376.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,351.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.45,380.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.72,372.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,379.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,360.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,345.95) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,338.44) --
	(340.68,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,341.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,356.63) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,372.15) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,387.67) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,344.41) --
	(340.68,344.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,359.93) --
	(340.68,359.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,375.46) --
	(340.68,375.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,390.98) --
	(340.68,390.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,338.44) --
	(391.48,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.15,335.44) --
	(349.15,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.34,335.44) --
	(362.34,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.53,335.44) --
	(375.53,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.72,335.44) --
	(388.72,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (349.15,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (362.34,326.42) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (375.53,326.42) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (388.72,326.42) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.07,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.02,267.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,289.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.13,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.95,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,287.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,280.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.72,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.47,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.05,273.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.13,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.77,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.55,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.35,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.05,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.61,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.28,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.29,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.00,283.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.44,264.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.84,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.95,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.99,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.57,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.83,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.92,290.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,282.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.69,294.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.68,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.25,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.61,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,273.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.63,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.00,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.29,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.18,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.49,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.16,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.28,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,281.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.39,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.61,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.01,298.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.25,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12,277.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,275.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.08,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.06,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.36,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.60,271.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.55,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.66,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.52,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89,275.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.23,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,280.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.34,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,263.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.38,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.64,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,272.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,266.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.71,276.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.04,279.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.41,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.28,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.25,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.46,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.14,272.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.72,271.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.69,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,275.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,287.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,277.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21,271.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.75,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.07,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.54,289.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,271.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.23,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.73,273.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,279.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80,268.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.18,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.41,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.22,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.36,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,288.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,285.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.60,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.08,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.49,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.96,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,278.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,273.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.80,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.51,271.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.11,268.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.17,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.17,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.74,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,275.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,273.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,292.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,283.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.05,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,267.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,296.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,272.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55,272.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,291.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.82,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.69,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.85,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.46,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,271.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.30,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92,271.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,282.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,289.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.71,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.61,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.61,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.02,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,263.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.25,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.72,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,280.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,272.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.82,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.54,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,281.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.44,288.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.30,276.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.83,292.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,280.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,287.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,267.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.86,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.22,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.93,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.46,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.53,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.77,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.20,287.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.08,292.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.46,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.23,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.43,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.44,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.60,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.26,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,272.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.16,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.80,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.80,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.79,281.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.46,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.36,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.38,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.02,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.70,291.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.44,271.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.00,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.22,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.89,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.13,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,275.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.24,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.43,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97,286.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,282.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.60,272.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.51,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,281.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.01,268.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.79,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.08,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.56,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.12,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,301.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.89,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.33,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,273.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.68,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.27,275.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.67,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,267.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.32,288.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.54,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.08,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.28,266.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.96,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,267.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.73,271.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.18,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,267.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,272.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.04,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,280.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.33,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,278.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.39,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.32,267.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.22,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,273.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,277.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.49,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33,267.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.61,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.96,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81,275.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.57,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.11,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.63,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.01,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.29,281.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.87,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.61,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,270.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.59,270.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,288.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,291.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,267.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43,293.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.01,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.76,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.34,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.42,278.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,267.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.79,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.60,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.57,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.02,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.23,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.74,276.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.65,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.57,285.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.51,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.90,265.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.75,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,271.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.10,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,276.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.01,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.35,273.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.92,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,268.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.03,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.83,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,286.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,272.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.84,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.66,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.39,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.29,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.84,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.74,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87,268.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.51,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.49,280.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77,270.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.94,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.82,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.32,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89,271.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75,267.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.07,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.15,283.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66,281.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,277.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.09,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.43,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,273.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,271.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,271.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.57,300.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.93,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.98,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,283.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.75,271.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.85,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.51,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.96,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.51,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.70,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.19,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.41,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.29,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,278.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.76,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.10,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.01,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.85,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.63,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,268.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.48,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.16,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23,276.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.48,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.64,295.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.93,268.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.75,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.58,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.96,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.41,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,294.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,277.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,275.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.74,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.63,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.40,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,289.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,289.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.41,289.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.62,292.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,272.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.13,267.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.26,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.72,271.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,294.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,271.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,271.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,273.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.10,273.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,272.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.23,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,273.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.97,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.65,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.60,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,293.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.84,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,282.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,281.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,268.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.86,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,282.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.61,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.73,264.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.00,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.18,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.58,287.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.58,267.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.23,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.20,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.69,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,280.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.46,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.16,298.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,283.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.40,272.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.36,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,268.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.91,293.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,291.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.75,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.27,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.63,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,294.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.02,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.49,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.22,267.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.33,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.15,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,292.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.70,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,266.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.73,275.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.73,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,273.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.84,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.86,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.28,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.87,271.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.16,286.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,267.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,275.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.91,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.28,272.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.08,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,275.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,278.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.14,283.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.39,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,279.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,273.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.27,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.36,278.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.97,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,268.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,279.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.04,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,285.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,275.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.23,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.42,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.83,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,277.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.60,278.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,297.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.30,290.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.43,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.05,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.09,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.69,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,293.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,275.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.81,276.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.31,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.85,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.92,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.35,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92,276.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.28,273.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.14,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,288.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.03,267.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.78,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.35,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,265.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.52,270.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45,271.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.60,277.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.43,284.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.70,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.11,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.63,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.54,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.59,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,291.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.13,271.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.14,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.24,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.20,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,284.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.95,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.14,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.99,273.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.85,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.41,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.65,267.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.22,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.79,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.39,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97,276.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.40,273.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.94,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.82,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.58,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.60,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.13,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.67,271.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.00,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.80,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.85,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.50,280.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.66,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.44,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,272.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.36,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.79,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.56,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.59,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,275.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,280.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.58,272.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,281.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.11,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.02,279.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.21,267.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,282.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.91,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,271.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.97,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.48,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,281.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.54,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.83,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.82,293.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.90,281.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,278.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.68,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.68,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,283.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.70,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.36,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,282.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.63,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.70,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.95,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.83,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.73,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88,271.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.31,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,265.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.55,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,273.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.67,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.65,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26,266.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.44,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.02,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,271.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.18,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.96,266.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,267.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,273.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.69,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.67,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.53,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.43,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58,275.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,296.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.08,265.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,272.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.47,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.34,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.48,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,277.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.93,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.19,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,289.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.09,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.27,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,292.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.44,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.98,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,280.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.00,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.68,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84,286.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,278.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,281.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.43,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.03,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26,276.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,275.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.54,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.30,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.74,267.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.62,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.40,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.97,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.53,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.77,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.93,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.85,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.39,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.79,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.39,281.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.52,291.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.32,293.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,285.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,276.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,275.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,287.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.21,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.77,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.35,267.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.86,287.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.80,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.90,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.50,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.98,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.23,277.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.59,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.97,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66,282.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.79,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12,289.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.45,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70,267.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.14,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.89,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.01,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.22,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.50,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.63,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,271.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,266.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.44,280.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.57,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,282.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,271.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,271.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,272.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.78,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.41,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.99,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.56,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.87,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.92,264.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.60,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.14,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,276.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.96,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.12,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.02,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.84,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,270.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,269.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.01,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,285.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.00,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.87,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.77,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.95,267.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.70,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04,278.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,276.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.10,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,280.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,271.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.70,286.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.95,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.00,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.69,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.94,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,293.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.48,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,271.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,284.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,277.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.17,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.72,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,273.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22,276.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.86,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.13,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.81,292.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,267.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.58,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.16,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,271.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.32,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.45,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.44,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.60,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.25,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.91,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.59,280.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.19,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,271.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.85,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.03,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.45,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,267.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.17,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.24,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.58,288.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.45,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.71,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.48,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.05,264.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.43,300.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.45,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,270.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,278.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.81,298.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.24,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60,272.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,272.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.70,271.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,291.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.89,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,286.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,289.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.78,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.46,271.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.55,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62,281.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.71,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.34,267.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24,265.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.28,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,276.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.26,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,282.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.51,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.16,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,295.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.27,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58,271.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.08,271.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.39,271.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.38,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.09,268.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,291.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,275.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,277.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.64,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.92,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.79,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.68,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55,282.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,287.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.09,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03,266.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,266.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.19,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,266.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,281.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.01,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.73,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.78,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.39,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.57,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.13,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,284.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.32,283.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,267.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99,280.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73,277.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.65,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.37,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55,292.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.81,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.97,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.75,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.74,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.83,276.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.41,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.13,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.95,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.42,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10,277.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.35,271.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.65,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,287.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,272.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.04,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,264.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.84,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.11,291.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.73,267.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.18,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.67,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,271.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.04,288.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,284.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.72,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,273.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.12,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.24,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.40,287.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,278.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88,271.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.21,268.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,277.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.45,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,267.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.08,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,293.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.20,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,267.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.32,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,266.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.94,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.32,272.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,268.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.76,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07,267.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.59,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.39,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.01,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.21,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.50,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,273.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.20,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.05,273.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,281.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63,264.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.26,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.04,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.50,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.70,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,267.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,271.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.82,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.60,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.39,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.80,278.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,290.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,280.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.65,283.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.30,277.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.42,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.89,281.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,275.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.24,272.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.44,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.94,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.69,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.59,287.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,268.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.65,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,276.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,283.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.47,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.77,279.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,285.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,270.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,283.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,272.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.62,282.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.76,289.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,277.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.90,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.65,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.12,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.76,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.36,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.59,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,283.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,275.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.38,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.04,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,273.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.64,275.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,277.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,270.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,282.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63,268.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.77,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.61,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.49,273.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,276.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.49,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,272.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.19,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.22,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.87,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.76,270.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,280.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.80,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,267.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.13,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.36,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,281.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,274.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.74,276.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,283.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.90,271.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,266.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.55,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.06,267.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.67,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.80,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.99,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.11,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,269.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.13,271.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,275.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.96,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.32,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,275.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.99,273.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31,278.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,271.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.37,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.22,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,293.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,276.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,265.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.84,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.93,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,276.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,271.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,266.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,267.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.56,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.89,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,269.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.28,287.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.80,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63,270.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.63,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.27,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.46,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97,267.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,303.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.33,271.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.63,283.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.02,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.07,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.89,279.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.62,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.02,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.46,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.22,268.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.70,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.06,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.88,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.80,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01,272.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.12,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,269.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,269.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,287.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,281.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,272.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,282.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,267.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.15,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33,276.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,267.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.09,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.69,271.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.30,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,265.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,270.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.90,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.44,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.54,277.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.02,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.34,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,275.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.90,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,275.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.46,276.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,277.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,277.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.62,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,291.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.12,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.10,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.90,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,292.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,278.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,270.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.64,281.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,283.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.60,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,280.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.17,269.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.24,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.53,268.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.25,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.74,281.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,272.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.26,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.20,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.63,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.65,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.08,286.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.81,279.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,279.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.19,269.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.10,269.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.14,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,293.55) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,258.94) --
	( 22.69,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,265.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,281.21) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,296.62) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,269.10) --
	( 22.69,269.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,284.51) --
	( 22.69,284.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,299.92) --
	( 22.69,299.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,258.94) --
	( 73.50,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.05,255.94) --
	( 29.05,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.87,255.94) --
	( 43.87,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.68,255.94) --
	( 58.68,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.05,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.87,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 58.68,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 91.43,259.12) rectangle ( 93.32,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 93.32,259.12) rectangle ( 95.21,259.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 95.21,259.12) rectangle ( 97.10,259.36);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 97.10,259.12) rectangle ( 98.99,259.55);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 98.99,259.12) rectangle (100.89,261.38);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (100.89,259.12) rectangle (102.78,294.53);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (102.78,259.12) rectangle (104.67,263.32);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (104.67,259.12) rectangle (106.56,261.56);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (106.56,259.12) rectangle (108.45,261.40);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (108.45,259.12) rectangle (110.34,260.77);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (110.34,259.12) rectangle (112.23,260.48);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (112.23,259.12) rectangle (114.13,260.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (114.13,259.12) rectangle (116.02,260.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (116.02,259.12) rectangle (117.91,260.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (117.91,259.12) rectangle (119.80,259.88);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (119.80,259.12) rectangle (121.69,259.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (121.69,259.12) rectangle (123.58,259.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (123.58,259.12) rectangle (125.47,259.56);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (125.47,259.12) rectangle (127.37,259.39);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (127.37,259.12) rectangle (129.26,259.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (129.26,259.12) rectangle (131.15,259.42);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (131.15,259.12) rectangle (133.04,259.36);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.04,259.12) rectangle (134.93,259.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (134.93,259.12) rectangle (136.82,259.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (136.82,259.12) rectangle (138.71,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (138.71,259.12) rectangle (140.61,259.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (140.61,259.12) rectangle (142.50,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (142.50,259.12) rectangle (144.39,259.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (144.39,259.12) rectangle (146.28,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (146.28,259.12) rectangle (148.17,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (148.17,259.12) rectangle (150.06,259.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.50,258.94) --
	(152.99,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (101.83,255.94) --
	(101.83,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.97,255.94) --
	(119.97,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.10,255.94) --
	(138.10,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (101.83,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (119.97,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (138.10,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (120.75,303.72) {$\beta_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.16,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.32,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.10,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.83,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.32,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,282.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.51,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.31,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,276.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.17,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,273.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.14,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,266.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.94,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,271.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,285.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,290.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,272.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.96,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.99,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.06,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.73,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.79,277.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.17,273.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.42,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.72,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,273.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.72,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.30,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.35,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.33,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.75,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.62,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,273.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.68,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.59,266.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.20,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.14,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,267.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.38,286.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.75,266.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.64,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,277.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,275.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.16,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,266.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,266.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52,266.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,278.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,272.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.27,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,267.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.98,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.77,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.28,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,268.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.64,286.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.13,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.71,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.09,271.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.77,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.54,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.57,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.22,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.70,276.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.22,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.91,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,282.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,276.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.57,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,288.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.09,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,277.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.60,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.49,301.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.11,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,271.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.99,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.09,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.15,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.12,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.03,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,293.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,292.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,281.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,286.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,266.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.75,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.42,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.97,267.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,280.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.12,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.75,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,268.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.47,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.00,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.86,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.55,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.11,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.76,265.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.81,267.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.97,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.96,289.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44,266.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.92,283.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,285.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.67,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.73,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.17,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.37,266.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,279.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,279.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,282.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.74,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,262.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,263.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.66,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,267.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.79,268.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.88,277.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.92,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.13,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,278.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.92,287.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.98,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,265.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.47,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.92,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.08,267.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.25,288.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.60,282.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.25,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.23,268.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.06,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,278.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.67,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,264.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,283.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,281.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,276.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.10,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.47,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.51,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.19,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.21,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.89,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.45,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.46,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.41,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05,278.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,283.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.18,287.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.39,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.28,271.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.76,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.50,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.26,265.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.18,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,266.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.09,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.14,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.08,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.23,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.74,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.13,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.39,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.49,267.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.81,271.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.06,276.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80,273.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.99,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.27,308.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.76,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.70,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.03,278.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.82,287.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.30,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.11,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.34,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.94,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.57,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.31,268.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.40,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.02,268.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.07,267.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,273.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,290.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.40,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.89,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,271.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.23,277.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.58,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.18,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.71,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.62,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,267.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,282.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,272.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.63,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.12,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.27,276.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.99,281.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.50,272.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.03,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.23,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.51,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.17,281.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11,268.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16,267.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.87,268.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.80,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.81,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.14,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.92,272.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.79,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.54,267.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.25,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.06,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.68,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.70,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.12,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.29,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.74,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,265.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.92,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.94,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,266.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.22,266.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.15,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.52,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.65,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.71,279.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.88,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.32,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.83,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.53,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.47,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.38,267.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,268.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.61,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.61,267.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.47,272.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.16,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.67,273.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,278.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,278.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.88,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.20,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.14,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.01,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.10,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.21,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,273.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.46,262.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.94,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.67,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.25,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.60,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,297.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.99,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.77,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.34,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,277.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.61,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.85,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.67,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,267.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.60,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,266.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,290.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,291.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,290.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,288.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.40,301.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.35,298.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.99,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.91,291.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.63,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.58,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.16,284.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.08,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.29,284.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.84,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.99,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.75,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.41,282.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.25,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.96,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.35,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.06,285.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,273.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,295.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.37,265.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01,267.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.52,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,273.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.06,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.75,267.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.34,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.71,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,275.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.86,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.08,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.52,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.07,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,286.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.72,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.41,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.81,267.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.37,267.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.10,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,279.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.13,266.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.96,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.09,281.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.83,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,265.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.03,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.43,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.00,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.94,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.25,268.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.20,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.57,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.17,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.03,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,266.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,267.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,289.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.22,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.28,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.60,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.09,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,280.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.52,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30,272.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,268.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.79,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.42,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,279.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,277.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,291.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,293.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.38,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,271.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.90,276.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.05,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.52,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.97,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.22,280.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.44,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.67,268.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.19,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.43,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.26,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.90,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.39,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.03,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,284.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.75,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,298.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,279.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,282.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.02,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.50,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.07,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,298.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.18,273.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.87,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.81,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.18,275.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.26,272.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.87,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.70,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.81,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.26,279.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.39,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,291.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.34,272.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.50,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.01,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,287.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,275.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,275.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,280.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,281.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,302.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76,279.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,275.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.76,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.37,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.92,285.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.70,296.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.33,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,267.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,278.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.49,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,266.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.69,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,266.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.05,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.56,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.42,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,285.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.66,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.55,263.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.56,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.79,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.50,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.57,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.23,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.59,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.28,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.24,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.07,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,268.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.20,265.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.65,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.46,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.04,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.94,293.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,292.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,298.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.21,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,278.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.75,276.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.19,276.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,277.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.19,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70,305.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.80,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.10,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.66,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.02,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,280.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,266.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,283.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.10,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.75,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.37,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.54,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.76,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.08,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.54,282.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52,291.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.17,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.39,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.80,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.71,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.00,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.46,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76,280.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.30,271.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,288.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.41,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,272.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.35,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.78,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.79,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.30,267.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.32,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.56,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.95,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.82,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.38,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.04,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,271.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.99,279.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.05,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.93,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.05,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.25,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.72,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.71,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.34,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.84,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.57,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.50,281.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.31,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45,265.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.37,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.47,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.22,280.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.86,266.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.28,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,288.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,304.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.76,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.76,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.27,292.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,284.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,271.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,297.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,276.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,272.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,278.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,286.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.47,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.73,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.96,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,266.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.62,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.05,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.55,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37,266.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,280.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,273.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,283.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,294.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.89,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83,285.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.41,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.12,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,271.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.23,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.45,262.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.78,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.97,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,287.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.32,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.16,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,272.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.19,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.58,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,278.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.29,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.53,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.35,285.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,268.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.85,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,268.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.56,282.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.65,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,265.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.68,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.44,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.34,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.73,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,297.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.23,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.09,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.78,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.92,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.66,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61,276.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.84,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.78,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.36,272.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,287.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.91,278.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.30,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,276.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.61,267.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.20,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.58,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.49,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.54,289.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.48,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.22,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.28,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.02,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.41,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.69,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.57,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.65,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.75,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.52,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.35,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.78,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.26,271.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,279.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,283.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.27,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.40,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.19,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.02,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.27,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.32,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,296.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,295.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.94,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.41,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,265.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,278.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,268.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.69,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.12,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.64,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.94,267.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,287.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02,285.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02,279.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49,267.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,267.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,271.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,272.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.18,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.52,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.50,289.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,289.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.29,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.00,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.11,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.75,272.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.27,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59,267.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.08,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.68,266.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.02,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.98,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.53,275.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92,267.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.22,267.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.90,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03,267.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.83,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.38,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,264.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.12,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.81,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.92,272.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.82,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.32,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,275.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,267.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,281.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,290.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.49,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.43,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.29,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.66,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.03,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,276.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.50,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,290.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,296.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.36,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,276.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.84,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.26,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.96,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.19,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.57,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,268.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.08,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.85,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.65,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.63,295.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.17,271.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.20,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.77,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,266.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.06,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.35,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.63,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,294.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.68,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.73,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.71,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.15,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.98,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.76,275.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.85,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.34,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.00,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.37,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.35,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.00,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.05,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.19,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.94,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.69,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.18,262.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.46,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.91,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,267.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,294.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,309.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,266.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.67,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.68,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.12,266.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.04,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.52,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,298.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,295.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,286.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85,297.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.99,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.94,275.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23,271.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.16,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,284.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,271.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.25,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.09,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.04,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.33,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,300.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.99,285.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,289.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.29,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.37,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.97,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.44,267.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.75,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.62,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.43,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.53,285.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.49,267.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.39,266.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.93,305.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.80,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.12,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.01,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.93,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,272.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.07,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.01,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.24,267.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,263.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.78,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.74,267.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.47,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.62,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.92,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.43,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.37,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.11,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.18,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.50,299.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.94,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,276.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.71,268.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.30,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,264.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,277.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,276.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52,266.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,266.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,265.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,267.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.64,286.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00,267.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.07,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.10,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.20,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,290.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.31,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,266.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.59,280.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,267.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,266.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07,284.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.74,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,296.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.16,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.93,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.17,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.83,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.40,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.36,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.63,265.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,268.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.30,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.65,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.19,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,266.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,267.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.24,306.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.26,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.04,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.21,264.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.28,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.82,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.55,296.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.18,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.94,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.47,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.15,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.28,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25,276.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.37,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.57,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,271.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.17,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.47,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.07,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.27,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.22,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.20,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.91,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.22,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.63,268.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.16,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.22,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.17,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,271.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.62,287.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.12,275.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.04,266.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.03,276.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.53,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.04,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.94,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.11,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.41,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.11,264.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.88,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.50,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.80,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.41,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.39,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53,266.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,265.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.28,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.22,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89,265.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.87,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.42,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.07,266.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.27,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.24,267.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.27,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,277.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,285.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.01,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.07,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.13,272.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.61,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.75,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.81,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84,262.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.88,289.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.66,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.00,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.26,264.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.21,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.34,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.93,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.96,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.32,271.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.08,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,295.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.97,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.68,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.03,268.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.40,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,273.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.65,283.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.47,275.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.54,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.78,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.80,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.78,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.41,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.99,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.23,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.36,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.18,267.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,273.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.06,272.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.57,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.19,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.52,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.25,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,267.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.22,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.01,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.19,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.09,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.95,279.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.34,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,280.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.75,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.33,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,283.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.79,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,276.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,278.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.99,263.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.39,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78,265.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.29,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.92,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.38,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.06,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.13,282.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.26,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.79,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.74,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,277.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,267.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.39,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.01,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.45,289.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.40,272.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.39,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.55,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.47,278.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,298.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,276.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.65,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.81,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.41,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.10,268.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,267.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.69,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.94,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.47,267.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42,267.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.19,277.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.59,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.12,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.13,267.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.48,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,273.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.57,268.19) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,258.94) --
	(181.69,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,265.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,279.25) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,293.39) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,307.52) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,268.41) --
	(181.69,268.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,282.55) --
	(181.69,282.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,296.69) --
	(181.69,296.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,310.83) --
	(181.69,310.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,258.94) --
	(232.49,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.88,255.94) --
	(187.88,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.53,255.94) --
	(203.53,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.19,255.94) --
	(219.19,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (187.88,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.53,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (219.19,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.06,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.04,282.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,276.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,273.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.29,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,266.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.52,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,271.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,285.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,290.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.86,272.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,277.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,273.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.96,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.55,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,273.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,273.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.71,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.13,266.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.31,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.69,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,267.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,286.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,277.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,275.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,266.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,266.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,266.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.01,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.97,278.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,272.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.58,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.79,267.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.78,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,286.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.33,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.52,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.58,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.70,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.76,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20,271.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,276.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.45,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,282.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,276.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,288.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.16,277.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,301.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.77,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.27,271.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.45,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.82,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.99,293.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,292.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,281.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,286.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,266.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,267.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.78,280.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,268.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.18,269.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.97,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.63,265.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84,267.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.27,289.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,266.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.38,283.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.28,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,285.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.97,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.33,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.20,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.83,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,266.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,279.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,279.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,282.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.48,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,262.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,263.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,267.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21,268.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,277.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,287.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.36,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,265.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.50,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,267.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98,288.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,282.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.66,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,278.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.61,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,264.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,283.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.29,281.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,276.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.84,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.94,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.77,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,278.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,283.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,287.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,271.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,268.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.90,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.16,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,265.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.69,266.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.68,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.76,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.49,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.85,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,267.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.96,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.63,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,271.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,276.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,273.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.51,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,308.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,287.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,268.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,267.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,273.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,290.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,271.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,277.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.94,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.29,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.25,267.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.78,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.09,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56,282.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,272.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.15,276.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,281.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.47,272.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,281.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,268.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.64,267.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,268.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.36,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,272.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,267.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.83,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.65,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.29,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.45,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.48,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,265.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,266.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,266.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.94,279.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.52,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.13,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,267.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,268.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,272.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,273.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,278.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.93,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.25,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,273.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,262.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.50,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,297.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.76,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,277.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.34,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,267.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.87,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,266.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.66,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,290.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,291.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,290.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,288.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,301.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,298.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,291.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,284.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,284.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.56,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,282.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,285.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,273.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,295.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,265.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,267.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,273.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.14,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35,267.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,275.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,286.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,267.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.73,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,267.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.78,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.45,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.77,281.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32,265.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.88,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.68,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.79,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.01,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.27,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.16,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,289.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.47,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.21,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,280.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,272.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,268.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,279.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,277.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,291.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,293.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,271.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,276.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,280.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.94,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,268.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.75,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.14,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.59,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.97,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.34,284.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.23,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,298.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.10,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.34,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,282.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,298.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.15,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,273.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.26,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,275.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,272.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.76,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.81,279.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,291.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.29,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,272.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.14,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,287.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,275.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,275.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,280.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,281.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,302.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,275.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,285.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,296.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,267.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70,278.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.42,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.40,266.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.97,266.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.21,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,285.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,263.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.79,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,268.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,265.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.76,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,293.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,292.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,298.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.16,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,278.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.89,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,276.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,276.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,277.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,305.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,280.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,266.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,283.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.16,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.91,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.31,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,282.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,291.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.73,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,280.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,271.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.07,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.13,288.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,272.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,267.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.99,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,271.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,279.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.81,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,281.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,265.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.47,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,280.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.81,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.94,266.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,288.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.98,304.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.42,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.26,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.96,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,292.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.78,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,284.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,271.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,297.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.54,276.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.14,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.71,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,272.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,278.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,286.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,280.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,273.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,283.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87,294.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,285.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,271.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,262.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.88,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.79,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,287.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.16,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,272.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.30,278.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.52,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,285.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.26,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.41,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,268.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,282.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,265.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.23,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.87,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.71,297.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.84,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.50,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,276.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.49,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,272.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,287.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28,278.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.46,276.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,267.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.71,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,289.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.10,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.83,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.84,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.86,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.30,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,271.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,279.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.74,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,283.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,296.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,295.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45,265.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,278.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.85,268.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.48,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.62,267.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,287.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,285.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,267.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.85,271.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.97,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,272.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.08,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,289.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,289.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,272.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,267.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,266.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.24,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,275.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.85,267.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,267.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.70,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,267.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.20,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.31,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.99,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,264.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.88,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.75,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,272.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.30,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.01,275.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,267.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.90,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,281.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,290.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.72,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.15,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.59,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.19,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,276.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,290.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,296.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.56,276.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,268.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,295.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,271.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.82,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,266.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.55,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.26,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,294.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,275.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.76,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.49,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.96,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,262.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.26,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.58,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,267.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,294.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,309.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.95,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,298.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,295.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,286.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,297.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,275.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,271.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.05,284.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.31,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.00,271.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.44,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,300.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,285.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31,289.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.44,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.09,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.49,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11,267.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.46,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.31,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59,285.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,267.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.97,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,266.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,305.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.78,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.11,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.91,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,272.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,267.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,263.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,267.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.81,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.90,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.53,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.71,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.53,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,299.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,276.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,264.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,277.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,276.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,266.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,265.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,267.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,286.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,267.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.63,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.51,290.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,266.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,280.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,267.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.04,266.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,284.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.22,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,296.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.93,265.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,268.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.53,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,266.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,267.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,306.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,264.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.41,296.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.47,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,276.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.24,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.20,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.06,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,271.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.44,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.19,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.29,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.42,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.15,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.33,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.57,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.96,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62,271.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,287.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,275.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,266.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.33,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.58,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,276.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.92,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,264.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,266.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,265.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.90,265.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,266.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.32,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,267.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.26,277.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,285.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.36,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.17,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,272.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.57,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.13,262.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,289.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.62,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.64,264.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,271.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,295.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,273.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,283.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,275.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.63,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.81,267.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,273.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,272.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,267.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.27,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,279.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,280.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,283.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,276.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,278.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,263.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,265.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.23,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,282.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,277.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,267.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.36,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,289.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.55,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.87,272.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.66,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,298.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,276.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.93,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,268.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.80,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.89,267.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.66,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,267.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.96,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,267.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.16,277.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.02,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.02,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,267.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,273.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.07,268.19) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,258.94) --
	(261.18,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,265.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,279.25) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,293.39) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,307.52) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,268.41) --
	(261.18,268.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,282.55) --
	(261.18,282.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,296.69) --
	(261.18,296.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,310.83) --
	(261.18,310.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,258.94) --
	(311.99,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.13,255.94) --
	(270.13,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.99,255.94) --
	(283.99,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.85,255.94) --
	(297.85,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.71,255.94) --
	(311.71,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (270.13,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.99,246.93) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (297.85,246.93) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.71,246.93) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.45,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.44,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,282.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,276.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,273.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,271.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.00,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.31,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,266.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.56,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.95,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,285.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,290.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.05,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,277.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,273.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,273.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.74,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,273.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.09,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.78,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,266.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,286.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,266.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,277.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,275.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.65,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.01,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,266.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,266.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,266.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.38,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,278.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.32,272.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,267.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.79,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,268.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.64,286.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.54,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.57,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.90,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,271.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.04,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.09,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.25,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.86,276.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.10,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.55,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.47,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,282.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,276.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.03,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,288.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.95,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,277.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,301.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,270.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.48,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,293.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.81,292.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.52,281.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,286.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.37,266.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,267.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,280.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.04,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.89,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.01,268.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.57,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.06,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.56,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.36,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.78,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.47,265.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.77,267.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.67,289.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,266.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,283.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.69,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,285.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.24,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.72,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.76,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,266.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.90,279.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,279.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,282.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,262.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.86,263.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (388.67,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.70,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.68,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.25,269.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.76,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,267.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.90,277.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,267.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,278.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,287.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.45,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.87,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.83,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,265.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,267.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.15,288.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,282.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.28,268.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,278.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.47,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.90,264.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,283.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,281.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.85,276.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,269.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.20,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.18,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,267.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,278.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,283.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,287.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.36,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.96,268.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,265.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.33,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.31,266.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.32,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,267.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,276.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,273.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.11,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.93,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,308.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,278.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,287.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.13,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.03,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,268.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.55,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,268.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.02,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.18,267.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.43,273.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,290.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,277.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.25,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.94,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.73,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.31,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.02,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.47,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,267.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.14,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,282.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,272.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,276.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,281.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,272.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.70,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,281.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,268.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,268.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.20,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.43,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.55,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,272.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,269.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.34,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,265.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.43,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,266.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.95,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,266.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.27,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,279.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.51,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.66,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.64,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,267.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,268.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,267.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,272.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,273.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.42,278.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,278.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.73,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,273.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,262.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.62,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.67,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.60,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.71,297.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,266.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.71,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.49,277.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.34,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,267.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,266.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,290.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,291.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,290.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,288.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,301.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,298.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.15,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,291.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.23,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.40,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.76,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.00,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,284.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.90,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,284.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.04,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.95,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.90,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.82,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,282.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.73,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.21,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.16,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,285.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,273.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,295.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,265.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.66,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,267.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.64,269.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,273.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.65,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.78,267.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,275.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.97,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,286.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.09,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,267.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,267.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.67,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,279.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.62,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,266.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,281.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,265.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.91,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.12,268.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.48,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.33,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.33,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.38,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.46,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.61,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,266.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,267.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.89,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.94,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,289.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.49,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.55,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.41,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.18,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,280.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.62,279.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.10,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,277.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,291.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,293.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.31,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,271.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,276.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,280.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.06,268.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.85,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.77,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,284.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,298.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.15,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.78,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.54,279.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,268.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,282.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.05,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,298.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,273.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.83,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.38,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,275.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,272.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.19,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,279.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,291.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,272.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.55,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.12,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,287.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,275.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,275.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,280.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,281.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,302.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,279.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,275.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.15,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,285.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,296.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.35,267.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.42,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.79,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.64,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.54,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,278.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.34,266.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.95,266.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,285.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.19,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,263.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.70,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.23,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.19,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,268.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,265.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.82,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.17,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.60,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.74,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,293.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.94,292.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,298.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,267.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,278.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,276.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,276.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.64,277.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.98,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,305.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,280.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,266.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.65,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,283.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.17,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,269.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.21,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.21,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.56,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,282.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,291.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.37,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,272.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.98,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,280.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,271.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,288.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.21,272.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.77,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.21,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,267.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.01,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,271.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,279.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.66,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.45,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.35,281.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,265.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.65,280.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.70,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,266.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,288.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,304.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.64,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.42,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,292.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.81,284.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.28,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,271.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,297.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,276.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.66,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,272.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,278.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,286.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.37,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,266.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,266.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.44,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.64,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.99,280.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,273.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,283.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,294.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.08,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,285.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.78,271.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.52,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,262.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.42,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.48,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.07,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,287.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.48,268.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,272.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.48,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,278.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.88,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,285.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,268.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.58,272.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.78,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.33,268.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.26,268.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,282.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,270.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,265.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.81,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,297.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.10,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,276.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.46,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.16,272.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.31,287.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,278.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,276.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.06,267.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.13,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,289.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.01,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.92,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,279.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.43,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,283.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.17,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.24,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,296.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,295.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,265.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,278.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,268.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.71,267.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.53,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,287.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,285.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.09,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,279.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,267.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.02,267.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.79,271.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,272.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,289.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,289.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.14,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.27,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,272.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,267.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.60,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.01,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,266.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.74,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.37,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.45,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.22,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,275.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,267.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,267.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.97,267.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.07,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.25,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,264.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,272.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.71,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.14,275.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,267.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.54,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,268.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,281.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,290.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.00,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.19,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.68,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,276.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,290.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,296.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.67,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.18,267.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,276.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.23,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,268.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,295.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.34,266.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.98,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.79,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.17,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.00,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,267.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.81,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.35,294.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.77,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.06,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.60,268.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,268.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,275.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.77,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,269.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.17,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.42,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.96,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,268.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.47,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,262.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.60,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.17,267.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.53,268.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.11,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,294.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,309.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.35,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.34,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.18,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.91,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.41,266.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.73,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.45,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,266.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.18,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,298.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.03,295.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,286.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,297.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,275.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,271.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,284.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,268.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,300.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,285.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,289.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,267.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.84,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,285.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,267.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,266.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.38,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,305.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.21,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.52,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.26,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,272.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.40,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,263.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,267.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,268.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.90,267.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,267.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.85,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.98,299.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.84,276.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,268.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,264.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,277.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,276.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,266.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,266.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,265.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,267.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,286.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,267.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.93,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.03,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.77,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.94,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,268.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.98,290.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.96,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.21,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,266.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,280.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,268.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,266.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,284.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,296.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.99,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.27,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.43,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,265.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.93,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,266.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.52,267.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.08,306.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.66,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,264.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.46,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,296.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.47,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,268.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.61,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,276.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.12,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,269.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.08,268.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,271.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.30,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,268.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.68,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.84,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,271.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,287.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,275.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.33,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.24,267.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,268.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,266.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.09,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.61,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.02,276.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.38,268.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.48,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.58,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,264.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.57,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,268.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.07,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.03,266.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.34,265.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,265.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.79,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,266.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,267.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.12,277.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,285.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.17,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.86,271.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.63,272.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,271.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.71,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.95,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,262.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,289.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,268.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.80,266.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,264.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.25,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,268.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,268.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.46,271.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.73,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,295.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.23,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,268.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.77,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,269.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,273.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,283.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.17,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.05,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.71,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,275.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.49,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,267.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,268.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.75,267.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.51,273.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.81,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,268.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,268.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,272.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.69,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.12,268.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,267.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.91,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,279.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.94,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,268.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,280.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,268.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.48,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.83,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,283.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.63,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,276.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,271.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,278.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,263.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,265.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.83,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.81,268.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,268.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,282.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.62,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.29,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.91,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,268.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,277.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,267.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,289.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,272.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,268.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,269.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,278.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,267.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,268.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,268.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,298.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.31,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,276.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.13,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,268.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.85,267.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.78,268.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.97,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.06,268.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,268.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,267.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,267.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.67,277.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.38,268.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,268.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.45,267.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.72,268.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,268.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,273.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,267.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,268.19) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,258.94) --
	(340.68,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,265.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,279.25) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,293.39) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,307.52) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,268.41) --
	(340.68,268.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,282.55) --
	(340.68,282.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,296.69) --
	(340.68,296.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,310.83) --
	(340.68,310.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,258.94) --
	(391.48,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.15,255.94) --
	(349.15,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.34,255.94) --
	(362.34,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.53,255.94) --
	(375.53,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.72,255.94) --
	(388.72,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (349.15,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (362.34,246.93) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (375.53,246.93) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (388.72,246.93) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,218.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,214.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.07,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,208.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.02,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,212.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.13,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.95,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68,205.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,203.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,220.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,219.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.72,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.47,196.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,207.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,208.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.05,196.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48,195.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.13,214.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.77,193.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.55,188.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.35,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,201.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85,187.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.61,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.28,187.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.29,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.00,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.44,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.84,212.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,202.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.95,212.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04,208.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.99,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.57,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.83,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.92,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,201.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,188.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,192.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,208.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.69,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.68,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,196.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,191.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.25,213.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,217.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,216.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.61,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.63,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,187.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14,198.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.00,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.29,188.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.18,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.49,215.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,202.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.16,193.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.28,191.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,189.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.39,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.61,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.01,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,193.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.25,208.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12,201.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,193.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.08,194.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.06,216.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.36,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.60,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.55,211.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.66,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.52,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.23,192.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.34,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55,199.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.38,219.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.64,216.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,208.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,193.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,218.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,202.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,207.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.71,200.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.04,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.41,188.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.28,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,189.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.25,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.32,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.46,209.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,210.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,217.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.14,202.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.72,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.69,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,196.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,206.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,214.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,205.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21,214.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.75,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.07,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.54,200.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.23,210.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,218.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.73,210.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,187.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80,202.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,207.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,204.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.18,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.41,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.22,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.36,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,220.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.60,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.08,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.49,192.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.96,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,222.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,212.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,199.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,204.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.80,203.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.51,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.11,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.17,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.17,211.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.10,211.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,196.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.74,210.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,208.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,204.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,186.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,211.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,202.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,189.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,212.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,210.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,217.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55,198.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,190.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.82,186.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.69,187.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.85,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,187.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.46,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,214.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.30,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,191.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,209.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,195.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.71,223.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,220.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,225.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.61,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.61,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.02,217.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,229.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,220.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,225.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.25,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.72,197.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,212.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.82,195.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.54,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.44,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.30,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,216.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.83,206.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,201.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.86,212.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.22,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,217.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.93,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.46,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.53,207.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,210.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,218.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,215.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,192.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.77,200.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36,192.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.20,198.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,196.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.08,193.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.46,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79,198.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,220.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,224.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,198.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,200.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.23,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.43,188.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,206.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.44,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.60,190.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36,188.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,187.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.26,219.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,194.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.16,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.80,222.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,204.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.80,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.79,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.46,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.36,197.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,215.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.38,191.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10,196.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.02,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.70,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.44,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.00,213.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.22,194.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.89,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.13,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,186.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.24,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.43,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.32,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97,182.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.60,186.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.51,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.01,217.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,194.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.79,196.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.08,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.56,190.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.12,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65,187.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.89,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.33,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,186.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40,187.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.68,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.27,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.67,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,186.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72,201.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.32,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09,196.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.54,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.08,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72,195.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15,207.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.28,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,193.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,189.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,207.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,187.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.96,187.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,224.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.73,220.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.18,187.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,212.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,219.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.04,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,188.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.33,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,186.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.39,198.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.32,188.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,196.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.22,204.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,200.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,196.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,201.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,196.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.49,216.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,206.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.61,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.96,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81,187.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89,189.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.57,189.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.11,193.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.63,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.01,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,213.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,193.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.29,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.87,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09,187.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,205.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.61,194.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,189.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,188.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.59,219.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62,188.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02,186.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,194.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,211.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,193.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,217.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43,188.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.01,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.76,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,211.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.34,212.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,214.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.42,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.79,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,204.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.60,210.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.57,204.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.02,191.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,199.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.23,192.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43,204.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.74,188.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.65,213.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.57,187.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.51,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.90,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,193.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,199.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77,210.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,214.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24,206.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.75,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,217.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65,188.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,195.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,215.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,212.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.10,194.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,207.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.01,214.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,206.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.35,189.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.92,190.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,186.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,215.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.03,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.83,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,191.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,224.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,209.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,200.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.84,188.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,207.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.66,181.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.39,187.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.29,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19,188.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.84,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.74,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.51,187.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.49,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,212.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,220.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,209.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,214.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.94,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.82,200.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80,197.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.32,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75,191.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45,187.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.07,187.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.15,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,187.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39,188.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,187.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.09,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49,186.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.43,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,221.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,205.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,218.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,206.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.57,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,188.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.93,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,194.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.98,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.06,219.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,218.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68,192.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.75,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.85,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.51,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.96,195.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53,203.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.51,188.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.70,190.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,187.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.19,209.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.41,192.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,205.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.29,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.76,205.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.10,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,189.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.01,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.85,188.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.63,213.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94,202.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,192.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,190.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,187.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.48,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.16,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.48,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44,195.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33,208.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,205.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.64,194.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,195.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,203.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,200.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,198.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,197.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.93,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.75,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,221.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,219.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,220.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.58,194.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,220.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.96,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97,196.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.41,208.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,198.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,208.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,216.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,215.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,203.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,215.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,206.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.74,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.63,209.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.40,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,199.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,200.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.41,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.62,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.13,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.26,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.72,187.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,214.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,199.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,198.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,212.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,213.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.10,211.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,207.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72,219.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.23,194.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.97,220.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.65,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.60,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,195.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.84,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,205.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,218.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,205.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,224.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,216.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.86,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24,187.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63,198.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,191.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.61,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.73,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,219.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,202.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.00,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.18,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.58,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.58,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.23,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.20,188.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.69,189.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,223.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.46,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.16,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,194.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.40,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,214.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,196.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.36,201.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,197.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,190.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.91,189.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.75,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.27,187.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.63,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36,210.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,212.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,190.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,188.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,216.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.02,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.49,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.22,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.33,187.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.15,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.70,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,188.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.73,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.73,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81,189.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,193.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,188.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.84,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.86,191.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,207.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,200.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.28,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.06,209.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.87,195.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.16,192.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,198.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.91,196.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.28,214.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89,189.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,187.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.08,197.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63,194.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,187.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.14,188.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.39,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72,200.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,183.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,216.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,220.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,220.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.27,188.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,207.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,189.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.36,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.97,190.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,188.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,199.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.04,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,187.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.23,187.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,211.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,200.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,198.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.32,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.42,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,205.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.83,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.60,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.30,188.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.43,202.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25,208.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87,200.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.05,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,190.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.09,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40,188.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.69,215.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,203.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,204.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09,188.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.81,209.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.31,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.85,211.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.92,187.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.35,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,205.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.28,218.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.14,218.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,219.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.03,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,217.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.78,211.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.35,209.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,204.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,192.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,200.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,188.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,191.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.52,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.60,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.43,188.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.70,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,202.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.11,193.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,196.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.63,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,194.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,195.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,211.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.54,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.59,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.13,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.14,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.24,188.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.20,191.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69,187.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,188.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.95,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.14,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.99,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.85,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.41,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.65,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.22,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,191.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,210.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,198.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.79,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.39,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.40,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,188.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.94,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.82,187.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.58,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.60,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,187.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.13,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,206.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,192.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.67,209.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.00,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,206.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.80,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.85,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.50,187.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.66,188.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.44,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,188.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,187.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.36,213.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.79,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,188.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,188.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.56,186.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.59,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,200.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,197.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,210.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.58,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.11,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.02,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.21,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.91,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.97,182.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.48,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,212.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,226.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.54,194.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.83,225.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,211.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.82,188.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.90,196.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,196.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,211.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,187.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.68,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.68,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.70,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.36,202.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,207.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,198.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49,189.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.63,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.70,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.95,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.83,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.73,187.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.31,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,205.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,207.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.55,187.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.67,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,198.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.65,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43,192.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.44,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.02,206.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19,215.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52,187.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.18,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.96,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,210.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,217.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,201.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,202.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,196.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.69,207.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.67,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,187.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,187.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.53,215.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,206.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.43,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58,188.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.08,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.47,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.34,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.48,184.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.19,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,187.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.09,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.27,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,210.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,193.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,196.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,211.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,220.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,212.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.44,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.98,187.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,188.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,215.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.00,207.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.68,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,189.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.43,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.03,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,190.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,199.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,195.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.54,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44,190.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.30,207.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,189.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.74,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.05,213.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,197.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.62,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,188.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.40,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.97,207.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,214.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,217.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.53,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.77,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,197.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,224.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.93,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.85,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.39,196.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.79,223.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.39,197.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.52,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.32,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,193.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,211.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,221.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,210.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,199.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,215.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,204.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.21,193.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.77,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.35,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.86,192.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.80,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.90,221.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84,207.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,225.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.50,211.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.98,214.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.23,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,223.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.59,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,211.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.97,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66,192.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,221.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.79,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,189.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21,219.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.45,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,187.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.14,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24,191.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.89,208.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81,189.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.01,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.22,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.50,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,194.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.63,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68,192.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,189.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,206.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,225.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.44,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,211.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,218.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.57,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,196.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,209.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,193.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05,197.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.78,216.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.41,220.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,195.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.99,211.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,221.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.56,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.87,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.92,187.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.60,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.14,188.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,194.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,209.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,187.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.96,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.12,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.02,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,193.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.84,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,192.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,192.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,221.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.01,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.00,192.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21,202.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.87,210.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.77,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,188.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.95,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.70,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10,194.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,197.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,192.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.10,188.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,224.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.70,201.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.95,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,201.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.00,189.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,216.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,193.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.69,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.94,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47,202.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,194.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,193.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.48,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74,191.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,191.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,186.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,197.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,195.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,190.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.17,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.72,209.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,224.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,192.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.86,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,190.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.13,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.81,188.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,211.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.58,200.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.16,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.32,187.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.45,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.44,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.60,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.25,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.59,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.19,186.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,206.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.85,199.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,217.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,201.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,206.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,187.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70,187.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,192.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.03,196.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.45,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.17,199.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.24,217.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.58,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.45,218.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99,197.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,201.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.71,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.48,207.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.05,188.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.43,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,200.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.45,196.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,207.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43,194.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.81,195.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,203.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.24,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,203.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,195.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,193.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,215.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.70,193.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,197.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.89,207.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67,189.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,197.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.78,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.46,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.55,207.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15,208.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19,198.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62,189.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.71,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.34,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.28,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,203.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.26,205.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,195.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,187.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,192.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.51,188.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.16,221.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.27,191.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.08,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,227.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.39,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.38,196.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,209.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,223.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,215.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89,213.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.09,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,193.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.64,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06,187.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.92,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,193.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,188.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.79,210.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,214.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72,199.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,194.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.68,215.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55,200.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,220.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,214.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,198.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,216.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.09,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,195.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,213.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.19,216.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,207.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,219.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,199.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.01,200.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.73,189.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,195.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.78,212.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.39,188.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.57,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,208.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.13,194.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.32,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,200.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.65,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.37,200.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,214.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,195.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.81,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.97,188.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,205.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.75,214.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,213.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.74,193.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.83,193.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.41,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.13,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.95,192.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,201.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.42,205.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10,205.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.35,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.65,213.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,187.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.04,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.84,189.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10,189.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,199.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.11,195.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.73,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.10,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.18,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.67,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,217.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,220.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.04,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.72,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14,190.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.12,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.24,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.40,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88,185.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,204.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,221.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,192.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.21,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,187.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.45,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,221.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.08,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,196.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,196.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,216.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,219.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.20,193.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.32,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31,205.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.94,188.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,212.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,192.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,198.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,192.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.32,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.76,212.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,198.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07,196.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.59,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.39,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.01,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.21,195.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42,192.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.50,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,196.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,195.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.20,220.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.05,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,209.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,219.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,220.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26,187.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.26,188.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.04,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.50,218.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.70,212.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,191.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.82,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,209.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.60,190.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,221.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83,199.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.39,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,196.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.80,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,188.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.65,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,188.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.30,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,192.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.42,222.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,188.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.89,204.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,194.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.24,187.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.44,190.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.94,197.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.69,189.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.59,187.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,209.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,222.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.65,216.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,187.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.47,192.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,192.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.77,189.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,201.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,191.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,188.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.62,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.76,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,200.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,199.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.90,211.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.65,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.12,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.76,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,211.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.36,189.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.59,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,187.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,203.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,194.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.38,210.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.04,220.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,221.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.64,197.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,209.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,209.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,208.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,193.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.77,214.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.61,188.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.49,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.49,194.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.19,191.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.22,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,206.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.87,216.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.76,209.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.80,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,212.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,188.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.13,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,202.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.36,216.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62,188.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,188.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,212.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.74,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.90,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,211.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.55,216.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,198.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,223.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,211.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.06,222.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.67,215.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.80,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.99,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.11,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.13,191.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,198.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.96,205.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.32,188.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.99,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,193.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31,209.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,207.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.37,213.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.22,216.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.84,203.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.93,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,192.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,213.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,191.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.56,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.89,207.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.28,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31,188.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.80,220.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,193.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,207.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,189.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.63,206.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.27,192.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.46,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,204.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97,191.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.33,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.63,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.02,193.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.07,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.89,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.62,207.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,210.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.02,216.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.46,213.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.22,222.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.70,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,213.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47,204.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.06,205.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.88,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.80,225.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,222.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,203.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.12,213.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,191.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,223.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,196.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,211.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,192.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55,187.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,181.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.15,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.09,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,188.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,187.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50,187.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,188.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.69,211.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40,206.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,198.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06,195.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.30,187.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,219.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,188.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.90,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.44,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.54,200.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,187.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.02,195.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,188.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.34,191.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06,187.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.90,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.46,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,190.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,189.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,190.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08,203.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.62,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,194.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.12,216.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.10,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.90,220.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,217.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.64,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,194.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,210.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.60,189.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,191.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.17,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08,199.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,207.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,209.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.24,196.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,219.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,189.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,205.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,218.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,218.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.53,195.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.25,215.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.74,187.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.26,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.20,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.63,188.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.65,192.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.08,187.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.81,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,195.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.19,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.10,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.14,210.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,224.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,197.67) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,179.44) --
	( 22.69,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,184.38) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,200.11) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,215.85) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,187.69) --
	( 22.69,187.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,203.42) --
	( 22.69,203.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,219.15) --
	( 22.69,219.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,179.44) --
	( 73.50,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.05,176.44) --
	( 29.05,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.87,176.44) --
	( 43.87,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.68,176.44) --
	( 58.68,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.05,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.87,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 58.68,167.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,218.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,214.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,208.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.48,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,212.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.02,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,205.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,203.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,220.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,219.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.17,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,196.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,208.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.41,196.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,195.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,214.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,193.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,188.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,201.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.71,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.55,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,212.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,212.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,208.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.17,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.40,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.97,201.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,192.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.08,208.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.71,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,213.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,217.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,216.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.94,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.62,198.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,215.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,202.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,193.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.00,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63,193.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,208.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67,201.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.84,193.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,194.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,216.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.88,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,192.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.74,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,199.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.95,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,219.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,216.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.65,208.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.22,193.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,218.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,202.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93,200.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.32,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.15,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,188.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,189.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,210.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,217.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.03,202.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.67,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80,196.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,206.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.34,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73,214.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,205.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,214.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.67,200.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,210.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,218.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.77,210.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.62,187.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.15,202.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,207.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.55,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,220.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.44,192.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,222.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,212.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,199.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.75,204.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.25,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,203.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.66,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.74,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,211.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,196.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,210.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.08,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,208.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.51,204.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.17,186.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.11,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,211.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.01,189.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,212.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27,210.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,217.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93,198.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04,190.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,186.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.57,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,187.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.20,214.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.59,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.80,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69,191.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,223.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,220.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,225.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,217.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.38,229.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,220.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,225.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,197.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15,212.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.43,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.66,195.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.57,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.31,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,216.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27,206.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.87,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.13,201.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.76,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,217.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,207.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,210.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,218.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,215.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,192.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13,200.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,192.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33,198.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,196.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.64,193.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,198.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,220.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,224.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.28,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,188.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03,206.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.79,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,190.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,188.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,187.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,219.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,194.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,222.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,204.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.75,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,197.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,215.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,191.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,196.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,213.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,194.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94,186.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.89,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.43,182.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.44,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93,186.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,217.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,190.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.63,187.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,186.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,187.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.43,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.29,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,186.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,201.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.57,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.67,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,193.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25,207.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,187.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15,187.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,224.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,220.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,187.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30,190.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.56,212.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81,219.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.27,188.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.05,186.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,198.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.36,188.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,196.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,204.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,200.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.21,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.87,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,196.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,201.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.83,196.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,216.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.32,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,187.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,189.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,189.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,193.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,213.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,193.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.23,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,189.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,188.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,219.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,188.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,186.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.48,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.55,194.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41,211.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,193.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,217.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.73,188.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.45,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,211.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.64,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,210.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,199.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,192.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,204.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.87,188.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76,187.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.70,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,193.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,199.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,210.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,206.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,217.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,215.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.89,212.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,194.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.21,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,214.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,206.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.88,189.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,190.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,186.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,215.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.25,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.11,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,191.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,224.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,209.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.34,200.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,188.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,207.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,181.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,187.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,187.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,212.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,220.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,209.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.79,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,214.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,200.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,197.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.19,191.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,187.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,187.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.43,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.66,187.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97,187.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.86,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,186.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.06,221.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,205.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,218.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.43,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.52,188.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,194.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,219.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,218.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,192.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.12,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,203.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,188.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,190.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,192.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,205.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,189.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,188.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,213.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,202.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,192.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,190.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.72,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,195.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.85,208.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.41,205.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78,194.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94,195.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,203.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,200.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,197.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.04,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.34,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,221.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,219.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,220.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,194.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.08,220.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,196.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03,208.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,198.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,208.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,216.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.49,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,215.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.84,203.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,215.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,206.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,199.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,200.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.32,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.05,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.06,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.43,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.91,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,187.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.16,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,214.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.92,199.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47,198.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,212.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.83,211.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,207.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,219.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,220.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.59,195.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10,205.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,218.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.32,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.47,205.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.68,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,224.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.03,216.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,198.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94,191.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.87,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,219.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,202.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22,192.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.97,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,188.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,189.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,223.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.71,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.56,194.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,196.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,201.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,197.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,190.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.64,189.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.93,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.41,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,187.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,210.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,212.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,190.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,188.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,216.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,204.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.79,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.51,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.14,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.58,188.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35,189.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,193.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.80,188.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,191.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,207.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,200.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.53,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,195.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.97,192.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.76,198.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.62,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,196.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.32,214.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,189.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,197.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,194.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.71,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,187.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.80,188.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,200.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,183.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.32,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.20,216.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,191.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,220.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,220.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,188.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,207.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,189.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,190.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.47,188.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,199.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.73,189.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.00,187.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,187.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,200.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,198.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.18,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.27,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.95,188.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,208.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,200.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,190.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.85,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,188.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,215.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.53,203.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.89,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.57,188.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.67,209.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.50,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.43,211.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,187.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.59,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,205.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.10,218.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,218.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,219.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.87,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.58,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,217.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,211.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,209.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,204.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,192.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,200.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.64,188.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,191.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.23,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,188.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,202.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,193.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,196.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,194.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,195.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.66,211.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.43,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.38,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.84,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.54,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,188.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.64,191.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34,188.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.10,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.52,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.73,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.65,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.61,210.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,198.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.23,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,188.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,187.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.67,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.23,187.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,206.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,192.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44,209.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.86,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,206.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.74,187.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69,188.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,187.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,213.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,188.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,186.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.34,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,200.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,197.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63,210.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.00,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.31,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.51,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.78,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.03,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.90,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,182.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,226.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,225.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.00,188.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06,196.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,196.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,211.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85,187.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.47,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.68,198.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,189.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.02,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.82,205.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,207.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,187.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.11,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,192.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.54,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,215.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,210.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,217.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,201.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36,202.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.59,196.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,207.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,215.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.97,188.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.47,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.43,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,184.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.04,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,187.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.67,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,210.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,193.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.93,196.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,211.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,220.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,187.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.52,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,215.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,189.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.81,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.19,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,190.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,199.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,195.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,190.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.34,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,197.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.55,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,217.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,197.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,224.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,223.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.68,197.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.98,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,193.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.73,211.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,221.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,210.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,199.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.47,215.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.33,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22,204.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,193.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.35,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08,192.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,221.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,207.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,225.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,211.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,214.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,223.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33,192.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,221.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,189.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,219.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.37,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.46,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,191.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,208.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,194.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,188.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,192.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.08,189.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,206.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.77,225.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.47,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.10,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,211.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,218.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,196.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,209.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.64,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.40,193.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,197.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,216.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,220.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,195.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,221.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.00,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.95,187.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,188.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90,194.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,209.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.41,187.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,193.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,192.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,192.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,221.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.53,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,192.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,202.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,210.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,188.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,194.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,197.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,192.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,188.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.99,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,224.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.57,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33,201.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,201.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,189.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,216.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,193.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,202.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.72,193.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,191.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25,191.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58,186.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,197.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22,195.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,190.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.14,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,209.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,224.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,192.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.60,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.88,190.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.34,188.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.53,211.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,200.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.04,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.79,187.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.64,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.25,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,186.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15,206.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,199.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,217.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,201.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.20,206.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,187.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,187.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.11,192.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,196.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,199.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,217.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.05,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,218.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,197.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.72,188.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.29,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,200.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,207.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,194.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.88,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.40,195.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,203.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,203.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,193.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,215.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26,193.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.69,197.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.61,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,189.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.31,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.95,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,197.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,207.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,208.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,198.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93,189.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.22,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.03,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.48,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,203.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,192.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.52,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,188.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,221.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.76,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,191.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.90,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,227.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,196.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01,209.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,223.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,215.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.42,193.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.01,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,192.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,193.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,188.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,210.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,199.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.49,215.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.67,200.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.37,220.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,214.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24,198.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,216.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,195.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.55,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48,213.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,216.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,186.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.56,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.12,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,219.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,199.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57,200.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,189.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,212.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,208.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.74,194.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.77,200.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.28,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,200.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,214.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.32,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,188.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,193.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.47,193.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,192.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,201.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,205.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.36,205.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,213.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,190.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.39,187.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.40,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,189.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,199.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.03,195.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.77,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15,217.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,220.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.38,188.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.74,190.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.72,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.14,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.67,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,185.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,204.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,221.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,192.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79,187.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.71,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,221.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,216.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.96,190.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,219.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,193.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.92,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,205.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.09,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,188.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,192.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,198.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,192.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,212.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.72,198.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.80,196.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,190.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.32,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25,195.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,192.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.17,196.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,220.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20,209.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,219.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,220.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.84,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,187.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,188.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,218.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,212.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.47,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,209.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,190.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,221.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,199.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.51,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.45,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.60,188.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.10,191.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,188.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.74,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,192.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,222.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,188.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.15,204.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,194.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.93,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.84,187.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54,190.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27,197.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,189.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.60,187.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,209.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,222.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,216.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.22,187.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,190.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,192.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,192.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65,189.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.49,201.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.10,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,191.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.99,188.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.27,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.73,187.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.08,200.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,199.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,211.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,189.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,188.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14,187.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22,203.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.29,194.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,210.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,220.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.69,221.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78,197.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.80,209.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,209.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,208.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,214.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.90,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.41,193.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,214.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,188.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.15,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,194.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.45,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,191.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,206.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,216.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,209.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.61,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.53,212.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,216.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,188.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.53,188.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.50,212.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.11,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.68,211.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,216.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,223.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,211.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16,222.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,215.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,191.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,187.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86,191.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.39,198.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48,205.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,188.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.04,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.09,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,193.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,209.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26,207.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,213.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,216.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.06,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.46,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.81,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,203.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.46,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.77,192.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.03,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.01,191.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,207.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,188.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,220.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,193.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,207.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,189.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.91,192.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,204.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67,191.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.01,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.57,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,193.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,207.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,210.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,216.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,213.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.03,222.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,213.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,204.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.53,205.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,225.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,222.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,203.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,213.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,191.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,223.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,196.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,211.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,192.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,187.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.42,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.25,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.06,181.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.12,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.43,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.19,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,188.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,187.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,188.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,211.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,206.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,198.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,195.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,187.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.22,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,219.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,188.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.66,200.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,195.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,188.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,191.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.91,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,187.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.28,187.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.27,187.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,190.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.97,189.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,190.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,203.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61,194.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,216.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,220.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,217.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.18,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.79,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48,194.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,210.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,189.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.31,191.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.17,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,199.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,207.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,209.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,196.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,219.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,189.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,205.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,218.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02,218.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,195.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,215.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,187.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,187.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,188.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,192.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.59,187.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.14,195.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,187.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,187.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,210.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,224.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33,197.67) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,179.44) --
	(102.19,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,184.38) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,200.11) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,215.85) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,187.69) --
	(102.19,187.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,203.42) --
	(102.19,203.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,219.15) --
	(102.19,219.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,179.44) --
	(152.99,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.92,176.44) --
	(111.92,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.68,176.44) --
	(126.68,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.44,176.44) --
	(141.44,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (111.92,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.68,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (141.44,167.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.93,179.62) rectangle (172.82,179.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (172.82,179.62) rectangle (174.71,179.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (174.71,179.62) rectangle (176.60,179.95);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (176.60,179.62) rectangle (178.49,181.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (178.49,179.62) rectangle (180.38,215.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (180.38,179.62) rectangle (182.27,185.43);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.27,179.62) rectangle (184.17,183.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (184.17,179.62) rectangle (186.06,183.30);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (186.06,179.62) rectangle (187.95,183.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (187.95,179.62) rectangle (189.84,183.00);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (189.84,179.62) rectangle (191.73,183.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (191.73,179.62) rectangle (193.62,183.11);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (193.62,179.62) rectangle (195.51,183.71);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (195.51,179.62) rectangle (197.41,183.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (197.41,179.62) rectangle (199.30,183.82);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (199.30,179.62) rectangle (201.19,183.71);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (201.19,179.62) rectangle (203.08,183.41);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (203.08,179.62) rectangle (204.97,183.27);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (204.97,179.62) rectangle (206.86,182.81);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (206.86,179.62) rectangle (208.75,182.78);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (208.75,179.62) rectangle (210.65,182.05);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (210.65,179.62) rectangle (212.54,182.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (212.54,179.62) rectangle (214.43,181.94);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (214.43,179.62) rectangle (216.32,181.28);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (216.32,179.62) rectangle (218.21,181.42);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (218.21,179.62) rectangle (220.10,181.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (220.10,179.62) rectangle (221.99,180.44);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (221.99,179.62) rectangle (223.89,180.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (223.89,179.62) rectangle (225.78,179.97);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (225.78,179.62) rectangle (227.67,179.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (227.67,179.62) rectangle (229.56,179.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.99,179.44) --
	(232.49,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.44,176.44) --
	(179.44,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.90,176.44) --
	(197.90,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.36,176.44) --
	(216.36,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.44,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.90,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (216.36,167.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (200.24,224.23) {$\beta_3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,212.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,208.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,214.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,209.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.17,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.78,192.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64,193.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,186.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.06,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,212.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,208.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.04,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,199.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.29,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,193.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,187.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.10,196.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,203.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,191.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.49,186.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.52,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,188.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.86,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,194.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,190.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,209.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,188.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.96,186.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,186.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.55,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,220.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,222.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,214.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,216.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,221.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,222.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,192.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,199.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.71,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.13,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,211.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.88,214.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,198.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,199.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13,188.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.31,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44,194.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,206.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,197.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,206.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.69,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,192.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,201.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30,191.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.07,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.78,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.01,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.97,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.58,190.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.79,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,216.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.78,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72,209.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.99,195.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,194.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.33,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.52,192.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.58,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.70,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.76,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.72,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,188.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,198.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,186.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,211.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.20,204.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,193.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,189.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,190.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,188.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.84,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.45,194.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,194.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.16,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,192.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.17,185.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.77,187.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76,186.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,203.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.27,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.45,196.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,211.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,215.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.82,210.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,227.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,223.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.99,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,210.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,205.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,186.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,212.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,187.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.78,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,188.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,197.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,187.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87,194.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.18,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.97,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,191.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,206.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,186.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.63,186.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,195.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,196.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.27,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,199.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.38,192.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,211.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.28,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.97,224.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,197.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.33,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,188.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.20,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.83,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,211.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,197.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.48,195.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,211.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.37,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.30,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,183.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,186.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.20,192.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21,220.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,199.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,207.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,186.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,184.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,200.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.36,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,203.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.50,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,209.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,196.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98,198.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,208.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.66,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,198.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,195.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.61,202.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,206.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.29,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,188.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.84,212.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.94,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.77,190.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.45,195.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,208.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,202.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,195.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,186.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,186.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,186.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,215.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.90,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.16,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,210.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,210.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,215.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,215.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.69,218.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.68,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.76,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,211.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,197.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.49,196.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.85,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,204.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40,219.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,191.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,205.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,206.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,204.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,195.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.96,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.63,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,188.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,208.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.72,207.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.51,195.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,204.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,196.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,187.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,225.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,223.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,219.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,192.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,196.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,219.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,222.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,198.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,215.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.83,204.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03,205.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,214.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,217.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,213.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,224.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,186.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,201.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,189.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.94,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54,213.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.20,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.29,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94,186.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,190.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.16,201.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,198.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75,218.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,204.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,186.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.25,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.78,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34,208.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.09,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56,198.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,187.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,207.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,216.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.15,195.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.47,195.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,211.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,185.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,193.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.64,217.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,186.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.36,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,216.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,194.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,186.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,186.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,211.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.83,186.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,213.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.65,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.29,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.45,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.48,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,213.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,220.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,214.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,225.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20,219.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.11,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,185.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,187.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.64,223.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76,191.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,211.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67,209.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.83,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,205.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.94,187.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,209.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.20,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.52,215.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.13,215.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.96,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,220.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,219.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,213.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.29,218.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.41,207.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.27,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.78,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,214.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,208.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,203.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.93,186.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,229.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.25,185.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,193.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,197.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,192.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,211.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,186.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.20,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,194.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,186.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,213.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.50,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,199.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80,214.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.76,186.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,183.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.34,188.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.32,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,186.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,218.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,222.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,219.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,219.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,214.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,218.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.87,186.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.66,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,191.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,201.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.16,192.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.50,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.07,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.34,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,207.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.02,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,214.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,206.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,191.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,185.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.56,186.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,204.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,197.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,188.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.02,186.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.28,186.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,204.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.95,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,186.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,190.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,187.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,203.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,192.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.14,184.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35,192.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,203.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,208.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,189.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.90,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,195.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,209.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,221.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,227.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,223.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,222.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,218.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,221.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,219.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,198.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,217.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,215.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.73,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,209.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.78,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.45,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,197.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,205.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.88,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,222.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.77,207.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,226.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32,218.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,203.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,206.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.88,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,183.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37,187.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,228.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,218.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,202.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.68,189.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.79,208.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.01,188.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,188.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,187.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.70,192.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.27,185.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.00,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.16,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,209.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,183.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,183.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.47,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.21,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,214.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,213.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,201.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01,200.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,193.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,194.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,209.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,186.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,183.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,184.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,186.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,183.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,187.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.74,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.32,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,229.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,221.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,213.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.94,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.35,218.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.75,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.91,190.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.14,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.59,205.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.97,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,214.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,187.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.34,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.23,186.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.10,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.34,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,200.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,191.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.21,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.34,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.15,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74,213.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.26,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,198.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,206.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,186.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,222.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,217.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.76,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.21,188.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.01,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46,216.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.92,187.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.81,187.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50,186.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.29,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,188.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.14,205.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78,185.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20,208.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,193.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,219.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,212.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.85,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.42,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.40,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.41,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.97,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25,185.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,186.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,199.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,206.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.21,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,191.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,215.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,218.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,220.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.90,203.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.79,214.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,224.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,223.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,190.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,194.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.41,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,186.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,212.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,186.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,212.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,186.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,186.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,182.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,218.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,197.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,184.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.76,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,188.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,207.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.16,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91,205.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.89,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,214.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,224.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,220.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,215.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,218.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.18,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,203.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,192.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,209.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,203.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.16,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.91,191.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.31,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,184.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.00,186.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,191.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.38,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,196.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,190.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,213.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,211.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,192.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.73,195.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,220.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,192.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,201.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.26,187.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,215.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,215.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.07,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.13,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,216.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,208.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,199.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,218.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.70,211.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,209.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,188.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,198.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.97,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.99,213.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,190.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.81,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,213.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,194.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,199.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98,186.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,219.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,219.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,200.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,210.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.73,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,215.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.03,222.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83,219.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,208.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.47,189.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,191.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.81,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.94,187.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,194.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.98,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,213.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.42,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.26,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.63,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,198.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.96,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.78,186.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.54,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.71,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,207.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,213.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,214.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,192.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,195.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,184.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,194.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,195.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.51,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.58,189.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,206.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,217.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,215.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13,198.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.88,211.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,187.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.79,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.02,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,186.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.16,191.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,209.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,207.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.78,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.30,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,215.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.52,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17,186.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.26,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.41,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,183.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30,184.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,186.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.59,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.92,186.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.89,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.23,200.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85,186.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.87,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,214.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,221.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.71,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47,208.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.84,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65,184.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.50,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84,209.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.49,217.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,216.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,207.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84,209.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28,191.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,185.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.46,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82,186.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.71,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,222.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,198.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,198.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.10,216.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.83,194.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,216.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,217.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.84,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,206.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,219.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.86,189.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,200.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,198.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.30,185.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,189.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,214.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,190.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.74,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86,217.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,224.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.57,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75,212.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,207.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57,219.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22,190.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,222.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,220.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,197.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45,203.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.85,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.48,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,212.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.62,220.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74,215.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,198.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,211.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,190.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.85,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.97,208.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,225.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,219.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,213.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.08,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.85,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,185.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,218.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,210.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,224.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,190.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,184.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,194.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,200.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.24,199.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,224.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.28,188.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,203.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,220.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.85,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,202.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.70,206.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.05,188.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.20,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.31,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,212.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.99,215.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,193.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.88,188.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.75,186.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,207.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.30,186.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,185.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,191.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.01,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.90,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,212.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,214.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.02,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.72,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,215.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.15,189.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.86,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.59,196.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.19,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,198.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64,186.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.07,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.56,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30,192.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.65,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,183.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15,186.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,188.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,187.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31,185.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.75,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,205.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,219.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,215.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.82,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,184.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.55,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,187.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.21,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.26,192.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,194.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,186.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,186.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.49,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11,190.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.38,193.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.24,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,221.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,216.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,192.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.76,191.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.49,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.96,188.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,213.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,220.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.83,201.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,194.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,191.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,191.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.26,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.58,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,205.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.63,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.38,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.45,214.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,213.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,213.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,209.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,222.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,195.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,216.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,213.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.05,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.31,199.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.00,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,204.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17,203.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89,212.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,213.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,207.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.44,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.45,207.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.31,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.44,198.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.09,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.49,191.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11,222.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.46,219.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.31,187.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,226.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59,200.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,219.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.97,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,206.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.72,186.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.51,196.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.78,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10,214.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.11,211.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.91,212.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40,190.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,188.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,191.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.03,186.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.26,197.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,221.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,184.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,187.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.81,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.90,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.53,199.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,206.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,198.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,214.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,209.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,189.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.71,186.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.53,189.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,189.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,200.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,208.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,215.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.63,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32,199.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,214.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,221.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,198.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.51,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,203.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,188.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,183.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.03,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.04,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.22,195.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,187.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,205.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,194.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,202.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,197.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.04,186.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,196.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.93,209.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,193.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.34,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.53,188.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.80,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,192.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,192.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,224.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,207.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,191.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23,205.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,192.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.41,189.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.01,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,197.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,207.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,193.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38,210.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.47,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,206.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.24,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.20,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,199.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.06,189.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,189.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28,214.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.44,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.19,192.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,212.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.29,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,197.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.42,196.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,217.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.15,210.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,197.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.33,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,194.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,196.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,192.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.57,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.96,185.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.44,187.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.71,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,224.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.33,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.58,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,194.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19,198.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.06,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,188.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.92,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,206.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.41,201.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,191.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,196.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,217.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,188.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,211.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.16,202.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,206.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,192.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58,193.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.63,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.90,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64,198.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.80,201.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.44,206.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,205.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.02,187.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,186.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,218.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,210.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.32,194.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,209.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.26,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.36,187.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,186.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.17,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85,212.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.57,211.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,211.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62,209.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,223.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.13,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.96,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,220.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,207.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,209.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.62,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02,216.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.64,190.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,211.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,217.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,224.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,220.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,188.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,215.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,196.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,191.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,211.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,213.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07,193.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,188.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,225.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,192.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,217.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,215.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,220.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,224.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.55,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.68,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.63,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.81,213.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,206.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06,206.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,209.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,205.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,216.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.36,188.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,189.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.18,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.27,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63,191.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.18,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,198.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35,215.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,195.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,210.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,205.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,196.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33,205.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.00,190.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.87,199.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68,218.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19,191.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,225.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,192.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.27,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,182.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.84,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,194.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.59,216.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,200.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,203.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.23,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,222.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,185.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99,208.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.42,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,200.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,187.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14,203.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,194.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,209.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.36,186.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.06,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,194.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.55,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.87,213.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,187.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.67,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.92,198.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11,205.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.66,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.19,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,206.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,211.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,221.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,222.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97,204.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.93,186.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.71,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39,190.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.80,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.89,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,200.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,209.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.81,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.66,213.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,192.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.09,211.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.96,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,208.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.16,192.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.02,196.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,187.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.02,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,186.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.07,219.00) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,179.44) --
	(261.18,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,182.60) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,198.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,215.29) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,185.90) --
	(261.18,185.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,202.25) --
	(261.18,202.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,218.60) --
	(261.18,218.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,179.44) --
	(311.99,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.13,176.44) --
	(270.13,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.99,176.44) --
	(283.99,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (297.85,176.44) --
	(297.85,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.71,176.44) --
	(311.71,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (270.13,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.99,167.43) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (297.85,167.43) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.71,167.43) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,212.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,208.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,214.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.45,209.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,192.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,193.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,212.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,208.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.44,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,199.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.00,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,193.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.31,187.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,196.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,203.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.56,191.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.19,186.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,190.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,188.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,194.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.05,209.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,188.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,186.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,186.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.74,220.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,222.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,214.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,216.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,221.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,222.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,192.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.09,199.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.78,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,211.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,214.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,198.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,199.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.80,188.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,194.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,206.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,197.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,206.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,192.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,201.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.65,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.01,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,191.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.38,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.02,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.32,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,190.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,216.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,209.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,195.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.79,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.64,194.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,192.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.54,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.57,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.90,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.12,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,189.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.14,188.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.00,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.35,198.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,211.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,204.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.04,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.05,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,210.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.09,193.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.30,189.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.25,190.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.86,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.10,188.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.55,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.15,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.47,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.77,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.18,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,194.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.03,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,194.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,192.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,214.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.36,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,185.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.48,187.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,186.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.85,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.70,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,203.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,196.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,211.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,215.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,227.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,223.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,190.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.81,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.52,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.37,210.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.44,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,205.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,186.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,212.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,187.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.04,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.89,197.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.01,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.57,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.06,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,187.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,194.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.56,191.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.36,206.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.78,186.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.47,186.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.77,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,208.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,195.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,196.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.67,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,199.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,192.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.14,211.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.69,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.24,224.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,197.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,186.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,188.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.72,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.76,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,211.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,197.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,208.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.90,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,195.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,211.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.83,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.86,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (388.67,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.70,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.68,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.25,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,183.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.76,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,192.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.85,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,220.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.90,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,199.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,207.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,186.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,184.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.45,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.87,200.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.83,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,187.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,203.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,209.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,196.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.15,198.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,208.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,189.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.28,198.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,195.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.87,202.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,206.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.47,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.90,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.85,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,188.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.20,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,212.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,185.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,190.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,195.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.18,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.58,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,208.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,203.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,202.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,195.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,186.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,210.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.36,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.96,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,215.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,210.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,215.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.33,215.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.31,218.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,211.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,197.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,196.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.32,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,204.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,219.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,191.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,205.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,206.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,204.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,195.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,208.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,196.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,207.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.11,195.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.93,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,204.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,196.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,187.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,225.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,223.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,219.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.13,192.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,196.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.03,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,219.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,196.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,222.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,198.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,188.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,215.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,204.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.55,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,205.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,214.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,217.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.02,213.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.18,224.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.43,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,186.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,201.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,189.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.25,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,213.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.94,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,186.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,190.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.73,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.31,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.02,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,201.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,218.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.47,204.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.14,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,208.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,198.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,187.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,207.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,216.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,195.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,195.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.70,211.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,185.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,193.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,217.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.20,186.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.43,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.55,216.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,194.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,211.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,213.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.34,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,213.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,220.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.43,214.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,225.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,219.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,185.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,187.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,223.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,191.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.74,211.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.27,209.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.01,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,205.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,187.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.51,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,209.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.66,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,215.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.64,215.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,220.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,219.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,213.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,218.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,207.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,210.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,193.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,214.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,188.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,208.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.42,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,203.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,229.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,185.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,193.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,197.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.73,192.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,211.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.74,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.27,186.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.17,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,194.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.62,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,186.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.67,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,213.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,186.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.60,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,199.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.71,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,214.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,186.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.71,183.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.49,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,188.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,184.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.00,186.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,218.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,222.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,219.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,219.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,214.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,218.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.64,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.34,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,186.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,186.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,191.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.15,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.23,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.40,201.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.76,192.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.96,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.00,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,207.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,214.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.90,206.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,191.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.04,186.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.95,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.90,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,197.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,204.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.41,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.82,197.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,188.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,186.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.28,186.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,204.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.73,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.21,186.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.16,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,190.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.27,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.66,203.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,192.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,187.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.64,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.65,184.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.78,192.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,203.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,190.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.99,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,208.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,195.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.97,209.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,221.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,227.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,223.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,222.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,218.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,221.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,219.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.09,198.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,217.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,215.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.83,209.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.67,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.62,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,197.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,205.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,222.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,207.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,226.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,218.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,203.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,206.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,183.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.91,187.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,228.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,218.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.12,186.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.48,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.33,202.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.33,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,208.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.38,188.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,188.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,187.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,192.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,185.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.37,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.46,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.61,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.89,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,209.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.94,187.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.49,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.55,183.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.41,183.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.18,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,214.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,213.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,201.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,208.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,200.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,193.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.08,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.77,194.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.62,209.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.10,186.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.31,183.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,184.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,186.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,183.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,187.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,229.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,221.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,213.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.06,218.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.85,190.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,205.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,214.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.77,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,187.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.04,186.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.15,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.78,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.54,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,200.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.05,191.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,191.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,213.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.83,194.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.38,198.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,206.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,186.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.19,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,222.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,217.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.91,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.18,188.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.73,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.30,216.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,187.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,187.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,186.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,188.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,205.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.55,185.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.12,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,208.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,206.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.15,193.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,219.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,212.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,186.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.35,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.42,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.79,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.64,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.54,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.34,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.95,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,185.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.43,186.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,199.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,206.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.19,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,191.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,215.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,218.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.96,220.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,203.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,214.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.70,224.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,223.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.23,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.12,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.19,194.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.77,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.59,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,212.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.30,186.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,212.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,201.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,182.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,218.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,197.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.82,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,196.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,184.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.17,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.60,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,188.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.74,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,207.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.94,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,205.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,214.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.64,201.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.98,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,188.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,224.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,220.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,215.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,218.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,203.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,192.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,209.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.65,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,203.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.17,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,187.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.21,191.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,184.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,190.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,186.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,191.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,188.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.21,196.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.56,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,208.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.37,189.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,190.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,213.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,211.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,192.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,195.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.51,220.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,192.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,201.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,187.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,215.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,201.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.98,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,215.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,193.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,216.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.21,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,196.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.77,188.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.26,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.21,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,208.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,199.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,218.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,211.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,209.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.01,198.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,213.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,190.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,188.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,189.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.66,213.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,194.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,199.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.45,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,190.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,186.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,219.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.49,204.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,210.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,219.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.35,200.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,210.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,215.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,222.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,219.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.77,208.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,189.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,191.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.65,186.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.70,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,187.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,194.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,213.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.64,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.42,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,198.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,186.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.81,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.28,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.66,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,207.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.37,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,213.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,206.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,189.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,214.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.26,188.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,192.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,205.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,195.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.44,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.64,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.99,184.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.08,186.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,194.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,195.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.78,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.52,198.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,206.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,217.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.42,215.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.48,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,211.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.07,187.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.48,186.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,191.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,186.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,209.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,207.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.48,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.88,215.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,186.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.58,183.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.78,184.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.33,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.26,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,186.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,186.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,200.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.81,186.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,185.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,214.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,221.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,208.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,184.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.10,187.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,209.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,217.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.46,216.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.16,207.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.31,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,209.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,191.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,185.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.06,186.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.13,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,222.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,190.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,198.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.01,198.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,216.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,194.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,216.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,217.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,206.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,219.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.92,189.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,200.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,198.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,185.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,189.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,214.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.43,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.17,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.24,217.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,224.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,189.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,212.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,207.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,219.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,190.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,222.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,220.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,197.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,203.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,193.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,212.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.71,220.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,215.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.53,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.09,198.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,211.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.15,190.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.02,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.79,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,208.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,225.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,219.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,213.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.50,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.14,185.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.27,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,218.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,210.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,224.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,190.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.60,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,184.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.01,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,194.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.74,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,200.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.37,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,199.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,224.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.45,188.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,203.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.22,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,220.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,202.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,206.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.97,188.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,189.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,212.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.07,215.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.25,193.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.26,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,188.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,186.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,207.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,205.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.71,186.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,185.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,191.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.14,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.54,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,212.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,214.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.00,215.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,189.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,196.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.19,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.68,189.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,198.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,187.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.67,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,186.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.18,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,192.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,183.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.23,186.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,185.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,205.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,208.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,201.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,219.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,215.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,184.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.34,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.98,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.79,187.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.17,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.00,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,192.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,194.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.81,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.35,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.77,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.06,186.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,190.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.60,190.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,193.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,188.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.77,221.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,216.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,192.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,191.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.17,188.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,213.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,220.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.42,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.20,201.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.96,194.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.47,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,191.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,191.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.60,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.17,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.53,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.11,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.35,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.34,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.18,205.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.91,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.41,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.73,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,201.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,203.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,214.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,213.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.45,213.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,209.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,222.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.18,195.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,205.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.03,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,203.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,216.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,213.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,199.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,204.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,203.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,212.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,213.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,207.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,207.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,191.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,222.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.84,219.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,187.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,226.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,200.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,219.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,206.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.38,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,186.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,196.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.21,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.52,214.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.26,211.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,212.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,190.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.40,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,188.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,191.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,197.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,221.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,184.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,187.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.10,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,199.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,205.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,206.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.90,198.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,214.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,209.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.85,186.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,189.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.98,189.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,200.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.84,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,208.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,215.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,190.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.93,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.03,199.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,214.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,221.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.77,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,198.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.94,189.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.96,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,203.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.21,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,188.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,183.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,195.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,186.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,187.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.99,205.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.27,194.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,202.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.43,197.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,186.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,196.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,209.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,193.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,192.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.93,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.15,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.52,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.08,192.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,224.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.66,189.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,207.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,191.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,205.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.46,192.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.47,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,188.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,197.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,207.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,193.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.61,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,210.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,206.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.12,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,199.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.08,189.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.29,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,189.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,214.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.30,192.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,212.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.29,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,197.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,196.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,217.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,210.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,197.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,196.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,194.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,196.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,198.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,192.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.68,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,191.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.84,185.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,187.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,186.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.44,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.33,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.24,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,224.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.09,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.61,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.02,194.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.38,198.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.48,185.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.58,185.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,188.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,208.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,206.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,189.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.57,201.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,191.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,196.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,217.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.07,188.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.03,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,211.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,202.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.34,199.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,206.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,192.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,193.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,198.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.79,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.00,201.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,206.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,205.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,186.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,218.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,210.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,194.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,209.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.12,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.17,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.86,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.63,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,212.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.71,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,211.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,211.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.95,209.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,223.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,220.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,207.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,209.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.80,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,216.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,190.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.25,211.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,217.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,224.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,220.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.46,188.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.73,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,215.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,190.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,196.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,191.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.23,211.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,213.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,190.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,203.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.77,193.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.17,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.05,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.71,188.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.49,190.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,225.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,192.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,217.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,215.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,220.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,224.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.75,213.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.51,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,206.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.81,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,206.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,209.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,205.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.69,216.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,210.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.12,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,188.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,189.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.91,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,191.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,187.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,198.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,215.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.94,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,195.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,210.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,205.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.48,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,196.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.83,205.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,190.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,199.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.63,218.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,191.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,225.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,192.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,188.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,186.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,182.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,194.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.83,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,216.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,187.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,200.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,203.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.81,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,188.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,222.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,185.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,189.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.62,208.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.29,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,200.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.91,187.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,203.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,194.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,209.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,198.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,186.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,194.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,213.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,187.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,198.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,191.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,205.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.31,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.13,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,206.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,211.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,221.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,222.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,204.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,186.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,190.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.85,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.78,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.97,200.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,209.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.06,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,213.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,192.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,211.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,208.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.67,192.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,196.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.38,187.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.45,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.72,186.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,187.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,219.00) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,179.44) --
	(340.68,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,182.60) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,198.95) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,215.29) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,185.90) --
	(340.68,185.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,202.25) --
	(340.68,202.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,218.60) --
	(340.68,218.60);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,179.44) --
	(391.48,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.15,176.44) --
	(349.15,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.34,176.44) --
	(362.34,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.53,176.44) --
	(375.53,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.72,176.44) --
	(388.72,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (349.15,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (362.34,167.43) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (375.53,167.43) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (388.72,167.43) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.07,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.02,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,109.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,112.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.72,111.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.47,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.05,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48,110.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.13,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.77,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.55,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.61,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.28,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,125.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.29,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.00,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98,122.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.44,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.84,111.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.95,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.99,112.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.57,148.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.83,125.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,143.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,122.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.92,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,132.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,115.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,110.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.69,110.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.68,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,110.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08,105.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.00,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.39,104.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,112.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.25,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.08,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.06,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.60,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.55,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.66,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.34,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55,109.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.64,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,117.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,117.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,116.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.71,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.04,115.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.41,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.28,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.32,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.46,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.14,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.72,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.75,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.54,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.23,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,118.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.73,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80,114.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.41,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.36,115.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.60,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.08,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.49,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,120.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.80,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.51,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,112.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81,114.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.17,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.17,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.10,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.74,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,108.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02,117.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.05,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,117.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,109.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.82,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.69,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.85,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.46,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.30,139.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.71,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.61,115.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.61,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.02,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,109.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.25,133.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.72,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44,109.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.82,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.54,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.83,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,128.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,117.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.86,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.22,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.93,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.53,121.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.77,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.08,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,136.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.23,112.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.43,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.44,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.60,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.26,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,116.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.16,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.79,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.46,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.36,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.02,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.70,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.13,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.24,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05,111.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.51,112.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.01,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,109.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.56,136.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,111.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.12,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.89,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.33,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.68,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.32,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09,119.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.54,109.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.08,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.28,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,118.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,122.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.96,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92,118.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.73,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.18,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,114.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.32,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.22,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,123.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.49,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33,117.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.61,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.96,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.57,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.11,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.01,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,114.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.29,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68,117.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.61,108.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02,134.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39,143.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,115.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.79,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.23,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.74,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.65,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.57,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.51,122.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.90,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.75,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,127.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12,115.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.10,115.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29,133.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,119.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.01,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.35,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.92,117.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.03,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.83,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,136.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,115.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,116.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,136.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,122.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.84,122.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,119.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.66,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.39,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.29,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.74,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,109.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.51,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,114.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.94,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.82,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.32,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,112.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.07,109.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,115.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,123.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39,116.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,108.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.43,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,116.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,110.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,124.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,120.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.93,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.98,129.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.06,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.75,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.85,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.51,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.51,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.70,119.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.19,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.41,110.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.29,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.76,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.10,128.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.01,119.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.85,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.63,111.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.48,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.16,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.48,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.64,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,119.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,109.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.93,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.75,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03,117.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.58,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,117.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,135.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,127.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.74,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.63,117.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.40,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.13,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.26,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.72,129.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,118.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,122.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.10,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.23,117.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.97,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62,118.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.65,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.60,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.84,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.86,117.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,119.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.61,119.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,115.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,136.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.73,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.00,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99,125.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.18,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.58,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.58,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.23,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.20,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.69,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.40,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,124.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.36,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,114.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,120.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.91,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.75,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.27,109.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.63,111.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,114.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,110.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.02,112.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,123.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.22,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.33,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.15,110.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.70,108.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.73,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.73,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.84,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.86,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,133.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.28,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.06,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.87,115.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.16,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,117.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.91,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.08,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63,119.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13,131.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.14,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.39,110.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,133.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,122.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,136.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79,145.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,139.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,139.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.27,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12,120.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,117.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.97,107.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.04,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,132.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.23,140.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,130.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,119.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67,127.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,131.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.42,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,118.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.60,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,130.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.05,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.09,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,121.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.81,114.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.31,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.85,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.14,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.78,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.35,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,128.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.43,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.11,127.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,121.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.63,109.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47,116.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.59,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.13,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.14,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.24,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.95,127.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.14,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.99,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.85,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.41,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.65,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.22,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.79,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.39,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.40,114.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62,118.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.94,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.82,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78,125.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.58,117.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.60,117.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,115.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.13,130.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.67,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.80,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.85,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.50,131.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.66,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.44,116.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.36,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.79,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.56,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56,115.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,116.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,115.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,145.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.58,134.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,113.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.11,118.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.02,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.21,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,116.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.91,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,110.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,116.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.97,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.48,141.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.54,110.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.82,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.90,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,116.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,121.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.68,110.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.68,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.36,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.63,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.70,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.95,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.83,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.73,112.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.31,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,116.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.55,126.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,111.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.67,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.44,108.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.02,111.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,117.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.18,109.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.96,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,115.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,115.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.69,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.67,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,110.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.53,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.43,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16,109.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.08,116.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.47,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.34,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.48,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,110.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62,110.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.09,112.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.27,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,114.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.44,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.98,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.43,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.03,123.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,115.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.54,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44,116.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.30,118.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.74,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,121.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.62,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.40,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.97,120.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.77,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.93,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.79,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.52,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,132.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,116.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,122.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,118.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.21,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.77,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.35,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.86,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.80,140.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.90,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84,125.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.50,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.98,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.23,115.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.59,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.97,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.79,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.89,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.01,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.22,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.50,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.63,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,108.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,112.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87,125.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,110.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,112.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.44,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,120.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,143.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05,116.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.78,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.41,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.99,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,108.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.56,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.60,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.96,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.12,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.02,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,111.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.01,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,123.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.00,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21,111.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.87,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.77,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.95,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.70,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04,110.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.10,122.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.95,105.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.69,111.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.94,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,110.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.48,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14,119.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,119.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.86,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,115.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.13,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.81,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.58,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.16,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.44,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.60,130.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.25,122.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.91,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.85,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,114.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,115.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,118.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70,116.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,112.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.03,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.45,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.24,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.58,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99,125.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,116.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.71,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.48,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.45,125.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,123.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.81,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.24,115.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,111.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03,109.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.70,112.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.89,117.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,110.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.78,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.46,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.55,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.71,109.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.34,110.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.26,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70,115.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.51,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.27,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58,114.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.08,108.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.38,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99,116.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,110.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.09,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,139.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.64,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.92,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,120.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.79,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,112.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.09,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03,116.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.19,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75,119.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,114.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.01,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.73,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.78,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.39,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.57,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.13,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,110.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.32,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,110.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73,110.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.37,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55,106.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.81,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.97,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,114.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.75,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.74,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.83,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.42,115.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.35,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.65,109.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.04,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.84,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,114.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.73,140.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.10,131.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.18,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.67,118.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,115.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.72,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14,122.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.24,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.40,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.21,112.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.45,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,114.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.08,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,120.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.32,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15,140.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.94,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.59,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.39,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.01,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.21,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,132.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.20,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.05,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,114.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26,118.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,117.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,119.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.04,118.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.50,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,115.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.70,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,110.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,112.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.82,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33,114.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.39,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.65,110.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.30,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.42,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,111.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.89,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,127.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.24,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.44,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.94,127.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.69,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.59,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,118.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.65,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,135.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,139.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.47,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.77,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,114.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.62,125.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.76,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.90,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.65,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.76,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.38,116.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.04,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64,117.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63,112.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70,110.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.77,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.61,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.49,119.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.49,120.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01,115.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49,130.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.19,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.22,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,111.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.87,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.76,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.80,114.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,116.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.13,139.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.36,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,116.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.74,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.55,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,115.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.06,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.67,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.80,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,140.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.99,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,115.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.13,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.96,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,143.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.32,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.99,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.37,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.22,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,130.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,111.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.84,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,116.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,134.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.56,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.80,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63,122.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,109.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28,131.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.27,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,116.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,125.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62,133.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.33,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.63,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.07,121.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.89,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.62,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.02,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.46,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.22,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.70,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.80,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.12,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,114.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,125.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,136.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,147.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,132.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.15,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98,123.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.30,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.90,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.44,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.54,120.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,132.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.02,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.34,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,139.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.10,108.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.90,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.64,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,114.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,114.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.17,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,110.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.24,133.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,128.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,118.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.53,131.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,112.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.25,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,125.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.26,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.20,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.63,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.65,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.81,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,110.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.19,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.10,110.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.14,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,108.66) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 99.94) --
	( 22.69,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,107.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,123.26) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,139.23) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,110.60) --
	( 22.69,110.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,126.57) --
	( 22.69,126.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,142.54) --
	( 22.69,142.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 99.94) --
	( 73.50, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.05, 96.94) --
	( 29.05, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.87, 96.94) --
	( 43.87, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.68, 96.94) --
	( 58.68, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.05, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.87, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 58.68, 87.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,111.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.48,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,109.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,112.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.17,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,111.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.41,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,110.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,125.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.71,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,122.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.55,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,111.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,148.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,125.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,143.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,122.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.17,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.97,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,132.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,115.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.08,110.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.71,110.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,105.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.62,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,104.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63,112.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.88,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.74,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,109.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.95,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.65,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.22,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,117.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,117.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,116.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.32,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.15,115.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.03,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.34,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.67,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,118.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.77,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.62,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.15,114.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,115.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.55,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.44,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.75,120.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.25,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.66,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38,112.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.74,114.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.08,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,108.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.51,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.17,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.11,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,117.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,117.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04,109.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.57,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.20,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,139.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.59,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,115.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,133.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.43,109.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.66,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.57,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.87,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.13,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.76,128.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,117.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,121.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.64,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,136.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.28,112.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.79,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,116.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.75,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.89,111.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,112.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,136.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,111.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.63,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.92,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.57,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.67,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,118.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,122.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61,118.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.56,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.27,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.05,114.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.36,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.83,123.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.32,117.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,114.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.23,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,108.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,134.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.48,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,143.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.55,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41,115.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.73,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.87,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,122.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.70,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,127.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.89,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,115.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,115.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,133.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.21,119.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.88,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,117.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,136.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,115.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,136.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.25,122.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.11,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,111.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,122.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,109.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.79,114.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,112.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.19,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,109.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.66,115.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,123.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.86,108.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.06,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,116.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,124.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47,120.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.52,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,129.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.12,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,119.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,128.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,119.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,111.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.72,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.85,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.41,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,119.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.04,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.34,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.08,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,117.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,135.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,127.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.91,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,129.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,118.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.92,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44,122.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82,110.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.83,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,118.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.32,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.47,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.68,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.03,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,119.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,119.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,115.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,136.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,125.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.97,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.71,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.56,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,124.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,120.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.64,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.93,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.41,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,109.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,111.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,114.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,112.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,123.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.51,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17,110.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,108.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.58,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.80,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,133.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.53,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,115.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.97,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.76,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.62,117.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,119.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.71,131.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13,111.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.80,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,133.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.32,122.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.07,136.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,145.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43,139.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,139.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,120.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,117.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,107.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.73,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.00,132.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,140.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,130.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,127.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,131.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,118.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.18,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,130.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.27,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.85,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.53,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.89,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,121.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.57,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.67,114.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.50,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.43,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,128.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.64,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.23,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,127.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,121.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,116.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.66,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.43,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.38,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.84,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.54,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,127.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.52,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.73,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.65,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.23,114.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,118.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,125.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,117.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.67,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,117.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.23,115.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,130.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.74,131.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.34,115.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,116.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78,115.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,145.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.00,134.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,113.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.31,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,118.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.51,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.78,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,116.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.03,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.90,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,141.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.00,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85,116.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,121.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,110.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.47,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.68,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,112.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.02,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.82,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,116.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,126.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.11,111.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.54,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,108.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.59,115.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,115.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.97,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.47,109.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.43,116.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.04,110.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.67,110.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,112.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.93,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.81,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.19,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,123.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,115.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,118.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.34,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,121.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.55,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.98,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,132.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.73,116.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,122.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.47,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.33,118.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.35,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,140.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,125.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74,115.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.37,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.46,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,108.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.08,112.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,125.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.77,110.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,112.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.47,110.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.10,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,120.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48,143.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.40,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,116.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.00,108.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,111.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.53,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19,123.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,111.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95,110.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,122.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.99,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.57,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,105.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.72,110.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22,119.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,119.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.60,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73,115.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.88,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.34,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.53,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,130.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,122.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,114.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.20,115.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,118.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,116.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,112.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.05,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,125.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,125.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70,123.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.88,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.40,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,115.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,111.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,109.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26,112.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.69,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.61,110.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.22,110.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,115.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.52,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.90,114.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48,108.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.42,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.01,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,139.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24,112.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.55,116.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.56,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.74,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,110.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.77,110.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.28,110.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.32,106.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.47,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,115.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.36,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,109.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.40,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09,114.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.77,140.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,131.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,118.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15,115.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.38,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.74,122.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.72,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.14,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.67,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97,112.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.71,114.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.92,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.09,140.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.80,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.32,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.17,132.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,114.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.84,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,118.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,117.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,119.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,118.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,115.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.47,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,114.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.51,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.10,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51,110.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.74,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,111.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.15,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,127.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.93,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.84,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27,127.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.60,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87,118.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,135.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.22,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28,139.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.49,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.10,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,114.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.99,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.27,125.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.73,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.08,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,116.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.69,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.80,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77,117.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.90,112.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.41,110.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,119.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.15,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,120.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62,115.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.45,130.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,111.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.61,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12,114.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.53,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,139.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.53,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.50,116.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.11,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.68,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,115.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,140.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94,115.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.39,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,143.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.04,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.09,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.06,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.46,130.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,111.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.81,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.77,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.03,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,116.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,134.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.01,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,122.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,109.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,131.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.91,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,116.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,125.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,133.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.01,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.57,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,121.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.03,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22,114.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.42,125.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,136.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.25,147.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.06,132.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.12,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.43,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.19,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,123.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.66,120.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,132.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.91,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59,139.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.97,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,108.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.18,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.79,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,114.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.31,114.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.17,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,110.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,133.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97,128.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,118.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80,131.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,112.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,125.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.14,110.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92,110.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33,108.66) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 99.94) --
	(102.19,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,107.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,123.26) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,139.23) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,110.60) --
	(102.19,110.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,126.57) --
	(102.19,126.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,142.54) --
	(102.19,142.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 99.94) --
	(152.99, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.92, 96.94) --
	(111.92, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.68, 96.94) --
	(126.68, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.44, 96.94) --
	(141.44, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (111.92, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.68, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (141.44, 87.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.26,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.68,111.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.60,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.36,109.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.81,111.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.36,112.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,111.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.49,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.20,116.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.88,110.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.64,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.41,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.29,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.75,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.73,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.30,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,125.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.58,122.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.92,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.32,111.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.93,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99,112.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,148.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,125.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,143.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,122.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.97,132.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,115.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.53,110.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.82,110.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.59,110.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.45,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.43,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.37,105.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.85,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.26,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.65,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,104.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.73,112.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99,113.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.16,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.95,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.16,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,109.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.15,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.22,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.01,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.46,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.73,117.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.91,117.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.96,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,116.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.11,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63,115.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.61,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.56,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.24,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.28,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.49,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.42,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,112.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.85,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.95,118.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.78,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.10,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,114.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,115.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.48,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.31,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.14,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.95,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.19,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,120.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.42,111.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.44,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.35,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,114.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.75,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.09,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.25,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.37,108.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.54,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,117.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.63,117.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79,109.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.59,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.49,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.05,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.42,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.73,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52,139.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.68,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.48,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.68,119.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.62,115.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.37,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.93,109.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.12,133.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.40,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.40,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48,109.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.15,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.09,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,111.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.75,117.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.49,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,128.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.93,117.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62,121.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.50,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.71,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.20,111.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.02,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.32,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.05,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.22,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.33,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31,136.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60,112.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.42,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.11,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.04,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.80,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.10,116.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.40,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.15,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.42,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,112.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.04,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,109.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.66,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.86,136.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.02,117.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.77,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.58,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00,119.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.97,109.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.09,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.12,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.10,118.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.33,122.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.32,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.73,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,118.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.29,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.71,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.51,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.88,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.10,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.42,114.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.11,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.44,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.73,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12,123.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.54,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.53,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02,117.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.31,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.46,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.10,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.72,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.93,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.25,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.23,114.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,117.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.49,108.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.23,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.98,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.91,134.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,143.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.64,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57,115.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.78,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.54,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.87,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.99,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.34,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.57,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.34,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.43,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.20,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.55,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.21,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.10,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.74,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,122.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.53,113.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.90,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.25,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.85,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.21,127.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.43,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.30,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20,115.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.70,115.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.71,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,133.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44,119.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.66,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.40,117.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.68,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.03,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.69,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,136.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.77,115.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76,116.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,136.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,122.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,111.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.30,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.95,122.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.24,119.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52,114.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70,109.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.45,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.63,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.80,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.74,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.86,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.40,114.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.89,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.44,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.89,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,112.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.28,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.31,109.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.39,115.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52,123.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.02,116.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,108.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.70,116.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.86,110.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07,124.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.97,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73,120.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.93,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,129.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.90,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.52,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.44,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.87,119.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.21,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.32,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.33,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.26,110.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.97,114.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,128.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,119.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.14,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.72,111.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.81,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.42,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.84,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.86,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.25,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41,113.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.84,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.19,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,119.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84,109.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.97,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,117.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.67,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.32,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.14,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.18,117.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.67,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13,135.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57,110.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.38,127.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.31,117.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.96,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.61,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40,129.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42,118.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.95,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.41,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.31,122.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.05,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02,110.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.27,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.72,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.20,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.25,117.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.55,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05,118.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.95,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.45,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.56,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.25,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.48,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.72,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.82,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.90,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.22,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,117.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.82,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,119.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.08,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.21,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,119.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,115.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,136.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.22,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29,125.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.24,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.73,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.53,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.59,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.47,124.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.03,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00,114.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.23,120.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.19,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05,112.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.11,109.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,111.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.53,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.51,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.86,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.45,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.79,114.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,110.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47,112.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,123.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.72,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,108.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.44,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.31,112.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.91,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.20,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.84,133.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.17,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.46,115.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.89,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.99,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.85,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.95,117.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.80,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.48,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.03,114.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.34,119.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,131.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.87,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,111.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.18,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72,111.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.83,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,133.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.41,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,122.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,136.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,145.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52,139.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,139.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.59,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.90,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,120.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.30,117.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.95,107.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.92,114.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.16,132.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,140.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,130.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.37,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.63,119.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.35,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.74,127.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.63,131.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.31,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,118.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,130.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.32,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.47,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.95,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.38,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.60,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,121.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,112.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,114.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.36,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.22,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.17,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.80,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.14,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,113.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.34,128.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.82,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.50,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.18,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.07,127.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.16,121.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.48,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,109.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45,116.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,114.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.76,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.24,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,127.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.65,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,114.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,118.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.71,112.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63,125.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,117.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,115.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,117.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.81,115.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,130.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.91,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.30,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.06,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.21,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.02,131.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.62,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,116.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.19,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.15,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.21,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.86,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.80,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.92,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,115.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16,116.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.42,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54,115.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.84,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,145.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84,134.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.81,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,118.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,116.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,116.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.70,113.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,141.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.18,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.21,113.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.98,110.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.40,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.56,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.91,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.07,116.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,121.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.31,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.30,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.39,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.87,112.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54,112.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,116.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.86,126.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54,111.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.16,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,112.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,108.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78,111.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.11,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69,117.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.85,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.97,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,109.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.87,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.98,115.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70,115.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.49,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.02,110.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.76,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.58,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,109.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,116.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.11,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,110.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,112.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.18,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.89,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.28,111.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22,113.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.20,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.54,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,114.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.94,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.29,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,123.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.42,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.36,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.70,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54,115.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06,111.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.42,116.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21,118.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.57,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68,121.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,119.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.32,120.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.04,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.11,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.87,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.20,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.33,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.89,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.60,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,115.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.24,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.22,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,132.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.31,116.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.56,122.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49,112.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,118.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.99,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.11,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.35,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.31,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.39,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,140.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.94,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.25,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,125.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.19,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.24,113.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,115.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.69,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.91,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.80,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.57,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.20,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.63,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.62,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.37,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.40,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42,111.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.10,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,112.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71,108.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.07,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74,112.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.58,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.81,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18,125.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.89,110.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,112.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.99,110.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.98,111.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.08,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.12,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.71,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,120.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19,143.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.13,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.21,116.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.98,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.35,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.63,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.99,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.29,108.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.73,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.04,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.56,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.65,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.42,111.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.57,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.53,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.40,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04,123.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.29,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.74,111.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.70,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.01,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.78,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,110.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.60,115.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.30,122.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.05,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.66,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.13,112.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,105.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.90,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.84,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,111.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.23,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.76,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.39,110.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.33,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.70,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.61,111.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02,119.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.23,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.16,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56,119.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.28,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,121.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,115.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.85,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.15,113.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.93,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.36,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.74,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,130.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,122.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.85,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.40,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.73,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.54,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.99,114.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.73,115.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.74,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.43,118.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.45,116.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11,112.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.16,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.70,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.07,125.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,116.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.79,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.98,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.46,125.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.44,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.05,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01,123.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.50,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.92,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39,115.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.38,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.47,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.08,111.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.67,109.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.23,112.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.59,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,117.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,110.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.65,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.38,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.75,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,109.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.96,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.30,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.43,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81,115.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.85,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.57,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.35,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.18,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,114.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.82,108.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.31,111.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.57,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,112.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.31,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.48,116.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.40,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38,110.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54,139.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.84,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.09,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.86,120.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.19,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.34,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.50,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.14,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.41,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,112.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.88,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.85,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,116.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.79,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,119.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.09,114.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.88,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.75,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.34,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.28,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.55,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.90,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.45,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.89,110.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.52,110.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11,110.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.39,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.08,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.52,111.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.30,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.99,106.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46,114.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.44,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.42,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.76,111.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.02,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,115.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.10,109.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12,112.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.42,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.75,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.67,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.03,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04,114.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,140.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,131.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.87,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19,118.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.26,115.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.29,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.76,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.41,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.98,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82,122.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.51,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,110.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.98,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.23,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.13,114.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,114.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.21,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.86,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.93,120.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.03,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.24,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.53,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.23,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.34,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,140.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.39,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.29,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.05,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.30,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.98,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.62,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.56,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.01,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.40,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74,111.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.80,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95,132.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.75,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.95,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.86,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98,114.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.49,118.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,117.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60,119.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.05,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75,118.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,113.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.38,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84,115.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,110.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.40,112.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.88,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.17,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.96,114.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.52,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.82,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.63,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.79,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.93,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52,111.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.48,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.98,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83,127.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.49,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.37,111.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,127.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.30,112.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.95,113.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.88,118.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.76,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.01,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.11,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20,135.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.84,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.17,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75,139.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.45,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.87,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.70,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.04,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.21,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.54,114.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,125.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.95,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36,110.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.19,113.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.25,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.12,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.74,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.51,116.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.31,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.27,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.80,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.00,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.30,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,112.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,117.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.22,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.68,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.92,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,112.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.69,110.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.46,111.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.14,111.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,110.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.34,119.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.01,111.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.87,120.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,115.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,130.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.14,113.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,111.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.30,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89,114.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.59,116.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.57,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03,139.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.24,129.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.26,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.24,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.36,110.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.18,116.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.30,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22,115.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.61,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44,140.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,115.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.08,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.02,112.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48,143.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.96,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.46,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.71,110.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33,130.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.97,111.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.98,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,110.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,114.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.86,111.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,110.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.39,116.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.52,134.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,113.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.75,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.90,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.15,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.54,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.53,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05,122.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64,109.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48,131.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.07,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30,116.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.98,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78,125.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,133.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.47,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.06,111.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.73,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01,121.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,110.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.10,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.60,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13,111.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.95,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.51,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.80,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.89,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.22,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.12,114.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.87,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.97,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.06,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.36,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.16,113.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,125.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,136.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,147.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.13,132.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,113.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.43,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.30,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.67,110.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,123.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.54,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.16,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.14,110.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.72,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.13,110.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.33,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,110.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.17,120.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.42,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.72,132.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.97,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.73,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93,139.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.26,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.48,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.00,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.80,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.63,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.15,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52,108.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.46,110.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.07,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.57,114.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.92,112.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.47,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.32,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55,114.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23,114.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.20,111.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.11,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.21,110.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81,133.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.50,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.73,128.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.42,118.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.22,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.95,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.86,131.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,112.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,110.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.16,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.96,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58,125.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51,110.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.16,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.90,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.25,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13,110.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59,110.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.67,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.14,108.66) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 99.94) --
	(181.69,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,107.30) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,123.26) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,139.23) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,110.60) --
	(181.69,110.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,126.57) --
	(181.69,126.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,142.54) --
	(181.69,142.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 99.94) --
	(232.49, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.59, 96.94) --
	(189.59, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.65, 96.94) --
	(204.65, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.72, 96.94) --
	(219.72, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (189.59, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.65, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (219.72, 87.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (250.42,100.12) rectangle (252.31,100.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (252.31,100.12) rectangle (254.21,100.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (254.21,100.12) rectangle (256.10,100.24);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.10,100.12) rectangle (257.99,100.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (257.99,100.12) rectangle (259.88,102.27);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (259.88,100.12) rectangle (261.77,135.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (261.77,100.12) rectangle (263.66,104.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (263.66,100.12) rectangle (265.55,102.81);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (265.55,100.12) rectangle (267.45,102.33);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (267.45,100.12) rectangle (269.34,101.77);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (269.34,100.12) rectangle (271.23,101.53);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (271.23,100.12) rectangle (273.12,101.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (273.12,100.12) rectangle (275.01,101.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (275.01,100.12) rectangle (276.90,101.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (276.90,100.12) rectangle (278.79,100.98);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (278.79,100.12) rectangle (280.69,100.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (280.69,100.12) rectangle (282.58,100.62);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (282.58,100.12) rectangle (284.47,100.59);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (284.47,100.12) rectangle (286.36,100.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (286.36,100.12) rectangle (288.25,100.47);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (288.25,100.12) rectangle (290.14,100.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (290.14,100.12) rectangle (292.03,100.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (292.03,100.12) rectangle (293.93,100.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.93,100.12) rectangle (295.82,100.34);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (295.82,100.12) rectangle (297.71,100.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (297.71,100.12) rectangle (299.60,100.15);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (299.60,100.12) rectangle (301.49,100.18);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (301.49,100.12) rectangle (303.38,100.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (303.38,100.12) rectangle (305.27,100.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.27,100.12) rectangle (307.16,100.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (307.16,100.12) rectangle (309.06,100.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.49, 99.94) --
	(311.99, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.83, 96.94) --
	(260.83, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (279.61, 96.94) --
	(279.61, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.40, 96.94) --
	(298.40, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (260.83, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (279.61, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (298.40, 87.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (279.74,144.73) {$\beta_4$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.45,108.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,116.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,116.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,143.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.44,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,122.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,108.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.00,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.31,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,115.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,128.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,111.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.56,117.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.19,125.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,106.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,108.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,108.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.95,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,115.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.05,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,122.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,109.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,119.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,133.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,132.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,116.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.74,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,112.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.53,117.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.09,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.78,114.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,115.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,111.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.27,111.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.80,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,139.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.84,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,112.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,110.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,117.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.53,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.65,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,108.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.01,108.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,109.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,108.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,109.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,114.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,119.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.38,116.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.02,115.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,113.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,134.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,114.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.32,115.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.07,119.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,124.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,110.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,129.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,117.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.79,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.64,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,126.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,132.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.54,121.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.57,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.90,119.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.12,120.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,117.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,114.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,118.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.14,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.00,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.35,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,125.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,112.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.04,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.05,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.09,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.30,109.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.25,137.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.86,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.10,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,122.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.55,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.15,113.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.47,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,105.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.77,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.18,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,113.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.03,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,130.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.95,111.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,126.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.36,110.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,135.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.48,120.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,112.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.53,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.85,113.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.70,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,119.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,117.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,128.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,124.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.81,108.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.52,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.37,115.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.44,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,122.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,105.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.78,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.04,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.89,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.01,109.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.57,108.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,118.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.06,115.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,126.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,112.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,114.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,115.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.56,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.36,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.78,115.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.47,116.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.77,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.67,106.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,109.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,106.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,125.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.14,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.69,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.24,102.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,110.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,122.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.72,134.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.76,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.31,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.90,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,107.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,116.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.83,111.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,109.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.86,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (388.67,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.70,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.68,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.25,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.76,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,119.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,109.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.85,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.90,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,109.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,107.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.45,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.87,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.83,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,146.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,137.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,108.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,118.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.15,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.28,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,123.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.87,108.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,124.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.47,115.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.90,108.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,105.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.85,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.20,107.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,109.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,115.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,117.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,131.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,116.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.18,109.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,119.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.58,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.84,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.36,109.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.96,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.83,113.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,108.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.33,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.31,109.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,108.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,109.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,115.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,137.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.32,115.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,110.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,109.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,110.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.84,110.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,110.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,108.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,106.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.11,129.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.93,112.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,128.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.13,112.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,127.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.03,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,109.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,123.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.55,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,114.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.42,113.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,108.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.02,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.18,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,112.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.43,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,115.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.25,116.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,113.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.94,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,110.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,116.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,109.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.73,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.31,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.02,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,117.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.47,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,106.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.14,131.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,114.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,109.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,133.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.70,108.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,108.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.20,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.43,109.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.13,114.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.55,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,128.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,115.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,109.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.34,133.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.16,138.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,125.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.43,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,113.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,115.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.95,123.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,120.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,108.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,115.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.74,108.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.27,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.01,110.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,142.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.51,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.66,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,115.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,120.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.64,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,131.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,116.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,108.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,109.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,109.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.70,121.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.42,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,136.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,127.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,128.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,131.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,110.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.73,128.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,110.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.74,111.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.27,115.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.17,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,116.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,127.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.62,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.67,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.60,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.71,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,109.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,144.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.71,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.49,109.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,135.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.00,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,125.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.64,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.34,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,111.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,121.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,110.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,114.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,109.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.15,108.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,118.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.23,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.40,117.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.76,116.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.96,119.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.00,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,113.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,115.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,118.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.71,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.49,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.90,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,110.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.04,118.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.95,111.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.90,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.12,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.41,108.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.82,109.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,115.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.28,132.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.75,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.73,109.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.21,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.16,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.27,124.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,117.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.66,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,109.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,109.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,109.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.64,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.65,110.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.78,110.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.99,108.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.97,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.09,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,109.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,121.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.83,108.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,109.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,118.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,121.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.67,115.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,122.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.62,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,123.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,120.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,110.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,110.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,110.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.91,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.48,109.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.33,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,121.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.33,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,117.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.38,112.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,108.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,108.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,118.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,121.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,123.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,137.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,117.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.37,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.46,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.61,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.89,105.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.94,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.49,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.55,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.41,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,134.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,138.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,108.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.18,118.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,109.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.08,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.77,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.62,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.10,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,111.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.31,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,115.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,114.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,110.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,120.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,108.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,104.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,110.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,118.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.06,112.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,125.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,128.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.85,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,117.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,117.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,130.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.77,108.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,109.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.59,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,111.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,116.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.04,112.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,121.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,149.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.78,118.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,109.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.54,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.05,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,111.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,119.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,109.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,118.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.26,112.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.83,118.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.38,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,114.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,109.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.19,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.88,108.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.91,117.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.18,130.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.73,114.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.30,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,132.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,117.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.59,111.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,118.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,109.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,111.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,116.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,123.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.55,111.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.12,107.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.15,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.35,114.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.42,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.79,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.64,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.54,110.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,116.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,130.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,113.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,108.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.34,115.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,112.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.95,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.43,125.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.84,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,114.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.19,110.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,115.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.96,109.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,122.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.70,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.23,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.12,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,108.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.19,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,126.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.77,119.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.59,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.30,108.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,108.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,111.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.82,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.17,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.60,108.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.74,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.94,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,108.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,112.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.13,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,111.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.64,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.98,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,113.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.64,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.65,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.17,117.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,132.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.21,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,114.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.23,113.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,128.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,117.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.86,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,113.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,117.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.21,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.56,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.37,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,109.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.51,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,114.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.98,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.10,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,106.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,119.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,130.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,108.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.21,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.77,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.26,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.21,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,114.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,114.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.01,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,114.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.66,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.45,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,112.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.49,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.35,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,109.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,113.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,116.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,112.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.77,124.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.65,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.70,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,112.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,116.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,109.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,109.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,110.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.64,114.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,137.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.42,109.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,111.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.54,132.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,120.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,111.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,109.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.81,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.88,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.28,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,127.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,117.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.66,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,130.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,121.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,116.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.37,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,109.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.26,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.44,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.64,124.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.95,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.99,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.46,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.08,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,111.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,110.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.78,110.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.52,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,109.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,123.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,108.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,111.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,117.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.99,108.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.42,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.48,109.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,114.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.07,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,136.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,138.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.48,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,138.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.73,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.51,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,109.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.48,114.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,117.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.88,109.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,125.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,110.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,109.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.58,127.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,108.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.78,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.33,108.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.26,109.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,108.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,113.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,114.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.04,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,116.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,111.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.81,112.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.41,134.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,125.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,116.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,118.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,108.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.10,123.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,108.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.46,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.16,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.31,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,136.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,115.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.06,112.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.13,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,122.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,111.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.01,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,112.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,111.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,123.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.72,109.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.92,110.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,131.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.43,118.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.14,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.17,118.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.24,111.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,126.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,108.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,111.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,110.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,115.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,111.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,115.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,141.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.71,112.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,110.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.53,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,109.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.09,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.15,109.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.02,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.79,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,110.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,117.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.50,140.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,123.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,123.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.14,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.27,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,121.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,117.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.60,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.01,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,122.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.74,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.37,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.45,134.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.22,109.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,108.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.92,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,115.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.97,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,116.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,110.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.12,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.02,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.07,103.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.25,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,109.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.26,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,117.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.56,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.71,104.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.14,110.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.54,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,110.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,139.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,137.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.00,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,134.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,127.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,114.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.19,108.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,128.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.68,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.63,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.67,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,109.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.56,129.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.18,109.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,121.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,125.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,111.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,121.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.23,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,124.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,108.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,125.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,129.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,123.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.34,109.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.26,125.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.98,132.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.79,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.17,112.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.00,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,117.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.81,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.35,116.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.77,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.06,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.60,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,112.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,110.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,111.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,123.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.77,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,108.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.17,116.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.42,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.03,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.20,115.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.96,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.47,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,126.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,115.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.60,108.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.17,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.53,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.11,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.35,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.34,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.18,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.91,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,134.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.48,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,112.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.41,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.73,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,106.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,108.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.45,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.75,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.18,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.03,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,108.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,129.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,112.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,106.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,123.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,113.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,118.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,120.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.15,110.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.83,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.84,103.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,116.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,110.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.38,121.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,133.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,109.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.21,135.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.52,113.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.26,113.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,112.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,111.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.40,108.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,141.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,108.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.08,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.10,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,110.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.90,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,126.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,110.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,111.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,124.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.09,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.85,122.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,142.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.98,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,109.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.84,109.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.06,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.68,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,109.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,108.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.93,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.03,125.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.77,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.94,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.98,114.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.96,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.21,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.20,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,109.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,116.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,118.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.66,111.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.74,116.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.03,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.99,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.27,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,124.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,108.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.43,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,115.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,108.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.93,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.15,108.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.52,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.08,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.66,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,129.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.46,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,113.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.47,109.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.61,119.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,111.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.65,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,117.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.12,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,109.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.08,130.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.29,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,114.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,133.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.30,142.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,112.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.29,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,131.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,121.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,105.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.68,104.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.84,114.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,115.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,110.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.44,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.33,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.24,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,108.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,122.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,109.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.09,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.61,109.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.02,118.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.38,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,117.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.48,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.58,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.57,111.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.07,109.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.03,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,115.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.34,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,110.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,116.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,123.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.27,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.79,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.00,127.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,119.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,123.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,118.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,108.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,109.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.32,117.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.12,115.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,115.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.17,110.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.86,137.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.63,130.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,108.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,121.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,113.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.71,109.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,116.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,122.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.95,109.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,129.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,144.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.39,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,112.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.21,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.80,130.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,147.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.25,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.60,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.46,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.46,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.73,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.23,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,109.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.77,109.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,115.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,109.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.17,111.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.05,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.71,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.49,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.63,109.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,134.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.75,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.51,123.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.81,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,108.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.69,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,128.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.12,108.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,122.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.00,111.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,116.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,126.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,111.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.91,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,111.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,111.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,118.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.68,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.94,109.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.48,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.00,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.83,109.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,119.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,108.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.39,114.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.63,110.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,111.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,112.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,109.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,110.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,139.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,121.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.33,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.83,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,120.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,107.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.81,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,134.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,109.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.62,110.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,109.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.29,111.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.91,114.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,110.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,119.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,109.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,119.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,118.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,115.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.44,108.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,109.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,109.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,141.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,108.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.31,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.13,109.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,108.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,110.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,108.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,112.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,119.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.85,128.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.78,121.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.97,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.59,117.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.06,116.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,119.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,127.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,109.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,115.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,109.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.67,112.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,114.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.38,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,117.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.45,109.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.72,119.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,120.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.95,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,110.27) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68, 99.94) --
	(340.68,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,105.98) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,120.45) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,134.92) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,149.40) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,109.28) --
	(340.68,109.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,123.76) --
	(340.68,123.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,138.23) --
	(340.68,138.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,152.70) --
	(340.68,152.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68, 99.94) --
	(391.48, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.15, 96.94) --
	(349.15, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.34, 96.94) --
	(362.34, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.53, 96.94) --
	(375.53, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.72, 96.94) --
	(388.72, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (349.15, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (362.34, 87.93) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (375.53, 87.93) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (388.72, 87.93) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.07, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.02, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06, 25.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.13, 34.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.95, 52.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 63.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 34.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03, 35.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.72, 33.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.47, 28.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.05, 38.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48, 39.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.13, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.77, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.35, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85, 28.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.61, 46.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.28, 34.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90, 35.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33, 36.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.00, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.99, 37.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.57, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.83, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.92, 38.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 48.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 43.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 60.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.69, 33.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.68, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.63, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.00, 40.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81, 44.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.29, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.18, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.16, 59.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.28, 48.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47, 27.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60, 53.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.39, 58.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.61, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23, 45.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14, 46.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.36, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.60, 56.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.55, 28.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.66, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.52, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.23, 33.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56, 36.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.34, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.38, 35.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.64, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53, 38.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.78, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 42.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 39.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 47.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.71, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.04, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.41, 47.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.28, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32, 43.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.25, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74, 28.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.32, 31.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.46, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 43.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.14, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.70, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 51.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11, 35.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.07, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99, 25.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08, 23.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.22, 27.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.36, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 31.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.60, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.49, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92, 56.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31, 47.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.80, 37.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.51, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.11, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53, 40.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81, 35.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.17, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.17, 37.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.10, 39.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94, 34.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.74, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99, 49.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68, 34.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15, 33.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.05, 43.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.82, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.69, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.85, 61.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60, 39.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.46, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.72, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.30, 28.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92, 48.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58, 31.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57, 36.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.10, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.71, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 23.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.61, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.42, 35.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.61, 35.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.02, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.82, 29.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.54, 54.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.44, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.30, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.83, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.86, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.22, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.46, 28.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.63, 39.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.61, 33.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.77, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90, 40.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79, 43.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 31.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.24, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.23, 25.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.43, 24.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.44, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.60, 59.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.26, 28.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.80, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.80, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.79, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.46, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.36, 45.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.38, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.02, 28.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.70, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.44, 31.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.22, 62.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.89, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.13, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16, 55.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07, 27.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.24, 48.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.43, 24.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.51, 33.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.01, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02, 40.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.79, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.08, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.56, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.12, 36.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.89, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73, 46.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.33, 55.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54, 35.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.27, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.67, 48.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74, 58.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49, 42.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72, 31.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.32, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.54, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05, 60.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63, 61.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 63.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.96, 37.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.92, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 53.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.73, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 27.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.04, 28.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08, 34.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.33, 34.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.39, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.32, 69.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.22, 35.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 40.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 48.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 51.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14, 37.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85, 36.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.49, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.61, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.96, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.57, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.11, 36.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.63, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.01, 37.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.29, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.87, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09, 50.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.68, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.61, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84, 37.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73, 37.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90, 52.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.59, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82, 47.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83, 49.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.39, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 60.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 41.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.01, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.34, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.46, 27.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.42, 41.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79, 38.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.60, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.57, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.02, 31.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.23, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.74, 33.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40, 43.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.65, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.57, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.51, 44.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16, 34.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57, 39.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.90, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77, 27.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.35, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.92, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06, 29.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86, 33.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.03, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.83, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 68.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 56.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 54.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 40.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 39.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 62.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 39.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12, 27.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.84, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45, 28.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.66, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.29, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19, 28.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.84, 41.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.74, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.51, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.49, 35.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 39.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15, 27.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.94, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.82, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70, 27.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.09, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49, 32.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.43, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 34.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79, 55.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.57, 31.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30, 38.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.93, 57.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.06, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.75, 47.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.85, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.51, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.59, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.51, 44.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.70, 31.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68, 43.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73, 42.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.19, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04, 43.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.01, 28.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.85, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.63, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94, 38.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.48, 35.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.16, 55.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63, 58.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60, 51.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50, 62.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06, 47.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.48, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.48, 40.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.93, 31.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 27.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.96, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22, 28.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 34.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 69.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 53.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 40.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.74, 60.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77, 33.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.63, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.40, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.64, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 46.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.41, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.13, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 45.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 35.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 44.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 28.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.10, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09, 29.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.23, 45.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.60, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.84, 54.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 50.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40, 55.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.86, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24, 51.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29, 36.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.61, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.73, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83, 29.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94, 47.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83, 42.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.18, 32.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.58, 43.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.58, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.23, 49.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.20, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.69, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18, 29.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 43.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.46, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.16, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.40, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08, 47.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.91, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.71, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.75, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.27, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.63, 33.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86, 38.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77, 42.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22, 29.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.02, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.49, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.22, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.70, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53, 57.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.73, 45.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.73, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81, 31.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.84, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.86, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91, 29.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.28, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.91, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89, 40.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.08, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63, 35.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.13, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74, 46.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 69.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.14, 50.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.39, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87, 50.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.72, 61.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.79, 28.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 27.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31, 50.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.27, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02, 37.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45, 27.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45, 46.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 51.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 40.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 63.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10, 41.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.67, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.32, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.42, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09, 38.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26, 28.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.83, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63, 39.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83, 53.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.60, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.30, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.05, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42, 35.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.09, 41.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 39.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80, 27.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08, 63.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09, 47.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.81, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.31, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.92, 36.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.35, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92, 35.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18, 33.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.28, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.14, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.03, 42.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.78, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.35, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18, 45.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 33.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 38.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99, 38.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.52, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45, 60.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.60, 58.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.43, 46.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.70, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.11, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 42.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15, 28.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.63, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74, 37.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.47, 51.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57, 28.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.54, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.59, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.13, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67, 33.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.14, 40.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.24, 28.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.20, 37.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32, 28.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.95, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.14, 62.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.60, 35.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.99, 58.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.85, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.41, 64.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.65, 56.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.22, 51.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39, 39.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.79, 36.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.39, 52.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97, 28.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.40, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50, 41.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35, 31.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.94, 32.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.82, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.58, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.60, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.13, 35.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70, 41.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49, 35.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 52.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.00, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.80, 29.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.85, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.50, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.66, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.44, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.06, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.56, 35.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 57.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.97, 67.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 40.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 35.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.58, 26.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.11, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.02, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.21, 60.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15, 60.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.91, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91, 36.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.97, 36.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 31.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.48, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.83, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.82, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.62, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.68, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.36, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.63, 61.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.95, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.83, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.31, 40.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69, 39.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.67, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74, 38.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41, 29.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.65, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.44, 58.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.02, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52, 45.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24, 34.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.18, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91, 26.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 41.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 41.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.48, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.69, 34.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59, 29.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.16, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.08, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.47, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.59, 36.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.48, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88, 47.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.93, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.19, 34.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30, 27.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.09, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.27, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08, 42.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.13, 33.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.44, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.98, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.74, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.00, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.68, 37.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.26, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95, 39.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12, 29.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.43, 47.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.03, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06, 26.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.54, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.62, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97, 43.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10, 33.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71, 42.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.40, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86, 40.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13, 36.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81, 46.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.97, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 70.77, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43, 26.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75, 29.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.85, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.39, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.79, 31.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.39, 29.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41, 38.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.52, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.75, 68.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.56, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.32, 34.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28, 46.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77, 36.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 36.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 41.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.21, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.77, 47.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.35, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.86, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.90, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.50, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.98, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.59, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.97, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21, 31.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.45, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.70, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.14, 30.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.89, 29.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81, 46.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.01, 28.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.22, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.50, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.63, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69, 38.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.87, 47.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.44, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.77, 41.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.57, 47.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17, 37.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79, 27.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.78, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.41, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.99, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.00, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.56, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.87, 36.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.92, 34.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.60, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.14, 24.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.41, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18, 27.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.96, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.12, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.02, 34.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80, 42.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88, 32.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07, 32.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98, 46.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.01, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.87, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.77, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.07, 57.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.95, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.70, 45.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04, 31.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.10, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.70, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.95, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55, 28.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65, 42.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.69, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.94, 35.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12, 28.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.48, 58.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 66.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.14, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89, 34.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.17, 28.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.72, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44, 28.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.86, 46.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 52.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.13, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.81, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.58, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.16, 29.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.44, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.60, 28.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.19, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.85, 34.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.77, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.03, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.24, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.58, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.45, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.71, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.43, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.45, 38.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 37.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43, 27.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.24, 44.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.03, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.70, 35.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.89, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.31, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.78, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.46, 28.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.55, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19, 34.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.71, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.34, 33.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41, 45.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.28, 31.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.26, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79, 34.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.07, 59.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.70, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.51, 36.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87, 28.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.16, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.27, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.39, 28.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.38, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65, 26.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.64, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61, 39.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.57, 26.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.92, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.79, 34.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 30.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 42.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.09, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.19, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.39, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 36.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 55.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.01, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.73, 38.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.32, 28.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73, 29.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.75, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.37, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.74, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.83, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.83, 37.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.41, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.95, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.42, 25.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.35, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.65, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 25.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 30.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 31.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40, 41.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78, 34.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.04, 43.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62, 41.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.84, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.11, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.73, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.67, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00, 30.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.04, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.26, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.76, 34.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.12, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.24, 48.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.40, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88, 31.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.45, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21, 58.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12, 28.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.20, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.32, 36.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.15, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.94, 31.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10, 36.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57, 28.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75, 28.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.32, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 46.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.83, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07, 44.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32, 51.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.59, 56.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.39, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.21, 44.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.50, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.20, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.05, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48, 34.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17, 34.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.26, 44.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.04, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81, 27.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.70, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46, 27.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35, 34.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.82, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.94, 49.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.60, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.33, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83, 27.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71, 44.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37, 36.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.39, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.80, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37, 30.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.65, 44.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.30, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.99, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46, 27.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.42, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.44, 49.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.94, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.69, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.59, 40.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.88, 53.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57, 47.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 34.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.65, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14, 50.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83, 35.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.47, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.77, 29.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65, 33.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73, 48.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.62, 41.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.76, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 54.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 38.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86, 45.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.90, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.65, 28.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.12, 38.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.76, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50, 39.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.36, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.14, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.59, 34.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32, 36.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07, 41.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.38, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36, 28.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.04, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 30.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.64, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 38.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10, 28.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.44, 27.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.77, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.61, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99, 63.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.49, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.49, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.49, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.19, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.22, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.80, 54.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14, 41.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.13, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 28.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.36, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46, 37.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.74, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.90, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.83, 43.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 25.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.67, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.99, 38.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.11, 53.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57, 38.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.13, 51.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.96, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.99, 35.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.22, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.09, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 44.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.84, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.93, 45.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32, 28.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 56.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 33.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.48, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47, 27.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.56, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.28, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.80, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.27, 35.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.46, 38.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 43.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97, 40.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.33, 58.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.63, 37.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.07, 28.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.70, 33.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 28.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.51, 44.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.12, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.08, 31.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.43, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92, 50.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.15, 55.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33, 36.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37, 51.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54, 41.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.09, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24, 40.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47, 42.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12, 39.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50, 40.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.69, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56, 28.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.30, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.54, 36.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57, 28.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71, 28.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03, 36.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.02, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01, 57.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.62, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.34, 41.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.90, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12, 43.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15, 28.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.46, 27.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 59.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 68.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16, 47.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06, 28.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48, 57.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86, 40.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.62, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.12, 34.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.10, 65.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.66, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.60, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18, 54.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.17, 51.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 46.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 34.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.06, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.53, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96, 26.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.25, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69, 40.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.74, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.26, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.20, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.63, 32.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.65, 48.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.08, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.81, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.19, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.10, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.14, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25, 29.45) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 20.45) --
	( 22.69, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 26.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 40.23) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 54.31) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 68.39) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 29.45) --
	( 22.69, 29.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 43.53) --
	( 22.69, 43.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 57.62) --
	( 22.69, 57.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 71.70) --
	( 22.69, 71.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 20.45) --
	( 73.50, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.05, 17.45) --
	( 29.05, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.87, 17.45) --
	( 43.87, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.68, 17.45) --
	( 58.68, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.05,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 43.87,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 58.68,  8.44) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.48, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07, 25.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.02, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57, 34.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60, 52.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44, 63.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82, 34.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.17, 35.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 33.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75, 28.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.41, 38.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 39.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 28.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 46.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.71, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 37.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.17, 38.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.40, 48.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.97, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 43.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 60.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.08, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.71, 33.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.62, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03, 40.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 44.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50, 59.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 48.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 27.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34, 53.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 58.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 45.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80, 46.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.84, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15, 56.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.88, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12, 33.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05, 36.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.74, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.95, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.22, 38.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45, 42.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 39.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67, 47.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.32, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.15, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15, 47.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 43.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 43.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.03, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 51.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.34, 35.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 25.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.77, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.62, 23.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 27.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.55, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 31.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.44, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 56.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.75, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.25, 47.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59, 37.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.66, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38, 40.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.74, 35.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 37.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 39.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.66, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.08, 49.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 34.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.17, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.11, 33.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44, 43.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 61.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 39.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.20, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20, 28.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.59, 48.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.80, 31.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91, 36.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 23.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (106.38, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.66, 29.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 54.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.57, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.31, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.87, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.13, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.76, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56, 39.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 33.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 40.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 43.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35, 31.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.28, 25.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27, 24.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.79, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 59.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 28.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.75, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 45.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57, 28.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97, 31.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 62.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.47, 55.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 27.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80, 48.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 24.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.44, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 33.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 40.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 36.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.63, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 46.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 55.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00, 35.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.29, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 48.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16, 58.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 42.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 31.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.57, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 60.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 61.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12, 63.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15, 37.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.61, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99, 53.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.56, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81, 27.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96, 28.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 34.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.27, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 34.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.78, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.05, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.36, 69.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 35.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.21, 40.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 48.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 51.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.83, 37.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.32, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 36.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99, 37.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.23, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 50.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57, 37.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 37.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 52.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 47.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.38, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.48, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 49.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.55, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 60.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.73, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.45, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 27.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.64, 41.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.50, 38.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.87, 33.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 43.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44, 44.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 34.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 39.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.70, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 27.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.88, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.28, 29.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 33.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 68.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 56.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 54.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70, 40.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.25, 39.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.11, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64, 62.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 39.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57, 27.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.34, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99, 28.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13, 41.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.44, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15, 35.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 39.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.79, 27.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48, 27.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.19, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.66, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.86, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.98, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 32.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.06, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11, 34.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 55.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.43, 31.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.52, 38.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39, 57.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.12, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.94, 47.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 44.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 31.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 43.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 42.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 43.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 28.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74, 38.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 35.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 55.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 58.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.72, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 51.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 62.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 47.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.94, 40.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.04, 31.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26, 27.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.08, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25, 28.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19, 34.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.49, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55, 69.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92, 53.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.84, 40.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 60.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 33.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51, 46.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.32, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.05, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.91, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.16, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.33, 45.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47, 35.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82, 44.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34, 28.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.83, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 29.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 45.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.59, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 54.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 50.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.47, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.68, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.03, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48, 55.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 51.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 36.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.87, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 47.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 42.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 32.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22, 43.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.97, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13, 49.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.67, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85, 43.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.71, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.56, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 47.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54, 32.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.64, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.93, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.41, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44, 33.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 38.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 42.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.79, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.51, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.58, 57.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27, 45.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35, 31.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.80, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.71, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 29.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.53, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 40.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40, 35.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.71, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00, 46.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13, 69.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.80, 50.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 50.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 61.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.32, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.07, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26, 28.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.43, 27.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.20, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 50.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 37.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.47, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59, 27.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.00, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 46.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13, 51.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 40.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 63.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 38.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91, 28.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.18, 39.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 53.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.27, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.95, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50, 35.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.85, 41.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 39.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.53, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 27.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.89, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 63.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.57, 47.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.67, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.50, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70, 36.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.59, 35.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15, 33.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.10, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.87, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.58, 42.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 45.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44, 33.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 38.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.64, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 38.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.23, 60.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70, 58.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28, 46.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13, 42.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 37.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 51.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.66, 28.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.43, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.38, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.54, 33.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70, 40.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 28.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.64, 37.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 28.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 62.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 35.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.10, 58.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 64.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.52, 56.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89, 51.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.73, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.65, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.61, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 39.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 36.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 52.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82, 28.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.23, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 41.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.67, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.23, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 41.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 35.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 52.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.86, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 29.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.74, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.75, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.34, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55, 57.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48, 67.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78, 40.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 35.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.00, 26.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.31, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.51, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.78, 60.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79, 60.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.03, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.90, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 36.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 36.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 31.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.00, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.47, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.68, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 61.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.02, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 40.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.82, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 39.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 38.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90, 29.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 58.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 45.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39, 34.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 26.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 41.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36, 41.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.59, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16, 34.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.97, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.47, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.43, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 36.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.04, 47.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.14, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 34.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12, 27.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.67, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95, 42.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.93, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 33.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.52, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 37.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.19, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20, 39.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09, 29.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25, 47.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 26.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 43.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 33.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 42.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.55, 40.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 46.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59, 26.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 29.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 31.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.68, 29.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15, 38.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.98, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 68.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11, 34.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 46.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09, 36.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.73, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00, 36.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.47, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.33, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98, 41.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 47.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.35, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 31.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.31, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.46, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 46.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 28.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.09, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 38.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.08, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 47.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.77, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.47, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.10, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11, 47.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 37.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.40, 27.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.00, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 36.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.95, 34.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79, 24.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 27.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.41, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 34.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 42.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22, 32.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50, 32.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74, 46.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.53, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.19, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03, 57.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.20, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 45.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95, 31.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.32, 28.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59, 42.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 35.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 58.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25, 66.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 34.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.14, 28.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 28.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.60, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 46.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.88, 52.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.34, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83, 29.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 34.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.20, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.11, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.05, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.29, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 38.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 37.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 27.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 44.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26, 35.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.69, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.61, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.31, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.95, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03, 28.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.46, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90, 34.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.22, 33.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 45.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.03, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 31.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 59.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.52, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 36.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.76, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.90, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85, 28.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 26.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.01, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 39.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 26.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77, 34.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.37, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24, 42.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.55, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.48, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.56, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.12, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74, 36.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 55.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.57, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76, 38.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73, 28.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.77, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.28, 29.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.47, 37.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 25.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.39, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.54, 25.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17, 30.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.29, 31.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68, 41.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.39, 34.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 43.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 41.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.40, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.03, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.77, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.15, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 30.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87, 34.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.82, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.72, 48.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.14, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.67, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03, 31.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.71, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 58.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.96, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77, 28.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.92, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 36.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.09, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 31.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 28.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52, 46.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.72, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.80, 44.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 51.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.32, 56.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.25, 44.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.84, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83, 44.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81, 27.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.47, 27.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 49.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 27.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 44.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 36.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.51, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.45, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.60, 30.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.10, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51, 44.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.11, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.74, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 27.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.85, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.93, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54, 49.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.60, 40.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.87, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 53.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 47.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46, 34.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.16, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.22, 50.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 35.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.28, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.58, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65, 29.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.49, 33.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44, 48.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.10, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.99, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.27, 41.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.73, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37, 54.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.08, 38.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 45.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.48, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.07, 38.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 39.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 34.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14, 36.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 41.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36, 28.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.69, 30.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.80, 38.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.77, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03, 28.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01, 27.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.90, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.27, 63.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.15, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.62, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.45, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.18, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.61, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.12, 54.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.53, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 37.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.50, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.11, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.68, 43.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 25.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 38.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.69, 53.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.94, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 38.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86, 51.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.39, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.82, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.04, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.09, 35.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.26, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.56, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.06, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.46, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33, 44.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.46, 45.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.77, 28.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.03, 56.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 33.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.01, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83, 27.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.13, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.83, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.91, 35.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 38.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 43.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.88, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67, 40.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.01, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09, 58.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95, 37.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18, 28.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 33.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 44.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.22, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.96, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03, 31.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.23, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.42, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.25, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.06, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.12, 50.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61, 55.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.43, 36.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03, 51.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 41.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.19, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15, 40.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35, 42.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 39.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.11, 40.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.02, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.54, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.22, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.66, 36.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 28.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.03, 36.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.91, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 57.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 41.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.22, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.91, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 43.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.28, 28.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.27, 27.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 59.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 68.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.59, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52, 47.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.97, 28.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 57.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 40.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 34.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 65.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.31, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.17, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 54.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.15, 51.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 46.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 34.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.80, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 26.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 40.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.94, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 32.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 48.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.59, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.35, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.14, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.92, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33, 29.45) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 20.45) --
	(102.19, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 26.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 40.23) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 54.31) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 68.39) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 29.45) --
	(102.19, 29.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 43.53) --
	(102.19, 43.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 57.62) --
	(102.19, 57.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 71.70) --
	(102.19, 71.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 20.45) --
	(152.99, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.92, 17.45) --
	(111.92, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (126.68, 17.45) --
	(126.68, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.44, 17.45) --
	(141.44, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (111.92,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (126.68,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (141.44,  8.44) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.26, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.68, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.60, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.36, 25.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.41, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89, 34.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.96, 52.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.81, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69, 63.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40, 34.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.36, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01, 35.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21, 33.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.49, 28.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.20, 38.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.88, 39.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.64, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.75, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.73, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.35, 28.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 46.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.30, 34.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 35.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 36.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.58, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.93, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.99, 37.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69, 38.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 48.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.97, 43.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50, 60.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.53, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.82, 33.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.59, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.45, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.43, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.11, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.85, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.26, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 40.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 44.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.26, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.84, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.65, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12, 59.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.20, 48.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68, 27.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 53.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 58.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 45.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.05, 46.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.19, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43, 56.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.16, 28.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.96, 33.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60, 36.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.68, 35.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.15, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.22, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.01, 38.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.46, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.73, 42.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.91, 39.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.96, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.90, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95, 47.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.11, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.61, 47.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.56, 43.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 28.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.24, 31.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.28, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.49, 43.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.42, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.88, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80, 51.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90, 35.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.10, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.94, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.95, 25.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.10, 23.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.09, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 27.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.48, 31.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.31, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.14, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.95, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.19, 56.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.04, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.42, 47.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.44, 37.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.35, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 40.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 35.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.75, 37.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.09, 39.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54, 34.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99, 49.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.37, 34.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.54, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 33.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 43.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.63, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.70, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.79, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.59, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.49, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 61.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.05, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.42, 39.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.73, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52, 28.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.56, 48.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 31.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 36.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.91, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.68, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.68, 23.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.62, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.83, 35.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47, 35.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.37, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.72, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.15, 29.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.09, 54.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.64, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.42, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.75, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.49, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.93, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76, 28.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.50, 39.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.71, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.20, 33.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.47, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 40.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.23, 43.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.22, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.05, 31.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.22, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60, 25.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.42, 24.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.69, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.04, 59.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.80, 28.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.10, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.64, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.39, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.40, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.15, 45.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.92, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.47, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.42, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 31.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.12, 62.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 55.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 27.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 48.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 24.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62, 33.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.04, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.66, 40.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.40, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.26, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.86, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 36.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.02, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 46.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 55.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.77, 35.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 48.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 58.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 42.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.58, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06, 31.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.97, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.09, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.12, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.10, 60.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.33, 61.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.32, 63.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.73, 37.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.29, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56, 53.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.71, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.67, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.51, 27.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98, 28.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.88, 34.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.10, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 34.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.42, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.11, 69.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.44, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.73, 35.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03, 40.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.09, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.34, 48.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82, 51.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12, 37.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 36.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.54, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.53, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.91, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.02, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.31, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.46, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.10, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.72, 36.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.57, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.93, 37.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.25, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.23, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.02, 50.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.49, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.23, 37.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 37.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.11, 52.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.09, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.98, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.45, 47.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 49.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.64, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12, 60.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.78, 41.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.97, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.46, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.87, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.99, 27.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44, 41.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.34, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.57, 38.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.43, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.88, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.70, 31.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.55, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.21, 33.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 43.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.10, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.74, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 44.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01, 34.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 39.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.53, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.25, 27.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.85, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.21, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.71, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.66, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.40, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.68, 29.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.03, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69, 33.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.69, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 68.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.77, 56.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76, 54.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 40.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 39.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.27, 62.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.91, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.30, 39.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08, 27.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.19, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.95, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86, 28.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52, 28.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04, 41.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.45, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.63, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.19, 35.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.74, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.86, 39.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.40, 27.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.89, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.44, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05, 27.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.39, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.02, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.32, 32.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.15, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.70, 34.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.86, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.97, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73, 55.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 31.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90, 38.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.93, 57.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.90, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.30, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.33, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.52, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66, 47.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.44, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.01, 44.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.87, 31.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.32, 43.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.00, 42.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.68, 43.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 28.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.14, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.72, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01, 38.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.84, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.86, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 35.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 55.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66, 58.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63, 51.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 62.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 47.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.25, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.19, 40.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.97, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05, 31.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80, 27.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.67, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.32, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.64, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.18, 28.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.67, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.93, 34.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 69.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 53.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15, 40.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.38, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 60.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33, 33.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.31, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.20, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.96, 46.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.61, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.89, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.41, 45.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.31, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.05, 35.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02, 44.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.27, 28.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.72, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.20, 29.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.34, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.58, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.25, 45.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.55, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.95, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.94, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92, 54.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.45, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.56, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08, 50.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.48, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.72, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.82, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.90, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.22, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 55.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.82, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.72, 51.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 36.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.08, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.21, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.22, 29.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47, 47.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.29, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 42.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16, 32.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.77, 43.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12, 49.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.24, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.73, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.17, 29.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67, 43.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.53, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.59, 47.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.47, 32.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.23, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.19, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.92, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.11, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71, 33.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.53, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.51, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.86, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89, 38.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.45, 42.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.79, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53, 29.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.12, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.44, 57.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 45.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.31, 31.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.91, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.20, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.84, 29.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.80, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.48, 40.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.75, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.03, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.34, 35.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.87, 46.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50, 69.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.18, 50.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.72, 50.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.83, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.41, 61.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 28.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52, 27.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.49, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.59, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.47, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55, 50.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94, 37.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.30, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.94, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52, 27.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.92, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.16, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 46.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07, 51.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49, 40.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.37, 63.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61, 41.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.63, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.35, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.74, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.63, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 38.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 28.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.50, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 39.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 53.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.54, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.32, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.47, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.95, 35.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.13, 41.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.46, 39.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.38, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78, 27.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.60, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 63.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52, 47.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.56, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.36, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.22, 36.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.15, 35.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.85, 33.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.09, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.17, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.09, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95, 42.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.80, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.14, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.92, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30, 45.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99, 33.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11, 38.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.34, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.31, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.82, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.50, 38.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89, 60.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.57, 58.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70, 46.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.18, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.07, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.16, 42.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18, 28.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.48, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39, 37.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.55, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45, 51.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13, 28.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 33.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 40.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.76, 28.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.24, 37.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.41, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85, 28.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.08, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 62.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 35.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 58.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 64.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 56.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 51.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.58, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.49, 39.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 36.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 52.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 41.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 31.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51, 32.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.71, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.81, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 35.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78, 41.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.91, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.30, 35.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42, 52.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58, 29.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.21, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.02, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.19, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.21, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.05, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.80, 35.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04, 57.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.42, 67.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54, 40.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50, 35.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.84, 26.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.46, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.81, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 60.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 60.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 36.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.70, 36.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80, 31.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.18, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.40, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.62, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.91, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.07, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.31, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.40, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.30, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.39, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 61.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62, 40.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64, 39.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.86, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.16, 38.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96, 29.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90, 58.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.11, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.85, 45.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.97, 34.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.87, 26.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.31, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01, 41.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07, 41.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.98, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.70, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23, 34.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.49, 29.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.58, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 36.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.11, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 47.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 34.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18, 27.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.89, 42.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.28, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.20, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.54, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.94, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95, 33.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.29, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.96, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.74, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20, 37.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.44, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89, 39.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28, 29.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66, 47.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.42, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.36, 26.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.70, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.57, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62, 43.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 33.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93, 42.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 40.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 36.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48, 46.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.32, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.04, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.11, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.87, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.20, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83, 26.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.32, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20, 31.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.24, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.22, 29.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 38.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 68.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 34.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 46.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96, 36.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.31, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.56, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15, 36.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.49, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72, 41.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.99, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.11, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.35, 47.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.31, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.39, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.94, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.25, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.19, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.24, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.02, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.91, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.80, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.57, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.20, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.63, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.62, 31.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.37, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63, 30.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42, 29.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.10, 46.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80, 28.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.71, 38.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.74, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.58, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.81, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.18, 47.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.89, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.99, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.98, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.08, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.12, 41.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11, 47.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.71, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.00, 37.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.89, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.13, 27.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.21, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.98, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.35, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.63, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.99, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.29, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58, 36.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.73, 34.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.04, 24.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.56, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.65, 27.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.85, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 34.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.42, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 42.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 32.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 32.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.57, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 46.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.53, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.40, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.74, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.70, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09, 57.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.01, 45.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.35, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.78, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26, 31.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.60, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.30, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.66, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.13, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04, 28.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.90, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.84, 42.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27, 35.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.23, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.76, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26, 28.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55, 58.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.33, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22, 66.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.70, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.61, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.02, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.23, 34.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54, 28.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56, 28.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.28, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 46.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.85, 52.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.15, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.74, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 29.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.85, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.73, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.54, 34.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.99, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.73, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.74, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.43, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.45, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.01, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.16, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.70, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.31, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.07, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.79, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.00, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.46, 38.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.44, 37.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.05, 27.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.92, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39, 44.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.38, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.47, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.08, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.67, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.23, 35.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.59, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.65, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.52, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.76, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 28.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.38, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.75, 34.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 33.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.96, 45.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.48, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41, 31.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.30, 34.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.43, 59.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.81, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.85, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.57, 36.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55, 28.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.35, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.82, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33, 28.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.57, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.31, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38, 26.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.84, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.09, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64, 39.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 26.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.86, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.19, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.34, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.50, 34.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38, 30.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.14, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.03, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.41, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67, 42.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.88, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.85, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.19, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.79, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.55, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.09, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.88, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.80, 36.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46, 55.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.75, 38.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.90, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.89, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80, 28.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.52, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.90, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11, 29.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.08, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.52, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.44, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.42, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.76, 37.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.57, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.02, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81, 25.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.10, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12, 25.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.42, 30.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01, 31.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55, 41.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.00, 34.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 43.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.62, 41.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.75, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.67, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.03, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.18, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.26, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.29, 30.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.76, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.41, 34.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.82, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 48.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.51, 31.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.13, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.86, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.93, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.03, 58.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.24, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.53, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.06, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.23, 28.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.34, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12, 36.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.39, 31.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.29, 36.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.05, 28.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.30, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.98, 28.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10, 46.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.62, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.56, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.52, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.40, 44.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.63, 51.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 56.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.80, 44.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.89, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.57, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.75, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.95, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.49, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88, 34.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.60, 34.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.05, 44.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.75, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.84, 27.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58, 27.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.40, 34.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.88, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.17, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86, 49.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.84, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.96, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94, 27.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.52, 44.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 36.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.54, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.30, 30.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.82, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 44.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.63, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.79, 27.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.93, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.52, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.48, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.37, 49.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.30, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.95, 40.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.88, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98, 53.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26, 47.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.76, 34.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.01, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.11, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.20, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.84, 50.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88, 35.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.75, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.87, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.70, 29.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10, 33.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.04, 48.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.21, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.54, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 41.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.95, 54.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.95, 38.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36, 45.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.19, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02, 28.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84, 38.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.74, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11, 39.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.42, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.32, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.09, 34.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.25, 36.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.61, 41.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.51, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.31, 28.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.27, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.80, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.00, 30.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.30, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49, 38.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.22, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 28.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.68, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.92, 27.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.46, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.14, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 63.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.34, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.01, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.87, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.14, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89, 54.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.59, 41.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.57, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.24, 28.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.26, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.56, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.24, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.55, 37.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.18, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.30, 43.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.19, 25.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.25, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.44, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 38.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 53.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.63, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51, 38.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.08, 51.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.02, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57, 35.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.46, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.54, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.71, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.97, 44.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.67, 45.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.86, 28.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 56.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07, 33.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.39, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.52, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73, 27.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.83, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.90, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.15, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.54, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.53, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.95, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.48, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.07, 35.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10, 38.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05, 43.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.98, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.78, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.47, 40.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 58.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 37.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01, 28.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79, 33.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.51, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.58, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.89, 28.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37, 44.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.22, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.12, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.87, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.97, 31.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.06, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.36, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.13, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 50.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 55.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 36.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 51.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 41.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 40.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.20, 42.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.43, 39.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.30, 40.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.67, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.54, 28.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.14, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.72, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.13, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.33, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.17, 36.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.42, 28.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.72, 28.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93, 36.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.97, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.57, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.59, 57.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71, 41.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.73, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19, 43.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.60, 28.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 27.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 59.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 68.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.93, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.00, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.26, 47.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.48, 28.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 57.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.00, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.80, 40.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.63, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.15, 34.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52, 65.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.07, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.57, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.47, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.45, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.20, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.53, 54.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89, 51.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.11, 46.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.21, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.50, 34.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.73, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.22, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.86, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52, 26.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.16, 40.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.96, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.58, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.51, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.16, 32.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.90, 48.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.25, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.70, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.59, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.67, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.14, 29.45) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 20.45) --
	(181.69, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 26.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 40.23) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 54.31) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 68.39) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 29.45) --
	(181.69, 29.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 43.53) --
	(181.69, 43.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 57.62) --
	(181.69, 57.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 71.70) --
	(181.69, 71.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 20.45) --
	(232.49, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (189.59, 17.45) --
	(189.59, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (204.65, 17.45) --
	(204.65, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.72, 17.45) --
	(219.72, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (189.59,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.65,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (219.72,  8.44) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.35, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.90, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.11, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.90, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.66, 25.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 52.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.68, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71, 63.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.36, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74, 35.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86, 33.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56, 28.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.18, 38.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08, 39.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 30.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 46.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.84, 34.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 35.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 36.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.50, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.72, 37.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.29, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.95, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.13, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.50, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 38.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.13, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.27, 43.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.14, 60.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.66, 33.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.94, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.81, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 40.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 44.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23, 31.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 59.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 53.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.89, 58.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 45.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 46.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.77, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 56.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.85, 28.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 36.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 36.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.78, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.18, 38.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.32, 42.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.20, 39.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.12, 47.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.15, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.76, 47.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 43.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 28.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 31.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.04, 43.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02, 51.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.82, 35.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.15, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.57, 25.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 23.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.14, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.53, 30.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.62, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.48, 31.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.60, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.37, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 56.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40, 47.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.41, 40.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.45, 35.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11, 37.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75, 39.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 34.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.67, 49.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.59, 34.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.10, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 33.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.30, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11, 43.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.11, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.98, 61.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.83, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09, 39.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.95, 28.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 48.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24, 36.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.00, 23.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.75, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25, 35.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.57, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.66, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.05, 29.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60, 54.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.58, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.61, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.14, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.85, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.12, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 28.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12, 39.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32, 33.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86, 40.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 43.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 31.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 30.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.87, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.40, 25.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30, 24.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 59.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.37, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.49, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.66, 28.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.68, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.90, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.47, 45.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.31, 28.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.58, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.87, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 62.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.66, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56, 55.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 27.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.83, 41.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 48.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 24.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.16, 33.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.88, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80, 40.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.12, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.88, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93, 36.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.74, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 46.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 55.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 35.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 58.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 42.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 39.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.23, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.78, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17, 60.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15, 61.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.84, 63.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.57, 37.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.71, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.76, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.60, 53.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.28, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 27.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78, 34.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.19, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.40, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.66, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 69.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.54, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02, 35.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23, 51.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86, 37.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.69, 36.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.50, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.98, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.93, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02, 29.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72, 31.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.66, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54, 36.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.38, 30.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.83, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.36, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 50.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.36, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.02, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 37.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 37.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 52.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54, 47.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.98, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 49.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.81, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.96, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63, 60.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97, 41.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.31, 27.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 38.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.04, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 30.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.55, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10, 33.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 43.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19, 44.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.61, 34.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 39.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.30, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.52, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 27.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.23, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.82, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11, 29.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.86, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.82, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 68.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47, 56.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93, 54.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.26, 40.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.36, 39.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.12, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.11, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 62.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 39.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.16, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.75, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.07, 28.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.09, 28.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 34.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 45.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03, 39.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.22, 27.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.56, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.47, 27.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.80, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.95, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.78, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.43, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.57, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.49, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 36.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.11, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.83, 34.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48, 55.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.63, 38.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47, 57.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.80, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 47.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.18, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.36, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 44.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.27, 31.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 43.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.97, 42.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.23, 43.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.24, 28.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 38.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 33.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.08, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.61, 35.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.28, 55.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.59, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 58.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.98, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 51.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 62.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 47.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64, 30.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.24, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 40.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.66, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14, 31.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.54, 31.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.01, 28.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 69.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 53.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65, 37.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.96, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.10, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.03, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63, 60.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.25, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 33.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.99, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.81, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.35, 46.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.92, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27, 45.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.32, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.74, 35.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03, 44.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.49, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.63, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.95, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46, 29.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.29, 45.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.55, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 54.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.43, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 50.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.05, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.90, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 55.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.35, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 51.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.13, 36.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.95, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.55, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.44, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.19, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.86, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 47.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92, 42.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 32.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46, 43.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47, 49.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.68, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 43.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 43.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.18, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10, 47.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.51, 32.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.17, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.93, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.52, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.90, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.62, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.50, 33.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92, 30.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.47, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 38.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74, 42.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.52, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.87, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.79, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38, 30.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.88, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 57.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.99, 45.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.67, 31.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.14, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.64, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 41.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.16, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.01, 29.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 31.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.79, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.49, 40.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.18, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.82, 35.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.27, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06, 46.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.66, 69.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78, 50.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.97, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.46, 50.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20, 61.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.43, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.49, 28.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.62, 27.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.74, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.86, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 50.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59, 37.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.99, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.64, 27.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.67, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.36, 31.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.92, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.39, 46.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84, 51.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.67, 40.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46, 63.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.91, 41.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.27, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.14, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.03, 30.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.28, 38.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.85, 53.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.32, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.88, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 30.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.36, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83, 35.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 41.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 31.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.63, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32, 63.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 47.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.41, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.92, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 36.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37, 30.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 42.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.75, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.58, 45.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 38.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.46, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.83, 38.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.31, 60.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 58.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 46.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.65, 42.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 28.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25, 51.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 33.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.92, 40.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 28.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.66, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.04, 62.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 58.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 34.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 64.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 56.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.52, 51.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 39.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96, 36.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.26, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 52.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 28.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.72, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13, 41.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.75, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32, 31.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.76, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.69, 32.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.99, 30.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.98, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.64, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.16, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73, 35.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.09, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.98, 35.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.47, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20, 52.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 29.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 30.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.96, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.95, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.92, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.80, 35.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.43, 57.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.10, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.93, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.28, 67.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.20, 40.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.79, 35.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.26, 26.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.77, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.27, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 60.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.69, 60.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 35.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.27, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.93, 36.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.24, 36.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68, 31.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.20, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.20, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.19, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21, 29.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84, 30.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.40, 29.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.84, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 61.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24, 30.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29, 40.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.98, 39.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.36, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.90, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57, 38.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.13, 29.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60, 58.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.70, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96, 45.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 34.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78, 26.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 41.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54, 41.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.90, 29.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 34.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.52, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.57, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.99, 30.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99, 29.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 36.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63, 29.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00, 47.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.01, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.54, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 42.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.85, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96, 33.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.63, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27, 39.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03, 47.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.74, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.79, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81, 26.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.26, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.17, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.93, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.07, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38, 43.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.49, 33.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63, 42.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38, 40.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15, 36.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 46.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.51, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 26.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 31.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.20, 38.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 68.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.68, 46.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.80, 36.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.74, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.15, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.53, 36.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.96, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.61, 30.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.55, 47.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.91, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.75, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.02, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.67, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.18, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.14, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 31.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.28, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.84, 29.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.27, 46.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44, 28.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.51, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 30.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.77, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70, 38.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.89, 30.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.72, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.95, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.81, 47.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.93, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.03, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.34, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 29.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 41.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 47.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.75, 29.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.24, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.05, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 27.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.15, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.13, 29.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80, 30.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.26, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 31.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 30.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 36.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.82, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 24.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68, 31.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.33, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61, 34.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.08, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 42.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.19, 32.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27, 32.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57, 46.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.89, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.91, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 57.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 45.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.78, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96, 31.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.83, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.80, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.75, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 28.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 42.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.83, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.15, 35.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06, 28.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 58.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.49, 66.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97, 29.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.97, 30.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.84, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 34.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09, 29.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.58, 28.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.99, 46.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.35, 30.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.37, 52.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.03, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.93, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.23, 28.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.30, 34.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.02, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.02, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.48, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.32, 30.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.00, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.70, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.79, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.50, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43, 29.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.21, 38.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 27.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.97, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.20, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.69, 44.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.54, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.90, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.53, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68, 30.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.29, 35.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.90, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.85, 29.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.76, 30.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50, 28.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09, 30.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.55, 34.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.77, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.06, 33.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.60, 45.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 31.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 31.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.55, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.90, 34.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24, 59.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.07, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.39, 29.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.25, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 36.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.81, 28.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.36, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.96, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.92, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.40, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.17, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.07, 26.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.41, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 39.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.77, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61, 26.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.66, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47, 29.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47, 34.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62, 30.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.23, 42.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 30.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.23, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.93, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.74, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 36.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.03, 55.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 38.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.97, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.86, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 28.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.64, 29.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.11, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.38, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.67, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.02, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.53, 30.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.14, 37.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.22, 25.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.92, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.15, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.74, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46, 25.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 30.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.46, 31.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 41.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08, 43.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50, 41.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 49.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.76, 30.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.64, 29.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.19, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69, 30.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56, 34.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.23, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.51, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.38, 48.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 31.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.14, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.71, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.34, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.75, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.52, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.16, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.78, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 58.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 30.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.39, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40, 28.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.58, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 36.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.05, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.66, 30.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.81, 31.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68, 36.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47, 28.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.26, 30.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 28.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 46.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25, 44.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 51.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.16, 56.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 31.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72, 30.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.63, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.43, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29, 44.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.64, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.83, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.49, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59, 31.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17, 29.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.22, 34.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48, 34.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 44.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.00, 29.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.84, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.36, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.46, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.37, 27.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.88, 30.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22, 27.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.80, 34.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.19, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 31.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.78, 49.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 44.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73, 36.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.41, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.38, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21, 44.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.54, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.49, 31.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27, 29.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.01, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 27.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.89, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.83, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96, 29.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.77, 49.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.54, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.22, 40.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.86, 30.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 53.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 47.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.67, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.82, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 50.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.16, 35.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.19, 29.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.47, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.79, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57, 29.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 33.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 48.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.56, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99, 29.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88, 41.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.46, 54.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64, 38.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.29, 45.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.89, 29.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.92, 28.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 38.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.23, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 39.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 36.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 41.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.76, 30.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 28.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.07, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 29.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 30.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.49, 38.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.90, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.00, 29.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 28.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 39.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.12, 30.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.06, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.99, 29.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.80, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.74, 63.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.08, 31.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.44, 29.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.41, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.25, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.97, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 28.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.88, 30.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.82, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.98, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.10, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44, 54.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 40.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.38, 41.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.72, 29.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11, 28.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.14, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.67, 29.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.76, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.06, 43.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.43, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 25.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.67, 29.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.05, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 38.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 53.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.05, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 38.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.68, 51.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.32, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.15, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 35.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.04, 29.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.24, 34.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95, 44.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.68, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.69, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67, 29.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 45.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.45, 28.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47, 29.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.46, 56.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89, 33.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.82, 29.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.58, 29.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.93, 29.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.34, 30.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 27.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.76, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 30.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.65, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.82, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.16, 35.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 38.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.85, 43.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.89, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.12, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.31, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 40.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 35.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 58.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.79, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.41, 28.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.99, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.22, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.80, 33.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.48, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56, 44.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.17, 29.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.32, 29.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 31.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 37.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.32, 38.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.39, 29.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66, 29.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.84, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.83, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.32, 50.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62, 55.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39, 36.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 51.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 42.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.57, 39.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 40.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.33, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.57, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84, 30.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 28.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.52, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62, 29.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.55, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.75, 36.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.80, 28.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.00, 28.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.11, 36.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.49, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 57.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.17, 41.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 40.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 30.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13, 30.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 43.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 28.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 27.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 59.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.97, 68.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.82, 30.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26, 47.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.94, 28.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.33, 57.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 39.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82, 65.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.35, 30.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.48, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.87, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.44, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44, 29.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.64, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.09, 30.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.43, 54.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41, 51.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42, 46.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08, 29.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.71, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 34.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.10, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.75, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 29.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76, 26.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.89, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.48, 29.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.25, 29.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.37, 29.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.47, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.31, 30.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.99, 29.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.91, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.49, 29.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.45, 32.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22, 48.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.62, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.20, 29.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.11, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.97, 29.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.39, 29.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.40, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.38, 29.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.53, 29.45) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18, 20.45) --
	(261.18, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 26.14) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 40.23) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 54.31) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 68.39) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 29.45) --
	(261.18, 29.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 43.53) --
	(261.18, 43.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 57.62) --
	(261.18, 57.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 71.70) --
	(261.18, 71.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18, 20.45) --
	(311.99, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.39, 17.45) --
	(271.39, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.68, 17.45) --
	(286.68, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.97, 17.45) --
	(301.97, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (271.39,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (286.68,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (301.97,  8.44) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (329.92, 20.63) rectangle (331.81, 20.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (331.81, 20.63) rectangle (333.70, 20.84);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (333.70, 20.63) rectangle (335.59, 21.05);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (335.59, 20.63) rectangle (337.49, 22.47);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (337.49, 20.63) rectangle (339.38, 56.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (339.38, 20.63) rectangle (341.27, 25.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (341.27, 20.63) rectangle (343.16, 23.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (343.16, 20.63) rectangle (345.05, 23.11);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (345.05, 20.63) rectangle (346.94, 22.80);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (346.94, 20.63) rectangle (348.83, 22.49);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (348.83, 20.63) rectangle (350.73, 22.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (350.73, 20.63) rectangle (352.62, 22.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (352.62, 20.63) rectangle (354.51, 21.93);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (354.51, 20.63) rectangle (356.40, 21.88);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (356.40, 20.63) rectangle (358.29, 21.69);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (358.29, 20.63) rectangle (360.18, 21.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (360.18, 20.63) rectangle (362.07, 21.43);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (362.07, 20.63) rectangle (363.97, 21.38);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (363.97, 20.63) rectangle (365.86, 21.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (365.86, 20.63) rectangle (367.75, 21.07);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (367.75, 20.63) rectangle (369.64, 21.05);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (369.64, 20.63) rectangle (371.53, 20.92);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (371.53, 20.63) rectangle (373.42, 20.98);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (373.42, 20.63) rectangle (375.31, 20.94);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (375.31, 20.63) rectangle (377.20, 20.82);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (377.20, 20.63) rectangle (379.10, 20.84);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (379.10, 20.63) rectangle (380.99, 20.74);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (380.99, 20.63) rectangle (382.88, 20.76);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (382.88, 20.63) rectangle (384.77, 20.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (384.77, 20.63) rectangle (386.66, 20.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (386.66, 20.63) rectangle (388.55, 20.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.99, 20.45) --
	(391.48, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (338.43, 17.45) --
	(338.43, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (354.63, 17.45) --
	(354.63, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (370.83, 17.45) --
	(370.83, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.03, 17.45) --
	(387.03, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.43,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (354.63,  8.44) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (370.83,  8.44) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (387.03,  8.44) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.24, 65.23) {$\beta_5$};
\end{scope}
\end{tikzpicture}


==> tikz/arx_estim_rmse_120.tex <==
% Created by tikzDevice version 0.12.5 on 2023-11-29 16:17:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,341.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,170.72) rectangle (428.12,335.93);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.94,201.40) rectangle (160.77,298.65);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.24,212.44) -- ( 61.24,215.50);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.88,213.86) -- ( 61.88,216.23);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.51,212.40) -- ( 62.51,218.94);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.14,212.21) -- ( 63.14,215.88);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77,212.76) -- ( 63.77,215.76);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.09,213.89) -- ( 78.09,216.25);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.73,214.52) -- ( 78.73,216.18);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36,242.67) -- ( 79.36,268.47);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.99,214.62) -- ( 79.99,215.81);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.62,214.21) -- ( 80.62,216.43);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.16,214.43) -- ( 99.16,216.50);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.79,215.00) -- ( 99.79,216.13);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.42,222.65) -- (100.42,230.59);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.05,215.04) -- (101.05,216.23);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.69,214.82) -- (101.69,216.37);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.29,214.62) -- (141.29,216.87);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.92,215.19) -- (141.92,216.30);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55,219.32) -- (142.55,222.74);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.18,215.05) -- (143.18,216.96);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.81,214.56) -- (143.81,217.16);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.24,213.97) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.88,215.04) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.51,215.67) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.14,214.05) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.77,214.26) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 78.09,215.07) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 78.73,215.35) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 79.36,255.57) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 79.99,215.22) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 80.62,215.32) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.16,215.47) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 99.79,215.56) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (100.42,226.62) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (101.05,215.64) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (101.69,215.59) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (141.29,215.75) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (141.92,215.74) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (142.55,221.03) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.18,216.01) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.81,215.86) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.24,213.97) --
	( 78.09,215.07) --
	( 99.16,215.47) --
	(141.29,215.75);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.88,215.04) --
	( 78.73,215.35) --
	( 99.79,215.56) --
	(141.92,215.74);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.51,215.67) --
	( 79.36,255.57) --
	(100.42,226.62) --
	(142.55,221.03);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.14,214.05) --
	( 79.99,215.22) --
	(101.05,215.64) --
	(143.18,216.01);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.77,214.26) --
	( 80.62,215.32) --
	(101.69,215.59) --
	(143.81,215.86);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.86,201.40) rectangle (291.69,298.65);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.17,209.00) -- (192.17,213.39);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80,209.69) -- (192.80,212.34);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.43,213.95) -- (193.43,222.40);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.06,208.94) -- (194.06,211.22);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.70,208.97) -- (194.70,213.74);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.02,210.10) -- (209.02,212.96);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.65,210.34) -- (209.65,212.07);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.28,249.73) -- (210.28,271.26);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.92,210.38) -- (210.92,212.32);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.55,209.66) -- (211.55,214.31);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.08,210.39) -- (230.08,212.79);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.72,210.55) -- (230.72,212.14);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.35,223.49) -- (231.35,233.38);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.98,210.99) -- (231.98,212.34);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.61,209.48) -- (232.61,214.71);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.21,210.10) -- (272.21,213.54);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.84,210.53) -- (272.84,212.58);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.47,205.82) -- (273.47,240.91);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.11,210.89) -- (274.11,213.09);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.74,209.78) -- (274.74,215.02);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.17,211.20) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.80,211.01) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.43,218.17) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (194.06,210.08) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (194.70,211.35) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (209.02,211.53) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (209.65,211.20) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (210.28,260.49) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (210.92,211.35) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (211.55,211.98) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (230.08,211.59) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (230.72,211.35) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.35,228.43) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.98,211.66) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (232.61,212.09) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.21,211.82) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (272.84,211.55) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (273.47,223.36) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (274.11,211.99) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (274.74,212.40) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.17,211.20) --
	(209.02,211.53) --
	(230.08,211.59) --
	(272.21,211.82);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80,211.01) --
	(209.65,211.20) --
	(230.72,211.35) --
	(272.84,211.55);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.43,218.17) --
	(210.28,260.49) --
	(231.35,228.43) --
	(273.47,223.36);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.06,210.08) --
	(210.92,211.35) --
	(231.98,211.66) --
	(274.11,211.99);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.70,211.35) --
	(211.55,211.98) --
	(232.61,212.09) --
	(274.74,212.40);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (317.79,201.40) rectangle (422.62,298.65);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.09,207.62) -- (323.09,212.77);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.73,208.03) -- (323.73,210.98);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.36,221.95) -- (324.36,239.02);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.99,207.96) -- (324.99,209.74);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.62,207.52) -- (325.62,213.07);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.94,208.70) -- (339.94,211.68);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.58,208.72) -- (340.58,210.94);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.21,262.08) -- (341.21,294.23);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.84,209.23) -- (341.84,210.71);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.47,208.09) -- (342.47,212.94);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.01,209.15) -- (361.01,211.27);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.64,208.98) -- (361.64,210.98);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.27,239.28) -- (362.27,258.49);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.90,209.78) -- (362.90,211.07);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.54,208.34) -- (363.54,212.75);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.14,209.43) -- (403.14,211.11);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.77,209.34) -- (403.77,210.92);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.40,221.19) -- (404.40,233.34);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.03,210.03) -- (405.03,211.40);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.66,208.66) -- (405.66,212.65);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (323.09,210.20) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (323.73,209.50) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (324.36,230.48) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (324.99,208.85) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (325.62,210.30) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.94,210.19) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (340.58,209.83) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (341.21,278.15) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (341.84,209.97) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (342.47,210.51) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (361.01,210.21) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (361.64,209.98) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (362.27,248.88) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (362.90,210.42) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (363.54,210.55) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (403.14,210.27) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (403.77,210.13) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (404.40,227.26) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (405.03,210.72) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (405.66,210.66) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.09,210.20) --
	(339.94,210.19) --
	(361.01,210.21) --
	(403.14,210.27);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.73,209.50) --
	(340.58,209.83) --
	(361.64,209.98) --
	(403.77,210.13);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.36,230.48) --
	(341.21,278.15) --
	(362.27,248.88) --
	(404.40,227.26);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.99,208.85) --
	(341.84,209.97) --
	(362.90,210.42) --
	(405.03,210.72);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.62,210.30) --
	(342.47,210.51) --
	(363.54,210.55) --
	(405.66,210.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.79,201.40) --
	(317.79,298.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.84,203.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.84,222.20) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.84,240.87) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.84,259.54) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.84,278.21) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.04,206.56) --
	(317.79,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.04,225.23) --
	(317.79,225.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.04,243.90) --
	(317.79,243.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.04,262.57) --
	(317.79,262.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.04,281.24) --
	(317.79,281.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.86,201.40) --
	(186.86,298.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.91,203.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.91,222.20) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.91,240.87) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.91,259.54) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.91,278.21) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.11,206.56) --
	(186.86,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.11,225.23) --
	(186.86,225.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.11,243.90) --
	(186.86,243.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.11,262.57) --
	(186.86,262.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.11,281.24) --
	(186.86,281.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.35,303.90) {Cement AR(8), $\rho$ = 0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.28,303.90) {Cement AR(8), $\rho$ = 0.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.20,303.90) {Cement AR(8), $\rho$ = 0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94,201.40) --
	(142.55,201.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.51,198.65) --
	( 62.51,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36,198.65) --
	( 79.36,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.42,198.65) --
	(100.42,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.55,198.65) --
	(142.55,201.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.51,190.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.36,190.39) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.42,190.39) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.55,190.39) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.86,201.40) --
	(273.47,201.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.43,198.65) --
	(193.43,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.28,198.65) --
	(210.28,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.35,198.65) --
	(231.35,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.47,198.65) --
	(273.47,201.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.43,190.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.28,190.39) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.35,190.39) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.47,190.39) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.79,201.40) --
	(404.40,201.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.36,198.65) --
	(324.36,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.21,198.65) --
	(341.21,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.27,198.65) --
	(362.27,201.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.40,198.65) --
	(404.40,201.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.36,190.39) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.21,190.39) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.27,190.39) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (404.40,190.39) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94,201.40) --
	( 55.94,298.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,203.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,222.20) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,240.87) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,259.54) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,278.21) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,206.56) --
	( 55.94,206.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,225.23) --
	( 55.94,225.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,243.90) --
	( 55.94,243.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,262.57) --
	( 55.94,262.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,281.24) --
	( 55.94,281.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (239.28,178.35) {Number of exogenous predictors};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,250.02) {RMSE};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.46,250.02) {(Lower is better)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 55.94,322.86) {$\beta$ and $\phi$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (428.12,170.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 55.94, 36.19) rectangle (163.70,133.43);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.39, 47.48) -- ( 61.39, 55.92);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 43.37) -- ( 62.04, 54.74);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 52.84) -- ( 62.69, 76.10);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.34, 42.95) -- ( 63.34, 53.57);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.99, 48.13) -- ( 63.99, 55.67);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.71, 46.99) -- ( 78.71, 56.80);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36, 43.03) -- ( 79.36, 54.11);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.01, 62.46) -- ( 80.01,129.01);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.66, 42.66) -- ( 80.66, 53.95);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.31, 47.24) -- ( 81.31, 57.28);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.37, 48.23) -- (100.37, 56.31);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.02, 43.10) -- (101.02, 53.68);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.67, 49.28) -- (101.67, 64.59);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.32, 42.57) -- (102.32, 53.85);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.97, 48.08) -- (102.97, 57.04);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.67, 49.61) -- (143.67, 55.65);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.32, 42.43) -- (144.32, 54.10);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.97, 48.56) -- (144.97, 57.22);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.62, 42.46) -- (145.62, 54.12);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.27, 49.07) -- (146.27, 56.63);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.39, 51.70) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.04, 49.05) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.69, 64.47) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.34, 48.26) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.99, 51.90) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 78.71, 51.89) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 79.36, 48.57) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 80.01, 95.73) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 80.66, 48.31) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 81.31, 52.26) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (100.37, 52.27) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (101.02, 48.39) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (101.67, 56.94) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (102.32, 48.21) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (102.97, 52.56) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (143.67, 52.63) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (144.32, 48.27) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (144.97, 52.89) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (145.62, 48.29) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (146.27, 52.85) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.39, 51.70) --
	( 78.71, 51.89) --
	(100.37, 52.27) --
	(143.67, 52.63);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.04, 49.05) --
	( 79.36, 48.57) --
	(101.02, 48.39) --
	(144.32, 48.27);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 64.47) --
	( 80.01, 95.73) --
	(101.67, 56.94) --
	(144.97, 52.89);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.34, 48.26) --
	( 80.66, 48.31) --
	(102.32, 48.21) --
	(145.62, 48.29);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.99, 51.90) --
	( 81.31, 52.26) --
	(102.97, 52.56) --
	(146.27, 52.85);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.39, 36.19) rectangle (293.16,133.43);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.85, 44.80) -- (190.85, 57.18);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.50, 42.43) -- (191.50, 55.38);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.15, 52.14) -- (192.15, 72.08);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80, 41.16) -- (192.80, 53.82);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.45, 46.01) -- (193.45, 56.47);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.17, 47.09) -- (208.17, 55.95);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.82, 41.72) -- (208.82, 55.01);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.47, 66.46) -- (209.47,109.39);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.12, 40.98) -- (210.12, 54.18);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.77, 49.25) -- (210.77, 55.29);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.83, 49.35) -- (229.83, 55.07);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.48, 41.42) -- (230.48, 54.85);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.13, 51.62) -- (231.13, 66.45);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.77, 41.10) -- (231.77, 54.63);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.42, 51.09) -- (232.42, 54.51);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.13, 51.27) -- (273.13, 54.31);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.78, 40.81) -- (273.78, 54.92);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.43, 46.14) -- (274.43, 63.59);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.08, 41.11) -- (275.08, 54.77);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.73, 52.31) -- (275.73, 54.07);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (190.85, 50.99) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (191.50, 48.91) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.15, 62.11) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.80, 47.49) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.45, 51.24) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (208.17, 51.52) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (208.82, 48.36) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (209.47, 87.92) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (210.12, 47.58) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (210.77, 52.27) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (229.83, 52.21) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (230.48, 48.14) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.13, 59.03) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (231.77, 47.87) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (232.42, 52.80) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (273.13, 52.79) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (273.78, 47.87) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (274.43, 54.86) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (275.08, 47.94) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (275.73, 53.19) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.85, 50.99) --
	(208.17, 51.52) --
	(229.83, 52.21) --
	(273.13, 52.79);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.50, 48.91) --
	(208.82, 48.36) --
	(230.48, 48.14) --
	(273.78, 47.87);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.15, 62.11) --
	(209.47, 87.92) --
	(231.13, 59.03) --
	(274.43, 54.86);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.80, 47.49) --
	(210.12, 47.58) --
	(231.77, 47.87) --
	(275.08, 47.94);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.45, 51.24) --
	(210.77, 52.27) --
	(232.42, 52.80) --
	(275.73, 53.19);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.85, 36.19) rectangle (422.62,133.43);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.31, 44.47) -- (320.31, 57.64);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.96, 43.04) -- (320.96, 56.66);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.61, 53.53) -- (321.61, 71.62);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.26, 41.63) -- (322.26, 53.87);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.91, 45.04) -- (322.91, 57.31);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (337.63, 44.92) -- (337.63, 57.55);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.28, 42.18) -- (338.28, 56.55);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.93, 60.89) -- (338.93, 88.36);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.58, 41.61) -- (339.58, 54.61);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.23, 45.51) -- (340.23, 57.70);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.28, 46.11) -- (359.28, 56.99);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.93, 41.67) -- (359.93, 55.99);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.58, 52.12) -- (360.58, 83.47);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.23, 40.99) -- (361.23, 55.09);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.88, 46.33) -- (361.88, 57.53);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.59, 47.86) -- (402.59, 56.47);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.24, 40.61) -- (403.24, 55.63);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.89, 50.23) -- (403.89, 67.68);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.54, 40.76) -- (404.54, 55.32);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.19, 47.97) -- (405.19, 56.89);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.31, 51.06) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.96, 49.85) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (321.61, 62.57) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (322.26, 47.75) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (322.91, 51.17) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (337.63, 51.23) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (338.28, 49.37) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (338.93, 74.62) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (339.58, 48.11) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (340.23, 51.61) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.28, 51.55) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.93, 48.83) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.58, 67.79) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (361.23, 48.04) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (361.88, 51.93) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (402.59, 52.16) circle (  1.14);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (403.24, 48.12) circle (  1.14);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (403.89, 58.95) circle (  1.14);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (404.54, 48.04) circle (  1.14);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (405.19, 52.43) circle (  1.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.31, 51.06) --
	(337.63, 51.23) --
	(359.28, 51.55) --
	(402.59, 52.16);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.96, 49.85) --
	(338.28, 49.37) --
	(359.93, 48.83) --
	(403.24, 48.12);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.61, 62.57) --
	(338.93, 74.62) --
	(360.58, 67.79) --
	(403.89, 58.95);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.26, 47.75) --
	(339.58, 48.11) --
	(361.23, 48.04) --
	(404.54, 48.04);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.91, 51.17) --
	(340.23, 51.61) --
	(361.88, 51.93) --
	(405.19, 52.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.85, 36.19) --
	(314.85,133.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.90, 37.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.90, 59.32) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.90, 81.31) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.90,103.31) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.90,125.30) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.10, 40.36) --
	(314.85, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.10, 62.35) --
	(314.85, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.10, 84.34) --
	(314.85, 84.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.10,106.34) --
	(314.85,106.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.10,128.33) --
	(314.85,128.33);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.39, 36.19) --
	(185.39,133.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.44, 37.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.44, 59.32) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.44, 81.31) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.44,103.31) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.44,125.30) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.64, 40.36) --
	(185.39, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.64, 62.35) --
	(185.39, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.64, 84.34) --
	(185.39, 84.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.64,106.34) --
	(185.39,106.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.64,128.33) --
	(185.39,128.33);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.82,138.69) {Cement AR(8), $\rho$ = 0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.28,138.69) {Cement AR(8), $\rho$ = 0.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.74,138.69) {Cement AR(8), $\rho$ = 0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94, 36.19) --
	(144.97, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 33.44) --
	( 62.69, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.01, 33.44) --
	( 80.01, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.67, 33.44) --
	(101.67, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.97, 33.44) --
	(144.97, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.69, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.01, 25.18) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.67, 25.18) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.97, 25.18) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.39, 36.19) --
	(274.43, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.15, 33.44) --
	(192.15, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.47, 33.44) --
	(209.47, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.13, 33.44) --
	(231.13, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.43, 33.44) --
	(274.43, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.15, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.47, 25.18) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.13, 25.18) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.43, 25.18) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.85, 36.19) --
	(403.89, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.61, 33.44) --
	(321.61, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.93, 33.44) --
	(338.93, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.58, 33.44) --
	(360.58, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.89, 33.44) --
	(403.89, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.61, 25.18) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (338.93, 25.18) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (360.58, 25.18) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (403.89, 25.18) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.94, 36.19) --
	( 55.94,133.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99, 37.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99, 59.32) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99, 81.31) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,103.31) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.99,125.30) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19, 40.36) --
	( 55.94, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19, 62.35) --
	( 55.94, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19, 84.34) --
	( 55.94, 84.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,106.34) --
	( 55.94,106.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.19,128.33) --
	( 55.94,128.33);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (239.28, 13.14) {Number of exogenous predictors};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 84.81) {RMSE};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 30.46, 84.81) {(Lower is better)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 55.94,157.64) {$\phi$ only};
\end{scope}
\end{tikzpicture}


==> tikz/arx_estim_rmse_beta.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-26 16:03:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,166.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (134.12,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.06, 48.07) rectangle (128.62,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 53.48) -- ( 48.26, 55.65);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 56.09) -- ( 48.99, 58.87);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.72, 51.58) -- ( 49.72, 53.92);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45, 51.06) -- ( 50.45, 53.12);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.83, 63.71) -- ( 63.83, 66.34);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.56, 64.84) -- ( 64.56, 67.97);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.29, 89.55) -- ( 65.29, 91.44);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.02, 64.83) -- ( 66.02, 67.79);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.30, 70.84) -- ( 83.30, 73.59);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.03, 71.05) -- ( 84.03, 74.35);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.76,102.89) -- ( 84.76,104.10);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.49, 70.33) -- ( 85.49, 73.69);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.23, 82.22) -- (122.23, 85.41);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.96, 81.49) -- (122.96, 85.03);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.69,110.31) -- (123.69,110.94);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.42, 78.95) -- (124.42, 83.13);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.26, 54.57) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.99, 57.48) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.72, 52.75) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 50.45, 52.09) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.83, 65.02) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 64.56, 66.40) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 65.29, 90.50) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 66.02, 66.31) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.30, 72.22) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.03, 72.70) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.76,103.49) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.49, 72.01) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.23, 83.81) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.96, 83.26) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (123.69,110.62) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.42, 81.04) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 54.57) --
	( 63.83, 65.02) --
	( 83.30, 72.22) --
	(122.23, 83.81);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 57.48) --
	( 64.56, 66.40) --
	( 84.03, 72.70) --
	(122.96, 83.26);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.72, 52.75) --
	( 65.29, 90.50) --
	( 84.76,103.49) --
	(123.69,110.62);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45, 52.09) --
	( 66.02, 66.31) --
	( 85.49, 72.01) --
	(124.42, 81.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.34,128.69) {Uncorrelated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.34,119.19) {($\rho = 0$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 48.07) --
	(128.62, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.36, 45.32) --
	( 49.36, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93, 45.32) --
	( 64.93, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 45.32) --
	( 84.39, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.32, 45.32) --
	(123.32, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.36, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.93, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.39, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.32, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 48.07) --
	( 44.06,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 56.18) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 69.14) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 82.10) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 95.06) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11,108.02) {0.07};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 59.21) --
	( 44.06, 59.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 72.17) --
	( 44.06, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 85.13) --
	( 44.06, 85.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 98.09) --
	( 44.06, 98.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31,111.05) --
	( 44.06,111.05);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 81.00) {RMSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.06,147.65) {$\beta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.12,  5.50) rectangle (254.68,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.61, 48.07) rectangle (249.18,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.82, 72.99) -- (168.82, 76.88);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.55, 71.36) -- (169.55, 74.94);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.28, 51.06) -- (170.28, 54.45);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.01, 68.18) -- (171.01, 71.94);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.39, 81.99) -- (184.39, 86.46);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12, 77.22) -- (185.12, 81.31);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85, 88.00) -- (185.85, 92.10);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.58, 85.68) -- (186.58, 90.54);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.86, 86.30) -- (203.86, 90.42);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.59, 80.84) -- (204.59, 84.59);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.32, 99.61) -- (205.32,102.90);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05, 91.58) -- (206.05, 96.44);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.78, 90.97) -- (242.78, 96.19);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.51, 85.77) -- (243.51, 89.86);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.24,108.70) -- (244.24,110.94);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.97, 99.20) -- (244.97,104.65);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (168.82, 74.94) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (169.55, 73.15) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.28, 52.75) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.01, 70.06) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (184.39, 84.23) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.12, 79.26) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.85, 90.05) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.58, 88.11) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (203.86, 88.36) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (204.59, 82.71) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.32,101.26) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (206.05, 94.01) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.78, 93.58) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (243.51, 87.82) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.24,109.82) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97,101.92) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.82, 74.94) --
	(184.39, 84.23) --
	(203.86, 88.36) --
	(242.78, 93.58);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.55, 73.15) --
	(185.12, 79.26) --
	(204.59, 82.71) --
	(243.51, 87.82);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.28, 52.75) --
	(185.85, 90.05) --
	(205.32,101.26) --
	(244.24,109.82);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.01, 70.06) --
	(186.58, 88.11) --
	(206.05, 94.01) --
	(244.97,101.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.90,128.69) {Moderately correlated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.90,119.19) {($\rho = 0.5$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.61, 48.07) --
	(243.88, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.92, 45.32) --
	(169.92, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.49, 45.32) --
	(185.49, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.95, 45.32) --
	(204.95, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.88, 45.32) --
	(243.88, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.92, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.49, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.95, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.88, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.61, 48.07) --
	(164.61,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66, 55.61) {0.020};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66, 69.20) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66, 82.80) {0.030};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66, 96.39) {0.035};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66,109.98) {0.040};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86, 58.64) --
	(164.61, 58.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86, 72.23) --
	(164.61, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86, 85.83) --
	(164.61, 85.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86, 99.42) --
	(164.61, 99.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86,113.01) --
	(164.61,113.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (206.90, 25.02) {No. of exogen.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (206.90, 13.14) {predictors};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (254.68,  5.50) rectangle (391.98,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.77, 48.07) rectangle (386.48,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.46, 79.80) -- (285.46, 85.45);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.15, 76.02) -- (286.15, 81.38);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.84, 51.06) -- (286.84, 54.28);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.52, 80.52) -- (287.52, 86.82);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.13, 81.45) -- (300.13, 86.79);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.81, 76.48) -- (300.81, 81.68);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.50, 66.96) -- (301.50, 69.68);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.19, 91.44) -- (302.19, 98.75);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.46, 78.07) -- (318.46, 83.93);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.14, 74.45) -- (319.14, 79.89);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.83, 68.31) -- (319.83, 70.35);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.52, 95.60) -- (320.52,103.64);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.12, 78.48) -- (355.12, 83.85);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.80, 74.74) -- (355.80, 79.92);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.49, 71.26) -- (356.49, 72.85);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.18,101.74) -- (357.18,110.94);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (285.46, 82.62) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.15, 78.70) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.84, 52.67) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (287.52, 83.67) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (300.13, 84.12) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (300.81, 79.08) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (301.50, 68.32) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (302.19, 95.09) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.46, 81.00) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.14, 77.17) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.83, 69.33) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.52, 99.62) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.12, 81.17) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.80, 77.33) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.49, 72.05) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.18,106.34) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.46, 82.62) --
	(300.13, 84.12) --
	(318.46, 81.00) --
	(355.12, 81.17);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.15, 78.70) --
	(300.81, 79.08) --
	(319.14, 77.17) --
	(355.80, 77.33);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.84, 52.67) --
	(301.50, 68.32) --
	(319.83, 69.33) --
	(356.49, 72.05);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.52, 83.67) --
	(302.19, 95.09) --
	(320.52, 99.62) --
	(357.18,106.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.84, 69.30) {Minn.};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.84, 78.68) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.84, 88.07) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.84,103.58) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.63,128.69) {Highly correlated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.63,119.19) {($\rho = 0.9$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77, 48.07) --
	(356.15, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.49, 45.32) --
	(286.49, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.16, 45.32) --
	(301.16, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.49, 45.32) --
	(319.49, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.15, 45.32) --
	(356.15, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.49, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.16, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.49, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.15, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77, 48.07) --
	(280.77,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.82, 56.46) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.82, 75.98) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.82, 95.50) {0.04};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.02, 59.49) --
	(280.77, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.02, 79.01) --
	(280.77, 79.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.02, 98.53) --
	(280.77, 98.53);
\end{scope}
\end{tikzpicture}


==> tikz/arx_estim_rmse_beta_nonzero.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-26 16:03:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,166.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (134.12,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.06, 48.07) rectangle (128.62,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 55.02) -- ( 48.26, 57.41);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 57.97) -- ( 48.99, 61.05);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.72, 51.06) -- ( 49.72, 53.80);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45, 51.91) -- ( 50.45, 54.16);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.83, 60.09) -- ( 63.83, 63.11);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.56, 63.34) -- ( 64.56, 67.04);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.29, 81.43) -- ( 65.29, 85.56);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.02, 62.70) -- ( 66.02, 66.35);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.30, 66.12) -- ( 83.30, 69.32);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.03, 68.80) -- ( 84.03, 72.77);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.76, 98.40) -- ( 84.76,101.12);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.49, 69.77) -- ( 85.49, 73.74);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.23, 77.50) -- (122.23, 81.33);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.96, 79.22) -- (122.96, 83.48);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.69,109.31) -- (123.69,110.94);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.42, 79.47) -- (124.42, 84.27);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.26, 56.21) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.99, 59.51) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.72, 52.43) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 50.45, 53.04) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.83, 61.60) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 64.56, 65.19) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 65.29, 83.50) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 66.02, 64.53) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 83.30, 67.72) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.03, 70.78) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 84.76, 99.76) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 85.49, 71.76) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.23, 79.42) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.96, 81.35) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (123.69,110.12) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.42, 81.87) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.26, 56.21) --
	( 63.83, 61.60) --
	( 83.30, 67.72) --
	(122.23, 79.42);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.99, 59.51) --
	( 64.56, 65.19) --
	( 84.03, 70.78) --
	(122.96, 81.35);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.72, 52.43) --
	( 65.29, 83.50) --
	( 84.76, 99.76) --
	(123.69,110.12);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45, 53.04) --
	( 66.02, 64.53) --
	( 85.49, 71.76) --
	(124.42, 81.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.34,128.69) {Uncorrelated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.34,119.19) {($\rho = 0$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 48.07) --
	(123.32, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.36, 45.32) --
	( 49.36, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.93, 45.32) --
	( 64.93, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 45.32) --
	( 84.39, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.32, 45.32) --
	(123.32, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.36, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.93, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.39, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.32, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 48.07) --
	( 44.06,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 57.26) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 71.00) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 84.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 98.47) {0.30};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 60.29) --
	( 44.06, 60.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 74.03) --
	( 44.06, 74.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 87.76) --
	( 44.06, 87.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31,101.50) --
	( 44.06,101.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 81.00) {RMSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.06,147.65) {$\beta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.12,  5.50) rectangle (254.68,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (164.61, 48.07) rectangle (249.18,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.82, 81.78) -- (168.82, 86.00);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.55, 80.25) -- (169.55, 84.15);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.28, 52.44) -- (170.28, 56.01);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.01, 75.84) -- (171.01, 79.99);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.39, 82.15) -- (184.39, 86.91);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.12, 80.25) -- (185.12, 84.77);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.85, 51.06) -- (185.85, 54.64);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.58, 90.08) -- (186.58, 95.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.86, 82.50) -- (203.86, 86.75);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.59, 81.03) -- (204.59, 85.14);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.32, 58.96) -- (205.32, 62.49);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.05, 97.41) -- (206.05,102.35);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.78, 82.50) -- (242.78, 87.59);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.51, 82.46) -- (243.51, 86.69);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.24, 76.73) -- (244.24, 79.94);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.97,105.60) -- (244.97,110.94);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (168.82, 83.89) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (169.55, 82.20) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.28, 54.23) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.01, 77.92) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (184.39, 84.53) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.12, 82.51) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.85, 52.85) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.58, 92.61) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (203.86, 84.63) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (204.59, 83.09) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.32, 60.73) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (206.05, 99.88) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.78, 85.05) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (243.51, 84.57) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.24, 78.34) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.97,108.27) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.82, 83.89) --
	(184.39, 84.53) --
	(203.86, 84.63) --
	(242.78, 85.05);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.55, 82.20) --
	(185.12, 82.51) --
	(204.59, 83.09) --
	(243.51, 84.57);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.28, 54.23) --
	(185.85, 52.85) --
	(205.32, 60.73) --
	(244.24, 78.34);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.01, 77.92) --
	(186.58, 92.61) --
	(206.05, 99.88) --
	(244.97,108.27);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.90,128.69) {Moderately correlated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.90,119.19) {($\rho = 0.5$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.61, 48.07) --
	(243.88, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.92, 45.32) --
	(169.92, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.49, 45.32) --
	(185.49, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.95, 45.32) --
	(204.95, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.88, 45.32) --
	(243.88, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.92, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.49, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.95, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.88, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.61, 48.07) --
	(164.61,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66, 47.55) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66, 61.83) {0.100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66, 76.10) {0.125};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66, 90.38) {0.150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.66,104.66) {0.175};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86, 50.58) --
	(164.61, 50.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86, 64.86) --
	(164.61, 64.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86, 79.13) --
	(164.61, 79.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86, 93.41) --
	(164.61, 93.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.86,107.69) --
	(164.61,107.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (206.90, 25.02) {No. of exogen.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (206.90, 13.14) {predictors};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (254.68,  5.50) rectangle (391.98,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.77, 48.07) rectangle (386.48,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.46, 84.84) -- (285.46, 89.57);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.15, 82.06) -- (286.15, 86.63);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.84, 57.64) -- (286.84, 60.14);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.52, 85.46) -- (287.52, 90.86);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.13, 83.01) -- (300.13, 87.84);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.81, 80.62) -- (300.81, 85.16);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.50, 51.70) -- (301.50, 52.87);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.19, 94.24) -- (302.19,100.55);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.46, 78.74) -- (318.46, 84.13);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.14, 77.56) -- (319.14, 82.48);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.83, 51.06) -- (319.83, 52.33);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.52, 97.78) -- (320.52,104.71);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.12, 77.58) -- (355.12, 82.83);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.80, 76.35) -- (355.80, 81.28);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.49, 58.67) -- (356.49, 60.19);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.18,103.09) -- (357.18,110.94);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (285.46, 87.20) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.15, 84.35) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.84, 58.89) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (287.52, 88.16) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (300.13, 85.42) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (300.81, 82.89) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (301.50, 52.28) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (302.19, 97.40) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.46, 81.44) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.14, 80.02) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.83, 51.69) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.52,101.25) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.12, 80.21) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.80, 78.81) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.49, 59.43) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.18,107.01) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.46, 87.20) --
	(300.13, 85.42) --
	(318.46, 81.44) --
	(355.12, 80.21);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.15, 84.35) --
	(300.81, 82.89) --
	(319.14, 80.02) --
	(355.80, 78.81);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.84, 58.89) --
	(301.50, 52.28) --
	(319.83, 51.69) --
	(356.49, 59.43);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.52, 88.16) --
	(302.19, 97.40) --
	(320.52,101.25) --
	(357.18,107.01);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.84, 56.67) {Minn.};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.84, 76.06) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.84, 85.44) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.84,104.26) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.63,128.69) {Highly correlated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.63,119.19) {($\rho = 0.9$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77, 48.07) --
	(356.15, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.49, 45.32) --
	(286.49, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.16, 45.32) --
	(301.16, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.49, 45.32) --
	(319.49, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.15, 45.32) --
	(356.15, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.49, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.16, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.49, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.15, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.77, 48.07) --
	(280.77,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.82, 48.07) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.82, 64.12) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.82, 80.16) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.82, 96.21) {0.20};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.02, 51.10) --
	(280.77, 51.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.02, 67.15) --
	(280.77, 67.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.02, 83.19) --
	(280.77, 83.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.02, 99.24) --
	(280.77, 99.24);
\end{scope}
\end{tikzpicture}


==> tikz/arx_estim_rmse_phi.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-26 16:03:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,166.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (135.82,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.45, 48.07) rectangle (130.32,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.53, 65.61) -- ( 52.53, 83.52);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23, 72.63) -- ( 53.23, 89.25);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.94, 52.42) -- ( 53.94, 66.03);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65, 93.26) -- ( 54.65,110.94);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.60, 69.45) -- ( 67.60, 90.48);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.31, 65.02) -- ( 68.31, 81.70);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.01, 58.46) -- ( 69.01, 76.24);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.72, 73.35) -- ( 69.72, 94.42);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.44, 65.57) -- ( 86.44, 84.99);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.15, 55.36) -- ( 87.15, 71.57);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85, 64.96) -- ( 87.85, 85.83);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.56, 76.17) -- ( 88.56, 94.67);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.12, 80.23) -- (124.12, 96.80);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.83, 51.06) -- (124.83, 68.87);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.54, 69.52) -- (125.54, 93.56);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.24, 92.05) -- (126.24,109.75);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.53, 74.56) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 53.23, 80.94) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 53.94, 59.22) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 54.65,102.10) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 67.60, 79.97) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 68.31, 73.36) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.01, 67.35) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 69.72, 83.88) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 86.44, 75.28) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 87.15, 63.46) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 87.85, 75.39) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 85.42) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.12, 88.51) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.83, 59.96) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (125.54, 81.54) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (126.24,100.90) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.53, 74.56) --
	( 67.60, 79.97) --
	( 86.44, 75.28) --
	(124.12, 88.51);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.23, 80.94) --
	( 68.31, 73.36) --
	( 87.15, 63.46) --
	(124.83, 59.96);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.94, 59.22) --
	( 69.01, 67.35) --
	( 87.85, 75.39) --
	(125.54, 81.54);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.65,102.10) --
	( 69.72, 83.88) --
	( 88.56, 85.42) --
	(126.24,100.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.39,128.69) {Uncorrelated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.39,119.19) {($\rho = 0$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.45, 48.07) --
	(125.18, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.59, 45.32) --
	( 53.59, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 45.32) --
	( 68.66, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.50, 45.32) --
	( 87.50, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.18, 45.32) --
	(125.18, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.59, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.66, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.50, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.18, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.45, 48.07) --
	( 48.45,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.50, 58.66) {0.030};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.50, 76.49) {0.035};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.50, 94.31) {0.040};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.70, 61.70) --
	( 48.45, 61.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.70, 79.52) --
	( 48.45, 79.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.70, 97.34) --
	( 48.45, 97.34);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 81.00) {RMSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 48.45,147.65) {$\phi$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.82,  5.50) rectangle (253.67,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.31, 48.07) rectangle (248.17,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.38, 77.60) -- (170.38, 89.39);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09, 67.02) -- (171.09, 80.32);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 56.84) -- (171.79, 66.83);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.50, 89.64) -- (172.50,102.26);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.45, 78.01) -- (185.45, 90.16);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.16, 62.27) -- (186.16, 75.23);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.87, 64.52) -- (186.87, 77.76);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.57, 83.96) -- (187.57, 96.71);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.29, 74.89) -- (204.29, 89.18);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.00, 58.49) -- (205.00, 72.16);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.71, 67.29) -- (205.71, 81.84);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.41, 86.33) -- (206.41,101.71);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.97, 74.30) -- (241.97, 88.02);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.68, 51.06) -- (242.68, 64.03);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.39, 68.16) -- (243.39, 82.94);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.09, 95.82) -- (244.09,110.94);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.38, 83.50) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.09, 73.67) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.79, 61.83) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.50, 95.95) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (185.45, 84.09) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.16, 68.75) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.87, 71.14) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (187.57, 90.34) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (204.29, 82.04) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.00, 65.33) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (205.71, 74.56) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (206.41, 94.02) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (241.97, 81.16) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (242.68, 57.55) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (243.39, 75.55) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (244.09,103.38) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.38, 83.50) --
	(185.45, 84.09) --
	(204.29, 82.04) --
	(241.97, 81.16);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.09, 73.67) --
	(186.16, 68.75) --
	(205.00, 65.33) --
	(242.68, 57.55);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.79, 61.83) --
	(186.87, 71.14) --
	(205.71, 74.56) --
	(243.39, 75.55);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.50, 95.95) --
	(187.57, 90.34) --
	(206.41, 94.02) --
	(244.09,103.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.24,128.69) {Moderately correlated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (207.24,119.19) {($\rho = 0.5$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.31, 48.07) --
	(243.03, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.44, 45.32) --
	(171.44, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.51, 45.32) --
	(186.51, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.35, 45.32) --
	(205.35, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.03, 45.32) --
	(243.03, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.44, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.51, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.35, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.03, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.31, 48.07) --
	(166.31,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.36, 50.11) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.36, 64.59) {0.030};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.36, 79.07) {0.035};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.36, 93.55) {0.040};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.36,108.03) {0.045};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 53.14) --
	(166.31, 53.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 67.62) --
	(166.31, 67.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 82.10) --
	(166.31, 82.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 96.58) --
	(166.31, 96.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56,111.06) --
	(166.31,111.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.24, 25.02) {No. of exogen.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.24, 13.14) {predictors};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (253.67,  5.50) rectangle (391.98,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (284.16, 48.07) rectangle (386.48,113.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.70, 69.59) -- (288.70, 83.89);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36, 64.37) -- (289.36, 76.68);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.03, 54.75) -- (290.03, 65.39);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.69, 83.48) -- (290.69, 97.52);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.89, 69.44) -- (302.89, 84.34);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.56, 58.12) -- (303.56, 70.47);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.22, 60.26) -- (304.22, 72.70);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.89, 76.16) -- (304.89, 92.50);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.63, 73.82) -- (320.63, 88.66);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.30, 55.75) -- (321.30, 66.86);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.96, 63.78) -- (321.96, 76.26);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.63, 82.49) -- (322.63,101.91);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.12, 71.77) -- (356.12, 86.38);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.79, 51.06) -- (356.79, 62.67);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.45, 65.37) -- (357.45, 79.55);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.12, 91.77) -- (358.12,110.94);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (288.70, 76.74) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (289.36, 70.52) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.03, 60.07) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.69, 90.50) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (302.89, 76.89) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (303.56, 64.29) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (304.22, 66.48) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (304.89, 84.33) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.63, 81.24) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (321.30, 61.31) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (321.96, 70.02) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (322.63, 92.20) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.12, 79.08) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.79, 56.87) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.45, 72.46) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (358.12,101.36) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.70, 76.74) --
	(302.89, 76.89) --
	(320.63, 81.24) --
	(356.12, 79.08);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.36, 70.52) --
	(303.56, 64.29) --
	(321.30, 61.31) --
	(356.79, 56.87);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.03, 60.07) --
	(304.22, 66.48) --
	(321.96, 70.02) --
	(357.45, 72.46);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.69, 90.50) --
	(304.89, 84.33) --
	(322.63, 92.20) --
	(358.12,101.36);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.81, 54.11) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.81, 69.70) {Minn.};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.81, 79.09) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (362.81, 98.60) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.32,128.69) {Highly correlated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (335.32,119.19) {($\rho = 0.9$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 48.07) --
	(357.12, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.69, 45.32) --
	(289.69, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.89, 45.32) --
	(303.89, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.63, 45.32) --
	(321.63, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.12, 45.32) --
	(357.12, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.69, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (303.89, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.63, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.12, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 48.07) --
	(284.16,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.21, 47.94) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.21, 62.90) {0.030};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.21, 77.86) {0.035};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.21, 92.82) {0.040};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.21,107.78) {0.045};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.41, 50.97) --
	(284.16, 50.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.41, 65.93) --
	(284.16, 65.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.41, 80.89) --
	(284.16, 80.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.41, 95.85) --
	(284.16, 95.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.41,110.81) --
	(284.16,110.81);
\end{scope}
\end{tikzpicture}


==> tikz/arx_minn_pairs.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-08 14:43:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 11.93,338.61) rectangle ( 13.82,338.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 13.82,338.61) rectangle ( 15.71,338.61);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 15.71,338.61) rectangle ( 17.61,338.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 17.61,338.61) rectangle ( 19.50,339.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 19.50,338.61) rectangle ( 21.39,339.29);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 21.39,338.61) rectangle ( 23.28,340.21);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 23.28,338.61) rectangle ( 25.17,342.23);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 25.17,338.61) rectangle ( 27.06,346.10);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 27.06,338.61) rectangle ( 28.95,348.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 28.95,338.61) rectangle ( 30.85,353.50);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 30.85,338.61) rectangle ( 32.74,358.80);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 32.74,338.61) rectangle ( 34.63,365.95);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 34.63,338.61) rectangle ( 36.52,372.18);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 36.52,338.61) rectangle ( 38.41,373.02);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 38.41,338.61) rectangle ( 40.30,372.85);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 40.30,338.61) rectangle ( 42.19,374.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 42.19,338.61) rectangle ( 44.09,368.73);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 44.09,338.61) rectangle ( 45.98,362.33);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 45.98,338.61) rectangle ( 47.87,355.94);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 47.87,338.61) rectangle ( 49.76,351.99);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 49.76,338.61) rectangle ( 51.65,349.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 51.65,338.61) rectangle ( 53.54,345.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 53.54,338.61) rectangle ( 55.43,344.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 55.43,338.61) rectangle ( 57.33,340.55);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 57.33,338.61) rectangle ( 59.22,340.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 59.22,338.61) rectangle ( 61.11,339.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 61.11,338.61) rectangle ( 63.00,338.87);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 63.00,338.61) rectangle ( 64.89,338.87);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 64.89,338.61) rectangle ( 66.78,338.87);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 66.78,338.61) rectangle ( 68.67,338.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 68.67,338.61) rectangle ( 70.57,338.70);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00,338.44) --
	( 73.50,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 24.23,335.44) --
	( 24.23,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.33,335.44) --
	( 42.33,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.44,335.44) --
	( 60.44,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 24.23,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.33,326.42) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 60.44,326.42) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 41.25,383.22) {$\beta_1$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.86,353.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.83,365.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.02,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.47,358.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.52,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73,366.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.47,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.45,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.34,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.15,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.36,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.27,362.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.54,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.20,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.36,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43,355.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.07,366.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.63,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.84,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.99,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.12,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.06,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.46,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.43,361.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.66,364.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.42,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.74,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.34,370.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.07,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.71,367.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.26,364.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.34,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,369.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.90,366.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.62,361.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.14,358.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75,361.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.14,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,358.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.57,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.35,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,355.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.66,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.09,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.68,355.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.64,352.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.50,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.86,366.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.99,362.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.46,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.66,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73,367.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,360.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.00,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.44,354.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69,352.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.80,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,361.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.67,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.84,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.00,371.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.50,367.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.36,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.32,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.87,352.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.79,350.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.75,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.57,354.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.16,356.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.18,353.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.56,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96,360.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.53,355.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88,349.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,363.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.55,351.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.03,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.61,367.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.94,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.21,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49,365.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.46,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.96,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.80,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.99,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.19,359.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.59,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,355.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.32,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.72,358.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.59,354.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52,353.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.58,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.15,352.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.19,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.79,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.29,358.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.46,351.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.65,349.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.93,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.98,356.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.35,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.31,353.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.56,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.47,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.99,358.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.96,359.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.06,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.36,357.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.31,360.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78,361.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.17,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78,353.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.82,358.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.07,356.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.64,358.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.60,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27,353.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.81,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.27,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.37,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.78,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,360.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65,356.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,364.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,357.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.38,364.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.24,357.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.77,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.44,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.20,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.23,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.39,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.16,361.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.20,356.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.14,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.32,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.12,350.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.81,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22,357.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.16,388.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.62,374.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.18,356.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.11,370.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.33,368.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.47,363.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.23,369.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.29,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.92,369.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.42,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.75,368.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.95,362.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.89,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84,367.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.18,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.19,375.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.75,351.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,367.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76,362.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.85,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.13,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10,369.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,374.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.17,350.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.76,376.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.00,354.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.48,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.54,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.61,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.35,355.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48,373.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.48,349.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.26,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78,363.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.66,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.64,349.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.98,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.38,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.79,364.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02,350.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.08,357.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.69,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.85,360.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.37,357.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.15,353.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.58,359.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.14,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.93,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.15,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.29,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85,360.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.89,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.78,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.28,358.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.83,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,366.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.01,366.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.99,357.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.95,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.10,362.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.86,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.17,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.38,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.78,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.90,356.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.84,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90,368.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.47,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.38,365.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.91,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.36,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.83,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.47,354.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.56,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.20,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.64,365.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.17,364.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.13,359.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.45,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.76,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.00,367.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.33,357.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.68,365.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,367.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.09,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.47,350.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.86,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.01,364.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.66,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.08,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86,350.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.28,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.86,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.94,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.33,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.52,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.96,357.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,375.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.99,351.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59,372.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.76,360.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.46,377.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.96,350.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.38,361.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,372.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.23,352.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.32,358.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.38,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.32,357.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.91,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.25,359.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.99,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.17,367.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.92,356.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.40,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.23,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.70,349.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.03,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.23,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33,356.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.21,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.95,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.62,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.38,353.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.13,365.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.95,361.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.24,355.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.07,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.99,365.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.00,364.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.64,363.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.86,364.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.63,361.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.21,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.18,371.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.40,365.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.29,370.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.65,374.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.95,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.65,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.95,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34,381.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.59,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.88,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.83,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70,366.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.11,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.24,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.40,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.57,363.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.82,363.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.89,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.33,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.32,366.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51,363.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.33,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.36,363.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88,368.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.85,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.55,370.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.96,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64,375.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.30,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.42,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.00,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.63,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.05,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.25,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.53,373.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.28,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.66,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.14,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.87,360.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.48,371.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.93,383.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.41,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.18,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.95,370.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.94,377.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.18,352.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.74,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.71,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.21,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.95,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60,359.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.97,362.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.95,362.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.58,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.90,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.65,371.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.59,367.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.51,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.83,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.58,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,380.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.03,354.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.83,381.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.85,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,364.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.90,358.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,379.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.43,357.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.32,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11,362.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.45,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.53,371.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.34,348.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.09,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.37,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.73,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35,359.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.35,357.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70,364.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.75,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.22,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.38,363.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.46,378.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.11,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.56,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.85,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,356.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.90,362.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.92,358.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.19,367.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.23,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.44,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.30,354.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.62,373.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.44,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.48,354.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.56,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,362.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.86,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.13,355.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.01,371.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.30,365.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.92,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.66,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.14,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.95,359.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.96,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.50,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.97,353.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.96,356.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.60,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.26,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.79,356.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.90,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.10,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.61,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.42,365.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.49,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.86,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.50,356.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,362.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.68,361.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.91,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.00,351.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.60,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.94,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.65,363.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.46,355.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.45,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.38,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.06,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.68,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.02,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.54,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.48,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.77,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.90,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.68,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.61,368.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.32,346.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.45,359.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.99,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57,353.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.12,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.75,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.34,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.45,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.68,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.59,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.06,349.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.33,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29,359.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.02,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.71,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.05,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.96,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.21,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.00,367.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.76,366.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.45,361.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31,361.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33,358.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.04,362.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.85,355.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.70,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.10,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.24,363.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.69,362.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.59,366.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.61,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.92,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.10,366.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.07,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.24,371.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.65,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,371.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.63,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.57,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06,362.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.36,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.93,362.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03,369.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78,373.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.95,356.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.66,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.28,359.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.03,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.69,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.45,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73,370.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.14,354.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.10,369.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.88,346.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.19,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.66,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.17,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.69,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.47,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.11,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84,355.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.83,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.02,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.87,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.22,353.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.56,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.39,354.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.35,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.91,350.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.63,377.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.13,360.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.10,363.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.86,356.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.83,369.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.73,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90,372.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.87,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,373.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.47,353.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.08,353.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.53,367.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.40,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.75,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.75,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.68,368.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.07,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.99,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.44,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.10,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.18,356.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.65,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.69,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.98,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.25,360.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.25,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.72,382.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.97,364.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.11,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.07,364.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.64,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86,352.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.21,375.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,353.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.17,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,359.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.69,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65,358.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.67,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.93,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.33,367.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.96,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.54,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.23,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.20,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.12,360.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.53,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.41,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,370.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.52,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.66,363.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.55,361.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,357.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.11,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.44,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.51,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.06,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.60,365.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.41,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,358.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85,358.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.58,361.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73,352.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.40,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.77,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.55,347.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.94,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,360.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.86,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.45,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.99,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.96,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.19,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.96,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.97,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07,368.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.46,344.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.68,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.84,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.29,352.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.03,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.86,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,355.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.36,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.76,354.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.53,364.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.41,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.40,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.21,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.20,369.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.49,367.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.57,367.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.83,360.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.75,354.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.76,366.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.98,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.83,369.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.89,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.33,358.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.79,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.49,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.45,350.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.02,386.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92,359.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.60,353.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.96,369.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.12,350.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85,366.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.12,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.74,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.69,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.40,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.53,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35,359.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.56,369.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.86,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.91,364.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.61,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.74,371.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81,364.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.28,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.94,376.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.54,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43,370.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.65,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.40,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.87,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.50,356.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.97,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13,367.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.85,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.74,371.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.06,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.04,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.85,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.64,365.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.40,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.97,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.37,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.00,350.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.22,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.93,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.76,369.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,361.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.15,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.06,360.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.12,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.32,368.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.49,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.18,370.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.47,374.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.20,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.40,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.62,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.95,354.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.15,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.88,364.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.79,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.11,352.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.79,378.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.05,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.12,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.02,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.88,362.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.01,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.90,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.55,357.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.29,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.00,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.81,364.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.95,364.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.84,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.97,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.04,377.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.38,364.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.18,367.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.93,361.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.87,363.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20,356.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.96,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.95,358.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29,360.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.87,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.99,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.40,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75,376.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.00,362.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.58,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,357.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.59,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.90,369.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.90,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.87,365.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.63,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.47,363.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.59,367.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.27,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.18,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,369.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.62,374.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.32,355.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.08,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.81,369.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.54,363.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44,361.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.77,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.18,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.32,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.92,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,364.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.75,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.55,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45,370.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.55,371.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.80,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.42,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.38,376.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.17,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.03,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.70,360.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.72,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.41,368.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.14,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.88,369.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.23,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.58,366.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.39,363.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,358.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.79,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.21,354.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69,385.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.92,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.32,366.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.74,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.29,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.69,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.62,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.08,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.82,371.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.28,354.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.18,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.74,365.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.09,367.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.45,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.97,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.01,367.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.32,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.49,359.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.81,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.53,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.50,374.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.14,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.54,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.88,375.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.79,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.54,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.75,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.01,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.93,353.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.35,365.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.72,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.22,367.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.84,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.14,361.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.04,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60,363.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.76,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.12,359.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.20,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.22,368.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.53,364.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.27,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.41,359.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.24,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,363.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.37,362.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.65,370.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.64,353.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.23,368.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.78,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.21,358.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.91,360.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.76,353.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.06,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.50,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.45,366.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.71,363.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.39,359.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.06,372.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.80,370.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.19,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.65,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.57,366.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.85,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.46,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.83,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60,359.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.01,378.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.37,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.78,343.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.89,362.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.21,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.27,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.65,359.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.85,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.72,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.17,366.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.19,355.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.55,368.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.49,354.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.07,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.17,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.82,363.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.22,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.63,362.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.23,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.32,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.60,351.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.27,361.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.08,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.89,366.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.37,370.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.37,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.64,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.96,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.11,368.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.27,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67,360.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.04,356.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.77,355.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.15,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.73,354.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.26,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.24,363.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72,362.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.67,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43,357.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.50,352.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.27,366.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.19,370.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.38,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.18,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.00,369.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.64,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.96,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.27,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.13,371.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.62,369.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.31,366.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.48,369.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.39,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.96,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.61,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.18,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,359.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.95,355.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.65,351.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.13,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.10,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.37,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44,368.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.17,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,359.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.87,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.52,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.32,365.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.05,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.64,370.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.42,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.48,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.29,365.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.92,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.61,360.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.79,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.82,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.63,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85,350.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.79,371.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14,350.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.75,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.54,352.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.90,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.46,358.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.91,374.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.15,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.51,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.92,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.42,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.54,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.90,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.42,373.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.52,365.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.71,366.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.08,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.88,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.51,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.64,352.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.61,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.99,365.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.96,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.09,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.38,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.55,364.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.61,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.70,351.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.58,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.04,366.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.37,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.45,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.17,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.32,353.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.96,372.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.16,378.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.89,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.65,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.18,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.73,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.78,366.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.23,354.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.96,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.36,349.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.05,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.76,368.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.21,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.46,349.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.66,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.68,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.42,363.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.27,353.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.58,356.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.06,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.95,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.07,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.46,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.96,367.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.11,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.42,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.24,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.90,351.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.99,362.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.56,352.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.95,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.21,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.25,364.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56,360.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.24,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.45,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.14,358.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.35,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.13,365.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.04,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.74,365.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.29,367.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.64,357.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.62,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.49,355.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68,367.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.12,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.32,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.35,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.85,352.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.22,353.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,365.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.45,352.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.92,353.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,353.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.13,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,352.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.69,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.81,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49,362.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.97,359.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.65,355.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.72,358.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09,359.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.86,358.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,365.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.06,363.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.47,365.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.04,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.68,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.13,365.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.11,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.25,366.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.25,357.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.12,362.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.97,358.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.67,352.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.51,350.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39,366.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.57,353.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.52,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.83,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.59,356.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.81,352.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.84,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.86,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.71,358.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.53,371.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.99,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.26,362.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.84,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.77,363.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.54,361.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.11,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.13,359.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.94,363.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,354.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.92,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.14,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.94,358.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.50,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.30,354.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.84,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.71,350.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33,358.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.24,355.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.91,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,362.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.53,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.68,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.73,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.94,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.03,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.29,373.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.84,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,367.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.10,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.09,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.85,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.63,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46,353.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.45,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.44,356.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.05,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.50,365.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,357.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81,357.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.75,355.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.43,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.99,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.99,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.24,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31,352.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.12,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.94,377.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.80,350.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.16,352.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.39,373.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.94,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.24,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.28,354.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.04,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.28,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,360.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.81,361.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.68,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.46,353.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.49,363.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.46,343.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.65,368.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.41,357.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.43,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.62,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,357.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.57,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.39,354.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.55,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38,355.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.72,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.90,355.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.34,348.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.54,373.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.60,365.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.77,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.65,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.36,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.71,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.61,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.19,359.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.67,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46,354.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,364.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.60,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61,362.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.41,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.94,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.46,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.43,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.64,348.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.41,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.01,349.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.16,368.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,357.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.20,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06,366.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.26,362.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.84,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.38,360.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.84,352.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.59,360.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.82,354.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.85,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.74,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.39,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.91,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.67,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.31,357.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.32,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.22,355.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.03,364.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.23,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.19,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.83,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.53,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.04,360.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.86,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.98,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.25,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.98,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.94,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.39,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73,366.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.46,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.83,358.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.35,369.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.84,350.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.32,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.77,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.20,368.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.56,364.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.13,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.95,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.70,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.96,366.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.18,356.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.86,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.45,362.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.83,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.57,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.23,355.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.37,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.79,364.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,354.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.54,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75,350.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.85,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.29,352.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.71,354.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.79,363.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.20,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.23,360.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.96,355.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.63,365.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.31,357.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.72,358.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33,362.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.68,359.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.54,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.41,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.11,355.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.45,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.79,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01,365.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.66,350.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.60,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.16,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.83,362.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,354.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.03,361.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.09,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.91,352.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.66,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.37,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.05,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.07,362.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,357.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.55,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.90,358.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.69,361.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.61,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.49,362.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.33,361.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,370.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.41,377.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.77,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.59,376.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.86,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.50,351.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17,362.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65,371.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.03,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.42,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64,362.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.88,368.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.76,360.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.11,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.83,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.45,369.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.56,359.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22,358.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06,353.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.96,357.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.12,355.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.07,354.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.78,352.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.40,349.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.52,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.24,349.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,363.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.05,347.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13,364.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.48,350.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47,353.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55,356.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.95,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.72,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.88,362.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.60,363.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.51,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.38,354.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.78,359.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,352.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.91,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.84,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.80,348.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.20,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.43,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.05,351.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.44,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,362.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01,366.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.45,378.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.85,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,364.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.84,367.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.17,359.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.41,380.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,350.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.02,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96,350.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.48,369.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.64,356.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.23,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.22,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.04,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.77,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.66,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.67,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.83,358.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,358.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,355.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.66,364.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.59,367.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.11,353.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.40,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.90,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.41,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.82,360.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.91,361.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.02,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.33,354.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.74,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.33,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.30,365.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.73,363.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.45,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.80,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.28,371.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.25,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.44,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.42,353.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.61,371.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.17,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.12,357.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.53,357.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.33,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,379.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.09,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.06,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.35,356.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.88,354.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,362.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.80,364.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.51,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.32,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.52,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.18,363.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.40,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.01,366.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.10,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.95,351.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.13,377.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.34,357.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.80,367.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.91,370.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.41,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.10,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.61,362.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.93,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.70,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.93,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.00,363.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.18,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,357.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.81,371.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.45,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.72,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.53,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.47,369.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.71,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.83,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.98,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.52,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.88,362.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05,361.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.87,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.75,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.67,356.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.00,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.99,360.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.68,357.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.22,359.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.62,365.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03,362.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.53,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.39,356.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.42,357.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,360.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.07,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.34,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.86,352.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.96,353.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.56,362.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.11,350.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.29,357.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,359.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.53,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.03,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.94,367.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.39,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.10,360.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.94,359.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.10,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.50,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.26,354.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.73,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.07,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.42,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,358.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.26,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.61,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.14,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.09,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.09,357.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.31,351.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.36,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.46,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.95,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.86,361.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.81,352.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.91,353.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.08,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29,356.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.79,364.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,361.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.75,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.35,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.47,352.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.05,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.40,352.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.69,354.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.26,352.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.69,361.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.42,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.41,356.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.09,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.35,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.23,356.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.36,350.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.58,351.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96,351.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.11,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.35,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,360.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.85,360.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.01,362.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.81,362.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.28,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.15,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,372.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.19,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.03,353.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.59,364.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.94,360.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.41,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.85,362.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.23,359.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.43,365.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.39,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.80,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.21,360.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.45,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96,354.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.84,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.37,357.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.25,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.22,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.71,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.66,361.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.61,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.42,366.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.07,357.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,367.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.72,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.57,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.05,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,351.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.90,349.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,355.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.08,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.10,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.19,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45,343.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.50,365.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.23,357.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.53,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.88,364.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64,357.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.03,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73,354.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10,365.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.25,354.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.72,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83,364.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.67,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.80,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.38,364.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61,363.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48,359.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.42,373.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20,365.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.81,367.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.25,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.56,383.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.06,353.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.23,383.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.00,371.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.36,370.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.61,373.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.71,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.11,374.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.71,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.82,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.83,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,364.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90,361.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.71,363.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.16,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.77,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.84,362.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.50,363.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.91,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.43,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.48,366.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.10,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.11,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.14,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,368.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31,357.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.22,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.02,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.52,360.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.93,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.45,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.38,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.71,357.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.75,360.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62,354.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.01,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.16,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.20,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.67,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.05,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43,359.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.85,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.53,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.65,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.68,367.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.67,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.38,366.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.89,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.52,364.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.48,351.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.15,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,364.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.85,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.95,358.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.62,348.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.97,351.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.30,353.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,365.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.14,358.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27,367.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.46,362.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.18,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.59,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.30,357.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.00,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,358.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.58,366.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.92,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.69,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.34,355.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.94,366.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.32,349.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.26,370.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.06,362.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.65,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05,369.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24,370.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.06,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.66,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.35,363.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.51,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.71,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.52,373.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.85,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.64,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.89,360.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.73,361.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.54,366.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.08,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.97,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.92,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,364.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.50,360.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.05,359.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.15,362.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.88,363.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.30,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.46,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.71,360.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.72,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64,353.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.91,368.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.42,368.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.26,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68,354.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.79,348.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.90,352.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,361.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.28,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.13,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.57,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.97,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.30,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93,361.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.32,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.63,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.59,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.30,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.79,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.00,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.08,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.99,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.09,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.25,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.42,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.83,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.26,355.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.01,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.92,359.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.93,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.54,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.23,362.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.26,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58,364.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.86,367.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.56,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.03,381.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58,348.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.23,384.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.03,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.34,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.35,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.84,373.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.91,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.74,351.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.12,360.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.16,364.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.02,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.80,357.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.37,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.69,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.66,361.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.35,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75,377.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73,367.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.11,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.97,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75,347.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.38,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29,348.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.67,372.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.23,374.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39,354.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.38,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.83,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.20,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.97,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60,362.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43,370.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.05,364.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.56,372.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72,348.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.58,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,343.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.62,374.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.40,360.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.99,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.58,350.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19,363.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.31,371.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47,353.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,354.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.21,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.61,360.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.02,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60,369.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.81,365.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,349.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.30,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.95,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.36,373.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.12,355.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.11,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.89,357.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04,359.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.20,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.66,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57,360.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.00,375.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.91,343.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.59,383.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82,349.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.26,377.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87,343.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.02,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.29,349.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.30,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.23,381.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.82,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.42,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.82,369.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.44,369.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.96,373.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.61,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.42,388.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.83,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.98,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.49,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.88,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.08,364.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.40,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.12,358.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.23,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.51,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.79,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.64,348.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.80,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.83,351.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.23,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.85,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.05,353.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31,369.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,354.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.02,375.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.13,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.37,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.30,364.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.36,346.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29,374.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.72,361.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.90,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.02,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.73,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.83,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76,370.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91,361.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.16,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.68,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,366.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.25,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,354.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.65,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.04,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.10,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.07,382.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33,371.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.98,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.87,360.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.68,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.15,357.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95,364.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.79,355.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.93,348.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.12,349.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.00,370.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.68,356.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.62,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.90,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.27,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84,371.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.21,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.09,355.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.49,354.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.96,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.97,357.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.47,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.43,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.69,373.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.30,350.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.51,364.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.79,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.11,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.90,371.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.88,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.59,369.44) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.20,338.44) --
	(105.20,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,335.61) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,344.53) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,353.44) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,362.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,371.28) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,380.19) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,338.91) --
	(105.20,338.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,347.83) --
	(105.20,347.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,356.75) --
	(105.20,356.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,365.67) --
	(105.20,365.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,374.58) --
	(105.20,374.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,383.50) --
	(105.20,383.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.20,338.44) --
	(152.99,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.88,335.44) --
	(107.88,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.55,335.44) --
	(115.55,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.21,335.44) --
	(123.21,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.87,335.44) --
	(130.87,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.54,335.44) --
	(138.54,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.20,335.44) --
	(146.20,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (107.88,326.42) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (115.55,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.21,326.42) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (130.87,326.42) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (138.54,326.42) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.20,326.42) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.66,353.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.59,365.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,358.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.60,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.75,366.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.25,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.92,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,362.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.74,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.39,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.30,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.99,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.92,355.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.38,366.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,361.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.51,364.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.44,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.51,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.14,370.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.13,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,367.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.95,364.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.48,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.41,369.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,366.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,361.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54,358.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.99,361.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.64,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44,358.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.57,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.92,355.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.52,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.04,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.96,355.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.69,352.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.44,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,366.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77,362.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.00,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.56,367.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,360.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.08,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86,354.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.08,352.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.52,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,361.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.63,371.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.24,367.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39,352.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.02,350.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,354.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.97,356.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.37,353.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.06,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,360.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.05,355.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.81,349.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.83,363.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,351.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82,367.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.40,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.21,365.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.54,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.43,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,359.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.60,355.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.00,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,358.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,354.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93,353.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,352.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.51,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.77,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.28,358.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.86,351.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.04,349.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.30,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.15,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.44,356.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.72,353.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.47,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.50,358.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,359.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39,357.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.24,360.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,361.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.50,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.43,353.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,358.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,356.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79,358.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.44,353.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.61,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.33,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.06,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.63,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,360.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.17,356.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.03,364.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,357.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,364.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.63,357.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.21,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,361.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,356.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.38,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.44,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.98,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.77,350.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.23,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.56,357.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11,388.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,374.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46,356.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,370.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.03,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,368.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,363.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,369.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.49,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.28,369.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.40,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.63,368.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94,362.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.60,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,367.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.23,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.10,375.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,351.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.54,367.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,362.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.92,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.23,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.84,369.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.13,374.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.34,350.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20,376.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.37,354.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.90,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.82,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.20,355.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,373.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,349.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,363.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.47,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,349.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.76,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,364.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.55,350.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.18,357.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.02,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.45,360.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.24,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.32,357.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,353.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.56,359.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.16,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.27,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.14,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.08,360.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.67,358.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.17,366.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45,366.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.11,357.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.72,362.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.41,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.57,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,356.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.05,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.43,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,368.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.87,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.34,365.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.88,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.88,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,354.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.68,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.24,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.08,365.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61,364.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,359.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.62,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75,367.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,357.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,365.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03,367.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.96,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.57,350.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38,364.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.87,350.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.65,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.63,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.52,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,357.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,375.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.58,351.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.91,372.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14,360.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.44,377.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30,350.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,361.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.13,372.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,352.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30,358.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65,357.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.09,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.76,359.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,367.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.50,356.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.95,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,349.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.98,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.33,356.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,353.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,365.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.83,361.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.32,355.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.35,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.56,365.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,364.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,363.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.79,364.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.00,361.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.20,371.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.78,365.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08,370.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,374.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.01,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.04,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.39,381.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.93,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51,366.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.76,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,363.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.51,363.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,366.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,363.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,363.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,368.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,370.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,375.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.74,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.30,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.75,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.07,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.22,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,373.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.16,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.25,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.46,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.34,360.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19,371.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.78,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.72,383.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.98,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,370.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.29,377.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,352.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.87,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.93,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.00,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.24,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.32,359.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.32,362.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26,362.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.77,371.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,367.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.23,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.70,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.32,380.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.71,354.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.77,381.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.69,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82,364.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51,358.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,379.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.51,357.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.26,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,362.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.86,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.19,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.68,371.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.61,348.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.46,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.36,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.35,359.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,357.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,364.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,363.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.79,378.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.48,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.07,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.88,356.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,362.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.02,358.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,367.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.54,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,354.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,373.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.56,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.61,354.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.76,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,362.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.04,355.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,371.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.17,365.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,359.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.79,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,353.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.37,356.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.53,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.31,356.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.75,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.52,365.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.87,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.69,356.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.05,362.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.67,361.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,351.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,363.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,355.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.83,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.13,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.27,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.27,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.34,368.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,346.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,359.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.49,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.85,353.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.44,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.77,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.00,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.37,349.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,359.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.97,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.73,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.97,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38,367.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.47,366.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41,361.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,361.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,358.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,362.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.32,355.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.19,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.67,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,363.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,362.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.34,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.64,366.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.75,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.35,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.09,366.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11,371.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.18,371.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.55,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.50,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.38,362.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.10,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.03,362.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.74,369.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,373.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30,356.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.59,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,359.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.59,370.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,354.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61,369.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.11,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.87,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.89,346.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.08,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.77,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.22,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,355.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.15,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.08,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.15,353.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.02,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.10,354.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.00,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.75,350.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.32,377.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.18,360.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86,363.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.12,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69,356.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.98,369.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.63,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.55,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,372.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,373.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,353.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,353.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.25,367.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.40,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.78,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,368.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.36,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.97,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.28,356.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.20,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.57,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,360.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.18,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.57,382.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.69,364.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,364.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.45,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.95,352.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.49,375.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.22,353.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.43,359.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,358.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.29,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,367.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.23,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.59,360.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.47,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.91,370.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.64,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.81,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.17,363.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.65,361.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44,357.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.43,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.71,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.79,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,365.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.08,358.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.95,358.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,361.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.69,352.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.73,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,347.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66,360.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.34,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.38,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.65,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.80,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,368.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.04,344.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.41,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,352.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.32,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,355.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.17,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.60,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.53,354.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11,364.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.01,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.27,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.83,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.72,369.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.09,367.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.64,367.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,360.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,354.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.38,366.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.77,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,369.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.44,358.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.52,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.11,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27,350.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77,386.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,359.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.85,353.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10,369.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.15,350.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,366.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.51,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.38,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.63,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26,359.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.52,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38,369.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.04,364.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.75,371.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,364.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.58,376.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.90,370.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.61,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.83,356.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.47,367.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.47,371.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.02,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,365.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.93,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.67,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.55,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,350.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.97,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.55,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.58,369.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,361.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.20,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.57,360.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,368.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.23,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,370.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.54,374.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.06,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78,354.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.22,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,364.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,352.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56,378.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.93,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.96,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.75,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.71,362.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.68,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.60,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,357.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.33,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.18,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10,364.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,364.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.94,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.35,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35,377.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.94,364.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,367.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,361.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,363.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.57,356.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.29,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.31,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.90,358.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.89,360.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.81,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.28,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.84,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,376.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,362.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,357.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.14,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.01,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.79,369.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.18,365.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.48,363.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25,367.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.94,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.00,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,369.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.06,374.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87,355.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,369.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53,363.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.59,361.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.16,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.74,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.25,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93,364.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.94,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08,370.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07,371.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,376.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.15,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56,360.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.33,368.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.84,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,369.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.21,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,366.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,363.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.58,358.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.84,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.97,354.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80,385.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.18,366.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.71,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.02,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.04,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.96,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,371.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,354.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.04,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,365.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.64,367.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.66,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.74,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,367.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.33,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.15,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.42,359.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.87,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.75,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,374.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,375.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.30,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,353.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.04,365.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,367.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,361.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,363.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.56,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.77,359.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,368.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81,364.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.97,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,359.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.34,363.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,362.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,370.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.26,353.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.30,368.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70,358.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.36,360.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,353.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.90,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.79,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,366.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.46,363.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78,359.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.42,372.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.43,370.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.51,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.67,366.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.10,359.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,378.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.59,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,343.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83,362.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.92,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.22,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,359.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.88,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.84,366.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.55,355.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,368.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.60,354.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.63,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.37,363.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.11,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,362.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.40,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20,351.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.97,361.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.80,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.81,366.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.27,370.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.02,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.19,368.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.69,360.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,356.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,355.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38,354.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,363.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.75,362.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.48,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.51,357.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.90,352.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,366.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.73,370.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.19,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.59,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,369.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.30,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.25,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.03,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.87,371.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.91,369.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,366.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.80,369.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.56,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.78,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,359.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.89,355.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.28,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,351.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.77,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.86,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.71,368.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.00,359.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.22,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00,365.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.03,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.98,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.50,370.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.58,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.86,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.88,365.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.13,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.68,360.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.39,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.97,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.39,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,350.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,371.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.21,350.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.79,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.11,352.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.11,358.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23,374.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.60,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.82,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.08,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.34,373.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,365.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,366.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.07,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.35,352.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,365.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.60,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,364.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.79,351.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84,366.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.71,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,353.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.41,372.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.68,378.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.46,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.65,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.64,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,366.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,354.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,349.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.37,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,368.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.76,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64,349.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.48,363.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95,353.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,356.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.11,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.54,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.08,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.39,367.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.31,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.15,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56,351.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.40,362.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.59,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,352.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.70,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.52,364.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,360.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.56,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,358.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,365.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39,365.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.73,367.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.34,357.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.17,355.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.55,367.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.95,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.89,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,352.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.60,353.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,365.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,352.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.55,353.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.04,353.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.79,352.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.33,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.97,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,362.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,359.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.19,355.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,358.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,359.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63,358.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29,365.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.93,363.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.02,365.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,365.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.20,366.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,357.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.60,362.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,358.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.43,352.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.37,350.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,366.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.48,353.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.53,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.09,356.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.84,352.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,358.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63,371.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,362.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.86,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,363.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83,361.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.26,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.91,359.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.39,363.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.43,354.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.40,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.02,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.06,358.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,354.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,350.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.63,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,358.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.27,355.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.43,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72,362.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.88,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.65,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,373.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.85,367.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.49,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.53,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,353.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.50,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,356.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22,365.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,357.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80,357.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.62,355.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.14,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.71,352.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.24,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,377.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,350.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.58,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60,352.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,373.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.15,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39,354.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.92,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20,360.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.76,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13,361.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,353.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.23,363.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,343.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,368.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.92,357.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.37,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.93,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.96,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.45,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.77,357.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.17,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.48,354.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,355.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.80,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,355.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,348.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,373.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.49,365.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.47,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.81,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.80,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.63,359.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,354.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,364.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.42,362.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.03,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80,348.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.47,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,349.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.00,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50,368.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.35,357.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.71,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.91,366.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,362.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72,360.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.47,352.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.13,360.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.39,354.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.46,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.35,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,357.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.73,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.81,355.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,364.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.64,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.67,360.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.98,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.94,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.88,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,366.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.98,358.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,369.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,350.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,368.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.03,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52,364.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.23,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.75,366.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,356.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.39,362.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.13,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.90,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,355.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.57,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.08,364.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.99,354.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,350.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.13,352.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,354.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.04,363.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.55,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.15,360.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65,355.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,365.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,357.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,358.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,362.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93,359.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.83,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.40,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,355.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.25,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,365.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.63,350.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.98,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,362.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,354.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.52,361.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.46,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.59,352.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.03,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.93,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,362.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.35,357.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.27,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,358.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65,361.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.10,362.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.88,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,361.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.32,370.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,377.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.76,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.10,376.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,351.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.66,362.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38,371.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.17,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.84,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.24,362.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04,368.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.29,360.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.46,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.98,369.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.74,359.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,358.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.61,353.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00,357.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.53,355.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.79,354.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.17,352.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.50,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,349.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.67,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.20,349.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.66,363.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.87,347.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,364.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.49,350.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,353.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,356.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.19,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.50,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.25,362.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,363.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.51,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,354.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,359.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.41,352.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.50,348.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.89,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.49,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.76,351.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,362.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.91,366.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.70,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,378.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.45,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.95,364.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.93,367.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50,359.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.90,380.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,350.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.85,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,350.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.65,369.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,356.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.12,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.15,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.95,358.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.55,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,358.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.71,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.14,355.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,364.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.47,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.51,367.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05,353.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.11,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42,360.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,361.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.38,354.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.87,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.06,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,365.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,363.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.04,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.50,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19,371.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.68,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.37,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.99,353.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05,371.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.28,357.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.39,357.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.43,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62,379.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.09,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,356.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,354.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.08,362.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,364.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.31,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.56,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,363.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.87,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.95,366.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.77,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,351.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,377.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.93,357.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.79,367.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,370.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.37,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.46,362.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.67,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.44,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.23,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.33,363.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,357.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.40,371.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.56,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.85,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,369.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.98,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.59,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.94,362.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,361.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.55,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.40,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.24,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.54,356.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.94,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.00,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,360.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61,357.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.00,359.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.47,365.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81,362.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.56,356.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,357.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,360.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.92,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.15,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.25,352.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,353.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.74,362.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,350.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.81,357.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.39,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.44,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.32,359.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.76,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,367.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.67,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,360.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.67,359.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,354.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,358.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.20,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.10,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.17,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.08,357.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26,351.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.23,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.06,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.00,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,361.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,352.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.35,353.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.48,356.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.75,364.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69,361.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.91,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.85,352.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,352.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.75,354.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.78,352.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,361.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98,356.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.90,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.35,356.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.01,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.58,350.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,351.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,351.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.20,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,360.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.73,360.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,362.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,362.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.92,372.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.67,353.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.42,364.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37,360.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.62,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.60,362.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.22,359.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.41,365.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.88,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.04,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.83,360.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.20,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37,354.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.61,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,357.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,361.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58,366.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,357.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84,367.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.88,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.97,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.61,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.12,351.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,349.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.97,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,355.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.54,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.17,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.69,343.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.47,365.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57,357.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,364.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.29,357.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.69,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,354.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.98,365.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84,354.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.22,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.53,364.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.51,364.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,363.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,359.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.23,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,373.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,365.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89,367.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.70,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.77,383.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.31,353.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51,383.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.20,371.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70,370.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.23,373.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.19,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.22,374.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.21,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,364.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.48,361.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.09,363.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.00,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.12,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04,362.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,363.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.55,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.95,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37,366.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.69,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,368.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.56,357.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.41,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.91,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,360.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.26,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.18,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.97,357.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.17,360.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.68,354.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.94,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.68,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.25,359.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.64,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,367.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.76,366.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.40,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.63,364.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.89,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,351.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.48,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.42,364.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,358.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.25,348.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.43,351.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,353.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.14,365.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,358.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.87,367.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95,362.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.46,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,357.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74,358.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.66,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.81,366.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.31,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.56,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89,355.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.17,366.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,349.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.50,370.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,362.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.49,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,369.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,370.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.54,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30,363.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.54,373.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,360.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,361.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.13,366.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.95,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.11,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,364.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.92,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.58,360.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.14,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,359.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,362.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.91,363.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.32,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,360.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.20,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.95,353.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.41,368.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,368.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.39,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,354.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,348.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39,352.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.55,361.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.28,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.62,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,361.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.98,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.09,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.64,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.10,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.23,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.91,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.15,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.31,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.48,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.69,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.67,355.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.01,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.15,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.74,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.15,359.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.09,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,362.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.93,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.14,364.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.16,367.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,381.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.25,348.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,384.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.16,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.70,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,373.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.45,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,351.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.75,360.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61,364.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.53,357.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.52,361.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.60,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.56,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.50,377.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59,367.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.28,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.94,347.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.55,348.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,372.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.85,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,374.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.62,354.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,362.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.34,370.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,364.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42,372.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.72,348.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.26,343.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.68,374.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.95,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.21,360.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.15,350.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.10,363.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.43,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,371.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.84,353.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.65,354.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.89,360.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.23,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.74,369.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,365.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.49,349.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,373.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,355.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.99,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,357.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.32,359.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.16,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16,360.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.17,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,375.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.52,343.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.53,383.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,349.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.95,377.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,343.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.46,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74,349.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55,381.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.10,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.25,369.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.58,369.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.22,373.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,388.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.35,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.67,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.35,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.08,364.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.93,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.13,358.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.64,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.38,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,348.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,351.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.73,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.03,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.83,353.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,369.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.70,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.02,354.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.62,375.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.34,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.15,364.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.39,346.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39,374.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.62,361.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.27,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.18,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.09,370.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16,361.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.70,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.39,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45,366.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.58,354.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.05,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.51,382.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.10,371.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.71,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54,360.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81,357.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.02,364.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,355.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.54,348.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.75,349.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.93,370.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,356.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.04,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.33,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.11,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,371.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,355.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,354.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41,357.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.33,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,373.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62,350.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,364.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.28,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,371.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,369.44) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.70,338.44) --
	(184.70,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,335.61) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,344.53) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,353.44) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,362.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,371.28) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,380.19) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,338.91) --
	(184.70,338.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,347.83) --
	(184.70,347.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,356.75) --
	(184.70,356.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,365.67) --
	(184.70,365.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,374.58) --
	(184.70,374.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,383.50) --
	(184.70,383.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.70,338.44) --
	(232.49,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.75,335.44) --
	(186.75,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.16,335.44) --
	(195.16,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.57,335.44) --
	(203.57,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.98,335.44) --
	(211.98,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.39,335.44) --
	(220.39,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.80,335.44) --
	(228.80,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (186.75,326.42) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (195.16,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.57,326.42) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (211.98,326.42) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.39,326.42) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (228.80,326.42) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,353.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.90,365.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.31,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,358.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,366.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.58,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.99,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.35,362.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.80,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,355.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,366.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.33,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.71,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.94,361.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,364.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.02,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.05,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,370.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.22,367.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,364.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.33,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,369.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,366.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21,361.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,358.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,361.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.93,358.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.92,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.74,355.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.98,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.00,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.59,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.74,355.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52,352.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.91,366.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,362.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.03,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.67,367.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,360.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.58,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.54,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.17,354.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.38,352.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,361.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.51,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.35,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.60,371.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.97,367.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.77,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.77,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.49,352.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,350.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,354.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.56,356.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,353.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.64,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,360.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57,355.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,349.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,363.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.87,351.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.03,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.18,367.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.14,365.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.38,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.07,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,359.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.39,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.31,355.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.41,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,358.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,354.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.08,353.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.83,352.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.17,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.22,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.08,358.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.42,351.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.63,349.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,356.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.38,353.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.90,358.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.03,359.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.93,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.65,357.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.12,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.85,360.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,361.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,353.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.06,358.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.47,356.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.82,358.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.45,353.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,360.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.28,356.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.81,364.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,357.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.55,364.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,357.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.02,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.37,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,361.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.49,356.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.84,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.36,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.21,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27,350.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.39,357.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,388.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.35,374.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.24,356.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,370.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.69,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,368.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,363.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.59,369.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,369.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.76,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.09,368.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,362.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.69,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06,367.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.38,375.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.95,351.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06,367.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.48,362.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.92,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.74,369.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.74,374.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.61,350.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.93,376.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.61,354.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.65,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.79,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.53,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.54,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.60,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.62,355.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,373.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.21,349.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,363.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.32,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.65,349.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.25,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.50,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.95,364.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.68,350.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.58,357.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.12,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,360.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.35,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,357.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,353.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,359.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.08,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.42,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.57,360.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.59,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,358.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.88,366.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,366.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97,357.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,362.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.67,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.57,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.87,356.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.71,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.48,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.44,368.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.36,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.19,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,365.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.38,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.49,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,354.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.47,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,365.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.45,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,364.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.01,359.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.92,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,367.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,357.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.19,365.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98,367.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.81,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.48,350.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.96,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.15,364.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.98,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.50,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.88,350.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.88,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.02,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.87,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.24,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.45,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.10,357.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.10,375.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,351.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,372.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,360.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.37,377.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.19,350.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.34,361.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,372.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,352.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,358.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.15,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.88,357.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.90,359.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.16,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.05,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.94,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,367.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.25,356.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.60,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.62,349.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.73,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.83,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.75,356.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.14,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.46,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.09,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.60,353.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.90,365.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.73,361.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.84,355.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.40,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.74,365.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.63,364.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,363.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,364.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.57,361.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.20,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.69,371.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.93,365.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,370.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.02,374.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.68,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.33,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.49,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,381.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.67,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.15,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.19,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,366.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.37,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.77,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.65,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.08,363.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,363.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,366.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,363.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98,363.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,368.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,370.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.78,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,375.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.31,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.40,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.63,373.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.20,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.34,360.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,371.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.93,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.17,383.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.41,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.94,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,370.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.49,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.26,377.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,352.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.42,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.97,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.12,359.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,362.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.80,362.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.51,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.77,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,371.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.38,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.13,367.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.78,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.13,380.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,354.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,381.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.81,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27,364.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.71,358.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,379.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,357.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,362.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.85,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,371.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.37,348.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.38,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.61,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.31,359.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.38,357.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,364.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,363.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.24,378.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.87,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.54,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.73,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.07,356.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.03,362.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,358.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,367.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.31,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.51,354.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,373.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.23,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,354.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.97,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.32,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.51,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,362.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.54,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.46,355.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.99,371.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.27,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.70,365.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.53,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,359.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.98,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30,353.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,356.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.03,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.46,356.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.32,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,365.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.71,356.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.25,362.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,361.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.30,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,351.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.41,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.12,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.68,363.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.60,355.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.19,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.88,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.36,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.57,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.79,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.93,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,368.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.39,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,346.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.57,359.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.13,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,353.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.52,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75,349.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.56,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15,359.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.36,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.28,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.36,367.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,366.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,361.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.25,361.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.63,358.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,362.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13,355.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.35,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.15,363.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.78,362.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.24,366.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.71,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.57,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.64,366.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.18,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.36,371.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.37,371.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.15,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59,362.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.39,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.98,362.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.40,369.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,373.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.26,356.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.64,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.78,359.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.90,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.82,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,370.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,354.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.66,369.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.43,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,346.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.16,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.56,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.84,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,355.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.33,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.24,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,353.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.19,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,354.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.87,350.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,377.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,360.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05,363.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,356.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.72,369.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.27,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,372.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,373.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,353.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,353.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,367.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.47,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.79,368.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.10,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.86,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.22,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.85,356.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.50,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,360.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.86,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,382.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,364.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,364.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.16,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,352.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34,375.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.03,353.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,359.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.69,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77,358.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.18,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.70,367.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,360.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.39,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.80,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.41,370.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.11,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.29,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,363.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,361.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.89,357.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.50,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.62,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.94,365.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.47,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,358.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.10,358.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,361.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,352.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.19,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,347.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.77,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,360.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.39,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.86,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.53,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.85,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,368.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.73,344.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.45,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,352.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,355.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.40,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.39,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.41,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.95,354.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.29,364.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.62,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.14,369.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40,367.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,367.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.80,360.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.14,354.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.65,366.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,369.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.18,358.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.98,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,350.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72,386.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.40,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.04,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,359.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40,353.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84,369.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.69,350.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,366.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.25,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,359.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.86,369.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.37,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.43,364.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.55,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,371.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.65,364.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.41,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.40,376.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,370.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.63,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.15,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.31,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95,356.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.92,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32,367.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.03,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.86,371.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.40,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.78,365.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.27,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.69,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.47,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.99,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.41,350.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.56,369.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,361.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.62,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,360.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04,368.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.09,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,370.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,374.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.20,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.32,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,354.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.71,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.52,364.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.12,352.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.23,378.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.78,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.00,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.08,362.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.82,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.43,357.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.84,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.81,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,364.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,364.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.71,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.16,377.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.41,364.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.63,367.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,361.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,363.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.62,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.78,356.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.16,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.73,358.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.91,360.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.41,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.89,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.51,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.30,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.28,376.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,362.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.11,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.24,357.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.63,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.37,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.93,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.60,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,369.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.79,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,365.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.64,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,363.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.83,367.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.29,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.01,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,369.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,374.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,355.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.97,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,369.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.75,363.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.90,361.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.62,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.75,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.35,364.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.48,370.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,371.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.28,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.49,376.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.53,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.25,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.87,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.89,360.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.99,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.74,368.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60,369.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.96,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.60,366.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76,363.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.42,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,358.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.23,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90,354.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,385.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.89,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.71,366.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.17,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.13,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.58,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.45,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.69,371.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,354.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.17,365.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.35,367.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,367.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.84,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.02,359.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.01,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.45,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,374.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.45,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94,375.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.65,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.82,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.00,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.86,353.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.27,365.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.06,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.35,367.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.11,361.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.04,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.63,363.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.20,359.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.92,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80,368.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.36,364.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.00,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,359.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,363.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.73,362.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,370.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,353.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.65,368.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.43,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,358.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.70,360.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,353.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.96,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.93,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.52,366.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,363.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,359.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.81,372.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,370.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.21,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91,366.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.02,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.42,359.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.80,378.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.76,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.42,343.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,362.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.56,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.86,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,359.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.01,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.26,366.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,355.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.91,368.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.90,354.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.70,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.72,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.59,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.41,363.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.51,362.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,351.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,361.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,366.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,370.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.94,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.22,368.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.30,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,360.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,356.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,355.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.79,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.76,354.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.51,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,363.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.17,362.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.47,357.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.08,352.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.23,366.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,370.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.96,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,369.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.17,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.26,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.56,371.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.67,369.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.16,366.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,369.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.28,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,359.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,355.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89,351.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.18,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.03,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.73,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.54,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44,368.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.11,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,359.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.37,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40,365.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.09,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.23,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.00,370.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.21,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.70,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.01,365.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.63,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.30,360.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.14,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75,350.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.75,371.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.15,350.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,352.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.11,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.37,358.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,374.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.74,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.93,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.77,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.95,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.05,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.17,373.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,365.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,366.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.67,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.96,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,352.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.84,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.29,365.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.80,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,364.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.49,351.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.78,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.77,366.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.46,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.14,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.11,353.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.89,372.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.26,378.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.94,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.76,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,366.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.52,354.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.64,349.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.21,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.07,368.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.94,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.69,349.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,363.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.74,353.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,356.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.00,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.86,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.56,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,367.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.58,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,351.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,362.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.03,352.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.46,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.57,364.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,360.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,358.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.98,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.79,365.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.88,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.54,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,365.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20,367.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.86,357.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,355.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.65,367.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.38,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.74,352.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.62,353.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.85,365.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.46,352.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,353.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.40,353.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.46,352.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.20,362.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.88,359.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,355.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,358.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.99,359.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,358.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,365.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.99,363.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,365.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.75,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.97,365.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.61,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.01,366.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,357.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,362.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,358.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,352.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,350.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.04,366.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.48,353.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,356.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.12,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,352.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.59,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,358.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,371.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.46,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.69,362.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.71,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,363.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.42,361.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.02,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.21,359.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02,363.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,354.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.17,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.29,358.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,354.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.72,350.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.58,358.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24,355.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,362.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.24,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.79,373.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,367.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02,353.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.17,356.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.15,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.75,365.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.81,357.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.45,357.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.13,355.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.66,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.36,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,352.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.62,377.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.36,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,350.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,352.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.34,373.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.60,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.09,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.19,354.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.18,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.41,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.90,360.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.72,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,361.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,353.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,363.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,343.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,368.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.11,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,357.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.76,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.54,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.58,357.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.81,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.60,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,354.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.43,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,355.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.02,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,355.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,348.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,373.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57,365.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.38,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.92,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.91,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.70,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.47,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,359.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.96,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,354.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.88,364.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.81,362.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.66,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.40,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.98,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.10,348.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.08,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,349.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.90,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.36,368.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.83,357.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,366.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.90,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,362.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.85,360.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,352.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.59,360.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.10,354.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.44,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.11,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.43,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,357.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.79,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53,355.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.88,364.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.90,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.93,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.23,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,360.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.33,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.50,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.08,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.70,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.68,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.29,366.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.47,358.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,369.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.40,350.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,368.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,364.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.83,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,366.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,356.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.85,362.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.03,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.06,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,355.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.71,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,364.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.94,354.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.13,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.46,350.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.70,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.33,352.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.01,354.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.94,363.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.91,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.00,360.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.85,355.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,365.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.25,357.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.56,358.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.53,362.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.92,359.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,355.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.76,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.23,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.68,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,365.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,350.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.55,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.66,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.08,362.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.98,354.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.71,361.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.87,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.79,352.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.98,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.51,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,362.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,357.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.90,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,358.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30,361.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,362.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,361.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18,370.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,377.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,376.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.92,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.77,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,351.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.01,362.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,371.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.54,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.25,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.51,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.68,362.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.44,368.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,360.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.98,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,369.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.17,359.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88,358.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,353.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,357.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,355.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,354.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.69,352.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.85,349.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.27,349.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,363.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.19,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.13,347.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,364.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,350.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.44,353.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,356.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.48,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,362.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.33,363.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.00,354.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,359.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,352.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.91,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.38,348.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.03,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.92,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,351.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.24,362.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.99,366.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.48,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.37,378.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.82,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.03,364.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.06,367.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.24,359.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,380.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83,350.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.80,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.43,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13,350.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,369.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.74,356.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.26,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.12,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.15,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.62,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,358.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.41,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,358.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.66,355.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,364.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.83,367.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,353.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.41,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.01,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.56,360.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.86,361.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.99,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,354.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.10,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,365.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.39,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,363.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.17,371.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,353.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,371.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,357.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.44,357.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.37,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.30,379.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.10,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.16,356.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.20,354.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,362.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70,364.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.75,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.22,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.36,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.13,363.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.54,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.40,366.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.30,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.23,351.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,377.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,357.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,367.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,370.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.38,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.71,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.10,362.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.69,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.76,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.52,363.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.19,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.64,357.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00,371.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.56,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.04,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.03,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,369.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,362.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57,361.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.05,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.67,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,356.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.93,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,360.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,357.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31,359.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.20,365.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.34,362.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.12,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.40,356.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.10,357.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48,360.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.09,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.23,352.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,353.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.51,362.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.04,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,350.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,357.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.74,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.51,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,359.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.77,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,367.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.47,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.55,360.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02,359.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.80,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.32,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.16,354.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.19,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.60,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25,358.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.07,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.96,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.05,357.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.09,351.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.18,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.68,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.47,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.94,361.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.83,352.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.96,353.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.45,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,356.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.35,364.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,361.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,352.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.61,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,352.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,354.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.02,352.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,361.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.49,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.79,356.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.99,356.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.34,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.66,350.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.94,351.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.15,351.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,360.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,360.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.66,362.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,362.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.39,372.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.83,353.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,364.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.00,360.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28,362.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.91,359.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.67,365.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.16,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.56,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.74,360.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.18,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09,354.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.89,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.13,357.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.79,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.44,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.56,361.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.53,366.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,357.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,367.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.72,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.29,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.31,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.94,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.47,351.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,349.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.04,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.15,355.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.46,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.79,343.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.27,365.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.79,357.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,364.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,357.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.81,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.67,354.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,365.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.32,354.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.57,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.68,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.79,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.29,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.50,364.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.65,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.98,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.85,364.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,363.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,359.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.90,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,373.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,365.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.05,367.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.51,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,383.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.63,353.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.67,383.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.16,371.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,370.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,373.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.07,374.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,364.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,361.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.83,363.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.14,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.58,362.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.37,363.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.53,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.45,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.23,366.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.90,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.22,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,368.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.61,357.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.08,360.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.47,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44,357.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.14,360.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,354.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.00,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.63,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.07,359.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.63,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.07,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,367.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.11,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59,366.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.65,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56,364.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.56,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,351.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.12,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.52,364.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,358.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.95,348.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.96,351.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.79,353.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.51,365.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.01,358.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,367.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.95,362.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.91,357.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,358.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.04,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.71,366.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.44,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,355.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,366.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,349.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.46,370.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,362.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,369.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.28,370.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.62,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.44,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.99,363.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.77,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.12,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.79,373.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.26,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.10,360.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,361.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.19,366.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.26,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.78,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.15,364.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.93,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.24,360.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.30,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,359.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.70,362.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,363.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.45,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.14,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,360.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,353.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,368.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,368.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.10,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.11,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.24,354.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,348.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65,352.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,361.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.68,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.39,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.03,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,361.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.36,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.18,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.17,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.34,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.19,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.89,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.38,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.01,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.46,355.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.12,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.48,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.73,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.06,359.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.24,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,362.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.24,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,364.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,367.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.57,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,381.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,348.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,384.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.42,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.35,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,373.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,351.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.61,360.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.79,364.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92,357.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.95,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,361.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.95,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21,377.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,367.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.85,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,347.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,348.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.01,372.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.35,374.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.45,354.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.79,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.73,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.03,362.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,370.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.73,364.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76,372.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,348.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.34,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,343.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,374.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.46,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.08,360.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.69,350.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.01,363.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.60,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,371.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,353.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,354.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,360.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.91,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.60,369.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.92,365.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.07,349.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.71,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.72,373.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,355.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,357.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.92,359.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.73,360.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.19,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.70,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.33,375.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.50,343.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.73,383.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.82,349.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,377.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.55,343.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.87,349.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.81,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.68,381.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.87,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.43,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.47,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,369.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.32,369.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.31,373.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.49,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,388.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.44,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,364.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.16,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,358.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.22,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.70,348.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.84,351.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.84,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.40,353.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.32,369.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.48,354.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.62,375.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.17,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56,364.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.39,346.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.01,374.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.84,361.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.55,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.24,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.49,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,370.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,361.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,366.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.56,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,354.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.67,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,382.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.97,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,371.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.21,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.78,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.34,360.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.71,357.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,364.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,355.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,348.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.54,349.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,370.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.81,356.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.50,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.20,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.95,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,371.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.86,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,355.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.97,354.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,357.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.98,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.15,373.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,350.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.61,364.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.84,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,371.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.91,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,369.44) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.19,338.44) --
	(264.19,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,335.61) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,344.53) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,353.44) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,362.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,371.28) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,380.19) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,338.91) --
	(264.19,338.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,347.83) --
	(264.19,347.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,356.75) --
	(264.19,356.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,365.67) --
	(264.19,365.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,374.58) --
	(264.19,374.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,383.50) --
	(264.19,383.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.19,338.44) --
	(311.99,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.51,335.44) --
	(276.51,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.01,335.44) --
	(291.01,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.50,335.44) --
	(305.50,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (276.51,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (291.01,326.42) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.50,326.42) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.35,353.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.43,365.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.32,358.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.47,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,366.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.48,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.22,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,362.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,362.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.41,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.98,355.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.22,366.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.77,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.95,372.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.86,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.10,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.12,360.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.57,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.22,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.17,361.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,364.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,370.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.01,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.10,367.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,364.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.32,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.60,369.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.79,366.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,361.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.40,358.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,361.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,360.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.68,358.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,366.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.67,355.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.63,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.12,355.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.36,352.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.09,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.77,366.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,362.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.46,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.56,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.79,367.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,360.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.89,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,363.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.68,354.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,352.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.21,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.05,361.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.53,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.04,371.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,367.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,352.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,350.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.89,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.53,354.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,356.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.10,353.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.36,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.94,360.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.13,355.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.19,349.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.42,363.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,351.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.09,351.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,367.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.16,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,360.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.23,365.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.80,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.82,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.55,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.76,359.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.01,355.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.60,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,358.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,354.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,353.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.89,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.11,352.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.43,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,358.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.14,351.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.83,349.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.25,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.52,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,356.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.82,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.96,353.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.49,355.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,358.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,359.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.44,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,357.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.09,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,360.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.05,361.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,361.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.06,353.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,358.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,356.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.94,358.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,366.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,353.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,362.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.20,357.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.14,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.63,360.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,356.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.06,364.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,357.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,364.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,357.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.28,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.82,367.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,361.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.75,356.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.51,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.05,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.67,354.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.01,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.28,350.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.26,372.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.04,357.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,388.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.41,374.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.16,356.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.77,370.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.58,358.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.14,368.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.94,363.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.65,369.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,369.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.88,368.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,362.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.98,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,362.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,367.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.05,375.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.27,375.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.53,351.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.72,367.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.15,362.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.06,360.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.65,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.08,369.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.58,374.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,350.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,376.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,354.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.18,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.31,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.53,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.35,369.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.10,355.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,373.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.47,349.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.18,362.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.87,363.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.06,363.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.36,349.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,364.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.69,350.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.40,357.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,360.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,360.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.19,357.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.26,353.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.11,359.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.44,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,370.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.08,360.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.40,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.45,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,358.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.00,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.84,366.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,366.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.63,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.61,357.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.42,362.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.70,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.86,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.43,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,356.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.95,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.33,368.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.47,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,365.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.45,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.78,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.15,354.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.62,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.14,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,365.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.84,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,364.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.75,359.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.00,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.50,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.03,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.99,367.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.85,357.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.19,365.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.40,367.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.50,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,350.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,364.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,364.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,367.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,350.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.66,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.25,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.28,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.39,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.21,357.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.06,375.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,351.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,372.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.62,360.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,377.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.38,350.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.81,361.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.52,372.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.14,352.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,358.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,357.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,368.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.40,359.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.64,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.73,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,367.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,356.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.72,361.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,360.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.27,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.12,349.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.59,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.28,365.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.64,356.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.13,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.54,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.77,353.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,365.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.58,361.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,355.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.43,362.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.87,365.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,364.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.83,363.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.52,364.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.99,361.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.27,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.81,371.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.78,365.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.34,370.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.61,374.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,367.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.82,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.32,381.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.12,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.85,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,366.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.54,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.55,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.41,369.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.82,363.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.06,363.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.66,357.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.71,366.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.13,363.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.88,363.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.16,368.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,370.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,375.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.08,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.73,368.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.80,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.25,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.99,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,373.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.40,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.37,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.03,376.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.88,360.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.88,371.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.73,359.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.76,383.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.03,357.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,370.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.14,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.35,377.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.14,352.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.56,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.67,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.77,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.02,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.32,359.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.72,362.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,362.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.41,369.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,371.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,361.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.87,367.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.61,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.47,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.91,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,380.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.90,354.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.82,381.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.61,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,364.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,358.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,379.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,357.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.04,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.63,362.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.38,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.69,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.01,371.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.97,348.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.48,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.98,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.05,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.66,367.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.55,359.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.79,357.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.06,364.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.96,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.96,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,363.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,378.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.92,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.32,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.44,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.29,356.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,362.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.73,358.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,367.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.99,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.13,354.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,373.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.31,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.37,354.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.80,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.45,362.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.08,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.31,355.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,371.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.21,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.23,365.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.56,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,361.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.32,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,359.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.27,363.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.73,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,353.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,356.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.96,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,356.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.16,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.17,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.10,365.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.90,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.78,356.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,362.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.23,361.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.66,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.00,351.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.09,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,363.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.24,355.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.37,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.65,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.97,356.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.24,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.63,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.48,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,364.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.53,368.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.19,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,346.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.26,359.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.99,368.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.52,353.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.18,364.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.44,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,349.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.26,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.23,359.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.74,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.10,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.77,348.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,379.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.26,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.98,345.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.52,367.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,366.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,361.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,361.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.80,358.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,362.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.53,355.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.02,365.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.97,347.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,363.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,362.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.47,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.86,366.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.52,373.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,366.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.98,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.66,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,371.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.85,360.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.97,371.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.66,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.38,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.66,362.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.74,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.53,362.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.51,369.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,373.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,356.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.49,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.71,359.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.54,344.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.89,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.63,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.82,370.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.40,354.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.69,369.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.98,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.26,366.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,346.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.61,362.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.70,368.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.71,365.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.76,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.17,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,368.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.49,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.40,355.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.15,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.16,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,353.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.63,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.24,354.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.73,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,350.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.04,377.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.51,360.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.23,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,363.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.31,370.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.66,356.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,369.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.80,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.72,351.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.50,372.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.78,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.05,373.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.09,353.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.04,353.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.30,367.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.59,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.87,368.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.56,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,356.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.70,364.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.79,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.60,364.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.20,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.84,360.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.60,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,382.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.33,364.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.39,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,364.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.03,364.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,352.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,375.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,353.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.62,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,359.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,363.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,358.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.97,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.93,367.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.51,360.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.52,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.10,370.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.70,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,363.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.19,361.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.16,357.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.62,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.46,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.94,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.15,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.53,366.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.71,365.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,356.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,358.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.99,358.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.61,361.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.13,352.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,350.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.66,347.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.78,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,360.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.11,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,368.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,363.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.81,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.66,368.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,344.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,371.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.45,364.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,352.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.66,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.35,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.36,355.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.97,359.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.29,355.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.57,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,354.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,364.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.92,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.07,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.03,369.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,367.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.59,367.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,360.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.65,354.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.63,366.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,369.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.34,366.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,358.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.96,358.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.05,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,353.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,350.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.82,386.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.74,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.74,359.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,353.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.44,369.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,350.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.69,366.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.38,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,361.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,355.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.84,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.42,359.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.38,369.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.63,358.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.77,364.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.17,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.62,371.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,364.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.02,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,376.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,370.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,371.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,357.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.62,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.24,356.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.50,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.38,367.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.90,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.16,371.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.61,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.65,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.17,365.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.88,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.73,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.31,353.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,373.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,364.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.96,350.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.15,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.47,353.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.01,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.00,369.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.89,358.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,361.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.97,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.38,360.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.46,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.21,368.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.60,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,370.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,374.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.90,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,354.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.46,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.10,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,364.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,370.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.94,352.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,378.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.88,355.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.78,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,362.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.50,378.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.43,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.04,357.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.67,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.45,364.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,364.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.60,366.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.58,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,377.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.79,364.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,367.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.50,361.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,363.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,356.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,364.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,373.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.83,358.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.64,360.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.29,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.28,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.86,360.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.30,373.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.36,352.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.31,376.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,362.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.42,357.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.85,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.87,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,363.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.46,369.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.61,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,365.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.61,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.28,363.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.63,367.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.00,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.74,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.71,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.64,369.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.80,374.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.92,355.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.54,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.49,369.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,363.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.36,361.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.76,370.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.72,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.39,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.19,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,364.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.38,372.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.51,370.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.27,371.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.31,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.95,376.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.90,363.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.93,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.68,360.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,366.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.00,368.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.32,357.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,369.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.25,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.97,366.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.41,363.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.52,375.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.98,358.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,354.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.10,385.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.08,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,366.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.82,369.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,365.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.40,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,367.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.30,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,371.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,354.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,365.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.78,367.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.27,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.40,367.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.91,356.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.51,365.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,359.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.23,369.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.34,356.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,374.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.22,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.18,363.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.16,375.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,364.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,358.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.52,368.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,355.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,353.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.83,365.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.58,366.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.34,367.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.22,361.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.94,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,363.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.14,359.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,368.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,364.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.97,359.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.00,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.35,363.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.49,362.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,370.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.35,353.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.07,368.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.46,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.13,358.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.50,360.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.03,353.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.54,361.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.14,358.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.13,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.13,366.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.82,363.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,359.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.55,372.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,370.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.42,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,368.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,366.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.93,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.32,366.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.91,359.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.64,378.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.84,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,343.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,362.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.46,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,359.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.27,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.60,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.25,366.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.71,355.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,368.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,354.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.15,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.79,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.44,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.00,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.27,363.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.73,360.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,362.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.49,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.82,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,351.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.05,361.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,367.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,366.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.58,370.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,362.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,362.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,368.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.46,360.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,356.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.70,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,355.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.20,354.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,363.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.38,362.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.63,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.77,357.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.21,352.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.47,366.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.95,356.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,370.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,368.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.71,369.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.23,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,364.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,355.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.25,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.51,371.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,369.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,366.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,369.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.77,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.90,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,359.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,355.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.53,366.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,351.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.65,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.84,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.56,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.97,368.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,371.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,359.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.71,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.34,365.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.58,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,358.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.86,370.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.75,359.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,355.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.59,365.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.61,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,360.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.98,366.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.20,361.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.56,355.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.57,364.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,350.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.02,371.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,350.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.98,352.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,356.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,358.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.71,374.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.19,350.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,366.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,349.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.27,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.53,367.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.00,356.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,362.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.01,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.13,373.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,365.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.97,366.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.70,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,364.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.02,352.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,365.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.64,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.39,362.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.37,364.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.84,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.12,351.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.42,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.10,366.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.97,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.79,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.91,353.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.14,372.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.68,378.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.32,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.45,363.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.86,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,366.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.65,354.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,349.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.96,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,368.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.23,360.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.14,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.98,349.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.41,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,347.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.63,363.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,353.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.59,356.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,358.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,355.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.48,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.92,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.59,367.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.36,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,362.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.57,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.02,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.82,351.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.98,362.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,352.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,365.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,364.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,360.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.68,369.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.13,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,358.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,370.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.38,365.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.06,365.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.15,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.76,365.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.27,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.16,367.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,357.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.63,363.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.73,355.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.71,367.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.91,365.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,360.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.09,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,352.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.40,353.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,365.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,352.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.70,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,353.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.32,353.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.68,352.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.88,361.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.52,351.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,362.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,359.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.75,355.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.40,358.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.81,359.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,358.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.70,365.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.80,363.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.41,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.39,365.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.27,363.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.13,362.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.99,365.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.99,353.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.01,366.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,357.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,362.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,358.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.87,352.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,350.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,366.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,353.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,354.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.05,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,356.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,352.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,359.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,358.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,371.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.60,357.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.70,362.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,366.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,363.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.01,361.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.92,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,359.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.07,363.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.74,354.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.97,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.72,363.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.28,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.39,358.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,363.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.25,354.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.81,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,350.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,358.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.66,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,355.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.13,362.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.73,371.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.73,367.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.96,359.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.96,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.64,373.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.20,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,367.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.86,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.80,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.77,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.87,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,353.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.74,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,356.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.66,356.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,365.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.38,357.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,357.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,355.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.54,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,362.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,364.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,352.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.59,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.46,377.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,366.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.78,350.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.84,351.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.39,352.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,373.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.07,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.45,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.41,368.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,355.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,354.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.41,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.91,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,359.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.94,360.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,355.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,361.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.97,353.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,363.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,343.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,368.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,354.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,357.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.91,355.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.49,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.80,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.88,358.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.39,357.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,353.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,363.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.29,354.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.43,359.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,355.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,359.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.28,355.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.28,348.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,373.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,365.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.27,355.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,354.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,359.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.47,357.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,368.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,359.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,354.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.52,364.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.92,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,362.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.67,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.13,348.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,374.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.72,349.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.04,368.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,357.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,366.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,355.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.33,362.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.45,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.37,360.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,352.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,359.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.38,360.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,354.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.28,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.70,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.06,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.34,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.72,357.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,360.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,355.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.07,355.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,364.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.55,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.75,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.08,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.58,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,360.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.09,360.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.28,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,358.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.26,355.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.85,352.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.51,366.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,358.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.71,369.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.22,350.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.05,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.40,368.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,364.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.51,357.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.28,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,366.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,356.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.18,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.86,361.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.79,362.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,369.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,371.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.56,355.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.34,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.39,364.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.69,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.76,354.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,364.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,350.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,352.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.63,354.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,363.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,365.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.67,360.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.91,355.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.85,365.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.89,357.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.49,358.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,362.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.21,359.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.43,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,359.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.16,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,355.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.86,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,360.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.23,362.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,360.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.74,365.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.31,350.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.23,363.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.05,350.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,362.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.75,354.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.82,361.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.32,364.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,352.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.16,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,366.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.40,370.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,362.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,357.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,358.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.84,361.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,363.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,362.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.19,360.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,361.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.61,370.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,377.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.10,350.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,376.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.89,354.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,351.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.36,362.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,371.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.67,355.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.08,362.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.20,368.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.06,360.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,361.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,347.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.27,369.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,359.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.93,358.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.93,353.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.55,357.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.89,355.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,354.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.66,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.11,352.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.97,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,349.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.20,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.67,349.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,363.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.87,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.55,347.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.35,364.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,350.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.12,353.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.43,356.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.56,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.67,360.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,362.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,363.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.22,364.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.96,354.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.77,359.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.05,352.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,368.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.33,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.27,348.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,373.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.98,351.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,358.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.05,362.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.25,366.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.65,378.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.00,357.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.80,364.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,367.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.45,359.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,380.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.48,350.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.86,361.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.97,350.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.72,369.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.30,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,356.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.83,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.80,363.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.00,364.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.00,359.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.04,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,358.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.03,360.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.25,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,358.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,354.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.14,355.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.72,364.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,360.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.46,367.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.61,353.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.36,366.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.00,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.97,360.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,361.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.24,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.24,367.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.62,354.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,367.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.68,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.16,356.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.60,365.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.46,365.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.11,363.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.79,354.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.49,361.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.41,371.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.44,357.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.99,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.55,353.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.11,371.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.07,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.24,357.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.77,357.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.74,368.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.52,379.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.21,355.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.85,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.78,356.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,354.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.24,362.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,364.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.38,364.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.48,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,357.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,363.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.63,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,366.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.16,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.45,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,351.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.36,377.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.79,357.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.35,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.86,367.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.19,370.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.13,365.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,362.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.27,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.85,356.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.24,364.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.66,363.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,362.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,357.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.37,371.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.98,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.33,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.17,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.55,369.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.04,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.00,359.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.83,359.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,363.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,362.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.93,361.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,368.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.46,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.59,356.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.11,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,358.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.20,360.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,364.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,357.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,359.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.21,365.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,362.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,363.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,356.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.67,357.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,360.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.68,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,361.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.30,352.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,353.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.15,362.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.80,350.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.36,357.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,358.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,359.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.11,352.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,360.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.71,357.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,367.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,360.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.21,360.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,359.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.70,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.39,354.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,363.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,361.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.40,358.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.73,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.13,358.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.41,370.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,369.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.01,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,357.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.60,365.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.33,360.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,357.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.77,351.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,366.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,364.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.58,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.93,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.38,367.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,361.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,352.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.40,353.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.25,356.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,364.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,361.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.94,350.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.66,362.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.06,352.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,361.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.35,352.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.25,354.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,352.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.03,361.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,356.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,355.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.62,362.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,356.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,350.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,351.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.89,351.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.02,353.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,360.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.93,360.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.77,362.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,362.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,363.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.23,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,372.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.94,349.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,353.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,364.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.81,360.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.21,363.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,362.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.29,359.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,365.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,361.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.26,360.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.77,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,360.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.81,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.31,354.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.51,353.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.26,357.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,368.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.96,365.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.17,366.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,361.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.32,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,366.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.50,357.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,367.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,367.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,363.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,351.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.47,349.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.15,355.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.19,363.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.98,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.16,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.14,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,343.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,365.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.87,357.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.72,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.38,364.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,359.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.36,357.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,346.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,354.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.80,365.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.74,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.74,354.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.93,354.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.67,355.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,366.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.78,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,364.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.41,356.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.53,364.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.42,363.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,359.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.65,373.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.96,365.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,367.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.00,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.82,383.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,353.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.48,383.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.89,371.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,370.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,373.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.68,369.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.00,374.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,365.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.49,364.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,364.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,361.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.92,363.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.16,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.60,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.75,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.18,362.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,363.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.49,365.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,365.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,366.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,357.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.62,368.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.24,357.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,362.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,359.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,360.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.40,357.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,361.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,356.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,357.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.52,360.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.14,354.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.63,362.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,357.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,358.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,366.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.14,358.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.02,359.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.41,357.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.67,367.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.88,370.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.95,359.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,364.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.14,358.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.88,367.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,362.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.68,366.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.84,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.29,364.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,351.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,350.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.47,364.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,367.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.40,358.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.76,348.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,351.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.57,353.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,365.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.81,358.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.80,367.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,362.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.32,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.09,364.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.02,360.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.26,357.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,368.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.55,358.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,367.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.75,366.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,360.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,355.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.41,366.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,349.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,370.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,362.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,370.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.62,369.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,370.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,366.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,358.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.36,363.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.38,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.94,373.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,353.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,362.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,360.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,361.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,366.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.20,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.76,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.39,369.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.67,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.27,364.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,356.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.04,360.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.87,368.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,359.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,362.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,363.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.52,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,360.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.73,360.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,359.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,353.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,368.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,368.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,359.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,354.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,361.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.69,348.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,352.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.20,361.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.95,357.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,358.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,358.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.49,364.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.71,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,361.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.31,355.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,358.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,362.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.86,361.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.60,360.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.27,359.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.69,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,365.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.41,359.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,359.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,365.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.76,366.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.43,354.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.18,355.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,354.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,365.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,359.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,357.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.02,362.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.18,366.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.98,356.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.81,364.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.54,367.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.82,359.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,381.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.03,348.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,384.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,359.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.19,363.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,362.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,373.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,351.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.89,360.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.25,364.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.33,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.66,357.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,358.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.95,361.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.29,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.43,357.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,360.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,377.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,354.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,367.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.25,358.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.94,360.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.66,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.30,347.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.32,370.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.35,348.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.38,372.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.99,355.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.32,374.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.42,354.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.65,370.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.53,359.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.94,362.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.42,366.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.07,362.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,370.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.29,364.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.65,372.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.89,348.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.10,359.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,343.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.30,374.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.59,360.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,350.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,363.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.07,363.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,371.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,353.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.37,354.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.48,354.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.80,360.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.78,361.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.82,354.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.37,369.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.00,365.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.14,349.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.27,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,361.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,354.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,373.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.89,355.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,361.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,357.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.29,359.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.70,370.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,362.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.85,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,363.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,360.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,361.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.08,359.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,375.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.62,343.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.45,383.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,349.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.87,377.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.93,343.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.41,349.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.52,356.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,381.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.75,353.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,378.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.01,365.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.05,369.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.51,369.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.92,373.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.88,355.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,388.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.93,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.59,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.97,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.32,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.44,364.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.68,358.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,357.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,366.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,365.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.47,348.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.16,351.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.06,365.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,364.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.79,353.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.29,369.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.40,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.27,354.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.81,375.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,361.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.92,358.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,364.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.41,346.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.20,374.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.79,361.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,363.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.44,358.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.38,351.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,351.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,370.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,361.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.81,362.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.12,355.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.10,366.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,359.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,375.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.36,354.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.30,361.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.62,358.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.86,349.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.08,382.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.64,353.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,371.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.15,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,368.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,360.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.56,369.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,357.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,364.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.15,368.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,355.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.00,348.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,349.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.48,370.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,356.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.84,366.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,366.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.73,360.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,369.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.75,371.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,357.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.25,355.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.00,354.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.45,362.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,357.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.19,356.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.18,367.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.28,373.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.13,350.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.93,364.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.05,365.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,371.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,367.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,369.44) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.69,338.44) --
	(343.69,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,335.61) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,344.53) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,353.44) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,362.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,371.28) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,380.19) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,338.91) --
	(343.69,338.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,347.83) --
	(343.69,347.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,356.75) --
	(343.69,356.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,365.67) --
	(343.69,365.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,374.58) --
	(343.69,374.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,383.50) --
	(343.69,383.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.69,338.44) --
	(391.48,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.37,335.44) --
	(351.37,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.27,335.44) --
	(360.27,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.16,335.44) --
	(369.16,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.05,335.44) --
	(378.05,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.94,335.44) --
	(386.94,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (351.37,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (360.27,326.42) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (369.16,326.42) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.05,326.42) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (386.94,326.42) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.26,283.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,281.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.85,277.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,293.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,289.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,293.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,277.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,294.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,293.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,297.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,282.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,285.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21,288.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,295.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,280.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55,292.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.74,298.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35,293.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65,288.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,294.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,284.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,286.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54,281.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,298.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.60,284.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77,290.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,284.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19,304.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.43,282.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.20,297.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.11,279.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.98,304.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,286.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.89,284.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,292.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.03,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,280.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.42,293.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.54,285.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.86,289.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.53,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.02,295.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37,291.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.71,292.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.06,272.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.89,290.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.94,281.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,293.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.82,281.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,301.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36,301.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.92,279.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,294.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81,281.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,302.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.27,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43,292.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,290.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,292.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,279.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.00,279.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,283.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,282.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,282.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,291.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,276.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,293.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,293.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.01,283.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,282.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.66,291.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,277.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.60,280.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,296.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.29,294.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85,275.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.26,276.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,292.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,293.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,287.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.37,280.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,293.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49,276.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,289.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.03,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,280.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.83,291.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,292.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.35,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,282.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,285.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,281.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,279.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,275.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,285.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,282.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,288.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.52,296.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.70,289.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,291.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.83,272.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,294.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40,283.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,280.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.77,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.13,289.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.49,285.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22,300.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79,286.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.21,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,285.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,292.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,292.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.61,294.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,293.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,289.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.85,289.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.24,287.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98,286.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,285.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,284.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.07,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.05,287.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93,286.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.64,286.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.38,297.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.58,294.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,284.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,287.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.68,277.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.10,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.68,285.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.42,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.39,298.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,280.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.72,299.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,285.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.16,294.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,289.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.44,292.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.14,284.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41,289.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50,276.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,295.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,294.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.89,282.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,281.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69,294.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.54,292.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,287.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.17,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.01,286.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,271.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.36,277.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30,299.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,278.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,272.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,272.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.93,293.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.29,276.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.80,277.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.30,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.15,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,283.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,280.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.07,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,279.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.02,272.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.70,271.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07,283.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,295.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,277.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,290.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.58,293.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,284.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,289.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.01,297.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65,287.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,299.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,285.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.44,292.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,293.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,291.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.15,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98,290.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,279.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.42,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,283.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.34,278.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.13,286.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,280.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,282.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35,295.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.28,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,285.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,281.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.40,288.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.08,280.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,285.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.09,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,285.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41,289.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,282.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.29,293.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,287.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.35,285.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23,287.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,287.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.10,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,283.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,293.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.36,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,287.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,280.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,277.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,297.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,282.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,284.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68,282.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24,284.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.33,282.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,293.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,278.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,272.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31,280.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68,276.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.11,280.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,287.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58,288.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78,287.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35,283.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.41,281.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,288.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.42,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,292.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08,279.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90,289.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.11,287.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02,285.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88,279.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49,284.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.14,291.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07,275.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62,292.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,267.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.23,299.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,266.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,299.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.96,286.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25,281.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,293.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.14,288.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,289.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.00,288.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,295.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.29,292.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.62,293.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.04,277.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,292.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,280.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.46,283.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,289.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.84,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,292.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,279.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,288.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,288.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,291.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.67,285.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,288.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,288.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77,296.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,276.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18,294.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.23,281.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,296.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,284.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31,286.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72,286.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.93,289.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,282.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,282.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36,289.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,288.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.30,283.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.32,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.60,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.32,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,285.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,293.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,283.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.08,291.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98,303.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.07,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.89,285.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.54,292.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,287.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.46,286.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.21,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.75,300.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,288.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,285.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,293.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.68,286.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36,289.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,278.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,280.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.04,292.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,286.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84,281.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,279.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,282.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.37,290.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41,290.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12,278.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33,285.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,292.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.35,281.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26,275.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.43,280.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.73,290.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,283.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,292.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.73,284.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,289.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,283.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.00,288.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.83,293.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.55,265.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,293.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,292.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.96,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,292.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.27,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,277.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,287.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,282.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.64,294.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,280.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,295.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,283.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.62,281.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,284.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32,284.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,286.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82,276.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.62,288.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.27,278.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,294.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.57,278.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.44,273.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.67,300.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,297.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,293.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,291.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,298.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02,289.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,283.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,289.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.67,278.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,296.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.93,282.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75,287.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.87,286.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.33,290.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,292.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77,294.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,282.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49,291.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.98,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,281.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,284.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,282.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,286.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,285.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,289.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.00,285.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,298.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97,273.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15,298.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.81,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,293.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.26,275.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,280.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,277.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,291.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,294.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55,284.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,284.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.37,291.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,283.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07,293.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.57,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81,272.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,293.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,273.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,296.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.04,282.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.47,285.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.35,288.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,282.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.14,275.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.12,287.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.31,284.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.22,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30,293.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.33,285.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,282.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,284.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.18,287.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.22,285.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.80,281.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,295.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,280.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60,292.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30,301.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,297.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.86,277.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,300.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.94,300.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,289.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.08,281.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,276.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.49,289.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.19,279.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.27,295.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49,279.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,287.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81,284.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.77,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.48,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92,286.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,277.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,292.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,281.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.66,287.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,284.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,278.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01,283.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,285.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,284.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.79,279.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,280.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.41,285.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,277.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,282.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.44,289.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,286.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.88,280.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.02,279.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,282.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.10,289.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,290.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31,293.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37,289.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71,278.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03,282.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,279.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.85,281.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.34,282.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.44,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92,292.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,278.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.98,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,291.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,290.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05,283.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.58,280.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.17,289.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.27,281.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,290.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.33,278.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,284.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.64,282.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.80,284.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67,281.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.42,286.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.25,273.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,272.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,276.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31,276.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.21,289.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.26,290.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.54,284.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,289.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.86,289.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,278.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52,285.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.51,286.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52,277.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.94,276.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.10,276.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60,287.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.62,281.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.10,278.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.79,296.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,288.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.35,275.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,279.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85,297.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,293.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,275.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45,292.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.82,294.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07,284.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.91,289.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21,308.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.38,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.56,284.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.55,290.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,288.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,278.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.36,277.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,279.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.57,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.60,279.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.20,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,281.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,286.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.85,295.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60,302.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38,288.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,289.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,289.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,287.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87,281.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.71,290.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80,293.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,281.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,283.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.61,282.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,290.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,280.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77,285.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,283.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.21,283.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,287.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.81,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,289.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.46,283.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,287.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.70,282.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,280.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,280.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.36,287.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.17,282.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.86,289.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,285.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,286.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,286.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,285.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,281.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,298.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.10,287.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,277.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55,296.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.00,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71,291.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.16,293.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.43,272.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,304.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,293.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29,272.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76,277.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.26,282.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.84,287.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,293.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,293.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.52,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.86,287.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.39,284.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,275.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.75,294.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.67,287.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.72,284.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09,287.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73,284.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,288.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,285.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,289.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,289.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,289.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.94,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15,284.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,286.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,284.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.59,300.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,302.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.17,301.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.65,284.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,285.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,277.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,295.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,273.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38,288.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.60,279.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,294.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.70,288.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,283.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.76,289.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,276.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.27,283.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.87,290.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,291.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94,289.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73,278.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,280.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,285.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.45,283.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,293.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,283.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.56,285.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.59,275.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.34,277.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,277.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,282.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,290.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,281.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77,287.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,276.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.68,288.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,283.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,293.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.15,280.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.11,283.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07,280.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83,283.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.46,289.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,294.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.83,285.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.34,288.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.67,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.22,290.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.96,290.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,281.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.51,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,290.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,288.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.21,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37,282.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,287.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,278.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,287.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.62,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33,287.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,290.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.10,285.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,286.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,279.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.01,284.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.68,285.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,276.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,285.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,282.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.03,282.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,285.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08,289.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,283.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99,283.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.36,281.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.99,272.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,285.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,298.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,293.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,280.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,283.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,284.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59,289.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14,279.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,281.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.23,288.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,262.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.88,296.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,288.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,282.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.12,287.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,295.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.88,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,287.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,277.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29,277.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,275.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.91,286.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.93,284.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.04,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.79,280.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89,286.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.31,277.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,280.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49,280.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,285.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.60,285.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,278.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95,285.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,287.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.73,289.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26,283.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,294.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.81,286.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,288.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,294.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,272.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.50,293.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.07,296.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.78,290.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.16,290.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.02,299.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48,281.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.06,301.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,289.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47,293.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,286.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,293.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,286.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,285.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83,283.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.56,285.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,288.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49,280.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.58,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.11,285.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,271.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,275.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,294.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,294.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.74,277.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.15,285.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.80,287.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46,286.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.47,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,282.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.56,302.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,286.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.65,295.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04,279.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,281.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,290.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.91,283.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,293.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.31,291.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.85,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.96,295.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,296.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73,291.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55,286.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,291.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,280.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,285.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,290.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90,289.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,283.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,281.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,282.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,285.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.42,284.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,290.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55,290.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,288.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.67,279.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12,277.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.29,296.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,285.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,289.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,288.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.78,289.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,271.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50,287.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11,280.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.49,295.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.17,265.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,294.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,279.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,277.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.72,294.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.79,288.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,279.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.96,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72,291.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.84,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,289.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.98,283.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,294.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58,293.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,283.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,293.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,284.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,298.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.96,273.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40,295.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.32,290.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,287.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,289.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,282.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,280.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95,291.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,292.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77,281.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15,283.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,285.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.38,278.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.44,294.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,295.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,284.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21,293.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.92,275.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,287.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.55,289.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,271.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26,301.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,288.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,299.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,279.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.04,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.15,278.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.25,291.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37,286.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82,285.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,283.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.70,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.72,278.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,290.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02,287.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83,290.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.17,281.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.88,286.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08,282.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,286.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,284.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93,287.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,302.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99,297.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.35,292.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,268.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,298.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,277.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,288.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,286.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.67,282.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,288.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,281.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,286.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,275.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25,291.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,274.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53,292.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19,290.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.08,282.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.28,290.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,292.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.05,293.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89,292.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,278.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,284.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55,282.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,287.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.69,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,285.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89,289.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.01,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,287.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,295.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.88,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,279.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,288.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44,278.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,295.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,291.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,297.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.94,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.57,291.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.84,290.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.10,278.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.77,293.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.95,297.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45,288.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.29,283.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,293.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,290.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39,295.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39,278.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.01,294.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.70,294.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.32,279.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75,291.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,296.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83,278.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,295.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.50,303.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69,287.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82,288.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,287.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.14,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,297.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.37,285.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.82,285.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.63,290.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,293.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,303.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,279.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,299.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,299.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.03,289.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.88,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,289.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90,300.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.95,280.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,286.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,290.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.27,287.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,296.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.62,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85,268.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,291.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,292.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.48,290.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,289.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67,294.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,293.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.82,290.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.68,288.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.82,281.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,279.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,284.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39,298.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,290.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,297.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,276.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,292.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,282.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05,287.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,285.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42,289.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.79,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51,292.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,277.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.02,293.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,278.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.67,289.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71,286.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99,288.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,283.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.13,282.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,281.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,301.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.38,294.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,284.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.45,292.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,284.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,286.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.35,282.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.29,282.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,288.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69,278.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.50,291.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.87,286.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.34,281.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,281.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,285.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.42,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,281.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,289.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82,287.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,287.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.41,276.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.99,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,283.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,276.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,283.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.70,288.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26,277.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39,288.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,279.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.11,293.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,289.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.87,284.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,284.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,273.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,283.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,279.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,291.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47,278.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.45,276.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,288.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,267.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62,293.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,277.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80,283.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.64,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,289.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.82,288.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,288.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.48,279.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,281.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,293.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.80,288.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.44,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.22,301.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,292.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.44,283.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20,290.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,294.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.41,292.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,293.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.23,282.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,288.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,290.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,280.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.02,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,287.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76,283.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.71,286.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,284.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.11,287.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,292.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42,292.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,276.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,283.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,289.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,291.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,277.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.50,292.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,289.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,278.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,286.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,277.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74,294.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66,295.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.92,291.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67,293.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,290.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43,276.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,301.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.07,284.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68,296.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,284.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,293.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.02,277.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.14,290.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.26,284.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,279.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11,291.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,275.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.03,281.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,290.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,290.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,290.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,278.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.72,295.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,286.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.53,284.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,297.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.82,301.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.01,296.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.62,290.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93,287.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,284.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.19,286.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.72,283.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.62,286.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,290.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,292.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28,281.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,290.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97,279.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11,284.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,277.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.47,286.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50,289.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.13,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,284.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,281.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,282.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48,284.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.10,287.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73,287.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,282.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.11,284.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40,288.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,275.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02,291.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,284.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,284.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,293.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,277.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,291.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,295.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,306.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.37,287.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.15,284.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.59,283.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.21,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,297.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,286.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42,300.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,292.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.79,291.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.76,288.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.92,286.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.27,290.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.35,284.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.20,290.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.61,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.86,281.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.87,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,284.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.66,293.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,285.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,284.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.20,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.18,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58,277.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,276.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42,278.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.25,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.36,272.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,278.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,271.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.97,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47,297.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,291.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,289.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,282.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,276.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,281.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,303.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,309.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.74,288.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.44,287.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.46,286.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63,277.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.06,283.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95,288.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.70,284.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87,289.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,276.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21,281.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,284.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64,280.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.20,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.19,290.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,279.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.85,286.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,279.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,277.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,285.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,291.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.10,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.67,284.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,282.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,284.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,281.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,279.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,289.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.20,292.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,293.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,268.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,294.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04,271.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,293.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.43,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,294.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,278.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,284.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,283.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,290.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.91,280.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.30,289.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.27,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,286.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.95,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,287.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39,288.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,288.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,285.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49,287.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,284.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41,283.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.84,298.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,306.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.69,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,291.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.83,292.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.86,294.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.94,283.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,295.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.49,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,294.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.50,295.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,291.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.20,278.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93,280.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,287.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72,286.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63,272.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.74,290.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.14,278.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.15,289.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,289.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75,285.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90,272.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,297.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,294.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10,271.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,288.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.83,278.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.70,283.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55,280.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.29,288.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14,283.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,288.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.00,290.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,289.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,282.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.57,294.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.75,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88,282.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.63,287.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,276.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64,285.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.70,275.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.37,282.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.50,288.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.13,279.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.92,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.82,280.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.47,284.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.91,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,284.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,288.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,271.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.84,289.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.23,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.44,277.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,284.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,285.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.63,289.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,288.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.05,289.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.40,281.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44,286.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,282.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,285.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,278.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,294.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,285.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.05,290.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,289.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,280.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,282.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,292.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.92,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,293.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,291.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.93,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69,286.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13,282.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.64,289.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,287.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.18,288.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,288.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.82,289.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,287.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.43,293.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48,290.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.28,291.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.17,292.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.00,280.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.41,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00,286.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,295.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.20,298.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24,286.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.31,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.83,291.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.86,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,291.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.76,281.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.25,295.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64,279.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.03,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.23,292.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.48,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,297.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51,276.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,294.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,279.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.51,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15,295.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,297.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,282.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,285.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.66,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,278.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,294.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,281.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,288.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63,287.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,289.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.37,280.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05,289.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.53,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.18,289.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,294.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,278.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,295.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,298.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22,289.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.61,285.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,285.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51,290.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.87,292.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40,285.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,276.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.43,293.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,280.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.23,290.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,279.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,302.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,304.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,266.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,300.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45,293.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.25,297.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.05,293.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,282.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.67,282.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,294.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44,271.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.68,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,294.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,293.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,286.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77,287.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.43,282.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,293.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,278.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.28,289.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47,289.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.50,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,290.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.84,287.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.66,289.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.88,284.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55,281.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63,280.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26,285.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,285.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.23,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50,281.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.68,296.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,285.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96,290.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.40,285.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.33,280.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,287.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.38,288.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27,282.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.29,292.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83,273.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,298.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70,289.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,286.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.81,289.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,288.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,278.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.52,278.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,299.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.08,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90,300.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,289.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.61,281.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,297.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.08,283.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92,289.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,271.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.54,290.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93,301.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.20,277.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,292.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.68,273.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,292.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.66,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57,275.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.78,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.77,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,283.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,282.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,287.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,276.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.33,288.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,292.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26,295.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,281.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68,286.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,284.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98,285.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,289.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.62,271.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.41,289.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,275.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.33,292.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,279.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,297.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,278.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02,296.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.93,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,291.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.15,286.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35,286.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,291.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.35,278.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.54,298.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.75,280.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.84,291.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.23,287.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.95,289.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09,284.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.85,275.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.73,309.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.67,299.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.76,289.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.31,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.33,287.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,279.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,285.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,283.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.22,281.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.32,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47,275.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,289.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.61,296.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.35,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18,289.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95,278.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.28,287.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.50,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60,280.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.30,276.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.85,291.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,268.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.80,265.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09,299.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,275.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.69,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,277.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,294.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.32,287.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,284.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,286.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,285.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,295.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,280.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,280.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50,293.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96,280.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71,292.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,290.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.01,285.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.11,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.25,297.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,280.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,289.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,278.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,288.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,276.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.41,295.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.70,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27,290.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,291.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,289.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85,288.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07,281.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20,285.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,286.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98,280.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.78,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.17,301.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.65,298.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92,284.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.29,279.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.27,289.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,282.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93,283.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,288.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.26,285.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23,284.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.71,285.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.43,280.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,287.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.43,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.70,278.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.20,282.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.50,286.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.30,276.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96,285.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,282.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,282.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.84,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,280.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,281.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.62,292.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36,283.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,286.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.36,282.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,287.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.55,282.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,278.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,290.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.54,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.98,275.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,291.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,275.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.96,295.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.42,275.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,286.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43,285.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.89,293.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.10,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,292.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,277.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.76,286.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32,275.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42,280.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,276.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.87,287.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.71,276.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.67,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,277.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,282.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,279.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,275.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89,278.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.98,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.15,291.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.33,280.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,292.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,293.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.35,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.65,273.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,294.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.93,295.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45,289.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23,289.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70,290.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,287.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,291.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,281.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.35,285.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.14,283.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,291.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,276.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,279.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,286.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,285.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,279.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94,288.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.82,276.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.33,273.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.86,297.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15,286.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,287.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.66,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.58,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,295.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.15,285.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,280.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.19,289.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,286.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,291.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.96,284.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.70,283.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,289.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,296.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99,277.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,305.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,268.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,300.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,293.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,285.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.26,291.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.31,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.13,292.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,277.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,279.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,294.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62,294.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52,285.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,289.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.50,285.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,276.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,292.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,272.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98,288.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,276.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,293.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,285.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11,293.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.84,285.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.83,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.78,292.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,281.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,286.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,283.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,289.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,290.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.78,286.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,287.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.34,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.25,297.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.60,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.79,300.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,277.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,303.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,271.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41,291.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,285.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,285.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,285.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,285.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18,286.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.37,282.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.16,275.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68,295.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66,289.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.25,295.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03,282.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.49,286.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,273.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.17,299.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,277.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.70,280.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,294.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.66,288.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,292.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.39,296.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,284.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.55,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72,292.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.02,277.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,285.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,277.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73,300.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,300.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,273.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.11,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,288.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,291.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.85,280.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.80,303.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.00,280.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,302.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,276.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39,280.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,287.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,283.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,282.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,294.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33,295.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.10,294.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.34,283.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.84,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.85,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81,289.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.54,289.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.65,291.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71,288.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.40,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.32,296.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.67,297.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54,280.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,295.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,291.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94,279.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,288.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97,276.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.47,287.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.30,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,284.68) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,258.94) --
	( 25.70,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,259.24) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,267.96) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,276.68) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,285.40) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,294.12) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,302.85) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,262.55) --
	( 25.70,262.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,271.27) --
	( 25.70,271.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,279.99) --
	( 25.70,279.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,288.71) --
	( 25.70,288.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,297.43) --
	( 25.70,297.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,306.15) --
	( 25.70,306.15);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70,258.94) --
	( 73.50,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.89,255.94) --
	( 36.89,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.75,255.94) --
	( 50.75,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.62,255.94) --
	( 64.62,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.89,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 50.75,246.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.62,246.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 91.43,259.12) rectangle ( 93.32,259.30);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 93.32,259.12) rectangle ( 95.21,259.21);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 95.21,259.12) rectangle ( 97.10,259.30);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 97.10,259.12) rectangle ( 98.99,259.84);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 98.99,259.12) rectangle (100.89,260.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (100.89,259.12) rectangle (102.78,261.30);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (102.78,259.12) rectangle (104.67,262.94);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (104.67,259.12) rectangle (106.56,267.58);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (106.56,259.12) rectangle (108.45,270.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (108.45,259.12) rectangle (110.34,274.87);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (110.34,259.12) rectangle (112.23,280.24);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (112.23,259.12) rectangle (114.13,284.61);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (114.13,259.12) rectangle (116.02,290.71);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (116.02,259.12) rectangle (117.91,293.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (117.91,259.12) rectangle (119.80,294.53);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (119.80,259.12) rectangle (121.69,291.62);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (121.69,259.12) rectangle (123.58,289.07);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (123.58,259.12) rectangle (125.47,288.61);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (125.47,259.12) rectangle (127.37,280.51);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (127.37,259.12) rectangle (129.26,277.78);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (129.26,259.12) rectangle (131.15,273.77);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (131.15,259.12) rectangle (133.04,267.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.04,259.12) rectangle (134.93,265.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (134.93,259.12) rectangle (136.82,263.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (136.82,259.12) rectangle (138.71,262.76);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (138.71,259.12) rectangle (140.61,261.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (140.61,259.12) rectangle (142.50,259.75);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (142.50,259.12) rectangle (144.39,259.75);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (144.39,259.12) rectangle (146.28,259.39);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (146.28,259.12) rectangle (148.17,259.57);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (148.17,259.12) rectangle (150.06,259.21);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.50,258.94) --
	(152.99,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.84,255.94) --
	( 93.84,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.72,255.94) --
	(103.72,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.61,255.94) --
	(113.61,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.49,255.94) --
	(123.49,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.38,255.94) --
	(133.38,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.26,255.94) --
	(143.26,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 93.84,246.93) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (103.72,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (113.61,246.93) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.49,246.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (133.38,246.93) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (143.26,246.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (120.75,303.72) {$\beta_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.66,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.59,277.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,288.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,289.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.60,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.75,289.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.25,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.92,290.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,271.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,294.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.74,287.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.39,276.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.30,280.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.99,280.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.92,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.38,280.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,286.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,295.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,278.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,284.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,284.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.51,278.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.44,284.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.51,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.14,280.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.13,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,291.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.95,286.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.48,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.41,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,279.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,282.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.99,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.64,278.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,281.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.57,279.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.92,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.52,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.04,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60,271.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.96,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.69,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.44,287.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,277.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,272.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.00,285.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.56,280.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.08,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86,292.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.08,285.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.52,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54,284.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.63,290.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.24,275.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,282.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.39,296.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.02,297.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,295.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.97,291.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.37,292.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.06,289.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,288.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.05,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.81,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.83,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,278.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.40,273.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.21,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52,282.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.54,279.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,278.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.43,285.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,283.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.60,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.00,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,280.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,281.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,282.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,284.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.51,275.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.77,285.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.28,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.86,282.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.04,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.30,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.15,288.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.44,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.72,281.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.47,278.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,279.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.50,282.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,277.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80,280.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.24,282.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,277.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.50,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.43,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,284.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79,287.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,280.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.44,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.61,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.33,278.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.06,280.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.63,280.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,282.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.17,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.03,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,276.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.63,281.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,286.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,286.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,285.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.21,282.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,286.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,277.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,277.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.38,280.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,283.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.44,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.98,278.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.77,293.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.23,285.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16,280.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.56,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11,288.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,301.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,291.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.03,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,290.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,282.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,290.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.49,282.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.28,291.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.40,291.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.63,280.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94,286.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86,284.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.60,285.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,286.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.23,280.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.10,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,286.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.54,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,283.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.92,280.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.23,289.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.84,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.13,271.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.34,307.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.37,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.90,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.63,287.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.82,284.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39,287.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.20,293.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,278.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,288.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,291.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.47,281.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,277.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45,293.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.76,293.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.55,286.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.18,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.02,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,278.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.45,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.24,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.32,284.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,288.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.56,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.16,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59,289.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.27,284.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.14,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.08,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,290.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,282.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.67,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,287.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.17,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45,298.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.11,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83,285.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.72,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.41,291.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.57,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,288.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.05,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.43,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.87,302.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.34,294.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.88,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.88,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07,277.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,285.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.68,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.24,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,288.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.08,286.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93,286.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61,299.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,286.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.62,272.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,293.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,271.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75,285.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,296.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.96,278.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.57,295.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37,289.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,294.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38,297.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.87,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.65,290.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,271.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55,288.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.63,281.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.52,287.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,278.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,293.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,280.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.58,289.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.91,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14,295.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.44,273.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.30,297.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.13,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.09,284.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.76,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,294.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.50,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.95,281.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,282.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,281.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.98,292.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,294.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.33,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,291.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.83,287.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.32,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.35,287.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.56,284.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,287.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,292.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.79,285.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.00,283.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,293.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.20,284.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.78,289.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,286.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.01,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.04,291.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.39,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.93,276.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,291.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51,290.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,289.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.76,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.51,290.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,275.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,293.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28,291.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,283.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,286.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,280.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.74,290.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.30,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.75,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.07,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.22,298.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.16,293.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.25,288.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.46,295.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.34,289.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19,288.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.78,288.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.72,283.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.98,292.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,295.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,280.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.29,285.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,297.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.87,303.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.93,286.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.00,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.24,285.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.32,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.32,296.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,297.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.33,276.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.77,292.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,280.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,299.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.23,291.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.70,298.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.32,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.71,293.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.77,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.69,294.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51,295.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.51,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.26,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.86,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.19,282.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.68,275.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.61,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,287.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,279.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.46,291.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.36,285.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.35,289.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,291.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,290.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,292.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.79,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.48,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.07,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.88,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,281.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.02,284.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,290.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.54,282.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,288.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,290.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,280.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.56,290.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.61,290.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.22,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.76,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43,294.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.04,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,292.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,283.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.17,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,287.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.79,289.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,279.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.37,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,274.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.53,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,286.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.31,281.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.75,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.52,278.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.87,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43,278.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.69,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.05,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.67,287.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,279.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,282.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,284.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,289.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,282.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,287.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.83,285.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.13,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,287.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.27,282.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,285.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.27,286.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.34,287.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,284.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.49,279.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.85,280.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.44,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,286.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.77,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,281.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.00,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.37,293.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,289.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29,279.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.97,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.73,287.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.97,275.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38,294.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.47,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41,291.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,285.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.32,270.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.19,291.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.67,273.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.35,286.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,287.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.34,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.64,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.75,291.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.35,284.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.09,303.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,290.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11,282.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,288.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.18,287.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.55,283.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.50,290.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.38,287.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.10,277.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.03,291.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.74,285.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,277.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30,296.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.59,277.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,293.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,288.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,289.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.59,279.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,298.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61,276.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.11,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.87,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.89,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62,294.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.08,271.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,299.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,266.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.77,299.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.22,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,293.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.15,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,277.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,296.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.08,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.15,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.02,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.10,296.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.00,287.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.75,283.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.32,284.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.18,305.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86,294.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.12,290.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69,284.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.98,291.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.63,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.55,299.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,300.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,291.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.25,283.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,292.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.40,292.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22,295.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.78,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.36,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.97,285.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,284.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.28,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.20,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.57,298.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,273.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,301.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.18,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.57,275.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.69,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,296.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.45,277.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.95,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.49,276.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.22,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.43,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,290.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,282.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.29,298.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,275.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,293.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,276.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,285.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.23,275.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.59,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,291.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.47,284.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.91,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.64,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.81,285.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.17,280.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.65,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44,279.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79,281.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.43,276.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.71,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.79,288.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,287.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.08,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.95,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,282.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.69,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.73,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,288.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.34,277.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.38,280.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55,291.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.65,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.80,284.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.04,282.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.41,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,278.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,281.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.32,285.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.17,282.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74,279.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,283.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,279.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.60,282.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.53,281.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.01,295.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.27,284.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.83,293.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.72,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.09,289.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.64,289.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,279.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,293.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.38,299.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.77,307.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,300.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,284.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.44,286.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.52,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.11,291.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27,283.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,283.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,285.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,289.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.85,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.15,291.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,293.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.51,286.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.38,287.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.63,286.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26,271.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.52,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,287.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.04,284.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.75,280.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86,289.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.58,287.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.03,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.90,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.38,289.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,280.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.61,295.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,278.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.83,282.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.47,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,291.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.47,297.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.02,277.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,291.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,277.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.93,292.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.67,290.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03,301.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.55,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,275.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.62,286.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.97,285.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.55,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.58,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,277.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,271.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.20,275.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.57,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.23,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.75,290.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.54,294.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,291.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.06,278.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78,294.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,271.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.22,283.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,288.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,282.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56,282.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.93,277.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.96,302.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.75,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.71,305.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.68,280.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.60,295.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.33,303.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.18,273.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10,266.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,288.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.94,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.35,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35,287.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.94,285.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.31,287.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,288.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,286.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.57,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.29,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.31,297.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.90,273.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.89,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.81,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.28,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.84,288.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,294.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.14,276.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,293.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80,279.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,280.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.01,283.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.79,286.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.18,294.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.48,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25,289.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.94,287.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,284.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.00,297.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.06,287.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87,284.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,282.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53,275.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.59,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.16,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,299.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.74,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.25,295.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93,273.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.94,287.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,292.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.08,285.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07,288.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,295.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.15,289.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56,292.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36,296.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.33,285.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.84,293.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,301.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.21,275.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,294.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,300.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.58,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.84,291.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.97,287.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.80,288.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.18,281.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,288.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.71,265.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.02,265.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.04,300.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.96,273.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.01,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.04,285.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.20,283.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.64,283.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.66,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.74,289.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,284.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.33,286.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.15,279.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.42,296.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.87,277.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.75,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,293.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,286.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,288.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,284.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66,278.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,297.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.30,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,289.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.04,282.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,290.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.56,298.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.77,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,292.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,277.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.97,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,284.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.34,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,284.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,286.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.26,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.30,293.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.55,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70,264.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.36,294.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,293.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.90,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,289.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.79,284.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,293.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.46,291.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78,293.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.42,299.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.43,298.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.51,298.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.67,277.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,295.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.10,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.59,280.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,286.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.83,279.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.92,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.22,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.88,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,286.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.84,273.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.55,290.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.60,290.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.63,285.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,278.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.37,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.11,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,279.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,288.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.40,290.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20,301.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.97,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.80,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.81,283.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.27,280.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.02,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.10,289.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.19,291.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.69,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.99,284.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38,282.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.75,282.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.48,281.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.51,281.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.90,271.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,292.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.73,296.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.19,282.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.59,294.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,295.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,282.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.30,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.25,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.03,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.87,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.91,284.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,293.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.80,282.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.56,276.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.78,298.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,285.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.89,278.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.28,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.77,282.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.86,283.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,281.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.71,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,291.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.00,267.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.22,288.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55,288.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.03,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67,292.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.98,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.50,291.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.58,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,281.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.86,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.88,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.13,280.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.68,300.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,276.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.39,290.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.97,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.39,290.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.21,287.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.79,298.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.11,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.11,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66,275.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.60,277.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.82,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.08,290.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,289.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.34,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,290.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.07,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,295.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.35,293.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26,283.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,293.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,273.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,282.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.60,286.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,288.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,282.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.79,281.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28,300.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84,300.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.71,281.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.41,284.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.68,288.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.46,284.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.65,292.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.64,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,287.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,284.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,287.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.37,292.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,281.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.76,287.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64,284.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,283.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.48,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95,280.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,280.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.11,278.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.54,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.08,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.39,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.31,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.15,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,280.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.40,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.59,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.70,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.52,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,291.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.44,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.56,294.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,278.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,287.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,287.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39,282.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.02,290.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.73,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.34,288.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.17,280.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.55,278.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.95,276.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.89,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,282.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,279.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.60,276.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,278.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,283.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.55,273.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.04,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,283.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.79,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.33,282.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.97,278.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.53,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,276.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.19,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,281.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63,281.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.93,299.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,267.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.02,296.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81,294.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.20,294.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,277.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.60,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,283.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.43,278.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.37,277.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.48,278.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.53,279.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,280.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.09,276.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.84,285.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30,276.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,282.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,283.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.86,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.83,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.26,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.91,285.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.39,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.43,283.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.40,287.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,275.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.02,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.06,287.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89,280.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,282.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.63,272.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.27,284.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.43,280.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72,271.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,300.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,270.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.88,297.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.65,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79,296.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.85,281.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,286.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.49,282.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.95,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.53,287.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.50,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,290.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22,284.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.47,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80,279.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.62,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56,297.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.14,280.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.71,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.24,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,279.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,288.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.58,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60,284.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.58,275.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.15,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,272.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,279.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39,289.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.12,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.92,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,279.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.76,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13,285.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,278.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.23,281.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.86,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,278.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.92,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.37,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.93,272.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,272.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.96,280.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.45,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.77,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.17,280.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.58,278.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.48,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.80,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,284.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,285.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.49,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.47,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,287.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.81,285.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,277.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.80,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.63,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,292.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,289.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.42,290.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.03,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,284.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80,294.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.47,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,292.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.00,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.50,291.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.35,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.71,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.91,279.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77,284.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72,286.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.47,280.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.13,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.39,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.46,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,282.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,273.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.35,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,279.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.73,283.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.81,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,284.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00,277.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.55,271.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.64,288.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.67,284.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.14,281.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.98,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,278.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,285.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.94,276.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,288.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.88,271.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.98,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,290.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,292.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,284.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.03,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.52,297.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28,266.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.23,283.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.75,284.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94,282.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.39,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.13,286.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.90,284.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,284.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.57,282.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.08,282.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,283.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.99,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,280.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.13,277.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,286.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.04,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.55,281.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.15,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65,277.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,288.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.27,289.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,275.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.83,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.40,281.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.26,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76,286.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72,291.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.25,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,289.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.63,292.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.98,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.78,281.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.21,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.52,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.46,273.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.59,289.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,286.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,278.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.03,284.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.93,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.35,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.27,285.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,286.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65,299.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,297.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.10,292.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.88,286.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.32,285.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.32,289.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.76,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.10,284.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01,288.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,283.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.66,285.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.17,286.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.84,283.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.24,289.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04,278.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.29,290.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.46,279.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.98,280.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.74,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.46,275.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.61,282.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.53,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.79,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.17,279.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.50,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.67,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.20,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.66,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.87,276.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,278.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.49,282.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,275.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.19,285.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.50,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.25,279.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.51,282.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,282.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.41,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.50,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.89,273.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.49,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.76,299.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39,295.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.91,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.70,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,291.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.45,290.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.95,272.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.93,288.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50,273.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.90,285.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.85,285.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86,285.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.65,280.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,272.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,297.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.79,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,281.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.12,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.15,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.95,282.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.68,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.55,282.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.71,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.14,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.47,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.51,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.05,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.99,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.11,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,291.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42,291.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42,279.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.59,290.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.38,283.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.87,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.06,279.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,289.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.14,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,289.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.04,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.50,282.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.68,290.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.37,286.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.99,283.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.05,289.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,287.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.28,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.39,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.43,281.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.09,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,300.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.38,287.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.08,297.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,279.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.61,293.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.31,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.56,285.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,287.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.87,280.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.95,270.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.77,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,285.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.72,289.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,283.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.93,286.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.79,288.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.51,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,288.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.37,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.46,282.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.67,278.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.44,289.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.23,284.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.33,287.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.88,284.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,281.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.40,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.56,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.85,295.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.29,284.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,285.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,292.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.98,278.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,282.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.59,287.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.94,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.55,278.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.40,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.24,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.54,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.94,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.00,277.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61,283.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.00,277.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,285.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.47,290.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.56,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,281.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.92,276.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.15,273.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.25,284.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.10,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.74,281.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.81,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.39,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.44,278.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.32,279.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.81,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,282.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.76,286.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.67,294.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,288.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.67,277.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,276.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17,278.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,282.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,282.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.93,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.20,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04,280.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.10,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.17,288.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,272.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,296.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.08,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26,273.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.23,283.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.06,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.00,276.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,294.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,287.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.35,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.48,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.75,279.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.91,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.85,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,289.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.75,272.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.78,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.31,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.90,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,286.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.35,278.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.01,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.58,275.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,283.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.20,280.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,281.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.73,294.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,290.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.81,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72,295.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,286.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.92,284.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90,282.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.67,277.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.42,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37,296.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.62,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.60,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.22,300.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.41,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,298.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.88,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.04,292.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.83,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.20,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.61,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,285.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62,284.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,284.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,289.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,289.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.88,289.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,282.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.97,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.61,290.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,293.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.12,271.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.97,280.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.54,291.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.17,280.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.69,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.47,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57,291.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,285.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,279.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,278.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.29,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.69,287.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,280.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.98,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84,292.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.22,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,276.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.53,285.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.51,297.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.23,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,290.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89,288.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.70,288.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.77,272.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.31,304.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51,273.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.20,297.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70,282.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.23,292.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.19,293.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.22,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,291.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.21,292.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,292.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.48,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.09,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,291.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.00,278.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.12,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04,294.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,271.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.55,283.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.95,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.37,275.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.69,292.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,288.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.67,279.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.56,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.41,281.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.91,285.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,279.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.26,287.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.18,275.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.97,288.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.17,278.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.68,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.13,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.94,285.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.68,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.08,287.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.73,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.25,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.64,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.83,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.85,290.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84,281.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,279.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,294.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.76,288.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.40,288.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.63,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.89,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,285.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.48,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.42,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,287.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.25,280.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.43,280.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,295.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.14,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.87,291.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.95,275.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.46,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.18,293.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74,292.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.66,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.81,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.31,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.56,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89,284.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.17,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.50,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,283.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.49,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.24,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,285.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,278.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.54,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30,285.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.43,290.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,281.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.54,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.53,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.01,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,281.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,292.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.13,290.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.95,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.11,289.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.92,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.58,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.14,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,284.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,285.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.91,283.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,289.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,288.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.32,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,288.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.20,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.95,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.41,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.62,285.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,280.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.39,279.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,277.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39,283.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.55,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.28,277.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51,281.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.01,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67,289.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.62,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.83,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.98,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.09,275.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.64,289.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.10,288.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.23,273.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.91,291.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.15,289.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.31,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,286.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.48,284.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.69,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.67,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.01,289.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.15,271.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.74,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.15,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46,293.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.09,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,297.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.93,275.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21,288.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.14,289.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.16,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,293.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.25,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,288.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.16,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.70,297.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.54,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,297.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.45,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,288.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.75,276.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61,285.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.49,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.53,276.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.72,291.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,292.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.52,290.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.60,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.56,293.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.50,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59,283.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,284.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.97,284.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.28,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.94,285.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,280.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.55,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,290.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.85,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,295.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.62,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,286.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.76,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81,285.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,290.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.34,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42,285.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.72,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36,283.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.26,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.68,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.95,281.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.21,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.15,278.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.10,277.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.43,271.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,284.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.84,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.65,278.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.94,273.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.89,291.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.23,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.74,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.49,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.70,277.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,280.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,286.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.99,293.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.22,294.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.32,285.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.16,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,288.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,275.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,300.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.16,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,281.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.17,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,289.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.52,277.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.53,290.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.95,291.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.73,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.46,288.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,290.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55,292.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.45,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57,288.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.10,283.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.25,296.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.58,288.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.22,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,292.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,304.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,287.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.35,284.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.67,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.35,289.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.08,289.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.93,286.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89,275.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.13,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,285.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.64,283.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.38,290.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,279.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.11,290.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.73,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.03,290.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.58,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.83,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.92,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.70,289.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.02,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.62,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.34,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.15,305.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.39,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.62,288.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.27,276.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.18,298.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,290.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,289.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.09,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16,288.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.70,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.39,296.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,285.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,284.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.58,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.05,287.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.70,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.38,282.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.51,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.10,284.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.71,266.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.21,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81,292.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.02,276.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.54,276.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.75,277.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.93,292.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,286.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.04,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.33,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.81,276.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.11,293.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,293.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,289.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,297.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.46,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.33,300.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.38,277.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.53,272.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,301.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.28,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,297.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,296.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,294.89) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.70,258.94) --
	(184.70,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,258.61) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,267.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,275.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,284.13) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,292.64) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,301.14) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,261.91) --
	(184.70,261.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,270.42) --
	(184.70,270.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,278.93) --
	(184.70,278.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,287.43) --
	(184.70,287.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,295.94) --
	(184.70,295.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,304.45) --
	(184.70,304.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.70,258.94) --
	(232.49,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.75,255.94) --
	(186.75,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.16,255.94) --
	(195.16,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.57,255.94) --
	(203.57,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.98,255.94) --
	(211.98,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (220.39,255.94) --
	(220.39,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (228.80,255.94) --
	(228.80,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (186.75,246.93) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (195.16,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.57,246.93) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (211.98,246.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (220.39,246.93) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (228.80,246.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.90,277.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.31,288.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,289.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,289.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.58,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.99,290.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62,271.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.35,294.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,287.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,276.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.80,280.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,280.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,280.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71,286.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,295.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.33,278.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.71,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,284.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.94,284.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,278.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.02,284.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.05,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,280.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.22,291.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,286.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.33,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,279.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21,282.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,278.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.93,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.92,281.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,279.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.74,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.98,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.00,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.59,271.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.74,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,287.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.91,277.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,272.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,285.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.03,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.67,280.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.58,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.54,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.17,292.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.38,285.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.51,284.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.35,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.60,290.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.97,275.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.77,282.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.77,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.49,296.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,297.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,295.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.56,291.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,292.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.64,289.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,288.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.87,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.03,278.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.18,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,273.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.14,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.38,282.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.07,279.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,278.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,285.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.39,283.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.31,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.41,280.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,281.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.08,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,282.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.83,284.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.17,275.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.22,285.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.08,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.42,282.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.63,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,288.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.38,281.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,278.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,279.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.90,282.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.03,277.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.93,280.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.65,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.12,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.85,282.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,277.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.06,284.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.47,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.82,287.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,280.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.45,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,278.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,280.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62,280.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,282.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.28,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.81,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.55,276.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,281.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27,286.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.02,286.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.37,285.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,282.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,286.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,277.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.49,277.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.84,280.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,283.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.36,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.21,278.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27,293.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,285.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,280.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.39,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,288.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.35,301.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.24,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,291.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.69,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,290.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,282.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.59,290.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,282.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,291.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.76,291.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.09,280.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,286.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.69,284.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,285.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06,286.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,280.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.38,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.95,286.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.48,283.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.92,280.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11,289.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.74,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.74,271.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.61,307.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.93,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.61,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.65,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.79,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.53,287.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.54,284.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.60,287.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.62,293.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,278.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.21,288.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,291.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.32,281.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.65,277.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.25,293.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.50,293.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.95,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.68,286.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.58,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.12,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,278.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.35,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,284.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,288.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.08,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.42,289.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,284.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.57,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,290.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.59,282.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,287.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.88,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,298.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83,285.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.67,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,291.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.57,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.87,288.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.71,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.48,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.44,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.36,302.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.19,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,294.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.38,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.49,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,277.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,285.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.47,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,288.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,286.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.45,286.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,299.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.01,286.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.92,272.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,293.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,271.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,285.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.19,296.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.81,278.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.48,295.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,289.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.96,294.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.15,297.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.98,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.50,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.88,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00,290.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.88,271.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,288.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.02,281.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.87,287.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.24,278.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.45,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.10,293.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.10,280.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,289.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,295.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.37,273.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.19,297.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.34,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.15,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.88,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71,284.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.90,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.16,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.05,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.94,294.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.25,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.60,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,281.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,282.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.62,281.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.73,292.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.83,294.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.75,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.14,291.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.46,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.09,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.60,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.90,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.73,287.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.84,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.40,287.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.74,284.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.63,287.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,292.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,285.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.57,283.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.20,293.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.69,284.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.93,289.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.02,286.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.68,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.33,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.49,291.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.67,276.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.15,291.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.19,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,290.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.37,289.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.77,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.65,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.08,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,290.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,275.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,293.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09,291.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98,283.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,286.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,280.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.78,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,290.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.31,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.40,298.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.63,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65,293.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,288.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.20,295.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.34,289.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,288.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.93,288.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.17,283.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.41,292.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.94,295.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,280.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.49,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.26,285.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,297.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,303.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,286.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.42,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.97,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,285.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.12,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,296.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.80,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.51,297.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.77,276.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,292.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.38,280.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.13,299.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.78,291.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,298.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.13,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,293.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.81,294.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.71,295.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.85,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,282.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,275.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.37,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,287.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,279.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.38,291.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.61,285.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.31,289.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.38,291.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,290.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,292.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.24,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.87,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.54,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.73,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.07,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.03,281.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,284.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,290.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,282.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.31,288.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.51,290.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,280.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.23,290.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,290.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.97,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.32,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.51,294.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.54,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.46,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.99,292.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.27,283.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.70,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.53,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,287.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,289.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.98,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30,279.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52,274.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.03,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,286.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.46,281.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.32,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,278.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,278.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.71,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.25,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,287.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.30,279.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,282.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.41,284.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.12,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.68,289.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.60,282.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.19,287.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,285.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.88,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.36,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,287.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.57,282.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.79,285.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.93,286.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,287.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.39,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.57,284.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.13,279.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,280.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,286.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64,281.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.52,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75,293.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.56,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.36,289.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11,279.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.28,287.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,275.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.36,294.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,291.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.25,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.63,285.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13,270.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,291.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.35,273.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.15,286.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.78,287.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.24,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.71,291.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.57,284.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.64,303.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.18,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,290.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.36,282.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,288.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.37,287.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,283.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.15,290.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59,287.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.39,277.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.98,291.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.40,285.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,277.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.26,296.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.64,277.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.78,293.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.90,288.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.82,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,289.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,279.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,298.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.66,276.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.43,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.16,294.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39,271.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,299.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.56,266.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,299.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.84,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06,293.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.33,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.24,277.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,296.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.19,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,296.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,287.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.87,283.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,284.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,305.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05,294.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,290.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,284.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.72,291.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.27,299.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,300.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,291.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,283.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,292.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.47,292.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,295.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.79,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.10,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,285.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.86,284.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.22,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.85,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.50,298.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,273.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,301.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.86,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,275.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15,296.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.16,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,277.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34,276.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.03,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.69,290.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77,282.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,298.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.18,275.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.70,293.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,276.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,285.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,275.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.39,291.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.80,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,284.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.41,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.11,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.29,285.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,280.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.89,279.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,281.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.50,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56,276.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.62,288.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.94,287.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.47,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.10,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,282.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.19,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.77,288.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.39,277.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.86,280.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.53,291.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.85,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,284.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.73,282.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.45,278.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,281.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,285.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.40,282.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.39,279.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.41,283.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,279.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,282.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.95,281.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.29,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.62,295.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,284.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,293.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.14,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40,289.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,289.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.80,279.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.14,293.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.65,299.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,307.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,300.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,284.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.18,286.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.98,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,291.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,283.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.40,283.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.04,285.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,289.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.69,291.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,293.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86,286.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,287.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,286.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.25,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,271.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.86,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.37,287.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.43,284.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.55,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,280.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.65,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.41,289.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.40,287.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,289.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.63,280.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.15,295.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.31,278.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95,282.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.92,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,291.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.03,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.86,297.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.40,277.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00,291.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.78,277.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,292.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.27,290.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,301.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.69,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.47,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.99,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.41,275.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45,286.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,285.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.56,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,277.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,271.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.62,275.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.09,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,290.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,294.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.20,291.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,278.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.32,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,294.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.71,271.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,283.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.52,288.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.12,282.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.23,282.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,277.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.78,302.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.00,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.08,305.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.82,280.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,295.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.43,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.84,303.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.81,273.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,266.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,288.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.71,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.16,287.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.41,285.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.63,287.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,288.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,286.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.62,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.78,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.16,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,297.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.73,273.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.91,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.41,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.89,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.51,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.30,288.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.28,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,294.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.11,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.24,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,276.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.63,293.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.37,279.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.93,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.60,280.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,283.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,286.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.79,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,294.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.64,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.83,289.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,287.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.29,284.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.01,297.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,287.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,284.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.97,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,282.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.75,275.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.90,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.62,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,299.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.75,295.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.35,273.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,287.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,292.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.48,285.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,288.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.28,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,295.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.49,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.53,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.25,289.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.87,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.89,292.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.99,296.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.74,285.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,293.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60,301.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.96,275.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.60,294.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76,300.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.42,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.23,291.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90,287.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,288.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.89,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.71,281.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.17,288.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.13,265.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.58,265.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,300.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.45,273.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.69,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,285.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.17,283.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.35,283.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,289.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,284.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,286.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.84,279.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.02,296.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.01,277.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.45,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,293.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.45,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,286.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94,288.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.65,284.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,278.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,297.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.82,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.00,289.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.86,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.27,282.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.06,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.35,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.11,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.04,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.63,290.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04,298.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.20,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.92,292.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80,277.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.36,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.00,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,284.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.73,284.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,286.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.65,293.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.43,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,264.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.70,294.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,293.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.96,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.93,289.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,284.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.52,293.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,291.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,293.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.81,299.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,298.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.21,298.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91,277.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.02,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,295.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.42,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.80,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.76,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,280.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.42,286.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,279.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.56,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.86,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.01,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,286.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.26,273.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,290.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.91,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.90,290.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.70,285.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.72,278.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.59,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.41,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.51,279.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,288.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,290.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,301.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,283.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,280.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.94,289.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.22,291.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.30,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,284.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.79,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.76,282.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.51,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.17,282.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,281.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.47,281.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.08,271.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.23,292.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,296.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.96,282.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,294.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,295.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.17,282.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.26,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.56,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.67,284.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.16,293.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,282.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.28,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,276.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,298.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,285.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,278.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.18,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.03,282.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.73,283.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.54,281.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.11,291.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,267.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,288.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.37,288.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.09,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,292.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.23,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.00,291.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.21,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.70,281.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.01,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.63,280.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.30,300.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,276.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,290.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.14,290.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.75,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.15,287.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,298.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.11,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.37,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,275.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,277.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.74,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.93,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.77,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.95,290.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88,289.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.05,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.17,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,290.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.67,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.96,295.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,293.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.84,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01,283.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.29,293.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.80,273.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01,282.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,286.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,288.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,282.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.49,281.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.78,300.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.77,300.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.46,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.14,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91,281.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.11,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.89,284.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.26,288.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.94,284.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,292.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.76,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,287.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,284.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.52,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,287.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.64,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.21,292.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.07,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,281.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.94,287.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.69,284.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,283.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.74,280.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,280.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.00,278.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.86,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.56,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.58,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,280.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.03,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.46,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.57,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,291.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58,294.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,278.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.98,287.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.79,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.88,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.54,287.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,282.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,290.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.86,288.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,280.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.65,278.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,276.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.38,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,282.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.74,279.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.62,276.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.85,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.46,278.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,283.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,273.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.40,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,283.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.46,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,282.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,278.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.20,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.88,276.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,281.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.99,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,281.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.99,299.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,267.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,296.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.75,294.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.61,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.01,294.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,277.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,283.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,278.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,277.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.04,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.48,278.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,279.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,280.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,276.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.12,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,285.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01,276.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.59,282.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,283.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.46,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.69,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.71,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.42,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.02,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.21,285.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,283.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.17,287.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,275.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.29,287.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,280.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.72,282.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,272.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.58,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24,284.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,280.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,271.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55,300.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72,270.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,297.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.24,296.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.79,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,281.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,286.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,282.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,287.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.17,290.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.15,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.75,284.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.81,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.45,279.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.13,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.66,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,297.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,280.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.36,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.62,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.36,279.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,288.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,284.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.34,275.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.60,272.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32,279.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.09,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.19,289.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.18,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.41,279.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.90,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.72,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,285.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,278.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,281.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,278.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.11,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.76,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,272.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,272.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.54,280.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.58,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.81,280.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.60,278.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.43,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.02,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,284.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,285.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.38,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.92,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.91,287.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58,285.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.70,277.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.47,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.96,292.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,289.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.88,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.81,290.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.66,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.40,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,284.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.98,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.10,294.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.08,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,292.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.90,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.36,291.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.83,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,279.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.90,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,284.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.85,286.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,280.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.59,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.10,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.44,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.11,282.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.43,273.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,279.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.79,283.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.88,284.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.90,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.93,277.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.23,271.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,288.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,284.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20,281.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.33,278.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.50,285.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.08,276.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.70,288.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.68,271.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.29,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.47,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,290.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.40,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,292.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,284.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,297.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.83,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97,266.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,283.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,284.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,282.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.85,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.03,286.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.06,284.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,284.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.71,282.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,282.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,283.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.94,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.13,280.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.46,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.70,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.33,277.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.01,286.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.94,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.91,281.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.00,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.85,277.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,288.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.25,289.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.56,275.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.53,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.92,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72,281.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.76,286.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,291.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.23,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.68,289.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,292.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.55,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.66,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02,281.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.08,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.98,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.71,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.87,273.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.79,289.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.98,286.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,278.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.51,284.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.90,285.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,286.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30,299.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,297.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,292.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,286.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18,285.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,289.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,284.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.92,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.77,288.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,283.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.01,285.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.54,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,286.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.25,283.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.51,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.68,289.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.44,278.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,290.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,279.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.98,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,280.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.17,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88,275.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,282.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.69,279.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.85,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.27,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.19,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.13,276.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,278.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,282.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.44,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,275.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,285.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.48,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,279.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.33,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,282.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.00,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,282.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.91,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.38,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.03,273.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.92,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,299.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,295.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.24,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.99,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.48,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.37,291.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.82,290.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.03,272.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.06,288.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.24,273.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,285.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.80,285.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.43,285.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,280.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,272.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.74,297.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.26,281.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.12,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.15,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.62,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,282.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.41,282.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.66,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.83,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.41,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.01,291.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.56,291.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.86,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.99,279.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,290.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,283.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.10,279.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,289.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,289.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.39,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,282.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.17,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,290.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,286.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,283.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,289.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19,287.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.44,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.37,281.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.30,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.10,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,300.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.16,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.20,287.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,297.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70,279.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.75,293.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.22,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.36,285.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.13,287.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.54,280.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.40,270.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.30,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10,285.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.23,289.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,283.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,286.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,288.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.38,288.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.71,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.10,282.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,278.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.69,289.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.76,284.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.52,287.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.19,284.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.64,281.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.56,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.04,295.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.03,284.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,285.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,292.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,278.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,282.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,287.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,278.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.05,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.67,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.93,277.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,283.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31,277.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,285.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.20,290.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.34,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.12,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.40,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.10,281.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,276.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.09,273.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.23,284.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.51,281.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.04,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.74,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.51,278.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,279.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.77,282.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,286.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.47,294.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.55,288.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02,277.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.80,276.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.32,278.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.16,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.19,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,282.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.60,282.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.07,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.96,280.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,288.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21,272.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,296.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.05,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.09,273.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,283.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.18,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.68,276.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.47,294.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.94,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.83,287.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.96,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.45,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.35,279.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.61,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,289.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,272.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.02,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.49,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.79,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,286.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.99,278.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.34,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.66,275.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.94,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.15,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,283.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,280.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,281.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,294.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.66,290.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,295.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,286.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.39,284.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91,282.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.83,277.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.00,296.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.91,300.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.67,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.16,298.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.56,292.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.74,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.18,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.89,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.13,285.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.79,284.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,284.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.44,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.56,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77,289.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.53,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,289.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.72,289.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.29,282.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.31,290.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.94,293.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.47,271.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.04,280.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.15,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,291.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.46,280.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.79,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.27,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.79,291.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,285.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,279.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,278.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.81,287.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.67,280.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.32,292.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.57,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.68,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.79,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.29,276.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.50,285.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.65,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.98,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.85,297.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.90,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,290.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.05,288.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.51,288.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,272.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.63,304.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.67,273.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.16,297.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,282.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,292.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,293.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.07,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,291.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,292.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,292.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.83,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,291.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.14,278.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.58,294.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.37,271.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.53,283.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.45,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.23,275.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.90,292.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.22,288.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,279.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.61,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,281.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,285.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.08,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,279.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.47,287.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,275.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44,288.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.14,278.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.00,285.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.63,287.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.07,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.63,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,290.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.07,281.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,279.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.11,294.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59,288.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.65,288.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.56,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,285.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.12,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.52,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,287.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.95,280.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.96,280.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.79,295.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.51,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.01,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,291.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.95,275.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.91,293.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,292.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.04,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.71,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.44,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,284.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.46,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,283.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.28,285.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15,278.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.62,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.44,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.99,285.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.77,290.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.12,281.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.79,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.26,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.10,281.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,292.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.19,290.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.26,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,289.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.78,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.15,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.93,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.24,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.30,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,284.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.70,285.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,283.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.45,289.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.14,288.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,288.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,285.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.10,280.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.11,279.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.24,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,277.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65,283.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,277.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.68,281.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.39,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.03,289.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.36,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.18,275.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,289.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.17,288.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21,273.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.34,291.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.19,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.89,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,289.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.38,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,286.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,284.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.01,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.46,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.12,289.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.48,271.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.73,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.06,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,293.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.24,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,297.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.24,275.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,288.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,289.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.57,293.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,288.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.42,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.35,297.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,297.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,288.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.61,276.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.79,285.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92,276.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.95,291.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,292.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,290.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.95,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,293.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,283.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,284.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,284.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.85,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,285.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55,280.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.01,290.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.35,295.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.45,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,286.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.79,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.73,285.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.03,290.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.73,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76,285.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.34,283.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.46,281.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.08,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.69,278.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.01,277.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.60,271.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,284.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,278.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,273.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,291.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.91,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.60,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.92,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.07,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.71,277.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,280.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.72,286.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,293.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,294.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.92,285.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,288.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,275.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,300.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.73,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.19,281.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.70,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.33,289.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.50,277.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.73,290.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.82,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,291.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.55,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,288.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.87,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.81,290.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.68,292.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.87,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.43,288.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.47,283.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,296.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.32,288.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.31,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.49,292.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,304.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.44,287.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53,284.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,289.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,289.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.16,286.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,275.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,285.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.22,283.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30,290.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.70,279.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,290.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.84,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,290.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.84,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.40,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.32,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,289.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.48,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.62,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.17,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56,305.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.39,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.01,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.84,288.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.55,276.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,298.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.24,290.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.49,289.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,288.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,296.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.56,285.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,284.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,287.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.67,282.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.97,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,284.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.21,266.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.78,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.34,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.71,292.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,276.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,276.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.54,277.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,292.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.81,286.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.50,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.20,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52,276.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.95,293.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.86,293.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,289.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.97,297.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.98,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,300.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.15,277.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.61,272.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89,301.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.84,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,297.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.91,296.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,294.89) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.19,258.94) --
	(264.19,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,258.61) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,267.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,275.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,284.13) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,292.64) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,301.14) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,261.91) --
	(264.19,261.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,270.42) --
	(264.19,270.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,278.93) --
	(264.19,278.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,287.43) --
	(264.19,287.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,295.94) --
	(264.19,295.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,304.45) --
	(264.19,304.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.19,258.94) --
	(311.99,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.51,255.94) --
	(276.51,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.01,255.94) --
	(291.01,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.50,255.94) --
	(305.50,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (276.51,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (291.01,246.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.50,246.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.35,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.43,277.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,288.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.32,289.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.47,280.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,289.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.48,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,290.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.22,271.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,294.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,287.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,276.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,280.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.41,280.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.98,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.22,280.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,286.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.77,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.95,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.86,295.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.10,278.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.12,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.57,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.22,284.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.17,284.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,278.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,284.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,278.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,280.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.01,285.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.10,291.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,286.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.32,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.60,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.79,279.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,282.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.40,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,278.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.68,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,281.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,279.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.67,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.63,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,271.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.12,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.36,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.09,287.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.77,277.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.46,272.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.56,285.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.79,280.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.89,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.68,292.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,285.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.21,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.05,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,284.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.53,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.04,290.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,275.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,282.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,296.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,297.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.89,295.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.53,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,291.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.10,292.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.36,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,289.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.94,288.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.13,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.19,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.42,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,278.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.09,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.16,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,273.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.23,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,282.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.80,279.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.82,278.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.55,285.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.76,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,283.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.01,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.60,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,280.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,281.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.89,282.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,272.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.11,284.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,275.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.43,285.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.14,282.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.83,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.25,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.52,288.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.82,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.96,281.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,278.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.49,279.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,282.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,277.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.44,280.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.09,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,282.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.05,277.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.06,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,284.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.94,287.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,280.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,278.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.20,278.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,280.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.14,280.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.63,282.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.06,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,276.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,281.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,286.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.28,286.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.82,285.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,282.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,286.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,277.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.75,277.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.51,280.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.05,283.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.67,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.01,278.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.28,293.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.26,285.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,280.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.04,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,288.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.41,301.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.16,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.77,291.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.58,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.14,290.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.94,282.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.65,290.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,282.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,291.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,291.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.88,280.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,286.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,284.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.98,285.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,286.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.05,280.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.27,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.53,286.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.72,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.15,283.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.06,280.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.65,289.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.08,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.58,271.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,307.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,280.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.18,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.31,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.53,287.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.35,284.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,287.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.10,293.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,278.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.47,288.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.18,291.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.87,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.06,281.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.36,277.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,293.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,293.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,272.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.69,286.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.40,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,278.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.19,284.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.26,288.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.11,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.44,289.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,284.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.08,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.40,290.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.45,282.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.00,287.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.84,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,298.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.63,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.61,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,285.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.42,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.70,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,291.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.86,281.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.43,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,288.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.95,287.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.33,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.47,302.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,294.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.45,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.78,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,277.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.15,285.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.62,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.14,288.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,286.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.84,286.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,299.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.75,286.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.00,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.50,272.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,293.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.03,271.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.99,285.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.85,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.19,296.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.40,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.50,278.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,295.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,289.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,294.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,297.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.66,290.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,271.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.25,288.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.28,281.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,287.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.39,278.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.21,293.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.06,280.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,289.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.62,295.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,273.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.38,297.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.81,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.52,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.14,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,284.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.40,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.64,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.73,285.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,294.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.72,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,281.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.27,282.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.12,281.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.59,292.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.28,294.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.64,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.13,291.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.54,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,286.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.77,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.58,287.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.43,287.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.87,284.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,287.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.83,292.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.52,285.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.99,283.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.27,293.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.81,284.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.78,289.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.34,279.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.61,286.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.82,291.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.32,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.12,276.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,291.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.85,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,290.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.54,289.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.55,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.41,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.82,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.06,290.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.66,275.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,293.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.71,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.13,280.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,291.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.88,283.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.16,286.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,280.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,280.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.08,286.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.73,290.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.80,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.25,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.99,298.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.40,293.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.37,288.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.03,295.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.88,289.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.88,288.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.73,288.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.76,283.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.03,292.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,295.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,280.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.14,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.35,285.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.14,297.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.56,303.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.67,286.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.77,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.02,285.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.32,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.72,296.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,297.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.41,276.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,292.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,280.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.87,299.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.61,291.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.47,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.91,298.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.90,293.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.82,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.61,294.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,271.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,295.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,285.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.04,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.63,287.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.38,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.69,282.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.01,275.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.97,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.48,287.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.98,279.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.05,291.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.66,285.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.55,289.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.79,291.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.06,290.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.96,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.96,292.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,278.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,273.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.92,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.32,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.44,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.29,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,281.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.73,284.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,290.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.99,282.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,288.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.13,290.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,280.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.31,290.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.37,290.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.80,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,294.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.45,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.08,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.31,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,292.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.21,283.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.23,269.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.56,286.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.32,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,287.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.27,289.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.73,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,279.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,274.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.96,286.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,281.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.16,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.17,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.10,278.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.90,278.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.78,288.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.23,287.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.66,279.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.00,282.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,284.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.09,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,289.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.24,282.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.37,287.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.65,285.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.97,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.24,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.63,283.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,287.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,282.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.48,285.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,286.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.53,287.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.19,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.26,284.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.99,279.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.52,280.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.18,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,286.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.44,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,281.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,293.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.26,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.23,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.74,289.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.10,279.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.77,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,287.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.26,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.98,275.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.52,294.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,291.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.80,285.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.53,270.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.02,291.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.97,273.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,286.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,287.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.47,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.86,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,291.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.52,284.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,303.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.98,268.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.66,290.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,282.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.85,288.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.97,287.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.66,283.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.38,290.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.66,287.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.74,277.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.53,291.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.51,285.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,277.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,296.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.49,277.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.71,293.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.54,288.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.89,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.63,289.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.82,279.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.40,298.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.69,276.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.98,286.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.26,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.61,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.70,294.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.71,271.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.76,299.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.17,266.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,299.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,268.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.49,293.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.40,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.15,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,277.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.16,296.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.63,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.24,296.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.73,287.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,283.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.04,284.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.51,305.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.23,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,294.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.31,290.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.66,284.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,291.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.80,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.72,299.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.50,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.78,300.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.05,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.09,291.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.04,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.30,283.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,292.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,292.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.59,295.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.87,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.56,285.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,284.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,282.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.70,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.79,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.60,298.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.20,273.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.84,301.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.60,288.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,275.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.33,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.39,296.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.03,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,277.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,276.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.62,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,290.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,282.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,298.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.97,275.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.93,293.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,276.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,285.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,275.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.51,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,291.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.52,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,284.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.10,280.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.70,285.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,280.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.19,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.16,279.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.62,281.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.46,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,276.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.94,283.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.15,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.53,288.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.71,287.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,282.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.99,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,282.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.61,276.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.13,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.66,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.78,288.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.11,277.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,280.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,291.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.81,284.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.66,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,282.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.45,278.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,281.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.66,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.35,285.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.36,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.97,282.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,279.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.29,283.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,279.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.57,282.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,281.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.92,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,295.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.07,284.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,293.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.03,290.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,289.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.59,289.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,279.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.65,293.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.63,299.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,307.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,300.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.34,284.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,286.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.96,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.05,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,291.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,283.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.82,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.74,283.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,285.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.74,289.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.44,270.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,291.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.69,268.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.38,293.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,286.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,287.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.84,286.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,278.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.42,271.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.38,281.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.63,287.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.77,284.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.17,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.62,280.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,284.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.02,289.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,287.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,289.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,280.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,295.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.62,278.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.24,282.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.50,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.38,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.90,291.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.16,297.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.61,277.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,268.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.65,291.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.17,277.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.88,292.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.73,290.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.31,301.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.96,275.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.15,286.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.47,285.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.01,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.00,289.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.89,277.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,271.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.97,275.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.38,280.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.46,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.21,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.60,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,290.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,294.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,291.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,278.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.90,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,294.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.46,271.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.10,283.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,288.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,288.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.94,282.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,282.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,277.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.88,302.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.78,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,305.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.50,280.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.43,295.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.04,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.67,303.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,273.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.45,266.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,288.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.60,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.58,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,287.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.79,285.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,287.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.50,288.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,286.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,284.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,297.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.83,273.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.64,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.29,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.28,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.86,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.30,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.36,288.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.31,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,294.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,292.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.42,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.85,276.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,293.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,279.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.87,280.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,283.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.46,286.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.61,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,294.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.61,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.28,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.63,289.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.00,287.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.74,284.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.71,297.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.64,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.80,287.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.92,284.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.54,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.49,282.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,275.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.36,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.76,287.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.72,299.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.39,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.19,295.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,273.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.38,287.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,292.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.51,285.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.27,288.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.31,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,295.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.95,275.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,282.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.90,289.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.93,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.68,292.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,296.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.00,285.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.32,293.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,301.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.25,275.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.97,294.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.41,300.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.52,271.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.98,271.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,291.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,287.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.10,288.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.08,281.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,281.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.82,288.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,265.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.40,265.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,300.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.30,273.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,285.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,283.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.78,283.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.27,289.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.40,284.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.91,286.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.51,279.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,296.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.23,277.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.34,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,292.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,293.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.22,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.18,286.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.16,288.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,284.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,278.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,297.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.52,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,289.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,288.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.83,282.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.58,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.34,293.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.22,279.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.94,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,290.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,298.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.14,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,292.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,277.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.97,284.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.00,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.35,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.49,284.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,286.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.35,278.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.07,293.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.46,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.13,264.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.50,294.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.03,293.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.54,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.14,289.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.13,284.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.13,293.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.82,291.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,293.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.55,299.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,298.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.42,298.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,277.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,289.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.93,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.32,295.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.91,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.64,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.84,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,280.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,286.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,279.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.46,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,284.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.27,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.60,286.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.25,273.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.71,290.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,290.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.15,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.79,285.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.44,278.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.00,283.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.27,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.73,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,279.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.49,288.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.82,290.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,301.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.05,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,283.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.58,280.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,285.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,289.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,291.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.46,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,284.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.70,278.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,276.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.20,282.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.38,282.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.63,281.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.77,281.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.21,271.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.47,292.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.95,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,296.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,292.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,282.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,294.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.71,295.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.23,282.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.25,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.51,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,284.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,293.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,282.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.77,276.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.90,298.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,285.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,287.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,278.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.53,280.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.65,292.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.84,282.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.56,283.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,281.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.97,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,291.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,267.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,288.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.71,288.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.34,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.58,292.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.86,291.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.75,281.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.59,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.61,280.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,300.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.98,276.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.20,290.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.56,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.57,290.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,286.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.02,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,287.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,298.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.98,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,283.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.71,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.19,275.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,277.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.27,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.53,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.00,290.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,289.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.01,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.13,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,290.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.97,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.70,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,295.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.02,293.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,283.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,293.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,273.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,282.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.64,286.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.39,288.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.37,282.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.84,286.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.12,281.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.42,300.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.10,300.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.97,282.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.79,281.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.91,286.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.14,284.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.68,288.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.32,284.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,292.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.45,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.86,287.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,284.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.65,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,287.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.96,292.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,275.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.23,281.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.14,287.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.98,284.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.41,279.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,283.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.63,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,280.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.59,280.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,278.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,277.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.48,284.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,283.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.92,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.59,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.36,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.57,291.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.02,280.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.82,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.98,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,283.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,278.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,291.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.68,278.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.13,294.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,278.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,287.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.38,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.06,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.15,287.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.76,282.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.27,290.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.16,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,288.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.63,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,279.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.73,280.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.71,278.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.91,276.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,282.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.09,282.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,279.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.40,276.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,278.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.70,283.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,273.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.32,272.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,283.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.68,271.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.88,282.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.52,278.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,276.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.75,276.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.40,281.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.81,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,281.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.70,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.80,299.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.41,267.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.39,296.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.27,294.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.13,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.99,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.01,294.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,277.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,278.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,283.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.87,278.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,277.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,278.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,279.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.05,280.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,276.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,285.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,276.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,282.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,283.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.60,288.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.70,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.01,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.92,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,285.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.07,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.74,283.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.97,287.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.72,275.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.28,281.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,282.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.39,287.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,280.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.25,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.81,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,282.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,272.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.66,272.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,284.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,280.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.13,271.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.73,300.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,270.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.73,297.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.96,273.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.96,296.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.64,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.20,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,281.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.86,286.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.80,282.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.77,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.87,287.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,281.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.74,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,290.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.66,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,284.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.38,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,279.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.54,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,297.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,280.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,277.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,290.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.59,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.46,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,279.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.78,288.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.84,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.39,284.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,275.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.07,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.45,272.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.41,279.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,289.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.41,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.91,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,290.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,279.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.94,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,285.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.97,278.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,281.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,279.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,278.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.91,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,272.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.49,272.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.80,280.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.88,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.39,281.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,280.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,278.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.29,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.43,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,284.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,283.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,278.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.28,284.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.28,285.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,282.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.27,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,277.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,287.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,285.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.47,277.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,291.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,292.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,289.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.52,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.92,279.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,290.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,281.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,279.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,284.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.67,278.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.13,294.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.72,292.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,278.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.04,291.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,283.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,279.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.33,288.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.45,284.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.37,286.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,280.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.38,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.28,284.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.70,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.06,282.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.34,273.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,278.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.72,279.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,283.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,273.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.07,283.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,284.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.55,277.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.75,271.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.08,290.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.58,288.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,284.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.09,281.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.28,280.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,278.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,285.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,276.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.26,288.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.85,271.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.51,286.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,280.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.71,290.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.22,281.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.05,277.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,292.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.40,284.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,297.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.51,266.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.28,283.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,284.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.18,279.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.86,282.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.79,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,286.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,284.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.56,284.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.34,282.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.39,282.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.69,283.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.76,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,280.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,287.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,277.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.63,286.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,276.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,281.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.67,283.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.91,277.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.85,288.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.89,289.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.49,275.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,282.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.21,280.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.43,278.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,281.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.16,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,285.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.86,286.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,291.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.23,276.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,289.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.74,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.31,292.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.23,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.05,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,281.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.75,281.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.82,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.32,273.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,289.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.16,286.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,278.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.40,284.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,286.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,285.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,286.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.84,299.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,297.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,292.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.19,286.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,283.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.61,285.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,289.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.10,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,284.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.89,278.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,288.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,283.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.36,285.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,283.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.67,286.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,283.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,275.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.08,289.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.20,278.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.06,290.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,279.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.27,280.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,283.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.93,275.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.93,282.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.55,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.89,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,273.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.66,281.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.11,279.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.97,279.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.20,279.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.67,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,281.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.87,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.55,276.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.35,278.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,282.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.12,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.43,269.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,275.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.56,285.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.67,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,279.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,279.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.22,282.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.96,276.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.77,282.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.05,284.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.33,279.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.27,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,273.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.98,299.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,295.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.05,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.25,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.65,291.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.00,290.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.80,272.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,288.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.45,273.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,285.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.48,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,285.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.86,285.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.97,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.72,280.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.30,272.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,297.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.83,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.80,281.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.00,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.00,288.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,274.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.04,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,282.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.03,282.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.25,282.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,285.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.14,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.72,284.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,282.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.46,279.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.61,278.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.36,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,289.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.00,291.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.97,291.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,287.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.24,279.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.24,290.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.62,283.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,279.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.68,289.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.16,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.60,289.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.46,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.11,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.79,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.49,282.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.41,284.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.44,290.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.99,286.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.55,283.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.11,289.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.07,287.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.24,285.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.77,285.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.74,281.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.52,279.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.21,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.85,300.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.78,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,287.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.24,297.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,279.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.38,293.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.48,291.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,285.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,287.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.63,280.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,270.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.16,287.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.45,285.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,289.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.36,283.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.79,286.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.35,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.86,288.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.19,285.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.13,288.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,291.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,282.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.27,278.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.85,289.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.24,284.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.66,287.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,284.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,281.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.37,291.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.98,279.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.33,295.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.17,284.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.55,285.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.04,292.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.00,278.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.83,282.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,287.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,268.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.93,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,278.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.46,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.59,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.11,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,277.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.20,283.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,283.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,277.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,285.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.21,290.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,283.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.67,281.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.68,276.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,273.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.30,284.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,281.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.15,281.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.80,277.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.36,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,278.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,279.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.11,277.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,282.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.71,286.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,294.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.21,288.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,277.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.70,276.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,278.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.39,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,288.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.40,282.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.73,282.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.13,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.41,283.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,281.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.01,284.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,280.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,281.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.60,288.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,272.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.33,296.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,291.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.77,273.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,283.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,289.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.58,292.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.93,276.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.38,294.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,287.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.40,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.25,280.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,279.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,281.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.94,279.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.66,276.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.06,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.35,289.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.25,272.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,282.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.03,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,275.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.62,286.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,278.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,275.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.89,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.02,283.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,280.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,281.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.93,294.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.77,290.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,295.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.23,286.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,284.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.94,282.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,277.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.81,296.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.21,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.29,300.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,271.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,298.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.26,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.77,292.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.81,280.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.31,286.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.51,287.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.26,285.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,284.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.96,284.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.17,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.32,289.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,280.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.50,289.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,282.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,289.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,282.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,276.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,290.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,293.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,271.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.47,285.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,280.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.15,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.19,282.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.98,279.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.16,291.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.14,280.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,269.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,271.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.87,291.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.72,285.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.38,279.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,278.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.36,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,287.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,280.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.80,275.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.74,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.74,292.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.93,286.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.67,276.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.78,276.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,285.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.41,283.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.53,297.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.42,277.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,279.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.65,290.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.96,287.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,288.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.00,288.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.82,272.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,304.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.48,273.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.89,297.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,282.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,292.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.68,293.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.00,279.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,291.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,292.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.49,284.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,292.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.92,287.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.16,291.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.60,284.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,278.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.75,280.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.18,294.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,271.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.49,283.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,286.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,275.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,292.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,288.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,281.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.62,279.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.24,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,281.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,285.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,280.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.40,279.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,287.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,283.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,275.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,288.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.52,278.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.14,279.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.63,286.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,285.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,276.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,284.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,287.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.14,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.02,281.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.41,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.67,277.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.88,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.95,290.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,288.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.14,281.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,281.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.88,279.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,294.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.68,288.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.84,288.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.29,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,285.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.47,279.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,287.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.40,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.76,280.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,280.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.57,295.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,268.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.81,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.80,291.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,275.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.32,283.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.09,282.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.02,286.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.26,293.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.55,292.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,289.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.75,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,285.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,286.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,284.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.41,284.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,287.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,276.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,283.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,290.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.62,283.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,285.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,278.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,288.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,287.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.36,285.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,290.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.38,281.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.94,281.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,290.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,288.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,281.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,292.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,290.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.20,281.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.76,289.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.39,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.67,272.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.27,282.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,288.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,278.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.04,277.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.87,283.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,284.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,285.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,283.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,289.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.52,288.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.73,288.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,289.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,286.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,285.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,280.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,279.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,278.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,277.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.69,277.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,283.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.20,288.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.95,277.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,281.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,284.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.49,289.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,276.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.71,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.31,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,275.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,289.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.86,288.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.60,273.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.27,291.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.69,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,284.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.41,289.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,287.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,286.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.76,284.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.43,284.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.18,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,289.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,271.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,293.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.02,297.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.18,275.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.98,288.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.81,289.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.54,289.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.82,293.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,282.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.03,286.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,288.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,276.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.19,297.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,297.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,288.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.89,276.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.25,285.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.33,293.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.66,276.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,291.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,292.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.95,290.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.29,279.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.43,285.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,293.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,283.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,284.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,283.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.25,284.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.94,284.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.66,284.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.30,285.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.32,280.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.35,285.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.38,290.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.99,279.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.32,295.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.42,281.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.65,286.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.53,282.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.94,279.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,285.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.42,278.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.07,290.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,280.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.29,288.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.65,285.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.89,279.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.10,283.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,283.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.30,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,281.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.59,279.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,286.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,278.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,277.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.07,271.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,284.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,283.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.37,278.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.48,273.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.80,291.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.78,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.82,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.37,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.00,280.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.14,282.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.27,277.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,280.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,286.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.89,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,293.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,294.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.29,285.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.70,281.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,288.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.85,275.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,300.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,281.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.08,280.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,289.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.62,277.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.45,290.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,279.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.87,291.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.93,280.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,288.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.41,283.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.52,290.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,292.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.75,286.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,288.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.01,283.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.05,296.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.51,288.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.92,283.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.88,292.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,304.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.93,287.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.59,284.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.97,287.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.32,289.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.44,289.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,286.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,275.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.68,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,285.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,283.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,290.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.47,279.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,290.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.16,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.06,286.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,290.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,290.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.79,279.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.29,277.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.40,289.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.27,280.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.81,280.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,284.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.92,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,305.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.41,281.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.20,284.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.79,288.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,276.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.44,298.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.38,290.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,289.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,276.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,288.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.81,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.12,296.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.10,276.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,285.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,284.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.36,283.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.30,287.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.62,282.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.86,282.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.08,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.64,278.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,284.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.15,266.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.56,272.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,292.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,276.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.15,277.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,280.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.00,276.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,277.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.48,292.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,286.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.84,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,284.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.73,276.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,293.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.75,277.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,293.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.25,289.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.00,297.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.45,280.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,281.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.19,281.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,276.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.18,300.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.28,277.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.13,282.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.93,272.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,301.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.05,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,297.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,296.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,294.89) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.69,258.94) --
	(343.69,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,258.61) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,267.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,275.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,284.13) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,292.64) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,301.14) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,261.91) --
	(343.69,261.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,270.42) --
	(343.69,270.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,278.93) --
	(343.69,278.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,287.43) --
	(343.69,287.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,295.94) --
	(343.69,295.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,304.45) --
	(343.69,304.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.69,258.94) --
	(391.48,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.37,255.94) --
	(351.37,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.27,255.94) --
	(360.27,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.16,255.94) --
	(369.16,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.05,255.94) --
	(378.05,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.94,255.94) --
	(386.94,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (351.37,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (360.27,246.93) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (369.16,246.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.05,246.93) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (386.94,246.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,195.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.23,210.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.50,198.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.39,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.46,206.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.66,210.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,217.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.79,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96,212.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.11,223.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64,219.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49,194.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,198.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.01,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,195.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.62,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.55,213.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.53,215.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.93,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,220.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,196.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,214.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29,192.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.72,216.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72,215.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09,211.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,212.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,211.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.54,190.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,224.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.17,185.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.33,219.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.68,192.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,188.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,220.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.99,193.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37,208.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.90,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.03,205.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,201.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,198.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,206.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.92,188.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.83,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,210.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.23,212.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,221.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,219.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.46,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.74,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,212.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.86,213.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42,203.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,211.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,198.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,209.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.72,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.02,211.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.43,207.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.70,211.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48,203.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.42,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31,195.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.60,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55,204.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.98,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.91,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,203.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.60,208.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.85,214.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.34,200.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.42,206.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,211.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.64,214.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.07,191.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,201.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.29,198.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96,201.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,204.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64,197.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.16,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.58,196.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.82,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.16,199.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.70,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.27,205.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.03,209.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03,203.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.09,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.31,213.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.80,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05,227.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22,215.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.94,214.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.70,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.55,209.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.71,220.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48,219.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.90,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.66,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,188.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.64,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.23,189.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,215.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,187.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,224.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,189.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.40,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.87,210.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34,207.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.37,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.06,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,200.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.67,201.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.29,208.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,212.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.78,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.54,202.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.54,200.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.64,210.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.11,217.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.99,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.02,209.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.70,206.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.50,195.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,191.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74,216.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44,208.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.03,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.34,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.51,206.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.09,202.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.69,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60,204.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74,199.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,214.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.49,198.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88,207.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,214.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.00,209.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.47,194.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,192.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.15,197.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.96,211.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.34,196.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.29,211.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,196.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,192.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37,212.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.60,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.83,197.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.65,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,210.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.83,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74,204.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.35,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,206.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82,202.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,205.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,215.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.66,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47,204.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.15,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58,206.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.57,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.13,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,206.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.39,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.79,206.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.98,203.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.02,195.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,199.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.01,196.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64,215.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.00,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.80,212.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26,199.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15,194.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.69,214.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,214.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.72,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.45,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.91,209.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,197.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,219.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,192.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.47,217.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.31,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,213.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.03,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.10,206.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,209.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,207.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,206.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.93,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.92,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.57,199.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.82,209.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.01,201.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.28,205.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.76,212.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.33,198.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.44,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.90,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.94,219.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.35,219.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.85,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.76,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.61,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.60,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.79,195.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.33,195.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.53,203.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.36,209.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.67,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.32,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,205.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37,204.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,191.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97,217.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,214.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.43,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,227.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.92,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15,215.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90,208.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.37,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,210.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.49,209.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.00,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.51,196.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,223.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.41,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.26,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.51,201.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,207.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,198.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.18,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,210.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.52,214.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.61,205.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.68,221.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.27,192.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.80,212.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,209.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.53,208.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,203.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,210.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70,217.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35,195.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.07,197.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.81,218.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.93,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84,200.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,204.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23,207.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.97,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.05,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.94,205.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,214.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73,214.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,211.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.37,199.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.97,215.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.77,217.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,198.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.26,217.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.63,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.40,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.57,207.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12,214.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,193.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.05,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.13,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,197.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.16,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.59,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49,219.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.64,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,213.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.64,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.61,205.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.68,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,197.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,205.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,201.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,202.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.67,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,207.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.68,202.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.85,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,207.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.96,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.77,210.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.86,208.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65,200.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.54,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,207.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,206.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.24,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.95,217.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09,217.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.33,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.91,218.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.65,197.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,213.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,194.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.95,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,202.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,204.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,197.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.55,208.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,197.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,211.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.54,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.61,204.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44,206.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84,206.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.68,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42,206.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.08,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,193.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,200.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.23,209.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.69,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.75,199.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,207.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.38,200.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.08,201.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.45,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,198.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.46,213.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18,206.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,203.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48,207.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,200.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,209.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.23,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.86,201.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,209.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.16,205.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.30,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99,208.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,206.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98,209.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,208.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.04,207.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.36,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,197.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62,205.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.63,215.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.46,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.48,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.73,193.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.33,208.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.40,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.60,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.53,193.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.89,210.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.16,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.84,193.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,211.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.09,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.11,197.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.44,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,206.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.05,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90,217.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.03,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,221.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52,216.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.96,210.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,199.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.36,210.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.84,210.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,189.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.36,213.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42,199.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.62,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.46,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.40,202.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.87,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.51,213.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.70,200.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.28,210.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,202.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,207.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.47,211.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,202.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.56,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,203.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.80,212.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.61,205.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,208.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,206.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.29,203.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.62,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.17,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14,208.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.93,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35,209.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.50,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,200.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.91,197.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.16,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.80,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.82,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.66,193.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25,215.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.36,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,200.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.30,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.80,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,195.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.57,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.39,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.68,201.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.66,200.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26,197.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.31,203.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,193.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.75,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.37,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.86,204.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.09,208.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.09,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.64,207.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,216.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.11,191.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.98,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.59,205.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.15,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.93,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,195.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.01,211.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.00,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38,198.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.63,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.70,199.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.55,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.78,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.79,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.86,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63,219.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23,188.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.28,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,202.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,210.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,214.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,200.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,204.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.17,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.60,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50,208.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.76,218.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.28,196.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.61,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,213.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30,209.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.62,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48,198.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.72,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.67,212.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.00,200.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.18,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.96,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.87,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.84,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,203.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.52,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,222.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,193.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16,195.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,212.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.39,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.90,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.62,196.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.93,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,204.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.83,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.52,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.11,210.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.27,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.07,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.39,209.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.01,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.54,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.73,208.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.15,216.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.63,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,199.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.17,207.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.60,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,197.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88,195.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.48,222.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.03,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.04,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,209.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.97,200.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05,209.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.35,213.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.96,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.54,214.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.86,201.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.87,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,194.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81,194.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,200.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30,206.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.49,197.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.62,190.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.81,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.43,211.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.36,206.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.53,199.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,211.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.30,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,203.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.37,204.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.08,206.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.52,215.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.43,213.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.16,199.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71,198.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.55,200.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.45,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.70,209.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.01,207.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76,201.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.28,210.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.09,195.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,213.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.73,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,189.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.78,195.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,205.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.56,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.56,209.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.07,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.64,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,194.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,212.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.28,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.25,193.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90,209.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,202.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.97,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.84,198.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.34,190.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,211.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11,211.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,189.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.74,207.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.31,212.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.45,201.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.02,211.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20,208.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.96,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,212.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.61,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.81,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,206.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.10,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.13,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,199.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,204.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.87,202.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.68,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.09,220.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.43,193.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,216.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,195.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,211.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.55,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.87,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.25,214.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24,197.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,198.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.60,195.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.02,205.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.05,206.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,196.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,188.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,203.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.74,225.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.40,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.12,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41,208.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.96,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.88,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.56,205.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,203.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.81,209.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.64,207.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73,200.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.71,209.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.45,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.95,197.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.95,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.94,196.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.94,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.14,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.61,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.95,192.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.11,197.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.20,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.26,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.11,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.86,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.81,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,202.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.66,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.93,196.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72,192.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.01,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.93,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.23,198.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,197.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.78,195.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.71,208.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02,196.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52,220.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.69,212.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.85,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.18,206.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.89,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.14,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47,213.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.44,207.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.15,216.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,204.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.91,202.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,206.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.94,209.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.10,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.11,206.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.72,212.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.15,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,217.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,198.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.19,216.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,223.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18,212.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.73,213.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.66,196.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23,212.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.12,193.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.25,198.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.03,202.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35,211.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.65,208.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,195.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.81,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.56,200.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.93,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.66,214.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.12,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.64,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,213.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,210.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.55,194.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,207.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.77,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.51,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,210.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.57,208.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97,208.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.69,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.74,213.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,193.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,216.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.92,193.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.73,215.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97,215.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,205.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,211.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81,203.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,210.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.52,212.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.22,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,215.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.51,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.62,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.09,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.18,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.47,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,198.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.49,206.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.22,198.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.77,219.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.20,220.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,204.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.42,209.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.95,203.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.67,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.16,198.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.87,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26,212.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.50,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.00,215.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.19,204.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.97,209.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.79,205.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.83,202.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.74,205.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.66,200.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51,203.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.60,212.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.27,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.59,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67,209.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.79,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,211.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.19,203.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26,212.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.78,197.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.76,210.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,216.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.19,198.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.86,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,197.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.80,210.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.46,204.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28,209.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.12,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.13,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,192.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.80,209.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.87,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.29,216.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,224.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.23,191.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.56,215.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.77,196.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58,207.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.68,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.79,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36,204.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.09,214.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,190.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.21,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.89,199.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,195.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.22,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.39,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,212.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,203.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.19,198.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51,218.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,217.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.35,212.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.19,205.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,202.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,206.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.58,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,192.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.47,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83,220.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.90,211.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.17,198.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.45,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,195.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.67,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.02,188.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,188.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,205.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.61,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.88,209.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.62,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41,215.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,210.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.24,206.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,209.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.60,208.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.57,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.18,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,218.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,212.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.64,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,222.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.37,192.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.66,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.69,208.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.46,206.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.44,214.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.08,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.15,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90,194.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.75,210.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.60,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,211.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.93,217.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.99,202.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.68,224.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.56,188.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.50,197.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.90,214.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.83,196.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.41,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.22,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.76,202.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,218.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68,209.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.66,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.64,206.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,213.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.64,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,208.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.62,196.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67,193.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,211.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.84,207.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.51,218.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.18,220.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.62,217.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,213.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55,211.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.11,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.68,200.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.35,197.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.61,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.96,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.45,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,216.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,219.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,214.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.89,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.25,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,211.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.91,197.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.29,205.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.14,211.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.26,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.78,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.48,201.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,196.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,196.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.48,194.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.36,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39,211.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40,211.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.70,200.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.23,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.58,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.55,205.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.34,217.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.13,215.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.88,225.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.34,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.24,218.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.81,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.62,209.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,223.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,183.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,222.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.17,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.65,214.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,215.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,192.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.28,214.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,215.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.45,190.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.07,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,213.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.52,204.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,198.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.96,196.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20,188.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.17,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,194.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,212.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.88,190.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.65,204.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22,207.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.10,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.70,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.64,213.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.43,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.20,208.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.36,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.51,200.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.57,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,204.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.36,208.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.28,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.05,210.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.26,208.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,225.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.11,214.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,215.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,203.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.61,198.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.27,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.39,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,214.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,207.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.24,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,218.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,201.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.84,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.70,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76,211.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.15,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.35,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,199.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.20,208.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48,221.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.90,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.87,196.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.10,200.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.28,200.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60,195.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,202.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.54,220.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.63,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.41,213.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.75,196.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,217.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.09,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,212.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.65,203.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,191.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.77,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.42,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.61,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.20,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,207.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.05,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97,198.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,201.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,202.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.16,206.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,207.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,201.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,200.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,206.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.31,210.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,210.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,200.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.91,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,213.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35,206.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94,211.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51,199.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.64,213.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,197.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.58,192.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.42,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.21,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.69,198.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.60,199.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.50,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,202.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76,197.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.18,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.80,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.81,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.86,214.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,207.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.35,210.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.03,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75,195.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.27,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,211.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,195.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.80,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.96,207.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.23,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,194.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.89,192.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.18,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.77,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.42,212.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.63,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.69,194.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47,218.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.23,211.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.55,221.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.84,200.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,195.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84,194.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.22,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.65,198.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.12,205.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.73,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.17,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.62,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,219.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.56,198.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.66,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,211.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.87,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,213.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.07,203.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,196.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,218.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.76,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.07,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.77,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.96,190.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.22,207.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,215.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,201.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.51,201.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.70,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.89,196.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.48,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.27,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.51,198.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10,197.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.11,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.59,203.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.33,205.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.20,197.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97,206.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.19,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.81,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.23,213.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,209.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.46,210.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.29,208.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.01,196.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64,198.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.67,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.87,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,200.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.35,206.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.37,199.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.34,214.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,211.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.69,197.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.97,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,191.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.46,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.37,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.59,202.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.97,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.01,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.25,196.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,210.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.95,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27,216.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.81,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,202.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.34,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.67,198.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.53,222.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.46,219.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.48,211.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.60,211.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.37,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.76,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.98,218.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,197.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.38,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.87,215.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.99,211.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,205.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.89,199.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41,207.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,197.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,191.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.93,211.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.73,198.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.85,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.47,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33,194.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.36,197.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.95,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.86,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,215.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.56,212.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,199.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.49,200.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.44,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,184.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.00,210.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.56,203.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95,196.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.35,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.13,200.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.66,196.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89,201.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.41,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.12,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01,197.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.58,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.79,192.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.91,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.43,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.98,197.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.19,195.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.79,200.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.24,199.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.51,204.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.80,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.10,205.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.91,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.14,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13,198.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.52,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.95,202.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.13,204.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,203.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,202.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.41,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,214.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.13,197.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.64,198.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.50,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.05,215.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.91,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.76,197.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.41,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.69,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.33,213.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.51,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,204.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.30,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.34,198.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.09,197.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45,200.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.01,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.07,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.71,216.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.89,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,219.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,196.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29,217.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,209.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.87,208.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.08,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,208.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.29,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,215.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.69,210.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.40,212.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,189.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.09,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.43,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.62,210.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.87,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.65,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.02,197.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,214.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,216.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,200.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.58,198.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.79,215.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.38,212.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,217.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.10,204.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,209.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,212.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,205.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.34,202.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.13,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.33,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,202.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18,195.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.15,220.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51,212.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19,213.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.54,207.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,210.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44,206.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,203.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.19,196.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.98,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.30,205.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.39,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18,213.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.89,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,197.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58,223.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.99,187.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50,204.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.41,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,202.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.82,197.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.11,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.79,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.73,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.18,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.05,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.72,201.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,200.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,204.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28,198.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.33,203.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.28,216.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82,205.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,200.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.23,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,203.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.72,208.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.60,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.02,202.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.47,205.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,209.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.56,212.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.22,208.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.51,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.24,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,211.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,199.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10,207.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,206.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,212.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.87,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.42,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.32,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,207.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.20,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.59,218.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.90,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65,202.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.26,213.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.25,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.08,214.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,207.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,219.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,197.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.42,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.04,190.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,218.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73,204.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,213.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.15,212.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.04,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,202.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,205.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,204.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.78,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.64,214.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,198.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.39,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,205.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,201.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,207.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.81,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,201.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,191.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.75,190.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,193.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,200.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.77,194.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.80,208.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.38,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.61,193.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.11,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,207.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.01,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,203.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.60,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.87,214.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.49,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,210.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.25,204.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.38,201.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41,207.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.19,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.39,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.84,194.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.25,194.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,200.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.35,207.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.35,198.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.89,196.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.12,200.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,208.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.22,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,206.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.05,198.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.14,213.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,192.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.72,194.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.96,212.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.66,194.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,193.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,204.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,192.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.79,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,214.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.81,222.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.99,193.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.44,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,212.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.45,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,212.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,207.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.81,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.75,208.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.93,217.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.40,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,195.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.11,212.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40,207.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.93,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.03,203.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.95,215.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.62,211.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.38,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.94,212.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,195.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.21,213.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.35,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.13,211.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.63,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.25,190.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,210.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.99,208.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,205.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.12,214.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.61,206.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,199.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,210.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,204.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.08,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.28,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.68,213.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.01,198.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.24,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.13,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.97,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.17,195.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,212.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.36,212.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.58,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.94,215.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.15,189.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,217.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.23,195.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.47,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.79,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.32,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.92,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.46,198.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,203.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,211.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.79,200.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.58,196.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,202.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.84,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.52,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.33,210.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29,217.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.59,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.84,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,217.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.78,212.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.71,205.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,207.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,206.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42,199.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.73,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.23,188.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44,194.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.70,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,199.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.34,209.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,200.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.70,197.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,199.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.82,202.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.78,193.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.38,201.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.64,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.98,195.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.82,200.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.33,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.89,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.59,201.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.09,196.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,208.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,207.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.36,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,204.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.96,202.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,192.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,213.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.64,203.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.99,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.94,209.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26,205.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.07,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.27,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.98,212.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25,194.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.52,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.85,199.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.31,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81,204.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.04,207.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12,210.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,198.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.46,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.83,197.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.56,195.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.42,212.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.07,192.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.95,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.70,192.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.18,208.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,208.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42,213.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.48,203.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.52,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.29,219.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,210.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.70,202.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.90,218.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,223.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38,216.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.27,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,209.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.78,201.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.87,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.46,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.48,211.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.68,209.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.46,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.64,191.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23,217.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,220.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.80,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.47,205.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08,209.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,196.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.61,199.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.12,210.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.70,219.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.32,196.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25,187.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.54,224.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.83,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.51,205.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,203.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.06,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.59,218.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.01,195.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.35,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.10,212.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.39,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.25,214.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.03,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.60,209.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36,212.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.06,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02,195.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.28,218.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05,199.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.53,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,214.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.09,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.96,205.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.23,206.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.14,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.93,211.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.03,212.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.85,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.23,198.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.74,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.13,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.62,208.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,211.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.51,213.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.86,210.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.58,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.28,213.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,218.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.33,194.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,198.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.09,212.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.85,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.82,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.57,211.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.89,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,195.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,220.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.75,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.20,218.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,214.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.69,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.81,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.89,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31,211.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.01,216.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.72,214.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.85,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.48,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,216.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.41,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.16,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.71,218.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.01,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.10,222.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.47,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18,219.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.95,197.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.04,210.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11,210.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.71,211.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52,198.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.03,197.28) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,179.44) --
	( 22.69,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,186.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,196.95) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,207.57) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,218.19) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,228.81) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,189.64) --
	( 22.69,189.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,200.26) --
	( 22.69,200.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,210.87) --
	( 22.69,210.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,221.49) --
	( 22.69,221.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,232.11) --
	( 22.69,232.11);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,179.44) --
	( 73.50,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.58,176.44) --
	( 34.58,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.32,176.44) --
	( 49.32,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.06,176.44) --
	( 64.06,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.58,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 49.32,167.43) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.06,167.43) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93,195.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.72,210.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.31,198.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.00,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.98,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.18,206.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.42,210.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.04,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.53,217.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.21,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.51,212.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.01,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.51,223.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,219.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.91,194.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.01,198.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.88,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.12,195.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.58,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.10,213.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.97,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.20,215.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.13,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.60,220.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,196.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.74,214.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.86,192.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.71,216.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.42,215.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.41,211.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.88,212.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.32,211.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.79,190.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.35,224.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.26,185.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.27,219.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.53,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29,192.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34,188.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.93,220.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.94,193.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.97,208.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.36,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.10,205.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58,201.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.92,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.74,198.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30,206.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.00,188.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.54,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.47,210.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.78,212.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.56,221.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60,193.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.84,219.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.63,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.33,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.78,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.51,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,212.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.79,213.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.88,203.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.01,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.50,211.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.16,198.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.95,209.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.62,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.45,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,211.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.83,207.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.76,211.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.85,203.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.05,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.25,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.59,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.23,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.42,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.73,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.85,195.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.83,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.75,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.61,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.24,204.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.22,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.73,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.73,203.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.72,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54,208.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13,214.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.26,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.46,200.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06,206.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.81,211.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.66,214.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.83,191.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,201.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,198.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72,201.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.15,204.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.44,197.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.15,196.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.71,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.17,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.32,199.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.71,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.38,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.59,205.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.69,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.81,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.83,209.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.29,203.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.26,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.80,213.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.52,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.81,227.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.53,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.64,215.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.26,214.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.43,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.85,209.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.24,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.94,220.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.07,219.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.90,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.34,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.09,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.96,189.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.91,188.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.52,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.53,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.65,189.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,215.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.16,187.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.94,224.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.30,189.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.83,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.20,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.57,210.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.15,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.73,207.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.23,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.44,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.59,200.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,201.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96,208.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.95,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04,212.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.03,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.04,202.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.41,200.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.33,210.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.68,217.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.45,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.27,209.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.08,206.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.34,195.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.61,191.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.51,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.53,216.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.50,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03,208.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.78,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.56,206.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.25,202.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.01,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.95,204.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.37,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.36,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74,199.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58,214.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.53,198.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.27,207.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.17,214.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.28,209.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.93,194.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.75,192.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,197.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.08,211.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,196.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.72,211.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.70,196.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17,192.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43,212.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.57,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.28,197.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.59,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.88,210.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.26,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.68,204.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.24,206.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.85,202.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.86,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.66,205.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95,215.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,210.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.50,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.44,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13,204.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.37,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.00,206.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.29,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.41,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.18,206.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.92,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.59,206.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.36,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71,203.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,195.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.08,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.38,199.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.03,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.02,196.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.12,215.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.59,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98,212.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.90,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.36,199.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27,194.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.65,214.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.30,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.09,214.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.40,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.04,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62,209.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.25,197.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.24,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.23,219.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.20,192.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.48,217.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.85,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.00,213.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.18,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.97,206.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.59,209.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.78,207.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.57,206.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.08,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.80,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,199.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.07,209.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.13,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.24,201.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.78,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.02,205.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.40,212.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,198.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.14,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.68,219.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.09,219.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.41,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.28,191.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.69,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.88,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60,195.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.64,195.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65,203.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.13,209.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.27,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.11,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.67,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.01,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.50,205.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.16,204.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.97,191.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81,217.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73,214.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.98,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,227.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.35,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.24,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.29,215.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.49,208.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.01,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.20,210.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.22,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.39,209.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.32,196.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.22,223.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.49,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.07,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.38,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.01,201.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.59,207.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.52,198.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.98,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.89,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,210.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.07,214.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.84,205.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.78,221.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.02,192.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.30,212.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.93,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47,209.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.79,208.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31,203.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.13,210.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.54,217.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.06,195.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.88,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33,197.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.26,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.34,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.71,218.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.93,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.37,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,200.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.44,204.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.74,207.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.25,202.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.38,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,205.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.13,214.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.50,214.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.03,211.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.61,199.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.88,215.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.38,217.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.00,198.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.49,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.66,217.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.93,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.15,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.07,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.08,207.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33,214.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.46,193.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.71,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.66,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.24,197.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.15,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.24,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.06,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.85,219.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.70,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.12,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90,213.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.33,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.54,205.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.61,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.48,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95,197.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,205.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.19,201.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08,202.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.78,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.60,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.71,207.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.18,202.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.40,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.73,207.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.69,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58,210.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,208.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.72,200.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.67,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.10,207.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.22,206.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.22,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.26,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.11,217.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.16,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.98,217.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.36,195.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.37,218.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.26,197.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43,213.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62,194.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.76,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.99,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.70,202.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.12,204.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,197.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.94,208.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.82,197.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.47,211.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.71,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.31,204.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.51,206.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.33,206.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.89,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.36,206.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.45,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.81,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.16,193.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,200.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.32,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.93,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.00,209.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.34,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.79,199.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.97,207.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.36,200.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.17,201.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.41,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.04,198.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.65,213.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.33,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,206.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.43,203.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33,207.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.13,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.41,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.69,200.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.17,209.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.10,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.08,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.93,201.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.95,209.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.62,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.03,205.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.79,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.89,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.02,208.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.50,206.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.17,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44,209.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.54,208.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.33,207.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.41,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.45,197.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,205.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.53,215.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.93,191.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.78,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.60,193.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.59,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.71,208.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.29,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.89,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.33,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.89,193.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76,210.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.31,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.44,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,194.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.34,193.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.56,211.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.81,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.90,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.91,197.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27,209.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.57,206.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.96,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.43,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.09,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.29,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.55,217.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.96,221.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.43,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.88,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.66,216.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.47,210.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.94,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.94,199.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.41,210.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.81,210.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.76,189.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.73,213.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.17,199.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.96,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.35,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51,202.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.94,213.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.13,200.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.32,210.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.63,202.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.99,207.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,211.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,202.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.80,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21,203.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,212.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,205.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.71,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74,208.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,206.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.32,203.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.78,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.77,208.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.76,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01,209.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.60,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.93,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.24,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.13,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.87,200.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.35,197.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.82,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,192.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.54,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.66,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.31,193.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.41,215.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.34,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.20,200.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.27,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.83,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.79,195.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.73,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.52,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.77,201.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,200.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.49,197.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.16,203.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.95,193.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.81,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.00,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,204.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.11,208.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.13,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82,207.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.39,216.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.68,191.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.48,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,205.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.04,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30,195.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.19,211.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.18,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16,198.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.95,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.82,199.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.72,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.75,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.09,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.28,219.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.92,188.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.35,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.70,202.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.15,210.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70,214.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,200.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,204.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.80,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.13,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.99,208.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.29,218.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.29,196.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.50,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,213.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.51,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,209.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.70,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.07,198.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.49,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.49,212.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.37,200.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.63,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.99,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.24,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.46,201.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.32,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.15,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25,203.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.38,207.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.72,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,222.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.00,193.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.30,195.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.07,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.89,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.92,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.68,212.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,195.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.12,196.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.26,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.07,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.38,204.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.93,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.04,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.03,210.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.39,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27,209.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.78,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48,208.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.92,216.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.67,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.60,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.38,199.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.94,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.23,207.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.54,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.43,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.15,197.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.49,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.29,195.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.62,222.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.54,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.88,209.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.75,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.56,200.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.40,209.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.27,213.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.59,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.58,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.67,214.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.99,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33,201.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.01,194.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.42,194.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.82,200.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.29,206.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,197.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,190.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.91,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.61,211.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.77,206.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.60,199.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85,211.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.16,203.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,204.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.23,206.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.48,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.10,215.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,213.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.23,199.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.93,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.64,198.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.57,200.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.83,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.91,209.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.91,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.69,207.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.70,201.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.91,210.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.85,195.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.63,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.65,213.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.93,189.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.25,195.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.95,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.28,205.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.16,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.03,189.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.53,209.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.22,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.05,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.53,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.57,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.94,194.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.07,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,212.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,201.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.55,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,193.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.15,209.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.14,202.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.57,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.98,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.12,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.38,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.41,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.21,198.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.57,190.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.41,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.35,211.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.97,211.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.57,189.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.57,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.16,207.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.63,212.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.79,201.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.93,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.23,211.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.45,208.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.28,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.07,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.74,212.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.37,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.45,206.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.92,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.03,199.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.44,204.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80,202.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.87,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.66,220.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.57,193.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79,216.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.77,195.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82,211.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.65,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.99,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.48,214.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.97,197.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.97,198.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.59,195.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.57,205.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.96,206.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.74,196.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.64,188.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.96,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.07,203.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.01,225.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.49,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.19,208.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,199.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.84,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.77,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09,198.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.83,205.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.19,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33,203.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.04,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.45,209.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.14,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.04,207.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.30,200.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,209.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.68,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (105.71,197.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.78,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.76,196.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.35,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.47,203.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.19,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.97,192.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77,197.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.52,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.18,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.28,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,202.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.23,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.47,196.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.36,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.71,192.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.70,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.04,198.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.53,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.97,197.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81,195.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,208.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,196.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.84,220.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54,212.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.05,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.01,206.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.15,203.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83,212.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.53,213.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.43,207.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.07,216.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.50,204.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.18,202.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.83,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.79,206.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46,209.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.71,206.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.24,212.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.08,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.65,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.25,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.31,217.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.40,198.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.44,216.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76,223.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.42,212.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.28,213.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.79,196.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.86,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.87,212.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03,193.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.92,198.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.80,202.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.16,211.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.83,208.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.98,195.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.58,200.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45,214.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.68,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.71,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.18,213.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.46,210.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.49,194.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38,207.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.83,210.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.26,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31,208.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,208.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.51,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51,213.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,193.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.67,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.32,216.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.68,193.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.99,215.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.41,215.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.82,205.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.94,211.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.40,203.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.81,210.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65,212.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.80,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.17,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.00,215.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.43,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.10,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.18,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.29,192.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.15,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.62,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.39,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.28,198.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.41,206.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.53,198.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.15,219.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.13,220.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.49,204.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42,209.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.53,203.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.58,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.57,198.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.91,212.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.34,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.77,215.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.51,204.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.01,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.32,209.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.26,205.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.28,202.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.37,205.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.80,200.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.56,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.46,203.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.41,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.31,212.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.14,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.40,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.51,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.91,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.90,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.39,209.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.63,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.85,211.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84,203.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.44,212.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,197.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.10,210.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.51,216.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.61,198.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.68,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,197.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.67,210.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99,204.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.85,209.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.53,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.82,192.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.14,209.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.87,216.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.29,224.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.39,191.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.53,190.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,215.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.56,196.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.97,207.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.02,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.41,204.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.62,214.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.67,190.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.68,212.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.29,199.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.19,195.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.06,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.59,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.77,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.94,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.70,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.59,212.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43,203.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22,198.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.49,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.24,218.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.57,217.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.00,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.86,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.73,212.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.06,200.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.15,205.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.07,202.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.33,206.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,206.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.57,192.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.68,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.69,196.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.67,220.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.86,211.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,198.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.74,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.69,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.84,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.06,195.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.57,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.24,188.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.98,188.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.82,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.50,205.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.36,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.95,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.59,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.67,209.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16,199.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.77,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.01,215.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.34,202.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.64,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.09,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.98,210.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.50,206.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.87,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.69,209.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,208.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.36,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.82,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.60,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70,218.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.17,212.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,192.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.64,222.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.21,192.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.35,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.17,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,208.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.65,206.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.18,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.74,214.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.28,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.04,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.17,194.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.65,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.06,210.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.41,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,211.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.53,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.64,217.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.12,202.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.07,224.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.90,188.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.69,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.28,207.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.88,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.66,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.11,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.15,197.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.51,214.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.44,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.53,196.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.63,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.81,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,202.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.34,218.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.56,209.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.26,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.53,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.42,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.98,206.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.97,213.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.88,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.30,208.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.52,196.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.77,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23,193.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.69,211.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55,207.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.43,218.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.76,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.80,220.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.25,217.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.62,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.65,213.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.05,211.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.24,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.96,200.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.94,197.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.13,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.26,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.26,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.28,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.41,216.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.18,219.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.47,214.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.29,199.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.26,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.47,211.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.06,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.17,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.34,197.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.92,205.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,211.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.47,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,201.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.14,196.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.94,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.19,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.51,196.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.15,194.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.82,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.40,211.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.94,211.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02,200.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.51,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.80,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.60,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.10,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.41,207.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.05,205.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.55,217.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.90,215.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.66,225.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,218.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.62,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.99,209.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.84,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.86,223.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.30,183.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65,222.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,195.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.48,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.39,214.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.49,215.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.65,192.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.65,214.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98,215.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31,190.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.63,189.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.29,213.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.91,204.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.42,198.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.74,196.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.76,188.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.08,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.26,194.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.74,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19,212.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.07,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.94,190.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.04,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.00,204.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.51,207.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.18,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.96,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.96,213.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.29,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.76,208.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.19,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.66,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.77,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,200.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.80,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.65,209.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.76,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.32,204.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98,208.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.34,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.91,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.18,210.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,208.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84,225.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.85,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.38,214.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.87,215.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.83,203.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.00,198.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.87,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.21,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.20,214.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,207.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.69,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.76,218.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.37,201.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.96,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.33,211.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.99,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.18,199.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.37,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.53,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.17,208.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.14,221.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27,196.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.35,200.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.08,200.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33,195.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.51,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.27,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.19,201.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,213.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.26,202.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.85,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.18,220.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.22,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.92,198.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.36,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.64,213.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.88,196.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21,217.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.66,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.31,212.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.85,203.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.04,191.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.92,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.91,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.57,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.09,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.71,207.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.53,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.18,198.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.75,201.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.88,202.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.07,206.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.19,207.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.57,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.06,201.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.17,200.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.93,206.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.62,210.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.11,210.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.39,200.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.97,213.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.42,206.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.34,211.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.34,199.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29,213.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.49,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.78,197.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.81,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.44,192.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.00,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.73,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.23,198.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.95,199.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.12,202.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.65,197.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.02,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.14,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.96,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.14,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.51,214.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.48,207.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.02,210.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.35,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.98,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.88,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.03,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.20,195.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.45,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.45,211.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.70,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.00,195.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.50,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.55,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.88,205.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.05,207.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.55,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.79,194.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.28,192.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.56,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.16,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.94,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.30,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.53,212.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.01,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.23,194.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.45,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.36,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.08,218.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.32,211.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82,221.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.42,200.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.93,195.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.84,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.15,194.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.04,198.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,205.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.75,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.84,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.37,201.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.68,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.82,194.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.56,219.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.30,198.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.01,211.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.14,213.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.54,203.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.34,196.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82,218.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.95,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.13,203.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.49,190.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.70,207.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.16,215.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.35,201.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,201.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.25,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.22,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.43,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.69,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13,196.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.64,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.10,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,198.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.97,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.79,197.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.15,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.98,203.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,205.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.50,197.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.62,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.06,206.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.32,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65,194.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.15,213.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.86,209.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.47,210.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.05,208.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.67,196.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.88,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.30,198.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.45,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.40,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.03,200.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,206.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.39,199.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.65,214.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,211.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.92,197.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.06,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49,191.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.78,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.04,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.25,202.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.07,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.95,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.09,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.06,196.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.38,210.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.29,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.55,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.06,216.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.51,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.17,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.00,210.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.86,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.09,202.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.51,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.14,198.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.91,222.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.18,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.94,219.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,211.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.19,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.90,211.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.98,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.04,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.99,198.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58,218.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69,197.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.00,207.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58,215.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.32,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61,211.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.38,205.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.15,199.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.18,207.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.25,197.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.03,191.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,211.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.56,198.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.43,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.49,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,194.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.57,197.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58,212.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.08,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.66,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.36,215.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.98,212.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.99,199.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.22,200.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.12,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.77,184.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.22,210.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.72,203.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31,196.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.75,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.38,200.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.27,196.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.40,201.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.50,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.72,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.42,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.39,197.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,192.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,202.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.20,197.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.47,195.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.90,200.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60,199.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59,204.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,205.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.82,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.56,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.03,198.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.92,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.78,202.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.17,204.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.84,203.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.44,202.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.13,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.54,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.61,214.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.69,197.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.39,198.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.87,207.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.82,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.99,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.08,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.71,215.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.19,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.71,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.65,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.32,197.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.03,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.01,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.87,213.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.77,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.68,204.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.95,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.34,198.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.03,197.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.58,200.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.22,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.84,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.39,216.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.75,219.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,196.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.83,217.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.26,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.01,209.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.04,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.40,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.44,208.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.84,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.75,206.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.28,208.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.30,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.11,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.21,215.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.47,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.81,210.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.69,212.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.02,189.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.92,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.23,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.20,210.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.65,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.71,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,197.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.54,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.12,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.17,214.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,216.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.28,200.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.58,198.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.63,215.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.57,212.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43,217.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,204.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.48,209.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.16,212.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.22,205.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.54,202.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.23,213.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.44,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.15,202.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.53,195.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.33,220.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.39,212.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.03,213.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.74,207.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.59,210.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.28,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.62,206.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94,203.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.04,196.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.30,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.20,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63,205.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.97,213.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.49,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,197.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.71,223.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.67,187.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.02,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.06,204.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.67,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.28,202.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.99,197.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.56,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.08,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.95,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.54,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.95,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42,201.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.65,200.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.90,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.25,204.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.67,198.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03,203.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.96,216.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.56,206.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.70,205.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.13,200.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.35,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58,203.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.72,208.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.37,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.97,202.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.08,205.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,209.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.77,212.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.09,208.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27,202.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.87,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.90,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,211.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.35,197.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.55,199.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.91,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13,207.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.68,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.53,206.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.49,212.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,191.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.85,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.97,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.11,207.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.62,213.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,218.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.04,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.90,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.41,202.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.29,213.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.60,214.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30,207.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.83,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.41,219.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.86,197.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.39,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.48,190.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.72,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51,218.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.62,204.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.19,204.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.60,213.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.48,212.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.50,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.82,201.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.43,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.30,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.15,202.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,205.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.39,204.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.99,204.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.44,214.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.26,198.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58,199.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.97,205.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.16,201.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.81,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.55,207.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.63,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.20,201.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.65,191.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.59,195.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14,190.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.85,193.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.29,200.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69,194.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.89,208.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51,194.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.39,193.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.18,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.16,207.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.53,209.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.18,203.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73,211.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.16,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.91,214.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.37,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.92,210.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.34,204.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.74,201.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.50,207.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.96,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.23,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20,194.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58,194.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.70,200.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.21,207.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.80,198.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61,196.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.89,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,200.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.89,208.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.30,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.62,206.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.55,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,198.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,213.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.19,192.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.01,194.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,207.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.93,212.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.40,194.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.27,193.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.52,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.91,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57,205.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.86,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.35,204.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16,192.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.08,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,214.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.06,222.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.89,193.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.98,213.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,212.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.59,204.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.01,212.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.06,207.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.84,208.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.93,217.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.24,199.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.93,195.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.45,200.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60,212.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.92,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.86,207.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.50,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81,203.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.52,215.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.49,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,211.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.75,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,212.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.22,195.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.52,213.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.42,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.00,211.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.11,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.17,190.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,210.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.69,208.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.97,205.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43,214.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.21,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,211.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16,206.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.77,199.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.81,210.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.20,204.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.13,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.08,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.52,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,213.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.27,198.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.98,190.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.98,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.71,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.78,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,195.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.63,212.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.33,212.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.87,191.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,215.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.74,189.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.23,217.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,195.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,191.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.38,201.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.58,199.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.09,198.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.72,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.06,203.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.59,211.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.17,200.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.93,196.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.48,202.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.79,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.85,189.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.97,210.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.58,217.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.19,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.49,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.94,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.28,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.58,217.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.33,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.02,212.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.48,205.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.57,207.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.10,206.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,199.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.28,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.83,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47,188.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.57,194.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.92,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,199.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.37,209.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,200.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.78,197.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,199.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.58,202.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13,193.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.87,201.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98,191.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.09,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.49,195.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.68,200.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.50,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.14,201.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,196.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,208.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56,207.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.64,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,204.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.91,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.13,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.05,202.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.57,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.91,192.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.75,213.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.42,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.19,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.61,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.95,203.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.92,208.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.12,209.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.45,205.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.92,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.56,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.94,212.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.47,194.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16,213.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.40,199.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.38,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.65,204.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.58,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.29,207.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.47,210.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.63,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.22,198.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.50,205.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.34,197.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.01,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.97,195.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.10,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.96,212.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.28,192.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.07,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.63,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.59,192.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.32,208.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.95,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.70,208.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.78,213.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.60,203.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.90,219.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.83,210.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,202.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.98,218.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.68,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.59,223.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.71,216.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.62,209.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.50,201.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.96,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.21,211.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.00,209.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.74,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73,191.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,217.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.75,220.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.91,205.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.05,209.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.62,196.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.96,199.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.10,210.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.59,219.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,196.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.13,187.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.26,190.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.82,224.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.08,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,205.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.36,203.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.12,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.82,218.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.40,195.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,201.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.51,212.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14,214.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.11,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.43,209.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.02,212.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.80,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.24,195.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.01,218.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32,199.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.84,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22,214.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.64,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.15,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.54,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,205.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.89,206.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.34,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.21,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.13,211.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91,212.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.59,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.96,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,198.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.25,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.94,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.34,208.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.25,211.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68,213.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.15,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.38,210.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.32,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.38,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.26,213.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.29,218.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.41,194.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.49,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.56,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.62,198.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,212.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.95,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.81,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.15,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.12,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.76,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.17,211.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.43,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.35,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.42,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.65,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.09,195.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.56,220.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.76,191.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.92,218.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.76,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.66,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19,214.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51,203.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.97,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.89,189.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.95,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.57,211.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.53,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46,216.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.88,214.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.82,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.74,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.05,216.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.58,206.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.59,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78,218.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.98,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.12,222.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.93,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.34,219.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.78,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.64,197.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.31,209.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.29,210.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,210.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.41,211.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,198.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,197.28) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,179.44) --
	(102.19,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,186.33) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,196.95) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,207.57) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,218.19) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,228.81) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,189.64) --
	(102.19,189.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,200.26) --
	(102.19,200.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,210.87) --
	(102.19,210.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,221.49) --
	(102.19,221.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,232.11) --
	(102.19,232.11);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,179.44) --
	(152.99,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.64,176.44) --
	(105.64,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.00,176.44) --
	(114.00,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.35,176.44) --
	(122.35,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.70,176.44) --
	(130.70,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.05,176.44) --
	(139.05,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.40,176.44) --
	(147.40,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (105.64,167.43) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (114.00,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.35,167.43) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (130.70,167.43) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (139.05,167.43) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (147.40,167.43) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.93,179.62) rectangle (172.82,179.71);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (172.82,179.62) rectangle (174.71,179.79);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (174.71,179.62) rectangle (176.60,179.88);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (176.60,179.62) rectangle (178.49,180.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (178.49,179.62) rectangle (180.38,180.83);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (180.38,179.62) rectangle (182.27,182.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.27,179.62) rectangle (184.17,184.83);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (184.17,179.62) rectangle (186.06,186.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (186.06,179.62) rectangle (187.95,190.99);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (187.95,179.62) rectangle (189.84,194.98);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (189.84,179.62) rectangle (191.73,199.50);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (191.73,179.62) rectangle (193.62,209.39);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (193.62,179.62) rectangle (195.51,209.39);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (195.51,179.62) rectangle (197.41,215.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (197.41,179.62) rectangle (199.30,211.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (199.30,179.62) rectangle (201.19,210.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (201.19,179.62) rectangle (203.08,208.09);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (203.08,179.62) rectangle (204.97,205.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (204.97,179.62) rectangle (206.86,200.88);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (206.86,179.62) rectangle (208.75,196.46);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (208.75,179.62) rectangle (210.65,191.34);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (210.65,179.62) rectangle (212.54,186.91);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (212.54,179.62) rectangle (214.43,186.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (214.43,179.62) rectangle (216.32,183.26);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (216.32,179.62) rectangle (218.21,182.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (218.21,179.62) rectangle (220.10,180.75);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (220.10,179.62) rectangle (221.99,180.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (221.99,179.62) rectangle (223.89,179.88);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (223.89,179.62) rectangle (225.78,179.79);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (225.78,179.62) rectangle (227.67,179.71);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (227.67,179.62) rectangle (229.56,179.71);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.99,179.44) --
	(232.49,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.24,176.44) --
	(172.24,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.22,176.44) --
	(183.22,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.20,176.44) --
	(194.20,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.19,176.44) --
	(205.19,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.17,176.44) --
	(216.17,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.15,176.44) --
	(227.15,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (172.24,167.43) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (183.22,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.20,167.43) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (205.19,167.43) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (216.17,167.43) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (227.15,167.43) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (200.24,224.23) {$\beta_3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,194.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.90,193.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.31,201.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,210.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.93,200.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.33,211.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.58,206.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.99,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.35,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.66,210.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.80,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,216.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,215.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,190.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71,217.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.33,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.30,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.71,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,191.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.94,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,196.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.02,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.05,214.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,214.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,211.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.22,198.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,191.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,209.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.33,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,198.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21,197.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,204.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.93,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.92,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,209.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.74,189.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.98,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.00,202.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,195.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.59,197.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.74,206.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,194.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.91,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,207.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,206.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.03,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.67,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.93,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.58,201.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.54,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.17,206.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.38,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.51,209.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.35,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.60,201.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.97,212.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.77,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.77,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.49,192.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,189.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.56,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,194.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.64,208.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.87,200.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.03,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.18,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64,213.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.12,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.14,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.38,208.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.07,194.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,202.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,199.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,205.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.39,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.31,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.41,201.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.08,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.25,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,193.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.83,205.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.17,193.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.22,211.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.08,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.42,194.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.63,195.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10,197.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,206.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,195.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,208.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.38,191.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,209.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.90,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.03,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.93,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.65,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.12,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.85,194.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,208.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,191.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.06,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.47,202.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.82,198.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.45,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07,193.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,217.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,218.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62,213.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.28,207.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.81,194.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,209.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.55,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27,202.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.02,203.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.37,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.49,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.84,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.36,199.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.21,204.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27,210.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.36,207.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,205.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.39,210.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.35,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.24,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.69,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.59,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,211.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.76,206.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.09,206.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,209.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.69,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24,210.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.29,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.38,202.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.95,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.48,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.92,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.74,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.74,195.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.61,216.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.93,206.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.61,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.65,203.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.79,212.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.53,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.54,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.60,205.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.62,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.21,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.32,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.65,208.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.25,193.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.50,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.95,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.68,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.58,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.12,198.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.35,201.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.08,221.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.42,209.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69,191.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.57,210.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,212.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.59,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,211.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.88,189.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,203.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.67,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.60,212.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.49,213.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.57,204.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.87,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.71,212.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.48,194.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.44,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.36,210.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.19,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.38,205.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.49,198.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,205.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,208.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,204.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.47,206.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,207.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.45,200.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.28,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.01,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.92,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,204.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.19,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98,212.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.81,214.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.48,190.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,211.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.96,198.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.15,200.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.98,200.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.50,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.88,204.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00,204.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.88,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,203.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.02,207.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.87,191.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.24,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.45,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.10,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.10,202.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,190.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,217.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.37,212.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.19,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.34,213.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,206.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.36,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.15,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.88,199.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.90,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.16,195.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.05,204.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.94,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.25,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.60,197.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,213.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.62,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.73,200.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.83,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.75,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.14,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,217.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.46,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.09,201.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.60,207.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.90,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.73,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.84,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.40,214.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.74,194.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.63,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.57,216.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.20,201.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.69,219.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.93,195.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.02,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.68,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.33,193.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.49,212.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.67,197.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.15,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.19,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.37,206.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.77,211.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.65,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.08,209.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.22,196.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,213.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.78,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,200.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,217.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,196.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,197.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.31,204.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.40,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.63,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65,212.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31,205.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.20,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.34,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,205.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.93,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.17,212.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.41,208.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.94,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.49,197.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.26,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13,208.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,201.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,217.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.42,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.97,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,183.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.12,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.21,199.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.80,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.51,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.77,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,225.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.38,201.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.13,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.78,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,199.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.13,223.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17,221.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.81,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.71,213.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,197.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.86,219.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,212.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.85,187.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67,216.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,196.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.37,209.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,197.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.38,196.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.61,203.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.31,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.38,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,211.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.29,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.24,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.87,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.54,210.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.73,204.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.07,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.03,201.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,205.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,208.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.31,199.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.51,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,216.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.23,207.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,209.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.97,209.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.32,211.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.51,198.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,207.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.54,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.46,219.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.99,191.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.27,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.70,203.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.53,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,204.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,212.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,209.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.98,200.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30,205.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,206.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.03,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.46,202.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.32,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,195.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.71,208.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.25,197.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,199.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.30,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.41,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.12,201.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.68,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.60,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.77,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.19,200.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,211.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.08,203.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.88,198.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,196.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.36,212.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.57,207.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.79,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.93,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.33,202.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.39,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.84,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.57,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.13,205.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,196.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,200.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,194.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,213.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,195.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.52,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75,204.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.56,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15,199.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.36,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11,201.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,203.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.28,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.36,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,212.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.25,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.63,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,195.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.35,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.15,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.78,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07,214.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.24,192.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.71,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.57,206.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.64,210.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.18,203.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,202.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.36,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,205.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.37,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,215.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.15,201.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.59,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.39,202.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.98,214.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.40,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,209.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.26,198.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.64,213.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.78,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.90,199.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.82,210.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,199.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.66,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,213.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.43,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.21,209.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.16,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,203.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.56,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,199.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.84,206.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.33,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.24,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,215.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.19,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,216.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.87,217.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05,206.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,202.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,196.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.72,205.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.27,191.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,212.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,204.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09,218.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,209.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.47,186.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,188.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,213.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.79,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.10,214.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,194.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.86,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.22,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.85,210.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,213.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,209.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.50,209.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,209.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.86,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,205.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,219.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15,194.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,210.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.16,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,206.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,209.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.03,207.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,195.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.69,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,198.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.18,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.70,194.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,201.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,194.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,215.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.39,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.80,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.88,204.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.41,196.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.11,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.29,213.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,203.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.89,198.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.77,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,198.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.50,194.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56,208.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82,203.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.62,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.94,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.47,203.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98,200.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.10,203.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.19,204.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.77,199.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.39,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.86,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.53,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.85,211.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,196.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,208.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.73,195.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,206.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.45,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,202.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,207.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,200.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.40,199.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.39,203.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.41,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,204.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,209.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.95,197.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.29,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.62,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,211.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,205.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.14,220.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40,217.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,211.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.80,202.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.14,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.65,206.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,209.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,203.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.18,203.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.98,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.40,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.04,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.97,203.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40,204.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.69,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,202.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,199.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.25,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,216.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.86,220.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.37,210.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.43,205.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.55,206.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,208.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.65,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.41,216.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.40,213.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51,195.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.63,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.15,210.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.31,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95,205.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.92,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32,205.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,212.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.03,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.86,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.40,198.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.78,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,212.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.27,208.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38,204.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.69,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.47,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.99,197.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.41,210.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,204.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.56,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.62,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04,209.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.09,206.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,194.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.20,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.32,195.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.71,204.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.52,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,205.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.12,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.23,213.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,218.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.78,197.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.00,197.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.08,206.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.82,196.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.43,217.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.84,202.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.81,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,207.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.71,220.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.16,196.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.41,217.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.63,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.62,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.78,215.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.16,216.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.73,204.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.91,202.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.41,212.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.89,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.51,211.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.52,196.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.30,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.28,197.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.11,214.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.24,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,211.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.63,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.37,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.93,199.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.60,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.85,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.31,209.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.79,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,213.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.64,205.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85,204.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.83,214.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,206.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.29,199.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.01,201.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,212.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.97,195.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.75,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.90,199.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.62,212.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.75,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.35,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.48,197.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,219.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.28,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.49,219.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.53,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.25,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.87,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.89,208.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.99,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.74,226.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33,195.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.60,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.96,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.60,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.42,217.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.10,217.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.23,195.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.89,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.71,194.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.17,203.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.13,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.58,202.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,218.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.45,197.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.69,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,201.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,210.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.17,199.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.35,204.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25,210.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,210.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.05,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.63,199.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.84,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.02,195.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.01,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.45,208.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,202.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.45,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.94,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.65,199.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,207.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,198.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.82,207.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.00,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.86,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.27,203.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.06,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.35,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.11,198.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.04,198.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.63,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04,207.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.20,210.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.92,198.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.36,193.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.00,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,205.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.82,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42,214.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.73,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,205.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56,202.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.65,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.43,203.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,206.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.70,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.96,202.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.93,208.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56,190.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.52,209.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,200.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.81,201.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,204.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.21,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91,213.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,201.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.02,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,212.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.42,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.80,201.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.76,214.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.28,192.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.42,210.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.56,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.86,207.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,200.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.01,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,204.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.26,201.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.91,205.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.90,210.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.70,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.72,210.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.59,205.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.41,205.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.51,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,214.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,216.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,207.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05,219.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55,211.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.94,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.22,198.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.30,202.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22,208.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.51,201.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.79,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.76,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.51,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55,197.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.17,202.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,208.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.47,203.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.08,205.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.23,209.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,197.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.39,211.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,217.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.96,199.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,210.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,204.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.17,197.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,208.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.26,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67,197.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.56,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.67,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.16,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.28,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,210.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,213.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,198.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02,210.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.18,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.03,211.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.73,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.54,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.11,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.37,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.09,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.60,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.23,219.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.00,191.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.21,211.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.70,213.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.01,215.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.63,219.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.30,207.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.77,202.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16,209.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.14,191.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.75,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.15,217.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.14,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.67,202.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.11,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82,203.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.37,217.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,200.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71,211.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.74,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.93,196.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.77,207.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.95,207.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.05,193.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.17,209.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37,204.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.67,209.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.96,198.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,203.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,223.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.84,204.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.29,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.80,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,211.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,211.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.28,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.49,199.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.78,215.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.77,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.46,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.14,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91,216.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.11,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.89,210.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.26,196.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.94,215.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,194.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.76,213.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,203.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.52,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.64,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.21,200.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.07,207.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.60,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.94,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.69,207.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.74,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87,193.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.00,193.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.86,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.67,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.56,196.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,210.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.58,195.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,204.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,204.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.03,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.46,190.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,210.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,209.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.57,211.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,200.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,210.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.98,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,202.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.79,210.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.88,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.54,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20,190.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.86,212.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.65,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18,189.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.38,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.74,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.62,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.85,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.46,202.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,201.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13,190.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.40,192.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.46,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.46,205.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,195.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.44,200.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.20,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.88,196.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37,201.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06,195.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.99,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00,198.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,213.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.99,206.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.65,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.48,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.75,209.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,201.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.97,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,201.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.61,205.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.01,207.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.41,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,210.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,195.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.04,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.48,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,198.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72,192.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.12,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59,199.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.59,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,198.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.46,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.69,199.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.71,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.42,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.02,202.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.21,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02,211.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,193.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.17,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,194.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.29,213.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.68,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,205.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.72,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.58,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24,200.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,211.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,211.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.24,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.79,205.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.35,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,209.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,216.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.17,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.15,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.75,197.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.81,208.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.45,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.13,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.66,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.28,208.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,206.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.36,211.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.96,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,216.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.62,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.36,199.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35,204.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.34,201.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43,209.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.60,207.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.09,201.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.19,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,193.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.18,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.41,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.90,202.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.72,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,193.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,206.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,194.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.11,199.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76,198.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.76,195.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.18,199.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.64,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.54,189.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.58,195.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.81,192.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.60,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,195.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.43,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.02,196.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.77,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57,199.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.38,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.92,199.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.91,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58,215.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.70,213.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.47,197.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.96,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,209.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.88,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.81,209.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.66,206.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.40,197.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.62,208.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.98,198.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.10,207.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.08,206.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.95,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.90,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.36,196.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.83,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,199.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.90,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,202.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.85,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41,199.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.59,198.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.10,209.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52,211.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.44,202.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.11,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.43,197.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,202.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.79,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53,195.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,191.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.88,196.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.90,198.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.93,194.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.23,188.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,214.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,211.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50,200.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,196.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.33,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.50,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.08,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.70,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.68,191.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.29,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73,195.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.47,205.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.40,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70,205.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,202.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.84,193.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.83,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97,212.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,198.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57,201.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90,203.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.85,211.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.03,201.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.06,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,206.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.71,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.94,203.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.13,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.46,206.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.70,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.33,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.01,198.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.94,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.91,193.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.00,193.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.85,203.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.25,204.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.56,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.53,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.92,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,209.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72,206.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.62,197.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.76,210.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80,202.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.23,198.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.68,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,199.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.55,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.66,204.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.08,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.98,196.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.71,201.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.87,202.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.79,199.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.98,204.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.51,195.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21,200.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,209.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.90,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30,203.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22,204.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,199.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18,195.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.69,201.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73,212.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.92,209.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.77,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.48,205.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.01,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.54,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.25,199.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.51,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.68,211.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.44,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,206.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.98,206.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,200.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.17,197.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88,198.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,194.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.81,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,207.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,207.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.60,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.69,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.63,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.85,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,191.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.27,194.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.90,203.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.19,197.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.13,198.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,193.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.44,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.34,196.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65,200.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.48,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15,193.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.33,202.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,202.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.00,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39,207.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.91,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58,215.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.38,193.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.03,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.92,212.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68,196.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.24,217.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.99,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.48,203.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.37,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.82,211.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.03,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.06,206.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.24,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,207.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.80,196.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.43,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13,210.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.74,201.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.26,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.12,207.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.15,196.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.62,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,196.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65,197.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.41,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02,196.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.66,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,215.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,191.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.83,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78,198.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.41,204.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.01,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.56,206.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23,208.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.86,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.99,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97,217.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.95,199.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.10,208.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,206.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,209.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.39,211.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.06,200.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.87,212.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.17,194.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73,200.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78,213.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50,208.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19,204.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.44,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.37,212.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.30,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.10,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,207.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.16,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.20,197.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,195.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.75,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.22,203.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.36,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.13,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.54,209.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.40,206.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.30,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10,202.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.23,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,193.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.54,217.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,195.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29,195.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.38,201.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.71,206.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.10,205.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.50,209.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.69,200.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.76,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.52,223.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.19,186.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.64,183.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00,227.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.56,192.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.04,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.03,205.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.43,199.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81,206.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.05,194.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.67,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,204.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,214.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.93,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.20,209.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.34,199.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.12,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.40,200.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.10,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,199.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.09,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.23,196.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.51,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.04,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.72,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.74,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.51,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.47,195.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.77,198.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.53,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.47,216.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.55,209.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02,194.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.80,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.32,206.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.16,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.19,197.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,197.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.60,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56,196.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.07,197.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.96,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59,197.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,207.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21,206.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.05,196.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.09,210.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,195.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.18,193.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,197.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.68,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.47,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.94,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.83,199.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.96,205.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.45,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.72,206.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.35,195.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.49,196.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,196.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.65,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.61,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87,197.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.75,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.02,189.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.49,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.79,209.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92,199.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.68,203.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.99,200.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.34,198.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.66,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.94,203.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.15,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.58,195.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,197.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.66,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,202.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.92,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.39,197.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91,211.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.83,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.38,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.00,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46,213.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.28,215.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.91,186.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.67,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.16,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.56,193.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.74,208.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.18,208.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.89,210.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.13,208.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.79,196.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.44,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.56,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77,203.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.53,210.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.69,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.44,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.72,200.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.29,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.39,220.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.31,190.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.94,199.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.47,208.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,206.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.04,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.15,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,199.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.46,198.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.79,201.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.27,214.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.79,192.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28,204.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.81,197.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.67,200.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.32,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.57,206.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.68,207.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.79,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.29,207.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.50,210.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.65,210.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.98,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.85,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.83,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.90,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82,208.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.05,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.51,197.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15,213.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.63,208.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.67,210.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.16,221.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,192.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,213.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.07,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92,214.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,205.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.83,209.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.58,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.14,206.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12,223.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.58,208.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.37,198.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.53,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.45,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.23,203.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.90,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.22,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,197.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.61,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.08,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.12,200.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.47,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,207.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,201.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.14,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,210.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.00,200.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16,204.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.63,204.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.45,209.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.07,194.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.63,203.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36,200.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85,199.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,198.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94,201.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.07,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,198.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.11,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59,206.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.65,207.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.56,196.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.56,210.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.12,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.52,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.95,198.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.96,202.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.79,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.51,198.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.01,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99,204.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.95,194.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89,210.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29,212.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.91,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.10,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,201.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.04,197.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.71,223.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12,208.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.44,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.46,200.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.68,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63,202.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.28,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.62,205.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.44,212.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.99,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.77,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.12,210.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.79,207.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.26,196.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.10,197.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.19,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.26,206.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.07,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.78,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22,212.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.15,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.64,211.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.93,214.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.24,211.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.30,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.84,217.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.70,204.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59,204.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.45,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.14,200.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.39,206.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65,198.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.12,208.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.47,199.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.10,202.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.11,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.24,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95,206.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24,190.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,211.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.68,208.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.39,199.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.03,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93,209.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.36,216.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.18,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.17,192.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.34,188.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.19,213.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.89,193.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72,206.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.38,211.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49,214.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.01,193.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.46,192.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.12,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.48,189.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.73,211.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.06,194.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.64,209.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.24,194.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70,215.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.24,197.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42,196.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.57,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,206.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.03,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.42,206.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.35,200.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.06,213.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75,194.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09,215.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.61,200.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.79,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79,210.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.95,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38,200.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.95,215.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,217.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28,199.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43,199.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.85,200.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.88,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55,207.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75,197.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.01,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69,217.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.35,198.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.45,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.88,189.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.79,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.73,207.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,206.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.03,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.07,205.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.73,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76,206.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89,203.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.34,197.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,213.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.46,197.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.08,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.79,205.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.69,196.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.01,197.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.60,204.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.39,207.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.17,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.91,206.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.60,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.92,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.07,196.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.71,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.68,202.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72,202.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.72,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.28,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50,199.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.29,204.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.92,221.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59,189.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.94,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.73,205.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.19,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.70,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.33,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.50,192.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.73,221.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.82,197.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.08,211.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.55,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.55,214.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.87,201.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.81,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.68,218.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.87,199.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.43,214.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.47,212.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.32,211.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.31,213.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.49,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43,205.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.44,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.06,213.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.08,207.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.16,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86,200.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.73,201.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.96,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.22,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30,194.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.70,203.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.84,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,205.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88,193.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.84,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.40,216.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.32,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.01,189.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.48,225.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.62,197.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.17,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.03,217.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56,193.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.39,214.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.01,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.84,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.55,202.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28,204.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.24,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.49,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13,199.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39,208.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.56,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.23,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.34,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.50,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.67,205.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46,192.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.97,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98,207.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.21,194.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.78,198.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.34,209.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.69,211.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.71,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.81,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.54,210.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.06,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.81,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.50,207.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.20,200.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52,194.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.95,213.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93,196.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.86,214.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.27,198.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.97,209.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.81,213.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72,193.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.98,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.25,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46,200.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.15,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.61,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89,214.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.84,201.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.87,211.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.91,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,205.89) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.19,179.44) --
	(264.19,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,178.42) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,187.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,197.09) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,206.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,215.76) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79,225.09) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,181.72) --
	(264.19,181.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,191.06) --
	(264.19,191.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,200.39) --
	(264.19,200.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,209.73) --
	(264.19,209.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,219.06) --
	(264.19,219.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19,228.40) --
	(264.19,228.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.19,179.44) --
	(311.99,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.51,176.44) --
	(276.51,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.01,176.44) --
	(291.01,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.50,176.44) --
	(305.50,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (276.51,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (291.01,167.43) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (305.50,167.43) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.35,194.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.43,193.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,201.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.32,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.47,210.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,200.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.48,211.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,206.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.22,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,210.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,193.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.41,216.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.98,215.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.22,190.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,217.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.77,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.95,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.86,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.10,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.12,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.57,203.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.22,191.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.17,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,196.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,208.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,214.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,214.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.01,211.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.10,198.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,191.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,209.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.32,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.60,198.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.79,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,197.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.40,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,197.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,204.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.68,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,209.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.67,189.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,202.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.63,195.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,197.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.12,206.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.36,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.09,194.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.77,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,207.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.46,206.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.56,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.79,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.89,201.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,202.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.68,206.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.21,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.05,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.93,209.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.53,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.04,201.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,212.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,192.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,189.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.89,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.53,199.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.10,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.36,194.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,208.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.94,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.13,188.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.19,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.42,198.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,200.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.09,201.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.16,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,213.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.23,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,208.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.80,194.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.82,202.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.55,199.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.76,205.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.01,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.60,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,201.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.89,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,193.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.11,205.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,193.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.43,211.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.14,194.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.83,195.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.25,197.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.52,206.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,195.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.82,208.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.96,191.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,209.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.49,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,195.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.44,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.09,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,194.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.05,208.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.06,191.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.93,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,202.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.94,198.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,193.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.20,217.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,218.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.14,213.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.63,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,207.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.06,194.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,209.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,202.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,202.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.28,203.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.82,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.96,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.75,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.51,194.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.05,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.67,199.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.01,204.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.28,210.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.26,207.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.15,205.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.04,210.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.41,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.16,208.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.77,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.58,203.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.14,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.94,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.65,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,211.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,206.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.88,206.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,209.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.98,210.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,207.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,212.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.05,210.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.27,202.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.53,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.72,200.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.15,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.06,208.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.65,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.08,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.58,195.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,216.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,206.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.18,203.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.31,212.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.53,189.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.35,190.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,205.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.10,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.47,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.18,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.87,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.06,200.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.36,208.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,193.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.69,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.40,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,198.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.70,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,201.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.19,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.26,205.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.11,199.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,221.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.44,209.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,191.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.08,210.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.40,212.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.45,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,211.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.00,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.84,189.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.63,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.61,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.42,203.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.70,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,212.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.86,213.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.43,204.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,212.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.95,194.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.33,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.47,210.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.45,205.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.78,198.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,205.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.15,208.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.62,204.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,206.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.14,206.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,207.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.84,200.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.75,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.00,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.50,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.03,204.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.99,203.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.85,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.19,208.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.40,212.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.50,214.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,190.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,211.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,198.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,200.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,200.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,204.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.66,204.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.25,203.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.28,207.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,191.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.39,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.21,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.06,202.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,190.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,217.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.62,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,212.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.38,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.81,213.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.52,206.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.14,202.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,199.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.40,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.64,195.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.73,204.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.72,197.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,213.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.27,202.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.12,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.59,200.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.28,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.64,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.13,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.54,217.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,193.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,201.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.77,207.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.58,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,190.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.43,214.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.87,194.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.83,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.52,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.99,216.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.27,201.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.81,219.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.78,195.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.34,213.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.61,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,207.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,193.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.82,212.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.32,199.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.12,197.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.85,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,208.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.54,206.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.55,211.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.41,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.82,209.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.06,196.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.66,213.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,202.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.71,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.13,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.88,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.16,208.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.08,200.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.73,217.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.80,196.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,197.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.25,204.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.99,207.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.40,212.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.37,205.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.03,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.88,202.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.88,205.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.73,198.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.76,212.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.03,208.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,209.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,205.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.14,197.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.35,210.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.14,208.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.56,201.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.67,217.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.77,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.02,183.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.32,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.72,199.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,210.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.41,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,225.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.70,201.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.87,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.61,201.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.47,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.91,199.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,223.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.90,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.82,221.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.61,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,213.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,197.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,219.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.04,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.63,212.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.38,187.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.69,216.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.01,196.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.97,209.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.48,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.98,197.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.05,196.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.66,203.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.55,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.79,202.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.06,211.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.96,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.96,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.65,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.92,210.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.32,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.44,204.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.29,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,201.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.73,205.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,206.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.99,208.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,199.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.13,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.48,216.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.31,207.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.37,209.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.80,209.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,211.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,198.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.45,207.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.08,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.31,219.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,191.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.21,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.23,203.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.56,195.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,204.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.32,212.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.27,201.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.73,209.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,200.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,205.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,206.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.96,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,202.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.16,199.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,200.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.17,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.10,195.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,209.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.90,196.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.78,208.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,197.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.23,199.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.66,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.00,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,201.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.09,201.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,190.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.24,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.70,202.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.37,200.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.65,211.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.97,203.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.24,198.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,196.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.63,212.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,207.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.48,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.53,202.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.19,201.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.26,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.99,205.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.52,196.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,200.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.18,194.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,213.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.44,195.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,204.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.26,207.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.23,199.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.74,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.10,201.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.77,203.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.26,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.98,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.52,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,212.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,204.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.80,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.53,205.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.02,195.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.97,202.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.44,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.47,214.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.86,192.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.88,202.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.52,206.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,210.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.98,203.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.66,202.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.85,205.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.97,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.66,215.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.38,201.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.66,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.74,202.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.53,214.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.51,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,209.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.79,198.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.49,213.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.71,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.54,199.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.89,210.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.63,199.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.82,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.40,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.69,204.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.98,213.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.26,204.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,209.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.61,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.70,191.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.71,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.76,203.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.17,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,199.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,206.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.49,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.40,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.15,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,208.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.16,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.65,215.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.63,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.24,216.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.73,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,217.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.04,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.51,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.23,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,206.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.31,202.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.66,196.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,205.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.80,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.72,191.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.50,212.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.78,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.05,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.09,204.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.04,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.30,218.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,209.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,186.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.59,188.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,213.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.87,196.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,214.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.56,194.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,204.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,210.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.70,213.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.79,209.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.60,209.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.20,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.84,209.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,208.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.60,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,205.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.33,219.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.39,194.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,210.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.03,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,206.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,209.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,207.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.62,206.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,195.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,198.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.97,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.93,194.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,201.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,203.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.29,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,194.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.51,215.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.52,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,204.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.10,196.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.70,213.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,203.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.19,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.16,198.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.62,198.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.46,194.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,208.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.94,203.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.15,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.53,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.71,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,203.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,200.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.99,203.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,198.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.61,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.13,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,193.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.17,204.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.66,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.78,199.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.11,197.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.27,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,211.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,207.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.81,196.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.66,208.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,195.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,206.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.45,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,202.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.66,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.35,207.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.36,200.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.97,199.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,203.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.29,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,204.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.57,209.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,197.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.92,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.07,211.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,205.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.03,220.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,217.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.59,211.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,202.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.65,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.63,206.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,209.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,209.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.34,203.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.69,203.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.96,198.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.05,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,208.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.82,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.74,197.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.74,203.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,204.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.44,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.69,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.38,200.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.03,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,197.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,202.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.84,199.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.39,198.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.42,194.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,216.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.38,220.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.63,210.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.77,205.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.17,206.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.62,208.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,199.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.02,216.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,213.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,195.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,201.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,210.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.62,206.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.24,205.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.50,202.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.38,205.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.90,212.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.41,200.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.16,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.61,198.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.65,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.17,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.88,212.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.73,208.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.31,204.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,197.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,197.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.96,210.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.15,191.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.47,201.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.01,204.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.00,204.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.89,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,204.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.97,204.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.38,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.46,205.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.21,209.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.60,206.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,194.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.90,195.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,193.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.46,204.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.10,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,205.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.94,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,213.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,218.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.88,197.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.78,197.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,206.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.50,196.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.43,194.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.04,217.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.67,202.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,207.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.45,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,197.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.60,207.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.58,220.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,196.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.79,217.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,205.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.50,199.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.52,202.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,215.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,216.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.83,204.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.64,202.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.29,212.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.28,194.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.86,211.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.30,196.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.36,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.31,197.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,214.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.42,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.85,211.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.81,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,199.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.87,204.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.29,203.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.46,209.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.61,205.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,213.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.61,205.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.28,204.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.63,214.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.00,206.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.74,199.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.71,201.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.64,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.80,198.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.92,212.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.54,195.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.83,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.49,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.36,199.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.76,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,212.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.72,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.39,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.19,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,198.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.38,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,209.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.51,197.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.27,219.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.31,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.95,219.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.90,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.93,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.68,208.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.00,226.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.32,195.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.36,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.25,209.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.97,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.41,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.52,217.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.98,217.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,195.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.82,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.10,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.08,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,194.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.82,203.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.40,202.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,218.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.30,197.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.01,201.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,210.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,199.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.78,204.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,210.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.27,210.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.40,209.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.91,199.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.51,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.23,195.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.23,208.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.34,208.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,202.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.22,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.18,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.16,204.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,199.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,207.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,198.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.52,207.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.83,203.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.58,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.34,211.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.93,212.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.22,198.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.94,198.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,207.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.14,210.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,198.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,193.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.97,205.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.00,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.35,214.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.49,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,205.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.35,202.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.07,191.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.46,203.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.13,206.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.50,207.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.03,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.54,202.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.14,208.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.13,190.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.13,209.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.82,191.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,200.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.55,201.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.19,204.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.42,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,199.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,213.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,201.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.93,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.32,212.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.91,195.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.64,201.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.84,214.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,192.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,210.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.22,191.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.05,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.46,201.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,207.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,200.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.27,196.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.60,204.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.25,201.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.71,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,205.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,210.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.15,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.79,202.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.44,210.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.00,205.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.27,205.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.73,203.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.49,214.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.82,216.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,203.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.05,207.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,201.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.58,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.76,219.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,211.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,196.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,198.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.50,202.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.46,208.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,201.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.70,202.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.41,198.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.20,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,197.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.38,202.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.63,208.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.77,203.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.21,205.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.47,209.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.95,197.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,211.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,217.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,199.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,210.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.71,204.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.23,197.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,208.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,187.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.25,197.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.51,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.70,202.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.77,210.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.90,213.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,198.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.53,210.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.65,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.84,211.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.56,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.97,196.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,205.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,209.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,201.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.71,195.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.34,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,187.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.58,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,219.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.86,191.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.22,211.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.75,213.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.59,215.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.61,219.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,207.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.98,202.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.20,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.56,209.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.57,191.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,201.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.02,201.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,217.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,200.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.98,202.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,201.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,203.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,217.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.71,200.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.19,211.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,200.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,202.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.27,196.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.53,207.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.00,207.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.01,193.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.13,209.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,204.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.97,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.70,209.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,198.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,203.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.02,223.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,204.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.51,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.64,211.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.39,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.37,211.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.84,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.12,199.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.42,215.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.10,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,203.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.97,208.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.54,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.79,216.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.91,199.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.14,210.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.68,196.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.32,215.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,194.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.45,213.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.86,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,203.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.65,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.96,200.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,207.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.23,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.14,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.98,207.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.41,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.65,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.63,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.59,193.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.38,193.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.48,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,207.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.92,196.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.59,210.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.36,195.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.57,198.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.02,204.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.82,201.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.98,204.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.66,201.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,190.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,210.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,209.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,211.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,200.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.68,210.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.13,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.67,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.38,202.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.06,210.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,212.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.15,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.76,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.27,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.16,190.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,212.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.63,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.36,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.73,204.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.71,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.91,189.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,209.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.09,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.40,199.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,202.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.70,201.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,190.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.32,192.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.68,205.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.88,195.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.52,200.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,202.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,196.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.75,201.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.40,195.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.81,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,198.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.70,213.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.80,206.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.41,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.39,207.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.27,209.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.13,201.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.99,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.99,201.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,205.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.01,207.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,210.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.87,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,195.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.44,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,198.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.05,203.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.90,192.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,199.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.39,202.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.60,199.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,198.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.60,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.70,199.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,196.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.01,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.92,202.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.64,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.07,211.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.74,193.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.97,193.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.72,197.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.28,209.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,194.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.39,213.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.25,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.81,205.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,204.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.66,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,200.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.26,211.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.13,211.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.73,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.73,210.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.96,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.96,198.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.64,205.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.20,203.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,206.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.86,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.80,209.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.77,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.87,216.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,201.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.74,214.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.66,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.27,197.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.38,208.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,201.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.54,202.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,208.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.69,206.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,211.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.59,216.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.46,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,199.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.78,204.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.84,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.39,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,201.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.07,209.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.45,207.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.41,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,201.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.41,193.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.91,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,205.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.13,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.94,202.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.85,188.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,193.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,206.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.97,209.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,194.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,202.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.97,199.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,198.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.91,195.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.15,199.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.49,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.80,189.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.88,210.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.39,195.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.55,192.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,207.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.29,195.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.43,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,198.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,196.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.28,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.28,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.53,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,199.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.27,204.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,199.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,202.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,215.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.47,213.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,197.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,211.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,198.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,209.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.52,207.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.92,201.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.45,209.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,206.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,197.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,208.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.67,198.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.13,207.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,206.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.72,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.04,196.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.11,206.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,199.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.26,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.33,202.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.45,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.37,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,199.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.38,198.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,209.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.28,211.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.70,202.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.06,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.34,197.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,201.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.72,202.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,202.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,195.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.07,191.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,196.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,198.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.55,194.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.75,188.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.08,214.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.58,211.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,200.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.09,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.28,196.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.26,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.85,191.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.51,209.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,195.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,205.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.71,202.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.22,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.05,205.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,202.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.40,205.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,209.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.67,193.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.51,212.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,198.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.28,201.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.18,203.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.86,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.79,211.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.24,201.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.56,206.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.34,201.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.39,208.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.69,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.76,203.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,200.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,206.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,201.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.34,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.63,198.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,193.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.67,193.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.91,203.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.85,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.89,204.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.49,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,203.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.21,201.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.43,209.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,206.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.16,197.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.86,210.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,202.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.23,198.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.27,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.74,200.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.31,199.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.23,200.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.05,204.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,203.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,204.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.75,196.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.82,201.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.32,202.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.50,199.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.16,204.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.40,195.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,209.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,200.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,209.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,201.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.63,208.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.84,203.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,204.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.19,199.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,208.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.61,195.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,201.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.10,212.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.54,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.89,209.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,199.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,205.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.36,206.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,200.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.67,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,199.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,194.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.08,211.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.20,196.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.06,206.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,205.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,206.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.27,200.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,197.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.93,198.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.93,194.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.55,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.89,207.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.60,207.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.66,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.11,194.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.97,199.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,203.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.20,191.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.67,194.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,203.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.87,197.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.55,198.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.35,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.67,193.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.12,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.43,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.56,196.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.67,200.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,198.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,193.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,202.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.22,202.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.96,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.77,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.05,207.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,199.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,208.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.33,215.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.27,193.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,210.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,212.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.98,196.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.81,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.05,217.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.25,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,203.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.65,207.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.00,211.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.80,199.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.06,206.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.45,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,207.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.48,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,196.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.86,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.97,210.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.72,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.30,204.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,201.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.83,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.80,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.00,207.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.00,196.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,196.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.04,198.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.36,196.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.03,197.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.25,205.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,196.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.14,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.72,215.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,191.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.46,203.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.61,198.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.36,211.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,198.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,204.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.00,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.97,206.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,208.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.24,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.24,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.62,217.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,199.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,208.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.68,206.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.16,201.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.60,209.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.46,211.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.11,200.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.79,197.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.49,212.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.41,194.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.44,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.99,200.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.55,213.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.11,208.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.07,204.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.24,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.77,196.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.74,212.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.52,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.21,206.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.85,207.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.78,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,197.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.24,195.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.38,203.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.48,203.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,194.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.63,209.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,206.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.16,201.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.45,202.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.07,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.36,206.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.79,193.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.35,217.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.86,195.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.19,195.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.13,201.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,206.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,205.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.27,209.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.85,200.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.24,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.66,223.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.33,186.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,183.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.37,227.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.98,192.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.33,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.17,205.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.55,205.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.04,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.00,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.83,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.23,199.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,206.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.93,204.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,194.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.46,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.59,204.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.11,214.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,208.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.20,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,197.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.57,206.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,204.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.21,209.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,199.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,200.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.67,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,202.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.68,199.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,199.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.30,196.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,200.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.15,200.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,198.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.80,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.36,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.64,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,204.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,195.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.11,197.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,198.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.71,205.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,206.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.42,216.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.21,209.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,194.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.70,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,206.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.39,204.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,197.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,197.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.40,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.73,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.13,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.41,196.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,203.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.01,197.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,208.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,197.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.60,207.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,206.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.33,194.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,196.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.77,210.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,195.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,193.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.58,197.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.93,210.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.38,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,208.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,199.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.40,205.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.44,197.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.25,206.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,195.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,196.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.94,196.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.66,200.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.06,199.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.35,197.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.25,205.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.87,189.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.03,204.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,194.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,209.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.99,199.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.62,203.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,200.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,198.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.00,203.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,203.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.89,204.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.02,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,195.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,205.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.93,197.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.77,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,202.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.23,199.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,197.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.94,211.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.27,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.81,190.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.21,213.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.75,215.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.29,186.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.56,192.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.26,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.77,193.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.06,208.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.81,208.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.31,199.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.51,210.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.26,208.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,196.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.96,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.17,201.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,207.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.32,203.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,210.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.50,199.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,200.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,198.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.24,220.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,190.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,199.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,208.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.47,206.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.15,200.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.19,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.98,199.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.16,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.14,198.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,201.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,214.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.87,192.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.72,201.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.38,204.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,205.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.36,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,197.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,200.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.80,208.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.74,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.74,206.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.93,206.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.67,207.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,197.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.78,207.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,210.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.41,210.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,196.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.53,209.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.42,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,202.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.65,208.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.96,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.00,197.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.82,213.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,208.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.48,210.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.89,221.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.05,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,192.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.68,213.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.00,203.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.01,202.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,214.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.49,200.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,205.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,205.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.92,209.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.16,205.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.60,204.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,206.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.75,223.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.18,208.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.39,198.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.49,200.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.11,203.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,203.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.22,205.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.62,197.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.24,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,209.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.22,207.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,203.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.40,200.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,207.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,201.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.43,207.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.52,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.14,210.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.63,202.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,200.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,206.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,204.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,204.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.14,209.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.02,194.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.41,203.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.67,200.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.88,199.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.95,198.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.14,201.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,208.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.88,198.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.11,210.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.68,206.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.84,207.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.29,196.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,210.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,202.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.47,202.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,205.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.40,199.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.76,198.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.44,202.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.57,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,198.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.81,210.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.80,204.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,194.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.32,210.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.09,212.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.02,200.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.26,199.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,211.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.55,201.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.12,197.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.75,223.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,208.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.51,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.77,196.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.41,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,203.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,200.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,208.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.13,202.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.62,203.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,204.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,210.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,205.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,212.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.36,203.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,210.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.38,210.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.94,207.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.43,203.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,196.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.85,197.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,208.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,205.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.20,206.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.76,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.39,206.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.67,212.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.27,202.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.15,211.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,214.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.04,211.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.87,193.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,217.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.33,204.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,204.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.52,200.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,206.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.73,198.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.43,208.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.89,199.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,200.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.34,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,202.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.74,200.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,198.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,206.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.69,200.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.64,203.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.20,190.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.95,211.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,208.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.68,199.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.49,206.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.51,201.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.71,209.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.42,200.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.31,216.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,204.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.86,192.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.60,213.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.27,188.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.69,213.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.31,193.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.41,206.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.78,211.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.76,214.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.43,193.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.18,192.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,189.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.34,211.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.33,194.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,209.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,194.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.02,215.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.18,197.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.98,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.81,209.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.54,196.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.82,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,206.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.03,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,198.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.24,206.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.19,200.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,213.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.96,194.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,215.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.89,200.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.25,204.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.33,210.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.66,200.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.20,199.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.95,194.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.29,200.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.43,215.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.91,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.99,198.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,217.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.62,198.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.25,199.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.94,199.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.66,200.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.30,199.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.32,207.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.35,197.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.38,199.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.99,217.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.32,198.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.42,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.65,197.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.53,189.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.94,204.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.67,207.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.42,206.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.07,205.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,205.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.29,205.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.65,206.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.89,203.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.10,197.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.73,213.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.30,191.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,197.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.59,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,205.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,196.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.30,197.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.07,204.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.56,207.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.91,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.37,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.48,197.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.80,198.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.78,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.82,206.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.37,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.00,199.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.14,196.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.27,204.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,202.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,202.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.65,208.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.89,201.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,199.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,204.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.29,221.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.70,189.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.85,199.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.53,204.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,205.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,200.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.08,194.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.62,192.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.45,221.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,197.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.87,211.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.93,199.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,214.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.41,201.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.52,201.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,218.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.75,199.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,214.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.01,212.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.05,200.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.51,211.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.92,213.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.88,206.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,205.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.93,201.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.59,212.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.97,203.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.32,213.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.44,207.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,207.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,200.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.68,201.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,204.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,203.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,194.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.47,203.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,207.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.16,206.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.06,205.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.77,193.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,195.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.79,216.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.29,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.40,189.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.27,225.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.81,197.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.22,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.92,217.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,193.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.41,214.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.20,194.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.79,193.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,202.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.44,204.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.38,208.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.47,206.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,199.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,208.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.81,208.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.12,201.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.10,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.57,206.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,208.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.36,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.30,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.62,201.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.86,205.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.08,192.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.64,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,207.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.15,194.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.82,198.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,209.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.56,211.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.69,208.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.74,200.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.15,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.34,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.00,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,210.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.48,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,200.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.84,207.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.22,200.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.73,194.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,213.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.75,196.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,214.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.25,198.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.00,209.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.45,213.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.20,193.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.19,203.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.17,194.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.18,200.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.28,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.13,206.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.93,201.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,214.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.05,201.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.19,211.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,204.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.85,205.89) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.69,179.44) --
	(343.69,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,178.42) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,187.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,197.09) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,206.42) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,215.76) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (338.29,225.09) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,181.72) --
	(343.69,181.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,191.06) --
	(343.69,191.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,200.39) --
	(343.69,200.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,209.73) --
	(343.69,209.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,219.06) --
	(343.69,219.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.69,228.40) --
	(343.69,228.40);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (343.69,179.44) --
	(391.48,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.37,176.44) --
	(351.37,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.27,176.44) --
	(360.27,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (369.16,176.44) --
	(369.16,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.05,176.44) --
	(378.05,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.94,176.44) --
	(386.94,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (351.37,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (360.27,167.43) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (369.16,167.43) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.05,167.43) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (386.94,167.43) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.26,134.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.85,133.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76,116.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,118.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,138.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,124.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,135.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,120.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,129.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,121.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,138.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52,118.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21,128.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,119.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,125.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,127.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.74,121.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35,130.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65,129.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,125.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,130.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.60,126.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,126.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19,122.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.43,129.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.20,129.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.11,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.98,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.89,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.03,122.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.42,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.54,120.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.86,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.53,116.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12,133.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.02,134.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37,124.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.71,127.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.06,125.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.89,117.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.94,131.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.82,136.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.92,131.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81,133.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81,117.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20,135.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,122.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.27,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,131.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,128.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.00,131.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,131.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88,135.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,124.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.01,137.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,118.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.66,128.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.60,128.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,126.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.29,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.26,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,118.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,117.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,120.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.37,126.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,129.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.03,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,120.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.83,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,124.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.35,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,125.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39,115.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23,124.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,128.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,120.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.52,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,131.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.70,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,122.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.83,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.77,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.13,132.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.49,122.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79,135.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.21,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54,134.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,121.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.61,128.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,123.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56,133.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.85,129.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.24,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.07,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.05,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.64,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.38,121.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90,124.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.58,128.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,122.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06,131.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,133.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.68,139.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.10,116.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.68,133.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.42,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.39,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.72,136.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,132.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.16,123.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66,130.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.44,128.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.14,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41,131.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50,125.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,120.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.89,129.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,118.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.54,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.17,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.01,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25,133.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11,144.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.36,143.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52,140.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95,116.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,119.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.93,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.29,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.80,128.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.30,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.15,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34,123.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.07,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.02,127.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.70,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,125.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.58,116.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,134.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.01,145.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65,138.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,130.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,130.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.44,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,131.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.15,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98,131.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,129.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.42,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31,138.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.34,139.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.13,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,138.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,135.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,135.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.28,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75,128.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,128.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.40,131.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.08,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.09,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36,125.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81,129.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.29,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.35,131.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,132.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.10,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,132.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,124.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.36,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,139.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,119.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32,132.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,122.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.33,132.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,123.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.11,127.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58,119.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78,119.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,131.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35,123.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.41,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.42,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,117.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.11,129.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02,124.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,122.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,114.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49,133.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.14,125.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62,124.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.23,119.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,129.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,121.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.96,122.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,125.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.14,127.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.00,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,119.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.29,128.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.62,120.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.04,126.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,120.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76,135.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.46,134.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.84,132.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,120.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,125.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,143.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.67,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,134.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,130.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.23,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,127.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75,123.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.93,119.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,118.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36,133.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.30,131.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.32,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.60,131.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.32,118.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,133.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,125.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.08,129.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,128.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.07,128.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.89,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.54,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,135.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.46,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.21,148.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.75,118.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,129.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,127.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.68,137.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85,130.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.04,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,117.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,129.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.37,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41,131.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06,128.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12,126.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,140.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,118.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.35,131.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.43,129.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,120.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.73,122.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.73,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,126.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,130.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.00,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15,135.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.83,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.55,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.96,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,131.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.27,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,129.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,128.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.64,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,131.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47,122.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.62,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,128.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,131.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82,121.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.62,131.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.27,120.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.57,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.44,133.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.67,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42,134.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,127.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02,133.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,131.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.67,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,122.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.93,125.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.87,129.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.33,128.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,126.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.98,131.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,131.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,127.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,134.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.00,123.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97,136.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15,116.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.81,134.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,116.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.26,136.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,123.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,125.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87,129.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,127.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.37,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07,122.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.57,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,131.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,121.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.04,129.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.47,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.35,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,128.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.14,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.12,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.31,136.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.22,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16,120.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30,116.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.33,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15,115.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,118.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.18,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,127.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.22,126.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.80,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,123.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,133.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60,119.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30,126.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,126.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,127.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.86,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.94,139.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.08,129.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,138.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.49,125.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.19,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,129.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.27,130.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.77,132.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.48,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92,118.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53,129.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.66,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,130.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01,129.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,120.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,121.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.79,125.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38,127.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,129.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,121.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.41,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,124.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.44,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97,120.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,126.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.88,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.02,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.10,128.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31,125.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71,122.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.85,119.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.34,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.44,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92,123.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,129.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.98,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05,116.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.58,121.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.17,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.27,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.33,127.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.64,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.80,126.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.42,124.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.25,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17,120.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.21,135.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.26,130.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.54,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.86,130.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52,129.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.51,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.94,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.10,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90,114.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.62,125.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.10,128.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.79,134.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.35,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,118.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,124.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85,129.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,121.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.82,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.91,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.38,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.56,131.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,124.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.55,130.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45,132.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.36,118.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77,133.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.57,133.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.60,132.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.20,121.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,125.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.85,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60,130.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,133.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,126.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.71,128.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,126.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.61,126.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77,128.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.21,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,115.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,134.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.81,125.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.46,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,134.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.70,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,125.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,129.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.36,122.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.17,125.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.86,128.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,126.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51,132.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.10,124.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,130.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.00,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71,117.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.16,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.43,134.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,115.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29,117.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.26,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.84,129.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.52,133.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.86,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.39,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,133.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68,112.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,129.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,131.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.75,124.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.67,120.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.72,133.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09,124.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,118.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,124.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.94,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15,130.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.59,115.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.17,121.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.65,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,116.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38,123.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52,122.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,130.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.60,123.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,133.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.70,131.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,123.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.76,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,125.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.27,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.87,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73,120.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,127.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.45,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,124.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,132.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.56,133.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.59,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.34,131.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55,118.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,132.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,131.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.68,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.15,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39,128.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.11,125.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07,129.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83,128.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.46,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.83,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.34,119.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.67,118.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.22,126.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.96,121.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.51,127.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,121.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.21,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,126.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.62,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33,123.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,123.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.10,131.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,122.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.01,120.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,126.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.68,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,129.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,129.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.03,120.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,130.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08,124.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99,123.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.36,126.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.99,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,121.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,120.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,134.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,131.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,127.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14,127.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,124.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.23,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.88,126.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,128.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,131.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.12,117.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.88,128.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,124.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.91,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13,128.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.93,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.04,127.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.79,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80,116.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.31,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02,135.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49,120.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,132.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.60,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,136.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,124.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.73,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26,124.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,132.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.81,121.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78,136.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80,121.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.50,118.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.07,131.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.78,135.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.16,134.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79,122.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.02,134.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.06,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30,132.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47,134.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,134.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52,131.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,126.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.56,122.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.58,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,119.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.11,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,130.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.74,123.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.15,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.80,133.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46,122.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.47,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,122.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.56,129.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,128.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,128.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,131.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.65,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,116.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,133.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.91,121.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17,132.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77,117.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.31,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.85,140.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.96,109.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,117.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73,122.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,135.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,117.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12,130.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72,125.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90,127.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14,129.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,118.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.42,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55,128.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,129.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.67,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,122.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.29,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70,133.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.78,130.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50,133.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.49,126.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.17,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,122.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,127.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47,130.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.72,125.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.79,126.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,127.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.96,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72,124.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.84,128.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.98,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,128.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.96,129.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40,123.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,125.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.32,125.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,121.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,125.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.38,122.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.44,117.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,128.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21,131.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.92,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.55,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,121.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,132.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.04,129.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.15,120.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.25,131.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82,131.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.70,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.72,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,131.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02,140.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83,115.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.17,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.88,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,133.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08,119.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,114.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,126.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.35,123.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,128.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,133.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.67,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24,123.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,131.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87,119.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,126.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20,124.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19,124.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.08,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.28,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50,120.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.05,132.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89,138.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,120.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,131.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.69,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05,131.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,133.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.01,133.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.88,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,127.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,131.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40,135.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44,116.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,137.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55,117.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.94,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.57,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,136.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.84,118.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.10,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.77,128.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.95,127.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45,132.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.29,139.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39,121.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39,135.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.01,118.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83,130.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.70,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.32,126.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75,130.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,121.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,132.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95,133.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.50,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82,132.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.14,126.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.37,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.82,128.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21,130.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.63,129.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,130.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,142.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79,116.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.03,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.88,126.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,123.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38,138.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90,116.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.95,128.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,135.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.27,124.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.62,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31,128.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85,129.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,135.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,132.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79,131.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.48,119.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,119.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,132.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01,132.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.82,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.68,130.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.82,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87,115.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,134.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74,126.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37,128.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94,135.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,122.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.79,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51,124.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48,126.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.02,121.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92,135.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.67,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,134.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99,133.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,122.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.13,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.38,136.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,120.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.45,138.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,137.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.35,129.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.29,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,125.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.50,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.87,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.34,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67,132.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,125.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.42,131.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,133.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,122.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.41,118.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.99,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,130.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,127.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,123.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47,128.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.70,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39,121.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.11,127.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.87,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,133.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08,128.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78,126.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,124.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17,129.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.45,123.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,119.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62,129.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80,126.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.64,121.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,121.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.82,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.48,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39,129.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,127.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.80,129.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.44,125.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.22,133.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,126.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,130.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.44,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00,131.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.41,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.23,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68,127.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,124.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63,132.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.02,123.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76,126.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.71,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.11,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42,117.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,120.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,123.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.50,140.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,118.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63,129.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,124.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74,124.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.92,129.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21,131.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.07,131.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68,128.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,120.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.02,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.14,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.26,125.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11,130.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33,121.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.03,128.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,129.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.72,122.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.53,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.82,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.01,128.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.62,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.19,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.72,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.62,125.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,119.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,123.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.47,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50,125.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.13,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,124.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03,130.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28,117.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76,140.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48,116.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.10,132.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73,133.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,120.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.11,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04,124.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32,128.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02,118.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48,120.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,118.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33,128.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,119.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,134.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.37,118.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.15,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.59,131.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.21,132.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,128.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90,121.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42,129.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.79,131.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.76,132.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.92,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.27,133.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.35,117.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.20,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.61,123.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.86,127.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.87,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,126.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.66,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46,122.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55,129.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.20,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.18,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58,126.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42,128.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.25,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.36,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74,134.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.97,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47,117.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43,118.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39,118.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14,124.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22,131.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,132.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,130.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.74,130.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.44,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.46,128.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.06,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47,123.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43,122.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.70,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64,121.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.20,126.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29,127.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.19,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.85,124.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40,133.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.10,117.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.67,128.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90,120.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16,133.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95,127.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.20,125.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,127.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,115.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.43,137.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13,136.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,134.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.91,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.30,133.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.27,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.95,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,136.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53,132.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41,133.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.84,126.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.69,131.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40,130.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.83,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.86,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77,123.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.94,126.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65,130.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.49,124.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48,133.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.50,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,130.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.20,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93,134.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63,117.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.74,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.14,117.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.15,139.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,122.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90,130.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,120.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75,125.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,126.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.83,126.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.70,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.29,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74,134.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.00,121.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.57,135.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.75,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88,117.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.63,121.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,124.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39,121.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08,125.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.70,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.37,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,128.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.50,120.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.13,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.92,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.82,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.47,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.91,127.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78,118.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15,127.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,117.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.84,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40,131.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98,119.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.23,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.44,126.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73,123.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.63,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66,123.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.05,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.40,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44,118.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14,131.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,119.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,135.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.05,127.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,124.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65,122.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26,131.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.92,133.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13,118.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.93,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69,116.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.64,127.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,128.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.18,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.82,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,135.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.43,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.28,123.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.17,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.00,138.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.41,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00,131.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02,135.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.20,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,118.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24,133.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.31,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.83,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.86,131.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.76,137.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.25,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.03,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.23,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.48,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22,132.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,120.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51,128.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.51,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15,125.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,126.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06,127.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06,128.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.66,122.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,129.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59,129.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12,131.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.37,130.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23,131.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05,127.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.53,130.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.18,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,128.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00,125.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22,122.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.61,133.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.87,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40,133.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,135.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.43,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85,131.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.23,120.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,128.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91,130.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56,135.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56,114.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45,116.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.25,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.05,122.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.67,120.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,131.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50,120.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.68,132.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,120.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31,124.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24,126.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77,121.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.43,127.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91,124.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.28,126.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.50,127.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,134.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.84,126.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.66,125.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.88,128.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,127.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,126.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57,125.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.23,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49,121.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.68,129.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.40,120.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.33,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.38,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24,126.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.29,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90,128.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70,126.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,128.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.81,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57,128.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41,119.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.52,125.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71,133.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.08,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90,128.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,113.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.61,136.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.08,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92,115.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.54,127.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.20,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,132.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.68,116.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,121.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.66,133.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57,132.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.78,122.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.77,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,120.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.33,128.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01,124.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26,134.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29,135.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.62,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.41,124.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.33,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,132.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.93,122.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.15,119.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99,125.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.35,134.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.54,119.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.75,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.84,128.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.23,126.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.95,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.85,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.73,127.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.67,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.76,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.31,125.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.33,128.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.22,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.32,130.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,126.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.61,131.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.35,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55,135.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95,135.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.28,133.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.50,121.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60,121.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.30,119.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,126.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.85,123.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.80,123.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09,129.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16,129.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.69,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00,125.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80,123.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.32,133.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34,133.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21,133.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,124.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61,129.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50,128.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04,137.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,118.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.01,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.11,121.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.25,128.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,116.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89,136.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.41,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.70,121.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83,122.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98,130.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85,119.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63,123.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,130.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98,127.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.78,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.17,122.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.65,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71,132.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92,133.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.29,135.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.27,131.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69,115.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93,132.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02,129.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,122.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.26,128.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51,129.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.71,123.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.43,127.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.43,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.70,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.20,120.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.50,132.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.30,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,129.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.84,134.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,118.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.62,133.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36,135.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18,129.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.36,131.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20,139.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.55,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37,117.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27,133.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.54,122.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.98,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,130.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.96,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.42,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76,125.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,124.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32,129.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.89,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.10,132.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.76,119.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32,122.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42,128.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22,125.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.87,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.71,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.67,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88,120.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.98,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.15,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59,129.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.33,127.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.35,119.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.65,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37,122.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.93,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45,119.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27,131.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70,130.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,125.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94,124.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97,119.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.35,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.14,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,127.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53,129.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.82,130.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.33,132.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.86,124.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15,128.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,123.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.66,126.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.58,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40,137.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.15,134.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,129.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.19,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.96,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.70,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99,129.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,128.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,118.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.26,126.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.31,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.13,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62,134.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,125.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52,129.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63,123.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.50,129.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35,118.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,131.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58,134.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,135.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03,115.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11,125.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.84,139.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.83,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.78,132.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,130.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,139.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,146.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41,135.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.78,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.34,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.25,121.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.60,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.79,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22,126.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71,135.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56,133.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29,127.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12,125.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31,125.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18,128.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.37,128.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.16,123.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66,126.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.25,122.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03,118.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.49,132.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,124.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.17,129.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62,123.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,124.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.70,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56,130.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.66,136.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24,134.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64,128.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.39,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95,121.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,121.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.55,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72,120.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.02,130.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,126.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76,130.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.11,119.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.85,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.80,130.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.00,126.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91,123.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26,127.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89,128.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00,134.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33,117.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.10,123.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.34,118.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.84,116.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.85,137.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81,121.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.54,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.65,131.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.40,117.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.32,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.67,134.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54,131.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94,140.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97,135.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.47,124.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.30,134.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,124.24) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 99.94) --
	( 25.70,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30, 98.55) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,112.95) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,127.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30,141.76) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,101.86) --
	( 25.70,101.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,116.26) --
	( 25.70,116.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,130.66) --
	( 25.70,130.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70,145.06) --
	( 25.70,145.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 99.94) --
	( 73.50, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.89, 96.94) --
	( 36.89, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.75, 96.94) --
	( 50.75, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.62, 96.94) --
	( 64.62, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.89, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 50.75, 87.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.62, 87.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,134.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.65,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.69,133.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.36,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68,116.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.07,118.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.94,138.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.18,124.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88,135.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.10,120.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.33,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.86,129.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72,121.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.79,138.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.02,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.51,118.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.22,128.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.78,119.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.83,125.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.39,127.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.24,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.20,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.86,121.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.04,130.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.55,129.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.13,125.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.17,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.30,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,130.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.50,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,126.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.63,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.90,126.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.22,122.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05,129.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.07,129.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.09,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.97,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.92,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.06,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.01,122.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.75,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.40,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.57,120.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.45,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48,116.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.32,133.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.06,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.95,134.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.76,124.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.64,127.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.70,125.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.98,117.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.30,131.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.63,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.37,136.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.90,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.38,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.46,131.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.49,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,133.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.82,117.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,135.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.42,122.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.14,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.58,131.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.99,128.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.79,131.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,131.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.15,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44,135.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.50,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.90,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,124.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.25,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.62,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.29,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05,137.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56,118.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.87,128.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.71,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.62,128.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.65,126.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.58,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.30,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.22,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.81,118.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.76,117.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34,120.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.93,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,126.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.32,129.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.90,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86,120.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.95,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.75,124.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.39,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.74,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46,125.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.54,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.10,115.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.49,124.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.80,128.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.03,120.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.05,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.14,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,131.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.97,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.35,122.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.61,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.56,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.60,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58,132.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.79,122.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.46,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.97,135.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.13,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04,134.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.73,121.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.54,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.87,128.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.12,123.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.01,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.37,133.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,129.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.74,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.61,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.57,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.57,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.91,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.13,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.50,121.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,124.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.16,128.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,122.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.71,131.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38,133.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.14,139.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.20,116.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68,133.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.98,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.32,136.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.48,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.21,132.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.96,123.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.46,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33,130.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.16,128.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.99,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.61,131.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.71,125.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.71,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.43,120.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.97,129.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.79,118.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.33,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.70,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.73,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.92,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.45,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.68,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27,133.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,144.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19,143.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.72,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85,140.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,116.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.60,119.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.40,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.92,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.71,128.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.91,123.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.26,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.10,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,127.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.60,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.02,125.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.11,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.70,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.90,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.83,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.23,116.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,134.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.09,145.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.98,138.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.60,130.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.80,130.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.71,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.76,131.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.12,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.04,131.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.71,129.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.55,138.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.90,139.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.95,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,138.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,135.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.07,135.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.95,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.93,128.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.89,128.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.22,131.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.40,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.88,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.50,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.56,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31,125.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68,129.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.18,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.16,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.39,131.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.76,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.67,132.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.94,132.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.15,124.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.80,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.81,139.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.36,119.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60,132.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.18,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.05,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.85,122.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.05,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.40,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.66,132.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.24,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.87,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.81,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02,123.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.53,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.84,127.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.54,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.59,119.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.16,119.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.86,131.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04,123.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.53,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.76,117.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.69,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.69,129.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19,124.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72,122.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.10,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74,114.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21,133.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.31,125.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.33,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.23,124.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.72,119.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,129.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.86,121.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.39,122.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.04,125.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.76,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69,127.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.82,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.82,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.96,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.26,119.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33,128.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.43,120.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.62,126.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.14,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33,120.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.18,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.84,135.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01,134.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.31,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27,132.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.61,120.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.20,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,125.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.15,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.21,143.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.82,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.24,134.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.81,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.69,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.31,130.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.13,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.29,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.95,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.43,127.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79,123.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.80,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.97,119.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.59,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06,118.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.51,133.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.78,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.55,131.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60,131.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78,118.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.96,133.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.19,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,125.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.65,129.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10,128.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.11,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72,128.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.90,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.12,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.88,135.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.10,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,148.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.58,118.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54,129.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.14,127.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79,137.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.74,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63,130.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.45,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.35,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.62,117.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.89,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.52,129.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.90,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.35,131.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.21,128.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.21,126.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.23,140.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.57,118.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.67,131.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.25,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86,129.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27,120.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.81,122.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.33,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.30,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.98,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.99,126.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31,130.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,135.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.75,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.16,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.34,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.34,131.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.06,129.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.57,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.64,128.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.34,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.18,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.19,131.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.07,122.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.36,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.32,128.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.53,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.14,131.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.13,121.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.56,131.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.84,120.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.84,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.40,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.92,133.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.94,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09,134.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.73,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.40,127.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.61,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.59,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46,133.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.43,131.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.60,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.83,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.88,122.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.70,125.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.74,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.22,129.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.21,128.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.47,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.17,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.11,126.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.49,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.36,131.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.18,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.91,131.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.78,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.87,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19,127.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.47,134.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.25,123.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.84,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.13,136.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.72,116.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78,134.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.10,116.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.88,136.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.67,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.21,123.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.48,125.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.82,129.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.01,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.11,127.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.49,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.49,122.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.00,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,131.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.45,121.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,129.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.21,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.63,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56,128.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.39,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.68,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.89,136.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.77,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,120.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.38,116.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.06,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.76,115.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.37,118.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.27,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,127.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.79,126.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.84,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.68,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.35,123.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87,133.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.39,119.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.17,126.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64,126.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.79,127.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.36,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.54,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.34,139.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.74,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.66,129.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.96,138.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.69,125.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.66,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.55,129.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.70,130.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.99,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.97,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.50,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,132.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.62,118.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90,129.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.25,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.08,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.17,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.19,130.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.89,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.43,129.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77,120.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,121.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04,125.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73,127.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,129.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64,121.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.21,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.72,124.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.01,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.60,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.12,120.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.22,126.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.56,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.55,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.85,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.18,128.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.47,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.19,125.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.13,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73,122.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.23,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.52,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.07,119.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.10,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.58,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.32,123.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15,129.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.96,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.99,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34,116.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33,121.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.88,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05,127.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.50,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.48,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.54,126.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.64,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.45,124.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.30,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.84,120.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.38,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.95,135.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70,130.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.69,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.34,130.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.18,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.72,129.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.65,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.91,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43,114.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.80,125.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.16,128.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.81,134.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.10,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.08,118.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30,124.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.65,129.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.19,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.87,121.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.28,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.77,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.00,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.72,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.26,131.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31,124.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.71,130.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.24,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08,132.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.94,118.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.07,133.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.68,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.14,133.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98,132.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.96,121.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.13,125.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.16,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.94,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.82,130.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,133.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17,126.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.64,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.88,128.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.18,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.90,126.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72,126.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.52,128.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.13,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.63,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34,115.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.14,134.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08,125.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.62,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.68,134.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.45,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.84,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29,125.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.50,129.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06,122.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.29,125.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.41,128.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.36,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70,126.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.91,132.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.88,124.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.23,130.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.47,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.69,117.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.95,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.89,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78,134.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.85,115.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.32,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80,117.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.56,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.35,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.36,129.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.38,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.17,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.26,133.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.37,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.91,133.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,112.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.69,129.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88,131.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.92,124.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.35,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.15,120.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.16,133.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,124.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.86,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.43,118.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.48,124.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.52,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.42,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.58,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.06,130.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.31,115.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.13,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.44,121.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.46,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52,116.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.86,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.05,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96,123.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27,122.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73,130.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.77,123.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.24,133.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.25,131.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.92,123.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.45,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.05,125.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.45,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.23,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.80,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.20,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.84,120.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.84,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.16,127.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.43,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.58,124.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.25,132.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.96,133.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.09,131.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.76,118.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.77,132.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60,131.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.16,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.62,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.61,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.60,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.93,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08,128.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.40,125.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,129.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.88,128.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.27,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.06,119.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.76,118.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.59,126.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.66,121.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52,127.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.78,121.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.61,126.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.16,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.32,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.04,123.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.24,123.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.00,131.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.39,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81,122.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.16,120.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67,126.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.26,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,129.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45,129.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.73,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.67,120.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.01,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.07,130.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.48,124.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.72,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.45,123.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50,126.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.32,121.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.95,120.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.37,134.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.81,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08,131.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.67,127.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.47,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.12,127.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,124.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.01,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.51,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.68,126.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.08,128.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05,131.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58,117.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.39,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.67,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,128.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.33,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.20,124.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.51,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.13,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.34,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.81,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.74,128.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.24,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.69,127.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.99,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28,116.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.75,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.49,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,135.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33,120.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45,132.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.31,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73,136.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.93,124.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.61,124.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.15,132.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.26,121.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.86,136.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.42,121.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.54,118.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.06,131.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.02,135.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.23,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.67,134.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,122.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.44,134.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.94,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92,132.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.31,134.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.77,134.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.44,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,131.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.26,126.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.07,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.93,122.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.63,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.58,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.48,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.98,119.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.41,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.99,130.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.87,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.56,123.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.48,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.84,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06,133.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.15,122.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.83,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.15,122.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.06,129.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84,128.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47,128.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.10,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.74,131.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.19,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.45,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44,116.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72,133.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.14,121.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.49,132.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.70,117.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.48,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77,140.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.94,109.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.27,117.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.95,122.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56,135.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.60,117.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.15,130.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.00,125.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46,127.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.76,129.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.71,118.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.39,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.82,128.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20,129.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.62,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98,122.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.09,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.01,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.00,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.70,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.86,133.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71,130.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.63,133.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.38,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.48,126.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.30,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.53,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.33,122.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62,127.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.79,130.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.97,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.31,125.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61,126.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.10,127.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.24,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.94,124.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.01,128.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.74,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.30,128.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.20,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.55,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.46,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.67,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.56,129.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.54,123.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.53,125.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.05,125.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22,121.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.72,125.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.66,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.70,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.45,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.30,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.79,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.76,122.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.64,117.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01,128.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.81,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.10,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.90,131.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.20,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.65,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.12,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,121.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.96,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.87,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.30,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81,132.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65,129.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.92,120.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.57,131.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.07,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17,131.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.29,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.53,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.22,131.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.48,140.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.80,115.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.36,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44,133.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.37,119.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.03,114.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.52,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.05,126.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.05,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.66,123.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,128.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.64,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.70,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42,133.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.62,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.67,123.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43,131.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.13,119.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67,126.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.82,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85,124.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.75,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.06,124.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.76,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.04,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.18,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49,120.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.30,132.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11,138.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73,120.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.07,131.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.94,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.61,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.98,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75,131.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27,133.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.80,133.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.03,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.03,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.71,127.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.73,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.55,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.56,131.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64,135.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72,116.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.51,137.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.85,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.99,117.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.80,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.39,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.04,136.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.40,118.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.54,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.68,128.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.00,127.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.06,132.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.93,139.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.11,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.41,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.56,121.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.95,135.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.39,118.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16,130.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.51,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.20,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.65,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.90,126.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.09,130.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78,121.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.15,132.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.78,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.57,133.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.58,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.56,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.84,132.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.92,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.96,126.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.65,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77,128.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.68,130.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.77,129.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.08,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.57,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.93,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82,130.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.69,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84,142.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.99,116.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.80,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.26,126.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.02,123.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.47,138.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.36,116.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.36,128.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.95,135.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.17,124.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.12,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,128.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53,129.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.83,135.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.76,132.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.09,131.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.19,119.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.43,119.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03,132.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.26,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.17,132.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.51,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.75,130.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.89,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.33,115.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87,134.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.01,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.69,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.88,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.18,126.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.45,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58,128.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36,135.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.86,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.98,122.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.10,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.26,124.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90,126.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.25,121.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.44,135.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.78,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.92,134.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.39,133.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.14,122.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.47,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.34,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.69,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.39,136.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.06,120.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17,138.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.11,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.32,137.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.12,129.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.71,125.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.90,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.77,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.42,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.57,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.65,132.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.15,125.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,131.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.23,133.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.67,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.89,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33,122.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30,118.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.93,130.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.93,127.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05,123.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,128.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.08,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.03,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61,121.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.01,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.13,127.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.42,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87,133.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.54,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.67,128.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.53,126.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.01,124.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.15,129.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.86,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.80,123.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.64,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,119.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.25,129.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.63,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.38,126.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.22,121.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.05,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.81,121.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.08,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.67,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.70,129.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.39,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,127.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.53,129.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.17,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69,125.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.45,133.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78,126.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.00,130.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.25,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.89,131.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.32,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.26,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.01,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.02,127.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.96,124.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.18,132.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.27,123.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.08,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.97,126.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.53,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.59,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.48,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.62,117.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.18,120.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.41,123.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.43,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.29,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.91,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.80,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.61,140.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.56,118.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08,129.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.20,124.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.87,124.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.12,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.39,129.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.99,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.58,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.48,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03,131.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.22,131.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.18,128.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.40,120.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.11,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.83,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.87,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.78,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.24,125.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.75,130.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.81,121.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.28,128.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.42,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.95,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.36,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.78,129.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.02,122.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.66,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.89,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.75,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.82,128.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.82,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.52,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.96,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.81,125.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.64,119.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.44,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.52,123.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.30,125.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.33,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.05,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81,124.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.67,130.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16,117.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.77,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27,140.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.56,116.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.56,132.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.70,133.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.62,120.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.62,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,124.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.55,128.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.64,118.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.93,120.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.52,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.95,118.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.99,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.37,128.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.37,119.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.78,134.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26,118.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31,131.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60,132.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.30,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,128.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.31,121.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.70,129.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.64,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.93,131.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.62,132.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.01,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.40,133.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48,117.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.53,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21,123.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.72,127.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.00,126.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.14,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.98,122.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.90,129.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.89,126.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.87,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.04,128.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.29,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.08,134.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.17,117.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.82,118.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.52,118.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.07,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.24,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.91,124.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.48,131.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.07,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.31,132.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,130.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69,130.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.38,128.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.08,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.13,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.18,123.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.61,122.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.55,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.54,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.22,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.18,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.25,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,121.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.38,126.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.17,127.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.21,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.64,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.63,124.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.01,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.54,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.24,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.08,133.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.55,117.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21,128.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.80,120.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.41,133.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.22,127.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.88,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.93,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.01,125.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.34,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91,127.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.38,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.14,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.10,115.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.86,137.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.37,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.56,136.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.31,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.53,134.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.30,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04,133.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.72,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.51,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.72,136.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.81,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.94,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.60,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90,132.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76,133.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.77,126.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.17,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.37,131.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27,130.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.14,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.57,123.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.77,126.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.90,130.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.43,124.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.18,133.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.85,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.17,130.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.93,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77,134.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.97,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.13,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.26,117.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.79,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.19,117.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.88,139.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.66,122.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42,130.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.07,120.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.03,125.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.42,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.89,126.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.42,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.42,126.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.43,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.37,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.68,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,134.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.58,121.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.54,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.22,135.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.86,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.77,117.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14,121.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.98,124.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75,121.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30,125.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.43,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.97,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.51,128.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83,120.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.57,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.55,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.33,127.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.92,118.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.42,127.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.56,117.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46,131.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.11,119.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59,126.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44,123.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.37,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.06,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.23,123.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.57,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89,118.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.78,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.50,131.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.46,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.58,119.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19,135.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61,127.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.13,124.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.61,122.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65,131.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.21,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51,133.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.25,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.85,118.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.78,116.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.99,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33,127.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.37,128.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.18,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.09,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.57,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06,135.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.39,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.73,123.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63,138.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.14,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.75,131.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.71,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,135.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.61,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.96,118.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.43,133.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43,131.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.97,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.49,137.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.21,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.12,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.32,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.92,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.65,132.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67,120.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.04,128.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.93,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.85,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.56,125.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.55,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.62,126.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44,127.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05,128.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.65,122.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.06,129.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09,129.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.27,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.33,131.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.96,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64,130.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.35,131.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.22,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.70,127.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.69,130.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.81,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.42,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.03,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.26,128.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.13,125.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33,122.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24,133.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.86,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.80,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.83,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.07,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.52,133.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30,135.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.26,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43,131.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37,120.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.06,128.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.37,130.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.14,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,135.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.67,114.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.12,116.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.33,122.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.25,120.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.86,131.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.08,120.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.94,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.26,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.58,132.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.96,120.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.53,124.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.68,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.33,126.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.65,121.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.35,127.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.03,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48,124.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.96,126.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.43,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64,127.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.79,134.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.10,126.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.65,125.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51,128.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.80,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,127.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.56,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.56,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.80,126.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47,125.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.62,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31,121.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.22,129.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.06,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.81,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.18,120.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.89,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.16,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.63,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,126.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.71,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.81,128.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,126.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.87,128.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.10,128.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.52,119.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.18,125.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.55,133.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.34,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.52,128.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.67,113.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.23,136.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.56,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.48,115.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70,127.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.12,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.79,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.53,132.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.48,116.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.27,121.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93,133.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.44,132.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29,122.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.02,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.81,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.18,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.59,120.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96,128.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.32,124.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.56,134.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.34,135.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.62,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.40,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.82,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.95,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.21,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.79,124.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.44,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.29,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.33,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.07,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.05,132.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.04,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.75,122.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.87,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.83,119.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.35,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.50,125.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.65,134.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.24,119.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.74,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.20,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.40,128.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26,126.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.49,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.80,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.38,127.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.52,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.88,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,125.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26,128.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.82,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.25,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.29,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11,130.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.84,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.48,126.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.90,131.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.18,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.15,135.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15,135.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.91,133.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08,121.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.65,121.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.34,119.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75,126.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.26,123.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.72,123.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.61,129.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.05,129.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.57,125.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.02,123.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.50,133.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.59,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94,133.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33,133.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.88,124.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.00,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.01,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.26,129.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.63,128.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.99,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.61,137.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37,118.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.30,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62,121.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.29,128.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.50,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.54,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.11,116.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85,136.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.41,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.95,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,121.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.41,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,122.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.55,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.15,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71,130.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.56,119.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62,123.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.24,130.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.96,127.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.71,122.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.84,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62,132.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.79,133.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.09,135.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29,131.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.64,115.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.33,132.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.39,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16,129.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96,122.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.85,128.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.42,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93,129.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.23,123.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.99,127.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.79,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.57,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.25,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27,120.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.75,132.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.10,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72,129.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.38,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27,134.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.66,118.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.57,133.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.41,135.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.28,129.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.63,131.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.73,139.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08,117.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.71,133.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.25,122.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.34,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.73,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.39,130.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.97,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.53,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.84,125.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44,124.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.75,129.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.98,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.99,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.12,132.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.47,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.62,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.22,119.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74,122.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,128.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.89,125.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.10,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.18,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.66,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.99,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37,120.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.21,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.72,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.13,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.79,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.79,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,129.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90,127.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.84,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.98,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.56,119.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.96,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.47,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.19,122.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.59,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.90,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17,119.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.66,131.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.93,130.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.82,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.85,125.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.71,124.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.66,119.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.93,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.54,127.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.69,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.92,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.13,129.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.34,130.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.20,132.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.80,124.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.38,128.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.69,123.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31,126.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.50,137.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84,134.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73,129.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.96,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.46,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.92,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.17,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.25,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.46,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.73,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.63,129.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.33,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.26,128.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74,118.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.86,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.77,126.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.92,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.63,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.20,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.01,134.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.77,125.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.23,129.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.01,123.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.31,129.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.93,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01,118.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.38,131.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,134.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.95,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95,135.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.03,115.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.57,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.63,125.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.32,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.72,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.31,139.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.15,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.20,132.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19,130.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82,139.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.71,146.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.08,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.80,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.23,135.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.93,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.08,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.60,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.94,121.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.67,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.70,126.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19,135.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.48,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.61,133.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.97,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75,127.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.14,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68,125.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05,125.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76,128.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56,128.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.68,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27,123.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.07,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.16,126.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.51,122.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.62,118.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94,132.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.43,124.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.66,129.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.28,123.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60,124.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.15,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31,130.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.66,136.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.90,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73,134.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.40,128.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.35,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.18,121.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.18,121.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.08,120.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78,130.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68,126.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.07,130.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.42,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.81,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.60,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52,119.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.76,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.80,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.18,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.25,130.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.70,126.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.31,123.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.69,127.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.60,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.09,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.84,128.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.63,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.90,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.91,134.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.49,117.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.51,123.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.09,118.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60,116.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13,137.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35,121.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.85,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.74,131.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.10,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.75,117.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.87,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.95,134.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71,131.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.27,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.92,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.49,140.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.66,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.29,135.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.81,124.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.36,134.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39,124.24) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.20, 99.94) --
	(105.20,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80, 98.55) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,112.95) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,127.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80,141.76) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,101.86) --
	(105.20,101.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,116.26) --
	(105.20,116.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,130.66) --
	(105.20,130.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20,145.06) --
	(105.20,145.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.20, 99.94) --
	(152.99, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.45, 96.94) --
	(108.45, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.31, 96.94) --
	(116.31, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.16, 96.94) --
	(124.16, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.02, 96.94) --
	(132.02, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.88, 96.94) --
	(139.88, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.74, 96.94) --
	(147.74, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (108.45, 87.93) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.31, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.16, 87.93) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (132.02, 87.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (139.88, 87.93) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (147.74, 87.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,134.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.47,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57,133.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.20,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.42,116.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.28,118.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25,138.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42,124.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.96,135.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.65,120.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.04,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.75,129.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.22,121.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,138.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,114.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.01,118.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.66,128.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73,119.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75,125.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.07,127.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.17,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.63,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.44,121.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04,130.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.56,129.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,125.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.48,132.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.75,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25,130.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.71,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.81,126.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.74,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84,126.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.25,122.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.13,129.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90,129.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.88,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.48,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.72,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.07,122.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.88,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.10,120.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44,116.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76,133.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.22,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26,134.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32,124.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07,127.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52,125.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28,117.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.93,131.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.57,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.90,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,136.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,131.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.12,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,133.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48,117.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.80,135.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.34,122.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.38,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11,131.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.62,128.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.50,131.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,131.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.36,135.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.85,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.34,124.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.85,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.55,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,137.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,118.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81,128.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,128.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.08,126.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.59,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.93,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,118.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.19,117.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.82,120.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.33,126.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.99,129.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.76,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.61,120.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.86,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.94,124.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.92,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.52,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.46,125.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.76,115.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,115.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64,124.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.62,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13,128.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00,120.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.11,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,131.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,122.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.26,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.99,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.39,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.48,132.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,122.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.43,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,135.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.61,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63,134.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.73,121.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02,128.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10,123.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.39,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.68,133.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01,129.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.40,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.51,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.65,121.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.19,124.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.53,128.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.46,122.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.14,131.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70,133.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.40,139.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.95,116.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,133.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.50,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.85,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,136.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76,132.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.15,123.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,130.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.63,128.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.83,131.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.81,125.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.06,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,120.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.03,129.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20,118.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.11,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.88,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.46,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.67,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.39,133.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,144.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18,143.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43,140.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.63,116.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,119.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.88,128.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.95,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.05,123.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.73,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.50,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.11,127.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.35,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.60,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.54,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.97,125.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.44,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.98,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.66,116.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.06,134.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,145.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.42,138.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,130.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38,130.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.19,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,131.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29,131.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,129.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.50,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42,138.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.32,139.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07,110.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.35,138.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95,135.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,135.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.93,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,128.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91,128.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95,131.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.13,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.27,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98,125.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.90,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.28,129.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.68,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,131.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.21,132.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.95,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,132.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59,124.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.08,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.04,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56,139.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,119.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.92,132.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.08,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18,122.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.23,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,132.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.47,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.86,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97,123.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.79,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.22,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59,127.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.69,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.51,119.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.56,119.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,131.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.85,123.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.77,117.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71,111.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27,124.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78,129.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55,124.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.14,122.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.27,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78,114.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.48,133.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.67,125.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,124.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.36,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,119.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.94,129.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,121.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.41,122.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.14,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11,125.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.66,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25,127.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.90,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.20,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,134.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,119.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,128.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81,120.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,126.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.23,120.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.27,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,135.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.14,134.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.67,132.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43,120.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.75,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,125.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.93,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.04,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.64,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.34,143.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,134.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.10,130.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.34,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.21,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.27,127.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.84,123.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.26,119.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.04,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,118.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.57,133.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.59,131.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.03,131.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85,118.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.10,133.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.71,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,125.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.65,129.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.79,128.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.67,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.45,128.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.20,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,135.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,148.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,118.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.28,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.20,129.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,127.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.15,137.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.60,114.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.59,130.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.10,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.30,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.00,117.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.79,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.67,129.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,131.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55,128.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.54,126.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.20,110.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,140.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.20,118.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.19,131.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.94,110.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.28,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.11,129.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,120.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82,122.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.32,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.43,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.03,126.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.71,130.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.53,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58,135.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.23,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.86,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.12,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,131.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.35,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.71,129.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.35,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.18,128.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.05,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.07,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.85,131.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.41,122.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.84,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,128.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.01,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22,131.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.43,121.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.18,131.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,120.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.74,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61,133.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.47,117.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02,134.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91,127.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.36,133.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.46,131.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.22,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13,122.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07,125.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.96,129.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.57,128.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.20,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.76,126.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.12,131.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,120.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.32,131.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,131.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.81,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,127.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81,134.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27,123.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64,112.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47,136.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.74,116.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.97,134.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,116.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,136.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,123.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.04,125.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.52,129.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.33,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.73,127.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,129.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.33,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60,122.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.96,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.88,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.24,131.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.93,121.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76,129.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27,130.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,128.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.56,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.39,136.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.47,120.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.48,116.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.79,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.90,115.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82,118.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,127.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.10,126.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.64,123.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.35,133.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.06,119.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,126.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60,126.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.86,127.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.91,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.32,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.42,139.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.29,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,129.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.42,138.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,125.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71,129.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.70,130.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.91,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,132.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,118.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56,129.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.94,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.07,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.45,130.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.17,129.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20,120.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.11,121.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.67,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05,125.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.26,127.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,129.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28,121.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.26,124.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.77,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,120.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,126.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.83,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,128.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44,125.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82,126.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.65,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31,122.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.99,119.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.80,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.64,123.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,129.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.07,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74,116.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91,121.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.46,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16,127.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.54,126.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,124.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93,125.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,120.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78,135.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45,130.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.58,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,130.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.10,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,129.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.26,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.54,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49,114.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,125.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.15,128.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61,134.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.22,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.74,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.58,118.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.55,124.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.34,129.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.89,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.83,121.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.96,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.24,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.94,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.63,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,131.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,124.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.07,130.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45,111.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,132.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.52,118.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.47,133.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.31,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,133.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61,132.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65,121.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.13,125.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.17,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72,130.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.59,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,133.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,126.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.65,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.01,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.00,128.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.09,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.77,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.57,126.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.92,126.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.02,128.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.45,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,115.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83,134.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.83,125.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.02,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.58,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.39,134.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.36,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.83,125.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.46,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.67,129.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31,122.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,125.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.76,128.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,126.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.80,129.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36,132.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,124.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55,130.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.11,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53,117.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05,134.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.75,115.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.18,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.27,117.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.01,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.87,129.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.44,133.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.32,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84,133.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.96,112.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,129.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.79,131.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,124.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.15,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70,120.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.34,133.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,124.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.76,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93,118.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.50,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.30,124.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.85,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.05,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.52,130.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.66,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45,115.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.62,121.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.99,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.80,116.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.36,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.92,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.31,123.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.48,122.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26,130.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.55,123.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.91,133.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.07,131.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,123.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.52,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.79,125.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.90,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.39,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.08,126.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.11,120.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.86,127.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,124.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80,132.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.79,133.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.65,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,131.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.41,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59,118.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,132.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.22,131.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43,119.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.75,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.52,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.93,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.67,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.31,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.97,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08,114.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.16,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.86,128.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.88,125.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61,129.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.49,128.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.72,119.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68,118.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,126.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,121.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.03,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,127.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.96,121.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13,126.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.32,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.81,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40,123.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,123.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37,131.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.95,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56,122.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.91,120.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28,126.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.83,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.94,129.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,129.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.79,120.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61,130.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.68,124.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37,123.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51,126.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.58,121.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50,120.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,134.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92,131.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.23,127.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.48,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51,127.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.53,124.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60,126.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.70,128.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,131.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.48,117.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.62,128.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.82,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.20,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15,124.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.09,123.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56,128.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50,127.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.72,116.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.63,116.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.25,120.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.73,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.97,135.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.13,120.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71,132.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.28,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.20,136.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.48,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46,124.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.02,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.11,124.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.40,132.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.31,121.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,136.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.67,121.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.09,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.67,118.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.39,131.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.42,135.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.13,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,134.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.29,122.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.30,134.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.11,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,132.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.19,134.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.01,134.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.29,131.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.77,126.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.19,122.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.88,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.89,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37,119.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.18,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.34,130.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01,123.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.70,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12,133.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,122.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.33,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.90,122.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00,129.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.21,128.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.35,128.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.28,131.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,116.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.85,133.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.70,121.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.42,132.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.53,117.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18,114.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.00,140.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91,109.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.86,117.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78,122.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.65,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20,135.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72,117.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.76,130.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,125.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.35,127.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.95,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,129.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.34,118.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.02,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.27,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,128.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.28,129.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.15,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.36,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,122.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.10,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.79,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.56,128.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.53,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.71,133.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91,130.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91,133.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45,126.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.84,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03,122.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.54,127.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,130.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.35,125.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06,126.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32,127.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.49,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.35,124.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,128.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,128.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.15,129.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25,123.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.90,125.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,125.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59,121.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.62,125.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.73,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.34,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.67,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.65,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31,122.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.50,117.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34,128.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.61,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.90,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18,131.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.86,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.39,121.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.00,132.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.71,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01,132.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.43,129.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88,120.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,131.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.95,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.26,131.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.59,114.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.47,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.55,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87,131.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.56,140.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.69,115.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.09,133.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,119.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.64,114.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58,127.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00,126.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.71,123.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.81,128.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.72,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.85,133.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.36,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.39,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.96,123.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.44,131.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30,119.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.22,126.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77,124.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.29,124.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.66,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.06,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.96,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,120.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,132.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04,138.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.07,120.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,131.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.42,131.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.42,133.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.08,120.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.16,133.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.78,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.23,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71,127.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03,128.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,131.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96,135.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.46,116.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79,137.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.13,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.91,117.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.05,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.37,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.03,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.86,136.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,118.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.95,128.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23,127.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,132.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,139.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.25,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.45,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34,121.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.35,135.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90,118.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66,130.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.64,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.33,126.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.14,130.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.32,121.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69,132.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.87,133.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.05,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,132.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.42,126.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.85,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.32,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30,128.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.66,130.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.97,129.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.36,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,130.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.63,116.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,142.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.68,116.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.22,126.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.30,123.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.97,138.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,116.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.21,128.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.88,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.86,135.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38,124.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.13,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.00,128.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90,129.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.47,135.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,132.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59,131.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.10,119.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.12,119.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82,132.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,121.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85,132.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.80,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.08,130.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.46,115.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11,134.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.09,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.17,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.47,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.70,126.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.69,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.40,128.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.88,135.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,126.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80,122.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37,124.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,126.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89,121.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.88,135.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.07,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00,127.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71,134.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.43,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78,133.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.30,122.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,125.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.58,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.42,136.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49,120.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06,138.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.34,137.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14,129.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.37,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.50,125.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.81,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.18,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.33,132.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.33,125.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.83,131.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25,133.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.71,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.27,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.11,122.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.11,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.02,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.82,118.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.11,117.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69,130.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,127.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58,123.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.76,128.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.93,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.01,121.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.78,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.10,127.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.41,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07,133.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.49,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.10,128.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.23,126.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.85,124.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.24,129.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48,123.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.25,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.48,119.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,129.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.37,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.54,126.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.29,121.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48,121.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.16,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14,129.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,127.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51,129.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.31,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.14,125.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.69,133.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.92,126.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.92,130.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94,123.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.01,131.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.41,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66,131.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.73,127.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.67,124.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,132.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42,123.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.47,126.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.09,117.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.92,120.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41,123.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.30,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.56,140.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,118.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91,129.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.28,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.49,124.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.32,124.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56,129.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.09,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.36,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.85,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,131.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13,131.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.45,128.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.19,120.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.86,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.22,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,125.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06,130.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38,121.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74,128.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.84,118.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44,129.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.12,122.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.68,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74,128.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.71,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98,115.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.17,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84,125.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.31,119.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.96,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.70,123.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.94,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.16,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.38,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.44,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43,125.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22,124.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.66,130.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22,117.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.45,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.53,140.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,116.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,132.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,133.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,120.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.71,124.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.35,128.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.71,118.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.94,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57,120.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,118.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.07,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.28,128.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.36,119.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84,134.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,118.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78,131.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,132.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.79,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,128.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.36,121.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.71,129.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.67,131.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.47,132.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.65,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28,133.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.52,117.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.52,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56,123.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.41,127.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88,126.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.99,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89,122.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84,129.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.34,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.56,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.49,126.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.54,128.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.00,131.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.58,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69,134.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.35,117.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,118.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.26,118.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.46,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.37,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.76,124.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.76,131.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.09,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.68,132.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.28,130.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.19,130.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.62,124.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,128.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37,123.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72,122.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.83,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.48,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,117.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41,121.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91,126.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.20,127.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54,124.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.01,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.22,117.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.09,133.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22,117.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.35,128.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.41,120.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46,133.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.74,127.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.62,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.86,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.25,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.81,125.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,127.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00,119.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73,115.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,137.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.86,136.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.24,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57,134.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.58,126.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.84,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,133.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.51,126.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.31,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.02,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.07,136.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33,131.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.09,116.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.66,132.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,133.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97,126.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,131.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.49,130.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.21,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.74,125.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.31,123.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85,126.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.88,130.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37,124.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,133.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.52,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.92,130.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64,134.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.15,117.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.49,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,117.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.73,139.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.13,122.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51,120.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.41,130.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.54,120.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.97,125.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.26,126.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.39,126.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.56,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.25,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.62,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,134.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.85,121.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.69,123.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.84,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.33,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43,135.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.16,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04,117.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,121.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76,124.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,121.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.00,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.03,125.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.97,128.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,120.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.68,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61,121.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33,127.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,118.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61,127.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22,117.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.78,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20,131.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,119.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68,126.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14,123.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84,126.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,123.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,118.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41,129.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,131.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.87,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.86,119.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17,135.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61,127.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81,124.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,122.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,131.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.84,133.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,118.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,116.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.45,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.62,127.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.13,128.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.34,125.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94,135.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.29,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.26,132.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.67,123.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04,138.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.36,116.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23,131.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.42,112.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64,135.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.36,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,118.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59,133.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46,131.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,117.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.41,137.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.89,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.94,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89,126.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.35,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.55,119.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.41,132.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,120.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.92,128.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.47,130.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.40,125.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67,126.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29,127.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,128.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,122.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26,129.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18,129.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.87,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.57,131.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.17,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,131.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.61,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.07,130.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54,131.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.39,127.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,127.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.04,130.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.16,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.70,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.73,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.89,128.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.52,125.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51,122.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81,133.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.27,124.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,124.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38,133.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88,135.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19,131.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04,120.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.13,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91,128.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.52,130.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.16,115.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.56,135.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.88,114.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.65,116.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.79,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.35,122.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.93,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01,120.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,131.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85,120.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45,125.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.37,132.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28,120.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89,124.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61,126.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.39,121.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.94,127.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.48,126.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.10,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82,124.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23,126.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.24,127.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.95,134.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.69,126.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.81,125.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,128.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.57,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.20,127.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.54,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23,126.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61,125.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.66,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.38,121.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22,129.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.77,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.22,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.90,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,120.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.92,127.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.52,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.29,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.35,127.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.75,126.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.39,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.60,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21,128.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11,126.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72,128.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.82,126.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30,128.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89,119.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77,125.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.06,133.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.81,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.34,128.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89,113.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.72,136.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.28,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,126.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06,115.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.75,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61,127.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.92,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96,132.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.36,116.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.51,121.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.33,133.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.43,132.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.29,122.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.17,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.00,130.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,121.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07,120.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93,128.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.52,124.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.98,134.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.45,135.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.25,127.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.43,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.48,124.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.15,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.07,124.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.78,126.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.31,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25,132.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.73,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57,122.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60,132.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.31,119.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26,125.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.39,134.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.40,119.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71,128.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.23,126.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.70,127.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.09,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.71,127.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,124.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.63,125.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.08,128.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.83,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.29,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23,130.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.20,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31,126.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04,131.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.59,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.74,130.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.50,135.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.32,135.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.54,133.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56,121.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79,121.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.90,119.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.68,126.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.78,123.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.71,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.56,123.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.32,129.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.09,129.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.27,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.38,125.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15,123.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,133.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.54,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73,133.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.71,133.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.62,124.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35,128.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30,129.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.09,128.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.97,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80,137.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.41,118.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91,121.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24,128.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.74,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.28,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.07,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.30,116.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25,136.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.62,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.82,132.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.19,121.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.27,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.95,122.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39,124.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61,130.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,119.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80,123.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.68,130.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.57,127.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.88,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99,122.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.00,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,132.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25,133.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00,135.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.80,131.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60,115.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52,132.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,123.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.53,129.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.30,122.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.26,128.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.18,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.90,129.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.95,123.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,127.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.24,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52,120.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.65,132.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.86,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43,129.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,121.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.93,134.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93,117.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.91,118.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.26,133.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57,135.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.39,129.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.36,131.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.66,139.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.93,133.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89,117.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07,133.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78,122.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.73,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.81,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.54,130.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.20,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.68,125.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.30,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,124.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.90,129.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.52,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02,132.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.09,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,119.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.71,122.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.72,128.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95,125.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.11,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.19,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.35,117.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39,127.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46,120.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.50,123.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.07,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.90,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.66,129.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72,127.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.81,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.61,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02,119.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.35,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73,123.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51,122.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.43,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.04,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.28,119.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.33,131.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.99,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53,130.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.08,123.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.24,125.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98,124.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.04,119.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.15,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.65,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.71,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,127.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33,129.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.86,115.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58,115.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.09,129.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.09,119.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.90,130.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16,132.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25,124.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,128.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63,123.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.56,126.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.59,137.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.97,134.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92,129.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.74,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.02,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.79,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.60,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20,129.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.91,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.61,132.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.18,128.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.97,118.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,126.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.85,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.48,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.66,125.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.79,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54,134.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83,125.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90,129.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.79,123.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41,129.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.85,118.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45,131.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64,134.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.22,113.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27,135.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86,115.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.06,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71,125.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.12,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.53,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.98,116.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.52,139.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10,132.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95,130.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.28,139.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.28,146.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.76,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.82,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45,135.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.67,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.10,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.96,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19,121.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.67,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.82,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21,126.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.77,135.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.67,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,133.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21,129.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.13,127.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12,125.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.51,125.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.96,128.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.81,128.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88,123.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.97,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28,126.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79,122.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.41,118.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30,132.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.36,124.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,129.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,123.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.98,124.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.14,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52,130.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,136.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.15,134.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.49,128.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.50,113.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04,121.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.95,121.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.75,129.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61,120.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.00,130.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.69,126.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52,130.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.88,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.99,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.44,134.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,119.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.24,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.48,130.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.91,126.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30,123.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.83,127.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86,126.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.40,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94,128.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.62,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.42,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82,134.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.87,117.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.33,123.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86,118.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.52,116.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55,137.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.68,121.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.32,125.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21,131.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.25,131.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66,117.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.45,134.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,131.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.78,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,140.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.44,111.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72,135.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.88,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,124.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.74,134.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77,124.24) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.70, 99.94) --
	(184.70,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30, 98.55) {-0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,112.95) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,127.36) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30,141.76) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,101.86) --
	(184.70,101.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,116.26) --
	(184.70,116.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,130.66) --
	(184.70,130.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70,145.06) --
	(184.70,145.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.70, 99.94) --
	(232.49, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.88, 96.94) --
	(193.88, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.45, 96.94) --
	(203.45, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.02, 96.94) --
	(213.02, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.58, 96.94) --
	(222.58, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 96.94) --
	(232.15, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (193.88, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.45, 87.93) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (213.02, 87.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (222.58, 87.93) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (232.15, 87.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (250.42,100.12) rectangle (252.31,100.19);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (252.31,100.12) rectangle (254.21,100.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (254.21,100.12) rectangle (256.10,100.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.10,100.12) rectangle (257.99,100.26);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (257.99,100.12) rectangle (259.88,100.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (259.88,100.12) rectangle (261.77,100.59);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (261.77,100.12) rectangle (263.66,100.79);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (263.66,100.12) rectangle (265.55,101.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (265.55,100.12) rectangle (267.45,102.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (267.45,100.12) rectangle (269.34,106.51);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (269.34,100.12) rectangle (271.23,110.51);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (271.23,100.12) rectangle (273.12,113.90);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (273.12,100.12) rectangle (275.01,121.82);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (275.01,100.12) rectangle (276.90,127.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (276.90,100.12) rectangle (278.79,132.21);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (278.79,100.12) rectangle (280.69,135.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (280.69,100.12) rectangle (282.58,128.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (282.58,100.12) rectangle (284.47,125.55);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (284.47,100.12) rectangle (286.36,121.69);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (286.36,100.12) rectangle (288.25,116.30);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (288.25,100.12) rectangle (290.14,109.57);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (290.14,100.12) rectangle (292.03,106.51);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (292.03,100.12) rectangle (293.93,102.78);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.93,100.12) rectangle (295.82,101.99);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (295.82,100.12) rectangle (297.71,101.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (297.71,100.12) rectangle (299.60,100.32);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (299.60,100.12) rectangle (301.49,100.59);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (301.49,100.12) rectangle (303.38,100.32);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (303.38,100.12) rectangle (305.27,100.32);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.27,100.12) rectangle (307.16,100.19);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (307.16,100.12) rectangle (309.06,100.26);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.49, 99.94) --
	(311.99, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (251.45, 96.94) --
	(251.45, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.39, 96.94) --
	(268.39, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (285.34, 96.94) --
	(285.34, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.28, 96.94) --
	(302.28, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (251.45, 87.93) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (268.39, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (285.34, 87.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (302.28, 87.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (279.74,144.73) {$\beta_4$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,129.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.30,127.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,131.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.11,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.76,128.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.55,111.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.28,135.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.55,130.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.90,123.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.62,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.20,121.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.77,120.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.32,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.96,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.70,124.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.56,126.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.94,117.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.60,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.46,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.65,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.80,120.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.25,120.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.15,113.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (343.74,132.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.26,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.95,128.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.52,124.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.17,127.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.80,129.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,128.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.40,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,118.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.35,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.86,125.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.65,117.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.79,118.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.58,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,122.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.70,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.21,119.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,115.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.93,115.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.20,126.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.66,112.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.62,133.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.60,125.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.88,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.09,120.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.33,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.96,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.80,118.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.09,118.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.39,120.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.19,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,126.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.11,118.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.56,114.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.34,124.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.68,131.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.31,115.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.35,132.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.37,116.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,120.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.96,125.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.50,123.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.40,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.88,130.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.28,116.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,129.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,129.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.10,119.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.04,120.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,117.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.02,124.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,118.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.44,118.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,120.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.77,123.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.83,124.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.47,124.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.78,122.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.46,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.09,118.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,126.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.11,117.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.07,117.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.50,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.04,125.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.24,118.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,126.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.74,126.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.05,117.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,122.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.73,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.52,112.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.26,123.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.90,118.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.96,128.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.28,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,122.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,121.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,119.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.58,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.61,126.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.13,115.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,125.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.53,121.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.88,118.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.92,123.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.64,119.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.28,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.44,120.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.76,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,119.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.91,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.98,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.29,118.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,129.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,114.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,120.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,118.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.99,127.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.32,117.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.26,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.76,117.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.94,115.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,128.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.02,115.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.63,121.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.62,121.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.80,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.92,120.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.14,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.72,124.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.15,130.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.33,122.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.43,122.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.52,119.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.76,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.75,122.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.69,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,122.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.10,117.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.65,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.21,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.00,128.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.50,125.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.88,123.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.48,119.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.22,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.06,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.18,126.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.49,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.82,137.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.26,111.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.57,133.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.14,119.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.83,130.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,125.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.34,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,128.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.26,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.41,118.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.46,116.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,126.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.27,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.78,129.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.37,118.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.90,132.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,126.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,118.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.45,113.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.63,113.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.58,135.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.29,127.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,122.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.40,132.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.78,127.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.41,121.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.01,134.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.24,112.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.38,145.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.92,114.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.90,128.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.54,128.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,124.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.89,121.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,120.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.82,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,122.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.83,131.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.02,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.96,115.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.59,119.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.62,137.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.66,138.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,120.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.75,131.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.12,131.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.29,122.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.44,119.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.46,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.98,120.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.92,117.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,117.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.20,118.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.37,132.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.37,124.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,133.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,123.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.79,119.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.07,121.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.00,117.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.14,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.48,125.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,118.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,121.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.80,125.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.04,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.66,122.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.58,120.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.55,112.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.25,109.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.92,142.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.51,134.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,118.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.78,133.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.49,120.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.39,125.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,131.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,120.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.74,117.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.54,130.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.98,124.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.31,128.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.06,130.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.38,110.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.17,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.38,106.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.79,146.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.50,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.75,134.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.71,125.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.74,129.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,116.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.30,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.38,128.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.30,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.79,115.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.26,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.99,115.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.82,134.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.96,115.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,135.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.42,116.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.74,131.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.04,130.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.36,128.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.48,121.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.66,126.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,125.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.97,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,124.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.74,129.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.19,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,126.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.49,129.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.90,123.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,128.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.82,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.17,122.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.84,120.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.23,127.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.57,118.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.26,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.73,121.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.43,118.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.05,130.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.58,132.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,123.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.26,118.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.20,116.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,119.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,117.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,131.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.40,113.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.91,115.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,130.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.12,122.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.71,131.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.40,134.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.26,120.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.76,122.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.16,125.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.22,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,121.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.02,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.78,128.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.51,122.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.32,137.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,128.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.92,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,122.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,129.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.03,119.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.39,130.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.82,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.06,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.06,118.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.98,135.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.25,120.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,117.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.33,132.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.42,128.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.77,131.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.10,122.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.96,133.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.54,133.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.24,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.60,132.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.16,131.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.10,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.83,125.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.52,122.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.90,128.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.29,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.75,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.40,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,123.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.70,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.19,128.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.66,121.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,122.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.15,120.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.44,131.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.49,121.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.42,123.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.69,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.55,127.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.03,131.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.07,123.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.32,128.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.88,123.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.04,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.48,113.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,135.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.46,116.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.36,132.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.46,117.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.80,137.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.40,130.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,124.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.36,130.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.21,120.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.61,120.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.18,135.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.85,123.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.03,116.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.70,134.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.61,121.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.05,130.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.09,115.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,135.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.10,118.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,132.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,122.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.70,135.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.38,114.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.85,129.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.33,121.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.93,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.44,133.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.98,120.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.01,121.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.23,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.36,127.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,124.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,130.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.66,120.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.87,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.75,117.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.00,116.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,135.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.59,123.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.17,129.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.09,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.20,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.20,132.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.46,124.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.98,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.24,124.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.77,119.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.78,128.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.10,112.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.30,123.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.67,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.77,127.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.75,124.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.30,131.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.11,132.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.89,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,118.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.98,131.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,119.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.70,122.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.42,135.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.91,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.72,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.91,124.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.42,129.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.68,119.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.41,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,130.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.19,117.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.04,123.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.48,126.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.57,130.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.37,126.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.14,128.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.61,131.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.48,126.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.87,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.79,120.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,129.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,122.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.31,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,128.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.62,118.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.85,118.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,121.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.90,120.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.81,124.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.34,122.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.83,123.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.87,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.96,123.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,121.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.78,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.48,117.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.64,121.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.71,118.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.40,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,123.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.93,116.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,128.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.22,118.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,131.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.97,133.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.09,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.74,109.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.15,119.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.17,117.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.88,133.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.51,113.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.75,113.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.10,112.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.56,136.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.27,108.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.66,117.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,110.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,118.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.69,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.89,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.40,121.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,126.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.55,117.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,121.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.51,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.61,119.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.89,128.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,128.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.44,127.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.47,132.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.62,125.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.35,121.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.50,123.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.57,120.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.86,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.39,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,125.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.12,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.22,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.07,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.66,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.79,122.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.61,115.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,126.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.02,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.12,119.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.20,119.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.45,132.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,135.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.60,117.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.48,132.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.80,120.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.93,136.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.97,109.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.80,144.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.60,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.06,131.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.27,115.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.69,140.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.55,122.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,120.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,127.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.65,137.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.09,119.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.94,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,129.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.64,122.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.38,130.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.87,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,127.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.19,122.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.10,126.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.58,119.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.34,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.82,128.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.14,132.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.48,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.17,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.16,118.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.76,129.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.73,127.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,135.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.94,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.84,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.21,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.70,129.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.02,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.61,127.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.58,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.19,122.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,126.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.34,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.34,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.15,122.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.84,118.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.85,127.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,128.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.91,117.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.17,128.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.72,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.89,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.68,121.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.63,122.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.60,124.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.39,122.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.54,121.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.52,127.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.23,130.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.44,121.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,130.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.99,123.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.96,117.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.12,116.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.85,125.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.58,120.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.92,117.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.22,120.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.54,129.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.22,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.29,130.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.16,125.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.00,129.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,119.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.11,128.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,122.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,127.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.93,122.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.25,127.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.87,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.72,125.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.12,124.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.31,120.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.05,130.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.61,121.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.19,124.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.88,117.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,123.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,122.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.52,128.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.60,121.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.19,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.56,125.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.64,123.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.01,112.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.88,134.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,130.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,120.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.87,119.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.66,113.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.93,138.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,111.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.31,127.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.08,125.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,117.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,126.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.74,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.83,121.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.96,122.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,124.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,127.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.13,122.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.54,121.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.92,125.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.84,129.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.02,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.57,128.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,126.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.97,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.22,119.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,121.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.26,123.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,125.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.98,123.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.68,122.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.22,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.78,120.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.51,120.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.27,119.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.26,127.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.82,117.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.74,121.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.03,122.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.66,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.71,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.65,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.85,115.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.60,131.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.76,127.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.09,117.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.37,123.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.62,127.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.34,131.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.81,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.38,120.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.03,122.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,126.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.23,122.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,121.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,121.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,119.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.52,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.50,118.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.72,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,119.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.88,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.19,123.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.41,123.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.57,125.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.26,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.98,119.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.88,123.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.18,130.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.82,121.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.18,117.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.33,127.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.17,127.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,116.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.57,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.98,119.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,122.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.91,123.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.12,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.69,129.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.90,131.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,121.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.30,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.69,116.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.96,113.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.45,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.05,120.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.54,115.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,117.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.38,110.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.67,121.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.85,122.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.75,124.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,131.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.51,118.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.87,132.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,119.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.99,129.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.98,128.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.39,124.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.32,129.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.86,126.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.39,121.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.96,126.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.14,116.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.51,132.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,129.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.34,120.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.91,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.31,125.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.80,114.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.99,131.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.35,113.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.96,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.03,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.76,122.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.91,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.35,123.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.11,131.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.04,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.20,121.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.38,126.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.78,120.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.66,128.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.00,120.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.83,128.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.79,122.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.85,121.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.82,131.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.13,122.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.90,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,123.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.90,126.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,121.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,118.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.46,118.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.79,127.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.38,132.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.87,117.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.49,116.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.06,140.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.79,115.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.40,138.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.06,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.61,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.47,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.39,134.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,119.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.49,133.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,115.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.05,127.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.94,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.97,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,126.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.62,125.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.43,114.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.16,137.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.96,138.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.32,116.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.39,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,130.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.97,122.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.58,127.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,122.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.43,129.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.34,128.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.97,122.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.80,126.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.37,115.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.22,134.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.74,131.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.00,131.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.38,114.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.83,115.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.10,133.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.86,106.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,142.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.44,128.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.75,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.97,122.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.74,130.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.78,135.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.32,123.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.87,131.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.75,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,131.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.78,120.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.30,126.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.49,128.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.90,116.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.51,120.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.35,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.72,128.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.93,118.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.72,133.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.80,130.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.49,126.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.91,122.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.70,135.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.11,120.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.29,131.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.82,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.08,131.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.79,123.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.79,124.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,127.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.24,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,133.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.15,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.24,130.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.77,111.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.61,130.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.61,124.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.34,126.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.01,127.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.07,118.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.39,131.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.83,124.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.56,127.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.61,134.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.42,138.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.76,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.28,130.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.00,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.47,120.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.69,129.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.66,131.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.10,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.85,126.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.73,122.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.18,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.76,121.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.11,125.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.18,115.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.20,131.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.58,119.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.81,131.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.17,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,129.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.81,122.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.27,126.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.26,109.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.00,138.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.62,126.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.23,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.07,121.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,127.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.27,135.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.71,118.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.32,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.89,127.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.32,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.88,128.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.52,133.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,114.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.55,129.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.32,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.29,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.94,132.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,128.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.61,126.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.89,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.14,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.67,128.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.28,132.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.83,123.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.84,134.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.07,135.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.85,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.68,124.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.62,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.98,115.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.35,134.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.22,111.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.03,131.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.58,120.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.92,119.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.41,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,121.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.36,123.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.70,126.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.04,125.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.08,123.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.10,131.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.67,133.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (384.21,112.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.65,137.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.47,113.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.74,134.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.70,130.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.07,131.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.27,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.86,126.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,122.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.19,118.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.98,129.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.33,117.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.98,131.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,125.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.92,132.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.49,117.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.12,121.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.89,134.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.93,125.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.23,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.56,135.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.23,122.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.58,123.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.08,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.02,129.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.20,119.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,128.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.82,126.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.44,127.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.85,128.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.38,119.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,114.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.49,115.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.50,129.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.10,131.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.14,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.98,123.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.96,123.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.86,127.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.74,121.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.98,124.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.35,118.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.06,126.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.66,132.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.30,130.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.71,119.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.40,130.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.62,116.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,129.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.23,131.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,126.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.89,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.89,128.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.55,129.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.61,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.29,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.63,133.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.01,127.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.27,133.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.10,122.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.57,139.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.28,121.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.16,127.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,129.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.63,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.40,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.65,132.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.98,123.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.62,120.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.55,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,117.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.18,124.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.55,122.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.02,121.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,127.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.01,127.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.03,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.20,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.39,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.93,130.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.01,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.88,127.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.29,122.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.39,119.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.23,129.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.41,125.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.69,125.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.36,119.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.30,123.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.88,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.52,121.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.74,126.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.32,123.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.75,109.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.50,116.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.80,120.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.80,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.19,130.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.21,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.17,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.61,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,120.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,124.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.14,119.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.64,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.94,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.53,123.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.16,131.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.02,121.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,119.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.83,123.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.29,127.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.66,120.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,126.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,122.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.28,123.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,126.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.25,123.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.57,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.51,123.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.18,125.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.16,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.61,118.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.90,135.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.09,119.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.13,116.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.76,130.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.17,115.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.72,123.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.54,119.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.80,120.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,127.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.99,120.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.11,127.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.13,123.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.06,125.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.44,122.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.53,122.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.33,138.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.63,115.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.98,130.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.66,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.82,127.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.08,113.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.92,134.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.68,127.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.51,122.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.14,121.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.22,131.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.02,115.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.73,113.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.41,112.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.78,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.86,112.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.68,131.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.33,123.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.84,127.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.06,120.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.23,126.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.27,116.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.43,120.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.34,132.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,115.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,124.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.86,121.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.28,122.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,122.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.79,125.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.81,126.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.90,125.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,123.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.98,130.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.17,123.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.76,127.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.62,134.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.77,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,126.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.00,119.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.16,127.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.13,121.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.40,128.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.29,131.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.83,132.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.79,125.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,124.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,119.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.40,121.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.37,120.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,129.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.26,112.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.32,121.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.85,118.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.80,117.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,122.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.37,116.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.26,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.81,118.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.26,124.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,123.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.56,124.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.28,119.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.38,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,117.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.08,130.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.18,116.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.49,127.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.79,125.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.95,134.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.13,121.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,121.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.15,125.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.91,121.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.15,125.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.41,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.44,122.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.32,124.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,116.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.86,130.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.22,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.20,121.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.97,118.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.48,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.81,121.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.93,127.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.03,124.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.48,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.84,123.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.95,120.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.84,119.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.86,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.79,123.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.37,127.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.82,113.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.47,126.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.05,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.00,124.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.60,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.70,120.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,119.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.75,126.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.30,120.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.59,123.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.51,126.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.53,128.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,120.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.94,129.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.40,126.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.96,128.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.23,122.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.47,128.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.24,129.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,124.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.67,121.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.85,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.16,117.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.33,135.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,123.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,124.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,126.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.75,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.90,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.26,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.36,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.49,126.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.67,125.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.35,122.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.18,124.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.05,121.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.51,116.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.56,124.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.78,128.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.81,116.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.50,125.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.60,134.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.44,119.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.21,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.68,117.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.29,128.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.36,128.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.12,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.78,124.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,120.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.97,126.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.25,124.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.27,123.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.21,114.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.41,118.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.94,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.36,123.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.96,118.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.28,122.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.07,120.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.05,116.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.57,116.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.05,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.42,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.31,122.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.21,120.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.49,123.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.73,116.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.27,121.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.73,124.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.36,115.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.53,113.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.80,122.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,119.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.55,127.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.66,123.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,117.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.45,128.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.22,116.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.68,117.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.48,134.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.07,123.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.00,123.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.20,119.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.73,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.74,130.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.75,131.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.27,120.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.64,125.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.14,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,119.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.03,131.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.35,130.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.69,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.56,128.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.80,128.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.35,114.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.21,131.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.46,109.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.91,134.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,122.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.20,136.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.29,121.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.57,127.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.19,116.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.51,129.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,119.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.39,127.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.86,118.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.43,129.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.12,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.91,139.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.95,129.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,129.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.80,129.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.24,133.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.76,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.33,124.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.02,124.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.94,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,120.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.62,124.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.91,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.22,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.28,120.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.47,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.60,118.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.36,121.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.86,128.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.94,128.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.35,117.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.50,120.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.49,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,126.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.19,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,122.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.68,132.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.30,113.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.68,133.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.98,116.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.68,127.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.31,118.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,124.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.44,120.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.08,119.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.67,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.39,117.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.63,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.42,128.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.63,123.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.24,126.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,122.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.81,125.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.40,119.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.88,129.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.13,129.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.96,124.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.62,131.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.74,122.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,129.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.19,129.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.80,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (344.56,132.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.62,120.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.07,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.95,122.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,122.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.93,118.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.21,138.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.76,115.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.19,118.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,126.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.55,122.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.05,115.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.92,126.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.17,126.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.02,124.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.73,121.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.32,126.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.81,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.78,126.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.10,124.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.31,119.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,131.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,137.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.01,130.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.65,113.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,126.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.75,122.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.97,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,130.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.69,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.93,129.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.50,112.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.50,131.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.51,118.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.23,117.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.80,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,123.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.41,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,120.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.47,120.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.36,126.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.63,123.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.10,129.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.51,121.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.85,123.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.89,125.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.97,119.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,127.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.82,122.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.30,126.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.98,114.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.62,129.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.84,122.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.77,124.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.29,122.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,126.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.78,136.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,124.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.47,125.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.11,120.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.58,128.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.37,134.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.36,117.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.48,133.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.64,115.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.99,124.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,120.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.31,116.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,118.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.01,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.63,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.46,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.96,128.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.72,114.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.00,123.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,118.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.83,120.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.79,119.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.80,124.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.06,114.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,129.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.29,116.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.70,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.29,118.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.95,115.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.28,124.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.30,121.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.43,125.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.73,127.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.04,122.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.19,120.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.60,127.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.76,119.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,124.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.52,120.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.38,127.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.81,119.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.33,130.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.31,121.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.74,126.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.93,117.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.27,117.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.32,123.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.63,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.32,124.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.16,128.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.26,119.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.34,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.63,117.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.02,124.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,132.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.18,120.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.90,127.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,118.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.56,133.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.23,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.16,128.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.84,120.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.17,130.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.96,121.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.37,123.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.95,130.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.83,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.41,124.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.19,122.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.33,122.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.93,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.04,130.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.72,123.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.40,120.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,122.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.97,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.62,125.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.32,119.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.79,127.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.91,121.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.00,123.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.07,125.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.90,134.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.68,125.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.87,122.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.36,130.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.65,119.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.46,128.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.12,127.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.10,117.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.34,130.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.18,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.38,124.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.09,129.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.69,134.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.45,109.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.36,114.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.92,130.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.01,127.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.55,126.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.07,130.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.42,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,126.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.16,121.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.03,121.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.84,115.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.49,135.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.32,130.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.75,132.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.99,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.60,132.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.74,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.91,122.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.97,113.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.67,137.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.40,121.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.98,130.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.28,126.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.69,121.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.24,125.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.63,114.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.63,120.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.91,135.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.35,112.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.37,129.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.45,126.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.43,125.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.47,127.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.66,119.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.68,117.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.25,133.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.06,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.67,144.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.02,143.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.53,103.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.75,147.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,143.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.16,107.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.94,144.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.50,115.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,134.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.79,121.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.95,129.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.77,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.71,122.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.83,125.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.28,126.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.81,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.11,126.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,117.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.20,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.84,125.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.27,117.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.11,128.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.60,121.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.62,124.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.82,123.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.32,121.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.55,125.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.51,135.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,116.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.57,129.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.85,129.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.98,118.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.80,128.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.53,116.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,126.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.34,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.24,118.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.00,123.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.55,116.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.27,114.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.57,126.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.79,128.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.71,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.01,124.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.75,116.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.84,118.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.89,117.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.27,121.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.24,121.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.68,125.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.32,121.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,127.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.49,125.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.79,125.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.06,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.48,125.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.72,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.70,124.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.62,125.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.21,126.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.22,129.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.68,119.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.59,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.38,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.44,120.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.40,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.84,128.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.90,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.26,119.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.38,120.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.77,127.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.36,124.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.78,126.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.48,119.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.07,123.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.05,123.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,119.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.31,124.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.40,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.89,121.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.53,118.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.46,121.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.19,120.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.21,122.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,119.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,118.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.92,123.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.75,121.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.22,119.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.25,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.55,118.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,126.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.30,123.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.27,116.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.49,115.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.90,127.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.97,129.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,122.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.47,121.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.88,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.65,125.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.87,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.48,125.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.45,118.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.59,119.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.52,126.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.80,121.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.35,116.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.13,133.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.56,111.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.13,112.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.71,127.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.26,121.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.68,130.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.49,123.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,122.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.71,123.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.88,122.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.85,125.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.75,126.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.48,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.78,123.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.79,123.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.02,125.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.06,126.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.43,120.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,129.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.11,121.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.31,122.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.11,127.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.26,133.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.34,111.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.69,134.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.55,119.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.28,130.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.84,130.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,113.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.74,119.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.90,124.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.55,130.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.88,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.97,121.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.15,117.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.09,123.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.32,128.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.59,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.61,123.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.89,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.58,125.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.97,127.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,123.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.00,128.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.69,121.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.55,131.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,128.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.10,128.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,119.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.97,133.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.94,113.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,117.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.54,134.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.64,126.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.71,122.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,116.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.92,130.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.52,131.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.36,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.40,134.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.45,133.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.95,124.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.16,134.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (378.72,129.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.83,127.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.83,124.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.34,129.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.99,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.77,128.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.85,123.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,127.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,125.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.01,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.55,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.43,115.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.12,123.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.34,122.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.95,120.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.32,113.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.52,119.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.69,125.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,122.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.97,114.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.58,132.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.97,116.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.69,116.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.06,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.62,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.77,124.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.42,123.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,124.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.25,122.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.44,122.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.53,122.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.36,116.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.10,117.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.38,128.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.42,111.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.56,123.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.33,125.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.85,121.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.46,121.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.29,123.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.92,132.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.29,114.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.83,132.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.36,127.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.84,121.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.97,124.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.35,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,116.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.33,129.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.51,123.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.50,122.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.60,132.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.14,114.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.04,126.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.31,123.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.81,123.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.58,123.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.95,119.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.38,123.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,129.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.30,132.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.00,122.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.43,123.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.19,126.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.31,121.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.98,115.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.60,120.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.43,121.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.79,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.05,125.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.57,128.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.98,122.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.39,127.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.31,133.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.33,120.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.37,120.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.34,123.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.45,120.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.59,131.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.97,115.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.14,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.97,124.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.55,125.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.12,134.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.09,129.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.92,122.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.92,124.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.84,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.21,126.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.86,127.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,125.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.09,126.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.98,126.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.24,134.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.57,122.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.17,122.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.35,137.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.33,115.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.24,137.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.36,117.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.12,132.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.30,119.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.49,122.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.44,122.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.51,135.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.35,113.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.61,130.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.17,130.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.19,116.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.82,119.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,126.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.85,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.98,128.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.22,116.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,126.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.44,126.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.55,115.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.42,132.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.48,121.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.13,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.69,122.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.10,127.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.34,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.54,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.61,129.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.04,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.56,121.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.70,121.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.35,119.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.35,120.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.32,122.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.28,126.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.18,117.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.84,121.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.24,132.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.13,117.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.66,129.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.02,122.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.40,122.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,123.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.64,126.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.29,124.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.96,129.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.40,117.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.37,125.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.06,117.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.18,130.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,118.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.67,129.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.48,122.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.71,131.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.99,120.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.44,125.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.27,122.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.14,135.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.19,120.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.81,126.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.70,121.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.39,119.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.97,127.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.18,119.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.54,130.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.99,123.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.17,128.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,117.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.29,136.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.99,126.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.73,122.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.68,122.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.79,125.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.72,130.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.33,123.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.79,124.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.29,121.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.51,127.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.04,125.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.43,123.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.97,126.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.45,122.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.16,122.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.90,116.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.42,129.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.76,129.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.42,131.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.83,119.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.36,132.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.21,124.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.46,121.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.15,115.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.71,127.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,133.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.59,123.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.59,128.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,122.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.21,126.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.46,123.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.91,124.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.80,127.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.04,130.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.15,121.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.32,120.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,128.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.36,116.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.73,128.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.71,113.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.53,122.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,120.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.24,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.11,122.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.22,128.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.55,127.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.85,123.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.64,124.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.03,119.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.20,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.17,113.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.43,130.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.22,129.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.75,130.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.89,116.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.85,128.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.73,128.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.90,122.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.70,124.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.64,125.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.50,118.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.36,131.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.09,119.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.37,132.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.01,132.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (385.74,132.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.96,126.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (376.75,135.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.43,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.50,140.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.07,113.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.70,139.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.04,118.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.09,129.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.95,127.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.39,130.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.76,124.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.63,127.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.03,134.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.51,122.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.13,125.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.06,116.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.89,134.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.93,123.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (372.83,134.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.08,120.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.43,128.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.99,122.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.73,127.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.95,126.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.17,121.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.87,122.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.79,125.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.01,124.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.87,122.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.53,137.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,122.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,129.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.89,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,117.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.12,136.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.80,114.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.08,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.44,117.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.05,138.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.20,114.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.37,133.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.38,119.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.99,124.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.34,122.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.97,129.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.47,131.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.03,114.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (386.12,124.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.86,114.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.45,118.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.60,123.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.30,124.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.26,124.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.52,125.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.51,120.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.94,130.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.20,125.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.02,125.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.03,120.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.61,123.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.62,133.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.92,132.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.32,115.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.95,125.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (373.06,119.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.20,119.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.56,130.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.18,122.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.43,121.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.56,119.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.80,121.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,126.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.70,129.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,132.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.16,116.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.35,118.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (367.41,119.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.31,134.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.42,124.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (345.14,128.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (374.76,127.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.03,122.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (365.73,121.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.15,121.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.68,117.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.92,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.41,135.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.58,123.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.34,125.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.50,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.78,131.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.20,129.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.32,122.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.08,133.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.28,125.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.53,120.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.11,120.61) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68, 99.94) --
	(340.68,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,110.31) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,126.40) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,142.49) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,113.62) --
	(340.68,113.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,129.71) --
	(340.68,129.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,145.80) --
	(340.68,145.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68, 99.94) --
	(391.48, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.85, 96.94) --
	(348.85, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.30, 96.94) --
	(358.30, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (367.75, 96.94) --
	(367.75, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (377.20, 96.94) --
	(377.20, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (386.65, 96.94) --
	(386.65, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.85, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (358.30, 87.93) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (367.75, 87.93) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (377.20, 87.93) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (386.65, 87.93) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.26, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53, 56.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26, 59.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.85, 56.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93, 52.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.76, 66.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89, 54.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22, 44.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71, 48.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25, 59.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84, 52.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00, 48.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65, 54.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16, 39.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.21, 51.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21, 53.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30, 44.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 43.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55, 52.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.74, 64.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.74, 36.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35, 39.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.65, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75, 51.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30, 45.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93, 47.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63, 47.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.54, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.36, 49.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.60, 51.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77, 47.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.43, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.20, 67.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.11, 25.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.98, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50, 56.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.89, 58.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47, 39.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.03, 53.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92, 53.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.42, 38.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.54, 56.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.86, 46.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.53, 47.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.12, 50.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.75, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.02, 53.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.71, 48.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.06, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.89, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.94, 35.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21, 48.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.82, 44.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63, 50.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.92, 43.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.98, 45.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.81, 56.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81, 45.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.20, 53.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91, 49.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.27, 39.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43, 55.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17, 43.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34, 43.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80, 47.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.00, 31.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15, 59.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.88, 42.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.29, 44.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78, 52.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74, 63.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57, 53.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.01, 48.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.66, 43.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82, 50.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.60, 54.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.29, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.26, 51.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01, 37.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.37, 54.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19, 41.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49, 55.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.03, 40.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90, 43.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.83, 45.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06, 47.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.35, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92, 37.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.23, 50.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.52, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07, 35.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83, 47.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.70, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.83, 49.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30, 46.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.40, 42.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.77, 53.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.13, 41.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.49, 55.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22, 63.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.79, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.21, 33.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.54, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75, 48.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11, 42.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.61, 50.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57, 49.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.56, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.85, 52.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.24, 47.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.98, 43.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.25, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55, 54.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.07, 54.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.05, 51.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93, 48.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.64, 46.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.38, 37.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90, 51.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.58, 39.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.06, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.68, 36.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.10, 59.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.68, 33.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.42, 51.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.39, 37.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.74, 61.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.72, 41.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50, 46.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.16, 48.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.66, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.44, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.14, 51.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41, 48.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50, 46.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27, 49.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.89, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17, 53.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.54, 48.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26, 59.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.17, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.04, 41.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.01, 36.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.25, 54.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.11, 47.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.36, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30, 53.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.52, 49.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.95, 51.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12, 54.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.93, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.29, 52.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.80, 50.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.30, 55.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.15, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.34, 50.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01, 47.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.07, 43.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.92, 47.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.02, 35.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.70, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.07, 43.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60, 49.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02, 56.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94, 57.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.58, 51.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32, 36.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.01, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.65, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00, 30.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76, 57.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.44, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27, 57.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60, 35.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.15, 60.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.98, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65, 43.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.42, 44.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.31, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.34, 40.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.13, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.35, 51.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.28, 49.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.75, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02, 54.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.40, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.08, 48.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42, 39.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.09, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53, 44.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.36, 65.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.81, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.29, 39.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.22, 56.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.68, 35.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17, 50.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.35, 42.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 52.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.10, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59, 44.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.36, 53.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18, 50.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32, 58.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88, 44.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56, 43.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31, 49.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.24, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.33, 47.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.08, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31, 45.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40, 52.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.11, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.58, 45.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.78, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.35, 57.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.41, 55.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.93, 27.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.42, 55.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.90, 49.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.11, 46.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02, 39.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73, 46.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88, 40.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.49, 45.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.14, 44.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62, 40.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.23, 48.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89, 55.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.96, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.25, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67, 43.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80, 53.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.14, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.92, 70.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89, 27.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.00, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46, 50.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.29, 54.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.62, 40.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.04, 53.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32, 49.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.72, 45.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.76, 50.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.46, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.84, 57.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92, 54.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46, 53.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.58, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03, 69.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00, 45.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.67, 38.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35, 51.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87, 58.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18, 57.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.23, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84, 50.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32, 47.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.75, 42.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31, 52.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.93, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43, 46.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74, 61.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.30, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.32, 45.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.60, 52.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.32, 44.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21, 43.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01, 45.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51, 61.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.08, 43.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64, 45.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98, 48.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.07, 61.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.89, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.54, 44.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26, 43.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.46, 51.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.21, 49.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.75, 54.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13, 48.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40, 54.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.68, 43.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.36, 43.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.85, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69, 42.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.04, 51.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63, 62.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.84, 67.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06, 64.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.37, 60.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41, 59.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06, 46.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.12, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.33, 47.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17, 46.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.35, 36.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77, 43.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26, 44.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.43, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48, 42.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.73, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14, 52.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.15, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.73, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72, 46.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.00, 38.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.83, 44.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.55, 50.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36, 34.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.96, 56.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.27, 59.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72, 49.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.64, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13, 47.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18, 54.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.47, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.62, 44.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82, 42.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.32, 44.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.62, 37.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.27, 49.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.02, 39.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.57, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.44, 47.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.67, 52.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42, 58.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.57, 35.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91, 51.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54, 52.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53, 45.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10, 48.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.67, 42.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91, 54.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.93, 44.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75, 39.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.87, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.33, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.46, 50.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.77, 47.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.05, 50.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57, 40.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.07, 52.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.49, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.98, 52.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.06, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79, 48.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.73, 44.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81, 38.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.00, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67, 59.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94, 46.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97, 41.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.15, 48.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.81, 46.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19, 48.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.26, 36.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74, 53.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99, 47.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87, 52.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55, 56.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.37, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.97, 34.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54, 38.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.07, 36.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.57, 47.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32, 44.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31, 50.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.31, 58.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.04, 59.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.47, 40.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.35, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.14, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66, 40.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.12, 43.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.31, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.22, 42.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.16, 36.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.30, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.33, 61.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.15, 34.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27, 49.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.18, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.22, 60.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.80, 60.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86, 43.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60, 51.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.30, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48, 53.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.86, 51.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.94, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.08, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.49, 49.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.19, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01, 44.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.27, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.49, 46.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.81, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.77, 37.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.48, 51.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.53, 45.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.70, 49.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01, 36.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.66, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.01, 36.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98, 49.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97, 49.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40, 38.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.79, 52.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38, 40.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85, 36.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.41, 50.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.44, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.97, 49.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.88, 47.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.02, 43.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61, 41.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.10, 44.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18, 40.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31, 28.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37, 43.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02, 47.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03, 47.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87, 37.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.85, 60.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.34, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.44, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50, 48.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.98, 49.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09, 39.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05, 45.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.58, 54.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.17, 48.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.27, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.60, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99, 38.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.33, 37.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.64, 34.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.80, 54.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.67, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.42, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.25, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.17, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31, 24.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.21, 56.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.26, 51.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.54, 52.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01, 55.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.86, 54.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.52, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.51, 46.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52, 53.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.94, 50.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.10, 47.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60, 34.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90, 37.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.62, 49.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.10, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.79, 53.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.35, 37.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39, 53.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27, 46.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64, 54.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45, 49.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.82, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.91, 52.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.32, 64.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.38, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.56, 56.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.55, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.56, 46.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10, 52.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.45, 35.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.36, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77, 47.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91, 37.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.57, 53.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.60, 55.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.20, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87, 49.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.36, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38, 63.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.85, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.38, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46, 41.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38, 57.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.87, 47.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.71, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80, 48.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26, 44.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45, 40.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.61, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57, 54.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77, 35.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.21, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74, 42.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.81, 50.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78, 56.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.46, 57.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06, 49.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.70, 45.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.43, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31, 44.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.95, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05, 56.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.36, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.17, 41.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.86, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55, 44.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43, 53.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56, 41.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25, 59.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51, 24.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.10, 38.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63, 45.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55, 51.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.00, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.16, 48.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34, 39.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.43, 40.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56, 45.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.31, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.29, 60.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76, 60.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.26, 44.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.84, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.97, 49.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.52, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.86, 44.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.39, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.68, 41.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73, 48.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03, 42.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.75, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.67, 47.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.72, 50.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.09, 39.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.73, 51.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64, 62.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21, 63.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.18, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90, 33.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.94, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.59, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39, 40.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.17, 46.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.65, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99, 42.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28, 37.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83, 52.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.83, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.38, 50.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.52, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31, 58.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.60, 60.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.70, 49.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69, 48.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.76, 50.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.27, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.87, 51.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57, 35.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.94, 51.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.76, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73, 54.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.45, 45.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13, 53.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.56, 41.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.59, 55.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.34, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63, 43.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53, 25.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.55, 58.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08, 31.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59, 54.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.77, 34.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.89, 50.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.88, 53.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.68, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91, 42.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71, 41.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53, 38.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13, 45.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48, 38.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.15, 53.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.39, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.11, 45.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07, 48.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.46, 40.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.83, 45.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.34, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.67, 36.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.22, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.96, 38.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78, 51.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.51, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83, 57.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56, 42.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.21, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77, 39.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16, 57.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.62, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.33, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45, 46.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.10, 44.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96, 46.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83, 45.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.01, 44.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.68, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53, 63.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19, 46.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78, 42.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.03, 51.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94, 43.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.08, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.36, 50.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.99, 44.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68, 39.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38, 49.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.59, 43.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34, 46.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17, 44.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.23, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82, 41.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.88, 38.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87, 36.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.12, 44.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73, 41.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.88, 37.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.32, 39.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.82, 38.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73, 42.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99, 46.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.29, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.91, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.13, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.93, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.04, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.79, 41.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80, 40.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.31, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10, 45.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.21, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.02, 40.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.60, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.18, 38.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24, 59.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95, 43.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.73, 51.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.26, 41.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88, 53.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.81, 45.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.78, 44.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.80, 52.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01, 47.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.50, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.07, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.78, 53.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.86, 48.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.16, 50.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.79, 49.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.02, 51.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.48, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.06, 36.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.30, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.47, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77, 58.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.52, 40.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30, 46.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83, 52.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.56, 50.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49, 53.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.58, 55.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98, 50.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.11, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.83, 52.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.10, 39.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.74, 31.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.15, 55.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.49, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.80, 52.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.46, 35.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.47, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74, 46.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.56, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93, 53.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45, 41.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.65, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04, 38.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66, 43.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40, 54.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.91, 41.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.17, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.77, 50.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.31, 44.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.85, 46.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.96, 47.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73, 44.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40, 55.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.12, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.72, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90, 35.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46, 55.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.14, 49.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27, 45.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.42, 51.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92, 34.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.67, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12, 52.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.29, 35.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12, 52.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.32, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.70, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.78, 47.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03, 38.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50, 54.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.11, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.49, 52.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74, 35.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.17, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92, 52.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.47, 43.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33, 51.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.72, 41.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.79, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94, 48.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.96, 50.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.72, 47.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.84, 53.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88, 61.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.98, 38.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58, 39.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38, 47.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.06, 50.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.56, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.96, 51.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.32, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93, 39.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99, 49.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.18, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29, 42.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95, 53.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77, 49.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31, 37.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89, 59.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.38, 39.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.44, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24, 50.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95, 44.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21, 43.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.92, 41.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.55, 49.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91, 43.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03, 58.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.68, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.65, 58.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46, 46.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.04, 53.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.15, 53.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.25, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.37, 55.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.82, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.70, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.72, 49.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.19, 55.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56, 48.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.83, 61.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.17, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.88, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53, 41.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08, 53.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33, 55.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42, 50.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.93, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.99, 52.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.35, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45, 55.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.65, 35.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.92, 61.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.67, 52.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.24, 34.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.87, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.25, 50.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.20, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.53, 53.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.19, 52.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.08, 41.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65, 47.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.55, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.28, 50.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53, 35.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.50, 56.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.05, 34.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.89, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61, 52.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35, 45.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96, 52.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55, 46.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.18, 41.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.69, 39.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.05, 49.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.89, 52.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.01, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06, 62.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.88, 36.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.86, 49.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95, 63.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40, 42.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90, 46.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.40, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44, 50.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53, 37.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95, 52.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.55, 52.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.35, 53.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.94, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.57, 48.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91, 34.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.84, 69.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67, 45.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.10, 44.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.77, 51.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.95, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45, 51.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89, 62.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.29, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.07, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29, 37.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39, 54.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.39, 36.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.01, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83, 46.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.70, 48.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27, 66.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.32, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75, 50.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44, 48.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.83, 43.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.95, 44.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.50, 49.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.69, 57.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.53, 56.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94, 37.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.14, 63.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.74, 28.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.37, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21, 55.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.82, 43.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.21, 61.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.63, 44.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07, 48.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55, 46.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01, 50.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06, 47.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.79, 59.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.03, 45.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.88, 58.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38, 40.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.38, 64.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.90, 33.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.95, 63.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63, 44.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91, 57.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.27, 40.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.98, 46.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.62, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.31, 46.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.85, 54.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30, 28.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26, 40.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.79, 38.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.48, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66, 55.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03, 34.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.67, 43.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.01, 45.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.82, 58.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.68, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.82, 53.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.87, 48.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13, 48.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.88, 28.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.74, 54.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13, 35.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.37, 59.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.94, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05, 55.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30, 42.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42, 47.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.79, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.48, 54.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.02, 38.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.92, 51.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.73, 50.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31, 44.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.67, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94, 40.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71, 41.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99, 41.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99, 54.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.13, 54.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22, 52.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65, 45.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.38, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.45, 52.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.95, 53.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69, 49.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.35, 48.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.29, 37.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.69, 53.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.50, 36.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.87, 65.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.34, 57.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.03, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67, 46.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28, 48.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.42, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.06, 42.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.66, 46.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.96, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.41, 49.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.99, 49.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45, 39.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82, 50.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59, 33.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47, 60.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.70, 45.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.26, 38.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39, 48.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08, 53.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24, 50.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.11, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94, 44.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.87, 49.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34, 40.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.18, 47.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.08, 70.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.78, 53.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.17, 48.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.47, 42.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.45, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.81, 42.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.62, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.62, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.80, 41.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.64, 47.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.01, 27.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61, 45.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.82, 38.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.48, 42.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.39, 50.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.46, 41.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24, 54.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.80, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.05, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.44, 60.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.22, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73, 35.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88, 38.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.44, 57.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20, 34.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.00, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.41, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.46, 50.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.23, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.68, 64.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.63, 46.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.02, 48.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.71, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.11, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92, 54.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42, 54.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93, 39.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66, 62.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74, 64.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.60, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.49, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.50, 39.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16, 50.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.63, 44.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71, 52.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12, 53.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.74, 36.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.66, 40.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.92, 39.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.67, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.38, 48.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.43, 57.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.82, 56.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.63, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.21, 44.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.07, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82, 45.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71, 56.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.12, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.22, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.02, 37.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.14, 47.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.26, 34.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85, 57.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11, 34.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.33, 57.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.03, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05, 57.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.72, 37.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54, 61.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.53, 38.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95, 45.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.82, 53.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.01, 54.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.62, 40.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93, 50.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09, 53.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.19, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.72, 49.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.62, 37.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84, 41.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34, 54.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97, 51.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.11, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.54, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.47, 49.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.50, 50.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74, 35.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.13, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04, 46.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.03, 43.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.28, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.76, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.10, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.73, 39.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.11, 49.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.40, 56.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.04, 23.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.32, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02, 44.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72, 42.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.48, 54.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.48, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27, 60.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.89, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.33, 43.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00, 32.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.37, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.15, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.59, 37.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.21, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85, 54.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45, 34.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.90, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.42, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.67, 38.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.79, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.76, 52.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.92, 34.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.27, 56.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.35, 36.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.20, 42.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.61, 42.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.86, 48.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.87, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95, 57.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51, 55.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.66, 35.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.46, 61.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.55, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.20, 55.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.18, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.58, 54.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26, 53.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.42, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.25, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.36, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04, 41.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.74, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.97, 59.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47, 46.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.43, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39, 54.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.85, 59.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53, 26.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.14, 68.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.22, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04, 59.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.74, 63.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.44, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.46, 58.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.63, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.06, 46.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.43, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95, 47.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.51, 44.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.70, 49.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.87, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71, 49.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.21, 47.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53, 38.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.64, 46.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.20, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.29, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.19, 46.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.72, 43.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.85, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.17, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.88, 33.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78, 49.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.40, 44.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.10, 38.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.67, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.90, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.16, 55.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.95, 48.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.27, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.61, 56.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.20, 45.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53, 40.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.25, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.04, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68, 44.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.43, 42.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.92, 45.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.13, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.91, 57.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.30, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.27, 50.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.36, 44.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.95, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.59, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39, 47.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.53, 56.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.41, 60.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.84, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.69, 40.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.40, 46.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.83, 47.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.86, 47.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.77, 54.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.94, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.65, 45.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.49, 54.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.48, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.50, 40.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22, 45.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.20, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93, 57.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.79, 50.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.72, 44.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63, 56.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.74, 25.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.14, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.15, 50.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.75, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.90, 41.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54, 48.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.75, 43.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.10, 48.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.61, 42.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.83, 50.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.70, 43.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.55, 43.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.29, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.14, 50.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.74, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.00, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.75, 43.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65, 38.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00, 46.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.57, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.75, 39.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.63, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.39, 40.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64, 36.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.08, 36.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.70, 39.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.37, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.50, 40.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.13, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.92, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.82, 33.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.47, 34.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.91, 38.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.78, 39.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03, 39.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.93, 39.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.84, 43.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.40, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.98, 40.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.23, 40.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.44, 40.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.73, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66, 34.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.82, 58.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.63, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.66, 54.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.71, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.05, 36.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.40, 54.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.44, 58.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.19, 34.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.14, 43.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.19, 36.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91, 50.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04, 47.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.05, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69, 53.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.65, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.26, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.92, 43.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76, 47.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.13, 51.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.93, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69, 38.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13, 41.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.64, 35.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.18, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63, 40.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.82, 35.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19, 60.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.04, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.43, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.48, 43.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.28, 36.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.17, 46.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.00, 50.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.41, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00, 50.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.02, 57.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.20, 41.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94, 52.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24, 43.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.31, 58.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.83, 50.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.86, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.76, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.25, 37.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.64, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.03, 46.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.23, 42.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.48, 57.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.22, 40.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94, 57.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30, 53.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.91, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.51, 45.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.15, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56, 34.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53, 51.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.01, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.06, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.06, 46.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.66, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32, 45.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.59, 48.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.36, 39.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.12, 53.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43, 41.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.63, 38.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97, 59.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.37, 59.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.23, 57.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.05, 48.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.53, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.18, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40, 49.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.53, 40.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50, 54.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33, 44.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.00, 40.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.22, 62.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.61, 33.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57, 58.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51, 59.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.87, 60.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.40, 38.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.43, 55.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.85, 37.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.23, 59.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.91, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.30, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.56, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.56, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.25, 44.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.05, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76, 45.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.67, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43, 43.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.50, 46.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.44, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.68, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41, 67.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.31, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76, 35.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.24, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77, 49.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.43, 37.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.24, 57.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.91, 52.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.28, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.47, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.50, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.84, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.66, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.88, 36.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.55, 49.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.63, 49.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.26, 53.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46, 46.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57, 52.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.23, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.50, 40.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.49, 40.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.68, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.32, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.04, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96, 51.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.40, 46.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.33, 56.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.58, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45, 49.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.38, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27, 43.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24, 50.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.29, 40.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83, 49.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.90, 39.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70, 54.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.81, 58.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.57, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.41, 53.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.52, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.71, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.08, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.90, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.61, 53.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.51, 50.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.34, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.08, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.92, 51.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.60, 41.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.54, 44.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.93, 42.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.20, 51.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26, 35.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.68, 51.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06, 53.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.66, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57, 43.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.78, 49.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.77, 48.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58, 44.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96, 35.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.25, 42.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37, 59.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.33, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.01, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.26, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.29, 53.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96, 42.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98, 62.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88, 34.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.62, 50.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.41, 45.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.96, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.33, 53.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.21, 56.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.81, 37.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16, 57.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71, 36.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.02, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.93, 52.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28, 37.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.15, 53.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.35, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.99, 56.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.35, 60.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.54, 51.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.75, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.08, 48.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.84, 44.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.23, 50.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.95, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09, 45.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.85, 36.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.73, 55.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.67, 52.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.76, 39.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.31, 53.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.33, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.90, 39.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.66, 40.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.22, 51.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.32, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.47, 45.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81, 42.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.61, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.35, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18, 37.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.55, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.95, 48.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.28, 45.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.10, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.50, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.60, 43.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.30, 42.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.85, 47.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.80, 57.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.16, 48.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.69, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.00, 49.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.80, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.32, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.91, 49.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.34, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.21, 36.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94, 52.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.06, 67.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.61, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.71, 35.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.04, 48.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.01, 43.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.11, 47.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.25, 39.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.27, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.69, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.87, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81, 45.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.89, 45.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60, 50.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.41, 52.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.70, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.83, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.32, 45.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.98, 52.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85, 46.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.07, 56.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.20, 36.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.63, 47.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.98, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.78, 45.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.17, 24.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.65, 41.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.71, 45.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.92, 38.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.29, 49.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.27, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.69, 49.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.93, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.37, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.02, 42.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.26, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.23, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.51, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.71, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.43, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.20, 43.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.43, 63.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.90, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.70, 50.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.20, 37.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.50, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.30, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.96, 35.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29, 42.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38, 54.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.84, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18, 48.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.62, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.36, 36.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.18, 38.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.36, 61.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.20, 26.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.55, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.37, 59.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.27, 27.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.54, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.98, 39.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.42, 42.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15, 48.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.96, 48.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.42, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.76, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35, 39.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79, 49.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.32, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07, 46.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.43, 50.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51, 51.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.89, 50.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.10, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.30, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.76, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.32, 46.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.88, 34.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42, 42.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.22, 40.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.87, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.71, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.67, 40.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.94, 49.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.00, 33.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.88, 48.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.24, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.89, 51.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.70, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.39, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.98, 50.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.15, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.59, 52.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.33, 51.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.41, 40.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.59, 48.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.86, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.35, 61.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.65, 62.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.13, 62.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.37, 62.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.62, 27.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.93, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.45, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27, 36.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.23, 59.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.12, 44.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89, 44.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.94, 42.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.97, 48.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.35, 49.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.14, 49.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.87, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.80, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49, 45.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.50, 40.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.53, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.34, 41.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.94, 38.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.82, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.33, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.86, 38.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.31, 50.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.15, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.66, 51.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.58, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.40, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.15, 38.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13, 42.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.19, 57.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61, 60.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.79, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.96, 45.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.70, 49.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.50, 55.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.73, 57.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.99, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.66, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94, 68.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15, 43.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.36, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.26, 54.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.31, 45.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.13, 50.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56, 36.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06, 37.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.38, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.62, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.52, 49.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.78, 38.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.63, 40.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.50, 39.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31, 50.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.35, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.58, 46.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.98, 42.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.03, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.04, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.11, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.22, 54.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.94, 46.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.84, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.83, 49.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.78, 37.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75, 34.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91, 34.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48, 58.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.41, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.78, 41.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.96, 49.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.70, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.34, 50.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.25, 42.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.60, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.79, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.22, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.71, 54.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.53, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.56, 49.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.41, 35.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.29, 56.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.53, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.12, 38.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.31, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.18, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.37, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.42, 55.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.16, 45.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.68, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.66, 58.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.25, 43.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.49, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73, 54.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.17, 40.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.62, 57.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06, 52.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.70, 42.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30, 56.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.56, 60.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.66, 42.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.17, 52.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.24, 47.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.64, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.06, 56.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.39, 43.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.95, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.55, 47.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.72, 41.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.02, 59.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.76, 51.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.73, 33.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.99, 40.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.44, 52.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.11, 46.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.78, 51.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.97, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.85, 56.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17, 51.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.80, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.00, 59.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.91, 49.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.26, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.39, 59.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.45, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.29, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.89, 58.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.54, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.28, 57.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.04, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.00, 63.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.33, 33.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.10, 38.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.34, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.84, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.85, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.31, 62.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.81, 44.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.54, 46.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.65, 46.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.71, 51.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.40, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.32, 37.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.67, 46.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.54, 51.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.57, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.10, 57.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94, 42.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.97, 43.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97, 48.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.47, 38.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.30, 53.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12, 35.58) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 20.45) --
	( 25.70, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30, 17.32) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30, 27.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30, 37.00) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30, 46.83) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30, 56.67) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 20.30, 66.51) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70, 20.63) --
	( 25.70, 20.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70, 30.46) --
	( 25.70, 30.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70, 40.30) --
	( 25.70, 40.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70, 50.14) --
	( 25.70, 50.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70, 59.98) --
	( 25.70, 59.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 22.70, 69.81) --
	( 25.70, 69.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 25.70, 20.45) --
	( 73.50, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.89, 17.45) --
	( 36.89, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.75, 17.45) --
	( 50.75, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.62, 17.45) --
	( 64.62, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 36.89,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 50.75,  8.44) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.62,  8.44) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04, 56.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.65, 59.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.69, 56.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.36, 52.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68, 66.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.07, 54.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.94, 44.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.18, 48.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88, 59.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.10, 52.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.33, 48.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.86, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72, 54.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.79, 39.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.02, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.51, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.22, 51.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.78, 53.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.83, 44.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.39, 43.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.24, 52.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.20, 64.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.86, 36.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.04, 39.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.55, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.13, 51.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.17, 45.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.30, 47.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12, 47.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.50, 49.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00, 51.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.63, 47.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.90, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.22, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.07, 67.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.09, 25.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.97, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76, 56.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.92, 58.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.06, 39.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.01, 53.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.75, 53.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.40, 38.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.57, 56.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.45, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17, 46.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48, 47.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.32, 50.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.06, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.95, 53.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.76, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.64, 48.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.70, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.98, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.30, 35.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.63, 48.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.37, 44.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.90, 50.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.38, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.46, 43.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.49, 45.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19, 56.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.82, 45.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99, 53.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.42, 49.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00, 39.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.14, 55.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.58, 43.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60, 43.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.99, 47.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.79, 31.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24, 59.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.15, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44, 42.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.50, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.90, 44.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69, 52.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.01, 63.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.25, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.62, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.29, 53.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05, 48.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.87, 43.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.71, 50.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.62, 54.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.65, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.58, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.30, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.22, 51.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.81, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.76, 37.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.93, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90, 54.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.32, 41.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.90, 55.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.66, 40.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86, 43.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.95, 45.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.75, 47.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.39, 37.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.74, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.54, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.10, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.49, 50.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.80, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.03, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.05, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.14, 35.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21, 47.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.97, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.35, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.61, 49.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.56, 46.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31, 42.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.60, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38, 53.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58, 41.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.79, 55.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.46, 63.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.97, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.13, 33.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.04, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.73, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37, 48.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.54, 42.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.87, 50.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.12, 49.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.01, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.37, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15, 52.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.74, 47.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.61, 43.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.57, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51, 54.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.57, 54.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.91, 51.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98, 48.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.13, 46.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.50, 37.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27, 51.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.16, 39.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.71, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.14, 36.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.20, 59.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68, 33.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.76, 51.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.98, 37.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25, 61.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.32, 41.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.48, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.21, 46.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.96, 48.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.46, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.16, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.99, 51.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.61, 48.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.71, 46.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.71, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.43, 49.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.97, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.79, 53.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.33, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.70, 48.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.73, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.92, 59.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.31, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.45, 41.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.68, 36.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27, 54.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84, 47.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.72, 53.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.85, 49.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20, 51.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.60, 54.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.40, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.92, 52.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.71, 50.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44, 55.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.91, 50.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94, 47.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.26, 43.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.10, 47.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19, 35.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.60, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34, 43.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.02, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.11, 49.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.70, 56.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.90, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.83, 57.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.23, 51.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14, 36.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.09, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.98, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.60, 30.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.80, 57.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.37, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.71, 57.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.76, 35.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.12, 60.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.04, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.71, 43.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98, 44.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.55, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.90, 40.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.95, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.07, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.95, 51.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05, 49.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.93, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.89, 54.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.22, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.40, 48.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.88, 39.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.50, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76, 44.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.56, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31, 65.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.18, 39.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28, 56.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34, 35.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.16, 50.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.39, 42.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.76, 52.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.67, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.94, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.15, 44.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.35, 53.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.80, 50.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.81, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.36, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60, 58.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.18, 44.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.05, 43.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.85, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.05, 49.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.68, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.40, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.66, 47.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.24, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.87, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.81, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.57, 45.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.53, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.22, 52.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.84, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.54, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.59, 45.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.16, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.86, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04, 57.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50, 55.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49, 27.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.53, 55.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.76, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.69, 49.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.69, 46.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19, 39.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.10, 46.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.50, 40.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21, 45.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.31, 44.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.33, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.23, 40.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.72, 48.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 55.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.86, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.39, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.11, 43.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.04, 53.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.76, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.82, 70.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58, 27.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.82, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.96, 50.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.26, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33, 54.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.43, 40.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.62, 53.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.14, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33, 49.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.18, 45.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.84, 50.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.01, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.31, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27, 57.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.61, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82, 54.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.20, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49, 53.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.15, 69.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.21, 45.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.82, 38.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.24, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.81, 51.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.69, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.31, 58.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.13, 57.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.29, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.95, 50.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.43, 47.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79, 42.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73, 52.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.80, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.97, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.59, 46.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.06, 61.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.51, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.78, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.55, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12, 45.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60, 52.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78, 44.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.96, 43.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.19, 45.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44, 61.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.65, 43.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10, 45.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.11, 48.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.72, 61.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.90, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.12, 44.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.88, 43.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.10, 51.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47, 49.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.58, 54.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54, 48.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.14, 54.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.79, 43.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.74, 43.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.63, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.45, 42.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.35, 51.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.62, 62.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.95, 67.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.89, 64.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.52, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.90, 60.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.35, 59.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.21, 46.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.21, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05, 47.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.23, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.57, 46.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.67, 36.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39, 43.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.25, 44.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27, 42.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.81, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.33, 52.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.30, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.98, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.99, 46.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91, 38.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.75, 44.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.30, 50.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.16, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.34, 34.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49, 56.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.34, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73, 59.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.06, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.57, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.64, 49.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.34, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.18, 47.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.19, 54.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.07, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.36, 44.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.32, 42.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.53, 44.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.14, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.13, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.56, 37.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.84, 49.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.84, 39.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.40, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.92, 47.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.94, 52.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09, 58.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.73, 35.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.40, 51.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.61, 52.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.59, 45.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.43, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.60, 48.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.83, 42.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.88, 54.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.70, 44.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.74, 39.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.22, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.21, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.47, 50.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.17, 47.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.11, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39, 50.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40, 40.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.39, 52.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.49, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.36, 52.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.18, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.91, 48.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.78, 44.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.87, 38.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.47, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.25, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87, 59.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.84, 46.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.13, 41.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.72, 48.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78, 46.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.10, 48.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.88, 36.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.67, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21, 53.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.21, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.48, 47.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.82, 52.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.01, 56.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.11, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.49, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04, 34.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04, 38.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.49, 36.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90, 47.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.75, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.00, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99, 44.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.45, 50.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.63, 58.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20, 59.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.21, 40.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.63, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.39, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.68, 40.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14, 43.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.89, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.77, 42.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04, 36.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.38, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.06, 61.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.76, 34.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.37, 49.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.27, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.79, 60.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.84, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.68, 60.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.35, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87, 43.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.39, 51.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.17, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64, 53.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.79, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.36, 51.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.54, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.34, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.74, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.66, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.96, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.69, 49.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.66, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.55, 44.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.70, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.99, 46.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.97, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.50, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11, 37.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96, 51.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.62, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90, 45.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.25, 49.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.08, 36.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.17, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.19, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.89, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.43, 36.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77, 49.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35, 49.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64, 38.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04, 52.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73, 40.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64, 36.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.21, 50.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.72, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.01, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.60, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.12, 49.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.22, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.56, 47.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.55, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.85, 43.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.28, 41.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.18, 44.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.47, 40.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.19, 28.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.13, 43.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67, 47.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.23, 47.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.52, 37.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.07, 60.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.10, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.58, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.32, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15, 48.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44, 49.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.96, 39.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.99, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.34, 45.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33, 54.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.88, 48.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.84, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70, 38.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.05, 37.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.50, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.48, 34.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.54, 54.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.64, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.45, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.30, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.84, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.38, 24.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.95, 56.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70, 51.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87, 52.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.69, 55.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.34, 54.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.18, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.72, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.65, 46.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.91, 53.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.85, 50.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75, 47.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22, 34.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.43, 37.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.80, 49.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.16, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.81, 53.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79, 37.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.10, 53.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.08, 46.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30, 54.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.65, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.19, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.87, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11, 49.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.28, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.77, 52.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.00, 64.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (149.72, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.26, 56.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.71, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83, 46.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.24, 52.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08, 35.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.94, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.07, 47.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.68, 37.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.14, 53.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98, 55.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.96, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.13, 49.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.16, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80, 63.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.94, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.82, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.43, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15, 41.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17, 57.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.64, 47.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.88, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.18, 48.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19, 44.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.90, 40.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60, 54.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.52, 35.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.13, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.63, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34, 42.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.14, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08, 50.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.62, 56.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65, 57.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.68, 49.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.45, 45.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.84, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29, 44.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.50, 56.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.29, 41.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.41, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.89, 44.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.36, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70, 53.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05, 41.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19, 59.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.91, 24.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.88, 38.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.23, 45.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.47, 51.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.74, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.69, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.95, 48.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.89, 39.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78, 40.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.85, 45.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.32, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80, 60.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.56, 60.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.35, 44.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.36, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.38, 49.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.17, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.26, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.37, 44.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.91, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05, 41.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.69, 48.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.88, 42.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.92, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.35, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.15, 47.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.16, 50.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22, 39.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.86, 51.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.43, 62.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.48, 63.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.52, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.42, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.58, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68, 33.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.06, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.70, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.31, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.13, 40.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.44, 46.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.46, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19, 42.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68, 37.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.86, 52.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.05, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96, 50.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73, 58.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.77, 60.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.24, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.25, 49.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.92, 48.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.45, 50.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.05, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.45, 51.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.23, 35.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.80, 51.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.20, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.84, 54.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.84, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.16, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.43, 45.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.58, 53.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.25, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.96, 41.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.22, 55.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.09, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.60, 43.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02, 25.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.76, 58.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.77, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.60, 31.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.16, 54.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.62, 34.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.61, 50.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.22, 53.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57, 42.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13, 41.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49, 38.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85, 45.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.60, 38.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.93, 53.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.08, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.40, 45.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71, 48.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.88, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73, 40.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.27, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54, 45.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.06, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.76, 36.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.59, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.66, 38.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.54, 51.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27, 57.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.78, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29, 42.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.61, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.16, 39.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.68, 57.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.32, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.04, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.24, 46.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.00, 44.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.39, 46.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81, 45.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.16, 44.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.26, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68, 63.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45, 46.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.73, 42.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.67, 51.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.01, 43.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.07, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.48, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.72, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.45, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50, 50.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33, 44.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.32, 39.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.95, 49.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.37, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.81, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.08, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.67, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35, 43.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.47, 46.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.12, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19, 44.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.01, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.51, 41.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.68, 38.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.08, 36.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.05, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58, 44.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.39, 41.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.67, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47, 37.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44, 39.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.33, 38.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.20, 42.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.51, 46.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.13, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.34, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.81, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.74, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.24, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.69, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.99, 41.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.28, 40.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.68, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.75, 45.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.49, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40, 40.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.45, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.31, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44, 38.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73, 59.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33, 43.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.93, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35, 51.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.61, 41.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.15, 53.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.26, 45.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.86, 44.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.42, 52.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32, 47.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.54, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.06, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.02, 53.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.23, 48.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.67, 50.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21, 49.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.44, 51.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.94, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.66, 36.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.92, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.31, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.77, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.44, 58.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89, 40.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.26, 46.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.07, 52.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.93, 50.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.63, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.58, 53.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.70, 55.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.48, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.98, 50.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.41, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.35, 52.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.92, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.99, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.87, 39.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.56, 31.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.48, 55.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.84, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06, 52.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.15, 35.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.83, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.15, 46.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.06, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.10, 53.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.74, 41.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.19, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.13, 38.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.45, 43.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72, 54.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.14, 41.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.49, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.70, 50.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.48, 44.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.77, 46.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.94, 47.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.27, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.95, 44.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56, 55.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.60, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.15, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.00, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46, 35.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60, 55.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.76, 49.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.71, 45.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87, 51.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.39, 34.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.82, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.20, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.62, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.98, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.09, 52.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.01, 35.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.00, 52.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.70, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.86, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71, 47.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88, 38.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.63, 54.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.38, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.48, 52.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.30, 35.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.53, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.33, 52.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.79, 43.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.97, 51.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.31, 41.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.10, 48.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.24, 50.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.94, 47.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.01, 53.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.74, 61.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04, 38.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.30, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.20, 39.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03, 47.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.55, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.46, 50.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.67, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.56, 51.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.54, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.53, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.05, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.22, 39.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.72, 49.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87, 42.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.66, 53.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.70, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.45, 49.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.30, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.79, 37.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69, 59.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.76, 39.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.64, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01, 50.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.81, 44.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.10, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.90, 43.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.20, 41.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.65, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.12, 49.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58, 43.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.96, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.87, 58.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.30, 58.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81, 46.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.65, 53.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.92, 53.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.57, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.07, 55.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.17, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.29, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.05, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08, 49.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.53, 55.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.22, 48.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.48, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.80, 61.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.50, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.36, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44, 41.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.37, 53.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.03, 55.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00, 50.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.52, 52.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.05, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.05, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.66, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49, 55.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.64, 35.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.70, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.62, 61.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72, 52.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.67, 34.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.13, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.67, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.82, 50.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.75, 53.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.06, 52.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.76, 41.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30, 47.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.04, 50.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.18, 35.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49, 56.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.30, 34.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.11, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.73, 52.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.07, 45.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.94, 52.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.61, 46.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.98, 41.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47, 39.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75, 49.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.27, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.32, 52.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.80, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.03, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.03, 62.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.00, 36.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.72, 49.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.71, 63.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.73, 42.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.55, 46.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.56, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.72, 50.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.51, 37.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.85, 52.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.99, 52.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74, 53.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.80, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.39, 48.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.04, 34.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.40, 69.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44, 45.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.54, 44.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.68, 51.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.00, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.06, 51.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.84, 62.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.93, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.11, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.41, 37.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.56, 54.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.95, 36.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.39, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16, 46.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.51, 48.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.20, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.65, 66.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.90, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.09, 50.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78, 48.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.15, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.78, 43.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.57, 44.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.58, 49.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.56, 57.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.84, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.13, 56.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.92, 37.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.96, 63.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.65, 28.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.03, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87, 55.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.77, 43.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.68, 61.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.77, 44.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.08, 48.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.57, 46.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.93, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.69, 50.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.84, 47.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.99, 59.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.80, 45.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.26, 58.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.02, 40.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.47, 64.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.36, 33.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.36, 63.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89, 44.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.95, 57.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.17, 40.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.12, 46.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.78, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98, 46.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53, 54.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.83, 28.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.76, 40.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.09, 38.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.19, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.43, 55.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.03, 34.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.26, 43.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.17, 45.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.51, 58.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.75, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.89, 53.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.33, 48.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.87, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.01, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.69, 48.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.88, 28.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.18, 54.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.45, 35.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.58, 59.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.86, 55.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.98, 42.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68, 47.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.10, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.26, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.90, 54.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.25, 38.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.44, 51.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44, 50.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.67, 44.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.78, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.92, 40.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.37, 41.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.39, 41.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.14, 54.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.47, 54.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.34, 52.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.69, 45.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.39, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.06, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17, 52.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.11, 53.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.32, 49.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.12, 48.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.34, 37.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.71, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.90, 53.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.77, 36.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.42, 65.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.57, 57.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.59, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.65, 46.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.15, 48.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.23, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.67, 42.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.89, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98, 46.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30, 49.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61, 49.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.93, 39.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.93, 50.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05, 33.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12, 60.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.08, 45.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.03, 38.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61, 48.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.48, 53.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.01, 50.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.13, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.42, 44.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48, 49.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.87, 40.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.54, 47.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.67, 70.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.53, 53.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.01, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.15, 48.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.86, 42.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.80, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.64, 42.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.25, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.63, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.38, 41.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.22, 47.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.05, 27.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.81, 45.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.08, 38.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.67, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.30, 42.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.70, 50.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.39, 41.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28, 54.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.53, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.17, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.69, 60.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.45, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.78, 35.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.00, 38.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.44, 57.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.25, 34.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.89, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.32, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.26, 50.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.01, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.02, 64.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.96, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.18, 46.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.27, 48.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.08, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.97, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.53, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.59, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.48, 54.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.62, 54.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.18, 39.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.73, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.41, 62.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.43, 64.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.29, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.91, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.80, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.61, 39.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.56, 50.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08, 44.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76, 52.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.20, 53.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.87, 36.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.12, 40.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.39, 39.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.99, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.58, 48.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.68, 57.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.80, 56.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.48, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.03, 44.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.22, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.18, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.40, 45.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.11, 56.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.76, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.83, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.87, 37.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.78, 47.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.24, 34.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92, 57.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.75, 34.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.81, 57.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.28, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.42, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.95, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.36, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.78, 57.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.02, 37.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.66, 61.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14, 38.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.89, 45.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.75, 53.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.82, 54.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.82, 40.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.52, 50.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.96, 53.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57, 49.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.81, 37.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.64, 41.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.44, 54.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.09, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.52, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36, 51.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.33, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89, 49.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.30, 50.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.33, 35.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.05, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81, 46.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.67, 43.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.77, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.27, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.56, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.56, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.70, 39.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.62, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.62, 49.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.49, 56.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29, 23.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.55, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.64, 44.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74, 42.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.93, 54.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.52, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.95, 60.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.99, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.37, 43.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.37, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.78, 32.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.00, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.31, 37.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.60, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.30, 54.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83, 34.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.31, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.70, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.64, 38.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.93, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.62, 52.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.01, 34.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.40, 56.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.48, 36.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.53, 42.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.21, 42.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.72, 48.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.76, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.02, 57.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.00, 55.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.14, 35.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.98, 61.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.90, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09, 55.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.89, 54.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.87, 53.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.04, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.29, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55, 41.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.08, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.86, 59.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.17, 46.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.82, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.52, 54.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.07, 59.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.24, 26.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.91, 68.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.48, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.07, 59.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.31, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.69, 63.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.20, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.38, 58.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.08, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.13, 46.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.18, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.61, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.51, 47.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.87, 44.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.55, 49.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.54, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.22, 49.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.18, 47.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.25, 38.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90, 46.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.38, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.17, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.21, 46.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.64, 43.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.63, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.21, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.01, 33.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.54, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.24, 49.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.08, 44.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.55, 38.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.21, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.80, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.41, 55.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.22, 48.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.88, 56.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.93, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.01, 45.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.34, 40.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.38, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.14, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.10, 44.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.86, 42.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.37, 45.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.56, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.31, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.53, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.30, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29, 57.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.04, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40, 50.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.72, 44.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.49, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.51, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.42, 47.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.72, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.81, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.94, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.60, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90, 56.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.76, 60.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.77, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.17, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.37, 40.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.27, 46.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60, 47.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.14, 47.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.57, 54.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.77, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.90, 45.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.43, 54.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.18, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.85, 40.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.17, 45.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.93, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.77, 57.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.97, 50.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.13, 44.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.26, 56.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.79, 25.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.19, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.88, 50.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.66, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42, 41.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.07, 48.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.03, 43.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.42, 48.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.89, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.42, 42.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.42, 50.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.43, 43.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.37, 43.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.91, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.68, 50.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.58, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.82, 43.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.54, 38.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65, 46.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.22, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.86, 39.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.77, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.14, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.98, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.75, 40.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83, 36.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.30, 36.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.43, 39.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.97, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.51, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83, 40.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.57, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.21, 33.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.55, 34.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.33, 38.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.92, 39.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.42, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.56, 39.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76, 39.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15, 43.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.46, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.11, 40.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21, 40.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.59, 40.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.37, 34.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.06, 58.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.23, 54.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.86, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.46, 36.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.57, 54.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.89, 58.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.78, 34.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.50, 43.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.46, 36.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.58, 50.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.19, 47.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.61, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.13, 53.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.61, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.21, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.51, 43.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.25, 47.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.85, 51.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.33, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.78, 38.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.99, 41.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33, 35.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.37, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.18, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.09, 40.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.57, 35.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.06, 60.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.44, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.39, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27, 43.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.73, 36.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.33, 46.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.63, 50.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.14, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.75, 50.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.71, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90, 57.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.61, 41.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.96, 52.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.43, 43.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.40, 58.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.56, 50.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.43, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.97, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.49, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.21, 37.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.12, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.64, 46.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.32, 42.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.92, 57.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.65, 40.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.67, 57.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.04, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.93, 53.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.06, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.85, 45.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.56, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.55, 34.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.62, 51.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.20, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05, 46.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.65, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.06, 45.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.09, 48.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.27, 39.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.33, 53.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96, 41.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.96, 38.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44, 59.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.64, 59.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.35, 57.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.22, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.70, 48.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.69, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.81, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93, 49.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.42, 40.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.03, 54.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.22, 44.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.26, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.13, 40.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.33, 62.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.24, 33.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.86, 58.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.80, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.83, 59.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.07, 60.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.52, 38.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.30, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.26, 55.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.43, 37.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37, 59.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.81, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.06, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.37, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (146.14, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.67, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.12, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.51, 44.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.33, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65, 45.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.25, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.86, 43.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.08, 46.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.94, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.26, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.58, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.96, 67.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.53, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.68, 35.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.33, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.65, 49.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.35, 37.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.74, 57.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.03, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.48, 52.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.96, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.43, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.64, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.79, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.10, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.65, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.51, 36.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.80, 49.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.56, 49.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.56, 53.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.80, 46.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.47, 52.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.47, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.62, 40.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.31, 40.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.22, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.06, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.81, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37, 51.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.18, 46.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.33, 56.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.89, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.85, 49.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.16, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.63, 43.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82, 50.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.71, 40.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.36, 49.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.81, 39.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15, 54.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.87, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.58, 58.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.10, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.52, 53.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.18, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.55, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.34, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.52, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.67, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.23, 53.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.56, 50.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.24, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.48, 51.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87, 41.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.70, 44.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.12, 42.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.79, 51.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.53, 35.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.48, 51.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.27, 53.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.93, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.44, 43.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29, 49.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25, 48.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.02, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44, 44.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.57, 35.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.81, 42.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.18, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.59, 59.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.32, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.56, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.34, 53.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.62, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.40, 42.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.82, 62.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.95, 34.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.21, 50.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.79, 45.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.44, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.29, 53.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.98, 56.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.33, 37.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.07, 57.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.05, 36.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.04, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.75, 52.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.87, 37.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.83, 53.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.35, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.50, 56.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.65, 60.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.24, 51.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.74, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.20, 48.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.40, 44.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26, 50.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.49, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.14, 45.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.80, 36.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.38, 55.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.52, 52.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.88, 39.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15, 53.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.73, 39.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.82, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.25, 40.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.29, 51.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.11, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.84, 45.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.48, 42.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.90, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.18, 37.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.15, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.15, 48.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.91, 45.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.52, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.08, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.65, 43.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.34, 42.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.75, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.26, 47.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.10, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.72, 57.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.61, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.05, 48.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.57, 49.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.02, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.50, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.59, 49.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.33, 36.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.88, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.00, 52.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.01, 67.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.26, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.63, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.99, 35.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.61, 48.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.37, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.30, 43.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62, 47.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.29, 39.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.50, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.54, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.68, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.11, 45.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85, 45.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.41, 50.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.95, 52.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.41, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.55, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.15, 45.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.71, 52.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.56, 46.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.43, 56.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69, 36.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.62, 47.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.24, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.96, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39, 45.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.71, 24.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.84, 41.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62, 45.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.79, 38.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.09, 49.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.29, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.64, 49.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.33, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.39, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.16, 42.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.96, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.85, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.42, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.93, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.23, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.99, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.26, 43.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.79, 63.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.57, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.25, 50.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27, 37.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.75, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.10, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.22, 35.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.72, 42.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.38, 54.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.94, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.66, 48.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.57, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.41, 36.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.28, 38.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.63, 61.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.73, 26.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.27, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.08, 59.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.71, 27.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.25, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.34, 39.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.73, 42.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.39, 48.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.97, 48.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.53, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.84, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58, 39.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.44, 49.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.75, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.38, 46.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.98, 50.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.49, 51.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.99, 50.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.12, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.47, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.62, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.22, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74, 46.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.21, 34.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90, 42.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.89, 40.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.34, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.10, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.18, 40.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.66, 49.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.99, 33.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37, 48.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.21, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.55, 51.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.72, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.13, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.79, 50.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.79, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16, 52.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.28, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.90, 51.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.17, 40.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.84, 48.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.98, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.56, 61.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.96, 62.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.47, 62.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.19, 62.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.59, 27.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.90, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.17, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.66, 36.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.73, 59.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.93, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.82, 44.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.85, 44.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.71, 42.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.66, 48.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.93, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.69, 49.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.04, 49.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.54, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.69, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.44, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76, 45.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.92, 40.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.13, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.04, 41.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83, 38.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.34, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.20, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.80, 38.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.58, 50.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.38, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.69, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.31, 51.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.61, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.50, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.84, 38.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.73, 42.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.96, 57.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.46, 60.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.92, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.17, 45.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.25, 49.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.46, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15, 55.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.73, 57.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.63, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (147.33, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.13, 68.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.26, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.74, 43.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.86, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.77, 54.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.29, 45.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.60, 50.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.92, 36.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.63, 37.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.20, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.01, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.77, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.23, 49.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.81, 38.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.01, 40.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.31, 39.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.93, 50.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.01, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.38, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30, 46.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.95, 42.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.95, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.03, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.57, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.63, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.49, 54.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.32, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.72, 46.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.31, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.15, 49.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.20, 37.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.19, 34.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.82, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.71, 34.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.08, 58.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.80, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.23, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.93, 41.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.08, 49.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.60, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.44, 50.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.94, 42.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.88, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.67, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.70, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.19, 54.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.48, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.61, 49.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.97, 35.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.75, 56.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.14, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68, 38.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.05, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.76, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.56, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.68, 55.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.27, 45.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.07, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.16, 58.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.51, 43.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.62, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.94, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.43, 54.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.66, 40.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.28, 57.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.60, 52.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47, 42.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.15, 56.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31, 60.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.66, 42.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.90, 52.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.73, 47.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.40, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.05, 56.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.35, 43.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.18, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.18, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.16, 47.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (135.08, 41.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78, 59.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.68, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.07, 51.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.42, 33.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (142.81, 40.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.60, 52.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52, 46.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.76, 51.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.80, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.86, 56.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.18, 51.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (145.25, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.70, 59.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.31, 49.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.69, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.29, 59.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.60, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.09, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.84, 58.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.96, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.63, 57.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (136.90, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.91, 63.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.49, 33.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.51, 38.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.09, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.60, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.13, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.12, 62.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.35, 44.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.85, 46.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.74, 46.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.10, 51.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.75, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.87, 37.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.95, 46.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.71, 51.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.27, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.92, 57.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.49, 42.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.66, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.29, 43.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57, 48.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.27, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.81, 38.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.36, 53.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.39, 35.58) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.20, 20.45) --
	(105.20, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80, 17.32) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80, 27.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80, 37.00) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80, 46.83) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80, 56.67) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 99.80, 66.51) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20, 20.63) --
	(105.20, 20.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20, 30.46) --
	(105.20, 30.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20, 40.30) --
	(105.20, 40.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20, 50.14) --
	(105.20, 50.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20, 59.98) --
	(105.20, 59.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.20, 69.81) --
	(105.20, 69.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.20, 20.45) --
	(152.99, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (108.45, 17.45) --
	(108.45, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.31, 17.45) --
	(116.31, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.16, 17.45) --
	(124.16, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.02, 17.45) --
	(132.02, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.88, 17.45) --
	(139.88, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.74, 17.45) --
	(147.74, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (108.45,  8.44) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.31,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.16,  8.44) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (132.02,  8.44) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (139.88,  8.44) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (147.74,  8.44) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41, 56.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.47, 59.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.57, 56.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.20, 52.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.42, 66.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.28, 54.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25, 44.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.42, 48.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.96, 59.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.65, 52.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.04, 48.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.75, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.22, 54.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88, 39.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.01, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.66, 51.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.73, 53.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75, 44.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.07, 43.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.17, 52.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.63, 64.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.44, 36.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04, 39.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.56, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68, 51.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.48, 45.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.75, 47.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25, 47.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.71, 49.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.81, 51.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53, 47.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.74, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.25, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.13, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90, 67.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.88, 25.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.48, 56.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.77, 58.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.72, 39.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.07, 53.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.88, 53.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24, 38.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.10, 56.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.37, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64, 46.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44, 47.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76, 50.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.22, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.26, 53.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.32, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.07, 48.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.93, 35.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.57, 48.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.90, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92, 44.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62, 50.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61, 43.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.12, 45.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23, 56.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.48, 45.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.80, 53.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.34, 49.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.51, 39.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.38, 55.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.11, 43.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48, 43.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.62, 47.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.50, 31.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41, 59.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.36, 42.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.64, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.85, 44.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.34, 52.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87, 63.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.51, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.85, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.55, 53.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73, 48.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.81, 43.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68, 50.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61, 54.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.08, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.99, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.59, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.93, 51.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.19, 37.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.82, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.53, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.33, 54.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.99, 41.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60, 55.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.76, 40.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.61, 43.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.86, 45.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.94, 47.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.92, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60, 37.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.52, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.46, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.76, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.64, 50.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.62, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.13, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.11, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86, 35.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65, 47.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.26, 49.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.99, 46.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39, 42.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.39, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81, 53.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.48, 41.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64, 55.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.43, 63.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.61, 33.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.73, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63, 48.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13, 42.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02, 50.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10, 49.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.39, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.68, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01, 52.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61, 47.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.10, 43.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.40, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.51, 54.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.29, 54.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.94, 51.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56, 48.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13, 46.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.65, 37.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.19, 51.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.53, 39.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.46, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.14, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.70, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.40, 36.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.95, 59.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21, 33.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19, 51.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.50, 37.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.85, 61.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36, 41.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.34, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76, 46.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.15, 48.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.63, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73, 51.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.83, 48.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.81, 46.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.06, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63, 49.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.03, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.20, 53.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.11, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.88, 48.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.46, 59.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.67, 41.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.11, 36.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.39, 54.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98, 47.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04, 53.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43, 49.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.63, 51.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93, 54.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.26, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40, 52.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.88, 50.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.95, 55.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.79, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.05, 50.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.73, 47.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55, 43.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.50, 47.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.11, 35.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.35, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.60, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.54, 43.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.97, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35, 49.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.44, 56.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.98, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02, 57.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.66, 51.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.06, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71, 36.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.26, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.42, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97, 30.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38, 57.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.19, 57.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06, 35.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91, 60.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27, 43.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.50, 44.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.32, 40.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.35, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.95, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97, 51.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.93, 49.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91, 54.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.13, 48.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21, 39.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.73, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72, 44.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.27, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98, 65.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.90, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.28, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51, 39.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58, 56.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.87, 35.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.68, 50.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03, 42.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91, 52.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.21, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.95, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59, 44.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.08, 53.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.04, 50.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.92, 58.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12, 44.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.08, 43.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92, 49.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.23, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38, 47.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.47, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.86, 45.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.79, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.22, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08, 52.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.69, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.51, 45.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.56, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.85, 57.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81, 55.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30, 27.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.26, 55.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.77, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27, 49.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78, 46.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.55, 39.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.14, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.27, 46.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00, 40.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.78, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.48, 45.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.67, 44.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90, 40.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.36, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76, 48.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.94, 55.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.41, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.28, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.14, 43.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.11, 53.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.66, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84, 70.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.90, 27.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.20, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65, 50.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69, 54.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81, 40.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64, 53.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.23, 49.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.27, 45.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59, 50.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.14, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.67, 57.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.55, 54.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.75, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85, 53.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.93, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.04, 69.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.64, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.34, 45.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79, 38.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45, 51.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.10, 58.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.34, 57.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.21, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.56, 50.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.27, 47.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.84, 42.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60, 52.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.26, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.04, 46.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93, 61.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.57, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.59, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.37, 45.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.03, 52.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85, 44.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.10, 43.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.71, 45.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74, 61.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.65, 43.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.79, 45.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.67, 48.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.45, 61.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.20, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70, 44.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16, 43.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05, 51.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33, 49.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49, 54.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.28, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.20, 48.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34, 54.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.15, 43.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.60, 43.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.59, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.10, 42.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.30, 51.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.00, 62.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.79, 67.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04, 64.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.67, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96, 60.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72, 59.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55, 46.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.54, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.20, 47.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.20, 46.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.19, 36.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.94, 43.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.28, 44.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.11, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07, 42.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.82, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.32, 52.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.43, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.03, 46.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.71, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.53, 38.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.58, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59, 44.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.23, 50.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.86, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.12, 34.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.49, 56.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.35, 59.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.71, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.35, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.18, 49.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.05, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.07, 47.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.85, 54.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.41, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.84, 44.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06, 42.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.01, 44.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.22, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.43, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.18, 37.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14, 49.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.63, 39.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.74, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61, 47.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.47, 52.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02, 58.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68, 35.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91, 51.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16, 52.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.06, 45.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.36, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.46, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.22, 48.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59, 42.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13, 54.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07, 44.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02, 39.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.96, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.57, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43, 50.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.20, 47.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.76, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28, 50.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43, 40.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.12, 52.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.32, 52.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55, 48.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88, 44.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.81, 38.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.81, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.27, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93, 59.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.64, 46.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.47, 41.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.74, 48.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.97, 46.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05, 48.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12, 36.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51, 53.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.04, 47.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.52, 52.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.33, 56.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.73, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.33, 34.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93, 38.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.60, 36.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.96, 47.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.88, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.59, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.24, 44.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.93, 50.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03, 58.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.76, 59.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27, 40.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.56, 40.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25, 43.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.39, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02, 42.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.47, 36.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.48, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.79, 61.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.90, 34.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82, 49.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.10, 60.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68, 60.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.64, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.35, 43.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.06, 51.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60, 53.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.86, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.91, 51.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.32, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.42, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.29, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.42, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79, 49.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.71, 44.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.70, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08, 46.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.91, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74, 37.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05, 51.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56, 45.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.94, 49.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.07, 36.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.45, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.55, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.17, 36.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20, 49.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.11, 49.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.67, 38.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.05, 52.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.26, 40.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28, 36.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67, 50.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.26, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.77, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07, 49.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.83, 47.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.05, 43.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69, 41.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69, 44.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45, 40.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.44, 28.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43, 43.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.82, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.65, 47.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38, 47.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76, 37.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.99, 60.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.80, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.64, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91, 48.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88, 49.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78, 39.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.07, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74, 45.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91, 54.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30, 48.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.46, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.89, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57, 38.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.16, 37.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.53, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.36, 34.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.54, 54.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.52, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93, 24.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78, 56.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.45, 51.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07, 52.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.58, 55.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59, 54.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.10, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.26, 46.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37, 53.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.91, 50.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35, 47.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.54, 34.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.49, 37.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55, 49.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.15, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.61, 53.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.22, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50, 37.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.74, 53.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.58, 46.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.77, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.55, 54.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.34, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.89, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.83, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.16, 49.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.96, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.24, 52.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.94, 64.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.63, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56, 56.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.07, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56, 46.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45, 52.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19, 35.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.52, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.47, 47.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.31, 37.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12, 53.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61, 55.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.13, 49.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.17, 63.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.35, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.59, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08, 41.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19, 57.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.65, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.01, 47.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.00, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.09, 48.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.77, 44.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.57, 40.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.92, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.03, 54.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.69, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.02, 35.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.45, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21, 42.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.83, 50.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.02, 56.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.58, 57.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.39, 49.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10, 45.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.36, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.83, 44.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.46, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.67, 56.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.31, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33, 41.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.76, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.76, 44.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92, 53.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.80, 41.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08, 59.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.36, 24.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12, 38.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.55, 45.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.11, 51.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.12, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.82, 48.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02, 39.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.05, 40.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.75, 45.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.18, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.27, 60.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24, 60.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.01, 44.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.87, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98, 49.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.44, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37, 44.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.32, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.84, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.96, 41.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25, 48.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.79, 42.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.15, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.70, 47.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.34, 50.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54, 39.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.76, 51.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.93, 62.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.50, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.30, 63.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.64, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.85, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78, 33.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.05, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.52, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.64, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.66, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42, 40.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.62, 46.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.99, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.80, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.36, 42.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.29, 37.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.92, 52.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.18, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.31, 50.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.48, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.26, 58.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.55, 60.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.91, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.07, 49.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17, 48.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.52, 50.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.79, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.90, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.49, 51.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.39, 35.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94, 51.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.08, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.11, 54.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.86, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.83, 45.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21, 53.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.79, 41.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.65, 55.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86, 43.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.41, 25.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.59, 58.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.22, 31.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.43, 54.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.75, 34.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.52, 50.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59, 53.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.93, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.67, 42.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.31, 41.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.97, 38.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08, 45.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.16, 38.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74, 53.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.86, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.88, 45.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.61, 48.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.49, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79, 40.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.67, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.11, 45.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.72, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.68, 36.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05, 38.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.03, 51.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55, 57.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.96, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05, 42.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.13, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.32, 39.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24, 57.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.81, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.40, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23, 46.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37, 44.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.95, 46.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56, 45.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.91, 44.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.28, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.02, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.83, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.94, 63.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22, 46.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.35, 42.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.79, 51.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60, 43.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.68, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51, 50.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59, 44.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.58, 39.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.50, 49.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.92, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.23, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07, 43.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.48, 46.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.51, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.53, 44.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.09, 41.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.60, 38.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.70, 36.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.48, 44.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07, 41.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.68, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.62, 37.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.82, 39.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.20, 38.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.15, 42.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.37, 46.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.12, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.09, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.68, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.50, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.72, 41.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.63, 40.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.25, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.73, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93, 45.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.97, 40.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.13, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.28, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10, 38.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.20, 59.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.48, 43.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.46, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.02, 51.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.11, 41.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.40, 53.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.31, 45.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49, 44.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.67, 52.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.09, 47.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.67, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.39, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.42, 53.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.13, 48.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45, 50.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.29, 49.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.30, 51.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.11, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05, 36.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.19, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.01, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04, 58.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.29, 40.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.77, 46.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.49, 52.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.19, 50.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.88, 53.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.89, 55.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.37, 50.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20, 52.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.18, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.34, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13, 39.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01, 31.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82, 55.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.70, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.12, 52.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46, 35.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.33, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.90, 46.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.21, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.35, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24, 53.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.28, 41.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82, 38.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.15, 43.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.85, 54.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.70, 41.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.42, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.53, 50.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18, 44.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.00, 46.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91, 47.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.86, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78, 44.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.65, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20, 55.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.76, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.35, 35.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13, 55.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.95, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57, 49.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.34, 45.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.02, 51.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.27, 34.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.28, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.15, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.36, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.10, 52.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.79, 35.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.56, 52.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.53, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.71, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91, 47.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.36, 38.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91, 54.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.45, 52.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.40, 35.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.84, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.03, 52.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.54, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62, 43.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.04, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22, 51.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.35, 41.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.32, 48.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.49, 50.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.35, 47.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39, 53.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23, 61.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33, 38.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.39, 39.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99, 47.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.65, 50.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.15, 51.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.90, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.59, 39.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.62, 49.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.73, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.34, 42.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.67, 53.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.65, 49.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88, 37.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68, 59.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.31, 39.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.50, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34, 50.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.61, 44.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.90, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.18, 43.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.86, 41.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17, 49.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.39, 43.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.00, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.71, 58.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.30, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.69, 58.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01, 46.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.43, 53.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.88, 53.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.95, 55.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.26, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.59, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.47, 49.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.55, 55.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.87, 48.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.56, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.69, 61.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.09, 41.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37, 53.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.64, 55.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.18, 50.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58, 52.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.71, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.81, 55.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.13, 35.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.72, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.85, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.36, 61.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.39, 52.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.96, 34.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.44, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.22, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37, 50.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54, 53.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.29, 52.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70, 41.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13, 47.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.66, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.06, 50.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.96, 35.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88, 56.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47, 34.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.07, 52.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95, 45.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.74, 52.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67, 46.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60, 41.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.71, 39.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.42, 49.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.42, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.08, 52.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.16, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53, 62.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.78, 36.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.23, 49.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71, 63.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45, 42.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03, 46.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.96, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.46, 50.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79, 37.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.13, 52.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.91, 52.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.05, 53.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.37, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.03, 48.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.86, 34.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04, 69.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83, 45.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.79, 44.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.95, 51.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.23, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02, 51.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.63, 62.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.25, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.45, 37.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.34, 54.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.35, 36.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.90, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.66, 46.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67, 48.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.64, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.05, 66.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.33, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.14, 50.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.32, 48.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.69, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52, 43.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.87, 44.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06, 49.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.05, 57.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51, 56.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97, 37.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.42, 63.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.85, 28.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.32, 55.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30, 43.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.66, 61.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.97, 44.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.36, 48.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28, 46.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.63, 50.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24, 47.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.68, 59.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37, 45.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.22, 58.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.30, 40.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.97, 64.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23, 33.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.21, 63.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.88, 44.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.86, 57.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38, 40.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.13, 46.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.00, 46.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.90, 54.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.47, 28.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72, 40.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.59, 38.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.10, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.12, 55.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82, 34.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30, 43.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.85, 45.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.80, 58.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.08, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58, 53.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.46, 48.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.11, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.09, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.17, 48.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.47, 28.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.70, 54.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.69, 35.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.40, 59.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.88, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37, 55.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80, 42.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.59, 47.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14, 54.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89, 38.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.88, 51.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.07, 50.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.45, 44.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.00, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.71, 40.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.43, 41.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78, 41.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.30, 54.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68, 54.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.58, 52.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93, 45.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.42, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.49, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.06, 52.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55, 53.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.34, 49.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.14, 48.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.37, 37.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.50, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.81, 53.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29, 36.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94, 65.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.82, 57.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.18, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.33, 46.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.33, 48.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.83, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.71, 42.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.27, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.11, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.11, 46.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.02, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.82, 49.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.11, 49.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69, 39.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09, 50.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.58, 33.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.76, 60.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.93, 45.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03, 38.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.01, 48.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84, 53.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.78, 50.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.10, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41, 44.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.41, 49.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.07, 40.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.49, 47.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.10, 70.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.23, 53.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.85, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.24, 48.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03, 42.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.25, 42.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.48, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.37, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.54, 41.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.29, 47.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73, 27.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.48, 45.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.16, 38.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.35, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22, 42.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.14, 50.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05, 41.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71, 54.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.31, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.14, 60.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.69, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.92, 35.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.92, 38.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.94, 57.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.56, 34.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.01, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.41, 50.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.66, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.73, 64.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.67, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33, 46.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42, 48.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.74, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.47, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.75, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.55, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35, 54.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.09, 54.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.92, 39.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.41, 62.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40, 64.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.30, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.56, 39.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60, 50.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.91, 44.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.28, 52.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.49, 53.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.32, 36.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76, 40.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.56, 39.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.09, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.62, 48.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.36, 57.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.16, 56.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.85, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56, 44.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.13, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.45, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.19, 45.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.12, 56.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.86, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07, 37.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.22, 47.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52, 34.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27, 57.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.06, 34.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38, 57.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.84, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.01, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.44, 57.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.12, 37.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.68, 61.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.62, 38.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25, 45.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36, 53.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.74, 54.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81, 40.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.71, 50.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43, 53.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.98, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.17, 49.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.84, 37.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.31, 41.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.96, 54.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.70, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.94, 51.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.16, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.38, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.44, 49.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.43, 50.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25, 35.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.22, 46.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.66, 43.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.45, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.53, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89, 39.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12, 49.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.35, 56.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.71, 23.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.35, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.71, 44.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.94, 42.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.57, 54.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81, 60.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.07, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.28, 43.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.36, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84, 32.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.37, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.78, 37.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.79, 54.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89, 34.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.36, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.71, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.63, 38.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.67, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.47, 52.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.65, 34.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.28, 56.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.52, 36.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.52, 42.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.56, 42.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.41, 48.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32, 57.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88, 55.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.99, 35.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.89, 61.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.84, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.34, 55.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.56, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.49, 54.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28, 53.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.54, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.00, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.58, 41.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.69, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29, 59.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.35, 46.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.26, 54.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.46, 59.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.37, 26.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.76, 68.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.76, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.09, 59.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.68, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.28, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.19, 63.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.62, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24, 58.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.56, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.92, 46.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.37, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.72, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.83, 47.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.48, 44.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95, 49.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78, 49.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00, 47.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.30, 38.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.41, 46.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.91, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.41, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.20, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.24, 46.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40, 43.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.54, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.01, 33.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.72, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.22, 49.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.09, 44.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.22, 38.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.35, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.41, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46, 55.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.74, 48.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.62, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.86, 56.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.25, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.81, 45.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.70, 40.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.73, 44.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43, 42.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13, 45.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.86, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.24, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.57, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.58, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.84, 57.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52, 50.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.51, 44.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.31, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.02, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.35, 47.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.07, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.33, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.09, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.66, 56.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89, 60.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.97, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.53, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64, 40.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.49, 46.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.21, 47.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.74, 47.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.31, 54.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.88, 45.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.37, 54.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.52, 40.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.92, 45.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.64, 57.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71, 50.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.58, 44.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.15, 56.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.49, 25.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.73, 50.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.13, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.51, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.41, 41.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.54, 48.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.97, 43.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94, 48.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.26, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41, 42.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.39, 50.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.56, 43.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39, 43.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.25, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.62, 50.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.85, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.69, 43.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.84, 38.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.33, 46.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.43, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.16, 39.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.04, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32, 40.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.00, 36.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.03, 36.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66, 39.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.97, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61, 40.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.68, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39, 33.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80, 34.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.33, 38.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07, 39.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.61, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22, 39.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.78, 39.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.36, 43.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.20, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80, 40.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.82, 40.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.68, 40.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.14, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84, 34.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.80, 58.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.71, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37, 54.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06, 36.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68, 54.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71, 58.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.41, 34.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24, 43.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.87, 36.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.86, 50.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17, 47.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.61, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81, 53.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.84, 43.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62, 47.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62, 51.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.96, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40, 38.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.45, 41.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.62, 35.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.13, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.34, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99, 40.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.04, 35.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94, 60.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.29, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.26, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.17, 43.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.67, 36.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94, 46.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.04, 50.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.36, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.23, 50.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.42, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.64, 57.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.36, 41.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34, 52.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.59, 43.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86, 58.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.65, 50.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.41, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.89, 37.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.94, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.89, 46.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.35, 42.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.55, 57.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.41, 40.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23, 57.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.92, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30, 53.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.47, 45.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.40, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45, 34.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.67, 51.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.56, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.29, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72, 46.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26, 45.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18, 48.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.87, 39.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.57, 53.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.99, 41.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.17, 38.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17, 59.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.61, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.07, 59.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54, 57.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.39, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52, 48.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.04, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.16, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.08, 49.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.71, 40.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.70, 54.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.73, 44.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.89, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.52, 40.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51, 62.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.81, 33.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.25, 58.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.61, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.27, 59.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23, 60.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38, 38.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.88, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73, 55.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.19, 37.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.04, 59.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.13, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.91, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.52, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.16, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.56, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.88, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.65, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.79, 44.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.35, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.93, 45.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.01, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41, 43.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.85, 46.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.73, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.37, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.28, 67.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.89, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.42, 35.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.61, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.39, 49.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.94, 37.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.48, 57.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.10, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.82, 52.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.23, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.24, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.95, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.69, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.81, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66, 36.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.57, 49.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.20, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.54, 49.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.82, 53.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.23, 46.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.61, 52.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.66, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00, 40.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.38, 40.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.22, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.77, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.22, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.90, 51.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93, 46.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.92, 56.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.52, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.29, 49.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.35, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.78, 43.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.75, 50.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.39, 40.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.60, 49.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.21, 39.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11, 54.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.72, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.82, 58.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.30, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89, 53.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.77, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.06, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.81, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.34, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.72, 53.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.61, 50.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.28, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.06, 51.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.75, 41.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.61, 44.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.92, 42.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.26, 51.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.96, 35.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.36, 51.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.51, 53.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.33, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.43, 43.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.29, 49.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26, 48.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.17, 44.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89, 35.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.00, 42.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.07, 59.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.93, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.52, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.98, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.45, 53.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.25, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.43, 42.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.48, 62.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.15, 34.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46, 50.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.07, 45.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.78, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.84, 53.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26, 56.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.78, 37.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.31, 57.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.25, 36.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.73, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57, 52.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60, 37.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.31, 53.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.67, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.26, 56.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.39, 60.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.40, 51.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39, 48.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71, 44.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.23, 50.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.70, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.09, 45.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93, 36.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.71, 55.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.76, 52.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74, 39.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.63, 53.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.08, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.22, 39.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.83, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17, 40.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.29, 51.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.23, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.20, 45.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.31, 42.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.04, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.59, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.74, 37.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.50, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.32, 48.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.54, 45.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.57, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.56, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.79, 43.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.90, 42.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.68, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.78, 47.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.71, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.56, 57.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.32, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.09, 48.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.27, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.38, 49.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.15, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.54, 49.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.71, 36.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.62, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.35, 52.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.95, 67.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.30, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.09, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.97, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.80, 35.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.80, 48.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.41, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.07, 43.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91, 47.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.24, 39.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.74, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.28, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.07, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.30, 45.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25, 45.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.62, 50.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.82, 52.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.19, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.27, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.95, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.39, 45.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61, 52.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48, 46.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.00, 56.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97, 36.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.80, 47.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.68, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.57, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.88, 45.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.99, 24.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.00, 41.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00, 45.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25, 38.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00, 49.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.80, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.60, 49.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.52, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.53, 42.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.30, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.26, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.18, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.90, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.95, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.94, 43.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.24, 63.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71, 50.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.52, 37.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.65, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.86, 35.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.43, 42.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54, 54.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.93, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.93, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.91, 48.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.26, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.57, 36.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.39, 38.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.36, 61.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.66, 26.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.93, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.89, 59.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.07, 27.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.78, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.73, 39.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.81, 42.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.54, 48.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03, 48.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.20, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.68, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.30, 39.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13, 49.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.90, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.96, 46.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.73, 50.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.52, 51.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53, 50.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.02, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.09, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.92, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.71, 46.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.29, 34.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.72, 42.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.95, 40.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.11, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.03, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.19, 40.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.35, 49.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.39, 33.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.46, 48.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.50, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.07, 51.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.90, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.38, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00, 50.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.66, 52.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.72, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.72, 51.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.81, 40.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.67, 48.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.61, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.02, 61.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.35, 62.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.73, 62.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.51, 62.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.43, 27.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.04, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.28, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.33, 36.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.99, 59.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.53, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.08, 44.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.24, 44.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.98, 42.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.04, 48.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.15, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.65, 49.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.71, 49.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.94, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.33, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.86, 45.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58, 40.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.09, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07, 41.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.09, 38.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.90, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.16, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.25, 38.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.76, 50.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.56, 51.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.87, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.59, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.97, 38.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.92, 42.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.74, 57.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38, 60.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.02, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.14, 45.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.65, 49.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.79, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.60, 55.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79, 57.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.20, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.91, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.61, 68.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.18, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.97, 43.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.71, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45, 54.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.85, 45.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.48, 50.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.66, 36.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.84, 37.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.79, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.54, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.83, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.90, 49.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83, 38.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.79, 40.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.41, 39.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95, 50.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.85, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.64, 46.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.22, 42.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.27, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.86, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.06, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.12, 54.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.53, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.98, 46.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.52, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.07, 49.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.10, 37.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.95, 34.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.28, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.28, 34.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.76, 58.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.82, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.45, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.67, 41.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.53, 49.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.10, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.96, 50.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.19, 42.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.67, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.82, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.77, 54.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.67, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40, 49.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.21, 35.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.13, 56.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.12, 38.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.51, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.96, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.81, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24, 55.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.88, 45.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.97, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28, 58.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.79, 43.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.41, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.30, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.36, 54.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76, 40.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93, 57.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.98, 52.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.49, 42.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.14, 56.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.52, 60.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93, 42.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55, 52.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.15, 47.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.49, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.00, 56.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.50, 43.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.04, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.95, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.75, 47.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.61, 41.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.00, 59.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.69, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.52, 51.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.88, 33.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.99, 40.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.44, 52.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55, 46.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.24, 51.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26, 56.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88, 51.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.48, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.91, 59.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.30, 49.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.83, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.86, 59.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.40, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.94, 58.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.62, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.77, 57.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.42, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.82, 63.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.87, 33.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.33, 38.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.86, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.52, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.55, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.81, 62.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.68, 44.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.32, 46.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.21, 46.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.25, 51.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.66, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.24, 37.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.45, 46.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81, 51.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.78, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28, 57.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07, 42.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.44, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.72, 43.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.76, 48.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.88, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54, 38.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.74, 53.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.77, 35.58) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.70, 20.45) --
	(184.70, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30, 17.32) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30, 27.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30, 37.00) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30, 46.83) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30, 56.67) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (179.30, 66.51) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70, 20.63) --
	(184.70, 20.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70, 30.46) --
	(184.70, 30.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70, 40.30) --
	(184.70, 40.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70, 50.14) --
	(184.70, 50.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70, 59.98) --
	(184.70, 59.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.70, 69.81) --
	(184.70, 69.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (184.70, 20.45) --
	(232.49, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (193.88, 17.45) --
	(193.88, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (203.45, 17.45) --
	(203.45, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.02, 17.45) --
	(213.02, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.58, 17.45) --
	(222.58, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.15, 17.45) --
	(232.15, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (193.88,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (203.45,  8.44) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (213.02,  8.44) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (222.58,  8.44) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (232.15,  8.44) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.96, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.38, 56.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01, 59.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.36, 56.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80, 52.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.72, 66.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.83, 54.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.19, 44.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.33, 48.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.80, 59.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.63, 52.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67, 48.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.00, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.51, 54.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.33, 39.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.34, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.08, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.86, 51.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.43, 53.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.35, 44.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.43, 43.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.26, 52.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.35, 64.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.26, 36.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.35, 39.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55, 48.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.60, 51.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.76, 45.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.86, 47.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.66, 47.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.28, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.02, 49.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.51, 51.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27, 47.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.54, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.38, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.15, 30.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.78, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.38, 67.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30, 25.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.98, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.87, 56.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60, 58.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.47, 39.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.45, 53.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28, 53.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.83, 38.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.84, 56.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.70, 46.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.13, 47.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.84, 50.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.32, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.24, 53.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.54, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.75, 48.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.44, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.06, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.67, 35.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.38, 48.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.34, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.02, 44.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39, 50.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.44, 43.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.06, 45.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.61, 56.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.44, 45.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.00, 53.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.41, 49.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.69, 39.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06, 55.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.95, 43.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.33, 43.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.67, 47.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.98, 31.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.81, 59.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.69, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.27, 42.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.17, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75, 44.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.45, 52.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76, 63.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.58, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.75, 53.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.04, 48.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.54, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.91, 43.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.73, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.63, 50.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24, 54.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.23, 39.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.44, 36.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.07, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.03, 51.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.32, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.22, 37.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.69, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.31, 54.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.70, 41.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.47, 55.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.32, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.14, 40.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.41, 43.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.63, 45.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.24, 47.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.47, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.82, 37.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.19, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.38, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.65, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65, 50.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.82, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.18, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.06, 35.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.73, 47.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.11, 35.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.48, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.72, 49.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.93, 46.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13, 42.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01, 53.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.32, 41.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.87, 55.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65, 63.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.53, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49, 33.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.41, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40, 47.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64, 48.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.27, 42.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.00, 50.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.23, 49.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.66, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.87, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.14, 52.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32, 47.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.61, 43.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.07, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10, 54.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.48, 54.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.75, 51.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72, 48.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.55, 46.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.84, 37.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.71, 51.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.99, 39.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.56, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.34, 40.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.12, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.72, 36.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.93, 59.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.34, 33.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.99, 51.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.17, 37.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.84, 61.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.12, 41.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.83, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.96, 46.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.42, 48.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.44, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.26, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.35, 51.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.43, 48.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58, 46.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.92, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.76, 49.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.56, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.91, 53.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.84, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22, 48.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95, 59.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.89, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.83, 41.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.32, 36.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.71, 54.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.52, 47.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.86, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.13, 53.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.70, 49.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.97, 51.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.52, 54.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73, 52.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.53, 50.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.47, 55.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.25, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.53, 50.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05, 47.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.67, 43.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.69, 47.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.82, 35.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.46, 43.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.90, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.31, 49.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.35, 56.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.70, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90, 57.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.52, 51.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.88, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73, 36.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.83, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.67, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.11, 30.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.32, 57.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.77, 28.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86, 57.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.04, 35.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10, 60.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.90, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.42, 43.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.18, 44.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.61, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.14, 40.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.34, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.80, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.44, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.31, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.20, 51.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.26, 49.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.54, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.77, 54.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.97, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20, 48.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.64, 39.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.32, 44.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.23, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51, 65.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84, 39.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61, 56.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21, 35.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.14, 50.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.22, 42.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.96, 52.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.64, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.64, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.20, 44.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52, 53.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20, 50.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.77, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.87, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.87, 58.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.16, 44.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.94, 43.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.00, 49.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.68, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.54, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.39, 47.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.10, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.01, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.80, 45.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.74, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.57, 52.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.17, 36.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.87, 45.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.69, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.09, 57.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02, 55.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62, 27.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55, 55.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.96, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.02, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.27, 49.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.83, 46.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15, 39.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.53, 46.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.03, 40.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.70, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.17, 45.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.07, 44.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.46, 40.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56, 40.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.74, 48.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.92, 55.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.85, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.70, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.83, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.19, 43.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81, 53.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.93, 53.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25, 29.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94, 70.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.52, 27.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.07, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.91, 50.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.46, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.04, 54.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77, 40.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.23, 53.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.10, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.80, 49.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.56, 45.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.86, 50.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.41, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.00, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.29, 57.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.34, 54.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.32, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.04, 53.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.90, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.92, 69.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.53, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.28, 45.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.87, 38.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.20, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92, 51.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.34, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.40, 58.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.77, 57.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05, 50.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.13, 47.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.43, 42.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.94, 52.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.23, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.08, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.28, 46.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.49, 61.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.49, 30.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.15, 48.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.86, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.60, 45.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.00, 52.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.27, 44.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.18, 43.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92, 45.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.88, 61.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.66, 43.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.85, 45.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.19, 48.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.64, 61.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.14, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35, 44.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.87, 43.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.35, 51.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.81, 49.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.05, 54.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.10, 48.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.67, 54.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.02, 43.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.70, 43.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.31, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.29, 42.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.37, 51.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.09, 62.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.49, 67.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63, 64.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.61, 29.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.99, 60.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80, 59.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61, 46.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.33, 29.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14, 47.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.85, 43.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.56, 46.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.48, 36.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.10, 43.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86, 44.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.45, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.69, 42.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.91, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.07, 52.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.90, 38.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.37, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.31, 46.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.52, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.75, 38.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28, 43.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.43, 44.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.59, 50.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.09, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.85, 34.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.52, 56.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.65, 30.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83, 59.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.26, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.74, 49.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.71, 45.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.03, 47.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.52, 54.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.09, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.84, 44.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.81, 42.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65, 44.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.44, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.36, 37.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.77, 49.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.67, 39.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.72, 47.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.45, 52.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.33, 30.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.09, 58.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64, 35.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06, 51.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.19, 52.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.93, 45.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.24, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.48, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.74, 48.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22, 42.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.36, 54.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98, 44.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38, 39.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.74, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.82, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15, 50.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52, 47.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.93, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73, 50.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28, 40.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.58, 52.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.99, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.83, 52.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.89, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.93, 48.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.93, 44.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.28, 38.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.19, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.68, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.79, 43.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.48, 59.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.10, 46.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.08, 41.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.49, 48.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.61, 46.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.11, 48.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.12, 36.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.01, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.79, 53.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.30, 47.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.45, 52.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.73, 56.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.38, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.56, 34.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.41, 38.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.24, 36.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.62, 47.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.90, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18, 44.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.79, 50.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.89, 58.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94, 59.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.82, 40.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.67, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.53, 56.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04, 40.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31, 43.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.82, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17, 42.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.73, 36.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.02, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.14, 61.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.15, 34.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.09, 49.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.34, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.97, 31.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.69, 60.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.37, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.99, 60.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.28, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.07, 43.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.66, 51.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79, 53.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.13, 51.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.47, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.81, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09, 39.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.71, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.15, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.46, 49.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.55, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.60, 44.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.46, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.33, 46.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.39, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.87, 40.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.83, 37.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.18, 51.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.01, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.06, 45.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.25, 49.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29, 36.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.27, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.11, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.82, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.13, 36.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.52, 49.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.51, 49.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.06, 38.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.93, 52.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.43, 40.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.94, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16, 36.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.89, 50.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.17, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.16, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.70, 49.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06, 47.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.19, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28, 43.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.61, 41.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.34, 44.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.94, 40.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.58, 28.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06, 43.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.47, 39.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.79, 47.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.13, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.39, 47.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95, 37.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69, 60.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.86, 28.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.40, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.37, 48.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.04, 49.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.39, 39.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.78, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.52, 45.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.42, 54.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97, 48.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.01, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.33, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.31, 38.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27, 37.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.59, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.47, 34.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91, 54.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.91, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.61, 31.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.87, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.32, 24.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.86, 56.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.46, 51.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.22, 52.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.73, 55.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.38, 54.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.70, 46.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.03, 46.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.00, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75, 53.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.27, 50.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.79, 47.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.05, 34.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.71, 37.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.65, 49.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.59, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.13, 53.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39, 37.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.02, 53.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.74, 46.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.01, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.18, 54.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.74, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.89, 41.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80, 49.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.41, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.10, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.37, 52.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93, 64.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.28, 30.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.53, 56.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.94, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.29, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05, 46.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.03, 52.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.21, 35.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.51, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.43, 47.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.72, 37.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.50, 53.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.59, 55.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.99, 35.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.66, 49.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.46, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96, 29.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.37, 63.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.86, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.07, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.18, 41.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.81, 57.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.71, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.42, 47.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.78, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02, 48.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36, 44.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04, 40.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24, 47.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.65, 54.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.62, 41.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.90, 35.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04, 41.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.60, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.06, 42.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.32, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.12, 50.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.08, 56.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.89, 57.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.69, 49.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.26, 45.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.60, 44.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.18, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52, 56.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.25, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.12, 41.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40, 44.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.21, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.24, 53.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.93, 41.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.20, 59.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.30, 24.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.22, 38.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.66, 45.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.69, 51.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32, 39.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.21, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27, 48.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.59, 39.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.19, 40.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.77, 45.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.67, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64, 60.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.93, 60.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.77, 44.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.20, 43.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.75, 49.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.92, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.11, 46.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.71, 44.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.99, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.75, 46.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.23, 41.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.19, 48.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.44, 42.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.33, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.16, 47.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.68, 50.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.08, 39.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.19, 51.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.58, 62.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35, 30.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.93, 63.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.61, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.66, 60.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29, 30.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.95, 33.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.73, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.95, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.95, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.87, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.33, 45.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.64, 40.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.47, 46.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.76, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.96, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.62, 42.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.19, 37.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.90, 52.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.39, 50.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.78, 58.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.67, 60.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.06, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.41, 49.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.80, 48.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36, 50.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.17, 45.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.42, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92, 51.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82, 35.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.07, 51.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.27, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.28, 54.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.67, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.98, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83, 45.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.34, 53.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.61, 38.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.07, 41.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.93, 55.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.72, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72, 43.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.94, 25.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.69, 58.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.11, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.28, 31.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.86, 54.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.63, 34.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.02, 50.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59, 53.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.56, 37.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.37, 42.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.45, 41.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.35, 38.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.01, 45.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65, 38.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.80, 53.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.00, 50.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09, 45.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.03, 48.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.35, 41.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56, 40.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.60, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40, 45.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.63, 35.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.21, 36.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.21, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.30, 38.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.38, 51.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.37, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49, 57.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68, 53.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.32, 42.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.16, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.77, 39.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.14, 57.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.95, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.46, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.66, 46.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.46, 44.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.35, 46.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.35, 45.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.12, 44.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.93, 37.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.54, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.07, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51, 63.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.64, 46.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50, 42.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.44, 51.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.59, 43.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.44, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.00, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.18, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.18, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50, 50.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.78, 44.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.53, 39.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.04, 49.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.50, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76, 35.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.47, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.87, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65, 43.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80, 46.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.30, 46.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62, 44.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.88, 41.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.46, 38.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.05, 36.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.25, 41.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.20, 44.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.55, 41.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.52, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.76, 37.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.80, 39.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.23, 38.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.48, 42.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68, 46.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13, 38.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30, 28.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.91, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.52, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.39, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.18, 41.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.15, 40.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.78, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.89, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.15, 45.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.13, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.44, 40.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.59, 42.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.09, 40.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.75, 46.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94, 38.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.13, 59.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.03, 43.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.00, 48.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.86, 51.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.02, 41.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.95, 53.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.98, 45.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.14, 44.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.79, 52.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.06, 47.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.66, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.01, 43.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.02, 53.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38, 48.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.11, 50.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.18, 49.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.44, 51.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.82, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02, 36.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.77, 34.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.96, 35.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.67, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.13, 58.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.99, 40.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.67, 46.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31, 52.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.56, 50.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.74, 30.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.16, 53.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.62, 55.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.81, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.09, 50.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.04, 54.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.23, 52.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.83, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.71, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.67, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76, 39.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.26, 31.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70, 55.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.88, 47.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.08, 52.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.85, 35.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.40, 48.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.23, 46.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.17, 44.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.70, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.49, 40.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.13, 53.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.57, 41.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32, 38.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55, 43.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.82, 37.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.86, 54.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.43, 41.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.95, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.76, 50.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.02, 44.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.51, 46.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.76, 47.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.64, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34, 44.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.56, 36.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.38, 55.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.09, 41.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.10, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.28, 49.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.02, 35.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.75, 55.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.62, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.70, 49.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.04, 45.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36, 51.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.00, 34.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.47, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.96, 55.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.52, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.32, 28.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.62, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84, 52.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.13, 35.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.93, 52.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.55, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.25, 42.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.12, 47.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59, 38.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.19, 54.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.68, 52.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.24, 35.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.62, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.84, 52.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.00, 37.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.01, 43.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.19, 51.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.05, 41.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.07, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.60, 48.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.71, 50.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.09, 47.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.56, 53.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.98, 61.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.94, 38.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.79, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.93, 39.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96, 47.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.61, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.79, 50.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.84, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.42, 51.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.05, 45.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.06, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.90, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.20, 39.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.64, 49.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.17, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.22, 42.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.58, 53.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.06, 38.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.38, 49.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.61, 49.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84, 37.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66, 59.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.27, 39.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.14, 43.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.30, 50.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76, 44.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.04, 43.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.19, 41.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.22, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.98, 49.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.46, 43.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.55, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01, 58.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.97, 35.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.31, 58.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.43, 46.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.43, 53.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.82, 53.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.52, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.55, 55.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.87, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.43, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.83, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.36, 49.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.56, 55.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.42, 48.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.55, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87, 61.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.73, 39.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.37, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.98, 41.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.53, 53.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.95, 55.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.13, 50.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.82, 39.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.62, 52.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.99, 55.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86, 35.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63, 51.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.53, 29.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.36, 61.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.48, 52.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.08, 34.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.41, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.51, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.37, 40.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.40, 50.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.11, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.44, 53.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.08, 52.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.10, 41.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.67, 47.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50, 38.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.07, 50.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.00, 35.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.64, 56.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.72, 34.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.05, 39.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02, 52.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.85, 45.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16, 52.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.41, 46.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.91, 41.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.96, 39.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.71, 49.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.48, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.79, 52.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.02, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.99, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.25, 62.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.38, 36.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.14, 49.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.06, 63.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.28, 42.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32, 46.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.87, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.83, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.95, 50.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.68, 37.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.20, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.17, 52.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.31, 52.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32, 53.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.24, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.56, 48.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.04, 34.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.57, 69.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.35, 45.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.15, 44.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.59, 51.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.59, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.15, 51.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.74, 62.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.20, 31.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.41, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.59, 37.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17, 54.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.79, 36.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.19, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.88, 46.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40, 48.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.90, 29.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76, 66.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.97, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.16, 50.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.53, 48.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.81, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.45, 43.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.69, 44.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56, 49.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.71, 57.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.58, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94, 56.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.50, 37.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.85, 63.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.80, 28.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.98, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28, 55.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.97, 43.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.43, 61.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.63, 44.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.14, 48.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.28, 46.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.82, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.62, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.73, 50.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.18, 47.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.42, 59.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.95, 45.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.86, 58.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.97, 40.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.55, 64.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.84, 33.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.68, 63.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.66, 44.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.37, 57.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43, 40.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.12, 46.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.01, 51.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.25, 46.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.26, 54.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.21, 28.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.85, 40.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.82, 38.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.85, 29.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.78, 55.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.63, 34.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.97, 43.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.74, 45.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.04, 58.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.36, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13, 53.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.98, 48.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.90, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.42, 44.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.95, 48.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30, 28.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.11, 54.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72, 35.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.47, 59.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.09, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.44, 55.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.88, 42.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.03, 47.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.30, 44.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.55, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50, 54.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.58, 38.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.78, 51.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.04, 50.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.27, 44.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.57, 42.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.60, 40.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.18, 41.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.45, 41.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.61, 54.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.07, 54.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.98, 52.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.79, 45.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.16, 47.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.28, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.81, 52.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.77, 53.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.85, 49.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.62, 48.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87, 37.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.26, 40.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02, 53.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27, 36.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.20, 65.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.44, 57.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69, 41.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.33, 46.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.39, 48.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.34, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.24, 46.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.32, 42.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.22, 41.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.10, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.57, 46.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80, 40.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.56, 49.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.16, 49.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.04, 39.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36, 50.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.03, 33.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.52, 60.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.80, 45.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.24, 38.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70, 48.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71, 53.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.27, 50.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.61, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.76, 44.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.79, 49.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.81, 40.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.81, 47.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.02, 70.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04, 53.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.66, 48.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.41, 42.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.57, 42.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.72, 42.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.85, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.10, 41.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.79, 41.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.19, 47.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.66, 27.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.70, 45.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97, 38.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.05, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43, 42.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.48, 50.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.39, 41.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36, 54.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.90, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.14, 49.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.15, 60.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.46, 38.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.22, 35.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.63, 38.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.55, 57.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55, 34.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.03, 38.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.92, 43.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.80, 50.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.86, 43.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.12, 64.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72, 36.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.87, 46.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.04, 48.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.58, 44.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.50, 52.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13, 30.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.14, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.89, 54.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.86, 54.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.85, 39.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.15, 30.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.12, 62.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.39, 64.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.61, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.80, 51.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22, 41.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.34, 39.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.58, 50.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.91, 44.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.01, 52.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.42, 53.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.92, 36.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.16, 40.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.64, 39.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31, 48.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15, 57.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.79, 56.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.60, 44.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.47, 43.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.58, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.36, 45.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60, 56.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.80, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.17, 37.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00, 47.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.42, 34.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48, 57.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.89, 34.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.24, 57.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.96, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.05, 49.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.76, 45.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.76, 57.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.36, 37.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.29, 61.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.71, 38.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.55, 45.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.28, 53.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.29, 54.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.33, 40.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.63, 50.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.81, 53.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.59, 46.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.43, 49.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.88, 37.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.39, 41.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.30, 54.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.82, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.68, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.94, 51.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92, 43.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.42, 39.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.82, 49.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.48, 50.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.51, 35.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.09, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.73, 46.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.68, 43.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.69, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.58, 41.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.37, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.90, 43.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.44, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.03, 39.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.40, 37.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.57, 49.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38, 56.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.02, 23.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.07, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.60, 44.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.09, 42.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.72, 54.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.90, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.29, 60.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83, 43.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.59, 36.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.15, 32.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.97, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.88, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.91, 37.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.46, 36.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.92, 54.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.36, 34.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.32, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.07, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.19, 38.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.85, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.10, 52.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76, 34.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.59, 56.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.43, 36.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.13, 42.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.22, 42.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.71, 48.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.97, 35.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61, 57.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.11, 55.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.44, 35.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.60, 61.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.86, 30.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65, 55.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.57, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.95, 54.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75, 53.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.34, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.91, 37.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.27, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.23, 41.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.73, 42.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.84, 59.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.66, 46.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.86, 51.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.04, 54.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92, 59.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.84, 26.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.55, 50.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.58, 68.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.81, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.01, 59.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.22, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.49, 35.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.72, 63.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.07, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.73, 58.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.49, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.97, 46.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.26, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.19, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59, 47.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.36, 44.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.93, 49.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.92, 37.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.39, 49.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.33, 47.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.53, 38.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.25, 46.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.18, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.14, 40.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.63, 46.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29, 43.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.45, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.12, 51.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.32, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.12, 33.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.31, 43.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.63, 49.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.30, 44.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.36, 38.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.23, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.99, 39.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.58, 55.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40, 48.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.62, 39.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87, 56.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76, 43.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.65, 45.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.56, 40.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.23, 42.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.46, 44.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.59, 43.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.28, 44.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.66, 42.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.70, 45.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.09, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.38, 44.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.66, 37.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.19, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.01, 57.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.99, 37.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57, 50.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.80, 44.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.94, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.10, 47.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.78, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.88, 47.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.55, 44.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.48, 49.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.26, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.74, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.47, 56.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.53, 60.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.37, 47.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.76, 40.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.64, 46.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06, 47.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.38, 47.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.61, 54.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.04, 52.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.40, 45.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.56, 54.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.36, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.76, 40.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.74, 45.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.17, 48.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.17, 57.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.88, 50.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.40, 44.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.37, 56.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.31, 25.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.83, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.04, 50.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.08, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.15, 41.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.07, 48.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.40, 43.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.09, 48.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.13, 40.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28, 42.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.74, 50.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.30, 43.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.01, 43.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.05, 46.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38, 50.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.38, 40.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.60, 43.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.90, 38.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.95, 46.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.06, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.78, 39.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.28, 38.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.04, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.51, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38, 40.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.43, 36.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.33, 36.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57, 39.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.74, 35.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.47, 40.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88, 44.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.94, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78, 33.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.58, 34.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.31, 38.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.54, 39.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.11, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.66, 39.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.00, 39.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.21, 43.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.78, 48.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.10, 40.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.38, 40.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.06, 40.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.63, 38.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.22, 34.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.59, 58.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03, 29.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.00, 54.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.72, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.28, 36.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.30, 54.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.22, 58.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.80, 34.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.69, 43.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.84, 36.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.69, 50.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.12, 47.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.66, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.19, 53.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.25, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.23, 48.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70, 45.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.83, 43.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.14, 47.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.23, 51.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.65, 50.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.52, 38.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.14, 41.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.60, 35.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.83, 54.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.03, 50.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76, 40.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.15, 35.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.55, 60.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.57, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.84, 52.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.29, 43.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.47, 36.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.22, 46.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.06, 50.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.99, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.43, 50.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.93, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.77, 57.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65, 41.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.71, 52.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.13, 43.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.92, 58.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.77, 50.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.02, 49.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.93, 33.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.43, 45.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.42, 37.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.58, 45.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.10, 46.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.65, 42.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.67, 57.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.26, 40.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53, 57.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.55, 40.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.84, 53.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.28, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.54, 45.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.33, 42.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.62, 34.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.51, 51.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.73, 38.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.17, 46.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.08, 40.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.60, 45.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.18, 48.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.43, 39.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.97, 53.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.53, 41.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.52, 38.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.06, 59.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.88, 39.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.32, 59.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.60, 57.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.28, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25, 48.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.76, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61, 47.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.31, 49.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20, 40.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57, 54.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.10, 44.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.84, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.26, 40.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.20, 62.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.34, 33.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.64, 58.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.36, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.08, 59.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.31, 60.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.26, 38.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.08, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40, 55.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.88, 37.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.30, 59.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.14, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.02, 42.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.54, 46.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.52, 38.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.91, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.53, 39.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.15, 39.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.02, 44.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.67, 41.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.94, 45.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.38, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.21, 43.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.51, 46.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.94, 49.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.31, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.56, 29.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81, 67.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.58, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.53, 35.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.32, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.23, 49.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.84, 37.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.35, 57.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.68, 30.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.37, 52.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.03, 42.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.74, 45.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.90, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.22, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.03, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.01, 44.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.24, 36.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.87, 49.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.78, 49.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.10, 49.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.47, 53.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.12, 46.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.52, 52.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.94, 38.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.94, 40.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.54, 40.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.07, 44.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.77, 49.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33, 51.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.67, 46.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.79, 56.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.83, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.80, 49.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.10, 47.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.57, 43.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.27, 50.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.04, 40.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.56, 49.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.29, 39.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.32, 54.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.05, 44.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.72, 58.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.78, 40.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.21, 53.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.44, 37.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.70, 41.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.82, 55.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.04, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.83, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.44, 53.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52, 50.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.89, 39.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.36, 51.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.38, 41.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.62, 44.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.60, 42.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58, 51.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.10, 35.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.04, 51.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.92, 53.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.01, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.74, 43.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.11, 49.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.74, 48.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.14, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.84, 44.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.03, 35.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.81, 42.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.28, 46.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.97, 59.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.20, 31.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.20, 43.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.59, 41.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.19, 53.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.14, 47.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.75, 42.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.86, 62.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.66, 34.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50, 50.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.53, 45.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.18, 29.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.22, 53.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.24, 56.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.53, 37.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.81, 57.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.44, 36.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.88, 47.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.22, 52.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.94, 37.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.15, 53.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.41, 41.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.40, 56.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.46, 60.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.63, 51.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.20, 50.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.81, 48.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.50, 44.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.09, 50.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.42, 44.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.26, 45.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.73, 36.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.29, 55.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.80, 52.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.41, 39.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.18, 53.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.06, 30.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.19, 39.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.47, 50.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73, 40.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.92, 51.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.93, 42.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.57, 45.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.49, 42.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.36, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15, 40.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.14, 37.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.43, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.08, 48.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.15, 45.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72, 44.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.68, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.52, 43.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.93, 42.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.37, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.51, 47.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.02, 38.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.29, 57.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.39, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.08, 48.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.92, 48.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.44, 49.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.71, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.26, 36.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.23, 49.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.41, 42.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.45, 36.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.61, 37.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.97, 52.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.03, 67.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.88, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.86, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.99, 51.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.89, 35.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.59, 48.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.84, 41.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.92, 43.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.86, 47.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15, 39.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.80, 54.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.70, 33.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63, 47.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.76, 45.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.25, 45.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98, 50.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.28, 52.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.20, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.29, 49.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.50, 34.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76, 49.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.90, 45.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.78, 52.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.00, 46.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.38, 56.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.44, 36.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.05, 47.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.70, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.42, 49.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.03, 45.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.90, 24.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.83, 41.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.16, 45.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.08, 38.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.98, 49.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.71, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.87, 49.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.42, 41.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.40, 47.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15, 42.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.88, 44.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.56, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.44, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.49, 44.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.51, 44.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.78, 47.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.45, 43.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.75, 63.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.21, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55, 50.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.29, 37.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.85, 45.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.69, 43.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.97, 35.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57, 42.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.01, 54.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.23, 34.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.11, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.57, 48.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.00, 36.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.57, 36.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.11, 38.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.61, 61.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.58, 26.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.12, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.08, 59.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.16, 27.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.17, 47.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01, 39.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.63, 42.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.71, 48.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.75, 48.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.19, 45.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.05, 39.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.55, 39.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.12, 49.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.83, 48.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.21, 46.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.42, 50.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.01, 51.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.81, 50.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.48, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.57, 44.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.47, 42.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.95, 40.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.48, 46.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.72, 34.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.60, 42.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.00, 40.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91, 48.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.73, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.24, 40.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.43, 49.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.64, 33.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.46, 48.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.08, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.83, 51.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.43, 35.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.32, 35.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.74, 50.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.08, 52.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.31, 38.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.38, 51.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.59, 40.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.16, 48.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.73, 30.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.09, 61.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.15, 62.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.98, 62.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.86, 62.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.58, 27.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.29, 29.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.15, 41.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.22, 36.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.49, 59.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.45, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.36, 44.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.54, 44.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.15, 42.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.16, 48.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.18, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.72, 49.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.32, 49.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.15, 47.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.32, 44.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.04, 44.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.62, 45.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.54, 40.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.56, 55.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.76, 41.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70, 38.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.39, 47.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.33, 48.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.89, 38.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.59, 50.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.11, 45.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.99, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.93, 51.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.45, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.88, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.89, 38.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.57, 42.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.77, 57.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.10, 60.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.32, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.87, 45.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.72, 49.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.72, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.52, 55.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.06, 57.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.89, 42.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.15, 28.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.27, 68.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.68, 33.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.27, 43.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.36, 49.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.09, 54.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.77, 45.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.20, 50.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.27, 36.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.78, 37.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.79, 47.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.04, 40.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.17, 52.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.39, 49.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.91, 38.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.18, 40.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.46, 39.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.02, 50.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.06, 47.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.98, 43.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.28, 46.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.41, 42.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.84, 40.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.22, 46.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.92, 42.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.06, 39.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.56, 54.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.15, 46.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.32, 46.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.60, 38.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02, 49.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.50, 37.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.96, 34.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.93, 47.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.44, 34.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.37, 58.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.82, 40.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.20, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.60, 41.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.61, 49.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.23, 44.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.27, 50.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.29, 42.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.26, 45.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.37, 42.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.13, 52.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.53, 54.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.37, 40.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.39, 49.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.61, 35.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.26, 56.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.26, 40.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.80, 38.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.08, 54.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.08, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.13, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.34, 55.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.62, 45.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.95, 49.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.42, 58.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.43, 43.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.30, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.14, 50.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.19, 54.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.87, 40.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70, 57.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.74, 52.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.93, 42.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.05, 56.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.31, 60.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.41, 42.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.80, 52.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.43, 47.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.89, 37.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.17, 56.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.65, 43.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.23, 45.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.67, 41.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.12, 47.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.47, 41.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.94, 59.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.55, 31.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.48, 51.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.40, 33.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.35, 40.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.00, 52.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.99, 46.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.23, 51.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.25, 46.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.77, 56.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.53, 51.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.66, 37.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.86, 59.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.33, 49.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.07, 42.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.96, 59.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.78, 35.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.65, 43.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.14, 58.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.81, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.07, 57.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.15, 41.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.31, 63.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.85, 33.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.48, 38.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.15, 38.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.09, 37.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.08, 55.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33, 62.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.17, 44.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.78, 46.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.33, 46.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.20, 51.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.07, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.91, 37.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.17, 46.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.66, 51.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.52, 50.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.58, 57.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.40, 42.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.92, 48.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.49, 43.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.13, 48.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.19, 44.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.76, 38.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.71, 53.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.08, 35.58) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.19, 20.45) --
	(264.19, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79, 17.32) {-0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79, 27.16) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79, 37.00) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79, 46.83) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79, 56.67) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.79, 66.51) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19, 20.63) --
	(264.19, 20.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19, 30.46) --
	(264.19, 30.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19, 40.30) --
	(264.19, 40.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19, 50.14) --
	(264.19, 50.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19, 59.98) --
	(264.19, 59.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (261.19, 69.81) --
	(264.19, 69.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (264.19, 20.45) --
	(311.99, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.92, 17.45) --
	(265.92, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.89, 17.45) --
	(278.89, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.87, 17.45) --
	(291.87, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (304.84, 17.45) --
	(304.84, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (265.92,  8.44) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (278.89,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (291.87,  8.44) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (304.84,  8.44) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (329.92, 20.63) rectangle (331.81, 20.73);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (331.81, 20.63) rectangle (333.70, 21.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (333.70, 20.63) rectangle (335.59, 21.73);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (335.59, 20.63) rectangle (337.49, 22.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (337.49, 20.63) rectangle (339.38, 24.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (339.38, 20.63) rectangle (341.27, 24.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (341.27, 20.63) rectangle (343.16, 27.75);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (343.16, 20.63) rectangle (345.05, 30.46);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (345.05, 20.63) rectangle (346.94, 36.18);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (346.94, 20.63) rectangle (348.83, 40.99);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (348.83, 20.63) rectangle (350.73, 46.51);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (350.73, 20.63) rectangle (352.62, 49.92);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (352.62, 20.63) rectangle (354.51, 53.83);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (354.51, 20.63) rectangle (356.40, 55.44);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (356.40, 20.63) rectangle (358.29, 56.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (358.29, 20.63) rectangle (360.18, 53.43);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (360.18, 20.63) rectangle (362.07, 51.42);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (362.07, 20.63) rectangle (363.97, 49.42);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (363.97, 20.63) rectangle (365.86, 41.09);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (365.86, 20.63) rectangle (367.75, 40.09);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (367.75, 20.63) rectangle (369.64, 34.47);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (369.64, 20.63) rectangle (371.53, 30.26);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (371.53, 20.63) rectangle (373.42, 27.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (373.42, 20.63) rectangle (375.31, 27.15);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (375.31, 20.63) rectangle (377.20, 23.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (377.20, 20.63) rectangle (379.10, 23.53);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (379.10, 20.63) rectangle (380.99, 22.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (380.99, 20.63) rectangle (382.88, 21.53);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (382.88, 20.63) rectangle (384.77, 21.73);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (384.77, 20.63) rectangle (386.66, 21.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (386.66, 20.63) rectangle (388.55, 20.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.99, 20.45) --
	(391.48, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (329.06, 17.45) --
	(329.06, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (340.32, 17.45) --
	(340.32, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (351.58, 17.45) --
	(351.58, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (362.84, 17.45) --
	(362.84, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.10, 17.45) --
	(374.10, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (385.36, 17.45) --
	(385.36, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (329.06,  8.44) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.32,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (351.58,  8.44) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (362.84,  8.44) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (374.10,  8.44) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (385.36,  8.44) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.24, 65.23) {$\beta_5$};
\end{scope}
\end{tikzpicture}


==> tikz/arx_mlpd_120.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-21 15:03:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (397.48,158.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (136.73,153.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.59, 48.07) rectangle (131.23,121.92);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.39, 89.38) -- ( 61.39, 97.08);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.06, 91.59) -- ( 62.06, 98.85);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.73, 69.04) -- ( 62.73, 75.36);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.40, 87.63) -- ( 63.40, 95.50);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.14,109.28) -- ( 47.14,115.89);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.81,104.00) -- ( 47.81,110.75);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.48,111.48) -- ( 48.48,118.56);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.15,111.94) -- ( 49.15,118.39);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.20, 72.70) -- ( 79.20, 81.35);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.87, 80.44) -- ( 79.87, 88.11);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.54, 56.75) -- ( 80.54, 64.07);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.21, 75.38) -- ( 81.21, 83.96);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.82, 57.01) -- (114.82, 66.27);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.49, 70.68) -- (115.49, 78.62);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.16, 51.42) -- (116.16, 59.06);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.82, 66.34) -- (116.82, 75.39);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 61.39, 93.23) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.06, 95.22) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 62.73, 72.20) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 63.40, 91.57) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.14,112.59) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.81,107.38) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.48,115.02) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 49.15,115.16) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 79.20, 77.02) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 79.87, 84.27) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 80.54, 60.41) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 81.21, 79.67) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.82, 61.64) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (115.49, 74.65) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.16, 55.24) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (116.82, 70.87) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.14,112.59) --
	( 61.39, 93.23) --
	( 79.20, 77.02) --
	(114.82, 61.64);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.81,107.38) --
	( 62.06, 95.22) --
	( 79.87, 84.27) --
	(115.49, 74.65);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.48,115.02) --
	( 62.73, 72.20) --
	( 80.54, 60.41) --
	(116.16, 55.24);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.15,115.16) --
	( 63.40, 91.57) --
	( 81.21, 79.67) --
	(116.82, 70.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.91,136.68) {Uncorrelated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.91,127.17) {($\rho = 0$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.59, 48.07) --
	(115.82, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.15, 45.32) --
	( 48.15, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.39, 45.32) --
	( 62.39, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.20, 45.32) --
	( 80.20, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.82, 45.32) --
	(115.82, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.15, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.39, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.20, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.82, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.59, 48.07) --
	( 42.59,121.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.64, 48.54) {-2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.64, 68.01) {-1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.64, 87.47) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.64,106.93) {-1.7};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.84, 51.57) --
	( 42.59, 51.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.84, 71.04) --
	( 42.59, 71.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.84, 90.50) --
	( 42.59, 90.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.84,109.96) --
	( 42.59,109.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 84.99) {MLPD};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.73,  5.50) rectangle (255.49,153.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (161.35, 48.07) rectangle (249.99,121.92);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.16, 92.02) -- (180.16, 98.69);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.82, 98.41) -- (180.82,104.70);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.49, 85.33) -- (181.49, 91.75);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.16, 92.29) -- (182.16, 98.75);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.91,103.60) -- (165.91,109.55);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.58,104.58) -- (166.58,110.66);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.24,112.44) -- (167.24,118.56);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.91,104.41) -- (167.91,110.56);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.97, 82.41) -- (197.97, 89.77);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.63, 92.55) -- (198.63, 99.16);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.30, 65.72) -- (199.30, 72.51);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.97, 85.60) -- (199.97, 92.20);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.59, 69.60) -- (233.59, 77.38);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.25, 84.96) -- (234.25, 90.96);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.92, 51.42) -- (234.92, 57.25);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.59, 79.58) -- (235.59, 85.97);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (180.16, 95.35) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (180.82,101.55) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (181.49, 88.54) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (182.16, 95.52) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.91,106.58) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (166.58,107.62) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (167.24,115.50) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (167.91,107.48) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.97, 86.09) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (198.63, 95.86) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (199.30, 69.11) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (199.97, 88.90) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (233.59, 73.49) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.25, 87.96) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (234.92, 54.34) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (235.59, 82.77) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.91,106.58) --
	(180.16, 95.35) --
	(197.97, 86.09) --
	(233.59, 73.49);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.58,107.62) --
	(180.82,101.55) --
	(198.63, 95.86) --
	(234.25, 87.96);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.24,115.50) --
	(181.49, 88.54) --
	(199.30, 69.11) --
	(234.92, 54.34);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.91,107.48) --
	(182.16, 95.52) --
	(199.97, 88.90) --
	(235.59, 82.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.67,136.68) {Moderately correlated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.67,127.17) {($\rho = 0.5$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.35, 48.07) --
	(234.59, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.91, 45.32) --
	(166.91, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.16, 45.32) --
	(181.16, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.97, 45.32) --
	(198.97, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.59, 45.32) --
	(234.59, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (166.91, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.16, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.97, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (234.59, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.35, 48.07) --
	(161.35,121.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.40, 46.34) {-1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.40, 64.76) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.40, 83.18) {-1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.40,101.60) {-1.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60, 49.37) --
	(161.35, 49.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60, 67.79) --
	(161.35, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60, 86.21) --
	(161.35, 86.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.60,104.63) --
	(161.35,104.63);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.67, 25.02) {No. of exogen.};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (205.67, 13.14) {predictors};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.49,  5.50) rectangle (391.98,153.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (280.12, 48.07) rectangle (386.48,121.92);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.59, 98.28) -- (299.59,104.55);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.28,104.66) -- (300.28,110.31);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.97, 93.63) -- (300.97, 99.68);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.66,100.58) -- (301.66,106.28);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.83,108.02) -- (284.83,113.82);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.53,110.47) -- (285.53,116.12);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.22,112.40) -- (286.22,118.56);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.91,107.81) -- (286.91,113.78);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.03, 89.61) -- (318.03, 96.62);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.73, 99.21) -- (318.73,104.98);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.42, 74.96) -- (319.42, 81.31);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.11, 97.80) -- (320.11,103.26);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (354.92, 76.94) -- (354.92, 85.43);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.61, 91.46) -- (355.61, 97.97);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.31, 51.42) -- (356.31, 58.25);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.00, 94.70) -- (357.00,100.30);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (299.59,101.41) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (300.28,107.48) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (300.97, 96.65) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (301.66,103.43) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (284.83,110.92) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (285.53,113.30) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.22,115.48) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (286.91,110.80) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.03, 93.12) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.73,102.09) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.42, 78.13) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (320.11,100.53) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (354.92, 81.18) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (355.61, 94.71) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.31, 54.83) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.00, 97.50) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.83,110.92) --
	(299.59,101.41) --
	(318.03, 93.12) --
	(354.92, 81.18);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.53,113.30) --
	(300.28,107.48) --
	(318.73,102.09) --
	(355.61, 94.71);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.22,115.48) --
	(300.97, 96.65) --
	(319.42, 78.13) --
	(356.31, 54.83);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.91,110.80) --
	(301.66,103.43) --
	(320.11,100.53) --
	(357.00, 97.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.65, 52.08) {Minn.};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.65, 78.43) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.65, 91.96) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (361.65, 98.85) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.30,136.68) {Highly correlated $X$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.30,127.17) {($\rho = 0.9$)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.12, 48.07) --
	(355.96, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.87, 45.32) --
	(285.87, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.63, 45.32) --
	(300.63, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.07, 45.32) --
	(319.07, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.96, 45.32) --
	(355.96, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.87, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.63, 37.06) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.07, 37.06) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.96, 37.06) {400};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.12, 48.07) --
	(280.12,121.92);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.17, 59.98) {-1.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.17, 77.03) {-1.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.17, 94.07) {-1.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.17,111.11) {-1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.37, 63.02) --
	(280.12, 63.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.37, 80.06) --
	(280.12, 80.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.37, 97.10) --
	(280.12, 97.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.37,114.14) --
	(280.12,114.14);
\end{scope}
\end{tikzpicture}


==> tikz/arx_post_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-07 14:57:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,578.16);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,551.99) rectangle ( 98.00,572.66);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,552.93) --
	(-24.44,552.93) --
	(-24.16,552.93) --
	(-23.89,552.93) --
	(-23.62,552.93) --
	(-23.34,552.93) --
	(-23.07,552.93) --
	(-22.80,552.93) --
	(-22.52,552.93) --
	(-22.25,552.93) --
	(-21.97,552.93) --
	(-21.70,552.93) --
	(-21.43,552.93) --
	(-21.15,552.93) --
	(-20.88,552.93) --
	(-20.61,552.93) --
	(-20.33,552.93) --
	(-20.06,552.93) --
	(-19.79,552.93) --
	(-19.51,552.93) --
	(-19.24,552.93) --
	(-18.97,552.93) --
	(-18.69,552.93) --
	(-18.42,552.93) --
	(-18.15,552.93) --
	(-17.87,552.93) --
	(-17.60,552.93) --
	(-17.33,552.93) --
	(-17.05,552.93) --
	(-16.78,552.93) --
	(-16.51,552.93) --
	(-16.23,552.93) --
	(-15.96,552.93) --
	(-15.69,552.93) --
	(-15.41,552.93) --
	(-15.14,552.93) --
	(-14.86,552.93) --
	(-14.59,552.93) --
	(-14.32,552.93) --
	(-14.04,552.93) --
	(-13.77,552.93) --
	(-13.50,552.93) --
	(-13.22,552.93) --
	(-12.95,552.93) --
	(-12.68,552.93) --
	(-12.40,552.93) --
	(-12.13,552.93) --
	(-11.86,552.93) --
	(-11.58,552.93) --
	(-11.31,552.93) --
	(-11.04,552.93) --
	(-10.76,552.93) --
	(-10.49,552.93) --
	(-10.22,552.93) --
	( -9.94,552.93) --
	( -9.67,552.93) --
	( -9.40,552.93) --
	( -9.12,552.93) --
	( -8.85,552.93) --
	( -8.57,552.93) --
	( -8.30,552.93) --
	( -8.03,552.93) --
	( -7.75,552.93) --
	( -7.48,552.93) --
	( -7.21,552.93) --
	( -6.93,552.93) --
	( -6.66,552.93) --
	( -6.39,552.93) --
	( -6.11,552.93) --
	( -5.84,552.93) --
	( -5.57,552.93) --
	( -5.29,552.93) --
	( -5.02,552.93) --
	( -4.75,552.93) --
	( -4.47,552.93) --
	( -4.20,552.93) --
	( -3.93,552.93) --
	( -3.65,552.93) --
	( -3.38,552.93) --
	( -3.11,552.93) --
	( -2.83,552.93) --
	( -2.56,552.93) --
	( -2.28,552.93) --
	( -2.01,552.93) --
	( -1.74,552.93) --
	( -1.46,552.93) --
	( -1.19,552.93) --
	( -0.92,552.93) --
	( -0.64,552.93) --
	( -0.37,552.93) --
	( -0.10,552.93) --
	(  0.18,552.93) --
	(  0.45,552.93) --
	(  0.72,552.93) --
	(  1.00,552.93) --
	(  1.27,552.93) --
	(  1.54,552.93) --
	(  1.82,552.93) --
	(  2.09,552.93) --
	(  2.36,552.93) --
	(  2.64,552.93) --
	(  2.91,552.93) --
	(  3.18,552.93) --
	(  3.46,552.93) --
	(  3.73,552.93) --
	(  4.01,552.93) --
	(  4.28,552.93) --
	(  4.55,552.94) --
	(  4.83,552.94) --
	(  5.10,552.94) --
	(  5.37,552.94) --
	(  5.65,552.95) --
	(  5.92,552.95) --
	(  6.19,552.95) --
	(  6.47,552.96) --
	(  6.74,552.96) --
	(  7.01,552.97) --
	(  7.29,552.97) --
	(  7.56,552.98) --
	(  7.83,552.98) --
	(  8.11,552.99) --
	(  8.38,553.00) --
	(  8.65,553.01) --
	(  8.93,553.02) --
	(  9.20,553.04) --
	(  9.47,553.05) --
	(  9.75,553.07) --
	( 10.02,553.09) --
	( 10.30,553.12) --
	( 10.57,553.14) --
	( 10.84,553.18) --
	( 11.12,553.21) --
	( 11.39,553.26) --
	( 11.66,553.31) --
	( 11.94,553.36) --
	( 12.21,553.43) --
	( 12.48,553.51) --
	( 12.76,553.60) --
	( 13.03,553.70) --
	( 13.30,553.82) --
	( 13.58,553.95) --
	( 13.85,554.10) --
	( 14.12,554.27) --
	( 14.40,554.47) --
	( 14.67,554.69) --
	( 14.94,554.93) --
	( 15.22,555.20) --
	( 15.49,555.50) --
	( 15.76,555.84) --
	( 16.04,556.21) --
	( 16.31,556.61) --
	( 16.58,557.04) --
	( 16.86,557.51) --
	( 17.13,558.03) --
	( 17.41,558.57) --
	( 17.68,559.15) --
	( 17.95,559.75) --
	( 18.23,560.39) --
	( 18.50,561.06) --
	( 18.77,561.75) --
	( 19.05,562.46) --
	( 19.32,563.19) --
	( 19.59,563.92) --
	( 19.87,564.66) --
	( 20.14,565.39) --
	( 20.41,566.12) --
	( 20.69,566.83) --
	( 20.96,567.51) --
	( 21.23,568.17) --
	( 21.51,568.78) --
	( 21.78,569.35) --
	( 22.05,569.87) --
	( 22.33,570.34) --
	( 22.60,570.75) --
	( 22.87,571.09) --
	( 23.15,571.35) --
	( 23.42,571.54) --
	( 23.70,571.67) --
	( 23.97,571.72) --
	( 24.24,571.70) --
	( 24.52,571.60) --
	( 24.79,571.43) --
	( 25.06,571.20) --
	( 25.34,570.91) --
	( 25.61,570.57) --
	( 25.88,570.17) --
	( 26.16,569.72) --
	( 26.43,569.24) --
	( 26.70,568.73) --
	( 26.98,568.19) --
	( 27.25,567.63) --
	( 27.52,567.06) --
	( 27.80,566.49) --
	( 28.07,565.92) --
	( 28.34,565.35) --
	( 28.62,564.79) --
	( 28.89,564.25) --
	( 29.16,563.73) --
	( 29.44,563.23) --
	( 29.71,562.76) --
	( 29.99,562.31) --
	( 30.26,561.89) --
	( 30.53,561.50) --
	( 30.81,561.14) --
	( 31.08,560.82) --
	( 31.35,560.52) --
	( 31.63,560.24) --
	( 31.90,560.00) --
	( 32.17,559.79) --
	( 32.45,559.60) --
	( 32.72,559.44) --
	( 32.99,559.29) --
	( 33.27,559.17) --
	( 33.54,559.08) --
	( 33.81,559.00) --
	( 34.09,558.93) --
	( 34.36,558.88) --
	( 34.63,558.85) --
	( 34.91,558.83) --
	( 35.18,558.82) --
	( 35.45,558.82) --
	( 35.73,558.83) --
	( 36.00,558.85) --
	( 36.28,558.87) --
	( 36.55,558.90) --
	( 36.82,558.94) --
	( 37.10,558.98) --
	( 37.37,559.02) --
	( 37.64,559.07) --
	( 37.92,559.12) --
	( 38.19,559.17) --
	( 38.46,559.22) --
	( 38.74,559.28) --
	( 39.01,559.33) --
	( 39.28,559.39) --
	( 39.56,559.44) --
	( 39.83,559.50) --
	( 40.10,559.55) --
	( 40.38,559.60) --
	( 40.65,559.66) --
	( 40.92,559.71) --
	( 41.20,559.76) --
	( 41.47,559.81) --
	( 41.74,559.86) --
	( 42.02,559.91) --
	( 42.29,559.96) --
	( 42.56,560.00) --
	( 42.84,560.05) --
	( 43.11,560.10) --
	( 43.39,560.14) --
	( 43.66,560.19) --
	( 43.93,560.23) --
	( 44.21,560.28) --
	( 44.48,560.33) --
	( 44.75,560.37) --
	( 45.03,560.42) --
	( 45.30,560.47) --
	( 45.57,560.51) --
	( 45.85,560.56) --
	( 46.12,560.61) --
	( 46.39,560.65) --
	( 46.67,560.70) --
	( 46.94,560.74) --
	( 47.21,560.79) --
	( 47.49,560.83) --
	( 47.76,560.88) --
	( 48.03,560.92) --
	( 48.31,560.96) --
	( 48.58,561.00) --
	( 48.85,561.04) --
	( 49.13,561.08) --
	( 49.40,561.12) --
	( 49.68,561.15) --
	( 49.95,561.19) --
	( 50.22,561.22) --
	( 50.50,561.25) --
	( 50.77,561.28) --
	( 51.04,561.31) --
	( 51.32,561.34) --
	( 51.59,561.36) --
	( 51.86,561.38) --
	( 52.14,561.41) --
	( 52.41,561.43) --
	( 52.68,561.45) --
	( 52.96,561.46) --
	( 53.23,561.48) --
	( 53.50,561.50) --
	( 53.78,561.51) --
	( 54.05,561.53) --
	( 54.32,561.55) --
	( 54.60,561.56) --
	( 54.87,561.57) --
	( 55.14,561.59) --
	( 55.42,561.60) --
	( 55.69,561.62) --
	( 55.97,561.63) --
	( 56.24,561.64) --
	( 56.51,561.66) --
	( 56.79,561.67) --
	( 57.06,561.69) --
	( 57.33,561.70) --
	( 57.61,561.72) --
	( 57.88,561.73) --
	( 58.15,561.75) --
	( 58.43,561.76) --
	( 58.70,561.78) --
	( 58.97,561.79) --
	( 59.25,561.81) --
	( 59.52,561.82) --
	( 59.79,561.84) --
	( 60.07,561.85) --
	( 60.34,561.87) --
	( 60.61,561.88) --
	( 60.89,561.90) --
	( 61.16,561.91) --
	( 61.43,561.93) --
	( 61.71,561.94) --
	( 61.98,561.95) --
	( 62.26,561.97) --
	( 62.53,561.98) --
	( 62.80,561.99) --
	( 63.08,562.00) --
	( 63.35,562.01) --
	( 63.62,562.02) --
	( 63.90,562.03) --
	( 64.17,562.04) --
	( 64.44,562.04) --
	( 64.72,562.05) --
	( 64.99,562.05) --
	( 65.26,562.05) --
	( 65.54,562.05) --
	( 65.81,562.05) --
	( 66.08,562.05) --
	( 66.36,562.05) --
	( 66.63,562.04) --
	( 66.90,562.03) --
	( 67.18,562.02) --
	( 67.45,562.01) --
	( 67.72,561.99) --
	( 68.00,561.97) --
	( 68.27,561.95) --
	( 68.55,561.93) --
	( 68.82,561.90) --
	( 69.09,561.88) --
	( 69.37,561.85) --
	( 69.64,561.82) --
	( 69.91,561.78) --
	( 70.19,561.75) --
	( 70.46,561.71) --
	( 70.73,561.68) --
	( 71.01,561.64) --
	( 71.28,561.60) --
	( 71.55,561.56) --
	( 71.83,561.52) --
	( 72.10,561.48) --
	( 72.37,561.44) --
	( 72.65,561.40) --
	( 72.92,561.36) --
	( 73.19,561.32) --
	( 73.47,561.28) --
	( 73.74,561.24) --
	( 74.01,561.20) --
	( 74.29,561.16) --
	( 74.56,561.13) --
	( 74.83,561.09) --
	( 75.11,561.06) --
	( 75.38,561.02) --
	( 75.66,560.99) --
	( 75.93,560.96) --
	( 76.20,560.92) --
	( 76.48,560.89) --
	( 76.75,560.86) --
	( 77.02,560.82) --
	( 77.30,560.79) --
	( 77.57,560.75) --
	( 77.84,560.71) --
	( 78.12,560.67) --
	( 78.39,560.63) --
	( 78.66,560.59) --
	( 78.94,560.55) --
	( 79.21,560.50) --
	( 79.48,560.46) --
	( 79.76,560.41) --
	( 80.03,560.36) --
	( 80.30,560.31) --
	( 80.58,560.26) --
	( 80.85,560.20) --
	( 81.12,560.14) --
	( 81.40,560.09) --
	( 81.67,560.03) --
	( 81.95,559.97) --
	( 82.22,559.90) --
	( 82.49,559.84) --
	( 82.77,559.78) --
	( 83.04,559.71) --
	( 83.31,559.64) --
	( 83.59,559.57) --
	( 83.86,559.50) --
	( 84.13,559.43) --
	( 84.41,559.35) --
	( 84.68,559.28) --
	( 84.95,559.20) --
	( 85.23,559.12) --
	( 85.50,559.03) --
	( 85.77,558.95) --
	( 86.05,558.86) --
	( 86.32,558.77) --
	( 86.59,558.68) --
	( 86.87,558.58) --
	( 87.14,558.48) --
	( 87.41,558.38) --
	( 87.69,558.28) --
	( 87.96,558.17) --
	( 88.24,558.07) --
	( 88.51,557.96) --
	( 88.78,557.85) --
	( 89.06,557.74) --
	( 89.33,557.62) --
	( 89.60,557.51) --
	( 89.88,557.39) --
	( 90.15,557.27) --
	( 90.42,557.16) --
	( 90.70,557.04) --
	( 90.97,556.92) --
	( 91.24,556.81) --
	( 91.52,556.69) --
	( 91.79,556.57) --
	( 92.06,556.46) --
	( 92.34,556.35) --
	( 92.61,556.24) --
	( 92.88,556.13) --
	( 93.16,556.02) --
	( 93.43,555.92) --
	( 93.70,555.81) --
	( 93.98,555.71) --
	( 94.25,555.61) --
	( 94.53,555.52) --
	( 94.80,555.42) --
	( 95.07,555.33) --
	( 95.35,555.25) --
	( 95.62,555.16) --
	( 95.89,555.07) --
	( 96.17,554.99) --
	( 96.44,554.91) --
	( 96.71,554.84) --
	( 96.99,554.76) --
	( 97.26,554.69) --
	( 97.53,554.62) --
	( 97.81,554.55) --
	( 98.08,554.48) --
	( 98.35,554.42) --
	( 98.63,554.36) --
	( 98.90,554.29) --
	( 99.17,554.23) --
	( 99.45,554.18) --
	( 99.72,554.12) --
	( 99.99,554.06) --
	(100.27,554.01) --
	(100.54,553.96) --
	(100.81,553.91) --
	(101.09,553.86) --
	(101.36,553.81) --
	(101.64,553.76) --
	(101.91,553.72) --
	(102.18,553.67) --
	(102.46,553.63) --
	(102.73,553.59) --
	(103.00,553.55) --
	(103.28,553.51) --
	(103.55,553.47) --
	(103.82,553.44) --
	(104.10,553.40) --
	(104.37,553.37) --
	(104.64,553.34) --
	(104.92,553.31) --
	(105.19,553.28) --
	(105.46,553.25) --
	(105.74,553.23) --
	(106.01,553.20) --
	(106.28,553.18) --
	(106.56,553.16) --
	(106.83,553.14) --
	(107.10,553.12) --
	(107.38,553.10) --
	(107.65,553.09) --
	(107.93,553.07) --
	(108.20,553.06) --
	(108.47,553.04) --
	(108.75,553.03) --
	(109.02,553.02) --
	(109.29,553.01) --
	(109.57,553.00) --
	(109.84,552.99) --
	(110.11,552.99) --
	(110.39,552.98) --
	(110.66,552.97) --
	(110.93,552.97) --
	(111.21,552.96) --
	(111.48,552.96) --
	(111.75,552.95) --
	(112.03,552.95) --
	(112.30,552.95) --
	(112.57,552.94) --
	(112.85,552.94) --
	(113.12,552.94) --
	(113.39,552.94) --
	(113.67,552.93) --
	(113.94,552.93) --
	(114.22,552.93) --
	(114.49,552.93) --
	(114.76,552.93) --
	(115.04,552.93) --
	(115.04,552.93) --
	(114.76,552.93) --
	(114.49,552.93) --
	(114.22,552.93) --
	(113.94,552.93) --
	(113.67,552.93) --
	(113.39,552.93) --
	(113.12,552.93) --
	(112.85,552.93) --
	(112.57,552.93) --
	(112.30,552.93) --
	(112.03,552.93) --
	(111.75,552.93) --
	(111.48,552.93) --
	(111.21,552.93) --
	(110.93,552.93) --
	(110.66,552.93) --
	(110.39,552.93) --
	(110.11,552.93) --
	(109.84,552.93) --
	(109.57,552.93) --
	(109.29,552.93) --
	(109.02,552.93) --
	(108.75,552.93) --
	(108.47,552.93) --
	(108.20,552.93) --
	(107.93,552.93) --
	(107.65,552.93) --
	(107.38,552.93) --
	(107.10,552.93) --
	(106.83,552.93) --
	(106.56,552.93) --
	(106.28,552.93) --
	(106.01,552.93) --
	(105.74,552.93) --
	(105.46,552.93) --
	(105.19,552.93) --
	(104.92,552.93) --
	(104.64,552.93) --
	(104.37,552.93) --
	(104.10,552.93) --
	(103.82,552.93) --
	(103.55,552.93) --
	(103.28,552.93) --
	(103.00,552.93) --
	(102.73,552.93) --
	(102.46,552.93) --
	(102.18,552.93) --
	(101.91,552.93) --
	(101.64,552.93) --
	(101.36,552.93) --
	(101.09,552.93) --
	(100.81,552.93) --
	(100.54,552.93) --
	(100.27,552.93) --
	( 99.99,552.93) --
	( 99.72,552.93) --
	( 99.45,552.93) --
	( 99.17,552.93) --
	( 98.90,552.93) --
	( 98.63,552.93) --
	( 98.35,552.93) --
	( 98.08,552.93) --
	( 97.81,552.93) --
	( 97.53,552.93) --
	( 97.26,552.93) --
	( 96.99,552.93) --
	( 96.71,552.93) --
	( 96.44,552.93) --
	( 96.17,552.93) --
	( 95.89,552.93) --
	( 95.62,552.93) --
	( 95.35,552.93) --
	( 95.07,552.93) --
	( 94.80,552.93) --
	( 94.53,552.93) --
	( 94.25,552.93) --
	( 93.98,552.93) --
	( 93.70,552.93) --
	( 93.43,552.93) --
	( 93.16,552.93) --
	( 92.88,552.93) --
	( 92.61,552.93) --
	( 92.34,552.93) --
	( 92.06,552.93) --
	( 91.79,552.93) --
	( 91.52,552.93) --
	( 91.24,552.93) --
	( 90.97,552.93) --
	( 90.70,552.93) --
	( 90.42,552.93) --
	( 90.15,552.93) --
	( 89.88,552.93) --
	( 89.60,552.93) --
	( 89.33,552.93) --
	( 89.06,552.93) --
	( 88.78,552.93) --
	( 88.51,552.93) --
	( 88.24,552.93) --
	( 87.96,552.93) --
	( 87.69,552.93) --
	( 87.41,552.93) --
	( 87.14,552.93) --
	( 86.87,552.93) --
	( 86.59,552.93) --
	( 86.32,552.93) --
	( 86.05,552.93) --
	( 85.77,552.93) --
	( 85.50,552.93) --
	( 85.23,552.93) --
	( 84.95,552.93) --
	( 84.68,552.93) --
	( 84.41,552.93) --
	( 84.13,552.93) --
	( 83.86,552.93) --
	( 83.59,552.93) --
	( 83.31,552.93) --
	( 83.04,552.93) --
	( 82.77,552.93) --
	( 82.49,552.93) --
	( 82.22,552.93) --
	( 81.95,552.93) --
	( 81.67,552.93) --
	( 81.40,552.93) --
	( 81.12,552.93) --
	( 80.85,552.93) --
	( 80.58,552.93) --
	( 80.30,552.93) --
	( 80.03,552.93) --
	( 79.76,552.93) --
	( 79.48,552.93) --
	( 79.21,552.93) --
	( 78.94,552.93) --
	( 78.66,552.93) --
	( 78.39,552.93) --
	( 78.12,552.93) --
	( 77.84,552.93) --
	( 77.57,552.93) --
	( 77.30,552.93) --
	( 77.02,552.93) --
	( 76.75,552.93) --
	( 76.48,552.93) --
	( 76.20,552.93) --
	( 75.93,552.93) --
	( 75.66,552.93) --
	( 75.38,552.93) --
	( 75.11,552.93) --
	( 74.83,552.93) --
	( 74.56,552.93) --
	( 74.29,552.93) --
	( 74.01,552.93) --
	( 73.74,552.93) --
	( 73.47,552.93) --
	( 73.19,552.93) --
	( 72.92,552.93) --
	( 72.65,552.93) --
	( 72.37,552.93) --
	( 72.10,552.93) --
	( 71.83,552.93) --
	( 71.55,552.93) --
	( 71.28,552.93) --
	( 71.01,552.93) --
	( 70.73,552.93) --
	( 70.46,552.93) --
	( 70.19,552.93) --
	( 69.91,552.93) --
	( 69.64,552.93) --
	( 69.37,552.93) --
	( 69.09,552.93) --
	( 68.82,552.93) --
	( 68.55,552.93) --
	( 68.27,552.93) --
	( 68.00,552.93) --
	( 67.72,552.93) --
	( 67.45,552.93) --
	( 67.18,552.93) --
	( 66.90,552.93) --
	( 66.63,552.93) --
	( 66.36,552.93) --
	( 66.08,552.93) --
	( 65.81,552.93) --
	( 65.54,552.93) --
	( 65.26,552.93) --
	( 64.99,552.93) --
	( 64.72,552.93) --
	( 64.44,552.93) --
	( 64.17,552.93) --
	( 63.90,552.93) --
	( 63.62,552.93) --
	( 63.35,552.93) --
	( 63.08,552.93) --
	( 62.80,552.93) --
	( 62.53,552.93) --
	( 62.26,552.93) --
	( 61.98,552.93) --
	( 61.71,552.93) --
	( 61.43,552.93) --
	( 61.16,552.93) --
	( 60.89,552.93) --
	( 60.61,552.93) --
	( 60.34,552.93) --
	( 60.07,552.93) --
	( 59.79,552.93) --
	( 59.52,552.93) --
	( 59.25,552.93) --
	( 58.97,552.93) --
	( 58.70,552.93) --
	( 58.43,552.93) --
	( 58.15,552.93) --
	( 57.88,552.93) --
	( 57.61,552.93) --
	( 57.33,552.93) --
	( 57.06,552.93) --
	( 56.79,552.93) --
	( 56.51,552.93) --
	( 56.24,552.93) --
	( 55.97,552.93) --
	( 55.69,552.93) --
	( 55.42,552.93) --
	( 55.14,552.93) --
	( 54.87,552.93) --
	( 54.60,552.93) --
	( 54.32,552.93) --
	( 54.05,552.93) --
	( 53.78,552.93) --
	( 53.50,552.93) --
	( 53.23,552.93) --
	( 52.96,552.93) --
	( 52.68,552.93) --
	( 52.41,552.93) --
	( 52.14,552.93) --
	( 51.86,552.93) --
	( 51.59,552.93) --
	( 51.32,552.93) --
	( 51.04,552.93) --
	( 50.77,552.93) --
	( 50.50,552.93) --
	( 50.22,552.93) --
	( 49.95,552.93) --
	( 49.68,552.93) --
	( 49.40,552.93) --
	( 49.13,552.93) --
	( 48.85,552.93) --
	( 48.58,552.93) --
	( 48.31,552.93) --
	( 48.03,552.93) --
	( 47.76,552.93) --
	( 47.49,552.93) --
	( 47.21,552.93) --
	( 46.94,552.93) --
	( 46.67,552.93) --
	( 46.39,552.93) --
	( 46.12,552.93) --
	( 45.85,552.93) --
	( 45.57,552.93) --
	( 45.30,552.93) --
	( 45.03,552.93) --
	( 44.75,552.93) --
	( 44.48,552.93) --
	( 44.21,552.93) --
	( 43.93,552.93) --
	( 43.66,552.93) --
	( 43.39,552.93) --
	( 43.11,552.93) --
	( 42.84,552.93) --
	( 42.56,552.93) --
	( 42.29,552.93) --
	( 42.02,552.93) --
	( 41.74,552.93) --
	( 41.47,552.93) --
	( 41.20,552.93) --
	( 40.92,552.93) --
	( 40.65,552.93) --
	( 40.38,552.93) --
	( 40.10,552.93) --
	( 39.83,552.93) --
	( 39.56,552.93) --
	( 39.28,552.93) --
	( 39.01,552.93) --
	( 38.74,552.93) --
	( 38.46,552.93) --
	( 38.19,552.93) --
	( 37.92,552.93) --
	( 37.64,552.93) --
	( 37.37,552.93) --
	( 37.10,552.93) --
	( 36.82,552.93) --
	( 36.55,552.93) --
	( 36.28,552.93) --
	( 36.00,552.93) --
	( 35.73,552.93) --
	( 35.45,552.93) --
	( 35.18,552.93) --
	( 34.91,552.93) --
	( 34.63,552.93) --
	( 34.36,552.93) --
	( 34.09,552.93) --
	( 33.81,552.93) --
	( 33.54,552.93) --
	( 33.27,552.93) --
	( 32.99,552.93) --
	( 32.72,552.93) --
	( 32.45,552.93) --
	( 32.17,552.93) --
	( 31.90,552.93) --
	( 31.63,552.93) --
	( 31.35,552.93) --
	( 31.08,552.93) --
	( 30.81,552.93) --
	( 30.53,552.93) --
	( 30.26,552.93) --
	( 29.99,552.93) --
	( 29.71,552.93) --
	( 29.44,552.93) --
	( 29.16,552.93) --
	( 28.89,552.93) --
	( 28.62,552.93) --
	( 28.34,552.93) --
	( 28.07,552.93) --
	( 27.80,552.93) --
	( 27.52,552.93) --
	( 27.25,552.93) --
	( 26.98,552.93) --
	( 26.70,552.93) --
	( 26.43,552.93) --
	( 26.16,552.93) --
	( 25.88,552.93) --
	( 25.61,552.93) --
	( 25.34,552.93) --
	( 25.06,552.93) --
	( 24.79,552.93) --
	( 24.52,552.93) --
	( 24.24,552.93) --
	( 23.97,552.93) --
	( 23.70,552.93) --
	( 23.42,552.93) --
	( 23.15,552.93) --
	( 22.87,552.93) --
	( 22.60,552.93) --
	( 22.33,552.93) --
	( 22.05,552.93) --
	( 21.78,552.93) --
	( 21.51,552.93) --
	( 21.23,552.93) --
	( 20.96,552.93) --
	( 20.69,552.93) --
	( 20.41,552.93) --
	( 20.14,552.93) --
	( 19.87,552.93) --
	( 19.59,552.93) --
	( 19.32,552.93) --
	( 19.05,552.93) --
	( 18.77,552.93) --
	( 18.50,552.93) --
	( 18.23,552.93) --
	( 17.95,552.93) --
	( 17.68,552.93) --
	( 17.41,552.93) --
	( 17.13,552.93) --
	( 16.86,552.93) --
	( 16.58,552.93) --
	( 16.31,552.93) --
	( 16.04,552.93) --
	( 15.76,552.93) --
	( 15.49,552.93) --
	( 15.22,552.93) --
	( 14.94,552.93) --
	( 14.67,552.93) --
	( 14.40,552.93) --
	( 14.12,552.93) --
	( 13.85,552.93) --
	( 13.58,552.93) --
	( 13.30,552.93) --
	( 13.03,552.93) --
	( 12.76,552.93) --
	( 12.48,552.93) --
	( 12.21,552.93) --
	( 11.94,552.93) --
	( 11.66,552.93) --
	( 11.39,552.93) --
	( 11.12,552.93) --
	( 10.84,552.93) --
	( 10.57,552.93) --
	( 10.30,552.93) --
	( 10.02,552.93) --
	(  9.75,552.93) --
	(  9.47,552.93) --
	(  9.20,552.93) --
	(  8.93,552.93) --
	(  8.65,552.93) --
	(  8.38,552.93) --
	(  8.11,552.93) --
	(  7.83,552.93) --
	(  7.56,552.93) --
	(  7.29,552.93) --
	(  7.01,552.93) --
	(  6.74,552.93) --
	(  6.47,552.93) --
	(  6.19,552.93) --
	(  5.92,552.93) --
	(  5.65,552.93) --
	(  5.37,552.93) --
	(  5.10,552.93) --
	(  4.83,552.93) --
	(  4.55,552.93) --
	(  4.28,552.93) --
	(  4.01,552.93) --
	(  3.73,552.93) --
	(  3.46,552.93) --
	(  3.18,552.93) --
	(  2.91,552.93) --
	(  2.64,552.93) --
	(  2.36,552.93) --
	(  2.09,552.93) --
	(  1.82,552.93) --
	(  1.54,552.93) --
	(  1.27,552.93) --
	(  1.00,552.93) --
	(  0.72,552.93) --
	(  0.45,552.93) --
	(  0.18,552.93) --
	( -0.10,552.93) --
	( -0.37,552.93) --
	( -0.64,552.93) --
	( -0.92,552.93) --
	( -1.19,552.93) --
	( -1.46,552.93) --
	( -1.74,552.93) --
	( -2.01,552.93) --
	( -2.28,552.93) --
	( -2.56,552.93) --
	( -2.83,552.93) --
	( -3.11,552.93) --
	( -3.38,552.93) --
	( -3.65,552.93) --
	( -3.93,552.93) --
	( -4.20,552.93) --
	( -4.47,552.93) --
	( -4.75,552.93) --
	( -5.02,552.93) --
	( -5.29,552.93) --
	( -5.57,552.93) --
	( -5.84,552.93) --
	( -6.11,552.93) --
	( -6.39,552.93) --
	( -6.66,552.93) --
	( -6.93,552.93) --
	( -7.21,552.93) --
	( -7.48,552.93) --
	( -7.75,552.93) --
	( -8.03,552.93) --
	( -8.30,552.93) --
	( -8.57,552.93) --
	( -8.85,552.93) --
	( -9.12,552.93) --
	( -9.40,552.93) --
	( -9.67,552.93) --
	( -9.94,552.93) --
	(-10.22,552.93) --
	(-10.49,552.93) --
	(-10.76,552.93) --
	(-11.04,552.93) --
	(-11.31,552.93) --
	(-11.58,552.93) --
	(-11.86,552.93) --
	(-12.13,552.93) --
	(-12.40,552.93) --
	(-12.68,552.93) --
	(-12.95,552.93) --
	(-13.22,552.93) --
	(-13.50,552.93) --
	(-13.77,552.93) --
	(-14.04,552.93) --
	(-14.32,552.93) --
	(-14.59,552.93) --
	(-14.86,552.93) --
	(-15.14,552.93) --
	(-15.41,552.93) --
	(-15.69,552.93) --
	(-15.96,552.93) --
	(-16.23,552.93) --
	(-16.51,552.93) --
	(-16.78,552.93) --
	(-17.05,552.93) --
	(-17.33,552.93) --
	(-17.60,552.93) --
	(-17.87,552.93) --
	(-18.15,552.93) --
	(-18.42,552.93) --
	(-18.69,552.93) --
	(-18.97,552.93) --
	(-19.24,552.93) --
	(-19.51,552.93) --
	(-19.79,552.93) --
	(-20.06,552.93) --
	(-20.33,552.93) --
	(-20.61,552.93) --
	(-20.88,552.93) --
	(-21.15,552.93) --
	(-21.43,552.93) --
	(-21.70,552.93) --
	(-21.97,552.93) --
	(-22.25,552.93) --
	(-22.52,552.93) --
	(-22.80,552.93) --
	(-23.07,552.93) --
	(-23.34,552.93) --
	(-23.62,552.93) --
	(-23.89,552.93) --
	(-24.16,552.93) --
	(-24.44,552.93) --
	(-24.71,552.93) --
	cycle;

\path[] (-24.71,552.93) --
	(-24.44,552.93) --
	(-24.16,552.93) --
	(-23.89,552.93) --
	(-23.62,552.93) --
	(-23.34,552.93) --
	(-23.07,552.93) --
	(-22.80,552.93) --
	(-22.52,552.93) --
	(-22.25,552.93) --
	(-21.97,552.93) --
	(-21.70,552.93) --
	(-21.43,552.93) --
	(-21.15,552.93) --
	(-20.88,552.93) --
	(-20.61,552.93) --
	(-20.33,552.93) --
	(-20.06,552.93) --
	(-19.79,552.93) --
	(-19.51,552.93) --
	(-19.24,552.93) --
	(-18.97,552.93) --
	(-18.69,552.93) --
	(-18.42,552.93) --
	(-18.15,552.93) --
	(-17.87,552.93) --
	(-17.60,552.93) --
	(-17.33,552.93) --
	(-17.05,552.93) --
	(-16.78,552.93) --
	(-16.51,552.93) --
	(-16.23,552.93) --
	(-15.96,552.93) --
	(-15.69,552.93) --
	(-15.41,552.93) --
	(-15.14,552.93) --
	(-14.86,552.93) --
	(-14.59,552.93) --
	(-14.32,552.93) --
	(-14.04,552.93) --
	(-13.77,552.93) --
	(-13.50,552.93) --
	(-13.22,552.93) --
	(-12.95,552.93) --
	(-12.68,552.93) --
	(-12.40,552.93) --
	(-12.13,552.93) --
	(-11.86,552.93) --
	(-11.58,552.93) --
	(-11.31,552.93) --
	(-11.04,552.93) --
	(-10.76,552.93) --
	(-10.49,552.93) --
	(-10.22,552.93) --
	( -9.94,552.93) --
	( -9.67,552.93) --
	( -9.40,552.93) --
	( -9.12,552.93) --
	( -8.85,552.93) --
	( -8.57,552.93) --
	( -8.30,552.93) --
	( -8.03,552.93) --
	( -7.75,552.93) --
	( -7.48,552.93) --
	( -7.21,552.93) --
	( -6.93,552.93) --
	( -6.66,552.93) --
	( -6.39,552.93) --
	( -6.11,552.93) --
	( -5.84,552.93) --
	( -5.57,552.93) --
	( -5.29,552.93) --
	( -5.02,552.93) --
	( -4.75,552.93) --
	( -4.47,552.93) --
	( -4.20,552.93) --
	( -3.93,552.93) --
	( -3.65,552.93) --
	( -3.38,552.93) --
	( -3.11,552.93) --
	( -2.83,552.93) --
	( -2.56,552.93) --
	( -2.28,552.93) --
	( -2.01,552.93) --
	( -1.74,552.93) --
	( -1.46,552.93) --
	( -1.19,552.93) --
	( -0.92,552.93) --
	( -0.64,552.93) --
	( -0.37,552.93) --
	( -0.10,552.93) --
	(  0.18,552.93) --
	(  0.45,552.93) --
	(  0.72,552.93) --
	(  1.00,552.93) --
	(  1.27,552.93) --
	(  1.54,552.93) --
	(  1.82,552.93) --
	(  2.09,552.93) --
	(  2.36,552.93) --
	(  2.64,552.93) --
	(  2.91,552.93) --
	(  3.18,552.93) --
	(  3.46,552.93) --
	(  3.73,552.93) --
	(  4.01,552.93) --
	(  4.28,552.93) --
	(  4.55,552.94) --
	(  4.83,552.94) --
	(  5.10,552.94) --
	(  5.37,552.94) --
	(  5.65,552.95) --
	(  5.92,552.95) --
	(  6.19,552.95) --
	(  6.47,552.96) --
	(  6.74,552.96) --
	(  7.01,552.97) --
	(  7.29,552.97) --
	(  7.56,552.98) --
	(  7.83,552.98) --
	(  8.11,552.99) --
	(  8.38,553.00) --
	(  8.65,553.01) --
	(  8.93,553.02) --
	(  9.20,553.04) --
	(  9.47,553.05) --
	(  9.75,553.07) --
	( 10.02,553.09) --
	( 10.30,553.12) --
	( 10.57,553.14) --
	( 10.84,553.18) --
	( 11.12,553.21) --
	( 11.39,553.26) --
	( 11.66,553.31) --
	( 11.94,553.36) --
	( 12.21,553.43) --
	( 12.48,553.51) --
	( 12.76,553.60) --
	( 13.03,553.70) --
	( 13.30,553.82) --
	( 13.58,553.95) --
	( 13.85,554.10) --
	( 14.12,554.27) --
	( 14.40,554.47) --
	( 14.67,554.69) --
	( 14.94,554.93) --
	( 15.22,555.20) --
	( 15.49,555.50) --
	( 15.76,555.84) --
	( 16.04,556.21) --
	( 16.31,556.61) --
	( 16.58,557.04) --
	( 16.86,557.51) --
	( 17.13,558.03) --
	( 17.41,558.57) --
	( 17.68,559.15) --
	( 17.95,559.75) --
	( 18.23,560.39) --
	( 18.50,561.06) --
	( 18.77,561.75) --
	( 19.05,562.46) --
	( 19.32,563.19) --
	( 19.59,563.92) --
	( 19.87,564.66) --
	( 20.14,565.39) --
	( 20.41,566.12) --
	( 20.69,566.83) --
	( 20.96,567.51) --
	( 21.23,568.17) --
	( 21.51,568.78) --
	( 21.78,569.35) --
	( 22.05,569.87) --
	( 22.33,570.34) --
	( 22.60,570.75) --
	( 22.87,571.09) --
	( 23.15,571.35) --
	( 23.42,571.54) --
	( 23.70,571.67) --
	( 23.97,571.72) --
	( 24.24,571.70) --
	( 24.52,571.60) --
	( 24.79,571.43) --
	( 25.06,571.20) --
	( 25.34,570.91) --
	( 25.61,570.57) --
	( 25.88,570.17) --
	( 26.16,569.72) --
	( 26.43,569.24) --
	( 26.70,568.73) --
	( 26.98,568.19) --
	( 27.25,567.63) --
	( 27.52,567.06) --
	( 27.80,566.49) --
	( 28.07,565.92) --
	( 28.34,565.35) --
	( 28.62,564.79) --
	( 28.89,564.25) --
	( 29.16,563.73) --
	( 29.44,563.23) --
	( 29.71,562.76) --
	( 29.99,562.31) --
	( 30.26,561.89) --
	( 30.53,561.50) --
	( 30.81,561.14) --
	( 31.08,560.82) --
	( 31.35,560.52) --
	( 31.63,560.24) --
	( 31.90,560.00) --
	( 32.17,559.79) --
	( 32.45,559.60) --
	( 32.72,559.44) --
	( 32.99,559.29) --
	( 33.27,559.17) --
	( 33.54,559.08) --
	( 33.81,559.00) --
	( 34.09,558.93) --
	( 34.36,558.88) --
	( 34.63,558.85) --
	( 34.91,558.83) --
	( 35.18,558.82) --
	( 35.45,558.82) --
	( 35.73,558.83) --
	( 36.00,558.85) --
	( 36.28,558.87) --
	( 36.55,558.90) --
	( 36.82,558.94) --
	( 37.10,558.98) --
	( 37.37,559.02) --
	( 37.64,559.07) --
	( 37.92,559.12) --
	( 38.19,559.17) --
	( 38.46,559.22) --
	( 38.74,559.28) --
	( 39.01,559.33) --
	( 39.28,559.39) --
	( 39.56,559.44) --
	( 39.83,559.50) --
	( 40.10,559.55) --
	( 40.38,559.60) --
	( 40.65,559.66) --
	( 40.92,559.71) --
	( 41.20,559.76) --
	( 41.47,559.81) --
	( 41.74,559.86) --
	( 42.02,559.91) --
	( 42.29,559.96) --
	( 42.56,560.00) --
	( 42.84,560.05) --
	( 43.11,560.10) --
	( 43.39,560.14) --
	( 43.66,560.19) --
	( 43.93,560.23) --
	( 44.21,560.28) --
	( 44.48,560.33) --
	( 44.75,560.37) --
	( 45.03,560.42) --
	( 45.30,560.47) --
	( 45.57,560.51) --
	( 45.85,560.56) --
	( 46.12,560.61) --
	( 46.39,560.65) --
	( 46.67,560.70) --
	( 46.94,560.74) --
	( 47.21,560.79) --
	( 47.49,560.83) --
	( 47.76,560.88) --
	( 48.03,560.92) --
	( 48.31,560.96) --
	( 48.58,561.00) --
	( 48.85,561.04) --
	( 49.13,561.08) --
	( 49.40,561.12) --
	( 49.68,561.15) --
	( 49.95,561.19) --
	( 50.22,561.22) --
	( 50.50,561.25) --
	( 50.77,561.28) --
	( 51.04,561.31) --
	( 51.32,561.34) --
	( 51.59,561.36) --
	( 51.86,561.38) --
	( 52.14,561.41) --
	( 52.41,561.43) --
	( 52.68,561.45) --
	( 52.96,561.46) --
	( 53.23,561.48) --
	( 53.50,561.50) --
	( 53.78,561.51) --
	( 54.05,561.53) --
	( 54.32,561.55) --
	( 54.60,561.56) --
	( 54.87,561.57) --
	( 55.14,561.59) --
	( 55.42,561.60) --
	( 55.69,561.62) --
	( 55.97,561.63) --
	( 56.24,561.64) --
	( 56.51,561.66) --
	( 56.79,561.67) --
	( 57.06,561.69) --
	( 57.33,561.70) --
	( 57.61,561.72) --
	( 57.88,561.73) --
	( 58.15,561.75) --
	( 58.43,561.76) --
	( 58.70,561.78) --
	( 58.97,561.79) --
	( 59.25,561.81) --
	( 59.52,561.82) --
	( 59.79,561.84) --
	( 60.07,561.85) --
	( 60.34,561.87) --
	( 60.61,561.88) --
	( 60.89,561.90) --
	( 61.16,561.91) --
	( 61.43,561.93) --
	( 61.71,561.94) --
	( 61.98,561.95) --
	( 62.26,561.97) --
	( 62.53,561.98) --
	( 62.80,561.99) --
	( 63.08,562.00) --
	( 63.35,562.01) --
	( 63.62,562.02) --
	( 63.90,562.03) --
	( 64.17,562.04) --
	( 64.44,562.04) --
	( 64.72,562.05) --
	( 64.99,562.05) --
	( 65.26,562.05) --
	( 65.54,562.05) --
	( 65.81,562.05) --
	( 66.08,562.05) --
	( 66.36,562.05) --
	( 66.63,562.04) --
	( 66.90,562.03) --
	( 67.18,562.02) --
	( 67.45,562.01) --
	( 67.72,561.99) --
	( 68.00,561.97) --
	( 68.27,561.95) --
	( 68.55,561.93) --
	( 68.82,561.90) --
	( 69.09,561.88) --
	( 69.37,561.85) --
	( 69.64,561.82) --
	( 69.91,561.78) --
	( 70.19,561.75) --
	( 70.46,561.71) --
	( 70.73,561.68) --
	( 71.01,561.64) --
	( 71.28,561.60) --
	( 71.55,561.56) --
	( 71.83,561.52) --
	( 72.10,561.48) --
	( 72.37,561.44) --
	( 72.65,561.40) --
	( 72.92,561.36) --
	( 73.19,561.32) --
	( 73.47,561.28) --
	( 73.74,561.24) --
	( 74.01,561.20) --
	( 74.29,561.16) --
	( 74.56,561.13) --
	( 74.83,561.09) --
	( 75.11,561.06) --
	( 75.38,561.02) --
	( 75.66,560.99) --
	( 75.93,560.96) --
	( 76.20,560.92) --
	( 76.48,560.89) --
	( 76.75,560.86) --
	( 77.02,560.82) --
	( 77.30,560.79) --
	( 77.57,560.75) --
	( 77.84,560.71) --
	( 78.12,560.67) --
	( 78.39,560.63) --
	( 78.66,560.59) --
	( 78.94,560.55) --
	( 79.21,560.50) --
	( 79.48,560.46) --
	( 79.76,560.41) --
	( 80.03,560.36) --
	( 80.30,560.31) --
	( 80.58,560.26) --
	( 80.85,560.20) --
	( 81.12,560.14) --
	( 81.40,560.09) --
	( 81.67,560.03) --
	( 81.95,559.97) --
	( 82.22,559.90) --
	( 82.49,559.84) --
	( 82.77,559.78) --
	( 83.04,559.71) --
	( 83.31,559.64) --
	( 83.59,559.57) --
	( 83.86,559.50) --
	( 84.13,559.43) --
	( 84.41,559.35) --
	( 84.68,559.28) --
	( 84.95,559.20) --
	( 85.23,559.12) --
	( 85.50,559.03) --
	( 85.77,558.95) --
	( 86.05,558.86) --
	( 86.32,558.77) --
	( 86.59,558.68) --
	( 86.87,558.58) --
	( 87.14,558.48) --
	( 87.41,558.38) --
	( 87.69,558.28) --
	( 87.96,558.17) --
	( 88.24,558.07) --
	( 88.51,557.96) --
	( 88.78,557.85) --
	( 89.06,557.74) --
	( 89.33,557.62) --
	( 89.60,557.51) --
	( 89.88,557.39) --
	( 90.15,557.27) --
	( 90.42,557.16) --
	( 90.70,557.04) --
	( 90.97,556.92) --
	( 91.24,556.81) --
	( 91.52,556.69) --
	( 91.79,556.57) --
	( 92.06,556.46) --
	( 92.34,556.35) --
	( 92.61,556.24) --
	( 92.88,556.13) --
	( 93.16,556.02) --
	( 93.43,555.92) --
	( 93.70,555.81) --
	( 93.98,555.71) --
	( 94.25,555.61) --
	( 94.53,555.52) --
	( 94.80,555.42) --
	( 95.07,555.33) --
	( 95.35,555.25) --
	( 95.62,555.16) --
	( 95.89,555.07) --
	( 96.17,554.99) --
	( 96.44,554.91) --
	( 96.71,554.84) --
	( 96.99,554.76) --
	( 97.26,554.69) --
	( 97.53,554.62) --
	( 97.81,554.55) --
	( 98.08,554.48) --
	( 98.35,554.42) --
	( 98.63,554.36) --
	( 98.90,554.29) --
	( 99.17,554.23) --
	( 99.45,554.18) --
	( 99.72,554.12) --
	( 99.99,554.06) --
	(100.27,554.01) --
	(100.54,553.96) --
	(100.81,553.91) --
	(101.09,553.86) --
	(101.36,553.81) --
	(101.64,553.76) --
	(101.91,553.72) --
	(102.18,553.67) --
	(102.46,553.63) --
	(102.73,553.59) --
	(103.00,553.55) --
	(103.28,553.51) --
	(103.55,553.47) --
	(103.82,553.44) --
	(104.10,553.40) --
	(104.37,553.37) --
	(104.64,553.34) --
	(104.92,553.31) --
	(105.19,553.28) --
	(105.46,553.25) --
	(105.74,553.23) --
	(106.01,553.20) --
	(106.28,553.18) --
	(106.56,553.16) --
	(106.83,553.14) --
	(107.10,553.12) --
	(107.38,553.10) --
	(107.65,553.09) --
	(107.93,553.07) --
	(108.20,553.06) --
	(108.47,553.04) --
	(108.75,553.03) --
	(109.02,553.02) --
	(109.29,553.01) --
	(109.57,553.00) --
	(109.84,552.99) --
	(110.11,552.99) --
	(110.39,552.98) --
	(110.66,552.97) --
	(110.93,552.97) --
	(111.21,552.96) --
	(111.48,552.96) --
	(111.75,552.95) --
	(112.03,552.95) --
	(112.30,552.95) --
	(112.57,552.94) --
	(112.85,552.94) --
	(113.12,552.94) --
	(113.39,552.94) --
	(113.67,552.93) --
	(113.94,552.93) --
	(114.22,552.93) --
	(114.49,552.93) --
	(114.76,552.93) --
	(115.04,552.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 51.32,551.99) -- ( 51.32,572.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.34,551.99) -- ( 39.34,572.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,551.99) -- ( 23.58,572.66);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,525.81) rectangle ( 98.00,546.49);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,526.75) --
	(-24.44,526.75) --
	(-24.16,526.75) --
	(-23.89,526.75) --
	(-23.62,526.75) --
	(-23.34,526.75) --
	(-23.07,526.75) --
	(-22.80,526.75) --
	(-22.52,526.75) --
	(-22.25,526.75) --
	(-21.97,526.75) --
	(-21.70,526.75) --
	(-21.43,526.75) --
	(-21.15,526.75) --
	(-20.88,526.75) --
	(-20.61,526.75) --
	(-20.33,526.75) --
	(-20.06,526.75) --
	(-19.79,526.75) --
	(-19.51,526.75) --
	(-19.24,526.75) --
	(-18.97,526.75) --
	(-18.69,526.75) --
	(-18.42,526.75) --
	(-18.15,526.75) --
	(-17.87,526.75) --
	(-17.60,526.75) --
	(-17.33,526.75) --
	(-17.05,526.75) --
	(-16.78,526.75) --
	(-16.51,526.75) --
	(-16.23,526.75) --
	(-15.96,526.75) --
	(-15.69,526.75) --
	(-15.41,526.75) --
	(-15.14,526.75) --
	(-14.86,526.75) --
	(-14.59,526.75) --
	(-14.32,526.75) --
	(-14.04,526.75) --
	(-13.77,526.75) --
	(-13.50,526.75) --
	(-13.22,526.75) --
	(-12.95,526.75) --
	(-12.68,526.75) --
	(-12.40,526.75) --
	(-12.13,526.75) --
	(-11.86,526.75) --
	(-11.58,526.75) --
	(-11.31,526.75) --
	(-11.04,526.75) --
	(-10.76,526.75) --
	(-10.49,526.75) --
	(-10.22,526.75) --
	( -9.94,526.75) --
	( -9.67,526.75) --
	( -9.40,526.75) --
	( -9.12,526.75) --
	( -8.85,526.75) --
	( -8.57,526.75) --
	( -8.30,526.75) --
	( -8.03,526.75) --
	( -7.75,526.75) --
	( -7.48,526.75) --
	( -7.21,526.75) --
	( -6.93,526.75) --
	( -6.66,526.75) --
	( -6.39,526.75) --
	( -6.11,526.75) --
	( -5.84,526.75) --
	( -5.57,526.75) --
	( -5.29,526.75) --
	( -5.02,526.75) --
	( -4.75,526.75) --
	( -4.47,526.75) --
	( -4.20,526.75) --
	( -3.93,526.75) --
	( -3.65,526.75) --
	( -3.38,526.75) --
	( -3.11,526.75) --
	( -2.83,526.75) --
	( -2.56,526.75) --
	( -2.28,526.75) --
	( -2.01,526.75) --
	( -1.74,526.75) --
	( -1.46,526.75) --
	( -1.19,526.75) --
	( -0.92,526.75) --
	( -0.64,526.75) --
	( -0.37,526.75) --
	( -0.10,526.75) --
	(  0.18,526.75) --
	(  0.45,526.75) --
	(  0.72,526.75) --
	(  1.00,526.75) --
	(  1.27,526.75) --
	(  1.54,526.75) --
	(  1.82,526.75) --
	(  2.09,526.75) --
	(  2.36,526.75) --
	(  2.64,526.75) --
	(  2.91,526.75) --
	(  3.18,526.75) --
	(  3.46,526.75) --
	(  3.73,526.75) --
	(  4.01,526.75) --
	(  4.28,526.75) --
	(  4.55,526.75) --
	(  4.83,526.75) --
	(  5.10,526.75) --
	(  5.37,526.75) --
	(  5.65,526.75) --
	(  5.92,526.75) --
	(  6.19,526.75) --
	(  6.47,526.75) --
	(  6.74,526.75) --
	(  7.01,526.75) --
	(  7.29,526.75) --
	(  7.56,526.75) --
	(  7.83,526.75) --
	(  8.11,526.75) --
	(  8.38,526.76) --
	(  8.65,526.76) --
	(  8.93,526.76) --
	(  9.20,526.76) --
	(  9.47,526.77) --
	(  9.75,526.77) --
	( 10.02,526.77) --
	( 10.30,526.77) --
	( 10.57,526.77) --
	( 10.84,526.77) --
	( 11.12,526.77) --
	( 11.39,526.77) --
	( 11.66,526.77) --
	( 11.94,526.77) --
	( 12.21,526.77) --
	( 12.48,526.77) --
	( 12.76,526.77) --
	( 13.03,526.77) --
	( 13.30,526.77) --
	( 13.58,526.77) --
	( 13.85,526.77) --
	( 14.12,526.78) --
	( 14.40,526.79) --
	( 14.67,526.79) --
	( 14.94,526.81) --
	( 15.22,526.82) --
	( 15.49,526.83) --
	( 15.76,526.84) --
	( 16.04,526.84) --
	( 16.31,526.85) --
	( 16.58,526.85) --
	( 16.86,526.86) --
	( 17.13,526.87) --
	( 17.41,526.90) --
	( 17.68,526.94) --
	( 17.95,526.98) --
	( 18.23,527.03) --
	( 18.50,527.08) --
	( 18.77,527.13) --
	( 19.05,527.17) --
	( 19.32,527.21) --
	( 19.59,527.26) --
	( 19.87,527.32) --
	( 20.14,527.38) --
	( 20.41,527.45) --
	( 20.69,527.55) --
	( 20.96,527.71) --
	( 21.23,527.97) --
	( 21.51,528.43) --
	( 21.78,529.25) --
	( 22.05,530.65) --
	( 22.33,532.85) --
	( 22.60,535.92) --
	( 22.87,539.54) --
	( 23.15,542.98) --
	( 23.42,545.24) --
	( 23.70,545.55) --
	( 23.97,543.77) --
	( 24.24,540.55) --
	( 24.52,536.97) --
	( 24.79,533.90) --
	( 25.06,531.70) --
	( 25.34,530.32) --
	( 25.61,529.55) --
	( 25.88,529.13) --
	( 26.16,528.89) --
	( 26.43,528.72) --
	( 26.70,528.58) --
	( 26.98,528.45) --
	( 27.25,528.34) --
	( 27.52,528.24) --
	( 27.80,528.16) --
	( 28.07,528.09) --
	( 28.34,528.03) --
	( 28.62,527.99) --
	( 28.89,527.95) --
	( 29.16,527.92) --
	( 29.44,527.88) --
	( 29.71,527.83) --
	( 29.99,527.76) --
	( 30.26,527.68) --
	( 30.53,527.60) --
	( 30.81,527.53) --
	( 31.08,527.48) --
	( 31.35,527.47) --
	( 31.63,527.48) --
	( 31.90,527.51) --
	( 32.17,527.54) --
	( 32.45,527.56) --
	( 32.72,527.56) --
	( 32.99,527.55) --
	( 33.27,527.53) --
	( 33.54,527.49) --
	( 33.81,527.46) --
	( 34.09,527.43) --
	( 34.36,527.42) --
	( 34.63,527.41) --
	( 34.91,527.42) --
	( 35.18,527.42) --
	( 35.45,527.41) --
	( 35.73,527.41) --
	( 36.00,527.41) --
	( 36.28,527.41) --
	( 36.55,527.42) --
	( 36.82,527.42) --
	( 37.10,527.42) --
	( 37.37,527.41) --
	( 37.64,527.39) --
	( 37.92,527.36) --
	( 38.19,527.32) --
	( 38.46,527.28) --
	( 38.74,527.26) --
	( 39.01,527.25) --
	( 39.28,527.25) --
	( 39.56,527.25) --
	( 39.83,527.26) --
	( 40.10,527.26) --
	( 40.38,527.26) --
	( 40.65,527.26) --
	( 40.92,527.28) --
	( 41.20,527.30) --
	( 41.47,527.32) --
	( 41.74,527.34) --
	( 42.02,527.34) --
	( 42.29,527.33) --
	( 42.56,527.31) --
	( 42.84,527.29) --
	( 43.11,527.27) --
	( 43.39,527.25) --
	( 43.66,527.23) --
	( 43.93,527.21) --
	( 44.21,527.19) --
	( 44.48,527.18) --
	( 44.75,527.17) --
	( 45.03,527.17) --
	( 45.30,527.17) --
	( 45.57,527.18) --
	( 45.85,527.19) --
	( 46.12,527.19) --
	( 46.39,527.20) --
	( 46.67,527.19) --
	( 46.94,527.18) --
	( 47.21,527.16) --
	( 47.49,527.14) --
	( 47.76,527.12) --
	( 48.03,527.11) --
	( 48.31,527.10) --
	( 48.58,527.10) --
	( 48.85,527.11) --
	( 49.13,527.12) --
	( 49.40,527.12) --
	( 49.68,527.11) --
	( 49.95,527.08) --
	( 50.22,527.05) --
	( 50.50,527.03) --
	( 50.77,527.01) --
	( 51.04,527.00) --
	( 51.32,527.01) --
	( 51.59,527.02) --
	( 51.86,527.04) --
	( 52.14,527.06) --
	( 52.41,527.07) --
	( 52.68,527.09) --
	( 52.96,527.09) --
	( 53.23,527.09) --
	( 53.50,527.08) --
	( 53.78,527.07) --
	( 54.05,527.04) --
	( 54.32,527.02) --
	( 54.60,527.00) --
	( 54.87,526.99) --
	( 55.14,526.98) --
	( 55.42,526.98) --
	( 55.69,526.98) --
	( 55.97,526.98) --
	( 56.24,526.97) --
	( 56.51,526.96) --
	( 56.79,526.95) --
	( 57.06,526.95) --
	( 57.33,526.94) --
	( 57.61,526.94) --
	( 57.88,526.94) --
	( 58.15,526.94) --
	( 58.43,526.94) --
	( 58.70,526.94) --
	( 58.97,526.94) --
	( 59.25,526.93) --
	( 59.52,526.93) --
	( 59.79,526.93) --
	( 60.07,526.92) --
	( 60.34,526.92) --
	( 60.61,526.91) --
	( 60.89,526.91) --
	( 61.16,526.90) --
	( 61.43,526.89) --
	( 61.71,526.89) --
	( 61.98,526.88) --
	( 62.26,526.88) --
	( 62.53,526.87) --
	( 62.80,526.87) --
	( 63.08,526.86) --
	( 63.35,526.86) --
	( 63.62,526.85) --
	( 63.90,526.84) --
	( 64.17,526.83) --
	( 64.44,526.82) --
	( 64.72,526.82) --
	( 64.99,526.81) --
	( 65.26,526.81) --
	( 65.54,526.81) --
	( 65.81,526.80) --
	( 66.08,526.80) --
	( 66.36,526.80) --
	( 66.63,526.81) --
	( 66.90,526.81) --
	( 67.18,526.82) --
	( 67.45,526.82) --
	( 67.72,526.83) --
	( 68.00,526.84) --
	( 68.27,526.84) --
	( 68.55,526.83) --
	( 68.82,526.82) --
	( 69.09,526.81) --
	( 69.37,526.80) --
	( 69.64,526.80) --
	( 69.91,526.79) --
	( 70.19,526.79) --
	( 70.46,526.79) --
	( 70.73,526.79) --
	( 71.01,526.79) --
	( 71.28,526.79) --
	( 71.55,526.79) --
	( 71.83,526.79) --
	( 72.10,526.79) --
	( 72.37,526.79) --
	( 72.65,526.79) --
	( 72.92,526.79) --
	( 73.19,526.79) --
	( 73.47,526.79) --
	( 73.74,526.79) --
	( 74.01,526.79) --
	( 74.29,526.79) --
	( 74.56,526.79) --
	( 74.83,526.79) --
	( 75.11,526.79) --
	( 75.38,526.79) --
	( 75.66,526.79) --
	( 75.93,526.79) --
	( 76.20,526.79) --
	( 76.48,526.79) --
	( 76.75,526.79) --
	( 77.02,526.79) --
	( 77.30,526.79) --
	( 77.57,526.79) --
	( 77.84,526.80) --
	( 78.12,526.80) --
	( 78.39,526.80) --
	( 78.66,526.80) --
	( 78.94,526.79) --
	( 79.21,526.78) --
	( 79.48,526.78) --
	( 79.76,526.77) --
	( 80.03,526.77) --
	( 80.30,526.77) --
	( 80.58,526.77) --
	( 80.85,526.77) --
	( 81.12,526.78) --
	( 81.40,526.79) --
	( 81.67,526.79) --
	( 81.95,526.78) --
	( 82.22,526.77) --
	( 82.49,526.77) --
	( 82.77,526.76) --
	( 83.04,526.76) --
	( 83.31,526.75) --
	( 83.59,526.75) --
	( 83.86,526.75) --
	( 84.13,526.75) --
	( 84.41,526.76) --
	( 84.68,526.76) --
	( 84.95,526.76) --
	( 85.23,526.76) --
	( 85.50,526.76) --
	( 85.77,526.76) --
	( 86.05,526.76) --
	( 86.32,526.76) --
	( 86.59,526.76) --
	( 86.87,526.76) --
	( 87.14,526.76) --
	( 87.41,526.76) --
	( 87.69,526.75) --
	( 87.96,526.75) --
	( 88.24,526.75) --
	( 88.51,526.75) --
	( 88.78,526.75) --
	( 89.06,526.75) --
	( 89.33,526.75) --
	( 89.60,526.75) --
	( 89.88,526.75) --
	( 90.15,526.75) --
	( 90.42,526.75) --
	( 90.70,526.75) --
	( 90.97,526.75) --
	( 91.24,526.75) --
	( 91.52,526.76) --
	( 91.79,526.76) --
	( 92.06,526.76) --
	( 92.34,526.76) --
	( 92.61,526.76) --
	( 92.88,526.76) --
	( 93.16,526.76) --
	( 93.43,526.75) --
	( 93.70,526.75) --
	( 93.98,526.75) --
	( 94.25,526.75) --
	( 94.53,526.75) --
	( 94.80,526.75) --
	( 95.07,526.75) --
	( 95.35,526.75) --
	( 95.62,526.76) --
	( 95.89,526.76) --
	( 96.17,526.76) --
	( 96.44,526.76) --
	( 96.71,526.76) --
	( 96.99,526.76) --
	( 97.26,526.76) --
	( 97.53,526.75) --
	( 97.81,526.75) --
	( 98.08,526.75) --
	( 98.35,526.75) --
	( 98.63,526.75) --
	( 98.90,526.75) --
	( 99.17,526.75) --
	( 99.45,526.75) --
	( 99.72,526.75) --
	( 99.99,526.75) --
	(100.27,526.75) --
	(100.54,526.75) --
	(100.81,526.75) --
	(101.09,526.75) --
	(101.36,526.75) --
	(101.64,526.75) --
	(101.91,526.75) --
	(102.18,526.75) --
	(102.46,526.75) --
	(102.73,526.75) --
	(103.00,526.75) --
	(103.28,526.75) --
	(103.55,526.75) --
	(103.82,526.75) --
	(104.10,526.75) --
	(104.37,526.75) --
	(104.64,526.75) --
	(104.92,526.75) --
	(105.19,526.75) --
	(105.46,526.75) --
	(105.74,526.75) --
	(106.01,526.75) --
	(106.28,526.75) --
	(106.56,526.75) --
	(106.83,526.75) --
	(107.10,526.75) --
	(107.38,526.75) --
	(107.65,526.75) --
	(107.93,526.75) --
	(108.20,526.75) --
	(108.47,526.75) --
	(108.75,526.75) --
	(109.02,526.75) --
	(109.29,526.75) --
	(109.57,526.75) --
	(109.84,526.75) --
	(110.11,526.75) --
	(110.39,526.75) --
	(110.66,526.75) --
	(110.93,526.75) --
	(111.21,526.75) --
	(111.48,526.75) --
	(111.75,526.75) --
	(112.03,526.75) --
	(112.30,526.75) --
	(112.57,526.75) --
	(112.85,526.75) --
	(113.12,526.75) --
	(113.39,526.75) --
	(113.67,526.75) --
	(113.94,526.75) --
	(114.22,526.75) --
	(114.49,526.75) --
	(114.76,526.75) --
	(115.04,526.75) --
	(115.04,526.75) --
	(114.76,526.75) --
	(114.49,526.75) --
	(114.22,526.75) --
	(113.94,526.75) --
	(113.67,526.75) --
	(113.39,526.75) --
	(113.12,526.75) --
	(112.85,526.75) --
	(112.57,526.75) --
	(112.30,526.75) --
	(112.03,526.75) --
	(111.75,526.75) --
	(111.48,526.75) --
	(111.21,526.75) --
	(110.93,526.75) --
	(110.66,526.75) --
	(110.39,526.75) --
	(110.11,526.75) --
	(109.84,526.75) --
	(109.57,526.75) --
	(109.29,526.75) --
	(109.02,526.75) --
	(108.75,526.75) --
	(108.47,526.75) --
	(108.20,526.75) --
	(107.93,526.75) --
	(107.65,526.75) --
	(107.38,526.75) --
	(107.10,526.75) --
	(106.83,526.75) --
	(106.56,526.75) --
	(106.28,526.75) --
	(106.01,526.75) --
	(105.74,526.75) --
	(105.46,526.75) --
	(105.19,526.75) --
	(104.92,526.75) --
	(104.64,526.75) --
	(104.37,526.75) --
	(104.10,526.75) --
	(103.82,526.75) --
	(103.55,526.75) --
	(103.28,526.75) --
	(103.00,526.75) --
	(102.73,526.75) --
	(102.46,526.75) --
	(102.18,526.75) --
	(101.91,526.75) --
	(101.64,526.75) --
	(101.36,526.75) --
	(101.09,526.75) --
	(100.81,526.75) --
	(100.54,526.75) --
	(100.27,526.75) --
	( 99.99,526.75) --
	( 99.72,526.75) --
	( 99.45,526.75) --
	( 99.17,526.75) --
	( 98.90,526.75) --
	( 98.63,526.75) --
	( 98.35,526.75) --
	( 98.08,526.75) --
	( 97.81,526.75) --
	( 97.53,526.75) --
	( 97.26,526.75) --
	( 96.99,526.75) --
	( 96.71,526.75) --
	( 96.44,526.75) --
	( 96.17,526.75) --
	( 95.89,526.75) --
	( 95.62,526.75) --
	( 95.35,526.75) --
	( 95.07,526.75) --
	( 94.80,526.75) --
	( 94.53,526.75) --
	( 94.25,526.75) --
	( 93.98,526.75) --
	( 93.70,526.75) --
	( 93.43,526.75) --
	( 93.16,526.75) --
	( 92.88,526.75) --
	( 92.61,526.75) --
	( 92.34,526.75) --
	( 92.06,526.75) --
	( 91.79,526.75) --
	( 91.52,526.75) --
	( 91.24,526.75) --
	( 90.97,526.75) --
	( 90.70,526.75) --
	( 90.42,526.75) --
	( 90.15,526.75) --
	( 89.88,526.75) --
	( 89.60,526.75) --
	( 89.33,526.75) --
	( 89.06,526.75) --
	( 88.78,526.75) --
	( 88.51,526.75) --
	( 88.24,526.75) --
	( 87.96,526.75) --
	( 87.69,526.75) --
	( 87.41,526.75) --
	( 87.14,526.75) --
	( 86.87,526.75) --
	( 86.59,526.75) --
	( 86.32,526.75) --
	( 86.05,526.75) --
	( 85.77,526.75) --
	( 85.50,526.75) --
	( 85.23,526.75) --
	( 84.95,526.75) --
	( 84.68,526.75) --
	( 84.41,526.75) --
	( 84.13,526.75) --
	( 83.86,526.75) --
	( 83.59,526.75) --
	( 83.31,526.75) --
	( 83.04,526.75) --
	( 82.77,526.75) --
	( 82.49,526.75) --
	( 82.22,526.75) --
	( 81.95,526.75) --
	( 81.67,526.75) --
	( 81.40,526.75) --
	( 81.12,526.75) --
	( 80.85,526.75) --
	( 80.58,526.75) --
	( 80.30,526.75) --
	( 80.03,526.75) --
	( 79.76,526.75) --
	( 79.48,526.75) --
	( 79.21,526.75) --
	( 78.94,526.75) --
	( 78.66,526.75) --
	( 78.39,526.75) --
	( 78.12,526.75) --
	( 77.84,526.75) --
	( 77.57,526.75) --
	( 77.30,526.75) --
	( 77.02,526.75) --
	( 76.75,526.75) --
	( 76.48,526.75) --
	( 76.20,526.75) --
	( 75.93,526.75) --
	( 75.66,526.75) --
	( 75.38,526.75) --
	( 75.11,526.75) --
	( 74.83,526.75) --
	( 74.56,526.75) --
	( 74.29,526.75) --
	( 74.01,526.75) --
	( 73.74,526.75) --
	( 73.47,526.75) --
	( 73.19,526.75) --
	( 72.92,526.75) --
	( 72.65,526.75) --
	( 72.37,526.75) --
	( 72.10,526.75) --
	( 71.83,526.75) --
	( 71.55,526.75) --
	( 71.28,526.75) --
	( 71.01,526.75) --
	( 70.73,526.75) --
	( 70.46,526.75) --
	( 70.19,526.75) --
	( 69.91,526.75) --
	( 69.64,526.75) --
	( 69.37,526.75) --
	( 69.09,526.75) --
	( 68.82,526.75) --
	( 68.55,526.75) --
	( 68.27,526.75) --
	( 68.00,526.75) --
	( 67.72,526.75) --
	( 67.45,526.75) --
	( 67.18,526.75) --
	( 66.90,526.75) --
	( 66.63,526.75) --
	( 66.36,526.75) --
	( 66.08,526.75) --
	( 65.81,526.75) --
	( 65.54,526.75) --
	( 65.26,526.75) --
	( 64.99,526.75) --
	( 64.72,526.75) --
	( 64.44,526.75) --
	( 64.17,526.75) --
	( 63.90,526.75) --
	( 63.62,526.75) --
	( 63.35,526.75) --
	( 63.08,526.75) --
	( 62.80,526.75) --
	( 62.53,526.75) --
	( 62.26,526.75) --
	( 61.98,526.75) --
	( 61.71,526.75) --
	( 61.43,526.75) --
	( 61.16,526.75) --
	( 60.89,526.75) --
	( 60.61,526.75) --
	( 60.34,526.75) --
	( 60.07,526.75) --
	( 59.79,526.75) --
	( 59.52,526.75) --
	( 59.25,526.75) --
	( 58.97,526.75) --
	( 58.70,526.75) --
	( 58.43,526.75) --
	( 58.15,526.75) --
	( 57.88,526.75) --
	( 57.61,526.75) --
	( 57.33,526.75) --
	( 57.06,526.75) --
	( 56.79,526.75) --
	( 56.51,526.75) --
	( 56.24,526.75) --
	( 55.97,526.75) --
	( 55.69,526.75) --
	( 55.42,526.75) --
	( 55.14,526.75) --
	( 54.87,526.75) --
	( 54.60,526.75) --
	( 54.32,526.75) --
	( 54.05,526.75) --
	( 53.78,526.75) --
	( 53.50,526.75) --
	( 53.23,526.75) --
	( 52.96,526.75) --
	( 52.68,526.75) --
	( 52.41,526.75) --
	( 52.14,526.75) --
	( 51.86,526.75) --
	( 51.59,526.75) --
	( 51.32,526.75) --
	( 51.04,526.75) --
	( 50.77,526.75) --
	( 50.50,526.75) --
	( 50.22,526.75) --
	( 49.95,526.75) --
	( 49.68,526.75) --
	( 49.40,526.75) --
	( 49.13,526.75) --
	( 48.85,526.75) --
	( 48.58,526.75) --
	( 48.31,526.75) --
	( 48.03,526.75) --
	( 47.76,526.75) --
	( 47.49,526.75) --
	( 47.21,526.75) --
	( 46.94,526.75) --
	( 46.67,526.75) --
	( 46.39,526.75) --
	( 46.12,526.75) --
	( 45.85,526.75) --
	( 45.57,526.75) --
	( 45.30,526.75) --
	( 45.03,526.75) --
	( 44.75,526.75) --
	( 44.48,526.75) --
	( 44.21,526.75) --
	( 43.93,526.75) --
	( 43.66,526.75) --
	( 43.39,526.75) --
	( 43.11,526.75) --
	( 42.84,526.75) --
	( 42.56,526.75) --
	( 42.29,526.75) --
	( 42.02,526.75) --
	( 41.74,526.75) --
	( 41.47,526.75) --
	( 41.20,526.75) --
	( 40.92,526.75) --
	( 40.65,526.75) --
	( 40.38,526.75) --
	( 40.10,526.75) --
	( 39.83,526.75) --
	( 39.56,526.75) --
	( 39.28,526.75) --
	( 39.01,526.75) --
	( 38.74,526.75) --
	( 38.46,526.75) --
	( 38.19,526.75) --
	( 37.92,526.75) --
	( 37.64,526.75) --
	( 37.37,526.75) --
	( 37.10,526.75) --
	( 36.82,526.75) --
	( 36.55,526.75) --
	( 36.28,526.75) --
	( 36.00,526.75) --
	( 35.73,526.75) --
	( 35.45,526.75) --
	( 35.18,526.75) --
	( 34.91,526.75) --
	( 34.63,526.75) --
	( 34.36,526.75) --
	( 34.09,526.75) --
	( 33.81,526.75) --
	( 33.54,526.75) --
	( 33.27,526.75) --
	( 32.99,526.75) --
	( 32.72,526.75) --
	( 32.45,526.75) --
	( 32.17,526.75) --
	( 31.90,526.75) --
	( 31.63,526.75) --
	( 31.35,526.75) --
	( 31.08,526.75) --
	( 30.81,526.75) --
	( 30.53,526.75) --
	( 30.26,526.75) --
	( 29.99,526.75) --
	( 29.71,526.75) --
	( 29.44,526.75) --
	( 29.16,526.75) --
	( 28.89,526.75) --
	( 28.62,526.75) --
	( 28.34,526.75) --
	( 28.07,526.75) --
	( 27.80,526.75) --
	( 27.52,526.75) --
	( 27.25,526.75) --
	( 26.98,526.75) --
	( 26.70,526.75) --
	( 26.43,526.75) --
	( 26.16,526.75) --
	( 25.88,526.75) --
	( 25.61,526.75) --
	( 25.34,526.75) --
	( 25.06,526.75) --
	( 24.79,526.75) --
	( 24.52,526.75) --
	( 24.24,526.75) --
	( 23.97,526.75) --
	( 23.70,526.75) --
	( 23.42,526.75) --
	( 23.15,526.75) --
	( 22.87,526.75) --
	( 22.60,526.75) --
	( 22.33,526.75) --
	( 22.05,526.75) --
	( 21.78,526.75) --
	( 21.51,526.75) --
	( 21.23,526.75) --
	( 20.96,526.75) --
	( 20.69,526.75) --
	( 20.41,526.75) --
	( 20.14,526.75) --
	( 19.87,526.75) --
	( 19.59,526.75) --
	( 19.32,526.75) --
	( 19.05,526.75) --
	( 18.77,526.75) --
	( 18.50,526.75) --
	( 18.23,526.75) --
	( 17.95,526.75) --
	( 17.68,526.75) --
	( 17.41,526.75) --
	( 17.13,526.75) --
	( 16.86,526.75) --
	( 16.58,526.75) --
	( 16.31,526.75) --
	( 16.04,526.75) --
	( 15.76,526.75) --
	( 15.49,526.75) --
	( 15.22,526.75) --
	( 14.94,526.75) --
	( 14.67,526.75) --
	( 14.40,526.75) --
	( 14.12,526.75) --
	( 13.85,526.75) --
	( 13.58,526.75) --
	( 13.30,526.75) --
	( 13.03,526.75) --
	( 12.76,526.75) --
	( 12.48,526.75) --
	( 12.21,526.75) --
	( 11.94,526.75) --
	( 11.66,526.75) --
	( 11.39,526.75) --
	( 11.12,526.75) --
	( 10.84,526.75) --
	( 10.57,526.75) --
	( 10.30,526.75) --
	( 10.02,526.75) --
	(  9.75,526.75) --
	(  9.47,526.75) --
	(  9.20,526.75) --
	(  8.93,526.75) --
	(  8.65,526.75) --
	(  8.38,526.75) --
	(  8.11,526.75) --
	(  7.83,526.75) --
	(  7.56,526.75) --
	(  7.29,526.75) --
	(  7.01,526.75) --
	(  6.74,526.75) --
	(  6.47,526.75) --
	(  6.19,526.75) --
	(  5.92,526.75) --
	(  5.65,526.75) --
	(  5.37,526.75) --
	(  5.10,526.75) --
	(  4.83,526.75) --
	(  4.55,526.75) --
	(  4.28,526.75) --
	(  4.01,526.75) --
	(  3.73,526.75) --
	(  3.46,526.75) --
	(  3.18,526.75) --
	(  2.91,526.75) --
	(  2.64,526.75) --
	(  2.36,526.75) --
	(  2.09,526.75) --
	(  1.82,526.75) --
	(  1.54,526.75) --
	(  1.27,526.75) --
	(  1.00,526.75) --
	(  0.72,526.75) --
	(  0.45,526.75) --
	(  0.18,526.75) --
	( -0.10,526.75) --
	( -0.37,526.75) --
	( -0.64,526.75) --
	( -0.92,526.75) --
	( -1.19,526.75) --
	( -1.46,526.75) --
	( -1.74,526.75) --
	( -2.01,526.75) --
	( -2.28,526.75) --
	( -2.56,526.75) --
	( -2.83,526.75) --
	( -3.11,526.75) --
	( -3.38,526.75) --
	( -3.65,526.75) --
	( -3.93,526.75) --
	( -4.20,526.75) --
	( -4.47,526.75) --
	( -4.75,526.75) --
	( -5.02,526.75) --
	( -5.29,526.75) --
	( -5.57,526.75) --
	( -5.84,526.75) --
	( -6.11,526.75) --
	( -6.39,526.75) --
	( -6.66,526.75) --
	( -6.93,526.75) --
	( -7.21,526.75) --
	( -7.48,526.75) --
	( -7.75,526.75) --
	( -8.03,526.75) --
	( -8.30,526.75) --
	( -8.57,526.75) --
	( -8.85,526.75) --
	( -9.12,526.75) --
	( -9.40,526.75) --
	( -9.67,526.75) --
	( -9.94,526.75) --
	(-10.22,526.75) --
	(-10.49,526.75) --
	(-10.76,526.75) --
	(-11.04,526.75) --
	(-11.31,526.75) --
	(-11.58,526.75) --
	(-11.86,526.75) --
	(-12.13,526.75) --
	(-12.40,526.75) --
	(-12.68,526.75) --
	(-12.95,526.75) --
	(-13.22,526.75) --
	(-13.50,526.75) --
	(-13.77,526.75) --
	(-14.04,526.75) --
	(-14.32,526.75) --
	(-14.59,526.75) --
	(-14.86,526.75) --
	(-15.14,526.75) --
	(-15.41,526.75) --
	(-15.69,526.75) --
	(-15.96,526.75) --
	(-16.23,526.75) --
	(-16.51,526.75) --
	(-16.78,526.75) --
	(-17.05,526.75) --
	(-17.33,526.75) --
	(-17.60,526.75) --
	(-17.87,526.75) --
	(-18.15,526.75) --
	(-18.42,526.75) --
	(-18.69,526.75) --
	(-18.97,526.75) --
	(-19.24,526.75) --
	(-19.51,526.75) --
	(-19.79,526.75) --
	(-20.06,526.75) --
	(-20.33,526.75) --
	(-20.61,526.75) --
	(-20.88,526.75) --
	(-21.15,526.75) --
	(-21.43,526.75) --
	(-21.70,526.75) --
	(-21.97,526.75) --
	(-22.25,526.75) --
	(-22.52,526.75) --
	(-22.80,526.75) --
	(-23.07,526.75) --
	(-23.34,526.75) --
	(-23.62,526.75) --
	(-23.89,526.75) --
	(-24.16,526.75) --
	(-24.44,526.75) --
	(-24.71,526.75) --
	cycle;

\path[] (-24.71,526.75) --
	(-24.44,526.75) --
	(-24.16,526.75) --
	(-23.89,526.75) --
	(-23.62,526.75) --
	(-23.34,526.75) --
	(-23.07,526.75) --
	(-22.80,526.75) --
	(-22.52,526.75) --
	(-22.25,526.75) --
	(-21.97,526.75) --
	(-21.70,526.75) --
	(-21.43,526.75) --
	(-21.15,526.75) --
	(-20.88,526.75) --
	(-20.61,526.75) --
	(-20.33,526.75) --
	(-20.06,526.75) --
	(-19.79,526.75) --
	(-19.51,526.75) --
	(-19.24,526.75) --
	(-18.97,526.75) --
	(-18.69,526.75) --
	(-18.42,526.75) --
	(-18.15,526.75) --
	(-17.87,526.75) --
	(-17.60,526.75) --
	(-17.33,526.75) --
	(-17.05,526.75) --
	(-16.78,526.75) --
	(-16.51,526.75) --
	(-16.23,526.75) --
	(-15.96,526.75) --
	(-15.69,526.75) --
	(-15.41,526.75) --
	(-15.14,526.75) --
	(-14.86,526.75) --
	(-14.59,526.75) --
	(-14.32,526.75) --
	(-14.04,526.75) --
	(-13.77,526.75) --
	(-13.50,526.75) --
	(-13.22,526.75) --
	(-12.95,526.75) --
	(-12.68,526.75) --
	(-12.40,526.75) --
	(-12.13,526.75) --
	(-11.86,526.75) --
	(-11.58,526.75) --
	(-11.31,526.75) --
	(-11.04,526.75) --
	(-10.76,526.75) --
	(-10.49,526.75) --
	(-10.22,526.75) --
	( -9.94,526.75) --
	( -9.67,526.75) --
	( -9.40,526.75) --
	( -9.12,526.75) --
	( -8.85,526.75) --
	( -8.57,526.75) --
	( -8.30,526.75) --
	( -8.03,526.75) --
	( -7.75,526.75) --
	( -7.48,526.75) --
	( -7.21,526.75) --
	( -6.93,526.75) --
	( -6.66,526.75) --
	( -6.39,526.75) --
	( -6.11,526.75) --
	( -5.84,526.75) --
	( -5.57,526.75) --
	( -5.29,526.75) --
	( -5.02,526.75) --
	( -4.75,526.75) --
	( -4.47,526.75) --
	( -4.20,526.75) --
	( -3.93,526.75) --
	( -3.65,526.75) --
	( -3.38,526.75) --
	( -3.11,526.75) --
	( -2.83,526.75) --
	( -2.56,526.75) --
	( -2.28,526.75) --
	( -2.01,526.75) --
	( -1.74,526.75) --
	( -1.46,526.75) --
	( -1.19,526.75) --
	( -0.92,526.75) --
	( -0.64,526.75) --
	( -0.37,526.75) --
	( -0.10,526.75) --
	(  0.18,526.75) --
	(  0.45,526.75) --
	(  0.72,526.75) --
	(  1.00,526.75) --
	(  1.27,526.75) --
	(  1.54,526.75) --
	(  1.82,526.75) --
	(  2.09,526.75) --
	(  2.36,526.75) --
	(  2.64,526.75) --
	(  2.91,526.75) --
	(  3.18,526.75) --
	(  3.46,526.75) --
	(  3.73,526.75) --
	(  4.01,526.75) --
	(  4.28,526.75) --
	(  4.55,526.75) --
	(  4.83,526.75) --
	(  5.10,526.75) --
	(  5.37,526.75) --
	(  5.65,526.75) --
	(  5.92,526.75) --
	(  6.19,526.75) --
	(  6.47,526.75) --
	(  6.74,526.75) --
	(  7.01,526.75) --
	(  7.29,526.75) --
	(  7.56,526.75) --
	(  7.83,526.75) --
	(  8.11,526.75) --
	(  8.38,526.76) --
	(  8.65,526.76) --
	(  8.93,526.76) --
	(  9.20,526.76) --
	(  9.47,526.77) --
	(  9.75,526.77) --
	( 10.02,526.77) --
	( 10.30,526.77) --
	( 10.57,526.77) --
	( 10.84,526.77) --
	( 11.12,526.77) --
	( 11.39,526.77) --
	( 11.66,526.77) --
	( 11.94,526.77) --
	( 12.21,526.77) --
	( 12.48,526.77) --
	( 12.76,526.77) --
	( 13.03,526.77) --
	( 13.30,526.77) --
	( 13.58,526.77) --
	( 13.85,526.77) --
	( 14.12,526.78) --
	( 14.40,526.79) --
	( 14.67,526.79) --
	( 14.94,526.81) --
	( 15.22,526.82) --
	( 15.49,526.83) --
	( 15.76,526.84) --
	( 16.04,526.84) --
	( 16.31,526.85) --
	( 16.58,526.85) --
	( 16.86,526.86) --
	( 17.13,526.87) --
	( 17.41,526.90) --
	( 17.68,526.94) --
	( 17.95,526.98) --
	( 18.23,527.03) --
	( 18.50,527.08) --
	( 18.77,527.13) --
	( 19.05,527.17) --
	( 19.32,527.21) --
	( 19.59,527.26) --
	( 19.87,527.32) --
	( 20.14,527.38) --
	( 20.41,527.45) --
	( 20.69,527.55) --
	( 20.96,527.71) --
	( 21.23,527.97) --
	( 21.51,528.43) --
	( 21.78,529.25) --
	( 22.05,530.65) --
	( 22.33,532.85) --
	( 22.60,535.92) --
	( 22.87,539.54) --
	( 23.15,542.98) --
	( 23.42,545.24) --
	( 23.70,545.55) --
	( 23.97,543.77) --
	( 24.24,540.55) --
	( 24.52,536.97) --
	( 24.79,533.90) --
	( 25.06,531.70) --
	( 25.34,530.32) --
	( 25.61,529.55) --
	( 25.88,529.13) --
	( 26.16,528.89) --
	( 26.43,528.72) --
	( 26.70,528.58) --
	( 26.98,528.45) --
	( 27.25,528.34) --
	( 27.52,528.24) --
	( 27.80,528.16) --
	( 28.07,528.09) --
	( 28.34,528.03) --
	( 28.62,527.99) --
	( 28.89,527.95) --
	( 29.16,527.92) --
	( 29.44,527.88) --
	( 29.71,527.83) --
	( 29.99,527.76) --
	( 30.26,527.68) --
	( 30.53,527.60) --
	( 30.81,527.53) --
	( 31.08,527.48) --
	( 31.35,527.47) --
	( 31.63,527.48) --
	( 31.90,527.51) --
	( 32.17,527.54) --
	( 32.45,527.56) --
	( 32.72,527.56) --
	( 32.99,527.55) --
	( 33.27,527.53) --
	( 33.54,527.49) --
	( 33.81,527.46) --
	( 34.09,527.43) --
	( 34.36,527.42) --
	( 34.63,527.41) --
	( 34.91,527.42) --
	( 35.18,527.42) --
	( 35.45,527.41) --
	( 35.73,527.41) --
	( 36.00,527.41) --
	( 36.28,527.41) --
	( 36.55,527.42) --
	( 36.82,527.42) --
	( 37.10,527.42) --
	( 37.37,527.41) --
	( 37.64,527.39) --
	( 37.92,527.36) --
	( 38.19,527.32) --
	( 38.46,527.28) --
	( 38.74,527.26) --
	( 39.01,527.25) --
	( 39.28,527.25) --
	( 39.56,527.25) --
	( 39.83,527.26) --
	( 40.10,527.26) --
	( 40.38,527.26) --
	( 40.65,527.26) --
	( 40.92,527.28) --
	( 41.20,527.30) --
	( 41.47,527.32) --
	( 41.74,527.34) --
	( 42.02,527.34) --
	( 42.29,527.33) --
	( 42.56,527.31) --
	( 42.84,527.29) --
	( 43.11,527.27) --
	( 43.39,527.25) --
	( 43.66,527.23) --
	( 43.93,527.21) --
	( 44.21,527.19) --
	( 44.48,527.18) --
	( 44.75,527.17) --
	( 45.03,527.17) --
	( 45.30,527.17) --
	( 45.57,527.18) --
	( 45.85,527.19) --
	( 46.12,527.19) --
	( 46.39,527.20) --
	( 46.67,527.19) --
	( 46.94,527.18) --
	( 47.21,527.16) --
	( 47.49,527.14) --
	( 47.76,527.12) --
	( 48.03,527.11) --
	( 48.31,527.10) --
	( 48.58,527.10) --
	( 48.85,527.11) --
	( 49.13,527.12) --
	( 49.40,527.12) --
	( 49.68,527.11) --
	( 49.95,527.08) --
	( 50.22,527.05) --
	( 50.50,527.03) --
	( 50.77,527.01) --
	( 51.04,527.00) --
	( 51.32,527.01) --
	( 51.59,527.02) --
	( 51.86,527.04) --
	( 52.14,527.06) --
	( 52.41,527.07) --
	( 52.68,527.09) --
	( 52.96,527.09) --
	( 53.23,527.09) --
	( 53.50,527.08) --
	( 53.78,527.07) --
	( 54.05,527.04) --
	( 54.32,527.02) --
	( 54.60,527.00) --
	( 54.87,526.99) --
	( 55.14,526.98) --
	( 55.42,526.98) --
	( 55.69,526.98) --
	( 55.97,526.98) --
	( 56.24,526.97) --
	( 56.51,526.96) --
	( 56.79,526.95) --
	( 57.06,526.95) --
	( 57.33,526.94) --
	( 57.61,526.94) --
	( 57.88,526.94) --
	( 58.15,526.94) --
	( 58.43,526.94) --
	( 58.70,526.94) --
	( 58.97,526.94) --
	( 59.25,526.93) --
	( 59.52,526.93) --
	( 59.79,526.93) --
	( 60.07,526.92) --
	( 60.34,526.92) --
	( 60.61,526.91) --
	( 60.89,526.91) --
	( 61.16,526.90) --
	( 61.43,526.89) --
	( 61.71,526.89) --
	( 61.98,526.88) --
	( 62.26,526.88) --
	( 62.53,526.87) --
	( 62.80,526.87) --
	( 63.08,526.86) --
	( 63.35,526.86) --
	( 63.62,526.85) --
	( 63.90,526.84) --
	( 64.17,526.83) --
	( 64.44,526.82) --
	( 64.72,526.82) --
	( 64.99,526.81) --
	( 65.26,526.81) --
	( 65.54,526.81) --
	( 65.81,526.80) --
	( 66.08,526.80) --
	( 66.36,526.80) --
	( 66.63,526.81) --
	( 66.90,526.81) --
	( 67.18,526.82) --
	( 67.45,526.82) --
	( 67.72,526.83) --
	( 68.00,526.84) --
	( 68.27,526.84) --
	( 68.55,526.83) --
	( 68.82,526.82) --
	( 69.09,526.81) --
	( 69.37,526.80) --
	( 69.64,526.80) --
	( 69.91,526.79) --
	( 70.19,526.79) --
	( 70.46,526.79) --
	( 70.73,526.79) --
	( 71.01,526.79) --
	( 71.28,526.79) --
	( 71.55,526.79) --
	( 71.83,526.79) --
	( 72.10,526.79) --
	( 72.37,526.79) --
	( 72.65,526.79) --
	( 72.92,526.79) --
	( 73.19,526.79) --
	( 73.47,526.79) --
	( 73.74,526.79) --
	( 74.01,526.79) --
	( 74.29,526.79) --
	( 74.56,526.79) --
	( 74.83,526.79) --
	( 75.11,526.79) --
	( 75.38,526.79) --
	( 75.66,526.79) --
	( 75.93,526.79) --
	( 76.20,526.79) --
	( 76.48,526.79) --
	( 76.75,526.79) --
	( 77.02,526.79) --
	( 77.30,526.79) --
	( 77.57,526.79) --
	( 77.84,526.80) --
	( 78.12,526.80) --
	( 78.39,526.80) --
	( 78.66,526.80) --
	( 78.94,526.79) --
	( 79.21,526.78) --
	( 79.48,526.78) --
	( 79.76,526.77) --
	( 80.03,526.77) --
	( 80.30,526.77) --
	( 80.58,526.77) --
	( 80.85,526.77) --
	( 81.12,526.78) --
	( 81.40,526.79) --
	( 81.67,526.79) --
	( 81.95,526.78) --
	( 82.22,526.77) --
	( 82.49,526.77) --
	( 82.77,526.76) --
	( 83.04,526.76) --
	( 83.31,526.75) --
	( 83.59,526.75) --
	( 83.86,526.75) --
	( 84.13,526.75) --
	( 84.41,526.76) --
	( 84.68,526.76) --
	( 84.95,526.76) --
	( 85.23,526.76) --
	( 85.50,526.76) --
	( 85.77,526.76) --
	( 86.05,526.76) --
	( 86.32,526.76) --
	( 86.59,526.76) --
	( 86.87,526.76) --
	( 87.14,526.76) --
	( 87.41,526.76) --
	( 87.69,526.75) --
	( 87.96,526.75) --
	( 88.24,526.75) --
	( 88.51,526.75) --
	( 88.78,526.75) --
	( 89.06,526.75) --
	( 89.33,526.75) --
	( 89.60,526.75) --
	( 89.88,526.75) --
	( 90.15,526.75) --
	( 90.42,526.75) --
	( 90.70,526.75) --
	( 90.97,526.75) --
	( 91.24,526.75) --
	( 91.52,526.76) --
	( 91.79,526.76) --
	( 92.06,526.76) --
	( 92.34,526.76) --
	( 92.61,526.76) --
	( 92.88,526.76) --
	( 93.16,526.76) --
	( 93.43,526.75) --
	( 93.70,526.75) --
	( 93.98,526.75) --
	( 94.25,526.75) --
	( 94.53,526.75) --
	( 94.80,526.75) --
	( 95.07,526.75) --
	( 95.35,526.75) --
	( 95.62,526.76) --
	( 95.89,526.76) --
	( 96.17,526.76) --
	( 96.44,526.76) --
	( 96.71,526.76) --
	( 96.99,526.76) --
	( 97.26,526.76) --
	( 97.53,526.75) --
	( 97.81,526.75) --
	( 98.08,526.75) --
	( 98.35,526.75) --
	( 98.63,526.75) --
	( 98.90,526.75) --
	( 99.17,526.75) --
	( 99.45,526.75) --
	( 99.72,526.75) --
	( 99.99,526.75) --
	(100.27,526.75) --
	(100.54,526.75) --
	(100.81,526.75) --
	(101.09,526.75) --
	(101.36,526.75) --
	(101.64,526.75) --
	(101.91,526.75) --
	(102.18,526.75) --
	(102.46,526.75) --
	(102.73,526.75) --
	(103.00,526.75) --
	(103.28,526.75) --
	(103.55,526.75) --
	(103.82,526.75) --
	(104.10,526.75) --
	(104.37,526.75) --
	(104.64,526.75) --
	(104.92,526.75) --
	(105.19,526.75) --
	(105.46,526.75) --
	(105.74,526.75) --
	(106.01,526.75) --
	(106.28,526.75) --
	(106.56,526.75) --
	(106.83,526.75) --
	(107.10,526.75) --
	(107.38,526.75) --
	(107.65,526.75) --
	(107.93,526.75) --
	(108.20,526.75) --
	(108.47,526.75) --
	(108.75,526.75) --
	(109.02,526.75) --
	(109.29,526.75) --
	(109.57,526.75) --
	(109.84,526.75) --
	(110.11,526.75) --
	(110.39,526.75) --
	(110.66,526.75) --
	(110.93,526.75) --
	(111.21,526.75) --
	(111.48,526.75) --
	(111.75,526.75) --
	(112.03,526.75) --
	(112.30,526.75) --
	(112.57,526.75) --
	(112.85,526.75) --
	(113.12,526.75) --
	(113.39,526.75) --
	(113.67,526.75) --
	(113.94,526.75) --
	(114.22,526.75) --
	(114.49,526.75) --
	(114.76,526.75) --
	(115.04,526.75);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.64,525.81) -- ( 28.64,546.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.34,525.81) -- ( 39.34,546.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,525.81) -- ( 23.58,546.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,499.64) rectangle ( 98.00,520.31);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,500.58) --
	(-24.44,500.58) --
	(-24.16,500.58) --
	(-23.89,500.58) --
	(-23.62,500.58) --
	(-23.34,500.58) --
	(-23.07,500.58) --
	(-22.80,500.58) --
	(-22.52,500.58) --
	(-22.25,500.58) --
	(-21.97,500.58) --
	(-21.70,500.58) --
	(-21.43,500.58) --
	(-21.15,500.58) --
	(-20.88,500.58) --
	(-20.61,500.58) --
	(-20.33,500.58) --
	(-20.06,500.58) --
	(-19.79,500.58) --
	(-19.51,500.58) --
	(-19.24,500.58) --
	(-18.97,500.58) --
	(-18.69,500.58) --
	(-18.42,500.58) --
	(-18.15,500.58) --
	(-17.87,500.58) --
	(-17.60,500.58) --
	(-17.33,500.58) --
	(-17.05,500.58) --
	(-16.78,500.58) --
	(-16.51,500.58) --
	(-16.23,500.58) --
	(-15.96,500.58) --
	(-15.69,500.58) --
	(-15.41,500.58) --
	(-15.14,500.58) --
	(-14.86,500.58) --
	(-14.59,500.58) --
	(-14.32,500.58) --
	(-14.04,500.58) --
	(-13.77,500.58) --
	(-13.50,500.58) --
	(-13.22,500.58) --
	(-12.95,500.58) --
	(-12.68,500.58) --
	(-12.40,500.58) --
	(-12.13,500.58) --
	(-11.86,500.58) --
	(-11.58,500.58) --
	(-11.31,500.58) --
	(-11.04,500.58) --
	(-10.76,500.58) --
	(-10.49,500.58) --
	(-10.22,500.58) --
	( -9.94,500.58) --
	( -9.67,500.58) --
	( -9.40,500.58) --
	( -9.12,500.58) --
	( -8.85,500.58) --
	( -8.57,500.58) --
	( -8.30,500.58) --
	( -8.03,500.58) --
	( -7.75,500.58) --
	( -7.48,500.58) --
	( -7.21,500.58) --
	( -6.93,500.58) --
	( -6.66,500.58) --
	( -6.39,500.58) --
	( -6.11,500.58) --
	( -5.84,500.58) --
	( -5.57,500.58) --
	( -5.29,500.58) --
	( -5.02,500.58) --
	( -4.75,500.58) --
	( -4.47,500.58) --
	( -4.20,500.58) --
	( -3.93,500.58) --
	( -3.65,500.58) --
	( -3.38,500.58) --
	( -3.11,500.58) --
	( -2.83,500.58) --
	( -2.56,500.58) --
	( -2.28,500.58) --
	( -2.01,500.58) --
	( -1.74,500.58) --
	( -1.46,500.58) --
	( -1.19,500.58) --
	( -0.92,500.58) --
	( -0.64,500.58) --
	( -0.37,500.58) --
	( -0.10,500.59) --
	(  0.18,500.59) --
	(  0.45,500.59) --
	(  0.72,500.59) --
	(  1.00,500.59) --
	(  1.27,500.59) --
	(  1.54,500.59) --
	(  1.82,500.59) --
	(  2.09,500.59) --
	(  2.36,500.59) --
	(  2.64,500.59) --
	(  2.91,500.60) --
	(  3.18,500.60) --
	(  3.46,500.60) --
	(  3.73,500.60) --
	(  4.01,500.60) --
	(  4.28,500.60) --
	(  4.55,500.60) --
	(  4.83,500.60) --
	(  5.10,500.61) --
	(  5.37,500.61) --
	(  5.65,500.61) --
	(  5.92,500.61) --
	(  6.19,500.61) --
	(  6.47,500.62) --
	(  6.74,500.62) --
	(  7.01,500.62) --
	(  7.29,500.62) --
	(  7.56,500.63) --
	(  7.83,500.63) --
	(  8.11,500.63) --
	(  8.38,500.64) --
	(  8.65,500.64) --
	(  8.93,500.65) --
	(  9.20,500.65) --
	(  9.47,500.66) --
	(  9.75,500.67) --
	( 10.02,500.67) --
	( 10.30,500.68) --
	( 10.57,500.70) --
	( 10.84,500.71) --
	( 11.12,500.73) --
	( 11.39,500.75) --
	( 11.66,500.77) --
	( 11.94,500.80) --
	( 12.21,500.84) --
	( 12.48,500.88) --
	( 12.76,500.93) --
	( 13.03,500.99) --
	( 13.30,501.06) --
	( 13.58,501.14) --
	( 13.85,501.24) --
	( 14.12,501.35) --
	( 14.40,501.48) --
	( 14.67,501.64) --
	( 14.94,501.82) --
	( 15.22,502.03) --
	( 15.49,502.26) --
	( 15.76,502.53) --
	( 16.04,502.82) --
	( 16.31,503.17) --
	( 16.58,503.55) --
	( 16.86,503.97) --
	( 17.13,504.43) --
	( 17.41,504.93) --
	( 17.68,505.48) --
	( 17.95,506.07) --
	( 18.23,506.71) --
	( 18.50,507.38) --
	( 18.77,508.09) --
	( 19.05,508.83) --
	( 19.32,509.60) --
	( 19.59,510.40) --
	( 19.87,511.21) --
	( 20.14,512.02) --
	( 20.41,512.84) --
	( 20.69,513.65) --
	( 20.96,514.43) --
	( 21.23,515.19) --
	( 21.51,515.91) --
	( 21.78,516.58) --
	( 22.05,517.20) --
	( 22.33,517.75) --
	( 22.60,518.24) --
	( 22.87,518.63) --
	( 23.15,518.94) --
	( 23.42,519.17) --
	( 23.70,519.31) --
	( 23.97,519.37) --
	( 24.24,519.33) --
	( 24.52,519.20) --
	( 24.79,518.99) --
	( 25.06,518.70) --
	( 25.34,518.34) --
	( 25.61,517.92) --
	( 25.88,517.43) --
	( 26.16,516.90) --
	( 26.43,516.32) --
	( 26.70,515.72) --
	( 26.98,515.09) --
	( 27.25,514.46) --
	( 27.52,513.81) --
	( 27.80,513.17) --
	( 28.07,512.54) --
	( 28.34,511.93) --
	( 28.62,511.33) --
	( 28.89,510.76) --
	( 29.16,510.22) --
	( 29.44,509.72) --
	( 29.71,509.25) --
	( 29.99,508.81) --
	( 30.26,508.40) --
	( 30.53,508.03) --
	( 30.81,507.69) --
	( 31.08,507.39) --
	( 31.35,507.12) --
	( 31.63,506.87) --
	( 31.90,506.65) --
	( 32.17,506.45) --
	( 32.45,506.28) --
	( 32.72,506.13) --
	( 32.99,505.99) --
	( 33.27,505.87) --
	( 33.54,505.76) --
	( 33.81,505.66) --
	( 34.09,505.58) --
	( 34.36,505.50) --
	( 34.63,505.43) --
	( 34.91,505.37) --
	( 35.18,505.32) --
	( 35.45,505.27) --
	( 35.73,505.22) --
	( 36.00,505.18) --
	( 36.28,505.15) --
	( 36.55,505.12) --
	( 36.82,505.09) --
	( 37.10,505.07) --
	( 37.37,505.05) --
	( 37.64,505.03) --
	( 37.92,505.02) --
	( 38.19,505.01) --
	( 38.46,505.01) --
	( 38.74,505.01) --
	( 39.01,505.01) --
	( 39.28,505.01) --
	( 39.56,505.02) --
	( 39.83,505.03) --
	( 40.10,505.04) --
	( 40.38,505.06) --
	( 40.65,505.07) --
	( 40.92,505.09) --
	( 41.20,505.11) --
	( 41.47,505.13) --
	( 41.74,505.15) --
	( 42.02,505.18) --
	( 42.29,505.20) --
	( 42.56,505.23) --
	( 42.84,505.25) --
	( 43.11,505.27) --
	( 43.39,505.30) --
	( 43.66,505.32) --
	( 43.93,505.34) --
	( 44.21,505.36) --
	( 44.48,505.38) --
	( 44.75,505.40) --
	( 45.03,505.42) --
	( 45.30,505.43) --
	( 45.57,505.44) --
	( 45.85,505.46) --
	( 46.12,505.47) --
	( 46.39,505.47) --
	( 46.67,505.48) --
	( 46.94,505.48) --
	( 47.21,505.49) --
	( 47.49,505.49) --
	( 47.76,505.48) --
	( 48.03,505.48) --
	( 48.31,505.47) --
	( 48.58,505.47) --
	( 48.85,505.46) --
	( 49.13,505.45) --
	( 49.40,505.44) --
	( 49.68,505.42) --
	( 49.95,505.41) --
	( 50.22,505.39) --
	( 50.50,505.37) --
	( 50.77,505.35) --
	( 51.04,505.33) --
	( 51.32,505.31) --
	( 51.59,505.29) --
	( 51.86,505.26) --
	( 52.14,505.24) --
	( 52.41,505.21) --
	( 52.68,505.19) --
	( 52.96,505.16) --
	( 53.23,505.13) --
	( 53.50,505.10) --
	( 53.78,505.07) --
	( 54.05,505.04) --
	( 54.32,505.01) --
	( 54.60,504.98) --
	( 54.87,504.94) --
	( 55.14,504.91) --
	( 55.42,504.88) --
	( 55.69,504.85) --
	( 55.97,504.82) --
	( 56.24,504.78) --
	( 56.51,504.75) --
	( 56.79,504.72) --
	( 57.06,504.69) --
	( 57.33,504.66) --
	( 57.61,504.63) --
	( 57.88,504.61) --
	( 58.15,504.58) --
	( 58.43,504.55) --
	( 58.70,504.53) --
	( 58.97,504.50) --
	( 59.25,504.48) --
	( 59.52,504.46) --
	( 59.79,504.44) --
	( 60.07,504.42) --
	( 60.34,504.40) --
	( 60.61,504.39) --
	( 60.89,504.37) --
	( 61.16,504.36) --
	( 61.43,504.35) --
	( 61.71,504.34) --
	( 61.98,504.33) --
	( 62.26,504.32) --
	( 62.53,504.31) --
	( 62.80,504.31) --
	( 63.08,504.31) --
	( 63.35,504.30) --
	( 63.62,504.30) --
	( 63.90,504.30) --
	( 64.17,504.30) --
	( 64.44,504.30) --
	( 64.72,504.30) --
	( 64.99,504.30) --
	( 65.26,504.31) --
	( 65.54,504.31) --
	( 65.81,504.31) --
	( 66.08,504.31) --
	( 66.36,504.31) --
	( 66.63,504.31) --
	( 66.90,504.31) --
	( 67.18,504.31) --
	( 67.45,504.31) --
	( 67.72,504.31) --
	( 68.00,504.30) --
	( 68.27,504.30) --
	( 68.55,504.30) --
	( 68.82,504.29) --
	( 69.09,504.28) --
	( 69.37,504.28) --
	( 69.64,504.27) --
	( 69.91,504.26) --
	( 70.19,504.25) --
	( 70.46,504.24) --
	( 70.73,504.23) --
	( 71.01,504.22) --
	( 71.28,504.20) --
	( 71.55,504.19) --
	( 71.83,504.18) --
	( 72.10,504.16) --
	( 72.37,504.15) --
	( 72.65,504.14) --
	( 72.92,504.12) --
	( 73.19,504.11) --
	( 73.47,504.09) --
	( 73.74,504.07) --
	( 74.01,504.06) --
	( 74.29,504.04) --
	( 74.56,504.03) --
	( 74.83,504.01) --
	( 75.11,503.99) --
	( 75.38,503.97) --
	( 75.66,503.95) --
	( 75.93,503.93) --
	( 76.20,503.91) --
	( 76.48,503.89) --
	( 76.75,503.87) --
	( 77.02,503.85) --
	( 77.30,503.83) --
	( 77.57,503.80) --
	( 77.84,503.78) --
	( 78.12,503.75) --
	( 78.39,503.72) --
	( 78.66,503.69) --
	( 78.94,503.66) --
	( 79.21,503.63) --
	( 79.48,503.59) --
	( 79.76,503.56) --
	( 80.03,503.52) --
	( 80.30,503.48) --
	( 80.58,503.44) --
	( 80.85,503.39) --
	( 81.12,503.35) --
	( 81.40,503.30) --
	( 81.67,503.25) --
	( 81.95,503.20) --
	( 82.22,503.15) --
	( 82.49,503.09) --
	( 82.77,503.04) --
	( 83.04,502.98) --
	( 83.31,502.92) --
	( 83.59,502.87) --
	( 83.86,502.81) --
	( 84.13,502.75) --
	( 84.41,502.69) --
	( 84.68,502.63) --
	( 84.95,502.57) --
	( 85.23,502.51) --
	( 85.50,502.46) --
	( 85.77,502.40) --
	( 86.05,502.35) --
	( 86.32,502.29) --
	( 86.59,502.24) --
	( 86.87,502.19) --
	( 87.14,502.14) --
	( 87.41,502.09) --
	( 87.69,502.04) --
	( 87.96,502.00) --
	( 88.24,501.96) --
	( 88.51,501.91) --
	( 88.78,501.87) --
	( 89.06,501.83) --
	( 89.33,501.80) --
	( 89.60,501.76) --
	( 89.88,501.72) --
	( 90.15,501.69) --
	( 90.42,501.65) --
	( 90.70,501.62) --
	( 90.97,501.58) --
	( 91.24,501.55) --
	( 91.52,501.52) --
	( 91.79,501.48) --
	( 92.06,501.45) --
	( 92.34,501.42) --
	( 92.61,501.39) --
	( 92.88,501.36) --
	( 93.16,501.33) --
	( 93.43,501.30) --
	( 93.70,501.27) --
	( 93.98,501.24) --
	( 94.25,501.21) --
	( 94.53,501.18) --
	( 94.80,501.15) --
	( 95.07,501.12) --
	( 95.35,501.10) --
	( 95.62,501.07) --
	( 95.89,501.04) --
	( 96.17,501.02) --
	( 96.44,501.00) --
	( 96.71,500.97) --
	( 96.99,500.95) --
	( 97.26,500.93) --
	( 97.53,500.91) --
	( 97.81,500.89) --
	( 98.08,500.87) --
	( 98.35,500.86) --
	( 98.63,500.84) --
	( 98.90,500.82) --
	( 99.17,500.81) --
	( 99.45,500.79) --
	( 99.72,500.78) --
	( 99.99,500.77) --
	(100.27,500.75) --
	(100.54,500.74) --
	(100.81,500.73) --
	(101.09,500.72) --
	(101.36,500.71) --
	(101.64,500.70) --
	(101.91,500.69) --
	(102.18,500.68) --
	(102.46,500.67) --
	(102.73,500.67) --
	(103.00,500.66) --
	(103.28,500.65) --
	(103.55,500.65) --
	(103.82,500.64) --
	(104.10,500.64) --
	(104.37,500.63) --
	(104.64,500.63) --
	(104.92,500.62) --
	(105.19,500.62) --
	(105.46,500.62) --
	(105.74,500.61) --
	(106.01,500.61) --
	(106.28,500.61) --
	(106.56,500.61) --
	(106.83,500.61) --
	(107.10,500.60) --
	(107.38,500.60) --
	(107.65,500.60) --
	(107.93,500.60) --
	(108.20,500.60) --
	(108.47,500.60) --
	(108.75,500.60) --
	(109.02,500.60) --
	(109.29,500.60) --
	(109.57,500.60) --
	(109.84,500.60) --
	(110.11,500.60) --
	(110.39,500.60) --
	(110.66,500.60) --
	(110.93,500.60) --
	(111.21,500.60) --
	(111.48,500.60) --
	(111.75,500.60) --
	(112.03,500.60) --
	(112.30,500.60) --
	(112.57,500.60) --
	(112.85,500.60) --
	(113.12,500.60) --
	(113.39,500.59) --
	(113.67,500.59) --
	(113.94,500.59) --
	(114.22,500.59) --
	(114.49,500.59) --
	(114.76,500.59) --
	(115.04,500.59) --
	(115.04,500.58) --
	(114.76,500.58) --
	(114.49,500.58) --
	(114.22,500.58) --
	(113.94,500.58) --
	(113.67,500.58) --
	(113.39,500.58) --
	(113.12,500.58) --
	(112.85,500.58) --
	(112.57,500.58) --
	(112.30,500.58) --
	(112.03,500.58) --
	(111.75,500.58) --
	(111.48,500.58) --
	(111.21,500.58) --
	(110.93,500.58) --
	(110.66,500.58) --
	(110.39,500.58) --
	(110.11,500.58) --
	(109.84,500.58) --
	(109.57,500.58) --
	(109.29,500.58) --
	(109.02,500.58) --
	(108.75,500.58) --
	(108.47,500.58) --
	(108.20,500.58) --
	(107.93,500.58) --
	(107.65,500.58) --
	(107.38,500.58) --
	(107.10,500.58) --
	(106.83,500.58) --
	(106.56,500.58) --
	(106.28,500.58) --
	(106.01,500.58) --
	(105.74,500.58) --
	(105.46,500.58) --
	(105.19,500.58) --
	(104.92,500.58) --
	(104.64,500.58) --
	(104.37,500.58) --
	(104.10,500.58) --
	(103.82,500.58) --
	(103.55,500.58) --
	(103.28,500.58) --
	(103.00,500.58) --
	(102.73,500.58) --
	(102.46,500.58) --
	(102.18,500.58) --
	(101.91,500.58) --
	(101.64,500.58) --
	(101.36,500.58) --
	(101.09,500.58) --
	(100.81,500.58) --
	(100.54,500.58) --
	(100.27,500.58) --
	( 99.99,500.58) --
	( 99.72,500.58) --
	( 99.45,500.58) --
	( 99.17,500.58) --
	( 98.90,500.58) --
	( 98.63,500.58) --
	( 98.35,500.58) --
	( 98.08,500.58) --
	( 97.81,500.58) --
	( 97.53,500.58) --
	( 97.26,500.58) --
	( 96.99,500.58) --
	( 96.71,500.58) --
	( 96.44,500.58) --
	( 96.17,500.58) --
	( 95.89,500.58) --
	( 95.62,500.58) --
	( 95.35,500.58) --
	( 95.07,500.58) --
	( 94.80,500.58) --
	( 94.53,500.58) --
	( 94.25,500.58) --
	( 93.98,500.58) --
	( 93.70,500.58) --
	( 93.43,500.58) --
	( 93.16,500.58) --
	( 92.88,500.58) --
	( 92.61,500.58) --
	( 92.34,500.58) --
	( 92.06,500.58) --
	( 91.79,500.58) --
	( 91.52,500.58) --
	( 91.24,500.58) --
	( 90.97,500.58) --
	( 90.70,500.58) --
	( 90.42,500.58) --
	( 90.15,500.58) --
	( 89.88,500.58) --
	( 89.60,500.58) --
	( 89.33,500.58) --
	( 89.06,500.58) --
	( 88.78,500.58) --
	( 88.51,500.58) --
	( 88.24,500.58) --
	( 87.96,500.58) --
	( 87.69,500.58) --
	( 87.41,500.58) --
	( 87.14,500.58) --
	( 86.87,500.58) --
	( 86.59,500.58) --
	( 86.32,500.58) --
	( 86.05,500.58) --
	( 85.77,500.58) --
	( 85.50,500.58) --
	( 85.23,500.58) --
	( 84.95,500.58) --
	( 84.68,500.58) --
	( 84.41,500.58) --
	( 84.13,500.58) --
	( 83.86,500.58) --
	( 83.59,500.58) --
	( 83.31,500.58) --
	( 83.04,500.58) --
	( 82.77,500.58) --
	( 82.49,500.58) --
	( 82.22,500.58) --
	( 81.95,500.58) --
	( 81.67,500.58) --
	( 81.40,500.58) --
	( 81.12,500.58) --
	( 80.85,500.58) --
	( 80.58,500.58) --
	( 80.30,500.58) --
	( 80.03,500.58) --
	( 79.76,500.58) --
	( 79.48,500.58) --
	( 79.21,500.58) --
	( 78.94,500.58) --
	( 78.66,500.58) --
	( 78.39,500.58) --
	( 78.12,500.58) --
	( 77.84,500.58) --
	( 77.57,500.58) --
	( 77.30,500.58) --
	( 77.02,500.58) --
	( 76.75,500.58) --
	( 76.48,500.58) --
	( 76.20,500.58) --
	( 75.93,500.58) --
	( 75.66,500.58) --
	( 75.38,500.58) --
	( 75.11,500.58) --
	( 74.83,500.58) --
	( 74.56,500.58) --
	( 74.29,500.58) --
	( 74.01,500.58) --
	( 73.74,500.58) --
	( 73.47,500.58) --
	( 73.19,500.58) --
	( 72.92,500.58) --
	( 72.65,500.58) --
	( 72.37,500.58) --
	( 72.10,500.58) --
	( 71.83,500.58) --
	( 71.55,500.58) --
	( 71.28,500.58) --
	( 71.01,500.58) --
	( 70.73,500.58) --
	( 70.46,500.58) --
	( 70.19,500.58) --
	( 69.91,500.58) --
	( 69.64,500.58) --
	( 69.37,500.58) --
	( 69.09,500.58) --
	( 68.82,500.58) --
	( 68.55,500.58) --
	( 68.27,500.58) --
	( 68.00,500.58) --
	( 67.72,500.58) --
	( 67.45,500.58) --
	( 67.18,500.58) --
	( 66.90,500.58) --
	( 66.63,500.58) --
	( 66.36,500.58) --
	( 66.08,500.58) --
	( 65.81,500.58) --
	( 65.54,500.58) --
	( 65.26,500.58) --
	( 64.99,500.58) --
	( 64.72,500.58) --
	( 64.44,500.58) --
	( 64.17,500.58) --
	( 63.90,500.58) --
	( 63.62,500.58) --
	( 63.35,500.58) --
	( 63.08,500.58) --
	( 62.80,500.58) --
	( 62.53,500.58) --
	( 62.26,500.58) --
	( 61.98,500.58) --
	( 61.71,500.58) --
	( 61.43,500.58) --
	( 61.16,500.58) --
	( 60.89,500.58) --
	( 60.61,500.58) --
	( 60.34,500.58) --
	( 60.07,500.58) --
	( 59.79,500.58) --
	( 59.52,500.58) --
	( 59.25,500.58) --
	( 58.97,500.58) --
	( 58.70,500.58) --
	( 58.43,500.58) --
	( 58.15,500.58) --
	( 57.88,500.58) --
	( 57.61,500.58) --
	( 57.33,500.58) --
	( 57.06,500.58) --
	( 56.79,500.58) --
	( 56.51,500.58) --
	( 56.24,500.58) --
	( 55.97,500.58) --
	( 55.69,500.58) --
	( 55.42,500.58) --
	( 55.14,500.58) --
	( 54.87,500.58) --
	( 54.60,500.58) --
	( 54.32,500.58) --
	( 54.05,500.58) --
	( 53.78,500.58) --
	( 53.50,500.58) --
	( 53.23,500.58) --
	( 52.96,500.58) --
	( 52.68,500.58) --
	( 52.41,500.58) --
	( 52.14,500.58) --
	( 51.86,500.58) --
	( 51.59,500.58) --
	( 51.32,500.58) --
	( 51.04,500.58) --
	( 50.77,500.58) --
	( 50.50,500.58) --
	( 50.22,500.58) --
	( 49.95,500.58) --
	( 49.68,500.58) --
	( 49.40,500.58) --
	( 49.13,500.58) --
	( 48.85,500.58) --
	( 48.58,500.58) --
	( 48.31,500.58) --
	( 48.03,500.58) --
	( 47.76,500.58) --
	( 47.49,500.58) --
	( 47.21,500.58) --
	( 46.94,500.58) --
	( 46.67,500.58) --
	( 46.39,500.58) --
	( 46.12,500.58) --
	( 45.85,500.58) --
	( 45.57,500.58) --
	( 45.30,500.58) --
	( 45.03,500.58) --
	( 44.75,500.58) --
	( 44.48,500.58) --
	( 44.21,500.58) --
	( 43.93,500.58) --
	( 43.66,500.58) --
	( 43.39,500.58) --
	( 43.11,500.58) --
	( 42.84,500.58) --
	( 42.56,500.58) --
	( 42.29,500.58) --
	( 42.02,500.58) --
	( 41.74,500.58) --
	( 41.47,500.58) --
	( 41.20,500.58) --
	( 40.92,500.58) --
	( 40.65,500.58) --
	( 40.38,500.58) --
	( 40.10,500.58) --
	( 39.83,500.58) --
	( 39.56,500.58) --
	( 39.28,500.58) --
	( 39.01,500.58) --
	( 38.74,500.58) --
	( 38.46,500.58) --
	( 38.19,500.58) --
	( 37.92,500.58) --
	( 37.64,500.58) --
	( 37.37,500.58) --
	( 37.10,500.58) --
	( 36.82,500.58) --
	( 36.55,500.58) --
	( 36.28,500.58) --
	( 36.00,500.58) --
	( 35.73,500.58) --
	( 35.45,500.58) --
	( 35.18,500.58) --
	( 34.91,500.58) --
	( 34.63,500.58) --
	( 34.36,500.58) --
	( 34.09,500.58) --
	( 33.81,500.58) --
	( 33.54,500.58) --
	( 33.27,500.58) --
	( 32.99,500.58) --
	( 32.72,500.58) --
	( 32.45,500.58) --
	( 32.17,500.58) --
	( 31.90,500.58) --
	( 31.63,500.58) --
	( 31.35,500.58) --
	( 31.08,500.58) --
	( 30.81,500.58) --
	( 30.53,500.58) --
	( 30.26,500.58) --
	( 29.99,500.58) --
	( 29.71,500.58) --
	( 29.44,500.58) --
	( 29.16,500.58) --
	( 28.89,500.58) --
	( 28.62,500.58) --
	( 28.34,500.58) --
	( 28.07,500.58) --
	( 27.80,500.58) --
	( 27.52,500.58) --
	( 27.25,500.58) --
	( 26.98,500.58) --
	( 26.70,500.58) --
	( 26.43,500.58) --
	( 26.16,500.58) --
	( 25.88,500.58) --
	( 25.61,500.58) --
	( 25.34,500.58) --
	( 25.06,500.58) --
	( 24.79,500.58) --
	( 24.52,500.58) --
	( 24.24,500.58) --
	( 23.97,500.58) --
	( 23.70,500.58) --
	( 23.42,500.58) --
	( 23.15,500.58) --
	( 22.87,500.58) --
	( 22.60,500.58) --
	( 22.33,500.58) --
	( 22.05,500.58) --
	( 21.78,500.58) --
	( 21.51,500.58) --
	( 21.23,500.58) --
	( 20.96,500.58) --
	( 20.69,500.58) --
	( 20.41,500.58) --
	( 20.14,500.58) --
	( 19.87,500.58) --
	( 19.59,500.58) --
	( 19.32,500.58) --
	( 19.05,500.58) --
	( 18.77,500.58) --
	( 18.50,500.58) --
	( 18.23,500.58) --
	( 17.95,500.58) --
	( 17.68,500.58) --
	( 17.41,500.58) --
	( 17.13,500.58) --
	( 16.86,500.58) --
	( 16.58,500.58) --
	( 16.31,500.58) --
	( 16.04,500.58) --
	( 15.76,500.58) --
	( 15.49,500.58) --
	( 15.22,500.58) --
	( 14.94,500.58) --
	( 14.67,500.58) --
	( 14.40,500.58) --
	( 14.12,500.58) --
	( 13.85,500.58) --
	( 13.58,500.58) --
	( 13.30,500.58) --
	( 13.03,500.58) --
	( 12.76,500.58) --
	( 12.48,500.58) --
	( 12.21,500.58) --
	( 11.94,500.58) --
	( 11.66,500.58) --
	( 11.39,500.58) --
	( 11.12,500.58) --
	( 10.84,500.58) --
	( 10.57,500.58) --
	( 10.30,500.58) --
	( 10.02,500.58) --
	(  9.75,500.58) --
	(  9.47,500.58) --
	(  9.20,500.58) --
	(  8.93,500.58) --
	(  8.65,500.58) --
	(  8.38,500.58) --
	(  8.11,500.58) --
	(  7.83,500.58) --
	(  7.56,500.58) --
	(  7.29,500.58) --
	(  7.01,500.58) --
	(  6.74,500.58) --
	(  6.47,500.58) --
	(  6.19,500.58) --
	(  5.92,500.58) --
	(  5.65,500.58) --
	(  5.37,500.58) --
	(  5.10,500.58) --
	(  4.83,500.58) --
	(  4.55,500.58) --
	(  4.28,500.58) --
	(  4.01,500.58) --
	(  3.73,500.58) --
	(  3.46,500.58) --
	(  3.18,500.58) --
	(  2.91,500.58) --
	(  2.64,500.58) --
	(  2.36,500.58) --
	(  2.09,500.58) --
	(  1.82,500.58) --
	(  1.54,500.58) --
	(  1.27,500.58) --
	(  1.00,500.58) --
	(  0.72,500.58) --
	(  0.45,500.58) --
	(  0.18,500.58) --
	( -0.10,500.58) --
	( -0.37,500.58) --
	( -0.64,500.58) --
	( -0.92,500.58) --
	( -1.19,500.58) --
	( -1.46,500.58) --
	( -1.74,500.58) --
	( -2.01,500.58) --
	( -2.28,500.58) --
	( -2.56,500.58) --
	( -2.83,500.58) --
	( -3.11,500.58) --
	( -3.38,500.58) --
	( -3.65,500.58) --
	( -3.93,500.58) --
	( -4.20,500.58) --
	( -4.47,500.58) --
	( -4.75,500.58) --
	( -5.02,500.58) --
	( -5.29,500.58) --
	( -5.57,500.58) --
	( -5.84,500.58) --
	( -6.11,500.58) --
	( -6.39,500.58) --
	( -6.66,500.58) --
	( -6.93,500.58) --
	( -7.21,500.58) --
	( -7.48,500.58) --
	( -7.75,500.58) --
	( -8.03,500.58) --
	( -8.30,500.58) --
	( -8.57,500.58) --
	( -8.85,500.58) --
	( -9.12,500.58) --
	( -9.40,500.58) --
	( -9.67,500.58) --
	( -9.94,500.58) --
	(-10.22,500.58) --
	(-10.49,500.58) --
	(-10.76,500.58) --
	(-11.04,500.58) --
	(-11.31,500.58) --
	(-11.58,500.58) --
	(-11.86,500.58) --
	(-12.13,500.58) --
	(-12.40,500.58) --
	(-12.68,500.58) --
	(-12.95,500.58) --
	(-13.22,500.58) --
	(-13.50,500.58) --
	(-13.77,500.58) --
	(-14.04,500.58) --
	(-14.32,500.58) --
	(-14.59,500.58) --
	(-14.86,500.58) --
	(-15.14,500.58) --
	(-15.41,500.58) --
	(-15.69,500.58) --
	(-15.96,500.58) --
	(-16.23,500.58) --
	(-16.51,500.58) --
	(-16.78,500.58) --
	(-17.05,500.58) --
	(-17.33,500.58) --
	(-17.60,500.58) --
	(-17.87,500.58) --
	(-18.15,500.58) --
	(-18.42,500.58) --
	(-18.69,500.58) --
	(-18.97,500.58) --
	(-19.24,500.58) --
	(-19.51,500.58) --
	(-19.79,500.58) --
	(-20.06,500.58) --
	(-20.33,500.58) --
	(-20.61,500.58) --
	(-20.88,500.58) --
	(-21.15,500.58) --
	(-21.43,500.58) --
	(-21.70,500.58) --
	(-21.97,500.58) --
	(-22.25,500.58) --
	(-22.52,500.58) --
	(-22.80,500.58) --
	(-23.07,500.58) --
	(-23.34,500.58) --
	(-23.62,500.58) --
	(-23.89,500.58) --
	(-24.16,500.58) --
	(-24.44,500.58) --
	(-24.71,500.58) --
	cycle;

\path[] (-24.71,500.58) --
	(-24.44,500.58) --
	(-24.16,500.58) --
	(-23.89,500.58) --
	(-23.62,500.58) --
	(-23.34,500.58) --
	(-23.07,500.58) --
	(-22.80,500.58) --
	(-22.52,500.58) --
	(-22.25,500.58) --
	(-21.97,500.58) --
	(-21.70,500.58) --
	(-21.43,500.58) --
	(-21.15,500.58) --
	(-20.88,500.58) --
	(-20.61,500.58) --
	(-20.33,500.58) --
	(-20.06,500.58) --
	(-19.79,500.58) --
	(-19.51,500.58) --
	(-19.24,500.58) --
	(-18.97,500.58) --
	(-18.69,500.58) --
	(-18.42,500.58) --
	(-18.15,500.58) --
	(-17.87,500.58) --
	(-17.60,500.58) --
	(-17.33,500.58) --
	(-17.05,500.58) --
	(-16.78,500.58) --
	(-16.51,500.58) --
	(-16.23,500.58) --
	(-15.96,500.58) --
	(-15.69,500.58) --
	(-15.41,500.58) --
	(-15.14,500.58) --
	(-14.86,500.58) --
	(-14.59,500.58) --
	(-14.32,500.58) --
	(-14.04,500.58) --
	(-13.77,500.58) --
	(-13.50,500.58) --
	(-13.22,500.58) --
	(-12.95,500.58) --
	(-12.68,500.58) --
	(-12.40,500.58) --
	(-12.13,500.58) --
	(-11.86,500.58) --
	(-11.58,500.58) --
	(-11.31,500.58) --
	(-11.04,500.58) --
	(-10.76,500.58) --
	(-10.49,500.58) --
	(-10.22,500.58) --
	( -9.94,500.58) --
	( -9.67,500.58) --
	( -9.40,500.58) --
	( -9.12,500.58) --
	( -8.85,500.58) --
	( -8.57,500.58) --
	( -8.30,500.58) --
	( -8.03,500.58) --
	( -7.75,500.58) --
	( -7.48,500.58) --
	( -7.21,500.58) --
	( -6.93,500.58) --
	( -6.66,500.58) --
	( -6.39,500.58) --
	( -6.11,500.58) --
	( -5.84,500.58) --
	( -5.57,500.58) --
	( -5.29,500.58) --
	( -5.02,500.58) --
	( -4.75,500.58) --
	( -4.47,500.58) --
	( -4.20,500.58) --
	( -3.93,500.58) --
	( -3.65,500.58) --
	( -3.38,500.58) --
	( -3.11,500.58) --
	( -2.83,500.58) --
	( -2.56,500.58) --
	( -2.28,500.58) --
	( -2.01,500.58) --
	( -1.74,500.58) --
	( -1.46,500.58) --
	( -1.19,500.58) --
	( -0.92,500.58) --
	( -0.64,500.58) --
	( -0.37,500.58) --
	( -0.10,500.59) --
	(  0.18,500.59) --
	(  0.45,500.59) --
	(  0.72,500.59) --
	(  1.00,500.59) --
	(  1.27,500.59) --
	(  1.54,500.59) --
	(  1.82,500.59) --
	(  2.09,500.59) --
	(  2.36,500.59) --
	(  2.64,500.59) --
	(  2.91,500.60) --
	(  3.18,500.60) --
	(  3.46,500.60) --
	(  3.73,500.60) --
	(  4.01,500.60) --
	(  4.28,500.60) --
	(  4.55,500.60) --
	(  4.83,500.60) --
	(  5.10,500.61) --
	(  5.37,500.61) --
	(  5.65,500.61) --
	(  5.92,500.61) --
	(  6.19,500.61) --
	(  6.47,500.62) --
	(  6.74,500.62) --
	(  7.01,500.62) --
	(  7.29,500.62) --
	(  7.56,500.63) --
	(  7.83,500.63) --
	(  8.11,500.63) --
	(  8.38,500.64) --
	(  8.65,500.64) --
	(  8.93,500.65) --
	(  9.20,500.65) --
	(  9.47,500.66) --
	(  9.75,500.67) --
	( 10.02,500.67) --
	( 10.30,500.68) --
	( 10.57,500.70) --
	( 10.84,500.71) --
	( 11.12,500.73) --
	( 11.39,500.75) --
	( 11.66,500.77) --
	( 11.94,500.80) --
	( 12.21,500.84) --
	( 12.48,500.88) --
	( 12.76,500.93) --
	( 13.03,500.99) --
	( 13.30,501.06) --
	( 13.58,501.14) --
	( 13.85,501.24) --
	( 14.12,501.35) --
	( 14.40,501.48) --
	( 14.67,501.64) --
	( 14.94,501.82) --
	( 15.22,502.03) --
	( 15.49,502.26) --
	( 15.76,502.53) --
	( 16.04,502.82) --
	( 16.31,503.17) --
	( 16.58,503.55) --
	( 16.86,503.97) --
	( 17.13,504.43) --
	( 17.41,504.93) --
	( 17.68,505.48) --
	( 17.95,506.07) --
	( 18.23,506.71) --
	( 18.50,507.38) --
	( 18.77,508.09) --
	( 19.05,508.83) --
	( 19.32,509.60) --
	( 19.59,510.40) --
	( 19.87,511.21) --
	( 20.14,512.02) --
	( 20.41,512.84) --
	( 20.69,513.65) --
	( 20.96,514.43) --
	( 21.23,515.19) --
	( 21.51,515.91) --
	( 21.78,516.58) --
	( 22.05,517.20) --
	( 22.33,517.75) --
	( 22.60,518.24) --
	( 22.87,518.63) --
	( 23.15,518.94) --
	( 23.42,519.17) --
	( 23.70,519.31) --
	( 23.97,519.37) --
	( 24.24,519.33) --
	( 24.52,519.20) --
	( 24.79,518.99) --
	( 25.06,518.70) --
	( 25.34,518.34) --
	( 25.61,517.92) --
	( 25.88,517.43) --
	( 26.16,516.90) --
	( 26.43,516.32) --
	( 26.70,515.72) --
	( 26.98,515.09) --
	( 27.25,514.46) --
	( 27.52,513.81) --
	( 27.80,513.17) --
	( 28.07,512.54) --
	( 28.34,511.93) --
	( 28.62,511.33) --
	( 28.89,510.76) --
	( 29.16,510.22) --
	( 29.44,509.72) --
	( 29.71,509.25) --
	( 29.99,508.81) --
	( 30.26,508.40) --
	( 30.53,508.03) --
	( 30.81,507.69) --
	( 31.08,507.39) --
	( 31.35,507.12) --
	( 31.63,506.87) --
	( 31.90,506.65) --
	( 32.17,506.45) --
	( 32.45,506.28) --
	( 32.72,506.13) --
	( 32.99,505.99) --
	( 33.27,505.87) --
	( 33.54,505.76) --
	( 33.81,505.66) --
	( 34.09,505.58) --
	( 34.36,505.50) --
	( 34.63,505.43) --
	( 34.91,505.37) --
	( 35.18,505.32) --
	( 35.45,505.27) --
	( 35.73,505.22) --
	( 36.00,505.18) --
	( 36.28,505.15) --
	( 36.55,505.12) --
	( 36.82,505.09) --
	( 37.10,505.07) --
	( 37.37,505.05) --
	( 37.64,505.03) --
	( 37.92,505.02) --
	( 38.19,505.01) --
	( 38.46,505.01) --
	( 38.74,505.01) --
	( 39.01,505.01) --
	( 39.28,505.01) --
	( 39.56,505.02) --
	( 39.83,505.03) --
	( 40.10,505.04) --
	( 40.38,505.06) --
	( 40.65,505.07) --
	( 40.92,505.09) --
	( 41.20,505.11) --
	( 41.47,505.13) --
	( 41.74,505.15) --
	( 42.02,505.18) --
	( 42.29,505.20) --
	( 42.56,505.23) --
	( 42.84,505.25) --
	( 43.11,505.27) --
	( 43.39,505.30) --
	( 43.66,505.32) --
	( 43.93,505.34) --
	( 44.21,505.36) --
	( 44.48,505.38) --
	( 44.75,505.40) --
	( 45.03,505.42) --
	( 45.30,505.43) --
	( 45.57,505.44) --
	( 45.85,505.46) --
	( 46.12,505.47) --
	( 46.39,505.47) --
	( 46.67,505.48) --
	( 46.94,505.48) --
	( 47.21,505.49) --
	( 47.49,505.49) --
	( 47.76,505.48) --
	( 48.03,505.48) --
	( 48.31,505.47) --
	( 48.58,505.47) --
	( 48.85,505.46) --
	( 49.13,505.45) --
	( 49.40,505.44) --
	( 49.68,505.42) --
	( 49.95,505.41) --
	( 50.22,505.39) --
	( 50.50,505.37) --
	( 50.77,505.35) --
	( 51.04,505.33) --
	( 51.32,505.31) --
	( 51.59,505.29) --
	( 51.86,505.26) --
	( 52.14,505.24) --
	( 52.41,505.21) --
	( 52.68,505.19) --
	( 52.96,505.16) --
	( 53.23,505.13) --
	( 53.50,505.10) --
	( 53.78,505.07) --
	( 54.05,505.04) --
	( 54.32,505.01) --
	( 54.60,504.98) --
	( 54.87,504.94) --
	( 55.14,504.91) --
	( 55.42,504.88) --
	( 55.69,504.85) --
	( 55.97,504.82) --
	( 56.24,504.78) --
	( 56.51,504.75) --
	( 56.79,504.72) --
	( 57.06,504.69) --
	( 57.33,504.66) --
	( 57.61,504.63) --
	( 57.88,504.61) --
	( 58.15,504.58) --
	( 58.43,504.55) --
	( 58.70,504.53) --
	( 58.97,504.50) --
	( 59.25,504.48) --
	( 59.52,504.46) --
	( 59.79,504.44) --
	( 60.07,504.42) --
	( 60.34,504.40) --
	( 60.61,504.39) --
	( 60.89,504.37) --
	( 61.16,504.36) --
	( 61.43,504.35) --
	( 61.71,504.34) --
	( 61.98,504.33) --
	( 62.26,504.32) --
	( 62.53,504.31) --
	( 62.80,504.31) --
	( 63.08,504.31) --
	( 63.35,504.30) --
	( 63.62,504.30) --
	( 63.90,504.30) --
	( 64.17,504.30) --
	( 64.44,504.30) --
	( 64.72,504.30) --
	( 64.99,504.30) --
	( 65.26,504.31) --
	( 65.54,504.31) --
	( 65.81,504.31) --
	( 66.08,504.31) --
	( 66.36,504.31) --
	( 66.63,504.31) --
	( 66.90,504.31) --
	( 67.18,504.31) --
	( 67.45,504.31) --
	( 67.72,504.31) --
	( 68.00,504.30) --
	( 68.27,504.30) --
	( 68.55,504.30) --
	( 68.82,504.29) --
	( 69.09,504.28) --
	( 69.37,504.28) --
	( 69.64,504.27) --
	( 69.91,504.26) --
	( 70.19,504.25) --
	( 70.46,504.24) --
	( 70.73,504.23) --
	( 71.01,504.22) --
	( 71.28,504.20) --
	( 71.55,504.19) --
	( 71.83,504.18) --
	( 72.10,504.16) --
	( 72.37,504.15) --
	( 72.65,504.14) --
	( 72.92,504.12) --
	( 73.19,504.11) --
	( 73.47,504.09) --
	( 73.74,504.07) --
	( 74.01,504.06) --
	( 74.29,504.04) --
	( 74.56,504.03) --
	( 74.83,504.01) --
	( 75.11,503.99) --
	( 75.38,503.97) --
	( 75.66,503.95) --
	( 75.93,503.93) --
	( 76.20,503.91) --
	( 76.48,503.89) --
	( 76.75,503.87) --
	( 77.02,503.85) --
	( 77.30,503.83) --
	( 77.57,503.80) --
	( 77.84,503.78) --
	( 78.12,503.75) --
	( 78.39,503.72) --
	( 78.66,503.69) --
	( 78.94,503.66) --
	( 79.21,503.63) --
	( 79.48,503.59) --
	( 79.76,503.56) --
	( 80.03,503.52) --
	( 80.30,503.48) --
	( 80.58,503.44) --
	( 80.85,503.39) --
	( 81.12,503.35) --
	( 81.40,503.30) --
	( 81.67,503.25) --
	( 81.95,503.20) --
	( 82.22,503.15) --
	( 82.49,503.09) --
	( 82.77,503.04) --
	( 83.04,502.98) --
	( 83.31,502.92) --
	( 83.59,502.87) --
	( 83.86,502.81) --
	( 84.13,502.75) --
	( 84.41,502.69) --
	( 84.68,502.63) --
	( 84.95,502.57) --
	( 85.23,502.51) --
	( 85.50,502.46) --
	( 85.77,502.40) --
	( 86.05,502.35) --
	( 86.32,502.29) --
	( 86.59,502.24) --
	( 86.87,502.19) --
	( 87.14,502.14) --
	( 87.41,502.09) --
	( 87.69,502.04) --
	( 87.96,502.00) --
	( 88.24,501.96) --
	( 88.51,501.91) --
	( 88.78,501.87) --
	( 89.06,501.83) --
	( 89.33,501.80) --
	( 89.60,501.76) --
	( 89.88,501.72) --
	( 90.15,501.69) --
	( 90.42,501.65) --
	( 90.70,501.62) --
	( 90.97,501.58) --
	( 91.24,501.55) --
	( 91.52,501.52) --
	( 91.79,501.48) --
	( 92.06,501.45) --
	( 92.34,501.42) --
	( 92.61,501.39) --
	( 92.88,501.36) --
	( 93.16,501.33) --
	( 93.43,501.30) --
	( 93.70,501.27) --
	( 93.98,501.24) --
	( 94.25,501.21) --
	( 94.53,501.18) --
	( 94.80,501.15) --
	( 95.07,501.12) --
	( 95.35,501.10) --
	( 95.62,501.07) --
	( 95.89,501.04) --
	( 96.17,501.02) --
	( 96.44,501.00) --
	( 96.71,500.97) --
	( 96.99,500.95) --
	( 97.26,500.93) --
	( 97.53,500.91) --
	( 97.81,500.89) --
	( 98.08,500.87) --
	( 98.35,500.86) --
	( 98.63,500.84) --
	( 98.90,500.82) --
	( 99.17,500.81) --
	( 99.45,500.79) --
	( 99.72,500.78) --
	( 99.99,500.77) --
	(100.27,500.75) --
	(100.54,500.74) --
	(100.81,500.73) --
	(101.09,500.72) --
	(101.36,500.71) --
	(101.64,500.70) --
	(101.91,500.69) --
	(102.18,500.68) --
	(102.46,500.67) --
	(102.73,500.67) --
	(103.00,500.66) --
	(103.28,500.65) --
	(103.55,500.65) --
	(103.82,500.64) --
	(104.10,500.64) --
	(104.37,500.63) --
	(104.64,500.63) --
	(104.92,500.62) --
	(105.19,500.62) --
	(105.46,500.62) --
	(105.74,500.61) --
	(106.01,500.61) --
	(106.28,500.61) --
	(106.56,500.61) --
	(106.83,500.61) --
	(107.10,500.60) --
	(107.38,500.60) --
	(107.65,500.60) --
	(107.93,500.60) --
	(108.20,500.60) --
	(108.47,500.60) --
	(108.75,500.60) --
	(109.02,500.60) --
	(109.29,500.60) --
	(109.57,500.60) --
	(109.84,500.60) --
	(110.11,500.60) --
	(110.39,500.60) --
	(110.66,500.60) --
	(110.93,500.60) --
	(111.21,500.60) --
	(111.48,500.60) --
	(111.75,500.60) --
	(112.03,500.60) --
	(112.30,500.60) --
	(112.57,500.60) --
	(112.85,500.60) --
	(113.12,500.60) --
	(113.39,500.59) --
	(113.67,500.59) --
	(113.94,500.59) --
	(114.22,500.59) --
	(114.49,500.59) --
	(114.76,500.59) --
	(115.04,500.59);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.55,499.64) -- ( 42.55,520.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.34,499.64) -- ( 39.34,520.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,499.64) -- ( 23.58,520.31);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,473.46) rectangle ( 98.00,494.14);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,474.40) --
	(-24.44,474.40) --
	(-24.16,474.40) --
	(-23.89,474.40) --
	(-23.62,474.40) --
	(-23.34,474.40) --
	(-23.07,474.40) --
	(-22.80,474.40) --
	(-22.52,474.40) --
	(-22.25,474.40) --
	(-21.97,474.40) --
	(-21.70,474.40) --
	(-21.43,474.40) --
	(-21.15,474.40) --
	(-20.88,474.40) --
	(-20.61,474.40) --
	(-20.33,474.40) --
	(-20.06,474.40) --
	(-19.79,474.40) --
	(-19.51,474.40) --
	(-19.24,474.40) --
	(-18.97,474.40) --
	(-18.69,474.40) --
	(-18.42,474.40) --
	(-18.15,474.40) --
	(-17.87,474.40) --
	(-17.60,474.40) --
	(-17.33,474.40) --
	(-17.05,474.40) --
	(-16.78,474.40) --
	(-16.51,474.40) --
	(-16.23,474.40) --
	(-15.96,474.40) --
	(-15.69,474.40) --
	(-15.41,474.40) --
	(-15.14,474.40) --
	(-14.86,474.40) --
	(-14.59,474.40) --
	(-14.32,474.40) --
	(-14.04,474.40) --
	(-13.77,474.40) --
	(-13.50,474.40) --
	(-13.22,474.40) --
	(-12.95,474.40) --
	(-12.68,474.40) --
	(-12.40,474.40) --
	(-12.13,474.40) --
	(-11.86,474.40) --
	(-11.58,474.40) --
	(-11.31,474.40) --
	(-11.04,474.40) --
	(-10.76,474.40) --
	(-10.49,474.40) --
	(-10.22,474.40) --
	( -9.94,474.40) --
	( -9.67,474.40) --
	( -9.40,474.40) --
	( -9.12,474.40) --
	( -8.85,474.40) --
	( -8.57,474.40) --
	( -8.30,474.40) --
	( -8.03,474.40) --
	( -7.75,474.40) --
	( -7.48,474.40) --
	( -7.21,474.40) --
	( -6.93,474.40) --
	( -6.66,474.40) --
	( -6.39,474.40) --
	( -6.11,474.40) --
	( -5.84,474.40) --
	( -5.57,474.40) --
	( -5.29,474.40) --
	( -5.02,474.40) --
	( -4.75,474.40) --
	( -4.47,474.40) --
	( -4.20,474.40) --
	( -3.93,474.40) --
	( -3.65,474.40) --
	( -3.38,474.40) --
	( -3.11,474.40) --
	( -2.83,474.40) --
	( -2.56,474.40) --
	( -2.28,474.40) --
	( -2.01,474.40) --
	( -1.74,474.40) --
	( -1.46,474.40) --
	( -1.19,474.40) --
	( -0.92,474.40) --
	( -0.64,474.40) --
	( -0.37,474.40) --
	( -0.10,474.40) --
	(  0.18,474.40) --
	(  0.45,474.40) --
	(  0.72,474.40) --
	(  1.00,474.40) --
	(  1.27,474.40) --
	(  1.54,474.40) --
	(  1.82,474.40) --
	(  2.09,474.41) --
	(  2.36,474.41) --
	(  2.64,474.41) --
	(  2.91,474.41) --
	(  3.18,474.41) --
	(  3.46,474.41) --
	(  3.73,474.41) --
	(  4.01,474.41) --
	(  4.28,474.40) --
	(  4.55,474.41) --
	(  4.83,474.41) --
	(  5.10,474.41) --
	(  5.37,474.41) --
	(  5.65,474.41) --
	(  5.92,474.41) --
	(  6.19,474.41) --
	(  6.47,474.41) --
	(  6.74,474.41) --
	(  7.01,474.41) --
	(  7.29,474.42) --
	(  7.56,474.42) --
	(  7.83,474.42) --
	(  8.11,474.43) --
	(  8.38,474.43) --
	(  8.65,474.42) --
	(  8.93,474.42) --
	(  9.20,474.42) --
	(  9.47,474.42) --
	(  9.75,474.43) --
	( 10.02,474.43) --
	( 10.30,474.43) --
	( 10.57,474.43) --
	( 10.84,474.43) --
	( 11.12,474.42) --
	( 11.39,474.42) --
	( 11.66,474.43) --
	( 11.94,474.43) --
	( 12.21,474.43) --
	( 12.48,474.44) --
	( 12.76,474.44) --
	( 13.03,474.45) --
	( 13.30,474.46) --
	( 13.58,474.47) --
	( 13.85,474.48) --
	( 14.12,474.49) --
	( 14.40,474.49) --
	( 14.67,474.50) --
	( 14.94,474.51) --
	( 15.22,474.54) --
	( 15.49,474.56) --
	( 15.76,474.59) --
	( 16.04,474.60) --
	( 16.31,474.60) --
	( 16.58,474.60) --
	( 16.86,474.59) --
	( 17.13,474.58) --
	( 17.41,474.57) --
	( 17.68,474.58) --
	( 17.95,474.60) --
	( 18.23,474.63) --
	( 18.50,474.66) --
	( 18.77,474.69) --
	( 19.05,474.71) --
	( 19.32,474.73) --
	( 19.59,474.77) --
	( 19.87,474.82) --
	( 20.14,474.91) --
	( 20.41,475.02) --
	( 20.69,475.15) --
	( 20.96,475.30) --
	( 21.23,475.48) --
	( 21.51,475.74) --
	( 21.78,476.16) --
	( 22.05,476.98) --
	( 22.33,478.61) --
	( 22.60,481.45) --
	( 22.87,485.49) --
	( 23.15,489.83) --
	( 23.42,492.85) --
	( 23.70,493.20) --
	( 23.97,490.76) --
	( 24.24,486.74) --
	( 24.52,482.74) --
	( 24.79,479.76) --
	( 25.06,477.96) --
	( 25.34,477.01) --
	( 25.61,476.52) --
	( 25.88,476.23) --
	( 26.16,476.01) --
	( 26.43,475.83) --
	( 26.70,475.69) --
	( 26.98,475.59) --
	( 27.25,475.53) --
	( 27.52,475.49) --
	( 27.80,475.47) --
	( 28.07,475.45) --
	( 28.34,475.43) --
	( 28.62,475.40) --
	( 28.89,475.36) --
	( 29.16,475.32) --
	( 29.44,475.28) --
	( 29.71,475.25) --
	( 29.99,475.23) --
	( 30.26,475.21) --
	( 30.53,475.20) --
	( 30.81,475.18) --
	( 31.08,475.15) --
	( 31.35,475.12) --
	( 31.63,475.08) --
	( 31.90,475.05) --
	( 32.17,475.03) --
	( 32.45,475.00) --
	( 32.72,474.96) --
	( 32.99,474.92) --
	( 33.27,474.89) --
	( 33.54,474.88) --
	( 33.81,474.90) --
	( 34.09,474.93) --
	( 34.36,474.95) --
	( 34.63,474.95) --
	( 34.91,474.93) --
	( 35.18,474.89) --
	( 35.45,474.85) --
	( 35.73,474.83) --
	( 36.00,474.81) --
	( 36.28,474.81) --
	( 36.55,474.81) --
	( 36.82,474.81) --
	( 37.10,474.80) --
	( 37.37,474.80) --
	( 37.64,474.80) --
	( 37.92,474.81) --
	( 38.19,474.83) --
	( 38.46,474.84) --
	( 38.74,474.85) --
	( 39.01,474.85) --
	( 39.28,474.87) --
	( 39.56,474.88) --
	( 39.83,474.90) --
	( 40.10,474.91) --
	( 40.38,474.92) --
	( 40.65,474.91) --
	( 40.92,474.88) --
	( 41.20,474.85) --
	( 41.47,474.82) --
	( 41.74,474.79) --
	( 42.02,474.76) --
	( 42.29,474.73) --
	( 42.56,474.70) --
	( 42.84,474.68) --
	( 43.11,474.67) --
	( 43.39,474.67) --
	( 43.66,474.69) --
	( 43.93,474.72) --
	( 44.21,474.75) --
	( 44.48,474.77) --
	( 44.75,474.79) --
	( 45.03,474.80) --
	( 45.30,474.78) --
	( 45.57,474.76) --
	( 45.85,474.73) --
	( 46.12,474.70) --
	( 46.39,474.69) --
	( 46.67,474.68) --
	( 46.94,474.67) --
	( 47.21,474.66) --
	( 47.49,474.65) --
	( 47.76,474.63) --
	( 48.03,474.62) --
	( 48.31,474.61) --
	( 48.58,474.61) --
	( 48.85,474.62) --
	( 49.13,474.63) --
	( 49.40,474.64) --
	( 49.68,474.66) --
	( 49.95,474.66) --
	( 50.22,474.66) --
	( 50.50,474.65) --
	( 50.77,474.62) --
	( 51.04,474.60) --
	( 51.32,474.58) --
	( 51.59,474.58) --
	( 51.86,474.58) --
	( 52.14,474.59) --
	( 52.41,474.60) --
	( 52.68,474.61) --
	( 52.96,474.61) --
	( 53.23,474.61) --
	( 53.50,474.60) --
	( 53.78,474.60) --
	( 54.05,474.60) --
	( 54.32,474.62) --
	( 54.60,474.63) --
	( 54.87,474.64) --
	( 55.14,474.64) --
	( 55.42,474.64) --
	( 55.69,474.63) --
	( 55.97,474.63) --
	( 56.24,474.61) --
	( 56.51,474.59) --
	( 56.79,474.56) --
	( 57.06,474.54) --
	( 57.33,474.52) --
	( 57.61,474.51) --
	( 57.88,474.51) --
	( 58.15,474.50) --
	( 58.43,474.50) --
	( 58.70,474.48) --
	( 58.97,474.47) --
	( 59.25,474.47) --
	( 59.52,474.49) --
	( 59.79,474.51) --
	( 60.07,474.54) --
	( 60.34,474.57) --
	( 60.61,474.58) --
	( 60.89,474.58) --
	( 61.16,474.57) --
	( 61.43,474.56) --
	( 61.71,474.55) --
	( 61.98,474.55) --
	( 62.26,474.54) --
	( 62.53,474.53) --
	( 62.80,474.52) --
	( 63.08,474.51) --
	( 63.35,474.50) --
	( 63.62,474.50) --
	( 63.90,474.50) --
	( 64.17,474.51) --
	( 64.44,474.52) --
	( 64.72,474.52) --
	( 64.99,474.51) --
	( 65.26,474.50) --
	( 65.54,474.49) --
	( 65.81,474.48) --
	( 66.08,474.48) --
	( 66.36,474.48) --
	( 66.63,474.47) --
	( 66.90,474.47) --
	( 67.18,474.46) --
	( 67.45,474.46) --
	( 67.72,474.46) --
	( 68.00,474.47) --
	( 68.27,474.47) --
	( 68.55,474.47) --
	( 68.82,474.47) --
	( 69.09,474.46) --
	( 69.37,474.46) --
	( 69.64,474.46) --
	( 69.91,474.46) --
	( 70.19,474.45) --
	( 70.46,474.44) --
	( 70.73,474.44) --
	( 71.01,474.44) --
	( 71.28,474.44) --
	( 71.55,474.44) --
	( 71.83,474.44) --
	( 72.10,474.45) --
	( 72.37,474.46) --
	( 72.65,474.47) --
	( 72.92,474.48) --
	( 73.19,474.49) --
	( 73.47,474.50) --
	( 73.74,474.49) --
	( 74.01,474.49) --
	( 74.29,474.48) --
	( 74.56,474.47) --
	( 74.83,474.45) --
	( 75.11,474.44) --
	( 75.38,474.43) --
	( 75.66,474.43) --
	( 75.93,474.42) --
	( 76.20,474.42) --
	( 76.48,474.42) --
	( 76.75,474.42) --
	( 77.02,474.43) --
	( 77.30,474.44) --
	( 77.57,474.45) --
	( 77.84,474.45) --
	( 78.12,474.45) --
	( 78.39,474.45) --
	( 78.66,474.45) --
	( 78.94,474.45) --
	( 79.21,474.45) --
	( 79.48,474.46) --
	( 79.76,474.46) --
	( 80.03,474.46) --
	( 80.30,474.46) --
	( 80.58,474.45) --
	( 80.85,474.45) --
	( 81.12,474.44) --
	( 81.40,474.44) --
	( 81.67,474.43) --
	( 81.95,474.43) --
	( 82.22,474.42) --
	( 82.49,474.42) --
	( 82.77,474.41) --
	( 83.04,474.41) --
	( 83.31,474.42) --
	( 83.59,474.43) --
	( 83.86,474.44) --
	( 84.13,474.45) --
	( 84.41,474.46) --
	( 84.68,474.46) --
	( 84.95,474.46) --
	( 85.23,474.45) --
	( 85.50,474.45) --
	( 85.77,474.45) --
	( 86.05,474.44) --
	( 86.32,474.44) --
	( 86.59,474.44) --
	( 86.87,474.43) --
	( 87.14,474.43) --
	( 87.41,474.42) --
	( 87.69,474.42) --
	( 87.96,474.43) --
	( 88.24,474.43) --
	( 88.51,474.43) --
	( 88.78,474.42) --
	( 89.06,474.42) --
	( 89.33,474.42) --
	( 89.60,474.42) --
	( 89.88,474.43) --
	( 90.15,474.43) --
	( 90.42,474.43) --
	( 90.70,474.42) --
	( 90.97,474.42) --
	( 91.24,474.41) --
	( 91.52,474.41) --
	( 91.79,474.41) --
	( 92.06,474.41) --
	( 92.34,474.41) --
	( 92.61,474.41) --
	( 92.88,474.42) --
	( 93.16,474.42) --
	( 93.43,474.42) --
	( 93.70,474.43) --
	( 93.98,474.43) --
	( 94.25,474.43) --
	( 94.53,474.42) --
	( 94.80,474.42) --
	( 95.07,474.41) --
	( 95.35,474.41) --
	( 95.62,474.40) --
	( 95.89,474.40) --
	( 96.17,474.40) --
	( 96.44,474.40) --
	( 96.71,474.40) --
	( 96.99,474.40) --
	( 97.26,474.40) --
	( 97.53,474.40) --
	( 97.81,474.40) --
	( 98.08,474.40) --
	( 98.35,474.41) --
	( 98.63,474.41) --
	( 98.90,474.41) --
	( 99.17,474.41) --
	( 99.45,474.41) --
	( 99.72,474.41) --
	( 99.99,474.41) --
	(100.27,474.41) --
	(100.54,474.40) --
	(100.81,474.40) --
	(101.09,474.40) --
	(101.36,474.40) --
	(101.64,474.40) --
	(101.91,474.40) --
	(102.18,474.40) --
	(102.46,474.40) --
	(102.73,474.40) --
	(103.00,474.40) --
	(103.28,474.40) --
	(103.55,474.40) --
	(103.82,474.40) --
	(104.10,474.40) --
	(104.37,474.40) --
	(104.64,474.40) --
	(104.92,474.40) --
	(105.19,474.40) --
	(105.46,474.40) --
	(105.74,474.40) --
	(106.01,474.40) --
	(106.28,474.40) --
	(106.56,474.40) --
	(106.83,474.40) --
	(107.10,474.40) --
	(107.38,474.40) --
	(107.65,474.40) --
	(107.93,474.40) --
	(108.20,474.40) --
	(108.47,474.40) --
	(108.75,474.40) --
	(109.02,474.40) --
	(109.29,474.40) --
	(109.57,474.40) --
	(109.84,474.40) --
	(110.11,474.40) --
	(110.39,474.40) --
	(110.66,474.40) --
	(110.93,474.40) --
	(111.21,474.40) --
	(111.48,474.40) --
	(111.75,474.40) --
	(112.03,474.40) --
	(112.30,474.40) --
	(112.57,474.40) --
	(112.85,474.40) --
	(113.12,474.40) --
	(113.39,474.40) --
	(113.67,474.40) --
	(113.94,474.40) --
	(114.22,474.40) --
	(114.49,474.40) --
	(114.76,474.40) --
	(115.04,474.40) --
	(115.04,474.40) --
	(114.76,474.40) --
	(114.49,474.40) --
	(114.22,474.40) --
	(113.94,474.40) --
	(113.67,474.40) --
	(113.39,474.40) --
	(113.12,474.40) --
	(112.85,474.40) --
	(112.57,474.40) --
	(112.30,474.40) --
	(112.03,474.40) --
	(111.75,474.40) --
	(111.48,474.40) --
	(111.21,474.40) --
	(110.93,474.40) --
	(110.66,474.40) --
	(110.39,474.40) --
	(110.11,474.40) --
	(109.84,474.40) --
	(109.57,474.40) --
	(109.29,474.40) --
	(109.02,474.40) --
	(108.75,474.40) --
	(108.47,474.40) --
	(108.20,474.40) --
	(107.93,474.40) --
	(107.65,474.40) --
	(107.38,474.40) --
	(107.10,474.40) --
	(106.83,474.40) --
	(106.56,474.40) --
	(106.28,474.40) --
	(106.01,474.40) --
	(105.74,474.40) --
	(105.46,474.40) --
	(105.19,474.40) --
	(104.92,474.40) --
	(104.64,474.40) --
	(104.37,474.40) --
	(104.10,474.40) --
	(103.82,474.40) --
	(103.55,474.40) --
	(103.28,474.40) --
	(103.00,474.40) --
	(102.73,474.40) --
	(102.46,474.40) --
	(102.18,474.40) --
	(101.91,474.40) --
	(101.64,474.40) --
	(101.36,474.40) --
	(101.09,474.40) --
	(100.81,474.40) --
	(100.54,474.40) --
	(100.27,474.40) --
	( 99.99,474.40) --
	( 99.72,474.40) --
	( 99.45,474.40) --
	( 99.17,474.40) --
	( 98.90,474.40) --
	( 98.63,474.40) --
	( 98.35,474.40) --
	( 98.08,474.40) --
	( 97.81,474.40) --
	( 97.53,474.40) --
	( 97.26,474.40) --
	( 96.99,474.40) --
	( 96.71,474.40) --
	( 96.44,474.40) --
	( 96.17,474.40) --
	( 95.89,474.40) --
	( 95.62,474.40) --
	( 95.35,474.40) --
	( 95.07,474.40) --
	( 94.80,474.40) --
	( 94.53,474.40) --
	( 94.25,474.40) --
	( 93.98,474.40) --
	( 93.70,474.40) --
	( 93.43,474.40) --
	( 93.16,474.40) --
	( 92.88,474.40) --
	( 92.61,474.40) --
	( 92.34,474.40) --
	( 92.06,474.40) --
	( 91.79,474.40) --
	( 91.52,474.40) --
	( 91.24,474.40) --
	( 90.97,474.40) --
	( 90.70,474.40) --
	( 90.42,474.40) --
	( 90.15,474.40) --
	( 89.88,474.40) --
	( 89.60,474.40) --
	( 89.33,474.40) --
	( 89.06,474.40) --
	( 88.78,474.40) --
	( 88.51,474.40) --
	( 88.24,474.40) --
	( 87.96,474.40) --
	( 87.69,474.40) --
	( 87.41,474.40) --
	( 87.14,474.40) --
	( 86.87,474.40) --
	( 86.59,474.40) --
	( 86.32,474.40) --
	( 86.05,474.40) --
	( 85.77,474.40) --
	( 85.50,474.40) --
	( 85.23,474.40) --
	( 84.95,474.40) --
	( 84.68,474.40) --
	( 84.41,474.40) --
	( 84.13,474.40) --
	( 83.86,474.40) --
	( 83.59,474.40) --
	( 83.31,474.40) --
	( 83.04,474.40) --
	( 82.77,474.40) --
	( 82.49,474.40) --
	( 82.22,474.40) --
	( 81.95,474.40) --
	( 81.67,474.40) --
	( 81.40,474.40) --
	( 81.12,474.40) --
	( 80.85,474.40) --
	( 80.58,474.40) --
	( 80.30,474.40) --
	( 80.03,474.40) --
	( 79.76,474.40) --
	( 79.48,474.40) --
	( 79.21,474.40) --
	( 78.94,474.40) --
	( 78.66,474.40) --
	( 78.39,474.40) --
	( 78.12,474.40) --
	( 77.84,474.40) --
	( 77.57,474.40) --
	( 77.30,474.40) --
	( 77.02,474.40) --
	( 76.75,474.40) --
	( 76.48,474.40) --
	( 76.20,474.40) --
	( 75.93,474.40) --
	( 75.66,474.40) --
	( 75.38,474.40) --
	( 75.11,474.40) --
	( 74.83,474.40) --
	( 74.56,474.40) --
	( 74.29,474.40) --
	( 74.01,474.40) --
	( 73.74,474.40) --
	( 73.47,474.40) --
	( 73.19,474.40) --
	( 72.92,474.40) --
	( 72.65,474.40) --
	( 72.37,474.40) --
	( 72.10,474.40) --
	( 71.83,474.40) --
	( 71.55,474.40) --
	( 71.28,474.40) --
	( 71.01,474.40) --
	( 70.73,474.40) --
	( 70.46,474.40) --
	( 70.19,474.40) --
	( 69.91,474.40) --
	( 69.64,474.40) --
	( 69.37,474.40) --
	( 69.09,474.40) --
	( 68.82,474.40) --
	( 68.55,474.40) --
	( 68.27,474.40) --
	( 68.00,474.40) --
	( 67.72,474.40) --
	( 67.45,474.40) --
	( 67.18,474.40) --
	( 66.90,474.40) --
	( 66.63,474.40) --
	( 66.36,474.40) --
	( 66.08,474.40) --
	( 65.81,474.40) --
	( 65.54,474.40) --
	( 65.26,474.40) --
	( 64.99,474.40) --
	( 64.72,474.40) --
	( 64.44,474.40) --
	( 64.17,474.40) --
	( 63.90,474.40) --
	( 63.62,474.40) --
	( 63.35,474.40) --
	( 63.08,474.40) --
	( 62.80,474.40) --
	( 62.53,474.40) --
	( 62.26,474.40) --
	( 61.98,474.40) --
	( 61.71,474.40) --
	( 61.43,474.40) --
	( 61.16,474.40) --
	( 60.89,474.40) --
	( 60.61,474.40) --
	( 60.34,474.40) --
	( 60.07,474.40) --
	( 59.79,474.40) --
	( 59.52,474.40) --
	( 59.25,474.40) --
	( 58.97,474.40) --
	( 58.70,474.40) --
	( 58.43,474.40) --
	( 58.15,474.40) --
	( 57.88,474.40) --
	( 57.61,474.40) --
	( 57.33,474.40) --
	( 57.06,474.40) --
	( 56.79,474.40) --
	( 56.51,474.40) --
	( 56.24,474.40) --
	( 55.97,474.40) --
	( 55.69,474.40) --
	( 55.42,474.40) --
	( 55.14,474.40) --
	( 54.87,474.40) --
	( 54.60,474.40) --
	( 54.32,474.40) --
	( 54.05,474.40) --
	( 53.78,474.40) --
	( 53.50,474.40) --
	( 53.23,474.40) --
	( 52.96,474.40) --
	( 52.68,474.40) --
	( 52.41,474.40) --
	( 52.14,474.40) --
	( 51.86,474.40) --
	( 51.59,474.40) --
	( 51.32,474.40) --
	( 51.04,474.40) --
	( 50.77,474.40) --
	( 50.50,474.40) --
	( 50.22,474.40) --
	( 49.95,474.40) --
	( 49.68,474.40) --
	( 49.40,474.40) --
	( 49.13,474.40) --
	( 48.85,474.40) --
	( 48.58,474.40) --
	( 48.31,474.40) --
	( 48.03,474.40) --
	( 47.76,474.40) --
	( 47.49,474.40) --
	( 47.21,474.40) --
	( 46.94,474.40) --
	( 46.67,474.40) --
	( 46.39,474.40) --
	( 46.12,474.40) --
	( 45.85,474.40) --
	( 45.57,474.40) --
	( 45.30,474.40) --
	( 45.03,474.40) --
	( 44.75,474.40) --
	( 44.48,474.40) --
	( 44.21,474.40) --
	( 43.93,474.40) --
	( 43.66,474.40) --
	( 43.39,474.40) --
	( 43.11,474.40) --
	( 42.84,474.40) --
	( 42.56,474.40) --
	( 42.29,474.40) --
	( 42.02,474.40) --
	( 41.74,474.40) --
	( 41.47,474.40) --
	( 41.20,474.40) --
	( 40.92,474.40) --
	( 40.65,474.40) --
	( 40.38,474.40) --
	( 40.10,474.40) --
	( 39.83,474.40) --
	( 39.56,474.40) --
	( 39.28,474.40) --
	( 39.01,474.40) --
	( 38.74,474.40) --
	( 38.46,474.40) --
	( 38.19,474.40) --
	( 37.92,474.40) --
	( 37.64,474.40) --
	( 37.37,474.40) --
	( 37.10,474.40) --
	( 36.82,474.40) --
	( 36.55,474.40) --
	( 36.28,474.40) --
	( 36.00,474.40) --
	( 35.73,474.40) --
	( 35.45,474.40) --
	( 35.18,474.40) --
	( 34.91,474.40) --
	( 34.63,474.40) --
	( 34.36,474.40) --
	( 34.09,474.40) --
	( 33.81,474.40) --
	( 33.54,474.40) --
	( 33.27,474.40) --
	( 32.99,474.40) --
	( 32.72,474.40) --
	( 32.45,474.40) --
	( 32.17,474.40) --
	( 31.90,474.40) --
	( 31.63,474.40) --
	( 31.35,474.40) --
	( 31.08,474.40) --
	( 30.81,474.40) --
	( 30.53,474.40) --
	( 30.26,474.40) --
	( 29.99,474.40) --
	( 29.71,474.40) --
	( 29.44,474.40) --
	( 29.16,474.40) --
	( 28.89,474.40) --
	( 28.62,474.40) --
	( 28.34,474.40) --
	( 28.07,474.40) --
	( 27.80,474.40) --
	( 27.52,474.40) --
	( 27.25,474.40) --
	( 26.98,474.40) --
	( 26.70,474.40) --
	( 26.43,474.40) --
	( 26.16,474.40) --
	( 25.88,474.40) --
	( 25.61,474.40) --
	( 25.34,474.40) --
	( 25.06,474.40) --
	( 24.79,474.40) --
	( 24.52,474.40) --
	( 24.24,474.40) --
	( 23.97,474.40) --
	( 23.70,474.40) --
	( 23.42,474.40) --
	( 23.15,474.40) --
	( 22.87,474.40) --
	( 22.60,474.40) --
	( 22.33,474.40) --
	( 22.05,474.40) --
	( 21.78,474.40) --
	( 21.51,474.40) --
	( 21.23,474.40) --
	( 20.96,474.40) --
	( 20.69,474.40) --
	( 20.41,474.40) --
	( 20.14,474.40) --
	( 19.87,474.40) --
	( 19.59,474.40) --
	( 19.32,474.40) --
	( 19.05,474.40) --
	( 18.77,474.40) --
	( 18.50,474.40) --
	( 18.23,474.40) --
	( 17.95,474.40) --
	( 17.68,474.40) --
	( 17.41,474.40) --
	( 17.13,474.40) --
	( 16.86,474.40) --
	( 16.58,474.40) --
	( 16.31,474.40) --
	( 16.04,474.40) --
	( 15.76,474.40) --
	( 15.49,474.40) --
	( 15.22,474.40) --
	( 14.94,474.40) --
	( 14.67,474.40) --
	( 14.40,474.40) --
	( 14.12,474.40) --
	( 13.85,474.40) --
	( 13.58,474.40) --
	( 13.30,474.40) --
	( 13.03,474.40) --
	( 12.76,474.40) --
	( 12.48,474.40) --
	( 12.21,474.40) --
	( 11.94,474.40) --
	( 11.66,474.40) --
	( 11.39,474.40) --
	( 11.12,474.40) --
	( 10.84,474.40) --
	( 10.57,474.40) --
	( 10.30,474.40) --
	( 10.02,474.40) --
	(  9.75,474.40) --
	(  9.47,474.40) --
	(  9.20,474.40) --
	(  8.93,474.40) --
	(  8.65,474.40) --
	(  8.38,474.40) --
	(  8.11,474.40) --
	(  7.83,474.40) --
	(  7.56,474.40) --
	(  7.29,474.40) --
	(  7.01,474.40) --
	(  6.74,474.40) --
	(  6.47,474.40) --
	(  6.19,474.40) --
	(  5.92,474.40) --
	(  5.65,474.40) --
	(  5.37,474.40) --
	(  5.10,474.40) --
	(  4.83,474.40) --
	(  4.55,474.40) --
	(  4.28,474.40) --
	(  4.01,474.40) --
	(  3.73,474.40) --
	(  3.46,474.40) --
	(  3.18,474.40) --
	(  2.91,474.40) --
	(  2.64,474.40) --
	(  2.36,474.40) --
	(  2.09,474.40) --
	(  1.82,474.40) --
	(  1.54,474.40) --
	(  1.27,474.40) --
	(  1.00,474.40) --
	(  0.72,474.40) --
	(  0.45,474.40) --
	(  0.18,474.40) --
	( -0.10,474.40) --
	( -0.37,474.40) --
	( -0.64,474.40) --
	( -0.92,474.40) --
	( -1.19,474.40) --
	( -1.46,474.40) --
	( -1.74,474.40) --
	( -2.01,474.40) --
	( -2.28,474.40) --
	( -2.56,474.40) --
	( -2.83,474.40) --
	( -3.11,474.40) --
	( -3.38,474.40) --
	( -3.65,474.40) --
	( -3.93,474.40) --
	( -4.20,474.40) --
	( -4.47,474.40) --
	( -4.75,474.40) --
	( -5.02,474.40) --
	( -5.29,474.40) --
	( -5.57,474.40) --
	( -5.84,474.40) --
	( -6.11,474.40) --
	( -6.39,474.40) --
	( -6.66,474.40) --
	( -6.93,474.40) --
	( -7.21,474.40) --
	( -7.48,474.40) --
	( -7.75,474.40) --
	( -8.03,474.40) --
	( -8.30,474.40) --
	( -8.57,474.40) --
	( -8.85,474.40) --
	( -9.12,474.40) --
	( -9.40,474.40) --
	( -9.67,474.40) --
	( -9.94,474.40) --
	(-10.22,474.40) --
	(-10.49,474.40) --
	(-10.76,474.40) --
	(-11.04,474.40) --
	(-11.31,474.40) --
	(-11.58,474.40) --
	(-11.86,474.40) --
	(-12.13,474.40) --
	(-12.40,474.40) --
	(-12.68,474.40) --
	(-12.95,474.40) --
	(-13.22,474.40) --
	(-13.50,474.40) --
	(-13.77,474.40) --
	(-14.04,474.40) --
	(-14.32,474.40) --
	(-14.59,474.40) --
	(-14.86,474.40) --
	(-15.14,474.40) --
	(-15.41,474.40) --
	(-15.69,474.40) --
	(-15.96,474.40) --
	(-16.23,474.40) --
	(-16.51,474.40) --
	(-16.78,474.40) --
	(-17.05,474.40) --
	(-17.33,474.40) --
	(-17.60,474.40) --
	(-17.87,474.40) --
	(-18.15,474.40) --
	(-18.42,474.40) --
	(-18.69,474.40) --
	(-18.97,474.40) --
	(-19.24,474.40) --
	(-19.51,474.40) --
	(-19.79,474.40) --
	(-20.06,474.40) --
	(-20.33,474.40) --
	(-20.61,474.40) --
	(-20.88,474.40) --
	(-21.15,474.40) --
	(-21.43,474.40) --
	(-21.70,474.40) --
	(-21.97,474.40) --
	(-22.25,474.40) --
	(-22.52,474.40) --
	(-22.80,474.40) --
	(-23.07,474.40) --
	(-23.34,474.40) --
	(-23.62,474.40) --
	(-23.89,474.40) --
	(-24.16,474.40) --
	(-24.44,474.40) --
	(-24.71,474.40) --
	cycle;

\path[] (-24.71,474.40) --
	(-24.44,474.40) --
	(-24.16,474.40) --
	(-23.89,474.40) --
	(-23.62,474.40) --
	(-23.34,474.40) --
	(-23.07,474.40) --
	(-22.80,474.40) --
	(-22.52,474.40) --
	(-22.25,474.40) --
	(-21.97,474.40) --
	(-21.70,474.40) --
	(-21.43,474.40) --
	(-21.15,474.40) --
	(-20.88,474.40) --
	(-20.61,474.40) --
	(-20.33,474.40) --
	(-20.06,474.40) --
	(-19.79,474.40) --
	(-19.51,474.40) --
	(-19.24,474.40) --
	(-18.97,474.40) --
	(-18.69,474.40) --
	(-18.42,474.40) --
	(-18.15,474.40) --
	(-17.87,474.40) --
	(-17.60,474.40) --
	(-17.33,474.40) --
	(-17.05,474.40) --
	(-16.78,474.40) --
	(-16.51,474.40) --
	(-16.23,474.40) --
	(-15.96,474.40) --
	(-15.69,474.40) --
	(-15.41,474.40) --
	(-15.14,474.40) --
	(-14.86,474.40) --
	(-14.59,474.40) --
	(-14.32,474.40) --
	(-14.04,474.40) --
	(-13.77,474.40) --
	(-13.50,474.40) --
	(-13.22,474.40) --
	(-12.95,474.40) --
	(-12.68,474.40) --
	(-12.40,474.40) --
	(-12.13,474.40) --
	(-11.86,474.40) --
	(-11.58,474.40) --
	(-11.31,474.40) --
	(-11.04,474.40) --
	(-10.76,474.40) --
	(-10.49,474.40) --
	(-10.22,474.40) --
	( -9.94,474.40) --
	( -9.67,474.40) --
	( -9.40,474.40) --
	( -9.12,474.40) --
	( -8.85,474.40) --
	( -8.57,474.40) --
	( -8.30,474.40) --
	( -8.03,474.40) --
	( -7.75,474.40) --
	( -7.48,474.40) --
	( -7.21,474.40) --
	( -6.93,474.40) --
	( -6.66,474.40) --
	( -6.39,474.40) --
	( -6.11,474.40) --
	( -5.84,474.40) --
	( -5.57,474.40) --
	( -5.29,474.40) --
	( -5.02,474.40) --
	( -4.75,474.40) --
	( -4.47,474.40) --
	( -4.20,474.40) --
	( -3.93,474.40) --
	( -3.65,474.40) --
	( -3.38,474.40) --
	( -3.11,474.40) --
	( -2.83,474.40) --
	( -2.56,474.40) --
	( -2.28,474.40) --
	( -2.01,474.40) --
	( -1.74,474.40) --
	( -1.46,474.40) --
	( -1.19,474.40) --
	( -0.92,474.40) --
	( -0.64,474.40) --
	( -0.37,474.40) --
	( -0.10,474.40) --
	(  0.18,474.40) --
	(  0.45,474.40) --
	(  0.72,474.40) --
	(  1.00,474.40) --
	(  1.27,474.40) --
	(  1.54,474.40) --
	(  1.82,474.40) --
	(  2.09,474.41) --
	(  2.36,474.41) --
	(  2.64,474.41) --
	(  2.91,474.41) --
	(  3.18,474.41) --
	(  3.46,474.41) --
	(  3.73,474.41) --
	(  4.01,474.41) --
	(  4.28,474.40) --
	(  4.55,474.41) --
	(  4.83,474.41) --
	(  5.10,474.41) --
	(  5.37,474.41) --
	(  5.65,474.41) --
	(  5.92,474.41) --
	(  6.19,474.41) --
	(  6.47,474.41) --
	(  6.74,474.41) --
	(  7.01,474.41) --
	(  7.29,474.42) --
	(  7.56,474.42) --
	(  7.83,474.42) --
	(  8.11,474.43) --
	(  8.38,474.43) --
	(  8.65,474.42) --
	(  8.93,474.42) --
	(  9.20,474.42) --
	(  9.47,474.42) --
	(  9.75,474.43) --
	( 10.02,474.43) --
	( 10.30,474.43) --
	( 10.57,474.43) --
	( 10.84,474.43) --
	( 11.12,474.42) --
	( 11.39,474.42) --
	( 11.66,474.43) --
	( 11.94,474.43) --
	( 12.21,474.43) --
	( 12.48,474.44) --
	( 12.76,474.44) --
	( 13.03,474.45) --
	( 13.30,474.46) --
	( 13.58,474.47) --
	( 13.85,474.48) --
	( 14.12,474.49) --
	( 14.40,474.49) --
	( 14.67,474.50) --
	( 14.94,474.51) --
	( 15.22,474.54) --
	( 15.49,474.56) --
	( 15.76,474.59) --
	( 16.04,474.60) --
	( 16.31,474.60) --
	( 16.58,474.60) --
	( 16.86,474.59) --
	( 17.13,474.58) --
	( 17.41,474.57) --
	( 17.68,474.58) --
	( 17.95,474.60) --
	( 18.23,474.63) --
	( 18.50,474.66) --
	( 18.77,474.69) --
	( 19.05,474.71) --
	( 19.32,474.73) --
	( 19.59,474.77) --
	( 19.87,474.82) --
	( 20.14,474.91) --
	( 20.41,475.02) --
	( 20.69,475.15) --
	( 20.96,475.30) --
	( 21.23,475.48) --
	( 21.51,475.74) --
	( 21.78,476.16) --
	( 22.05,476.98) --
	( 22.33,478.61) --
	( 22.60,481.45) --
	( 22.87,485.49) --
	( 23.15,489.83) --
	( 23.42,492.85) --
	( 23.70,493.20) --
	( 23.97,490.76) --
	( 24.24,486.74) --
	( 24.52,482.74) --
	( 24.79,479.76) --
	( 25.06,477.96) --
	( 25.34,477.01) --
	( 25.61,476.52) --
	( 25.88,476.23) --
	( 26.16,476.01) --
	( 26.43,475.83) --
	( 26.70,475.69) --
	( 26.98,475.59) --
	( 27.25,475.53) --
	( 27.52,475.49) --
	( 27.80,475.47) --
	( 28.07,475.45) --
	( 28.34,475.43) --
	( 28.62,475.40) --
	( 28.89,475.36) --
	( 29.16,475.32) --
	( 29.44,475.28) --
	( 29.71,475.25) --
	( 29.99,475.23) --
	( 30.26,475.21) --
	( 30.53,475.20) --
	( 30.81,475.18) --
	( 31.08,475.15) --
	( 31.35,475.12) --
	( 31.63,475.08) --
	( 31.90,475.05) --
	( 32.17,475.03) --
	( 32.45,475.00) --
	( 32.72,474.96) --
	( 32.99,474.92) --
	( 33.27,474.89) --
	( 33.54,474.88) --
	( 33.81,474.90) --
	( 34.09,474.93) --
	( 34.36,474.95) --
	( 34.63,474.95) --
	( 34.91,474.93) --
	( 35.18,474.89) --
	( 35.45,474.85) --
	( 35.73,474.83) --
	( 36.00,474.81) --
	( 36.28,474.81) --
	( 36.55,474.81) --
	( 36.82,474.81) --
	( 37.10,474.80) --
	( 37.37,474.80) --
	( 37.64,474.80) --
	( 37.92,474.81) --
	( 38.19,474.83) --
	( 38.46,474.84) --
	( 38.74,474.85) --
	( 39.01,474.85) --
	( 39.28,474.87) --
	( 39.56,474.88) --
	( 39.83,474.90) --
	( 40.10,474.91) --
	( 40.38,474.92) --
	( 40.65,474.91) --
	( 40.92,474.88) --
	( 41.20,474.85) --
	( 41.47,474.82) --
	( 41.74,474.79) --
	( 42.02,474.76) --
	( 42.29,474.73) --
	( 42.56,474.70) --
	( 42.84,474.68) --
	( 43.11,474.67) --
	( 43.39,474.67) --
	( 43.66,474.69) --
	( 43.93,474.72) --
	( 44.21,474.75) --
	( 44.48,474.77) --
	( 44.75,474.79) --
	( 45.03,474.80) --
	( 45.30,474.78) --
	( 45.57,474.76) --
	( 45.85,474.73) --
	( 46.12,474.70) --
	( 46.39,474.69) --
	( 46.67,474.68) --
	( 46.94,474.67) --
	( 47.21,474.66) --
	( 47.49,474.65) --
	( 47.76,474.63) --
	( 48.03,474.62) --
	( 48.31,474.61) --
	( 48.58,474.61) --
	( 48.85,474.62) --
	( 49.13,474.63) --
	( 49.40,474.64) --
	( 49.68,474.66) --
	( 49.95,474.66) --
	( 50.22,474.66) --
	( 50.50,474.65) --
	( 50.77,474.62) --
	( 51.04,474.60) --
	( 51.32,474.58) --
	( 51.59,474.58) --
	( 51.86,474.58) --
	( 52.14,474.59) --
	( 52.41,474.60) --
	( 52.68,474.61) --
	( 52.96,474.61) --
	( 53.23,474.61) --
	( 53.50,474.60) --
	( 53.78,474.60) --
	( 54.05,474.60) --
	( 54.32,474.62) --
	( 54.60,474.63) --
	( 54.87,474.64) --
	( 55.14,474.64) --
	( 55.42,474.64) --
	( 55.69,474.63) --
	( 55.97,474.63) --
	( 56.24,474.61) --
	( 56.51,474.59) --
	( 56.79,474.56) --
	( 57.06,474.54) --
	( 57.33,474.52) --
	( 57.61,474.51) --
	( 57.88,474.51) --
	( 58.15,474.50) --
	( 58.43,474.50) --
	( 58.70,474.48) --
	( 58.97,474.47) --
	( 59.25,474.47) --
	( 59.52,474.49) --
	( 59.79,474.51) --
	( 60.07,474.54) --
	( 60.34,474.57) --
	( 60.61,474.58) --
	( 60.89,474.58) --
	( 61.16,474.57) --
	( 61.43,474.56) --
	( 61.71,474.55) --
	( 61.98,474.55) --
	( 62.26,474.54) --
	( 62.53,474.53) --
	( 62.80,474.52) --
	( 63.08,474.51) --
	( 63.35,474.50) --
	( 63.62,474.50) --
	( 63.90,474.50) --
	( 64.17,474.51) --
	( 64.44,474.52) --
	( 64.72,474.52) --
	( 64.99,474.51) --
	( 65.26,474.50) --
	( 65.54,474.49) --
	( 65.81,474.48) --
	( 66.08,474.48) --
	( 66.36,474.48) --
	( 66.63,474.47) --
	( 66.90,474.47) --
	( 67.18,474.46) --
	( 67.45,474.46) --
	( 67.72,474.46) --
	( 68.00,474.47) --
	( 68.27,474.47) --
	( 68.55,474.47) --
	( 68.82,474.47) --
	( 69.09,474.46) --
	( 69.37,474.46) --
	( 69.64,474.46) --
	( 69.91,474.46) --
	( 70.19,474.45) --
	( 70.46,474.44) --
	( 70.73,474.44) --
	( 71.01,474.44) --
	( 71.28,474.44) --
	( 71.55,474.44) --
	( 71.83,474.44) --
	( 72.10,474.45) --
	( 72.37,474.46) --
	( 72.65,474.47) --
	( 72.92,474.48) --
	( 73.19,474.49) --
	( 73.47,474.50) --
	( 73.74,474.49) --
	( 74.01,474.49) --
	( 74.29,474.48) --
	( 74.56,474.47) --
	( 74.83,474.45) --
	( 75.11,474.44) --
	( 75.38,474.43) --
	( 75.66,474.43) --
	( 75.93,474.42) --
	( 76.20,474.42) --
	( 76.48,474.42) --
	( 76.75,474.42) --
	( 77.02,474.43) --
	( 77.30,474.44) --
	( 77.57,474.45) --
	( 77.84,474.45) --
	( 78.12,474.45) --
	( 78.39,474.45) --
	( 78.66,474.45) --
	( 78.94,474.45) --
	( 79.21,474.45) --
	( 79.48,474.46) --
	( 79.76,474.46) --
	( 80.03,474.46) --
	( 80.30,474.46) --
	( 80.58,474.45) --
	( 80.85,474.45) --
	( 81.12,474.44) --
	( 81.40,474.44) --
	( 81.67,474.43) --
	( 81.95,474.43) --
	( 82.22,474.42) --
	( 82.49,474.42) --
	( 82.77,474.41) --
	( 83.04,474.41) --
	( 83.31,474.42) --
	( 83.59,474.43) --
	( 83.86,474.44) --
	( 84.13,474.45) --
	( 84.41,474.46) --
	( 84.68,474.46) --
	( 84.95,474.46) --
	( 85.23,474.45) --
	( 85.50,474.45) --
	( 85.77,474.45) --
	( 86.05,474.44) --
	( 86.32,474.44) --
	( 86.59,474.44) --
	( 86.87,474.43) --
	( 87.14,474.43) --
	( 87.41,474.42) --
	( 87.69,474.42) --
	( 87.96,474.43) --
	( 88.24,474.43) --
	( 88.51,474.43) --
	( 88.78,474.42) --
	( 89.06,474.42) --
	( 89.33,474.42) --
	( 89.60,474.42) --
	( 89.88,474.43) --
	( 90.15,474.43) --
	( 90.42,474.43) --
	( 90.70,474.42) --
	( 90.97,474.42) --
	( 91.24,474.41) --
	( 91.52,474.41) --
	( 91.79,474.41) --
	( 92.06,474.41) --
	( 92.34,474.41) --
	( 92.61,474.41) --
	( 92.88,474.42) --
	( 93.16,474.42) --
	( 93.43,474.42) --
	( 93.70,474.43) --
	( 93.98,474.43) --
	( 94.25,474.43) --
	( 94.53,474.42) --
	( 94.80,474.42) --
	( 95.07,474.41) --
	( 95.35,474.41) --
	( 95.62,474.40) --
	( 95.89,474.40) --
	( 96.17,474.40) --
	( 96.44,474.40) --
	( 96.71,474.40) --
	( 96.99,474.40) --
	( 97.26,474.40) --
	( 97.53,474.40) --
	( 97.81,474.40) --
	( 98.08,474.40) --
	( 98.35,474.41) --
	( 98.63,474.41) --
	( 98.90,474.41) --
	( 99.17,474.41) --
	( 99.45,474.41) --
	( 99.72,474.41) --
	( 99.99,474.41) --
	(100.27,474.41) --
	(100.54,474.40) --
	(100.81,474.40) --
	(101.09,474.40) --
	(101.36,474.40) --
	(101.64,474.40) --
	(101.91,474.40) --
	(102.18,474.40) --
	(102.46,474.40) --
	(102.73,474.40) --
	(103.00,474.40) --
	(103.28,474.40) --
	(103.55,474.40) --
	(103.82,474.40) --
	(104.10,474.40) --
	(104.37,474.40) --
	(104.64,474.40) --
	(104.92,474.40) --
	(105.19,474.40) --
	(105.46,474.40) --
	(105.74,474.40) --
	(106.01,474.40) --
	(106.28,474.40) --
	(106.56,474.40) --
	(106.83,474.40) --
	(107.10,474.40) --
	(107.38,474.40) --
	(107.65,474.40) --
	(107.93,474.40) --
	(108.20,474.40) --
	(108.47,474.40) --
	(108.75,474.40) --
	(109.02,474.40) --
	(109.29,474.40) --
	(109.57,474.40) --
	(109.84,474.40) --
	(110.11,474.40) --
	(110.39,474.40) --
	(110.66,474.40) --
	(110.93,474.40) --
	(111.21,474.40) --
	(111.48,474.40) --
	(111.75,474.40) --
	(112.03,474.40) --
	(112.30,474.40) --
	(112.57,474.40) --
	(112.85,474.40) --
	(113.12,474.40) --
	(113.39,474.40) --
	(113.67,474.40) --
	(113.94,474.40) --
	(114.22,474.40) --
	(114.49,474.40) --
	(114.76,474.40) --
	(115.04,474.40);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.58,473.46) -- ( 28.58,494.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.34,473.46) -- ( 39.34,494.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,473.46) -- ( 23.58,494.14);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,447.29) rectangle ( 98.00,467.96);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,448.23) --
	(-24.44,448.23) --
	(-24.16,448.23) --
	(-23.89,448.23) --
	(-23.62,448.23) --
	(-23.34,448.23) --
	(-23.07,448.23) --
	(-22.80,448.23) --
	(-22.52,448.23) --
	(-22.25,448.23) --
	(-21.97,448.23) --
	(-21.70,448.23) --
	(-21.43,448.23) --
	(-21.15,448.23) --
	(-20.88,448.23) --
	(-20.61,448.23) --
	(-20.33,448.23) --
	(-20.06,448.23) --
	(-19.79,448.23) --
	(-19.51,448.23) --
	(-19.24,448.23) --
	(-18.97,448.23) --
	(-18.69,448.23) --
	(-18.42,448.23) --
	(-18.15,448.23) --
	(-17.87,448.23) --
	(-17.60,448.23) --
	(-17.33,448.23) --
	(-17.05,448.23) --
	(-16.78,448.23) --
	(-16.51,448.23) --
	(-16.23,448.23) --
	(-15.96,448.23) --
	(-15.69,448.23) --
	(-15.41,448.23) --
	(-15.14,448.23) --
	(-14.86,448.23) --
	(-14.59,448.23) --
	(-14.32,448.23) --
	(-14.04,448.23) --
	(-13.77,448.23) --
	(-13.50,448.23) --
	(-13.22,448.23) --
	(-12.95,448.23) --
	(-12.68,448.23) --
	(-12.40,448.23) --
	(-12.13,448.23) --
	(-11.86,448.23) --
	(-11.58,448.23) --
	(-11.31,448.23) --
	(-11.04,448.23) --
	(-10.76,448.23) --
	(-10.49,448.23) --
	(-10.22,448.23) --
	( -9.94,448.23) --
	( -9.67,448.23) --
	( -9.40,448.23) --
	( -9.12,448.23) --
	( -8.85,448.23) --
	( -8.57,448.23) --
	( -8.30,448.23) --
	( -8.03,448.23) --
	( -7.75,448.23) --
	( -7.48,448.23) --
	( -7.21,448.23) --
	( -6.93,448.23) --
	( -6.66,448.23) --
	( -6.39,448.23) --
	( -6.11,448.23) --
	( -5.84,448.23) --
	( -5.57,448.23) --
	( -5.29,448.23) --
	( -5.02,448.23) --
	( -4.75,448.23) --
	( -4.47,448.23) --
	( -4.20,448.23) --
	( -3.93,448.23) --
	( -3.65,448.23) --
	( -3.38,448.23) --
	( -3.11,448.23) --
	( -2.83,448.23) --
	( -2.56,448.23) --
	( -2.28,448.23) --
	( -2.01,448.23) --
	( -1.74,448.23) --
	( -1.46,448.23) --
	( -1.19,448.23) --
	( -0.92,448.23) --
	( -0.64,448.23) --
	( -0.37,448.23) --
	( -0.10,448.23) --
	(  0.18,448.23) --
	(  0.45,448.23) --
	(  0.72,448.23) --
	(  1.00,448.23) --
	(  1.27,448.23) --
	(  1.54,448.23) --
	(  1.82,448.23) --
	(  2.09,448.23) --
	(  2.36,448.23) --
	(  2.64,448.23) --
	(  2.91,448.23) --
	(  3.18,448.23) --
	(  3.46,448.23) --
	(  3.73,448.23) --
	(  4.01,448.23) --
	(  4.28,448.23) --
	(  4.55,448.23) --
	(  4.83,448.23) --
	(  5.10,448.23) --
	(  5.37,448.23) --
	(  5.65,448.23) --
	(  5.92,448.23) --
	(  6.19,448.23) --
	(  6.47,448.23) --
	(  6.74,448.24) --
	(  7.01,448.24) --
	(  7.29,448.24) --
	(  7.56,448.24) --
	(  7.83,448.25) --
	(  8.11,448.25) --
	(  8.38,448.25) --
	(  8.65,448.25) --
	(  8.93,448.26) --
	(  9.20,448.26) --
	(  9.47,448.26) --
	(  9.75,448.26) --
	( 10.02,448.26) --
	( 10.30,448.26) --
	( 10.57,448.26) --
	( 10.84,448.26) --
	( 11.12,448.27) --
	( 11.39,448.27) --
	( 11.66,448.27) --
	( 11.94,448.28) --
	( 12.21,448.28) --
	( 12.48,448.29) --
	( 12.76,448.30) --
	( 13.03,448.31) --
	( 13.30,448.33) --
	( 13.58,448.34) --
	( 13.85,448.36) --
	( 14.12,448.37) --
	( 14.40,448.39) --
	( 14.67,448.41) --
	( 14.94,448.43) --
	( 15.22,448.45) --
	( 15.49,448.47) --
	( 15.76,448.49) --
	( 16.04,448.51) --
	( 16.31,448.54) --
	( 16.58,448.56) --
	( 16.86,448.59) --
	( 17.13,448.62) --
	( 17.41,448.66) --
	( 17.68,448.71) --
	( 17.95,448.77) --
	( 18.23,448.85) --
	( 18.50,448.95) --
	( 18.77,449.10) --
	( 19.05,449.29) --
	( 19.32,449.55) --
	( 19.59,449.90) --
	( 19.87,450.37) --
	( 20.14,450.98) --
	( 20.41,451.75) --
	( 20.69,452.72) --
	( 20.96,453.89) --
	( 21.23,455.27) --
	( 21.51,456.83) --
	( 21.78,458.54) --
	( 22.05,460.33) --
	( 22.33,462.10) --
	( 22.60,463.73) --
	( 22.87,465.13) --
	( 23.15,466.19) --
	( 23.42,466.83) --
	( 23.70,467.02) --
	( 23.97,466.74) --
	( 24.24,466.02) --
	( 24.52,464.92) --
	( 24.79,463.52) --
	( 25.06,461.94) --
	( 25.34,460.27) --
	( 25.61,458.64) --
	( 25.88,457.11) --
	( 26.16,455.74) --
	( 26.43,454.55) --
	( 26.70,453.55) --
	( 26.98,452.74) --
	( 27.25,452.09) --
	( 27.52,451.59) --
	( 27.80,451.20) --
	( 28.07,450.90) --
	( 28.34,450.68) --
	( 28.62,450.51) --
	( 28.89,450.38) --
	( 29.16,450.27) --
	( 29.44,450.18) --
	( 29.71,450.11) --
	( 29.99,450.05) --
	( 30.26,450.00) --
	( 30.53,449.95) --
	( 30.81,449.91) --
	( 31.08,449.87) --
	( 31.35,449.84) --
	( 31.63,449.81) --
	( 31.90,449.78) --
	( 32.17,449.75) --
	( 32.45,449.73) --
	( 32.72,449.70) --
	( 32.99,449.69) --
	( 33.27,449.67) --
	( 33.54,449.66) --
	( 33.81,449.65) --
	( 34.09,449.65) --
	( 34.36,449.65) --
	( 34.63,449.65) --
	( 34.91,449.66) --
	( 35.18,449.67) --
	( 35.45,449.68) --
	( 35.73,449.69) --
	( 36.00,449.70) --
	( 36.28,449.71) --
	( 36.55,449.71) --
	( 36.82,449.72) --
	( 37.10,449.72) --
	( 37.37,449.73) --
	( 37.64,449.73) --
	( 37.92,449.72) --
	( 38.19,449.72) --
	( 38.46,449.71) --
	( 38.74,449.70) --
	( 39.01,449.69) --
	( 39.28,449.68) --
	( 39.56,449.66) --
	( 39.83,449.64) --
	( 40.10,449.61) --
	( 40.38,449.59) --
	( 40.65,449.56) --
	( 40.92,449.53) --
	( 41.20,449.50) --
	( 41.47,449.47) --
	( 41.74,449.44) --
	( 42.02,449.41) --
	( 42.29,449.38) --
	( 42.56,449.36) --
	( 42.84,449.34) --
	( 43.11,449.33) --
	( 43.39,449.33) --
	( 43.66,449.32) --
	( 43.93,449.32) --
	( 44.21,449.33) --
	( 44.48,449.33) --
	( 44.75,449.34) --
	( 45.03,449.34) --
	( 45.30,449.34) --
	( 45.57,449.34) --
	( 45.85,449.34) --
	( 46.12,449.34) --
	( 46.39,449.33) --
	( 46.67,449.32) --
	( 46.94,449.31) --
	( 47.21,449.30) --
	( 47.49,449.30) --
	( 47.76,449.29) --
	( 48.03,449.28) --
	( 48.31,449.28) --
	( 48.58,449.27) --
	( 48.85,449.27) --
	( 49.13,449.26) --
	( 49.40,449.26) --
	( 49.68,449.26) --
	( 49.95,449.25) --
	( 50.22,449.25) --
	( 50.50,449.24) --
	( 50.77,449.24) --
	( 51.04,449.22) --
	( 51.32,449.21) --
	( 51.59,449.19) --
	( 51.86,449.17) --
	( 52.14,449.15) --
	( 52.41,449.12) --
	( 52.68,449.09) --
	( 52.96,449.06) --
	( 53.23,449.04) --
	( 53.50,449.01) --
	( 53.78,448.98) --
	( 54.05,448.96) --
	( 54.32,448.94) --
	( 54.60,448.92) --
	( 54.87,448.90) --
	( 55.14,448.89) --
	( 55.42,448.88) --
	( 55.69,448.87) --
	( 55.97,448.86) --
	( 56.24,448.86) --
	( 56.51,448.85) --
	( 56.79,448.85) --
	( 57.06,448.85) --
	( 57.33,448.85) --
	( 57.61,448.85) --
	( 57.88,448.85) --
	( 58.15,448.85) --
	( 58.43,448.85) --
	( 58.70,448.85) --
	( 58.97,448.85) --
	( 59.25,448.86) --
	( 59.52,448.86) --
	( 59.79,448.85) --
	( 60.07,448.85) --
	( 60.34,448.85) --
	( 60.61,448.84) --
	( 60.89,448.84) --
	( 61.16,448.83) --
	( 61.43,448.82) --
	( 61.71,448.80) --
	( 61.98,448.79) --
	( 62.26,448.77) --
	( 62.53,448.76) --
	( 62.80,448.74) --
	( 63.08,448.72) --
	( 63.35,448.71) --
	( 63.62,448.69) --
	( 63.90,448.68) --
	( 64.17,448.66) --
	( 64.44,448.65) --
	( 64.72,448.64) --
	( 64.99,448.63) --
	( 65.26,448.62) --
	( 65.54,448.62) --
	( 65.81,448.61) --
	( 66.08,448.61) --
	( 66.36,448.60) --
	( 66.63,448.60) --
	( 66.90,448.60) --
	( 67.18,448.59) --
	( 67.45,448.59) --
	( 67.72,448.59) --
	( 68.00,448.59) --
	( 68.27,448.59) --
	( 68.55,448.59) --
	( 68.82,448.59) --
	( 69.09,448.59) --
	( 69.37,448.59) --
	( 69.64,448.59) --
	( 69.91,448.59) --
	( 70.19,448.58) --
	( 70.46,448.58) --
	( 70.73,448.57) --
	( 71.01,448.57) --
	( 71.28,448.56) --
	( 71.55,448.55) --
	( 71.83,448.54) --
	( 72.10,448.53) --
	( 72.37,448.53) --
	( 72.65,448.52) --
	( 72.92,448.51) --
	( 73.19,448.51) --
	( 73.47,448.50) --
	( 73.74,448.50) --
	( 74.01,448.50) --
	( 74.29,448.50) --
	( 74.56,448.49) --
	( 74.83,448.49) --
	( 75.11,448.48) --
	( 75.38,448.48) --
	( 75.66,448.47) --
	( 75.93,448.46) --
	( 76.20,448.45) --
	( 76.48,448.44) --
	( 76.75,448.43) --
	( 77.02,448.42) --
	( 77.30,448.41) --
	( 77.57,448.40) --
	( 77.84,448.40) --
	( 78.12,448.39) --
	( 78.39,448.39) --
	( 78.66,448.39) --
	( 78.94,448.38) --
	( 79.21,448.38) --
	( 79.48,448.38) --
	( 79.76,448.38) --
	( 80.03,448.38) --
	( 80.30,448.38) --
	( 80.58,448.37) --
	( 80.85,448.37) --
	( 81.12,448.37) --
	( 81.40,448.36) --
	( 81.67,448.36) --
	( 81.95,448.35) --
	( 82.22,448.35) --
	( 82.49,448.34) --
	( 82.77,448.34) --
	( 83.04,448.34) --
	( 83.31,448.34) --
	( 83.59,448.35) --
	( 83.86,448.35) --
	( 84.13,448.35) --
	( 84.41,448.36) --
	( 84.68,448.36) --
	( 84.95,448.36) --
	( 85.23,448.36) --
	( 85.50,448.36) --
	( 85.77,448.36) --
	( 86.05,448.36) --
	( 86.32,448.35) --
	( 86.59,448.34) --
	( 86.87,448.34) --
	( 87.14,448.33) --
	( 87.41,448.32) --
	( 87.69,448.31) --
	( 87.96,448.31) --
	( 88.24,448.30) --
	( 88.51,448.29) --
	( 88.78,448.29) --
	( 89.06,448.29) --
	( 89.33,448.28) --
	( 89.60,448.28) --
	( 89.88,448.28) --
	( 90.15,448.29) --
	( 90.42,448.29) --
	( 90.70,448.29) --
	( 90.97,448.29) --
	( 91.24,448.29) --
	( 91.52,448.29) --
	( 91.79,448.29) --
	( 92.06,448.29) --
	( 92.34,448.29) --
	( 92.61,448.28) --
	( 92.88,448.28) --
	( 93.16,448.27) --
	( 93.43,448.27) --
	( 93.70,448.26) --
	( 93.98,448.26) --
	( 94.25,448.25) --
	( 94.53,448.25) --
	( 94.80,448.24) --
	( 95.07,448.24) --
	( 95.35,448.24) --
	( 95.62,448.24) --
	( 95.89,448.23) --
	( 96.17,448.23) --
	( 96.44,448.23) --
	( 96.71,448.23) --
	( 96.99,448.23) --
	( 97.26,448.23) --
	( 97.53,448.23) --
	( 97.81,448.23) --
	( 98.08,448.24) --
	( 98.35,448.24) --
	( 98.63,448.24) --
	( 98.90,448.24) --
	( 99.17,448.24) --
	( 99.45,448.24) --
	( 99.72,448.24) --
	( 99.99,448.24) --
	(100.27,448.24) --
	(100.54,448.23) --
	(100.81,448.23) --
	(101.09,448.23) --
	(101.36,448.23) --
	(101.64,448.23) --
	(101.91,448.23) --
	(102.18,448.23) --
	(102.46,448.23) --
	(102.73,448.23) --
	(103.00,448.23) --
	(103.28,448.23) --
	(103.55,448.23) --
	(103.82,448.23) --
	(104.10,448.23) --
	(104.37,448.23) --
	(104.64,448.24) --
	(104.92,448.24) --
	(105.19,448.24) --
	(105.46,448.24) --
	(105.74,448.24) --
	(106.01,448.24) --
	(106.28,448.24) --
	(106.56,448.24) --
	(106.83,448.24) --
	(107.10,448.23) --
	(107.38,448.23) --
	(107.65,448.23) --
	(107.93,448.23) --
	(108.20,448.23) --
	(108.47,448.23) --
	(108.75,448.23) --
	(109.02,448.23) --
	(109.29,448.23) --
	(109.57,448.23) --
	(109.84,448.23) --
	(110.11,448.23) --
	(110.39,448.23) --
	(110.66,448.23) --
	(110.93,448.23) --
	(111.21,448.23) --
	(111.48,448.23) --
	(111.75,448.23) --
	(112.03,448.23) --
	(112.30,448.23) --
	(112.57,448.23) --
	(112.85,448.23) --
	(113.12,448.23) --
	(113.39,448.23) --
	(113.67,448.23) --
	(113.94,448.23) --
	(114.22,448.23) --
	(114.49,448.23) --
	(114.76,448.23) --
	(115.04,448.23) --
	(115.04,448.23) --
	(114.76,448.23) --
	(114.49,448.23) --
	(114.22,448.23) --
	(113.94,448.23) --
	(113.67,448.23) --
	(113.39,448.23) --
	(113.12,448.23) --
	(112.85,448.23) --
	(112.57,448.23) --
	(112.30,448.23) --
	(112.03,448.23) --
	(111.75,448.23) --
	(111.48,448.23) --
	(111.21,448.23) --
	(110.93,448.23) --
	(110.66,448.23) --
	(110.39,448.23) --
	(110.11,448.23) --
	(109.84,448.23) --
	(109.57,448.23) --
	(109.29,448.23) --
	(109.02,448.23) --
	(108.75,448.23) --
	(108.47,448.23) --
	(108.20,448.23) --
	(107.93,448.23) --
	(107.65,448.23) --
	(107.38,448.23) --
	(107.10,448.23) --
	(106.83,448.23) --
	(106.56,448.23) --
	(106.28,448.23) --
	(106.01,448.23) --
	(105.74,448.23) --
	(105.46,448.23) --
	(105.19,448.23) --
	(104.92,448.23) --
	(104.64,448.23) --
	(104.37,448.23) --
	(104.10,448.23) --
	(103.82,448.23) --
	(103.55,448.23) --
	(103.28,448.23) --
	(103.00,448.23) --
	(102.73,448.23) --
	(102.46,448.23) --
	(102.18,448.23) --
	(101.91,448.23) --
	(101.64,448.23) --
	(101.36,448.23) --
	(101.09,448.23) --
	(100.81,448.23) --
	(100.54,448.23) --
	(100.27,448.23) --
	( 99.99,448.23) --
	( 99.72,448.23) --
	( 99.45,448.23) --
	( 99.17,448.23) --
	( 98.90,448.23) --
	( 98.63,448.23) --
	( 98.35,448.23) --
	( 98.08,448.23) --
	( 97.81,448.23) --
	( 97.53,448.23) --
	( 97.26,448.23) --
	( 96.99,448.23) --
	( 96.71,448.23) --
	( 96.44,448.23) --
	( 96.17,448.23) --
	( 95.89,448.23) --
	( 95.62,448.23) --
	( 95.35,448.23) --
	( 95.07,448.23) --
	( 94.80,448.23) --
	( 94.53,448.23) --
	( 94.25,448.23) --
	( 93.98,448.23) --
	( 93.70,448.23) --
	( 93.43,448.23) --
	( 93.16,448.23) --
	( 92.88,448.23) --
	( 92.61,448.23) --
	( 92.34,448.23) --
	( 92.06,448.23) --
	( 91.79,448.23) --
	( 91.52,448.23) --
	( 91.24,448.23) --
	( 90.97,448.23) --
	( 90.70,448.23) --
	( 90.42,448.23) --
	( 90.15,448.23) --
	( 89.88,448.23) --
	( 89.60,448.23) --
	( 89.33,448.23) --
	( 89.06,448.23) --
	( 88.78,448.23) --
	( 88.51,448.23) --
	( 88.24,448.23) --
	( 87.96,448.23) --
	( 87.69,448.23) --
	( 87.41,448.23) --
	( 87.14,448.23) --
	( 86.87,448.23) --
	( 86.59,448.23) --
	( 86.32,448.23) --
	( 86.05,448.23) --
	( 85.77,448.23) --
	( 85.50,448.23) --
	( 85.23,448.23) --
	( 84.95,448.23) --
	( 84.68,448.23) --
	( 84.41,448.23) --
	( 84.13,448.23) --
	( 83.86,448.23) --
	( 83.59,448.23) --
	( 83.31,448.23) --
	( 83.04,448.23) --
	( 82.77,448.23) --
	( 82.49,448.23) --
	( 82.22,448.23) --
	( 81.95,448.23) --
	( 81.67,448.23) --
	( 81.40,448.23) --
	( 81.12,448.23) --
	( 80.85,448.23) --
	( 80.58,448.23) --
	( 80.30,448.23) --
	( 80.03,448.23) --
	( 79.76,448.23) --
	( 79.48,448.23) --
	( 79.21,448.23) --
	( 78.94,448.23) --
	( 78.66,448.23) --
	( 78.39,448.23) --
	( 78.12,448.23) --
	( 77.84,448.23) --
	( 77.57,448.23) --
	( 77.30,448.23) --
	( 77.02,448.23) --
	( 76.75,448.23) --
	( 76.48,448.23) --
	( 76.20,448.23) --
	( 75.93,448.23) --
	( 75.66,448.23) --
	( 75.38,448.23) --
	( 75.11,448.23) --
	( 74.83,448.23) --
	( 74.56,448.23) --
	( 74.29,448.23) --
	( 74.01,448.23) --
	( 73.74,448.23) --
	( 73.47,448.23) --
	( 73.19,448.23) --
	( 72.92,448.23) --
	( 72.65,448.23) --
	( 72.37,448.23) --
	( 72.10,448.23) --
	( 71.83,448.23) --
	( 71.55,448.23) --
	( 71.28,448.23) --
	( 71.01,448.23) --
	( 70.73,448.23) --
	( 70.46,448.23) --
	( 70.19,448.23) --
	( 69.91,448.23) --
	( 69.64,448.23) --
	( 69.37,448.23) --
	( 69.09,448.23) --
	( 68.82,448.23) --
	( 68.55,448.23) --
	( 68.27,448.23) --
	( 68.00,448.23) --
	( 67.72,448.23) --
	( 67.45,448.23) --
	( 67.18,448.23) --
	( 66.90,448.23) --
	( 66.63,448.23) --
	( 66.36,448.23) --
	( 66.08,448.23) --
	( 65.81,448.23) --
	( 65.54,448.23) --
	( 65.26,448.23) --
	( 64.99,448.23) --
	( 64.72,448.23) --
	( 64.44,448.23) --
	( 64.17,448.23) --
	( 63.90,448.23) --
	( 63.62,448.23) --
	( 63.35,448.23) --
	( 63.08,448.23) --
	( 62.80,448.23) --
	( 62.53,448.23) --
	( 62.26,448.23) --
	( 61.98,448.23) --
	( 61.71,448.23) --
	( 61.43,448.23) --
	( 61.16,448.23) --
	( 60.89,448.23) --
	( 60.61,448.23) --
	( 60.34,448.23) --
	( 60.07,448.23) --
	( 59.79,448.23) --
	( 59.52,448.23) --
	( 59.25,448.23) --
	( 58.97,448.23) --
	( 58.70,448.23) --
	( 58.43,448.23) --
	( 58.15,448.23) --
	( 57.88,448.23) --
	( 57.61,448.23) --
	( 57.33,448.23) --
	( 57.06,448.23) --
	( 56.79,448.23) --
	( 56.51,448.23) --
	( 56.24,448.23) --
	( 55.97,448.23) --
	( 55.69,448.23) --
	( 55.42,448.23) --
	( 55.14,448.23) --
	( 54.87,448.23) --
	( 54.60,448.23) --
	( 54.32,448.23) --
	( 54.05,448.23) --
	( 53.78,448.23) --
	( 53.50,448.23) --
	( 53.23,448.23) --
	( 52.96,448.23) --
	( 52.68,448.23) --
	( 52.41,448.23) --
	( 52.14,448.23) --
	( 51.86,448.23) --
	( 51.59,448.23) --
	( 51.32,448.23) --
	( 51.04,448.23) --
	( 50.77,448.23) --
	( 50.50,448.23) --
	( 50.22,448.23) --
	( 49.95,448.23) --
	( 49.68,448.23) --
	( 49.40,448.23) --
	( 49.13,448.23) --
	( 48.85,448.23) --
	( 48.58,448.23) --
	( 48.31,448.23) --
	( 48.03,448.23) --
	( 47.76,448.23) --
	( 47.49,448.23) --
	( 47.21,448.23) --
	( 46.94,448.23) --
	( 46.67,448.23) --
	( 46.39,448.23) --
	( 46.12,448.23) --
	( 45.85,448.23) --
	( 45.57,448.23) --
	( 45.30,448.23) --
	( 45.03,448.23) --
	( 44.75,448.23) --
	( 44.48,448.23) --
	( 44.21,448.23) --
	( 43.93,448.23) --
	( 43.66,448.23) --
	( 43.39,448.23) --
	( 43.11,448.23) --
	( 42.84,448.23) --
	( 42.56,448.23) --
	( 42.29,448.23) --
	( 42.02,448.23) --
	( 41.74,448.23) --
	( 41.47,448.23) --
	( 41.20,448.23) --
	( 40.92,448.23) --
	( 40.65,448.23) --
	( 40.38,448.23) --
	( 40.10,448.23) --
	( 39.83,448.23) --
	( 39.56,448.23) --
	( 39.28,448.23) --
	( 39.01,448.23) --
	( 38.74,448.23) --
	( 38.46,448.23) --
	( 38.19,448.23) --
	( 37.92,448.23) --
	( 37.64,448.23) --
	( 37.37,448.23) --
	( 37.10,448.23) --
	( 36.82,448.23) --
	( 36.55,448.23) --
	( 36.28,448.23) --
	( 36.00,448.23) --
	( 35.73,448.23) --
	( 35.45,448.23) --
	( 35.18,448.23) --
	( 34.91,448.23) --
	( 34.63,448.23) --
	( 34.36,448.23) --
	( 34.09,448.23) --
	( 33.81,448.23) --
	( 33.54,448.23) --
	( 33.27,448.23) --
	( 32.99,448.23) --
	( 32.72,448.23) --
	( 32.45,448.23) --
	( 32.17,448.23) --
	( 31.90,448.23) --
	( 31.63,448.23) --
	( 31.35,448.23) --
	( 31.08,448.23) --
	( 30.81,448.23) --
	( 30.53,448.23) --
	( 30.26,448.23) --
	( 29.99,448.23) --
	( 29.71,448.23) --
	( 29.44,448.23) --
	( 29.16,448.23) --
	( 28.89,448.23) --
	( 28.62,448.23) --
	( 28.34,448.23) --
	( 28.07,448.23) --
	( 27.80,448.23) --
	( 27.52,448.23) --
	( 27.25,448.23) --
	( 26.98,448.23) --
	( 26.70,448.23) --
	( 26.43,448.23) --
	( 26.16,448.23) --
	( 25.88,448.23) --
	( 25.61,448.23) --
	( 25.34,448.23) --
	( 25.06,448.23) --
	( 24.79,448.23) --
	( 24.52,448.23) --
	( 24.24,448.23) --
	( 23.97,448.23) --
	( 23.70,448.23) --
	( 23.42,448.23) --
	( 23.15,448.23) --
	( 22.87,448.23) --
	( 22.60,448.23) --
	( 22.33,448.23) --
	( 22.05,448.23) --
	( 21.78,448.23) --
	( 21.51,448.23) --
	( 21.23,448.23) --
	( 20.96,448.23) --
	( 20.69,448.23) --
	( 20.41,448.23) --
	( 20.14,448.23) --
	( 19.87,448.23) --
	( 19.59,448.23) --
	( 19.32,448.23) --
	( 19.05,448.23) --
	( 18.77,448.23) --
	( 18.50,448.23) --
	( 18.23,448.23) --
	( 17.95,448.23) --
	( 17.68,448.23) --
	( 17.41,448.23) --
	( 17.13,448.23) --
	( 16.86,448.23) --
	( 16.58,448.23) --
	( 16.31,448.23) --
	( 16.04,448.23) --
	( 15.76,448.23) --
	( 15.49,448.23) --
	( 15.22,448.23) --
	( 14.94,448.23) --
	( 14.67,448.23) --
	( 14.40,448.23) --
	( 14.12,448.23) --
	( 13.85,448.23) --
	( 13.58,448.23) --
	( 13.30,448.23) --
	( 13.03,448.23) --
	( 12.76,448.23) --
	( 12.48,448.23) --
	( 12.21,448.23) --
	( 11.94,448.23) --
	( 11.66,448.23) --
	( 11.39,448.23) --
	( 11.12,448.23) --
	( 10.84,448.23) --
	( 10.57,448.23) --
	( 10.30,448.23) --
	( 10.02,448.23) --
	(  9.75,448.23) --
	(  9.47,448.23) --
	(  9.20,448.23) --
	(  8.93,448.23) --
	(  8.65,448.23) --
	(  8.38,448.23) --
	(  8.11,448.23) --
	(  7.83,448.23) --
	(  7.56,448.23) --
	(  7.29,448.23) --
	(  7.01,448.23) --
	(  6.74,448.23) --
	(  6.47,448.23) --
	(  6.19,448.23) --
	(  5.92,448.23) --
	(  5.65,448.23) --
	(  5.37,448.23) --
	(  5.10,448.23) --
	(  4.83,448.23) --
	(  4.55,448.23) --
	(  4.28,448.23) --
	(  4.01,448.23) --
	(  3.73,448.23) --
	(  3.46,448.23) --
	(  3.18,448.23) --
	(  2.91,448.23) --
	(  2.64,448.23) --
	(  2.36,448.23) --
	(  2.09,448.23) --
	(  1.82,448.23) --
	(  1.54,448.23) --
	(  1.27,448.23) --
	(  1.00,448.23) --
	(  0.72,448.23) --
	(  0.45,448.23) --
	(  0.18,448.23) --
	( -0.10,448.23) --
	( -0.37,448.23) --
	( -0.64,448.23) --
	( -0.92,448.23) --
	( -1.19,448.23) --
	( -1.46,448.23) --
	( -1.74,448.23) --
	( -2.01,448.23) --
	( -2.28,448.23) --
	( -2.56,448.23) --
	( -2.83,448.23) --
	( -3.11,448.23) --
	( -3.38,448.23) --
	( -3.65,448.23) --
	( -3.93,448.23) --
	( -4.20,448.23) --
	( -4.47,448.23) --
	( -4.75,448.23) --
	( -5.02,448.23) --
	( -5.29,448.23) --
	( -5.57,448.23) --
	( -5.84,448.23) --
	( -6.11,448.23) --
	( -6.39,448.23) --
	( -6.66,448.23) --
	( -6.93,448.23) --
	( -7.21,448.23) --
	( -7.48,448.23) --
	( -7.75,448.23) --
	( -8.03,448.23) --
	( -8.30,448.23) --
	( -8.57,448.23) --
	( -8.85,448.23) --
	( -9.12,448.23) --
	( -9.40,448.23) --
	( -9.67,448.23) --
	( -9.94,448.23) --
	(-10.22,448.23) --
	(-10.49,448.23) --
	(-10.76,448.23) --
	(-11.04,448.23) --
	(-11.31,448.23) --
	(-11.58,448.23) --
	(-11.86,448.23) --
	(-12.13,448.23) --
	(-12.40,448.23) --
	(-12.68,448.23) --
	(-12.95,448.23) --
	(-13.22,448.23) --
	(-13.50,448.23) --
	(-13.77,448.23) --
	(-14.04,448.23) --
	(-14.32,448.23) --
	(-14.59,448.23) --
	(-14.86,448.23) --
	(-15.14,448.23) --
	(-15.41,448.23) --
	(-15.69,448.23) --
	(-15.96,448.23) --
	(-16.23,448.23) --
	(-16.51,448.23) --
	(-16.78,448.23) --
	(-17.05,448.23) --
	(-17.33,448.23) --
	(-17.60,448.23) --
	(-17.87,448.23) --
	(-18.15,448.23) --
	(-18.42,448.23) --
	(-18.69,448.23) --
	(-18.97,448.23) --
	(-19.24,448.23) --
	(-19.51,448.23) --
	(-19.79,448.23) --
	(-20.06,448.23) --
	(-20.33,448.23) --
	(-20.61,448.23) --
	(-20.88,448.23) --
	(-21.15,448.23) --
	(-21.43,448.23) --
	(-21.70,448.23) --
	(-21.97,448.23) --
	(-22.25,448.23) --
	(-22.52,448.23) --
	(-22.80,448.23) --
	(-23.07,448.23) --
	(-23.34,448.23) --
	(-23.62,448.23) --
	(-23.89,448.23) --
	(-24.16,448.23) --
	(-24.44,448.23) --
	(-24.71,448.23) --
	cycle;

\path[] (-24.71,448.23) --
	(-24.44,448.23) --
	(-24.16,448.23) --
	(-23.89,448.23) --
	(-23.62,448.23) --
	(-23.34,448.23) --
	(-23.07,448.23) --
	(-22.80,448.23) --
	(-22.52,448.23) --
	(-22.25,448.23) --
	(-21.97,448.23) --
	(-21.70,448.23) --
	(-21.43,448.23) --
	(-21.15,448.23) --
	(-20.88,448.23) --
	(-20.61,448.23) --
	(-20.33,448.23) --
	(-20.06,448.23) --
	(-19.79,448.23) --
	(-19.51,448.23) --
	(-19.24,448.23) --
	(-18.97,448.23) --
	(-18.69,448.23) --
	(-18.42,448.23) --
	(-18.15,448.23) --
	(-17.87,448.23) --
	(-17.60,448.23) --
	(-17.33,448.23) --
	(-17.05,448.23) --
	(-16.78,448.23) --
	(-16.51,448.23) --
	(-16.23,448.23) --
	(-15.96,448.23) --
	(-15.69,448.23) --
	(-15.41,448.23) --
	(-15.14,448.23) --
	(-14.86,448.23) --
	(-14.59,448.23) --
	(-14.32,448.23) --
	(-14.04,448.23) --
	(-13.77,448.23) --
	(-13.50,448.23) --
	(-13.22,448.23) --
	(-12.95,448.23) --
	(-12.68,448.23) --
	(-12.40,448.23) --
	(-12.13,448.23) --
	(-11.86,448.23) --
	(-11.58,448.23) --
	(-11.31,448.23) --
	(-11.04,448.23) --
	(-10.76,448.23) --
	(-10.49,448.23) --
	(-10.22,448.23) --
	( -9.94,448.23) --
	( -9.67,448.23) --
	( -9.40,448.23) --
	( -9.12,448.23) --
	( -8.85,448.23) --
	( -8.57,448.23) --
	( -8.30,448.23) --
	( -8.03,448.23) --
	( -7.75,448.23) --
	( -7.48,448.23) --
	( -7.21,448.23) --
	( -6.93,448.23) --
	( -6.66,448.23) --
	( -6.39,448.23) --
	( -6.11,448.23) --
	( -5.84,448.23) --
	( -5.57,448.23) --
	( -5.29,448.23) --
	( -5.02,448.23) --
	( -4.75,448.23) --
	( -4.47,448.23) --
	( -4.20,448.23) --
	( -3.93,448.23) --
	( -3.65,448.23) --
	( -3.38,448.23) --
	( -3.11,448.23) --
	( -2.83,448.23) --
	( -2.56,448.23) --
	( -2.28,448.23) --
	( -2.01,448.23) --
	( -1.74,448.23) --
	( -1.46,448.23) --
	( -1.19,448.23) --
	( -0.92,448.23) --
	( -0.64,448.23) --
	( -0.37,448.23) --
	( -0.10,448.23) --
	(  0.18,448.23) --
	(  0.45,448.23) --
	(  0.72,448.23) --
	(  1.00,448.23) --
	(  1.27,448.23) --
	(  1.54,448.23) --
	(  1.82,448.23) --
	(  2.09,448.23) --
	(  2.36,448.23) --
	(  2.64,448.23) --
	(  2.91,448.23) --
	(  3.18,448.23) --
	(  3.46,448.23) --
	(  3.73,448.23) --
	(  4.01,448.23) --
	(  4.28,448.23) --
	(  4.55,448.23) --
	(  4.83,448.23) --
	(  5.10,448.23) --
	(  5.37,448.23) --
	(  5.65,448.23) --
	(  5.92,448.23) --
	(  6.19,448.23) --
	(  6.47,448.23) --
	(  6.74,448.24) --
	(  7.01,448.24) --
	(  7.29,448.24) --
	(  7.56,448.24) --
	(  7.83,448.25) --
	(  8.11,448.25) --
	(  8.38,448.25) --
	(  8.65,448.25) --
	(  8.93,448.26) --
	(  9.20,448.26) --
	(  9.47,448.26) --
	(  9.75,448.26) --
	( 10.02,448.26) --
	( 10.30,448.26) --
	( 10.57,448.26) --
	( 10.84,448.26) --
	( 11.12,448.27) --
	( 11.39,448.27) --
	( 11.66,448.27) --
	( 11.94,448.28) --
	( 12.21,448.28) --
	( 12.48,448.29) --
	( 12.76,448.30) --
	( 13.03,448.31) --
	( 13.30,448.33) --
	( 13.58,448.34) --
	( 13.85,448.36) --
	( 14.12,448.37) --
	( 14.40,448.39) --
	( 14.67,448.41) --
	( 14.94,448.43) --
	( 15.22,448.45) --
	( 15.49,448.47) --
	( 15.76,448.49) --
	( 16.04,448.51) --
	( 16.31,448.54) --
	( 16.58,448.56) --
	( 16.86,448.59) --
	( 17.13,448.62) --
	( 17.41,448.66) --
	( 17.68,448.71) --
	( 17.95,448.77) --
	( 18.23,448.85) --
	( 18.50,448.95) --
	( 18.77,449.10) --
	( 19.05,449.29) --
	( 19.32,449.55) --
	( 19.59,449.90) --
	( 19.87,450.37) --
	( 20.14,450.98) --
	( 20.41,451.75) --
	( 20.69,452.72) --
	( 20.96,453.89) --
	( 21.23,455.27) --
	( 21.51,456.83) --
	( 21.78,458.54) --
	( 22.05,460.33) --
	( 22.33,462.10) --
	( 22.60,463.73) --
	( 22.87,465.13) --
	( 23.15,466.19) --
	( 23.42,466.83) --
	( 23.70,467.02) --
	( 23.97,466.74) --
	( 24.24,466.02) --
	( 24.52,464.92) --
	( 24.79,463.52) --
	( 25.06,461.94) --
	( 25.34,460.27) --
	( 25.61,458.64) --
	( 25.88,457.11) --
	( 26.16,455.74) --
	( 26.43,454.55) --
	( 26.70,453.55) --
	( 26.98,452.74) --
	( 27.25,452.09) --
	( 27.52,451.59) --
	( 27.80,451.20) --
	( 28.07,450.90) --
	( 28.34,450.68) --
	( 28.62,450.51) --
	( 28.89,450.38) --
	( 29.16,450.27) --
	( 29.44,450.18) --
	( 29.71,450.11) --
	( 29.99,450.05) --
	( 30.26,450.00) --
	( 30.53,449.95) --
	( 30.81,449.91) --
	( 31.08,449.87) --
	( 31.35,449.84) --
	( 31.63,449.81) --
	( 31.90,449.78) --
	( 32.17,449.75) --
	( 32.45,449.73) --
	( 32.72,449.70) --
	( 32.99,449.69) --
	( 33.27,449.67) --
	( 33.54,449.66) --
	( 33.81,449.65) --
	( 34.09,449.65) --
	( 34.36,449.65) --
	( 34.63,449.65) --
	( 34.91,449.66) --
	( 35.18,449.67) --
	( 35.45,449.68) --
	( 35.73,449.69) --
	( 36.00,449.70) --
	( 36.28,449.71) --
	( 36.55,449.71) --
	( 36.82,449.72) --
	( 37.10,449.72) --
	( 37.37,449.73) --
	( 37.64,449.73) --
	( 37.92,449.72) --
	( 38.19,449.72) --
	( 38.46,449.71) --
	( 38.74,449.70) --
	( 39.01,449.69) --
	( 39.28,449.68) --
	( 39.56,449.66) --
	( 39.83,449.64) --
	( 40.10,449.61) --
	( 40.38,449.59) --
	( 40.65,449.56) --
	( 40.92,449.53) --
	( 41.20,449.50) --
	( 41.47,449.47) --
	( 41.74,449.44) --
	( 42.02,449.41) --
	( 42.29,449.38) --
	( 42.56,449.36) --
	( 42.84,449.34) --
	( 43.11,449.33) --
	( 43.39,449.33) --
	( 43.66,449.32) --
	( 43.93,449.32) --
	( 44.21,449.33) --
	( 44.48,449.33) --
	( 44.75,449.34) --
	( 45.03,449.34) --
	( 45.30,449.34) --
	( 45.57,449.34) --
	( 45.85,449.34) --
	( 46.12,449.34) --
	( 46.39,449.33) --
	( 46.67,449.32) --
	( 46.94,449.31) --
	( 47.21,449.30) --
	( 47.49,449.30) --
	( 47.76,449.29) --
	( 48.03,449.28) --
	( 48.31,449.28) --
	( 48.58,449.27) --
	( 48.85,449.27) --
	( 49.13,449.26) --
	( 49.40,449.26) --
	( 49.68,449.26) --
	( 49.95,449.25) --
	( 50.22,449.25) --
	( 50.50,449.24) --
	( 50.77,449.24) --
	( 51.04,449.22) --
	( 51.32,449.21) --
	( 51.59,449.19) --
	( 51.86,449.17) --
	( 52.14,449.15) --
	( 52.41,449.12) --
	( 52.68,449.09) --
	( 52.96,449.06) --
	( 53.23,449.04) --
	( 53.50,449.01) --
	( 53.78,448.98) --
	( 54.05,448.96) --
	( 54.32,448.94) --
	( 54.60,448.92) --
	( 54.87,448.90) --
	( 55.14,448.89) --
	( 55.42,448.88) --
	( 55.69,448.87) --
	( 55.97,448.86) --
	( 56.24,448.86) --
	( 56.51,448.85) --
	( 56.79,448.85) --
	( 57.06,448.85) --
	( 57.33,448.85) --
	( 57.61,448.85) --
	( 57.88,448.85) --
	( 58.15,448.85) --
	( 58.43,448.85) --
	( 58.70,448.85) --
	( 58.97,448.85) --
	( 59.25,448.86) --
	( 59.52,448.86) --
	( 59.79,448.85) --
	( 60.07,448.85) --
	( 60.34,448.85) --
	( 60.61,448.84) --
	( 60.89,448.84) --
	( 61.16,448.83) --
	( 61.43,448.82) --
	( 61.71,448.80) --
	( 61.98,448.79) --
	( 62.26,448.77) --
	( 62.53,448.76) --
	( 62.80,448.74) --
	( 63.08,448.72) --
	( 63.35,448.71) --
	( 63.62,448.69) --
	( 63.90,448.68) --
	( 64.17,448.66) --
	( 64.44,448.65) --
	( 64.72,448.64) --
	( 64.99,448.63) --
	( 65.26,448.62) --
	( 65.54,448.62) --
	( 65.81,448.61) --
	( 66.08,448.61) --
	( 66.36,448.60) --
	( 66.63,448.60) --
	( 66.90,448.60) --
	( 67.18,448.59) --
	( 67.45,448.59) --
	( 67.72,448.59) --
	( 68.00,448.59) --
	( 68.27,448.59) --
	( 68.55,448.59) --
	( 68.82,448.59) --
	( 69.09,448.59) --
	( 69.37,448.59) --
	( 69.64,448.59) --
	( 69.91,448.59) --
	( 70.19,448.58) --
	( 70.46,448.58) --
	( 70.73,448.57) --
	( 71.01,448.57) --
	( 71.28,448.56) --
	( 71.55,448.55) --
	( 71.83,448.54) --
	( 72.10,448.53) --
	( 72.37,448.53) --
	( 72.65,448.52) --
	( 72.92,448.51) --
	( 73.19,448.51) --
	( 73.47,448.50) --
	( 73.74,448.50) --
	( 74.01,448.50) --
	( 74.29,448.50) --
	( 74.56,448.49) --
	( 74.83,448.49) --
	( 75.11,448.48) --
	( 75.38,448.48) --
	( 75.66,448.47) --
	( 75.93,448.46) --
	( 76.20,448.45) --
	( 76.48,448.44) --
	( 76.75,448.43) --
	( 77.02,448.42) --
	( 77.30,448.41) --
	( 77.57,448.40) --
	( 77.84,448.40) --
	( 78.12,448.39) --
	( 78.39,448.39) --
	( 78.66,448.39) --
	( 78.94,448.38) --
	( 79.21,448.38) --
	( 79.48,448.38) --
	( 79.76,448.38) --
	( 80.03,448.38) --
	( 80.30,448.38) --
	( 80.58,448.37) --
	( 80.85,448.37) --
	( 81.12,448.37) --
	( 81.40,448.36) --
	( 81.67,448.36) --
	( 81.95,448.35) --
	( 82.22,448.35) --
	( 82.49,448.34) --
	( 82.77,448.34) --
	( 83.04,448.34) --
	( 83.31,448.34) --
	( 83.59,448.35) --
	( 83.86,448.35) --
	( 84.13,448.35) --
	( 84.41,448.36) --
	( 84.68,448.36) --
	( 84.95,448.36) --
	( 85.23,448.36) --
	( 85.50,448.36) --
	( 85.77,448.36) --
	( 86.05,448.36) --
	( 86.32,448.35) --
	( 86.59,448.34) --
	( 86.87,448.34) --
	( 87.14,448.33) --
	( 87.41,448.32) --
	( 87.69,448.31) --
	( 87.96,448.31) --
	( 88.24,448.30) --
	( 88.51,448.29) --
	( 88.78,448.29) --
	( 89.06,448.29) --
	( 89.33,448.28) --
	( 89.60,448.28) --
	( 89.88,448.28) --
	( 90.15,448.29) --
	( 90.42,448.29) --
	( 90.70,448.29) --
	( 90.97,448.29) --
	( 91.24,448.29) --
	( 91.52,448.29) --
	( 91.79,448.29) --
	( 92.06,448.29) --
	( 92.34,448.29) --
	( 92.61,448.28) --
	( 92.88,448.28) --
	( 93.16,448.27) --
	( 93.43,448.27) --
	( 93.70,448.26) --
	( 93.98,448.26) --
	( 94.25,448.25) --
	( 94.53,448.25) --
	( 94.80,448.24) --
	( 95.07,448.24) --
	( 95.35,448.24) --
	( 95.62,448.24) --
	( 95.89,448.23) --
	( 96.17,448.23) --
	( 96.44,448.23) --
	( 96.71,448.23) --
	( 96.99,448.23) --
	( 97.26,448.23) --
	( 97.53,448.23) --
	( 97.81,448.23) --
	( 98.08,448.24) --
	( 98.35,448.24) --
	( 98.63,448.24) --
	( 98.90,448.24) --
	( 99.17,448.24) --
	( 99.45,448.24) --
	( 99.72,448.24) --
	( 99.99,448.24) --
	(100.27,448.24) --
	(100.54,448.23) --
	(100.81,448.23) --
	(101.09,448.23) --
	(101.36,448.23) --
	(101.64,448.23) --
	(101.91,448.23) --
	(102.18,448.23) --
	(102.46,448.23) --
	(102.73,448.23) --
	(103.00,448.23) --
	(103.28,448.23) --
	(103.55,448.23) --
	(103.82,448.23) --
	(104.10,448.23) --
	(104.37,448.23) --
	(104.64,448.24) --
	(104.92,448.24) --
	(105.19,448.24) --
	(105.46,448.24) --
	(105.74,448.24) --
	(106.01,448.24) --
	(106.28,448.24) --
	(106.56,448.24) --
	(106.83,448.24) --
	(107.10,448.23) --
	(107.38,448.23) --
	(107.65,448.23) --
	(107.93,448.23) --
	(108.20,448.23) --
	(108.47,448.23) --
	(108.75,448.23) --
	(109.02,448.23) --
	(109.29,448.23) --
	(109.57,448.23) --
	(109.84,448.23) --
	(110.11,448.23) --
	(110.39,448.23) --
	(110.66,448.23) --
	(110.93,448.23) --
	(111.21,448.23) --
	(111.48,448.23) --
	(111.75,448.23) --
	(112.03,448.23) --
	(112.30,448.23) --
	(112.57,448.23) --
	(112.85,448.23) --
	(113.12,448.23) --
	(113.39,448.23) --
	(113.67,448.23) --
	(113.94,448.23) --
	(114.22,448.23) --
	(114.49,448.23) --
	(114.76,448.23) --
	(115.04,448.23);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.50,447.29) -- ( 31.50,467.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.34,447.29) -- ( 39.34,467.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,447.29) -- ( 23.58,467.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,421.11) rectangle ( 98.00,441.79);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,422.05) --
	(-24.44,422.05) --
	(-24.16,422.05) --
	(-23.89,422.05) --
	(-23.62,422.05) --
	(-23.34,422.05) --
	(-23.07,422.05) --
	(-22.80,422.05) --
	(-22.52,422.05) --
	(-22.25,422.05) --
	(-21.97,422.05) --
	(-21.70,422.05) --
	(-21.43,422.05) --
	(-21.15,422.05) --
	(-20.88,422.05) --
	(-20.61,422.05) --
	(-20.33,422.05) --
	(-20.06,422.05) --
	(-19.79,422.05) --
	(-19.51,422.05) --
	(-19.24,422.05) --
	(-18.97,422.05) --
	(-18.69,422.05) --
	(-18.42,422.05) --
	(-18.15,422.05) --
	(-17.87,422.05) --
	(-17.60,422.05) --
	(-17.33,422.05) --
	(-17.05,422.05) --
	(-16.78,422.05) --
	(-16.51,422.05) --
	(-16.23,422.05) --
	(-15.96,422.05) --
	(-15.69,422.05) --
	(-15.41,422.05) --
	(-15.14,422.05) --
	(-14.86,422.05) --
	(-14.59,422.05) --
	(-14.32,422.05) --
	(-14.04,422.05) --
	(-13.77,422.05) --
	(-13.50,422.05) --
	(-13.22,422.05) --
	(-12.95,422.05) --
	(-12.68,422.05) --
	(-12.40,422.05) --
	(-12.13,422.05) --
	(-11.86,422.05) --
	(-11.58,422.05) --
	(-11.31,422.05) --
	(-11.04,422.05) --
	(-10.76,422.05) --
	(-10.49,422.05) --
	(-10.22,422.05) --
	( -9.94,422.05) --
	( -9.67,422.05) --
	( -9.40,422.05) --
	( -9.12,422.05) --
	( -8.85,422.05) --
	( -8.57,422.05) --
	( -8.30,422.05) --
	( -8.03,422.05) --
	( -7.75,422.05) --
	( -7.48,422.05) --
	( -7.21,422.05) --
	( -6.93,422.05) --
	( -6.66,422.05) --
	( -6.39,422.05) --
	( -6.11,422.05) --
	( -5.84,422.05) --
	( -5.57,422.05) --
	( -5.29,422.05) --
	( -5.02,422.05) --
	( -4.75,422.05) --
	( -4.47,422.05) --
	( -4.20,422.05) --
	( -3.93,422.05) --
	( -3.65,422.05) --
	( -3.38,422.05) --
	( -3.11,422.05) --
	( -2.83,422.05) --
	( -2.56,422.05) --
	( -2.28,422.05) --
	( -2.01,422.05) --
	( -1.74,422.05) --
	( -1.46,422.05) --
	( -1.19,422.05) --
	( -0.92,422.05) --
	( -0.64,422.05) --
	( -0.37,422.05) --
	( -0.10,422.05) --
	(  0.18,422.05) --
	(  0.45,422.05) --
	(  0.72,422.05) --
	(  1.00,422.05) --
	(  1.27,422.06) --
	(  1.54,422.06) --
	(  1.82,422.06) --
	(  2.09,422.06) --
	(  2.36,422.06) --
	(  2.64,422.06) --
	(  2.91,422.06) --
	(  3.18,422.06) --
	(  3.46,422.06) --
	(  3.73,422.06) --
	(  4.01,422.06) --
	(  4.28,422.06) --
	(  4.55,422.07) --
	(  4.83,422.07) --
	(  5.10,422.07) --
	(  5.37,422.07) --
	(  5.65,422.08) --
	(  5.92,422.08) --
	(  6.19,422.09) --
	(  6.47,422.09) --
	(  6.74,422.09) --
	(  7.01,422.10) --
	(  7.29,422.10) --
	(  7.56,422.11) --
	(  7.83,422.11) --
	(  8.11,422.11) --
	(  8.38,422.12) --
	(  8.65,422.12) --
	(  8.93,422.13) --
	(  9.20,422.13) --
	(  9.47,422.13) --
	(  9.75,422.14) --
	( 10.02,422.14) --
	( 10.30,422.14) --
	( 10.57,422.14) --
	( 10.84,422.15) --
	( 11.12,422.15) --
	( 11.39,422.15) --
	( 11.66,422.16) --
	( 11.94,422.16) --
	( 12.21,422.17) --
	( 12.48,422.17) --
	( 12.76,422.18) --
	( 13.03,422.19) --
	( 13.30,422.20) --
	( 13.58,422.21) --
	( 13.85,422.22) --
	( 14.12,422.24) --
	( 14.40,422.26) --
	( 14.67,422.29) --
	( 14.94,422.33) --
	( 15.22,422.37) --
	( 15.49,422.43) --
	( 15.76,422.50) --
	( 16.04,422.59) --
	( 16.31,422.71) --
	( 16.58,422.84) --
	( 16.86,423.01) --
	( 17.13,423.22) --
	( 17.41,423.48) --
	( 17.68,423.79) --
	( 17.95,424.16) --
	( 18.23,424.60) --
	( 18.50,425.10) --
	( 18.77,425.69) --
	( 19.05,426.35) --
	( 19.32,427.10) --
	( 19.59,427.95) --
	( 19.87,428.87) --
	( 20.14,429.86) --
	( 20.41,430.91) --
	( 20.69,432.00) --
	( 20.96,433.13) --
	( 21.23,434.27) --
	( 21.51,435.39) --
	( 21.78,436.47) --
	( 22.05,437.48) --
	( 22.33,438.40) --
	( 22.60,439.20) --
	( 22.87,439.86) --
	( 23.15,440.37) --
	( 23.42,440.71) --
	( 23.70,440.85) --
	( 23.97,440.81) --
	( 24.24,440.59) --
	( 24.52,440.21) --
	( 24.79,439.68) --
	( 25.06,439.02) --
	( 25.34,438.26) --
	( 25.61,437.40) --
	( 25.88,436.47) --
	( 26.16,435.51) --
	( 26.43,434.54) --
	( 26.70,433.58) --
	( 26.98,432.65) --
	( 27.25,431.76) --
	( 27.52,430.92) --
	( 27.80,430.14) --
	( 28.07,429.45) --
	( 28.34,428.82) --
	( 28.62,428.27) --
	( 28.89,427.79) --
	( 29.16,427.37) --
	( 29.44,427.01) --
	( 29.71,426.70) --
	( 29.99,426.45) --
	( 30.26,426.25) --
	( 30.53,426.08) --
	( 30.81,425.95) --
	( 31.08,425.84) --
	( 31.35,425.75) --
	( 31.63,425.69) --
	( 31.90,425.64) --
	( 32.17,425.60) --
	( 32.45,425.58) --
	( 32.72,425.56) --
	( 32.99,425.55) --
	( 33.27,425.54) --
	( 33.54,425.54) --
	( 33.81,425.53) --
	( 34.09,425.53) --
	( 34.36,425.53) --
	( 34.63,425.53) --
	( 34.91,425.53) --
	( 35.18,425.53) --
	( 35.45,425.53) --
	( 35.73,425.53) --
	( 36.00,425.53) --
	( 36.28,425.53) --
	( 36.55,425.53) --
	( 36.82,425.53) --
	( 37.10,425.54) --
	( 37.37,425.54) --
	( 37.64,425.54) --
	( 37.92,425.55) --
	( 38.19,425.56) --
	( 38.46,425.57) --
	( 38.74,425.58) --
	( 39.01,425.59) --
	( 39.28,425.61) --
	( 39.56,425.63) --
	( 39.83,425.65) --
	( 40.10,425.67) --
	( 40.38,425.70) --
	( 40.65,425.73) --
	( 40.92,425.76) --
	( 41.20,425.79) --
	( 41.47,425.82) --
	( 41.74,425.86) --
	( 42.02,425.89) --
	( 42.29,425.93) --
	( 42.56,425.97) --
	( 42.84,426.01) --
	( 43.11,426.05) --
	( 43.39,426.10) --
	( 43.66,426.14) --
	( 43.93,426.18) --
	( 44.21,426.23) --
	( 44.48,426.27) --
	( 44.75,426.32) --
	( 45.03,426.36) --
	( 45.30,426.40) --
	( 45.57,426.44) --
	( 45.85,426.48) --
	( 46.12,426.52) --
	( 46.39,426.55) --
	( 46.67,426.58) --
	( 46.94,426.61) --
	( 47.21,426.63) --
	( 47.49,426.65) --
	( 47.76,426.67) --
	( 48.03,426.69) --
	( 48.31,426.70) --
	( 48.58,426.70) --
	( 48.85,426.71) --
	( 49.13,426.71) --
	( 49.40,426.71) --
	( 49.68,426.71) --
	( 49.95,426.70) --
	( 50.22,426.70) --
	( 50.50,426.69) --
	( 50.77,426.68) --
	( 51.04,426.67) --
	( 51.32,426.65) --
	( 51.59,426.64) --
	( 51.86,426.63) --
	( 52.14,426.62) --
	( 52.41,426.60) --
	( 52.68,426.59) --
	( 52.96,426.57) --
	( 53.23,426.55) --
	( 53.50,426.54) --
	( 53.78,426.52) --
	( 54.05,426.50) --
	( 54.32,426.47) --
	( 54.60,426.45) --
	( 54.87,426.42) --
	( 55.14,426.40) --
	( 55.42,426.37) --
	( 55.69,426.33) --
	( 55.97,426.30) --
	( 56.24,426.26) --
	( 56.51,426.22) --
	( 56.79,426.17) --
	( 57.06,426.13) --
	( 57.33,426.08) --
	( 57.61,426.03) --
	( 57.88,425.98) --
	( 58.15,425.92) --
	( 58.43,425.86) --
	( 58.70,425.80) --
	( 58.97,425.74) --
	( 59.25,425.68) --
	( 59.52,425.61) --
	( 59.79,425.54) --
	( 60.07,425.47) --
	( 60.34,425.40) --
	( 60.61,425.32) --
	( 60.89,425.25) --
	( 61.16,425.17) --
	( 61.43,425.09) --
	( 61.71,425.00) --
	( 61.98,424.92) --
	( 62.26,424.84) --
	( 62.53,424.76) --
	( 62.80,424.67) --
	( 63.08,424.59) --
	( 63.35,424.51) --
	( 63.62,424.43) --
	( 63.90,424.35) --
	( 64.17,424.27) --
	( 64.44,424.19) --
	( 64.72,424.11) --
	( 64.99,424.04) --
	( 65.26,423.97) --
	( 65.54,423.90) --
	( 65.81,423.83) --
	( 66.08,423.76) --
	( 66.36,423.70) --
	( 66.63,423.64) --
	( 66.90,423.58) --
	( 67.18,423.52) --
	( 67.45,423.46) --
	( 67.72,423.40) --
	( 68.00,423.35) --
	( 68.27,423.30) --
	( 68.55,423.25) --
	( 68.82,423.20) --
	( 69.09,423.15) --
	( 69.37,423.10) --
	( 69.64,423.06) --
	( 69.91,423.01) --
	( 70.19,422.97) --
	( 70.46,422.92) --
	( 70.73,422.88) --
	( 71.01,422.84) --
	( 71.28,422.79) --
	( 71.55,422.75) --
	( 71.83,422.72) --
	( 72.10,422.68) --
	( 72.37,422.64) --
	( 72.65,422.60) --
	( 72.92,422.57) --
	( 73.19,422.54) --
	( 73.47,422.51) --
	( 73.74,422.48) --
	( 74.01,422.45) --
	( 74.29,422.42) --
	( 74.56,422.40) --
	( 74.83,422.37) --
	( 75.11,422.35) --
	( 75.38,422.33) --
	( 75.66,422.31) --
	( 75.93,422.29) --
	( 76.20,422.27) --
	( 76.48,422.26) --
	( 76.75,422.24) --
	( 77.02,422.22) --
	( 77.30,422.21) --
	( 77.57,422.19) --
	( 77.84,422.18) --
	( 78.12,422.17) --
	( 78.39,422.16) --
	( 78.66,422.14) --
	( 78.94,422.13) --
	( 79.21,422.12) --
	( 79.48,422.12) --
	( 79.76,422.11) --
	( 80.03,422.10) --
	( 80.30,422.09) --
	( 80.58,422.09) --
	( 80.85,422.08) --
	( 81.12,422.08) --
	( 81.40,422.07) --
	( 81.67,422.07) --
	( 81.95,422.07) --
	( 82.22,422.07) --
	( 82.49,422.06) --
	( 82.77,422.06) --
	( 83.04,422.06) --
	( 83.31,422.06) --
	( 83.59,422.06) --
	( 83.86,422.06) --
	( 84.13,422.06) --
	( 84.41,422.06) --
	( 84.68,422.06) --
	( 84.95,422.06) --
	( 85.23,422.06) --
	( 85.50,422.06) --
	( 85.77,422.06) --
	( 86.05,422.06) --
	( 86.32,422.07) --
	( 86.59,422.07) --
	( 86.87,422.07) --
	( 87.14,422.07) --
	( 87.41,422.07) --
	( 87.69,422.07) --
	( 87.96,422.07) --
	( 88.24,422.07) --
	( 88.51,422.07) --
	( 88.78,422.07) --
	( 89.06,422.07) --
	( 89.33,422.06) --
	( 89.60,422.06) --
	( 89.88,422.06) --
	( 90.15,422.06) --
	( 90.42,422.06) --
	( 90.70,422.06) --
	( 90.97,422.06) --
	( 91.24,422.06) --
	( 91.52,422.06) --
	( 91.79,422.07) --
	( 92.06,422.07) --
	( 92.34,422.07) --
	( 92.61,422.07) --
	( 92.88,422.07) --
	( 93.16,422.07) --
	( 93.43,422.07) --
	( 93.70,422.07) --
	( 93.98,422.07) --
	( 94.25,422.07) --
	( 94.53,422.06) --
	( 94.80,422.06) --
	( 95.07,422.06) --
	( 95.35,422.06) --
	( 95.62,422.06) --
	( 95.89,422.06) --
	( 96.17,422.06) --
	( 96.44,422.06) --
	( 96.71,422.06) --
	( 96.99,422.06) --
	( 97.26,422.06) --
	( 97.53,422.06) --
	( 97.81,422.06) --
	( 98.08,422.06) --
	( 98.35,422.06) --
	( 98.63,422.06) --
	( 98.90,422.06) --
	( 99.17,422.06) --
	( 99.45,422.06) --
	( 99.72,422.05) --
	( 99.99,422.05) --
	(100.27,422.05) --
	(100.54,422.05) --
	(100.81,422.05) --
	(101.09,422.05) --
	(101.36,422.05) --
	(101.64,422.05) --
	(101.91,422.05) --
	(102.18,422.05) --
	(102.46,422.05) --
	(102.73,422.05) --
	(103.00,422.05) --
	(103.28,422.05) --
	(103.55,422.05) --
	(103.82,422.05) --
	(104.10,422.05) --
	(104.37,422.05) --
	(104.64,422.05) --
	(104.92,422.05) --
	(105.19,422.05) --
	(105.46,422.05) --
	(105.74,422.05) --
	(106.01,422.05) --
	(106.28,422.05) --
	(106.56,422.05) --
	(106.83,422.05) --
	(107.10,422.05) --
	(107.38,422.05) --
	(107.65,422.05) --
	(107.93,422.05) --
	(108.20,422.05) --
	(108.47,422.05) --
	(108.75,422.05) --
	(109.02,422.05) --
	(109.29,422.05) --
	(109.57,422.05) --
	(109.84,422.05) --
	(110.11,422.05) --
	(110.39,422.05) --
	(110.66,422.05) --
	(110.93,422.05) --
	(111.21,422.05) --
	(111.48,422.05) --
	(111.75,422.05) --
	(112.03,422.05) --
	(112.30,422.05) --
	(112.57,422.05) --
	(112.85,422.05) --
	(113.12,422.05) --
	(113.39,422.05) --
	(113.67,422.05) --
	(113.94,422.05) --
	(114.22,422.05) --
	(114.49,422.05) --
	(114.76,422.05) --
	(115.04,422.05) --
	(115.04,422.05) --
	(114.76,422.05) --
	(114.49,422.05) --
	(114.22,422.05) --
	(113.94,422.05) --
	(113.67,422.05) --
	(113.39,422.05) --
	(113.12,422.05) --
	(112.85,422.05) --
	(112.57,422.05) --
	(112.30,422.05) --
	(112.03,422.05) --
	(111.75,422.05) --
	(111.48,422.05) --
	(111.21,422.05) --
	(110.93,422.05) --
	(110.66,422.05) --
	(110.39,422.05) --
	(110.11,422.05) --
	(109.84,422.05) --
	(109.57,422.05) --
	(109.29,422.05) --
	(109.02,422.05) --
	(108.75,422.05) --
	(108.47,422.05) --
	(108.20,422.05) --
	(107.93,422.05) --
	(107.65,422.05) --
	(107.38,422.05) --
	(107.10,422.05) --
	(106.83,422.05) --
	(106.56,422.05) --
	(106.28,422.05) --
	(106.01,422.05) --
	(105.74,422.05) --
	(105.46,422.05) --
	(105.19,422.05) --
	(104.92,422.05) --
	(104.64,422.05) --
	(104.37,422.05) --
	(104.10,422.05) --
	(103.82,422.05) --
	(103.55,422.05) --
	(103.28,422.05) --
	(103.00,422.05) --
	(102.73,422.05) --
	(102.46,422.05) --
	(102.18,422.05) --
	(101.91,422.05) --
	(101.64,422.05) --
	(101.36,422.05) --
	(101.09,422.05) --
	(100.81,422.05) --
	(100.54,422.05) --
	(100.27,422.05) --
	( 99.99,422.05) --
	( 99.72,422.05) --
	( 99.45,422.05) --
	( 99.17,422.05) --
	( 98.90,422.05) --
	( 98.63,422.05) --
	( 98.35,422.05) --
	( 98.08,422.05) --
	( 97.81,422.05) --
	( 97.53,422.05) --
	( 97.26,422.05) --
	( 96.99,422.05) --
	( 96.71,422.05) --
	( 96.44,422.05) --
	( 96.17,422.05) --
	( 95.89,422.05) --
	( 95.62,422.05) --
	( 95.35,422.05) --
	( 95.07,422.05) --
	( 94.80,422.05) --
	( 94.53,422.05) --
	( 94.25,422.05) --
	( 93.98,422.05) --
	( 93.70,422.05) --
	( 93.43,422.05) --
	( 93.16,422.05) --
	( 92.88,422.05) --
	( 92.61,422.05) --
	( 92.34,422.05) --
	( 92.06,422.05) --
	( 91.79,422.05) --
	( 91.52,422.05) --
	( 91.24,422.05) --
	( 90.97,422.05) --
	( 90.70,422.05) --
	( 90.42,422.05) --
	( 90.15,422.05) --
	( 89.88,422.05) --
	( 89.60,422.05) --
	( 89.33,422.05) --
	( 89.06,422.05) --
	( 88.78,422.05) --
	( 88.51,422.05) --
	( 88.24,422.05) --
	( 87.96,422.05) --
	( 87.69,422.05) --
	( 87.41,422.05) --
	( 87.14,422.05) --
	( 86.87,422.05) --
	( 86.59,422.05) --
	( 86.32,422.05) --
	( 86.05,422.05) --
	( 85.77,422.05) --
	( 85.50,422.05) --
	( 85.23,422.05) --
	( 84.95,422.05) --
	( 84.68,422.05) --
	( 84.41,422.05) --
	( 84.13,422.05) --
	( 83.86,422.05) --
	( 83.59,422.05) --
	( 83.31,422.05) --
	( 83.04,422.05) --
	( 82.77,422.05) --
	( 82.49,422.05) --
	( 82.22,422.05) --
	( 81.95,422.05) --
	( 81.67,422.05) --
	( 81.40,422.05) --
	( 81.12,422.05) --
	( 80.85,422.05) --
	( 80.58,422.05) --
	( 80.30,422.05) --
	( 80.03,422.05) --
	( 79.76,422.05) --
	( 79.48,422.05) --
	( 79.21,422.05) --
	( 78.94,422.05) --
	( 78.66,422.05) --
	( 78.39,422.05) --
	( 78.12,422.05) --
	( 77.84,422.05) --
	( 77.57,422.05) --
	( 77.30,422.05) --
	( 77.02,422.05) --
	( 76.75,422.05) --
	( 76.48,422.05) --
	( 76.20,422.05) --
	( 75.93,422.05) --
	( 75.66,422.05) --
	( 75.38,422.05) --
	( 75.11,422.05) --
	( 74.83,422.05) --
	( 74.56,422.05) --
	( 74.29,422.05) --
	( 74.01,422.05) --
	( 73.74,422.05) --
	( 73.47,422.05) --
	( 73.19,422.05) --
	( 72.92,422.05) --
	( 72.65,422.05) --
	( 72.37,422.05) --
	( 72.10,422.05) --
	( 71.83,422.05) --
	( 71.55,422.05) --
	( 71.28,422.05) --
	( 71.01,422.05) --
	( 70.73,422.05) --
	( 70.46,422.05) --
	( 70.19,422.05) --
	( 69.91,422.05) --
	( 69.64,422.05) --
	( 69.37,422.05) --
	( 69.09,422.05) --
	( 68.82,422.05) --
	( 68.55,422.05) --
	( 68.27,422.05) --
	( 68.00,422.05) --
	( 67.72,422.05) --
	( 67.45,422.05) --
	( 67.18,422.05) --
	( 66.90,422.05) --
	( 66.63,422.05) --
	( 66.36,422.05) --
	( 66.08,422.05) --
	( 65.81,422.05) --
	( 65.54,422.05) --
	( 65.26,422.05) --
	( 64.99,422.05) --
	( 64.72,422.05) --
	( 64.44,422.05) --
	( 64.17,422.05) --
	( 63.90,422.05) --
	( 63.62,422.05) --
	( 63.35,422.05) --
	( 63.08,422.05) --
	( 62.80,422.05) --
	( 62.53,422.05) --
	( 62.26,422.05) --
	( 61.98,422.05) --
	( 61.71,422.05) --
	( 61.43,422.05) --
	( 61.16,422.05) --
	( 60.89,422.05) --
	( 60.61,422.05) --
	( 60.34,422.05) --
	( 60.07,422.05) --
	( 59.79,422.05) --
	( 59.52,422.05) --
	( 59.25,422.05) --
	( 58.97,422.05) --
	( 58.70,422.05) --
	( 58.43,422.05) --
	( 58.15,422.05) --
	( 57.88,422.05) --
	( 57.61,422.05) --
	( 57.33,422.05) --
	( 57.06,422.05) --
	( 56.79,422.05) --
	( 56.51,422.05) --
	( 56.24,422.05) --
	( 55.97,422.05) --
	( 55.69,422.05) --
	( 55.42,422.05) --
	( 55.14,422.05) --
	( 54.87,422.05) --
	( 54.60,422.05) --
	( 54.32,422.05) --
	( 54.05,422.05) --
	( 53.78,422.05) --
	( 53.50,422.05) --
	( 53.23,422.05) --
	( 52.96,422.05) --
	( 52.68,422.05) --
	( 52.41,422.05) --
	( 52.14,422.05) --
	( 51.86,422.05) --
	( 51.59,422.05) --
	( 51.32,422.05) --
	( 51.04,422.05) --
	( 50.77,422.05) --
	( 50.50,422.05) --
	( 50.22,422.05) --
	( 49.95,422.05) --
	( 49.68,422.05) --
	( 49.40,422.05) --
	( 49.13,422.05) --
	( 48.85,422.05) --
	( 48.58,422.05) --
	( 48.31,422.05) --
	( 48.03,422.05) --
	( 47.76,422.05) --
	( 47.49,422.05) --
	( 47.21,422.05) --
	( 46.94,422.05) --
	( 46.67,422.05) --
	( 46.39,422.05) --
	( 46.12,422.05) --
	( 45.85,422.05) --
	( 45.57,422.05) --
	( 45.30,422.05) --
	( 45.03,422.05) --
	( 44.75,422.05) --
	( 44.48,422.05) --
	( 44.21,422.05) --
	( 43.93,422.05) --
	( 43.66,422.05) --
	( 43.39,422.05) --
	( 43.11,422.05) --
	( 42.84,422.05) --
	( 42.56,422.05) --
	( 42.29,422.05) --
	( 42.02,422.05) --
	( 41.74,422.05) --
	( 41.47,422.05) --
	( 41.20,422.05) --
	( 40.92,422.05) --
	( 40.65,422.05) --
	( 40.38,422.05) --
	( 40.10,422.05) --
	( 39.83,422.05) --
	( 39.56,422.05) --
	( 39.28,422.05) --
	( 39.01,422.05) --
	( 38.74,422.05) --
	( 38.46,422.05) --
	( 38.19,422.05) --
	( 37.92,422.05) --
	( 37.64,422.05) --
	( 37.37,422.05) --
	( 37.10,422.05) --
	( 36.82,422.05) --
	( 36.55,422.05) --
	( 36.28,422.05) --
	( 36.00,422.05) --
	( 35.73,422.05) --
	( 35.45,422.05) --
	( 35.18,422.05) --
	( 34.91,422.05) --
	( 34.63,422.05) --
	( 34.36,422.05) --
	( 34.09,422.05) --
	( 33.81,422.05) --
	( 33.54,422.05) --
	( 33.27,422.05) --
	( 32.99,422.05) --
	( 32.72,422.05) --
	( 32.45,422.05) --
	( 32.17,422.05) --
	( 31.90,422.05) --
	( 31.63,422.05) --
	( 31.35,422.05) --
	( 31.08,422.05) --
	( 30.81,422.05) --
	( 30.53,422.05) --
	( 30.26,422.05) --
	( 29.99,422.05) --
	( 29.71,422.05) --
	( 29.44,422.05) --
	( 29.16,422.05) --
	( 28.89,422.05) --
	( 28.62,422.05) --
	( 28.34,422.05) --
	( 28.07,422.05) --
	( 27.80,422.05) --
	( 27.52,422.05) --
	( 27.25,422.05) --
	( 26.98,422.05) --
	( 26.70,422.05) --
	( 26.43,422.05) --
	( 26.16,422.05) --
	( 25.88,422.05) --
	( 25.61,422.05) --
	( 25.34,422.05) --
	( 25.06,422.05) --
	( 24.79,422.05) --
	( 24.52,422.05) --
	( 24.24,422.05) --
	( 23.97,422.05) --
	( 23.70,422.05) --
	( 23.42,422.05) --
	( 23.15,422.05) --
	( 22.87,422.05) --
	( 22.60,422.05) --
	( 22.33,422.05) --
	( 22.05,422.05) --
	( 21.78,422.05) --
	( 21.51,422.05) --
	( 21.23,422.05) --
	( 20.96,422.05) --
	( 20.69,422.05) --
	( 20.41,422.05) --
	( 20.14,422.05) --
	( 19.87,422.05) --
	( 19.59,422.05) --
	( 19.32,422.05) --
	( 19.05,422.05) --
	( 18.77,422.05) --
	( 18.50,422.05) --
	( 18.23,422.05) --
	( 17.95,422.05) --
	( 17.68,422.05) --
	( 17.41,422.05) --
	( 17.13,422.05) --
	( 16.86,422.05) --
	( 16.58,422.05) --
	( 16.31,422.05) --
	( 16.04,422.05) --
	( 15.76,422.05) --
	( 15.49,422.05) --
	( 15.22,422.05) --
	( 14.94,422.05) --
	( 14.67,422.05) --
	( 14.40,422.05) --
	( 14.12,422.05) --
	( 13.85,422.05) --
	( 13.58,422.05) --
	( 13.30,422.05) --
	( 13.03,422.05) --
	( 12.76,422.05) --
	( 12.48,422.05) --
	( 12.21,422.05) --
	( 11.94,422.05) --
	( 11.66,422.05) --
	( 11.39,422.05) --
	( 11.12,422.05) --
	( 10.84,422.05) --
	( 10.57,422.05) --
	( 10.30,422.05) --
	( 10.02,422.05) --
	(  9.75,422.05) --
	(  9.47,422.05) --
	(  9.20,422.05) --
	(  8.93,422.05) --
	(  8.65,422.05) --
	(  8.38,422.05) --
	(  8.11,422.05) --
	(  7.83,422.05) --
	(  7.56,422.05) --
	(  7.29,422.05) --
	(  7.01,422.05) --
	(  6.74,422.05) --
	(  6.47,422.05) --
	(  6.19,422.05) --
	(  5.92,422.05) --
	(  5.65,422.05) --
	(  5.37,422.05) --
	(  5.10,422.05) --
	(  4.83,422.05) --
	(  4.55,422.05) --
	(  4.28,422.05) --
	(  4.01,422.05) --
	(  3.73,422.05) --
	(  3.46,422.05) --
	(  3.18,422.05) --
	(  2.91,422.05) --
	(  2.64,422.05) --
	(  2.36,422.05) --
	(  2.09,422.05) --
	(  1.82,422.05) --
	(  1.54,422.05) --
	(  1.27,422.05) --
	(  1.00,422.05) --
	(  0.72,422.05) --
	(  0.45,422.05) --
	(  0.18,422.05) --
	( -0.10,422.05) --
	( -0.37,422.05) --
	( -0.64,422.05) --
	( -0.92,422.05) --
	( -1.19,422.05) --
	( -1.46,422.05) --
	( -1.74,422.05) --
	( -2.01,422.05) --
	( -2.28,422.05) --
	( -2.56,422.05) --
	( -2.83,422.05) --
	( -3.11,422.05) --
	( -3.38,422.05) --
	( -3.65,422.05) --
	( -3.93,422.05) --
	( -4.20,422.05) --
	( -4.47,422.05) --
	( -4.75,422.05) --
	( -5.02,422.05) --
	( -5.29,422.05) --
	( -5.57,422.05) --
	( -5.84,422.05) --
	( -6.11,422.05) --
	( -6.39,422.05) --
	( -6.66,422.05) --
	( -6.93,422.05) --
	( -7.21,422.05) --
	( -7.48,422.05) --
	( -7.75,422.05) --
	( -8.03,422.05) --
	( -8.30,422.05) --
	( -8.57,422.05) --
	( -8.85,422.05) --
	( -9.12,422.05) --
	( -9.40,422.05) --
	( -9.67,422.05) --
	( -9.94,422.05) --
	(-10.22,422.05) --
	(-10.49,422.05) --
	(-10.76,422.05) --
	(-11.04,422.05) --
	(-11.31,422.05) --
	(-11.58,422.05) --
	(-11.86,422.05) --
	(-12.13,422.05) --
	(-12.40,422.05) --
	(-12.68,422.05) --
	(-12.95,422.05) --
	(-13.22,422.05) --
	(-13.50,422.05) --
	(-13.77,422.05) --
	(-14.04,422.05) --
	(-14.32,422.05) --
	(-14.59,422.05) --
	(-14.86,422.05) --
	(-15.14,422.05) --
	(-15.41,422.05) --
	(-15.69,422.05) --
	(-15.96,422.05) --
	(-16.23,422.05) --
	(-16.51,422.05) --
	(-16.78,422.05) --
	(-17.05,422.05) --
	(-17.33,422.05) --
	(-17.60,422.05) --
	(-17.87,422.05) --
	(-18.15,422.05) --
	(-18.42,422.05) --
	(-18.69,422.05) --
	(-18.97,422.05) --
	(-19.24,422.05) --
	(-19.51,422.05) --
	(-19.79,422.05) --
	(-20.06,422.05) --
	(-20.33,422.05) --
	(-20.61,422.05) --
	(-20.88,422.05) --
	(-21.15,422.05) --
	(-21.43,422.05) --
	(-21.70,422.05) --
	(-21.97,422.05) --
	(-22.25,422.05) --
	(-22.52,422.05) --
	(-22.80,422.05) --
	(-23.07,422.05) --
	(-23.34,422.05) --
	(-23.62,422.05) --
	(-23.89,422.05) --
	(-24.16,422.05) --
	(-24.44,422.05) --
	(-24.71,422.05) --
	cycle;

\path[] (-24.71,422.05) --
	(-24.44,422.05) --
	(-24.16,422.05) --
	(-23.89,422.05) --
	(-23.62,422.05) --
	(-23.34,422.05) --
	(-23.07,422.05) --
	(-22.80,422.05) --
	(-22.52,422.05) --
	(-22.25,422.05) --
	(-21.97,422.05) --
	(-21.70,422.05) --
	(-21.43,422.05) --
	(-21.15,422.05) --
	(-20.88,422.05) --
	(-20.61,422.05) --
	(-20.33,422.05) --
	(-20.06,422.05) --
	(-19.79,422.05) --
	(-19.51,422.05) --
	(-19.24,422.05) --
	(-18.97,422.05) --
	(-18.69,422.05) --
	(-18.42,422.05) --
	(-18.15,422.05) --
	(-17.87,422.05) --
	(-17.60,422.05) --
	(-17.33,422.05) --
	(-17.05,422.05) --
	(-16.78,422.05) --
	(-16.51,422.05) --
	(-16.23,422.05) --
	(-15.96,422.05) --
	(-15.69,422.05) --
	(-15.41,422.05) --
	(-15.14,422.05) --
	(-14.86,422.05) --
	(-14.59,422.05) --
	(-14.32,422.05) --
	(-14.04,422.05) --
	(-13.77,422.05) --
	(-13.50,422.05) --
	(-13.22,422.05) --
	(-12.95,422.05) --
	(-12.68,422.05) --
	(-12.40,422.05) --
	(-12.13,422.05) --
	(-11.86,422.05) --
	(-11.58,422.05) --
	(-11.31,422.05) --
	(-11.04,422.05) --
	(-10.76,422.05) --
	(-10.49,422.05) --
	(-10.22,422.05) --
	( -9.94,422.05) --
	( -9.67,422.05) --
	( -9.40,422.05) --
	( -9.12,422.05) --
	( -8.85,422.05) --
	( -8.57,422.05) --
	( -8.30,422.05) --
	( -8.03,422.05) --
	( -7.75,422.05) --
	( -7.48,422.05) --
	( -7.21,422.05) --
	( -6.93,422.05) --
	( -6.66,422.05) --
	( -6.39,422.05) --
	( -6.11,422.05) --
	( -5.84,422.05) --
	( -5.57,422.05) --
	( -5.29,422.05) --
	( -5.02,422.05) --
	( -4.75,422.05) --
	( -4.47,422.05) --
	( -4.20,422.05) --
	( -3.93,422.05) --
	( -3.65,422.05) --
	( -3.38,422.05) --
	( -3.11,422.05) --
	( -2.83,422.05) --
	( -2.56,422.05) --
	( -2.28,422.05) --
	( -2.01,422.05) --
	( -1.74,422.05) --
	( -1.46,422.05) --
	( -1.19,422.05) --
	( -0.92,422.05) --
	( -0.64,422.05) --
	( -0.37,422.05) --
	( -0.10,422.05) --
	(  0.18,422.05) --
	(  0.45,422.05) --
	(  0.72,422.05) --
	(  1.00,422.05) --
	(  1.27,422.06) --
	(  1.54,422.06) --
	(  1.82,422.06) --
	(  2.09,422.06) --
	(  2.36,422.06) --
	(  2.64,422.06) --
	(  2.91,422.06) --
	(  3.18,422.06) --
	(  3.46,422.06) --
	(  3.73,422.06) --
	(  4.01,422.06) --
	(  4.28,422.06) --
	(  4.55,422.07) --
	(  4.83,422.07) --
	(  5.10,422.07) --
	(  5.37,422.07) --
	(  5.65,422.08) --
	(  5.92,422.08) --
	(  6.19,422.09) --
	(  6.47,422.09) --
	(  6.74,422.09) --
	(  7.01,422.10) --
	(  7.29,422.10) --
	(  7.56,422.11) --
	(  7.83,422.11) --
	(  8.11,422.11) --
	(  8.38,422.12) --
	(  8.65,422.12) --
	(  8.93,422.13) --
	(  9.20,422.13) --
	(  9.47,422.13) --
	(  9.75,422.14) --
	( 10.02,422.14) --
	( 10.30,422.14) --
	( 10.57,422.14) --
	( 10.84,422.15) --
	( 11.12,422.15) --
	( 11.39,422.15) --
	( 11.66,422.16) --
	( 11.94,422.16) --
	( 12.21,422.17) --
	( 12.48,422.17) --
	( 12.76,422.18) --
	( 13.03,422.19) --
	( 13.30,422.20) --
	( 13.58,422.21) --
	( 13.85,422.22) --
	( 14.12,422.24) --
	( 14.40,422.26) --
	( 14.67,422.29) --
	( 14.94,422.33) --
	( 15.22,422.37) --
	( 15.49,422.43) --
	( 15.76,422.50) --
	( 16.04,422.59) --
	( 16.31,422.71) --
	( 16.58,422.84) --
	( 16.86,423.01) --
	( 17.13,423.22) --
	( 17.41,423.48) --
	( 17.68,423.79) --
	( 17.95,424.16) --
	( 18.23,424.60) --
	( 18.50,425.10) --
	( 18.77,425.69) --
	( 19.05,426.35) --
	( 19.32,427.10) --
	( 19.59,427.95) --
	( 19.87,428.87) --
	( 20.14,429.86) --
	( 20.41,430.91) --
	( 20.69,432.00) --
	( 20.96,433.13) --
	( 21.23,434.27) --
	( 21.51,435.39) --
	( 21.78,436.47) --
	( 22.05,437.48) --
	( 22.33,438.40) --
	( 22.60,439.20) --
	( 22.87,439.86) --
	( 23.15,440.37) --
	( 23.42,440.71) --
	( 23.70,440.85) --
	( 23.97,440.81) --
	( 24.24,440.59) --
	( 24.52,440.21) --
	( 24.79,439.68) --
	( 25.06,439.02) --
	( 25.34,438.26) --
	( 25.61,437.40) --
	( 25.88,436.47) --
	( 26.16,435.51) --
	( 26.43,434.54) --
	( 26.70,433.58) --
	( 26.98,432.65) --
	( 27.25,431.76) --
	( 27.52,430.92) --
	( 27.80,430.14) --
	( 28.07,429.45) --
	( 28.34,428.82) --
	( 28.62,428.27) --
	( 28.89,427.79) --
	( 29.16,427.37) --
	( 29.44,427.01) --
	( 29.71,426.70) --
	( 29.99,426.45) --
	( 30.26,426.25) --
	( 30.53,426.08) --
	( 30.81,425.95) --
	( 31.08,425.84) --
	( 31.35,425.75) --
	( 31.63,425.69) --
	( 31.90,425.64) --
	( 32.17,425.60) --
	( 32.45,425.58) --
	( 32.72,425.56) --
	( 32.99,425.55) --
	( 33.27,425.54) --
	( 33.54,425.54) --
	( 33.81,425.53) --
	( 34.09,425.53) --
	( 34.36,425.53) --
	( 34.63,425.53) --
	( 34.91,425.53) --
	( 35.18,425.53) --
	( 35.45,425.53) --
	( 35.73,425.53) --
	( 36.00,425.53) --
	( 36.28,425.53) --
	( 36.55,425.53) --
	( 36.82,425.53) --
	( 37.10,425.54) --
	( 37.37,425.54) --
	( 37.64,425.54) --
	( 37.92,425.55) --
	( 38.19,425.56) --
	( 38.46,425.57) --
	( 38.74,425.58) --
	( 39.01,425.59) --
	( 39.28,425.61) --
	( 39.56,425.63) --
	( 39.83,425.65) --
	( 40.10,425.67) --
	( 40.38,425.70) --
	( 40.65,425.73) --
	( 40.92,425.76) --
	( 41.20,425.79) --
	( 41.47,425.82) --
	( 41.74,425.86) --
	( 42.02,425.89) --
	( 42.29,425.93) --
	( 42.56,425.97) --
	( 42.84,426.01) --
	( 43.11,426.05) --
	( 43.39,426.10) --
	( 43.66,426.14) --
	( 43.93,426.18) --
	( 44.21,426.23) --
	( 44.48,426.27) --
	( 44.75,426.32) --
	( 45.03,426.36) --
	( 45.30,426.40) --
	( 45.57,426.44) --
	( 45.85,426.48) --
	( 46.12,426.52) --
	( 46.39,426.55) --
	( 46.67,426.58) --
	( 46.94,426.61) --
	( 47.21,426.63) --
	( 47.49,426.65) --
	( 47.76,426.67) --
	( 48.03,426.69) --
	( 48.31,426.70) --
	( 48.58,426.70) --
	( 48.85,426.71) --
	( 49.13,426.71) --
	( 49.40,426.71) --
	( 49.68,426.71) --
	( 49.95,426.70) --
	( 50.22,426.70) --
	( 50.50,426.69) --
	( 50.77,426.68) --
	( 51.04,426.67) --
	( 51.32,426.65) --
	( 51.59,426.64) --
	( 51.86,426.63) --
	( 52.14,426.62) --
	( 52.41,426.60) --
	( 52.68,426.59) --
	( 52.96,426.57) --
	( 53.23,426.55) --
	( 53.50,426.54) --
	( 53.78,426.52) --
	( 54.05,426.50) --
	( 54.32,426.47) --
	( 54.60,426.45) --
	( 54.87,426.42) --
	( 55.14,426.40) --
	( 55.42,426.37) --
	( 55.69,426.33) --
	( 55.97,426.30) --
	( 56.24,426.26) --
	( 56.51,426.22) --
	( 56.79,426.17) --
	( 57.06,426.13) --
	( 57.33,426.08) --
	( 57.61,426.03) --
	( 57.88,425.98) --
	( 58.15,425.92) --
	( 58.43,425.86) --
	( 58.70,425.80) --
	( 58.97,425.74) --
	( 59.25,425.68) --
	( 59.52,425.61) --
	( 59.79,425.54) --
	( 60.07,425.47) --
	( 60.34,425.40) --
	( 60.61,425.32) --
	( 60.89,425.25) --
	( 61.16,425.17) --
	( 61.43,425.09) --
	( 61.71,425.00) --
	( 61.98,424.92) --
	( 62.26,424.84) --
	( 62.53,424.76) --
	( 62.80,424.67) --
	( 63.08,424.59) --
	( 63.35,424.51) --
	( 63.62,424.43) --
	( 63.90,424.35) --
	( 64.17,424.27) --
	( 64.44,424.19) --
	( 64.72,424.11) --
	( 64.99,424.04) --
	( 65.26,423.97) --
	( 65.54,423.90) --
	( 65.81,423.83) --
	( 66.08,423.76) --
	( 66.36,423.70) --
	( 66.63,423.64) --
	( 66.90,423.58) --
	( 67.18,423.52) --
	( 67.45,423.46) --
	( 67.72,423.40) --
	( 68.00,423.35) --
	( 68.27,423.30) --
	( 68.55,423.25) --
	( 68.82,423.20) --
	( 69.09,423.15) --
	( 69.37,423.10) --
	( 69.64,423.06) --
	( 69.91,423.01) --
	( 70.19,422.97) --
	( 70.46,422.92) --
	( 70.73,422.88) --
	( 71.01,422.84) --
	( 71.28,422.79) --
	( 71.55,422.75) --
	( 71.83,422.72) --
	( 72.10,422.68) --
	( 72.37,422.64) --
	( 72.65,422.60) --
	( 72.92,422.57) --
	( 73.19,422.54) --
	( 73.47,422.51) --
	( 73.74,422.48) --
	( 74.01,422.45) --
	( 74.29,422.42) --
	( 74.56,422.40) --
	( 74.83,422.37) --
	( 75.11,422.35) --
	( 75.38,422.33) --
	( 75.66,422.31) --
	( 75.93,422.29) --
	( 76.20,422.27) --
	( 76.48,422.26) --
	( 76.75,422.24) --
	( 77.02,422.22) --
	( 77.30,422.21) --
	( 77.57,422.19) --
	( 77.84,422.18) --
	( 78.12,422.17) --
	( 78.39,422.16) --
	( 78.66,422.14) --
	( 78.94,422.13) --
	( 79.21,422.12) --
	( 79.48,422.12) --
	( 79.76,422.11) --
	( 80.03,422.10) --
	( 80.30,422.09) --
	( 80.58,422.09) --
	( 80.85,422.08) --
	( 81.12,422.08) --
	( 81.40,422.07) --
	( 81.67,422.07) --
	( 81.95,422.07) --
	( 82.22,422.07) --
	( 82.49,422.06) --
	( 82.77,422.06) --
	( 83.04,422.06) --
	( 83.31,422.06) --
	( 83.59,422.06) --
	( 83.86,422.06) --
	( 84.13,422.06) --
	( 84.41,422.06) --
	( 84.68,422.06) --
	( 84.95,422.06) --
	( 85.23,422.06) --
	( 85.50,422.06) --
	( 85.77,422.06) --
	( 86.05,422.06) --
	( 86.32,422.07) --
	( 86.59,422.07) --
	( 86.87,422.07) --
	( 87.14,422.07) --
	( 87.41,422.07) --
	( 87.69,422.07) --
	( 87.96,422.07) --
	( 88.24,422.07) --
	( 88.51,422.07) --
	( 88.78,422.07) --
	( 89.06,422.07) --
	( 89.33,422.06) --
	( 89.60,422.06) --
	( 89.88,422.06) --
	( 90.15,422.06) --
	( 90.42,422.06) --
	( 90.70,422.06) --
	( 90.97,422.06) --
	( 91.24,422.06) --
	( 91.52,422.06) --
	( 91.79,422.07) --
	( 92.06,422.07) --
	( 92.34,422.07) --
	( 92.61,422.07) --
	( 92.88,422.07) --
	( 93.16,422.07) --
	( 93.43,422.07) --
	( 93.70,422.07) --
	( 93.98,422.07) --
	( 94.25,422.07) --
	( 94.53,422.06) --
	( 94.80,422.06) --
	( 95.07,422.06) --
	( 95.35,422.06) --
	( 95.62,422.06) --
	( 95.89,422.06) --
	( 96.17,422.06) --
	( 96.44,422.06) --
	( 96.71,422.06) --
	( 96.99,422.06) --
	( 97.26,422.06) --
	( 97.53,422.06) --
	( 97.81,422.06) --
	( 98.08,422.06) --
	( 98.35,422.06) --
	( 98.63,422.06) --
	( 98.90,422.06) --
	( 99.17,422.06) --
	( 99.45,422.06) --
	( 99.72,422.05) --
	( 99.99,422.05) --
	(100.27,422.05) --
	(100.54,422.05) --
	(100.81,422.05) --
	(101.09,422.05) --
	(101.36,422.05) --
	(101.64,422.05) --
	(101.91,422.05) --
	(102.18,422.05) --
	(102.46,422.05) --
	(102.73,422.05) --
	(103.00,422.05) --
	(103.28,422.05) --
	(103.55,422.05) --
	(103.82,422.05) --
	(104.10,422.05) --
	(104.37,422.05) --
	(104.64,422.05) --
	(104.92,422.05) --
	(105.19,422.05) --
	(105.46,422.05) --
	(105.74,422.05) --
	(106.01,422.05) --
	(106.28,422.05) --
	(106.56,422.05) --
	(106.83,422.05) --
	(107.10,422.05) --
	(107.38,422.05) --
	(107.65,422.05) --
	(107.93,422.05) --
	(108.20,422.05) --
	(108.47,422.05) --
	(108.75,422.05) --
	(109.02,422.05) --
	(109.29,422.05) --
	(109.57,422.05) --
	(109.84,422.05) --
	(110.11,422.05) --
	(110.39,422.05) --
	(110.66,422.05) --
	(110.93,422.05) --
	(111.21,422.05) --
	(111.48,422.05) --
	(111.75,422.05) --
	(112.03,422.05) --
	(112.30,422.05) --
	(112.57,422.05) --
	(112.85,422.05) --
	(113.12,422.05) --
	(113.39,422.05) --
	(113.67,422.05) --
	(113.94,422.05) --
	(114.22,422.05) --
	(114.49,422.05) --
	(114.76,422.05) --
	(115.04,422.05);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.76,421.11) -- ( 36.76,441.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.46,421.11) -- ( 31.46,441.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,421.11) -- ( 23.58,441.79);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,394.94) rectangle ( 98.00,415.61);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,395.88) --
	(-24.44,395.88) --
	(-24.16,395.88) --
	(-23.89,395.88) --
	(-23.62,395.88) --
	(-23.34,395.88) --
	(-23.07,395.88) --
	(-22.80,395.88) --
	(-22.52,395.88) --
	(-22.25,395.88) --
	(-21.97,395.88) --
	(-21.70,395.88) --
	(-21.43,395.88) --
	(-21.15,395.88) --
	(-20.88,395.88) --
	(-20.61,395.88) --
	(-20.33,395.88) --
	(-20.06,395.88) --
	(-19.79,395.88) --
	(-19.51,395.88) --
	(-19.24,395.88) --
	(-18.97,395.88) --
	(-18.69,395.88) --
	(-18.42,395.88) --
	(-18.15,395.88) --
	(-17.87,395.88) --
	(-17.60,395.88) --
	(-17.33,395.88) --
	(-17.05,395.88) --
	(-16.78,395.88) --
	(-16.51,395.88) --
	(-16.23,395.88) --
	(-15.96,395.88) --
	(-15.69,395.88) --
	(-15.41,395.88) --
	(-15.14,395.88) --
	(-14.86,395.88) --
	(-14.59,395.88) --
	(-14.32,395.88) --
	(-14.04,395.88) --
	(-13.77,395.88) --
	(-13.50,395.88) --
	(-13.22,395.88) --
	(-12.95,395.88) --
	(-12.68,395.88) --
	(-12.40,395.88) --
	(-12.13,395.88) --
	(-11.86,395.88) --
	(-11.58,395.88) --
	(-11.31,395.88) --
	(-11.04,395.88) --
	(-10.76,395.88) --
	(-10.49,395.88) --
	(-10.22,395.88) --
	( -9.94,395.88) --
	( -9.67,395.88) --
	( -9.40,395.88) --
	( -9.12,395.88) --
	( -8.85,395.88) --
	( -8.57,395.88) --
	( -8.30,395.88) --
	( -8.03,395.88) --
	( -7.75,395.88) --
	( -7.48,395.88) --
	( -7.21,395.88) --
	( -6.93,395.88) --
	( -6.66,395.88) --
	( -6.39,395.88) --
	( -6.11,395.88) --
	( -5.84,395.88) --
	( -5.57,395.88) --
	( -5.29,395.88) --
	( -5.02,395.88) --
	( -4.75,395.88) --
	( -4.47,395.88) --
	( -4.20,395.88) --
	( -3.93,395.88) --
	( -3.65,395.88) --
	( -3.38,395.88) --
	( -3.11,395.88) --
	( -2.83,395.88) --
	( -2.56,395.88) --
	( -2.28,395.88) --
	( -2.01,395.88) --
	( -1.74,395.88) --
	( -1.46,395.88) --
	( -1.19,395.88) --
	( -0.92,395.88) --
	( -0.64,395.88) --
	( -0.37,395.88) --
	( -0.10,395.88) --
	(  0.18,395.88) --
	(  0.45,395.88) --
	(  0.72,395.88) --
	(  1.00,395.88) --
	(  1.27,395.88) --
	(  1.54,395.88) --
	(  1.82,395.88) --
	(  2.09,395.88) --
	(  2.36,395.88) --
	(  2.64,395.88) --
	(  2.91,395.88) --
	(  3.18,395.88) --
	(  3.46,395.88) --
	(  3.73,395.89) --
	(  4.01,395.89) --
	(  4.28,395.89) --
	(  4.55,395.89) --
	(  4.83,395.89) --
	(  5.10,395.89) --
	(  5.37,395.89) --
	(  5.65,395.89) --
	(  5.92,395.89) --
	(  6.19,395.89) --
	(  6.47,395.89) --
	(  6.74,395.88) --
	(  7.01,395.88) --
	(  7.29,395.88) --
	(  7.56,395.88) --
	(  7.83,395.88) --
	(  8.11,395.88) --
	(  8.38,395.89) --
	(  8.65,395.89) --
	(  8.93,395.89) --
	(  9.20,395.90) --
	(  9.47,395.90) --
	(  9.75,395.90) --
	( 10.02,395.90) --
	( 10.30,395.90) --
	( 10.57,395.90) --
	( 10.84,395.91) --
	( 11.12,395.91) --
	( 11.39,395.91) --
	( 11.66,395.91) --
	( 11.94,395.92) --
	( 12.21,395.92) --
	( 12.48,395.93) --
	( 12.76,395.93) --
	( 13.03,395.94) --
	( 13.30,395.94) --
	( 13.58,395.94) --
	( 13.85,395.94) --
	( 14.12,395.94) --
	( 14.40,395.95) --
	( 14.67,395.95) --
	( 14.94,395.97) --
	( 15.22,395.98) --
	( 15.49,395.99) --
	( 15.76,396.01) --
	( 16.04,396.03) --
	( 16.31,396.05) --
	( 16.58,396.07) --
	( 16.86,396.09) --
	( 17.13,396.10) --
	( 17.41,396.12) --
	( 17.68,396.14) --
	( 17.95,396.17) --
	( 18.23,396.19) --
	( 18.50,396.23) --
	( 18.77,396.26) --
	( 19.05,396.30) --
	( 19.32,396.35) --
	( 19.59,396.41) --
	( 19.87,396.49) --
	( 20.14,396.60) --
	( 20.41,396.74) --
	( 20.69,396.91) --
	( 20.96,397.14) --
	( 21.23,397.49) --
	( 21.51,398.05) --
	( 21.78,398.99) --
	( 22.05,400.54) --
	( 22.33,402.84) --
	( 22.60,405.86) --
	( 22.87,409.27) --
	( 23.15,412.37) --
	( 23.42,414.37) --
	( 23.70,414.67) --
	( 23.97,413.19) --
	( 24.24,410.40) --
	( 24.52,407.07) --
	( 24.79,403.96) --
	( 25.06,401.53) --
	( 25.34,399.86) --
	( 25.61,398.84) --
	( 25.88,398.26) --
	( 26.16,397.93) --
	( 26.43,397.73) --
	( 26.70,397.60) --
	( 26.98,397.50) --
	( 27.25,397.42) --
	( 27.52,397.35) --
	( 27.80,397.29) --
	( 28.07,397.22) --
	( 28.34,397.16) --
	( 28.62,397.09) --
	( 28.89,397.01) --
	( 29.16,396.95) --
	( 29.44,396.88) --
	( 29.71,396.84) --
	( 29.99,396.80) --
	( 30.26,396.78) --
	( 30.53,396.76) --
	( 30.81,396.75) --
	( 31.08,396.74) --
	( 31.35,396.73) --
	( 31.63,396.71) --
	( 31.90,396.69) --
	( 32.17,396.67) --
	( 32.45,396.66) --
	( 32.72,396.64) --
	( 32.99,396.63) --
	( 33.27,396.62) --
	( 33.54,396.62) --
	( 33.81,396.61) --
	( 34.09,396.60) --
	( 34.36,396.59) --
	( 34.63,396.57) --
	( 34.91,396.55) --
	( 35.18,396.53) --
	( 35.45,396.51) --
	( 35.73,396.51) --
	( 36.00,396.51) --
	( 36.28,396.51) --
	( 36.55,396.52) --
	( 36.82,396.52) --
	( 37.10,396.53) --
	( 37.37,396.53) --
	( 37.64,396.53) --
	( 37.92,396.52) --
	( 38.19,396.52) --
	( 38.46,396.50) --
	( 38.74,396.48) --
	( 39.01,396.46) --
	( 39.28,396.45) --
	( 39.56,396.45) --
	( 39.83,396.45) --
	( 40.10,396.46) --
	( 40.38,396.49) --
	( 40.65,396.52) --
	( 40.92,396.55) --
	( 41.20,396.58) --
	( 41.47,396.61) --
	( 41.74,396.61) --
	( 42.02,396.60) --
	( 42.29,396.58) --
	( 42.56,396.55) --
	( 42.84,396.52) --
	( 43.11,396.50) --
	( 43.39,396.48) --
	( 43.66,396.47) --
	( 43.93,396.47) --
	( 44.21,396.46) --
	( 44.48,396.45) --
	( 44.75,396.44) --
	( 45.03,396.42) --
	( 45.30,396.41) --
	( 45.57,396.39) --
	( 45.85,396.38) --
	( 46.12,396.38) --
	( 46.39,396.37) --
	( 46.67,396.38) --
	( 46.94,396.38) --
	( 47.21,396.38) --
	( 47.49,396.37) --
	( 47.76,396.37) --
	( 48.03,396.36) --
	( 48.31,396.36) --
	( 48.58,396.35) --
	( 48.85,396.35) --
	( 49.13,396.35) --
	( 49.40,396.34) --
	( 49.68,396.33) --
	( 49.95,396.31) --
	( 50.22,396.30) --
	( 50.50,396.28) --
	( 50.77,396.27) --
	( 51.04,396.27) --
	( 51.32,396.27) --
	( 51.59,396.28) --
	( 51.86,396.29) --
	( 52.14,396.30) --
	( 52.41,396.30) --
	( 52.68,396.30) --
	( 52.96,396.30) --
	( 53.23,396.30) --
	( 53.50,396.30) --
	( 53.78,396.29) --
	( 54.05,396.28) --
	( 54.32,396.27) --
	( 54.60,396.26) --
	( 54.87,396.25) --
	( 55.14,396.24) --
	( 55.42,396.23) --
	( 55.69,396.23) --
	( 55.97,396.23) --
	( 56.24,396.22) --
	( 56.51,396.22) --
	( 56.79,396.21) --
	( 57.06,396.21) --
	( 57.33,396.20) --
	( 57.61,396.18) --
	( 57.88,396.16) --
	( 58.15,396.13) --
	( 58.43,396.10) --
	( 58.70,396.08) --
	( 58.97,396.07) --
	( 59.25,396.07) --
	( 59.52,396.08) --
	( 59.79,396.08) --
	( 60.07,396.08) --
	( 60.34,396.08) --
	( 60.61,396.07) --
	( 60.89,396.06) --
	( 61.16,396.04) --
	( 61.43,396.03) --
	( 61.71,396.02) --
	( 61.98,396.02) --
	( 62.26,396.01) --
	( 62.53,396.00) --
	( 62.80,395.98) --
	( 63.08,395.97) --
	( 63.35,395.95) --
	( 63.62,395.94) --
	( 63.90,395.93) --
	( 64.17,395.92) --
	( 64.44,395.92) --
	( 64.72,395.92) --
	( 64.99,395.93) --
	( 65.26,395.94) --
	( 65.54,395.94) --
	( 65.81,395.95) --
	( 66.08,395.95) --
	( 66.36,395.95) --
	( 66.63,395.95) --
	( 66.90,395.95) --
	( 67.18,395.95) --
	( 67.45,395.94) --
	( 67.72,395.94) --
	( 68.00,395.93) --
	( 68.27,395.92) --
	( 68.55,395.91) --
	( 68.82,395.90) --
	( 69.09,395.90) --
	( 69.37,395.90) --
	( 69.64,395.90) --
	( 69.91,395.90) --
	( 70.19,395.90) --
	( 70.46,395.90) --
	( 70.73,395.90) --
	( 71.01,395.90) --
	( 71.28,395.90) --
	( 71.55,395.90) --
	( 71.83,395.89) --
	( 72.10,395.89) --
	( 72.37,395.88) --
	( 72.65,395.88) --
	( 72.92,395.88) --
	( 73.19,395.88) --
	( 73.47,395.88) --
	( 73.74,395.88) --
	( 74.01,395.88) --
	( 74.29,395.88) --
	( 74.56,395.88) --
	( 74.83,395.88) --
	( 75.11,395.88) --
	( 75.38,395.88) --
	( 75.66,395.88) --
	( 75.93,395.88) --
	( 76.20,395.88) --
	( 76.48,395.88) --
	( 76.75,395.88) --
	( 77.02,395.88) --
	( 77.30,395.89) --
	( 77.57,395.89) --
	( 77.84,395.89) --
	( 78.12,395.89) --
	( 78.39,395.89) --
	( 78.66,395.89) --
	( 78.94,395.88) --
	( 79.21,395.88) --
	( 79.48,395.88) --
	( 79.76,395.88) --
	( 80.03,395.88) --
	( 80.30,395.88) --
	( 80.58,395.88) --
	( 80.85,395.88) --
	( 81.12,395.88) --
	( 81.40,395.88) --
	( 81.67,395.88) --
	( 81.95,395.88) --
	( 82.22,395.88) --
	( 82.49,395.88) --
	( 82.77,395.88) --
	( 83.04,395.88) --
	( 83.31,395.88) --
	( 83.59,395.88) --
	( 83.86,395.88) --
	( 84.13,395.88) --
	( 84.41,395.88) --
	( 84.68,395.88) --
	( 84.95,395.89) --
	( 85.23,395.89) --
	( 85.50,395.89) --
	( 85.77,395.89) --
	( 86.05,395.89) --
	( 86.32,395.89) --
	( 86.59,395.88) --
	( 86.87,395.88) --
	( 87.14,395.88) --
	( 87.41,395.88) --
	( 87.69,395.88) --
	( 87.96,395.88) --
	( 88.24,395.88) --
	( 88.51,395.88) --
	( 88.78,395.88) --
	( 89.06,395.88) --
	( 89.33,395.88) --
	( 89.60,395.88) --
	( 89.88,395.88) --
	( 90.15,395.88) --
	( 90.42,395.88) --
	( 90.70,395.88) --
	( 90.97,395.88) --
	( 91.24,395.88) --
	( 91.52,395.88) --
	( 91.79,395.88) --
	( 92.06,395.88) --
	( 92.34,395.88) --
	( 92.61,395.88) --
	( 92.88,395.88) --
	( 93.16,395.88) --
	( 93.43,395.88) --
	( 93.70,395.88) --
	( 93.98,395.88) --
	( 94.25,395.88) --
	( 94.53,395.88) --
	( 94.80,395.88) --
	( 95.07,395.88) --
	( 95.35,395.88) --
	( 95.62,395.88) --
	( 95.89,395.88) --
	( 96.17,395.88) --
	( 96.44,395.88) --
	( 96.71,395.88) --
	( 96.99,395.88) --
	( 97.26,395.88) --
	( 97.53,395.88) --
	( 97.81,395.88) --
	( 98.08,395.88) --
	( 98.35,395.88) --
	( 98.63,395.88) --
	( 98.90,395.88) --
	( 99.17,395.88) --
	( 99.45,395.88) --
	( 99.72,395.88) --
	( 99.99,395.88) --
	(100.27,395.88) --
	(100.54,395.88) --
	(100.81,395.88) --
	(101.09,395.88) --
	(101.36,395.88) --
	(101.64,395.88) --
	(101.91,395.88) --
	(102.18,395.88) --
	(102.46,395.88) --
	(102.73,395.88) --
	(103.00,395.88) --
	(103.28,395.88) --
	(103.55,395.88) --
	(103.82,395.88) --
	(104.10,395.88) --
	(104.37,395.88) --
	(104.64,395.88) --
	(104.92,395.88) --
	(105.19,395.88) --
	(105.46,395.88) --
	(105.74,395.88) --
	(106.01,395.88) --
	(106.28,395.88) --
	(106.56,395.88) --
	(106.83,395.88) --
	(107.10,395.88) --
	(107.38,395.88) --
	(107.65,395.88) --
	(107.93,395.88) --
	(108.20,395.88) --
	(108.47,395.88) --
	(108.75,395.88) --
	(109.02,395.88) --
	(109.29,395.88) --
	(109.57,395.88) --
	(109.84,395.88) --
	(110.11,395.88) --
	(110.39,395.88) --
	(110.66,395.88) --
	(110.93,395.88) --
	(111.21,395.88) --
	(111.48,395.88) --
	(111.75,395.88) --
	(112.03,395.88) --
	(112.30,395.88) --
	(112.57,395.88) --
	(112.85,395.88) --
	(113.12,395.88) --
	(113.39,395.88) --
	(113.67,395.88) --
	(113.94,395.88) --
	(114.22,395.88) --
	(114.49,395.88) --
	(114.76,395.88) --
	(115.04,395.88) --
	(115.04,395.88) --
	(114.76,395.88) --
	(114.49,395.88) --
	(114.22,395.88) --
	(113.94,395.88) --
	(113.67,395.88) --
	(113.39,395.88) --
	(113.12,395.88) --
	(112.85,395.88) --
	(112.57,395.88) --
	(112.30,395.88) --
	(112.03,395.88) --
	(111.75,395.88) --
	(111.48,395.88) --
	(111.21,395.88) --
	(110.93,395.88) --
	(110.66,395.88) --
	(110.39,395.88) --
	(110.11,395.88) --
	(109.84,395.88) --
	(109.57,395.88) --
	(109.29,395.88) --
	(109.02,395.88) --
	(108.75,395.88) --
	(108.47,395.88) --
	(108.20,395.88) --
	(107.93,395.88) --
	(107.65,395.88) --
	(107.38,395.88) --
	(107.10,395.88) --
	(106.83,395.88) --
	(106.56,395.88) --
	(106.28,395.88) --
	(106.01,395.88) --
	(105.74,395.88) --
	(105.46,395.88) --
	(105.19,395.88) --
	(104.92,395.88) --
	(104.64,395.88) --
	(104.37,395.88) --
	(104.10,395.88) --
	(103.82,395.88) --
	(103.55,395.88) --
	(103.28,395.88) --
	(103.00,395.88) --
	(102.73,395.88) --
	(102.46,395.88) --
	(102.18,395.88) --
	(101.91,395.88) --
	(101.64,395.88) --
	(101.36,395.88) --
	(101.09,395.88) --
	(100.81,395.88) --
	(100.54,395.88) --
	(100.27,395.88) --
	( 99.99,395.88) --
	( 99.72,395.88) --
	( 99.45,395.88) --
	( 99.17,395.88) --
	( 98.90,395.88) --
	( 98.63,395.88) --
	( 98.35,395.88) --
	( 98.08,395.88) --
	( 97.81,395.88) --
	( 97.53,395.88) --
	( 97.26,395.88) --
	( 96.99,395.88) --
	( 96.71,395.88) --
	( 96.44,395.88) --
	( 96.17,395.88) --
	( 95.89,395.88) --
	( 95.62,395.88) --
	( 95.35,395.88) --
	( 95.07,395.88) --
	( 94.80,395.88) --
	( 94.53,395.88) --
	( 94.25,395.88) --
	( 93.98,395.88) --
	( 93.70,395.88) --
	( 93.43,395.88) --
	( 93.16,395.88) --
	( 92.88,395.88) --
	( 92.61,395.88) --
	( 92.34,395.88) --
	( 92.06,395.88) --
	( 91.79,395.88) --
	( 91.52,395.88) --
	( 91.24,395.88) --
	( 90.97,395.88) --
	( 90.70,395.88) --
	( 90.42,395.88) --
	( 90.15,395.88) --
	( 89.88,395.88) --
	( 89.60,395.88) --
	( 89.33,395.88) --
	( 89.06,395.88) --
	( 88.78,395.88) --
	( 88.51,395.88) --
	( 88.24,395.88) --
	( 87.96,395.88) --
	( 87.69,395.88) --
	( 87.41,395.88) --
	( 87.14,395.88) --
	( 86.87,395.88) --
	( 86.59,395.88) --
	( 86.32,395.88) --
	( 86.05,395.88) --
	( 85.77,395.88) --
	( 85.50,395.88) --
	( 85.23,395.88) --
	( 84.95,395.88) --
	( 84.68,395.88) --
	( 84.41,395.88) --
	( 84.13,395.88) --
	( 83.86,395.88) --
	( 83.59,395.88) --
	( 83.31,395.88) --
	( 83.04,395.88) --
	( 82.77,395.88) --
	( 82.49,395.88) --
	( 82.22,395.88) --
	( 81.95,395.88) --
	( 81.67,395.88) --
	( 81.40,395.88) --
	( 81.12,395.88) --
	( 80.85,395.88) --
	( 80.58,395.88) --
	( 80.30,395.88) --
	( 80.03,395.88) --
	( 79.76,395.88) --
	( 79.48,395.88) --
	( 79.21,395.88) --
	( 78.94,395.88) --
	( 78.66,395.88) --
	( 78.39,395.88) --
	( 78.12,395.88) --
	( 77.84,395.88) --
	( 77.57,395.88) --
	( 77.30,395.88) --
	( 77.02,395.88) --
	( 76.75,395.88) --
	( 76.48,395.88) --
	( 76.20,395.88) --
	( 75.93,395.88) --
	( 75.66,395.88) --
	( 75.38,395.88) --
	( 75.11,395.88) --
	( 74.83,395.88) --
	( 74.56,395.88) --
	( 74.29,395.88) --
	( 74.01,395.88) --
	( 73.74,395.88) --
	( 73.47,395.88) --
	( 73.19,395.88) --
	( 72.92,395.88) --
	( 72.65,395.88) --
	( 72.37,395.88) --
	( 72.10,395.88) --
	( 71.83,395.88) --
	( 71.55,395.88) --
	( 71.28,395.88) --
	( 71.01,395.88) --
	( 70.73,395.88) --
	( 70.46,395.88) --
	( 70.19,395.88) --
	( 69.91,395.88) --
	( 69.64,395.88) --
	( 69.37,395.88) --
	( 69.09,395.88) --
	( 68.82,395.88) --
	( 68.55,395.88) --
	( 68.27,395.88) --
	( 68.00,395.88) --
	( 67.72,395.88) --
	( 67.45,395.88) --
	( 67.18,395.88) --
	( 66.90,395.88) --
	( 66.63,395.88) --
	( 66.36,395.88) --
	( 66.08,395.88) --
	( 65.81,395.88) --
	( 65.54,395.88) --
	( 65.26,395.88) --
	( 64.99,395.88) --
	( 64.72,395.88) --
	( 64.44,395.88) --
	( 64.17,395.88) --
	( 63.90,395.88) --
	( 63.62,395.88) --
	( 63.35,395.88) --
	( 63.08,395.88) --
	( 62.80,395.88) --
	( 62.53,395.88) --
	( 62.26,395.88) --
	( 61.98,395.88) --
	( 61.71,395.88) --
	( 61.43,395.88) --
	( 61.16,395.88) --
	( 60.89,395.88) --
	( 60.61,395.88) --
	( 60.34,395.88) --
	( 60.07,395.88) --
	( 59.79,395.88) --
	( 59.52,395.88) --
	( 59.25,395.88) --
	( 58.97,395.88) --
	( 58.70,395.88) --
	( 58.43,395.88) --
	( 58.15,395.88) --
	( 57.88,395.88) --
	( 57.61,395.88) --
	( 57.33,395.88) --
	( 57.06,395.88) --
	( 56.79,395.88) --
	( 56.51,395.88) --
	( 56.24,395.88) --
	( 55.97,395.88) --
	( 55.69,395.88) --
	( 55.42,395.88) --
	( 55.14,395.88) --
	( 54.87,395.88) --
	( 54.60,395.88) --
	( 54.32,395.88) --
	( 54.05,395.88) --
	( 53.78,395.88) --
	( 53.50,395.88) --
	( 53.23,395.88) --
	( 52.96,395.88) --
	( 52.68,395.88) --
	( 52.41,395.88) --
	( 52.14,395.88) --
	( 51.86,395.88) --
	( 51.59,395.88) --
	( 51.32,395.88) --
	( 51.04,395.88) --
	( 50.77,395.88) --
	( 50.50,395.88) --
	( 50.22,395.88) --
	( 49.95,395.88) --
	( 49.68,395.88) --
	( 49.40,395.88) --
	( 49.13,395.88) --
	( 48.85,395.88) --
	( 48.58,395.88) --
	( 48.31,395.88) --
	( 48.03,395.88) --
	( 47.76,395.88) --
	( 47.49,395.88) --
	( 47.21,395.88) --
	( 46.94,395.88) --
	( 46.67,395.88) --
	( 46.39,395.88) --
	( 46.12,395.88) --
	( 45.85,395.88) --
	( 45.57,395.88) --
	( 45.30,395.88) --
	( 45.03,395.88) --
	( 44.75,395.88) --
	( 44.48,395.88) --
	( 44.21,395.88) --
	( 43.93,395.88) --
	( 43.66,395.88) --
	( 43.39,395.88) --
	( 43.11,395.88) --
	( 42.84,395.88) --
	( 42.56,395.88) --
	( 42.29,395.88) --
	( 42.02,395.88) --
	( 41.74,395.88) --
	( 41.47,395.88) --
	( 41.20,395.88) --
	( 40.92,395.88) --
	( 40.65,395.88) --
	( 40.38,395.88) --
	( 40.10,395.88) --
	( 39.83,395.88) --
	( 39.56,395.88) --
	( 39.28,395.88) --
	( 39.01,395.88) --
	( 38.74,395.88) --
	( 38.46,395.88) --
	( 38.19,395.88) --
	( 37.92,395.88) --
	( 37.64,395.88) --
	( 37.37,395.88) --
	( 37.10,395.88) --
	( 36.82,395.88) --
	( 36.55,395.88) --
	( 36.28,395.88) --
	( 36.00,395.88) --
	( 35.73,395.88) --
	( 35.45,395.88) --
	( 35.18,395.88) --
	( 34.91,395.88) --
	( 34.63,395.88) --
	( 34.36,395.88) --
	( 34.09,395.88) --
	( 33.81,395.88) --
	( 33.54,395.88) --
	( 33.27,395.88) --
	( 32.99,395.88) --
	( 32.72,395.88) --
	( 32.45,395.88) --
	( 32.17,395.88) --
	( 31.90,395.88) --
	( 31.63,395.88) --
	( 31.35,395.88) --
	( 31.08,395.88) --
	( 30.81,395.88) --
	( 30.53,395.88) --
	( 30.26,395.88) --
	( 29.99,395.88) --
	( 29.71,395.88) --
	( 29.44,395.88) --
	( 29.16,395.88) --
	( 28.89,395.88) --
	( 28.62,395.88) --
	( 28.34,395.88) --
	( 28.07,395.88) --
	( 27.80,395.88) --
	( 27.52,395.88) --
	( 27.25,395.88) --
	( 26.98,395.88) --
	( 26.70,395.88) --
	( 26.43,395.88) --
	( 26.16,395.88) --
	( 25.88,395.88) --
	( 25.61,395.88) --
	( 25.34,395.88) --
	( 25.06,395.88) --
	( 24.79,395.88) --
	( 24.52,395.88) --
	( 24.24,395.88) --
	( 23.97,395.88) --
	( 23.70,395.88) --
	( 23.42,395.88) --
	( 23.15,395.88) --
	( 22.87,395.88) --
	( 22.60,395.88) --
	( 22.33,395.88) --
	( 22.05,395.88) --
	( 21.78,395.88) --
	( 21.51,395.88) --
	( 21.23,395.88) --
	( 20.96,395.88) --
	( 20.69,395.88) --
	( 20.41,395.88) --
	( 20.14,395.88) --
	( 19.87,395.88) --
	( 19.59,395.88) --
	( 19.32,395.88) --
	( 19.05,395.88) --
	( 18.77,395.88) --
	( 18.50,395.88) --
	( 18.23,395.88) --
	( 17.95,395.88) --
	( 17.68,395.88) --
	( 17.41,395.88) --
	( 17.13,395.88) --
	( 16.86,395.88) --
	( 16.58,395.88) --
	( 16.31,395.88) --
	( 16.04,395.88) --
	( 15.76,395.88) --
	( 15.49,395.88) --
	( 15.22,395.88) --
	( 14.94,395.88) --
	( 14.67,395.88) --
	( 14.40,395.88) --
	( 14.12,395.88) --
	( 13.85,395.88) --
	( 13.58,395.88) --
	( 13.30,395.88) --
	( 13.03,395.88) --
	( 12.76,395.88) --
	( 12.48,395.88) --
	( 12.21,395.88) --
	( 11.94,395.88) --
	( 11.66,395.88) --
	( 11.39,395.88) --
	( 11.12,395.88) --
	( 10.84,395.88) --
	( 10.57,395.88) --
	( 10.30,395.88) --
	( 10.02,395.88) --
	(  9.75,395.88) --
	(  9.47,395.88) --
	(  9.20,395.88) --
	(  8.93,395.88) --
	(  8.65,395.88) --
	(  8.38,395.88) --
	(  8.11,395.88) --
	(  7.83,395.88) --
	(  7.56,395.88) --
	(  7.29,395.88) --
	(  7.01,395.88) --
	(  6.74,395.88) --
	(  6.47,395.88) --
	(  6.19,395.88) --
	(  5.92,395.88) --
	(  5.65,395.88) --
	(  5.37,395.88) --
	(  5.10,395.88) --
	(  4.83,395.88) --
	(  4.55,395.88) --
	(  4.28,395.88) --
	(  4.01,395.88) --
	(  3.73,395.88) --
	(  3.46,395.88) --
	(  3.18,395.88) --
	(  2.91,395.88) --
	(  2.64,395.88) --
	(  2.36,395.88) --
	(  2.09,395.88) --
	(  1.82,395.88) --
	(  1.54,395.88) --
	(  1.27,395.88) --
	(  1.00,395.88) --
	(  0.72,395.88) --
	(  0.45,395.88) --
	(  0.18,395.88) --
	( -0.10,395.88) --
	( -0.37,395.88) --
	( -0.64,395.88) --
	( -0.92,395.88) --
	( -1.19,395.88) --
	( -1.46,395.88) --
	( -1.74,395.88) --
	( -2.01,395.88) --
	( -2.28,395.88) --
	( -2.56,395.88) --
	( -2.83,395.88) --
	( -3.11,395.88) --
	( -3.38,395.88) --
	( -3.65,395.88) --
	( -3.93,395.88) --
	( -4.20,395.88) --
	( -4.47,395.88) --
	( -4.75,395.88) --
	( -5.02,395.88) --
	( -5.29,395.88) --
	( -5.57,395.88) --
	( -5.84,395.88) --
	( -6.11,395.88) --
	( -6.39,395.88) --
	( -6.66,395.88) --
	( -6.93,395.88) --
	( -7.21,395.88) --
	( -7.48,395.88) --
	( -7.75,395.88) --
	( -8.03,395.88) --
	( -8.30,395.88) --
	( -8.57,395.88) --
	( -8.85,395.88) --
	( -9.12,395.88) --
	( -9.40,395.88) --
	( -9.67,395.88) --
	( -9.94,395.88) --
	(-10.22,395.88) --
	(-10.49,395.88) --
	(-10.76,395.88) --
	(-11.04,395.88) --
	(-11.31,395.88) --
	(-11.58,395.88) --
	(-11.86,395.88) --
	(-12.13,395.88) --
	(-12.40,395.88) --
	(-12.68,395.88) --
	(-12.95,395.88) --
	(-13.22,395.88) --
	(-13.50,395.88) --
	(-13.77,395.88) --
	(-14.04,395.88) --
	(-14.32,395.88) --
	(-14.59,395.88) --
	(-14.86,395.88) --
	(-15.14,395.88) --
	(-15.41,395.88) --
	(-15.69,395.88) --
	(-15.96,395.88) --
	(-16.23,395.88) --
	(-16.51,395.88) --
	(-16.78,395.88) --
	(-17.05,395.88) --
	(-17.33,395.88) --
	(-17.60,395.88) --
	(-17.87,395.88) --
	(-18.15,395.88) --
	(-18.42,395.88) --
	(-18.69,395.88) --
	(-18.97,395.88) --
	(-19.24,395.88) --
	(-19.51,395.88) --
	(-19.79,395.88) --
	(-20.06,395.88) --
	(-20.33,395.88) --
	(-20.61,395.88) --
	(-20.88,395.88) --
	(-21.15,395.88) --
	(-21.43,395.88) --
	(-21.70,395.88) --
	(-21.97,395.88) --
	(-22.25,395.88) --
	(-22.52,395.88) --
	(-22.80,395.88) --
	(-23.07,395.88) --
	(-23.34,395.88) --
	(-23.62,395.88) --
	(-23.89,395.88) --
	(-24.16,395.88) --
	(-24.44,395.88) --
	(-24.71,395.88) --
	cycle;

\path[] (-24.71,395.88) --
	(-24.44,395.88) --
	(-24.16,395.88) --
	(-23.89,395.88) --
	(-23.62,395.88) --
	(-23.34,395.88) --
	(-23.07,395.88) --
	(-22.80,395.88) --
	(-22.52,395.88) --
	(-22.25,395.88) --
	(-21.97,395.88) --
	(-21.70,395.88) --
	(-21.43,395.88) --
	(-21.15,395.88) --
	(-20.88,395.88) --
	(-20.61,395.88) --
	(-20.33,395.88) --
	(-20.06,395.88) --
	(-19.79,395.88) --
	(-19.51,395.88) --
	(-19.24,395.88) --
	(-18.97,395.88) --
	(-18.69,395.88) --
	(-18.42,395.88) --
	(-18.15,395.88) --
	(-17.87,395.88) --
	(-17.60,395.88) --
	(-17.33,395.88) --
	(-17.05,395.88) --
	(-16.78,395.88) --
	(-16.51,395.88) --
	(-16.23,395.88) --
	(-15.96,395.88) --
	(-15.69,395.88) --
	(-15.41,395.88) --
	(-15.14,395.88) --
	(-14.86,395.88) --
	(-14.59,395.88) --
	(-14.32,395.88) --
	(-14.04,395.88) --
	(-13.77,395.88) --
	(-13.50,395.88) --
	(-13.22,395.88) --
	(-12.95,395.88) --
	(-12.68,395.88) --
	(-12.40,395.88) --
	(-12.13,395.88) --
	(-11.86,395.88) --
	(-11.58,395.88) --
	(-11.31,395.88) --
	(-11.04,395.88) --
	(-10.76,395.88) --
	(-10.49,395.88) --
	(-10.22,395.88) --
	( -9.94,395.88) --
	( -9.67,395.88) --
	( -9.40,395.88) --
	( -9.12,395.88) --
	( -8.85,395.88) --
	( -8.57,395.88) --
	( -8.30,395.88) --
	( -8.03,395.88) --
	( -7.75,395.88) --
	( -7.48,395.88) --
	( -7.21,395.88) --
	( -6.93,395.88) --
	( -6.66,395.88) --
	( -6.39,395.88) --
	( -6.11,395.88) --
	( -5.84,395.88) --
	( -5.57,395.88) --
	( -5.29,395.88) --
	( -5.02,395.88) --
	( -4.75,395.88) --
	( -4.47,395.88) --
	( -4.20,395.88) --
	( -3.93,395.88) --
	( -3.65,395.88) --
	( -3.38,395.88) --
	( -3.11,395.88) --
	( -2.83,395.88) --
	( -2.56,395.88) --
	( -2.28,395.88) --
	( -2.01,395.88) --
	( -1.74,395.88) --
	( -1.46,395.88) --
	( -1.19,395.88) --
	( -0.92,395.88) --
	( -0.64,395.88) --
	( -0.37,395.88) --
	( -0.10,395.88) --
	(  0.18,395.88) --
	(  0.45,395.88) --
	(  0.72,395.88) --
	(  1.00,395.88) --
	(  1.27,395.88) --
	(  1.54,395.88) --
	(  1.82,395.88) --
	(  2.09,395.88) --
	(  2.36,395.88) --
	(  2.64,395.88) --
	(  2.91,395.88) --
	(  3.18,395.88) --
	(  3.46,395.88) --
	(  3.73,395.89) --
	(  4.01,395.89) --
	(  4.28,395.89) --
	(  4.55,395.89) --
	(  4.83,395.89) --
	(  5.10,395.89) --
	(  5.37,395.89) --
	(  5.65,395.89) --
	(  5.92,395.89) --
	(  6.19,395.89) --
	(  6.47,395.89) --
	(  6.74,395.88) --
	(  7.01,395.88) --
	(  7.29,395.88) --
	(  7.56,395.88) --
	(  7.83,395.88) --
	(  8.11,395.88) --
	(  8.38,395.89) --
	(  8.65,395.89) --
	(  8.93,395.89) --
	(  9.20,395.90) --
	(  9.47,395.90) --
	(  9.75,395.90) --
	( 10.02,395.90) --
	( 10.30,395.90) --
	( 10.57,395.90) --
	( 10.84,395.91) --
	( 11.12,395.91) --
	( 11.39,395.91) --
	( 11.66,395.91) --
	( 11.94,395.92) --
	( 12.21,395.92) --
	( 12.48,395.93) --
	( 12.76,395.93) --
	( 13.03,395.94) --
	( 13.30,395.94) --
	( 13.58,395.94) --
	( 13.85,395.94) --
	( 14.12,395.94) --
	( 14.40,395.95) --
	( 14.67,395.95) --
	( 14.94,395.97) --
	( 15.22,395.98) --
	( 15.49,395.99) --
	( 15.76,396.01) --
	( 16.04,396.03) --
	( 16.31,396.05) --
	( 16.58,396.07) --
	( 16.86,396.09) --
	( 17.13,396.10) --
	( 17.41,396.12) --
	( 17.68,396.14) --
	( 17.95,396.17) --
	( 18.23,396.19) --
	( 18.50,396.23) --
	( 18.77,396.26) --
	( 19.05,396.30) --
	( 19.32,396.35) --
	( 19.59,396.41) --
	( 19.87,396.49) --
	( 20.14,396.60) --
	( 20.41,396.74) --
	( 20.69,396.91) --
	( 20.96,397.14) --
	( 21.23,397.49) --
	( 21.51,398.05) --
	( 21.78,398.99) --
	( 22.05,400.54) --
	( 22.33,402.84) --
	( 22.60,405.86) --
	( 22.87,409.27) --
	( 23.15,412.37) --
	( 23.42,414.37) --
	( 23.70,414.67) --
	( 23.97,413.19) --
	( 24.24,410.40) --
	( 24.52,407.07) --
	( 24.79,403.96) --
	( 25.06,401.53) --
	( 25.34,399.86) --
	( 25.61,398.84) --
	( 25.88,398.26) --
	( 26.16,397.93) --
	( 26.43,397.73) --
	( 26.70,397.60) --
	( 26.98,397.50) --
	( 27.25,397.42) --
	( 27.52,397.35) --
	( 27.80,397.29) --
	( 28.07,397.22) --
	( 28.34,397.16) --
	( 28.62,397.09) --
	( 28.89,397.01) --
	( 29.16,396.95) --
	( 29.44,396.88) --
	( 29.71,396.84) --
	( 29.99,396.80) --
	( 30.26,396.78) --
	( 30.53,396.76) --
	( 30.81,396.75) --
	( 31.08,396.74) --
	( 31.35,396.73) --
	( 31.63,396.71) --
	( 31.90,396.69) --
	( 32.17,396.67) --
	( 32.45,396.66) --
	( 32.72,396.64) --
	( 32.99,396.63) --
	( 33.27,396.62) --
	( 33.54,396.62) --
	( 33.81,396.61) --
	( 34.09,396.60) --
	( 34.36,396.59) --
	( 34.63,396.57) --
	( 34.91,396.55) --
	( 35.18,396.53) --
	( 35.45,396.51) --
	( 35.73,396.51) --
	( 36.00,396.51) --
	( 36.28,396.51) --
	( 36.55,396.52) --
	( 36.82,396.52) --
	( 37.10,396.53) --
	( 37.37,396.53) --
	( 37.64,396.53) --
	( 37.92,396.52) --
	( 38.19,396.52) --
	( 38.46,396.50) --
	( 38.74,396.48) --
	( 39.01,396.46) --
	( 39.28,396.45) --
	( 39.56,396.45) --
	( 39.83,396.45) --
	( 40.10,396.46) --
	( 40.38,396.49) --
	( 40.65,396.52) --
	( 40.92,396.55) --
	( 41.20,396.58) --
	( 41.47,396.61) --
	( 41.74,396.61) --
	( 42.02,396.60) --
	( 42.29,396.58) --
	( 42.56,396.55) --
	( 42.84,396.52) --
	( 43.11,396.50) --
	( 43.39,396.48) --
	( 43.66,396.47) --
	( 43.93,396.47) --
	( 44.21,396.46) --
	( 44.48,396.45) --
	( 44.75,396.44) --
	( 45.03,396.42) --
	( 45.30,396.41) --
	( 45.57,396.39) --
	( 45.85,396.38) --
	( 46.12,396.38) --
	( 46.39,396.37) --
	( 46.67,396.38) --
	( 46.94,396.38) --
	( 47.21,396.38) --
	( 47.49,396.37) --
	( 47.76,396.37) --
	( 48.03,396.36) --
	( 48.31,396.36) --
	( 48.58,396.35) --
	( 48.85,396.35) --
	( 49.13,396.35) --
	( 49.40,396.34) --
	( 49.68,396.33) --
	( 49.95,396.31) --
	( 50.22,396.30) --
	( 50.50,396.28) --
	( 50.77,396.27) --
	( 51.04,396.27) --
	( 51.32,396.27) --
	( 51.59,396.28) --
	( 51.86,396.29) --
	( 52.14,396.30) --
	( 52.41,396.30) --
	( 52.68,396.30) --
	( 52.96,396.30) --
	( 53.23,396.30) --
	( 53.50,396.30) --
	( 53.78,396.29) --
	( 54.05,396.28) --
	( 54.32,396.27) --
	( 54.60,396.26) --
	( 54.87,396.25) --
	( 55.14,396.24) --
	( 55.42,396.23) --
	( 55.69,396.23) --
	( 55.97,396.23) --
	( 56.24,396.22) --
	( 56.51,396.22) --
	( 56.79,396.21) --
	( 57.06,396.21) --
	( 57.33,396.20) --
	( 57.61,396.18) --
	( 57.88,396.16) --
	( 58.15,396.13) --
	( 58.43,396.10) --
	( 58.70,396.08) --
	( 58.97,396.07) --
	( 59.25,396.07) --
	( 59.52,396.08) --
	( 59.79,396.08) --
	( 60.07,396.08) --
	( 60.34,396.08) --
	( 60.61,396.07) --
	( 60.89,396.06) --
	( 61.16,396.04) --
	( 61.43,396.03) --
	( 61.71,396.02) --
	( 61.98,396.02) --
	( 62.26,396.01) --
	( 62.53,396.00) --
	( 62.80,395.98) --
	( 63.08,395.97) --
	( 63.35,395.95) --
	( 63.62,395.94) --
	( 63.90,395.93) --
	( 64.17,395.92) --
	( 64.44,395.92) --
	( 64.72,395.92) --
	( 64.99,395.93) --
	( 65.26,395.94) --
	( 65.54,395.94) --
	( 65.81,395.95) --
	( 66.08,395.95) --
	( 66.36,395.95) --
	( 66.63,395.95) --
	( 66.90,395.95) --
	( 67.18,395.95) --
	( 67.45,395.94) --
	( 67.72,395.94) --
	( 68.00,395.93) --
	( 68.27,395.92) --
	( 68.55,395.91) --
	( 68.82,395.90) --
	( 69.09,395.90) --
	( 69.37,395.90) --
	( 69.64,395.90) --
	( 69.91,395.90) --
	( 70.19,395.90) --
	( 70.46,395.90) --
	( 70.73,395.90) --
	( 71.01,395.90) --
	( 71.28,395.90) --
	( 71.55,395.90) --
	( 71.83,395.89) --
	( 72.10,395.89) --
	( 72.37,395.88) --
	( 72.65,395.88) --
	( 72.92,395.88) --
	( 73.19,395.88) --
	( 73.47,395.88) --
	( 73.74,395.88) --
	( 74.01,395.88) --
	( 74.29,395.88) --
	( 74.56,395.88) --
	( 74.83,395.88) --
	( 75.11,395.88) --
	( 75.38,395.88) --
	( 75.66,395.88) --
	( 75.93,395.88) --
	( 76.20,395.88) --
	( 76.48,395.88) --
	( 76.75,395.88) --
	( 77.02,395.88) --
	( 77.30,395.89) --
	( 77.57,395.89) --
	( 77.84,395.89) --
	( 78.12,395.89) --
	( 78.39,395.89) --
	( 78.66,395.89) --
	( 78.94,395.88) --
	( 79.21,395.88) --
	( 79.48,395.88) --
	( 79.76,395.88) --
	( 80.03,395.88) --
	( 80.30,395.88) --
	( 80.58,395.88) --
	( 80.85,395.88) --
	( 81.12,395.88) --
	( 81.40,395.88) --
	( 81.67,395.88) --
	( 81.95,395.88) --
	( 82.22,395.88) --
	( 82.49,395.88) --
	( 82.77,395.88) --
	( 83.04,395.88) --
	( 83.31,395.88) --
	( 83.59,395.88) --
	( 83.86,395.88) --
	( 84.13,395.88) --
	( 84.41,395.88) --
	( 84.68,395.88) --
	( 84.95,395.89) --
	( 85.23,395.89) --
	( 85.50,395.89) --
	( 85.77,395.89) --
	( 86.05,395.89) --
	( 86.32,395.89) --
	( 86.59,395.88) --
	( 86.87,395.88) --
	( 87.14,395.88) --
	( 87.41,395.88) --
	( 87.69,395.88) --
	( 87.96,395.88) --
	( 88.24,395.88) --
	( 88.51,395.88) --
	( 88.78,395.88) --
	( 89.06,395.88) --
	( 89.33,395.88) --
	( 89.60,395.88) --
	( 89.88,395.88) --
	( 90.15,395.88) --
	( 90.42,395.88) --
	( 90.70,395.88) --
	( 90.97,395.88) --
	( 91.24,395.88) --
	( 91.52,395.88) --
	( 91.79,395.88) --
	( 92.06,395.88) --
	( 92.34,395.88) --
	( 92.61,395.88) --
	( 92.88,395.88) --
	( 93.16,395.88) --
	( 93.43,395.88) --
	( 93.70,395.88) --
	( 93.98,395.88) --
	( 94.25,395.88) --
	( 94.53,395.88) --
	( 94.80,395.88) --
	( 95.07,395.88) --
	( 95.35,395.88) --
	( 95.62,395.88) --
	( 95.89,395.88) --
	( 96.17,395.88) --
	( 96.44,395.88) --
	( 96.71,395.88) --
	( 96.99,395.88) --
	( 97.26,395.88) --
	( 97.53,395.88) --
	( 97.81,395.88) --
	( 98.08,395.88) --
	( 98.35,395.88) --
	( 98.63,395.88) --
	( 98.90,395.88) --
	( 99.17,395.88) --
	( 99.45,395.88) --
	( 99.72,395.88) --
	( 99.99,395.88) --
	(100.27,395.88) --
	(100.54,395.88) --
	(100.81,395.88) --
	(101.09,395.88) --
	(101.36,395.88) --
	(101.64,395.88) --
	(101.91,395.88) --
	(102.18,395.88) --
	(102.46,395.88) --
	(102.73,395.88) --
	(103.00,395.88) --
	(103.28,395.88) --
	(103.55,395.88) --
	(103.82,395.88) --
	(104.10,395.88) --
	(104.37,395.88) --
	(104.64,395.88) --
	(104.92,395.88) --
	(105.19,395.88) --
	(105.46,395.88) --
	(105.74,395.88) --
	(106.01,395.88) --
	(106.28,395.88) --
	(106.56,395.88) --
	(106.83,395.88) --
	(107.10,395.88) --
	(107.38,395.88) --
	(107.65,395.88) --
	(107.93,395.88) --
	(108.20,395.88) --
	(108.47,395.88) --
	(108.75,395.88) --
	(109.02,395.88) --
	(109.29,395.88) --
	(109.57,395.88) --
	(109.84,395.88) --
	(110.11,395.88) --
	(110.39,395.88) --
	(110.66,395.88) --
	(110.93,395.88) --
	(111.21,395.88) --
	(111.48,395.88) --
	(111.75,395.88) --
	(112.03,395.88) --
	(112.30,395.88) --
	(112.57,395.88) --
	(112.85,395.88) --
	(113.12,395.88) --
	(113.39,395.88) --
	(113.67,395.88) --
	(113.94,395.88) --
	(114.22,395.88) --
	(114.49,395.88) --
	(114.76,395.88) --
	(115.04,395.88);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.59,394.94) -- ( 28.59,415.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.46,394.94) -- ( 31.46,415.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,394.94) -- ( 23.58,415.61);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,368.77) rectangle ( 98.00,389.44);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,369.71) --
	(-24.44,369.71) --
	(-24.16,369.71) --
	(-23.89,369.71) --
	(-23.62,369.71) --
	(-23.34,369.71) --
	(-23.07,369.71) --
	(-22.80,369.71) --
	(-22.52,369.71) --
	(-22.25,369.71) --
	(-21.97,369.71) --
	(-21.70,369.71) --
	(-21.43,369.71) --
	(-21.15,369.71) --
	(-20.88,369.71) --
	(-20.61,369.71) --
	(-20.33,369.71) --
	(-20.06,369.71) --
	(-19.79,369.71) --
	(-19.51,369.71) --
	(-19.24,369.71) --
	(-18.97,369.71) --
	(-18.69,369.71) --
	(-18.42,369.71) --
	(-18.15,369.71) --
	(-17.87,369.71) --
	(-17.60,369.71) --
	(-17.33,369.71) --
	(-17.05,369.71) --
	(-16.78,369.71) --
	(-16.51,369.71) --
	(-16.23,369.71) --
	(-15.96,369.71) --
	(-15.69,369.71) --
	(-15.41,369.71) --
	(-15.14,369.71) --
	(-14.86,369.71) --
	(-14.59,369.71) --
	(-14.32,369.71) --
	(-14.04,369.71) --
	(-13.77,369.71) --
	(-13.50,369.71) --
	(-13.22,369.71) --
	(-12.95,369.71) --
	(-12.68,369.71) --
	(-12.40,369.71) --
	(-12.13,369.71) --
	(-11.86,369.71) --
	(-11.58,369.71) --
	(-11.31,369.71) --
	(-11.04,369.71) --
	(-10.76,369.71) --
	(-10.49,369.71) --
	(-10.22,369.71) --
	( -9.94,369.71) --
	( -9.67,369.71) --
	( -9.40,369.71) --
	( -9.12,369.71) --
	( -8.85,369.71) --
	( -8.57,369.71) --
	( -8.30,369.71) --
	( -8.03,369.71) --
	( -7.75,369.71) --
	( -7.48,369.71) --
	( -7.21,369.71) --
	( -6.93,369.71) --
	( -6.66,369.71) --
	( -6.39,369.71) --
	( -6.11,369.71) --
	( -5.84,369.71) --
	( -5.57,369.71) --
	( -5.29,369.71) --
	( -5.02,369.71) --
	( -4.75,369.71) --
	( -4.47,369.71) --
	( -4.20,369.71) --
	( -3.93,369.71) --
	( -3.65,369.71) --
	( -3.38,369.71) --
	( -3.11,369.71) --
	( -2.83,369.71) --
	( -2.56,369.71) --
	( -2.28,369.71) --
	( -2.01,369.71) --
	( -1.74,369.71) --
	( -1.46,369.71) --
	( -1.19,369.71) --
	( -0.92,369.71) --
	( -0.64,369.71) --
	( -0.37,369.71) --
	( -0.10,369.71) --
	(  0.18,369.71) --
	(  0.45,369.71) --
	(  0.72,369.71) --
	(  1.00,369.71) --
	(  1.27,369.71) --
	(  1.54,369.71) --
	(  1.82,369.71) --
	(  2.09,369.71) --
	(  2.36,369.71) --
	(  2.64,369.71) --
	(  2.91,369.71) --
	(  3.18,369.71) --
	(  3.46,369.71) --
	(  3.73,369.71) --
	(  4.01,369.71) --
	(  4.28,369.71) --
	(  4.55,369.71) --
	(  4.83,369.71) --
	(  5.10,369.71) --
	(  5.37,369.71) --
	(  5.65,369.71) --
	(  5.92,369.71) --
	(  6.19,369.71) --
	(  6.47,369.71) --
	(  6.74,369.71) --
	(  7.01,369.72) --
	(  7.29,369.72) --
	(  7.56,369.72) --
	(  7.83,369.72) --
	(  8.11,369.72) --
	(  8.38,369.73) --
	(  8.65,369.73) --
	(  8.93,369.73) --
	(  9.20,369.73) --
	(  9.47,369.74) --
	(  9.75,369.74) --
	( 10.02,369.74) --
	( 10.30,369.74) --
	( 10.57,369.75) --
	( 10.84,369.75) --
	( 11.12,369.76) --
	( 11.39,369.76) --
	( 11.66,369.76) --
	( 11.94,369.77) --
	( 12.21,369.77) --
	( 12.48,369.78) --
	( 12.76,369.79) --
	( 13.03,369.79) --
	( 13.30,369.80) --
	( 13.58,369.81) --
	( 13.85,369.82) --
	( 14.12,369.83) --
	( 14.40,369.84) --
	( 14.67,369.86) --
	( 14.94,369.87) --
	( 15.22,369.89) --
	( 15.49,369.91) --
	( 15.76,369.94) --
	( 16.04,369.97) --
	( 16.31,370.00) --
	( 16.58,370.05) --
	( 16.86,370.11) --
	( 17.13,370.18) --
	( 17.41,370.26) --
	( 17.68,370.38) --
	( 17.95,370.53) --
	( 18.23,370.73) --
	( 18.50,370.98) --
	( 18.77,371.30) --
	( 19.05,371.70) --
	( 19.32,372.20) --
	( 19.59,372.82) --
	( 19.87,373.56) --
	( 20.14,374.43) --
	( 20.41,375.44) --
	( 20.69,376.60) --
	( 20.96,377.88) --
	( 21.23,379.26) --
	( 21.51,380.70) --
	( 21.78,382.15) --
	( 22.05,383.58) --
	( 22.33,384.93) --
	( 22.60,386.13) --
	( 22.87,387.14) --
	( 23.15,387.90) --
	( 23.42,388.35) --
	( 23.70,388.50) --
	( 23.97,388.34) --
	( 24.24,387.89) --
	( 24.52,387.18) --
	( 24.79,386.24) --
	( 25.06,385.13) --
	( 25.34,383.90) --
	( 25.61,382.59) --
	( 25.88,381.28) --
	( 26.16,380.00) --
	( 26.43,378.80) --
	( 26.70,377.70) --
	( 26.98,376.71) --
	( 27.25,375.85) --
	( 27.52,375.11) --
	( 27.80,374.49) --
	( 28.07,373.97) --
	( 28.34,373.56) --
	( 28.62,373.23) --
	( 28.89,372.98) --
	( 29.16,372.78) --
	( 29.44,372.63) --
	( 29.71,372.52) --
	( 29.99,372.44) --
	( 30.26,372.38) --
	( 30.53,372.33) --
	( 30.81,372.30) --
	( 31.08,372.27) --
	( 31.35,372.25) --
	( 31.63,372.24) --
	( 31.90,372.22) --
	( 32.17,372.21) --
	( 32.45,372.19) --
	( 32.72,372.17) --
	( 32.99,372.16) --
	( 33.27,372.14) --
	( 33.54,372.13) --
	( 33.81,372.12) --
	( 34.09,372.11) --
	( 34.36,372.10) --
	( 34.63,372.10) --
	( 34.91,372.11) --
	( 35.18,372.11) --
	( 35.45,372.12) --
	( 35.73,372.14) --
	( 36.00,372.15) --
	( 36.28,372.16) --
	( 36.55,372.17) --
	( 36.82,372.18) --
	( 37.10,372.19) --
	( 37.37,372.19) --
	( 37.64,372.19) --
	( 37.92,372.19) --
	( 38.19,372.18) --
	( 38.46,372.17) --
	( 38.74,372.16) --
	( 39.01,372.15) --
	( 39.28,372.14) --
	( 39.56,372.13) --
	( 39.83,372.12) --
	( 40.10,372.11) --
	( 40.38,372.11) --
	( 40.65,372.10) --
	( 40.92,372.10) --
	( 41.20,372.09) --
	( 41.47,372.09) --
	( 41.74,372.09) --
	( 42.02,372.08) --
	( 42.29,372.08) --
	( 42.56,372.07) --
	( 42.84,372.06) --
	( 43.11,372.06) --
	( 43.39,372.05) --
	( 43.66,372.04) --
	( 43.93,372.03) --
	( 44.21,372.02) --
	( 44.48,372.01) --
	( 44.75,372.00) --
	( 45.03,371.99) --
	( 45.30,371.97) --
	( 45.57,371.96) --
	( 45.85,371.94) --
	( 46.12,371.92) --
	( 46.39,371.90) --
	( 46.67,371.88) --
	( 46.94,371.86) --
	( 47.21,371.84) --
	( 47.49,371.82) --
	( 47.76,371.79) --
	( 48.03,371.77) --
	( 48.31,371.75) --
	( 48.58,371.73) --
	( 48.85,371.71) --
	( 49.13,371.69) --
	( 49.40,371.67) --
	( 49.68,371.65) --
	( 49.95,371.63) --
	( 50.22,371.61) --
	( 50.50,371.59) --
	( 50.77,371.57) --
	( 51.04,371.55) --
	( 51.32,371.53) --
	( 51.59,371.51) --
	( 51.86,371.49) --
	( 52.14,371.46) --
	( 52.41,371.44) --
	( 52.68,371.42) --
	( 52.96,371.40) --
	( 53.23,371.37) --
	( 53.50,371.35) --
	( 53.78,371.32) --
	( 54.05,371.29) --
	( 54.32,371.26) --
	( 54.60,371.23) --
	( 54.87,371.20) --
	( 55.14,371.17) --
	( 55.42,371.13) --
	( 55.69,371.10) --
	( 55.97,371.07) --
	( 56.24,371.03) --
	( 56.51,371.00) --
	( 56.79,370.97) --
	( 57.06,370.94) --
	( 57.33,370.91) --
	( 57.61,370.89) --
	( 57.88,370.86) --
	( 58.15,370.83) --
	( 58.43,370.80) --
	( 58.70,370.78) --
	( 58.97,370.74) --
	( 59.25,370.71) --
	( 59.52,370.68) --
	( 59.79,370.65) --
	( 60.07,370.61) --
	( 60.34,370.57) --
	( 60.61,370.53) --
	( 60.89,370.50) --
	( 61.16,370.46) --
	( 61.43,370.42) --
	( 61.71,370.38) --
	( 61.98,370.34) --
	( 62.26,370.31) --
	( 62.53,370.28) --
	( 62.80,370.24) --
	( 63.08,370.21) --
	( 63.35,370.18) --
	( 63.62,370.15) --
	( 63.90,370.12) --
	( 64.17,370.10) --
	( 64.44,370.07) --
	( 64.72,370.05) --
	( 64.99,370.02) --
	( 65.26,370.00) --
	( 65.54,369.98) --
	( 65.81,369.95) --
	( 66.08,369.93) --
	( 66.36,369.91) --
	( 66.63,369.89) --
	( 66.90,369.87) --
	( 67.18,369.86) --
	( 67.45,369.84) --
	( 67.72,369.83) --
	( 68.00,369.82) --
	( 68.27,369.81) --
	( 68.55,369.80) --
	( 68.82,369.79) --
	( 69.09,369.78) --
	( 69.37,369.77) --
	( 69.64,369.77) --
	( 69.91,369.76) --
	( 70.19,369.76) --
	( 70.46,369.75) --
	( 70.73,369.75) --
	( 71.01,369.74) --
	( 71.28,369.74) --
	( 71.55,369.74) --
	( 71.83,369.73) --
	( 72.10,369.73) --
	( 72.37,369.73) --
	( 72.65,369.73) --
	( 72.92,369.73) --
	( 73.19,369.72) --
	( 73.47,369.72) --
	( 73.74,369.72) --
	( 74.01,369.72) --
	( 74.29,369.72) --
	( 74.56,369.72) --
	( 74.83,369.72) --
	( 75.11,369.72) --
	( 75.38,369.72) --
	( 75.66,369.72) --
	( 75.93,369.72) --
	( 76.20,369.72) --
	( 76.48,369.72) --
	( 76.75,369.72) --
	( 77.02,369.72) --
	( 77.30,369.72) --
	( 77.57,369.72) --
	( 77.84,369.71) --
	( 78.12,369.71) --
	( 78.39,369.71) --
	( 78.66,369.71) --
	( 78.94,369.71) --
	( 79.21,369.71) --
	( 79.48,369.71) --
	( 79.76,369.71) --
	( 80.03,369.71) --
	( 80.30,369.71) --
	( 80.58,369.71) --
	( 80.85,369.71) --
	( 81.12,369.71) --
	( 81.40,369.71) --
	( 81.67,369.71) --
	( 81.95,369.71) --
	( 82.22,369.71) --
	( 82.49,369.71) --
	( 82.77,369.71) --
	( 83.04,369.71) --
	( 83.31,369.71) --
	( 83.59,369.71) --
	( 83.86,369.71) --
	( 84.13,369.71) --
	( 84.41,369.71) --
	( 84.68,369.71) --
	( 84.95,369.71) --
	( 85.23,369.71) --
	( 85.50,369.71) --
	( 85.77,369.71) --
	( 86.05,369.71) --
	( 86.32,369.71) --
	( 86.59,369.71) --
	( 86.87,369.71) --
	( 87.14,369.71) --
	( 87.41,369.71) --
	( 87.69,369.71) --
	( 87.96,369.71) --
	( 88.24,369.71) --
	( 88.51,369.71) --
	( 88.78,369.71) --
	( 89.06,369.71) --
	( 89.33,369.71) --
	( 89.60,369.71) --
	( 89.88,369.71) --
	( 90.15,369.71) --
	( 90.42,369.71) --
	( 90.70,369.71) --
	( 90.97,369.71) --
	( 91.24,369.71) --
	( 91.52,369.71) --
	( 91.79,369.71) --
	( 92.06,369.71) --
	( 92.34,369.71) --
	( 92.61,369.71) --
	( 92.88,369.71) --
	( 93.16,369.71) --
	( 93.43,369.71) --
	( 93.70,369.71) --
	( 93.98,369.71) --
	( 94.25,369.71) --
	( 94.53,369.71) --
	( 94.80,369.71) --
	( 95.07,369.71) --
	( 95.35,369.71) --
	( 95.62,369.71) --
	( 95.89,369.71) --
	( 96.17,369.71) --
	( 96.44,369.71) --
	( 96.71,369.71) --
	( 96.99,369.71) --
	( 97.26,369.71) --
	( 97.53,369.71) --
	( 97.81,369.71) --
	( 98.08,369.71) --
	( 98.35,369.71) --
	( 98.63,369.71) --
	( 98.90,369.71) --
	( 99.17,369.71) --
	( 99.45,369.71) --
	( 99.72,369.71) --
	( 99.99,369.71) --
	(100.27,369.71) --
	(100.54,369.71) --
	(100.81,369.71) --
	(101.09,369.71) --
	(101.36,369.71) --
	(101.64,369.71) --
	(101.91,369.71) --
	(102.18,369.71) --
	(102.46,369.71) --
	(102.73,369.71) --
	(103.00,369.71) --
	(103.28,369.71) --
	(103.55,369.71) --
	(103.82,369.71) --
	(104.10,369.71) --
	(104.37,369.71) --
	(104.64,369.71) --
	(104.92,369.71) --
	(105.19,369.71) --
	(105.46,369.71) --
	(105.74,369.71) --
	(106.01,369.71) --
	(106.28,369.71) --
	(106.56,369.71) --
	(106.83,369.71) --
	(107.10,369.71) --
	(107.38,369.71) --
	(107.65,369.71) --
	(107.93,369.71) --
	(108.20,369.71) --
	(108.47,369.71) --
	(108.75,369.71) --
	(109.02,369.71) --
	(109.29,369.71) --
	(109.57,369.71) --
	(109.84,369.71) --
	(110.11,369.71) --
	(110.39,369.71) --
	(110.66,369.71) --
	(110.93,369.71) --
	(111.21,369.71) --
	(111.48,369.71) --
	(111.75,369.71) --
	(112.03,369.71) --
	(112.30,369.71) --
	(112.57,369.71) --
	(112.85,369.71) --
	(113.12,369.71) --
	(113.39,369.71) --
	(113.67,369.71) --
	(113.94,369.71) --
	(114.22,369.71) --
	(114.49,369.71) --
	(114.76,369.71) --
	(115.04,369.71) --
	(115.04,369.71) --
	(114.76,369.71) --
	(114.49,369.71) --
	(114.22,369.71) --
	(113.94,369.71) --
	(113.67,369.71) --
	(113.39,369.71) --
	(113.12,369.71) --
	(112.85,369.71) --
	(112.57,369.71) --
	(112.30,369.71) --
	(112.03,369.71) --
	(111.75,369.71) --
	(111.48,369.71) --
	(111.21,369.71) --
	(110.93,369.71) --
	(110.66,369.71) --
	(110.39,369.71) --
	(110.11,369.71) --
	(109.84,369.71) --
	(109.57,369.71) --
	(109.29,369.71) --
	(109.02,369.71) --
	(108.75,369.71) --
	(108.47,369.71) --
	(108.20,369.71) --
	(107.93,369.71) --
	(107.65,369.71) --
	(107.38,369.71) --
	(107.10,369.71) --
	(106.83,369.71) --
	(106.56,369.71) --
	(106.28,369.71) --
	(106.01,369.71) --
	(105.74,369.71) --
	(105.46,369.71) --
	(105.19,369.71) --
	(104.92,369.71) --
	(104.64,369.71) --
	(104.37,369.71) --
	(104.10,369.71) --
	(103.82,369.71) --
	(103.55,369.71) --
	(103.28,369.71) --
	(103.00,369.71) --
	(102.73,369.71) --
	(102.46,369.71) --
	(102.18,369.71) --
	(101.91,369.71) --
	(101.64,369.71) --
	(101.36,369.71) --
	(101.09,369.71) --
	(100.81,369.71) --
	(100.54,369.71) --
	(100.27,369.71) --
	( 99.99,369.71) --
	( 99.72,369.71) --
	( 99.45,369.71) --
	( 99.17,369.71) --
	( 98.90,369.71) --
	( 98.63,369.71) --
	( 98.35,369.71) --
	( 98.08,369.71) --
	( 97.81,369.71) --
	( 97.53,369.71) --
	( 97.26,369.71) --
	( 96.99,369.71) --
	( 96.71,369.71) --
	( 96.44,369.71) --
	( 96.17,369.71) --
	( 95.89,369.71) --
	( 95.62,369.71) --
	( 95.35,369.71) --
	( 95.07,369.71) --
	( 94.80,369.71) --
	( 94.53,369.71) --
	( 94.25,369.71) --
	( 93.98,369.71) --
	( 93.70,369.71) --
	( 93.43,369.71) --
	( 93.16,369.71) --
	( 92.88,369.71) --
	( 92.61,369.71) --
	( 92.34,369.71) --
	( 92.06,369.71) --
	( 91.79,369.71) --
	( 91.52,369.71) --
	( 91.24,369.71) --
	( 90.97,369.71) --
	( 90.70,369.71) --
	( 90.42,369.71) --
	( 90.15,369.71) --
	( 89.88,369.71) --
	( 89.60,369.71) --
	( 89.33,369.71) --
	( 89.06,369.71) --
	( 88.78,369.71) --
	( 88.51,369.71) --
	( 88.24,369.71) --
	( 87.96,369.71) --
	( 87.69,369.71) --
	( 87.41,369.71) --
	( 87.14,369.71) --
	( 86.87,369.71) --
	( 86.59,369.71) --
	( 86.32,369.71) --
	( 86.05,369.71) --
	( 85.77,369.71) --
	( 85.50,369.71) --
	( 85.23,369.71) --
	( 84.95,369.71) --
	( 84.68,369.71) --
	( 84.41,369.71) --
	( 84.13,369.71) --
	( 83.86,369.71) --
	( 83.59,369.71) --
	( 83.31,369.71) --
	( 83.04,369.71) --
	( 82.77,369.71) --
	( 82.49,369.71) --
	( 82.22,369.71) --
	( 81.95,369.71) --
	( 81.67,369.71) --
	( 81.40,369.71) --
	( 81.12,369.71) --
	( 80.85,369.71) --
	( 80.58,369.71) --
	( 80.30,369.71) --
	( 80.03,369.71) --
	( 79.76,369.71) --
	( 79.48,369.71) --
	( 79.21,369.71) --
	( 78.94,369.71) --
	( 78.66,369.71) --
	( 78.39,369.71) --
	( 78.12,369.71) --
	( 77.84,369.71) --
	( 77.57,369.71) --
	( 77.30,369.71) --
	( 77.02,369.71) --
	( 76.75,369.71) --
	( 76.48,369.71) --
	( 76.20,369.71) --
	( 75.93,369.71) --
	( 75.66,369.71) --
	( 75.38,369.71) --
	( 75.11,369.71) --
	( 74.83,369.71) --
	( 74.56,369.71) --
	( 74.29,369.71) --
	( 74.01,369.71) --
	( 73.74,369.71) --
	( 73.47,369.71) --
	( 73.19,369.71) --
	( 72.92,369.71) --
	( 72.65,369.71) --
	( 72.37,369.71) --
	( 72.10,369.71) --
	( 71.83,369.71) --
	( 71.55,369.71) --
	( 71.28,369.71) --
	( 71.01,369.71) --
	( 70.73,369.71) --
	( 70.46,369.71) --
	( 70.19,369.71) --
	( 69.91,369.71) --
	( 69.64,369.71) --
	( 69.37,369.71) --
	( 69.09,369.71) --
	( 68.82,369.71) --
	( 68.55,369.71) --
	( 68.27,369.71) --
	( 68.00,369.71) --
	( 67.72,369.71) --
	( 67.45,369.71) --
	( 67.18,369.71) --
	( 66.90,369.71) --
	( 66.63,369.71) --
	( 66.36,369.71) --
	( 66.08,369.71) --
	( 65.81,369.71) --
	( 65.54,369.71) --
	( 65.26,369.71) --
	( 64.99,369.71) --
	( 64.72,369.71) --
	( 64.44,369.71) --
	( 64.17,369.71) --
	( 63.90,369.71) --
	( 63.62,369.71) --
	( 63.35,369.71) --
	( 63.08,369.71) --
	( 62.80,369.71) --
	( 62.53,369.71) --
	( 62.26,369.71) --
	( 61.98,369.71) --
	( 61.71,369.71) --
	( 61.43,369.71) --
	( 61.16,369.71) --
	( 60.89,369.71) --
	( 60.61,369.71) --
	( 60.34,369.71) --
	( 60.07,369.71) --
	( 59.79,369.71) --
	( 59.52,369.71) --
	( 59.25,369.71) --
	( 58.97,369.71) --
	( 58.70,369.71) --
	( 58.43,369.71) --
	( 58.15,369.71) --
	( 57.88,369.71) --
	( 57.61,369.71) --
	( 57.33,369.71) --
	( 57.06,369.71) --
	( 56.79,369.71) --
	( 56.51,369.71) --
	( 56.24,369.71) --
	( 55.97,369.71) --
	( 55.69,369.71) --
	( 55.42,369.71) --
	( 55.14,369.71) --
	( 54.87,369.71) --
	( 54.60,369.71) --
	( 54.32,369.71) --
	( 54.05,369.71) --
	( 53.78,369.71) --
	( 53.50,369.71) --
	( 53.23,369.71) --
	( 52.96,369.71) --
	( 52.68,369.71) --
	( 52.41,369.71) --
	( 52.14,369.71) --
	( 51.86,369.71) --
	( 51.59,369.71) --
	( 51.32,369.71) --
	( 51.04,369.71) --
	( 50.77,369.71) --
	( 50.50,369.71) --
	( 50.22,369.71) --
	( 49.95,369.71) --
	( 49.68,369.71) --
	( 49.40,369.71) --
	( 49.13,369.71) --
	( 48.85,369.71) --
	( 48.58,369.71) --
	( 48.31,369.71) --
	( 48.03,369.71) --
	( 47.76,369.71) --
	( 47.49,369.71) --
	( 47.21,369.71) --
	( 46.94,369.71) --
	( 46.67,369.71) --
	( 46.39,369.71) --
	( 46.12,369.71) --
	( 45.85,369.71) --
	( 45.57,369.71) --
	( 45.30,369.71) --
	( 45.03,369.71) --
	( 44.75,369.71) --
	( 44.48,369.71) --
	( 44.21,369.71) --
	( 43.93,369.71) --
	( 43.66,369.71) --
	( 43.39,369.71) --
	( 43.11,369.71) --
	( 42.84,369.71) --
	( 42.56,369.71) --
	( 42.29,369.71) --
	( 42.02,369.71) --
	( 41.74,369.71) --
	( 41.47,369.71) --
	( 41.20,369.71) --
	( 40.92,369.71) --
	( 40.65,369.71) --
	( 40.38,369.71) --
	( 40.10,369.71) --
	( 39.83,369.71) --
	( 39.56,369.71) --
	( 39.28,369.71) --
	( 39.01,369.71) --
	( 38.74,369.71) --
	( 38.46,369.71) --
	( 38.19,369.71) --
	( 37.92,369.71) --
	( 37.64,369.71) --
	( 37.37,369.71) --
	( 37.10,369.71) --
	( 36.82,369.71) --
	( 36.55,369.71) --
	( 36.28,369.71) --
	( 36.00,369.71) --
	( 35.73,369.71) --
	( 35.45,369.71) --
	( 35.18,369.71) --
	( 34.91,369.71) --
	( 34.63,369.71) --
	( 34.36,369.71) --
	( 34.09,369.71) --
	( 33.81,369.71) --
	( 33.54,369.71) --
	( 33.27,369.71) --
	( 32.99,369.71) --
	( 32.72,369.71) --
	( 32.45,369.71) --
	( 32.17,369.71) --
	( 31.90,369.71) --
	( 31.63,369.71) --
	( 31.35,369.71) --
	( 31.08,369.71) --
	( 30.81,369.71) --
	( 30.53,369.71) --
	( 30.26,369.71) --
	( 29.99,369.71) --
	( 29.71,369.71) --
	( 29.44,369.71) --
	( 29.16,369.71) --
	( 28.89,369.71) --
	( 28.62,369.71) --
	( 28.34,369.71) --
	( 28.07,369.71) --
	( 27.80,369.71) --
	( 27.52,369.71) --
	( 27.25,369.71) --
	( 26.98,369.71) --
	( 26.70,369.71) --
	( 26.43,369.71) --
	( 26.16,369.71) --
	( 25.88,369.71) --
	( 25.61,369.71) --
	( 25.34,369.71) --
	( 25.06,369.71) --
	( 24.79,369.71) --
	( 24.52,369.71) --
	( 24.24,369.71) --
	( 23.97,369.71) --
	( 23.70,369.71) --
	( 23.42,369.71) --
	( 23.15,369.71) --
	( 22.87,369.71) --
	( 22.60,369.71) --
	( 22.33,369.71) --
	( 22.05,369.71) --
	( 21.78,369.71) --
	( 21.51,369.71) --
	( 21.23,369.71) --
	( 20.96,369.71) --
	( 20.69,369.71) --
	( 20.41,369.71) --
	( 20.14,369.71) --
	( 19.87,369.71) --
	( 19.59,369.71) --
	( 19.32,369.71) --
	( 19.05,369.71) --
	( 18.77,369.71) --
	( 18.50,369.71) --
	( 18.23,369.71) --
	( 17.95,369.71) --
	( 17.68,369.71) --
	( 17.41,369.71) --
	( 17.13,369.71) --
	( 16.86,369.71) --
	( 16.58,369.71) --
	( 16.31,369.71) --
	( 16.04,369.71) --
	( 15.76,369.71) --
	( 15.49,369.71) --
	( 15.22,369.71) --
	( 14.94,369.71) --
	( 14.67,369.71) --
	( 14.40,369.71) --
	( 14.12,369.71) --
	( 13.85,369.71) --
	( 13.58,369.71) --
	( 13.30,369.71) --
	( 13.03,369.71) --
	( 12.76,369.71) --
	( 12.48,369.71) --
	( 12.21,369.71) --
	( 11.94,369.71) --
	( 11.66,369.71) --
	( 11.39,369.71) --
	( 11.12,369.71) --
	( 10.84,369.71) --
	( 10.57,369.71) --
	( 10.30,369.71) --
	( 10.02,369.71) --
	(  9.75,369.71) --
	(  9.47,369.71) --
	(  9.20,369.71) --
	(  8.93,369.71) --
	(  8.65,369.71) --
	(  8.38,369.71) --
	(  8.11,369.71) --
	(  7.83,369.71) --
	(  7.56,369.71) --
	(  7.29,369.71) --
	(  7.01,369.71) --
	(  6.74,369.71) --
	(  6.47,369.71) --
	(  6.19,369.71) --
	(  5.92,369.71) --
	(  5.65,369.71) --
	(  5.37,369.71) --
	(  5.10,369.71) --
	(  4.83,369.71) --
	(  4.55,369.71) --
	(  4.28,369.71) --
	(  4.01,369.71) --
	(  3.73,369.71) --
	(  3.46,369.71) --
	(  3.18,369.71) --
	(  2.91,369.71) --
	(  2.64,369.71) --
	(  2.36,369.71) --
	(  2.09,369.71) --
	(  1.82,369.71) --
	(  1.54,369.71) --
	(  1.27,369.71) --
	(  1.00,369.71) --
	(  0.72,369.71) --
	(  0.45,369.71) --
	(  0.18,369.71) --
	( -0.10,369.71) --
	( -0.37,369.71) --
	( -0.64,369.71) --
	( -0.92,369.71) --
	( -1.19,369.71) --
	( -1.46,369.71) --
	( -1.74,369.71) --
	( -2.01,369.71) --
	( -2.28,369.71) --
	( -2.56,369.71) --
	( -2.83,369.71) --
	( -3.11,369.71) --
	( -3.38,369.71) --
	( -3.65,369.71) --
	( -3.93,369.71) --
	( -4.20,369.71) --
	( -4.47,369.71) --
	( -4.75,369.71) --
	( -5.02,369.71) --
	( -5.29,369.71) --
	( -5.57,369.71) --
	( -5.84,369.71) --
	( -6.11,369.71) --
	( -6.39,369.71) --
	( -6.66,369.71) --
	( -6.93,369.71) --
	( -7.21,369.71) --
	( -7.48,369.71) --
	( -7.75,369.71) --
	( -8.03,369.71) --
	( -8.30,369.71) --
	( -8.57,369.71) --
	( -8.85,369.71) --
	( -9.12,369.71) --
	( -9.40,369.71) --
	( -9.67,369.71) --
	( -9.94,369.71) --
	(-10.22,369.71) --
	(-10.49,369.71) --
	(-10.76,369.71) --
	(-11.04,369.71) --
	(-11.31,369.71) --
	(-11.58,369.71) --
	(-11.86,369.71) --
	(-12.13,369.71) --
	(-12.40,369.71) --
	(-12.68,369.71) --
	(-12.95,369.71) --
	(-13.22,369.71) --
	(-13.50,369.71) --
	(-13.77,369.71) --
	(-14.04,369.71) --
	(-14.32,369.71) --
	(-14.59,369.71) --
	(-14.86,369.71) --
	(-15.14,369.71) --
	(-15.41,369.71) --
	(-15.69,369.71) --
	(-15.96,369.71) --
	(-16.23,369.71) --
	(-16.51,369.71) --
	(-16.78,369.71) --
	(-17.05,369.71) --
	(-17.33,369.71) --
	(-17.60,369.71) --
	(-17.87,369.71) --
	(-18.15,369.71) --
	(-18.42,369.71) --
	(-18.69,369.71) --
	(-18.97,369.71) --
	(-19.24,369.71) --
	(-19.51,369.71) --
	(-19.79,369.71) --
	(-20.06,369.71) --
	(-20.33,369.71) --
	(-20.61,369.71) --
	(-20.88,369.71) --
	(-21.15,369.71) --
	(-21.43,369.71) --
	(-21.70,369.71) --
	(-21.97,369.71) --
	(-22.25,369.71) --
	(-22.52,369.71) --
	(-22.80,369.71) --
	(-23.07,369.71) --
	(-23.34,369.71) --
	(-23.62,369.71) --
	(-23.89,369.71) --
	(-24.16,369.71) --
	(-24.44,369.71) --
	(-24.71,369.71) --
	cycle;

\path[] (-24.71,369.71) --
	(-24.44,369.71) --
	(-24.16,369.71) --
	(-23.89,369.71) --
	(-23.62,369.71) --
	(-23.34,369.71) --
	(-23.07,369.71) --
	(-22.80,369.71) --
	(-22.52,369.71) --
	(-22.25,369.71) --
	(-21.97,369.71) --
	(-21.70,369.71) --
	(-21.43,369.71) --
	(-21.15,369.71) --
	(-20.88,369.71) --
	(-20.61,369.71) --
	(-20.33,369.71) --
	(-20.06,369.71) --
	(-19.79,369.71) --
	(-19.51,369.71) --
	(-19.24,369.71) --
	(-18.97,369.71) --
	(-18.69,369.71) --
	(-18.42,369.71) --
	(-18.15,369.71) --
	(-17.87,369.71) --
	(-17.60,369.71) --
	(-17.33,369.71) --
	(-17.05,369.71) --
	(-16.78,369.71) --
	(-16.51,369.71) --
	(-16.23,369.71) --
	(-15.96,369.71) --
	(-15.69,369.71) --
	(-15.41,369.71) --
	(-15.14,369.71) --
	(-14.86,369.71) --
	(-14.59,369.71) --
	(-14.32,369.71) --
	(-14.04,369.71) --
	(-13.77,369.71) --
	(-13.50,369.71) --
	(-13.22,369.71) --
	(-12.95,369.71) --
	(-12.68,369.71) --
	(-12.40,369.71) --
	(-12.13,369.71) --
	(-11.86,369.71) --
	(-11.58,369.71) --
	(-11.31,369.71) --
	(-11.04,369.71) --
	(-10.76,369.71) --
	(-10.49,369.71) --
	(-10.22,369.71) --
	( -9.94,369.71) --
	( -9.67,369.71) --
	( -9.40,369.71) --
	( -9.12,369.71) --
	( -8.85,369.71) --
	( -8.57,369.71) --
	( -8.30,369.71) --
	( -8.03,369.71) --
	( -7.75,369.71) --
	( -7.48,369.71) --
	( -7.21,369.71) --
	( -6.93,369.71) --
	( -6.66,369.71) --
	( -6.39,369.71) --
	( -6.11,369.71) --
	( -5.84,369.71) --
	( -5.57,369.71) --
	( -5.29,369.71) --
	( -5.02,369.71) --
	( -4.75,369.71) --
	( -4.47,369.71) --
	( -4.20,369.71) --
	( -3.93,369.71) --
	( -3.65,369.71) --
	( -3.38,369.71) --
	( -3.11,369.71) --
	( -2.83,369.71) --
	( -2.56,369.71) --
	( -2.28,369.71) --
	( -2.01,369.71) --
	( -1.74,369.71) --
	( -1.46,369.71) --
	( -1.19,369.71) --
	( -0.92,369.71) --
	( -0.64,369.71) --
	( -0.37,369.71) --
	( -0.10,369.71) --
	(  0.18,369.71) --
	(  0.45,369.71) --
	(  0.72,369.71) --
	(  1.00,369.71) --
	(  1.27,369.71) --
	(  1.54,369.71) --
	(  1.82,369.71) --
	(  2.09,369.71) --
	(  2.36,369.71) --
	(  2.64,369.71) --
	(  2.91,369.71) --
	(  3.18,369.71) --
	(  3.46,369.71) --
	(  3.73,369.71) --
	(  4.01,369.71) --
	(  4.28,369.71) --
	(  4.55,369.71) --
	(  4.83,369.71) --
	(  5.10,369.71) --
	(  5.37,369.71) --
	(  5.65,369.71) --
	(  5.92,369.71) --
	(  6.19,369.71) --
	(  6.47,369.71) --
	(  6.74,369.71) --
	(  7.01,369.72) --
	(  7.29,369.72) --
	(  7.56,369.72) --
	(  7.83,369.72) --
	(  8.11,369.72) --
	(  8.38,369.73) --
	(  8.65,369.73) --
	(  8.93,369.73) --
	(  9.20,369.73) --
	(  9.47,369.74) --
	(  9.75,369.74) --
	( 10.02,369.74) --
	( 10.30,369.74) --
	( 10.57,369.75) --
	( 10.84,369.75) --
	( 11.12,369.76) --
	( 11.39,369.76) --
	( 11.66,369.76) --
	( 11.94,369.77) --
	( 12.21,369.77) --
	( 12.48,369.78) --
	( 12.76,369.79) --
	( 13.03,369.79) --
	( 13.30,369.80) --
	( 13.58,369.81) --
	( 13.85,369.82) --
	( 14.12,369.83) --
	( 14.40,369.84) --
	( 14.67,369.86) --
	( 14.94,369.87) --
	( 15.22,369.89) --
	( 15.49,369.91) --
	( 15.76,369.94) --
	( 16.04,369.97) --
	( 16.31,370.00) --
	( 16.58,370.05) --
	( 16.86,370.11) --
	( 17.13,370.18) --
	( 17.41,370.26) --
	( 17.68,370.38) --
	( 17.95,370.53) --
	( 18.23,370.73) --
	( 18.50,370.98) --
	( 18.77,371.30) --
	( 19.05,371.70) --
	( 19.32,372.20) --
	( 19.59,372.82) --
	( 19.87,373.56) --
	( 20.14,374.43) --
	( 20.41,375.44) --
	( 20.69,376.60) --
	( 20.96,377.88) --
	( 21.23,379.26) --
	( 21.51,380.70) --
	( 21.78,382.15) --
	( 22.05,383.58) --
	( 22.33,384.93) --
	( 22.60,386.13) --
	( 22.87,387.14) --
	( 23.15,387.90) --
	( 23.42,388.35) --
	( 23.70,388.50) --
	( 23.97,388.34) --
	( 24.24,387.89) --
	( 24.52,387.18) --
	( 24.79,386.24) --
	( 25.06,385.13) --
	( 25.34,383.90) --
	( 25.61,382.59) --
	( 25.88,381.28) --
	( 26.16,380.00) --
	( 26.43,378.80) --
	( 26.70,377.70) --
	( 26.98,376.71) --
	( 27.25,375.85) --
	( 27.52,375.11) --
	( 27.80,374.49) --
	( 28.07,373.97) --
	( 28.34,373.56) --
	( 28.62,373.23) --
	( 28.89,372.98) --
	( 29.16,372.78) --
	( 29.44,372.63) --
	( 29.71,372.52) --
	( 29.99,372.44) --
	( 30.26,372.38) --
	( 30.53,372.33) --
	( 30.81,372.30) --
	( 31.08,372.27) --
	( 31.35,372.25) --
	( 31.63,372.24) --
	( 31.90,372.22) --
	( 32.17,372.21) --
	( 32.45,372.19) --
	( 32.72,372.17) --
	( 32.99,372.16) --
	( 33.27,372.14) --
	( 33.54,372.13) --
	( 33.81,372.12) --
	( 34.09,372.11) --
	( 34.36,372.10) --
	( 34.63,372.10) --
	( 34.91,372.11) --
	( 35.18,372.11) --
	( 35.45,372.12) --
	( 35.73,372.14) --
	( 36.00,372.15) --
	( 36.28,372.16) --
	( 36.55,372.17) --
	( 36.82,372.18) --
	( 37.10,372.19) --
	( 37.37,372.19) --
	( 37.64,372.19) --
	( 37.92,372.19) --
	( 38.19,372.18) --
	( 38.46,372.17) --
	( 38.74,372.16) --
	( 39.01,372.15) --
	( 39.28,372.14) --
	( 39.56,372.13) --
	( 39.83,372.12) --
	( 40.10,372.11) --
	( 40.38,372.11) --
	( 40.65,372.10) --
	( 40.92,372.10) --
	( 41.20,372.09) --
	( 41.47,372.09) --
	( 41.74,372.09) --
	( 42.02,372.08) --
	( 42.29,372.08) --
	( 42.56,372.07) --
	( 42.84,372.06) --
	( 43.11,372.06) --
	( 43.39,372.05) --
	( 43.66,372.04) --
	( 43.93,372.03) --
	( 44.21,372.02) --
	( 44.48,372.01) --
	( 44.75,372.00) --
	( 45.03,371.99) --
	( 45.30,371.97) --
	( 45.57,371.96) --
	( 45.85,371.94) --
	( 46.12,371.92) --
	( 46.39,371.90) --
	( 46.67,371.88) --
	( 46.94,371.86) --
	( 47.21,371.84) --
	( 47.49,371.82) --
	( 47.76,371.79) --
	( 48.03,371.77) --
	( 48.31,371.75) --
	( 48.58,371.73) --
	( 48.85,371.71) --
	( 49.13,371.69) --
	( 49.40,371.67) --
	( 49.68,371.65) --
	( 49.95,371.63) --
	( 50.22,371.61) --
	( 50.50,371.59) --
	( 50.77,371.57) --
	( 51.04,371.55) --
	( 51.32,371.53) --
	( 51.59,371.51) --
	( 51.86,371.49) --
	( 52.14,371.46) --
	( 52.41,371.44) --
	( 52.68,371.42) --
	( 52.96,371.40) --
	( 53.23,371.37) --
	( 53.50,371.35) --
	( 53.78,371.32) --
	( 54.05,371.29) --
	( 54.32,371.26) --
	( 54.60,371.23) --
	( 54.87,371.20) --
	( 55.14,371.17) --
	( 55.42,371.13) --
	( 55.69,371.10) --
	( 55.97,371.07) --
	( 56.24,371.03) --
	( 56.51,371.00) --
	( 56.79,370.97) --
	( 57.06,370.94) --
	( 57.33,370.91) --
	( 57.61,370.89) --
	( 57.88,370.86) --
	( 58.15,370.83) --
	( 58.43,370.80) --
	( 58.70,370.78) --
	( 58.97,370.74) --
	( 59.25,370.71) --
	( 59.52,370.68) --
	( 59.79,370.65) --
	( 60.07,370.61) --
	( 60.34,370.57) --
	( 60.61,370.53) --
	( 60.89,370.50) --
	( 61.16,370.46) --
	( 61.43,370.42) --
	( 61.71,370.38) --
	( 61.98,370.34) --
	( 62.26,370.31) --
	( 62.53,370.28) --
	( 62.80,370.24) --
	( 63.08,370.21) --
	( 63.35,370.18) --
	( 63.62,370.15) --
	( 63.90,370.12) --
	( 64.17,370.10) --
	( 64.44,370.07) --
	( 64.72,370.05) --
	( 64.99,370.02) --
	( 65.26,370.00) --
	( 65.54,369.98) --
	( 65.81,369.95) --
	( 66.08,369.93) --
	( 66.36,369.91) --
	( 66.63,369.89) --
	( 66.90,369.87) --
	( 67.18,369.86) --
	( 67.45,369.84) --
	( 67.72,369.83) --
	( 68.00,369.82) --
	( 68.27,369.81) --
	( 68.55,369.80) --
	( 68.82,369.79) --
	( 69.09,369.78) --
	( 69.37,369.77) --
	( 69.64,369.77) --
	( 69.91,369.76) --
	( 70.19,369.76) --
	( 70.46,369.75) --
	( 70.73,369.75) --
	( 71.01,369.74) --
	( 71.28,369.74) --
	( 71.55,369.74) --
	( 71.83,369.73) --
	( 72.10,369.73) --
	( 72.37,369.73) --
	( 72.65,369.73) --
	( 72.92,369.73) --
	( 73.19,369.72) --
	( 73.47,369.72) --
	( 73.74,369.72) --
	( 74.01,369.72) --
	( 74.29,369.72) --
	( 74.56,369.72) --
	( 74.83,369.72) --
	( 75.11,369.72) --
	( 75.38,369.72) --
	( 75.66,369.72) --
	( 75.93,369.72) --
	( 76.20,369.72) --
	( 76.48,369.72) --
	( 76.75,369.72) --
	( 77.02,369.72) --
	( 77.30,369.72) --
	( 77.57,369.72) --
	( 77.84,369.71) --
	( 78.12,369.71) --
	( 78.39,369.71) --
	( 78.66,369.71) --
	( 78.94,369.71) --
	( 79.21,369.71) --
	( 79.48,369.71) --
	( 79.76,369.71) --
	( 80.03,369.71) --
	( 80.30,369.71) --
	( 80.58,369.71) --
	( 80.85,369.71) --
	( 81.12,369.71) --
	( 81.40,369.71) --
	( 81.67,369.71) --
	( 81.95,369.71) --
	( 82.22,369.71) --
	( 82.49,369.71) --
	( 82.77,369.71) --
	( 83.04,369.71) --
	( 83.31,369.71) --
	( 83.59,369.71) --
	( 83.86,369.71) --
	( 84.13,369.71) --
	( 84.41,369.71) --
	( 84.68,369.71) --
	( 84.95,369.71) --
	( 85.23,369.71) --
	( 85.50,369.71) --
	( 85.77,369.71) --
	( 86.05,369.71) --
	( 86.32,369.71) --
	( 86.59,369.71) --
	( 86.87,369.71) --
	( 87.14,369.71) --
	( 87.41,369.71) --
	( 87.69,369.71) --
	( 87.96,369.71) --
	( 88.24,369.71) --
	( 88.51,369.71) --
	( 88.78,369.71) --
	( 89.06,369.71) --
	( 89.33,369.71) --
	( 89.60,369.71) --
	( 89.88,369.71) --
	( 90.15,369.71) --
	( 90.42,369.71) --
	( 90.70,369.71) --
	( 90.97,369.71) --
	( 91.24,369.71) --
	( 91.52,369.71) --
	( 91.79,369.71) --
	( 92.06,369.71) --
	( 92.34,369.71) --
	( 92.61,369.71) --
	( 92.88,369.71) --
	( 93.16,369.71) --
	( 93.43,369.71) --
	( 93.70,369.71) --
	( 93.98,369.71) --
	( 94.25,369.71) --
	( 94.53,369.71) --
	( 94.80,369.71) --
	( 95.07,369.71) --
	( 95.35,369.71) --
	( 95.62,369.71) --
	( 95.89,369.71) --
	( 96.17,369.71) --
	( 96.44,369.71) --
	( 96.71,369.71) --
	( 96.99,369.71) --
	( 97.26,369.71) --
	( 97.53,369.71) --
	( 97.81,369.71) --
	( 98.08,369.71) --
	( 98.35,369.71) --
	( 98.63,369.71) --
	( 98.90,369.71) --
	( 99.17,369.71) --
	( 99.45,369.71) --
	( 99.72,369.71) --
	( 99.99,369.71) --
	(100.27,369.71) --
	(100.54,369.71) --
	(100.81,369.71) --
	(101.09,369.71) --
	(101.36,369.71) --
	(101.64,369.71) --
	(101.91,369.71) --
	(102.18,369.71) --
	(102.46,369.71) --
	(102.73,369.71) --
	(103.00,369.71) --
	(103.28,369.71) --
	(103.55,369.71) --
	(103.82,369.71) --
	(104.10,369.71) --
	(104.37,369.71) --
	(104.64,369.71) --
	(104.92,369.71) --
	(105.19,369.71) --
	(105.46,369.71) --
	(105.74,369.71) --
	(106.01,369.71) --
	(106.28,369.71) --
	(106.56,369.71) --
	(106.83,369.71) --
	(107.10,369.71) --
	(107.38,369.71) --
	(107.65,369.71) --
	(107.93,369.71) --
	(108.20,369.71) --
	(108.47,369.71) --
	(108.75,369.71) --
	(109.02,369.71) --
	(109.29,369.71) --
	(109.57,369.71) --
	(109.84,369.71) --
	(110.11,369.71) --
	(110.39,369.71) --
	(110.66,369.71) --
	(110.93,369.71) --
	(111.21,369.71) --
	(111.48,369.71) --
	(111.75,369.71) --
	(112.03,369.71) --
	(112.30,369.71) --
	(112.57,369.71) --
	(112.85,369.71) --
	(113.12,369.71) --
	(113.39,369.71) --
	(113.67,369.71) --
	(113.94,369.71) --
	(114.22,369.71) --
	(114.49,369.71) --
	(114.76,369.71) --
	(115.04,369.71);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 31.54,368.77) -- ( 31.54,389.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.46,368.77) -- ( 31.46,389.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,368.77) -- ( 23.58,389.44);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,342.59) rectangle ( 98.00,363.27);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,343.53) --
	(-24.44,343.53) --
	(-24.16,343.53) --
	(-23.89,343.53) --
	(-23.62,343.53) --
	(-23.34,343.53) --
	(-23.07,343.53) --
	(-22.80,343.53) --
	(-22.52,343.53) --
	(-22.25,343.53) --
	(-21.97,343.53) --
	(-21.70,343.53) --
	(-21.43,343.53) --
	(-21.15,343.53) --
	(-20.88,343.53) --
	(-20.61,343.53) --
	(-20.33,343.53) --
	(-20.06,343.53) --
	(-19.79,343.53) --
	(-19.51,343.53) --
	(-19.24,343.53) --
	(-18.97,343.53) --
	(-18.69,343.53) --
	(-18.42,343.53) --
	(-18.15,343.53) --
	(-17.87,343.53) --
	(-17.60,343.53) --
	(-17.33,343.53) --
	(-17.05,343.53) --
	(-16.78,343.53) --
	(-16.51,343.53) --
	(-16.23,343.53) --
	(-15.96,343.53) --
	(-15.69,343.53) --
	(-15.41,343.53) --
	(-15.14,343.53) --
	(-14.86,343.53) --
	(-14.59,343.53) --
	(-14.32,343.53) --
	(-14.04,343.53) --
	(-13.77,343.53) --
	(-13.50,343.53) --
	(-13.22,343.53) --
	(-12.95,343.53) --
	(-12.68,343.53) --
	(-12.40,343.53) --
	(-12.13,343.53) --
	(-11.86,343.53) --
	(-11.58,343.53) --
	(-11.31,343.53) --
	(-11.04,343.53) --
	(-10.76,343.53) --
	(-10.49,343.53) --
	(-10.22,343.53) --
	( -9.94,343.53) --
	( -9.67,343.53) --
	( -9.40,343.53) --
	( -9.12,343.53) --
	( -8.85,343.53) --
	( -8.57,343.53) --
	( -8.30,343.53) --
	( -8.03,343.53) --
	( -7.75,343.54) --
	( -7.48,343.54) --
	( -7.21,343.54) --
	( -6.93,343.54) --
	( -6.66,343.54) --
	( -6.39,343.53) --
	( -6.11,343.53) --
	( -5.84,343.53) --
	( -5.57,343.53) --
	( -5.29,343.53) --
	( -5.02,343.53) --
	( -4.75,343.53) --
	( -4.47,343.54) --
	( -4.20,343.54) --
	( -3.93,343.53) --
	( -3.65,343.53) --
	( -3.38,343.53) --
	( -3.11,343.53) --
	( -2.83,343.53) --
	( -2.56,343.53) --
	( -2.28,343.53) --
	( -2.01,343.53) --
	( -1.74,343.53) --
	( -1.46,343.53) --
	( -1.19,343.53) --
	( -0.92,343.53) --
	( -0.64,343.53) --
	( -0.37,343.53) --
	( -0.10,343.53) --
	(  0.18,343.53) --
	(  0.45,343.53) --
	(  0.72,343.53) --
	(  1.00,343.53) --
	(  1.27,343.53) --
	(  1.54,343.53) --
	(  1.82,343.53) --
	(  2.09,343.53) --
	(  2.36,343.53) --
	(  2.64,343.53) --
	(  2.91,343.53) --
	(  3.18,343.53) --
	(  3.46,343.53) --
	(  3.73,343.53) --
	(  4.01,343.53) --
	(  4.28,343.53) --
	(  4.55,343.53) --
	(  4.83,343.53) --
	(  5.10,343.53) --
	(  5.37,343.53) --
	(  5.65,343.53) --
	(  5.92,343.53) --
	(  6.19,343.54) --
	(  6.47,343.55) --
	(  6.74,343.54) --
	(  7.01,343.53) --
	(  7.29,343.53) --
	(  7.56,343.53) --
	(  7.83,343.53) --
	(  8.11,343.53) --
	(  8.38,343.53) --
	(  8.65,343.54) --
	(  8.93,343.54) --
	(  9.20,343.55) --
	(  9.47,343.55) --
	(  9.75,343.54) --
	( 10.02,343.53) --
	( 10.30,343.54) --
	( 10.57,343.54) --
	( 10.84,343.56) --
	( 11.12,343.55) --
	( 11.39,343.54) --
	( 11.66,343.53) --
	( 11.94,343.55) --
	( 12.21,343.56) --
	( 12.48,343.58) --
	( 12.76,343.57) --
	( 13.03,343.55) --
	( 13.30,343.56) --
	( 13.58,343.57) --
	( 13.85,343.60) --
	( 14.12,343.60) --
	( 14.40,343.58) --
	( 14.67,343.57) --
	( 14.94,343.57) --
	( 15.22,343.59) --
	( 15.49,343.61) --
	( 15.76,343.61) --
	( 16.04,343.59) --
	( 16.31,343.58) --
	( 16.58,343.62) --
	( 16.86,343.64) --
	( 17.13,343.62) --
	( 17.41,343.64) --
	( 17.68,343.68) --
	( 17.95,343.67) --
	( 18.23,343.66) --
	( 18.50,343.67) --
	( 18.77,343.70) --
	( 19.05,343.71) --
	( 19.32,343.71) --
	( 19.59,343.75) --
	( 19.87,343.76) --
	( 20.14,343.73) --
	( 20.41,343.71) --
	( 20.69,343.74) --
	( 20.96,343.89) --
	( 21.23,343.98) --
	( 21.51,344.08) --
	( 21.78,344.14) --
	( 22.05,344.16) --
	( 22.33,344.45) --
	( 22.60,344.94) --
	( 22.87,345.70) --
	( 23.15,347.94) --
	( 23.42,361.61) --
	( 23.70,362.33) --
	( 23.97,349.29) --
	( 24.24,345.59) --
	( 24.52,344.93) --
	( 24.79,344.64) --
	( 25.06,344.45) --
	( 25.34,344.44) --
	( 25.61,344.30) --
	( 25.88,344.09) --
	( 26.16,344.05) --
	( 26.43,344.11) --
	( 26.70,344.08) --
	( 26.98,343.98) --
	( 27.25,343.92) --
	( 27.52,343.90) --
	( 27.80,343.89) --
	( 28.07,343.85) --
	( 28.34,343.80) --
	( 28.62,343.79) --
	( 28.89,343.83) --
	( 29.16,343.85) --
	( 29.44,343.82) --
	( 29.71,343.82) --
	( 29.99,343.79) --
	( 30.26,343.76) --
	( 30.53,343.80) --
	( 30.81,343.87) --
	( 31.08,343.82) --
	( 31.35,343.76) --
	( 31.63,343.74) --
	( 31.90,343.75) --
	( 32.17,343.74) --
	( 32.45,343.76) --
	( 32.72,343.73) --
	( 32.99,343.72) --
	( 33.27,343.73) --
	( 33.54,343.74) --
	( 33.81,343.72) --
	( 34.09,343.69) --
	( 34.36,343.71) --
	( 34.63,343.74) --
	( 34.91,343.68) --
	( 35.18,343.68) --
	( 35.45,343.65) --
	( 35.73,343.68) --
	( 36.00,343.73) --
	( 36.28,343.67) --
	( 36.55,343.63) --
	( 36.82,343.65) --
	( 37.10,343.64) --
	( 37.37,343.59) --
	( 37.64,343.59) --
	( 37.92,343.60) --
	( 38.19,343.61) --
	( 38.46,343.63) --
	( 38.74,343.61) --
	( 39.01,343.60) --
	( 39.28,343.63) --
	( 39.56,343.60) --
	( 39.83,343.59) --
	( 40.10,343.61) --
	( 40.38,343.63) --
	( 40.65,343.58) --
	( 40.92,343.59) --
	( 41.20,343.66) --
	( 41.47,343.67) --
	( 41.74,343.72) --
	( 42.02,343.64) --
	( 42.29,343.66) --
	( 42.56,343.60) --
	( 42.84,343.58) --
	( 43.11,343.60) --
	( 43.39,343.64) --
	( 43.66,343.58) --
	( 43.93,343.64) --
	( 44.21,343.70) --
	( 44.48,343.64) --
	( 44.75,343.57) --
	( 45.03,343.59) --
	( 45.30,343.58) --
	( 45.57,343.58) --
	( 45.85,343.59) --
	( 46.12,343.59) --
	( 46.39,343.58) --
	( 46.67,343.60) --
	( 46.94,343.62) --
	( 47.21,343.60) --
	( 47.49,343.55) --
	( 47.76,343.58) --
	( 48.03,343.59) --
	( 48.31,343.62) --
	( 48.58,343.59) --
	( 48.85,343.56) --
	( 49.13,343.57) --
	( 49.40,343.60) --
	( 49.68,343.58) --
	( 49.95,343.57) --
	( 50.22,343.57) --
	( 50.50,343.55) --
	( 50.77,343.54) --
	( 51.04,343.59) --
	( 51.32,343.57) --
	( 51.59,343.56) --
	( 51.86,343.56) --
	( 52.14,343.59) --
	( 52.41,343.58) --
	( 52.68,343.57) --
	( 52.96,343.56) --
	( 53.23,343.55) --
	( 53.50,343.55) --
	( 53.78,343.57) --
	( 54.05,343.55) --
	( 54.32,343.54) --
	( 54.60,343.54) --
	( 54.87,343.56) --
	( 55.14,343.57) --
	( 55.42,343.55) --
	( 55.69,343.55) --
	( 55.97,343.56) --
	( 56.24,343.55) --
	( 56.51,343.54) --
	( 56.79,343.53) --
	( 57.06,343.54) --
	( 57.33,343.54) --
	( 57.61,343.54) --
	( 57.88,343.54) --
	( 58.15,343.54) --
	( 58.43,343.55) --
	( 58.70,343.55) --
	( 58.97,343.55) --
	( 59.25,343.54) --
	( 59.52,343.54) --
	( 59.79,343.53) --
	( 60.07,343.53) --
	( 60.34,343.53) --
	( 60.61,343.54) --
	( 60.89,343.54) --
	( 61.16,343.53) --
	( 61.43,343.53) --
	( 61.71,343.53) --
	( 61.98,343.53) --
	( 62.26,343.53) --
	( 62.53,343.53) --
	( 62.80,343.53) --
	( 63.08,343.53) --
	( 63.35,343.53) --
	( 63.62,343.53) --
	( 63.90,343.53) --
	( 64.17,343.53) --
	( 64.44,343.53) --
	( 64.72,343.53) --
	( 64.99,343.53) --
	( 65.26,343.53) --
	( 65.54,343.53) --
	( 65.81,343.53) --
	( 66.08,343.53) --
	( 66.36,343.53) --
	( 66.63,343.53) --
	( 66.90,343.53) --
	( 67.18,343.53) --
	( 67.45,343.53) --
	( 67.72,343.53) --
	( 68.00,343.53) --
	( 68.27,343.53) --
	( 68.55,343.53) --
	( 68.82,343.53) --
	( 69.09,343.53) --
	( 69.37,343.53) --
	( 69.64,343.53) --
	( 69.91,343.53) --
	( 70.19,343.53) --
	( 70.46,343.53) --
	( 70.73,343.53) --
	( 71.01,343.53) --
	( 71.28,343.53) --
	( 71.55,343.53) --
	( 71.83,343.53) --
	( 72.10,343.53) --
	( 72.37,343.53) --
	( 72.65,343.53) --
	( 72.92,343.53) --
	( 73.19,343.53) --
	( 73.47,343.53) --
	( 73.74,343.53) --
	( 74.01,343.53) --
	( 74.29,343.53) --
	( 74.56,343.53) --
	( 74.83,343.53) --
	( 75.11,343.53) --
	( 75.38,343.53) --
	( 75.66,343.53) --
	( 75.93,343.53) --
	( 76.20,343.53) --
	( 76.48,343.53) --
	( 76.75,343.53) --
	( 77.02,343.53) --
	( 77.30,343.53) --
	( 77.57,343.53) --
	( 77.84,343.53) --
	( 78.12,343.53) --
	( 78.39,343.53) --
	( 78.66,343.53) --
	( 78.94,343.53) --
	( 79.21,343.53) --
	( 79.48,343.53) --
	( 79.76,343.53) --
	( 80.03,343.53) --
	( 80.30,343.53) --
	( 80.58,343.53) --
	( 80.85,343.53) --
	( 81.12,343.53) --
	( 81.40,343.53) --
	( 81.67,343.53) --
	( 81.95,343.53) --
	( 82.22,343.53) --
	( 82.49,343.53) --
	( 82.77,343.53) --
	( 83.04,343.53) --
	( 83.31,343.53) --
	( 83.59,343.53) --
	( 83.86,343.53) --
	( 84.13,343.53) --
	( 84.41,343.53) --
	( 84.68,343.53) --
	( 84.95,343.53) --
	( 85.23,343.53) --
	( 85.50,343.53) --
	( 85.77,343.53) --
	( 86.05,343.53) --
	( 86.32,343.53) --
	( 86.59,343.53) --
	( 86.87,343.53) --
	( 87.14,343.53) --
	( 87.41,343.53) --
	( 87.69,343.53) --
	( 87.96,343.53) --
	( 88.24,343.53) --
	( 88.51,343.53) --
	( 88.78,343.53) --
	( 89.06,343.53) --
	( 89.33,343.53) --
	( 89.60,343.53) --
	( 89.88,343.53) --
	( 90.15,343.53) --
	( 90.42,343.53) --
	( 90.70,343.53) --
	( 90.97,343.53) --
	( 91.24,343.53) --
	( 91.52,343.53) --
	( 91.79,343.53) --
	( 92.06,343.53) --
	( 92.34,343.53) --
	( 92.61,343.53) --
	( 92.88,343.53) --
	( 93.16,343.53) --
	( 93.43,343.53) --
	( 93.70,343.53) --
	( 93.98,343.53) --
	( 94.25,343.53) --
	( 94.53,343.53) --
	( 94.80,343.53) --
	( 95.07,343.53) --
	( 95.35,343.53) --
	( 95.62,343.53) --
	( 95.89,343.53) --
	( 96.17,343.53) --
	( 96.44,343.53) --
	( 96.71,343.53) --
	( 96.99,343.53) --
	( 97.26,343.53) --
	( 97.53,343.53) --
	( 97.81,343.53) --
	( 98.08,343.53) --
	( 98.35,343.53) --
	( 98.63,343.53) --
	( 98.90,343.53) --
	( 99.17,343.53) --
	( 99.45,343.53) --
	( 99.72,343.53) --
	( 99.99,343.53) --
	(100.27,343.53) --
	(100.54,343.53) --
	(100.81,343.53) --
	(101.09,343.53) --
	(101.36,343.53) --
	(101.64,343.53) --
	(101.91,343.53) --
	(102.18,343.53) --
	(102.46,343.53) --
	(102.73,343.53) --
	(103.00,343.53) --
	(103.28,343.53) --
	(103.55,343.53) --
	(103.82,343.53) --
	(104.10,343.53) --
	(104.37,343.53) --
	(104.64,343.53) --
	(104.92,343.53) --
	(105.19,343.53) --
	(105.46,343.53) --
	(105.74,343.53) --
	(106.01,343.53) --
	(106.28,343.53) --
	(106.56,343.53) --
	(106.83,343.53) --
	(107.10,343.53) --
	(107.38,343.53) --
	(107.65,343.53) --
	(107.93,343.53) --
	(108.20,343.53) --
	(108.47,343.53) --
	(108.75,343.53) --
	(109.02,343.53) --
	(109.29,343.53) --
	(109.57,343.53) --
	(109.84,343.53) --
	(110.11,343.53) --
	(110.39,343.53) --
	(110.66,343.53) --
	(110.93,343.53) --
	(111.21,343.53) --
	(111.48,343.53) --
	(111.75,343.53) --
	(112.03,343.53) --
	(112.30,343.53) --
	(112.57,343.53) --
	(112.85,343.53) --
	(113.12,343.53) --
	(113.39,343.53) --
	(113.67,343.53) --
	(113.94,343.53) --
	(114.22,343.53) --
	(114.49,343.53) --
	(114.76,343.53) --
	(115.04,343.53) --
	(115.04,343.53) --
	(114.76,343.53) --
	(114.49,343.53) --
	(114.22,343.53) --
	(113.94,343.53) --
	(113.67,343.53) --
	(113.39,343.53) --
	(113.12,343.53) --
	(112.85,343.53) --
	(112.57,343.53) --
	(112.30,343.53) --
	(112.03,343.53) --
	(111.75,343.53) --
	(111.48,343.53) --
	(111.21,343.53) --
	(110.93,343.53) --
	(110.66,343.53) --
	(110.39,343.53) --
	(110.11,343.53) --
	(109.84,343.53) --
	(109.57,343.53) --
	(109.29,343.53) --
	(109.02,343.53) --
	(108.75,343.53) --
	(108.47,343.53) --
	(108.20,343.53) --
	(107.93,343.53) --
	(107.65,343.53) --
	(107.38,343.53) --
	(107.10,343.53) --
	(106.83,343.53) --
	(106.56,343.53) --
	(106.28,343.53) --
	(106.01,343.53) --
	(105.74,343.53) --
	(105.46,343.53) --
	(105.19,343.53) --
	(104.92,343.53) --
	(104.64,343.53) --
	(104.37,343.53) --
	(104.10,343.53) --
	(103.82,343.53) --
	(103.55,343.53) --
	(103.28,343.53) --
	(103.00,343.53) --
	(102.73,343.53) --
	(102.46,343.53) --
	(102.18,343.53) --
	(101.91,343.53) --
	(101.64,343.53) --
	(101.36,343.53) --
	(101.09,343.53) --
	(100.81,343.53) --
	(100.54,343.53) --
	(100.27,343.53) --
	( 99.99,343.53) --
	( 99.72,343.53) --
	( 99.45,343.53) --
	( 99.17,343.53) --
	( 98.90,343.53) --
	( 98.63,343.53) --
	( 98.35,343.53) --
	( 98.08,343.53) --
	( 97.81,343.53) --
	( 97.53,343.53) --
	( 97.26,343.53) --
	( 96.99,343.53) --
	( 96.71,343.53) --
	( 96.44,343.53) --
	( 96.17,343.53) --
	( 95.89,343.53) --
	( 95.62,343.53) --
	( 95.35,343.53) --
	( 95.07,343.53) --
	( 94.80,343.53) --
	( 94.53,343.53) --
	( 94.25,343.53) --
	( 93.98,343.53) --
	( 93.70,343.53) --
	( 93.43,343.53) --
	( 93.16,343.53) --
	( 92.88,343.53) --
	( 92.61,343.53) --
	( 92.34,343.53) --
	( 92.06,343.53) --
	( 91.79,343.53) --
	( 91.52,343.53) --
	( 91.24,343.53) --
	( 90.97,343.53) --
	( 90.70,343.53) --
	( 90.42,343.53) --
	( 90.15,343.53) --
	( 89.88,343.53) --
	( 89.60,343.53) --
	( 89.33,343.53) --
	( 89.06,343.53) --
	( 88.78,343.53) --
	( 88.51,343.53) --
	( 88.24,343.53) --
	( 87.96,343.53) --
	( 87.69,343.53) --
	( 87.41,343.53) --
	( 87.14,343.53) --
	( 86.87,343.53) --
	( 86.59,343.53) --
	( 86.32,343.53) --
	( 86.05,343.53) --
	( 85.77,343.53) --
	( 85.50,343.53) --
	( 85.23,343.53) --
	( 84.95,343.53) --
	( 84.68,343.53) --
	( 84.41,343.53) --
	( 84.13,343.53) --
	( 83.86,343.53) --
	( 83.59,343.53) --
	( 83.31,343.53) --
	( 83.04,343.53) --
	( 82.77,343.53) --
	( 82.49,343.53) --
	( 82.22,343.53) --
	( 81.95,343.53) --
	( 81.67,343.53) --
	( 81.40,343.53) --
	( 81.12,343.53) --
	( 80.85,343.53) --
	( 80.58,343.53) --
	( 80.30,343.53) --
	( 80.03,343.53) --
	( 79.76,343.53) --
	( 79.48,343.53) --
	( 79.21,343.53) --
	( 78.94,343.53) --
	( 78.66,343.53) --
	( 78.39,343.53) --
	( 78.12,343.53) --
	( 77.84,343.53) --
	( 77.57,343.53) --
	( 77.30,343.53) --
	( 77.02,343.53) --
	( 76.75,343.53) --
	( 76.48,343.53) --
	( 76.20,343.53) --
	( 75.93,343.53) --
	( 75.66,343.53) --
	( 75.38,343.53) --
	( 75.11,343.53) --
	( 74.83,343.53) --
	( 74.56,343.53) --
	( 74.29,343.53) --
	( 74.01,343.53) --
	( 73.74,343.53) --
	( 73.47,343.53) --
	( 73.19,343.53) --
	( 72.92,343.53) --
	( 72.65,343.53) --
	( 72.37,343.53) --
	( 72.10,343.53) --
	( 71.83,343.53) --
	( 71.55,343.53) --
	( 71.28,343.53) --
	( 71.01,343.53) --
	( 70.73,343.53) --
	( 70.46,343.53) --
	( 70.19,343.53) --
	( 69.91,343.53) --
	( 69.64,343.53) --
	( 69.37,343.53) --
	( 69.09,343.53) --
	( 68.82,343.53) --
	( 68.55,343.53) --
	( 68.27,343.53) --
	( 68.00,343.53) --
	( 67.72,343.53) --
	( 67.45,343.53) --
	( 67.18,343.53) --
	( 66.90,343.53) --
	( 66.63,343.53) --
	( 66.36,343.53) --
	( 66.08,343.53) --
	( 65.81,343.53) --
	( 65.54,343.53) --
	( 65.26,343.53) --
	( 64.99,343.53) --
	( 64.72,343.53) --
	( 64.44,343.53) --
	( 64.17,343.53) --
	( 63.90,343.53) --
	( 63.62,343.53) --
	( 63.35,343.53) --
	( 63.08,343.53) --
	( 62.80,343.53) --
	( 62.53,343.53) --
	( 62.26,343.53) --
	( 61.98,343.53) --
	( 61.71,343.53) --
	( 61.43,343.53) --
	( 61.16,343.53) --
	( 60.89,343.53) --
	( 60.61,343.53) --
	( 60.34,343.53) --
	( 60.07,343.53) --
	( 59.79,343.53) --
	( 59.52,343.53) --
	( 59.25,343.53) --
	( 58.97,343.53) --
	( 58.70,343.53) --
	( 58.43,343.53) --
	( 58.15,343.53) --
	( 57.88,343.53) --
	( 57.61,343.53) --
	( 57.33,343.53) --
	( 57.06,343.53) --
	( 56.79,343.53) --
	( 56.51,343.53) --
	( 56.24,343.53) --
	( 55.97,343.53) --
	( 55.69,343.53) --
	( 55.42,343.53) --
	( 55.14,343.53) --
	( 54.87,343.53) --
	( 54.60,343.53) --
	( 54.32,343.53) --
	( 54.05,343.53) --
	( 53.78,343.53) --
	( 53.50,343.53) --
	( 53.23,343.53) --
	( 52.96,343.53) --
	( 52.68,343.53) --
	( 52.41,343.53) --
	( 52.14,343.53) --
	( 51.86,343.53) --
	( 51.59,343.53) --
	( 51.32,343.53) --
	( 51.04,343.53) --
	( 50.77,343.53) --
	( 50.50,343.53) --
	( 50.22,343.53) --
	( 49.95,343.53) --
	( 49.68,343.53) --
	( 49.40,343.53) --
	( 49.13,343.53) --
	( 48.85,343.53) --
	( 48.58,343.53) --
	( 48.31,343.53) --
	( 48.03,343.53) --
	( 47.76,343.53) --
	( 47.49,343.53) --
	( 47.21,343.53) --
	( 46.94,343.53) --
	( 46.67,343.53) --
	( 46.39,343.53) --
	( 46.12,343.53) --
	( 45.85,343.53) --
	( 45.57,343.53) --
	( 45.30,343.53) --
	( 45.03,343.53) --
	( 44.75,343.53) --
	( 44.48,343.53) --
	( 44.21,343.53) --
	( 43.93,343.53) --
	( 43.66,343.53) --
	( 43.39,343.53) --
	( 43.11,343.53) --
	( 42.84,343.53) --
	( 42.56,343.53) --
	( 42.29,343.53) --
	( 42.02,343.53) --
	( 41.74,343.53) --
	( 41.47,343.53) --
	( 41.20,343.53) --
	( 40.92,343.53) --
	( 40.65,343.53) --
	( 40.38,343.53) --
	( 40.10,343.53) --
	( 39.83,343.53) --
	( 39.56,343.53) --
	( 39.28,343.53) --
	( 39.01,343.53) --
	( 38.74,343.53) --
	( 38.46,343.53) --
	( 38.19,343.53) --
	( 37.92,343.53) --
	( 37.64,343.53) --
	( 37.37,343.53) --
	( 37.10,343.53) --
	( 36.82,343.53) --
	( 36.55,343.53) --
	( 36.28,343.53) --
	( 36.00,343.53) --
	( 35.73,343.53) --
	( 35.45,343.53) --
	( 35.18,343.53) --
	( 34.91,343.53) --
	( 34.63,343.53) --
	( 34.36,343.53) --
	( 34.09,343.53) --
	( 33.81,343.53) --
	( 33.54,343.53) --
	( 33.27,343.53) --
	( 32.99,343.53) --
	( 32.72,343.53) --
	( 32.45,343.53) --
	( 32.17,343.53) --
	( 31.90,343.53) --
	( 31.63,343.53) --
	( 31.35,343.53) --
	( 31.08,343.53) --
	( 30.81,343.53) --
	( 30.53,343.53) --
	( 30.26,343.53) --
	( 29.99,343.53) --
	( 29.71,343.53) --
	( 29.44,343.53) --
	( 29.16,343.53) --
	( 28.89,343.53) --
	( 28.62,343.53) --
	( 28.34,343.53) --
	( 28.07,343.53) --
	( 27.80,343.53) --
	( 27.52,343.53) --
	( 27.25,343.53) --
	( 26.98,343.53) --
	( 26.70,343.53) --
	( 26.43,343.53) --
	( 26.16,343.53) --
	( 25.88,343.53) --
	( 25.61,343.53) --
	( 25.34,343.53) --
	( 25.06,343.53) --
	( 24.79,343.53) --
	( 24.52,343.53) --
	( 24.24,343.53) --
	( 23.97,343.53) --
	( 23.70,343.53) --
	( 23.42,343.53) --
	( 23.15,343.53) --
	( 22.87,343.53) --
	( 22.60,343.53) --
	( 22.33,343.53) --
	( 22.05,343.53) --
	( 21.78,343.53) --
	( 21.51,343.53) --
	( 21.23,343.53) --
	( 20.96,343.53) --
	( 20.69,343.53) --
	( 20.41,343.53) --
	( 20.14,343.53) --
	( 19.87,343.53) --
	( 19.59,343.53) --
	( 19.32,343.53) --
	( 19.05,343.53) --
	( 18.77,343.53) --
	( 18.50,343.53) --
	( 18.23,343.53) --
	( 17.95,343.53) --
	( 17.68,343.53) --
	( 17.41,343.53) --
	( 17.13,343.53) --
	( 16.86,343.53) --
	( 16.58,343.53) --
	( 16.31,343.53) --
	( 16.04,343.53) --
	( 15.76,343.53) --
	( 15.49,343.53) --
	( 15.22,343.53) --
	( 14.94,343.53) --
	( 14.67,343.53) --
	( 14.40,343.53) --
	( 14.12,343.53) --
	( 13.85,343.53) --
	( 13.58,343.53) --
	( 13.30,343.53) --
	( 13.03,343.53) --
	( 12.76,343.53) --
	( 12.48,343.53) --
	( 12.21,343.53) --
	( 11.94,343.53) --
	( 11.66,343.53) --
	( 11.39,343.53) --
	( 11.12,343.53) --
	( 10.84,343.53) --
	( 10.57,343.53) --
	( 10.30,343.53) --
	( 10.02,343.53) --
	(  9.75,343.53) --
	(  9.47,343.53) --
	(  9.20,343.53) --
	(  8.93,343.53) --
	(  8.65,343.53) --
	(  8.38,343.53) --
	(  8.11,343.53) --
	(  7.83,343.53) --
	(  7.56,343.53) --
	(  7.29,343.53) --
	(  7.01,343.53) --
	(  6.74,343.53) --
	(  6.47,343.53) --
	(  6.19,343.53) --
	(  5.92,343.53) --
	(  5.65,343.53) --
	(  5.37,343.53) --
	(  5.10,343.53) --
	(  4.83,343.53) --
	(  4.55,343.53) --
	(  4.28,343.53) --
	(  4.01,343.53) --
	(  3.73,343.53) --
	(  3.46,343.53) --
	(  3.18,343.53) --
	(  2.91,343.53) --
	(  2.64,343.53) --
	(  2.36,343.53) --
	(  2.09,343.53) --
	(  1.82,343.53) --
	(  1.54,343.53) --
	(  1.27,343.53) --
	(  1.00,343.53) --
	(  0.72,343.53) --
	(  0.45,343.53) --
	(  0.18,343.53) --
	( -0.10,343.53) --
	( -0.37,343.53) --
	( -0.64,343.53) --
	( -0.92,343.53) --
	( -1.19,343.53) --
	( -1.46,343.53) --
	( -1.74,343.53) --
	( -2.01,343.53) --
	( -2.28,343.53) --
	( -2.56,343.53) --
	( -2.83,343.53) --
	( -3.11,343.53) --
	( -3.38,343.53) --
	( -3.65,343.53) --
	( -3.93,343.53) --
	( -4.20,343.53) --
	( -4.47,343.53) --
	( -4.75,343.53) --
	( -5.02,343.53) --
	( -5.29,343.53) --
	( -5.57,343.53) --
	( -5.84,343.53) --
	( -6.11,343.53) --
	( -6.39,343.53) --
	( -6.66,343.53) --
	( -6.93,343.53) --
	( -7.21,343.53) --
	( -7.48,343.53) --
	( -7.75,343.53) --
	( -8.03,343.53) --
	( -8.30,343.53) --
	( -8.57,343.53) --
	( -8.85,343.53) --
	( -9.12,343.53) --
	( -9.40,343.53) --
	( -9.67,343.53) --
	( -9.94,343.53) --
	(-10.22,343.53) --
	(-10.49,343.53) --
	(-10.76,343.53) --
	(-11.04,343.53) --
	(-11.31,343.53) --
	(-11.58,343.53) --
	(-11.86,343.53) --
	(-12.13,343.53) --
	(-12.40,343.53) --
	(-12.68,343.53) --
	(-12.95,343.53) --
	(-13.22,343.53) --
	(-13.50,343.53) --
	(-13.77,343.53) --
	(-14.04,343.53) --
	(-14.32,343.53) --
	(-14.59,343.53) --
	(-14.86,343.53) --
	(-15.14,343.53) --
	(-15.41,343.53) --
	(-15.69,343.53) --
	(-15.96,343.53) --
	(-16.23,343.53) --
	(-16.51,343.53) --
	(-16.78,343.53) --
	(-17.05,343.53) --
	(-17.33,343.53) --
	(-17.60,343.53) --
	(-17.87,343.53) --
	(-18.15,343.53) --
	(-18.42,343.53) --
	(-18.69,343.53) --
	(-18.97,343.53) --
	(-19.24,343.53) --
	(-19.51,343.53) --
	(-19.79,343.53) --
	(-20.06,343.53) --
	(-20.33,343.53) --
	(-20.61,343.53) --
	(-20.88,343.53) --
	(-21.15,343.53) --
	(-21.43,343.53) --
	(-21.70,343.53) --
	(-21.97,343.53) --
	(-22.25,343.53) --
	(-22.52,343.53) --
	(-22.80,343.53) --
	(-23.07,343.53) --
	(-23.34,343.53) --
	(-23.62,343.53) --
	(-23.89,343.53) --
	(-24.16,343.53) --
	(-24.44,343.53) --
	(-24.71,343.53) --
	cycle;

\path[] (-24.71,343.53) --
	(-24.44,343.53) --
	(-24.16,343.53) --
	(-23.89,343.53) --
	(-23.62,343.53) --
	(-23.34,343.53) --
	(-23.07,343.53) --
	(-22.80,343.53) --
	(-22.52,343.53) --
	(-22.25,343.53) --
	(-21.97,343.53) --
	(-21.70,343.53) --
	(-21.43,343.53) --
	(-21.15,343.53) --
	(-20.88,343.53) --
	(-20.61,343.53) --
	(-20.33,343.53) --
	(-20.06,343.53) --
	(-19.79,343.53) --
	(-19.51,343.53) --
	(-19.24,343.53) --
	(-18.97,343.53) --
	(-18.69,343.53) --
	(-18.42,343.53) --
	(-18.15,343.53) --
	(-17.87,343.53) --
	(-17.60,343.53) --
	(-17.33,343.53) --
	(-17.05,343.53) --
	(-16.78,343.53) --
	(-16.51,343.53) --
	(-16.23,343.53) --
	(-15.96,343.53) --
	(-15.69,343.53) --
	(-15.41,343.53) --
	(-15.14,343.53) --
	(-14.86,343.53) --
	(-14.59,343.53) --
	(-14.32,343.53) --
	(-14.04,343.53) --
	(-13.77,343.53) --
	(-13.50,343.53) --
	(-13.22,343.53) --
	(-12.95,343.53) --
	(-12.68,343.53) --
	(-12.40,343.53) --
	(-12.13,343.53) --
	(-11.86,343.53) --
	(-11.58,343.53) --
	(-11.31,343.53) --
	(-11.04,343.53) --
	(-10.76,343.53) --
	(-10.49,343.53) --
	(-10.22,343.53) --
	( -9.94,343.53) --
	( -9.67,343.53) --
	( -9.40,343.53) --
	( -9.12,343.53) --
	( -8.85,343.53) --
	( -8.57,343.53) --
	( -8.30,343.53) --
	( -8.03,343.53) --
	( -7.75,343.54) --
	( -7.48,343.54) --
	( -7.21,343.54) --
	( -6.93,343.54) --
	( -6.66,343.54) --
	( -6.39,343.53) --
	( -6.11,343.53) --
	( -5.84,343.53) --
	( -5.57,343.53) --
	( -5.29,343.53) --
	( -5.02,343.53) --
	( -4.75,343.53) --
	( -4.47,343.54) --
	( -4.20,343.54) --
	( -3.93,343.53) --
	( -3.65,343.53) --
	( -3.38,343.53) --
	( -3.11,343.53) --
	( -2.83,343.53) --
	( -2.56,343.53) --
	( -2.28,343.53) --
	( -2.01,343.53) --
	( -1.74,343.53) --
	( -1.46,343.53) --
	( -1.19,343.53) --
	( -0.92,343.53) --
	( -0.64,343.53) --
	( -0.37,343.53) --
	( -0.10,343.53) --
	(  0.18,343.53) --
	(  0.45,343.53) --
	(  0.72,343.53) --
	(  1.00,343.53) --
	(  1.27,343.53) --
	(  1.54,343.53) --
	(  1.82,343.53) --
	(  2.09,343.53) --
	(  2.36,343.53) --
	(  2.64,343.53) --
	(  2.91,343.53) --
	(  3.18,343.53) --
	(  3.46,343.53) --
	(  3.73,343.53) --
	(  4.01,343.53) --
	(  4.28,343.53) --
	(  4.55,343.53) --
	(  4.83,343.53) --
	(  5.10,343.53) --
	(  5.37,343.53) --
	(  5.65,343.53) --
	(  5.92,343.53) --
	(  6.19,343.54) --
	(  6.47,343.55) --
	(  6.74,343.54) --
	(  7.01,343.53) --
	(  7.29,343.53) --
	(  7.56,343.53) --
	(  7.83,343.53) --
	(  8.11,343.53) --
	(  8.38,343.53) --
	(  8.65,343.54) --
	(  8.93,343.54) --
	(  9.20,343.55) --
	(  9.47,343.55) --
	(  9.75,343.54) --
	( 10.02,343.53) --
	( 10.30,343.54) --
	( 10.57,343.54) --
	( 10.84,343.56) --
	( 11.12,343.55) --
	( 11.39,343.54) --
	( 11.66,343.53) --
	( 11.94,343.55) --
	( 12.21,343.56) --
	( 12.48,343.58) --
	( 12.76,343.57) --
	( 13.03,343.55) --
	( 13.30,343.56) --
	( 13.58,343.57) --
	( 13.85,343.60) --
	( 14.12,343.60) --
	( 14.40,343.58) --
	( 14.67,343.57) --
	( 14.94,343.57) --
	( 15.22,343.59) --
	( 15.49,343.61) --
	( 15.76,343.61) --
	( 16.04,343.59) --
	( 16.31,343.58) --
	( 16.58,343.62) --
	( 16.86,343.64) --
	( 17.13,343.62) --
	( 17.41,343.64) --
	( 17.68,343.68) --
	( 17.95,343.67) --
	( 18.23,343.66) --
	( 18.50,343.67) --
	( 18.77,343.70) --
	( 19.05,343.71) --
	( 19.32,343.71) --
	( 19.59,343.75) --
	( 19.87,343.76) --
	( 20.14,343.73) --
	( 20.41,343.71) --
	( 20.69,343.74) --
	( 20.96,343.89) --
	( 21.23,343.98) --
	( 21.51,344.08) --
	( 21.78,344.14) --
	( 22.05,344.16) --
	( 22.33,344.45) --
	( 22.60,344.94) --
	( 22.87,345.70) --
	( 23.15,347.94) --
	( 23.42,361.61) --
	( 23.70,362.33) --
	( 23.97,349.29) --
	( 24.24,345.59) --
	( 24.52,344.93) --
	( 24.79,344.64) --
	( 25.06,344.45) --
	( 25.34,344.44) --
	( 25.61,344.30) --
	( 25.88,344.09) --
	( 26.16,344.05) --
	( 26.43,344.11) --
	( 26.70,344.08) --
	( 26.98,343.98) --
	( 27.25,343.92) --
	( 27.52,343.90) --
	( 27.80,343.89) --
	( 28.07,343.85) --
	( 28.34,343.80) --
	( 28.62,343.79) --
	( 28.89,343.83) --
	( 29.16,343.85) --
	( 29.44,343.82) --
	( 29.71,343.82) --
	( 29.99,343.79) --
	( 30.26,343.76) --
	( 30.53,343.80) --
	( 30.81,343.87) --
	( 31.08,343.82) --
	( 31.35,343.76) --
	( 31.63,343.74) --
	( 31.90,343.75) --
	( 32.17,343.74) --
	( 32.45,343.76) --
	( 32.72,343.73) --
	( 32.99,343.72) --
	( 33.27,343.73) --
	( 33.54,343.74) --
	( 33.81,343.72) --
	( 34.09,343.69) --
	( 34.36,343.71) --
	( 34.63,343.74) --
	( 34.91,343.68) --
	( 35.18,343.68) --
	( 35.45,343.65) --
	( 35.73,343.68) --
	( 36.00,343.73) --
	( 36.28,343.67) --
	( 36.55,343.63) --
	( 36.82,343.65) --
	( 37.10,343.64) --
	( 37.37,343.59) --
	( 37.64,343.59) --
	( 37.92,343.60) --
	( 38.19,343.61) --
	( 38.46,343.63) --
	( 38.74,343.61) --
	( 39.01,343.60) --
	( 39.28,343.63) --
	( 39.56,343.60) --
	( 39.83,343.59) --
	( 40.10,343.61) --
	( 40.38,343.63) --
	( 40.65,343.58) --
	( 40.92,343.59) --
	( 41.20,343.66) --
	( 41.47,343.67) --
	( 41.74,343.72) --
	( 42.02,343.64) --
	( 42.29,343.66) --
	( 42.56,343.60) --
	( 42.84,343.58) --
	( 43.11,343.60) --
	( 43.39,343.64) --
	( 43.66,343.58) --
	( 43.93,343.64) --
	( 44.21,343.70) --
	( 44.48,343.64) --
	( 44.75,343.57) --
	( 45.03,343.59) --
	( 45.30,343.58) --
	( 45.57,343.58) --
	( 45.85,343.59) --
	( 46.12,343.59) --
	( 46.39,343.58) --
	( 46.67,343.60) --
	( 46.94,343.62) --
	( 47.21,343.60) --
	( 47.49,343.55) --
	( 47.76,343.58) --
	( 48.03,343.59) --
	( 48.31,343.62) --
	( 48.58,343.59) --
	( 48.85,343.56) --
	( 49.13,343.57) --
	( 49.40,343.60) --
	( 49.68,343.58) --
	( 49.95,343.57) --
	( 50.22,343.57) --
	( 50.50,343.55) --
	( 50.77,343.54) --
	( 51.04,343.59) --
	( 51.32,343.57) --
	( 51.59,343.56) --
	( 51.86,343.56) --
	( 52.14,343.59) --
	( 52.41,343.58) --
	( 52.68,343.57) --
	( 52.96,343.56) --
	( 53.23,343.55) --
	( 53.50,343.55) --
	( 53.78,343.57) --
	( 54.05,343.55) --
	( 54.32,343.54) --
	( 54.60,343.54) --
	( 54.87,343.56) --
	( 55.14,343.57) --
	( 55.42,343.55) --
	( 55.69,343.55) --
	( 55.97,343.56) --
	( 56.24,343.55) --
	( 56.51,343.54) --
	( 56.79,343.53) --
	( 57.06,343.54) --
	( 57.33,343.54) --
	( 57.61,343.54) --
	( 57.88,343.54) --
	( 58.15,343.54) --
	( 58.43,343.55) --
	( 58.70,343.55) --
	( 58.97,343.55) --
	( 59.25,343.54) --
	( 59.52,343.54) --
	( 59.79,343.53) --
	( 60.07,343.53) --
	( 60.34,343.53) --
	( 60.61,343.54) --
	( 60.89,343.54) --
	( 61.16,343.53) --
	( 61.43,343.53) --
	( 61.71,343.53) --
	( 61.98,343.53) --
	( 62.26,343.53) --
	( 62.53,343.53) --
	( 62.80,343.53) --
	( 63.08,343.53) --
	( 63.35,343.53) --
	( 63.62,343.53) --
	( 63.90,343.53) --
	( 64.17,343.53) --
	( 64.44,343.53) --
	( 64.72,343.53) --
	( 64.99,343.53) --
	( 65.26,343.53) --
	( 65.54,343.53) --
	( 65.81,343.53) --
	( 66.08,343.53) --
	( 66.36,343.53) --
	( 66.63,343.53) --
	( 66.90,343.53) --
	( 67.18,343.53) --
	( 67.45,343.53) --
	( 67.72,343.53) --
	( 68.00,343.53) --
	( 68.27,343.53) --
	( 68.55,343.53) --
	( 68.82,343.53) --
	( 69.09,343.53) --
	( 69.37,343.53) --
	( 69.64,343.53) --
	( 69.91,343.53) --
	( 70.19,343.53) --
	( 70.46,343.53) --
	( 70.73,343.53) --
	( 71.01,343.53) --
	( 71.28,343.53) --
	( 71.55,343.53) --
	( 71.83,343.53) --
	( 72.10,343.53) --
	( 72.37,343.53) --
	( 72.65,343.53) --
	( 72.92,343.53) --
	( 73.19,343.53) --
	( 73.47,343.53) --
	( 73.74,343.53) --
	( 74.01,343.53) --
	( 74.29,343.53) --
	( 74.56,343.53) --
	( 74.83,343.53) --
	( 75.11,343.53) --
	( 75.38,343.53) --
	( 75.66,343.53) --
	( 75.93,343.53) --
	( 76.20,343.53) --
	( 76.48,343.53) --
	( 76.75,343.53) --
	( 77.02,343.53) --
	( 77.30,343.53) --
	( 77.57,343.53) --
	( 77.84,343.53) --
	( 78.12,343.53) --
	( 78.39,343.53) --
	( 78.66,343.53) --
	( 78.94,343.53) --
	( 79.21,343.53) --
	( 79.48,343.53) --
	( 79.76,343.53) --
	( 80.03,343.53) --
	( 80.30,343.53) --
	( 80.58,343.53) --
	( 80.85,343.53) --
	( 81.12,343.53) --
	( 81.40,343.53) --
	( 81.67,343.53) --
	( 81.95,343.53) --
	( 82.22,343.53) --
	( 82.49,343.53) --
	( 82.77,343.53) --
	( 83.04,343.53) --
	( 83.31,343.53) --
	( 83.59,343.53) --
	( 83.86,343.53) --
	( 84.13,343.53) --
	( 84.41,343.53) --
	( 84.68,343.53) --
	( 84.95,343.53) --
	( 85.23,343.53) --
	( 85.50,343.53) --
	( 85.77,343.53) --
	( 86.05,343.53) --
	( 86.32,343.53) --
	( 86.59,343.53) --
	( 86.87,343.53) --
	( 87.14,343.53) --
	( 87.41,343.53) --
	( 87.69,343.53) --
	( 87.96,343.53) --
	( 88.24,343.53) --
	( 88.51,343.53) --
	( 88.78,343.53) --
	( 89.06,343.53) --
	( 89.33,343.53) --
	( 89.60,343.53) --
	( 89.88,343.53) --
	( 90.15,343.53) --
	( 90.42,343.53) --
	( 90.70,343.53) --
	( 90.97,343.53) --
	( 91.24,343.53) --
	( 91.52,343.53) --
	( 91.79,343.53) --
	( 92.06,343.53) --
	( 92.34,343.53) --
	( 92.61,343.53) --
	( 92.88,343.53) --
	( 93.16,343.53) --
	( 93.43,343.53) --
	( 93.70,343.53) --
	( 93.98,343.53) --
	( 94.25,343.53) --
	( 94.53,343.53) --
	( 94.80,343.53) --
	( 95.07,343.53) --
	( 95.35,343.53) --
	( 95.62,343.53) --
	( 95.89,343.53) --
	( 96.17,343.53) --
	( 96.44,343.53) --
	( 96.71,343.53) --
	( 96.99,343.53) --
	( 97.26,343.53) --
	( 97.53,343.53) --
	( 97.81,343.53) --
	( 98.08,343.53) --
	( 98.35,343.53) --
	( 98.63,343.53) --
	( 98.90,343.53) --
	( 99.17,343.53) --
	( 99.45,343.53) --
	( 99.72,343.53) --
	( 99.99,343.53) --
	(100.27,343.53) --
	(100.54,343.53) --
	(100.81,343.53) --
	(101.09,343.53) --
	(101.36,343.53) --
	(101.64,343.53) --
	(101.91,343.53) --
	(102.18,343.53) --
	(102.46,343.53) --
	(102.73,343.53) --
	(103.00,343.53) --
	(103.28,343.53) --
	(103.55,343.53) --
	(103.82,343.53) --
	(104.10,343.53) --
	(104.37,343.53) --
	(104.64,343.53) --
	(104.92,343.53) --
	(105.19,343.53) --
	(105.46,343.53) --
	(105.74,343.53) --
	(106.01,343.53) --
	(106.28,343.53) --
	(106.56,343.53) --
	(106.83,343.53) --
	(107.10,343.53) --
	(107.38,343.53) --
	(107.65,343.53) --
	(107.93,343.53) --
	(108.20,343.53) --
	(108.47,343.53) --
	(108.75,343.53) --
	(109.02,343.53) --
	(109.29,343.53) --
	(109.57,343.53) --
	(109.84,343.53) --
	(110.11,343.53) --
	(110.39,343.53) --
	(110.66,343.53) --
	(110.93,343.53) --
	(111.21,343.53) --
	(111.48,343.53) --
	(111.75,343.53) --
	(112.03,343.53) --
	(112.30,343.53) --
	(112.57,343.53) --
	(112.85,343.53) --
	(113.12,343.53) --
	(113.39,343.53) --
	(113.67,343.53) --
	(113.94,343.53) --
	(114.22,343.53) --
	(114.49,343.53) --
	(114.76,343.53) --
	(115.04,343.53);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 25.32,342.59) -- ( 25.32,363.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.46,342.59) -- ( 31.46,363.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,342.59) -- ( 23.58,363.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,316.42) rectangle ( 98.00,337.09);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,317.36) --
	(-24.44,317.36) --
	(-24.16,317.36) --
	(-23.89,317.36) --
	(-23.62,317.36) --
	(-23.34,317.36) --
	(-23.07,317.36) --
	(-22.80,317.36) --
	(-22.52,317.36) --
	(-22.25,317.36) --
	(-21.97,317.36) --
	(-21.70,317.36) --
	(-21.43,317.36) --
	(-21.15,317.36) --
	(-20.88,317.36) --
	(-20.61,317.36) --
	(-20.33,317.36) --
	(-20.06,317.36) --
	(-19.79,317.36) --
	(-19.51,317.36) --
	(-19.24,317.36) --
	(-18.97,317.36) --
	(-18.69,317.36) --
	(-18.42,317.36) --
	(-18.15,317.36) --
	(-17.87,317.36) --
	(-17.60,317.36) --
	(-17.33,317.36) --
	(-17.05,317.36) --
	(-16.78,317.36) --
	(-16.51,317.36) --
	(-16.23,317.36) --
	(-15.96,317.36) --
	(-15.69,317.36) --
	(-15.41,317.36) --
	(-15.14,317.36) --
	(-14.86,317.36) --
	(-14.59,317.36) --
	(-14.32,317.36) --
	(-14.04,317.36) --
	(-13.77,317.36) --
	(-13.50,317.36) --
	(-13.22,317.36) --
	(-12.95,317.36) --
	(-12.68,317.36) --
	(-12.40,317.36) --
	(-12.13,317.36) --
	(-11.86,317.36) --
	(-11.58,317.36) --
	(-11.31,317.36) --
	(-11.04,317.36) --
	(-10.76,317.36) --
	(-10.49,317.36) --
	(-10.22,317.36) --
	( -9.94,317.36) --
	( -9.67,317.36) --
	( -9.40,317.36) --
	( -9.12,317.36) --
	( -8.85,317.37) --
	( -8.57,317.37) --
	( -8.30,317.36) --
	( -8.03,317.36) --
	( -7.75,317.36) --
	( -7.48,317.36) --
	( -7.21,317.36) --
	( -6.93,317.36) --
	( -6.66,317.36) --
	( -6.39,317.36) --
	( -6.11,317.36) --
	( -5.84,317.36) --
	( -5.57,317.36) --
	( -5.29,317.36) --
	( -5.02,317.36) --
	( -4.75,317.36) --
	( -4.47,317.36) --
	( -4.20,317.36) --
	( -3.93,317.36) --
	( -3.65,317.36) --
	( -3.38,317.36) --
	( -3.11,317.36) --
	( -2.83,317.36) --
	( -2.56,317.36) --
	( -2.28,317.36) --
	( -2.01,317.36) --
	( -1.74,317.36) --
	( -1.46,317.36) --
	( -1.19,317.36) --
	( -0.92,317.36) --
	( -0.64,317.36) --
	( -0.37,317.36) --
	( -0.10,317.36) --
	(  0.18,317.36) --
	(  0.45,317.36) --
	(  0.72,317.36) --
	(  1.00,317.36) --
	(  1.27,317.36) --
	(  1.54,317.36) --
	(  1.82,317.36) --
	(  2.09,317.36) --
	(  2.36,317.36) --
	(  2.64,317.36) --
	(  2.91,317.36) --
	(  3.18,317.36) --
	(  3.46,317.36) --
	(  3.73,317.36) --
	(  4.01,317.36) --
	(  4.28,317.36) --
	(  4.55,317.36) --
	(  4.83,317.36) --
	(  5.10,317.36) --
	(  5.37,317.36) --
	(  5.65,317.36) --
	(  5.92,317.36) --
	(  6.19,317.36) --
	(  6.47,317.36) --
	(  6.74,317.36) --
	(  7.01,317.36) --
	(  7.29,317.36) --
	(  7.56,317.36) --
	(  7.83,317.36) --
	(  8.11,317.36) --
	(  8.38,317.36) --
	(  8.65,317.36) --
	(  8.93,317.37) --
	(  9.20,317.38) --
	(  9.47,317.38) --
	(  9.75,317.38) --
	( 10.02,317.37) --
	( 10.30,317.37) --
	( 10.57,317.37) --
	( 10.84,317.37) --
	( 11.12,317.37) --
	( 11.39,317.38) --
	( 11.66,317.40) --
	( 11.94,317.40) --
	( 12.21,317.39) --
	( 12.48,317.39) --
	( 12.76,317.39) --
	( 13.03,317.39) --
	( 13.30,317.39) --
	( 13.58,317.39) --
	( 13.85,317.39) --
	( 14.12,317.39) --
	( 14.40,317.41) --
	( 14.67,317.42) --
	( 14.94,317.44) --
	( 15.22,317.46) --
	( 15.49,317.44) --
	( 15.76,317.41) --
	( 16.04,317.40) --
	( 16.31,317.42) --
	( 16.58,317.42) --
	( 16.86,317.41) --
	( 17.13,317.44) --
	( 17.41,317.48) --
	( 17.68,317.49) --
	( 17.95,317.52) --
	( 18.23,317.54) --
	( 18.50,317.54) --
	( 18.77,317.57) --
	( 19.05,317.58) --
	( 19.32,317.58) --
	( 19.59,317.56) --
	( 19.87,317.57) --
	( 20.14,317.66) --
	( 20.41,317.79) --
	( 20.69,317.81) --
	( 20.96,317.84) --
	( 21.23,317.92) --
	( 21.51,317.98) --
	( 21.78,318.08) --
	( 22.05,318.22) --
	( 22.33,318.44) --
	( 22.60,318.73) --
	( 22.87,319.59) --
	( 23.15,324.56) --
	( 23.42,335.29) --
	( 23.70,336.15) --
	( 23.97,326.49) --
	( 24.24,320.74) --
	( 24.52,319.32) --
	( 24.79,318.92) --
	( 25.06,318.68) --
	( 25.34,318.46) --
	( 25.61,318.31) --
	( 25.88,318.25) --
	( 26.16,318.18) --
	( 26.43,318.02) --
	( 26.70,317.89) --
	( 26.98,317.98) --
	( 27.25,318.11) --
	( 27.52,318.02) --
	( 27.80,317.87) --
	( 28.07,317.84) --
	( 28.34,317.83) --
	( 28.62,317.80) --
	( 28.89,317.78) --
	( 29.16,317.79) --
	( 29.44,317.81) --
	( 29.71,317.78) --
	( 29.99,317.69) --
	( 30.26,317.63) --
	( 30.53,317.62) --
	( 30.81,317.60) --
	( 31.08,317.61) --
	( 31.35,317.64) --
	( 31.63,317.64) --
	( 31.90,317.63) --
	( 32.17,317.62) --
	( 32.45,317.62) --
	( 32.72,317.61) --
	( 32.99,317.59) --
	( 33.27,317.60) --
	( 33.54,317.58) --
	( 33.81,317.55) --
	( 34.09,317.58) --
	( 34.36,317.60) --
	( 34.63,317.56) --
	( 34.91,317.55) --
	( 35.18,317.58) --
	( 35.45,317.58) --
	( 35.73,317.58) --
	( 36.00,317.61) --
	( 36.28,317.61) --
	( 36.55,317.58) --
	( 36.82,317.54) --
	( 37.10,317.53) --
	( 37.37,317.51) --
	( 37.64,317.50) --
	( 37.92,317.52) --
	( 38.19,317.53) --
	( 38.46,317.53) --
	( 38.74,317.50) --
	( 39.01,317.48) --
	( 39.28,317.47) --
	( 39.56,317.45) --
	( 39.83,317.45) --
	( 40.10,317.46) --
	( 40.38,317.47) --
	( 40.65,317.47) --
	( 40.92,317.49) --
	( 41.20,317.51) --
	( 41.47,317.48) --
	( 41.74,317.47) --
	( 42.02,317.49) --
	( 42.29,317.48) --
	( 42.56,317.49) --
	( 42.84,317.50) --
	( 43.11,317.50) --
	( 43.39,317.48) --
	( 43.66,317.49) --
	( 43.93,317.51) --
	( 44.21,317.46) --
	( 44.48,317.46) --
	( 44.75,317.48) --
	( 45.03,317.49) --
	( 45.30,317.49) --
	( 45.57,317.47) --
	( 45.85,317.45) --
	( 46.12,317.45) --
	( 46.39,317.45) --
	( 46.67,317.45) --
	( 46.94,317.43) --
	( 47.21,317.42) --
	( 47.49,317.44) --
	( 47.76,317.45) --
	( 48.03,317.45) --
	( 48.31,317.44) --
	( 48.58,317.46) --
	( 48.85,317.45) --
	( 49.13,317.43) --
	( 49.40,317.43) --
	( 49.68,317.43) --
	( 49.95,317.45) --
	( 50.22,317.47) --
	( 50.50,317.46) --
	( 50.77,317.46) --
	( 51.04,317.45) --
	( 51.32,317.43) --
	( 51.59,317.39) --
	( 51.86,317.39) --
	( 52.14,317.40) --
	( 52.41,317.42) --
	( 52.68,317.43) --
	( 52.96,317.41) --
	( 53.23,317.40) --
	( 53.50,317.39) --
	( 53.78,317.38) --
	( 54.05,317.38) --
	( 54.32,317.39) --
	( 54.60,317.39) --
	( 54.87,317.40) --
	( 55.14,317.42) --
	( 55.42,317.42) --
	( 55.69,317.41) --
	( 55.97,317.42) --
	( 56.24,317.42) --
	( 56.51,317.40) --
	( 56.79,317.39) --
	( 57.06,317.38) --
	( 57.33,317.38) --
	( 57.61,317.38) --
	( 57.88,317.37) --
	( 58.15,317.36) --
	( 58.43,317.37) --
	( 58.70,317.38) --
	( 58.97,317.40) --
	( 59.25,317.42) --
	( 59.52,317.40) --
	( 59.79,317.38) --
	( 60.07,317.37) --
	( 60.34,317.36) --
	( 60.61,317.36) --
	( 60.89,317.37) --
	( 61.16,317.37) --
	( 61.43,317.38) --
	( 61.71,317.38) --
	( 61.98,317.39) --
	( 62.26,317.38) --
	( 62.53,317.37) --
	( 62.80,317.36) --
	( 63.08,317.37) --
	( 63.35,317.38) --
	( 63.62,317.37) --
	( 63.90,317.37) --
	( 64.17,317.37) --
	( 64.44,317.36) --
	( 64.72,317.36) --
	( 64.99,317.36) --
	( 65.26,317.36) --
	( 65.54,317.37) --
	( 65.81,317.36) --
	( 66.08,317.36) --
	( 66.36,317.36) --
	( 66.63,317.36) --
	( 66.90,317.36) --
	( 67.18,317.36) --
	( 67.45,317.36) --
	( 67.72,317.36) --
	( 68.00,317.36) --
	( 68.27,317.36) --
	( 68.55,317.36) --
	( 68.82,317.36) --
	( 69.09,317.36) --
	( 69.37,317.36) --
	( 69.64,317.36) --
	( 69.91,317.36) --
	( 70.19,317.36) --
	( 70.46,317.36) --
	( 70.73,317.36) --
	( 71.01,317.36) --
	( 71.28,317.36) --
	( 71.55,317.36) --
	( 71.83,317.36) --
	( 72.10,317.36) --
	( 72.37,317.36) --
	( 72.65,317.36) --
	( 72.92,317.36) --
	( 73.19,317.36) --
	( 73.47,317.36) --
	( 73.74,317.36) --
	( 74.01,317.36) --
	( 74.29,317.36) --
	( 74.56,317.36) --
	( 74.83,317.36) --
	( 75.11,317.36) --
	( 75.38,317.36) --
	( 75.66,317.36) --
	( 75.93,317.36) --
	( 76.20,317.36) --
	( 76.48,317.36) --
	( 76.75,317.36) --
	( 77.02,317.36) --
	( 77.30,317.36) --
	( 77.57,317.36) --
	( 77.84,317.36) --
	( 78.12,317.36) --
	( 78.39,317.36) --
	( 78.66,317.36) --
	( 78.94,317.36) --
	( 79.21,317.36) --
	( 79.48,317.36) --
	( 79.76,317.36) --
	( 80.03,317.36) --
	( 80.30,317.36) --
	( 80.58,317.36) --
	( 80.85,317.36) --
	( 81.12,317.36) --
	( 81.40,317.36) --
	( 81.67,317.36) --
	( 81.95,317.36) --
	( 82.22,317.36) --
	( 82.49,317.36) --
	( 82.77,317.36) --
	( 83.04,317.36) --
	( 83.31,317.36) --
	( 83.59,317.36) --
	( 83.86,317.36) --
	( 84.13,317.36) --
	( 84.41,317.36) --
	( 84.68,317.36) --
	( 84.95,317.36) --
	( 85.23,317.36) --
	( 85.50,317.36) --
	( 85.77,317.36) --
	( 86.05,317.36) --
	( 86.32,317.36) --
	( 86.59,317.36) --
	( 86.87,317.36) --
	( 87.14,317.36) --
	( 87.41,317.36) --
	( 87.69,317.36) --
	( 87.96,317.36) --
	( 88.24,317.36) --
	( 88.51,317.36) --
	( 88.78,317.36) --
	( 89.06,317.36) --
	( 89.33,317.36) --
	( 89.60,317.36) --
	( 89.88,317.36) --
	( 90.15,317.36) --
	( 90.42,317.36) --
	( 90.70,317.36) --
	( 90.97,317.36) --
	( 91.24,317.36) --
	( 91.52,317.36) --
	( 91.79,317.36) --
	( 92.06,317.36) --
	( 92.34,317.36) --
	( 92.61,317.36) --
	( 92.88,317.36) --
	( 93.16,317.36) --
	( 93.43,317.36) --
	( 93.70,317.36) --
	( 93.98,317.36) --
	( 94.25,317.36) --
	( 94.53,317.36) --
	( 94.80,317.36) --
	( 95.07,317.36) --
	( 95.35,317.36) --
	( 95.62,317.36) --
	( 95.89,317.36) --
	( 96.17,317.36) --
	( 96.44,317.36) --
	( 96.71,317.36) --
	( 96.99,317.36) --
	( 97.26,317.36) --
	( 97.53,317.36) --
	( 97.81,317.36) --
	( 98.08,317.36) --
	( 98.35,317.36) --
	( 98.63,317.36) --
	( 98.90,317.36) --
	( 99.17,317.36) --
	( 99.45,317.36) --
	( 99.72,317.36) --
	( 99.99,317.36) --
	(100.27,317.36) --
	(100.54,317.36) --
	(100.81,317.36) --
	(101.09,317.36) --
	(101.36,317.36) --
	(101.64,317.36) --
	(101.91,317.36) --
	(102.18,317.36) --
	(102.46,317.36) --
	(102.73,317.36) --
	(103.00,317.36) --
	(103.28,317.36) --
	(103.55,317.36) --
	(103.82,317.36) --
	(104.10,317.36) --
	(104.37,317.36) --
	(104.64,317.36) --
	(104.92,317.36) --
	(105.19,317.36) --
	(105.46,317.36) --
	(105.74,317.36) --
	(106.01,317.36) --
	(106.28,317.36) --
	(106.56,317.36) --
	(106.83,317.36) --
	(107.10,317.36) --
	(107.38,317.36) --
	(107.65,317.36) --
	(107.93,317.36) --
	(108.20,317.36) --
	(108.47,317.36) --
	(108.75,317.36) --
	(109.02,317.36) --
	(109.29,317.36) --
	(109.57,317.36) --
	(109.84,317.36) --
	(110.11,317.36) --
	(110.39,317.36) --
	(110.66,317.36) --
	(110.93,317.36) --
	(111.21,317.36) --
	(111.48,317.36) --
	(111.75,317.36) --
	(112.03,317.36) --
	(112.30,317.36) --
	(112.57,317.36) --
	(112.85,317.36) --
	(113.12,317.36) --
	(113.39,317.36) --
	(113.67,317.36) --
	(113.94,317.36) --
	(114.22,317.36) --
	(114.49,317.36) --
	(114.76,317.36) --
	(115.04,317.36) --
	(115.04,317.36) --
	(114.76,317.36) --
	(114.49,317.36) --
	(114.22,317.36) --
	(113.94,317.36) --
	(113.67,317.36) --
	(113.39,317.36) --
	(113.12,317.36) --
	(112.85,317.36) --
	(112.57,317.36) --
	(112.30,317.36) --
	(112.03,317.36) --
	(111.75,317.36) --
	(111.48,317.36) --
	(111.21,317.36) --
	(110.93,317.36) --
	(110.66,317.36) --
	(110.39,317.36) --
	(110.11,317.36) --
	(109.84,317.36) --
	(109.57,317.36) --
	(109.29,317.36) --
	(109.02,317.36) --
	(108.75,317.36) --
	(108.47,317.36) --
	(108.20,317.36) --
	(107.93,317.36) --
	(107.65,317.36) --
	(107.38,317.36) --
	(107.10,317.36) --
	(106.83,317.36) --
	(106.56,317.36) --
	(106.28,317.36) --
	(106.01,317.36) --
	(105.74,317.36) --
	(105.46,317.36) --
	(105.19,317.36) --
	(104.92,317.36) --
	(104.64,317.36) --
	(104.37,317.36) --
	(104.10,317.36) --
	(103.82,317.36) --
	(103.55,317.36) --
	(103.28,317.36) --
	(103.00,317.36) --
	(102.73,317.36) --
	(102.46,317.36) --
	(102.18,317.36) --
	(101.91,317.36) --
	(101.64,317.36) --
	(101.36,317.36) --
	(101.09,317.36) --
	(100.81,317.36) --
	(100.54,317.36) --
	(100.27,317.36) --
	( 99.99,317.36) --
	( 99.72,317.36) --
	( 99.45,317.36) --
	( 99.17,317.36) --
	( 98.90,317.36) --
	( 98.63,317.36) --
	( 98.35,317.36) --
	( 98.08,317.36) --
	( 97.81,317.36) --
	( 97.53,317.36) --
	( 97.26,317.36) --
	( 96.99,317.36) --
	( 96.71,317.36) --
	( 96.44,317.36) --
	( 96.17,317.36) --
	( 95.89,317.36) --
	( 95.62,317.36) --
	( 95.35,317.36) --
	( 95.07,317.36) --
	( 94.80,317.36) --
	( 94.53,317.36) --
	( 94.25,317.36) --
	( 93.98,317.36) --
	( 93.70,317.36) --
	( 93.43,317.36) --
	( 93.16,317.36) --
	( 92.88,317.36) --
	( 92.61,317.36) --
	( 92.34,317.36) --
	( 92.06,317.36) --
	( 91.79,317.36) --
	( 91.52,317.36) --
	( 91.24,317.36) --
	( 90.97,317.36) --
	( 90.70,317.36) --
	( 90.42,317.36) --
	( 90.15,317.36) --
	( 89.88,317.36) --
	( 89.60,317.36) --
	( 89.33,317.36) --
	( 89.06,317.36) --
	( 88.78,317.36) --
	( 88.51,317.36) --
	( 88.24,317.36) --
	( 87.96,317.36) --
	( 87.69,317.36) --
	( 87.41,317.36) --
	( 87.14,317.36) --
	( 86.87,317.36) --
	( 86.59,317.36) --
	( 86.32,317.36) --
	( 86.05,317.36) --
	( 85.77,317.36) --
	( 85.50,317.36) --
	( 85.23,317.36) --
	( 84.95,317.36) --
	( 84.68,317.36) --
	( 84.41,317.36) --
	( 84.13,317.36) --
	( 83.86,317.36) --
	( 83.59,317.36) --
	( 83.31,317.36) --
	( 83.04,317.36) --
	( 82.77,317.36) --
	( 82.49,317.36) --
	( 82.22,317.36) --
	( 81.95,317.36) --
	( 81.67,317.36) --
	( 81.40,317.36) --
	( 81.12,317.36) --
	( 80.85,317.36) --
	( 80.58,317.36) --
	( 80.30,317.36) --
	( 80.03,317.36) --
	( 79.76,317.36) --
	( 79.48,317.36) --
	( 79.21,317.36) --
	( 78.94,317.36) --
	( 78.66,317.36) --
	( 78.39,317.36) --
	( 78.12,317.36) --
	( 77.84,317.36) --
	( 77.57,317.36) --
	( 77.30,317.36) --
	( 77.02,317.36) --
	( 76.75,317.36) --
	( 76.48,317.36) --
	( 76.20,317.36) --
	( 75.93,317.36) --
	( 75.66,317.36) --
	( 75.38,317.36) --
	( 75.11,317.36) --
	( 74.83,317.36) --
	( 74.56,317.36) --
	( 74.29,317.36) --
	( 74.01,317.36) --
	( 73.74,317.36) --
	( 73.47,317.36) --
	( 73.19,317.36) --
	( 72.92,317.36) --
	( 72.65,317.36) --
	( 72.37,317.36) --
	( 72.10,317.36) --
	( 71.83,317.36) --
	( 71.55,317.36) --
	( 71.28,317.36) --
	( 71.01,317.36) --
	( 70.73,317.36) --
	( 70.46,317.36) --
	( 70.19,317.36) --
	( 69.91,317.36) --
	( 69.64,317.36) --
	( 69.37,317.36) --
	( 69.09,317.36) --
	( 68.82,317.36) --
	( 68.55,317.36) --
	( 68.27,317.36) --
	( 68.00,317.36) --
	( 67.72,317.36) --
	( 67.45,317.36) --
	( 67.18,317.36) --
	( 66.90,317.36) --
	( 66.63,317.36) --
	( 66.36,317.36) --
	( 66.08,317.36) --
	( 65.81,317.36) --
	( 65.54,317.36) --
	( 65.26,317.36) --
	( 64.99,317.36) --
	( 64.72,317.36) --
	( 64.44,317.36) --
	( 64.17,317.36) --
	( 63.90,317.36) --
	( 63.62,317.36) --
	( 63.35,317.36) --
	( 63.08,317.36) --
	( 62.80,317.36) --
	( 62.53,317.36) --
	( 62.26,317.36) --
	( 61.98,317.36) --
	( 61.71,317.36) --
	( 61.43,317.36) --
	( 61.16,317.36) --
	( 60.89,317.36) --
	( 60.61,317.36) --
	( 60.34,317.36) --
	( 60.07,317.36) --
	( 59.79,317.36) --
	( 59.52,317.36) --
	( 59.25,317.36) --
	( 58.97,317.36) --
	( 58.70,317.36) --
	( 58.43,317.36) --
	( 58.15,317.36) --
	( 57.88,317.36) --
	( 57.61,317.36) --
	( 57.33,317.36) --
	( 57.06,317.36) --
	( 56.79,317.36) --
	( 56.51,317.36) --
	( 56.24,317.36) --
	( 55.97,317.36) --
	( 55.69,317.36) --
	( 55.42,317.36) --
	( 55.14,317.36) --
	( 54.87,317.36) --
	( 54.60,317.36) --
	( 54.32,317.36) --
	( 54.05,317.36) --
	( 53.78,317.36) --
	( 53.50,317.36) --
	( 53.23,317.36) --
	( 52.96,317.36) --
	( 52.68,317.36) --
	( 52.41,317.36) --
	( 52.14,317.36) --
	( 51.86,317.36) --
	( 51.59,317.36) --
	( 51.32,317.36) --
	( 51.04,317.36) --
	( 50.77,317.36) --
	( 50.50,317.36) --
	( 50.22,317.36) --
	( 49.95,317.36) --
	( 49.68,317.36) --
	( 49.40,317.36) --
	( 49.13,317.36) --
	( 48.85,317.36) --
	( 48.58,317.36) --
	( 48.31,317.36) --
	( 48.03,317.36) --
	( 47.76,317.36) --
	( 47.49,317.36) --
	( 47.21,317.36) --
	( 46.94,317.36) --
	( 46.67,317.36) --
	( 46.39,317.36) --
	( 46.12,317.36) --
	( 45.85,317.36) --
	( 45.57,317.36) --
	( 45.30,317.36) --
	( 45.03,317.36) --
	( 44.75,317.36) --
	( 44.48,317.36) --
	( 44.21,317.36) --
	( 43.93,317.36) --
	( 43.66,317.36) --
	( 43.39,317.36) --
	( 43.11,317.36) --
	( 42.84,317.36) --
	( 42.56,317.36) --
	( 42.29,317.36) --
	( 42.02,317.36) --
	( 41.74,317.36) --
	( 41.47,317.36) --
	( 41.20,317.36) --
	( 40.92,317.36) --
	( 40.65,317.36) --
	( 40.38,317.36) --
	( 40.10,317.36) --
	( 39.83,317.36) --
	( 39.56,317.36) --
	( 39.28,317.36) --
	( 39.01,317.36) --
	( 38.74,317.36) --
	( 38.46,317.36) --
	( 38.19,317.36) --
	( 37.92,317.36) --
	( 37.64,317.36) --
	( 37.37,317.36) --
	( 37.10,317.36) --
	( 36.82,317.36) --
	( 36.55,317.36) --
	( 36.28,317.36) --
	( 36.00,317.36) --
	( 35.73,317.36) --
	( 35.45,317.36) --
	( 35.18,317.36) --
	( 34.91,317.36) --
	( 34.63,317.36) --
	( 34.36,317.36) --
	( 34.09,317.36) --
	( 33.81,317.36) --
	( 33.54,317.36) --
	( 33.27,317.36) --
	( 32.99,317.36) --
	( 32.72,317.36) --
	( 32.45,317.36) --
	( 32.17,317.36) --
	( 31.90,317.36) --
	( 31.63,317.36) --
	( 31.35,317.36) --
	( 31.08,317.36) --
	( 30.81,317.36) --
	( 30.53,317.36) --
	( 30.26,317.36) --
	( 29.99,317.36) --
	( 29.71,317.36) --
	( 29.44,317.36) --
	( 29.16,317.36) --
	( 28.89,317.36) --
	( 28.62,317.36) --
	( 28.34,317.36) --
	( 28.07,317.36) --
	( 27.80,317.36) --
	( 27.52,317.36) --
	( 27.25,317.36) --
	( 26.98,317.36) --
	( 26.70,317.36) --
	( 26.43,317.36) --
	( 26.16,317.36) --
	( 25.88,317.36) --
	( 25.61,317.36) --
	( 25.34,317.36) --
	( 25.06,317.36) --
	( 24.79,317.36) --
	( 24.52,317.36) --
	( 24.24,317.36) --
	( 23.97,317.36) --
	( 23.70,317.36) --
	( 23.42,317.36) --
	( 23.15,317.36) --
	( 22.87,317.36) --
	( 22.60,317.36) --
	( 22.33,317.36) --
	( 22.05,317.36) --
	( 21.78,317.36) --
	( 21.51,317.36) --
	( 21.23,317.36) --
	( 20.96,317.36) --
	( 20.69,317.36) --
	( 20.41,317.36) --
	( 20.14,317.36) --
	( 19.87,317.36) --
	( 19.59,317.36) --
	( 19.32,317.36) --
	( 19.05,317.36) --
	( 18.77,317.36) --
	( 18.50,317.36) --
	( 18.23,317.36) --
	( 17.95,317.36) --
	( 17.68,317.36) --
	( 17.41,317.36) --
	( 17.13,317.36) --
	( 16.86,317.36) --
	( 16.58,317.36) --
	( 16.31,317.36) --
	( 16.04,317.36) --
	( 15.76,317.36) --
	( 15.49,317.36) --
	( 15.22,317.36) --
	( 14.94,317.36) --
	( 14.67,317.36) --
	( 14.40,317.36) --
	( 14.12,317.36) --
	( 13.85,317.36) --
	( 13.58,317.36) --
	( 13.30,317.36) --
	( 13.03,317.36) --
	( 12.76,317.36) --
	( 12.48,317.36) --
	( 12.21,317.36) --
	( 11.94,317.36) --
	( 11.66,317.36) --
	( 11.39,317.36) --
	( 11.12,317.36) --
	( 10.84,317.36) --
	( 10.57,317.36) --
	( 10.30,317.36) --
	( 10.02,317.36) --
	(  9.75,317.36) --
	(  9.47,317.36) --
	(  9.20,317.36) --
	(  8.93,317.36) --
	(  8.65,317.36) --
	(  8.38,317.36) --
	(  8.11,317.36) --
	(  7.83,317.36) --
	(  7.56,317.36) --
	(  7.29,317.36) --
	(  7.01,317.36) --
	(  6.74,317.36) --
	(  6.47,317.36) --
	(  6.19,317.36) --
	(  5.92,317.36) --
	(  5.65,317.36) --
	(  5.37,317.36) --
	(  5.10,317.36) --
	(  4.83,317.36) --
	(  4.55,317.36) --
	(  4.28,317.36) --
	(  4.01,317.36) --
	(  3.73,317.36) --
	(  3.46,317.36) --
	(  3.18,317.36) --
	(  2.91,317.36) --
	(  2.64,317.36) --
	(  2.36,317.36) --
	(  2.09,317.36) --
	(  1.82,317.36) --
	(  1.54,317.36) --
	(  1.27,317.36) --
	(  1.00,317.36) --
	(  0.72,317.36) --
	(  0.45,317.36) --
	(  0.18,317.36) --
	( -0.10,317.36) --
	( -0.37,317.36) --
	( -0.64,317.36) --
	( -0.92,317.36) --
	( -1.19,317.36) --
	( -1.46,317.36) --
	( -1.74,317.36) --
	( -2.01,317.36) --
	( -2.28,317.36) --
	( -2.56,317.36) --
	( -2.83,317.36) --
	( -3.11,317.36) --
	( -3.38,317.36) --
	( -3.65,317.36) --
	( -3.93,317.36) --
	( -4.20,317.36) --
	( -4.47,317.36) --
	( -4.75,317.36) --
	( -5.02,317.36) --
	( -5.29,317.36) --
	( -5.57,317.36) --
	( -5.84,317.36) --
	( -6.11,317.36) --
	( -6.39,317.36) --
	( -6.66,317.36) --
	( -6.93,317.36) --
	( -7.21,317.36) --
	( -7.48,317.36) --
	( -7.75,317.36) --
	( -8.03,317.36) --
	( -8.30,317.36) --
	( -8.57,317.36) --
	( -8.85,317.36) --
	( -9.12,317.36) --
	( -9.40,317.36) --
	( -9.67,317.36) --
	( -9.94,317.36) --
	(-10.22,317.36) --
	(-10.49,317.36) --
	(-10.76,317.36) --
	(-11.04,317.36) --
	(-11.31,317.36) --
	(-11.58,317.36) --
	(-11.86,317.36) --
	(-12.13,317.36) --
	(-12.40,317.36) --
	(-12.68,317.36) --
	(-12.95,317.36) --
	(-13.22,317.36) --
	(-13.50,317.36) --
	(-13.77,317.36) --
	(-14.04,317.36) --
	(-14.32,317.36) --
	(-14.59,317.36) --
	(-14.86,317.36) --
	(-15.14,317.36) --
	(-15.41,317.36) --
	(-15.69,317.36) --
	(-15.96,317.36) --
	(-16.23,317.36) --
	(-16.51,317.36) --
	(-16.78,317.36) --
	(-17.05,317.36) --
	(-17.33,317.36) --
	(-17.60,317.36) --
	(-17.87,317.36) --
	(-18.15,317.36) --
	(-18.42,317.36) --
	(-18.69,317.36) --
	(-18.97,317.36) --
	(-19.24,317.36) --
	(-19.51,317.36) --
	(-19.79,317.36) --
	(-20.06,317.36) --
	(-20.33,317.36) --
	(-20.61,317.36) --
	(-20.88,317.36) --
	(-21.15,317.36) --
	(-21.43,317.36) --
	(-21.70,317.36) --
	(-21.97,317.36) --
	(-22.25,317.36) --
	(-22.52,317.36) --
	(-22.80,317.36) --
	(-23.07,317.36) --
	(-23.34,317.36) --
	(-23.62,317.36) --
	(-23.89,317.36) --
	(-24.16,317.36) --
	(-24.44,317.36) --
	(-24.71,317.36) --
	cycle;

\path[] (-24.71,317.36) --
	(-24.44,317.36) --
	(-24.16,317.36) --
	(-23.89,317.36) --
	(-23.62,317.36) --
	(-23.34,317.36) --
	(-23.07,317.36) --
	(-22.80,317.36) --
	(-22.52,317.36) --
	(-22.25,317.36) --
	(-21.97,317.36) --
	(-21.70,317.36) --
	(-21.43,317.36) --
	(-21.15,317.36) --
	(-20.88,317.36) --
	(-20.61,317.36) --
	(-20.33,317.36) --
	(-20.06,317.36) --
	(-19.79,317.36) --
	(-19.51,317.36) --
	(-19.24,317.36) --
	(-18.97,317.36) --
	(-18.69,317.36) --
	(-18.42,317.36) --
	(-18.15,317.36) --
	(-17.87,317.36) --
	(-17.60,317.36) --
	(-17.33,317.36) --
	(-17.05,317.36) --
	(-16.78,317.36) --
	(-16.51,317.36) --
	(-16.23,317.36) --
	(-15.96,317.36) --
	(-15.69,317.36) --
	(-15.41,317.36) --
	(-15.14,317.36) --
	(-14.86,317.36) --
	(-14.59,317.36) --
	(-14.32,317.36) --
	(-14.04,317.36) --
	(-13.77,317.36) --
	(-13.50,317.36) --
	(-13.22,317.36) --
	(-12.95,317.36) --
	(-12.68,317.36) --
	(-12.40,317.36) --
	(-12.13,317.36) --
	(-11.86,317.36) --
	(-11.58,317.36) --
	(-11.31,317.36) --
	(-11.04,317.36) --
	(-10.76,317.36) --
	(-10.49,317.36) --
	(-10.22,317.36) --
	( -9.94,317.36) --
	( -9.67,317.36) --
	( -9.40,317.36) --
	( -9.12,317.36) --
	( -8.85,317.37) --
	( -8.57,317.37) --
	( -8.30,317.36) --
	( -8.03,317.36) --
	( -7.75,317.36) --
	( -7.48,317.36) --
	( -7.21,317.36) --
	( -6.93,317.36) --
	( -6.66,317.36) --
	( -6.39,317.36) --
	( -6.11,317.36) --
	( -5.84,317.36) --
	( -5.57,317.36) --
	( -5.29,317.36) --
	( -5.02,317.36) --
	( -4.75,317.36) --
	( -4.47,317.36) --
	( -4.20,317.36) --
	( -3.93,317.36) --
	( -3.65,317.36) --
	( -3.38,317.36) --
	( -3.11,317.36) --
	( -2.83,317.36) --
	( -2.56,317.36) --
	( -2.28,317.36) --
	( -2.01,317.36) --
	( -1.74,317.36) --
	( -1.46,317.36) --
	( -1.19,317.36) --
	( -0.92,317.36) --
	( -0.64,317.36) --
	( -0.37,317.36) --
	( -0.10,317.36) --
	(  0.18,317.36) --
	(  0.45,317.36) --
	(  0.72,317.36) --
	(  1.00,317.36) --
	(  1.27,317.36) --
	(  1.54,317.36) --
	(  1.82,317.36) --
	(  2.09,317.36) --
	(  2.36,317.36) --
	(  2.64,317.36) --
	(  2.91,317.36) --
	(  3.18,317.36) --
	(  3.46,317.36) --
	(  3.73,317.36) --
	(  4.01,317.36) --
	(  4.28,317.36) --
	(  4.55,317.36) --
	(  4.83,317.36) --
	(  5.10,317.36) --
	(  5.37,317.36) --
	(  5.65,317.36) --
	(  5.92,317.36) --
	(  6.19,317.36) --
	(  6.47,317.36) --
	(  6.74,317.36) --
	(  7.01,317.36) --
	(  7.29,317.36) --
	(  7.56,317.36) --
	(  7.83,317.36) --
	(  8.11,317.36) --
	(  8.38,317.36) --
	(  8.65,317.36) --
	(  8.93,317.37) --
	(  9.20,317.38) --
	(  9.47,317.38) --
	(  9.75,317.38) --
	( 10.02,317.37) --
	( 10.30,317.37) --
	( 10.57,317.37) --
	( 10.84,317.37) --
	( 11.12,317.37) --
	( 11.39,317.38) --
	( 11.66,317.40) --
	( 11.94,317.40) --
	( 12.21,317.39) --
	( 12.48,317.39) --
	( 12.76,317.39) --
	( 13.03,317.39) --
	( 13.30,317.39) --
	( 13.58,317.39) --
	( 13.85,317.39) --
	( 14.12,317.39) --
	( 14.40,317.41) --
	( 14.67,317.42) --
	( 14.94,317.44) --
	( 15.22,317.46) --
	( 15.49,317.44) --
	( 15.76,317.41) --
	( 16.04,317.40) --
	( 16.31,317.42) --
	( 16.58,317.42) --
	( 16.86,317.41) --
	( 17.13,317.44) --
	( 17.41,317.48) --
	( 17.68,317.49) --
	( 17.95,317.52) --
	( 18.23,317.54) --
	( 18.50,317.54) --
	( 18.77,317.57) --
	( 19.05,317.58) --
	( 19.32,317.58) --
	( 19.59,317.56) --
	( 19.87,317.57) --
	( 20.14,317.66) --
	( 20.41,317.79) --
	( 20.69,317.81) --
	( 20.96,317.84) --
	( 21.23,317.92) --
	( 21.51,317.98) --
	( 21.78,318.08) --
	( 22.05,318.22) --
	( 22.33,318.44) --
	( 22.60,318.73) --
	( 22.87,319.59) --
	( 23.15,324.56) --
	( 23.42,335.29) --
	( 23.70,336.15) --
	( 23.97,326.49) --
	( 24.24,320.74) --
	( 24.52,319.32) --
	( 24.79,318.92) --
	( 25.06,318.68) --
	( 25.34,318.46) --
	( 25.61,318.31) --
	( 25.88,318.25) --
	( 26.16,318.18) --
	( 26.43,318.02) --
	( 26.70,317.89) --
	( 26.98,317.98) --
	( 27.25,318.11) --
	( 27.52,318.02) --
	( 27.80,317.87) --
	( 28.07,317.84) --
	( 28.34,317.83) --
	( 28.62,317.80) --
	( 28.89,317.78) --
	( 29.16,317.79) --
	( 29.44,317.81) --
	( 29.71,317.78) --
	( 29.99,317.69) --
	( 30.26,317.63) --
	( 30.53,317.62) --
	( 30.81,317.60) --
	( 31.08,317.61) --
	( 31.35,317.64) --
	( 31.63,317.64) --
	( 31.90,317.63) --
	( 32.17,317.62) --
	( 32.45,317.62) --
	( 32.72,317.61) --
	( 32.99,317.59) --
	( 33.27,317.60) --
	( 33.54,317.58) --
	( 33.81,317.55) --
	( 34.09,317.58) --
	( 34.36,317.60) --
	( 34.63,317.56) --
	( 34.91,317.55) --
	( 35.18,317.58) --
	( 35.45,317.58) --
	( 35.73,317.58) --
	( 36.00,317.61) --
	( 36.28,317.61) --
	( 36.55,317.58) --
	( 36.82,317.54) --
	( 37.10,317.53) --
	( 37.37,317.51) --
	( 37.64,317.50) --
	( 37.92,317.52) --
	( 38.19,317.53) --
	( 38.46,317.53) --
	( 38.74,317.50) --
	( 39.01,317.48) --
	( 39.28,317.47) --
	( 39.56,317.45) --
	( 39.83,317.45) --
	( 40.10,317.46) --
	( 40.38,317.47) --
	( 40.65,317.47) --
	( 40.92,317.49) --
	( 41.20,317.51) --
	( 41.47,317.48) --
	( 41.74,317.47) --
	( 42.02,317.49) --
	( 42.29,317.48) --
	( 42.56,317.49) --
	( 42.84,317.50) --
	( 43.11,317.50) --
	( 43.39,317.48) --
	( 43.66,317.49) --
	( 43.93,317.51) --
	( 44.21,317.46) --
	( 44.48,317.46) --
	( 44.75,317.48) --
	( 45.03,317.49) --
	( 45.30,317.49) --
	( 45.57,317.47) --
	( 45.85,317.45) --
	( 46.12,317.45) --
	( 46.39,317.45) --
	( 46.67,317.45) --
	( 46.94,317.43) --
	( 47.21,317.42) --
	( 47.49,317.44) --
	( 47.76,317.45) --
	( 48.03,317.45) --
	( 48.31,317.44) --
	( 48.58,317.46) --
	( 48.85,317.45) --
	( 49.13,317.43) --
	( 49.40,317.43) --
	( 49.68,317.43) --
	( 49.95,317.45) --
	( 50.22,317.47) --
	( 50.50,317.46) --
	( 50.77,317.46) --
	( 51.04,317.45) --
	( 51.32,317.43) --
	( 51.59,317.39) --
	( 51.86,317.39) --
	( 52.14,317.40) --
	( 52.41,317.42) --
	( 52.68,317.43) --
	( 52.96,317.41) --
	( 53.23,317.40) --
	( 53.50,317.39) --
	( 53.78,317.38) --
	( 54.05,317.38) --
	( 54.32,317.39) --
	( 54.60,317.39) --
	( 54.87,317.40) --
	( 55.14,317.42) --
	( 55.42,317.42) --
	( 55.69,317.41) --
	( 55.97,317.42) --
	( 56.24,317.42) --
	( 56.51,317.40) --
	( 56.79,317.39) --
	( 57.06,317.38) --
	( 57.33,317.38) --
	( 57.61,317.38) --
	( 57.88,317.37) --
	( 58.15,317.36) --
	( 58.43,317.37) --
	( 58.70,317.38) --
	( 58.97,317.40) --
	( 59.25,317.42) --
	( 59.52,317.40) --
	( 59.79,317.38) --
	( 60.07,317.37) --
	( 60.34,317.36) --
	( 60.61,317.36) --
	( 60.89,317.37) --
	( 61.16,317.37) --
	( 61.43,317.38) --
	( 61.71,317.38) --
	( 61.98,317.39) --
	( 62.26,317.38) --
	( 62.53,317.37) --
	( 62.80,317.36) --
	( 63.08,317.37) --
	( 63.35,317.38) --
	( 63.62,317.37) --
	( 63.90,317.37) --
	( 64.17,317.37) --
	( 64.44,317.36) --
	( 64.72,317.36) --
	( 64.99,317.36) --
	( 65.26,317.36) --
	( 65.54,317.37) --
	( 65.81,317.36) --
	( 66.08,317.36) --
	( 66.36,317.36) --
	( 66.63,317.36) --
	( 66.90,317.36) --
	( 67.18,317.36) --
	( 67.45,317.36) --
	( 67.72,317.36) --
	( 68.00,317.36) --
	( 68.27,317.36) --
	( 68.55,317.36) --
	( 68.82,317.36) --
	( 69.09,317.36) --
	( 69.37,317.36) --
	( 69.64,317.36) --
	( 69.91,317.36) --
	( 70.19,317.36) --
	( 70.46,317.36) --
	( 70.73,317.36) --
	( 71.01,317.36) --
	( 71.28,317.36) --
	( 71.55,317.36) --
	( 71.83,317.36) --
	( 72.10,317.36) --
	( 72.37,317.36) --
	( 72.65,317.36) --
	( 72.92,317.36) --
	( 73.19,317.36) --
	( 73.47,317.36) --
	( 73.74,317.36) --
	( 74.01,317.36) --
	( 74.29,317.36) --
	( 74.56,317.36) --
	( 74.83,317.36) --
	( 75.11,317.36) --
	( 75.38,317.36) --
	( 75.66,317.36) --
	( 75.93,317.36) --
	( 76.20,317.36) --
	( 76.48,317.36) --
	( 76.75,317.36) --
	( 77.02,317.36) --
	( 77.30,317.36) --
	( 77.57,317.36) --
	( 77.84,317.36) --
	( 78.12,317.36) --
	( 78.39,317.36) --
	( 78.66,317.36) --
	( 78.94,317.36) --
	( 79.21,317.36) --
	( 79.48,317.36) --
	( 79.76,317.36) --
	( 80.03,317.36) --
	( 80.30,317.36) --
	( 80.58,317.36) --
	( 80.85,317.36) --
	( 81.12,317.36) --
	( 81.40,317.36) --
	( 81.67,317.36) --
	( 81.95,317.36) --
	( 82.22,317.36) --
	( 82.49,317.36) --
	( 82.77,317.36) --
	( 83.04,317.36) --
	( 83.31,317.36) --
	( 83.59,317.36) --
	( 83.86,317.36) --
	( 84.13,317.36) --
	( 84.41,317.36) --
	( 84.68,317.36) --
	( 84.95,317.36) --
	( 85.23,317.36) --
	( 85.50,317.36) --
	( 85.77,317.36) --
	( 86.05,317.36) --
	( 86.32,317.36) --
	( 86.59,317.36) --
	( 86.87,317.36) --
	( 87.14,317.36) --
	( 87.41,317.36) --
	( 87.69,317.36) --
	( 87.96,317.36) --
	( 88.24,317.36) --
	( 88.51,317.36) --
	( 88.78,317.36) --
	( 89.06,317.36) --
	( 89.33,317.36) --
	( 89.60,317.36) --
	( 89.88,317.36) --
	( 90.15,317.36) --
	( 90.42,317.36) --
	( 90.70,317.36) --
	( 90.97,317.36) --
	( 91.24,317.36) --
	( 91.52,317.36) --
	( 91.79,317.36) --
	( 92.06,317.36) --
	( 92.34,317.36) --
	( 92.61,317.36) --
	( 92.88,317.36) --
	( 93.16,317.36) --
	( 93.43,317.36) --
	( 93.70,317.36) --
	( 93.98,317.36) --
	( 94.25,317.36) --
	( 94.53,317.36) --
	( 94.80,317.36) --
	( 95.07,317.36) --
	( 95.35,317.36) --
	( 95.62,317.36) --
	( 95.89,317.36) --
	( 96.17,317.36) --
	( 96.44,317.36) --
	( 96.71,317.36) --
	( 96.99,317.36) --
	( 97.26,317.36) --
	( 97.53,317.36) --
	( 97.81,317.36) --
	( 98.08,317.36) --
	( 98.35,317.36) --
	( 98.63,317.36) --
	( 98.90,317.36) --
	( 99.17,317.36) --
	( 99.45,317.36) --
	( 99.72,317.36) --
	( 99.99,317.36) --
	(100.27,317.36) --
	(100.54,317.36) --
	(100.81,317.36) --
	(101.09,317.36) --
	(101.36,317.36) --
	(101.64,317.36) --
	(101.91,317.36) --
	(102.18,317.36) --
	(102.46,317.36) --
	(102.73,317.36) --
	(103.00,317.36) --
	(103.28,317.36) --
	(103.55,317.36) --
	(103.82,317.36) --
	(104.10,317.36) --
	(104.37,317.36) --
	(104.64,317.36) --
	(104.92,317.36) --
	(105.19,317.36) --
	(105.46,317.36) --
	(105.74,317.36) --
	(106.01,317.36) --
	(106.28,317.36) --
	(106.56,317.36) --
	(106.83,317.36) --
	(107.10,317.36) --
	(107.38,317.36) --
	(107.65,317.36) --
	(107.93,317.36) --
	(108.20,317.36) --
	(108.47,317.36) --
	(108.75,317.36) --
	(109.02,317.36) --
	(109.29,317.36) --
	(109.57,317.36) --
	(109.84,317.36) --
	(110.11,317.36) --
	(110.39,317.36) --
	(110.66,317.36) --
	(110.93,317.36) --
	(111.21,317.36) --
	(111.48,317.36) --
	(111.75,317.36) --
	(112.03,317.36) --
	(112.30,317.36) --
	(112.57,317.36) --
	(112.85,317.36) --
	(113.12,317.36) --
	(113.39,317.36) --
	(113.67,317.36) --
	(113.94,317.36) --
	(114.22,317.36) --
	(114.49,317.36) --
	(114.76,317.36) --
	(115.04,317.36);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 25.99,316.42) -- ( 25.99,337.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.46,316.42) -- ( 31.46,337.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,316.42) -- ( 23.58,337.09);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,290.24) rectangle ( 98.00,310.92);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,291.18) --
	(-24.44,291.18) --
	(-24.16,291.18) --
	(-23.89,291.18) --
	(-23.62,291.18) --
	(-23.34,291.18) --
	(-23.07,291.18) --
	(-22.80,291.18) --
	(-22.52,291.18) --
	(-22.25,291.18) --
	(-21.97,291.18) --
	(-21.70,291.18) --
	(-21.43,291.18) --
	(-21.15,291.18) --
	(-20.88,291.18) --
	(-20.61,291.18) --
	(-20.33,291.18) --
	(-20.06,291.18) --
	(-19.79,291.18) --
	(-19.51,291.18) --
	(-19.24,291.18) --
	(-18.97,291.18) --
	(-18.69,291.18) --
	(-18.42,291.18) --
	(-18.15,291.18) --
	(-17.87,291.18) --
	(-17.60,291.18) --
	(-17.33,291.18) --
	(-17.05,291.18) --
	(-16.78,291.18) --
	(-16.51,291.18) --
	(-16.23,291.18) --
	(-15.96,291.18) --
	(-15.69,291.18) --
	(-15.41,291.18) --
	(-15.14,291.18) --
	(-14.86,291.18) --
	(-14.59,291.18) --
	(-14.32,291.18) --
	(-14.04,291.18) --
	(-13.77,291.18) --
	(-13.50,291.18) --
	(-13.22,291.18) --
	(-12.95,291.18) --
	(-12.68,291.18) --
	(-12.40,291.18) --
	(-12.13,291.18) --
	(-11.86,291.18) --
	(-11.58,291.18) --
	(-11.31,291.18) --
	(-11.04,291.18) --
	(-10.76,291.18) --
	(-10.49,291.18) --
	(-10.22,291.18) --
	( -9.94,291.18) --
	( -9.67,291.18) --
	( -9.40,291.18) --
	( -9.12,291.18) --
	( -8.85,291.18) --
	( -8.57,291.18) --
	( -8.30,291.18) --
	( -8.03,291.18) --
	( -7.75,291.18) --
	( -7.48,291.18) --
	( -7.21,291.18) --
	( -6.93,291.18) --
	( -6.66,291.18) --
	( -6.39,291.18) --
	( -6.11,291.18) --
	( -5.84,291.18) --
	( -5.57,291.18) --
	( -5.29,291.18) --
	( -5.02,291.18) --
	( -4.75,291.18) --
	( -4.47,291.18) --
	( -4.20,291.18) --
	( -3.93,291.18) --
	( -3.65,291.18) --
	( -3.38,291.18) --
	( -3.11,291.18) --
	( -2.83,291.18) --
	( -2.56,291.18) --
	( -2.28,291.19) --
	( -2.01,291.19) --
	( -1.74,291.19) --
	( -1.46,291.19) --
	( -1.19,291.19) --
	( -0.92,291.18) --
	( -0.64,291.18) --
	( -0.37,291.18) --
	( -0.10,291.18) --
	(  0.18,291.18) --
	(  0.45,291.18) --
	(  0.72,291.18) --
	(  1.00,291.18) --
	(  1.27,291.18) --
	(  1.54,291.18) --
	(  1.82,291.18) --
	(  2.09,291.18) --
	(  2.36,291.18) --
	(  2.64,291.18) --
	(  2.91,291.18) --
	(  3.18,291.18) --
	(  3.46,291.18) --
	(  3.73,291.18) --
	(  4.01,291.19) --
	(  4.28,291.19) --
	(  4.55,291.19) --
	(  4.83,291.19) --
	(  5.10,291.20) --
	(  5.37,291.20) --
	(  5.65,291.19) --
	(  5.92,291.19) --
	(  6.19,291.18) --
	(  6.47,291.18) --
	(  6.74,291.18) --
	(  7.01,291.18) --
	(  7.29,291.18) --
	(  7.56,291.18) --
	(  7.83,291.18) --
	(  8.11,291.18) --
	(  8.38,291.19) --
	(  8.65,291.19) --
	(  8.93,291.19) --
	(  9.20,291.19) --
	(  9.47,291.19) --
	(  9.75,291.20) --
	( 10.02,291.21) --
	( 10.30,291.21) --
	( 10.57,291.21) --
	( 10.84,291.21) --
	( 11.12,291.21) --
	( 11.39,291.21) --
	( 11.66,291.21) --
	( 11.94,291.21) --
	( 12.21,291.20) --
	( 12.48,291.20) --
	( 12.76,291.21) --
	( 13.03,291.22) --
	( 13.30,291.23) --
	( 13.58,291.24) --
	( 13.85,291.24) --
	( 14.12,291.24) --
	( 14.40,291.23) --
	( 14.67,291.22) --
	( 14.94,291.23) --
	( 15.22,291.25) --
	( 15.49,291.26) --
	( 15.76,291.27) --
	( 16.04,291.26) --
	( 16.31,291.24) --
	( 16.58,291.24) --
	( 16.86,291.26) --
	( 17.13,291.30) --
	( 17.41,291.34) --
	( 17.68,291.35) --
	( 17.95,291.34) --
	( 18.23,291.34) --
	( 18.50,291.36) --
	( 18.77,291.42) --
	( 19.05,291.46) --
	( 19.32,291.47) --
	( 19.59,291.47) --
	( 19.87,291.48) --
	( 20.14,291.52) --
	( 20.41,291.60) --
	( 20.69,291.72) --
	( 20.96,291.83) --
	( 21.23,291.93) --
	( 21.51,292.03) --
	( 21.78,292.19) --
	( 22.05,292.44) --
	( 22.33,292.91) --
	( 22.60,294.03) --
	( 22.87,297.04) --
	( 23.15,303.05) --
	( 23.42,309.31) --
	( 23.70,309.98) --
	( 23.97,304.45) --
	( 24.24,298.23) --
	( 24.52,294.80) --
	( 24.79,293.47) --
	( 25.06,292.90) --
	( 25.34,292.58) --
	( 25.61,292.40) --
	( 25.88,292.32) --
	( 26.16,292.28) --
	( 26.43,292.22) --
	( 26.70,292.12) --
	( 26.98,292.01) --
	( 27.25,291.93) --
	( 27.52,291.88) --
	( 27.80,291.88) --
	( 28.07,291.88) --
	( 28.34,291.87) --
	( 28.62,291.86) --
	( 28.89,291.89) --
	( 29.16,291.92) --
	( 29.44,291.92) --
	( 29.71,291.86) --
	( 29.99,291.76) --
	( 30.26,291.68) --
	( 30.53,291.67) --
	( 30.81,291.69) --
	( 31.08,291.67) --
	( 31.35,291.61) --
	( 31.63,291.55) --
	( 31.90,291.53) --
	( 32.17,291.57) --
	( 32.45,291.61) --
	( 32.72,291.59) --
	( 32.99,291.54) --
	( 33.27,291.51) --
	( 33.54,291.54) --
	( 33.81,291.56) --
	( 34.09,291.56) --
	( 34.36,291.52) --
	( 34.63,291.49) --
	( 34.91,291.48) --
	( 35.18,291.49) --
	( 35.45,291.50) --
	( 35.73,291.51) --
	( 36.00,291.51) --
	( 36.28,291.49) --
	( 36.55,291.48) --
	( 36.82,291.46) --
	( 37.10,291.45) --
	( 37.37,291.43) --
	( 37.64,291.43) --
	( 37.92,291.44) --
	( 38.19,291.45) --
	( 38.46,291.45) --
	( 38.74,291.45) --
	( 39.01,291.46) --
	( 39.28,291.47) --
	( 39.56,291.46) --
	( 39.83,291.42) --
	( 40.10,291.39) --
	( 40.38,291.38) --
	( 40.65,291.37) --
	( 40.92,291.38) --
	( 41.20,291.39) --
	( 41.47,291.41) --
	( 41.74,291.42) --
	( 42.02,291.44) --
	( 42.29,291.45) --
	( 42.56,291.44) --
	( 42.84,291.43) --
	( 43.11,291.43) --
	( 43.39,291.43) --
	( 43.66,291.44) --
	( 43.93,291.46) --
	( 44.21,291.45) --
	( 44.48,291.43) --
	( 44.75,291.40) --
	( 45.03,291.39) --
	( 45.30,291.39) --
	( 45.57,291.40) --
	( 45.85,291.39) --
	( 46.12,291.38) --
	( 46.39,291.37) --
	( 46.67,291.34) --
	( 46.94,291.31) --
	( 47.21,291.28) --
	( 47.49,291.27) --
	( 47.76,291.27) --
	( 48.03,291.28) --
	( 48.31,291.29) --
	( 48.58,291.30) --
	( 48.85,291.32) --
	( 49.13,291.34) --
	( 49.40,291.35) --
	( 49.68,291.34) --
	( 49.95,291.32) --
	( 50.22,291.31) --
	( 50.50,291.31) --
	( 50.77,291.33) --
	( 51.04,291.34) --
	( 51.32,291.36) --
	( 51.59,291.35) --
	( 51.86,291.34) --
	( 52.14,291.33) --
	( 52.41,291.32) --
	( 52.68,291.31) --
	( 52.96,291.30) --
	( 53.23,291.30) --
	( 53.50,291.29) --
	( 53.78,291.28) --
	( 54.05,291.28) --
	( 54.32,291.29) --
	( 54.60,291.28) --
	( 54.87,291.26) --
	( 55.14,291.24) --
	( 55.42,291.24) --
	( 55.69,291.23) --
	( 55.97,291.23) --
	( 56.24,291.23) --
	( 56.51,291.24) --
	( 56.79,291.25) --
	( 57.06,291.25) --
	( 57.33,291.25) --
	( 57.61,291.24) --
	( 57.88,291.22) --
	( 58.15,291.20) --
	( 58.43,291.21) --
	( 58.70,291.22) --
	( 58.97,291.22) --
	( 59.25,291.23) --
	( 59.52,291.22) --
	( 59.79,291.22) --
	( 60.07,291.21) --
	( 60.34,291.20) --
	( 60.61,291.20) --
	( 60.89,291.20) --
	( 61.16,291.21) --
	( 61.43,291.21) --
	( 61.71,291.20) --
	( 61.98,291.20) --
	( 62.26,291.20) --
	( 62.53,291.20) --
	( 62.80,291.19) --
	( 63.08,291.19) --
	( 63.35,291.19) --
	( 63.62,291.20) --
	( 63.90,291.20) --
	( 64.17,291.21) --
	( 64.44,291.22) --
	( 64.72,291.21) --
	( 64.99,291.20) --
	( 65.26,291.20) --
	( 65.54,291.20) --
	( 65.81,291.20) --
	( 66.08,291.20) --
	( 66.36,291.20) --
	( 66.63,291.20) --
	( 66.90,291.19) --
	( 67.18,291.19) --
	( 67.45,291.18) --
	( 67.72,291.18) --
	( 68.00,291.18) --
	( 68.27,291.19) --
	( 68.55,291.19) --
	( 68.82,291.19) --
	( 69.09,291.19) --
	( 69.37,291.19) --
	( 69.64,291.18) --
	( 69.91,291.18) --
	( 70.19,291.18) --
	( 70.46,291.18) --
	( 70.73,291.19) --
	( 71.01,291.19) --
	( 71.28,291.19) --
	( 71.55,291.20) --
	( 71.83,291.20) --
	( 72.10,291.19) --
	( 72.37,291.19) --
	( 72.65,291.19) --
	( 72.92,291.18) --
	( 73.19,291.18) --
	( 73.47,291.18) --
	( 73.74,291.18) --
	( 74.01,291.18) --
	( 74.29,291.18) --
	( 74.56,291.18) --
	( 74.83,291.18) --
	( 75.11,291.18) --
	( 75.38,291.18) --
	( 75.66,291.18) --
	( 75.93,291.18) --
	( 76.20,291.18) --
	( 76.48,291.18) --
	( 76.75,291.18) --
	( 77.02,291.18) --
	( 77.30,291.18) --
	( 77.57,291.18) --
	( 77.84,291.18) --
	( 78.12,291.18) --
	( 78.39,291.18) --
	( 78.66,291.18) --
	( 78.94,291.18) --
	( 79.21,291.18) --
	( 79.48,291.18) --
	( 79.76,291.18) --
	( 80.03,291.18) --
	( 80.30,291.18) --
	( 80.58,291.18) --
	( 80.85,291.18) --
	( 81.12,291.18) --
	( 81.40,291.18) --
	( 81.67,291.18) --
	( 81.95,291.18) --
	( 82.22,291.18) --
	( 82.49,291.18) --
	( 82.77,291.18) --
	( 83.04,291.18) --
	( 83.31,291.18) --
	( 83.59,291.18) --
	( 83.86,291.18) --
	( 84.13,291.18) --
	( 84.41,291.18) --
	( 84.68,291.18) --
	( 84.95,291.18) --
	( 85.23,291.18) --
	( 85.50,291.18) --
	( 85.77,291.18) --
	( 86.05,291.18) --
	( 86.32,291.18) --
	( 86.59,291.18) --
	( 86.87,291.18) --
	( 87.14,291.18) --
	( 87.41,291.18) --
	( 87.69,291.18) --
	( 87.96,291.18) --
	( 88.24,291.18) --
	( 88.51,291.18) --
	( 88.78,291.18) --
	( 89.06,291.18) --
	( 89.33,291.18) --
	( 89.60,291.18) --
	( 89.88,291.18) --
	( 90.15,291.18) --
	( 90.42,291.18) --
	( 90.70,291.18) --
	( 90.97,291.18) --
	( 91.24,291.18) --
	( 91.52,291.18) --
	( 91.79,291.18) --
	( 92.06,291.18) --
	( 92.34,291.18) --
	( 92.61,291.18) --
	( 92.88,291.18) --
	( 93.16,291.18) --
	( 93.43,291.18) --
	( 93.70,291.18) --
	( 93.98,291.18) --
	( 94.25,291.18) --
	( 94.53,291.18) --
	( 94.80,291.18) --
	( 95.07,291.18) --
	( 95.35,291.18) --
	( 95.62,291.18) --
	( 95.89,291.18) --
	( 96.17,291.18) --
	( 96.44,291.18) --
	( 96.71,291.18) --
	( 96.99,291.18) --
	( 97.26,291.18) --
	( 97.53,291.18) --
	( 97.81,291.18) --
	( 98.08,291.18) --
	( 98.35,291.18) --
	( 98.63,291.18) --
	( 98.90,291.18) --
	( 99.17,291.18) --
	( 99.45,291.18) --
	( 99.72,291.18) --
	( 99.99,291.18) --
	(100.27,291.18) --
	(100.54,291.18) --
	(100.81,291.18) --
	(101.09,291.18) --
	(101.36,291.18) --
	(101.64,291.18) --
	(101.91,291.18) --
	(102.18,291.18) --
	(102.46,291.18) --
	(102.73,291.18) --
	(103.00,291.18) --
	(103.28,291.18) --
	(103.55,291.18) --
	(103.82,291.18) --
	(104.10,291.18) --
	(104.37,291.18) --
	(104.64,291.18) --
	(104.92,291.18) --
	(105.19,291.18) --
	(105.46,291.18) --
	(105.74,291.18) --
	(106.01,291.18) --
	(106.28,291.18) --
	(106.56,291.18) --
	(106.83,291.18) --
	(107.10,291.18) --
	(107.38,291.18) --
	(107.65,291.18) --
	(107.93,291.18) --
	(108.20,291.18) --
	(108.47,291.18) --
	(108.75,291.18) --
	(109.02,291.18) --
	(109.29,291.18) --
	(109.57,291.18) --
	(109.84,291.18) --
	(110.11,291.18) --
	(110.39,291.18) --
	(110.66,291.18) --
	(110.93,291.18) --
	(111.21,291.18) --
	(111.48,291.18) --
	(111.75,291.18) --
	(112.03,291.18) --
	(112.30,291.18) --
	(112.57,291.18) --
	(112.85,291.18) --
	(113.12,291.18) --
	(113.39,291.18) --
	(113.67,291.18) --
	(113.94,291.18) --
	(114.22,291.18) --
	(114.49,291.18) --
	(114.76,291.18) --
	(115.04,291.18) --
	(115.04,291.18) --
	(114.76,291.18) --
	(114.49,291.18) --
	(114.22,291.18) --
	(113.94,291.18) --
	(113.67,291.18) --
	(113.39,291.18) --
	(113.12,291.18) --
	(112.85,291.18) --
	(112.57,291.18) --
	(112.30,291.18) --
	(112.03,291.18) --
	(111.75,291.18) --
	(111.48,291.18) --
	(111.21,291.18) --
	(110.93,291.18) --
	(110.66,291.18) --
	(110.39,291.18) --
	(110.11,291.18) --
	(109.84,291.18) --
	(109.57,291.18) --
	(109.29,291.18) --
	(109.02,291.18) --
	(108.75,291.18) --
	(108.47,291.18) --
	(108.20,291.18) --
	(107.93,291.18) --
	(107.65,291.18) --
	(107.38,291.18) --
	(107.10,291.18) --
	(106.83,291.18) --
	(106.56,291.18) --
	(106.28,291.18) --
	(106.01,291.18) --
	(105.74,291.18) --
	(105.46,291.18) --
	(105.19,291.18) --
	(104.92,291.18) --
	(104.64,291.18) --
	(104.37,291.18) --
	(104.10,291.18) --
	(103.82,291.18) --
	(103.55,291.18) --
	(103.28,291.18) --
	(103.00,291.18) --
	(102.73,291.18) --
	(102.46,291.18) --
	(102.18,291.18) --
	(101.91,291.18) --
	(101.64,291.18) --
	(101.36,291.18) --
	(101.09,291.18) --
	(100.81,291.18) --
	(100.54,291.18) --
	(100.27,291.18) --
	( 99.99,291.18) --
	( 99.72,291.18) --
	( 99.45,291.18) --
	( 99.17,291.18) --
	( 98.90,291.18) --
	( 98.63,291.18) --
	( 98.35,291.18) --
	( 98.08,291.18) --
	( 97.81,291.18) --
	( 97.53,291.18) --
	( 97.26,291.18) --
	( 96.99,291.18) --
	( 96.71,291.18) --
	( 96.44,291.18) --
	( 96.17,291.18) --
	( 95.89,291.18) --
	( 95.62,291.18) --
	( 95.35,291.18) --
	( 95.07,291.18) --
	( 94.80,291.18) --
	( 94.53,291.18) --
	( 94.25,291.18) --
	( 93.98,291.18) --
	( 93.70,291.18) --
	( 93.43,291.18) --
	( 93.16,291.18) --
	( 92.88,291.18) --
	( 92.61,291.18) --
	( 92.34,291.18) --
	( 92.06,291.18) --
	( 91.79,291.18) --
	( 91.52,291.18) --
	( 91.24,291.18) --
	( 90.97,291.18) --
	( 90.70,291.18) --
	( 90.42,291.18) --
	( 90.15,291.18) --
	( 89.88,291.18) --
	( 89.60,291.18) --
	( 89.33,291.18) --
	( 89.06,291.18) --
	( 88.78,291.18) --
	( 88.51,291.18) --
	( 88.24,291.18) --
	( 87.96,291.18) --
	( 87.69,291.18) --
	( 87.41,291.18) --
	( 87.14,291.18) --
	( 86.87,291.18) --
	( 86.59,291.18) --
	( 86.32,291.18) --
	( 86.05,291.18) --
	( 85.77,291.18) --
	( 85.50,291.18) --
	( 85.23,291.18) --
	( 84.95,291.18) --
	( 84.68,291.18) --
	( 84.41,291.18) --
	( 84.13,291.18) --
	( 83.86,291.18) --
	( 83.59,291.18) --
	( 83.31,291.18) --
	( 83.04,291.18) --
	( 82.77,291.18) --
	( 82.49,291.18) --
	( 82.22,291.18) --
	( 81.95,291.18) --
	( 81.67,291.18) --
	( 81.40,291.18) --
	( 81.12,291.18) --
	( 80.85,291.18) --
	( 80.58,291.18) --
	( 80.30,291.18) --
	( 80.03,291.18) --
	( 79.76,291.18) --
	( 79.48,291.18) --
	( 79.21,291.18) --
	( 78.94,291.18) --
	( 78.66,291.18) --
	( 78.39,291.18) --
	( 78.12,291.18) --
	( 77.84,291.18) --
	( 77.57,291.18) --
	( 77.30,291.18) --
	( 77.02,291.18) --
	( 76.75,291.18) --
	( 76.48,291.18) --
	( 76.20,291.18) --
	( 75.93,291.18) --
	( 75.66,291.18) --
	( 75.38,291.18) --
	( 75.11,291.18) --
	( 74.83,291.18) --
	( 74.56,291.18) --
	( 74.29,291.18) --
	( 74.01,291.18) --
	( 73.74,291.18) --
	( 73.47,291.18) --
	( 73.19,291.18) --
	( 72.92,291.18) --
	( 72.65,291.18) --
	( 72.37,291.18) --
	( 72.10,291.18) --
	( 71.83,291.18) --
	( 71.55,291.18) --
	( 71.28,291.18) --
	( 71.01,291.18) --
	( 70.73,291.18) --
	( 70.46,291.18) --
	( 70.19,291.18) --
	( 69.91,291.18) --
	( 69.64,291.18) --
	( 69.37,291.18) --
	( 69.09,291.18) --
	( 68.82,291.18) --
	( 68.55,291.18) --
	( 68.27,291.18) --
	( 68.00,291.18) --
	( 67.72,291.18) --
	( 67.45,291.18) --
	( 67.18,291.18) --
	( 66.90,291.18) --
	( 66.63,291.18) --
	( 66.36,291.18) --
	( 66.08,291.18) --
	( 65.81,291.18) --
	( 65.54,291.18) --
	( 65.26,291.18) --
	( 64.99,291.18) --
	( 64.72,291.18) --
	( 64.44,291.18) --
	( 64.17,291.18) --
	( 63.90,291.18) --
	( 63.62,291.18) --
	( 63.35,291.18) --
	( 63.08,291.18) --
	( 62.80,291.18) --
	( 62.53,291.18) --
	( 62.26,291.18) --
	( 61.98,291.18) --
	( 61.71,291.18) --
	( 61.43,291.18) --
	( 61.16,291.18) --
	( 60.89,291.18) --
	( 60.61,291.18) --
	( 60.34,291.18) --
	( 60.07,291.18) --
	( 59.79,291.18) --
	( 59.52,291.18) --
	( 59.25,291.18) --
	( 58.97,291.18) --
	( 58.70,291.18) --
	( 58.43,291.18) --
	( 58.15,291.18) --
	( 57.88,291.18) --
	( 57.61,291.18) --
	( 57.33,291.18) --
	( 57.06,291.18) --
	( 56.79,291.18) --
	( 56.51,291.18) --
	( 56.24,291.18) --
	( 55.97,291.18) --
	( 55.69,291.18) --
	( 55.42,291.18) --
	( 55.14,291.18) --
	( 54.87,291.18) --
	( 54.60,291.18) --
	( 54.32,291.18) --
	( 54.05,291.18) --
	( 53.78,291.18) --
	( 53.50,291.18) --
	( 53.23,291.18) --
	( 52.96,291.18) --
	( 52.68,291.18) --
	( 52.41,291.18) --
	( 52.14,291.18) --
	( 51.86,291.18) --
	( 51.59,291.18) --
	( 51.32,291.18) --
	( 51.04,291.18) --
	( 50.77,291.18) --
	( 50.50,291.18) --
	( 50.22,291.18) --
	( 49.95,291.18) --
	( 49.68,291.18) --
	( 49.40,291.18) --
	( 49.13,291.18) --
	( 48.85,291.18) --
	( 48.58,291.18) --
	( 48.31,291.18) --
	( 48.03,291.18) --
	( 47.76,291.18) --
	( 47.49,291.18) --
	( 47.21,291.18) --
	( 46.94,291.18) --
	( 46.67,291.18) --
	( 46.39,291.18) --
	( 46.12,291.18) --
	( 45.85,291.18) --
	( 45.57,291.18) --
	( 45.30,291.18) --
	( 45.03,291.18) --
	( 44.75,291.18) --
	( 44.48,291.18) --
	( 44.21,291.18) --
	( 43.93,291.18) --
	( 43.66,291.18) --
	( 43.39,291.18) --
	( 43.11,291.18) --
	( 42.84,291.18) --
	( 42.56,291.18) --
	( 42.29,291.18) --
	( 42.02,291.18) --
	( 41.74,291.18) --
	( 41.47,291.18) --
	( 41.20,291.18) --
	( 40.92,291.18) --
	( 40.65,291.18) --
	( 40.38,291.18) --
	( 40.10,291.18) --
	( 39.83,291.18) --
	( 39.56,291.18) --
	( 39.28,291.18) --
	( 39.01,291.18) --
	( 38.74,291.18) --
	( 38.46,291.18) --
	( 38.19,291.18) --
	( 37.92,291.18) --
	( 37.64,291.18) --
	( 37.37,291.18) --
	( 37.10,291.18) --
	( 36.82,291.18) --
	( 36.55,291.18) --
	( 36.28,291.18) --
	( 36.00,291.18) --
	( 35.73,291.18) --
	( 35.45,291.18) --
	( 35.18,291.18) --
	( 34.91,291.18) --
	( 34.63,291.18) --
	( 34.36,291.18) --
	( 34.09,291.18) --
	( 33.81,291.18) --
	( 33.54,291.18) --
	( 33.27,291.18) --
	( 32.99,291.18) --
	( 32.72,291.18) --
	( 32.45,291.18) --
	( 32.17,291.18) --
	( 31.90,291.18) --
	( 31.63,291.18) --
	( 31.35,291.18) --
	( 31.08,291.18) --
	( 30.81,291.18) --
	( 30.53,291.18) --
	( 30.26,291.18) --
	( 29.99,291.18) --
	( 29.71,291.18) --
	( 29.44,291.18) --
	( 29.16,291.18) --
	( 28.89,291.18) --
	( 28.62,291.18) --
	( 28.34,291.18) --
	( 28.07,291.18) --
	( 27.80,291.18) --
	( 27.52,291.18) --
	( 27.25,291.18) --
	( 26.98,291.18) --
	( 26.70,291.18) --
	( 26.43,291.18) --
	( 26.16,291.18) --
	( 25.88,291.18) --
	( 25.61,291.18) --
	( 25.34,291.18) --
	( 25.06,291.18) --
	( 24.79,291.18) --
	( 24.52,291.18) --
	( 24.24,291.18) --
	( 23.97,291.18) --
	( 23.70,291.18) --
	( 23.42,291.18) --
	( 23.15,291.18) --
	( 22.87,291.18) --
	( 22.60,291.18) --
	( 22.33,291.18) --
	( 22.05,291.18) --
	( 21.78,291.18) --
	( 21.51,291.18) --
	( 21.23,291.18) --
	( 20.96,291.18) --
	( 20.69,291.18) --
	( 20.41,291.18) --
	( 20.14,291.18) --
	( 19.87,291.18) --
	( 19.59,291.18) --
	( 19.32,291.18) --
	( 19.05,291.18) --
	( 18.77,291.18) --
	( 18.50,291.18) --
	( 18.23,291.18) --
	( 17.95,291.18) --
	( 17.68,291.18) --
	( 17.41,291.18) --
	( 17.13,291.18) --
	( 16.86,291.18) --
	( 16.58,291.18) --
	( 16.31,291.18) --
	( 16.04,291.18) --
	( 15.76,291.18) --
	( 15.49,291.18) --
	( 15.22,291.18) --
	( 14.94,291.18) --
	( 14.67,291.18) --
	( 14.40,291.18) --
	( 14.12,291.18) --
	( 13.85,291.18) --
	( 13.58,291.18) --
	( 13.30,291.18) --
	( 13.03,291.18) --
	( 12.76,291.18) --
	( 12.48,291.18) --
	( 12.21,291.18) --
	( 11.94,291.18) --
	( 11.66,291.18) --
	( 11.39,291.18) --
	( 11.12,291.18) --
	( 10.84,291.18) --
	( 10.57,291.18) --
	( 10.30,291.18) --
	( 10.02,291.18) --
	(  9.75,291.18) --
	(  9.47,291.18) --
	(  9.20,291.18) --
	(  8.93,291.18) --
	(  8.65,291.18) --
	(  8.38,291.18) --
	(  8.11,291.18) --
	(  7.83,291.18) --
	(  7.56,291.18) --
	(  7.29,291.18) --
	(  7.01,291.18) --
	(  6.74,291.18) --
	(  6.47,291.18) --
	(  6.19,291.18) --
	(  5.92,291.18) --
	(  5.65,291.18) --
	(  5.37,291.18) --
	(  5.10,291.18) --
	(  4.83,291.18) --
	(  4.55,291.18) --
	(  4.28,291.18) --
	(  4.01,291.18) --
	(  3.73,291.18) --
	(  3.46,291.18) --
	(  3.18,291.18) --
	(  2.91,291.18) --
	(  2.64,291.18) --
	(  2.36,291.18) --
	(  2.09,291.18) --
	(  1.82,291.18) --
	(  1.54,291.18) --
	(  1.27,291.18) --
	(  1.00,291.18) --
	(  0.72,291.18) --
	(  0.45,291.18) --
	(  0.18,291.18) --
	( -0.10,291.18) --
	( -0.37,291.18) --
	( -0.64,291.18) --
	( -0.92,291.18) --
	( -1.19,291.18) --
	( -1.46,291.18) --
	( -1.74,291.18) --
	( -2.01,291.18) --
	( -2.28,291.18) --
	( -2.56,291.18) --
	( -2.83,291.18) --
	( -3.11,291.18) --
	( -3.38,291.18) --
	( -3.65,291.18) --
	( -3.93,291.18) --
	( -4.20,291.18) --
	( -4.47,291.18) --
	( -4.75,291.18) --
	( -5.02,291.18) --
	( -5.29,291.18) --
	( -5.57,291.18) --
	( -5.84,291.18) --
	( -6.11,291.18) --
	( -6.39,291.18) --
	( -6.66,291.18) --
	( -6.93,291.18) --
	( -7.21,291.18) --
	( -7.48,291.18) --
	( -7.75,291.18) --
	( -8.03,291.18) --
	( -8.30,291.18) --
	( -8.57,291.18) --
	( -8.85,291.18) --
	( -9.12,291.18) --
	( -9.40,291.18) --
	( -9.67,291.18) --
	( -9.94,291.18) --
	(-10.22,291.18) --
	(-10.49,291.18) --
	(-10.76,291.18) --
	(-11.04,291.18) --
	(-11.31,291.18) --
	(-11.58,291.18) --
	(-11.86,291.18) --
	(-12.13,291.18) --
	(-12.40,291.18) --
	(-12.68,291.18) --
	(-12.95,291.18) --
	(-13.22,291.18) --
	(-13.50,291.18) --
	(-13.77,291.18) --
	(-14.04,291.18) --
	(-14.32,291.18) --
	(-14.59,291.18) --
	(-14.86,291.18) --
	(-15.14,291.18) --
	(-15.41,291.18) --
	(-15.69,291.18) --
	(-15.96,291.18) --
	(-16.23,291.18) --
	(-16.51,291.18) --
	(-16.78,291.18) --
	(-17.05,291.18) --
	(-17.33,291.18) --
	(-17.60,291.18) --
	(-17.87,291.18) --
	(-18.15,291.18) --
	(-18.42,291.18) --
	(-18.69,291.18) --
	(-18.97,291.18) --
	(-19.24,291.18) --
	(-19.51,291.18) --
	(-19.79,291.18) --
	(-20.06,291.18) --
	(-20.33,291.18) --
	(-20.61,291.18) --
	(-20.88,291.18) --
	(-21.15,291.18) --
	(-21.43,291.18) --
	(-21.70,291.18) --
	(-21.97,291.18) --
	(-22.25,291.18) --
	(-22.52,291.18) --
	(-22.80,291.18) --
	(-23.07,291.18) --
	(-23.34,291.18) --
	(-23.62,291.18) --
	(-23.89,291.18) --
	(-24.16,291.18) --
	(-24.44,291.18) --
	(-24.71,291.18) --
	cycle;

\path[] (-24.71,291.18) --
	(-24.44,291.18) --
	(-24.16,291.18) --
	(-23.89,291.18) --
	(-23.62,291.18) --
	(-23.34,291.18) --
	(-23.07,291.18) --
	(-22.80,291.18) --
	(-22.52,291.18) --
	(-22.25,291.18) --
	(-21.97,291.18) --
	(-21.70,291.18) --
	(-21.43,291.18) --
	(-21.15,291.18) --
	(-20.88,291.18) --
	(-20.61,291.18) --
	(-20.33,291.18) --
	(-20.06,291.18) --
	(-19.79,291.18) --
	(-19.51,291.18) --
	(-19.24,291.18) --
	(-18.97,291.18) --
	(-18.69,291.18) --
	(-18.42,291.18) --
	(-18.15,291.18) --
	(-17.87,291.18) --
	(-17.60,291.18) --
	(-17.33,291.18) --
	(-17.05,291.18) --
	(-16.78,291.18) --
	(-16.51,291.18) --
	(-16.23,291.18) --
	(-15.96,291.18) --
	(-15.69,291.18) --
	(-15.41,291.18) --
	(-15.14,291.18) --
	(-14.86,291.18) --
	(-14.59,291.18) --
	(-14.32,291.18) --
	(-14.04,291.18) --
	(-13.77,291.18) --
	(-13.50,291.18) --
	(-13.22,291.18) --
	(-12.95,291.18) --
	(-12.68,291.18) --
	(-12.40,291.18) --
	(-12.13,291.18) --
	(-11.86,291.18) --
	(-11.58,291.18) --
	(-11.31,291.18) --
	(-11.04,291.18) --
	(-10.76,291.18) --
	(-10.49,291.18) --
	(-10.22,291.18) --
	( -9.94,291.18) --
	( -9.67,291.18) --
	( -9.40,291.18) --
	( -9.12,291.18) --
	( -8.85,291.18) --
	( -8.57,291.18) --
	( -8.30,291.18) --
	( -8.03,291.18) --
	( -7.75,291.18) --
	( -7.48,291.18) --
	( -7.21,291.18) --
	( -6.93,291.18) --
	( -6.66,291.18) --
	( -6.39,291.18) --
	( -6.11,291.18) --
	( -5.84,291.18) --
	( -5.57,291.18) --
	( -5.29,291.18) --
	( -5.02,291.18) --
	( -4.75,291.18) --
	( -4.47,291.18) --
	( -4.20,291.18) --
	( -3.93,291.18) --
	( -3.65,291.18) --
	( -3.38,291.18) --
	( -3.11,291.18) --
	( -2.83,291.18) --
	( -2.56,291.18) --
	( -2.28,291.19) --
	( -2.01,291.19) --
	( -1.74,291.19) --
	( -1.46,291.19) --
	( -1.19,291.19) --
	( -0.92,291.18) --
	( -0.64,291.18) --
	( -0.37,291.18) --
	( -0.10,291.18) --
	(  0.18,291.18) --
	(  0.45,291.18) --
	(  0.72,291.18) --
	(  1.00,291.18) --
	(  1.27,291.18) --
	(  1.54,291.18) --
	(  1.82,291.18) --
	(  2.09,291.18) --
	(  2.36,291.18) --
	(  2.64,291.18) --
	(  2.91,291.18) --
	(  3.18,291.18) --
	(  3.46,291.18) --
	(  3.73,291.18) --
	(  4.01,291.19) --
	(  4.28,291.19) --
	(  4.55,291.19) --
	(  4.83,291.19) --
	(  5.10,291.20) --
	(  5.37,291.20) --
	(  5.65,291.19) --
	(  5.92,291.19) --
	(  6.19,291.18) --
	(  6.47,291.18) --
	(  6.74,291.18) --
	(  7.01,291.18) --
	(  7.29,291.18) --
	(  7.56,291.18) --
	(  7.83,291.18) --
	(  8.11,291.18) --
	(  8.38,291.19) --
	(  8.65,291.19) --
	(  8.93,291.19) --
	(  9.20,291.19) --
	(  9.47,291.19) --
	(  9.75,291.20) --
	( 10.02,291.21) --
	( 10.30,291.21) --
	( 10.57,291.21) --
	( 10.84,291.21) --
	( 11.12,291.21) --
	( 11.39,291.21) --
	( 11.66,291.21) --
	( 11.94,291.21) --
	( 12.21,291.20) --
	( 12.48,291.20) --
	( 12.76,291.21) --
	( 13.03,291.22) --
	( 13.30,291.23) --
	( 13.58,291.24) --
	( 13.85,291.24) --
	( 14.12,291.24) --
	( 14.40,291.23) --
	( 14.67,291.22) --
	( 14.94,291.23) --
	( 15.22,291.25) --
	( 15.49,291.26) --
	( 15.76,291.27) --
	( 16.04,291.26) --
	( 16.31,291.24) --
	( 16.58,291.24) --
	( 16.86,291.26) --
	( 17.13,291.30) --
	( 17.41,291.34) --
	( 17.68,291.35) --
	( 17.95,291.34) --
	( 18.23,291.34) --
	( 18.50,291.36) --
	( 18.77,291.42) --
	( 19.05,291.46) --
	( 19.32,291.47) --
	( 19.59,291.47) --
	( 19.87,291.48) --
	( 20.14,291.52) --
	( 20.41,291.60) --
	( 20.69,291.72) --
	( 20.96,291.83) --
	( 21.23,291.93) --
	( 21.51,292.03) --
	( 21.78,292.19) --
	( 22.05,292.44) --
	( 22.33,292.91) --
	( 22.60,294.03) --
	( 22.87,297.04) --
	( 23.15,303.05) --
	( 23.42,309.31) --
	( 23.70,309.98) --
	( 23.97,304.45) --
	( 24.24,298.23) --
	( 24.52,294.80) --
	( 24.79,293.47) --
	( 25.06,292.90) --
	( 25.34,292.58) --
	( 25.61,292.40) --
	( 25.88,292.32) --
	( 26.16,292.28) --
	( 26.43,292.22) --
	( 26.70,292.12) --
	( 26.98,292.01) --
	( 27.25,291.93) --
	( 27.52,291.88) --
	( 27.80,291.88) --
	( 28.07,291.88) --
	( 28.34,291.87) --
	( 28.62,291.86) --
	( 28.89,291.89) --
	( 29.16,291.92) --
	( 29.44,291.92) --
	( 29.71,291.86) --
	( 29.99,291.76) --
	( 30.26,291.68) --
	( 30.53,291.67) --
	( 30.81,291.69) --
	( 31.08,291.67) --
	( 31.35,291.61) --
	( 31.63,291.55) --
	( 31.90,291.53) --
	( 32.17,291.57) --
	( 32.45,291.61) --
	( 32.72,291.59) --
	( 32.99,291.54) --
	( 33.27,291.51) --
	( 33.54,291.54) --
	( 33.81,291.56) --
	( 34.09,291.56) --
	( 34.36,291.52) --
	( 34.63,291.49) --
	( 34.91,291.48) --
	( 35.18,291.49) --
	( 35.45,291.50) --
	( 35.73,291.51) --
	( 36.00,291.51) --
	( 36.28,291.49) --
	( 36.55,291.48) --
	( 36.82,291.46) --
	( 37.10,291.45) --
	( 37.37,291.43) --
	( 37.64,291.43) --
	( 37.92,291.44) --
	( 38.19,291.45) --
	( 38.46,291.45) --
	( 38.74,291.45) --
	( 39.01,291.46) --
	( 39.28,291.47) --
	( 39.56,291.46) --
	( 39.83,291.42) --
	( 40.10,291.39) --
	( 40.38,291.38) --
	( 40.65,291.37) --
	( 40.92,291.38) --
	( 41.20,291.39) --
	( 41.47,291.41) --
	( 41.74,291.42) --
	( 42.02,291.44) --
	( 42.29,291.45) --
	( 42.56,291.44) --
	( 42.84,291.43) --
	( 43.11,291.43) --
	( 43.39,291.43) --
	( 43.66,291.44) --
	( 43.93,291.46) --
	( 44.21,291.45) --
	( 44.48,291.43) --
	( 44.75,291.40) --
	( 45.03,291.39) --
	( 45.30,291.39) --
	( 45.57,291.40) --
	( 45.85,291.39) --
	( 46.12,291.38) --
	( 46.39,291.37) --
	( 46.67,291.34) --
	( 46.94,291.31) --
	( 47.21,291.28) --
	( 47.49,291.27) --
	( 47.76,291.27) --
	( 48.03,291.28) --
	( 48.31,291.29) --
	( 48.58,291.30) --
	( 48.85,291.32) --
	( 49.13,291.34) --
	( 49.40,291.35) --
	( 49.68,291.34) --
	( 49.95,291.32) --
	( 50.22,291.31) --
	( 50.50,291.31) --
	( 50.77,291.33) --
	( 51.04,291.34) --
	( 51.32,291.36) --
	( 51.59,291.35) --
	( 51.86,291.34) --
	( 52.14,291.33) --
	( 52.41,291.32) --
	( 52.68,291.31) --
	( 52.96,291.30) --
	( 53.23,291.30) --
	( 53.50,291.29) --
	( 53.78,291.28) --
	( 54.05,291.28) --
	( 54.32,291.29) --
	( 54.60,291.28) --
	( 54.87,291.26) --
	( 55.14,291.24) --
	( 55.42,291.24) --
	( 55.69,291.23) --
	( 55.97,291.23) --
	( 56.24,291.23) --
	( 56.51,291.24) --
	( 56.79,291.25) --
	( 57.06,291.25) --
	( 57.33,291.25) --
	( 57.61,291.24) --
	( 57.88,291.22) --
	( 58.15,291.20) --
	( 58.43,291.21) --
	( 58.70,291.22) --
	( 58.97,291.22) --
	( 59.25,291.23) --
	( 59.52,291.22) --
	( 59.79,291.22) --
	( 60.07,291.21) --
	( 60.34,291.20) --
	( 60.61,291.20) --
	( 60.89,291.20) --
	( 61.16,291.21) --
	( 61.43,291.21) --
	( 61.71,291.20) --
	( 61.98,291.20) --
	( 62.26,291.20) --
	( 62.53,291.20) --
	( 62.80,291.19) --
	( 63.08,291.19) --
	( 63.35,291.19) --
	( 63.62,291.20) --
	( 63.90,291.20) --
	( 64.17,291.21) --
	( 64.44,291.22) --
	( 64.72,291.21) --
	( 64.99,291.20) --
	( 65.26,291.20) --
	( 65.54,291.20) --
	( 65.81,291.20) --
	( 66.08,291.20) --
	( 66.36,291.20) --
	( 66.63,291.20) --
	( 66.90,291.19) --
	( 67.18,291.19) --
	( 67.45,291.18) --
	( 67.72,291.18) --
	( 68.00,291.18) --
	( 68.27,291.19) --
	( 68.55,291.19) --
	( 68.82,291.19) --
	( 69.09,291.19) --
	( 69.37,291.19) --
	( 69.64,291.18) --
	( 69.91,291.18) --
	( 70.19,291.18) --
	( 70.46,291.18) --
	( 70.73,291.19) --
	( 71.01,291.19) --
	( 71.28,291.19) --
	( 71.55,291.20) --
	( 71.83,291.20) --
	( 72.10,291.19) --
	( 72.37,291.19) --
	( 72.65,291.19) --
	( 72.92,291.18) --
	( 73.19,291.18) --
	( 73.47,291.18) --
	( 73.74,291.18) --
	( 74.01,291.18) --
	( 74.29,291.18) --
	( 74.56,291.18) --
	( 74.83,291.18) --
	( 75.11,291.18) --
	( 75.38,291.18) --
	( 75.66,291.18) --
	( 75.93,291.18) --
	( 76.20,291.18) --
	( 76.48,291.18) --
	( 76.75,291.18) --
	( 77.02,291.18) --
	( 77.30,291.18) --
	( 77.57,291.18) --
	( 77.84,291.18) --
	( 78.12,291.18) --
	( 78.39,291.18) --
	( 78.66,291.18) --
	( 78.94,291.18) --
	( 79.21,291.18) --
	( 79.48,291.18) --
	( 79.76,291.18) --
	( 80.03,291.18) --
	( 80.30,291.18) --
	( 80.58,291.18) --
	( 80.85,291.18) --
	( 81.12,291.18) --
	( 81.40,291.18) --
	( 81.67,291.18) --
	( 81.95,291.18) --
	( 82.22,291.18) --
	( 82.49,291.18) --
	( 82.77,291.18) --
	( 83.04,291.18) --
	( 83.31,291.18) --
	( 83.59,291.18) --
	( 83.86,291.18) --
	( 84.13,291.18) --
	( 84.41,291.18) --
	( 84.68,291.18) --
	( 84.95,291.18) --
	( 85.23,291.18) --
	( 85.50,291.18) --
	( 85.77,291.18) --
	( 86.05,291.18) --
	( 86.32,291.18) --
	( 86.59,291.18) --
	( 86.87,291.18) --
	( 87.14,291.18) --
	( 87.41,291.18) --
	( 87.69,291.18) --
	( 87.96,291.18) --
	( 88.24,291.18) --
	( 88.51,291.18) --
	( 88.78,291.18) --
	( 89.06,291.18) --
	( 89.33,291.18) --
	( 89.60,291.18) --
	( 89.88,291.18) --
	( 90.15,291.18) --
	( 90.42,291.18) --
	( 90.70,291.18) --
	( 90.97,291.18) --
	( 91.24,291.18) --
	( 91.52,291.18) --
	( 91.79,291.18) --
	( 92.06,291.18) --
	( 92.34,291.18) --
	( 92.61,291.18) --
	( 92.88,291.18) --
	( 93.16,291.18) --
	( 93.43,291.18) --
	( 93.70,291.18) --
	( 93.98,291.18) --
	( 94.25,291.18) --
	( 94.53,291.18) --
	( 94.80,291.18) --
	( 95.07,291.18) --
	( 95.35,291.18) --
	( 95.62,291.18) --
	( 95.89,291.18) --
	( 96.17,291.18) --
	( 96.44,291.18) --
	( 96.71,291.18) --
	( 96.99,291.18) --
	( 97.26,291.18) --
	( 97.53,291.18) --
	( 97.81,291.18) --
	( 98.08,291.18) --
	( 98.35,291.18) --
	( 98.63,291.18) --
	( 98.90,291.18) --
	( 99.17,291.18) --
	( 99.45,291.18) --
	( 99.72,291.18) --
	( 99.99,291.18) --
	(100.27,291.18) --
	(100.54,291.18) --
	(100.81,291.18) --
	(101.09,291.18) --
	(101.36,291.18) --
	(101.64,291.18) --
	(101.91,291.18) --
	(102.18,291.18) --
	(102.46,291.18) --
	(102.73,291.18) --
	(103.00,291.18) --
	(103.28,291.18) --
	(103.55,291.18) --
	(103.82,291.18) --
	(104.10,291.18) --
	(104.37,291.18) --
	(104.64,291.18) --
	(104.92,291.18) --
	(105.19,291.18) --
	(105.46,291.18) --
	(105.74,291.18) --
	(106.01,291.18) --
	(106.28,291.18) --
	(106.56,291.18) --
	(106.83,291.18) --
	(107.10,291.18) --
	(107.38,291.18) --
	(107.65,291.18) --
	(107.93,291.18) --
	(108.20,291.18) --
	(108.47,291.18) --
	(108.75,291.18) --
	(109.02,291.18) --
	(109.29,291.18) --
	(109.57,291.18) --
	(109.84,291.18) --
	(110.11,291.18) --
	(110.39,291.18) --
	(110.66,291.18) --
	(110.93,291.18) --
	(111.21,291.18) --
	(111.48,291.18) --
	(111.75,291.18) --
	(112.03,291.18) --
	(112.30,291.18) --
	(112.57,291.18) --
	(112.85,291.18) --
	(113.12,291.18) --
	(113.39,291.18) --
	(113.67,291.18) --
	(113.94,291.18) --
	(114.22,291.18) --
	(114.49,291.18) --
	(114.76,291.18) --
	(115.04,291.18);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.70,290.24) -- ( 26.70,310.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.52,290.24) -- ( 27.52,310.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,290.24) -- ( 23.58,310.92);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,264.07) rectangle ( 98.00,284.74);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,265.01) --
	(-24.44,265.01) --
	(-24.16,265.01) --
	(-23.89,265.01) --
	(-23.62,265.01) --
	(-23.34,265.01) --
	(-23.07,265.01) --
	(-22.80,265.01) --
	(-22.52,265.01) --
	(-22.25,265.01) --
	(-21.97,265.01) --
	(-21.70,265.01) --
	(-21.43,265.01) --
	(-21.15,265.01) --
	(-20.88,265.01) --
	(-20.61,265.01) --
	(-20.33,265.01) --
	(-20.06,265.01) --
	(-19.79,265.01) --
	(-19.51,265.01) --
	(-19.24,265.01) --
	(-18.97,265.01) --
	(-18.69,265.01) --
	(-18.42,265.01) --
	(-18.15,265.01) --
	(-17.87,265.01) --
	(-17.60,265.01) --
	(-17.33,265.01) --
	(-17.05,265.01) --
	(-16.78,265.01) --
	(-16.51,265.01) --
	(-16.23,265.01) --
	(-15.96,265.01) --
	(-15.69,265.01) --
	(-15.41,265.01) --
	(-15.14,265.01) --
	(-14.86,265.01) --
	(-14.59,265.01) --
	(-14.32,265.01) --
	(-14.04,265.01) --
	(-13.77,265.01) --
	(-13.50,265.01) --
	(-13.22,265.01) --
	(-12.95,265.01) --
	(-12.68,265.01) --
	(-12.40,265.01) --
	(-12.13,265.01) --
	(-11.86,265.01) --
	(-11.58,265.01) --
	(-11.31,265.01) --
	(-11.04,265.01) --
	(-10.76,265.01) --
	(-10.49,265.01) --
	(-10.22,265.01) --
	( -9.94,265.01) --
	( -9.67,265.01) --
	( -9.40,265.01) --
	( -9.12,265.01) --
	( -8.85,265.01) --
	( -8.57,265.01) --
	( -8.30,265.01) --
	( -8.03,265.01) --
	( -7.75,265.01) --
	( -7.48,265.01) --
	( -7.21,265.01) --
	( -6.93,265.01) --
	( -6.66,265.01) --
	( -6.39,265.01) --
	( -6.11,265.01) --
	( -5.84,265.01) --
	( -5.57,265.01) --
	( -5.29,265.01) --
	( -5.02,265.01) --
	( -4.75,265.01) --
	( -4.47,265.01) --
	( -4.20,265.01) --
	( -3.93,265.01) --
	( -3.65,265.01) --
	( -3.38,265.01) --
	( -3.11,265.01) --
	( -2.83,265.01) --
	( -2.56,265.01) --
	( -2.28,265.01) --
	( -2.01,265.01) --
	( -1.74,265.01) --
	( -1.46,265.01) --
	( -1.19,265.01) --
	( -0.92,265.01) --
	( -0.64,265.01) --
	( -0.37,265.01) --
	( -0.10,265.01) --
	(  0.18,265.01) --
	(  0.45,265.01) --
	(  0.72,265.01) --
	(  1.00,265.01) --
	(  1.27,265.02) --
	(  1.54,265.02) --
	(  1.82,265.02) --
	(  2.09,265.02) --
	(  2.36,265.02) --
	(  2.64,265.02) --
	(  2.91,265.01) --
	(  3.18,265.01) --
	(  3.46,265.01) --
	(  3.73,265.01) --
	(  4.01,265.01) --
	(  4.28,265.01) --
	(  4.55,265.01) --
	(  4.83,265.01) --
	(  5.10,265.01) --
	(  5.37,265.01) --
	(  5.65,265.01) --
	(  5.92,265.02) --
	(  6.19,265.02) --
	(  6.47,265.02) --
	(  6.74,265.02) --
	(  7.01,265.01) --
	(  7.29,265.02) --
	(  7.56,265.02) --
	(  7.83,265.03) --
	(  8.11,265.04) --
	(  8.38,265.04) --
	(  8.65,265.03) --
	(  8.93,265.03) --
	(  9.20,265.02) --
	(  9.47,265.02) --
	(  9.75,265.02) --
	( 10.02,265.02) --
	( 10.30,265.02) --
	( 10.57,265.03) --
	( 10.84,265.03) --
	( 11.12,265.03) --
	( 11.39,265.03) --
	( 11.66,265.03) --
	( 11.94,265.03) --
	( 12.21,265.03) --
	( 12.48,265.02) --
	( 12.76,265.02) --
	( 13.03,265.02) --
	( 13.30,265.02) --
	( 13.58,265.02) --
	( 13.85,265.02) --
	( 14.12,265.03) --
	( 14.40,265.05) --
	( 14.67,265.07) --
	( 14.94,265.08) --
	( 15.22,265.08) --
	( 15.49,265.08) --
	( 15.76,265.09) --
	( 16.04,265.10) --
	( 16.31,265.11) --
	( 16.58,265.11) --
	( 16.86,265.11) --
	( 17.13,265.10) --
	( 17.41,265.10) --
	( 17.68,265.11) --
	( 17.95,265.14) --
	( 18.23,265.17) --
	( 18.50,265.20) --
	( 18.77,265.22) --
	( 19.05,265.24) --
	( 19.32,265.26) --
	( 19.59,265.27) --
	( 19.87,265.31) --
	( 20.14,265.38) --
	( 20.41,265.47) --
	( 20.69,265.58) --
	( 20.96,265.67) --
	( 21.23,265.77) --
	( 21.51,265.90) --
	( 21.78,266.10) --
	( 22.05,266.43) --
	( 22.33,267.16) --
	( 22.60,268.94) --
	( 22.87,272.78) --
	( 23.15,278.52) --
	( 23.42,283.38) --
	( 23.70,283.80) --
	( 23.97,279.60) --
	( 24.24,274.07) --
	( 24.52,270.08) --
	( 24.79,268.07) --
	( 25.06,267.23) --
	( 25.34,266.84) --
	( 25.61,266.60) --
	( 25.88,266.42) --
	( 26.16,266.25) --
	( 26.43,266.09) --
	( 26.70,265.95) --
	( 26.98,265.86) --
	( 27.25,265.83) --
	( 27.52,265.83) --
	( 27.80,265.81) --
	( 28.07,265.77) --
	( 28.34,265.70) --
	( 28.62,265.64) --
	( 28.89,265.59) --
	( 29.16,265.58) --
	( 29.44,265.59) --
	( 29.71,265.61) --
	( 29.99,265.61) --
	( 30.26,265.61) --
	( 30.53,265.58) --
	( 30.81,265.55) --
	( 31.08,265.51) --
	( 31.35,265.49) --
	( 31.63,265.48) --
	( 31.90,265.49) --
	( 32.17,265.50) --
	( 32.45,265.51) --
	( 32.72,265.50) --
	( 32.99,265.48) --
	( 33.27,265.45) --
	( 33.54,265.44) --
	( 33.81,265.45) --
	( 34.09,265.48) --
	( 34.36,265.49) --
	( 34.63,265.48) --
	( 34.91,265.45) --
	( 35.18,265.42) --
	( 35.45,265.40) --
	( 35.73,265.38) --
	( 36.00,265.39) --
	( 36.28,265.40) --
	( 36.55,265.43) --
	( 36.82,265.45) --
	( 37.10,265.46) --
	( 37.37,265.43) --
	( 37.64,265.40) --
	( 37.92,265.37) --
	( 38.19,265.36) --
	( 38.46,265.38) --
	( 38.74,265.42) --
	( 39.01,265.45) --
	( 39.28,265.46) --
	( 39.56,265.43) --
	( 39.83,265.40) --
	( 40.10,265.37) --
	( 40.38,265.35) --
	( 40.65,265.33) --
	( 40.92,265.30) --
	( 41.20,265.28) --
	( 41.47,265.27) --
	( 41.74,265.27) --
	( 42.02,265.28) --
	( 42.29,265.29) --
	( 42.56,265.31) --
	( 42.84,265.33) --
	( 43.11,265.34) --
	( 43.39,265.34) --
	( 43.66,265.33) --
	( 43.93,265.31) --
	( 44.21,265.28) --
	( 44.48,265.25) --
	( 44.75,265.24) --
	( 45.03,265.27) --
	( 45.30,265.32) --
	( 45.57,265.33) --
	( 45.85,265.32) --
	( 46.12,265.29) --
	( 46.39,265.26) --
	( 46.67,265.24) --
	( 46.94,265.23) --
	( 47.21,265.23) --
	( 47.49,265.24) --
	( 47.76,265.24) --
	( 48.03,265.25) --
	( 48.31,265.25) --
	( 48.58,265.25) --
	( 48.85,265.25) --
	( 49.13,265.25) --
	( 49.40,265.25) --
	( 49.68,265.23) --
	( 49.95,265.22) --
	( 50.22,265.21) --
	( 50.50,265.20) --
	( 50.77,265.19) --
	( 51.04,265.17) --
	( 51.32,265.17) --
	( 51.59,265.16) --
	( 51.86,265.14) --
	( 52.14,265.13) --
	( 52.41,265.12) --
	( 52.68,265.12) --
	( 52.96,265.13) --
	( 53.23,265.14) --
	( 53.50,265.15) --
	( 53.78,265.16) --
	( 54.05,265.16) --
	( 54.32,265.17) --
	( 54.60,265.17) --
	( 54.87,265.16) --
	( 55.14,265.16) --
	( 55.42,265.15) --
	( 55.69,265.13) --
	( 55.97,265.11) --
	( 56.24,265.10) --
	( 56.51,265.10) --
	( 56.79,265.12) --
	( 57.06,265.13) --
	( 57.33,265.14) --
	( 57.61,265.13) --
	( 57.88,265.11) --
	( 58.15,265.09) --
	( 58.43,265.08) --
	( 58.70,265.08) --
	( 58.97,265.08) --
	( 59.25,265.07) --
	( 59.52,265.05) --
	( 59.79,265.04) --
	( 60.07,265.05) --
	( 60.34,265.05) --
	( 60.61,265.05) --
	( 60.89,265.05) --
	( 61.16,265.04) --
	( 61.43,265.04) --
	( 61.71,265.04) --
	( 61.98,265.04) --
	( 62.26,265.04) --
	( 62.53,265.04) --
	( 62.80,265.04) --
	( 63.08,265.03) --
	( 63.35,265.02) --
	( 63.62,265.02) --
	( 63.90,265.02) --
	( 64.17,265.02) --
	( 64.44,265.02) --
	( 64.72,265.01) --
	( 64.99,265.01) --
	( 65.26,265.01) --
	( 65.54,265.01) --
	( 65.81,265.01) --
	( 66.08,265.01) --
	( 66.36,265.02) --
	( 66.63,265.02) --
	( 66.90,265.02) --
	( 67.18,265.01) --
	( 67.45,265.01) --
	( 67.72,265.01) --
	( 68.00,265.01) --
	( 68.27,265.01) --
	( 68.55,265.01) --
	( 68.82,265.01) --
	( 69.09,265.01) --
	( 69.37,265.01) --
	( 69.64,265.02) --
	( 69.91,265.02) --
	( 70.19,265.02) --
	( 70.46,265.01) --
	( 70.73,265.01) --
	( 71.01,265.01) --
	( 71.28,265.01) --
	( 71.55,265.01) --
	( 71.83,265.01) --
	( 72.10,265.01) --
	( 72.37,265.01) --
	( 72.65,265.01) --
	( 72.92,265.01) --
	( 73.19,265.01) --
	( 73.47,265.01) --
	( 73.74,265.01) --
	( 74.01,265.01) --
	( 74.29,265.01) --
	( 74.56,265.01) --
	( 74.83,265.01) --
	( 75.11,265.01) --
	( 75.38,265.01) --
	( 75.66,265.01) --
	( 75.93,265.01) --
	( 76.20,265.01) --
	( 76.48,265.01) --
	( 76.75,265.01) --
	( 77.02,265.01) --
	( 77.30,265.01) --
	( 77.57,265.01) --
	( 77.84,265.01) --
	( 78.12,265.01) --
	( 78.39,265.01) --
	( 78.66,265.01) --
	( 78.94,265.01) --
	( 79.21,265.01) --
	( 79.48,265.01) --
	( 79.76,265.01) --
	( 80.03,265.01) --
	( 80.30,265.01) --
	( 80.58,265.01) --
	( 80.85,265.01) --
	( 81.12,265.01) --
	( 81.40,265.01) --
	( 81.67,265.01) --
	( 81.95,265.01) --
	( 82.22,265.01) --
	( 82.49,265.01) --
	( 82.77,265.01) --
	( 83.04,265.01) --
	( 83.31,265.01) --
	( 83.59,265.01) --
	( 83.86,265.01) --
	( 84.13,265.01) --
	( 84.41,265.01) --
	( 84.68,265.01) --
	( 84.95,265.01) --
	( 85.23,265.01) --
	( 85.50,265.01) --
	( 85.77,265.01) --
	( 86.05,265.01) --
	( 86.32,265.01) --
	( 86.59,265.01) --
	( 86.87,265.01) --
	( 87.14,265.01) --
	( 87.41,265.01) --
	( 87.69,265.01) --
	( 87.96,265.01) --
	( 88.24,265.01) --
	( 88.51,265.01) --
	( 88.78,265.01) --
	( 89.06,265.01) --
	( 89.33,265.01) --
	( 89.60,265.01) --
	( 89.88,265.01) --
	( 90.15,265.01) --
	( 90.42,265.01) --
	( 90.70,265.01) --
	( 90.97,265.01) --
	( 91.24,265.01) --
	( 91.52,265.01) --
	( 91.79,265.01) --
	( 92.06,265.01) --
	( 92.34,265.01) --
	( 92.61,265.01) --
	( 92.88,265.01) --
	( 93.16,265.01) --
	( 93.43,265.01) --
	( 93.70,265.01) --
	( 93.98,265.01) --
	( 94.25,265.01) --
	( 94.53,265.01) --
	( 94.80,265.01) --
	( 95.07,265.01) --
	( 95.35,265.01) --
	( 95.62,265.01) --
	( 95.89,265.01) --
	( 96.17,265.01) --
	( 96.44,265.01) --
	( 96.71,265.01) --
	( 96.99,265.01) --
	( 97.26,265.01) --
	( 97.53,265.01) --
	( 97.81,265.01) --
	( 98.08,265.01) --
	( 98.35,265.01) --
	( 98.63,265.01) --
	( 98.90,265.01) --
	( 99.17,265.01) --
	( 99.45,265.01) --
	( 99.72,265.01) --
	( 99.99,265.01) --
	(100.27,265.01) --
	(100.54,265.01) --
	(100.81,265.01) --
	(101.09,265.01) --
	(101.36,265.01) --
	(101.64,265.01) --
	(101.91,265.01) --
	(102.18,265.01) --
	(102.46,265.01) --
	(102.73,265.01) --
	(103.00,265.01) --
	(103.28,265.01) --
	(103.55,265.01) --
	(103.82,265.01) --
	(104.10,265.01) --
	(104.37,265.01) --
	(104.64,265.01) --
	(104.92,265.01) --
	(105.19,265.01) --
	(105.46,265.01) --
	(105.74,265.01) --
	(106.01,265.01) --
	(106.28,265.01) --
	(106.56,265.01) --
	(106.83,265.01) --
	(107.10,265.01) --
	(107.38,265.01) --
	(107.65,265.01) --
	(107.93,265.01) --
	(108.20,265.01) --
	(108.47,265.01) --
	(108.75,265.01) --
	(109.02,265.01) --
	(109.29,265.01) --
	(109.57,265.01) --
	(109.84,265.01) --
	(110.11,265.01) --
	(110.39,265.01) --
	(110.66,265.01) --
	(110.93,265.01) --
	(111.21,265.01) --
	(111.48,265.01) --
	(111.75,265.01) --
	(112.03,265.01) --
	(112.30,265.01) --
	(112.57,265.01) --
	(112.85,265.01) --
	(113.12,265.01) --
	(113.39,265.01) --
	(113.67,265.01) --
	(113.94,265.01) --
	(114.22,265.01) --
	(114.49,265.01) --
	(114.76,265.01) --
	(115.04,265.01) --
	(115.04,265.01) --
	(114.76,265.01) --
	(114.49,265.01) --
	(114.22,265.01) --
	(113.94,265.01) --
	(113.67,265.01) --
	(113.39,265.01) --
	(113.12,265.01) --
	(112.85,265.01) --
	(112.57,265.01) --
	(112.30,265.01) --
	(112.03,265.01) --
	(111.75,265.01) --
	(111.48,265.01) --
	(111.21,265.01) --
	(110.93,265.01) --
	(110.66,265.01) --
	(110.39,265.01) --
	(110.11,265.01) --
	(109.84,265.01) --
	(109.57,265.01) --
	(109.29,265.01) --
	(109.02,265.01) --
	(108.75,265.01) --
	(108.47,265.01) --
	(108.20,265.01) --
	(107.93,265.01) --
	(107.65,265.01) --
	(107.38,265.01) --
	(107.10,265.01) --
	(106.83,265.01) --
	(106.56,265.01) --
	(106.28,265.01) --
	(106.01,265.01) --
	(105.74,265.01) --
	(105.46,265.01) --
	(105.19,265.01) --
	(104.92,265.01) --
	(104.64,265.01) --
	(104.37,265.01) --
	(104.10,265.01) --
	(103.82,265.01) --
	(103.55,265.01) --
	(103.28,265.01) --
	(103.00,265.01) --
	(102.73,265.01) --
	(102.46,265.01) --
	(102.18,265.01) --
	(101.91,265.01) --
	(101.64,265.01) --
	(101.36,265.01) --
	(101.09,265.01) --
	(100.81,265.01) --
	(100.54,265.01) --
	(100.27,265.01) --
	( 99.99,265.01) --
	( 99.72,265.01) --
	( 99.45,265.01) --
	( 99.17,265.01) --
	( 98.90,265.01) --
	( 98.63,265.01) --
	( 98.35,265.01) --
	( 98.08,265.01) --
	( 97.81,265.01) --
	( 97.53,265.01) --
	( 97.26,265.01) --
	( 96.99,265.01) --
	( 96.71,265.01) --
	( 96.44,265.01) --
	( 96.17,265.01) --
	( 95.89,265.01) --
	( 95.62,265.01) --
	( 95.35,265.01) --
	( 95.07,265.01) --
	( 94.80,265.01) --
	( 94.53,265.01) --
	( 94.25,265.01) --
	( 93.98,265.01) --
	( 93.70,265.01) --
	( 93.43,265.01) --
	( 93.16,265.01) --
	( 92.88,265.01) --
	( 92.61,265.01) --
	( 92.34,265.01) --
	( 92.06,265.01) --
	( 91.79,265.01) --
	( 91.52,265.01) --
	( 91.24,265.01) --
	( 90.97,265.01) --
	( 90.70,265.01) --
	( 90.42,265.01) --
	( 90.15,265.01) --
	( 89.88,265.01) --
	( 89.60,265.01) --
	( 89.33,265.01) --
	( 89.06,265.01) --
	( 88.78,265.01) --
	( 88.51,265.01) --
	( 88.24,265.01) --
	( 87.96,265.01) --
	( 87.69,265.01) --
	( 87.41,265.01) --
	( 87.14,265.01) --
	( 86.87,265.01) --
	( 86.59,265.01) --
	( 86.32,265.01) --
	( 86.05,265.01) --
	( 85.77,265.01) --
	( 85.50,265.01) --
	( 85.23,265.01) --
	( 84.95,265.01) --
	( 84.68,265.01) --
	( 84.41,265.01) --
	( 84.13,265.01) --
	( 83.86,265.01) --
	( 83.59,265.01) --
	( 83.31,265.01) --
	( 83.04,265.01) --
	( 82.77,265.01) --
	( 82.49,265.01) --
	( 82.22,265.01) --
	( 81.95,265.01) --
	( 81.67,265.01) --
	( 81.40,265.01) --
	( 81.12,265.01) --
	( 80.85,265.01) --
	( 80.58,265.01) --
	( 80.30,265.01) --
	( 80.03,265.01) --
	( 79.76,265.01) --
	( 79.48,265.01) --
	( 79.21,265.01) --
	( 78.94,265.01) --
	( 78.66,265.01) --
	( 78.39,265.01) --
	( 78.12,265.01) --
	( 77.84,265.01) --
	( 77.57,265.01) --
	( 77.30,265.01) --
	( 77.02,265.01) --
	( 76.75,265.01) --
	( 76.48,265.01) --
	( 76.20,265.01) --
	( 75.93,265.01) --
	( 75.66,265.01) --
	( 75.38,265.01) --
	( 75.11,265.01) --
	( 74.83,265.01) --
	( 74.56,265.01) --
	( 74.29,265.01) --
	( 74.01,265.01) --
	( 73.74,265.01) --
	( 73.47,265.01) --
	( 73.19,265.01) --
	( 72.92,265.01) --
	( 72.65,265.01) --
	( 72.37,265.01) --
	( 72.10,265.01) --
	( 71.83,265.01) --
	( 71.55,265.01) --
	( 71.28,265.01) --
	( 71.01,265.01) --
	( 70.73,265.01) --
	( 70.46,265.01) --
	( 70.19,265.01) --
	( 69.91,265.01) --
	( 69.64,265.01) --
	( 69.37,265.01) --
	( 69.09,265.01) --
	( 68.82,265.01) --
	( 68.55,265.01) --
	( 68.27,265.01) --
	( 68.00,265.01) --
	( 67.72,265.01) --
	( 67.45,265.01) --
	( 67.18,265.01) --
	( 66.90,265.01) --
	( 66.63,265.01) --
	( 66.36,265.01) --
	( 66.08,265.01) --
	( 65.81,265.01) --
	( 65.54,265.01) --
	( 65.26,265.01) --
	( 64.99,265.01) --
	( 64.72,265.01) --
	( 64.44,265.01) --
	( 64.17,265.01) --
	( 63.90,265.01) --
	( 63.62,265.01) --
	( 63.35,265.01) --
	( 63.08,265.01) --
	( 62.80,265.01) --
	( 62.53,265.01) --
	( 62.26,265.01) --
	( 61.98,265.01) --
	( 61.71,265.01) --
	( 61.43,265.01) --
	( 61.16,265.01) --
	( 60.89,265.01) --
	( 60.61,265.01) --
	( 60.34,265.01) --
	( 60.07,265.01) --
	( 59.79,265.01) --
	( 59.52,265.01) --
	( 59.25,265.01) --
	( 58.97,265.01) --
	( 58.70,265.01) --
	( 58.43,265.01) --
	( 58.15,265.01) --
	( 57.88,265.01) --
	( 57.61,265.01) --
	( 57.33,265.01) --
	( 57.06,265.01) --
	( 56.79,265.01) --
	( 56.51,265.01) --
	( 56.24,265.01) --
	( 55.97,265.01) --
	( 55.69,265.01) --
	( 55.42,265.01) --
	( 55.14,265.01) --
	( 54.87,265.01) --
	( 54.60,265.01) --
	( 54.32,265.01) --
	( 54.05,265.01) --
	( 53.78,265.01) --
	( 53.50,265.01) --
	( 53.23,265.01) --
	( 52.96,265.01) --
	( 52.68,265.01) --
	( 52.41,265.01) --
	( 52.14,265.01) --
	( 51.86,265.01) --
	( 51.59,265.01) --
	( 51.32,265.01) --
	( 51.04,265.01) --
	( 50.77,265.01) --
	( 50.50,265.01) --
	( 50.22,265.01) --
	( 49.95,265.01) --
	( 49.68,265.01) --
	( 49.40,265.01) --
	( 49.13,265.01) --
	( 48.85,265.01) --
	( 48.58,265.01) --
	( 48.31,265.01) --
	( 48.03,265.01) --
	( 47.76,265.01) --
	( 47.49,265.01) --
	( 47.21,265.01) --
	( 46.94,265.01) --
	( 46.67,265.01) --
	( 46.39,265.01) --
	( 46.12,265.01) --
	( 45.85,265.01) --
	( 45.57,265.01) --
	( 45.30,265.01) --
	( 45.03,265.01) --
	( 44.75,265.01) --
	( 44.48,265.01) --
	( 44.21,265.01) --
	( 43.93,265.01) --
	( 43.66,265.01) --
	( 43.39,265.01) --
	( 43.11,265.01) --
	( 42.84,265.01) --
	( 42.56,265.01) --
	( 42.29,265.01) --
	( 42.02,265.01) --
	( 41.74,265.01) --
	( 41.47,265.01) --
	( 41.20,265.01) --
	( 40.92,265.01) --
	( 40.65,265.01) --
	( 40.38,265.01) --
	( 40.10,265.01) --
	( 39.83,265.01) --
	( 39.56,265.01) --
	( 39.28,265.01) --
	( 39.01,265.01) --
	( 38.74,265.01) --
	( 38.46,265.01) --
	( 38.19,265.01) --
	( 37.92,265.01) --
	( 37.64,265.01) --
	( 37.37,265.01) --
	( 37.10,265.01) --
	( 36.82,265.01) --
	( 36.55,265.01) --
	( 36.28,265.01) --
	( 36.00,265.01) --
	( 35.73,265.01) --
	( 35.45,265.01) --
	( 35.18,265.01) --
	( 34.91,265.01) --
	( 34.63,265.01) --
	( 34.36,265.01) --
	( 34.09,265.01) --
	( 33.81,265.01) --
	( 33.54,265.01) --
	( 33.27,265.01) --
	( 32.99,265.01) --
	( 32.72,265.01) --
	( 32.45,265.01) --
	( 32.17,265.01) --
	( 31.90,265.01) --
	( 31.63,265.01) --
	( 31.35,265.01) --
	( 31.08,265.01) --
	( 30.81,265.01) --
	( 30.53,265.01) --
	( 30.26,265.01) --
	( 29.99,265.01) --
	( 29.71,265.01) --
	( 29.44,265.01) --
	( 29.16,265.01) --
	( 28.89,265.01) --
	( 28.62,265.01) --
	( 28.34,265.01) --
	( 28.07,265.01) --
	( 27.80,265.01) --
	( 27.52,265.01) --
	( 27.25,265.01) --
	( 26.98,265.01) --
	( 26.70,265.01) --
	( 26.43,265.01) --
	( 26.16,265.01) --
	( 25.88,265.01) --
	( 25.61,265.01) --
	( 25.34,265.01) --
	( 25.06,265.01) --
	( 24.79,265.01) --
	( 24.52,265.01) --
	( 24.24,265.01) --
	( 23.97,265.01) --
	( 23.70,265.01) --
	( 23.42,265.01) --
	( 23.15,265.01) --
	( 22.87,265.01) --
	( 22.60,265.01) --
	( 22.33,265.01) --
	( 22.05,265.01) --
	( 21.78,265.01) --
	( 21.51,265.01) --
	( 21.23,265.01) --
	( 20.96,265.01) --
	( 20.69,265.01) --
	( 20.41,265.01) --
	( 20.14,265.01) --
	( 19.87,265.01) --
	( 19.59,265.01) --
	( 19.32,265.01) --
	( 19.05,265.01) --
	( 18.77,265.01) --
	( 18.50,265.01) --
	( 18.23,265.01) --
	( 17.95,265.01) --
	( 17.68,265.01) --
	( 17.41,265.01) --
	( 17.13,265.01) --
	( 16.86,265.01) --
	( 16.58,265.01) --
	( 16.31,265.01) --
	( 16.04,265.01) --
	( 15.76,265.01) --
	( 15.49,265.01) --
	( 15.22,265.01) --
	( 14.94,265.01) --
	( 14.67,265.01) --
	( 14.40,265.01) --
	( 14.12,265.01) --
	( 13.85,265.01) --
	( 13.58,265.01) --
	( 13.30,265.01) --
	( 13.03,265.01) --
	( 12.76,265.01) --
	( 12.48,265.01) --
	( 12.21,265.01) --
	( 11.94,265.01) --
	( 11.66,265.01) --
	( 11.39,265.01) --
	( 11.12,265.01) --
	( 10.84,265.01) --
	( 10.57,265.01) --
	( 10.30,265.01) --
	( 10.02,265.01) --
	(  9.75,265.01) --
	(  9.47,265.01) --
	(  9.20,265.01) --
	(  8.93,265.01) --
	(  8.65,265.01) --
	(  8.38,265.01) --
	(  8.11,265.01) --
	(  7.83,265.01) --
	(  7.56,265.01) --
	(  7.29,265.01) --
	(  7.01,265.01) --
	(  6.74,265.01) --
	(  6.47,265.01) --
	(  6.19,265.01) --
	(  5.92,265.01) --
	(  5.65,265.01) --
	(  5.37,265.01) --
	(  5.10,265.01) --
	(  4.83,265.01) --
	(  4.55,265.01) --
	(  4.28,265.01) --
	(  4.01,265.01) --
	(  3.73,265.01) --
	(  3.46,265.01) --
	(  3.18,265.01) --
	(  2.91,265.01) --
	(  2.64,265.01) --
	(  2.36,265.01) --
	(  2.09,265.01) --
	(  1.82,265.01) --
	(  1.54,265.01) --
	(  1.27,265.01) --
	(  1.00,265.01) --
	(  0.72,265.01) --
	(  0.45,265.01) --
	(  0.18,265.01) --
	( -0.10,265.01) --
	( -0.37,265.01) --
	( -0.64,265.01) --
	( -0.92,265.01) --
	( -1.19,265.01) --
	( -1.46,265.01) --
	( -1.74,265.01) --
	( -2.01,265.01) --
	( -2.28,265.01) --
	( -2.56,265.01) --
	( -2.83,265.01) --
	( -3.11,265.01) --
	( -3.38,265.01) --
	( -3.65,265.01) --
	( -3.93,265.01) --
	( -4.20,265.01) --
	( -4.47,265.01) --
	( -4.75,265.01) --
	( -5.02,265.01) --
	( -5.29,265.01) --
	( -5.57,265.01) --
	( -5.84,265.01) --
	( -6.11,265.01) --
	( -6.39,265.01) --
	( -6.66,265.01) --
	( -6.93,265.01) --
	( -7.21,265.01) --
	( -7.48,265.01) --
	( -7.75,265.01) --
	( -8.03,265.01) --
	( -8.30,265.01) --
	( -8.57,265.01) --
	( -8.85,265.01) --
	( -9.12,265.01) --
	( -9.40,265.01) --
	( -9.67,265.01) --
	( -9.94,265.01) --
	(-10.22,265.01) --
	(-10.49,265.01) --
	(-10.76,265.01) --
	(-11.04,265.01) --
	(-11.31,265.01) --
	(-11.58,265.01) --
	(-11.86,265.01) --
	(-12.13,265.01) --
	(-12.40,265.01) --
	(-12.68,265.01) --
	(-12.95,265.01) --
	(-13.22,265.01) --
	(-13.50,265.01) --
	(-13.77,265.01) --
	(-14.04,265.01) --
	(-14.32,265.01) --
	(-14.59,265.01) --
	(-14.86,265.01) --
	(-15.14,265.01) --
	(-15.41,265.01) --
	(-15.69,265.01) --
	(-15.96,265.01) --
	(-16.23,265.01) --
	(-16.51,265.01) --
	(-16.78,265.01) --
	(-17.05,265.01) --
	(-17.33,265.01) --
	(-17.60,265.01) --
	(-17.87,265.01) --
	(-18.15,265.01) --
	(-18.42,265.01) --
	(-18.69,265.01) --
	(-18.97,265.01) --
	(-19.24,265.01) --
	(-19.51,265.01) --
	(-19.79,265.01) --
	(-20.06,265.01) --
	(-20.33,265.01) --
	(-20.61,265.01) --
	(-20.88,265.01) --
	(-21.15,265.01) --
	(-21.43,265.01) --
	(-21.70,265.01) --
	(-21.97,265.01) --
	(-22.25,265.01) --
	(-22.52,265.01) --
	(-22.80,265.01) --
	(-23.07,265.01) --
	(-23.34,265.01) --
	(-23.62,265.01) --
	(-23.89,265.01) --
	(-24.16,265.01) --
	(-24.44,265.01) --
	(-24.71,265.01) --
	cycle;

\path[] (-24.71,265.01) --
	(-24.44,265.01) --
	(-24.16,265.01) --
	(-23.89,265.01) --
	(-23.62,265.01) --
	(-23.34,265.01) --
	(-23.07,265.01) --
	(-22.80,265.01) --
	(-22.52,265.01) --
	(-22.25,265.01) --
	(-21.97,265.01) --
	(-21.70,265.01) --
	(-21.43,265.01) --
	(-21.15,265.01) --
	(-20.88,265.01) --
	(-20.61,265.01) --
	(-20.33,265.01) --
	(-20.06,265.01) --
	(-19.79,265.01) --
	(-19.51,265.01) --
	(-19.24,265.01) --
	(-18.97,265.01) --
	(-18.69,265.01) --
	(-18.42,265.01) --
	(-18.15,265.01) --
	(-17.87,265.01) --
	(-17.60,265.01) --
	(-17.33,265.01) --
	(-17.05,265.01) --
	(-16.78,265.01) --
	(-16.51,265.01) --
	(-16.23,265.01) --
	(-15.96,265.01) --
	(-15.69,265.01) --
	(-15.41,265.01) --
	(-15.14,265.01) --
	(-14.86,265.01) --
	(-14.59,265.01) --
	(-14.32,265.01) --
	(-14.04,265.01) --
	(-13.77,265.01) --
	(-13.50,265.01) --
	(-13.22,265.01) --
	(-12.95,265.01) --
	(-12.68,265.01) --
	(-12.40,265.01) --
	(-12.13,265.01) --
	(-11.86,265.01) --
	(-11.58,265.01) --
	(-11.31,265.01) --
	(-11.04,265.01) --
	(-10.76,265.01) --
	(-10.49,265.01) --
	(-10.22,265.01) --
	( -9.94,265.01) --
	( -9.67,265.01) --
	( -9.40,265.01) --
	( -9.12,265.01) --
	( -8.85,265.01) --
	( -8.57,265.01) --
	( -8.30,265.01) --
	( -8.03,265.01) --
	( -7.75,265.01) --
	( -7.48,265.01) --
	( -7.21,265.01) --
	( -6.93,265.01) --
	( -6.66,265.01) --
	( -6.39,265.01) --
	( -6.11,265.01) --
	( -5.84,265.01) --
	( -5.57,265.01) --
	( -5.29,265.01) --
	( -5.02,265.01) --
	( -4.75,265.01) --
	( -4.47,265.01) --
	( -4.20,265.01) --
	( -3.93,265.01) --
	( -3.65,265.01) --
	( -3.38,265.01) --
	( -3.11,265.01) --
	( -2.83,265.01) --
	( -2.56,265.01) --
	( -2.28,265.01) --
	( -2.01,265.01) --
	( -1.74,265.01) --
	( -1.46,265.01) --
	( -1.19,265.01) --
	( -0.92,265.01) --
	( -0.64,265.01) --
	( -0.37,265.01) --
	( -0.10,265.01) --
	(  0.18,265.01) --
	(  0.45,265.01) --
	(  0.72,265.01) --
	(  1.00,265.01) --
	(  1.27,265.02) --
	(  1.54,265.02) --
	(  1.82,265.02) --
	(  2.09,265.02) --
	(  2.36,265.02) --
	(  2.64,265.02) --
	(  2.91,265.01) --
	(  3.18,265.01) --
	(  3.46,265.01) --
	(  3.73,265.01) --
	(  4.01,265.01) --
	(  4.28,265.01) --
	(  4.55,265.01) --
	(  4.83,265.01) --
	(  5.10,265.01) --
	(  5.37,265.01) --
	(  5.65,265.01) --
	(  5.92,265.02) --
	(  6.19,265.02) --
	(  6.47,265.02) --
	(  6.74,265.02) --
	(  7.01,265.01) --
	(  7.29,265.02) --
	(  7.56,265.02) --
	(  7.83,265.03) --
	(  8.11,265.04) --
	(  8.38,265.04) --
	(  8.65,265.03) --
	(  8.93,265.03) --
	(  9.20,265.02) --
	(  9.47,265.02) --
	(  9.75,265.02) --
	( 10.02,265.02) --
	( 10.30,265.02) --
	( 10.57,265.03) --
	( 10.84,265.03) --
	( 11.12,265.03) --
	( 11.39,265.03) --
	( 11.66,265.03) --
	( 11.94,265.03) --
	( 12.21,265.03) --
	( 12.48,265.02) --
	( 12.76,265.02) --
	( 13.03,265.02) --
	( 13.30,265.02) --
	( 13.58,265.02) --
	( 13.85,265.02) --
	( 14.12,265.03) --
	( 14.40,265.05) --
	( 14.67,265.07) --
	( 14.94,265.08) --
	( 15.22,265.08) --
	( 15.49,265.08) --
	( 15.76,265.09) --
	( 16.04,265.10) --
	( 16.31,265.11) --
	( 16.58,265.11) --
	( 16.86,265.11) --
	( 17.13,265.10) --
	( 17.41,265.10) --
	( 17.68,265.11) --
	( 17.95,265.14) --
	( 18.23,265.17) --
	( 18.50,265.20) --
	( 18.77,265.22) --
	( 19.05,265.24) --
	( 19.32,265.26) --
	( 19.59,265.27) --
	( 19.87,265.31) --
	( 20.14,265.38) --
	( 20.41,265.47) --
	( 20.69,265.58) --
	( 20.96,265.67) --
	( 21.23,265.77) --
	( 21.51,265.90) --
	( 21.78,266.10) --
	( 22.05,266.43) --
	( 22.33,267.16) --
	( 22.60,268.94) --
	( 22.87,272.78) --
	( 23.15,278.52) --
	( 23.42,283.38) --
	( 23.70,283.80) --
	( 23.97,279.60) --
	( 24.24,274.07) --
	( 24.52,270.08) --
	( 24.79,268.07) --
	( 25.06,267.23) --
	( 25.34,266.84) --
	( 25.61,266.60) --
	( 25.88,266.42) --
	( 26.16,266.25) --
	( 26.43,266.09) --
	( 26.70,265.95) --
	( 26.98,265.86) --
	( 27.25,265.83) --
	( 27.52,265.83) --
	( 27.80,265.81) --
	( 28.07,265.77) --
	( 28.34,265.70) --
	( 28.62,265.64) --
	( 28.89,265.59) --
	( 29.16,265.58) --
	( 29.44,265.59) --
	( 29.71,265.61) --
	( 29.99,265.61) --
	( 30.26,265.61) --
	( 30.53,265.58) --
	( 30.81,265.55) --
	( 31.08,265.51) --
	( 31.35,265.49) --
	( 31.63,265.48) --
	( 31.90,265.49) --
	( 32.17,265.50) --
	( 32.45,265.51) --
	( 32.72,265.50) --
	( 32.99,265.48) --
	( 33.27,265.45) --
	( 33.54,265.44) --
	( 33.81,265.45) --
	( 34.09,265.48) --
	( 34.36,265.49) --
	( 34.63,265.48) --
	( 34.91,265.45) --
	( 35.18,265.42) --
	( 35.45,265.40) --
	( 35.73,265.38) --
	( 36.00,265.39) --
	( 36.28,265.40) --
	( 36.55,265.43) --
	( 36.82,265.45) --
	( 37.10,265.46) --
	( 37.37,265.43) --
	( 37.64,265.40) --
	( 37.92,265.37) --
	( 38.19,265.36) --
	( 38.46,265.38) --
	( 38.74,265.42) --
	( 39.01,265.45) --
	( 39.28,265.46) --
	( 39.56,265.43) --
	( 39.83,265.40) --
	( 40.10,265.37) --
	( 40.38,265.35) --
	( 40.65,265.33) --
	( 40.92,265.30) --
	( 41.20,265.28) --
	( 41.47,265.27) --
	( 41.74,265.27) --
	( 42.02,265.28) --
	( 42.29,265.29) --
	( 42.56,265.31) --
	( 42.84,265.33) --
	( 43.11,265.34) --
	( 43.39,265.34) --
	( 43.66,265.33) --
	( 43.93,265.31) --
	( 44.21,265.28) --
	( 44.48,265.25) --
	( 44.75,265.24) --
	( 45.03,265.27) --
	( 45.30,265.32) --
	( 45.57,265.33) --
	( 45.85,265.32) --
	( 46.12,265.29) --
	( 46.39,265.26) --
	( 46.67,265.24) --
	( 46.94,265.23) --
	( 47.21,265.23) --
	( 47.49,265.24) --
	( 47.76,265.24) --
	( 48.03,265.25) --
	( 48.31,265.25) --
	( 48.58,265.25) --
	( 48.85,265.25) --
	( 49.13,265.25) --
	( 49.40,265.25) --
	( 49.68,265.23) --
	( 49.95,265.22) --
	( 50.22,265.21) --
	( 50.50,265.20) --
	( 50.77,265.19) --
	( 51.04,265.17) --
	( 51.32,265.17) --
	( 51.59,265.16) --
	( 51.86,265.14) --
	( 52.14,265.13) --
	( 52.41,265.12) --
	( 52.68,265.12) --
	( 52.96,265.13) --
	( 53.23,265.14) --
	( 53.50,265.15) --
	( 53.78,265.16) --
	( 54.05,265.16) --
	( 54.32,265.17) --
	( 54.60,265.17) --
	( 54.87,265.16) --
	( 55.14,265.16) --
	( 55.42,265.15) --
	( 55.69,265.13) --
	( 55.97,265.11) --
	( 56.24,265.10) --
	( 56.51,265.10) --
	( 56.79,265.12) --
	( 57.06,265.13) --
	( 57.33,265.14) --
	( 57.61,265.13) --
	( 57.88,265.11) --
	( 58.15,265.09) --
	( 58.43,265.08) --
	( 58.70,265.08) --
	( 58.97,265.08) --
	( 59.25,265.07) --
	( 59.52,265.05) --
	( 59.79,265.04) --
	( 60.07,265.05) --
	( 60.34,265.05) --
	( 60.61,265.05) --
	( 60.89,265.05) --
	( 61.16,265.04) --
	( 61.43,265.04) --
	( 61.71,265.04) --
	( 61.98,265.04) --
	( 62.26,265.04) --
	( 62.53,265.04) --
	( 62.80,265.04) --
	( 63.08,265.03) --
	( 63.35,265.02) --
	( 63.62,265.02) --
	( 63.90,265.02) --
	( 64.17,265.02) --
	( 64.44,265.02) --
	( 64.72,265.01) --
	( 64.99,265.01) --
	( 65.26,265.01) --
	( 65.54,265.01) --
	( 65.81,265.01) --
	( 66.08,265.01) --
	( 66.36,265.02) --
	( 66.63,265.02) --
	( 66.90,265.02) --
	( 67.18,265.01) --
	( 67.45,265.01) --
	( 67.72,265.01) --
	( 68.00,265.01) --
	( 68.27,265.01) --
	( 68.55,265.01) --
	( 68.82,265.01) --
	( 69.09,265.01) --
	( 69.37,265.01) --
	( 69.64,265.02) --
	( 69.91,265.02) --
	( 70.19,265.02) --
	( 70.46,265.01) --
	( 70.73,265.01) --
	( 71.01,265.01) --
	( 71.28,265.01) --
	( 71.55,265.01) --
	( 71.83,265.01) --
	( 72.10,265.01) --
	( 72.37,265.01) --
	( 72.65,265.01) --
	( 72.92,265.01) --
	( 73.19,265.01) --
	( 73.47,265.01) --
	( 73.74,265.01) --
	( 74.01,265.01) --
	( 74.29,265.01) --
	( 74.56,265.01) --
	( 74.83,265.01) --
	( 75.11,265.01) --
	( 75.38,265.01) --
	( 75.66,265.01) --
	( 75.93,265.01) --
	( 76.20,265.01) --
	( 76.48,265.01) --
	( 76.75,265.01) --
	( 77.02,265.01) --
	( 77.30,265.01) --
	( 77.57,265.01) --
	( 77.84,265.01) --
	( 78.12,265.01) --
	( 78.39,265.01) --
	( 78.66,265.01) --
	( 78.94,265.01) --
	( 79.21,265.01) --
	( 79.48,265.01) --
	( 79.76,265.01) --
	( 80.03,265.01) --
	( 80.30,265.01) --
	( 80.58,265.01) --
	( 80.85,265.01) --
	( 81.12,265.01) --
	( 81.40,265.01) --
	( 81.67,265.01) --
	( 81.95,265.01) --
	( 82.22,265.01) --
	( 82.49,265.01) --
	( 82.77,265.01) --
	( 83.04,265.01) --
	( 83.31,265.01) --
	( 83.59,265.01) --
	( 83.86,265.01) --
	( 84.13,265.01) --
	( 84.41,265.01) --
	( 84.68,265.01) --
	( 84.95,265.01) --
	( 85.23,265.01) --
	( 85.50,265.01) --
	( 85.77,265.01) --
	( 86.05,265.01) --
	( 86.32,265.01) --
	( 86.59,265.01) --
	( 86.87,265.01) --
	( 87.14,265.01) --
	( 87.41,265.01) --
	( 87.69,265.01) --
	( 87.96,265.01) --
	( 88.24,265.01) --
	( 88.51,265.01) --
	( 88.78,265.01) --
	( 89.06,265.01) --
	( 89.33,265.01) --
	( 89.60,265.01) --
	( 89.88,265.01) --
	( 90.15,265.01) --
	( 90.42,265.01) --
	( 90.70,265.01) --
	( 90.97,265.01) --
	( 91.24,265.01) --
	( 91.52,265.01) --
	( 91.79,265.01) --
	( 92.06,265.01) --
	( 92.34,265.01) --
	( 92.61,265.01) --
	( 92.88,265.01) --
	( 93.16,265.01) --
	( 93.43,265.01) --
	( 93.70,265.01) --
	( 93.98,265.01) --
	( 94.25,265.01) --
	( 94.53,265.01) --
	( 94.80,265.01) --
	( 95.07,265.01) --
	( 95.35,265.01) --
	( 95.62,265.01) --
	( 95.89,265.01) --
	( 96.17,265.01) --
	( 96.44,265.01) --
	( 96.71,265.01) --
	( 96.99,265.01) --
	( 97.26,265.01) --
	( 97.53,265.01) --
	( 97.81,265.01) --
	( 98.08,265.01) --
	( 98.35,265.01) --
	( 98.63,265.01) --
	( 98.90,265.01) --
	( 99.17,265.01) --
	( 99.45,265.01) --
	( 99.72,265.01) --
	( 99.99,265.01) --
	(100.27,265.01) --
	(100.54,265.01) --
	(100.81,265.01) --
	(101.09,265.01) --
	(101.36,265.01) --
	(101.64,265.01) --
	(101.91,265.01) --
	(102.18,265.01) --
	(102.46,265.01) --
	(102.73,265.01) --
	(103.00,265.01) --
	(103.28,265.01) --
	(103.55,265.01) --
	(103.82,265.01) --
	(104.10,265.01) --
	(104.37,265.01) --
	(104.64,265.01) --
	(104.92,265.01) --
	(105.19,265.01) --
	(105.46,265.01) --
	(105.74,265.01) --
	(106.01,265.01) --
	(106.28,265.01) --
	(106.56,265.01) --
	(106.83,265.01) --
	(107.10,265.01) --
	(107.38,265.01) --
	(107.65,265.01) --
	(107.93,265.01) --
	(108.20,265.01) --
	(108.47,265.01) --
	(108.75,265.01) --
	(109.02,265.01) --
	(109.29,265.01) --
	(109.57,265.01) --
	(109.84,265.01) --
	(110.11,265.01) --
	(110.39,265.01) --
	(110.66,265.01) --
	(110.93,265.01) --
	(111.21,265.01) --
	(111.48,265.01) --
	(111.75,265.01) --
	(112.03,265.01) --
	(112.30,265.01) --
	(112.57,265.01) --
	(112.85,265.01) --
	(113.12,265.01) --
	(113.39,265.01) --
	(113.67,265.01) --
	(113.94,265.01) --
	(114.22,265.01) --
	(114.49,265.01) --
	(114.76,265.01) --
	(115.04,265.01);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 27.26,264.07) -- ( 27.26,284.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.52,264.07) -- ( 27.52,284.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,264.07) -- ( 23.58,284.74);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,237.90) rectangle ( 98.00,258.57);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,238.83) --
	(-24.44,238.83) --
	(-24.16,238.83) --
	(-23.89,238.83) --
	(-23.62,238.83) --
	(-23.34,238.83) --
	(-23.07,238.83) --
	(-22.80,238.83) --
	(-22.52,238.83) --
	(-22.25,238.83) --
	(-21.97,238.83) --
	(-21.70,238.83) --
	(-21.43,238.83) --
	(-21.15,238.83) --
	(-20.88,238.83) --
	(-20.61,238.83) --
	(-20.33,238.83) --
	(-20.06,238.83) --
	(-19.79,238.83) --
	(-19.51,238.83) --
	(-19.24,238.83) --
	(-18.97,238.83) --
	(-18.69,238.83) --
	(-18.42,238.83) --
	(-18.15,238.83) --
	(-17.87,238.83) --
	(-17.60,238.83) --
	(-17.33,238.83) --
	(-17.05,238.83) --
	(-16.78,238.83) --
	(-16.51,238.83) --
	(-16.23,238.83) --
	(-15.96,238.83) --
	(-15.69,238.83) --
	(-15.41,238.83) --
	(-15.14,238.83) --
	(-14.86,238.83) --
	(-14.59,238.83) --
	(-14.32,238.83) --
	(-14.04,238.83) --
	(-13.77,238.83) --
	(-13.50,238.83) --
	(-13.22,238.83) --
	(-12.95,238.83) --
	(-12.68,238.83) --
	(-12.40,238.83) --
	(-12.13,238.83) --
	(-11.86,238.83) --
	(-11.58,238.83) --
	(-11.31,238.83) --
	(-11.04,238.83) --
	(-10.76,238.83) --
	(-10.49,238.83) --
	(-10.22,238.83) --
	( -9.94,238.83) --
	( -9.67,238.83) --
	( -9.40,238.83) --
	( -9.12,238.83) --
	( -8.85,238.83) --
	( -8.57,238.83) --
	( -8.30,238.83) --
	( -8.03,238.83) --
	( -7.75,238.83) --
	( -7.48,238.83) --
	( -7.21,238.83) --
	( -6.93,238.83) --
	( -6.66,238.83) --
	( -6.39,238.83) --
	( -6.11,238.83) --
	( -5.84,238.83) --
	( -5.57,238.83) --
	( -5.29,238.83) --
	( -5.02,238.83) --
	( -4.75,238.83) --
	( -4.47,238.83) --
	( -4.20,238.83) --
	( -3.93,238.83) --
	( -3.65,238.83) --
	( -3.38,238.83) --
	( -3.11,238.83) --
	( -2.83,238.83) --
	( -2.56,238.83) --
	( -2.28,238.83) --
	( -2.01,238.83) --
	( -1.74,238.83) --
	( -1.46,238.83) --
	( -1.19,238.83) --
	( -0.92,238.83) --
	( -0.64,238.83) --
	( -0.37,238.83) --
	( -0.10,238.83) --
	(  0.18,238.83) --
	(  0.45,238.83) --
	(  0.72,238.83) --
	(  1.00,238.83) --
	(  1.27,238.83) --
	(  1.54,238.83) --
	(  1.82,238.83) --
	(  2.09,238.83) --
	(  2.36,238.83) --
	(  2.64,238.83) --
	(  2.91,238.83) --
	(  3.18,238.83) --
	(  3.46,238.83) --
	(  3.73,238.83) --
	(  4.01,238.83) --
	(  4.28,238.83) --
	(  4.55,238.83) --
	(  4.83,238.84) --
	(  5.10,238.84) --
	(  5.37,238.84) --
	(  5.65,238.84) --
	(  5.92,238.84) --
	(  6.19,238.84) --
	(  6.47,238.84) --
	(  6.74,238.85) --
	(  7.01,238.85) --
	(  7.29,238.85) --
	(  7.56,238.85) --
	(  7.83,238.85) --
	(  8.11,238.85) --
	(  8.38,238.85) --
	(  8.65,238.85) --
	(  8.93,238.84) --
	(  9.20,238.84) --
	(  9.47,238.85) --
	(  9.75,238.85) --
	( 10.02,238.85) --
	( 10.30,238.85) --
	( 10.57,238.86) --
	( 10.84,238.86) --
	( 11.12,238.86) --
	( 11.39,238.86) --
	( 11.66,238.86) --
	( 11.94,238.86) --
	( 12.21,238.86) --
	( 12.48,238.86) --
	( 12.76,238.86) --
	( 13.03,238.87) --
	( 13.30,238.87) --
	( 13.58,238.88) --
	( 13.85,238.89) --
	( 14.12,238.89) --
	( 14.40,238.90) --
	( 14.67,238.91) --
	( 14.94,238.92) --
	( 15.22,238.93) --
	( 15.49,238.95) --
	( 15.76,238.96) --
	( 16.04,238.97) --
	( 16.31,238.98) --
	( 16.58,239.00) --
	( 16.86,239.01) --
	( 17.13,239.02) --
	( 17.41,239.03) --
	( 17.68,239.04) --
	( 17.95,239.07) --
	( 18.23,239.10) --
	( 18.50,239.15) --
	( 18.77,239.22) --
	( 19.05,239.29) --
	( 19.32,239.39) --
	( 19.59,239.49) --
	( 19.87,239.60) --
	( 20.14,239.73) --
	( 20.41,239.90) --
	( 20.69,240.12) --
	( 20.96,240.46) --
	( 21.23,241.00) --
	( 21.51,241.85) --
	( 21.78,243.16) --
	( 22.05,245.04) --
	( 22.33,247.53) --
	( 22.60,250.47) --
	( 22.87,253.47) --
	( 23.15,255.98) --
	( 23.42,257.48) --
	( 23.70,257.63) --
	( 23.97,256.44) --
	( 24.24,254.20) --
	( 24.52,251.44) --
	( 24.79,248.65) --
	( 25.06,246.21) --
	( 25.34,244.30) --
	( 25.61,242.95) --
	( 25.88,242.06) --
	( 26.16,241.50) --
	( 26.43,241.16) --
	( 26.70,240.93) --
	( 26.98,240.77) --
	( 27.25,240.64) --
	( 27.52,240.51) --
	( 27.80,240.39) --
	( 28.07,240.27) --
	( 28.34,240.16) --
	( 28.62,240.08) --
	( 28.89,240.02) --
	( 29.16,239.98) --
	( 29.44,239.97) --
	( 29.71,239.97) --
	( 29.99,239.98) --
	( 30.26,239.98) --
	( 30.53,239.98) --
	( 30.81,239.97) --
	( 31.08,239.95) --
	( 31.35,239.93) --
	( 31.63,239.91) --
	( 31.90,239.89) --
	( 32.17,239.88) --
	( 32.45,239.86) --
	( 32.72,239.85) --
	( 32.99,239.85) --
	( 33.27,239.84) --
	( 33.54,239.84) --
	( 33.81,239.84) --
	( 34.09,239.84) --
	( 34.36,239.83) --
	( 34.63,239.82) --
	( 34.91,239.80) --
	( 35.18,239.78) --
	( 35.45,239.76) --
	( 35.73,239.74) --
	( 36.00,239.72) --
	( 36.28,239.71) --
	( 36.55,239.70) --
	( 36.82,239.70) --
	( 37.10,239.69) --
	( 37.37,239.68) --
	( 37.64,239.67) --
	( 37.92,239.65) --
	( 38.19,239.63) --
	( 38.46,239.61) --
	( 38.74,239.59) --
	( 39.01,239.57) --
	( 39.28,239.56) --
	( 39.56,239.55) --
	( 39.83,239.55) --
	( 40.10,239.55) --
	( 40.38,239.56) --
	( 40.65,239.57) --
	( 40.92,239.58) --
	( 41.20,239.58) --
	( 41.47,239.59) --
	( 41.74,239.59) --
	( 42.02,239.59) --
	( 42.29,239.58) --
	( 42.56,239.58) --
	( 42.84,239.57) --
	( 43.11,239.57) --
	( 43.39,239.58) --
	( 43.66,239.58) --
	( 43.93,239.57) --
	( 44.21,239.57) --
	( 44.48,239.56) --
	( 44.75,239.54) --
	( 45.03,239.52) --
	( 45.30,239.49) --
	( 45.57,239.47) --
	( 45.85,239.44) --
	( 46.12,239.41) --
	( 46.39,239.40) --
	( 46.67,239.38) --
	( 46.94,239.38) --
	( 47.21,239.39) --
	( 47.49,239.40) --
	( 47.76,239.41) --
	( 48.03,239.42) --
	( 48.31,239.42) --
	( 48.58,239.41) --
	( 48.85,239.40) --
	( 49.13,239.38) --
	( 49.40,239.36) --
	( 49.68,239.34) --
	( 49.95,239.33) --
	( 50.22,239.32) --
	( 50.50,239.32) --
	( 50.77,239.31) --
	( 51.04,239.31) --
	( 51.32,239.30) --
	( 51.59,239.30) --
	( 51.86,239.30) --
	( 52.14,239.30) --
	( 52.41,239.29) --
	( 52.68,239.28) --
	( 52.96,239.27) --
	( 53.23,239.25) --
	( 53.50,239.24) --
	( 53.78,239.22) --
	( 54.05,239.21) --
	( 54.32,239.20) --
	( 54.60,239.19) --
	( 54.87,239.18) --
	( 55.14,239.17) --
	( 55.42,239.16) --
	( 55.69,239.15) --
	( 55.97,239.15) --
	( 56.24,239.15) --
	( 56.51,239.15) --
	( 56.79,239.15) --
	( 57.06,239.15) --
	( 57.33,239.15) --
	( 57.61,239.15) --
	( 57.88,239.15) --
	( 58.15,239.14) --
	( 58.43,239.13) --
	( 58.70,239.12) --
	( 58.97,239.11) --
	( 59.25,239.09) --
	( 59.52,239.08) --
	( 59.79,239.06) --
	( 60.07,239.04) --
	( 60.34,239.03) --
	( 60.61,239.01) --
	( 60.89,239.00) --
	( 61.16,238.99) --
	( 61.43,238.98) --
	( 61.71,238.97) --
	( 61.98,238.96) --
	( 62.26,238.95) --
	( 62.53,238.95) --
	( 62.80,238.94) --
	( 63.08,238.93) --
	( 63.35,238.92) --
	( 63.62,238.92) --
	( 63.90,238.91) --
	( 64.17,238.91) --
	( 64.44,238.91) --
	( 64.72,238.91) --
	( 64.99,238.91) --
	( 65.26,238.91) --
	( 65.54,238.90) --
	( 65.81,238.90) --
	( 66.08,238.89) --
	( 66.36,238.89) --
	( 66.63,238.88) --
	( 66.90,238.88) --
	( 67.18,238.88) --
	( 67.45,238.88) --
	( 67.72,238.87) --
	( 68.00,238.87) --
	( 68.27,238.87) --
	( 68.55,238.86) --
	( 68.82,238.86) --
	( 69.09,238.85) --
	( 69.37,238.85) --
	( 69.64,238.85) --
	( 69.91,238.85) --
	( 70.19,238.85) --
	( 70.46,238.85) --
	( 70.73,238.85) --
	( 71.01,238.85) --
	( 71.28,238.85) --
	( 71.55,238.85) --
	( 71.83,238.85) --
	( 72.10,238.85) --
	( 72.37,238.85) --
	( 72.65,238.85) --
	( 72.92,238.84) --
	( 73.19,238.85) --
	( 73.47,238.85) --
	( 73.74,238.85) --
	( 74.01,238.85) --
	( 74.29,238.85) --
	( 74.56,238.85) --
	( 74.83,238.85) --
	( 75.11,238.85) --
	( 75.38,238.85) --
	( 75.66,238.84) --
	( 75.93,238.84) --
	( 76.20,238.84) --
	( 76.48,238.84) --
	( 76.75,238.84) --
	( 77.02,238.84) --
	( 77.30,238.84) --
	( 77.57,238.83) --
	( 77.84,238.83) --
	( 78.12,238.83) --
	( 78.39,238.83) --
	( 78.66,238.83) --
	( 78.94,238.83) --
	( 79.21,238.83) --
	( 79.48,238.83) --
	( 79.76,238.83) --
	( 80.03,238.83) --
	( 80.30,238.83) --
	( 80.58,238.83) --
	( 80.85,238.83) --
	( 81.12,238.83) --
	( 81.40,238.83) --
	( 81.67,238.83) --
	( 81.95,238.83) --
	( 82.22,238.83) --
	( 82.49,238.83) --
	( 82.77,238.83) --
	( 83.04,238.83) --
	( 83.31,238.83) --
	( 83.59,238.83) --
	( 83.86,238.83) --
	( 84.13,238.83) --
	( 84.41,238.83) --
	( 84.68,238.83) --
	( 84.95,238.83) --
	( 85.23,238.83) --
	( 85.50,238.83) --
	( 85.77,238.83) --
	( 86.05,238.83) --
	( 86.32,238.83) --
	( 86.59,238.83) --
	( 86.87,238.83) --
	( 87.14,238.83) --
	( 87.41,238.83) --
	( 87.69,238.83) --
	( 87.96,238.83) --
	( 88.24,238.83) --
	( 88.51,238.83) --
	( 88.78,238.83) --
	( 89.06,238.83) --
	( 89.33,238.83) --
	( 89.60,238.83) --
	( 89.88,238.83) --
	( 90.15,238.83) --
	( 90.42,238.83) --
	( 90.70,238.83) --
	( 90.97,238.83) --
	( 91.24,238.83) --
	( 91.52,238.83) --
	( 91.79,238.83) --
	( 92.06,238.83) --
	( 92.34,238.83) --
	( 92.61,238.83) --
	( 92.88,238.83) --
	( 93.16,238.83) --
	( 93.43,238.83) --
	( 93.70,238.83) --
	( 93.98,238.83) --
	( 94.25,238.83) --
	( 94.53,238.83) --
	( 94.80,238.83) --
	( 95.07,238.83) --
	( 95.35,238.83) --
	( 95.62,238.83) --
	( 95.89,238.83) --
	( 96.17,238.83) --
	( 96.44,238.83) --
	( 96.71,238.83) --
	( 96.99,238.83) --
	( 97.26,238.83) --
	( 97.53,238.83) --
	( 97.81,238.83) --
	( 98.08,238.83) --
	( 98.35,238.83) --
	( 98.63,238.83) --
	( 98.90,238.83) --
	( 99.17,238.83) --
	( 99.45,238.83) --
	( 99.72,238.83) --
	( 99.99,238.83) --
	(100.27,238.83) --
	(100.54,238.83) --
	(100.81,238.83) --
	(101.09,238.83) --
	(101.36,238.83) --
	(101.64,238.83) --
	(101.91,238.83) --
	(102.18,238.83) --
	(102.46,238.83) --
	(102.73,238.83) --
	(103.00,238.83) --
	(103.28,238.83) --
	(103.55,238.83) --
	(103.82,238.83) --
	(104.10,238.83) --
	(104.37,238.83) --
	(104.64,238.83) --
	(104.92,238.83) --
	(105.19,238.83) --
	(105.46,238.83) --
	(105.74,238.83) --
	(106.01,238.83) --
	(106.28,238.83) --
	(106.56,238.83) --
	(106.83,238.83) --
	(107.10,238.83) --
	(107.38,238.83) --
	(107.65,238.83) --
	(107.93,238.83) --
	(108.20,238.83) --
	(108.47,238.83) --
	(108.75,238.83) --
	(109.02,238.83) --
	(109.29,238.83) --
	(109.57,238.83) --
	(109.84,238.83) --
	(110.11,238.83) --
	(110.39,238.83) --
	(110.66,238.83) --
	(110.93,238.83) --
	(111.21,238.83) --
	(111.48,238.83) --
	(111.75,238.83) --
	(112.03,238.83) --
	(112.30,238.83) --
	(112.57,238.83) --
	(112.85,238.83) --
	(113.12,238.83) --
	(113.39,238.83) --
	(113.67,238.83) --
	(113.94,238.83) --
	(114.22,238.83) --
	(114.49,238.83) --
	(114.76,238.83) --
	(115.04,238.83) --
	(115.04,238.83) --
	(114.76,238.83) --
	(114.49,238.83) --
	(114.22,238.83) --
	(113.94,238.83) --
	(113.67,238.83) --
	(113.39,238.83) --
	(113.12,238.83) --
	(112.85,238.83) --
	(112.57,238.83) --
	(112.30,238.83) --
	(112.03,238.83) --
	(111.75,238.83) --
	(111.48,238.83) --
	(111.21,238.83) --
	(110.93,238.83) --
	(110.66,238.83) --
	(110.39,238.83) --
	(110.11,238.83) --
	(109.84,238.83) --
	(109.57,238.83) --
	(109.29,238.83) --
	(109.02,238.83) --
	(108.75,238.83) --
	(108.47,238.83) --
	(108.20,238.83) --
	(107.93,238.83) --
	(107.65,238.83) --
	(107.38,238.83) --
	(107.10,238.83) --
	(106.83,238.83) --
	(106.56,238.83) --
	(106.28,238.83) --
	(106.01,238.83) --
	(105.74,238.83) --
	(105.46,238.83) --
	(105.19,238.83) --
	(104.92,238.83) --
	(104.64,238.83) --
	(104.37,238.83) --
	(104.10,238.83) --
	(103.82,238.83) --
	(103.55,238.83) --
	(103.28,238.83) --
	(103.00,238.83) --
	(102.73,238.83) --
	(102.46,238.83) --
	(102.18,238.83) --
	(101.91,238.83) --
	(101.64,238.83) --
	(101.36,238.83) --
	(101.09,238.83) --
	(100.81,238.83) --
	(100.54,238.83) --
	(100.27,238.83) --
	( 99.99,238.83) --
	( 99.72,238.83) --
	( 99.45,238.83) --
	( 99.17,238.83) --
	( 98.90,238.83) --
	( 98.63,238.83) --
	( 98.35,238.83) --
	( 98.08,238.83) --
	( 97.81,238.83) --
	( 97.53,238.83) --
	( 97.26,238.83) --
	( 96.99,238.83) --
	( 96.71,238.83) --
	( 96.44,238.83) --
	( 96.17,238.83) --
	( 95.89,238.83) --
	( 95.62,238.83) --
	( 95.35,238.83) --
	( 95.07,238.83) --
	( 94.80,238.83) --
	( 94.53,238.83) --
	( 94.25,238.83) --
	( 93.98,238.83) --
	( 93.70,238.83) --
	( 93.43,238.83) --
	( 93.16,238.83) --
	( 92.88,238.83) --
	( 92.61,238.83) --
	( 92.34,238.83) --
	( 92.06,238.83) --
	( 91.79,238.83) --
	( 91.52,238.83) --
	( 91.24,238.83) --
	( 90.97,238.83) --
	( 90.70,238.83) --
	( 90.42,238.83) --
	( 90.15,238.83) --
	( 89.88,238.83) --
	( 89.60,238.83) --
	( 89.33,238.83) --
	( 89.06,238.83) --
	( 88.78,238.83) --
	( 88.51,238.83) --
	( 88.24,238.83) --
	( 87.96,238.83) --
	( 87.69,238.83) --
	( 87.41,238.83) --
	( 87.14,238.83) --
	( 86.87,238.83) --
	( 86.59,238.83) --
	( 86.32,238.83) --
	( 86.05,238.83) --
	( 85.77,238.83) --
	( 85.50,238.83) --
	( 85.23,238.83) --
	( 84.95,238.83) --
	( 84.68,238.83) --
	( 84.41,238.83) --
	( 84.13,238.83) --
	( 83.86,238.83) --
	( 83.59,238.83) --
	( 83.31,238.83) --
	( 83.04,238.83) --
	( 82.77,238.83) --
	( 82.49,238.83) --
	( 82.22,238.83) --
	( 81.95,238.83) --
	( 81.67,238.83) --
	( 81.40,238.83) --
	( 81.12,238.83) --
	( 80.85,238.83) --
	( 80.58,238.83) --
	( 80.30,238.83) --
	( 80.03,238.83) --
	( 79.76,238.83) --
	( 79.48,238.83) --
	( 79.21,238.83) --
	( 78.94,238.83) --
	( 78.66,238.83) --
	( 78.39,238.83) --
	( 78.12,238.83) --
	( 77.84,238.83) --
	( 77.57,238.83) --
	( 77.30,238.83) --
	( 77.02,238.83) --
	( 76.75,238.83) --
	( 76.48,238.83) --
	( 76.20,238.83) --
	( 75.93,238.83) --
	( 75.66,238.83) --
	( 75.38,238.83) --
	( 75.11,238.83) --
	( 74.83,238.83) --
	( 74.56,238.83) --
	( 74.29,238.83) --
	( 74.01,238.83) --
	( 73.74,238.83) --
	( 73.47,238.83) --
	( 73.19,238.83) --
	( 72.92,238.83) --
	( 72.65,238.83) --
	( 72.37,238.83) --
	( 72.10,238.83) --
	( 71.83,238.83) --
	( 71.55,238.83) --
	( 71.28,238.83) --
	( 71.01,238.83) --
	( 70.73,238.83) --
	( 70.46,238.83) --
	( 70.19,238.83) --
	( 69.91,238.83) --
	( 69.64,238.83) --
	( 69.37,238.83) --
	( 69.09,238.83) --
	( 68.82,238.83) --
	( 68.55,238.83) --
	( 68.27,238.83) --
	( 68.00,238.83) --
	( 67.72,238.83) --
	( 67.45,238.83) --
	( 67.18,238.83) --
	( 66.90,238.83) --
	( 66.63,238.83) --
	( 66.36,238.83) --
	( 66.08,238.83) --
	( 65.81,238.83) --
	( 65.54,238.83) --
	( 65.26,238.83) --
	( 64.99,238.83) --
	( 64.72,238.83) --
	( 64.44,238.83) --
	( 64.17,238.83) --
	( 63.90,238.83) --
	( 63.62,238.83) --
	( 63.35,238.83) --
	( 63.08,238.83) --
	( 62.80,238.83) --
	( 62.53,238.83) --
	( 62.26,238.83) --
	( 61.98,238.83) --
	( 61.71,238.83) --
	( 61.43,238.83) --
	( 61.16,238.83) --
	( 60.89,238.83) --
	( 60.61,238.83) --
	( 60.34,238.83) --
	( 60.07,238.83) --
	( 59.79,238.83) --
	( 59.52,238.83) --
	( 59.25,238.83) --
	( 58.97,238.83) --
	( 58.70,238.83) --
	( 58.43,238.83) --
	( 58.15,238.83) --
	( 57.88,238.83) --
	( 57.61,238.83) --
	( 57.33,238.83) --
	( 57.06,238.83) --
	( 56.79,238.83) --
	( 56.51,238.83) --
	( 56.24,238.83) --
	( 55.97,238.83) --
	( 55.69,238.83) --
	( 55.42,238.83) --
	( 55.14,238.83) --
	( 54.87,238.83) --
	( 54.60,238.83) --
	( 54.32,238.83) --
	( 54.05,238.83) --
	( 53.78,238.83) --
	( 53.50,238.83) --
	( 53.23,238.83) --
	( 52.96,238.83) --
	( 52.68,238.83) --
	( 52.41,238.83) --
	( 52.14,238.83) --
	( 51.86,238.83) --
	( 51.59,238.83) --
	( 51.32,238.83) --
	( 51.04,238.83) --
	( 50.77,238.83) --
	( 50.50,238.83) --
	( 50.22,238.83) --
	( 49.95,238.83) --
	( 49.68,238.83) --
	( 49.40,238.83) --
	( 49.13,238.83) --
	( 48.85,238.83) --
	( 48.58,238.83) --
	( 48.31,238.83) --
	( 48.03,238.83) --
	( 47.76,238.83) --
	( 47.49,238.83) --
	( 47.21,238.83) --
	( 46.94,238.83) --
	( 46.67,238.83) --
	( 46.39,238.83) --
	( 46.12,238.83) --
	( 45.85,238.83) --
	( 45.57,238.83) --
	( 45.30,238.83) --
	( 45.03,238.83) --
	( 44.75,238.83) --
	( 44.48,238.83) --
	( 44.21,238.83) --
	( 43.93,238.83) --
	( 43.66,238.83) --
	( 43.39,238.83) --
	( 43.11,238.83) --
	( 42.84,238.83) --
	( 42.56,238.83) --
	( 42.29,238.83) --
	( 42.02,238.83) --
	( 41.74,238.83) --
	( 41.47,238.83) --
	( 41.20,238.83) --
	( 40.92,238.83) --
	( 40.65,238.83) --
	( 40.38,238.83) --
	( 40.10,238.83) --
	( 39.83,238.83) --
	( 39.56,238.83) --
	( 39.28,238.83) --
	( 39.01,238.83) --
	( 38.74,238.83) --
	( 38.46,238.83) --
	( 38.19,238.83) --
	( 37.92,238.83) --
	( 37.64,238.83) --
	( 37.37,238.83) --
	( 37.10,238.83) --
	( 36.82,238.83) --
	( 36.55,238.83) --
	( 36.28,238.83) --
	( 36.00,238.83) --
	( 35.73,238.83) --
	( 35.45,238.83) --
	( 35.18,238.83) --
	( 34.91,238.83) --
	( 34.63,238.83) --
	( 34.36,238.83) --
	( 34.09,238.83) --
	( 33.81,238.83) --
	( 33.54,238.83) --
	( 33.27,238.83) --
	( 32.99,238.83) --
	( 32.72,238.83) --
	( 32.45,238.83) --
	( 32.17,238.83) --
	( 31.90,238.83) --
	( 31.63,238.83) --
	( 31.35,238.83) --
	( 31.08,238.83) --
	( 30.81,238.83) --
	( 30.53,238.83) --
	( 30.26,238.83) --
	( 29.99,238.83) --
	( 29.71,238.83) --
	( 29.44,238.83) --
	( 29.16,238.83) --
	( 28.89,238.83) --
	( 28.62,238.83) --
	( 28.34,238.83) --
	( 28.07,238.83) --
	( 27.80,238.83) --
	( 27.52,238.83) --
	( 27.25,238.83) --
	( 26.98,238.83) --
	( 26.70,238.83) --
	( 26.43,238.83) --
	( 26.16,238.83) --
	( 25.88,238.83) --
	( 25.61,238.83) --
	( 25.34,238.83) --
	( 25.06,238.83) --
	( 24.79,238.83) --
	( 24.52,238.83) --
	( 24.24,238.83) --
	( 23.97,238.83) --
	( 23.70,238.83) --
	( 23.42,238.83) --
	( 23.15,238.83) --
	( 22.87,238.83) --
	( 22.60,238.83) --
	( 22.33,238.83) --
	( 22.05,238.83) --
	( 21.78,238.83) --
	( 21.51,238.83) --
	( 21.23,238.83) --
	( 20.96,238.83) --
	( 20.69,238.83) --
	( 20.41,238.83) --
	( 20.14,238.83) --
	( 19.87,238.83) --
	( 19.59,238.83) --
	( 19.32,238.83) --
	( 19.05,238.83) --
	( 18.77,238.83) --
	( 18.50,238.83) --
	( 18.23,238.83) --
	( 17.95,238.83) --
	( 17.68,238.83) --
	( 17.41,238.83) --
	( 17.13,238.83) --
	( 16.86,238.83) --
	( 16.58,238.83) --
	( 16.31,238.83) --
	( 16.04,238.83) --
	( 15.76,238.83) --
	( 15.49,238.83) --
	( 15.22,238.83) --
	( 14.94,238.83) --
	( 14.67,238.83) --
	( 14.40,238.83) --
	( 14.12,238.83) --
	( 13.85,238.83) --
	( 13.58,238.83) --
	( 13.30,238.83) --
	( 13.03,238.83) --
	( 12.76,238.83) --
	( 12.48,238.83) --
	( 12.21,238.83) --
	( 11.94,238.83) --
	( 11.66,238.83) --
	( 11.39,238.83) --
	( 11.12,238.83) --
	( 10.84,238.83) --
	( 10.57,238.83) --
	( 10.30,238.83) --
	( 10.02,238.83) --
	(  9.75,238.83) --
	(  9.47,238.83) --
	(  9.20,238.83) --
	(  8.93,238.83) --
	(  8.65,238.83) --
	(  8.38,238.83) --
	(  8.11,238.83) --
	(  7.83,238.83) --
	(  7.56,238.83) --
	(  7.29,238.83) --
	(  7.01,238.83) --
	(  6.74,238.83) --
	(  6.47,238.83) --
	(  6.19,238.83) --
	(  5.92,238.83) --
	(  5.65,238.83) --
	(  5.37,238.83) --
	(  5.10,238.83) --
	(  4.83,238.83) --
	(  4.55,238.83) --
	(  4.28,238.83) --
	(  4.01,238.83) --
	(  3.73,238.83) --
	(  3.46,238.83) --
	(  3.18,238.83) --
	(  2.91,238.83) --
	(  2.64,238.83) --
	(  2.36,238.83) --
	(  2.09,238.83) --
	(  1.82,238.83) --
	(  1.54,238.83) --
	(  1.27,238.83) --
	(  1.00,238.83) --
	(  0.72,238.83) --
	(  0.45,238.83) --
	(  0.18,238.83) --
	( -0.10,238.83) --
	( -0.37,238.83) --
	( -0.64,238.83) --
	( -0.92,238.83) --
	( -1.19,238.83) --
	( -1.46,238.83) --
	( -1.74,238.83) --
	( -2.01,238.83) --
	( -2.28,238.83) --
	( -2.56,238.83) --
	( -2.83,238.83) --
	( -3.11,238.83) --
	( -3.38,238.83) --
	( -3.65,238.83) --
	( -3.93,238.83) --
	( -4.20,238.83) --
	( -4.47,238.83) --
	( -4.75,238.83) --
	( -5.02,238.83) --
	( -5.29,238.83) --
	( -5.57,238.83) --
	( -5.84,238.83) --
	( -6.11,238.83) --
	( -6.39,238.83) --
	( -6.66,238.83) --
	( -6.93,238.83) --
	( -7.21,238.83) --
	( -7.48,238.83) --
	( -7.75,238.83) --
	( -8.03,238.83) --
	( -8.30,238.83) --
	( -8.57,238.83) --
	( -8.85,238.83) --
	( -9.12,238.83) --
	( -9.40,238.83) --
	( -9.67,238.83) --
	( -9.94,238.83) --
	(-10.22,238.83) --
	(-10.49,238.83) --
	(-10.76,238.83) --
	(-11.04,238.83) --
	(-11.31,238.83) --
	(-11.58,238.83) --
	(-11.86,238.83) --
	(-12.13,238.83) --
	(-12.40,238.83) --
	(-12.68,238.83) --
	(-12.95,238.83) --
	(-13.22,238.83) --
	(-13.50,238.83) --
	(-13.77,238.83) --
	(-14.04,238.83) --
	(-14.32,238.83) --
	(-14.59,238.83) --
	(-14.86,238.83) --
	(-15.14,238.83) --
	(-15.41,238.83) --
	(-15.69,238.83) --
	(-15.96,238.83) --
	(-16.23,238.83) --
	(-16.51,238.83) --
	(-16.78,238.83) --
	(-17.05,238.83) --
	(-17.33,238.83) --
	(-17.60,238.83) --
	(-17.87,238.83) --
	(-18.15,238.83) --
	(-18.42,238.83) --
	(-18.69,238.83) --
	(-18.97,238.83) --
	(-19.24,238.83) --
	(-19.51,238.83) --
	(-19.79,238.83) --
	(-20.06,238.83) --
	(-20.33,238.83) --
	(-20.61,238.83) --
	(-20.88,238.83) --
	(-21.15,238.83) --
	(-21.43,238.83) --
	(-21.70,238.83) --
	(-21.97,238.83) --
	(-22.25,238.83) --
	(-22.52,238.83) --
	(-22.80,238.83) --
	(-23.07,238.83) --
	(-23.34,238.83) --
	(-23.62,238.83) --
	(-23.89,238.83) --
	(-24.16,238.83) --
	(-24.44,238.83) --
	(-24.71,238.83) --
	cycle;

\path[] (-24.71,238.83) --
	(-24.44,238.83) --
	(-24.16,238.83) --
	(-23.89,238.83) --
	(-23.62,238.83) --
	(-23.34,238.83) --
	(-23.07,238.83) --
	(-22.80,238.83) --
	(-22.52,238.83) --
	(-22.25,238.83) --
	(-21.97,238.83) --
	(-21.70,238.83) --
	(-21.43,238.83) --
	(-21.15,238.83) --
	(-20.88,238.83) --
	(-20.61,238.83) --
	(-20.33,238.83) --
	(-20.06,238.83) --
	(-19.79,238.83) --
	(-19.51,238.83) --
	(-19.24,238.83) --
	(-18.97,238.83) --
	(-18.69,238.83) --
	(-18.42,238.83) --
	(-18.15,238.83) --
	(-17.87,238.83) --
	(-17.60,238.83) --
	(-17.33,238.83) --
	(-17.05,238.83) --
	(-16.78,238.83) --
	(-16.51,238.83) --
	(-16.23,238.83) --
	(-15.96,238.83) --
	(-15.69,238.83) --
	(-15.41,238.83) --
	(-15.14,238.83) --
	(-14.86,238.83) --
	(-14.59,238.83) --
	(-14.32,238.83) --
	(-14.04,238.83) --
	(-13.77,238.83) --
	(-13.50,238.83) --
	(-13.22,238.83) --
	(-12.95,238.83) --
	(-12.68,238.83) --
	(-12.40,238.83) --
	(-12.13,238.83) --
	(-11.86,238.83) --
	(-11.58,238.83) --
	(-11.31,238.83) --
	(-11.04,238.83) --
	(-10.76,238.83) --
	(-10.49,238.83) --
	(-10.22,238.83) --
	( -9.94,238.83) --
	( -9.67,238.83) --
	( -9.40,238.83) --
	( -9.12,238.83) --
	( -8.85,238.83) --
	( -8.57,238.83) --
	( -8.30,238.83) --
	( -8.03,238.83) --
	( -7.75,238.83) --
	( -7.48,238.83) --
	( -7.21,238.83) --
	( -6.93,238.83) --
	( -6.66,238.83) --
	( -6.39,238.83) --
	( -6.11,238.83) --
	( -5.84,238.83) --
	( -5.57,238.83) --
	( -5.29,238.83) --
	( -5.02,238.83) --
	( -4.75,238.83) --
	( -4.47,238.83) --
	( -4.20,238.83) --
	( -3.93,238.83) --
	( -3.65,238.83) --
	( -3.38,238.83) --
	( -3.11,238.83) --
	( -2.83,238.83) --
	( -2.56,238.83) --
	( -2.28,238.83) --
	( -2.01,238.83) --
	( -1.74,238.83) --
	( -1.46,238.83) --
	( -1.19,238.83) --
	( -0.92,238.83) --
	( -0.64,238.83) --
	( -0.37,238.83) --
	( -0.10,238.83) --
	(  0.18,238.83) --
	(  0.45,238.83) --
	(  0.72,238.83) --
	(  1.00,238.83) --
	(  1.27,238.83) --
	(  1.54,238.83) --
	(  1.82,238.83) --
	(  2.09,238.83) --
	(  2.36,238.83) --
	(  2.64,238.83) --
	(  2.91,238.83) --
	(  3.18,238.83) --
	(  3.46,238.83) --
	(  3.73,238.83) --
	(  4.01,238.83) --
	(  4.28,238.83) --
	(  4.55,238.83) --
	(  4.83,238.84) --
	(  5.10,238.84) --
	(  5.37,238.84) --
	(  5.65,238.84) --
	(  5.92,238.84) --
	(  6.19,238.84) --
	(  6.47,238.84) --
	(  6.74,238.85) --
	(  7.01,238.85) --
	(  7.29,238.85) --
	(  7.56,238.85) --
	(  7.83,238.85) --
	(  8.11,238.85) --
	(  8.38,238.85) --
	(  8.65,238.85) --
	(  8.93,238.84) --
	(  9.20,238.84) --
	(  9.47,238.85) --
	(  9.75,238.85) --
	( 10.02,238.85) --
	( 10.30,238.85) --
	( 10.57,238.86) --
	( 10.84,238.86) --
	( 11.12,238.86) --
	( 11.39,238.86) --
	( 11.66,238.86) --
	( 11.94,238.86) --
	( 12.21,238.86) --
	( 12.48,238.86) --
	( 12.76,238.86) --
	( 13.03,238.87) --
	( 13.30,238.87) --
	( 13.58,238.88) --
	( 13.85,238.89) --
	( 14.12,238.89) --
	( 14.40,238.90) --
	( 14.67,238.91) --
	( 14.94,238.92) --
	( 15.22,238.93) --
	( 15.49,238.95) --
	( 15.76,238.96) --
	( 16.04,238.97) --
	( 16.31,238.98) --
	( 16.58,239.00) --
	( 16.86,239.01) --
	( 17.13,239.02) --
	( 17.41,239.03) --
	( 17.68,239.04) --
	( 17.95,239.07) --
	( 18.23,239.10) --
	( 18.50,239.15) --
	( 18.77,239.22) --
	( 19.05,239.29) --
	( 19.32,239.39) --
	( 19.59,239.49) --
	( 19.87,239.60) --
	( 20.14,239.73) --
	( 20.41,239.90) --
	( 20.69,240.12) --
	( 20.96,240.46) --
	( 21.23,241.00) --
	( 21.51,241.85) --
	( 21.78,243.16) --
	( 22.05,245.04) --
	( 22.33,247.53) --
	( 22.60,250.47) --
	( 22.87,253.47) --
	( 23.15,255.98) --
	( 23.42,257.48) --
	( 23.70,257.63) --
	( 23.97,256.44) --
	( 24.24,254.20) --
	( 24.52,251.44) --
	( 24.79,248.65) --
	( 25.06,246.21) --
	( 25.34,244.30) --
	( 25.61,242.95) --
	( 25.88,242.06) --
	( 26.16,241.50) --
	( 26.43,241.16) --
	( 26.70,240.93) --
	( 26.98,240.77) --
	( 27.25,240.64) --
	( 27.52,240.51) --
	( 27.80,240.39) --
	( 28.07,240.27) --
	( 28.34,240.16) --
	( 28.62,240.08) --
	( 28.89,240.02) --
	( 29.16,239.98) --
	( 29.44,239.97) --
	( 29.71,239.97) --
	( 29.99,239.98) --
	( 30.26,239.98) --
	( 30.53,239.98) --
	( 30.81,239.97) --
	( 31.08,239.95) --
	( 31.35,239.93) --
	( 31.63,239.91) --
	( 31.90,239.89) --
	( 32.17,239.88) --
	( 32.45,239.86) --
	( 32.72,239.85) --
	( 32.99,239.85) --
	( 33.27,239.84) --
	( 33.54,239.84) --
	( 33.81,239.84) --
	( 34.09,239.84) --
	( 34.36,239.83) --
	( 34.63,239.82) --
	( 34.91,239.80) --
	( 35.18,239.78) --
	( 35.45,239.76) --
	( 35.73,239.74) --
	( 36.00,239.72) --
	( 36.28,239.71) --
	( 36.55,239.70) --
	( 36.82,239.70) --
	( 37.10,239.69) --
	( 37.37,239.68) --
	( 37.64,239.67) --
	( 37.92,239.65) --
	( 38.19,239.63) --
	( 38.46,239.61) --
	( 38.74,239.59) --
	( 39.01,239.57) --
	( 39.28,239.56) --
	( 39.56,239.55) --
	( 39.83,239.55) --
	( 40.10,239.55) --
	( 40.38,239.56) --
	( 40.65,239.57) --
	( 40.92,239.58) --
	( 41.20,239.58) --
	( 41.47,239.59) --
	( 41.74,239.59) --
	( 42.02,239.59) --
	( 42.29,239.58) --
	( 42.56,239.58) --
	( 42.84,239.57) --
	( 43.11,239.57) --
	( 43.39,239.58) --
	( 43.66,239.58) --
	( 43.93,239.57) --
	( 44.21,239.57) --
	( 44.48,239.56) --
	( 44.75,239.54) --
	( 45.03,239.52) --
	( 45.30,239.49) --
	( 45.57,239.47) --
	( 45.85,239.44) --
	( 46.12,239.41) --
	( 46.39,239.40) --
	( 46.67,239.38) --
	( 46.94,239.38) --
	( 47.21,239.39) --
	( 47.49,239.40) --
	( 47.76,239.41) --
	( 48.03,239.42) --
	( 48.31,239.42) --
	( 48.58,239.41) --
	( 48.85,239.40) --
	( 49.13,239.38) --
	( 49.40,239.36) --
	( 49.68,239.34) --
	( 49.95,239.33) --
	( 50.22,239.32) --
	( 50.50,239.32) --
	( 50.77,239.31) --
	( 51.04,239.31) --
	( 51.32,239.30) --
	( 51.59,239.30) --
	( 51.86,239.30) --
	( 52.14,239.30) --
	( 52.41,239.29) --
	( 52.68,239.28) --
	( 52.96,239.27) --
	( 53.23,239.25) --
	( 53.50,239.24) --
	( 53.78,239.22) --
	( 54.05,239.21) --
	( 54.32,239.20) --
	( 54.60,239.19) --
	( 54.87,239.18) --
	( 55.14,239.17) --
	( 55.42,239.16) --
	( 55.69,239.15) --
	( 55.97,239.15) --
	( 56.24,239.15) --
	( 56.51,239.15) --
	( 56.79,239.15) --
	( 57.06,239.15) --
	( 57.33,239.15) --
	( 57.61,239.15) --
	( 57.88,239.15) --
	( 58.15,239.14) --
	( 58.43,239.13) --
	( 58.70,239.12) --
	( 58.97,239.11) --
	( 59.25,239.09) --
	( 59.52,239.08) --
	( 59.79,239.06) --
	( 60.07,239.04) --
	( 60.34,239.03) --
	( 60.61,239.01) --
	( 60.89,239.00) --
	( 61.16,238.99) --
	( 61.43,238.98) --
	( 61.71,238.97) --
	( 61.98,238.96) --
	( 62.26,238.95) --
	( 62.53,238.95) --
	( 62.80,238.94) --
	( 63.08,238.93) --
	( 63.35,238.92) --
	( 63.62,238.92) --
	( 63.90,238.91) --
	( 64.17,238.91) --
	( 64.44,238.91) --
	( 64.72,238.91) --
	( 64.99,238.91) --
	( 65.26,238.91) --
	( 65.54,238.90) --
	( 65.81,238.90) --
	( 66.08,238.89) --
	( 66.36,238.89) --
	( 66.63,238.88) --
	( 66.90,238.88) --
	( 67.18,238.88) --
	( 67.45,238.88) --
	( 67.72,238.87) --
	( 68.00,238.87) --
	( 68.27,238.87) --
	( 68.55,238.86) --
	( 68.82,238.86) --
	( 69.09,238.85) --
	( 69.37,238.85) --
	( 69.64,238.85) --
	( 69.91,238.85) --
	( 70.19,238.85) --
	( 70.46,238.85) --
	( 70.73,238.85) --
	( 71.01,238.85) --
	( 71.28,238.85) --
	( 71.55,238.85) --
	( 71.83,238.85) --
	( 72.10,238.85) --
	( 72.37,238.85) --
	( 72.65,238.85) --
	( 72.92,238.84) --
	( 73.19,238.85) --
	( 73.47,238.85) --
	( 73.74,238.85) --
	( 74.01,238.85) --
	( 74.29,238.85) --
	( 74.56,238.85) --
	( 74.83,238.85) --
	( 75.11,238.85) --
	( 75.38,238.85) --
	( 75.66,238.84) --
	( 75.93,238.84) --
	( 76.20,238.84) --
	( 76.48,238.84) --
	( 76.75,238.84) --
	( 77.02,238.84) --
	( 77.30,238.84) --
	( 77.57,238.83) --
	( 77.84,238.83) --
	( 78.12,238.83) --
	( 78.39,238.83) --
	( 78.66,238.83) --
	( 78.94,238.83) --
	( 79.21,238.83) --
	( 79.48,238.83) --
	( 79.76,238.83) --
	( 80.03,238.83) --
	( 80.30,238.83) --
	( 80.58,238.83) --
	( 80.85,238.83) --
	( 81.12,238.83) --
	( 81.40,238.83) --
	( 81.67,238.83) --
	( 81.95,238.83) --
	( 82.22,238.83) --
	( 82.49,238.83) --
	( 82.77,238.83) --
	( 83.04,238.83) --
	( 83.31,238.83) --
	( 83.59,238.83) --
	( 83.86,238.83) --
	( 84.13,238.83) --
	( 84.41,238.83) --
	( 84.68,238.83) --
	( 84.95,238.83) --
	( 85.23,238.83) --
	( 85.50,238.83) --
	( 85.77,238.83) --
	( 86.05,238.83) --
	( 86.32,238.83) --
	( 86.59,238.83) --
	( 86.87,238.83) --
	( 87.14,238.83) --
	( 87.41,238.83) --
	( 87.69,238.83) --
	( 87.96,238.83) --
	( 88.24,238.83) --
	( 88.51,238.83) --
	( 88.78,238.83) --
	( 89.06,238.83) --
	( 89.33,238.83) --
	( 89.60,238.83) --
	( 89.88,238.83) --
	( 90.15,238.83) --
	( 90.42,238.83) --
	( 90.70,238.83) --
	( 90.97,238.83) --
	( 91.24,238.83) --
	( 91.52,238.83) --
	( 91.79,238.83) --
	( 92.06,238.83) --
	( 92.34,238.83) --
	( 92.61,238.83) --
	( 92.88,238.83) --
	( 93.16,238.83) --
	( 93.43,238.83) --
	( 93.70,238.83) --
	( 93.98,238.83) --
	( 94.25,238.83) --
	( 94.53,238.83) --
	( 94.80,238.83) --
	( 95.07,238.83) --
	( 95.35,238.83) --
	( 95.62,238.83) --
	( 95.89,238.83) --
	( 96.17,238.83) --
	( 96.44,238.83) --
	( 96.71,238.83) --
	( 96.99,238.83) --
	( 97.26,238.83) --
	( 97.53,238.83) --
	( 97.81,238.83) --
	( 98.08,238.83) --
	( 98.35,238.83) --
	( 98.63,238.83) --
	( 98.90,238.83) --
	( 99.17,238.83) --
	( 99.45,238.83) --
	( 99.72,238.83) --
	( 99.99,238.83) --
	(100.27,238.83) --
	(100.54,238.83) --
	(100.81,238.83) --
	(101.09,238.83) --
	(101.36,238.83) --
	(101.64,238.83) --
	(101.91,238.83) --
	(102.18,238.83) --
	(102.46,238.83) --
	(102.73,238.83) --
	(103.00,238.83) --
	(103.28,238.83) --
	(103.55,238.83) --
	(103.82,238.83) --
	(104.10,238.83) --
	(104.37,238.83) --
	(104.64,238.83) --
	(104.92,238.83) --
	(105.19,238.83) --
	(105.46,238.83) --
	(105.74,238.83) --
	(106.01,238.83) --
	(106.28,238.83) --
	(106.56,238.83) --
	(106.83,238.83) --
	(107.10,238.83) --
	(107.38,238.83) --
	(107.65,238.83) --
	(107.93,238.83) --
	(108.20,238.83) --
	(108.47,238.83) --
	(108.75,238.83) --
	(109.02,238.83) --
	(109.29,238.83) --
	(109.57,238.83) --
	(109.84,238.83) --
	(110.11,238.83) --
	(110.39,238.83) --
	(110.66,238.83) --
	(110.93,238.83) --
	(111.21,238.83) --
	(111.48,238.83) --
	(111.75,238.83) --
	(112.03,238.83) --
	(112.30,238.83) --
	(112.57,238.83) --
	(112.85,238.83) --
	(113.12,238.83) --
	(113.39,238.83) --
	(113.67,238.83) --
	(113.94,238.83) --
	(114.22,238.83) --
	(114.49,238.83) --
	(114.76,238.83) --
	(115.04,238.83);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 28.67,237.90) -- ( 28.67,258.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.52,237.90) -- ( 27.52,258.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,237.90) -- ( 23.58,258.57);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,211.72) rectangle ( 98.00,232.40);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,212.66) --
	(-24.44,212.66) --
	(-24.16,212.66) --
	(-23.89,212.66) --
	(-23.62,212.66) --
	(-23.34,212.66) --
	(-23.07,212.66) --
	(-22.80,212.66) --
	(-22.52,212.66) --
	(-22.25,212.66) --
	(-21.97,212.66) --
	(-21.70,212.66) --
	(-21.43,212.66) --
	(-21.15,212.66) --
	(-20.88,212.66) --
	(-20.61,212.66) --
	(-20.33,212.66) --
	(-20.06,212.66) --
	(-19.79,212.66) --
	(-19.51,212.66) --
	(-19.24,212.66) --
	(-18.97,212.66) --
	(-18.69,212.66) --
	(-18.42,212.66) --
	(-18.15,212.66) --
	(-17.87,212.66) --
	(-17.60,212.66) --
	(-17.33,212.66) --
	(-17.05,212.66) --
	(-16.78,212.66) --
	(-16.51,212.66) --
	(-16.23,212.66) --
	(-15.96,212.66) --
	(-15.69,212.66) --
	(-15.41,212.66) --
	(-15.14,212.66) --
	(-14.86,212.66) --
	(-14.59,212.66) --
	(-14.32,212.66) --
	(-14.04,212.66) --
	(-13.77,212.66) --
	(-13.50,212.66) --
	(-13.22,212.66) --
	(-12.95,212.66) --
	(-12.68,212.66) --
	(-12.40,212.66) --
	(-12.13,212.66) --
	(-11.86,212.66) --
	(-11.58,212.66) --
	(-11.31,212.66) --
	(-11.04,212.66) --
	(-10.76,212.66) --
	(-10.49,212.66) --
	(-10.22,212.66) --
	( -9.94,212.66) --
	( -9.67,212.66) --
	( -9.40,212.66) --
	( -9.12,212.66) --
	( -8.85,212.66) --
	( -8.57,212.66) --
	( -8.30,212.66) --
	( -8.03,212.66) --
	( -7.75,212.66) --
	( -7.48,212.66) --
	( -7.21,212.66) --
	( -6.93,212.66) --
	( -6.66,212.66) --
	( -6.39,212.66) --
	( -6.11,212.66) --
	( -5.84,212.66) --
	( -5.57,212.66) --
	( -5.29,212.66) --
	( -5.02,212.66) --
	( -4.75,212.66) --
	( -4.47,212.66) --
	( -4.20,212.66) --
	( -3.93,212.66) --
	( -3.65,212.66) --
	( -3.38,212.66) --
	( -3.11,212.66) --
	( -2.83,212.66) --
	( -2.56,212.66) --
	( -2.28,212.66) --
	( -2.01,212.66) --
	( -1.74,212.66) --
	( -1.46,212.66) --
	( -1.19,212.66) --
	( -0.92,212.66) --
	( -0.64,212.66) --
	( -0.37,212.66) --
	( -0.10,212.66) --
	(  0.18,212.66) --
	(  0.45,212.66) --
	(  0.72,212.66) --
	(  1.00,212.66) --
	(  1.27,212.66) --
	(  1.54,212.66) --
	(  1.82,212.66) --
	(  2.09,212.66) --
	(  2.36,212.66) --
	(  2.64,212.66) --
	(  2.91,212.66) --
	(  3.18,212.66) --
	(  3.46,212.66) --
	(  3.73,212.66) --
	(  4.01,212.66) --
	(  4.28,212.66) --
	(  4.55,212.66) --
	(  4.83,212.66) --
	(  5.10,212.66) --
	(  5.37,212.66) --
	(  5.65,212.66) --
	(  5.92,212.66) --
	(  6.19,212.66) --
	(  6.47,212.66) --
	(  6.74,212.66) --
	(  7.01,212.66) --
	(  7.29,212.66) --
	(  7.56,212.66) --
	(  7.83,212.66) --
	(  8.11,212.66) --
	(  8.38,212.66) --
	(  8.65,212.67) --
	(  8.93,212.67) --
	(  9.20,212.67) --
	(  9.47,212.67) --
	(  9.75,212.67) --
	( 10.02,212.67) --
	( 10.30,212.68) --
	( 10.57,212.68) --
	( 10.84,212.68) --
	( 11.12,212.69) --
	( 11.39,212.69) --
	( 11.66,212.70) --
	( 11.94,212.71) --
	( 12.21,212.71) --
	( 12.48,212.72) --
	( 12.76,212.73) --
	( 13.03,212.74) --
	( 13.30,212.75) --
	( 13.58,212.76) --
	( 13.85,212.77) --
	( 14.12,212.79) --
	( 14.40,212.81) --
	( 14.67,212.83) --
	( 14.94,212.86) --
	( 15.22,212.89) --
	( 15.49,212.92) --
	( 15.76,212.97) --
	( 16.04,213.02) --
	( 16.31,213.09) --
	( 16.58,213.17) --
	( 16.86,213.28) --
	( 17.13,213.41) --
	( 17.41,213.57) --
	( 17.68,213.78) --
	( 17.95,214.03) --
	( 18.23,214.33) --
	( 18.50,214.71) --
	( 18.77,215.17) --
	( 19.05,215.72) --
	( 19.32,216.37) --
	( 19.59,217.12) --
	( 19.87,217.97) --
	( 20.14,218.93) --
	( 20.41,219.98) --
	( 20.69,221.13) --
	( 20.96,222.34) --
	( 21.23,223.61) --
	( 21.51,224.89) --
	( 21.78,226.15) --
	( 22.05,227.35) --
	( 22.33,228.46) --
	( 22.60,229.44) --
	( 22.87,230.26) --
	( 23.15,230.89) --
	( 23.42,231.30) --
	( 23.70,231.46) --
	( 23.97,231.38) --
	( 24.24,231.09) --
	( 24.52,230.58) --
	( 24.79,229.90) --
	( 25.06,229.06) --
	( 25.34,228.10) --
	( 25.61,227.05) --
	( 25.88,225.95) --
	( 26.16,224.85) --
	( 26.43,223.76) --
	( 26.70,222.72) --
	( 26.98,221.75) --
	( 27.25,220.85) --
	( 27.52,220.05) --
	( 27.80,219.34) --
	( 28.07,218.72) --
	( 28.34,218.20) --
	( 28.62,217.77) --
	( 28.89,217.42) --
	( 29.16,217.13) --
	( 29.44,216.90) --
	( 29.71,216.71) --
	( 29.99,216.57) --
	( 30.26,216.46) --
	( 30.53,216.38) --
	( 30.81,216.32) --
	( 31.08,216.28) --
	( 31.35,216.25) --
	( 31.63,216.23) --
	( 31.90,216.21) --
	( 32.17,216.21) --
	( 32.45,216.21) --
	( 32.72,216.21) --
	( 32.99,216.22) --
	( 33.27,216.23) --
	( 33.54,216.25) --
	( 33.81,216.27) --
	( 34.09,216.29) --
	( 34.36,216.32) --
	( 34.63,216.35) --
	( 34.91,216.38) --
	( 35.18,216.41) --
	( 35.45,216.44) --
	( 35.73,216.48) --
	( 36.00,216.52) --
	( 36.28,216.56) --
	( 36.55,216.60) --
	( 36.82,216.64) --
	( 37.10,216.68) --
	( 37.37,216.73) --
	( 37.64,216.77) --
	( 37.92,216.81) --
	( 38.19,216.85) --
	( 38.46,216.89) --
	( 38.74,216.93) --
	( 39.01,216.97) --
	( 39.28,217.00) --
	( 39.56,217.04) --
	( 39.83,217.07) --
	( 40.10,217.10) --
	( 40.38,217.13) --
	( 40.65,217.16) --
	( 40.92,217.19) --
	( 41.20,217.22) --
	( 41.47,217.26) --
	( 41.74,217.30) --
	( 42.02,217.34) --
	( 42.29,217.38) --
	( 42.56,217.43) --
	( 42.84,217.48) --
	( 43.11,217.53) --
	( 43.39,217.59) --
	( 43.66,217.64) --
	( 43.93,217.70) --
	( 44.21,217.76) --
	( 44.48,217.82) --
	( 44.75,217.88) --
	( 45.03,217.93) --
	( 45.30,217.98) --
	( 45.57,218.02) --
	( 45.85,218.06) --
	( 46.12,218.09) --
	( 46.39,218.12) --
	( 46.67,218.14) --
	( 46.94,218.16) --
	( 47.21,218.17) --
	( 47.49,218.17) --
	( 47.76,218.16) --
	( 48.03,218.16) --
	( 48.31,218.14) --
	( 48.58,218.12) --
	( 48.85,218.10) --
	( 49.13,218.06) --
	( 49.40,218.03) --
	( 49.68,217.99) --
	( 49.95,217.94) --
	( 50.22,217.89) --
	( 50.50,217.83) --
	( 50.77,217.77) --
	( 51.04,217.70) --
	( 51.32,217.63) --
	( 51.59,217.56) --
	( 51.86,217.48) --
	( 52.14,217.39) --
	( 52.41,217.31) --
	( 52.68,217.22) --
	( 52.96,217.13) --
	( 53.23,217.03) --
	( 53.50,216.94) --
	( 53.78,216.84) --
	( 54.05,216.75) --
	( 54.32,216.65) --
	( 54.60,216.55) --
	( 54.87,216.46) --
	( 55.14,216.36) --
	( 55.42,216.26) --
	( 55.69,216.16) --
	( 55.97,216.06) --
	( 56.24,215.96) --
	( 56.51,215.86) --
	( 56.79,215.76) --
	( 57.06,215.66) --
	( 57.33,215.56) --
	( 57.61,215.47) --
	( 57.88,215.38) --
	( 58.15,215.29) --
	( 58.43,215.20) --
	( 58.70,215.11) --
	( 58.97,215.03) --
	( 59.25,214.95) --
	( 59.52,214.88) --
	( 59.79,214.80) --
	( 60.07,214.73) --
	( 60.34,214.67) --
	( 60.61,214.60) --
	( 60.89,214.53) --
	( 61.16,214.46) --
	( 61.43,214.40) --
	( 61.71,214.33) --
	( 61.98,214.27) --
	( 62.26,214.20) --
	( 62.53,214.14) --
	( 62.80,214.07) --
	( 63.08,214.00) --
	( 63.35,213.94) --
	( 63.62,213.87) --
	( 63.90,213.81) --
	( 64.17,213.75) --
	( 64.44,213.68) --
	( 64.72,213.62) --
	( 64.99,213.57) --
	( 65.26,213.51) --
	( 65.54,213.46) --
	( 65.81,213.41) --
	( 66.08,213.36) --
	( 66.36,213.32) --
	( 66.63,213.28) --
	( 66.90,213.24) --
	( 67.18,213.20) --
	( 67.45,213.16) --
	( 67.72,213.13) --
	( 68.00,213.09) --
	( 68.27,213.06) --
	( 68.55,213.04) --
	( 68.82,213.01) --
	( 69.09,212.98) --
	( 69.37,212.96) --
	( 69.64,212.94) --
	( 69.91,212.92) --
	( 70.19,212.90) --
	( 70.46,212.89) --
	( 70.73,212.87) --
	( 71.01,212.86) --
	( 71.28,212.84) --
	( 71.55,212.83) --
	( 71.83,212.82) --
	( 72.10,212.81) --
	( 72.37,212.80) --
	( 72.65,212.79) --
	( 72.92,212.78) --
	( 73.19,212.77) --
	( 73.47,212.76) --
	( 73.74,212.75) --
	( 74.01,212.74) --
	( 74.29,212.73) --
	( 74.56,212.73) --
	( 74.83,212.72) --
	( 75.11,212.71) --
	( 75.38,212.71) --
	( 75.66,212.70) --
	( 75.93,212.70) --
	( 76.20,212.69) --
	( 76.48,212.69) --
	( 76.75,212.69) --
	( 77.02,212.68) --
	( 77.30,212.68) --
	( 77.57,212.68) --
	( 77.84,212.68) --
	( 78.12,212.68) --
	( 78.39,212.67) --
	( 78.66,212.67) --
	( 78.94,212.67) --
	( 79.21,212.67) --
	( 79.48,212.67) --
	( 79.76,212.67) --
	( 80.03,212.67) --
	( 80.30,212.67) --
	( 80.58,212.67) --
	( 80.85,212.67) --
	( 81.12,212.66) --
	( 81.40,212.66) --
	( 81.67,212.66) --
	( 81.95,212.66) --
	( 82.22,212.66) --
	( 82.49,212.66) --
	( 82.77,212.66) --
	( 83.04,212.66) --
	( 83.31,212.66) --
	( 83.59,212.66) --
	( 83.86,212.66) --
	( 84.13,212.66) --
	( 84.41,212.66) --
	( 84.68,212.66) --
	( 84.95,212.66) --
	( 85.23,212.66) --
	( 85.50,212.66) --
	( 85.77,212.66) --
	( 86.05,212.66) --
	( 86.32,212.66) --
	( 86.59,212.66) --
	( 86.87,212.66) --
	( 87.14,212.66) --
	( 87.41,212.66) --
	( 87.69,212.66) --
	( 87.96,212.66) --
	( 88.24,212.66) --
	( 88.51,212.66) --
	( 88.78,212.66) --
	( 89.06,212.66) --
	( 89.33,212.66) --
	( 89.60,212.66) --
	( 89.88,212.66) --
	( 90.15,212.66) --
	( 90.42,212.66) --
	( 90.70,212.66) --
	( 90.97,212.66) --
	( 91.24,212.66) --
	( 91.52,212.66) --
	( 91.79,212.66) --
	( 92.06,212.66) --
	( 92.34,212.66) --
	( 92.61,212.66) --
	( 92.88,212.66) --
	( 93.16,212.66) --
	( 93.43,212.66) --
	( 93.70,212.66) --
	( 93.98,212.66) --
	( 94.25,212.66) --
	( 94.53,212.66) --
	( 94.80,212.66) --
	( 95.07,212.66) --
	( 95.35,212.66) --
	( 95.62,212.66) --
	( 95.89,212.66) --
	( 96.17,212.66) --
	( 96.44,212.66) --
	( 96.71,212.66) --
	( 96.99,212.66) --
	( 97.26,212.66) --
	( 97.53,212.66) --
	( 97.81,212.66) --
	( 98.08,212.66) --
	( 98.35,212.66) --
	( 98.63,212.66) --
	( 98.90,212.66) --
	( 99.17,212.66) --
	( 99.45,212.66) --
	( 99.72,212.66) --
	( 99.99,212.66) --
	(100.27,212.66) --
	(100.54,212.66) --
	(100.81,212.66) --
	(101.09,212.66) --
	(101.36,212.66) --
	(101.64,212.66) --
	(101.91,212.66) --
	(102.18,212.66) --
	(102.46,212.66) --
	(102.73,212.66) --
	(103.00,212.66) --
	(103.28,212.66) --
	(103.55,212.66) --
	(103.82,212.66) --
	(104.10,212.66) --
	(104.37,212.66) --
	(104.64,212.66) --
	(104.92,212.66) --
	(105.19,212.66) --
	(105.46,212.66) --
	(105.74,212.66) --
	(106.01,212.66) --
	(106.28,212.66) --
	(106.56,212.66) --
	(106.83,212.66) --
	(107.10,212.66) --
	(107.38,212.66) --
	(107.65,212.66) --
	(107.93,212.66) --
	(108.20,212.66) --
	(108.47,212.66) --
	(108.75,212.66) --
	(109.02,212.66) --
	(109.29,212.66) --
	(109.57,212.66) --
	(109.84,212.66) --
	(110.11,212.66) --
	(110.39,212.66) --
	(110.66,212.66) --
	(110.93,212.66) --
	(111.21,212.66) --
	(111.48,212.66) --
	(111.75,212.66) --
	(112.03,212.66) --
	(112.30,212.66) --
	(112.57,212.66) --
	(112.85,212.66) --
	(113.12,212.66) --
	(113.39,212.66) --
	(113.67,212.66) --
	(113.94,212.66) --
	(114.22,212.66) --
	(114.49,212.66) --
	(114.76,212.66) --
	(115.04,212.66) --
	(115.04,212.66) --
	(114.76,212.66) --
	(114.49,212.66) --
	(114.22,212.66) --
	(113.94,212.66) --
	(113.67,212.66) --
	(113.39,212.66) --
	(113.12,212.66) --
	(112.85,212.66) --
	(112.57,212.66) --
	(112.30,212.66) --
	(112.03,212.66) --
	(111.75,212.66) --
	(111.48,212.66) --
	(111.21,212.66) --
	(110.93,212.66) --
	(110.66,212.66) --
	(110.39,212.66) --
	(110.11,212.66) --
	(109.84,212.66) --
	(109.57,212.66) --
	(109.29,212.66) --
	(109.02,212.66) --
	(108.75,212.66) --
	(108.47,212.66) --
	(108.20,212.66) --
	(107.93,212.66) --
	(107.65,212.66) --
	(107.38,212.66) --
	(107.10,212.66) --
	(106.83,212.66) --
	(106.56,212.66) --
	(106.28,212.66) --
	(106.01,212.66) --
	(105.74,212.66) --
	(105.46,212.66) --
	(105.19,212.66) --
	(104.92,212.66) --
	(104.64,212.66) --
	(104.37,212.66) --
	(104.10,212.66) --
	(103.82,212.66) --
	(103.55,212.66) --
	(103.28,212.66) --
	(103.00,212.66) --
	(102.73,212.66) --
	(102.46,212.66) --
	(102.18,212.66) --
	(101.91,212.66) --
	(101.64,212.66) --
	(101.36,212.66) --
	(101.09,212.66) --
	(100.81,212.66) --
	(100.54,212.66) --
	(100.27,212.66) --
	( 99.99,212.66) --
	( 99.72,212.66) --
	( 99.45,212.66) --
	( 99.17,212.66) --
	( 98.90,212.66) --
	( 98.63,212.66) --
	( 98.35,212.66) --
	( 98.08,212.66) --
	( 97.81,212.66) --
	( 97.53,212.66) --
	( 97.26,212.66) --
	( 96.99,212.66) --
	( 96.71,212.66) --
	( 96.44,212.66) --
	( 96.17,212.66) --
	( 95.89,212.66) --
	( 95.62,212.66) --
	( 95.35,212.66) --
	( 95.07,212.66) --
	( 94.80,212.66) --
	( 94.53,212.66) --
	( 94.25,212.66) --
	( 93.98,212.66) --
	( 93.70,212.66) --
	( 93.43,212.66) --
	( 93.16,212.66) --
	( 92.88,212.66) --
	( 92.61,212.66) --
	( 92.34,212.66) --
	( 92.06,212.66) --
	( 91.79,212.66) --
	( 91.52,212.66) --
	( 91.24,212.66) --
	( 90.97,212.66) --
	( 90.70,212.66) --
	( 90.42,212.66) --
	( 90.15,212.66) --
	( 89.88,212.66) --
	( 89.60,212.66) --
	( 89.33,212.66) --
	( 89.06,212.66) --
	( 88.78,212.66) --
	( 88.51,212.66) --
	( 88.24,212.66) --
	( 87.96,212.66) --
	( 87.69,212.66) --
	( 87.41,212.66) --
	( 87.14,212.66) --
	( 86.87,212.66) --
	( 86.59,212.66) --
	( 86.32,212.66) --
	( 86.05,212.66) --
	( 85.77,212.66) --
	( 85.50,212.66) --
	( 85.23,212.66) --
	( 84.95,212.66) --
	( 84.68,212.66) --
	( 84.41,212.66) --
	( 84.13,212.66) --
	( 83.86,212.66) --
	( 83.59,212.66) --
	( 83.31,212.66) --
	( 83.04,212.66) --
	( 82.77,212.66) --
	( 82.49,212.66) --
	( 82.22,212.66) --
	( 81.95,212.66) --
	( 81.67,212.66) --
	( 81.40,212.66) --
	( 81.12,212.66) --
	( 80.85,212.66) --
	( 80.58,212.66) --
	( 80.30,212.66) --
	( 80.03,212.66) --
	( 79.76,212.66) --
	( 79.48,212.66) --
	( 79.21,212.66) --
	( 78.94,212.66) --
	( 78.66,212.66) --
	( 78.39,212.66) --
	( 78.12,212.66) --
	( 77.84,212.66) --
	( 77.57,212.66) --
	( 77.30,212.66) --
	( 77.02,212.66) --
	( 76.75,212.66) --
	( 76.48,212.66) --
	( 76.20,212.66) --
	( 75.93,212.66) --
	( 75.66,212.66) --
	( 75.38,212.66) --
	( 75.11,212.66) --
	( 74.83,212.66) --
	( 74.56,212.66) --
	( 74.29,212.66) --
	( 74.01,212.66) --
	( 73.74,212.66) --
	( 73.47,212.66) --
	( 73.19,212.66) --
	( 72.92,212.66) --
	( 72.65,212.66) --
	( 72.37,212.66) --
	( 72.10,212.66) --
	( 71.83,212.66) --
	( 71.55,212.66) --
	( 71.28,212.66) --
	( 71.01,212.66) --
	( 70.73,212.66) --
	( 70.46,212.66) --
	( 70.19,212.66) --
	( 69.91,212.66) --
	( 69.64,212.66) --
	( 69.37,212.66) --
	( 69.09,212.66) --
	( 68.82,212.66) --
	( 68.55,212.66) --
	( 68.27,212.66) --
	( 68.00,212.66) --
	( 67.72,212.66) --
	( 67.45,212.66) --
	( 67.18,212.66) --
	( 66.90,212.66) --
	( 66.63,212.66) --
	( 66.36,212.66) --
	( 66.08,212.66) --
	( 65.81,212.66) --
	( 65.54,212.66) --
	( 65.26,212.66) --
	( 64.99,212.66) --
	( 64.72,212.66) --
	( 64.44,212.66) --
	( 64.17,212.66) --
	( 63.90,212.66) --
	( 63.62,212.66) --
	( 63.35,212.66) --
	( 63.08,212.66) --
	( 62.80,212.66) --
	( 62.53,212.66) --
	( 62.26,212.66) --
	( 61.98,212.66) --
	( 61.71,212.66) --
	( 61.43,212.66) --
	( 61.16,212.66) --
	( 60.89,212.66) --
	( 60.61,212.66) --
	( 60.34,212.66) --
	( 60.07,212.66) --
	( 59.79,212.66) --
	( 59.52,212.66) --
	( 59.25,212.66) --
	( 58.97,212.66) --
	( 58.70,212.66) --
	( 58.43,212.66) --
	( 58.15,212.66) --
	( 57.88,212.66) --
	( 57.61,212.66) --
	( 57.33,212.66) --
	( 57.06,212.66) --
	( 56.79,212.66) --
	( 56.51,212.66) --
	( 56.24,212.66) --
	( 55.97,212.66) --
	( 55.69,212.66) --
	( 55.42,212.66) --
	( 55.14,212.66) --
	( 54.87,212.66) --
	( 54.60,212.66) --
	( 54.32,212.66) --
	( 54.05,212.66) --
	( 53.78,212.66) --
	( 53.50,212.66) --
	( 53.23,212.66) --
	( 52.96,212.66) --
	( 52.68,212.66) --
	( 52.41,212.66) --
	( 52.14,212.66) --
	( 51.86,212.66) --
	( 51.59,212.66) --
	( 51.32,212.66) --
	( 51.04,212.66) --
	( 50.77,212.66) --
	( 50.50,212.66) --
	( 50.22,212.66) --
	( 49.95,212.66) --
	( 49.68,212.66) --
	( 49.40,212.66) --
	( 49.13,212.66) --
	( 48.85,212.66) --
	( 48.58,212.66) --
	( 48.31,212.66) --
	( 48.03,212.66) --
	( 47.76,212.66) --
	( 47.49,212.66) --
	( 47.21,212.66) --
	( 46.94,212.66) --
	( 46.67,212.66) --
	( 46.39,212.66) --
	( 46.12,212.66) --
	( 45.85,212.66) --
	( 45.57,212.66) --
	( 45.30,212.66) --
	( 45.03,212.66) --
	( 44.75,212.66) --
	( 44.48,212.66) --
	( 44.21,212.66) --
	( 43.93,212.66) --
	( 43.66,212.66) --
	( 43.39,212.66) --
	( 43.11,212.66) --
	( 42.84,212.66) --
	( 42.56,212.66) --
	( 42.29,212.66) --
	( 42.02,212.66) --
	( 41.74,212.66) --
	( 41.47,212.66) --
	( 41.20,212.66) --
	( 40.92,212.66) --
	( 40.65,212.66) --
	( 40.38,212.66) --
	( 40.10,212.66) --
	( 39.83,212.66) --
	( 39.56,212.66) --
	( 39.28,212.66) --
	( 39.01,212.66) --
	( 38.74,212.66) --
	( 38.46,212.66) --
	( 38.19,212.66) --
	( 37.92,212.66) --
	( 37.64,212.66) --
	( 37.37,212.66) --
	( 37.10,212.66) --
	( 36.82,212.66) --
	( 36.55,212.66) --
	( 36.28,212.66) --
	( 36.00,212.66) --
	( 35.73,212.66) --
	( 35.45,212.66) --
	( 35.18,212.66) --
	( 34.91,212.66) --
	( 34.63,212.66) --
	( 34.36,212.66) --
	( 34.09,212.66) --
	( 33.81,212.66) --
	( 33.54,212.66) --
	( 33.27,212.66) --
	( 32.99,212.66) --
	( 32.72,212.66) --
	( 32.45,212.66) --
	( 32.17,212.66) --
	( 31.90,212.66) --
	( 31.63,212.66) --
	( 31.35,212.66) --
	( 31.08,212.66) --
	( 30.81,212.66) --
	( 30.53,212.66) --
	( 30.26,212.66) --
	( 29.99,212.66) --
	( 29.71,212.66) --
	( 29.44,212.66) --
	( 29.16,212.66) --
	( 28.89,212.66) --
	( 28.62,212.66) --
	( 28.34,212.66) --
	( 28.07,212.66) --
	( 27.80,212.66) --
	( 27.52,212.66) --
	( 27.25,212.66) --
	( 26.98,212.66) --
	( 26.70,212.66) --
	( 26.43,212.66) --
	( 26.16,212.66) --
	( 25.88,212.66) --
	( 25.61,212.66) --
	( 25.34,212.66) --
	( 25.06,212.66) --
	( 24.79,212.66) --
	( 24.52,212.66) --
	( 24.24,212.66) --
	( 23.97,212.66) --
	( 23.70,212.66) --
	( 23.42,212.66) --
	( 23.15,212.66) --
	( 22.87,212.66) --
	( 22.60,212.66) --
	( 22.33,212.66) --
	( 22.05,212.66) --
	( 21.78,212.66) --
	( 21.51,212.66) --
	( 21.23,212.66) --
	( 20.96,212.66) --
	( 20.69,212.66) --
	( 20.41,212.66) --
	( 20.14,212.66) --
	( 19.87,212.66) --
	( 19.59,212.66) --
	( 19.32,212.66) --
	( 19.05,212.66) --
	( 18.77,212.66) --
	( 18.50,212.66) --
	( 18.23,212.66) --
	( 17.95,212.66) --
	( 17.68,212.66) --
	( 17.41,212.66) --
	( 17.13,212.66) --
	( 16.86,212.66) --
	( 16.58,212.66) --
	( 16.31,212.66) --
	( 16.04,212.66) --
	( 15.76,212.66) --
	( 15.49,212.66) --
	( 15.22,212.66) --
	( 14.94,212.66) --
	( 14.67,212.66) --
	( 14.40,212.66) --
	( 14.12,212.66) --
	( 13.85,212.66) --
	( 13.58,212.66) --
	( 13.30,212.66) --
	( 13.03,212.66) --
	( 12.76,212.66) --
	( 12.48,212.66) --
	( 12.21,212.66) --
	( 11.94,212.66) --
	( 11.66,212.66) --
	( 11.39,212.66) --
	( 11.12,212.66) --
	( 10.84,212.66) --
	( 10.57,212.66) --
	( 10.30,212.66) --
	( 10.02,212.66) --
	(  9.75,212.66) --
	(  9.47,212.66) --
	(  9.20,212.66) --
	(  8.93,212.66) --
	(  8.65,212.66) --
	(  8.38,212.66) --
	(  8.11,212.66) --
	(  7.83,212.66) --
	(  7.56,212.66) --
	(  7.29,212.66) --
	(  7.01,212.66) --
	(  6.74,212.66) --
	(  6.47,212.66) --
	(  6.19,212.66) --
	(  5.92,212.66) --
	(  5.65,212.66) --
	(  5.37,212.66) --
	(  5.10,212.66) --
	(  4.83,212.66) --
	(  4.55,212.66) --
	(  4.28,212.66) --
	(  4.01,212.66) --
	(  3.73,212.66) --
	(  3.46,212.66) --
	(  3.18,212.66) --
	(  2.91,212.66) --
	(  2.64,212.66) --
	(  2.36,212.66) --
	(  2.09,212.66) --
	(  1.82,212.66) --
	(  1.54,212.66) --
	(  1.27,212.66) --
	(  1.00,212.66) --
	(  0.72,212.66) --
	(  0.45,212.66) --
	(  0.18,212.66) --
	( -0.10,212.66) --
	( -0.37,212.66) --
	( -0.64,212.66) --
	( -0.92,212.66) --
	( -1.19,212.66) --
	( -1.46,212.66) --
	( -1.74,212.66) --
	( -2.01,212.66) --
	( -2.28,212.66) --
	( -2.56,212.66) --
	( -2.83,212.66) --
	( -3.11,212.66) --
	( -3.38,212.66) --
	( -3.65,212.66) --
	( -3.93,212.66) --
	( -4.20,212.66) --
	( -4.47,212.66) --
	( -4.75,212.66) --
	( -5.02,212.66) --
	( -5.29,212.66) --
	( -5.57,212.66) --
	( -5.84,212.66) --
	( -6.11,212.66) --
	( -6.39,212.66) --
	( -6.66,212.66) --
	( -6.93,212.66) --
	( -7.21,212.66) --
	( -7.48,212.66) --
	( -7.75,212.66) --
	( -8.03,212.66) --
	( -8.30,212.66) --
	( -8.57,212.66) --
	( -8.85,212.66) --
	( -9.12,212.66) --
	( -9.40,212.66) --
	( -9.67,212.66) --
	( -9.94,212.66) --
	(-10.22,212.66) --
	(-10.49,212.66) --
	(-10.76,212.66) --
	(-11.04,212.66) --
	(-11.31,212.66) --
	(-11.58,212.66) --
	(-11.86,212.66) --
	(-12.13,212.66) --
	(-12.40,212.66) --
	(-12.68,212.66) --
	(-12.95,212.66) --
	(-13.22,212.66) --
	(-13.50,212.66) --
	(-13.77,212.66) --
	(-14.04,212.66) --
	(-14.32,212.66) --
	(-14.59,212.66) --
	(-14.86,212.66) --
	(-15.14,212.66) --
	(-15.41,212.66) --
	(-15.69,212.66) --
	(-15.96,212.66) --
	(-16.23,212.66) --
	(-16.51,212.66) --
	(-16.78,212.66) --
	(-17.05,212.66) --
	(-17.33,212.66) --
	(-17.60,212.66) --
	(-17.87,212.66) --
	(-18.15,212.66) --
	(-18.42,212.66) --
	(-18.69,212.66) --
	(-18.97,212.66) --
	(-19.24,212.66) --
	(-19.51,212.66) --
	(-19.79,212.66) --
	(-20.06,212.66) --
	(-20.33,212.66) --
	(-20.61,212.66) --
	(-20.88,212.66) --
	(-21.15,212.66) --
	(-21.43,212.66) --
	(-21.70,212.66) --
	(-21.97,212.66) --
	(-22.25,212.66) --
	(-22.52,212.66) --
	(-22.80,212.66) --
	(-23.07,212.66) --
	(-23.34,212.66) --
	(-23.62,212.66) --
	(-23.89,212.66) --
	(-24.16,212.66) --
	(-24.44,212.66) --
	(-24.71,212.66) --
	cycle;

\path[] (-24.71,212.66) --
	(-24.44,212.66) --
	(-24.16,212.66) --
	(-23.89,212.66) --
	(-23.62,212.66) --
	(-23.34,212.66) --
	(-23.07,212.66) --
	(-22.80,212.66) --
	(-22.52,212.66) --
	(-22.25,212.66) --
	(-21.97,212.66) --
	(-21.70,212.66) --
	(-21.43,212.66) --
	(-21.15,212.66) --
	(-20.88,212.66) --
	(-20.61,212.66) --
	(-20.33,212.66) --
	(-20.06,212.66) --
	(-19.79,212.66) --
	(-19.51,212.66) --
	(-19.24,212.66) --
	(-18.97,212.66) --
	(-18.69,212.66) --
	(-18.42,212.66) --
	(-18.15,212.66) --
	(-17.87,212.66) --
	(-17.60,212.66) --
	(-17.33,212.66) --
	(-17.05,212.66) --
	(-16.78,212.66) --
	(-16.51,212.66) --
	(-16.23,212.66) --
	(-15.96,212.66) --
	(-15.69,212.66) --
	(-15.41,212.66) --
	(-15.14,212.66) --
	(-14.86,212.66) --
	(-14.59,212.66) --
	(-14.32,212.66) --
	(-14.04,212.66) --
	(-13.77,212.66) --
	(-13.50,212.66) --
	(-13.22,212.66) --
	(-12.95,212.66) --
	(-12.68,212.66) --
	(-12.40,212.66) --
	(-12.13,212.66) --
	(-11.86,212.66) --
	(-11.58,212.66) --
	(-11.31,212.66) --
	(-11.04,212.66) --
	(-10.76,212.66) --
	(-10.49,212.66) --
	(-10.22,212.66) --
	( -9.94,212.66) --
	( -9.67,212.66) --
	( -9.40,212.66) --
	( -9.12,212.66) --
	( -8.85,212.66) --
	( -8.57,212.66) --
	( -8.30,212.66) --
	( -8.03,212.66) --
	( -7.75,212.66) --
	( -7.48,212.66) --
	( -7.21,212.66) --
	( -6.93,212.66) --
	( -6.66,212.66) --
	( -6.39,212.66) --
	( -6.11,212.66) --
	( -5.84,212.66) --
	( -5.57,212.66) --
	( -5.29,212.66) --
	( -5.02,212.66) --
	( -4.75,212.66) --
	( -4.47,212.66) --
	( -4.20,212.66) --
	( -3.93,212.66) --
	( -3.65,212.66) --
	( -3.38,212.66) --
	( -3.11,212.66) --
	( -2.83,212.66) --
	( -2.56,212.66) --
	( -2.28,212.66) --
	( -2.01,212.66) --
	( -1.74,212.66) --
	( -1.46,212.66) --
	( -1.19,212.66) --
	( -0.92,212.66) --
	( -0.64,212.66) --
	( -0.37,212.66) --
	( -0.10,212.66) --
	(  0.18,212.66) --
	(  0.45,212.66) --
	(  0.72,212.66) --
	(  1.00,212.66) --
	(  1.27,212.66) --
	(  1.54,212.66) --
	(  1.82,212.66) --
	(  2.09,212.66) --
	(  2.36,212.66) --
	(  2.64,212.66) --
	(  2.91,212.66) --
	(  3.18,212.66) --
	(  3.46,212.66) --
	(  3.73,212.66) --
	(  4.01,212.66) --
	(  4.28,212.66) --
	(  4.55,212.66) --
	(  4.83,212.66) --
	(  5.10,212.66) --
	(  5.37,212.66) --
	(  5.65,212.66) --
	(  5.92,212.66) --
	(  6.19,212.66) --
	(  6.47,212.66) --
	(  6.74,212.66) --
	(  7.01,212.66) --
	(  7.29,212.66) --
	(  7.56,212.66) --
	(  7.83,212.66) --
	(  8.11,212.66) --
	(  8.38,212.66) --
	(  8.65,212.67) --
	(  8.93,212.67) --
	(  9.20,212.67) --
	(  9.47,212.67) --
	(  9.75,212.67) --
	( 10.02,212.67) --
	( 10.30,212.68) --
	( 10.57,212.68) --
	( 10.84,212.68) --
	( 11.12,212.69) --
	( 11.39,212.69) --
	( 11.66,212.70) --
	( 11.94,212.71) --
	( 12.21,212.71) --
	( 12.48,212.72) --
	( 12.76,212.73) --
	( 13.03,212.74) --
	( 13.30,212.75) --
	( 13.58,212.76) --
	( 13.85,212.77) --
	( 14.12,212.79) --
	( 14.40,212.81) --
	( 14.67,212.83) --
	( 14.94,212.86) --
	( 15.22,212.89) --
	( 15.49,212.92) --
	( 15.76,212.97) --
	( 16.04,213.02) --
	( 16.31,213.09) --
	( 16.58,213.17) --
	( 16.86,213.28) --
	( 17.13,213.41) --
	( 17.41,213.57) --
	( 17.68,213.78) --
	( 17.95,214.03) --
	( 18.23,214.33) --
	( 18.50,214.71) --
	( 18.77,215.17) --
	( 19.05,215.72) --
	( 19.32,216.37) --
	( 19.59,217.12) --
	( 19.87,217.97) --
	( 20.14,218.93) --
	( 20.41,219.98) --
	( 20.69,221.13) --
	( 20.96,222.34) --
	( 21.23,223.61) --
	( 21.51,224.89) --
	( 21.78,226.15) --
	( 22.05,227.35) --
	( 22.33,228.46) --
	( 22.60,229.44) --
	( 22.87,230.26) --
	( 23.15,230.89) --
	( 23.42,231.30) --
	( 23.70,231.46) --
	( 23.97,231.38) --
	( 24.24,231.09) --
	( 24.52,230.58) --
	( 24.79,229.90) --
	( 25.06,229.06) --
	( 25.34,228.10) --
	( 25.61,227.05) --
	( 25.88,225.95) --
	( 26.16,224.85) --
	( 26.43,223.76) --
	( 26.70,222.72) --
	( 26.98,221.75) --
	( 27.25,220.85) --
	( 27.52,220.05) --
	( 27.80,219.34) --
	( 28.07,218.72) --
	( 28.34,218.20) --
	( 28.62,217.77) --
	( 28.89,217.42) --
	( 29.16,217.13) --
	( 29.44,216.90) --
	( 29.71,216.71) --
	( 29.99,216.57) --
	( 30.26,216.46) --
	( 30.53,216.38) --
	( 30.81,216.32) --
	( 31.08,216.28) --
	( 31.35,216.25) --
	( 31.63,216.23) --
	( 31.90,216.21) --
	( 32.17,216.21) --
	( 32.45,216.21) --
	( 32.72,216.21) --
	( 32.99,216.22) --
	( 33.27,216.23) --
	( 33.54,216.25) --
	( 33.81,216.27) --
	( 34.09,216.29) --
	( 34.36,216.32) --
	( 34.63,216.35) --
	( 34.91,216.38) --
	( 35.18,216.41) --
	( 35.45,216.44) --
	( 35.73,216.48) --
	( 36.00,216.52) --
	( 36.28,216.56) --
	( 36.55,216.60) --
	( 36.82,216.64) --
	( 37.10,216.68) --
	( 37.37,216.73) --
	( 37.64,216.77) --
	( 37.92,216.81) --
	( 38.19,216.85) --
	( 38.46,216.89) --
	( 38.74,216.93) --
	( 39.01,216.97) --
	( 39.28,217.00) --
	( 39.56,217.04) --
	( 39.83,217.07) --
	( 40.10,217.10) --
	( 40.38,217.13) --
	( 40.65,217.16) --
	( 40.92,217.19) --
	( 41.20,217.22) --
	( 41.47,217.26) --
	( 41.74,217.30) --
	( 42.02,217.34) --
	( 42.29,217.38) --
	( 42.56,217.43) --
	( 42.84,217.48) --
	( 43.11,217.53) --
	( 43.39,217.59) --
	( 43.66,217.64) --
	( 43.93,217.70) --
	( 44.21,217.76) --
	( 44.48,217.82) --
	( 44.75,217.88) --
	( 45.03,217.93) --
	( 45.30,217.98) --
	( 45.57,218.02) --
	( 45.85,218.06) --
	( 46.12,218.09) --
	( 46.39,218.12) --
	( 46.67,218.14) --
	( 46.94,218.16) --
	( 47.21,218.17) --
	( 47.49,218.17) --
	( 47.76,218.16) --
	( 48.03,218.16) --
	( 48.31,218.14) --
	( 48.58,218.12) --
	( 48.85,218.10) --
	( 49.13,218.06) --
	( 49.40,218.03) --
	( 49.68,217.99) --
	( 49.95,217.94) --
	( 50.22,217.89) --
	( 50.50,217.83) --
	( 50.77,217.77) --
	( 51.04,217.70) --
	( 51.32,217.63) --
	( 51.59,217.56) --
	( 51.86,217.48) --
	( 52.14,217.39) --
	( 52.41,217.31) --
	( 52.68,217.22) --
	( 52.96,217.13) --
	( 53.23,217.03) --
	( 53.50,216.94) --
	( 53.78,216.84) --
	( 54.05,216.75) --
	( 54.32,216.65) --
	( 54.60,216.55) --
	( 54.87,216.46) --
	( 55.14,216.36) --
	( 55.42,216.26) --
	( 55.69,216.16) --
	( 55.97,216.06) --
	( 56.24,215.96) --
	( 56.51,215.86) --
	( 56.79,215.76) --
	( 57.06,215.66) --
	( 57.33,215.56) --
	( 57.61,215.47) --
	( 57.88,215.38) --
	( 58.15,215.29) --
	( 58.43,215.20) --
	( 58.70,215.11) --
	( 58.97,215.03) --
	( 59.25,214.95) --
	( 59.52,214.88) --
	( 59.79,214.80) --
	( 60.07,214.73) --
	( 60.34,214.67) --
	( 60.61,214.60) --
	( 60.89,214.53) --
	( 61.16,214.46) --
	( 61.43,214.40) --
	( 61.71,214.33) --
	( 61.98,214.27) --
	( 62.26,214.20) --
	( 62.53,214.14) --
	( 62.80,214.07) --
	( 63.08,214.00) --
	( 63.35,213.94) --
	( 63.62,213.87) --
	( 63.90,213.81) --
	( 64.17,213.75) --
	( 64.44,213.68) --
	( 64.72,213.62) --
	( 64.99,213.57) --
	( 65.26,213.51) --
	( 65.54,213.46) --
	( 65.81,213.41) --
	( 66.08,213.36) --
	( 66.36,213.32) --
	( 66.63,213.28) --
	( 66.90,213.24) --
	( 67.18,213.20) --
	( 67.45,213.16) --
	( 67.72,213.13) --
	( 68.00,213.09) --
	( 68.27,213.06) --
	( 68.55,213.04) --
	( 68.82,213.01) --
	( 69.09,212.98) --
	( 69.37,212.96) --
	( 69.64,212.94) --
	( 69.91,212.92) --
	( 70.19,212.90) --
	( 70.46,212.89) --
	( 70.73,212.87) --
	( 71.01,212.86) --
	( 71.28,212.84) --
	( 71.55,212.83) --
	( 71.83,212.82) --
	( 72.10,212.81) --
	( 72.37,212.80) --
	( 72.65,212.79) --
	( 72.92,212.78) --
	( 73.19,212.77) --
	( 73.47,212.76) --
	( 73.74,212.75) --
	( 74.01,212.74) --
	( 74.29,212.73) --
	( 74.56,212.73) --
	( 74.83,212.72) --
	( 75.11,212.71) --
	( 75.38,212.71) --
	( 75.66,212.70) --
	( 75.93,212.70) --
	( 76.20,212.69) --
	( 76.48,212.69) --
	( 76.75,212.69) --
	( 77.02,212.68) --
	( 77.30,212.68) --
	( 77.57,212.68) --
	( 77.84,212.68) --
	( 78.12,212.68) --
	( 78.39,212.67) --
	( 78.66,212.67) --
	( 78.94,212.67) --
	( 79.21,212.67) --
	( 79.48,212.67) --
	( 79.76,212.67) --
	( 80.03,212.67) --
	( 80.30,212.67) --
	( 80.58,212.67) --
	( 80.85,212.67) --
	( 81.12,212.66) --
	( 81.40,212.66) --
	( 81.67,212.66) --
	( 81.95,212.66) --
	( 82.22,212.66) --
	( 82.49,212.66) --
	( 82.77,212.66) --
	( 83.04,212.66) --
	( 83.31,212.66) --
	( 83.59,212.66) --
	( 83.86,212.66) --
	( 84.13,212.66) --
	( 84.41,212.66) --
	( 84.68,212.66) --
	( 84.95,212.66) --
	( 85.23,212.66) --
	( 85.50,212.66) --
	( 85.77,212.66) --
	( 86.05,212.66) --
	( 86.32,212.66) --
	( 86.59,212.66) --
	( 86.87,212.66) --
	( 87.14,212.66) --
	( 87.41,212.66) --
	( 87.69,212.66) --
	( 87.96,212.66) --
	( 88.24,212.66) --
	( 88.51,212.66) --
	( 88.78,212.66) --
	( 89.06,212.66) --
	( 89.33,212.66) --
	( 89.60,212.66) --
	( 89.88,212.66) --
	( 90.15,212.66) --
	( 90.42,212.66) --
	( 90.70,212.66) --
	( 90.97,212.66) --
	( 91.24,212.66) --
	( 91.52,212.66) --
	( 91.79,212.66) --
	( 92.06,212.66) --
	( 92.34,212.66) --
	( 92.61,212.66) --
	( 92.88,212.66) --
	( 93.16,212.66) --
	( 93.43,212.66) --
	( 93.70,212.66) --
	( 93.98,212.66) --
	( 94.25,212.66) --
	( 94.53,212.66) --
	( 94.80,212.66) --
	( 95.07,212.66) --
	( 95.35,212.66) --
	( 95.62,212.66) --
	( 95.89,212.66) --
	( 96.17,212.66) --
	( 96.44,212.66) --
	( 96.71,212.66) --
	( 96.99,212.66) --
	( 97.26,212.66) --
	( 97.53,212.66) --
	( 97.81,212.66) --
	( 98.08,212.66) --
	( 98.35,212.66) --
	( 98.63,212.66) --
	( 98.90,212.66) --
	( 99.17,212.66) --
	( 99.45,212.66) --
	( 99.72,212.66) --
	( 99.99,212.66) --
	(100.27,212.66) --
	(100.54,212.66) --
	(100.81,212.66) --
	(101.09,212.66) --
	(101.36,212.66) --
	(101.64,212.66) --
	(101.91,212.66) --
	(102.18,212.66) --
	(102.46,212.66) --
	(102.73,212.66) --
	(103.00,212.66) --
	(103.28,212.66) --
	(103.55,212.66) --
	(103.82,212.66) --
	(104.10,212.66) --
	(104.37,212.66) --
	(104.64,212.66) --
	(104.92,212.66) --
	(105.19,212.66) --
	(105.46,212.66) --
	(105.74,212.66) --
	(106.01,212.66) --
	(106.28,212.66) --
	(106.56,212.66) --
	(106.83,212.66) --
	(107.10,212.66) --
	(107.38,212.66) --
	(107.65,212.66) --
	(107.93,212.66) --
	(108.20,212.66) --
	(108.47,212.66) --
	(108.75,212.66) --
	(109.02,212.66) --
	(109.29,212.66) --
	(109.57,212.66) --
	(109.84,212.66) --
	(110.11,212.66) --
	(110.39,212.66) --
	(110.66,212.66) --
	(110.93,212.66) --
	(111.21,212.66) --
	(111.48,212.66) --
	(111.75,212.66) --
	(112.03,212.66) --
	(112.30,212.66) --
	(112.57,212.66) --
	(112.85,212.66) --
	(113.12,212.66) --
	(113.39,212.66) --
	(113.67,212.66) --
	(113.94,212.66) --
	(114.22,212.66) --
	(114.49,212.66) --
	(114.76,212.66) --
	(115.04,212.66);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.73,211.72) -- ( 35.73,232.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.52,211.72) -- ( 27.52,232.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,211.72) -- ( 23.58,232.40);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,185.55) rectangle ( 98.00,206.22);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,186.49) --
	(-24.44,186.49) --
	(-24.16,186.49) --
	(-23.89,186.49) --
	(-23.62,186.49) --
	(-23.34,186.49) --
	(-23.07,186.49) --
	(-22.80,186.49) --
	(-22.52,186.49) --
	(-22.25,186.49) --
	(-21.97,186.49) --
	(-21.70,186.49) --
	(-21.43,186.49) --
	(-21.15,186.49) --
	(-20.88,186.49) --
	(-20.61,186.49) --
	(-20.33,186.49) --
	(-20.06,186.49) --
	(-19.79,186.49) --
	(-19.51,186.49) --
	(-19.24,186.49) --
	(-18.97,186.49) --
	(-18.69,186.49) --
	(-18.42,186.49) --
	(-18.15,186.49) --
	(-17.87,186.49) --
	(-17.60,186.49) --
	(-17.33,186.49) --
	(-17.05,186.49) --
	(-16.78,186.49) --
	(-16.51,186.49) --
	(-16.23,186.49) --
	(-15.96,186.49) --
	(-15.69,186.49) --
	(-15.41,186.49) --
	(-15.14,186.49) --
	(-14.86,186.49) --
	(-14.59,186.49) --
	(-14.32,186.49) --
	(-14.04,186.49) --
	(-13.77,186.49) --
	(-13.50,186.49) --
	(-13.22,186.49) --
	(-12.95,186.49) --
	(-12.68,186.49) --
	(-12.40,186.49) --
	(-12.13,186.49) --
	(-11.86,186.49) --
	(-11.58,186.49) --
	(-11.31,186.49) --
	(-11.04,186.49) --
	(-10.76,186.49) --
	(-10.49,186.49) --
	(-10.22,186.49) --
	( -9.94,186.49) --
	( -9.67,186.49) --
	( -9.40,186.49) --
	( -9.12,186.49) --
	( -8.85,186.49) --
	( -8.57,186.49) --
	( -8.30,186.49) --
	( -8.03,186.49) --
	( -7.75,186.49) --
	( -7.48,186.49) --
	( -7.21,186.49) --
	( -6.93,186.49) --
	( -6.66,186.49) --
	( -6.39,186.49) --
	( -6.11,186.49) --
	( -5.84,186.49) --
	( -5.57,186.49) --
	( -5.29,186.49) --
	( -5.02,186.49) --
	( -4.75,186.49) --
	( -4.47,186.49) --
	( -4.20,186.49) --
	( -3.93,186.49) --
	( -3.65,186.49) --
	( -3.38,186.49) --
	( -3.11,186.49) --
	( -2.83,186.49) --
	( -2.56,186.49) --
	( -2.28,186.49) --
	( -2.01,186.49) --
	( -1.74,186.49) --
	( -1.46,186.49) --
	( -1.19,186.49) --
	( -0.92,186.49) --
	( -0.64,186.49) --
	( -0.37,186.49) --
	( -0.10,186.49) --
	(  0.18,186.49) --
	(  0.45,186.49) --
	(  0.72,186.49) --
	(  1.00,186.49) --
	(  1.27,186.49) --
	(  1.54,186.49) --
	(  1.82,186.49) --
	(  2.09,186.49) --
	(  2.36,186.49) --
	(  2.64,186.49) --
	(  2.91,186.49) --
	(  3.18,186.49) --
	(  3.46,186.49) --
	(  3.73,186.49) --
	(  4.01,186.49) --
	(  4.28,186.49) --
	(  4.55,186.49) --
	(  4.83,186.50) --
	(  5.10,186.50) --
	(  5.37,186.49) --
	(  5.65,186.50) --
	(  5.92,186.50) --
	(  6.19,186.50) --
	(  6.47,186.50) --
	(  6.74,186.50) --
	(  7.01,186.50) --
	(  7.29,186.49) --
	(  7.56,186.49) --
	(  7.83,186.49) --
	(  8.11,186.49) --
	(  8.38,186.49) --
	(  8.65,186.50) --
	(  8.93,186.51) --
	(  9.20,186.50) --
	(  9.47,186.50) --
	(  9.75,186.51) --
	( 10.02,186.51) --
	( 10.30,186.52) --
	( 10.57,186.51) --
	( 10.84,186.51) --
	( 11.12,186.50) --
	( 11.39,186.50) --
	( 11.66,186.50) --
	( 11.94,186.50) --
	( 12.21,186.50) --
	( 12.48,186.50) --
	( 12.76,186.51) --
	( 13.03,186.52) --
	( 13.30,186.52) --
	( 13.58,186.53) --
	( 13.85,186.54) --
	( 14.12,186.55) --
	( 14.40,186.55) --
	( 14.67,186.55) --
	( 14.94,186.55) --
	( 15.22,186.54) --
	( 15.49,186.54) --
	( 15.76,186.53) --
	( 16.04,186.54) --
	( 16.31,186.57) --
	( 16.58,186.60) --
	( 16.86,186.62) --
	( 17.13,186.60) --
	( 17.41,186.59) --
	( 17.68,186.59) --
	( 17.95,186.62) --
	( 18.23,186.66) --
	( 18.50,186.71) --
	( 18.77,186.75) --
	( 19.05,186.77) --
	( 19.32,186.76) --
	( 19.59,186.75) --
	( 19.87,186.78) --
	( 20.14,186.82) --
	( 20.41,186.88) --
	( 20.69,186.97) --
	( 20.96,187.10) --
	( 21.23,187.27) --
	( 21.51,187.47) --
	( 21.78,187.70) --
	( 22.05,187.95) --
	( 22.33,188.41) --
	( 22.60,189.70) --
	( 22.87,193.15) --
	( 23.15,199.27) --
	( 23.42,204.91) --
	( 23.70,205.28) --
	( 23.97,200.27) --
	( 24.24,194.27) --
	( 24.52,190.47) --
	( 24.79,188.86) --
	( 25.06,188.27) --
	( 25.34,187.98) --
	( 25.61,187.76) --
	( 25.88,187.60) --
	( 26.16,187.51) --
	( 26.43,187.44) --
	( 26.70,187.38) --
	( 26.98,187.32) --
	( 27.25,187.27) --
	( 27.52,187.25) --
	( 27.80,187.24) --
	( 28.07,187.23) --
	( 28.34,187.21) --
	( 28.62,187.17) --
	( 28.89,187.12) --
	( 29.16,187.08) --
	( 29.44,187.05) --
	( 29.71,187.02) --
	( 29.99,187.04) --
	( 30.26,187.09) --
	( 30.53,187.09) --
	( 30.81,187.01) --
	( 31.08,186.91) --
	( 31.35,186.85) --
	( 31.63,186.85) --
	( 31.90,186.87) --
	( 32.17,186.88) --
	( 32.45,186.87) --
	( 32.72,186.85) --
	( 32.99,186.83) --
	( 33.27,186.82) --
	( 33.54,186.84) --
	( 33.81,186.87) --
	( 34.09,186.89) --
	( 34.36,186.90) --
	( 34.63,186.91) --
	( 34.91,186.92) --
	( 35.18,186.92) --
	( 35.45,186.90) --
	( 35.73,186.86) --
	( 36.00,186.80) --
	( 36.28,186.77) --
	( 36.55,186.76) --
	( 36.82,186.78) --
	( 37.10,186.79) --
	( 37.37,186.80) --
	( 37.64,186.81) --
	( 37.92,186.82) --
	( 38.19,186.84) --
	( 38.46,186.84) --
	( 38.74,186.83) --
	( 39.01,186.82) --
	( 39.28,186.82) --
	( 39.56,186.83) --
	( 39.83,186.84) --
	( 40.10,186.84) --
	( 40.38,186.83) --
	( 40.65,186.81) --
	( 40.92,186.80) --
	( 41.20,186.80) --
	( 41.47,186.82) --
	( 41.74,186.84) --
	( 42.02,186.84) --
	( 42.29,186.80) --
	( 42.56,186.74) --
	( 42.84,186.71) --
	( 43.11,186.70) --
	( 43.39,186.73) --
	( 43.66,186.76) --
	( 43.93,186.79) --
	( 44.21,186.81) --
	( 44.48,186.80) --
	( 44.75,186.76) --
	( 45.03,186.71) --
	( 45.30,186.68) --
	( 45.57,186.65) --
	( 45.85,186.62) --
	( 46.12,186.60) --
	( 46.39,186.59) --
	( 46.67,186.61) --
	( 46.94,186.63) --
	( 47.21,186.65) --
	( 47.49,186.67) --
	( 47.76,186.68) --
	( 48.03,186.69) --
	( 48.31,186.70) --
	( 48.58,186.71) --
	( 48.85,186.71) --
	( 49.13,186.69) --
	( 49.40,186.68) --
	( 49.68,186.68) --
	( 49.95,186.69) --
	( 50.22,186.68) --
	( 50.50,186.67) --
	( 50.77,186.65) --
	( 51.04,186.63) --
	( 51.32,186.61) --
	( 51.59,186.60) --
	( 51.86,186.61) --
	( 52.14,186.61) --
	( 52.41,186.62) --
	( 52.68,186.61) --
	( 52.96,186.62) --
	( 53.23,186.62) --
	( 53.50,186.61) --
	( 53.78,186.60) --
	( 54.05,186.59) --
	( 54.32,186.59) --
	( 54.60,186.59) --
	( 54.87,186.59) --
	( 55.14,186.59) --
	( 55.42,186.59) --
	( 55.69,186.59) --
	( 55.97,186.57) --
	( 56.24,186.57) --
	( 56.51,186.57) --
	( 56.79,186.59) --
	( 57.06,186.60) --
	( 57.33,186.59) --
	( 57.61,186.57) --
	( 57.88,186.55) --
	( 58.15,186.54) --
	( 58.43,186.53) --
	( 58.70,186.53) --
	( 58.97,186.53) --
	( 59.25,186.53) --
	( 59.52,186.53) --
	( 59.79,186.53) --
	( 60.07,186.53) --
	( 60.34,186.54) --
	( 60.61,186.53) --
	( 60.89,186.52) --
	( 61.16,186.51) --
	( 61.43,186.50) --
	( 61.71,186.49) --
	( 61.98,186.49) --
	( 62.26,186.49) --
	( 62.53,186.49) --
	( 62.80,186.49) --
	( 63.08,186.49) --
	( 63.35,186.50) --
	( 63.62,186.51) --
	( 63.90,186.51) --
	( 64.17,186.51) --
	( 64.44,186.51) --
	( 64.72,186.50) --
	( 64.99,186.50) --
	( 65.26,186.50) --
	( 65.54,186.50) --
	( 65.81,186.50) --
	( 66.08,186.49) --
	( 66.36,186.49) --
	( 66.63,186.49) --
	( 66.90,186.49) --
	( 67.18,186.49) --
	( 67.45,186.49) --
	( 67.72,186.49) --
	( 68.00,186.49) --
	( 68.27,186.49) --
	( 68.55,186.49) --
	( 68.82,186.50) --
	( 69.09,186.49) --
	( 69.37,186.49) --
	( 69.64,186.49) --
	( 69.91,186.49) --
	( 70.19,186.49) --
	( 70.46,186.49) --
	( 70.73,186.49) --
	( 71.01,186.49) --
	( 71.28,186.49) --
	( 71.55,186.49) --
	( 71.83,186.49) --
	( 72.10,186.49) --
	( 72.37,186.49) --
	( 72.65,186.49) --
	( 72.92,186.50) --
	( 73.19,186.49) --
	( 73.47,186.49) --
	( 73.74,186.49) --
	( 74.01,186.49) --
	( 74.29,186.49) --
	( 74.56,186.49) --
	( 74.83,186.49) --
	( 75.11,186.49) --
	( 75.38,186.49) --
	( 75.66,186.49) --
	( 75.93,186.49) --
	( 76.20,186.49) --
	( 76.48,186.49) --
	( 76.75,186.49) --
	( 77.02,186.49) --
	( 77.30,186.49) --
	( 77.57,186.49) --
	( 77.84,186.49) --
	( 78.12,186.49) --
	( 78.39,186.49) --
	( 78.66,186.49) --
	( 78.94,186.49) --
	( 79.21,186.49) --
	( 79.48,186.49) --
	( 79.76,186.49) --
	( 80.03,186.49) --
	( 80.30,186.49) --
	( 80.58,186.49) --
	( 80.85,186.49) --
	( 81.12,186.49) --
	( 81.40,186.49) --
	( 81.67,186.49) --
	( 81.95,186.49) --
	( 82.22,186.49) --
	( 82.49,186.49) --
	( 82.77,186.49) --
	( 83.04,186.49) --
	( 83.31,186.49) --
	( 83.59,186.49) --
	( 83.86,186.49) --
	( 84.13,186.49) --
	( 84.41,186.49) --
	( 84.68,186.49) --
	( 84.95,186.49) --
	( 85.23,186.49) --
	( 85.50,186.49) --
	( 85.77,186.49) --
	( 86.05,186.49) --
	( 86.32,186.49) --
	( 86.59,186.49) --
	( 86.87,186.49) --
	( 87.14,186.49) --
	( 87.41,186.49) --
	( 87.69,186.49) --
	( 87.96,186.49) --
	( 88.24,186.49) --
	( 88.51,186.49) --
	( 88.78,186.49) --
	( 89.06,186.49) --
	( 89.33,186.49) --
	( 89.60,186.49) --
	( 89.88,186.49) --
	( 90.15,186.49) --
	( 90.42,186.49) --
	( 90.70,186.49) --
	( 90.97,186.49) --
	( 91.24,186.49) --
	( 91.52,186.49) --
	( 91.79,186.49) --
	( 92.06,186.49) --
	( 92.34,186.49) --
	( 92.61,186.49) --
	( 92.88,186.49) --
	( 93.16,186.49) --
	( 93.43,186.49) --
	( 93.70,186.49) --
	( 93.98,186.49) --
	( 94.25,186.49) --
	( 94.53,186.49) --
	( 94.80,186.49) --
	( 95.07,186.49) --
	( 95.35,186.49) --
	( 95.62,186.49) --
	( 95.89,186.49) --
	( 96.17,186.49) --
	( 96.44,186.49) --
	( 96.71,186.49) --
	( 96.99,186.49) --
	( 97.26,186.49) --
	( 97.53,186.49) --
	( 97.81,186.49) --
	( 98.08,186.49) --
	( 98.35,186.49) --
	( 98.63,186.49) --
	( 98.90,186.49) --
	( 99.17,186.49) --
	( 99.45,186.49) --
	( 99.72,186.49) --
	( 99.99,186.49) --
	(100.27,186.49) --
	(100.54,186.49) --
	(100.81,186.49) --
	(101.09,186.49) --
	(101.36,186.49) --
	(101.64,186.49) --
	(101.91,186.49) --
	(102.18,186.49) --
	(102.46,186.49) --
	(102.73,186.49) --
	(103.00,186.49) --
	(103.28,186.49) --
	(103.55,186.49) --
	(103.82,186.49) --
	(104.10,186.49) --
	(104.37,186.49) --
	(104.64,186.49) --
	(104.92,186.49) --
	(105.19,186.49) --
	(105.46,186.49) --
	(105.74,186.49) --
	(106.01,186.49) --
	(106.28,186.49) --
	(106.56,186.49) --
	(106.83,186.49) --
	(107.10,186.49) --
	(107.38,186.49) --
	(107.65,186.49) --
	(107.93,186.49) --
	(108.20,186.49) --
	(108.47,186.49) --
	(108.75,186.49) --
	(109.02,186.49) --
	(109.29,186.49) --
	(109.57,186.49) --
	(109.84,186.49) --
	(110.11,186.49) --
	(110.39,186.49) --
	(110.66,186.49) --
	(110.93,186.49) --
	(111.21,186.49) --
	(111.48,186.49) --
	(111.75,186.49) --
	(112.03,186.49) --
	(112.30,186.49) --
	(112.57,186.49) --
	(112.85,186.49) --
	(113.12,186.49) --
	(113.39,186.49) --
	(113.67,186.49) --
	(113.94,186.49) --
	(114.22,186.49) --
	(114.49,186.49) --
	(114.76,186.49) --
	(115.04,186.49) --
	(115.04,186.49) --
	(114.76,186.49) --
	(114.49,186.49) --
	(114.22,186.49) --
	(113.94,186.49) --
	(113.67,186.49) --
	(113.39,186.49) --
	(113.12,186.49) --
	(112.85,186.49) --
	(112.57,186.49) --
	(112.30,186.49) --
	(112.03,186.49) --
	(111.75,186.49) --
	(111.48,186.49) --
	(111.21,186.49) --
	(110.93,186.49) --
	(110.66,186.49) --
	(110.39,186.49) --
	(110.11,186.49) --
	(109.84,186.49) --
	(109.57,186.49) --
	(109.29,186.49) --
	(109.02,186.49) --
	(108.75,186.49) --
	(108.47,186.49) --
	(108.20,186.49) --
	(107.93,186.49) --
	(107.65,186.49) --
	(107.38,186.49) --
	(107.10,186.49) --
	(106.83,186.49) --
	(106.56,186.49) --
	(106.28,186.49) --
	(106.01,186.49) --
	(105.74,186.49) --
	(105.46,186.49) --
	(105.19,186.49) --
	(104.92,186.49) --
	(104.64,186.49) --
	(104.37,186.49) --
	(104.10,186.49) --
	(103.82,186.49) --
	(103.55,186.49) --
	(103.28,186.49) --
	(103.00,186.49) --
	(102.73,186.49) --
	(102.46,186.49) --
	(102.18,186.49) --
	(101.91,186.49) --
	(101.64,186.49) --
	(101.36,186.49) --
	(101.09,186.49) --
	(100.81,186.49) --
	(100.54,186.49) --
	(100.27,186.49) --
	( 99.99,186.49) --
	( 99.72,186.49) --
	( 99.45,186.49) --
	( 99.17,186.49) --
	( 98.90,186.49) --
	( 98.63,186.49) --
	( 98.35,186.49) --
	( 98.08,186.49) --
	( 97.81,186.49) --
	( 97.53,186.49) --
	( 97.26,186.49) --
	( 96.99,186.49) --
	( 96.71,186.49) --
	( 96.44,186.49) --
	( 96.17,186.49) --
	( 95.89,186.49) --
	( 95.62,186.49) --
	( 95.35,186.49) --
	( 95.07,186.49) --
	( 94.80,186.49) --
	( 94.53,186.49) --
	( 94.25,186.49) --
	( 93.98,186.49) --
	( 93.70,186.49) --
	( 93.43,186.49) --
	( 93.16,186.49) --
	( 92.88,186.49) --
	( 92.61,186.49) --
	( 92.34,186.49) --
	( 92.06,186.49) --
	( 91.79,186.49) --
	( 91.52,186.49) --
	( 91.24,186.49) --
	( 90.97,186.49) --
	( 90.70,186.49) --
	( 90.42,186.49) --
	( 90.15,186.49) --
	( 89.88,186.49) --
	( 89.60,186.49) --
	( 89.33,186.49) --
	( 89.06,186.49) --
	( 88.78,186.49) --
	( 88.51,186.49) --
	( 88.24,186.49) --
	( 87.96,186.49) --
	( 87.69,186.49) --
	( 87.41,186.49) --
	( 87.14,186.49) --
	( 86.87,186.49) --
	( 86.59,186.49) --
	( 86.32,186.49) --
	( 86.05,186.49) --
	( 85.77,186.49) --
	( 85.50,186.49) --
	( 85.23,186.49) --
	( 84.95,186.49) --
	( 84.68,186.49) --
	( 84.41,186.49) --
	( 84.13,186.49) --
	( 83.86,186.49) --
	( 83.59,186.49) --
	( 83.31,186.49) --
	( 83.04,186.49) --
	( 82.77,186.49) --
	( 82.49,186.49) --
	( 82.22,186.49) --
	( 81.95,186.49) --
	( 81.67,186.49) --
	( 81.40,186.49) --
	( 81.12,186.49) --
	( 80.85,186.49) --
	( 80.58,186.49) --
	( 80.30,186.49) --
	( 80.03,186.49) --
	( 79.76,186.49) --
	( 79.48,186.49) --
	( 79.21,186.49) --
	( 78.94,186.49) --
	( 78.66,186.49) --
	( 78.39,186.49) --
	( 78.12,186.49) --
	( 77.84,186.49) --
	( 77.57,186.49) --
	( 77.30,186.49) --
	( 77.02,186.49) --
	( 76.75,186.49) --
	( 76.48,186.49) --
	( 76.20,186.49) --
	( 75.93,186.49) --
	( 75.66,186.49) --
	( 75.38,186.49) --
	( 75.11,186.49) --
	( 74.83,186.49) --
	( 74.56,186.49) --
	( 74.29,186.49) --
	( 74.01,186.49) --
	( 73.74,186.49) --
	( 73.47,186.49) --
	( 73.19,186.49) --
	( 72.92,186.49) --
	( 72.65,186.49) --
	( 72.37,186.49) --
	( 72.10,186.49) --
	( 71.83,186.49) --
	( 71.55,186.49) --
	( 71.28,186.49) --
	( 71.01,186.49) --
	( 70.73,186.49) --
	( 70.46,186.49) --
	( 70.19,186.49) --
	( 69.91,186.49) --
	( 69.64,186.49) --
	( 69.37,186.49) --
	( 69.09,186.49) --
	( 68.82,186.49) --
	( 68.55,186.49) --
	( 68.27,186.49) --
	( 68.00,186.49) --
	( 67.72,186.49) --
	( 67.45,186.49) --
	( 67.18,186.49) --
	( 66.90,186.49) --
	( 66.63,186.49) --
	( 66.36,186.49) --
	( 66.08,186.49) --
	( 65.81,186.49) --
	( 65.54,186.49) --
	( 65.26,186.49) --
	( 64.99,186.49) --
	( 64.72,186.49) --
	( 64.44,186.49) --
	( 64.17,186.49) --
	( 63.90,186.49) --
	( 63.62,186.49) --
	( 63.35,186.49) --
	( 63.08,186.49) --
	( 62.80,186.49) --
	( 62.53,186.49) --
	( 62.26,186.49) --
	( 61.98,186.49) --
	( 61.71,186.49) --
	( 61.43,186.49) --
	( 61.16,186.49) --
	( 60.89,186.49) --
	( 60.61,186.49) --
	( 60.34,186.49) --
	( 60.07,186.49) --
	( 59.79,186.49) --
	( 59.52,186.49) --
	( 59.25,186.49) --
	( 58.97,186.49) --
	( 58.70,186.49) --
	( 58.43,186.49) --
	( 58.15,186.49) --
	( 57.88,186.49) --
	( 57.61,186.49) --
	( 57.33,186.49) --
	( 57.06,186.49) --
	( 56.79,186.49) --
	( 56.51,186.49) --
	( 56.24,186.49) --
	( 55.97,186.49) --
	( 55.69,186.49) --
	( 55.42,186.49) --
	( 55.14,186.49) --
	( 54.87,186.49) --
	( 54.60,186.49) --
	( 54.32,186.49) --
	( 54.05,186.49) --
	( 53.78,186.49) --
	( 53.50,186.49) --
	( 53.23,186.49) --
	( 52.96,186.49) --
	( 52.68,186.49) --
	( 52.41,186.49) --
	( 52.14,186.49) --
	( 51.86,186.49) --
	( 51.59,186.49) --
	( 51.32,186.49) --
	( 51.04,186.49) --
	( 50.77,186.49) --
	( 50.50,186.49) --
	( 50.22,186.49) --
	( 49.95,186.49) --
	( 49.68,186.49) --
	( 49.40,186.49) --
	( 49.13,186.49) --
	( 48.85,186.49) --
	( 48.58,186.49) --
	( 48.31,186.49) --
	( 48.03,186.49) --
	( 47.76,186.49) --
	( 47.49,186.49) --
	( 47.21,186.49) --
	( 46.94,186.49) --
	( 46.67,186.49) --
	( 46.39,186.49) --
	( 46.12,186.49) --
	( 45.85,186.49) --
	( 45.57,186.49) --
	( 45.30,186.49) --
	( 45.03,186.49) --
	( 44.75,186.49) --
	( 44.48,186.49) --
	( 44.21,186.49) --
	( 43.93,186.49) --
	( 43.66,186.49) --
	( 43.39,186.49) --
	( 43.11,186.49) --
	( 42.84,186.49) --
	( 42.56,186.49) --
	( 42.29,186.49) --
	( 42.02,186.49) --
	( 41.74,186.49) --
	( 41.47,186.49) --
	( 41.20,186.49) --
	( 40.92,186.49) --
	( 40.65,186.49) --
	( 40.38,186.49) --
	( 40.10,186.49) --
	( 39.83,186.49) --
	( 39.56,186.49) --
	( 39.28,186.49) --
	( 39.01,186.49) --
	( 38.74,186.49) --
	( 38.46,186.49) --
	( 38.19,186.49) --
	( 37.92,186.49) --
	( 37.64,186.49) --
	( 37.37,186.49) --
	( 37.10,186.49) --
	( 36.82,186.49) --
	( 36.55,186.49) --
	( 36.28,186.49) --
	( 36.00,186.49) --
	( 35.73,186.49) --
	( 35.45,186.49) --
	( 35.18,186.49) --
	( 34.91,186.49) --
	( 34.63,186.49) --
	( 34.36,186.49) --
	( 34.09,186.49) --
	( 33.81,186.49) --
	( 33.54,186.49) --
	( 33.27,186.49) --
	( 32.99,186.49) --
	( 32.72,186.49) --
	( 32.45,186.49) --
	( 32.17,186.49) --
	( 31.90,186.49) --
	( 31.63,186.49) --
	( 31.35,186.49) --
	( 31.08,186.49) --
	( 30.81,186.49) --
	( 30.53,186.49) --
	( 30.26,186.49) --
	( 29.99,186.49) --
	( 29.71,186.49) --
	( 29.44,186.49) --
	( 29.16,186.49) --
	( 28.89,186.49) --
	( 28.62,186.49) --
	( 28.34,186.49) --
	( 28.07,186.49) --
	( 27.80,186.49) --
	( 27.52,186.49) --
	( 27.25,186.49) --
	( 26.98,186.49) --
	( 26.70,186.49) --
	( 26.43,186.49) --
	( 26.16,186.49) --
	( 25.88,186.49) --
	( 25.61,186.49) --
	( 25.34,186.49) --
	( 25.06,186.49) --
	( 24.79,186.49) --
	( 24.52,186.49) --
	( 24.24,186.49) --
	( 23.97,186.49) --
	( 23.70,186.49) --
	( 23.42,186.49) --
	( 23.15,186.49) --
	( 22.87,186.49) --
	( 22.60,186.49) --
	( 22.33,186.49) --
	( 22.05,186.49) --
	( 21.78,186.49) --
	( 21.51,186.49) --
	( 21.23,186.49) --
	( 20.96,186.49) --
	( 20.69,186.49) --
	( 20.41,186.49) --
	( 20.14,186.49) --
	( 19.87,186.49) --
	( 19.59,186.49) --
	( 19.32,186.49) --
	( 19.05,186.49) --
	( 18.77,186.49) --
	( 18.50,186.49) --
	( 18.23,186.49) --
	( 17.95,186.49) --
	( 17.68,186.49) --
	( 17.41,186.49) --
	( 17.13,186.49) --
	( 16.86,186.49) --
	( 16.58,186.49) --
	( 16.31,186.49) --
	( 16.04,186.49) --
	( 15.76,186.49) --
	( 15.49,186.49) --
	( 15.22,186.49) --
	( 14.94,186.49) --
	( 14.67,186.49) --
	( 14.40,186.49) --
	( 14.12,186.49) --
	( 13.85,186.49) --
	( 13.58,186.49) --
	( 13.30,186.49) --
	( 13.03,186.49) --
	( 12.76,186.49) --
	( 12.48,186.49) --
	( 12.21,186.49) --
	( 11.94,186.49) --
	( 11.66,186.49) --
	( 11.39,186.49) --
	( 11.12,186.49) --
	( 10.84,186.49) --
	( 10.57,186.49) --
	( 10.30,186.49) --
	( 10.02,186.49) --
	(  9.75,186.49) --
	(  9.47,186.49) --
	(  9.20,186.49) --
	(  8.93,186.49) --
	(  8.65,186.49) --
	(  8.38,186.49) --
	(  8.11,186.49) --
	(  7.83,186.49) --
	(  7.56,186.49) --
	(  7.29,186.49) --
	(  7.01,186.49) --
	(  6.74,186.49) --
	(  6.47,186.49) --
	(  6.19,186.49) --
	(  5.92,186.49) --
	(  5.65,186.49) --
	(  5.37,186.49) --
	(  5.10,186.49) --
	(  4.83,186.49) --
	(  4.55,186.49) --
	(  4.28,186.49) --
	(  4.01,186.49) --
	(  3.73,186.49) --
	(  3.46,186.49) --
	(  3.18,186.49) --
	(  2.91,186.49) --
	(  2.64,186.49) --
	(  2.36,186.49) --
	(  2.09,186.49) --
	(  1.82,186.49) --
	(  1.54,186.49) --
	(  1.27,186.49) --
	(  1.00,186.49) --
	(  0.72,186.49) --
	(  0.45,186.49) --
	(  0.18,186.49) --
	( -0.10,186.49) --
	( -0.37,186.49) --
	( -0.64,186.49) --
	( -0.92,186.49) --
	( -1.19,186.49) --
	( -1.46,186.49) --
	( -1.74,186.49) --
	( -2.01,186.49) --
	( -2.28,186.49) --
	( -2.56,186.49) --
	( -2.83,186.49) --
	( -3.11,186.49) --
	( -3.38,186.49) --
	( -3.65,186.49) --
	( -3.93,186.49) --
	( -4.20,186.49) --
	( -4.47,186.49) --
	( -4.75,186.49) --
	( -5.02,186.49) --
	( -5.29,186.49) --
	( -5.57,186.49) --
	( -5.84,186.49) --
	( -6.11,186.49) --
	( -6.39,186.49) --
	( -6.66,186.49) --
	( -6.93,186.49) --
	( -7.21,186.49) --
	( -7.48,186.49) --
	( -7.75,186.49) --
	( -8.03,186.49) --
	( -8.30,186.49) --
	( -8.57,186.49) --
	( -8.85,186.49) --
	( -9.12,186.49) --
	( -9.40,186.49) --
	( -9.67,186.49) --
	( -9.94,186.49) --
	(-10.22,186.49) --
	(-10.49,186.49) --
	(-10.76,186.49) --
	(-11.04,186.49) --
	(-11.31,186.49) --
	(-11.58,186.49) --
	(-11.86,186.49) --
	(-12.13,186.49) --
	(-12.40,186.49) --
	(-12.68,186.49) --
	(-12.95,186.49) --
	(-13.22,186.49) --
	(-13.50,186.49) --
	(-13.77,186.49) --
	(-14.04,186.49) --
	(-14.32,186.49) --
	(-14.59,186.49) --
	(-14.86,186.49) --
	(-15.14,186.49) --
	(-15.41,186.49) --
	(-15.69,186.49) --
	(-15.96,186.49) --
	(-16.23,186.49) --
	(-16.51,186.49) --
	(-16.78,186.49) --
	(-17.05,186.49) --
	(-17.33,186.49) --
	(-17.60,186.49) --
	(-17.87,186.49) --
	(-18.15,186.49) --
	(-18.42,186.49) --
	(-18.69,186.49) --
	(-18.97,186.49) --
	(-19.24,186.49) --
	(-19.51,186.49) --
	(-19.79,186.49) --
	(-20.06,186.49) --
	(-20.33,186.49) --
	(-20.61,186.49) --
	(-20.88,186.49) --
	(-21.15,186.49) --
	(-21.43,186.49) --
	(-21.70,186.49) --
	(-21.97,186.49) --
	(-22.25,186.49) --
	(-22.52,186.49) --
	(-22.80,186.49) --
	(-23.07,186.49) --
	(-23.34,186.49) --
	(-23.62,186.49) --
	(-23.89,186.49) --
	(-24.16,186.49) --
	(-24.44,186.49) --
	(-24.71,186.49) --
	cycle;

\path[] (-24.71,186.49) --
	(-24.44,186.49) --
	(-24.16,186.49) --
	(-23.89,186.49) --
	(-23.62,186.49) --
	(-23.34,186.49) --
	(-23.07,186.49) --
	(-22.80,186.49) --
	(-22.52,186.49) --
	(-22.25,186.49) --
	(-21.97,186.49) --
	(-21.70,186.49) --
	(-21.43,186.49) --
	(-21.15,186.49) --
	(-20.88,186.49) --
	(-20.61,186.49) --
	(-20.33,186.49) --
	(-20.06,186.49) --
	(-19.79,186.49) --
	(-19.51,186.49) --
	(-19.24,186.49) --
	(-18.97,186.49) --
	(-18.69,186.49) --
	(-18.42,186.49) --
	(-18.15,186.49) --
	(-17.87,186.49) --
	(-17.60,186.49) --
	(-17.33,186.49) --
	(-17.05,186.49) --
	(-16.78,186.49) --
	(-16.51,186.49) --
	(-16.23,186.49) --
	(-15.96,186.49) --
	(-15.69,186.49) --
	(-15.41,186.49) --
	(-15.14,186.49) --
	(-14.86,186.49) --
	(-14.59,186.49) --
	(-14.32,186.49) --
	(-14.04,186.49) --
	(-13.77,186.49) --
	(-13.50,186.49) --
	(-13.22,186.49) --
	(-12.95,186.49) --
	(-12.68,186.49) --
	(-12.40,186.49) --
	(-12.13,186.49) --
	(-11.86,186.49) --
	(-11.58,186.49) --
	(-11.31,186.49) --
	(-11.04,186.49) --
	(-10.76,186.49) --
	(-10.49,186.49) --
	(-10.22,186.49) --
	( -9.94,186.49) --
	( -9.67,186.49) --
	( -9.40,186.49) --
	( -9.12,186.49) --
	( -8.85,186.49) --
	( -8.57,186.49) --
	( -8.30,186.49) --
	( -8.03,186.49) --
	( -7.75,186.49) --
	( -7.48,186.49) --
	( -7.21,186.49) --
	( -6.93,186.49) --
	( -6.66,186.49) --
	( -6.39,186.49) --
	( -6.11,186.49) --
	( -5.84,186.49) --
	( -5.57,186.49) --
	( -5.29,186.49) --
	( -5.02,186.49) --
	( -4.75,186.49) --
	( -4.47,186.49) --
	( -4.20,186.49) --
	( -3.93,186.49) --
	( -3.65,186.49) --
	( -3.38,186.49) --
	( -3.11,186.49) --
	( -2.83,186.49) --
	( -2.56,186.49) --
	( -2.28,186.49) --
	( -2.01,186.49) --
	( -1.74,186.49) --
	( -1.46,186.49) --
	( -1.19,186.49) --
	( -0.92,186.49) --
	( -0.64,186.49) --
	( -0.37,186.49) --
	( -0.10,186.49) --
	(  0.18,186.49) --
	(  0.45,186.49) --
	(  0.72,186.49) --
	(  1.00,186.49) --
	(  1.27,186.49) --
	(  1.54,186.49) --
	(  1.82,186.49) --
	(  2.09,186.49) --
	(  2.36,186.49) --
	(  2.64,186.49) --
	(  2.91,186.49) --
	(  3.18,186.49) --
	(  3.46,186.49) --
	(  3.73,186.49) --
	(  4.01,186.49) --
	(  4.28,186.49) --
	(  4.55,186.49) --
	(  4.83,186.50) --
	(  5.10,186.50) --
	(  5.37,186.49) --
	(  5.65,186.50) --
	(  5.92,186.50) --
	(  6.19,186.50) --
	(  6.47,186.50) --
	(  6.74,186.50) --
	(  7.01,186.50) --
	(  7.29,186.49) --
	(  7.56,186.49) --
	(  7.83,186.49) --
	(  8.11,186.49) --
	(  8.38,186.49) --
	(  8.65,186.50) --
	(  8.93,186.51) --
	(  9.20,186.50) --
	(  9.47,186.50) --
	(  9.75,186.51) --
	( 10.02,186.51) --
	( 10.30,186.52) --
	( 10.57,186.51) --
	( 10.84,186.51) --
	( 11.12,186.50) --
	( 11.39,186.50) --
	( 11.66,186.50) --
	( 11.94,186.50) --
	( 12.21,186.50) --
	( 12.48,186.50) --
	( 12.76,186.51) --
	( 13.03,186.52) --
	( 13.30,186.52) --
	( 13.58,186.53) --
	( 13.85,186.54) --
	( 14.12,186.55) --
	( 14.40,186.55) --
	( 14.67,186.55) --
	( 14.94,186.55) --
	( 15.22,186.54) --
	( 15.49,186.54) --
	( 15.76,186.53) --
	( 16.04,186.54) --
	( 16.31,186.57) --
	( 16.58,186.60) --
	( 16.86,186.62) --
	( 17.13,186.60) --
	( 17.41,186.59) --
	( 17.68,186.59) --
	( 17.95,186.62) --
	( 18.23,186.66) --
	( 18.50,186.71) --
	( 18.77,186.75) --
	( 19.05,186.77) --
	( 19.32,186.76) --
	( 19.59,186.75) --
	( 19.87,186.78) --
	( 20.14,186.82) --
	( 20.41,186.88) --
	( 20.69,186.97) --
	( 20.96,187.10) --
	( 21.23,187.27) --
	( 21.51,187.47) --
	( 21.78,187.70) --
	( 22.05,187.95) --
	( 22.33,188.41) --
	( 22.60,189.70) --
	( 22.87,193.15) --
	( 23.15,199.27) --
	( 23.42,204.91) --
	( 23.70,205.28) --
	( 23.97,200.27) --
	( 24.24,194.27) --
	( 24.52,190.47) --
	( 24.79,188.86) --
	( 25.06,188.27) --
	( 25.34,187.98) --
	( 25.61,187.76) --
	( 25.88,187.60) --
	( 26.16,187.51) --
	( 26.43,187.44) --
	( 26.70,187.38) --
	( 26.98,187.32) --
	( 27.25,187.27) --
	( 27.52,187.25) --
	( 27.80,187.24) --
	( 28.07,187.23) --
	( 28.34,187.21) --
	( 28.62,187.17) --
	( 28.89,187.12) --
	( 29.16,187.08) --
	( 29.44,187.05) --
	( 29.71,187.02) --
	( 29.99,187.04) --
	( 30.26,187.09) --
	( 30.53,187.09) --
	( 30.81,187.01) --
	( 31.08,186.91) --
	( 31.35,186.85) --
	( 31.63,186.85) --
	( 31.90,186.87) --
	( 32.17,186.88) --
	( 32.45,186.87) --
	( 32.72,186.85) --
	( 32.99,186.83) --
	( 33.27,186.82) --
	( 33.54,186.84) --
	( 33.81,186.87) --
	( 34.09,186.89) --
	( 34.36,186.90) --
	( 34.63,186.91) --
	( 34.91,186.92) --
	( 35.18,186.92) --
	( 35.45,186.90) --
	( 35.73,186.86) --
	( 36.00,186.80) --
	( 36.28,186.77) --
	( 36.55,186.76) --
	( 36.82,186.78) --
	( 37.10,186.79) --
	( 37.37,186.80) --
	( 37.64,186.81) --
	( 37.92,186.82) --
	( 38.19,186.84) --
	( 38.46,186.84) --
	( 38.74,186.83) --
	( 39.01,186.82) --
	( 39.28,186.82) --
	( 39.56,186.83) --
	( 39.83,186.84) --
	( 40.10,186.84) --
	( 40.38,186.83) --
	( 40.65,186.81) --
	( 40.92,186.80) --
	( 41.20,186.80) --
	( 41.47,186.82) --
	( 41.74,186.84) --
	( 42.02,186.84) --
	( 42.29,186.80) --
	( 42.56,186.74) --
	( 42.84,186.71) --
	( 43.11,186.70) --
	( 43.39,186.73) --
	( 43.66,186.76) --
	( 43.93,186.79) --
	( 44.21,186.81) --
	( 44.48,186.80) --
	( 44.75,186.76) --
	( 45.03,186.71) --
	( 45.30,186.68) --
	( 45.57,186.65) --
	( 45.85,186.62) --
	( 46.12,186.60) --
	( 46.39,186.59) --
	( 46.67,186.61) --
	( 46.94,186.63) --
	( 47.21,186.65) --
	( 47.49,186.67) --
	( 47.76,186.68) --
	( 48.03,186.69) --
	( 48.31,186.70) --
	( 48.58,186.71) --
	( 48.85,186.71) --
	( 49.13,186.69) --
	( 49.40,186.68) --
	( 49.68,186.68) --
	( 49.95,186.69) --
	( 50.22,186.68) --
	( 50.50,186.67) --
	( 50.77,186.65) --
	( 51.04,186.63) --
	( 51.32,186.61) --
	( 51.59,186.60) --
	( 51.86,186.61) --
	( 52.14,186.61) --
	( 52.41,186.62) --
	( 52.68,186.61) --
	( 52.96,186.62) --
	( 53.23,186.62) --
	( 53.50,186.61) --
	( 53.78,186.60) --
	( 54.05,186.59) --
	( 54.32,186.59) --
	( 54.60,186.59) --
	( 54.87,186.59) --
	( 55.14,186.59) --
	( 55.42,186.59) --
	( 55.69,186.59) --
	( 55.97,186.57) --
	( 56.24,186.57) --
	( 56.51,186.57) --
	( 56.79,186.59) --
	( 57.06,186.60) --
	( 57.33,186.59) --
	( 57.61,186.57) --
	( 57.88,186.55) --
	( 58.15,186.54) --
	( 58.43,186.53) --
	( 58.70,186.53) --
	( 58.97,186.53) --
	( 59.25,186.53) --
	( 59.52,186.53) --
	( 59.79,186.53) --
	( 60.07,186.53) --
	( 60.34,186.54) --
	( 60.61,186.53) --
	( 60.89,186.52) --
	( 61.16,186.51) --
	( 61.43,186.50) --
	( 61.71,186.49) --
	( 61.98,186.49) --
	( 62.26,186.49) --
	( 62.53,186.49) --
	( 62.80,186.49) --
	( 63.08,186.49) --
	( 63.35,186.50) --
	( 63.62,186.51) --
	( 63.90,186.51) --
	( 64.17,186.51) --
	( 64.44,186.51) --
	( 64.72,186.50) --
	( 64.99,186.50) --
	( 65.26,186.50) --
	( 65.54,186.50) --
	( 65.81,186.50) --
	( 66.08,186.49) --
	( 66.36,186.49) --
	( 66.63,186.49) --
	( 66.90,186.49) --
	( 67.18,186.49) --
	( 67.45,186.49) --
	( 67.72,186.49) --
	( 68.00,186.49) --
	( 68.27,186.49) --
	( 68.55,186.49) --
	( 68.82,186.50) --
	( 69.09,186.49) --
	( 69.37,186.49) --
	( 69.64,186.49) --
	( 69.91,186.49) --
	( 70.19,186.49) --
	( 70.46,186.49) --
	( 70.73,186.49) --
	( 71.01,186.49) --
	( 71.28,186.49) --
	( 71.55,186.49) --
	( 71.83,186.49) --
	( 72.10,186.49) --
	( 72.37,186.49) --
	( 72.65,186.49) --
	( 72.92,186.50) --
	( 73.19,186.49) --
	( 73.47,186.49) --
	( 73.74,186.49) --
	( 74.01,186.49) --
	( 74.29,186.49) --
	( 74.56,186.49) --
	( 74.83,186.49) --
	( 75.11,186.49) --
	( 75.38,186.49) --
	( 75.66,186.49) --
	( 75.93,186.49) --
	( 76.20,186.49) --
	( 76.48,186.49) --
	( 76.75,186.49) --
	( 77.02,186.49) --
	( 77.30,186.49) --
	( 77.57,186.49) --
	( 77.84,186.49) --
	( 78.12,186.49) --
	( 78.39,186.49) --
	( 78.66,186.49) --
	( 78.94,186.49) --
	( 79.21,186.49) --
	( 79.48,186.49) --
	( 79.76,186.49) --
	( 80.03,186.49) --
	( 80.30,186.49) --
	( 80.58,186.49) --
	( 80.85,186.49) --
	( 81.12,186.49) --
	( 81.40,186.49) --
	( 81.67,186.49) --
	( 81.95,186.49) --
	( 82.22,186.49) --
	( 82.49,186.49) --
	( 82.77,186.49) --
	( 83.04,186.49) --
	( 83.31,186.49) --
	( 83.59,186.49) --
	( 83.86,186.49) --
	( 84.13,186.49) --
	( 84.41,186.49) --
	( 84.68,186.49) --
	( 84.95,186.49) --
	( 85.23,186.49) --
	( 85.50,186.49) --
	( 85.77,186.49) --
	( 86.05,186.49) --
	( 86.32,186.49) --
	( 86.59,186.49) --
	( 86.87,186.49) --
	( 87.14,186.49) --
	( 87.41,186.49) --
	( 87.69,186.49) --
	( 87.96,186.49) --
	( 88.24,186.49) --
	( 88.51,186.49) --
	( 88.78,186.49) --
	( 89.06,186.49) --
	( 89.33,186.49) --
	( 89.60,186.49) --
	( 89.88,186.49) --
	( 90.15,186.49) --
	( 90.42,186.49) --
	( 90.70,186.49) --
	( 90.97,186.49) --
	( 91.24,186.49) --
	( 91.52,186.49) --
	( 91.79,186.49) --
	( 92.06,186.49) --
	( 92.34,186.49) --
	( 92.61,186.49) --
	( 92.88,186.49) --
	( 93.16,186.49) --
	( 93.43,186.49) --
	( 93.70,186.49) --
	( 93.98,186.49) --
	( 94.25,186.49) --
	( 94.53,186.49) --
	( 94.80,186.49) --
	( 95.07,186.49) --
	( 95.35,186.49) --
	( 95.62,186.49) --
	( 95.89,186.49) --
	( 96.17,186.49) --
	( 96.44,186.49) --
	( 96.71,186.49) --
	( 96.99,186.49) --
	( 97.26,186.49) --
	( 97.53,186.49) --
	( 97.81,186.49) --
	( 98.08,186.49) --
	( 98.35,186.49) --
	( 98.63,186.49) --
	( 98.90,186.49) --
	( 99.17,186.49) --
	( 99.45,186.49) --
	( 99.72,186.49) --
	( 99.99,186.49) --
	(100.27,186.49) --
	(100.54,186.49) --
	(100.81,186.49) --
	(101.09,186.49) --
	(101.36,186.49) --
	(101.64,186.49) --
	(101.91,186.49) --
	(102.18,186.49) --
	(102.46,186.49) --
	(102.73,186.49) --
	(103.00,186.49) --
	(103.28,186.49) --
	(103.55,186.49) --
	(103.82,186.49) --
	(104.10,186.49) --
	(104.37,186.49) --
	(104.64,186.49) --
	(104.92,186.49) --
	(105.19,186.49) --
	(105.46,186.49) --
	(105.74,186.49) --
	(106.01,186.49) --
	(106.28,186.49) --
	(106.56,186.49) --
	(106.83,186.49) --
	(107.10,186.49) --
	(107.38,186.49) --
	(107.65,186.49) --
	(107.93,186.49) --
	(108.20,186.49) --
	(108.47,186.49) --
	(108.75,186.49) --
	(109.02,186.49) --
	(109.29,186.49) --
	(109.57,186.49) --
	(109.84,186.49) --
	(110.11,186.49) --
	(110.39,186.49) --
	(110.66,186.49) --
	(110.93,186.49) --
	(111.21,186.49) --
	(111.48,186.49) --
	(111.75,186.49) --
	(112.03,186.49) --
	(112.30,186.49) --
	(112.57,186.49) --
	(112.85,186.49) --
	(113.12,186.49) --
	(113.39,186.49) --
	(113.67,186.49) --
	(113.94,186.49) --
	(114.22,186.49) --
	(114.49,186.49) --
	(114.76,186.49) --
	(115.04,186.49);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 26.98,185.55) -- ( 26.98,206.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 27.52,185.55) -- ( 27.52,206.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,185.55) -- ( 23.58,206.22);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,159.37) rectangle ( 98.00,180.05);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,160.31) --
	(-24.44,160.31) --
	(-24.16,160.31) --
	(-23.89,160.31) --
	(-23.62,160.31) --
	(-23.34,160.31) --
	(-23.07,160.31) --
	(-22.80,160.31) --
	(-22.52,160.31) --
	(-22.25,160.31) --
	(-21.97,160.31) --
	(-21.70,160.31) --
	(-21.43,160.31) --
	(-21.15,160.31) --
	(-20.88,160.31) --
	(-20.61,160.31) --
	(-20.33,160.31) --
	(-20.06,160.31) --
	(-19.79,160.31) --
	(-19.51,160.31) --
	(-19.24,160.31) --
	(-18.97,160.31) --
	(-18.69,160.31) --
	(-18.42,160.31) --
	(-18.15,160.31) --
	(-17.87,160.31) --
	(-17.60,160.31) --
	(-17.33,160.31) --
	(-17.05,160.31) --
	(-16.78,160.31) --
	(-16.51,160.31) --
	(-16.23,160.31) --
	(-15.96,160.31) --
	(-15.69,160.31) --
	(-15.41,160.31) --
	(-15.14,160.31) --
	(-14.86,160.31) --
	(-14.59,160.31) --
	(-14.32,160.31) --
	(-14.04,160.31) --
	(-13.77,160.31) --
	(-13.50,160.31) --
	(-13.22,160.31) --
	(-12.95,160.31) --
	(-12.68,160.31) --
	(-12.40,160.31) --
	(-12.13,160.31) --
	(-11.86,160.31) --
	(-11.58,160.31) --
	(-11.31,160.31) --
	(-11.04,160.31) --
	(-10.76,160.31) --
	(-10.49,160.31) --
	(-10.22,160.31) --
	( -9.94,160.31) --
	( -9.67,160.31) --
	( -9.40,160.31) --
	( -9.12,160.31) --
	( -8.85,160.31) --
	( -8.57,160.31) --
	( -8.30,160.31) --
	( -8.03,160.31) --
	( -7.75,160.31) --
	( -7.48,160.31) --
	( -7.21,160.31) --
	( -6.93,160.31) --
	( -6.66,160.31) --
	( -6.39,160.31) --
	( -6.11,160.31) --
	( -5.84,160.31) --
	( -5.57,160.31) --
	( -5.29,160.31) --
	( -5.02,160.31) --
	( -4.75,160.31) --
	( -4.47,160.31) --
	( -4.20,160.31) --
	( -3.93,160.31) --
	( -3.65,160.31) --
	( -3.38,160.31) --
	( -3.11,160.31) --
	( -2.83,160.32) --
	( -2.56,160.32) --
	( -2.28,160.31) --
	( -2.01,160.31) --
	( -1.74,160.31) --
	( -1.46,160.31) --
	( -1.19,160.31) --
	( -0.92,160.31) --
	( -0.64,160.31) --
	( -0.37,160.31) --
	( -0.10,160.31) --
	(  0.18,160.31) --
	(  0.45,160.31) --
	(  0.72,160.31) --
	(  1.00,160.31) --
	(  1.27,160.32) --
	(  1.54,160.33) --
	(  1.82,160.32) --
	(  2.09,160.31) --
	(  2.36,160.32) --
	(  2.64,160.33) --
	(  2.91,160.32) --
	(  3.18,160.32) --
	(  3.46,160.32) --
	(  3.73,160.32) --
	(  4.01,160.31) --
	(  4.28,160.32) --
	(  4.55,160.32) --
	(  4.83,160.32) --
	(  5.10,160.32) --
	(  5.37,160.32) --
	(  5.65,160.33) --
	(  5.92,160.33) --
	(  6.19,160.32) --
	(  6.47,160.34) --
	(  6.74,160.33) --
	(  7.01,160.34) --
	(  7.29,160.34) --
	(  7.56,160.34) --
	(  7.83,160.33) --
	(  8.11,160.32) --
	(  8.38,160.33) --
	(  8.65,160.32) --
	(  8.93,160.32) --
	(  9.20,160.32) --
	(  9.47,160.33) --
	(  9.75,160.33) --
	( 10.02,160.33) --
	( 10.30,160.34) --
	( 10.57,160.33) --
	( 10.84,160.35) --
	( 11.12,160.36) --
	( 11.39,160.34) --
	( 11.66,160.36) --
	( 11.94,160.36) --
	( 12.21,160.37) --
	( 12.48,160.36) --
	( 12.76,160.38) --
	( 13.03,160.36) --
	( 13.30,160.34) --
	( 13.58,160.38) --
	( 13.85,160.42) --
	( 14.12,160.44) --
	( 14.40,160.42) --
	( 14.67,160.38) --
	( 14.94,160.38) --
	( 15.22,160.40) --
	( 15.49,160.44) --
	( 15.76,160.45) --
	( 16.04,160.45) --
	( 16.31,160.45) --
	( 16.58,160.46) --
	( 16.86,160.45) --
	( 17.13,160.43) --
	( 17.41,160.41) --
	( 17.68,160.49) --
	( 17.95,160.46) --
	( 18.23,160.53) --
	( 18.50,160.50) --
	( 18.77,160.49) --
	( 19.05,160.47) --
	( 19.32,160.58) --
	( 19.59,160.56) --
	( 19.87,160.54) --
	( 20.14,160.59) --
	( 20.41,160.70) --
	( 20.69,160.69) --
	( 20.96,160.75) --
	( 21.23,160.76) --
	( 21.51,160.81) --
	( 21.78,160.95) --
	( 22.05,161.07) --
	( 22.33,161.14) --
	( 22.60,161.34) --
	( 22.87,161.70) --
	( 23.15,163.79) --
	( 23.42,172.26) --
	( 23.70,179.11) --
	( 23.97,163.01) --
	( 24.24,161.94) --
	( 24.52,161.48) --
	( 24.79,161.22) --
	( 25.06,161.04) --
	( 25.34,160.88) --
	( 25.61,160.79) --
	( 25.88,160.64) --
	( 26.16,160.60) --
	( 26.43,160.60) --
	( 26.70,160.63) --
	( 26.98,160.59) --
	( 27.25,160.59) --
	( 27.52,160.55) --
	( 27.80,160.49) --
	( 28.07,160.53) --
	( 28.34,160.46) --
	( 28.62,160.44) --
	( 28.89,160.45) --
	( 29.16,160.48) --
	( 29.44,160.46) --
	( 29.71,160.44) --
	( 29.99,160.47) --
	( 30.26,160.44) --
	( 30.53,160.41) --
	( 30.81,160.38) --
	( 31.08,160.37) --
	( 31.35,160.39) --
	( 31.63,160.37) --
	( 31.90,160.37) --
	( 32.17,160.35) --
	( 32.45,160.36) --
	( 32.72,160.32) --
	( 32.99,160.35) --
	( 33.27,160.36) --
	( 33.54,160.35) --
	( 33.81,160.37) --
	( 34.09,160.33) --
	( 34.36,160.34) --
	( 34.63,160.33) --
	( 34.91,160.32) --
	( 35.18,160.33) --
	( 35.45,160.33) --
	( 35.73,160.34) --
	( 36.00,160.36) --
	( 36.28,160.36) --
	( 36.55,160.34) --
	( 36.82,160.33) --
	( 37.10,160.33) --
	( 37.37,160.31) --
	( 37.64,160.31) --
	( 37.92,160.33) --
	( 38.19,160.32) --
	( 38.46,160.34) --
	( 38.74,160.32) --
	( 39.01,160.31) --
	( 39.28,160.31) --
	( 39.56,160.31) --
	( 39.83,160.31) --
	( 40.10,160.33) --
	( 40.38,160.33) --
	( 40.65,160.31) --
	( 40.92,160.31) --
	( 41.20,160.32) --
	( 41.47,160.31) --
	( 41.74,160.31) --
	( 42.02,160.31) --
	( 42.29,160.31) --
	( 42.56,160.32) --
	( 42.84,160.31) --
	( 43.11,160.31) --
	( 43.39,160.31) --
	( 43.66,160.31) --
	( 43.93,160.31) --
	( 44.21,160.31) --
	( 44.48,160.31) --
	( 44.75,160.31) --
	( 45.03,160.31) --
	( 45.30,160.31) --
	( 45.57,160.31) --
	( 45.85,160.31) --
	( 46.12,160.31) --
	( 46.39,160.31) --
	( 46.67,160.33) --
	( 46.94,160.31) --
	( 47.21,160.31) --
	( 47.49,160.31) --
	( 47.76,160.31) --
	( 48.03,160.31) --
	( 48.31,160.31) --
	( 48.58,160.31) --
	( 48.85,160.31) --
	( 49.13,160.31) --
	( 49.40,160.31) --
	( 49.68,160.31) --
	( 49.95,160.31) --
	( 50.22,160.31) --
	( 50.50,160.31) --
	( 50.77,160.31) --
	( 51.04,160.31) --
	( 51.32,160.31) --
	( 51.59,160.31) --
	( 51.86,160.31) --
	( 52.14,160.31) --
	( 52.41,160.31) --
	( 52.68,160.31) --
	( 52.96,160.31) --
	( 53.23,160.31) --
	( 53.50,160.31) --
	( 53.78,160.31) --
	( 54.05,160.31) --
	( 54.32,160.31) --
	( 54.60,160.31) --
	( 54.87,160.31) --
	( 55.14,160.31) --
	( 55.42,160.31) --
	( 55.69,160.31) --
	( 55.97,160.31) --
	( 56.24,160.31) --
	( 56.51,160.31) --
	( 56.79,160.31) --
	( 57.06,160.31) --
	( 57.33,160.31) --
	( 57.61,160.31) --
	( 57.88,160.31) --
	( 58.15,160.31) --
	( 58.43,160.31) --
	( 58.70,160.31) --
	( 58.97,160.31) --
	( 59.25,160.31) --
	( 59.52,160.31) --
	( 59.79,160.31) --
	( 60.07,160.31) --
	( 60.34,160.31) --
	( 60.61,160.31) --
	( 60.89,160.31) --
	( 61.16,160.31) --
	( 61.43,160.31) --
	( 61.71,160.31) --
	( 61.98,160.31) --
	( 62.26,160.31) --
	( 62.53,160.31) --
	( 62.80,160.31) --
	( 63.08,160.31) --
	( 63.35,160.31) --
	( 63.62,160.31) --
	( 63.90,160.31) --
	( 64.17,160.31) --
	( 64.44,160.31) --
	( 64.72,160.31) --
	( 64.99,160.31) --
	( 65.26,160.31) --
	( 65.54,160.31) --
	( 65.81,160.31) --
	( 66.08,160.31) --
	( 66.36,160.31) --
	( 66.63,160.31) --
	( 66.90,160.31) --
	( 67.18,160.31) --
	( 67.45,160.31) --
	( 67.72,160.31) --
	( 68.00,160.31) --
	( 68.27,160.31) --
	( 68.55,160.31) --
	( 68.82,160.31) --
	( 69.09,160.31) --
	( 69.37,160.31) --
	( 69.64,160.31) --
	( 69.91,160.31) --
	( 70.19,160.31) --
	( 70.46,160.31) --
	( 70.73,160.31) --
	( 71.01,160.31) --
	( 71.28,160.31) --
	( 71.55,160.31) --
	( 71.83,160.31) --
	( 72.10,160.31) --
	( 72.37,160.31) --
	( 72.65,160.31) --
	( 72.92,160.31) --
	( 73.19,160.31) --
	( 73.47,160.31) --
	( 73.74,160.31) --
	( 74.01,160.31) --
	( 74.29,160.31) --
	( 74.56,160.31) --
	( 74.83,160.31) --
	( 75.11,160.31) --
	( 75.38,160.31) --
	( 75.66,160.31) --
	( 75.93,160.31) --
	( 76.20,160.31) --
	( 76.48,160.31) --
	( 76.75,160.31) --
	( 77.02,160.31) --
	( 77.30,160.31) --
	( 77.57,160.31) --
	( 77.84,160.31) --
	( 78.12,160.31) --
	( 78.39,160.31) --
	( 78.66,160.31) --
	( 78.94,160.31) --
	( 79.21,160.31) --
	( 79.48,160.31) --
	( 79.76,160.31) --
	( 80.03,160.31) --
	( 80.30,160.31) --
	( 80.58,160.31) --
	( 80.85,160.31) --
	( 81.12,160.31) --
	( 81.40,160.31) --
	( 81.67,160.31) --
	( 81.95,160.31) --
	( 82.22,160.31) --
	( 82.49,160.31) --
	( 82.77,160.31) --
	( 83.04,160.31) --
	( 83.31,160.31) --
	( 83.59,160.31) --
	( 83.86,160.31) --
	( 84.13,160.31) --
	( 84.41,160.31) --
	( 84.68,160.31) --
	( 84.95,160.31) --
	( 85.23,160.31) --
	( 85.50,160.31) --
	( 85.77,160.31) --
	( 86.05,160.31) --
	( 86.32,160.31) --
	( 86.59,160.31) --
	( 86.87,160.31) --
	( 87.14,160.31) --
	( 87.41,160.31) --
	( 87.69,160.31) --
	( 87.96,160.31) --
	( 88.24,160.31) --
	( 88.51,160.31) --
	( 88.78,160.31) --
	( 89.06,160.31) --
	( 89.33,160.31) --
	( 89.60,160.31) --
	( 89.88,160.31) --
	( 90.15,160.31) --
	( 90.42,160.31) --
	( 90.70,160.31) --
	( 90.97,160.31) --
	( 91.24,160.31) --
	( 91.52,160.31) --
	( 91.79,160.31) --
	( 92.06,160.31) --
	( 92.34,160.31) --
	( 92.61,160.31) --
	( 92.88,160.31) --
	( 93.16,160.31) --
	( 93.43,160.31) --
	( 93.70,160.31) --
	( 93.98,160.31) --
	( 94.25,160.31) --
	( 94.53,160.31) --
	( 94.80,160.31) --
	( 95.07,160.31) --
	( 95.35,160.31) --
	( 95.62,160.31) --
	( 95.89,160.31) --
	( 96.17,160.31) --
	( 96.44,160.31) --
	( 96.71,160.31) --
	( 96.99,160.31) --
	( 97.26,160.31) --
	( 97.53,160.31) --
	( 97.81,160.31) --
	( 98.08,160.31) --
	( 98.35,160.31) --
	( 98.63,160.31) --
	( 98.90,160.31) --
	( 99.17,160.31) --
	( 99.45,160.31) --
	( 99.72,160.31) --
	( 99.99,160.31) --
	(100.27,160.31) --
	(100.54,160.31) --
	(100.81,160.31) --
	(101.09,160.31) --
	(101.36,160.31) --
	(101.64,160.31) --
	(101.91,160.31) --
	(102.18,160.31) --
	(102.46,160.31) --
	(102.73,160.31) --
	(103.00,160.31) --
	(103.28,160.31) --
	(103.55,160.31) --
	(103.82,160.31) --
	(104.10,160.31) --
	(104.37,160.31) --
	(104.64,160.31) --
	(104.92,160.31) --
	(105.19,160.31) --
	(105.46,160.31) --
	(105.74,160.31) --
	(106.01,160.31) --
	(106.28,160.31) --
	(106.56,160.31) --
	(106.83,160.31) --
	(107.10,160.31) --
	(107.38,160.31) --
	(107.65,160.31) --
	(107.93,160.31) --
	(108.20,160.31) --
	(108.47,160.31) --
	(108.75,160.31) --
	(109.02,160.31) --
	(109.29,160.31) --
	(109.57,160.31) --
	(109.84,160.31) --
	(110.11,160.31) --
	(110.39,160.31) --
	(110.66,160.31) --
	(110.93,160.31) --
	(111.21,160.31) --
	(111.48,160.31) --
	(111.75,160.31) --
	(112.03,160.31) --
	(112.30,160.31) --
	(112.57,160.31) --
	(112.85,160.31) --
	(113.12,160.31) --
	(113.39,160.31) --
	(113.67,160.31) --
	(113.94,160.31) --
	(114.22,160.31) --
	(114.49,160.31) --
	(114.76,160.31) --
	(115.04,160.31) --
	(115.04,160.31) --
	(114.76,160.31) --
	(114.49,160.31) --
	(114.22,160.31) --
	(113.94,160.31) --
	(113.67,160.31) --
	(113.39,160.31) --
	(113.12,160.31) --
	(112.85,160.31) --
	(112.57,160.31) --
	(112.30,160.31) --
	(112.03,160.31) --
	(111.75,160.31) --
	(111.48,160.31) --
	(111.21,160.31) --
	(110.93,160.31) --
	(110.66,160.31) --
	(110.39,160.31) --
	(110.11,160.31) --
	(109.84,160.31) --
	(109.57,160.31) --
	(109.29,160.31) --
	(109.02,160.31) --
	(108.75,160.31) --
	(108.47,160.31) --
	(108.20,160.31) --
	(107.93,160.31) --
	(107.65,160.31) --
	(107.38,160.31) --
	(107.10,160.31) --
	(106.83,160.31) --
	(106.56,160.31) --
	(106.28,160.31) --
	(106.01,160.31) --
	(105.74,160.31) --
	(105.46,160.31) --
	(105.19,160.31) --
	(104.92,160.31) --
	(104.64,160.31) --
	(104.37,160.31) --
	(104.10,160.31) --
	(103.82,160.31) --
	(103.55,160.31) --
	(103.28,160.31) --
	(103.00,160.31) --
	(102.73,160.31) --
	(102.46,160.31) --
	(102.18,160.31) --
	(101.91,160.31) --
	(101.64,160.31) --
	(101.36,160.31) --
	(101.09,160.31) --
	(100.81,160.31) --
	(100.54,160.31) --
	(100.27,160.31) --
	( 99.99,160.31) --
	( 99.72,160.31) --
	( 99.45,160.31) --
	( 99.17,160.31) --
	( 98.90,160.31) --
	( 98.63,160.31) --
	( 98.35,160.31) --
	( 98.08,160.31) --
	( 97.81,160.31) --
	( 97.53,160.31) --
	( 97.26,160.31) --
	( 96.99,160.31) --
	( 96.71,160.31) --
	( 96.44,160.31) --
	( 96.17,160.31) --
	( 95.89,160.31) --
	( 95.62,160.31) --
	( 95.35,160.31) --
	( 95.07,160.31) --
	( 94.80,160.31) --
	( 94.53,160.31) --
	( 94.25,160.31) --
	( 93.98,160.31) --
	( 93.70,160.31) --
	( 93.43,160.31) --
	( 93.16,160.31) --
	( 92.88,160.31) --
	( 92.61,160.31) --
	( 92.34,160.31) --
	( 92.06,160.31) --
	( 91.79,160.31) --
	( 91.52,160.31) --
	( 91.24,160.31) --
	( 90.97,160.31) --
	( 90.70,160.31) --
	( 90.42,160.31) --
	( 90.15,160.31) --
	( 89.88,160.31) --
	( 89.60,160.31) --
	( 89.33,160.31) --
	( 89.06,160.31) --
	( 88.78,160.31) --
	( 88.51,160.31) --
	( 88.24,160.31) --
	( 87.96,160.31) --
	( 87.69,160.31) --
	( 87.41,160.31) --
	( 87.14,160.31) --
	( 86.87,160.31) --
	( 86.59,160.31) --
	( 86.32,160.31) --
	( 86.05,160.31) --
	( 85.77,160.31) --
	( 85.50,160.31) --
	( 85.23,160.31) --
	( 84.95,160.31) --
	( 84.68,160.31) --
	( 84.41,160.31) --
	( 84.13,160.31) --
	( 83.86,160.31) --
	( 83.59,160.31) --
	( 83.31,160.31) --
	( 83.04,160.31) --
	( 82.77,160.31) --
	( 82.49,160.31) --
	( 82.22,160.31) --
	( 81.95,160.31) --
	( 81.67,160.31) --
	( 81.40,160.31) --
	( 81.12,160.31) --
	( 80.85,160.31) --
	( 80.58,160.31) --
	( 80.30,160.31) --
	( 80.03,160.31) --
	( 79.76,160.31) --
	( 79.48,160.31) --
	( 79.21,160.31) --
	( 78.94,160.31) --
	( 78.66,160.31) --
	( 78.39,160.31) --
	( 78.12,160.31) --
	( 77.84,160.31) --
	( 77.57,160.31) --
	( 77.30,160.31) --
	( 77.02,160.31) --
	( 76.75,160.31) --
	( 76.48,160.31) --
	( 76.20,160.31) --
	( 75.93,160.31) --
	( 75.66,160.31) --
	( 75.38,160.31) --
	( 75.11,160.31) --
	( 74.83,160.31) --
	( 74.56,160.31) --
	( 74.29,160.31) --
	( 74.01,160.31) --
	( 73.74,160.31) --
	( 73.47,160.31) --
	( 73.19,160.31) --
	( 72.92,160.31) --
	( 72.65,160.31) --
	( 72.37,160.31) --
	( 72.10,160.31) --
	( 71.83,160.31) --
	( 71.55,160.31) --
	( 71.28,160.31) --
	( 71.01,160.31) --
	( 70.73,160.31) --
	( 70.46,160.31) --
	( 70.19,160.31) --
	( 69.91,160.31) --
	( 69.64,160.31) --
	( 69.37,160.31) --
	( 69.09,160.31) --
	( 68.82,160.31) --
	( 68.55,160.31) --
	( 68.27,160.31) --
	( 68.00,160.31) --
	( 67.72,160.31) --
	( 67.45,160.31) --
	( 67.18,160.31) --
	( 66.90,160.31) --
	( 66.63,160.31) --
	( 66.36,160.31) --
	( 66.08,160.31) --
	( 65.81,160.31) --
	( 65.54,160.31) --
	( 65.26,160.31) --
	( 64.99,160.31) --
	( 64.72,160.31) --
	( 64.44,160.31) --
	( 64.17,160.31) --
	( 63.90,160.31) --
	( 63.62,160.31) --
	( 63.35,160.31) --
	( 63.08,160.31) --
	( 62.80,160.31) --
	( 62.53,160.31) --
	( 62.26,160.31) --
	( 61.98,160.31) --
	( 61.71,160.31) --
	( 61.43,160.31) --
	( 61.16,160.31) --
	( 60.89,160.31) --
	( 60.61,160.31) --
	( 60.34,160.31) --
	( 60.07,160.31) --
	( 59.79,160.31) --
	( 59.52,160.31) --
	( 59.25,160.31) --
	( 58.97,160.31) --
	( 58.70,160.31) --
	( 58.43,160.31) --
	( 58.15,160.31) --
	( 57.88,160.31) --
	( 57.61,160.31) --
	( 57.33,160.31) --
	( 57.06,160.31) --
	( 56.79,160.31) --
	( 56.51,160.31) --
	( 56.24,160.31) --
	( 55.97,160.31) --
	( 55.69,160.31) --
	( 55.42,160.31) --
	( 55.14,160.31) --
	( 54.87,160.31) --
	( 54.60,160.31) --
	( 54.32,160.31) --
	( 54.05,160.31) --
	( 53.78,160.31) --
	( 53.50,160.31) --
	( 53.23,160.31) --
	( 52.96,160.31) --
	( 52.68,160.31) --
	( 52.41,160.31) --
	( 52.14,160.31) --
	( 51.86,160.31) --
	( 51.59,160.31) --
	( 51.32,160.31) --
	( 51.04,160.31) --
	( 50.77,160.31) --
	( 50.50,160.31) --
	( 50.22,160.31) --
	( 49.95,160.31) --
	( 49.68,160.31) --
	( 49.40,160.31) --
	( 49.13,160.31) --
	( 48.85,160.31) --
	( 48.58,160.31) --
	( 48.31,160.31) --
	( 48.03,160.31) --
	( 47.76,160.31) --
	( 47.49,160.31) --
	( 47.21,160.31) --
	( 46.94,160.31) --
	( 46.67,160.31) --
	( 46.39,160.31) --
	( 46.12,160.31) --
	( 45.85,160.31) --
	( 45.57,160.31) --
	( 45.30,160.31) --
	( 45.03,160.31) --
	( 44.75,160.31) --
	( 44.48,160.31) --
	( 44.21,160.31) --
	( 43.93,160.31) --
	( 43.66,160.31) --
	( 43.39,160.31) --
	( 43.11,160.31) --
	( 42.84,160.31) --
	( 42.56,160.31) --
	( 42.29,160.31) --
	( 42.02,160.31) --
	( 41.74,160.31) --
	( 41.47,160.31) --
	( 41.20,160.31) --
	( 40.92,160.31) --
	( 40.65,160.31) --
	( 40.38,160.31) --
	( 40.10,160.31) --
	( 39.83,160.31) --
	( 39.56,160.31) --
	( 39.28,160.31) --
	( 39.01,160.31) --
	( 38.74,160.31) --
	( 38.46,160.31) --
	( 38.19,160.31) --
	( 37.92,160.31) --
	( 37.64,160.31) --
	( 37.37,160.31) --
	( 37.10,160.31) --
	( 36.82,160.31) --
	( 36.55,160.31) --
	( 36.28,160.31) --
	( 36.00,160.31) --
	( 35.73,160.31) --
	( 35.45,160.31) --
	( 35.18,160.31) --
	( 34.91,160.31) --
	( 34.63,160.31) --
	( 34.36,160.31) --
	( 34.09,160.31) --
	( 33.81,160.31) --
	( 33.54,160.31) --
	( 33.27,160.31) --
	( 32.99,160.31) --
	( 32.72,160.31) --
	( 32.45,160.31) --
	( 32.17,160.31) --
	( 31.90,160.31) --
	( 31.63,160.31) --
	( 31.35,160.31) --
	( 31.08,160.31) --
	( 30.81,160.31) --
	( 30.53,160.31) --
	( 30.26,160.31) --
	( 29.99,160.31) --
	( 29.71,160.31) --
	( 29.44,160.31) --
	( 29.16,160.31) --
	( 28.89,160.31) --
	( 28.62,160.31) --
	( 28.34,160.31) --
	( 28.07,160.31) --
	( 27.80,160.31) --
	( 27.52,160.31) --
	( 27.25,160.31) --
	( 26.98,160.31) --
	( 26.70,160.31) --
	( 26.43,160.31) --
	( 26.16,160.31) --
	( 25.88,160.31) --
	( 25.61,160.31) --
	( 25.34,160.31) --
	( 25.06,160.31) --
	( 24.79,160.31) --
	( 24.52,160.31) --
	( 24.24,160.31) --
	( 23.97,160.31) --
	( 23.70,160.31) --
	( 23.42,160.31) --
	( 23.15,160.31) --
	( 22.87,160.31) --
	( 22.60,160.31) --
	( 22.33,160.31) --
	( 22.05,160.31) --
	( 21.78,160.31) --
	( 21.51,160.31) --
	( 21.23,160.31) --
	( 20.96,160.31) --
	( 20.69,160.31) --
	( 20.41,160.31) --
	( 20.14,160.31) --
	( 19.87,160.31) --
	( 19.59,160.31) --
	( 19.32,160.31) --
	( 19.05,160.31) --
	( 18.77,160.31) --
	( 18.50,160.31) --
	( 18.23,160.31) --
	( 17.95,160.31) --
	( 17.68,160.31) --
	( 17.41,160.31) --
	( 17.13,160.31) --
	( 16.86,160.31) --
	( 16.58,160.31) --
	( 16.31,160.31) --
	( 16.04,160.31) --
	( 15.76,160.31) --
	( 15.49,160.31) --
	( 15.22,160.31) --
	( 14.94,160.31) --
	( 14.67,160.31) --
	( 14.40,160.31) --
	( 14.12,160.31) --
	( 13.85,160.31) --
	( 13.58,160.31) --
	( 13.30,160.31) --
	( 13.03,160.31) --
	( 12.76,160.31) --
	( 12.48,160.31) --
	( 12.21,160.31) --
	( 11.94,160.31) --
	( 11.66,160.31) --
	( 11.39,160.31) --
	( 11.12,160.31) --
	( 10.84,160.31) --
	( 10.57,160.31) --
	( 10.30,160.31) --
	( 10.02,160.31) --
	(  9.75,160.31) --
	(  9.47,160.31) --
	(  9.20,160.31) --
	(  8.93,160.31) --
	(  8.65,160.31) --
	(  8.38,160.31) --
	(  8.11,160.31) --
	(  7.83,160.31) --
	(  7.56,160.31) --
	(  7.29,160.31) --
	(  7.01,160.31) --
	(  6.74,160.31) --
	(  6.47,160.31) --
	(  6.19,160.31) --
	(  5.92,160.31) --
	(  5.65,160.31) --
	(  5.37,160.31) --
	(  5.10,160.31) --
	(  4.83,160.31) --
	(  4.55,160.31) --
	(  4.28,160.31) --
	(  4.01,160.31) --
	(  3.73,160.31) --
	(  3.46,160.31) --
	(  3.18,160.31) --
	(  2.91,160.31) --
	(  2.64,160.31) --
	(  2.36,160.31) --
	(  2.09,160.31) --
	(  1.82,160.31) --
	(  1.54,160.31) --
	(  1.27,160.31) --
	(  1.00,160.31) --
	(  0.72,160.31) --
	(  0.45,160.31) --
	(  0.18,160.31) --
	( -0.10,160.31) --
	( -0.37,160.31) --
	( -0.64,160.31) --
	( -0.92,160.31) --
	( -1.19,160.31) --
	( -1.46,160.31) --
	( -1.74,160.31) --
	( -2.01,160.31) --
	( -2.28,160.31) --
	( -2.56,160.31) --
	( -2.83,160.31) --
	( -3.11,160.31) --
	( -3.38,160.31) --
	( -3.65,160.31) --
	( -3.93,160.31) --
	( -4.20,160.31) --
	( -4.47,160.31) --
	( -4.75,160.31) --
	( -5.02,160.31) --
	( -5.29,160.31) --
	( -5.57,160.31) --
	( -5.84,160.31) --
	( -6.11,160.31) --
	( -6.39,160.31) --
	( -6.66,160.31) --
	( -6.93,160.31) --
	( -7.21,160.31) --
	( -7.48,160.31) --
	( -7.75,160.31) --
	( -8.03,160.31) --
	( -8.30,160.31) --
	( -8.57,160.31) --
	( -8.85,160.31) --
	( -9.12,160.31) --
	( -9.40,160.31) --
	( -9.67,160.31) --
	( -9.94,160.31) --
	(-10.22,160.31) --
	(-10.49,160.31) --
	(-10.76,160.31) --
	(-11.04,160.31) --
	(-11.31,160.31) --
	(-11.58,160.31) --
	(-11.86,160.31) --
	(-12.13,160.31) --
	(-12.40,160.31) --
	(-12.68,160.31) --
	(-12.95,160.31) --
	(-13.22,160.31) --
	(-13.50,160.31) --
	(-13.77,160.31) --
	(-14.04,160.31) --
	(-14.32,160.31) --
	(-14.59,160.31) --
	(-14.86,160.31) --
	(-15.14,160.31) --
	(-15.41,160.31) --
	(-15.69,160.31) --
	(-15.96,160.31) --
	(-16.23,160.31) --
	(-16.51,160.31) --
	(-16.78,160.31) --
	(-17.05,160.31) --
	(-17.33,160.31) --
	(-17.60,160.31) --
	(-17.87,160.31) --
	(-18.15,160.31) --
	(-18.42,160.31) --
	(-18.69,160.31) --
	(-18.97,160.31) --
	(-19.24,160.31) --
	(-19.51,160.31) --
	(-19.79,160.31) --
	(-20.06,160.31) --
	(-20.33,160.31) --
	(-20.61,160.31) --
	(-20.88,160.31) --
	(-21.15,160.31) --
	(-21.43,160.31) --
	(-21.70,160.31) --
	(-21.97,160.31) --
	(-22.25,160.31) --
	(-22.52,160.31) --
	(-22.80,160.31) --
	(-23.07,160.31) --
	(-23.34,160.31) --
	(-23.62,160.31) --
	(-23.89,160.31) --
	(-24.16,160.31) --
	(-24.44,160.31) --
	(-24.71,160.31) --
	cycle;

\path[] (-24.71,160.31) --
	(-24.44,160.31) --
	(-24.16,160.31) --
	(-23.89,160.31) --
	(-23.62,160.31) --
	(-23.34,160.31) --
	(-23.07,160.31) --
	(-22.80,160.31) --
	(-22.52,160.31) --
	(-22.25,160.31) --
	(-21.97,160.31) --
	(-21.70,160.31) --
	(-21.43,160.31) --
	(-21.15,160.31) --
	(-20.88,160.31) --
	(-20.61,160.31) --
	(-20.33,160.31) --
	(-20.06,160.31) --
	(-19.79,160.31) --
	(-19.51,160.31) --
	(-19.24,160.31) --
	(-18.97,160.31) --
	(-18.69,160.31) --
	(-18.42,160.31) --
	(-18.15,160.31) --
	(-17.87,160.31) --
	(-17.60,160.31) --
	(-17.33,160.31) --
	(-17.05,160.31) --
	(-16.78,160.31) --
	(-16.51,160.31) --
	(-16.23,160.31) --
	(-15.96,160.31) --
	(-15.69,160.31) --
	(-15.41,160.31) --
	(-15.14,160.31) --
	(-14.86,160.31) --
	(-14.59,160.31) --
	(-14.32,160.31) --
	(-14.04,160.31) --
	(-13.77,160.31) --
	(-13.50,160.31) --
	(-13.22,160.31) --
	(-12.95,160.31) --
	(-12.68,160.31) --
	(-12.40,160.31) --
	(-12.13,160.31) --
	(-11.86,160.31) --
	(-11.58,160.31) --
	(-11.31,160.31) --
	(-11.04,160.31) --
	(-10.76,160.31) --
	(-10.49,160.31) --
	(-10.22,160.31) --
	( -9.94,160.31) --
	( -9.67,160.31) --
	( -9.40,160.31) --
	( -9.12,160.31) --
	( -8.85,160.31) --
	( -8.57,160.31) --
	( -8.30,160.31) --
	( -8.03,160.31) --
	( -7.75,160.31) --
	( -7.48,160.31) --
	( -7.21,160.31) --
	( -6.93,160.31) --
	( -6.66,160.31) --
	( -6.39,160.31) --
	( -6.11,160.31) --
	( -5.84,160.31) --
	( -5.57,160.31) --
	( -5.29,160.31) --
	( -5.02,160.31) --
	( -4.75,160.31) --
	( -4.47,160.31) --
	( -4.20,160.31) --
	( -3.93,160.31) --
	( -3.65,160.31) --
	( -3.38,160.31) --
	( -3.11,160.31) --
	( -2.83,160.32) --
	( -2.56,160.32) --
	( -2.28,160.31) --
	( -2.01,160.31) --
	( -1.74,160.31) --
	( -1.46,160.31) --
	( -1.19,160.31) --
	( -0.92,160.31) --
	( -0.64,160.31) --
	( -0.37,160.31) --
	( -0.10,160.31) --
	(  0.18,160.31) --
	(  0.45,160.31) --
	(  0.72,160.31) --
	(  1.00,160.31) --
	(  1.27,160.32) --
	(  1.54,160.33) --
	(  1.82,160.32) --
	(  2.09,160.31) --
	(  2.36,160.32) --
	(  2.64,160.33) --
	(  2.91,160.32) --
	(  3.18,160.32) --
	(  3.46,160.32) --
	(  3.73,160.32) --
	(  4.01,160.31) --
	(  4.28,160.32) --
	(  4.55,160.32) --
	(  4.83,160.32) --
	(  5.10,160.32) --
	(  5.37,160.32) --
	(  5.65,160.33) --
	(  5.92,160.33) --
	(  6.19,160.32) --
	(  6.47,160.34) --
	(  6.74,160.33) --
	(  7.01,160.34) --
	(  7.29,160.34) --
	(  7.56,160.34) --
	(  7.83,160.33) --
	(  8.11,160.32) --
	(  8.38,160.33) --
	(  8.65,160.32) --
	(  8.93,160.32) --
	(  9.20,160.32) --
	(  9.47,160.33) --
	(  9.75,160.33) --
	( 10.02,160.33) --
	( 10.30,160.34) --
	( 10.57,160.33) --
	( 10.84,160.35) --
	( 11.12,160.36) --
	( 11.39,160.34) --
	( 11.66,160.36) --
	( 11.94,160.36) --
	( 12.21,160.37) --
	( 12.48,160.36) --
	( 12.76,160.38) --
	( 13.03,160.36) --
	( 13.30,160.34) --
	( 13.58,160.38) --
	( 13.85,160.42) --
	( 14.12,160.44) --
	( 14.40,160.42) --
	( 14.67,160.38) --
	( 14.94,160.38) --
	( 15.22,160.40) --
	( 15.49,160.44) --
	( 15.76,160.45) --
	( 16.04,160.45) --
	( 16.31,160.45) --
	( 16.58,160.46) --
	( 16.86,160.45) --
	( 17.13,160.43) --
	( 17.41,160.41) --
	( 17.68,160.49) --
	( 17.95,160.46) --
	( 18.23,160.53) --
	( 18.50,160.50) --
	( 18.77,160.49) --
	( 19.05,160.47) --
	( 19.32,160.58) --
	( 19.59,160.56) --
	( 19.87,160.54) --
	( 20.14,160.59) --
	( 20.41,160.70) --
	( 20.69,160.69) --
	( 20.96,160.75) --
	( 21.23,160.76) --
	( 21.51,160.81) --
	( 21.78,160.95) --
	( 22.05,161.07) --
	( 22.33,161.14) --
	( 22.60,161.34) --
	( 22.87,161.70) --
	( 23.15,163.79) --
	( 23.42,172.26) --
	( 23.70,179.11) --
	( 23.97,163.01) --
	( 24.24,161.94) --
	( 24.52,161.48) --
	( 24.79,161.22) --
	( 25.06,161.04) --
	( 25.34,160.88) --
	( 25.61,160.79) --
	( 25.88,160.64) --
	( 26.16,160.60) --
	( 26.43,160.60) --
	( 26.70,160.63) --
	( 26.98,160.59) --
	( 27.25,160.59) --
	( 27.52,160.55) --
	( 27.80,160.49) --
	( 28.07,160.53) --
	( 28.34,160.46) --
	( 28.62,160.44) --
	( 28.89,160.45) --
	( 29.16,160.48) --
	( 29.44,160.46) --
	( 29.71,160.44) --
	( 29.99,160.47) --
	( 30.26,160.44) --
	( 30.53,160.41) --
	( 30.81,160.38) --
	( 31.08,160.37) --
	( 31.35,160.39) --
	( 31.63,160.37) --
	( 31.90,160.37) --
	( 32.17,160.35) --
	( 32.45,160.36) --
	( 32.72,160.32) --
	( 32.99,160.35) --
	( 33.27,160.36) --
	( 33.54,160.35) --
	( 33.81,160.37) --
	( 34.09,160.33) --
	( 34.36,160.34) --
	( 34.63,160.33) --
	( 34.91,160.32) --
	( 35.18,160.33) --
	( 35.45,160.33) --
	( 35.73,160.34) --
	( 36.00,160.36) --
	( 36.28,160.36) --
	( 36.55,160.34) --
	( 36.82,160.33) --
	( 37.10,160.33) --
	( 37.37,160.31) --
	( 37.64,160.31) --
	( 37.92,160.33) --
	( 38.19,160.32) --
	( 38.46,160.34) --
	( 38.74,160.32) --
	( 39.01,160.31) --
	( 39.28,160.31) --
	( 39.56,160.31) --
	( 39.83,160.31) --
	( 40.10,160.33) --
	( 40.38,160.33) --
	( 40.65,160.31) --
	( 40.92,160.31) --
	( 41.20,160.32) --
	( 41.47,160.31) --
	( 41.74,160.31) --
	( 42.02,160.31) --
	( 42.29,160.31) --
	( 42.56,160.32) --
	( 42.84,160.31) --
	( 43.11,160.31) --
	( 43.39,160.31) --
	( 43.66,160.31) --
	( 43.93,160.31) --
	( 44.21,160.31) --
	( 44.48,160.31) --
	( 44.75,160.31) --
	( 45.03,160.31) --
	( 45.30,160.31) --
	( 45.57,160.31) --
	( 45.85,160.31) --
	( 46.12,160.31) --
	( 46.39,160.31) --
	( 46.67,160.33) --
	( 46.94,160.31) --
	( 47.21,160.31) --
	( 47.49,160.31) --
	( 47.76,160.31) --
	( 48.03,160.31) --
	( 48.31,160.31) --
	( 48.58,160.31) --
	( 48.85,160.31) --
	( 49.13,160.31) --
	( 49.40,160.31) --
	( 49.68,160.31) --
	( 49.95,160.31) --
	( 50.22,160.31) --
	( 50.50,160.31) --
	( 50.77,160.31) --
	( 51.04,160.31) --
	( 51.32,160.31) --
	( 51.59,160.31) --
	( 51.86,160.31) --
	( 52.14,160.31) --
	( 52.41,160.31) --
	( 52.68,160.31) --
	( 52.96,160.31) --
	( 53.23,160.31) --
	( 53.50,160.31) --
	( 53.78,160.31) --
	( 54.05,160.31) --
	( 54.32,160.31) --
	( 54.60,160.31) --
	( 54.87,160.31) --
	( 55.14,160.31) --
	( 55.42,160.31) --
	( 55.69,160.31) --
	( 55.97,160.31) --
	( 56.24,160.31) --
	( 56.51,160.31) --
	( 56.79,160.31) --
	( 57.06,160.31) --
	( 57.33,160.31) --
	( 57.61,160.31) --
	( 57.88,160.31) --
	( 58.15,160.31) --
	( 58.43,160.31) --
	( 58.70,160.31) --
	( 58.97,160.31) --
	( 59.25,160.31) --
	( 59.52,160.31) --
	( 59.79,160.31) --
	( 60.07,160.31) --
	( 60.34,160.31) --
	( 60.61,160.31) --
	( 60.89,160.31) --
	( 61.16,160.31) --
	( 61.43,160.31) --
	( 61.71,160.31) --
	( 61.98,160.31) --
	( 62.26,160.31) --
	( 62.53,160.31) --
	( 62.80,160.31) --
	( 63.08,160.31) --
	( 63.35,160.31) --
	( 63.62,160.31) --
	( 63.90,160.31) --
	( 64.17,160.31) --
	( 64.44,160.31) --
	( 64.72,160.31) --
	( 64.99,160.31) --
	( 65.26,160.31) --
	( 65.54,160.31) --
	( 65.81,160.31) --
	( 66.08,160.31) --
	( 66.36,160.31) --
	( 66.63,160.31) --
	( 66.90,160.31) --
	( 67.18,160.31) --
	( 67.45,160.31) --
	( 67.72,160.31) --
	( 68.00,160.31) --
	( 68.27,160.31) --
	( 68.55,160.31) --
	( 68.82,160.31) --
	( 69.09,160.31) --
	( 69.37,160.31) --
	( 69.64,160.31) --
	( 69.91,160.31) --
	( 70.19,160.31) --
	( 70.46,160.31) --
	( 70.73,160.31) --
	( 71.01,160.31) --
	( 71.28,160.31) --
	( 71.55,160.31) --
	( 71.83,160.31) --
	( 72.10,160.31) --
	( 72.37,160.31) --
	( 72.65,160.31) --
	( 72.92,160.31) --
	( 73.19,160.31) --
	( 73.47,160.31) --
	( 73.74,160.31) --
	( 74.01,160.31) --
	( 74.29,160.31) --
	( 74.56,160.31) --
	( 74.83,160.31) --
	( 75.11,160.31) --
	( 75.38,160.31) --
	( 75.66,160.31) --
	( 75.93,160.31) --
	( 76.20,160.31) --
	( 76.48,160.31) --
	( 76.75,160.31) --
	( 77.02,160.31) --
	( 77.30,160.31) --
	( 77.57,160.31) --
	( 77.84,160.31) --
	( 78.12,160.31) --
	( 78.39,160.31) --
	( 78.66,160.31) --
	( 78.94,160.31) --
	( 79.21,160.31) --
	( 79.48,160.31) --
	( 79.76,160.31) --
	( 80.03,160.31) --
	( 80.30,160.31) --
	( 80.58,160.31) --
	( 80.85,160.31) --
	( 81.12,160.31) --
	( 81.40,160.31) --
	( 81.67,160.31) --
	( 81.95,160.31) --
	( 82.22,160.31) --
	( 82.49,160.31) --
	( 82.77,160.31) --
	( 83.04,160.31) --
	( 83.31,160.31) --
	( 83.59,160.31) --
	( 83.86,160.31) --
	( 84.13,160.31) --
	( 84.41,160.31) --
	( 84.68,160.31) --
	( 84.95,160.31) --
	( 85.23,160.31) --
	( 85.50,160.31) --
	( 85.77,160.31) --
	( 86.05,160.31) --
	( 86.32,160.31) --
	( 86.59,160.31) --
	( 86.87,160.31) --
	( 87.14,160.31) --
	( 87.41,160.31) --
	( 87.69,160.31) --
	( 87.96,160.31) --
	( 88.24,160.31) --
	( 88.51,160.31) --
	( 88.78,160.31) --
	( 89.06,160.31) --
	( 89.33,160.31) --
	( 89.60,160.31) --
	( 89.88,160.31) --
	( 90.15,160.31) --
	( 90.42,160.31) --
	( 90.70,160.31) --
	( 90.97,160.31) --
	( 91.24,160.31) --
	( 91.52,160.31) --
	( 91.79,160.31) --
	( 92.06,160.31) --
	( 92.34,160.31) --
	( 92.61,160.31) --
	( 92.88,160.31) --
	( 93.16,160.31) --
	( 93.43,160.31) --
	( 93.70,160.31) --
	( 93.98,160.31) --
	( 94.25,160.31) --
	( 94.53,160.31) --
	( 94.80,160.31) --
	( 95.07,160.31) --
	( 95.35,160.31) --
	( 95.62,160.31) --
	( 95.89,160.31) --
	( 96.17,160.31) --
	( 96.44,160.31) --
	( 96.71,160.31) --
	( 96.99,160.31) --
	( 97.26,160.31) --
	( 97.53,160.31) --
	( 97.81,160.31) --
	( 98.08,160.31) --
	( 98.35,160.31) --
	( 98.63,160.31) --
	( 98.90,160.31) --
	( 99.17,160.31) --
	( 99.45,160.31) --
	( 99.72,160.31) --
	( 99.99,160.31) --
	(100.27,160.31) --
	(100.54,160.31) --
	(100.81,160.31) --
	(101.09,160.31) --
	(101.36,160.31) --
	(101.64,160.31) --
	(101.91,160.31) --
	(102.18,160.31) --
	(102.46,160.31) --
	(102.73,160.31) --
	(103.00,160.31) --
	(103.28,160.31) --
	(103.55,160.31) --
	(103.82,160.31) --
	(104.10,160.31) --
	(104.37,160.31) --
	(104.64,160.31) --
	(104.92,160.31) --
	(105.19,160.31) --
	(105.46,160.31) --
	(105.74,160.31) --
	(106.01,160.31) --
	(106.28,160.31) --
	(106.56,160.31) --
	(106.83,160.31) --
	(107.10,160.31) --
	(107.38,160.31) --
	(107.65,160.31) --
	(107.93,160.31) --
	(108.20,160.31) --
	(108.47,160.31) --
	(108.75,160.31) --
	(109.02,160.31) --
	(109.29,160.31) --
	(109.57,160.31) --
	(109.84,160.31) --
	(110.11,160.31) --
	(110.39,160.31) --
	(110.66,160.31) --
	(110.93,160.31) --
	(111.21,160.31) --
	(111.48,160.31) --
	(111.75,160.31) --
	(112.03,160.31) --
	(112.30,160.31) --
	(112.57,160.31) --
	(112.85,160.31) --
	(113.12,160.31) --
	(113.39,160.31) --
	(113.67,160.31) --
	(113.94,160.31) --
	(114.22,160.31) --
	(114.49,160.31) --
	(114.76,160.31) --
	(115.04,160.31);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.33,159.37) -- ( 23.33,180.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 23.58,159.37) -- ( 23.58,180.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,159.37) -- ( 23.58,180.05);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,133.20) rectangle ( 98.00,153.87);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,134.14) --
	(-24.44,134.14) --
	(-24.16,134.14) --
	(-23.89,134.14) --
	(-23.62,134.14) --
	(-23.34,134.14) --
	(-23.07,134.14) --
	(-22.80,134.14) --
	(-22.52,134.14) --
	(-22.25,134.14) --
	(-21.97,134.14) --
	(-21.70,134.14) --
	(-21.43,134.14) --
	(-21.15,134.14) --
	(-20.88,134.14) --
	(-20.61,134.14) --
	(-20.33,134.14) --
	(-20.06,134.14) --
	(-19.79,134.14) --
	(-19.51,134.14) --
	(-19.24,134.14) --
	(-18.97,134.14) --
	(-18.69,134.14) --
	(-18.42,134.14) --
	(-18.15,134.14) --
	(-17.87,134.14) --
	(-17.60,134.14) --
	(-17.33,134.14) --
	(-17.05,134.14) --
	(-16.78,134.14) --
	(-16.51,134.14) --
	(-16.23,134.14) --
	(-15.96,134.14) --
	(-15.69,134.14) --
	(-15.41,134.14) --
	(-15.14,134.14) --
	(-14.86,134.14) --
	(-14.59,134.14) --
	(-14.32,134.14) --
	(-14.04,134.14) --
	(-13.77,134.14) --
	(-13.50,134.14) --
	(-13.22,134.14) --
	(-12.95,134.14) --
	(-12.68,134.14) --
	(-12.40,134.14) --
	(-12.13,134.14) --
	(-11.86,134.14) --
	(-11.58,134.14) --
	(-11.31,134.14) --
	(-11.04,134.14) --
	(-10.76,134.14) --
	(-10.49,134.14) --
	(-10.22,134.14) --
	( -9.94,134.14) --
	( -9.67,134.14) --
	( -9.40,134.14) --
	( -9.12,134.14) --
	( -8.85,134.14) --
	( -8.57,134.14) --
	( -8.30,134.14) --
	( -8.03,134.14) --
	( -7.75,134.14) --
	( -7.48,134.14) --
	( -7.21,134.14) --
	( -6.93,134.14) --
	( -6.66,134.14) --
	( -6.39,134.14) --
	( -6.11,134.14) --
	( -5.84,134.14) --
	( -5.57,134.14) --
	( -5.29,134.14) --
	( -5.02,134.14) --
	( -4.75,134.14) --
	( -4.47,134.14) --
	( -4.20,134.14) --
	( -3.93,134.14) --
	( -3.65,134.14) --
	( -3.38,134.14) --
	( -3.11,134.14) --
	( -2.83,134.14) --
	( -2.56,134.14) --
	( -2.28,134.14) --
	( -2.01,134.14) --
	( -1.74,134.14) --
	( -1.46,134.14) --
	( -1.19,134.14) --
	( -0.92,134.14) --
	( -0.64,134.14) --
	( -0.37,134.14) --
	( -0.10,134.14) --
	(  0.18,134.14) --
	(  0.45,134.14) --
	(  0.72,134.14) --
	(  1.00,134.14) --
	(  1.27,134.15) --
	(  1.54,134.14) --
	(  1.82,134.14) --
	(  2.09,134.14) --
	(  2.36,134.14) --
	(  2.64,134.15) --
	(  2.91,134.15) --
	(  3.18,134.14) --
	(  3.46,134.14) --
	(  3.73,134.15) --
	(  4.01,134.14) --
	(  4.28,134.14) --
	(  4.55,134.15) --
	(  4.83,134.14) --
	(  5.10,134.15) --
	(  5.37,134.14) --
	(  5.65,134.15) --
	(  5.92,134.16) --
	(  6.19,134.16) --
	(  6.47,134.14) --
	(  6.74,134.15) --
	(  7.01,134.16) --
	(  7.29,134.16) --
	(  7.56,134.16) --
	(  7.83,134.16) --
	(  8.11,134.14) --
	(  8.38,134.15) --
	(  8.65,134.14) --
	(  8.93,134.15) --
	(  9.20,134.16) --
	(  9.47,134.16) --
	(  9.75,134.16) --
	( 10.02,134.15) --
	( 10.30,134.16) --
	( 10.57,134.16) --
	( 10.84,134.17) --
	( 11.12,134.17) --
	( 11.39,134.18) --
	( 11.66,134.20) --
	( 11.94,134.24) --
	( 12.21,134.24) --
	( 12.48,134.22) --
	( 12.76,134.17) --
	( 13.03,134.16) --
	( 13.30,134.20) --
	( 13.58,134.25) --
	( 13.85,134.28) --
	( 14.12,134.26) --
	( 14.40,134.20) --
	( 14.67,134.22) --
	( 14.94,134.26) --
	( 15.22,134.28) --
	( 15.49,134.24) --
	( 15.76,134.23) --
	( 16.04,134.23) --
	( 16.31,134.20) --
	( 16.58,134.24) --
	( 16.86,134.27) --
	( 17.13,134.25) --
	( 17.41,134.31) --
	( 17.68,134.37) --
	( 17.95,134.39) --
	( 18.23,134.37) --
	( 18.50,134.39) --
	( 18.77,134.40) --
	( 19.05,134.36) --
	( 19.32,134.35) --
	( 19.59,134.37) --
	( 19.87,134.38) --
	( 20.14,134.32) --
	( 20.41,134.42) --
	( 20.69,134.51) --
	( 20.96,134.49) --
	( 21.23,134.53) --
	( 21.51,134.67) --
	( 21.78,134.70) --
	( 22.05,134.83) --
	( 22.33,134.99) --
	( 22.60,135.19) --
	( 22.87,135.74) --
	( 23.15,137.60) --
	( 23.42,145.68) --
	( 23.70,152.93) --
	( 23.97,136.63) --
	( 24.24,135.54) --
	( 24.52,135.13) --
	( 24.79,134.76) --
	( 25.06,134.70) --
	( 25.34,134.68) --
	( 25.61,134.51) --
	( 25.88,134.56) --
	( 26.16,134.52) --
	( 26.43,134.49) --
	( 26.70,134.44) --
	( 26.98,134.33) --
	( 27.25,134.36) --
	( 27.52,134.31) --
	( 27.80,134.37) --
	( 28.07,134.31) --
	( 28.34,134.25) --
	( 28.62,134.28) --
	( 28.89,134.28) --
	( 29.16,134.22) --
	( 29.44,134.20) --
	( 29.71,134.19) --
	( 29.99,134.18) --
	( 30.26,134.20) --
	( 30.53,134.20) --
	( 30.81,134.22) --
	( 31.08,134.20) --
	( 31.35,134.17) --
	( 31.63,134.18) --
	( 31.90,134.18) --
	( 32.17,134.17) --
	( 32.45,134.16) --
	( 32.72,134.17) --
	( 32.99,134.18) --
	( 33.27,134.17) --
	( 33.54,134.17) --
	( 33.81,134.14) --
	( 34.09,134.15) --
	( 34.36,134.15) --
	( 34.63,134.14) --
	( 34.91,134.15) --
	( 35.18,134.16) --
	( 35.45,134.15) --
	( 35.73,134.19) --
	( 36.00,134.17) --
	( 36.28,134.15) --
	( 36.55,134.15) --
	( 36.82,134.14) --
	( 37.10,134.14) --
	( 37.37,134.15) --
	( 37.64,134.16) --
	( 37.92,134.16) --
	( 38.19,134.14) --
	( 38.46,134.14) --
	( 38.74,134.14) --
	( 39.01,134.15) --
	( 39.28,134.15) --
	( 39.56,134.16) --
	( 39.83,134.15) --
	( 40.10,134.15) --
	( 40.38,134.14) --
	( 40.65,134.14) --
	( 40.92,134.14) --
	( 41.20,134.14) --
	( 41.47,134.14) --
	( 41.74,134.14) --
	( 42.02,134.15) --
	( 42.29,134.14) --
	( 42.56,134.14) --
	( 42.84,134.14) --
	( 43.11,134.14) --
	( 43.39,134.14) --
	( 43.66,134.14) --
	( 43.93,134.14) --
	( 44.21,134.14) --
	( 44.48,134.14) --
	( 44.75,134.15) --
	( 45.03,134.14) --
	( 45.30,134.14) --
	( 45.57,134.14) --
	( 45.85,134.14) --
	( 46.12,134.15) --
	( 46.39,134.14) --
	( 46.67,134.14) --
	( 46.94,134.14) --
	( 47.21,134.14) --
	( 47.49,134.15) --
	( 47.76,134.14) --
	( 48.03,134.14) --
	( 48.31,134.14) --
	( 48.58,134.14) --
	( 48.85,134.14) --
	( 49.13,134.14) --
	( 49.40,134.14) --
	( 49.68,134.14) --
	( 49.95,134.14) --
	( 50.22,134.14) --
	( 50.50,134.14) --
	( 50.77,134.14) --
	( 51.04,134.14) --
	( 51.32,134.14) --
	( 51.59,134.14) --
	( 51.86,134.14) --
	( 52.14,134.14) --
	( 52.41,134.14) --
	( 52.68,134.14) --
	( 52.96,134.14) --
	( 53.23,134.14) --
	( 53.50,134.14) --
	( 53.78,134.14) --
	( 54.05,134.14) --
	( 54.32,134.14) --
	( 54.60,134.14) --
	( 54.87,134.14) --
	( 55.14,134.14) --
	( 55.42,134.14) --
	( 55.69,134.14) --
	( 55.97,134.14) --
	( 56.24,134.14) --
	( 56.51,134.14) --
	( 56.79,134.14) --
	( 57.06,134.14) --
	( 57.33,134.14) --
	( 57.61,134.14) --
	( 57.88,134.14) --
	( 58.15,134.14) --
	( 58.43,134.14) --
	( 58.70,134.14) --
	( 58.97,134.14) --
	( 59.25,134.14) --
	( 59.52,134.14) --
	( 59.79,134.14) --
	( 60.07,134.14) --
	( 60.34,134.14) --
	( 60.61,134.14) --
	( 60.89,134.14) --
	( 61.16,134.14) --
	( 61.43,134.14) --
	( 61.71,134.14) --
	( 61.98,134.14) --
	( 62.26,134.14) --
	( 62.53,134.14) --
	( 62.80,134.14) --
	( 63.08,134.14) --
	( 63.35,134.14) --
	( 63.62,134.14) --
	( 63.90,134.14) --
	( 64.17,134.14) --
	( 64.44,134.14) --
	( 64.72,134.14) --
	( 64.99,134.14) --
	( 65.26,134.14) --
	( 65.54,134.14) --
	( 65.81,134.14) --
	( 66.08,134.14) --
	( 66.36,134.14) --
	( 66.63,134.14) --
	( 66.90,134.14) --
	( 67.18,134.14) --
	( 67.45,134.14) --
	( 67.72,134.14) --
	( 68.00,134.14) --
	( 68.27,134.14) --
	( 68.55,134.14) --
	( 68.82,134.14) --
	( 69.09,134.14) --
	( 69.37,134.14) --
	( 69.64,134.14) --
	( 69.91,134.14) --
	( 70.19,134.14) --
	( 70.46,134.14) --
	( 70.73,134.14) --
	( 71.01,134.14) --
	( 71.28,134.14) --
	( 71.55,134.14) --
	( 71.83,134.14) --
	( 72.10,134.14) --
	( 72.37,134.14) --
	( 72.65,134.14) --
	( 72.92,134.14) --
	( 73.19,134.14) --
	( 73.47,134.14) --
	( 73.74,134.14) --
	( 74.01,134.14) --
	( 74.29,134.14) --
	( 74.56,134.14) --
	( 74.83,134.14) --
	( 75.11,134.14) --
	( 75.38,134.14) --
	( 75.66,134.14) --
	( 75.93,134.14) --
	( 76.20,134.14) --
	( 76.48,134.14) --
	( 76.75,134.14) --
	( 77.02,134.14) --
	( 77.30,134.14) --
	( 77.57,134.14) --
	( 77.84,134.14) --
	( 78.12,134.14) --
	( 78.39,134.14) --
	( 78.66,134.14) --
	( 78.94,134.14) --
	( 79.21,134.14) --
	( 79.48,134.14) --
	( 79.76,134.14) --
	( 80.03,134.14) --
	( 80.30,134.14) --
	( 80.58,134.14) --
	( 80.85,134.14) --
	( 81.12,134.14) --
	( 81.40,134.14) --
	( 81.67,134.14) --
	( 81.95,134.14) --
	( 82.22,134.14) --
	( 82.49,134.14) --
	( 82.77,134.14) --
	( 83.04,134.14) --
	( 83.31,134.14) --
	( 83.59,134.14) --
	( 83.86,134.14) --
	( 84.13,134.14) --
	( 84.41,134.14) --
	( 84.68,134.14) --
	( 84.95,134.14) --
	( 85.23,134.14) --
	( 85.50,134.14) --
	( 85.77,134.14) --
	( 86.05,134.14) --
	( 86.32,134.14) --
	( 86.59,134.14) --
	( 86.87,134.14) --
	( 87.14,134.14) --
	( 87.41,134.14) --
	( 87.69,134.14) --
	( 87.96,134.14) --
	( 88.24,134.14) --
	( 88.51,134.14) --
	( 88.78,134.14) --
	( 89.06,134.14) --
	( 89.33,134.14) --
	( 89.60,134.14) --
	( 89.88,134.14) --
	( 90.15,134.14) --
	( 90.42,134.14) --
	( 90.70,134.14) --
	( 90.97,134.14) --
	( 91.24,134.14) --
	( 91.52,134.14) --
	( 91.79,134.14) --
	( 92.06,134.14) --
	( 92.34,134.14) --
	( 92.61,134.14) --
	( 92.88,134.14) --
	( 93.16,134.14) --
	( 93.43,134.14) --
	( 93.70,134.14) --
	( 93.98,134.14) --
	( 94.25,134.14) --
	( 94.53,134.14) --
	( 94.80,134.14) --
	( 95.07,134.14) --
	( 95.35,134.14) --
	( 95.62,134.14) --
	( 95.89,134.14) --
	( 96.17,134.14) --
	( 96.44,134.14) --
	( 96.71,134.14) --
	( 96.99,134.14) --
	( 97.26,134.14) --
	( 97.53,134.14) --
	( 97.81,134.14) --
	( 98.08,134.14) --
	( 98.35,134.14) --
	( 98.63,134.14) --
	( 98.90,134.14) --
	( 99.17,134.14) --
	( 99.45,134.14) --
	( 99.72,134.14) --
	( 99.99,134.14) --
	(100.27,134.14) --
	(100.54,134.14) --
	(100.81,134.14) --
	(101.09,134.14) --
	(101.36,134.14) --
	(101.64,134.14) --
	(101.91,134.14) --
	(102.18,134.14) --
	(102.46,134.14) --
	(102.73,134.14) --
	(103.00,134.14) --
	(103.28,134.14) --
	(103.55,134.14) --
	(103.82,134.14) --
	(104.10,134.14) --
	(104.37,134.14) --
	(104.64,134.14) --
	(104.92,134.14) --
	(105.19,134.14) --
	(105.46,134.14) --
	(105.74,134.14) --
	(106.01,134.14) --
	(106.28,134.14) --
	(106.56,134.14) --
	(106.83,134.14) --
	(107.10,134.14) --
	(107.38,134.14) --
	(107.65,134.14) --
	(107.93,134.14) --
	(108.20,134.14) --
	(108.47,134.14) --
	(108.75,134.14) --
	(109.02,134.14) --
	(109.29,134.14) --
	(109.57,134.14) --
	(109.84,134.14) --
	(110.11,134.14) --
	(110.39,134.14) --
	(110.66,134.14) --
	(110.93,134.14) --
	(111.21,134.14) --
	(111.48,134.14) --
	(111.75,134.14) --
	(112.03,134.14) --
	(112.30,134.14) --
	(112.57,134.14) --
	(112.85,134.14) --
	(113.12,134.14) --
	(113.39,134.14) --
	(113.67,134.14) --
	(113.94,134.14) --
	(114.22,134.14) --
	(114.49,134.14) --
	(114.76,134.14) --
	(115.04,134.14) --
	(115.04,134.14) --
	(114.76,134.14) --
	(114.49,134.14) --
	(114.22,134.14) --
	(113.94,134.14) --
	(113.67,134.14) --
	(113.39,134.14) --
	(113.12,134.14) --
	(112.85,134.14) --
	(112.57,134.14) --
	(112.30,134.14) --
	(112.03,134.14) --
	(111.75,134.14) --
	(111.48,134.14) --
	(111.21,134.14) --
	(110.93,134.14) --
	(110.66,134.14) --
	(110.39,134.14) --
	(110.11,134.14) --
	(109.84,134.14) --
	(109.57,134.14) --
	(109.29,134.14) --
	(109.02,134.14) --
	(108.75,134.14) --
	(108.47,134.14) --
	(108.20,134.14) --
	(107.93,134.14) --
	(107.65,134.14) --
	(107.38,134.14) --
	(107.10,134.14) --
	(106.83,134.14) --
	(106.56,134.14) --
	(106.28,134.14) --
	(106.01,134.14) --
	(105.74,134.14) --
	(105.46,134.14) --
	(105.19,134.14) --
	(104.92,134.14) --
	(104.64,134.14) --
	(104.37,134.14) --
	(104.10,134.14) --
	(103.82,134.14) --
	(103.55,134.14) --
	(103.28,134.14) --
	(103.00,134.14) --
	(102.73,134.14) --
	(102.46,134.14) --
	(102.18,134.14) --
	(101.91,134.14) --
	(101.64,134.14) --
	(101.36,134.14) --
	(101.09,134.14) --
	(100.81,134.14) --
	(100.54,134.14) --
	(100.27,134.14) --
	( 99.99,134.14) --
	( 99.72,134.14) --
	( 99.45,134.14) --
	( 99.17,134.14) --
	( 98.90,134.14) --
	( 98.63,134.14) --
	( 98.35,134.14) --
	( 98.08,134.14) --
	( 97.81,134.14) --
	( 97.53,134.14) --
	( 97.26,134.14) --
	( 96.99,134.14) --
	( 96.71,134.14) --
	( 96.44,134.14) --
	( 96.17,134.14) --
	( 95.89,134.14) --
	( 95.62,134.14) --
	( 95.35,134.14) --
	( 95.07,134.14) --
	( 94.80,134.14) --
	( 94.53,134.14) --
	( 94.25,134.14) --
	( 93.98,134.14) --
	( 93.70,134.14) --
	( 93.43,134.14) --
	( 93.16,134.14) --
	( 92.88,134.14) --
	( 92.61,134.14) --
	( 92.34,134.14) --
	( 92.06,134.14) --
	( 91.79,134.14) --
	( 91.52,134.14) --
	( 91.24,134.14) --
	( 90.97,134.14) --
	( 90.70,134.14) --
	( 90.42,134.14) --
	( 90.15,134.14) --
	( 89.88,134.14) --
	( 89.60,134.14) --
	( 89.33,134.14) --
	( 89.06,134.14) --
	( 88.78,134.14) --
	( 88.51,134.14) --
	( 88.24,134.14) --
	( 87.96,134.14) --
	( 87.69,134.14) --
	( 87.41,134.14) --
	( 87.14,134.14) --
	( 86.87,134.14) --
	( 86.59,134.14) --
	( 86.32,134.14) --
	( 86.05,134.14) --
	( 85.77,134.14) --
	( 85.50,134.14) --
	( 85.23,134.14) --
	( 84.95,134.14) --
	( 84.68,134.14) --
	( 84.41,134.14) --
	( 84.13,134.14) --
	( 83.86,134.14) --
	( 83.59,134.14) --
	( 83.31,134.14) --
	( 83.04,134.14) --
	( 82.77,134.14) --
	( 82.49,134.14) --
	( 82.22,134.14) --
	( 81.95,134.14) --
	( 81.67,134.14) --
	( 81.40,134.14) --
	( 81.12,134.14) --
	( 80.85,134.14) --
	( 80.58,134.14) --
	( 80.30,134.14) --
	( 80.03,134.14) --
	( 79.76,134.14) --
	( 79.48,134.14) --
	( 79.21,134.14) --
	( 78.94,134.14) --
	( 78.66,134.14) --
	( 78.39,134.14) --
	( 78.12,134.14) --
	( 77.84,134.14) --
	( 77.57,134.14) --
	( 77.30,134.14) --
	( 77.02,134.14) --
	( 76.75,134.14) --
	( 76.48,134.14) --
	( 76.20,134.14) --
	( 75.93,134.14) --
	( 75.66,134.14) --
	( 75.38,134.14) --
	( 75.11,134.14) --
	( 74.83,134.14) --
	( 74.56,134.14) --
	( 74.29,134.14) --
	( 74.01,134.14) --
	( 73.74,134.14) --
	( 73.47,134.14) --
	( 73.19,134.14) --
	( 72.92,134.14) --
	( 72.65,134.14) --
	( 72.37,134.14) --
	( 72.10,134.14) --
	( 71.83,134.14) --
	( 71.55,134.14) --
	( 71.28,134.14) --
	( 71.01,134.14) --
	( 70.73,134.14) --
	( 70.46,134.14) --
	( 70.19,134.14) --
	( 69.91,134.14) --
	( 69.64,134.14) --
	( 69.37,134.14) --
	( 69.09,134.14) --
	( 68.82,134.14) --
	( 68.55,134.14) --
	( 68.27,134.14) --
	( 68.00,134.14) --
	( 67.72,134.14) --
	( 67.45,134.14) --
	( 67.18,134.14) --
	( 66.90,134.14) --
	( 66.63,134.14) --
	( 66.36,134.14) --
	( 66.08,134.14) --
	( 65.81,134.14) --
	( 65.54,134.14) --
	( 65.26,134.14) --
	( 64.99,134.14) --
	( 64.72,134.14) --
	( 64.44,134.14) --
	( 64.17,134.14) --
	( 63.90,134.14) --
	( 63.62,134.14) --
	( 63.35,134.14) --
	( 63.08,134.14) --
	( 62.80,134.14) --
	( 62.53,134.14) --
	( 62.26,134.14) --
	( 61.98,134.14) --
	( 61.71,134.14) --
	( 61.43,134.14) --
	( 61.16,134.14) --
	( 60.89,134.14) --
	( 60.61,134.14) --
	( 60.34,134.14) --
	( 60.07,134.14) --
	( 59.79,134.14) --
	( 59.52,134.14) --
	( 59.25,134.14) --
	( 58.97,134.14) --
	( 58.70,134.14) --
	( 58.43,134.14) --
	( 58.15,134.14) --
	( 57.88,134.14) --
	( 57.61,134.14) --
	( 57.33,134.14) --
	( 57.06,134.14) --
	( 56.79,134.14) --
	( 56.51,134.14) --
	( 56.24,134.14) --
	( 55.97,134.14) --
	( 55.69,134.14) --
	( 55.42,134.14) --
	( 55.14,134.14) --
	( 54.87,134.14) --
	( 54.60,134.14) --
	( 54.32,134.14) --
	( 54.05,134.14) --
	( 53.78,134.14) --
	( 53.50,134.14) --
	( 53.23,134.14) --
	( 52.96,134.14) --
	( 52.68,134.14) --
	( 52.41,134.14) --
	( 52.14,134.14) --
	( 51.86,134.14) --
	( 51.59,134.14) --
	( 51.32,134.14) --
	( 51.04,134.14) --
	( 50.77,134.14) --
	( 50.50,134.14) --
	( 50.22,134.14) --
	( 49.95,134.14) --
	( 49.68,134.14) --
	( 49.40,134.14) --
	( 49.13,134.14) --
	( 48.85,134.14) --
	( 48.58,134.14) --
	( 48.31,134.14) --
	( 48.03,134.14) --
	( 47.76,134.14) --
	( 47.49,134.14) --
	( 47.21,134.14) --
	( 46.94,134.14) --
	( 46.67,134.14) --
	( 46.39,134.14) --
	( 46.12,134.14) --
	( 45.85,134.14) --
	( 45.57,134.14) --
	( 45.30,134.14) --
	( 45.03,134.14) --
	( 44.75,134.14) --
	( 44.48,134.14) --
	( 44.21,134.14) --
	( 43.93,134.14) --
	( 43.66,134.14) --
	( 43.39,134.14) --
	( 43.11,134.14) --
	( 42.84,134.14) --
	( 42.56,134.14) --
	( 42.29,134.14) --
	( 42.02,134.14) --
	( 41.74,134.14) --
	( 41.47,134.14) --
	( 41.20,134.14) --
	( 40.92,134.14) --
	( 40.65,134.14) --
	( 40.38,134.14) --
	( 40.10,134.14) --
	( 39.83,134.14) --
	( 39.56,134.14) --
	( 39.28,134.14) --
	( 39.01,134.14) --
	( 38.74,134.14) --
	( 38.46,134.14) --
	( 38.19,134.14) --
	( 37.92,134.14) --
	( 37.64,134.14) --
	( 37.37,134.14) --
	( 37.10,134.14) --
	( 36.82,134.14) --
	( 36.55,134.14) --
	( 36.28,134.14) --
	( 36.00,134.14) --
	( 35.73,134.14) --
	( 35.45,134.14) --
	( 35.18,134.14) --
	( 34.91,134.14) --
	( 34.63,134.14) --
	( 34.36,134.14) --
	( 34.09,134.14) --
	( 33.81,134.14) --
	( 33.54,134.14) --
	( 33.27,134.14) --
	( 32.99,134.14) --
	( 32.72,134.14) --
	( 32.45,134.14) --
	( 32.17,134.14) --
	( 31.90,134.14) --
	( 31.63,134.14) --
	( 31.35,134.14) --
	( 31.08,134.14) --
	( 30.81,134.14) --
	( 30.53,134.14) --
	( 30.26,134.14) --
	( 29.99,134.14) --
	( 29.71,134.14) --
	( 29.44,134.14) --
	( 29.16,134.14) --
	( 28.89,134.14) --
	( 28.62,134.14) --
	( 28.34,134.14) --
	( 28.07,134.14) --
	( 27.80,134.14) --
	( 27.52,134.14) --
	( 27.25,134.14) --
	( 26.98,134.14) --
	( 26.70,134.14) --
	( 26.43,134.14) --
	( 26.16,134.14) --
	( 25.88,134.14) --
	( 25.61,134.14) --
	( 25.34,134.14) --
	( 25.06,134.14) --
	( 24.79,134.14) --
	( 24.52,134.14) --
	( 24.24,134.14) --
	( 23.97,134.14) --
	( 23.70,134.14) --
	( 23.42,134.14) --
	( 23.15,134.14) --
	( 22.87,134.14) --
	( 22.60,134.14) --
	( 22.33,134.14) --
	( 22.05,134.14) --
	( 21.78,134.14) --
	( 21.51,134.14) --
	( 21.23,134.14) --
	( 20.96,134.14) --
	( 20.69,134.14) --
	( 20.41,134.14) --
	( 20.14,134.14) --
	( 19.87,134.14) --
	( 19.59,134.14) --
	( 19.32,134.14) --
	( 19.05,134.14) --
	( 18.77,134.14) --
	( 18.50,134.14) --
	( 18.23,134.14) --
	( 17.95,134.14) --
	( 17.68,134.14) --
	( 17.41,134.14) --
	( 17.13,134.14) --
	( 16.86,134.14) --
	( 16.58,134.14) --
	( 16.31,134.14) --
	( 16.04,134.14) --
	( 15.76,134.14) --
	( 15.49,134.14) --
	( 15.22,134.14) --
	( 14.94,134.14) --
	( 14.67,134.14) --
	( 14.40,134.14) --
	( 14.12,134.14) --
	( 13.85,134.14) --
	( 13.58,134.14) --
	( 13.30,134.14) --
	( 13.03,134.14) --
	( 12.76,134.14) --
	( 12.48,134.14) --
	( 12.21,134.14) --
	( 11.94,134.14) --
	( 11.66,134.14) --
	( 11.39,134.14) --
	( 11.12,134.14) --
	( 10.84,134.14) --
	( 10.57,134.14) --
	( 10.30,134.14) --
	( 10.02,134.14) --
	(  9.75,134.14) --
	(  9.47,134.14) --
	(  9.20,134.14) --
	(  8.93,134.14) --
	(  8.65,134.14) --
	(  8.38,134.14) --
	(  8.11,134.14) --
	(  7.83,134.14) --
	(  7.56,134.14) --
	(  7.29,134.14) --
	(  7.01,134.14) --
	(  6.74,134.14) --
	(  6.47,134.14) --
	(  6.19,134.14) --
	(  5.92,134.14) --
	(  5.65,134.14) --
	(  5.37,134.14) --
	(  5.10,134.14) --
	(  4.83,134.14) --
	(  4.55,134.14) --
	(  4.28,134.14) --
	(  4.01,134.14) --
	(  3.73,134.14) --
	(  3.46,134.14) --
	(  3.18,134.14) --
	(  2.91,134.14) --
	(  2.64,134.14) --
	(  2.36,134.14) --
	(  2.09,134.14) --
	(  1.82,134.14) --
	(  1.54,134.14) --
	(  1.27,134.14) --
	(  1.00,134.14) --
	(  0.72,134.14) --
	(  0.45,134.14) --
	(  0.18,134.14) --
	( -0.10,134.14) --
	( -0.37,134.14) --
	( -0.64,134.14) --
	( -0.92,134.14) --
	( -1.19,134.14) --
	( -1.46,134.14) --
	( -1.74,134.14) --
	( -2.01,134.14) --
	( -2.28,134.14) --
	( -2.56,134.14) --
	( -2.83,134.14) --
	( -3.11,134.14) --
	( -3.38,134.14) --
	( -3.65,134.14) --
	( -3.93,134.14) --
	( -4.20,134.14) --
	( -4.47,134.14) --
	( -4.75,134.14) --
	( -5.02,134.14) --
	( -5.29,134.14) --
	( -5.57,134.14) --
	( -5.84,134.14) --
	( -6.11,134.14) --
	( -6.39,134.14) --
	( -6.66,134.14) --
	( -6.93,134.14) --
	( -7.21,134.14) --
	( -7.48,134.14) --
	( -7.75,134.14) --
	( -8.03,134.14) --
	( -8.30,134.14) --
	( -8.57,134.14) --
	( -8.85,134.14) --
	( -9.12,134.14) --
	( -9.40,134.14) --
	( -9.67,134.14) --
	( -9.94,134.14) --
	(-10.22,134.14) --
	(-10.49,134.14) --
	(-10.76,134.14) --
	(-11.04,134.14) --
	(-11.31,134.14) --
	(-11.58,134.14) --
	(-11.86,134.14) --
	(-12.13,134.14) --
	(-12.40,134.14) --
	(-12.68,134.14) --
	(-12.95,134.14) --
	(-13.22,134.14) --
	(-13.50,134.14) --
	(-13.77,134.14) --
	(-14.04,134.14) --
	(-14.32,134.14) --
	(-14.59,134.14) --
	(-14.86,134.14) --
	(-15.14,134.14) --
	(-15.41,134.14) --
	(-15.69,134.14) --
	(-15.96,134.14) --
	(-16.23,134.14) --
	(-16.51,134.14) --
	(-16.78,134.14) --
	(-17.05,134.14) --
	(-17.33,134.14) --
	(-17.60,134.14) --
	(-17.87,134.14) --
	(-18.15,134.14) --
	(-18.42,134.14) --
	(-18.69,134.14) --
	(-18.97,134.14) --
	(-19.24,134.14) --
	(-19.51,134.14) --
	(-19.79,134.14) --
	(-20.06,134.14) --
	(-20.33,134.14) --
	(-20.61,134.14) --
	(-20.88,134.14) --
	(-21.15,134.14) --
	(-21.43,134.14) --
	(-21.70,134.14) --
	(-21.97,134.14) --
	(-22.25,134.14) --
	(-22.52,134.14) --
	(-22.80,134.14) --
	(-23.07,134.14) --
	(-23.34,134.14) --
	(-23.62,134.14) --
	(-23.89,134.14) --
	(-24.16,134.14) --
	(-24.44,134.14) --
	(-24.71,134.14) --
	cycle;

\path[] (-24.71,134.14) --
	(-24.44,134.14) --
	(-24.16,134.14) --
	(-23.89,134.14) --
	(-23.62,134.14) --
	(-23.34,134.14) --
	(-23.07,134.14) --
	(-22.80,134.14) --
	(-22.52,134.14) --
	(-22.25,134.14) --
	(-21.97,134.14) --
	(-21.70,134.14) --
	(-21.43,134.14) --
	(-21.15,134.14) --
	(-20.88,134.14) --
	(-20.61,134.14) --
	(-20.33,134.14) --
	(-20.06,134.14) --
	(-19.79,134.14) --
	(-19.51,134.14) --
	(-19.24,134.14) --
	(-18.97,134.14) --
	(-18.69,134.14) --
	(-18.42,134.14) --
	(-18.15,134.14) --
	(-17.87,134.14) --
	(-17.60,134.14) --
	(-17.33,134.14) --
	(-17.05,134.14) --
	(-16.78,134.14) --
	(-16.51,134.14) --
	(-16.23,134.14) --
	(-15.96,134.14) --
	(-15.69,134.14) --
	(-15.41,134.14) --
	(-15.14,134.14) --
	(-14.86,134.14) --
	(-14.59,134.14) --
	(-14.32,134.14) --
	(-14.04,134.14) --
	(-13.77,134.14) --
	(-13.50,134.14) --
	(-13.22,134.14) --
	(-12.95,134.14) --
	(-12.68,134.14) --
	(-12.40,134.14) --
	(-12.13,134.14) --
	(-11.86,134.14) --
	(-11.58,134.14) --
	(-11.31,134.14) --
	(-11.04,134.14) --
	(-10.76,134.14) --
	(-10.49,134.14) --
	(-10.22,134.14) --
	( -9.94,134.14) --
	( -9.67,134.14) --
	( -9.40,134.14) --
	( -9.12,134.14) --
	( -8.85,134.14) --
	( -8.57,134.14) --
	( -8.30,134.14) --
	( -8.03,134.14) --
	( -7.75,134.14) --
	( -7.48,134.14) --
	( -7.21,134.14) --
	( -6.93,134.14) --
	( -6.66,134.14) --
	( -6.39,134.14) --
	( -6.11,134.14) --
	( -5.84,134.14) --
	( -5.57,134.14) --
	( -5.29,134.14) --
	( -5.02,134.14) --
	( -4.75,134.14) --
	( -4.47,134.14) --
	( -4.20,134.14) --
	( -3.93,134.14) --
	( -3.65,134.14) --
	( -3.38,134.14) --
	( -3.11,134.14) --
	( -2.83,134.14) --
	( -2.56,134.14) --
	( -2.28,134.14) --
	( -2.01,134.14) --
	( -1.74,134.14) --
	( -1.46,134.14) --
	( -1.19,134.14) --
	( -0.92,134.14) --
	( -0.64,134.14) --
	( -0.37,134.14) --
	( -0.10,134.14) --
	(  0.18,134.14) --
	(  0.45,134.14) --
	(  0.72,134.14) --
	(  1.00,134.14) --
	(  1.27,134.15) --
	(  1.54,134.14) --
	(  1.82,134.14) --
	(  2.09,134.14) --
	(  2.36,134.14) --
	(  2.64,134.15) --
	(  2.91,134.15) --
	(  3.18,134.14) --
	(  3.46,134.14) --
	(  3.73,134.15) --
	(  4.01,134.14) --
	(  4.28,134.14) --
	(  4.55,134.15) --
	(  4.83,134.14) --
	(  5.10,134.15) --
	(  5.37,134.14) --
	(  5.65,134.15) --
	(  5.92,134.16) --
	(  6.19,134.16) --
	(  6.47,134.14) --
	(  6.74,134.15) --
	(  7.01,134.16) --
	(  7.29,134.16) --
	(  7.56,134.16) --
	(  7.83,134.16) --
	(  8.11,134.14) --
	(  8.38,134.15) --
	(  8.65,134.14) --
	(  8.93,134.15) --
	(  9.20,134.16) --
	(  9.47,134.16) --
	(  9.75,134.16) --
	( 10.02,134.15) --
	( 10.30,134.16) --
	( 10.57,134.16) --
	( 10.84,134.17) --
	( 11.12,134.17) --
	( 11.39,134.18) --
	( 11.66,134.20) --
	( 11.94,134.24) --
	( 12.21,134.24) --
	( 12.48,134.22) --
	( 12.76,134.17) --
	( 13.03,134.16) --
	( 13.30,134.20) --
	( 13.58,134.25) --
	( 13.85,134.28) --
	( 14.12,134.26) --
	( 14.40,134.20) --
	( 14.67,134.22) --
	( 14.94,134.26) --
	( 15.22,134.28) --
	( 15.49,134.24) --
	( 15.76,134.23) --
	( 16.04,134.23) --
	( 16.31,134.20) --
	( 16.58,134.24) --
	( 16.86,134.27) --
	( 17.13,134.25) --
	( 17.41,134.31) --
	( 17.68,134.37) --
	( 17.95,134.39) --
	( 18.23,134.37) --
	( 18.50,134.39) --
	( 18.77,134.40) --
	( 19.05,134.36) --
	( 19.32,134.35) --
	( 19.59,134.37) --
	( 19.87,134.38) --
	( 20.14,134.32) --
	( 20.41,134.42) --
	( 20.69,134.51) --
	( 20.96,134.49) --
	( 21.23,134.53) --
	( 21.51,134.67) --
	( 21.78,134.70) --
	( 22.05,134.83) --
	( 22.33,134.99) --
	( 22.60,135.19) --
	( 22.87,135.74) --
	( 23.15,137.60) --
	( 23.42,145.68) --
	( 23.70,152.93) --
	( 23.97,136.63) --
	( 24.24,135.54) --
	( 24.52,135.13) --
	( 24.79,134.76) --
	( 25.06,134.70) --
	( 25.34,134.68) --
	( 25.61,134.51) --
	( 25.88,134.56) --
	( 26.16,134.52) --
	( 26.43,134.49) --
	( 26.70,134.44) --
	( 26.98,134.33) --
	( 27.25,134.36) --
	( 27.52,134.31) --
	( 27.80,134.37) --
	( 28.07,134.31) --
	( 28.34,134.25) --
	( 28.62,134.28) --
	( 28.89,134.28) --
	( 29.16,134.22) --
	( 29.44,134.20) --
	( 29.71,134.19) --
	( 29.99,134.18) --
	( 30.26,134.20) --
	( 30.53,134.20) --
	( 30.81,134.22) --
	( 31.08,134.20) --
	( 31.35,134.17) --
	( 31.63,134.18) --
	( 31.90,134.18) --
	( 32.17,134.17) --
	( 32.45,134.16) --
	( 32.72,134.17) --
	( 32.99,134.18) --
	( 33.27,134.17) --
	( 33.54,134.17) --
	( 33.81,134.14) --
	( 34.09,134.15) --
	( 34.36,134.15) --
	( 34.63,134.14) --
	( 34.91,134.15) --
	( 35.18,134.16) --
	( 35.45,134.15) --
	( 35.73,134.19) --
	( 36.00,134.17) --
	( 36.28,134.15) --
	( 36.55,134.15) --
	( 36.82,134.14) --
	( 37.10,134.14) --
	( 37.37,134.15) --
	( 37.64,134.16) --
	( 37.92,134.16) --
	( 38.19,134.14) --
	( 38.46,134.14) --
	( 38.74,134.14) --
	( 39.01,134.15) --
	( 39.28,134.15) --
	( 39.56,134.16) --
	( 39.83,134.15) --
	( 40.10,134.15) --
	( 40.38,134.14) --
	( 40.65,134.14) --
	( 40.92,134.14) --
	( 41.20,134.14) --
	( 41.47,134.14) --
	( 41.74,134.14) --
	( 42.02,134.15) --
	( 42.29,134.14) --
	( 42.56,134.14) --
	( 42.84,134.14) --
	( 43.11,134.14) --
	( 43.39,134.14) --
	( 43.66,134.14) --
	( 43.93,134.14) --
	( 44.21,134.14) --
	( 44.48,134.14) --
	( 44.75,134.15) --
	( 45.03,134.14) --
	( 45.30,134.14) --
	( 45.57,134.14) --
	( 45.85,134.14) --
	( 46.12,134.15) --
	( 46.39,134.14) --
	( 46.67,134.14) --
	( 46.94,134.14) --
	( 47.21,134.14) --
	( 47.49,134.15) --
	( 47.76,134.14) --
	( 48.03,134.14) --
	( 48.31,134.14) --
	( 48.58,134.14) --
	( 48.85,134.14) --
	( 49.13,134.14) --
	( 49.40,134.14) --
	( 49.68,134.14) --
	( 49.95,134.14) --
	( 50.22,134.14) --
	( 50.50,134.14) --
	( 50.77,134.14) --
	( 51.04,134.14) --
	( 51.32,134.14) --
	( 51.59,134.14) --
	( 51.86,134.14) --
	( 52.14,134.14) --
	( 52.41,134.14) --
	( 52.68,134.14) --
	( 52.96,134.14) --
	( 53.23,134.14) --
	( 53.50,134.14) --
	( 53.78,134.14) --
	( 54.05,134.14) --
	( 54.32,134.14) --
	( 54.60,134.14) --
	( 54.87,134.14) --
	( 55.14,134.14) --
	( 55.42,134.14) --
	( 55.69,134.14) --
	( 55.97,134.14) --
	( 56.24,134.14) --
	( 56.51,134.14) --
	( 56.79,134.14) --
	( 57.06,134.14) --
	( 57.33,134.14) --
	( 57.61,134.14) --
	( 57.88,134.14) --
	( 58.15,134.14) --
	( 58.43,134.14) --
	( 58.70,134.14) --
	( 58.97,134.14) --
	( 59.25,134.14) --
	( 59.52,134.14) --
	( 59.79,134.14) --
	( 60.07,134.14) --
	( 60.34,134.14) --
	( 60.61,134.14) --
	( 60.89,134.14) --
	( 61.16,134.14) --
	( 61.43,134.14) --
	( 61.71,134.14) --
	( 61.98,134.14) --
	( 62.26,134.14) --
	( 62.53,134.14) --
	( 62.80,134.14) --
	( 63.08,134.14) --
	( 63.35,134.14) --
	( 63.62,134.14) --
	( 63.90,134.14) --
	( 64.17,134.14) --
	( 64.44,134.14) --
	( 64.72,134.14) --
	( 64.99,134.14) --
	( 65.26,134.14) --
	( 65.54,134.14) --
	( 65.81,134.14) --
	( 66.08,134.14) --
	( 66.36,134.14) --
	( 66.63,134.14) --
	( 66.90,134.14) --
	( 67.18,134.14) --
	( 67.45,134.14) --
	( 67.72,134.14) --
	( 68.00,134.14) --
	( 68.27,134.14) --
	( 68.55,134.14) --
	( 68.82,134.14) --
	( 69.09,134.14) --
	( 69.37,134.14) --
	( 69.64,134.14) --
	( 69.91,134.14) --
	( 70.19,134.14) --
	( 70.46,134.14) --
	( 70.73,134.14) --
	( 71.01,134.14) --
	( 71.28,134.14) --
	( 71.55,134.14) --
	( 71.83,134.14) --
	( 72.10,134.14) --
	( 72.37,134.14) --
	( 72.65,134.14) --
	( 72.92,134.14) --
	( 73.19,134.14) --
	( 73.47,134.14) --
	( 73.74,134.14) --
	( 74.01,134.14) --
	( 74.29,134.14) --
	( 74.56,134.14) --
	( 74.83,134.14) --
	( 75.11,134.14) --
	( 75.38,134.14) --
	( 75.66,134.14) --
	( 75.93,134.14) --
	( 76.20,134.14) --
	( 76.48,134.14) --
	( 76.75,134.14) --
	( 77.02,134.14) --
	( 77.30,134.14) --
	( 77.57,134.14) --
	( 77.84,134.14) --
	( 78.12,134.14) --
	( 78.39,134.14) --
	( 78.66,134.14) --
	( 78.94,134.14) --
	( 79.21,134.14) --
	( 79.48,134.14) --
	( 79.76,134.14) --
	( 80.03,134.14) --
	( 80.30,134.14) --
	( 80.58,134.14) --
	( 80.85,134.14) --
	( 81.12,134.14) --
	( 81.40,134.14) --
	( 81.67,134.14) --
	( 81.95,134.14) --
	( 82.22,134.14) --
	( 82.49,134.14) --
	( 82.77,134.14) --
	( 83.04,134.14) --
	( 83.31,134.14) --
	( 83.59,134.14) --
	( 83.86,134.14) --
	( 84.13,134.14) --
	( 84.41,134.14) --
	( 84.68,134.14) --
	( 84.95,134.14) --
	( 85.23,134.14) --
	( 85.50,134.14) --
	( 85.77,134.14) --
	( 86.05,134.14) --
	( 86.32,134.14) --
	( 86.59,134.14) --
	( 86.87,134.14) --
	( 87.14,134.14) --
	( 87.41,134.14) --
	( 87.69,134.14) --
	( 87.96,134.14) --
	( 88.24,134.14) --
	( 88.51,134.14) --
	( 88.78,134.14) --
	( 89.06,134.14) --
	( 89.33,134.14) --
	( 89.60,134.14) --
	( 89.88,134.14) --
	( 90.15,134.14) --
	( 90.42,134.14) --
	( 90.70,134.14) --
	( 90.97,134.14) --
	( 91.24,134.14) --
	( 91.52,134.14) --
	( 91.79,134.14) --
	( 92.06,134.14) --
	( 92.34,134.14) --
	( 92.61,134.14) --
	( 92.88,134.14) --
	( 93.16,134.14) --
	( 93.43,134.14) --
	( 93.70,134.14) --
	( 93.98,134.14) --
	( 94.25,134.14) --
	( 94.53,134.14) --
	( 94.80,134.14) --
	( 95.07,134.14) --
	( 95.35,134.14) --
	( 95.62,134.14) --
	( 95.89,134.14) --
	( 96.17,134.14) --
	( 96.44,134.14) --
	( 96.71,134.14) --
	( 96.99,134.14) --
	( 97.26,134.14) --
	( 97.53,134.14) --
	( 97.81,134.14) --
	( 98.08,134.14) --
	( 98.35,134.14) --
	( 98.63,134.14) --
	( 98.90,134.14) --
	( 99.17,134.14) --
	( 99.45,134.14) --
	( 99.72,134.14) --
	( 99.99,134.14) --
	(100.27,134.14) --
	(100.54,134.14) --
	(100.81,134.14) --
	(101.09,134.14) --
	(101.36,134.14) --
	(101.64,134.14) --
	(101.91,134.14) --
	(102.18,134.14) --
	(102.46,134.14) --
	(102.73,134.14) --
	(103.00,134.14) --
	(103.28,134.14) --
	(103.55,134.14) --
	(103.82,134.14) --
	(104.10,134.14) --
	(104.37,134.14) --
	(104.64,134.14) --
	(104.92,134.14) --
	(105.19,134.14) --
	(105.46,134.14) --
	(105.74,134.14) --
	(106.01,134.14) --
	(106.28,134.14) --
	(106.56,134.14) --
	(106.83,134.14) --
	(107.10,134.14) --
	(107.38,134.14) --
	(107.65,134.14) --
	(107.93,134.14) --
	(108.20,134.14) --
	(108.47,134.14) --
	(108.75,134.14) --
	(109.02,134.14) --
	(109.29,134.14) --
	(109.57,134.14) --
	(109.84,134.14) --
	(110.11,134.14) --
	(110.39,134.14) --
	(110.66,134.14) --
	(110.93,134.14) --
	(111.21,134.14) --
	(111.48,134.14) --
	(111.75,134.14) --
	(112.03,134.14) --
	(112.30,134.14) --
	(112.57,134.14) --
	(112.85,134.14) --
	(113.12,134.14) --
	(113.39,134.14) --
	(113.67,134.14) --
	(113.94,134.14) --
	(114.22,134.14) --
	(114.49,134.14) --
	(114.76,134.14) --
	(115.04,134.14);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 23.20,133.20) -- ( 23.20,153.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 23.58,133.20) -- ( 23.58,153.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,133.20) -- ( 23.58,153.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25,107.02) rectangle ( 98.00,127.70);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71,107.96) --
	(-24.44,107.96) --
	(-24.16,107.96) --
	(-23.89,107.96) --
	(-23.62,107.96) --
	(-23.34,107.96) --
	(-23.07,107.96) --
	(-22.80,107.96) --
	(-22.52,107.96) --
	(-22.25,107.96) --
	(-21.97,107.96) --
	(-21.70,107.96) --
	(-21.43,107.96) --
	(-21.15,107.96) --
	(-20.88,107.96) --
	(-20.61,107.96) --
	(-20.33,107.96) --
	(-20.06,107.96) --
	(-19.79,107.96) --
	(-19.51,107.96) --
	(-19.24,107.96) --
	(-18.97,107.96) --
	(-18.69,107.96) --
	(-18.42,107.96) --
	(-18.15,107.96) --
	(-17.87,107.96) --
	(-17.60,107.96) --
	(-17.33,107.96) --
	(-17.05,107.96) --
	(-16.78,107.96) --
	(-16.51,107.96) --
	(-16.23,107.96) --
	(-15.96,107.97) --
	(-15.69,107.97) --
	(-15.41,107.97) --
	(-15.14,107.96) --
	(-14.86,107.96) --
	(-14.59,107.96) --
	(-14.32,107.96) --
	(-14.04,107.96) --
	(-13.77,107.96) --
	(-13.50,107.96) --
	(-13.22,107.96) --
	(-12.95,107.96) --
	(-12.68,107.96) --
	(-12.40,107.96) --
	(-12.13,107.96) --
	(-11.86,107.96) --
	(-11.58,107.96) --
	(-11.31,107.97) --
	(-11.04,107.97) --
	(-10.76,107.97) --
	(-10.49,107.96) --
	(-10.22,107.96) --
	( -9.94,107.96) --
	( -9.67,107.96) --
	( -9.40,107.96) --
	( -9.12,107.96) --
	( -8.85,107.96) --
	( -8.57,107.96) --
	( -8.30,107.96) --
	( -8.03,107.96) --
	( -7.75,107.96) --
	( -7.48,107.97) --
	( -7.21,107.98) --
	( -6.93,107.97) --
	( -6.66,107.96) --
	( -6.39,107.96) --
	( -6.11,107.96) --
	( -5.84,107.96) --
	( -5.57,107.97) --
	( -5.29,107.97) --
	( -5.02,107.97) --
	( -4.75,107.97) --
	( -4.47,107.97) --
	( -4.20,107.98) --
	( -3.93,107.98) --
	( -3.65,107.96) --
	( -3.38,107.97) --
	( -3.11,107.98) --
	( -2.83,107.99) --
	( -2.56,107.99) --
	( -2.28,107.99) --
	( -2.01,107.98) --
	( -1.74,107.99) --
	( -1.46,107.98) --
	( -1.19,107.98) --
	( -0.92,108.00) --
	( -0.64,107.97) --
	( -0.37,107.99) --
	( -0.10,108.00) --
	(  0.18,108.00) --
	(  0.45,108.01) --
	(  0.72,108.01) --
	(  1.00,108.00) --
	(  1.27,107.97) --
	(  1.54,107.98) --
	(  1.82,108.00) --
	(  2.09,107.99) --
	(  2.36,107.98) --
	(  2.64,108.01) --
	(  2.91,108.02) --
	(  3.18,108.02) --
	(  3.46,108.01) --
	(  3.73,108.01) --
	(  4.01,108.02) --
	(  4.28,108.00) --
	(  4.55,108.00) --
	(  4.83,107.98) --
	(  5.10,108.04) --
	(  5.37,108.00) --
	(  5.65,108.01) --
	(  5.92,108.04) --
	(  6.19,108.03) --
	(  6.47,108.05) --
	(  6.74,108.10) --
	(  7.01,108.07) --
	(  7.29,108.03) --
	(  7.56,108.06) --
	(  7.83,108.07) --
	(  8.11,108.08) --
	(  8.38,108.04) --
	(  8.65,108.05) --
	(  8.93,108.06) --
	(  9.20,108.03) --
	(  9.47,108.04) --
	(  9.75,108.12) --
	( 10.02,108.11) --
	( 10.30,108.13) --
	( 10.57,108.09) --
	( 10.84,108.13) --
	( 11.12,108.08) --
	( 11.39,108.07) --
	( 11.66,108.12) --
	( 11.94,108.14) --
	( 12.21,108.18) --
	( 12.48,108.11) --
	( 12.76,108.08) --
	( 13.03,108.10) --
	( 13.30,108.11) --
	( 13.58,108.11) --
	( 13.85,108.15) --
	( 14.12,108.22) --
	( 14.40,108.18) --
	( 14.67,108.18) --
	( 14.94,108.22) --
	( 15.22,108.18) --
	( 15.49,108.13) --
	( 15.76,108.19) --
	( 16.04,108.24) --
	( 16.31,108.26) --
	( 16.58,108.22) --
	( 16.86,108.29) --
	( 17.13,108.34) --
	( 17.41,108.29) --
	( 17.68,108.25) --
	( 17.95,108.25) --
	( 18.23,108.30) --
	( 18.50,108.42) --
	( 18.77,108.36) --
	( 19.05,108.31) --
	( 19.32,108.34) --
	( 19.59,108.38) --
	( 19.87,108.39) --
	( 20.14,108.43) --
	( 20.41,108.52) --
	( 20.69,108.63) --
	( 20.96,108.62) --
	( 21.23,108.69) --
	( 21.51,108.78) --
	( 21.78,108.81) --
	( 22.05,108.96) --
	( 22.33,109.16) --
	( 22.60,109.50) --
	( 22.87,110.12) --
	( 23.15,112.33) --
	( 23.42,126.28) --
	( 23.70,126.76) --
	( 23.97,113.50) --
	( 24.24,109.76) --
	( 24.52,109.16) --
	( 24.79,108.93) --
	( 25.06,108.75) --
	( 25.34,108.65) --
	( 25.61,108.56) --
	( 25.88,108.36) --
	( 26.16,108.18) --
	( 26.43,108.19) --
	( 26.70,108.22) --
	( 26.98,108.15) --
	( 27.25,108.13) --
	( 27.52,108.15) --
	( 27.80,108.18) --
	( 28.07,108.16) --
	( 28.34,108.10) --
	( 28.62,108.08) --
	( 28.89,108.05) --
	( 29.16,108.03) --
	( 29.44,108.05) --
	( 29.71,108.05) --
	( 29.99,108.03) --
	( 30.26,108.03) --
	( 30.53,108.04) --
	( 30.81,108.04) --
	( 31.08,108.03) --
	( 31.35,108.00) --
	( 31.63,107.99) --
	( 31.90,107.99) --
	( 32.17,107.99) --
	( 32.45,107.98) --
	( 32.72,108.00) --
	( 32.99,107.97) --
	( 33.27,107.99) --
	( 33.54,108.01) --
	( 33.81,108.00) --
	( 34.09,107.99) --
	( 34.36,107.98) --
	( 34.63,107.97) --
	( 34.91,107.97) --
	( 35.18,107.98) --
	( 35.45,107.97) --
	( 35.73,107.98) --
	( 36.00,107.97) --
	( 36.28,107.97) --
	( 36.55,107.96) --
	( 36.82,107.96) --
	( 37.10,107.96) --
	( 37.37,107.97) --
	( 37.64,107.98) --
	( 37.92,107.96) --
	( 38.19,107.96) --
	( 38.46,107.96) --
	( 38.74,107.96) --
	( 39.01,107.96) --
	( 39.28,107.96) --
	( 39.56,107.96) --
	( 39.83,107.96) --
	( 40.10,107.96) --
	( 40.38,107.96) --
	( 40.65,107.96) --
	( 40.92,107.97) --
	( 41.20,107.97) --
	( 41.47,107.96) --
	( 41.74,107.96) --
	( 42.02,107.96) --
	( 42.29,107.96) --
	( 42.56,107.96) --
	( 42.84,107.96) --
	( 43.11,107.96) --
	( 43.39,107.96) --
	( 43.66,107.96) --
	( 43.93,107.96) --
	( 44.21,107.96) --
	( 44.48,107.96) --
	( 44.75,107.96) --
	( 45.03,107.96) --
	( 45.30,107.96) --
	( 45.57,107.96) --
	( 45.85,107.96) --
	( 46.12,107.96) --
	( 46.39,107.96) --
	( 46.67,107.96) --
	( 46.94,107.96) --
	( 47.21,107.96) --
	( 47.49,107.96) --
	( 47.76,107.96) --
	( 48.03,107.96) --
	( 48.31,107.96) --
	( 48.58,107.96) --
	( 48.85,107.96) --
	( 49.13,107.96) --
	( 49.40,107.96) --
	( 49.68,107.96) --
	( 49.95,107.96) --
	( 50.22,107.96) --
	( 50.50,107.96) --
	( 50.77,107.96) --
	( 51.04,107.96) --
	( 51.32,107.96) --
	( 51.59,107.96) --
	( 51.86,107.96) --
	( 52.14,107.96) --
	( 52.41,107.96) --
	( 52.68,107.96) --
	( 52.96,107.96) --
	( 53.23,107.96) --
	( 53.50,107.96) --
	( 53.78,107.96) --
	( 54.05,107.96) --
	( 54.32,107.96) --
	( 54.60,107.96) --
	( 54.87,107.96) --
	( 55.14,107.96) --
	( 55.42,107.96) --
	( 55.69,107.96) --
	( 55.97,107.96) --
	( 56.24,107.96) --
	( 56.51,107.96) --
	( 56.79,107.96) --
	( 57.06,107.96) --
	( 57.33,107.96) --
	( 57.61,107.96) --
	( 57.88,107.96) --
	( 58.15,107.96) --
	( 58.43,107.96) --
	( 58.70,107.96) --
	( 58.97,107.96) --
	( 59.25,107.96) --
	( 59.52,107.96) --
	( 59.79,107.96) --
	( 60.07,107.96) --
	( 60.34,107.96) --
	( 60.61,107.96) --
	( 60.89,107.96) --
	( 61.16,107.96) --
	( 61.43,107.96) --
	( 61.71,107.96) --
	( 61.98,107.96) --
	( 62.26,107.96) --
	( 62.53,107.96) --
	( 62.80,107.96) --
	( 63.08,107.96) --
	( 63.35,107.96) --
	( 63.62,107.96) --
	( 63.90,107.96) --
	( 64.17,107.96) --
	( 64.44,107.96) --
	( 64.72,107.96) --
	( 64.99,107.96) --
	( 65.26,107.96) --
	( 65.54,107.96) --
	( 65.81,107.96) --
	( 66.08,107.96) --
	( 66.36,107.96) --
	( 66.63,107.96) --
	( 66.90,107.96) --
	( 67.18,107.96) --
	( 67.45,107.96) --
	( 67.72,107.96) --
	( 68.00,107.96) --
	( 68.27,107.96) --
	( 68.55,107.96) --
	( 68.82,107.96) --
	( 69.09,107.96) --
	( 69.37,107.96) --
	( 69.64,107.96) --
	( 69.91,107.96) --
	( 70.19,107.96) --
	( 70.46,107.96) --
	( 70.73,107.96) --
	( 71.01,107.96) --
	( 71.28,107.96) --
	( 71.55,107.96) --
	( 71.83,107.96) --
	( 72.10,107.96) --
	( 72.37,107.96) --
	( 72.65,107.96) --
	( 72.92,107.96) --
	( 73.19,107.96) --
	( 73.47,107.96) --
	( 73.74,107.96) --
	( 74.01,107.96) --
	( 74.29,107.96) --
	( 74.56,107.96) --
	( 74.83,107.96) --
	( 75.11,107.96) --
	( 75.38,107.96) --
	( 75.66,107.96) --
	( 75.93,107.96) --
	( 76.20,107.96) --
	( 76.48,107.96) --
	( 76.75,107.96) --
	( 77.02,107.96) --
	( 77.30,107.96) --
	( 77.57,107.96) --
	( 77.84,107.96) --
	( 78.12,107.96) --
	( 78.39,107.96) --
	( 78.66,107.96) --
	( 78.94,107.96) --
	( 79.21,107.96) --
	( 79.48,107.96) --
	( 79.76,107.96) --
	( 80.03,107.96) --
	( 80.30,107.96) --
	( 80.58,107.96) --
	( 80.85,107.96) --
	( 81.12,107.96) --
	( 81.40,107.96) --
	( 81.67,107.96) --
	( 81.95,107.96) --
	( 82.22,107.96) --
	( 82.49,107.96) --
	( 82.77,107.96) --
	( 83.04,107.96) --
	( 83.31,107.96) --
	( 83.59,107.96) --
	( 83.86,107.96) --
	( 84.13,107.96) --
	( 84.41,107.96) --
	( 84.68,107.96) --
	( 84.95,107.96) --
	( 85.23,107.96) --
	( 85.50,107.96) --
	( 85.77,107.96) --
	( 86.05,107.96) --
	( 86.32,107.96) --
	( 86.59,107.96) --
	( 86.87,107.96) --
	( 87.14,107.96) --
	( 87.41,107.96) --
	( 87.69,107.96) --
	( 87.96,107.96) --
	( 88.24,107.96) --
	( 88.51,107.96) --
	( 88.78,107.96) --
	( 89.06,107.96) --
	( 89.33,107.96) --
	( 89.60,107.96) --
	( 89.88,107.96) --
	( 90.15,107.96) --
	( 90.42,107.96) --
	( 90.70,107.96) --
	( 90.97,107.96) --
	( 91.24,107.96) --
	( 91.52,107.96) --
	( 91.79,107.96) --
	( 92.06,107.96) --
	( 92.34,107.96) --
	( 92.61,107.96) --
	( 92.88,107.96) --
	( 93.16,107.96) --
	( 93.43,107.96) --
	( 93.70,107.96) --
	( 93.98,107.96) --
	( 94.25,107.96) --
	( 94.53,107.96) --
	( 94.80,107.96) --
	( 95.07,107.96) --
	( 95.35,107.96) --
	( 95.62,107.96) --
	( 95.89,107.96) --
	( 96.17,107.96) --
	( 96.44,107.96) --
	( 96.71,107.96) --
	( 96.99,107.96) --
	( 97.26,107.96) --
	( 97.53,107.96) --
	( 97.81,107.96) --
	( 98.08,107.96) --
	( 98.35,107.96) --
	( 98.63,107.96) --
	( 98.90,107.96) --
	( 99.17,107.96) --
	( 99.45,107.96) --
	( 99.72,107.96) --
	( 99.99,107.96) --
	(100.27,107.96) --
	(100.54,107.96) --
	(100.81,107.96) --
	(101.09,107.96) --
	(101.36,107.96) --
	(101.64,107.96) --
	(101.91,107.96) --
	(102.18,107.96) --
	(102.46,107.96) --
	(102.73,107.96) --
	(103.00,107.96) --
	(103.28,107.96) --
	(103.55,107.96) --
	(103.82,107.96) --
	(104.10,107.96) --
	(104.37,107.96) --
	(104.64,107.96) --
	(104.92,107.96) --
	(105.19,107.96) --
	(105.46,107.96) --
	(105.74,107.96) --
	(106.01,107.96) --
	(106.28,107.96) --
	(106.56,107.96) --
	(106.83,107.96) --
	(107.10,107.96) --
	(107.38,107.96) --
	(107.65,107.96) --
	(107.93,107.96) --
	(108.20,107.96) --
	(108.47,107.96) --
	(108.75,107.96) --
	(109.02,107.96) --
	(109.29,107.96) --
	(109.57,107.96) --
	(109.84,107.96) --
	(110.11,107.96) --
	(110.39,107.96) --
	(110.66,107.96) --
	(110.93,107.96) --
	(111.21,107.96) --
	(111.48,107.96) --
	(111.75,107.96) --
	(112.03,107.96) --
	(112.30,107.96) --
	(112.57,107.96) --
	(112.85,107.96) --
	(113.12,107.96) --
	(113.39,107.96) --
	(113.67,107.96) --
	(113.94,107.96) --
	(114.22,107.96) --
	(114.49,107.96) --
	(114.76,107.96) --
	(115.04,107.96) --
	(115.04,107.96) --
	(114.76,107.96) --
	(114.49,107.96) --
	(114.22,107.96) --
	(113.94,107.96) --
	(113.67,107.96) --
	(113.39,107.96) --
	(113.12,107.96) --
	(112.85,107.96) --
	(112.57,107.96) --
	(112.30,107.96) --
	(112.03,107.96) --
	(111.75,107.96) --
	(111.48,107.96) --
	(111.21,107.96) --
	(110.93,107.96) --
	(110.66,107.96) --
	(110.39,107.96) --
	(110.11,107.96) --
	(109.84,107.96) --
	(109.57,107.96) --
	(109.29,107.96) --
	(109.02,107.96) --
	(108.75,107.96) --
	(108.47,107.96) --
	(108.20,107.96) --
	(107.93,107.96) --
	(107.65,107.96) --
	(107.38,107.96) --
	(107.10,107.96) --
	(106.83,107.96) --
	(106.56,107.96) --
	(106.28,107.96) --
	(106.01,107.96) --
	(105.74,107.96) --
	(105.46,107.96) --
	(105.19,107.96) --
	(104.92,107.96) --
	(104.64,107.96) --
	(104.37,107.96) --
	(104.10,107.96) --
	(103.82,107.96) --
	(103.55,107.96) --
	(103.28,107.96) --
	(103.00,107.96) --
	(102.73,107.96) --
	(102.46,107.96) --
	(102.18,107.96) --
	(101.91,107.96) --
	(101.64,107.96) --
	(101.36,107.96) --
	(101.09,107.96) --
	(100.81,107.96) --
	(100.54,107.96) --
	(100.27,107.96) --
	( 99.99,107.96) --
	( 99.72,107.96) --
	( 99.45,107.96) --
	( 99.17,107.96) --
	( 98.90,107.96) --
	( 98.63,107.96) --
	( 98.35,107.96) --
	( 98.08,107.96) --
	( 97.81,107.96) --
	( 97.53,107.96) --
	( 97.26,107.96) --
	( 96.99,107.96) --
	( 96.71,107.96) --
	( 96.44,107.96) --
	( 96.17,107.96) --
	( 95.89,107.96) --
	( 95.62,107.96) --
	( 95.35,107.96) --
	( 95.07,107.96) --
	( 94.80,107.96) --
	( 94.53,107.96) --
	( 94.25,107.96) --
	( 93.98,107.96) --
	( 93.70,107.96) --
	( 93.43,107.96) --
	( 93.16,107.96) --
	( 92.88,107.96) --
	( 92.61,107.96) --
	( 92.34,107.96) --
	( 92.06,107.96) --
	( 91.79,107.96) --
	( 91.52,107.96) --
	( 91.24,107.96) --
	( 90.97,107.96) --
	( 90.70,107.96) --
	( 90.42,107.96) --
	( 90.15,107.96) --
	( 89.88,107.96) --
	( 89.60,107.96) --
	( 89.33,107.96) --
	( 89.06,107.96) --
	( 88.78,107.96) --
	( 88.51,107.96) --
	( 88.24,107.96) --
	( 87.96,107.96) --
	( 87.69,107.96) --
	( 87.41,107.96) --
	( 87.14,107.96) --
	( 86.87,107.96) --
	( 86.59,107.96) --
	( 86.32,107.96) --
	( 86.05,107.96) --
	( 85.77,107.96) --
	( 85.50,107.96) --
	( 85.23,107.96) --
	( 84.95,107.96) --
	( 84.68,107.96) --
	( 84.41,107.96) --
	( 84.13,107.96) --
	( 83.86,107.96) --
	( 83.59,107.96) --
	( 83.31,107.96) --
	( 83.04,107.96) --
	( 82.77,107.96) --
	( 82.49,107.96) --
	( 82.22,107.96) --
	( 81.95,107.96) --
	( 81.67,107.96) --
	( 81.40,107.96) --
	( 81.12,107.96) --
	( 80.85,107.96) --
	( 80.58,107.96) --
	( 80.30,107.96) --
	( 80.03,107.96) --
	( 79.76,107.96) --
	( 79.48,107.96) --
	( 79.21,107.96) --
	( 78.94,107.96) --
	( 78.66,107.96) --
	( 78.39,107.96) --
	( 78.12,107.96) --
	( 77.84,107.96) --
	( 77.57,107.96) --
	( 77.30,107.96) --
	( 77.02,107.96) --
	( 76.75,107.96) --
	( 76.48,107.96) --
	( 76.20,107.96) --
	( 75.93,107.96) --
	( 75.66,107.96) --
	( 75.38,107.96) --
	( 75.11,107.96) --
	( 74.83,107.96) --
	( 74.56,107.96) --
	( 74.29,107.96) --
	( 74.01,107.96) --
	( 73.74,107.96) --
	( 73.47,107.96) --
	( 73.19,107.96) --
	( 72.92,107.96) --
	( 72.65,107.96) --
	( 72.37,107.96) --
	( 72.10,107.96) --
	( 71.83,107.96) --
	( 71.55,107.96) --
	( 71.28,107.96) --
	( 71.01,107.96) --
	( 70.73,107.96) --
	( 70.46,107.96) --
	( 70.19,107.96) --
	( 69.91,107.96) --
	( 69.64,107.96) --
	( 69.37,107.96) --
	( 69.09,107.96) --
	( 68.82,107.96) --
	( 68.55,107.96) --
	( 68.27,107.96) --
	( 68.00,107.96) --
	( 67.72,107.96) --
	( 67.45,107.96) --
	( 67.18,107.96) --
	( 66.90,107.96) --
	( 66.63,107.96) --
	( 66.36,107.96) --
	( 66.08,107.96) --
	( 65.81,107.96) --
	( 65.54,107.96) --
	( 65.26,107.96) --
	( 64.99,107.96) --
	( 64.72,107.96) --
	( 64.44,107.96) --
	( 64.17,107.96) --
	( 63.90,107.96) --
	( 63.62,107.96) --
	( 63.35,107.96) --
	( 63.08,107.96) --
	( 62.80,107.96) --
	( 62.53,107.96) --
	( 62.26,107.96) --
	( 61.98,107.96) --
	( 61.71,107.96) --
	( 61.43,107.96) --
	( 61.16,107.96) --
	( 60.89,107.96) --
	( 60.61,107.96) --
	( 60.34,107.96) --
	( 60.07,107.96) --
	( 59.79,107.96) --
	( 59.52,107.96) --
	( 59.25,107.96) --
	( 58.97,107.96) --
	( 58.70,107.96) --
	( 58.43,107.96) --
	( 58.15,107.96) --
	( 57.88,107.96) --
	( 57.61,107.96) --
	( 57.33,107.96) --
	( 57.06,107.96) --
	( 56.79,107.96) --
	( 56.51,107.96) --
	( 56.24,107.96) --
	( 55.97,107.96) --
	( 55.69,107.96) --
	( 55.42,107.96) --
	( 55.14,107.96) --
	( 54.87,107.96) --
	( 54.60,107.96) --
	( 54.32,107.96) --
	( 54.05,107.96) --
	( 53.78,107.96) --
	( 53.50,107.96) --
	( 53.23,107.96) --
	( 52.96,107.96) --
	( 52.68,107.96) --
	( 52.41,107.96) --
	( 52.14,107.96) --
	( 51.86,107.96) --
	( 51.59,107.96) --
	( 51.32,107.96) --
	( 51.04,107.96) --
	( 50.77,107.96) --
	( 50.50,107.96) --
	( 50.22,107.96) --
	( 49.95,107.96) --
	( 49.68,107.96) --
	( 49.40,107.96) --
	( 49.13,107.96) --
	( 48.85,107.96) --
	( 48.58,107.96) --
	( 48.31,107.96) --
	( 48.03,107.96) --
	( 47.76,107.96) --
	( 47.49,107.96) --
	( 47.21,107.96) --
	( 46.94,107.96) --
	( 46.67,107.96) --
	( 46.39,107.96) --
	( 46.12,107.96) --
	( 45.85,107.96) --
	( 45.57,107.96) --
	( 45.30,107.96) --
	( 45.03,107.96) --
	( 44.75,107.96) --
	( 44.48,107.96) --
	( 44.21,107.96) --
	( 43.93,107.96) --
	( 43.66,107.96) --
	( 43.39,107.96) --
	( 43.11,107.96) --
	( 42.84,107.96) --
	( 42.56,107.96) --
	( 42.29,107.96) --
	( 42.02,107.96) --
	( 41.74,107.96) --
	( 41.47,107.96) --
	( 41.20,107.96) --
	( 40.92,107.96) --
	( 40.65,107.96) --
	( 40.38,107.96) --
	( 40.10,107.96) --
	( 39.83,107.96) --
	( 39.56,107.96) --
	( 39.28,107.96) --
	( 39.01,107.96) --
	( 38.74,107.96) --
	( 38.46,107.96) --
	( 38.19,107.96) --
	( 37.92,107.96) --
	( 37.64,107.96) --
	( 37.37,107.96) --
	( 37.10,107.96) --
	( 36.82,107.96) --
	( 36.55,107.96) --
	( 36.28,107.96) --
	( 36.00,107.96) --
	( 35.73,107.96) --
	( 35.45,107.96) --
	( 35.18,107.96) --
	( 34.91,107.96) --
	( 34.63,107.96) --
	( 34.36,107.96) --
	( 34.09,107.96) --
	( 33.81,107.96) --
	( 33.54,107.96) --
	( 33.27,107.96) --
	( 32.99,107.96) --
	( 32.72,107.96) --
	( 32.45,107.96) --
	( 32.17,107.96) --
	( 31.90,107.96) --
	( 31.63,107.96) --
	( 31.35,107.96) --
	( 31.08,107.96) --
	( 30.81,107.96) --
	( 30.53,107.96) --
	( 30.26,107.96) --
	( 29.99,107.96) --
	( 29.71,107.96) --
	( 29.44,107.96) --
	( 29.16,107.96) --
	( 28.89,107.96) --
	( 28.62,107.96) --
	( 28.34,107.96) --
	( 28.07,107.96) --
	( 27.80,107.96) --
	( 27.52,107.96) --
	( 27.25,107.96) --
	( 26.98,107.96) --
	( 26.70,107.96) --
	( 26.43,107.96) --
	( 26.16,107.96) --
	( 25.88,107.96) --
	( 25.61,107.96) --
	( 25.34,107.96) --
	( 25.06,107.96) --
	( 24.79,107.96) --
	( 24.52,107.96) --
	( 24.24,107.96) --
	( 23.97,107.96) --
	( 23.70,107.96) --
	( 23.42,107.96) --
	( 23.15,107.96) --
	( 22.87,107.96) --
	( 22.60,107.96) --
	( 22.33,107.96) --
	( 22.05,107.96) --
	( 21.78,107.96) --
	( 21.51,107.96) --
	( 21.23,107.96) --
	( 20.96,107.96) --
	( 20.69,107.96) --
	( 20.41,107.96) --
	( 20.14,107.96) --
	( 19.87,107.96) --
	( 19.59,107.96) --
	( 19.32,107.96) --
	( 19.05,107.96) --
	( 18.77,107.96) --
	( 18.50,107.96) --
	( 18.23,107.96) --
	( 17.95,107.96) --
	( 17.68,107.96) --
	( 17.41,107.96) --
	( 17.13,107.96) --
	( 16.86,107.96) --
	( 16.58,107.96) --
	( 16.31,107.96) --
	( 16.04,107.96) --
	( 15.76,107.96) --
	( 15.49,107.96) --
	( 15.22,107.96) --
	( 14.94,107.96) --
	( 14.67,107.96) --
	( 14.40,107.96) --
	( 14.12,107.96) --
	( 13.85,107.96) --
	( 13.58,107.96) --
	( 13.30,107.96) --
	( 13.03,107.96) --
	( 12.76,107.96) --
	( 12.48,107.96) --
	( 12.21,107.96) --
	( 11.94,107.96) --
	( 11.66,107.96) --
	( 11.39,107.96) --
	( 11.12,107.96) --
	( 10.84,107.96) --
	( 10.57,107.96) --
	( 10.30,107.96) --
	( 10.02,107.96) --
	(  9.75,107.96) --
	(  9.47,107.96) --
	(  9.20,107.96) --
	(  8.93,107.96) --
	(  8.65,107.96) --
	(  8.38,107.96) --
	(  8.11,107.96) --
	(  7.83,107.96) --
	(  7.56,107.96) --
	(  7.29,107.96) --
	(  7.01,107.96) --
	(  6.74,107.96) --
	(  6.47,107.96) --
	(  6.19,107.96) --
	(  5.92,107.96) --
	(  5.65,107.96) --
	(  5.37,107.96) --
	(  5.10,107.96) --
	(  4.83,107.96) --
	(  4.55,107.96) --
	(  4.28,107.96) --
	(  4.01,107.96) --
	(  3.73,107.96) --
	(  3.46,107.96) --
	(  3.18,107.96) --
	(  2.91,107.96) --
	(  2.64,107.96) --
	(  2.36,107.96) --
	(  2.09,107.96) --
	(  1.82,107.96) --
	(  1.54,107.96) --
	(  1.27,107.96) --
	(  1.00,107.96) --
	(  0.72,107.96) --
	(  0.45,107.96) --
	(  0.18,107.96) --
	( -0.10,107.96) --
	( -0.37,107.96) --
	( -0.64,107.96) --
	( -0.92,107.96) --
	( -1.19,107.96) --
	( -1.46,107.96) --
	( -1.74,107.96) --
	( -2.01,107.96) --
	( -2.28,107.96) --
	( -2.56,107.96) --
	( -2.83,107.96) --
	( -3.11,107.96) --
	( -3.38,107.96) --
	( -3.65,107.96) --
	( -3.93,107.96) --
	( -4.20,107.96) --
	( -4.47,107.96) --
	( -4.75,107.96) --
	( -5.02,107.96) --
	( -5.29,107.96) --
	( -5.57,107.96) --
	( -5.84,107.96) --
	( -6.11,107.96) --
	( -6.39,107.96) --
	( -6.66,107.96) --
	( -6.93,107.96) --
	( -7.21,107.96) --
	( -7.48,107.96) --
	( -7.75,107.96) --
	( -8.03,107.96) --
	( -8.30,107.96) --
	( -8.57,107.96) --
	( -8.85,107.96) --
	( -9.12,107.96) --
	( -9.40,107.96) --
	( -9.67,107.96) --
	( -9.94,107.96) --
	(-10.22,107.96) --
	(-10.49,107.96) --
	(-10.76,107.96) --
	(-11.04,107.96) --
	(-11.31,107.96) --
	(-11.58,107.96) --
	(-11.86,107.96) --
	(-12.13,107.96) --
	(-12.40,107.96) --
	(-12.68,107.96) --
	(-12.95,107.96) --
	(-13.22,107.96) --
	(-13.50,107.96) --
	(-13.77,107.96) --
	(-14.04,107.96) --
	(-14.32,107.96) --
	(-14.59,107.96) --
	(-14.86,107.96) --
	(-15.14,107.96) --
	(-15.41,107.96) --
	(-15.69,107.96) --
	(-15.96,107.96) --
	(-16.23,107.96) --
	(-16.51,107.96) --
	(-16.78,107.96) --
	(-17.05,107.96) --
	(-17.33,107.96) --
	(-17.60,107.96) --
	(-17.87,107.96) --
	(-18.15,107.96) --
	(-18.42,107.96) --
	(-18.69,107.96) --
	(-18.97,107.96) --
	(-19.24,107.96) --
	(-19.51,107.96) --
	(-19.79,107.96) --
	(-20.06,107.96) --
	(-20.33,107.96) --
	(-20.61,107.96) --
	(-20.88,107.96) --
	(-21.15,107.96) --
	(-21.43,107.96) --
	(-21.70,107.96) --
	(-21.97,107.96) --
	(-22.25,107.96) --
	(-22.52,107.96) --
	(-22.80,107.96) --
	(-23.07,107.96) --
	(-23.34,107.96) --
	(-23.62,107.96) --
	(-23.89,107.96) --
	(-24.16,107.96) --
	(-24.44,107.96) --
	(-24.71,107.96) --
	cycle;

\path[] (-24.71,107.96) --
	(-24.44,107.96) --
	(-24.16,107.96) --
	(-23.89,107.96) --
	(-23.62,107.96) --
	(-23.34,107.96) --
	(-23.07,107.96) --
	(-22.80,107.96) --
	(-22.52,107.96) --
	(-22.25,107.96) --
	(-21.97,107.96) --
	(-21.70,107.96) --
	(-21.43,107.96) --
	(-21.15,107.96) --
	(-20.88,107.96) --
	(-20.61,107.96) --
	(-20.33,107.96) --
	(-20.06,107.96) --
	(-19.79,107.96) --
	(-19.51,107.96) --
	(-19.24,107.96) --
	(-18.97,107.96) --
	(-18.69,107.96) --
	(-18.42,107.96) --
	(-18.15,107.96) --
	(-17.87,107.96) --
	(-17.60,107.96) --
	(-17.33,107.96) --
	(-17.05,107.96) --
	(-16.78,107.96) --
	(-16.51,107.96) --
	(-16.23,107.96) --
	(-15.96,107.97) --
	(-15.69,107.97) --
	(-15.41,107.97) --
	(-15.14,107.96) --
	(-14.86,107.96) --
	(-14.59,107.96) --
	(-14.32,107.96) --
	(-14.04,107.96) --
	(-13.77,107.96) --
	(-13.50,107.96) --
	(-13.22,107.96) --
	(-12.95,107.96) --
	(-12.68,107.96) --
	(-12.40,107.96) --
	(-12.13,107.96) --
	(-11.86,107.96) --
	(-11.58,107.96) --
	(-11.31,107.97) --
	(-11.04,107.97) --
	(-10.76,107.97) --
	(-10.49,107.96) --
	(-10.22,107.96) --
	( -9.94,107.96) --
	( -9.67,107.96) --
	( -9.40,107.96) --
	( -9.12,107.96) --
	( -8.85,107.96) --
	( -8.57,107.96) --
	( -8.30,107.96) --
	( -8.03,107.96) --
	( -7.75,107.96) --
	( -7.48,107.97) --
	( -7.21,107.98) --
	( -6.93,107.97) --
	( -6.66,107.96) --
	( -6.39,107.96) --
	( -6.11,107.96) --
	( -5.84,107.96) --
	( -5.57,107.97) --
	( -5.29,107.97) --
	( -5.02,107.97) --
	( -4.75,107.97) --
	( -4.47,107.97) --
	( -4.20,107.98) --
	( -3.93,107.98) --
	( -3.65,107.96) --
	( -3.38,107.97) --
	( -3.11,107.98) --
	( -2.83,107.99) --
	( -2.56,107.99) --
	( -2.28,107.99) --
	( -2.01,107.98) --
	( -1.74,107.99) --
	( -1.46,107.98) --
	( -1.19,107.98) --
	( -0.92,108.00) --
	( -0.64,107.97) --
	( -0.37,107.99) --
	( -0.10,108.00) --
	(  0.18,108.00) --
	(  0.45,108.01) --
	(  0.72,108.01) --
	(  1.00,108.00) --
	(  1.27,107.97) --
	(  1.54,107.98) --
	(  1.82,108.00) --
	(  2.09,107.99) --
	(  2.36,107.98) --
	(  2.64,108.01) --
	(  2.91,108.02) --
	(  3.18,108.02) --
	(  3.46,108.01) --
	(  3.73,108.01) --
	(  4.01,108.02) --
	(  4.28,108.00) --
	(  4.55,108.00) --
	(  4.83,107.98) --
	(  5.10,108.04) --
	(  5.37,108.00) --
	(  5.65,108.01) --
	(  5.92,108.04) --
	(  6.19,108.03) --
	(  6.47,108.05) --
	(  6.74,108.10) --
	(  7.01,108.07) --
	(  7.29,108.03) --
	(  7.56,108.06) --
	(  7.83,108.07) --
	(  8.11,108.08) --
	(  8.38,108.04) --
	(  8.65,108.05) --
	(  8.93,108.06) --
	(  9.20,108.03) --
	(  9.47,108.04) --
	(  9.75,108.12) --
	( 10.02,108.11) --
	( 10.30,108.13) --
	( 10.57,108.09) --
	( 10.84,108.13) --
	( 11.12,108.08) --
	( 11.39,108.07) --
	( 11.66,108.12) --
	( 11.94,108.14) --
	( 12.21,108.18) --
	( 12.48,108.11) --
	( 12.76,108.08) --
	( 13.03,108.10) --
	( 13.30,108.11) --
	( 13.58,108.11) --
	( 13.85,108.15) --
	( 14.12,108.22) --
	( 14.40,108.18) --
	( 14.67,108.18) --
	( 14.94,108.22) --
	( 15.22,108.18) --
	( 15.49,108.13) --
	( 15.76,108.19) --
	( 16.04,108.24) --
	( 16.31,108.26) --
	( 16.58,108.22) --
	( 16.86,108.29) --
	( 17.13,108.34) --
	( 17.41,108.29) --
	( 17.68,108.25) --
	( 17.95,108.25) --
	( 18.23,108.30) --
	( 18.50,108.42) --
	( 18.77,108.36) --
	( 19.05,108.31) --
	( 19.32,108.34) --
	( 19.59,108.38) --
	( 19.87,108.39) --
	( 20.14,108.43) --
	( 20.41,108.52) --
	( 20.69,108.63) --
	( 20.96,108.62) --
	( 21.23,108.69) --
	( 21.51,108.78) --
	( 21.78,108.81) --
	( 22.05,108.96) --
	( 22.33,109.16) --
	( 22.60,109.50) --
	( 22.87,110.12) --
	( 23.15,112.33) --
	( 23.42,126.28) --
	( 23.70,126.76) --
	( 23.97,113.50) --
	( 24.24,109.76) --
	( 24.52,109.16) --
	( 24.79,108.93) --
	( 25.06,108.75) --
	( 25.34,108.65) --
	( 25.61,108.56) --
	( 25.88,108.36) --
	( 26.16,108.18) --
	( 26.43,108.19) --
	( 26.70,108.22) --
	( 26.98,108.15) --
	( 27.25,108.13) --
	( 27.52,108.15) --
	( 27.80,108.18) --
	( 28.07,108.16) --
	( 28.34,108.10) --
	( 28.62,108.08) --
	( 28.89,108.05) --
	( 29.16,108.03) --
	( 29.44,108.05) --
	( 29.71,108.05) --
	( 29.99,108.03) --
	( 30.26,108.03) --
	( 30.53,108.04) --
	( 30.81,108.04) --
	( 31.08,108.03) --
	( 31.35,108.00) --
	( 31.63,107.99) --
	( 31.90,107.99) --
	( 32.17,107.99) --
	( 32.45,107.98) --
	( 32.72,108.00) --
	( 32.99,107.97) --
	( 33.27,107.99) --
	( 33.54,108.01) --
	( 33.81,108.00) --
	( 34.09,107.99) --
	( 34.36,107.98) --
	( 34.63,107.97) --
	( 34.91,107.97) --
	( 35.18,107.98) --
	( 35.45,107.97) --
	( 35.73,107.98) --
	( 36.00,107.97) --
	( 36.28,107.97) --
	( 36.55,107.96) --
	( 36.82,107.96) --
	( 37.10,107.96) --
	( 37.37,107.97) --
	( 37.64,107.98) --
	( 37.92,107.96) --
	( 38.19,107.96) --
	( 38.46,107.96) --
	( 38.74,107.96) --
	( 39.01,107.96) --
	( 39.28,107.96) --
	( 39.56,107.96) --
	( 39.83,107.96) --
	( 40.10,107.96) --
	( 40.38,107.96) --
	( 40.65,107.96) --
	( 40.92,107.97) --
	( 41.20,107.97) --
	( 41.47,107.96) --
	( 41.74,107.96) --
	( 42.02,107.96) --
	( 42.29,107.96) --
	( 42.56,107.96) --
	( 42.84,107.96) --
	( 43.11,107.96) --
	( 43.39,107.96) --
	( 43.66,107.96) --
	( 43.93,107.96) --
	( 44.21,107.96) --
	( 44.48,107.96) --
	( 44.75,107.96) --
	( 45.03,107.96) --
	( 45.30,107.96) --
	( 45.57,107.96) --
	( 45.85,107.96) --
	( 46.12,107.96) --
	( 46.39,107.96) --
	( 46.67,107.96) --
	( 46.94,107.96) --
	( 47.21,107.96) --
	( 47.49,107.96) --
	( 47.76,107.96) --
	( 48.03,107.96) --
	( 48.31,107.96) --
	( 48.58,107.96) --
	( 48.85,107.96) --
	( 49.13,107.96) --
	( 49.40,107.96) --
	( 49.68,107.96) --
	( 49.95,107.96) --
	( 50.22,107.96) --
	( 50.50,107.96) --
	( 50.77,107.96) --
	( 51.04,107.96) --
	( 51.32,107.96) --
	( 51.59,107.96) --
	( 51.86,107.96) --
	( 52.14,107.96) --
	( 52.41,107.96) --
	( 52.68,107.96) --
	( 52.96,107.96) --
	( 53.23,107.96) --
	( 53.50,107.96) --
	( 53.78,107.96) --
	( 54.05,107.96) --
	( 54.32,107.96) --
	( 54.60,107.96) --
	( 54.87,107.96) --
	( 55.14,107.96) --
	( 55.42,107.96) --
	( 55.69,107.96) --
	( 55.97,107.96) --
	( 56.24,107.96) --
	( 56.51,107.96) --
	( 56.79,107.96) --
	( 57.06,107.96) --
	( 57.33,107.96) --
	( 57.61,107.96) --
	( 57.88,107.96) --
	( 58.15,107.96) --
	( 58.43,107.96) --
	( 58.70,107.96) --
	( 58.97,107.96) --
	( 59.25,107.96) --
	( 59.52,107.96) --
	( 59.79,107.96) --
	( 60.07,107.96) --
	( 60.34,107.96) --
	( 60.61,107.96) --
	( 60.89,107.96) --
	( 61.16,107.96) --
	( 61.43,107.96) --
	( 61.71,107.96) --
	( 61.98,107.96) --
	( 62.26,107.96) --
	( 62.53,107.96) --
	( 62.80,107.96) --
	( 63.08,107.96) --
	( 63.35,107.96) --
	( 63.62,107.96) --
	( 63.90,107.96) --
	( 64.17,107.96) --
	( 64.44,107.96) --
	( 64.72,107.96) --
	( 64.99,107.96) --
	( 65.26,107.96) --
	( 65.54,107.96) --
	( 65.81,107.96) --
	( 66.08,107.96) --
	( 66.36,107.96) --
	( 66.63,107.96) --
	( 66.90,107.96) --
	( 67.18,107.96) --
	( 67.45,107.96) --
	( 67.72,107.96) --
	( 68.00,107.96) --
	( 68.27,107.96) --
	( 68.55,107.96) --
	( 68.82,107.96) --
	( 69.09,107.96) --
	( 69.37,107.96) --
	( 69.64,107.96) --
	( 69.91,107.96) --
	( 70.19,107.96) --
	( 70.46,107.96) --
	( 70.73,107.96) --
	( 71.01,107.96) --
	( 71.28,107.96) --
	( 71.55,107.96) --
	( 71.83,107.96) --
	( 72.10,107.96) --
	( 72.37,107.96) --
	( 72.65,107.96) --
	( 72.92,107.96) --
	( 73.19,107.96) --
	( 73.47,107.96) --
	( 73.74,107.96) --
	( 74.01,107.96) --
	( 74.29,107.96) --
	( 74.56,107.96) --
	( 74.83,107.96) --
	( 75.11,107.96) --
	( 75.38,107.96) --
	( 75.66,107.96) --
	( 75.93,107.96) --
	( 76.20,107.96) --
	( 76.48,107.96) --
	( 76.75,107.96) --
	( 77.02,107.96) --
	( 77.30,107.96) --
	( 77.57,107.96) --
	( 77.84,107.96) --
	( 78.12,107.96) --
	( 78.39,107.96) --
	( 78.66,107.96) --
	( 78.94,107.96) --
	( 79.21,107.96) --
	( 79.48,107.96) --
	( 79.76,107.96) --
	( 80.03,107.96) --
	( 80.30,107.96) --
	( 80.58,107.96) --
	( 80.85,107.96) --
	( 81.12,107.96) --
	( 81.40,107.96) --
	( 81.67,107.96) --
	( 81.95,107.96) --
	( 82.22,107.96) --
	( 82.49,107.96) --
	( 82.77,107.96) --
	( 83.04,107.96) --
	( 83.31,107.96) --
	( 83.59,107.96) --
	( 83.86,107.96) --
	( 84.13,107.96) --
	( 84.41,107.96) --
	( 84.68,107.96) --
	( 84.95,107.96) --
	( 85.23,107.96) --
	( 85.50,107.96) --
	( 85.77,107.96) --
	( 86.05,107.96) --
	( 86.32,107.96) --
	( 86.59,107.96) --
	( 86.87,107.96) --
	( 87.14,107.96) --
	( 87.41,107.96) --
	( 87.69,107.96) --
	( 87.96,107.96) --
	( 88.24,107.96) --
	( 88.51,107.96) --
	( 88.78,107.96) --
	( 89.06,107.96) --
	( 89.33,107.96) --
	( 89.60,107.96) --
	( 89.88,107.96) --
	( 90.15,107.96) --
	( 90.42,107.96) --
	( 90.70,107.96) --
	( 90.97,107.96) --
	( 91.24,107.96) --
	( 91.52,107.96) --
	( 91.79,107.96) --
	( 92.06,107.96) --
	( 92.34,107.96) --
	( 92.61,107.96) --
	( 92.88,107.96) --
	( 93.16,107.96) --
	( 93.43,107.96) --
	( 93.70,107.96) --
	( 93.98,107.96) --
	( 94.25,107.96) --
	( 94.53,107.96) --
	( 94.80,107.96) --
	( 95.07,107.96) --
	( 95.35,107.96) --
	( 95.62,107.96) --
	( 95.89,107.96) --
	( 96.17,107.96) --
	( 96.44,107.96) --
	( 96.71,107.96) --
	( 96.99,107.96) --
	( 97.26,107.96) --
	( 97.53,107.96) --
	( 97.81,107.96) --
	( 98.08,107.96) --
	( 98.35,107.96) --
	( 98.63,107.96) --
	( 98.90,107.96) --
	( 99.17,107.96) --
	( 99.45,107.96) --
	( 99.72,107.96) --
	( 99.99,107.96) --
	(100.27,107.96) --
	(100.54,107.96) --
	(100.81,107.96) --
	(101.09,107.96) --
	(101.36,107.96) --
	(101.64,107.96) --
	(101.91,107.96) --
	(102.18,107.96) --
	(102.46,107.96) --
	(102.73,107.96) --
	(103.00,107.96) --
	(103.28,107.96) --
	(103.55,107.96) --
	(103.82,107.96) --
	(104.10,107.96) --
	(104.37,107.96) --
	(104.64,107.96) --
	(104.92,107.96) --
	(105.19,107.96) --
	(105.46,107.96) --
	(105.74,107.96) --
	(106.01,107.96) --
	(106.28,107.96) --
	(106.56,107.96) --
	(106.83,107.96) --
	(107.10,107.96) --
	(107.38,107.96) --
	(107.65,107.96) --
	(107.93,107.96) --
	(108.20,107.96) --
	(108.47,107.96) --
	(108.75,107.96) --
	(109.02,107.96) --
	(109.29,107.96) --
	(109.57,107.96) --
	(109.84,107.96) --
	(110.11,107.96) --
	(110.39,107.96) --
	(110.66,107.96) --
	(110.93,107.96) --
	(111.21,107.96) --
	(111.48,107.96) --
	(111.75,107.96) --
	(112.03,107.96) --
	(112.30,107.96) --
	(112.57,107.96) --
	(112.85,107.96) --
	(113.12,107.96) --
	(113.39,107.96) --
	(113.67,107.96) --
	(113.94,107.96) --
	(114.22,107.96) --
	(114.49,107.96) --
	(114.76,107.96) --
	(115.04,107.96);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 22.15,107.02) -- ( 22.15,127.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 23.58,107.02) -- ( 23.58,127.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58,107.02) -- ( 23.58,127.70);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 80.85) rectangle ( 98.00,101.52);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71, 81.79) --
	(-24.44, 81.79) --
	(-24.16, 81.79) --
	(-23.89, 81.79) --
	(-23.62, 81.79) --
	(-23.34, 81.79) --
	(-23.07, 81.79) --
	(-22.80, 81.79) --
	(-22.52, 81.79) --
	(-22.25, 81.79) --
	(-21.97, 81.79) --
	(-21.70, 81.79) --
	(-21.43, 81.79) --
	(-21.15, 81.79) --
	(-20.88, 81.79) --
	(-20.61, 81.79) --
	(-20.33, 81.79) --
	(-20.06, 81.79) --
	(-19.79, 81.79) --
	(-19.51, 81.79) --
	(-19.24, 81.79) --
	(-18.97, 81.79) --
	(-18.69, 81.79) --
	(-18.42, 81.79) --
	(-18.15, 81.79) --
	(-17.87, 81.79) --
	(-17.60, 81.79) --
	(-17.33, 81.79) --
	(-17.05, 81.79) --
	(-16.78, 81.79) --
	(-16.51, 81.79) --
	(-16.23, 81.79) --
	(-15.96, 81.79) --
	(-15.69, 81.79) --
	(-15.41, 81.79) --
	(-15.14, 81.79) --
	(-14.86, 81.79) --
	(-14.59, 81.79) --
	(-14.32, 81.79) --
	(-14.04, 81.79) --
	(-13.77, 81.79) --
	(-13.50, 81.79) --
	(-13.22, 81.79) --
	(-12.95, 81.79) --
	(-12.68, 81.79) --
	(-12.40, 81.79) --
	(-12.13, 81.79) --
	(-11.86, 81.79) --
	(-11.58, 81.79) --
	(-11.31, 81.79) --
	(-11.04, 81.79) --
	(-10.76, 81.79) --
	(-10.49, 81.79) --
	(-10.22, 81.80) --
	( -9.94, 81.80) --
	( -9.67, 81.80) --
	( -9.40, 81.80) --
	( -9.12, 81.79) --
	( -8.85, 81.80) --
	( -8.57, 81.79) --
	( -8.30, 81.79) --
	( -8.03, 81.79) --
	( -7.75, 81.80) --
	( -7.48, 81.80) --
	( -7.21, 81.80) --
	( -6.93, 81.80) --
	( -6.66, 81.79) --
	( -6.39, 81.79) --
	( -6.11, 81.80) --
	( -5.84, 81.80) --
	( -5.57, 81.79) --
	( -5.29, 81.79) --
	( -5.02, 81.79) --
	( -4.75, 81.79) --
	( -4.47, 81.79) --
	( -4.20, 81.79) --
	( -3.93, 81.79) --
	( -3.65, 81.80) --
	( -3.38, 81.80) --
	( -3.11, 81.79) --
	( -2.83, 81.80) --
	( -2.56, 81.81) --
	( -2.28, 81.81) --
	( -2.01, 81.80) --
	( -1.74, 81.81) --
	( -1.46, 81.82) --
	( -1.19, 81.82) --
	( -0.92, 81.81) --
	( -0.64, 81.81) --
	( -0.37, 81.81) --
	( -0.10, 81.81) --
	(  0.18, 81.81) --
	(  0.45, 81.81) --
	(  0.72, 81.81) --
	(  1.00, 81.82) --
	(  1.27, 81.82) --
	(  1.54, 81.82) --
	(  1.82, 81.84) --
	(  2.09, 81.85) --
	(  2.36, 81.84) --
	(  2.64, 81.82) --
	(  2.91, 81.82) --
	(  3.18, 81.82) --
	(  3.46, 81.82) --
	(  3.73, 81.84) --
	(  4.01, 81.86) --
	(  4.28, 81.84) --
	(  4.55, 81.84) --
	(  4.83, 81.86) --
	(  5.10, 81.86) --
	(  5.37, 81.84) --
	(  5.65, 81.83) --
	(  5.92, 81.84) --
	(  6.19, 81.87) --
	(  6.47, 81.86) --
	(  6.74, 81.88) --
	(  7.01, 81.90) --
	(  7.29, 81.87) --
	(  7.56, 81.86) --
	(  7.83, 81.86) --
	(  8.11, 81.86) --
	(  8.38, 81.86) --
	(  8.65, 81.86) --
	(  8.93, 81.86) --
	(  9.20, 81.93) --
	(  9.47, 81.92) --
	(  9.75, 81.94) --
	( 10.02, 81.90) --
	( 10.30, 81.89) --
	( 10.57, 81.95) --
	( 10.84, 81.91) --
	( 11.12, 81.91) --
	( 11.39, 81.98) --
	( 11.66, 82.08) --
	( 11.94, 82.03) --
	( 12.21, 81.97) --
	( 12.48, 81.99) --
	( 12.76, 81.98) --
	( 13.03, 81.99) --
	( 13.30, 81.99) --
	( 13.58, 82.07) --
	( 13.85, 82.03) --
	( 14.12, 82.02) --
	( 14.40, 82.12) --
	( 14.67, 82.07) --
	( 14.94, 82.01) --
	( 15.22, 82.06) --
	( 15.49, 82.02) --
	( 15.76, 82.04) --
	( 16.04, 82.07) --
	( 16.31, 82.14) --
	( 16.58, 82.22) --
	( 16.86, 82.18) --
	( 17.13, 82.12) --
	( 17.41, 82.13) --
	( 17.68, 82.13) --
	( 17.95, 82.21) --
	( 18.23, 82.29) --
	( 18.50, 82.34) --
	( 18.77, 82.30) --
	( 19.05, 82.26) --
	( 19.32, 82.28) --
	( 19.59, 82.32) --
	( 19.87, 82.34) --
	( 20.14, 82.39) --
	( 20.41, 82.48) --
	( 20.69, 82.53) --
	( 20.96, 82.51) --
	( 21.23, 82.54) --
	( 21.51, 82.73) --
	( 21.78, 82.90) --
	( 22.05, 83.02) --
	( 22.33, 83.20) --
	( 22.60, 83.46) --
	( 22.87, 84.00) --
	( 23.15, 87.54) --
	( 23.42,100.58) --
	( 23.70, 99.64) --
	( 23.97, 89.54) --
	( 24.24, 84.35) --
	( 24.52, 83.13) --
	( 24.79, 82.77) --
	( 25.06, 82.61) --
	( 25.34, 82.49) --
	( 25.61, 82.35) --
	( 25.88, 82.20) --
	( 26.16, 82.14) --
	( 26.43, 82.10) --
	( 26.70, 82.05) --
	( 26.98, 82.00) --
	( 27.25, 81.99) --
	( 27.52, 81.98) --
	( 27.80, 81.94) --
	( 28.07, 81.91) --
	( 28.34, 81.88) --
	( 28.62, 81.88) --
	( 28.89, 81.87) --
	( 29.16, 81.88) --
	( 29.44, 81.88) --
	( 29.71, 81.84) --
	( 29.99, 81.83) --
	( 30.26, 81.84) --
	( 30.53, 81.84) --
	( 30.81, 81.82) --
	( 31.08, 81.81) --
	( 31.35, 81.82) --
	( 31.63, 81.81) --
	( 31.90, 81.81) --
	( 32.17, 81.81) --
	( 32.45, 81.81) --
	( 32.72, 81.80) --
	( 32.99, 81.79) --
	( 33.27, 81.79) --
	( 33.54, 81.81) --
	( 33.81, 81.82) --
	( 34.09, 81.80) --
	( 34.36, 81.80) --
	( 34.63, 81.80) --
	( 34.91, 81.80) --
	( 35.18, 81.82) --
	( 35.45, 81.81) --
	( 35.73, 81.80) --
	( 36.00, 81.80) --
	( 36.28, 81.80) --
	( 36.55, 81.79) --
	( 36.82, 81.79) --
	( 37.10, 81.80) --
	( 37.37, 81.80) --
	( 37.64, 81.79) --
	( 37.92, 81.80) --
	( 38.19, 81.80) --
	( 38.46, 81.79) --
	( 38.74, 81.79) --
	( 39.01, 81.79) --
	( 39.28, 81.79) --
	( 39.56, 81.79) --
	( 39.83, 81.79) --
	( 40.10, 81.79) --
	( 40.38, 81.79) --
	( 40.65, 81.79) --
	( 40.92, 81.79) --
	( 41.20, 81.79) --
	( 41.47, 81.79) --
	( 41.74, 81.79) --
	( 42.02, 81.79) --
	( 42.29, 81.79) --
	( 42.56, 81.79) --
	( 42.84, 81.79) --
	( 43.11, 81.79) --
	( 43.39, 81.79) --
	( 43.66, 81.79) --
	( 43.93, 81.79) --
	( 44.21, 81.79) --
	( 44.48, 81.79) --
	( 44.75, 81.79) --
	( 45.03, 81.79) --
	( 45.30, 81.79) --
	( 45.57, 81.79) --
	( 45.85, 81.79) --
	( 46.12, 81.79) --
	( 46.39, 81.79) --
	( 46.67, 81.79) --
	( 46.94, 81.79) --
	( 47.21, 81.79) --
	( 47.49, 81.79) --
	( 47.76, 81.79) --
	( 48.03, 81.79) --
	( 48.31, 81.79) --
	( 48.58, 81.79) --
	( 48.85, 81.79) --
	( 49.13, 81.79) --
	( 49.40, 81.79) --
	( 49.68, 81.79) --
	( 49.95, 81.79) --
	( 50.22, 81.79) --
	( 50.50, 81.79) --
	( 50.77, 81.79) --
	( 51.04, 81.79) --
	( 51.32, 81.79) --
	( 51.59, 81.79) --
	( 51.86, 81.79) --
	( 52.14, 81.79) --
	( 52.41, 81.79) --
	( 52.68, 81.79) --
	( 52.96, 81.79) --
	( 53.23, 81.79) --
	( 53.50, 81.79) --
	( 53.78, 81.79) --
	( 54.05, 81.79) --
	( 54.32, 81.79) --
	( 54.60, 81.79) --
	( 54.87, 81.79) --
	( 55.14, 81.79) --
	( 55.42, 81.79) --
	( 55.69, 81.79) --
	( 55.97, 81.79) --
	( 56.24, 81.79) --
	( 56.51, 81.79) --
	( 56.79, 81.79) --
	( 57.06, 81.79) --
	( 57.33, 81.79) --
	( 57.61, 81.79) --
	( 57.88, 81.79) --
	( 58.15, 81.79) --
	( 58.43, 81.79) --
	( 58.70, 81.79) --
	( 58.97, 81.79) --
	( 59.25, 81.79) --
	( 59.52, 81.79) --
	( 59.79, 81.79) --
	( 60.07, 81.79) --
	( 60.34, 81.79) --
	( 60.61, 81.79) --
	( 60.89, 81.79) --
	( 61.16, 81.79) --
	( 61.43, 81.79) --
	( 61.71, 81.79) --
	( 61.98, 81.79) --
	( 62.26, 81.79) --
	( 62.53, 81.79) --
	( 62.80, 81.79) --
	( 63.08, 81.79) --
	( 63.35, 81.79) --
	( 63.62, 81.79) --
	( 63.90, 81.79) --
	( 64.17, 81.79) --
	( 64.44, 81.79) --
	( 64.72, 81.79) --
	( 64.99, 81.79) --
	( 65.26, 81.79) --
	( 65.54, 81.79) --
	( 65.81, 81.79) --
	( 66.08, 81.79) --
	( 66.36, 81.79) --
	( 66.63, 81.79) --
	( 66.90, 81.79) --
	( 67.18, 81.79) --
	( 67.45, 81.79) --
	( 67.72, 81.79) --
	( 68.00, 81.79) --
	( 68.27, 81.79) --
	( 68.55, 81.79) --
	( 68.82, 81.79) --
	( 69.09, 81.79) --
	( 69.37, 81.79) --
	( 69.64, 81.79) --
	( 69.91, 81.79) --
	( 70.19, 81.79) --
	( 70.46, 81.79) --
	( 70.73, 81.79) --
	( 71.01, 81.79) --
	( 71.28, 81.79) --
	( 71.55, 81.79) --
	( 71.83, 81.79) --
	( 72.10, 81.79) --
	( 72.37, 81.79) --
	( 72.65, 81.79) --
	( 72.92, 81.79) --
	( 73.19, 81.79) --
	( 73.47, 81.79) --
	( 73.74, 81.79) --
	( 74.01, 81.79) --
	( 74.29, 81.79) --
	( 74.56, 81.79) --
	( 74.83, 81.79) --
	( 75.11, 81.79) --
	( 75.38, 81.79) --
	( 75.66, 81.79) --
	( 75.93, 81.79) --
	( 76.20, 81.79) --
	( 76.48, 81.79) --
	( 76.75, 81.79) --
	( 77.02, 81.79) --
	( 77.30, 81.79) --
	( 77.57, 81.79) --
	( 77.84, 81.79) --
	( 78.12, 81.79) --
	( 78.39, 81.79) --
	( 78.66, 81.79) --
	( 78.94, 81.79) --
	( 79.21, 81.79) --
	( 79.48, 81.79) --
	( 79.76, 81.79) --
	( 80.03, 81.79) --
	( 80.30, 81.79) --
	( 80.58, 81.79) --
	( 80.85, 81.79) --
	( 81.12, 81.79) --
	( 81.40, 81.79) --
	( 81.67, 81.79) --
	( 81.95, 81.79) --
	( 82.22, 81.79) --
	( 82.49, 81.79) --
	( 82.77, 81.79) --
	( 83.04, 81.79) --
	( 83.31, 81.79) --
	( 83.59, 81.79) --
	( 83.86, 81.79) --
	( 84.13, 81.79) --
	( 84.41, 81.79) --
	( 84.68, 81.79) --
	( 84.95, 81.79) --
	( 85.23, 81.79) --
	( 85.50, 81.79) --
	( 85.77, 81.79) --
	( 86.05, 81.79) --
	( 86.32, 81.79) --
	( 86.59, 81.79) --
	( 86.87, 81.79) --
	( 87.14, 81.79) --
	( 87.41, 81.79) --
	( 87.69, 81.79) --
	( 87.96, 81.79) --
	( 88.24, 81.79) --
	( 88.51, 81.79) --
	( 88.78, 81.79) --
	( 89.06, 81.79) --
	( 89.33, 81.79) --
	( 89.60, 81.79) --
	( 89.88, 81.79) --
	( 90.15, 81.79) --
	( 90.42, 81.79) --
	( 90.70, 81.79) --
	( 90.97, 81.79) --
	( 91.24, 81.79) --
	( 91.52, 81.79) --
	( 91.79, 81.79) --
	( 92.06, 81.79) --
	( 92.34, 81.79) --
	( 92.61, 81.79) --
	( 92.88, 81.79) --
	( 93.16, 81.79) --
	( 93.43, 81.79) --
	( 93.70, 81.79) --
	( 93.98, 81.79) --
	( 94.25, 81.79) --
	( 94.53, 81.79) --
	( 94.80, 81.79) --
	( 95.07, 81.79) --
	( 95.35, 81.79) --
	( 95.62, 81.79) --
	( 95.89, 81.79) --
	( 96.17, 81.79) --
	( 96.44, 81.79) --
	( 96.71, 81.79) --
	( 96.99, 81.79) --
	( 97.26, 81.79) --
	( 97.53, 81.79) --
	( 97.81, 81.79) --
	( 98.08, 81.79) --
	( 98.35, 81.79) --
	( 98.63, 81.79) --
	( 98.90, 81.79) --
	( 99.17, 81.79) --
	( 99.45, 81.79) --
	( 99.72, 81.79) --
	( 99.99, 81.79) --
	(100.27, 81.79) --
	(100.54, 81.79) --
	(100.81, 81.79) --
	(101.09, 81.79) --
	(101.36, 81.79) --
	(101.64, 81.79) --
	(101.91, 81.79) --
	(102.18, 81.79) --
	(102.46, 81.79) --
	(102.73, 81.79) --
	(103.00, 81.79) --
	(103.28, 81.79) --
	(103.55, 81.79) --
	(103.82, 81.79) --
	(104.10, 81.79) --
	(104.37, 81.79) --
	(104.64, 81.79) --
	(104.92, 81.79) --
	(105.19, 81.79) --
	(105.46, 81.79) --
	(105.74, 81.79) --
	(106.01, 81.79) --
	(106.28, 81.79) --
	(106.56, 81.79) --
	(106.83, 81.79) --
	(107.10, 81.79) --
	(107.38, 81.79) --
	(107.65, 81.79) --
	(107.93, 81.79) --
	(108.20, 81.79) --
	(108.47, 81.79) --
	(108.75, 81.79) --
	(109.02, 81.79) --
	(109.29, 81.79) --
	(109.57, 81.79) --
	(109.84, 81.79) --
	(110.11, 81.79) --
	(110.39, 81.79) --
	(110.66, 81.79) --
	(110.93, 81.79) --
	(111.21, 81.79) --
	(111.48, 81.79) --
	(111.75, 81.79) --
	(112.03, 81.79) --
	(112.30, 81.79) --
	(112.57, 81.79) --
	(112.85, 81.79) --
	(113.12, 81.79) --
	(113.39, 81.79) --
	(113.67, 81.79) --
	(113.94, 81.79) --
	(114.22, 81.79) --
	(114.49, 81.79) --
	(114.76, 81.79) --
	(115.04, 81.79) --
	(115.04, 81.79) --
	(114.76, 81.79) --
	(114.49, 81.79) --
	(114.22, 81.79) --
	(113.94, 81.79) --
	(113.67, 81.79) --
	(113.39, 81.79) --
	(113.12, 81.79) --
	(112.85, 81.79) --
	(112.57, 81.79) --
	(112.30, 81.79) --
	(112.03, 81.79) --
	(111.75, 81.79) --
	(111.48, 81.79) --
	(111.21, 81.79) --
	(110.93, 81.79) --
	(110.66, 81.79) --
	(110.39, 81.79) --
	(110.11, 81.79) --
	(109.84, 81.79) --
	(109.57, 81.79) --
	(109.29, 81.79) --
	(109.02, 81.79) --
	(108.75, 81.79) --
	(108.47, 81.79) --
	(108.20, 81.79) --
	(107.93, 81.79) --
	(107.65, 81.79) --
	(107.38, 81.79) --
	(107.10, 81.79) --
	(106.83, 81.79) --
	(106.56, 81.79) --
	(106.28, 81.79) --
	(106.01, 81.79) --
	(105.74, 81.79) --
	(105.46, 81.79) --
	(105.19, 81.79) --
	(104.92, 81.79) --
	(104.64, 81.79) --
	(104.37, 81.79) --
	(104.10, 81.79) --
	(103.82, 81.79) --
	(103.55, 81.79) --
	(103.28, 81.79) --
	(103.00, 81.79) --
	(102.73, 81.79) --
	(102.46, 81.79) --
	(102.18, 81.79) --
	(101.91, 81.79) --
	(101.64, 81.79) --
	(101.36, 81.79) --
	(101.09, 81.79) --
	(100.81, 81.79) --
	(100.54, 81.79) --
	(100.27, 81.79) --
	( 99.99, 81.79) --
	( 99.72, 81.79) --
	( 99.45, 81.79) --
	( 99.17, 81.79) --
	( 98.90, 81.79) --
	( 98.63, 81.79) --
	( 98.35, 81.79) --
	( 98.08, 81.79) --
	( 97.81, 81.79) --
	( 97.53, 81.79) --
	( 97.26, 81.79) --
	( 96.99, 81.79) --
	( 96.71, 81.79) --
	( 96.44, 81.79) --
	( 96.17, 81.79) --
	( 95.89, 81.79) --
	( 95.62, 81.79) --
	( 95.35, 81.79) --
	( 95.07, 81.79) --
	( 94.80, 81.79) --
	( 94.53, 81.79) --
	( 94.25, 81.79) --
	( 93.98, 81.79) --
	( 93.70, 81.79) --
	( 93.43, 81.79) --
	( 93.16, 81.79) --
	( 92.88, 81.79) --
	( 92.61, 81.79) --
	( 92.34, 81.79) --
	( 92.06, 81.79) --
	( 91.79, 81.79) --
	( 91.52, 81.79) --
	( 91.24, 81.79) --
	( 90.97, 81.79) --
	( 90.70, 81.79) --
	( 90.42, 81.79) --
	( 90.15, 81.79) --
	( 89.88, 81.79) --
	( 89.60, 81.79) --
	( 89.33, 81.79) --
	( 89.06, 81.79) --
	( 88.78, 81.79) --
	( 88.51, 81.79) --
	( 88.24, 81.79) --
	( 87.96, 81.79) --
	( 87.69, 81.79) --
	( 87.41, 81.79) --
	( 87.14, 81.79) --
	( 86.87, 81.79) --
	( 86.59, 81.79) --
	( 86.32, 81.79) --
	( 86.05, 81.79) --
	( 85.77, 81.79) --
	( 85.50, 81.79) --
	( 85.23, 81.79) --
	( 84.95, 81.79) --
	( 84.68, 81.79) --
	( 84.41, 81.79) --
	( 84.13, 81.79) --
	( 83.86, 81.79) --
	( 83.59, 81.79) --
	( 83.31, 81.79) --
	( 83.04, 81.79) --
	( 82.77, 81.79) --
	( 82.49, 81.79) --
	( 82.22, 81.79) --
	( 81.95, 81.79) --
	( 81.67, 81.79) --
	( 81.40, 81.79) --
	( 81.12, 81.79) --
	( 80.85, 81.79) --
	( 80.58, 81.79) --
	( 80.30, 81.79) --
	( 80.03, 81.79) --
	( 79.76, 81.79) --
	( 79.48, 81.79) --
	( 79.21, 81.79) --
	( 78.94, 81.79) --
	( 78.66, 81.79) --
	( 78.39, 81.79) --
	( 78.12, 81.79) --
	( 77.84, 81.79) --
	( 77.57, 81.79) --
	( 77.30, 81.79) --
	( 77.02, 81.79) --
	( 76.75, 81.79) --
	( 76.48, 81.79) --
	( 76.20, 81.79) --
	( 75.93, 81.79) --
	( 75.66, 81.79) --
	( 75.38, 81.79) --
	( 75.11, 81.79) --
	( 74.83, 81.79) --
	( 74.56, 81.79) --
	( 74.29, 81.79) --
	( 74.01, 81.79) --
	( 73.74, 81.79) --
	( 73.47, 81.79) --
	( 73.19, 81.79) --
	( 72.92, 81.79) --
	( 72.65, 81.79) --
	( 72.37, 81.79) --
	( 72.10, 81.79) --
	( 71.83, 81.79) --
	( 71.55, 81.79) --
	( 71.28, 81.79) --
	( 71.01, 81.79) --
	( 70.73, 81.79) --
	( 70.46, 81.79) --
	( 70.19, 81.79) --
	( 69.91, 81.79) --
	( 69.64, 81.79) --
	( 69.37, 81.79) --
	( 69.09, 81.79) --
	( 68.82, 81.79) --
	( 68.55, 81.79) --
	( 68.27, 81.79) --
	( 68.00, 81.79) --
	( 67.72, 81.79) --
	( 67.45, 81.79) --
	( 67.18, 81.79) --
	( 66.90, 81.79) --
	( 66.63, 81.79) --
	( 66.36, 81.79) --
	( 66.08, 81.79) --
	( 65.81, 81.79) --
	( 65.54, 81.79) --
	( 65.26, 81.79) --
	( 64.99, 81.79) --
	( 64.72, 81.79) --
	( 64.44, 81.79) --
	( 64.17, 81.79) --
	( 63.90, 81.79) --
	( 63.62, 81.79) --
	( 63.35, 81.79) --
	( 63.08, 81.79) --
	( 62.80, 81.79) --
	( 62.53, 81.79) --
	( 62.26, 81.79) --
	( 61.98, 81.79) --
	( 61.71, 81.79) --
	( 61.43, 81.79) --
	( 61.16, 81.79) --
	( 60.89, 81.79) --
	( 60.61, 81.79) --
	( 60.34, 81.79) --
	( 60.07, 81.79) --
	( 59.79, 81.79) --
	( 59.52, 81.79) --
	( 59.25, 81.79) --
	( 58.97, 81.79) --
	( 58.70, 81.79) --
	( 58.43, 81.79) --
	( 58.15, 81.79) --
	( 57.88, 81.79) --
	( 57.61, 81.79) --
	( 57.33, 81.79) --
	( 57.06, 81.79) --
	( 56.79, 81.79) --
	( 56.51, 81.79) --
	( 56.24, 81.79) --
	( 55.97, 81.79) --
	( 55.69, 81.79) --
	( 55.42, 81.79) --
	( 55.14, 81.79) --
	( 54.87, 81.79) --
	( 54.60, 81.79) --
	( 54.32, 81.79) --
	( 54.05, 81.79) --
	( 53.78, 81.79) --
	( 53.50, 81.79) --
	( 53.23, 81.79) --
	( 52.96, 81.79) --
	( 52.68, 81.79) --
	( 52.41, 81.79) --
	( 52.14, 81.79) --
	( 51.86, 81.79) --
	( 51.59, 81.79) --
	( 51.32, 81.79) --
	( 51.04, 81.79) --
	( 50.77, 81.79) --
	( 50.50, 81.79) --
	( 50.22, 81.79) --
	( 49.95, 81.79) --
	( 49.68, 81.79) --
	( 49.40, 81.79) --
	( 49.13, 81.79) --
	( 48.85, 81.79) --
	( 48.58, 81.79) --
	( 48.31, 81.79) --
	( 48.03, 81.79) --
	( 47.76, 81.79) --
	( 47.49, 81.79) --
	( 47.21, 81.79) --
	( 46.94, 81.79) --
	( 46.67, 81.79) --
	( 46.39, 81.79) --
	( 46.12, 81.79) --
	( 45.85, 81.79) --
	( 45.57, 81.79) --
	( 45.30, 81.79) --
	( 45.03, 81.79) --
	( 44.75, 81.79) --
	( 44.48, 81.79) --
	( 44.21, 81.79) --
	( 43.93, 81.79) --
	( 43.66, 81.79) --
	( 43.39, 81.79) --
	( 43.11, 81.79) --
	( 42.84, 81.79) --
	( 42.56, 81.79) --
	( 42.29, 81.79) --
	( 42.02, 81.79) --
	( 41.74, 81.79) --
	( 41.47, 81.79) --
	( 41.20, 81.79) --
	( 40.92, 81.79) --
	( 40.65, 81.79) --
	( 40.38, 81.79) --
	( 40.10, 81.79) --
	( 39.83, 81.79) --
	( 39.56, 81.79) --
	( 39.28, 81.79) --
	( 39.01, 81.79) --
	( 38.74, 81.79) --
	( 38.46, 81.79) --
	( 38.19, 81.79) --
	( 37.92, 81.79) --
	( 37.64, 81.79) --
	( 37.37, 81.79) --
	( 37.10, 81.79) --
	( 36.82, 81.79) --
	( 36.55, 81.79) --
	( 36.28, 81.79) --
	( 36.00, 81.79) --
	( 35.73, 81.79) --
	( 35.45, 81.79) --
	( 35.18, 81.79) --
	( 34.91, 81.79) --
	( 34.63, 81.79) --
	( 34.36, 81.79) --
	( 34.09, 81.79) --
	( 33.81, 81.79) --
	( 33.54, 81.79) --
	( 33.27, 81.79) --
	( 32.99, 81.79) --
	( 32.72, 81.79) --
	( 32.45, 81.79) --
	( 32.17, 81.79) --
	( 31.90, 81.79) --
	( 31.63, 81.79) --
	( 31.35, 81.79) --
	( 31.08, 81.79) --
	( 30.81, 81.79) --
	( 30.53, 81.79) --
	( 30.26, 81.79) --
	( 29.99, 81.79) --
	( 29.71, 81.79) --
	( 29.44, 81.79) --
	( 29.16, 81.79) --
	( 28.89, 81.79) --
	( 28.62, 81.79) --
	( 28.34, 81.79) --
	( 28.07, 81.79) --
	( 27.80, 81.79) --
	( 27.52, 81.79) --
	( 27.25, 81.79) --
	( 26.98, 81.79) --
	( 26.70, 81.79) --
	( 26.43, 81.79) --
	( 26.16, 81.79) --
	( 25.88, 81.79) --
	( 25.61, 81.79) --
	( 25.34, 81.79) --
	( 25.06, 81.79) --
	( 24.79, 81.79) --
	( 24.52, 81.79) --
	( 24.24, 81.79) --
	( 23.97, 81.79) --
	( 23.70, 81.79) --
	( 23.42, 81.79) --
	( 23.15, 81.79) --
	( 22.87, 81.79) --
	( 22.60, 81.79) --
	( 22.33, 81.79) --
	( 22.05, 81.79) --
	( 21.78, 81.79) --
	( 21.51, 81.79) --
	( 21.23, 81.79) --
	( 20.96, 81.79) --
	( 20.69, 81.79) --
	( 20.41, 81.79) --
	( 20.14, 81.79) --
	( 19.87, 81.79) --
	( 19.59, 81.79) --
	( 19.32, 81.79) --
	( 19.05, 81.79) --
	( 18.77, 81.79) --
	( 18.50, 81.79) --
	( 18.23, 81.79) --
	( 17.95, 81.79) --
	( 17.68, 81.79) --
	( 17.41, 81.79) --
	( 17.13, 81.79) --
	( 16.86, 81.79) --
	( 16.58, 81.79) --
	( 16.31, 81.79) --
	( 16.04, 81.79) --
	( 15.76, 81.79) --
	( 15.49, 81.79) --
	( 15.22, 81.79) --
	( 14.94, 81.79) --
	( 14.67, 81.79) --
	( 14.40, 81.79) --
	( 14.12, 81.79) --
	( 13.85, 81.79) --
	( 13.58, 81.79) --
	( 13.30, 81.79) --
	( 13.03, 81.79) --
	( 12.76, 81.79) --
	( 12.48, 81.79) --
	( 12.21, 81.79) --
	( 11.94, 81.79) --
	( 11.66, 81.79) --
	( 11.39, 81.79) --
	( 11.12, 81.79) --
	( 10.84, 81.79) --
	( 10.57, 81.79) --
	( 10.30, 81.79) --
	( 10.02, 81.79) --
	(  9.75, 81.79) --
	(  9.47, 81.79) --
	(  9.20, 81.79) --
	(  8.93, 81.79) --
	(  8.65, 81.79) --
	(  8.38, 81.79) --
	(  8.11, 81.79) --
	(  7.83, 81.79) --
	(  7.56, 81.79) --
	(  7.29, 81.79) --
	(  7.01, 81.79) --
	(  6.74, 81.79) --
	(  6.47, 81.79) --
	(  6.19, 81.79) --
	(  5.92, 81.79) --
	(  5.65, 81.79) --
	(  5.37, 81.79) --
	(  5.10, 81.79) --
	(  4.83, 81.79) --
	(  4.55, 81.79) --
	(  4.28, 81.79) --
	(  4.01, 81.79) --
	(  3.73, 81.79) --
	(  3.46, 81.79) --
	(  3.18, 81.79) --
	(  2.91, 81.79) --
	(  2.64, 81.79) --
	(  2.36, 81.79) --
	(  2.09, 81.79) --
	(  1.82, 81.79) --
	(  1.54, 81.79) --
	(  1.27, 81.79) --
	(  1.00, 81.79) --
	(  0.72, 81.79) --
	(  0.45, 81.79) --
	(  0.18, 81.79) --
	( -0.10, 81.79) --
	( -0.37, 81.79) --
	( -0.64, 81.79) --
	( -0.92, 81.79) --
	( -1.19, 81.79) --
	( -1.46, 81.79) --
	( -1.74, 81.79) --
	( -2.01, 81.79) --
	( -2.28, 81.79) --
	( -2.56, 81.79) --
	( -2.83, 81.79) --
	( -3.11, 81.79) --
	( -3.38, 81.79) --
	( -3.65, 81.79) --
	( -3.93, 81.79) --
	( -4.20, 81.79) --
	( -4.47, 81.79) --
	( -4.75, 81.79) --
	( -5.02, 81.79) --
	( -5.29, 81.79) --
	( -5.57, 81.79) --
	( -5.84, 81.79) --
	( -6.11, 81.79) --
	( -6.39, 81.79) --
	( -6.66, 81.79) --
	( -6.93, 81.79) --
	( -7.21, 81.79) --
	( -7.48, 81.79) --
	( -7.75, 81.79) --
	( -8.03, 81.79) --
	( -8.30, 81.79) --
	( -8.57, 81.79) --
	( -8.85, 81.79) --
	( -9.12, 81.79) --
	( -9.40, 81.79) --
	( -9.67, 81.79) --
	( -9.94, 81.79) --
	(-10.22, 81.79) --
	(-10.49, 81.79) --
	(-10.76, 81.79) --
	(-11.04, 81.79) --
	(-11.31, 81.79) --
	(-11.58, 81.79) --
	(-11.86, 81.79) --
	(-12.13, 81.79) --
	(-12.40, 81.79) --
	(-12.68, 81.79) --
	(-12.95, 81.79) --
	(-13.22, 81.79) --
	(-13.50, 81.79) --
	(-13.77, 81.79) --
	(-14.04, 81.79) --
	(-14.32, 81.79) --
	(-14.59, 81.79) --
	(-14.86, 81.79) --
	(-15.14, 81.79) --
	(-15.41, 81.79) --
	(-15.69, 81.79) --
	(-15.96, 81.79) --
	(-16.23, 81.79) --
	(-16.51, 81.79) --
	(-16.78, 81.79) --
	(-17.05, 81.79) --
	(-17.33, 81.79) --
	(-17.60, 81.79) --
	(-17.87, 81.79) --
	(-18.15, 81.79) --
	(-18.42, 81.79) --
	(-18.69, 81.79) --
	(-18.97, 81.79) --
	(-19.24, 81.79) --
	(-19.51, 81.79) --
	(-19.79, 81.79) --
	(-20.06, 81.79) --
	(-20.33, 81.79) --
	(-20.61, 81.79) --
	(-20.88, 81.79) --
	(-21.15, 81.79) --
	(-21.43, 81.79) --
	(-21.70, 81.79) --
	(-21.97, 81.79) --
	(-22.25, 81.79) --
	(-22.52, 81.79) --
	(-22.80, 81.79) --
	(-23.07, 81.79) --
	(-23.34, 81.79) --
	(-23.62, 81.79) --
	(-23.89, 81.79) --
	(-24.16, 81.79) --
	(-24.44, 81.79) --
	(-24.71, 81.79) --
	cycle;

\path[] (-24.71, 81.79) --
	(-24.44, 81.79) --
	(-24.16, 81.79) --
	(-23.89, 81.79) --
	(-23.62, 81.79) --
	(-23.34, 81.79) --
	(-23.07, 81.79) --
	(-22.80, 81.79) --
	(-22.52, 81.79) --
	(-22.25, 81.79) --
	(-21.97, 81.79) --
	(-21.70, 81.79) --
	(-21.43, 81.79) --
	(-21.15, 81.79) --
	(-20.88, 81.79) --
	(-20.61, 81.79) --
	(-20.33, 81.79) --
	(-20.06, 81.79) --
	(-19.79, 81.79) --
	(-19.51, 81.79) --
	(-19.24, 81.79) --
	(-18.97, 81.79) --
	(-18.69, 81.79) --
	(-18.42, 81.79) --
	(-18.15, 81.79) --
	(-17.87, 81.79) --
	(-17.60, 81.79) --
	(-17.33, 81.79) --
	(-17.05, 81.79) --
	(-16.78, 81.79) --
	(-16.51, 81.79) --
	(-16.23, 81.79) --
	(-15.96, 81.79) --
	(-15.69, 81.79) --
	(-15.41, 81.79) --
	(-15.14, 81.79) --
	(-14.86, 81.79) --
	(-14.59, 81.79) --
	(-14.32, 81.79) --
	(-14.04, 81.79) --
	(-13.77, 81.79) --
	(-13.50, 81.79) --
	(-13.22, 81.79) --
	(-12.95, 81.79) --
	(-12.68, 81.79) --
	(-12.40, 81.79) --
	(-12.13, 81.79) --
	(-11.86, 81.79) --
	(-11.58, 81.79) --
	(-11.31, 81.79) --
	(-11.04, 81.79) --
	(-10.76, 81.79) --
	(-10.49, 81.79) --
	(-10.22, 81.80) --
	( -9.94, 81.80) --
	( -9.67, 81.80) --
	( -9.40, 81.80) --
	( -9.12, 81.79) --
	( -8.85, 81.80) --
	( -8.57, 81.79) --
	( -8.30, 81.79) --
	( -8.03, 81.79) --
	( -7.75, 81.80) --
	( -7.48, 81.80) --
	( -7.21, 81.80) --
	( -6.93, 81.80) --
	( -6.66, 81.79) --
	( -6.39, 81.79) --
	( -6.11, 81.80) --
	( -5.84, 81.80) --
	( -5.57, 81.79) --
	( -5.29, 81.79) --
	( -5.02, 81.79) --
	( -4.75, 81.79) --
	( -4.47, 81.79) --
	( -4.20, 81.79) --
	( -3.93, 81.79) --
	( -3.65, 81.80) --
	( -3.38, 81.80) --
	( -3.11, 81.79) --
	( -2.83, 81.80) --
	( -2.56, 81.81) --
	( -2.28, 81.81) --
	( -2.01, 81.80) --
	( -1.74, 81.81) --
	( -1.46, 81.82) --
	( -1.19, 81.82) --
	( -0.92, 81.81) --
	( -0.64, 81.81) --
	( -0.37, 81.81) --
	( -0.10, 81.81) --
	(  0.18, 81.81) --
	(  0.45, 81.81) --
	(  0.72, 81.81) --
	(  1.00, 81.82) --
	(  1.27, 81.82) --
	(  1.54, 81.82) --
	(  1.82, 81.84) --
	(  2.09, 81.85) --
	(  2.36, 81.84) --
	(  2.64, 81.82) --
	(  2.91, 81.82) --
	(  3.18, 81.82) --
	(  3.46, 81.82) --
	(  3.73, 81.84) --
	(  4.01, 81.86) --
	(  4.28, 81.84) --
	(  4.55, 81.84) --
	(  4.83, 81.86) --
	(  5.10, 81.86) --
	(  5.37, 81.84) --
	(  5.65, 81.83) --
	(  5.92, 81.84) --
	(  6.19, 81.87) --
	(  6.47, 81.86) --
	(  6.74, 81.88) --
	(  7.01, 81.90) --
	(  7.29, 81.87) --
	(  7.56, 81.86) --
	(  7.83, 81.86) --
	(  8.11, 81.86) --
	(  8.38, 81.86) --
	(  8.65, 81.86) --
	(  8.93, 81.86) --
	(  9.20, 81.93) --
	(  9.47, 81.92) --
	(  9.75, 81.94) --
	( 10.02, 81.90) --
	( 10.30, 81.89) --
	( 10.57, 81.95) --
	( 10.84, 81.91) --
	( 11.12, 81.91) --
	( 11.39, 81.98) --
	( 11.66, 82.08) --
	( 11.94, 82.03) --
	( 12.21, 81.97) --
	( 12.48, 81.99) --
	( 12.76, 81.98) --
	( 13.03, 81.99) --
	( 13.30, 81.99) --
	( 13.58, 82.07) --
	( 13.85, 82.03) --
	( 14.12, 82.02) --
	( 14.40, 82.12) --
	( 14.67, 82.07) --
	( 14.94, 82.01) --
	( 15.22, 82.06) --
	( 15.49, 82.02) --
	( 15.76, 82.04) --
	( 16.04, 82.07) --
	( 16.31, 82.14) --
	( 16.58, 82.22) --
	( 16.86, 82.18) --
	( 17.13, 82.12) --
	( 17.41, 82.13) --
	( 17.68, 82.13) --
	( 17.95, 82.21) --
	( 18.23, 82.29) --
	( 18.50, 82.34) --
	( 18.77, 82.30) --
	( 19.05, 82.26) --
	( 19.32, 82.28) --
	( 19.59, 82.32) --
	( 19.87, 82.34) --
	( 20.14, 82.39) --
	( 20.41, 82.48) --
	( 20.69, 82.53) --
	( 20.96, 82.51) --
	( 21.23, 82.54) --
	( 21.51, 82.73) --
	( 21.78, 82.90) --
	( 22.05, 83.02) --
	( 22.33, 83.20) --
	( 22.60, 83.46) --
	( 22.87, 84.00) --
	( 23.15, 87.54) --
	( 23.42,100.58) --
	( 23.70, 99.64) --
	( 23.97, 89.54) --
	( 24.24, 84.35) --
	( 24.52, 83.13) --
	( 24.79, 82.77) --
	( 25.06, 82.61) --
	( 25.34, 82.49) --
	( 25.61, 82.35) --
	( 25.88, 82.20) --
	( 26.16, 82.14) --
	( 26.43, 82.10) --
	( 26.70, 82.05) --
	( 26.98, 82.00) --
	( 27.25, 81.99) --
	( 27.52, 81.98) --
	( 27.80, 81.94) --
	( 28.07, 81.91) --
	( 28.34, 81.88) --
	( 28.62, 81.88) --
	( 28.89, 81.87) --
	( 29.16, 81.88) --
	( 29.44, 81.88) --
	( 29.71, 81.84) --
	( 29.99, 81.83) --
	( 30.26, 81.84) --
	( 30.53, 81.84) --
	( 30.81, 81.82) --
	( 31.08, 81.81) --
	( 31.35, 81.82) --
	( 31.63, 81.81) --
	( 31.90, 81.81) --
	( 32.17, 81.81) --
	( 32.45, 81.81) --
	( 32.72, 81.80) --
	( 32.99, 81.79) --
	( 33.27, 81.79) --
	( 33.54, 81.81) --
	( 33.81, 81.82) --
	( 34.09, 81.80) --
	( 34.36, 81.80) --
	( 34.63, 81.80) --
	( 34.91, 81.80) --
	( 35.18, 81.82) --
	( 35.45, 81.81) --
	( 35.73, 81.80) --
	( 36.00, 81.80) --
	( 36.28, 81.80) --
	( 36.55, 81.79) --
	( 36.82, 81.79) --
	( 37.10, 81.80) --
	( 37.37, 81.80) --
	( 37.64, 81.79) --
	( 37.92, 81.80) --
	( 38.19, 81.80) --
	( 38.46, 81.79) --
	( 38.74, 81.79) --
	( 39.01, 81.79) --
	( 39.28, 81.79) --
	( 39.56, 81.79) --
	( 39.83, 81.79) --
	( 40.10, 81.79) --
	( 40.38, 81.79) --
	( 40.65, 81.79) --
	( 40.92, 81.79) --
	( 41.20, 81.79) --
	( 41.47, 81.79) --
	( 41.74, 81.79) --
	( 42.02, 81.79) --
	( 42.29, 81.79) --
	( 42.56, 81.79) --
	( 42.84, 81.79) --
	( 43.11, 81.79) --
	( 43.39, 81.79) --
	( 43.66, 81.79) --
	( 43.93, 81.79) --
	( 44.21, 81.79) --
	( 44.48, 81.79) --
	( 44.75, 81.79) --
	( 45.03, 81.79) --
	( 45.30, 81.79) --
	( 45.57, 81.79) --
	( 45.85, 81.79) --
	( 46.12, 81.79) --
	( 46.39, 81.79) --
	( 46.67, 81.79) --
	( 46.94, 81.79) --
	( 47.21, 81.79) --
	( 47.49, 81.79) --
	( 47.76, 81.79) --
	( 48.03, 81.79) --
	( 48.31, 81.79) --
	( 48.58, 81.79) --
	( 48.85, 81.79) --
	( 49.13, 81.79) --
	( 49.40, 81.79) --
	( 49.68, 81.79) --
	( 49.95, 81.79) --
	( 50.22, 81.79) --
	( 50.50, 81.79) --
	( 50.77, 81.79) --
	( 51.04, 81.79) --
	( 51.32, 81.79) --
	( 51.59, 81.79) --
	( 51.86, 81.79) --
	( 52.14, 81.79) --
	( 52.41, 81.79) --
	( 52.68, 81.79) --
	( 52.96, 81.79) --
	( 53.23, 81.79) --
	( 53.50, 81.79) --
	( 53.78, 81.79) --
	( 54.05, 81.79) --
	( 54.32, 81.79) --
	( 54.60, 81.79) --
	( 54.87, 81.79) --
	( 55.14, 81.79) --
	( 55.42, 81.79) --
	( 55.69, 81.79) --
	( 55.97, 81.79) --
	( 56.24, 81.79) --
	( 56.51, 81.79) --
	( 56.79, 81.79) --
	( 57.06, 81.79) --
	( 57.33, 81.79) --
	( 57.61, 81.79) --
	( 57.88, 81.79) --
	( 58.15, 81.79) --
	( 58.43, 81.79) --
	( 58.70, 81.79) --
	( 58.97, 81.79) --
	( 59.25, 81.79) --
	( 59.52, 81.79) --
	( 59.79, 81.79) --
	( 60.07, 81.79) --
	( 60.34, 81.79) --
	( 60.61, 81.79) --
	( 60.89, 81.79) --
	( 61.16, 81.79) --
	( 61.43, 81.79) --
	( 61.71, 81.79) --
	( 61.98, 81.79) --
	( 62.26, 81.79) --
	( 62.53, 81.79) --
	( 62.80, 81.79) --
	( 63.08, 81.79) --
	( 63.35, 81.79) --
	( 63.62, 81.79) --
	( 63.90, 81.79) --
	( 64.17, 81.79) --
	( 64.44, 81.79) --
	( 64.72, 81.79) --
	( 64.99, 81.79) --
	( 65.26, 81.79) --
	( 65.54, 81.79) --
	( 65.81, 81.79) --
	( 66.08, 81.79) --
	( 66.36, 81.79) --
	( 66.63, 81.79) --
	( 66.90, 81.79) --
	( 67.18, 81.79) --
	( 67.45, 81.79) --
	( 67.72, 81.79) --
	( 68.00, 81.79) --
	( 68.27, 81.79) --
	( 68.55, 81.79) --
	( 68.82, 81.79) --
	( 69.09, 81.79) --
	( 69.37, 81.79) --
	( 69.64, 81.79) --
	( 69.91, 81.79) --
	( 70.19, 81.79) --
	( 70.46, 81.79) --
	( 70.73, 81.79) --
	( 71.01, 81.79) --
	( 71.28, 81.79) --
	( 71.55, 81.79) --
	( 71.83, 81.79) --
	( 72.10, 81.79) --
	( 72.37, 81.79) --
	( 72.65, 81.79) --
	( 72.92, 81.79) --
	( 73.19, 81.79) --
	( 73.47, 81.79) --
	( 73.74, 81.79) --
	( 74.01, 81.79) --
	( 74.29, 81.79) --
	( 74.56, 81.79) --
	( 74.83, 81.79) --
	( 75.11, 81.79) --
	( 75.38, 81.79) --
	( 75.66, 81.79) --
	( 75.93, 81.79) --
	( 76.20, 81.79) --
	( 76.48, 81.79) --
	( 76.75, 81.79) --
	( 77.02, 81.79) --
	( 77.30, 81.79) --
	( 77.57, 81.79) --
	( 77.84, 81.79) --
	( 78.12, 81.79) --
	( 78.39, 81.79) --
	( 78.66, 81.79) --
	( 78.94, 81.79) --
	( 79.21, 81.79) --
	( 79.48, 81.79) --
	( 79.76, 81.79) --
	( 80.03, 81.79) --
	( 80.30, 81.79) --
	( 80.58, 81.79) --
	( 80.85, 81.79) --
	( 81.12, 81.79) --
	( 81.40, 81.79) --
	( 81.67, 81.79) --
	( 81.95, 81.79) --
	( 82.22, 81.79) --
	( 82.49, 81.79) --
	( 82.77, 81.79) --
	( 83.04, 81.79) --
	( 83.31, 81.79) --
	( 83.59, 81.79) --
	( 83.86, 81.79) --
	( 84.13, 81.79) --
	( 84.41, 81.79) --
	( 84.68, 81.79) --
	( 84.95, 81.79) --
	( 85.23, 81.79) --
	( 85.50, 81.79) --
	( 85.77, 81.79) --
	( 86.05, 81.79) --
	( 86.32, 81.79) --
	( 86.59, 81.79) --
	( 86.87, 81.79) --
	( 87.14, 81.79) --
	( 87.41, 81.79) --
	( 87.69, 81.79) --
	( 87.96, 81.79) --
	( 88.24, 81.79) --
	( 88.51, 81.79) --
	( 88.78, 81.79) --
	( 89.06, 81.79) --
	( 89.33, 81.79) --
	( 89.60, 81.79) --
	( 89.88, 81.79) --
	( 90.15, 81.79) --
	( 90.42, 81.79) --
	( 90.70, 81.79) --
	( 90.97, 81.79) --
	( 91.24, 81.79) --
	( 91.52, 81.79) --
	( 91.79, 81.79) --
	( 92.06, 81.79) --
	( 92.34, 81.79) --
	( 92.61, 81.79) --
	( 92.88, 81.79) --
	( 93.16, 81.79) --
	( 93.43, 81.79) --
	( 93.70, 81.79) --
	( 93.98, 81.79) --
	( 94.25, 81.79) --
	( 94.53, 81.79) --
	( 94.80, 81.79) --
	( 95.07, 81.79) --
	( 95.35, 81.79) --
	( 95.62, 81.79) --
	( 95.89, 81.79) --
	( 96.17, 81.79) --
	( 96.44, 81.79) --
	( 96.71, 81.79) --
	( 96.99, 81.79) --
	( 97.26, 81.79) --
	( 97.53, 81.79) --
	( 97.81, 81.79) --
	( 98.08, 81.79) --
	( 98.35, 81.79) --
	( 98.63, 81.79) --
	( 98.90, 81.79) --
	( 99.17, 81.79) --
	( 99.45, 81.79) --
	( 99.72, 81.79) --
	( 99.99, 81.79) --
	(100.27, 81.79) --
	(100.54, 81.79) --
	(100.81, 81.79) --
	(101.09, 81.79) --
	(101.36, 81.79) --
	(101.64, 81.79) --
	(101.91, 81.79) --
	(102.18, 81.79) --
	(102.46, 81.79) --
	(102.73, 81.79) --
	(103.00, 81.79) --
	(103.28, 81.79) --
	(103.55, 81.79) --
	(103.82, 81.79) --
	(104.10, 81.79) --
	(104.37, 81.79) --
	(104.64, 81.79) --
	(104.92, 81.79) --
	(105.19, 81.79) --
	(105.46, 81.79) --
	(105.74, 81.79) --
	(106.01, 81.79) --
	(106.28, 81.79) --
	(106.56, 81.79) --
	(106.83, 81.79) --
	(107.10, 81.79) --
	(107.38, 81.79) --
	(107.65, 81.79) --
	(107.93, 81.79) --
	(108.20, 81.79) --
	(108.47, 81.79) --
	(108.75, 81.79) --
	(109.02, 81.79) --
	(109.29, 81.79) --
	(109.57, 81.79) --
	(109.84, 81.79) --
	(110.11, 81.79) --
	(110.39, 81.79) --
	(110.66, 81.79) --
	(110.93, 81.79) --
	(111.21, 81.79) --
	(111.48, 81.79) --
	(111.75, 81.79) --
	(112.03, 81.79) --
	(112.30, 81.79) --
	(112.57, 81.79) --
	(112.85, 81.79) --
	(113.12, 81.79) --
	(113.39, 81.79) --
	(113.67, 81.79) --
	(113.94, 81.79) --
	(114.22, 81.79) --
	(114.49, 81.79) --
	(114.76, 81.79) --
	(115.04, 81.79);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 22.06, 80.85) -- ( 22.06,101.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 23.58, 80.85) -- ( 23.58,101.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58, 80.85) -- ( 23.58,101.52);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 54.68) rectangle ( 98.00, 75.35);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] (-24.71, 55.63) --
	(-24.44, 55.62) --
	(-24.16, 55.62) --
	(-23.89, 55.62) --
	(-23.62, 55.62) --
	(-23.34, 55.62) --
	(-23.07, 55.62) --
	(-22.80, 55.62) --
	(-22.52, 55.62) --
	(-22.25, 55.62) --
	(-21.97, 55.62) --
	(-21.70, 55.62) --
	(-21.43, 55.62) --
	(-21.15, 55.62) --
	(-20.88, 55.62) --
	(-20.61, 55.62) --
	(-20.33, 55.62) --
	(-20.06, 55.62) --
	(-19.79, 55.63) --
	(-19.51, 55.62) --
	(-19.24, 55.62) --
	(-18.97, 55.62) --
	(-18.69, 55.62) --
	(-18.42, 55.62) --
	(-18.15, 55.62) --
	(-17.87, 55.62) --
	(-17.60, 55.62) --
	(-17.33, 55.62) --
	(-17.05, 55.62) --
	(-16.78, 55.62) --
	(-16.51, 55.62) --
	(-16.23, 55.62) --
	(-15.96, 55.62) --
	(-15.69, 55.62) --
	(-15.41, 55.62) --
	(-15.14, 55.62) --
	(-14.86, 55.62) --
	(-14.59, 55.62) --
	(-14.32, 55.62) --
	(-14.04, 55.62) --
	(-13.77, 55.62) --
	(-13.50, 55.62) --
	(-13.22, 55.62) --
	(-12.95, 55.62) --
	(-12.68, 55.62) --
	(-12.40, 55.62) --
	(-12.13, 55.62) --
	(-11.86, 55.62) --
	(-11.58, 55.62) --
	(-11.31, 55.62) --
	(-11.04, 55.62) --
	(-10.76, 55.62) --
	(-10.49, 55.62) --
	(-10.22, 55.62) --
	( -9.94, 55.62) --
	( -9.67, 55.63) --
	( -9.40, 55.64) --
	( -9.12, 55.64) --
	( -8.85, 55.63) --
	( -8.57, 55.62) --
	( -8.30, 55.62) --
	( -8.03, 55.62) --
	( -7.75, 55.62) --
	( -7.48, 55.62) --
	( -7.21, 55.63) --
	( -6.93, 55.62) --
	( -6.66, 55.62) --
	( -6.39, 55.62) --
	( -6.11, 55.62) --
	( -5.84, 55.62) --
	( -5.57, 55.63) --
	( -5.29, 55.62) --
	( -5.02, 55.63) --
	( -4.75, 55.65) --
	( -4.47, 55.63) --
	( -4.20, 55.62) --
	( -3.93, 55.63) --
	( -3.65, 55.64) --
	( -3.38, 55.64) --
	( -3.11, 55.65) --
	( -2.83, 55.65) --
	( -2.56, 55.64) --
	( -2.28, 55.64) --
	( -2.01, 55.64) --
	( -1.74, 55.64) --
	( -1.46, 55.63) --
	( -1.19, 55.63) --
	( -0.92, 55.65) --
	( -0.64, 55.67) --
	( -0.37, 55.67) --
	( -0.10, 55.66) --
	(  0.18, 55.66) --
	(  0.45, 55.65) --
	(  0.72, 55.65) --
	(  1.00, 55.65) --
	(  1.27, 55.65) --
	(  1.54, 55.64) --
	(  1.82, 55.64) --
	(  2.09, 55.65) --
	(  2.36, 55.67) --
	(  2.64, 55.68) --
	(  2.91, 55.66) --
	(  3.18, 55.66) --
	(  3.46, 55.67) --
	(  3.73, 55.68) --
	(  4.01, 55.69) --
	(  4.28, 55.69) --
	(  4.55, 55.71) --
	(  4.83, 55.74) --
	(  5.10, 55.74) --
	(  5.37, 55.72) --
	(  5.65, 55.70) --
	(  5.92, 55.70) --
	(  6.19, 55.72) --
	(  6.47, 55.73) --
	(  6.74, 55.72) --
	(  7.01, 55.69) --
	(  7.29, 55.68) --
	(  7.56, 55.69) --
	(  7.83, 55.70) --
	(  8.11, 55.74) --
	(  8.38, 55.78) --
	(  8.65, 55.81) --
	(  8.93, 55.84) --
	(  9.20, 55.86) --
	(  9.47, 55.86) --
	(  9.75, 55.85) --
	( 10.02, 55.85) --
	( 10.30, 55.84) --
	( 10.57, 55.86) --
	( 10.84, 55.89) --
	( 11.12, 55.86) --
	( 11.39, 55.81) --
	( 11.66, 55.79) --
	( 11.94, 55.82) --
	( 12.21, 55.85) --
	( 12.48, 55.91) --
	( 12.76, 55.97) --
	( 13.03, 55.98) --
	( 13.30, 55.98) --
	( 13.58, 55.98) --
	( 13.85, 55.93) --
	( 14.12, 55.86) --
	( 14.40, 55.85) --
	( 14.67, 55.88) --
	( 14.94, 55.90) --
	( 15.22, 55.93) --
	( 15.49, 55.94) --
	( 15.76, 55.94) --
	( 16.04, 55.95) --
	( 16.31, 56.00) --
	( 16.58, 56.06) --
	( 16.86, 56.07) --
	( 17.13, 56.02) --
	( 17.41, 56.03) --
	( 17.68, 56.10) --
	( 17.95, 56.15) --
	( 18.23, 56.14) --
	( 18.50, 56.15) --
	( 18.77, 56.11) --
	( 19.05, 56.09) --
	( 19.32, 56.09) --
	( 19.59, 56.15) --
	( 19.87, 56.20) --
	( 20.14, 56.27) --
	( 20.41, 56.27) --
	( 20.69, 56.28) --
	( 20.96, 56.36) --
	( 21.23, 56.46) --
	( 21.51, 56.63) --
	( 21.78, 56.83) --
	( 22.05, 56.95) --
	( 22.33, 57.12) --
	( 22.60, 57.33) --
	( 22.87, 58.22) --
	( 23.15, 63.13) --
	( 23.42, 73.57) --
	( 23.70, 74.41) --
	( 23.97, 64.48) --
	( 24.24, 58.63) --
	( 24.52, 57.18) --
	( 24.79, 56.72) --
	( 25.06, 56.43) --
	( 25.34, 56.30) --
	( 25.61, 56.23) --
	( 25.88, 56.11) --
	( 26.16, 56.03) --
	( 26.43, 55.99) --
	( 26.70, 55.91) --
	( 26.98, 55.86) --
	( 27.25, 55.82) --
	( 27.52, 55.80) --
	( 27.80, 55.76) --
	( 28.07, 55.72) --
	( 28.34, 55.72) --
	( 28.62, 55.71) --
	( 28.89, 55.70) --
	( 29.16, 55.70) --
	( 29.44, 55.71) --
	( 29.71, 55.71) --
	( 29.99, 55.70) --
	( 30.26, 55.69) --
	( 30.53, 55.67) --
	( 30.81, 55.67) --
	( 31.08, 55.68) --
	( 31.35, 55.67) --
	( 31.63, 55.65) --
	( 31.90, 55.65) --
	( 32.17, 55.64) --
	( 32.45, 55.64) --
	( 32.72, 55.64) --
	( 32.99, 55.63) --
	( 33.27, 55.63) --
	( 33.54, 55.63) --
	( 33.81, 55.63) --
	( 34.09, 55.63) --
	( 34.36, 55.62) --
	( 34.63, 55.62) --
	( 34.91, 55.62) --
	( 35.18, 55.62) --
	( 35.45, 55.62) --
	( 35.73, 55.62) --
	( 36.00, 55.62) --
	( 36.28, 55.62) --
	( 36.55, 55.62) --
	( 36.82, 55.62) --
	( 37.10, 55.62) --
	( 37.37, 55.62) --
	( 37.64, 55.62) --
	( 37.92, 55.62) --
	( 38.19, 55.62) --
	( 38.46, 55.62) --
	( 38.74, 55.62) --
	( 39.01, 55.62) --
	( 39.28, 55.62) --
	( 39.56, 55.62) --
	( 39.83, 55.63) --
	( 40.10, 55.62) --
	( 40.38, 55.62) --
	( 40.65, 55.62) --
	( 40.92, 55.62) --
	( 41.20, 55.62) --
	( 41.47, 55.62) --
	( 41.74, 55.62) --
	( 42.02, 55.62) --
	( 42.29, 55.62) --
	( 42.56, 55.62) --
	( 42.84, 55.62) --
	( 43.11, 55.62) --
	( 43.39, 55.62) --
	( 43.66, 55.62) --
	( 43.93, 55.62) --
	( 44.21, 55.62) --
	( 44.48, 55.62) --
	( 44.75, 55.62) --
	( 45.03, 55.62) --
	( 45.30, 55.62) --
	( 45.57, 55.62) --
	( 45.85, 55.62) --
	( 46.12, 55.62) --
	( 46.39, 55.62) --
	( 46.67, 55.62) --
	( 46.94, 55.62) --
	( 47.21, 55.62) --
	( 47.49, 55.62) --
	( 47.76, 55.62) --
	( 48.03, 55.62) --
	( 48.31, 55.62) --
	( 48.58, 55.62) --
	( 48.85, 55.62) --
	( 49.13, 55.62) --
	( 49.40, 55.62) --
	( 49.68, 55.62) --
	( 49.95, 55.62) --
	( 50.22, 55.62) --
	( 50.50, 55.62) --
	( 50.77, 55.62) --
	( 51.04, 55.62) --
	( 51.32, 55.62) --
	( 51.59, 55.62) --
	( 51.86, 55.62) --
	( 52.14, 55.62) --
	( 52.41, 55.62) --
	( 52.68, 55.62) --
	( 52.96, 55.62) --
	( 53.23, 55.62) --
	( 53.50, 55.62) --
	( 53.78, 55.62) --
	( 54.05, 55.62) --
	( 54.32, 55.62) --
	( 54.60, 55.62) --
	( 54.87, 55.62) --
	( 55.14, 55.62) --
	( 55.42, 55.62) --
	( 55.69, 55.62) --
	( 55.97, 55.62) --
	( 56.24, 55.62) --
	( 56.51, 55.62) --
	( 56.79, 55.62) --
	( 57.06, 55.62) --
	( 57.33, 55.62) --
	( 57.61, 55.62) --
	( 57.88, 55.62) --
	( 58.15, 55.62) --
	( 58.43, 55.62) --
	( 58.70, 55.62) --
	( 58.97, 55.62) --
	( 59.25, 55.62) --
	( 59.52, 55.62) --
	( 59.79, 55.62) --
	( 60.07, 55.62) --
	( 60.34, 55.62) --
	( 60.61, 55.62) --
	( 60.89, 55.62) --
	( 61.16, 55.62) --
	( 61.43, 55.62) --
	( 61.71, 55.62) --
	( 61.98, 55.62) --
	( 62.26, 55.62) --
	( 62.53, 55.62) --
	( 62.80, 55.62) --
	( 63.08, 55.62) --
	( 63.35, 55.62) --
	( 63.62, 55.62) --
	( 63.90, 55.62) --
	( 64.17, 55.62) --
	( 64.44, 55.62) --
	( 64.72, 55.62) --
	( 64.99, 55.62) --
	( 65.26, 55.62) --
	( 65.54, 55.62) --
	( 65.81, 55.62) --
	( 66.08, 55.62) --
	( 66.36, 55.62) --
	( 66.63, 55.62) --
	( 66.90, 55.62) --
	( 67.18, 55.62) --
	( 67.45, 55.62) --
	( 67.72, 55.62) --
	( 68.00, 55.62) --
	( 68.27, 55.62) --
	( 68.55, 55.62) --
	( 68.82, 55.62) --
	( 69.09, 55.62) --
	( 69.37, 55.62) --
	( 69.64, 55.62) --
	( 69.91, 55.62) --
	( 70.19, 55.62) --
	( 70.46, 55.62) --
	( 70.73, 55.62) --
	( 71.01, 55.62) --
	( 71.28, 55.62) --
	( 71.55, 55.62) --
	( 71.83, 55.62) --
	( 72.10, 55.62) --
	( 72.37, 55.62) --
	( 72.65, 55.62) --
	( 72.92, 55.62) --
	( 73.19, 55.62) --
	( 73.47, 55.62) --
	( 73.74, 55.62) --
	( 74.01, 55.62) --
	( 74.29, 55.62) --
	( 74.56, 55.62) --
	( 74.83, 55.62) --
	( 75.11, 55.62) --
	( 75.38, 55.62) --
	( 75.66, 55.62) --
	( 75.93, 55.62) --
	( 76.20, 55.62) --
	( 76.48, 55.62) --
	( 76.75, 55.62) --
	( 77.02, 55.62) --
	( 77.30, 55.62) --
	( 77.57, 55.62) --
	( 77.84, 55.62) --
	( 78.12, 55.62) --
	( 78.39, 55.62) --
	( 78.66, 55.62) --
	( 78.94, 55.62) --
	( 79.21, 55.62) --
	( 79.48, 55.62) --
	( 79.76, 55.62) --
	( 80.03, 55.62) --
	( 80.30, 55.62) --
	( 80.58, 55.62) --
	( 80.85, 55.62) --
	( 81.12, 55.62) --
	( 81.40, 55.62) --
	( 81.67, 55.62) --
	( 81.95, 55.62) --
	( 82.22, 55.62) --
	( 82.49, 55.62) --
	( 82.77, 55.62) --
	( 83.04, 55.62) --
	( 83.31, 55.62) --
	( 83.59, 55.62) --
	( 83.86, 55.62) --
	( 84.13, 55.62) --
	( 84.41, 55.62) --
	( 84.68, 55.62) --
	( 84.95, 55.62) --
	( 85.23, 55.62) --
	( 85.50, 55.62) --
	( 85.77, 55.62) --
	( 86.05, 55.62) --
	( 86.32, 55.62) --
	( 86.59, 55.62) --
	( 86.87, 55.62) --
	( 87.14, 55.62) --
	( 87.41, 55.62) --
	( 87.69, 55.62) --
	( 87.96, 55.62) --
	( 88.24, 55.62) --
	( 88.51, 55.62) --
	( 88.78, 55.62) --
	( 89.06, 55.62) --
	( 89.33, 55.62) --
	( 89.60, 55.62) --
	( 89.88, 55.62) --
	( 90.15, 55.62) --
	( 90.42, 55.62) --
	( 90.70, 55.62) --
	( 90.97, 55.62) --
	( 91.24, 55.62) --
	( 91.52, 55.62) --
	( 91.79, 55.62) --
	( 92.06, 55.62) --
	( 92.34, 55.62) --
	( 92.61, 55.62) --
	( 92.88, 55.62) --
	( 93.16, 55.62) --
	( 93.43, 55.62) --
	( 93.70, 55.62) --
	( 93.98, 55.62) --
	( 94.25, 55.62) --
	( 94.53, 55.62) --
	( 94.80, 55.62) --
	( 95.07, 55.62) --
	( 95.35, 55.62) --
	( 95.62, 55.62) --
	( 95.89, 55.62) --
	( 96.17, 55.62) --
	( 96.44, 55.62) --
	( 96.71, 55.62) --
	( 96.99, 55.62) --
	( 97.26, 55.62) --
	( 97.53, 55.62) --
	( 97.81, 55.62) --
	( 98.08, 55.62) --
	( 98.35, 55.62) --
	( 98.63, 55.62) --
	( 98.90, 55.62) --
	( 99.17, 55.62) --
	( 99.45, 55.62) --
	( 99.72, 55.62) --
	( 99.99, 55.62) --
	(100.27, 55.62) --
	(100.54, 55.62) --
	(100.81, 55.62) --
	(101.09, 55.62) --
	(101.36, 55.62) --
	(101.64, 55.62) --
	(101.91, 55.62) --
	(102.18, 55.62) --
	(102.46, 55.62) --
	(102.73, 55.62) --
	(103.00, 55.62) --
	(103.28, 55.62) --
	(103.55, 55.62) --
	(103.82, 55.62) --
	(104.10, 55.62) --
	(104.37, 55.62) --
	(104.64, 55.62) --
	(104.92, 55.62) --
	(105.19, 55.62) --
	(105.46, 55.62) --
	(105.74, 55.62) --
	(106.01, 55.62) --
	(106.28, 55.62) --
	(106.56, 55.62) --
	(106.83, 55.62) --
	(107.10, 55.62) --
	(107.38, 55.62) --
	(107.65, 55.62) --
	(107.93, 55.62) --
	(108.20, 55.62) --
	(108.47, 55.62) --
	(108.75, 55.62) --
	(109.02, 55.62) --
	(109.29, 55.62) --
	(109.57, 55.62) --
	(109.84, 55.62) --
	(110.11, 55.62) --
	(110.39, 55.62) --
	(110.66, 55.62) --
	(110.93, 55.62) --
	(111.21, 55.62) --
	(111.48, 55.62) --
	(111.75, 55.62) --
	(112.03, 55.62) --
	(112.30, 55.62) --
	(112.57, 55.62) --
	(112.85, 55.62) --
	(113.12, 55.62) --
	(113.39, 55.62) --
	(113.67, 55.62) --
	(113.94, 55.62) --
	(114.22, 55.62) --
	(114.49, 55.62) --
	(114.76, 55.62) --
	(115.04, 55.62) --
	(115.04, 55.62) --
	(114.76, 55.62) --
	(114.49, 55.62) --
	(114.22, 55.62) --
	(113.94, 55.62) --
	(113.67, 55.62) --
	(113.39, 55.62) --
	(113.12, 55.62) --
	(112.85, 55.62) --
	(112.57, 55.62) --
	(112.30, 55.62) --
	(112.03, 55.62) --
	(111.75, 55.62) --
	(111.48, 55.62) --
	(111.21, 55.62) --
	(110.93, 55.62) --
	(110.66, 55.62) --
	(110.39, 55.62) --
	(110.11, 55.62) --
	(109.84, 55.62) --
	(109.57, 55.62) --
	(109.29, 55.62) --
	(109.02, 55.62) --
	(108.75, 55.62) --
	(108.47, 55.62) --
	(108.20, 55.62) --
	(107.93, 55.62) --
	(107.65, 55.62) --
	(107.38, 55.62) --
	(107.10, 55.62) --
	(106.83, 55.62) --
	(106.56, 55.62) --
	(106.28, 55.62) --
	(106.01, 55.62) --
	(105.74, 55.62) --
	(105.46, 55.62) --
	(105.19, 55.62) --
	(104.92, 55.62) --
	(104.64, 55.62) --
	(104.37, 55.62) --
	(104.10, 55.62) --
	(103.82, 55.62) --
	(103.55, 55.62) --
	(103.28, 55.62) --
	(103.00, 55.62) --
	(102.73, 55.62) --
	(102.46, 55.62) --
	(102.18, 55.62) --
	(101.91, 55.62) --
	(101.64, 55.62) --
	(101.36, 55.62) --
	(101.09, 55.62) --
	(100.81, 55.62) --
	(100.54, 55.62) --
	(100.27, 55.62) --
	( 99.99, 55.62) --
	( 99.72, 55.62) --
	( 99.45, 55.62) --
	( 99.17, 55.62) --
	( 98.90, 55.62) --
	( 98.63, 55.62) --
	( 98.35, 55.62) --
	( 98.08, 55.62) --
	( 97.81, 55.62) --
	( 97.53, 55.62) --
	( 97.26, 55.62) --
	( 96.99, 55.62) --
	( 96.71, 55.62) --
	( 96.44, 55.62) --
	( 96.17, 55.62) --
	( 95.89, 55.62) --
	( 95.62, 55.62) --
	( 95.35, 55.62) --
	( 95.07, 55.62) --
	( 94.80, 55.62) --
	( 94.53, 55.62) --
	( 94.25, 55.62) --
	( 93.98, 55.62) --
	( 93.70, 55.62) --
	( 93.43, 55.62) --
	( 93.16, 55.62) --
	( 92.88, 55.62) --
	( 92.61, 55.62) --
	( 92.34, 55.62) --
	( 92.06, 55.62) --
	( 91.79, 55.62) --
	( 91.52, 55.62) --
	( 91.24, 55.62) --
	( 90.97, 55.62) --
	( 90.70, 55.62) --
	( 90.42, 55.62) --
	( 90.15, 55.62) --
	( 89.88, 55.62) --
	( 89.60, 55.62) --
	( 89.33, 55.62) --
	( 89.06, 55.62) --
	( 88.78, 55.62) --
	( 88.51, 55.62) --
	( 88.24, 55.62) --
	( 87.96, 55.62) --
	( 87.69, 55.62) --
	( 87.41, 55.62) --
	( 87.14, 55.62) --
	( 86.87, 55.62) --
	( 86.59, 55.62) --
	( 86.32, 55.62) --
	( 86.05, 55.62) --
	( 85.77, 55.62) --
	( 85.50, 55.62) --
	( 85.23, 55.62) --
	( 84.95, 55.62) --
	( 84.68, 55.62) --
	( 84.41, 55.62) --
	( 84.13, 55.62) --
	( 83.86, 55.62) --
	( 83.59, 55.62) --
	( 83.31, 55.62) --
	( 83.04, 55.62) --
	( 82.77, 55.62) --
	( 82.49, 55.62) --
	( 82.22, 55.62) --
	( 81.95, 55.62) --
	( 81.67, 55.62) --
	( 81.40, 55.62) --
	( 81.12, 55.62) --
	( 80.85, 55.62) --
	( 80.58, 55.62) --
	( 80.30, 55.62) --
	( 80.03, 55.62) --
	( 79.76, 55.62) --
	( 79.48, 55.62) --
	( 79.21, 55.62) --
	( 78.94, 55.62) --
	( 78.66, 55.62) --
	( 78.39, 55.62) --
	( 78.12, 55.62) --
	( 77.84, 55.62) --
	( 77.57, 55.62) --
	( 77.30, 55.62) --
	( 77.02, 55.62) --
	( 76.75, 55.62) --
	( 76.48, 55.62) --
	( 76.20, 55.62) --
	( 75.93, 55.62) --
	( 75.66, 55.62) --
	( 75.38, 55.62) --
	( 75.11, 55.62) --
	( 74.83, 55.62) --
	( 74.56, 55.62) --
	( 74.29, 55.62) --
	( 74.01, 55.62) --
	( 73.74, 55.62) --
	( 73.47, 55.62) --
	( 73.19, 55.62) --
	( 72.92, 55.62) --
	( 72.65, 55.62) --
	( 72.37, 55.62) --
	( 72.10, 55.62) --
	( 71.83, 55.62) --
	( 71.55, 55.62) --
	( 71.28, 55.62) --
	( 71.01, 55.62) --
	( 70.73, 55.62) --
	( 70.46, 55.62) --
	( 70.19, 55.62) --
	( 69.91, 55.62) --
	( 69.64, 55.62) --
	( 69.37, 55.62) --
	( 69.09, 55.62) --
	( 68.82, 55.62) --
	( 68.55, 55.62) --
	( 68.27, 55.62) --
	( 68.00, 55.62) --
	( 67.72, 55.62) --
	( 67.45, 55.62) --
	( 67.18, 55.62) --
	( 66.90, 55.62) --
	( 66.63, 55.62) --
	( 66.36, 55.62) --
	( 66.08, 55.62) --
	( 65.81, 55.62) --
	( 65.54, 55.62) --
	( 65.26, 55.62) --
	( 64.99, 55.62) --
	( 64.72, 55.62) --
	( 64.44, 55.62) --
	( 64.17, 55.62) --
	( 63.90, 55.62) --
	( 63.62, 55.62) --
	( 63.35, 55.62) --
	( 63.08, 55.62) --
	( 62.80, 55.62) --
	( 62.53, 55.62) --
	( 62.26, 55.62) --
	( 61.98, 55.62) --
	( 61.71, 55.62) --
	( 61.43, 55.62) --
	( 61.16, 55.62) --
	( 60.89, 55.62) --
	( 60.61, 55.62) --
	( 60.34, 55.62) --
	( 60.07, 55.62) --
	( 59.79, 55.62) --
	( 59.52, 55.62) --
	( 59.25, 55.62) --
	( 58.97, 55.62) --
	( 58.70, 55.62) --
	( 58.43, 55.62) --
	( 58.15, 55.62) --
	( 57.88, 55.62) --
	( 57.61, 55.62) --
	( 57.33, 55.62) --
	( 57.06, 55.62) --
	( 56.79, 55.62) --
	( 56.51, 55.62) --
	( 56.24, 55.62) --
	( 55.97, 55.62) --
	( 55.69, 55.62) --
	( 55.42, 55.62) --
	( 55.14, 55.62) --
	( 54.87, 55.62) --
	( 54.60, 55.62) --
	( 54.32, 55.62) --
	( 54.05, 55.62) --
	( 53.78, 55.62) --
	( 53.50, 55.62) --
	( 53.23, 55.62) --
	( 52.96, 55.62) --
	( 52.68, 55.62) --
	( 52.41, 55.62) --
	( 52.14, 55.62) --
	( 51.86, 55.62) --
	( 51.59, 55.62) --
	( 51.32, 55.62) --
	( 51.04, 55.62) --
	( 50.77, 55.62) --
	( 50.50, 55.62) --
	( 50.22, 55.62) --
	( 49.95, 55.62) --
	( 49.68, 55.62) --
	( 49.40, 55.62) --
	( 49.13, 55.62) --
	( 48.85, 55.62) --
	( 48.58, 55.62) --
	( 48.31, 55.62) --
	( 48.03, 55.62) --
	( 47.76, 55.62) --
	( 47.49, 55.62) --
	( 47.21, 55.62) --
	( 46.94, 55.62) --
	( 46.67, 55.62) --
	( 46.39, 55.62) --
	( 46.12, 55.62) --
	( 45.85, 55.62) --
	( 45.57, 55.62) --
	( 45.30, 55.62) --
	( 45.03, 55.62) --
	( 44.75, 55.62) --
	( 44.48, 55.62) --
	( 44.21, 55.62) --
	( 43.93, 55.62) --
	( 43.66, 55.62) --
	( 43.39, 55.62) --
	( 43.11, 55.62) --
	( 42.84, 55.62) --
	( 42.56, 55.62) --
	( 42.29, 55.62) --
	( 42.02, 55.62) --
	( 41.74, 55.62) --
	( 41.47, 55.62) --
	( 41.20, 55.62) --
	( 40.92, 55.62) --
	( 40.65, 55.62) --
	( 40.38, 55.62) --
	( 40.10, 55.62) --
	( 39.83, 55.62) --
	( 39.56, 55.62) --
	( 39.28, 55.62) --
	( 39.01, 55.62) --
	( 38.74, 55.62) --
	( 38.46, 55.62) --
	( 38.19, 55.62) --
	( 37.92, 55.62) --
	( 37.64, 55.62) --
	( 37.37, 55.62) --
	( 37.10, 55.62) --
	( 36.82, 55.62) --
	( 36.55, 55.62) --
	( 36.28, 55.62) --
	( 36.00, 55.62) --
	( 35.73, 55.62) --
	( 35.45, 55.62) --
	( 35.18, 55.62) --
	( 34.91, 55.62) --
	( 34.63, 55.62) --
	( 34.36, 55.62) --
	( 34.09, 55.62) --
	( 33.81, 55.62) --
	( 33.54, 55.62) --
	( 33.27, 55.62) --
	( 32.99, 55.62) --
	( 32.72, 55.62) --
	( 32.45, 55.62) --
	( 32.17, 55.62) --
	( 31.90, 55.62) --
	( 31.63, 55.62) --
	( 31.35, 55.62) --
	( 31.08, 55.62) --
	( 30.81, 55.62) --
	( 30.53, 55.62) --
	( 30.26, 55.62) --
	( 29.99, 55.62) --
	( 29.71, 55.62) --
	( 29.44, 55.62) --
	( 29.16, 55.62) --
	( 28.89, 55.62) --
	( 28.62, 55.62) --
	( 28.34, 55.62) --
	( 28.07, 55.62) --
	( 27.80, 55.62) --
	( 27.52, 55.62) --
	( 27.25, 55.62) --
	( 26.98, 55.62) --
	( 26.70, 55.62) --
	( 26.43, 55.62) --
	( 26.16, 55.62) --
	( 25.88, 55.62) --
	( 25.61, 55.62) --
	( 25.34, 55.62) --
	( 25.06, 55.62) --
	( 24.79, 55.62) --
	( 24.52, 55.62) --
	( 24.24, 55.62) --
	( 23.97, 55.62) --
	( 23.70, 55.62) --
	( 23.42, 55.62) --
	( 23.15, 55.62) --
	( 22.87, 55.62) --
	( 22.60, 55.62) --
	( 22.33, 55.62) --
	( 22.05, 55.62) --
	( 21.78, 55.62) --
	( 21.51, 55.62) --
	( 21.23, 55.62) --
	( 20.96, 55.62) --
	( 20.69, 55.62) --
	( 20.41, 55.62) --
	( 20.14, 55.62) --
	( 19.87, 55.62) --
	( 19.59, 55.62) --
	( 19.32, 55.62) --
	( 19.05, 55.62) --
	( 18.77, 55.62) --
	( 18.50, 55.62) --
	( 18.23, 55.62) --
	( 17.95, 55.62) --
	( 17.68, 55.62) --
	( 17.41, 55.62) --
	( 17.13, 55.62) --
	( 16.86, 55.62) --
	( 16.58, 55.62) --
	( 16.31, 55.62) --
	( 16.04, 55.62) --
	( 15.76, 55.62) --
	( 15.49, 55.62) --
	( 15.22, 55.62) --
	( 14.94, 55.62) --
	( 14.67, 55.62) --
	( 14.40, 55.62) --
	( 14.12, 55.62) --
	( 13.85, 55.62) --
	( 13.58, 55.62) --
	( 13.30, 55.62) --
	( 13.03, 55.62) --
	( 12.76, 55.62) --
	( 12.48, 55.62) --
	( 12.21, 55.62) --
	( 11.94, 55.62) --
	( 11.66, 55.62) --
	( 11.39, 55.62) --
	( 11.12, 55.62) --
	( 10.84, 55.62) --
	( 10.57, 55.62) --
	( 10.30, 55.62) --
	( 10.02, 55.62) --
	(  9.75, 55.62) --
	(  9.47, 55.62) --
	(  9.20, 55.62) --
	(  8.93, 55.62) --
	(  8.65, 55.62) --
	(  8.38, 55.62) --
	(  8.11, 55.62) --
	(  7.83, 55.62) --
	(  7.56, 55.62) --
	(  7.29, 55.62) --
	(  7.01, 55.62) --
	(  6.74, 55.62) --
	(  6.47, 55.62) --
	(  6.19, 55.62) --
	(  5.92, 55.62) --
	(  5.65, 55.62) --
	(  5.37, 55.62) --
	(  5.10, 55.62) --
	(  4.83, 55.62) --
	(  4.55, 55.62) --
	(  4.28, 55.62) --
	(  4.01, 55.62) --
	(  3.73, 55.62) --
	(  3.46, 55.62) --
	(  3.18, 55.62) --
	(  2.91, 55.62) --
	(  2.64, 55.62) --
	(  2.36, 55.62) --
	(  2.09, 55.62) --
	(  1.82, 55.62) --
	(  1.54, 55.62) --
	(  1.27, 55.62) --
	(  1.00, 55.62) --
	(  0.72, 55.62) --
	(  0.45, 55.62) --
	(  0.18, 55.62) --
	( -0.10, 55.62) --
	( -0.37, 55.62) --
	( -0.64, 55.62) --
	( -0.92, 55.62) --
	( -1.19, 55.62) --
	( -1.46, 55.62) --
	( -1.74, 55.62) --
	( -2.01, 55.62) --
	( -2.28, 55.62) --
	( -2.56, 55.62) --
	( -2.83, 55.62) --
	( -3.11, 55.62) --
	( -3.38, 55.62) --
	( -3.65, 55.62) --
	( -3.93, 55.62) --
	( -4.20, 55.62) --
	( -4.47, 55.62) --
	( -4.75, 55.62) --
	( -5.02, 55.62) --
	( -5.29, 55.62) --
	( -5.57, 55.62) --
	( -5.84, 55.62) --
	( -6.11, 55.62) --
	( -6.39, 55.62) --
	( -6.66, 55.62) --
	( -6.93, 55.62) --
	( -7.21, 55.62) --
	( -7.48, 55.62) --
	( -7.75, 55.62) --
	( -8.03, 55.62) --
	( -8.30, 55.62) --
	( -8.57, 55.62) --
	( -8.85, 55.62) --
	( -9.12, 55.62) --
	( -9.40, 55.62) --
	( -9.67, 55.62) --
	( -9.94, 55.62) --
	(-10.22, 55.62) --
	(-10.49, 55.62) --
	(-10.76, 55.62) --
	(-11.04, 55.62) --
	(-11.31, 55.62) --
	(-11.58, 55.62) --
	(-11.86, 55.62) --
	(-12.13, 55.62) --
	(-12.40, 55.62) --
	(-12.68, 55.62) --
	(-12.95, 55.62) --
	(-13.22, 55.62) --
	(-13.50, 55.62) --
	(-13.77, 55.62) --
	(-14.04, 55.62) --
	(-14.32, 55.62) --
	(-14.59, 55.62) --
	(-14.86, 55.62) --
	(-15.14, 55.62) --
	(-15.41, 55.62) --
	(-15.69, 55.62) --
	(-15.96, 55.62) --
	(-16.23, 55.62) --
	(-16.51, 55.62) --
	(-16.78, 55.62) --
	(-17.05, 55.62) --
	(-17.33, 55.62) --
	(-17.60, 55.62) --
	(-17.87, 55.62) --
	(-18.15, 55.62) --
	(-18.42, 55.62) --
	(-18.69, 55.62) --
	(-18.97, 55.62) --
	(-19.24, 55.62) --
	(-19.51, 55.62) --
	(-19.79, 55.62) --
	(-20.06, 55.62) --
	(-20.33, 55.62) --
	(-20.61, 55.62) --
	(-20.88, 55.62) --
	(-21.15, 55.62) --
	(-21.43, 55.62) --
	(-21.70, 55.62) --
	(-21.97, 55.62) --
	(-22.25, 55.62) --
	(-22.52, 55.62) --
	(-22.80, 55.62) --
	(-23.07, 55.62) --
	(-23.34, 55.62) --
	(-23.62, 55.62) --
	(-23.89, 55.62) --
	(-24.16, 55.62) --
	(-24.44, 55.62) --
	(-24.71, 55.62) --
	cycle;

\path[] (-24.71, 55.63) --
	(-24.44, 55.62) --
	(-24.16, 55.62) --
	(-23.89, 55.62) --
	(-23.62, 55.62) --
	(-23.34, 55.62) --
	(-23.07, 55.62) --
	(-22.80, 55.62) --
	(-22.52, 55.62) --
	(-22.25, 55.62) --
	(-21.97, 55.62) --
	(-21.70, 55.62) --
	(-21.43, 55.62) --
	(-21.15, 55.62) --
	(-20.88, 55.62) --
	(-20.61, 55.62) --
	(-20.33, 55.62) --
	(-20.06, 55.62) --
	(-19.79, 55.63) --
	(-19.51, 55.62) --
	(-19.24, 55.62) --
	(-18.97, 55.62) --
	(-18.69, 55.62) --
	(-18.42, 55.62) --
	(-18.15, 55.62) --
	(-17.87, 55.62) --
	(-17.60, 55.62) --
	(-17.33, 55.62) --
	(-17.05, 55.62) --
	(-16.78, 55.62) --
	(-16.51, 55.62) --
	(-16.23, 55.62) --
	(-15.96, 55.62) --
	(-15.69, 55.62) --
	(-15.41, 55.62) --
	(-15.14, 55.62) --
	(-14.86, 55.62) --
	(-14.59, 55.62) --
	(-14.32, 55.62) --
	(-14.04, 55.62) --
	(-13.77, 55.62) --
	(-13.50, 55.62) --
	(-13.22, 55.62) --
	(-12.95, 55.62) --
	(-12.68, 55.62) --
	(-12.40, 55.62) --
	(-12.13, 55.62) --
	(-11.86, 55.62) --
	(-11.58, 55.62) --
	(-11.31, 55.62) --
	(-11.04, 55.62) --
	(-10.76, 55.62) --
	(-10.49, 55.62) --
	(-10.22, 55.62) --
	( -9.94, 55.62) --
	( -9.67, 55.63) --
	( -9.40, 55.64) --
	( -9.12, 55.64) --
	( -8.85, 55.63) --
	( -8.57, 55.62) --
	( -8.30, 55.62) --
	( -8.03, 55.62) --
	( -7.75, 55.62) --
	( -7.48, 55.62) --
	( -7.21, 55.63) --
	( -6.93, 55.62) --
	( -6.66, 55.62) --
	( -6.39, 55.62) --
	( -6.11, 55.62) --
	( -5.84, 55.62) --
	( -5.57, 55.63) --
	( -5.29, 55.62) --
	( -5.02, 55.63) --
	( -4.75, 55.65) --
	( -4.47, 55.63) --
	( -4.20, 55.62) --
	( -3.93, 55.63) --
	( -3.65, 55.64) --
	( -3.38, 55.64) --
	( -3.11, 55.65) --
	( -2.83, 55.65) --
	( -2.56, 55.64) --
	( -2.28, 55.64) --
	( -2.01, 55.64) --
	( -1.74, 55.64) --
	( -1.46, 55.63) --
	( -1.19, 55.63) --
	( -0.92, 55.65) --
	( -0.64, 55.67) --
	( -0.37, 55.67) --
	( -0.10, 55.66) --
	(  0.18, 55.66) --
	(  0.45, 55.65) --
	(  0.72, 55.65) --
	(  1.00, 55.65) --
	(  1.27, 55.65) --
	(  1.54, 55.64) --
	(  1.82, 55.64) --
	(  2.09, 55.65) --
	(  2.36, 55.67) --
	(  2.64, 55.68) --
	(  2.91, 55.66) --
	(  3.18, 55.66) --
	(  3.46, 55.67) --
	(  3.73, 55.68) --
	(  4.01, 55.69) --
	(  4.28, 55.69) --
	(  4.55, 55.71) --
	(  4.83, 55.74) --
	(  5.10, 55.74) --
	(  5.37, 55.72) --
	(  5.65, 55.70) --
	(  5.92, 55.70) --
	(  6.19, 55.72) --
	(  6.47, 55.73) --
	(  6.74, 55.72) --
	(  7.01, 55.69) --
	(  7.29, 55.68) --
	(  7.56, 55.69) --
	(  7.83, 55.70) --
	(  8.11, 55.74) --
	(  8.38, 55.78) --
	(  8.65, 55.81) --
	(  8.93, 55.84) --
	(  9.20, 55.86) --
	(  9.47, 55.86) --
	(  9.75, 55.85) --
	( 10.02, 55.85) --
	( 10.30, 55.84) --
	( 10.57, 55.86) --
	( 10.84, 55.89) --
	( 11.12, 55.86) --
	( 11.39, 55.81) --
	( 11.66, 55.79) --
	( 11.94, 55.82) --
	( 12.21, 55.85) --
	( 12.48, 55.91) --
	( 12.76, 55.97) --
	( 13.03, 55.98) --
	( 13.30, 55.98) --
	( 13.58, 55.98) --
	( 13.85, 55.93) --
	( 14.12, 55.86) --
	( 14.40, 55.85) --
	( 14.67, 55.88) --
	( 14.94, 55.90) --
	( 15.22, 55.93) --
	( 15.49, 55.94) --
	( 15.76, 55.94) --
	( 16.04, 55.95) --
	( 16.31, 56.00) --
	( 16.58, 56.06) --
	( 16.86, 56.07) --
	( 17.13, 56.02) --
	( 17.41, 56.03) --
	( 17.68, 56.10) --
	( 17.95, 56.15) --
	( 18.23, 56.14) --
	( 18.50, 56.15) --
	( 18.77, 56.11) --
	( 19.05, 56.09) --
	( 19.32, 56.09) --
	( 19.59, 56.15) --
	( 19.87, 56.20) --
	( 20.14, 56.27) --
	( 20.41, 56.27) --
	( 20.69, 56.28) --
	( 20.96, 56.36) --
	( 21.23, 56.46) --
	( 21.51, 56.63) --
	( 21.78, 56.83) --
	( 22.05, 56.95) --
	( 22.33, 57.12) --
	( 22.60, 57.33) --
	( 22.87, 58.22) --
	( 23.15, 63.13) --
	( 23.42, 73.57) --
	( 23.70, 74.41) --
	( 23.97, 64.48) --
	( 24.24, 58.63) --
	( 24.52, 57.18) --
	( 24.79, 56.72) --
	( 25.06, 56.43) --
	( 25.34, 56.30) --
	( 25.61, 56.23) --
	( 25.88, 56.11) --
	( 26.16, 56.03) --
	( 26.43, 55.99) --
	( 26.70, 55.91) --
	( 26.98, 55.86) --
	( 27.25, 55.82) --
	( 27.52, 55.80) --
	( 27.80, 55.76) --
	( 28.07, 55.72) --
	( 28.34, 55.72) --
	( 28.62, 55.71) --
	( 28.89, 55.70) --
	( 29.16, 55.70) --
	( 29.44, 55.71) --
	( 29.71, 55.71) --
	( 29.99, 55.70) --
	( 30.26, 55.69) --
	( 30.53, 55.67) --
	( 30.81, 55.67) --
	( 31.08, 55.68) --
	( 31.35, 55.67) --
	( 31.63, 55.65) --
	( 31.90, 55.65) --
	( 32.17, 55.64) --
	( 32.45, 55.64) --
	( 32.72, 55.64) --
	( 32.99, 55.63) --
	( 33.27, 55.63) --
	( 33.54, 55.63) --
	( 33.81, 55.63) --
	( 34.09, 55.63) --
	( 34.36, 55.62) --
	( 34.63, 55.62) --
	( 34.91, 55.62) --
	( 35.18, 55.62) --
	( 35.45, 55.62) --
	( 35.73, 55.62) --
	( 36.00, 55.62) --
	( 36.28, 55.62) --
	( 36.55, 55.62) --
	( 36.82, 55.62) --
	( 37.10, 55.62) --
	( 37.37, 55.62) --
	( 37.64, 55.62) --
	( 37.92, 55.62) --
	( 38.19, 55.62) --
	( 38.46, 55.62) --
	( 38.74, 55.62) --
	( 39.01, 55.62) --
	( 39.28, 55.62) --
	( 39.56, 55.62) --
	( 39.83, 55.63) --
	( 40.10, 55.62) --
	( 40.38, 55.62) --
	( 40.65, 55.62) --
	( 40.92, 55.62) --
	( 41.20, 55.62) --
	( 41.47, 55.62) --
	( 41.74, 55.62) --
	( 42.02, 55.62) --
	( 42.29, 55.62) --
	( 42.56, 55.62) --
	( 42.84, 55.62) --
	( 43.11, 55.62) --
	( 43.39, 55.62) --
	( 43.66, 55.62) --
	( 43.93, 55.62) --
	( 44.21, 55.62) --
	( 44.48, 55.62) --
	( 44.75, 55.62) --
	( 45.03, 55.62) --
	( 45.30, 55.62) --
	( 45.57, 55.62) --
	( 45.85, 55.62) --
	( 46.12, 55.62) --
	( 46.39, 55.62) --
	( 46.67, 55.62) --
	( 46.94, 55.62) --
	( 47.21, 55.62) --
	( 47.49, 55.62) --
	( 47.76, 55.62) --
	( 48.03, 55.62) --
	( 48.31, 55.62) --
	( 48.58, 55.62) --
	( 48.85, 55.62) --
	( 49.13, 55.62) --
	( 49.40, 55.62) --
	( 49.68, 55.62) --
	( 49.95, 55.62) --
	( 50.22, 55.62) --
	( 50.50, 55.62) --
	( 50.77, 55.62) --
	( 51.04, 55.62) --
	( 51.32, 55.62) --
	( 51.59, 55.62) --
	( 51.86, 55.62) --
	( 52.14, 55.62) --
	( 52.41, 55.62) --
	( 52.68, 55.62) --
	( 52.96, 55.62) --
	( 53.23, 55.62) --
	( 53.50, 55.62) --
	( 53.78, 55.62) --
	( 54.05, 55.62) --
	( 54.32, 55.62) --
	( 54.60, 55.62) --
	( 54.87, 55.62) --
	( 55.14, 55.62) --
	( 55.42, 55.62) --
	( 55.69, 55.62) --
	( 55.97, 55.62) --
	( 56.24, 55.62) --
	( 56.51, 55.62) --
	( 56.79, 55.62) --
	( 57.06, 55.62) --
	( 57.33, 55.62) --
	( 57.61, 55.62) --
	( 57.88, 55.62) --
	( 58.15, 55.62) --
	( 58.43, 55.62) --
	( 58.70, 55.62) --
	( 58.97, 55.62) --
	( 59.25, 55.62) --
	( 59.52, 55.62) --
	( 59.79, 55.62) --
	( 60.07, 55.62) --
	( 60.34, 55.62) --
	( 60.61, 55.62) --
	( 60.89, 55.62) --
	( 61.16, 55.62) --
	( 61.43, 55.62) --
	( 61.71, 55.62) --
	( 61.98, 55.62) --
	( 62.26, 55.62) --
	( 62.53, 55.62) --
	( 62.80, 55.62) --
	( 63.08, 55.62) --
	( 63.35, 55.62) --
	( 63.62, 55.62) --
	( 63.90, 55.62) --
	( 64.17, 55.62) --
	( 64.44, 55.62) --
	( 64.72, 55.62) --
	( 64.99, 55.62) --
	( 65.26, 55.62) --
	( 65.54, 55.62) --
	( 65.81, 55.62) --
	( 66.08, 55.62) --
	( 66.36, 55.62) --
	( 66.63, 55.62) --
	( 66.90, 55.62) --
	( 67.18, 55.62) --
	( 67.45, 55.62) --
	( 67.72, 55.62) --
	( 68.00, 55.62) --
	( 68.27, 55.62) --
	( 68.55, 55.62) --
	( 68.82, 55.62) --
	( 69.09, 55.62) --
	( 69.37, 55.62) --
	( 69.64, 55.62) --
	( 69.91, 55.62) --
	( 70.19, 55.62) --
	( 70.46, 55.62) --
	( 70.73, 55.62) --
	( 71.01, 55.62) --
	( 71.28, 55.62) --
	( 71.55, 55.62) --
	( 71.83, 55.62) --
	( 72.10, 55.62) --
	( 72.37, 55.62) --
	( 72.65, 55.62) --
	( 72.92, 55.62) --
	( 73.19, 55.62) --
	( 73.47, 55.62) --
	( 73.74, 55.62) --
	( 74.01, 55.62) --
	( 74.29, 55.62) --
	( 74.56, 55.62) --
	( 74.83, 55.62) --
	( 75.11, 55.62) --
	( 75.38, 55.62) --
	( 75.66, 55.62) --
	( 75.93, 55.62) --
	( 76.20, 55.62) --
	( 76.48, 55.62) --
	( 76.75, 55.62) --
	( 77.02, 55.62) --
	( 77.30, 55.62) --
	( 77.57, 55.62) --
	( 77.84, 55.62) --
	( 78.12, 55.62) --
	( 78.39, 55.62) --
	( 78.66, 55.62) --
	( 78.94, 55.62) --
	( 79.21, 55.62) --
	( 79.48, 55.62) --
	( 79.76, 55.62) --
	( 80.03, 55.62) --
	( 80.30, 55.62) --
	( 80.58, 55.62) --
	( 80.85, 55.62) --
	( 81.12, 55.62) --
	( 81.40, 55.62) --
	( 81.67, 55.62) --
	( 81.95, 55.62) --
	( 82.22, 55.62) --
	( 82.49, 55.62) --
	( 82.77, 55.62) --
	( 83.04, 55.62) --
	( 83.31, 55.62) --
	( 83.59, 55.62) --
	( 83.86, 55.62) --
	( 84.13, 55.62) --
	( 84.41, 55.62) --
	( 84.68, 55.62) --
	( 84.95, 55.62) --
	( 85.23, 55.62) --
	( 85.50, 55.62) --
	( 85.77, 55.62) --
	( 86.05, 55.62) --
	( 86.32, 55.62) --
	( 86.59, 55.62) --
	( 86.87, 55.62) --
	( 87.14, 55.62) --
	( 87.41, 55.62) --
	( 87.69, 55.62) --
	( 87.96, 55.62) --
	( 88.24, 55.62) --
	( 88.51, 55.62) --
	( 88.78, 55.62) --
	( 89.06, 55.62) --
	( 89.33, 55.62) --
	( 89.60, 55.62) --
	( 89.88, 55.62) --
	( 90.15, 55.62) --
	( 90.42, 55.62) --
	( 90.70, 55.62) --
	( 90.97, 55.62) --
	( 91.24, 55.62) --
	( 91.52, 55.62) --
	( 91.79, 55.62) --
	( 92.06, 55.62) --
	( 92.34, 55.62) --
	( 92.61, 55.62) --
	( 92.88, 55.62) --
	( 93.16, 55.62) --
	( 93.43, 55.62) --
	( 93.70, 55.62) --
	( 93.98, 55.62) --
	( 94.25, 55.62) --
	( 94.53, 55.62) --
	( 94.80, 55.62) --
	( 95.07, 55.62) --
	( 95.35, 55.62) --
	( 95.62, 55.62) --
	( 95.89, 55.62) --
	( 96.17, 55.62) --
	( 96.44, 55.62) --
	( 96.71, 55.62) --
	( 96.99, 55.62) --
	( 97.26, 55.62) --
	( 97.53, 55.62) --
	( 97.81, 55.62) --
	( 98.08, 55.62) --
	( 98.35, 55.62) --
	( 98.63, 55.62) --
	( 98.90, 55.62) --
	( 99.17, 55.62) --
	( 99.45, 55.62) --
	( 99.72, 55.62) --
	( 99.99, 55.62) --
	(100.27, 55.62) --
	(100.54, 55.62) --
	(100.81, 55.62) --
	(101.09, 55.62) --
	(101.36, 55.62) --
	(101.64, 55.62) --
	(101.91, 55.62) --
	(102.18, 55.62) --
	(102.46, 55.62) --
	(102.73, 55.62) --
	(103.00, 55.62) --
	(103.28, 55.62) --
	(103.55, 55.62) --
	(103.82, 55.62) --
	(104.10, 55.62) --
	(104.37, 55.62) --
	(104.64, 55.62) --
	(104.92, 55.62) --
	(105.19, 55.62) --
	(105.46, 55.62) --
	(105.74, 55.62) --
	(106.01, 55.62) --
	(106.28, 55.62) --
	(106.56, 55.62) --
	(106.83, 55.62) --
	(107.10, 55.62) --
	(107.38, 55.62) --
	(107.65, 55.62) --
	(107.93, 55.62) --
	(108.20, 55.62) --
	(108.47, 55.62) --
	(108.75, 55.62) --
	(109.02, 55.62) --
	(109.29, 55.62) --
	(109.57, 55.62) --
	(109.84, 55.62) --
	(110.11, 55.62) --
	(110.39, 55.62) --
	(110.66, 55.62) --
	(110.93, 55.62) --
	(111.21, 55.62) --
	(111.48, 55.62) --
	(111.75, 55.62) --
	(112.03, 55.62) --
	(112.30, 55.62) --
	(112.57, 55.62) --
	(112.85, 55.62) --
	(113.12, 55.62) --
	(113.39, 55.62) --
	(113.67, 55.62) --
	(113.94, 55.62) --
	(114.22, 55.62) --
	(114.49, 55.62) --
	(114.76, 55.62) --
	(115.04, 55.62);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 21.64, 54.68) -- ( 21.64, 75.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 23.58, 54.68) -- ( 23.58, 75.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 23.58, 54.68) -- ( 23.58, 75.35);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,551.99) rectangle (195.99,572.66);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,552.93) --
	( 73.56,552.93) --
	( 73.83,552.93) --
	( 74.11,552.93) --
	( 74.38,552.93) --
	( 74.65,552.93) --
	( 74.93,552.93) --
	( 75.20,552.93) --
	( 75.47,552.93) --
	( 75.75,552.93) --
	( 76.02,552.93) --
	( 76.29,552.93) --
	( 76.57,552.93) --
	( 76.84,552.93) --
	( 77.12,552.93) --
	( 77.39,552.93) --
	( 77.66,552.93) --
	( 77.94,552.93) --
	( 78.21,552.93) --
	( 78.48,552.93) --
	( 78.76,552.93) --
	( 79.03,552.93) --
	( 79.30,552.93) --
	( 79.58,552.93) --
	( 79.85,552.93) --
	( 80.12,552.93) --
	( 80.40,552.93) --
	( 80.67,552.93) --
	( 80.94,552.93) --
	( 81.22,552.93) --
	( 81.49,552.93) --
	( 81.76,552.93) --
	( 82.04,552.93) --
	( 82.31,552.93) --
	( 82.58,552.93) --
	( 82.86,552.93) --
	( 83.13,552.93) --
	( 83.41,552.93) --
	( 83.68,552.93) --
	( 83.95,552.93) --
	( 84.23,552.93) --
	( 84.50,552.93) --
	( 84.77,552.93) --
	( 85.05,552.93) --
	( 85.32,552.93) --
	( 85.59,552.93) --
	( 85.87,552.93) --
	( 86.14,552.93) --
	( 86.41,552.93) --
	( 86.69,552.93) --
	( 86.96,552.93) --
	( 87.23,552.93) --
	( 87.51,552.93) --
	( 87.78,552.93) --
	( 88.05,552.93) --
	( 88.33,552.93) --
	( 88.60,552.93) --
	( 88.87,552.93) --
	( 89.15,552.93) --
	( 89.42,552.93) --
	( 89.70,552.93) --
	( 89.97,552.93) --
	( 90.24,552.93) --
	( 90.52,552.93) --
	( 90.79,552.93) --
	( 91.06,552.93) --
	( 91.34,552.93) --
	( 91.61,552.93) --
	( 91.88,552.93) --
	( 92.16,552.93) --
	( 92.43,552.93) --
	( 92.70,552.93) --
	( 92.98,552.93) --
	( 93.25,552.93) --
	( 93.52,552.93) --
	( 93.80,552.93) --
	( 94.07,552.93) --
	( 94.34,552.93) --
	( 94.62,552.93) --
	( 94.89,552.93) --
	( 95.16,552.93) --
	( 95.44,552.93) --
	( 95.71,552.93) --
	( 95.98,552.93) --
	( 96.26,552.93) --
	( 96.53,552.93) --
	( 96.81,552.93) --
	( 97.08,552.93) --
	( 97.35,552.93) --
	( 97.63,552.93) --
	( 97.90,552.93) --
	( 98.17,552.93) --
	( 98.45,552.93) --
	( 98.72,552.93) --
	( 98.99,552.93) --
	( 99.27,552.93) --
	( 99.54,552.93) --
	( 99.81,552.93) --
	(100.09,552.93) --
	(100.36,552.93) --
	(100.63,552.93) --
	(100.91,552.93) --
	(101.18,552.93) --
	(101.45,552.93) --
	(101.73,552.93) --
	(102.00,552.93) --
	(102.27,552.93) --
	(102.55,552.93) --
	(102.82,552.93) --
	(103.10,552.93) --
	(103.37,552.93) --
	(103.64,552.93) --
	(103.92,552.93) --
	(104.19,552.93) --
	(104.46,552.93) --
	(104.74,552.93) --
	(105.01,552.93) --
	(105.28,552.93) --
	(105.56,552.93) --
	(105.83,552.94) --
	(106.10,552.94) --
	(106.38,552.94) --
	(106.65,552.95) --
	(106.92,552.95) --
	(107.20,552.96) --
	(107.47,552.96) --
	(107.74,552.97) --
	(108.02,552.98) --
	(108.29,552.99) --
	(108.56,553.01) --
	(108.84,553.02) --
	(109.11,553.04) --
	(109.39,553.07) --
	(109.66,553.10) --
	(109.93,553.13) --
	(110.21,553.17) --
	(110.48,553.22) --
	(110.75,553.28) --
	(111.03,553.35) --
	(111.30,553.43) --
	(111.57,553.53) --
	(111.85,553.64) --
	(112.12,553.77) --
	(112.39,553.91) --
	(112.67,554.08) --
	(112.94,554.28) --
	(113.21,554.49) --
	(113.49,554.74) --
	(113.76,555.03) --
	(114.03,555.34) --
	(114.31,555.69) --
	(114.58,556.08) --
	(114.85,556.50) --
	(115.13,556.97) --
	(115.40,557.48) --
	(115.68,558.02) --
	(115.95,558.61) --
	(116.22,559.23) --
	(116.50,559.89) --
	(116.77,560.58) --
	(117.04,561.31) --
	(117.32,562.06) --
	(117.59,562.82) --
	(117.86,563.60) --
	(118.14,564.39) --
	(118.41,565.17) --
	(118.68,565.95) --
	(118.96,566.70) --
	(119.23,567.43) --
	(119.50,568.14) --
	(119.78,568.79) --
	(120.05,569.39) --
	(120.32,569.93) --
	(120.60,570.42) --
	(120.87,570.83) --
	(121.14,571.18) --
	(121.42,571.43) --
	(121.69,571.60) --
	(121.96,571.70) --
	(122.24,571.72) --
	(122.51,571.66) --
	(122.79,571.53) --
	(123.06,571.31) --
	(123.33,571.03) --
	(123.61,570.69) --
	(123.88,570.30) --
	(124.15,569.86) --
	(124.43,569.38) --
	(124.70,568.86) --
	(124.97,568.32) --
	(125.25,567.77) --
	(125.52,567.21) --
	(125.79,566.64) --
	(126.07,566.08) --
	(126.34,565.54) --
	(126.61,565.01) --
	(126.89,564.50) --
	(127.16,564.01) --
	(127.43,563.55) --
	(127.71,563.13) --
	(127.98,562.74) --
	(128.25,562.38) --
	(128.53,562.05) --
	(128.80,561.75) --
	(129.08,561.48) --
	(129.35,561.25) --
	(129.62,561.05) --
	(129.90,560.87) --
	(130.17,560.72) --
	(130.44,560.59) --
	(130.72,560.48) --
	(130.99,560.40) --
	(131.26,560.33) --
	(131.54,560.28) --
	(131.81,560.24) --
	(132.08,560.21) --
	(132.36,560.19) --
	(132.63,560.19) --
	(132.90,560.19) --
	(133.18,560.20) --
	(133.45,560.21) --
	(133.72,560.23) --
	(134.00,560.25) --
	(134.27,560.28) --
	(134.54,560.31) --
	(134.82,560.34) --
	(135.09,560.37) --
	(135.37,560.41) --
	(135.64,560.45) --
	(135.91,560.49) --
	(136.19,560.53) --
	(136.46,560.57) --
	(136.73,560.61) --
	(137.01,560.65) --
	(137.28,560.69) --
	(137.55,560.73) --
	(137.83,560.78) --
	(138.10,560.82) --
	(138.37,560.86) --
	(138.65,560.90) --
	(138.92,560.94) --
	(139.19,560.98) --
	(139.47,561.02) --
	(139.74,561.06) --
	(140.01,561.10) --
	(140.29,561.13) --
	(140.56,561.17) --
	(140.83,561.20) --
	(141.11,561.23) --
	(141.38,561.26) --
	(141.66,561.29) --
	(141.93,561.32) --
	(142.20,561.35) --
	(142.48,561.38) --
	(142.75,561.41) --
	(143.02,561.44) --
	(143.30,561.47) --
	(143.57,561.50) --
	(143.84,561.53) --
	(144.12,561.56) --
	(144.39,561.59) --
	(144.66,561.62) --
	(144.94,561.66) --
	(145.21,561.70) --
	(145.48,561.74) --
	(145.76,561.78) --
	(146.03,561.83) --
	(146.30,561.87) --
	(146.58,561.92) --
	(146.85,561.98) --
	(147.12,562.03) --
	(147.40,562.09) --
	(147.67,562.15) --
	(147.95,562.21) --
	(148.22,562.27) --
	(148.49,562.33) --
	(148.77,562.40) --
	(149.04,562.46) --
	(149.31,562.53) --
	(149.59,562.59) --
	(149.86,562.65) --
	(150.13,562.72) --
	(150.41,562.78) --
	(150.68,562.84) --
	(150.95,562.90) --
	(151.23,562.95) --
	(151.50,563.00) --
	(151.77,563.05) --
	(152.05,563.10) --
	(152.32,563.14) --
	(152.59,563.18) --
	(152.87,563.22) --
	(153.14,563.25) --
	(153.41,563.28) --
	(153.69,563.31) --
	(153.96,563.33) --
	(154.23,563.35) --
	(154.51,563.37) --
	(154.78,563.39) --
	(155.06,563.40) --
	(155.33,563.41) --
	(155.60,563.42) --
	(155.88,563.43) --
	(156.15,563.43) --
	(156.42,563.44) --
	(156.70,563.44) --
	(156.97,563.45) --
	(157.24,563.45) --
	(157.52,563.45) --
	(157.79,563.45) --
	(158.06,563.45) --
	(158.34,563.46) --
	(158.61,563.45) --
	(158.88,563.45) --
	(159.16,563.45) --
	(159.43,563.45) --
	(159.70,563.44) --
	(159.98,563.44) --
	(160.25,563.43) --
	(160.52,563.42) --
	(160.80,563.41) --
	(161.07,563.39) --
	(161.35,563.38) --
	(161.62,563.36) --
	(161.89,563.34) --
	(162.17,563.31) --
	(162.44,563.28) --
	(162.71,563.25) --
	(162.99,563.22) --
	(163.26,563.18) --
	(163.53,563.14) --
	(163.81,563.10) --
	(164.08,563.05) --
	(164.35,563.00) --
	(164.63,562.95) --
	(164.90,562.90) --
	(165.17,562.85) --
	(165.45,562.79) --
	(165.72,562.73) --
	(165.99,562.67) --
	(166.27,562.61) --
	(166.54,562.55) --
	(166.81,562.49) --
	(167.09,562.43) --
	(167.36,562.36) --
	(167.64,562.30) --
	(167.91,562.24) --
	(168.18,562.18) --
	(168.46,562.12) --
	(168.73,562.06) --
	(169.00,562.00) --
	(169.28,561.95) --
	(169.55,561.89) --
	(169.82,561.84) --
	(170.10,561.79) --
	(170.37,561.74) --
	(170.64,561.69) --
	(170.92,561.64) --
	(171.19,561.60) --
	(171.46,561.56) --
	(171.74,561.52) --
	(172.01,561.48) --
	(172.28,561.44) --
	(172.56,561.40) --
	(172.83,561.36) --
	(173.10,561.33) --
	(173.38,561.29) --
	(173.65,561.26) --
	(173.93,561.22) --
	(174.20,561.19) --
	(174.47,561.15) --
	(174.75,561.11) --
	(175.02,561.08) --
	(175.29,561.04) --
	(175.57,561.00) --
	(175.84,560.95) --
	(176.11,560.91) --
	(176.39,560.86) --
	(176.66,560.81) --
	(176.93,560.76) --
	(177.21,560.70) --
	(177.48,560.65) --
	(177.75,560.59) --
	(178.03,560.52) --
	(178.30,560.45) --
	(178.57,560.38) --
	(178.85,560.31) --
	(179.12,560.23) --
	(179.39,560.16) --
	(179.67,560.07) --
	(179.94,559.99) --
	(180.22,559.90) --
	(180.49,559.81) --
	(180.76,559.72) --
	(181.04,559.62) --
	(181.31,559.53) --
	(181.58,559.43) --
	(181.86,559.32) --
	(182.13,559.22) --
	(182.40,559.11) --
	(182.68,559.01) --
	(182.95,558.89) --
	(183.22,558.78) --
	(183.50,558.67) --
	(183.77,558.55) --
	(184.04,558.44) --
	(184.32,558.32) --
	(184.59,558.20) --
	(184.86,558.08) --
	(185.14,557.95) --
	(185.41,557.83) --
	(185.68,557.71) --
	(185.96,557.58) --
	(186.23,557.45) --
	(186.50,557.33) --
	(186.78,557.20) --
	(187.05,557.07) --
	(187.33,556.94) --
	(187.60,556.81) --
	(187.87,556.69) --
	(188.15,556.56) --
	(188.42,556.43) --
	(188.69,556.31) --
	(188.97,556.18) --
	(189.24,556.06) --
	(189.51,555.94) --
	(189.79,555.82) --
	(190.06,555.70) --
	(190.33,555.59) --
	(190.61,555.47) --
	(190.88,555.36) --
	(191.15,555.25) --
	(191.43,555.14) --
	(191.70,555.04) --
	(191.97,554.94) --
	(192.25,554.84) --
	(192.52,554.74) --
	(192.79,554.65) --
	(193.07,554.56) --
	(193.34,554.47) --
	(193.62,554.38) --
	(193.89,554.30) --
	(194.16,554.22) --
	(194.44,554.14) --
	(194.71,554.07) --
	(194.98,554.00) --
	(195.26,553.93) --
	(195.53,553.87) --
	(195.80,553.81) --
	(196.08,553.75) --
	(196.35,553.69) --
	(196.62,553.64) --
	(196.90,553.59) --
	(197.17,553.54) --
	(197.44,553.49) --
	(197.72,553.45) --
	(197.99,553.41) --
	(198.26,553.38) --
	(198.54,553.34) --
	(198.81,553.31) --
	(199.08,553.28) --
	(199.36,553.25) --
	(199.63,553.23) --
	(199.91,553.20) --
	(200.18,553.18) --
	(200.45,553.16) --
	(200.73,553.14) --
	(201.00,553.13) --
	(201.27,553.11) --
	(201.55,553.10) --
	(201.82,553.08) --
	(202.09,553.07) --
	(202.37,553.06) --
	(202.64,553.05) --
	(202.91,553.04) --
	(203.19,553.03) --
	(203.46,553.02) --
	(203.73,553.01) --
	(204.01,553.01) --
	(204.28,553.00) --
	(204.55,552.99) --
	(204.83,552.99) --
	(205.10,552.98) --
	(205.37,552.98) --
	(205.65,552.97) --
	(205.92,552.97) --
	(206.20,552.96) --
	(206.47,552.96) --
	(206.74,552.96) --
	(207.02,552.95) --
	(207.29,552.95) --
	(207.56,552.95) --
	(207.84,552.94) --
	(208.11,552.94) --
	(208.38,552.94) --
	(208.66,552.94) --
	(208.93,552.94) --
	(209.20,552.93) --
	(209.48,552.93) --
	(209.75,552.93) --
	(210.02,552.93) --
	(210.30,552.93) --
	(210.57,552.93) --
	(210.84,552.93) --
	(211.12,552.93) --
	(211.39,552.93) --
	(211.66,552.93) --
	(211.94,552.93) --
	(212.21,552.93) --
	(212.48,552.93) --
	(212.76,552.93) --
	(213.03,552.93) --
	(213.03,552.93) --
	(212.76,552.93) --
	(212.48,552.93) --
	(212.21,552.93) --
	(211.94,552.93) --
	(211.66,552.93) --
	(211.39,552.93) --
	(211.12,552.93) --
	(210.84,552.93) --
	(210.57,552.93) --
	(210.30,552.93) --
	(210.02,552.93) --
	(209.75,552.93) --
	(209.48,552.93) --
	(209.20,552.93) --
	(208.93,552.93) --
	(208.66,552.93) --
	(208.38,552.93) --
	(208.11,552.93) --
	(207.84,552.93) --
	(207.56,552.93) --
	(207.29,552.93) --
	(207.02,552.93) --
	(206.74,552.93) --
	(206.47,552.93) --
	(206.20,552.93) --
	(205.92,552.93) --
	(205.65,552.93) --
	(205.37,552.93) --
	(205.10,552.93) --
	(204.83,552.93) --
	(204.55,552.93) --
	(204.28,552.93) --
	(204.01,552.93) --
	(203.73,552.93) --
	(203.46,552.93) --
	(203.19,552.93) --
	(202.91,552.93) --
	(202.64,552.93) --
	(202.37,552.93) --
	(202.09,552.93) --
	(201.82,552.93) --
	(201.55,552.93) --
	(201.27,552.93) --
	(201.00,552.93) --
	(200.73,552.93) --
	(200.45,552.93) --
	(200.18,552.93) --
	(199.91,552.93) --
	(199.63,552.93) --
	(199.36,552.93) --
	(199.08,552.93) --
	(198.81,552.93) --
	(198.54,552.93) --
	(198.26,552.93) --
	(197.99,552.93) --
	(197.72,552.93) --
	(197.44,552.93) --
	(197.17,552.93) --
	(196.90,552.93) --
	(196.62,552.93) --
	(196.35,552.93) --
	(196.08,552.93) --
	(195.80,552.93) --
	(195.53,552.93) --
	(195.26,552.93) --
	(194.98,552.93) --
	(194.71,552.93) --
	(194.44,552.93) --
	(194.16,552.93) --
	(193.89,552.93) --
	(193.62,552.93) --
	(193.34,552.93) --
	(193.07,552.93) --
	(192.79,552.93) --
	(192.52,552.93) --
	(192.25,552.93) --
	(191.97,552.93) --
	(191.70,552.93) --
	(191.43,552.93) --
	(191.15,552.93) --
	(190.88,552.93) --
	(190.61,552.93) --
	(190.33,552.93) --
	(190.06,552.93) --
	(189.79,552.93) --
	(189.51,552.93) --
	(189.24,552.93) --
	(188.97,552.93) --
	(188.69,552.93) --
	(188.42,552.93) --
	(188.15,552.93) --
	(187.87,552.93) --
	(187.60,552.93) --
	(187.33,552.93) --
	(187.05,552.93) --
	(186.78,552.93) --
	(186.50,552.93) --
	(186.23,552.93) --
	(185.96,552.93) --
	(185.68,552.93) --
	(185.41,552.93) --
	(185.14,552.93) --
	(184.86,552.93) --
	(184.59,552.93) --
	(184.32,552.93) --
	(184.04,552.93) --
	(183.77,552.93) --
	(183.50,552.93) --
	(183.22,552.93) --
	(182.95,552.93) --
	(182.68,552.93) --
	(182.40,552.93) --
	(182.13,552.93) --
	(181.86,552.93) --
	(181.58,552.93) --
	(181.31,552.93) --
	(181.04,552.93) --
	(180.76,552.93) --
	(180.49,552.93) --
	(180.22,552.93) --
	(179.94,552.93) --
	(179.67,552.93) --
	(179.39,552.93) --
	(179.12,552.93) --
	(178.85,552.93) --
	(178.57,552.93) --
	(178.30,552.93) --
	(178.03,552.93) --
	(177.75,552.93) --
	(177.48,552.93) --
	(177.21,552.93) --
	(176.93,552.93) --
	(176.66,552.93) --
	(176.39,552.93) --
	(176.11,552.93) --
	(175.84,552.93) --
	(175.57,552.93) --
	(175.29,552.93) --
	(175.02,552.93) --
	(174.75,552.93) --
	(174.47,552.93) --
	(174.20,552.93) --
	(173.93,552.93) --
	(173.65,552.93) --
	(173.38,552.93) --
	(173.10,552.93) --
	(172.83,552.93) --
	(172.56,552.93) --
	(172.28,552.93) --
	(172.01,552.93) --
	(171.74,552.93) --
	(171.46,552.93) --
	(171.19,552.93) --
	(170.92,552.93) --
	(170.64,552.93) --
	(170.37,552.93) --
	(170.10,552.93) --
	(169.82,552.93) --
	(169.55,552.93) --
	(169.28,552.93) --
	(169.00,552.93) --
	(168.73,552.93) --
	(168.46,552.93) --
	(168.18,552.93) --
	(167.91,552.93) --
	(167.64,552.93) --
	(167.36,552.93) --
	(167.09,552.93) --
	(166.81,552.93) --
	(166.54,552.93) --
	(166.27,552.93) --
	(165.99,552.93) --
	(165.72,552.93) --
	(165.45,552.93) --
	(165.17,552.93) --
	(164.90,552.93) --
	(164.63,552.93) --
	(164.35,552.93) --
	(164.08,552.93) --
	(163.81,552.93) --
	(163.53,552.93) --
	(163.26,552.93) --
	(162.99,552.93) --
	(162.71,552.93) --
	(162.44,552.93) --
	(162.17,552.93) --
	(161.89,552.93) --
	(161.62,552.93) --
	(161.35,552.93) --
	(161.07,552.93) --
	(160.80,552.93) --
	(160.52,552.93) --
	(160.25,552.93) --
	(159.98,552.93) --
	(159.70,552.93) --
	(159.43,552.93) --
	(159.16,552.93) --
	(158.88,552.93) --
	(158.61,552.93) --
	(158.34,552.93) --
	(158.06,552.93) --
	(157.79,552.93) --
	(157.52,552.93) --
	(157.24,552.93) --
	(156.97,552.93) --
	(156.70,552.93) --
	(156.42,552.93) --
	(156.15,552.93) --
	(155.88,552.93) --
	(155.60,552.93) --
	(155.33,552.93) --
	(155.06,552.93) --
	(154.78,552.93) --
	(154.51,552.93) --
	(154.23,552.93) --
	(153.96,552.93) --
	(153.69,552.93) --
	(153.41,552.93) --
	(153.14,552.93) --
	(152.87,552.93) --
	(152.59,552.93) --
	(152.32,552.93) --
	(152.05,552.93) --
	(151.77,552.93) --
	(151.50,552.93) --
	(151.23,552.93) --
	(150.95,552.93) --
	(150.68,552.93) --
	(150.41,552.93) --
	(150.13,552.93) --
	(149.86,552.93) --
	(149.59,552.93) --
	(149.31,552.93) --
	(149.04,552.93) --
	(148.77,552.93) --
	(148.49,552.93) --
	(148.22,552.93) --
	(147.95,552.93) --
	(147.67,552.93) --
	(147.40,552.93) --
	(147.12,552.93) --
	(146.85,552.93) --
	(146.58,552.93) --
	(146.30,552.93) --
	(146.03,552.93) --
	(145.76,552.93) --
	(145.48,552.93) --
	(145.21,552.93) --
	(144.94,552.93) --
	(144.66,552.93) --
	(144.39,552.93) --
	(144.12,552.93) --
	(143.84,552.93) --
	(143.57,552.93) --
	(143.30,552.93) --
	(143.02,552.93) --
	(142.75,552.93) --
	(142.48,552.93) --
	(142.20,552.93) --
	(141.93,552.93) --
	(141.66,552.93) --
	(141.38,552.93) --
	(141.11,552.93) --
	(140.83,552.93) --
	(140.56,552.93) --
	(140.29,552.93) --
	(140.01,552.93) --
	(139.74,552.93) --
	(139.47,552.93) --
	(139.19,552.93) --
	(138.92,552.93) --
	(138.65,552.93) --
	(138.37,552.93) --
	(138.10,552.93) --
	(137.83,552.93) --
	(137.55,552.93) --
	(137.28,552.93) --
	(137.01,552.93) --
	(136.73,552.93) --
	(136.46,552.93) --
	(136.19,552.93) --
	(135.91,552.93) --
	(135.64,552.93) --
	(135.37,552.93) --
	(135.09,552.93) --
	(134.82,552.93) --
	(134.54,552.93) --
	(134.27,552.93) --
	(134.00,552.93) --
	(133.72,552.93) --
	(133.45,552.93) --
	(133.18,552.93) --
	(132.90,552.93) --
	(132.63,552.93) --
	(132.36,552.93) --
	(132.08,552.93) --
	(131.81,552.93) --
	(131.54,552.93) --
	(131.26,552.93) --
	(130.99,552.93) --
	(130.72,552.93) --
	(130.44,552.93) --
	(130.17,552.93) --
	(129.90,552.93) --
	(129.62,552.93) --
	(129.35,552.93) --
	(129.08,552.93) --
	(128.80,552.93) --
	(128.53,552.93) --
	(128.25,552.93) --
	(127.98,552.93) --
	(127.71,552.93) --
	(127.43,552.93) --
	(127.16,552.93) --
	(126.89,552.93) --
	(126.61,552.93) --
	(126.34,552.93) --
	(126.07,552.93) --
	(125.79,552.93) --
	(125.52,552.93) --
	(125.25,552.93) --
	(124.97,552.93) --
	(124.70,552.93) --
	(124.43,552.93) --
	(124.15,552.93) --
	(123.88,552.93) --
	(123.61,552.93) --
	(123.33,552.93) --
	(123.06,552.93) --
	(122.79,552.93) --
	(122.51,552.93) --
	(122.24,552.93) --
	(121.96,552.93) --
	(121.69,552.93) --
	(121.42,552.93) --
	(121.14,552.93) --
	(120.87,552.93) --
	(120.60,552.93) --
	(120.32,552.93) --
	(120.05,552.93) --
	(119.78,552.93) --
	(119.50,552.93) --
	(119.23,552.93) --
	(118.96,552.93) --
	(118.68,552.93) --
	(118.41,552.93) --
	(118.14,552.93) --
	(117.86,552.93) --
	(117.59,552.93) --
	(117.32,552.93) --
	(117.04,552.93) --
	(116.77,552.93) --
	(116.50,552.93) --
	(116.22,552.93) --
	(115.95,552.93) --
	(115.68,552.93) --
	(115.40,552.93) --
	(115.13,552.93) --
	(114.85,552.93) --
	(114.58,552.93) --
	(114.31,552.93) --
	(114.03,552.93) --
	(113.76,552.93) --
	(113.49,552.93) --
	(113.21,552.93) --
	(112.94,552.93) --
	(112.67,552.93) --
	(112.39,552.93) --
	(112.12,552.93) --
	(111.85,552.93) --
	(111.57,552.93) --
	(111.30,552.93) --
	(111.03,552.93) --
	(110.75,552.93) --
	(110.48,552.93) --
	(110.21,552.93) --
	(109.93,552.93) --
	(109.66,552.93) --
	(109.39,552.93) --
	(109.11,552.93) --
	(108.84,552.93) --
	(108.56,552.93) --
	(108.29,552.93) --
	(108.02,552.93) --
	(107.74,552.93) --
	(107.47,552.93) --
	(107.20,552.93) --
	(106.92,552.93) --
	(106.65,552.93) --
	(106.38,552.93) --
	(106.10,552.93) --
	(105.83,552.93) --
	(105.56,552.93) --
	(105.28,552.93) --
	(105.01,552.93) --
	(104.74,552.93) --
	(104.46,552.93) --
	(104.19,552.93) --
	(103.92,552.93) --
	(103.64,552.93) --
	(103.37,552.93) --
	(103.10,552.93) --
	(102.82,552.93) --
	(102.55,552.93) --
	(102.27,552.93) --
	(102.00,552.93) --
	(101.73,552.93) --
	(101.45,552.93) --
	(101.18,552.93) --
	(100.91,552.93) --
	(100.63,552.93) --
	(100.36,552.93) --
	(100.09,552.93) --
	( 99.81,552.93) --
	( 99.54,552.93) --
	( 99.27,552.93) --
	( 98.99,552.93) --
	( 98.72,552.93) --
	( 98.45,552.93) --
	( 98.17,552.93) --
	( 97.90,552.93) --
	( 97.63,552.93) --
	( 97.35,552.93) --
	( 97.08,552.93) --
	( 96.81,552.93) --
	( 96.53,552.93) --
	( 96.26,552.93) --
	( 95.98,552.93) --
	( 95.71,552.93) --
	( 95.44,552.93) --
	( 95.16,552.93) --
	( 94.89,552.93) --
	( 94.62,552.93) --
	( 94.34,552.93) --
	( 94.07,552.93) --
	( 93.80,552.93) --
	( 93.52,552.93) --
	( 93.25,552.93) --
	( 92.98,552.93) --
	( 92.70,552.93) --
	( 92.43,552.93) --
	( 92.16,552.93) --
	( 91.88,552.93) --
	( 91.61,552.93) --
	( 91.34,552.93) --
	( 91.06,552.93) --
	( 90.79,552.93) --
	( 90.52,552.93) --
	( 90.24,552.93) --
	( 89.97,552.93) --
	( 89.70,552.93) --
	( 89.42,552.93) --
	( 89.15,552.93) --
	( 88.87,552.93) --
	( 88.60,552.93) --
	( 88.33,552.93) --
	( 88.05,552.93) --
	( 87.78,552.93) --
	( 87.51,552.93) --
	( 87.23,552.93) --
	( 86.96,552.93) --
	( 86.69,552.93) --
	( 86.41,552.93) --
	( 86.14,552.93) --
	( 85.87,552.93) --
	( 85.59,552.93) --
	( 85.32,552.93) --
	( 85.05,552.93) --
	( 84.77,552.93) --
	( 84.50,552.93) --
	( 84.23,552.93) --
	( 83.95,552.93) --
	( 83.68,552.93) --
	( 83.41,552.93) --
	( 83.13,552.93) --
	( 82.86,552.93) --
	( 82.58,552.93) --
	( 82.31,552.93) --
	( 82.04,552.93) --
	( 81.76,552.93) --
	( 81.49,552.93) --
	( 81.22,552.93) --
	( 80.94,552.93) --
	( 80.67,552.93) --
	( 80.40,552.93) --
	( 80.12,552.93) --
	( 79.85,552.93) --
	( 79.58,552.93) --
	( 79.30,552.93) --
	( 79.03,552.93) --
	( 78.76,552.93) --
	( 78.48,552.93) --
	( 78.21,552.93) --
	( 77.94,552.93) --
	( 77.66,552.93) --
	( 77.39,552.93) --
	( 77.12,552.93) --
	( 76.84,552.93) --
	( 76.57,552.93) --
	( 76.29,552.93) --
	( 76.02,552.93) --
	( 75.75,552.93) --
	( 75.47,552.93) --
	( 75.20,552.93) --
	( 74.93,552.93) --
	( 74.65,552.93) --
	( 74.38,552.93) --
	( 74.11,552.93) --
	( 73.83,552.93) --
	( 73.56,552.93) --
	( 73.29,552.93) --
	cycle;

\path[] ( 73.29,552.93) --
	( 73.56,552.93) --
	( 73.83,552.93) --
	( 74.11,552.93) --
	( 74.38,552.93) --
	( 74.65,552.93) --
	( 74.93,552.93) --
	( 75.20,552.93) --
	( 75.47,552.93) --
	( 75.75,552.93) --
	( 76.02,552.93) --
	( 76.29,552.93) --
	( 76.57,552.93) --
	( 76.84,552.93) --
	( 77.12,552.93) --
	( 77.39,552.93) --
	( 77.66,552.93) --
	( 77.94,552.93) --
	( 78.21,552.93) --
	( 78.48,552.93) --
	( 78.76,552.93) --
	( 79.03,552.93) --
	( 79.30,552.93) --
	( 79.58,552.93) --
	( 79.85,552.93) --
	( 80.12,552.93) --
	( 80.40,552.93) --
	( 80.67,552.93) --
	( 80.94,552.93) --
	( 81.22,552.93) --
	( 81.49,552.93) --
	( 81.76,552.93) --
	( 82.04,552.93) --
	( 82.31,552.93) --
	( 82.58,552.93) --
	( 82.86,552.93) --
	( 83.13,552.93) --
	( 83.41,552.93) --
	( 83.68,552.93) --
	( 83.95,552.93) --
	( 84.23,552.93) --
	( 84.50,552.93) --
	( 84.77,552.93) --
	( 85.05,552.93) --
	( 85.32,552.93) --
	( 85.59,552.93) --
	( 85.87,552.93) --
	( 86.14,552.93) --
	( 86.41,552.93) --
	( 86.69,552.93) --
	( 86.96,552.93) --
	( 87.23,552.93) --
	( 87.51,552.93) --
	( 87.78,552.93) --
	( 88.05,552.93) --
	( 88.33,552.93) --
	( 88.60,552.93) --
	( 88.87,552.93) --
	( 89.15,552.93) --
	( 89.42,552.93) --
	( 89.70,552.93) --
	( 89.97,552.93) --
	( 90.24,552.93) --
	( 90.52,552.93) --
	( 90.79,552.93) --
	( 91.06,552.93) --
	( 91.34,552.93) --
	( 91.61,552.93) --
	( 91.88,552.93) --
	( 92.16,552.93) --
	( 92.43,552.93) --
	( 92.70,552.93) --
	( 92.98,552.93) --
	( 93.25,552.93) --
	( 93.52,552.93) --
	( 93.80,552.93) --
	( 94.07,552.93) --
	( 94.34,552.93) --
	( 94.62,552.93) --
	( 94.89,552.93) --
	( 95.16,552.93) --
	( 95.44,552.93) --
	( 95.71,552.93) --
	( 95.98,552.93) --
	( 96.26,552.93) --
	( 96.53,552.93) --
	( 96.81,552.93) --
	( 97.08,552.93) --
	( 97.35,552.93) --
	( 97.63,552.93) --
	( 97.90,552.93) --
	( 98.17,552.93) --
	( 98.45,552.93) --
	( 98.72,552.93) --
	( 98.99,552.93) --
	( 99.27,552.93) --
	( 99.54,552.93) --
	( 99.81,552.93) --
	(100.09,552.93) --
	(100.36,552.93) --
	(100.63,552.93) --
	(100.91,552.93) --
	(101.18,552.93) --
	(101.45,552.93) --
	(101.73,552.93) --
	(102.00,552.93) --
	(102.27,552.93) --
	(102.55,552.93) --
	(102.82,552.93) --
	(103.10,552.93) --
	(103.37,552.93) --
	(103.64,552.93) --
	(103.92,552.93) --
	(104.19,552.93) --
	(104.46,552.93) --
	(104.74,552.93) --
	(105.01,552.93) --
	(105.28,552.93) --
	(105.56,552.93) --
	(105.83,552.94) --
	(106.10,552.94) --
	(106.38,552.94) --
	(106.65,552.95) --
	(106.92,552.95) --
	(107.20,552.96) --
	(107.47,552.96) --
	(107.74,552.97) --
	(108.02,552.98) --
	(108.29,552.99) --
	(108.56,553.01) --
	(108.84,553.02) --
	(109.11,553.04) --
	(109.39,553.07) --
	(109.66,553.10) --
	(109.93,553.13) --
	(110.21,553.17) --
	(110.48,553.22) --
	(110.75,553.28) --
	(111.03,553.35) --
	(111.30,553.43) --
	(111.57,553.53) --
	(111.85,553.64) --
	(112.12,553.77) --
	(112.39,553.91) --
	(112.67,554.08) --
	(112.94,554.28) --
	(113.21,554.49) --
	(113.49,554.74) --
	(113.76,555.03) --
	(114.03,555.34) --
	(114.31,555.69) --
	(114.58,556.08) --
	(114.85,556.50) --
	(115.13,556.97) --
	(115.40,557.48) --
	(115.68,558.02) --
	(115.95,558.61) --
	(116.22,559.23) --
	(116.50,559.89) --
	(116.77,560.58) --
	(117.04,561.31) --
	(117.32,562.06) --
	(117.59,562.82) --
	(117.86,563.60) --
	(118.14,564.39) --
	(118.41,565.17) --
	(118.68,565.95) --
	(118.96,566.70) --
	(119.23,567.43) --
	(119.50,568.14) --
	(119.78,568.79) --
	(120.05,569.39) --
	(120.32,569.93) --
	(120.60,570.42) --
	(120.87,570.83) --
	(121.14,571.18) --
	(121.42,571.43) --
	(121.69,571.60) --
	(121.96,571.70) --
	(122.24,571.72) --
	(122.51,571.66) --
	(122.79,571.53) --
	(123.06,571.31) --
	(123.33,571.03) --
	(123.61,570.69) --
	(123.88,570.30) --
	(124.15,569.86) --
	(124.43,569.38) --
	(124.70,568.86) --
	(124.97,568.32) --
	(125.25,567.77) --
	(125.52,567.21) --
	(125.79,566.64) --
	(126.07,566.08) --
	(126.34,565.54) --
	(126.61,565.01) --
	(126.89,564.50) --
	(127.16,564.01) --
	(127.43,563.55) --
	(127.71,563.13) --
	(127.98,562.74) --
	(128.25,562.38) --
	(128.53,562.05) --
	(128.80,561.75) --
	(129.08,561.48) --
	(129.35,561.25) --
	(129.62,561.05) --
	(129.90,560.87) --
	(130.17,560.72) --
	(130.44,560.59) --
	(130.72,560.48) --
	(130.99,560.40) --
	(131.26,560.33) --
	(131.54,560.28) --
	(131.81,560.24) --
	(132.08,560.21) --
	(132.36,560.19) --
	(132.63,560.19) --
	(132.90,560.19) --
	(133.18,560.20) --
	(133.45,560.21) --
	(133.72,560.23) --
	(134.00,560.25) --
	(134.27,560.28) --
	(134.54,560.31) --
	(134.82,560.34) --
	(135.09,560.37) --
	(135.37,560.41) --
	(135.64,560.45) --
	(135.91,560.49) --
	(136.19,560.53) --
	(136.46,560.57) --
	(136.73,560.61) --
	(137.01,560.65) --
	(137.28,560.69) --
	(137.55,560.73) --
	(137.83,560.78) --
	(138.10,560.82) --
	(138.37,560.86) --
	(138.65,560.90) --
	(138.92,560.94) --
	(139.19,560.98) --
	(139.47,561.02) --
	(139.74,561.06) --
	(140.01,561.10) --
	(140.29,561.13) --
	(140.56,561.17) --
	(140.83,561.20) --
	(141.11,561.23) --
	(141.38,561.26) --
	(141.66,561.29) --
	(141.93,561.32) --
	(142.20,561.35) --
	(142.48,561.38) --
	(142.75,561.41) --
	(143.02,561.44) --
	(143.30,561.47) --
	(143.57,561.50) --
	(143.84,561.53) --
	(144.12,561.56) --
	(144.39,561.59) --
	(144.66,561.62) --
	(144.94,561.66) --
	(145.21,561.70) --
	(145.48,561.74) --
	(145.76,561.78) --
	(146.03,561.83) --
	(146.30,561.87) --
	(146.58,561.92) --
	(146.85,561.98) --
	(147.12,562.03) --
	(147.40,562.09) --
	(147.67,562.15) --
	(147.95,562.21) --
	(148.22,562.27) --
	(148.49,562.33) --
	(148.77,562.40) --
	(149.04,562.46) --
	(149.31,562.53) --
	(149.59,562.59) --
	(149.86,562.65) --
	(150.13,562.72) --
	(150.41,562.78) --
	(150.68,562.84) --
	(150.95,562.90) --
	(151.23,562.95) --
	(151.50,563.00) --
	(151.77,563.05) --
	(152.05,563.10) --
	(152.32,563.14) --
	(152.59,563.18) --
	(152.87,563.22) --
	(153.14,563.25) --
	(153.41,563.28) --
	(153.69,563.31) --
	(153.96,563.33) --
	(154.23,563.35) --
	(154.51,563.37) --
	(154.78,563.39) --
	(155.06,563.40) --
	(155.33,563.41) --
	(155.60,563.42) --
	(155.88,563.43) --
	(156.15,563.43) --
	(156.42,563.44) --
	(156.70,563.44) --
	(156.97,563.45) --
	(157.24,563.45) --
	(157.52,563.45) --
	(157.79,563.45) --
	(158.06,563.45) --
	(158.34,563.46) --
	(158.61,563.45) --
	(158.88,563.45) --
	(159.16,563.45) --
	(159.43,563.45) --
	(159.70,563.44) --
	(159.98,563.44) --
	(160.25,563.43) --
	(160.52,563.42) --
	(160.80,563.41) --
	(161.07,563.39) --
	(161.35,563.38) --
	(161.62,563.36) --
	(161.89,563.34) --
	(162.17,563.31) --
	(162.44,563.28) --
	(162.71,563.25) --
	(162.99,563.22) --
	(163.26,563.18) --
	(163.53,563.14) --
	(163.81,563.10) --
	(164.08,563.05) --
	(164.35,563.00) --
	(164.63,562.95) --
	(164.90,562.90) --
	(165.17,562.85) --
	(165.45,562.79) --
	(165.72,562.73) --
	(165.99,562.67) --
	(166.27,562.61) --
	(166.54,562.55) --
	(166.81,562.49) --
	(167.09,562.43) --
	(167.36,562.36) --
	(167.64,562.30) --
	(167.91,562.24) --
	(168.18,562.18) --
	(168.46,562.12) --
	(168.73,562.06) --
	(169.00,562.00) --
	(169.28,561.95) --
	(169.55,561.89) --
	(169.82,561.84) --
	(170.10,561.79) --
	(170.37,561.74) --
	(170.64,561.69) --
	(170.92,561.64) --
	(171.19,561.60) --
	(171.46,561.56) --
	(171.74,561.52) --
	(172.01,561.48) --
	(172.28,561.44) --
	(172.56,561.40) --
	(172.83,561.36) --
	(173.10,561.33) --
	(173.38,561.29) --
	(173.65,561.26) --
	(173.93,561.22) --
	(174.20,561.19) --
	(174.47,561.15) --
	(174.75,561.11) --
	(175.02,561.08) --
	(175.29,561.04) --
	(175.57,561.00) --
	(175.84,560.95) --
	(176.11,560.91) --
	(176.39,560.86) --
	(176.66,560.81) --
	(176.93,560.76) --
	(177.21,560.70) --
	(177.48,560.65) --
	(177.75,560.59) --
	(178.03,560.52) --
	(178.30,560.45) --
	(178.57,560.38) --
	(178.85,560.31) --
	(179.12,560.23) --
	(179.39,560.16) --
	(179.67,560.07) --
	(179.94,559.99) --
	(180.22,559.90) --
	(180.49,559.81) --
	(180.76,559.72) --
	(181.04,559.62) --
	(181.31,559.53) --
	(181.58,559.43) --
	(181.86,559.32) --
	(182.13,559.22) --
	(182.40,559.11) --
	(182.68,559.01) --
	(182.95,558.89) --
	(183.22,558.78) --
	(183.50,558.67) --
	(183.77,558.55) --
	(184.04,558.44) --
	(184.32,558.32) --
	(184.59,558.20) --
	(184.86,558.08) --
	(185.14,557.95) --
	(185.41,557.83) --
	(185.68,557.71) --
	(185.96,557.58) --
	(186.23,557.45) --
	(186.50,557.33) --
	(186.78,557.20) --
	(187.05,557.07) --
	(187.33,556.94) --
	(187.60,556.81) --
	(187.87,556.69) --
	(188.15,556.56) --
	(188.42,556.43) --
	(188.69,556.31) --
	(188.97,556.18) --
	(189.24,556.06) --
	(189.51,555.94) --
	(189.79,555.82) --
	(190.06,555.70) --
	(190.33,555.59) --
	(190.61,555.47) --
	(190.88,555.36) --
	(191.15,555.25) --
	(191.43,555.14) --
	(191.70,555.04) --
	(191.97,554.94) --
	(192.25,554.84) --
	(192.52,554.74) --
	(192.79,554.65) --
	(193.07,554.56) --
	(193.34,554.47) --
	(193.62,554.38) --
	(193.89,554.30) --
	(194.16,554.22) --
	(194.44,554.14) --
	(194.71,554.07) --
	(194.98,554.00) --
	(195.26,553.93) --
	(195.53,553.87) --
	(195.80,553.81) --
	(196.08,553.75) --
	(196.35,553.69) --
	(196.62,553.64) --
	(196.90,553.59) --
	(197.17,553.54) --
	(197.44,553.49) --
	(197.72,553.45) --
	(197.99,553.41) --
	(198.26,553.38) --
	(198.54,553.34) --
	(198.81,553.31) --
	(199.08,553.28) --
	(199.36,553.25) --
	(199.63,553.23) --
	(199.91,553.20) --
	(200.18,553.18) --
	(200.45,553.16) --
	(200.73,553.14) --
	(201.00,553.13) --
	(201.27,553.11) --
	(201.55,553.10) --
	(201.82,553.08) --
	(202.09,553.07) --
	(202.37,553.06) --
	(202.64,553.05) --
	(202.91,553.04) --
	(203.19,553.03) --
	(203.46,553.02) --
	(203.73,553.01) --
	(204.01,553.01) --
	(204.28,553.00) --
	(204.55,552.99) --
	(204.83,552.99) --
	(205.10,552.98) --
	(205.37,552.98) --
	(205.65,552.97) --
	(205.92,552.97) --
	(206.20,552.96) --
	(206.47,552.96) --
	(206.74,552.96) --
	(207.02,552.95) --
	(207.29,552.95) --
	(207.56,552.95) --
	(207.84,552.94) --
	(208.11,552.94) --
	(208.38,552.94) --
	(208.66,552.94) --
	(208.93,552.94) --
	(209.20,552.93) --
	(209.48,552.93) --
	(209.75,552.93) --
	(210.02,552.93) --
	(210.30,552.93) --
	(210.57,552.93) --
	(210.84,552.93) --
	(211.12,552.93) --
	(211.39,552.93) --
	(211.66,552.93) --
	(211.94,552.93) --
	(212.21,552.93) --
	(212.48,552.93) --
	(212.76,552.93) --
	(213.03,552.93);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.90,551.99) -- (148.90,572.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.33,551.99) -- (137.33,572.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,551.99) -- (121.58,572.66);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,525.81) rectangle (195.99,546.49);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,526.75) --
	( 73.56,526.75) --
	( 73.83,526.75) --
	( 74.11,526.75) --
	( 74.38,526.75) --
	( 74.65,526.75) --
	( 74.93,526.75) --
	( 75.20,526.75) --
	( 75.47,526.75) --
	( 75.75,526.75) --
	( 76.02,526.75) --
	( 76.29,526.75) --
	( 76.57,526.75) --
	( 76.84,526.75) --
	( 77.12,526.75) --
	( 77.39,526.75) --
	( 77.66,526.75) --
	( 77.94,526.75) --
	( 78.21,526.75) --
	( 78.48,526.75) --
	( 78.76,526.75) --
	( 79.03,526.75) --
	( 79.30,526.75) --
	( 79.58,526.75) --
	( 79.85,526.75) --
	( 80.12,526.75) --
	( 80.40,526.75) --
	( 80.67,526.75) --
	( 80.94,526.75) --
	( 81.22,526.75) --
	( 81.49,526.75) --
	( 81.76,526.75) --
	( 82.04,526.75) --
	( 82.31,526.75) --
	( 82.58,526.75) --
	( 82.86,526.75) --
	( 83.13,526.75) --
	( 83.41,526.75) --
	( 83.68,526.75) --
	( 83.95,526.75) --
	( 84.23,526.75) --
	( 84.50,526.75) --
	( 84.77,526.75) --
	( 85.05,526.75) --
	( 85.32,526.75) --
	( 85.59,526.75) --
	( 85.87,526.75) --
	( 86.14,526.75) --
	( 86.41,526.75) --
	( 86.69,526.75) --
	( 86.96,526.75) --
	( 87.23,526.75) --
	( 87.51,526.75) --
	( 87.78,526.75) --
	( 88.05,526.75) --
	( 88.33,526.75) --
	( 88.60,526.75) --
	( 88.87,526.75) --
	( 89.15,526.75) --
	( 89.42,526.75) --
	( 89.70,526.75) --
	( 89.97,526.75) --
	( 90.24,526.75) --
	( 90.52,526.75) --
	( 90.79,526.75) --
	( 91.06,526.75) --
	( 91.34,526.75) --
	( 91.61,526.75) --
	( 91.88,526.75) --
	( 92.16,526.75) --
	( 92.43,526.75) --
	( 92.70,526.75) --
	( 92.98,526.75) --
	( 93.25,526.75) --
	( 93.52,526.75) --
	( 93.80,526.75) --
	( 94.07,526.75) --
	( 94.34,526.75) --
	( 94.62,526.75) --
	( 94.89,526.75) --
	( 95.16,526.75) --
	( 95.44,526.75) --
	( 95.71,526.75) --
	( 95.98,526.75) --
	( 96.26,526.75) --
	( 96.53,526.75) --
	( 96.81,526.75) --
	( 97.08,526.75) --
	( 97.35,526.75) --
	( 97.63,526.75) --
	( 97.90,526.75) --
	( 98.17,526.75) --
	( 98.45,526.75) --
	( 98.72,526.75) --
	( 98.99,526.75) --
	( 99.27,526.75) --
	( 99.54,526.75) --
	( 99.81,526.75) --
	(100.09,526.75) --
	(100.36,526.75) --
	(100.63,526.75) --
	(100.91,526.75) --
	(101.18,526.75) --
	(101.45,526.75) --
	(101.73,526.75) --
	(102.00,526.75) --
	(102.27,526.75) --
	(102.55,526.75) --
	(102.82,526.75) --
	(103.10,526.75) --
	(103.37,526.75) --
	(103.64,526.75) --
	(103.92,526.75) --
	(104.19,526.75) --
	(104.46,526.75) --
	(104.74,526.75) --
	(105.01,526.75) --
	(105.28,526.75) --
	(105.56,526.75) --
	(105.83,526.75) --
	(106.10,526.75) --
	(106.38,526.75) --
	(106.65,526.76) --
	(106.92,526.76) --
	(107.20,526.76) --
	(107.47,526.76) --
	(107.74,526.76) --
	(108.02,526.76) --
	(108.29,526.76) --
	(108.56,526.75) --
	(108.84,526.75) --
	(109.11,526.75) --
	(109.39,526.75) --
	(109.66,526.76) --
	(109.93,526.76) --
	(110.21,526.77) --
	(110.48,526.77) --
	(110.75,526.78) --
	(111.03,526.78) --
	(111.30,526.79) --
	(111.57,526.79) --
	(111.85,526.80) --
	(112.12,526.81) --
	(112.39,526.81) --
	(112.67,526.82) --
	(112.94,526.83) --
	(113.21,526.84) --
	(113.49,526.85) --
	(113.76,526.85) --
	(114.03,526.85) --
	(114.31,526.85) --
	(114.58,526.85) --
	(114.85,526.85) --
	(115.13,526.86) --
	(115.40,526.87) --
	(115.68,526.89) --
	(115.95,526.90) --
	(116.22,526.93) --
	(116.50,526.96) --
	(116.77,526.99) --
	(117.04,527.03) --
	(117.32,527.08) --
	(117.59,527.15) --
	(117.86,527.22) --
	(118.14,527.31) --
	(118.41,527.42) --
	(118.68,527.53) --
	(118.96,527.66) --
	(119.23,527.82) --
	(119.50,528.06) --
	(119.78,528.52) --
	(120.05,529.43) --
	(120.32,531.20) --
	(120.60,534.14) --
	(120.87,538.13) --
	(121.14,542.28) --
	(121.42,545.14) --
	(121.69,545.55) --
	(121.96,543.39) --
	(122.24,539.65) --
	(122.51,535.71) --
	(122.79,532.58) --
	(123.06,530.55) --
	(123.33,529.43) --
	(123.61,528.88) --
	(123.88,528.59) --
	(124.15,528.41) --
	(124.43,528.24) --
	(124.70,528.09) --
	(124.97,527.97) --
	(125.25,527.88) --
	(125.52,527.82) --
	(125.79,527.78) --
	(126.07,527.73) --
	(126.34,527.68) --
	(126.61,527.63) --
	(126.89,527.58) --
	(127.16,527.54) --
	(127.43,527.53) --
	(127.71,527.52) --
	(127.98,527.53) --
	(128.25,527.55) --
	(128.53,527.56) --
	(128.80,527.56) --
	(129.08,527.55) --
	(129.35,527.54) --
	(129.62,527.53) --
	(129.90,527.52) --
	(130.17,527.51) --
	(130.44,527.50) --
	(130.72,527.49) --
	(130.99,527.48) --
	(131.26,527.46) --
	(131.54,527.44) --
	(131.81,527.42) --
	(132.08,527.39) --
	(132.36,527.36) --
	(132.63,527.34) --
	(132.90,527.31) --
	(133.18,527.29) --
	(133.45,527.28) --
	(133.72,527.28) --
	(134.00,527.30) --
	(134.27,527.31) --
	(134.54,527.32) --
	(134.82,527.31) --
	(135.09,527.29) --
	(135.37,527.25) --
	(135.64,527.22) --
	(135.91,527.20) --
	(136.19,527.20) --
	(136.46,527.20) --
	(136.73,527.20) --
	(137.01,527.19) --
	(137.28,527.19) --
	(137.55,527.19) --
	(137.83,527.20) --
	(138.10,527.21) --
	(138.37,527.21) --
	(138.65,527.20) --
	(138.92,527.18) --
	(139.19,527.15) --
	(139.47,527.13) --
	(139.74,527.11) --
	(140.01,527.09) --
	(140.29,527.08) --
	(140.56,527.06) --
	(140.83,527.05) --
	(141.11,527.04) --
	(141.38,527.04) --
	(141.66,527.05) --
	(141.93,527.07) --
	(142.20,527.10) --
	(142.48,527.13) --
	(142.75,527.15) --
	(143.02,527.16) --
	(143.30,527.16) --
	(143.57,527.16) --
	(143.84,527.14) --
	(144.12,527.13) --
	(144.39,527.12) --
	(144.66,527.11) --
	(144.94,527.10) --
	(145.21,527.08) --
	(145.48,527.07) --
	(145.76,527.07) --
	(146.03,527.06) --
	(146.30,527.05) --
	(146.58,527.04) --
	(146.85,527.03) --
	(147.12,527.03) --
	(147.40,527.02) --
	(147.67,527.02) --
	(147.95,527.02) --
	(148.22,527.02) --
	(148.49,527.01) --
	(148.77,527.00) --
	(149.04,526.98) --
	(149.31,526.96) --
	(149.59,526.95) --
	(149.86,526.95) --
	(150.13,526.95) --
	(150.41,526.95) --
	(150.68,526.95) --
	(150.95,526.94) --
	(151.23,526.93) --
	(151.50,526.93) --
	(151.77,526.93) --
	(152.05,526.93) --
	(152.32,526.93) --
	(152.59,526.92) --
	(152.87,526.92) --
	(153.14,526.92) --
	(153.41,526.92) --
	(153.69,526.93) --
	(153.96,526.94) --
	(154.23,526.95) --
	(154.51,526.95) --
	(154.78,526.95) --
	(155.06,526.93) --
	(155.33,526.92) --
	(155.60,526.91) --
	(155.88,526.90) --
	(156.15,526.90) --
	(156.42,526.90) --
	(156.70,526.90) --
	(156.97,526.90) --
	(157.24,526.91) --
	(157.52,526.91) --
	(157.79,526.91) --
	(158.06,526.90) --
	(158.34,526.89) --
	(158.61,526.88) --
	(158.88,526.87) --
	(159.16,526.87) --
	(159.43,526.86) --
	(159.70,526.86) --
	(159.98,526.85) --
	(160.25,526.84) --
	(160.52,526.83) --
	(160.80,526.82) --
	(161.07,526.82) --
	(161.35,526.83) --
	(161.62,526.84) --
	(161.89,526.85) --
	(162.17,526.85) --
	(162.44,526.86) --
	(162.71,526.86) --
	(162.99,526.86) --
	(163.26,526.86) --
	(163.53,526.87) --
	(163.81,526.87) --
	(164.08,526.86) --
	(164.35,526.85) --
	(164.63,526.85) --
	(164.90,526.84) --
	(165.17,526.84) --
	(165.45,526.85) --
	(165.72,526.85) --
	(165.99,526.86) --
	(166.27,526.87) --
	(166.54,526.87) --
	(166.81,526.87) --
	(167.09,526.86) --
	(167.36,526.85) --
	(167.64,526.84) --
	(167.91,526.83) --
	(168.18,526.83) --
	(168.46,526.83) --
	(168.73,526.84) --
	(169.00,526.83) --
	(169.28,526.83) --
	(169.55,526.82) --
	(169.82,526.80) --
	(170.10,526.79) --
	(170.37,526.78) --
	(170.64,526.78) --
	(170.92,526.77) --
	(171.19,526.77) --
	(171.46,526.77) --
	(171.74,526.77) --
	(172.01,526.77) --
	(172.28,526.77) --
	(172.56,526.77) --
	(172.83,526.77) --
	(173.10,526.77) --
	(173.38,526.77) --
	(173.65,526.77) --
	(173.93,526.78) --
	(174.20,526.78) --
	(174.47,526.79) --
	(174.75,526.80) --
	(175.02,526.80) --
	(175.29,526.79) --
	(175.57,526.79) --
	(175.84,526.78) --
	(176.11,526.77) --
	(176.39,526.76) --
	(176.66,526.76) --
	(176.93,526.75) --
	(177.21,526.75) --
	(177.48,526.75) --
	(177.75,526.75) --
	(178.03,526.75) --
	(178.30,526.76) --
	(178.57,526.76) --
	(178.85,526.77) --
	(179.12,526.78) --
	(179.39,526.78) --
	(179.67,526.79) --
	(179.94,526.79) --
	(180.22,526.79) --
	(180.49,526.79) --
	(180.76,526.78) --
	(181.04,526.78) --
	(181.31,526.77) --
	(181.58,526.77) --
	(181.86,526.76) --
	(182.13,526.76) --
	(182.40,526.75) --
	(182.68,526.75) --
	(182.95,526.75) --
	(183.22,526.75) --
	(183.50,526.75) --
	(183.77,526.76) --
	(184.04,526.76) --
	(184.32,526.76) --
	(184.59,526.77) --
	(184.86,526.77) --
	(185.14,526.77) --
	(185.41,526.77) --
	(185.68,526.77) --
	(185.96,526.77) --
	(186.23,526.77) --
	(186.50,526.77) --
	(186.78,526.77) --
	(187.05,526.76) --
	(187.33,526.76) --
	(187.60,526.76) --
	(187.87,526.76) --
	(188.15,526.75) --
	(188.42,526.75) --
	(188.69,526.75) --
	(188.97,526.75) --
	(189.24,526.75) --
	(189.51,526.75) --
	(189.79,526.75) --
	(190.06,526.75) --
	(190.33,526.75) --
	(190.61,526.75) --
	(190.88,526.75) --
	(191.15,526.75) --
	(191.43,526.75) --
	(191.70,526.75) --
	(191.97,526.75) --
	(192.25,526.75) --
	(192.52,526.75) --
	(192.79,526.75) --
	(193.07,526.75) --
	(193.34,526.75) --
	(193.62,526.75) --
	(193.89,526.75) --
	(194.16,526.75) --
	(194.44,526.75) --
	(194.71,526.76) --
	(194.98,526.76) --
	(195.26,526.76) --
	(195.53,526.76) --
	(195.80,526.76) --
	(196.08,526.76) --
	(196.35,526.75) --
	(196.62,526.75) --
	(196.90,526.75) --
	(197.17,526.75) --
	(197.44,526.75) --
	(197.72,526.75) --
	(197.99,526.75) --
	(198.26,526.75) --
	(198.54,526.75) --
	(198.81,526.75) --
	(199.08,526.75) --
	(199.36,526.75) --
	(199.63,526.75) --
	(199.91,526.75) --
	(200.18,526.75) --
	(200.45,526.75) --
	(200.73,526.75) --
	(201.00,526.75) --
	(201.27,526.75) --
	(201.55,526.75) --
	(201.82,526.75) --
	(202.09,526.75) --
	(202.37,526.75) --
	(202.64,526.75) --
	(202.91,526.75) --
	(203.19,526.75) --
	(203.46,526.75) --
	(203.73,526.75) --
	(204.01,526.75) --
	(204.28,526.75) --
	(204.55,526.75) --
	(204.83,526.75) --
	(205.10,526.75) --
	(205.37,526.75) --
	(205.65,526.75) --
	(205.92,526.75) --
	(206.20,526.75) --
	(206.47,526.75) --
	(206.74,526.75) --
	(207.02,526.75) --
	(207.29,526.75) --
	(207.56,526.75) --
	(207.84,526.75) --
	(208.11,526.75) --
	(208.38,526.75) --
	(208.66,526.75) --
	(208.93,526.75) --
	(209.20,526.75) --
	(209.48,526.75) --
	(209.75,526.75) --
	(210.02,526.75) --
	(210.30,526.75) --
	(210.57,526.75) --
	(210.84,526.75) --
	(211.12,526.75) --
	(211.39,526.75) --
	(211.66,526.75) --
	(211.94,526.75) --
	(212.21,526.75) --
	(212.48,526.75) --
	(212.76,526.75) --
	(213.03,526.75) --
	(213.03,526.75) --
	(212.76,526.75) --
	(212.48,526.75) --
	(212.21,526.75) --
	(211.94,526.75) --
	(211.66,526.75) --
	(211.39,526.75) --
	(211.12,526.75) --
	(210.84,526.75) --
	(210.57,526.75) --
	(210.30,526.75) --
	(210.02,526.75) --
	(209.75,526.75) --
	(209.48,526.75) --
	(209.20,526.75) --
	(208.93,526.75) --
	(208.66,526.75) --
	(208.38,526.75) --
	(208.11,526.75) --
	(207.84,526.75) --
	(207.56,526.75) --
	(207.29,526.75) --
	(207.02,526.75) --
	(206.74,526.75) --
	(206.47,526.75) --
	(206.20,526.75) --
	(205.92,526.75) --
	(205.65,526.75) --
	(205.37,526.75) --
	(205.10,526.75) --
	(204.83,526.75) --
	(204.55,526.75) --
	(204.28,526.75) --
	(204.01,526.75) --
	(203.73,526.75) --
	(203.46,526.75) --
	(203.19,526.75) --
	(202.91,526.75) --
	(202.64,526.75) --
	(202.37,526.75) --
	(202.09,526.75) --
	(201.82,526.75) --
	(201.55,526.75) --
	(201.27,526.75) --
	(201.00,526.75) --
	(200.73,526.75) --
	(200.45,526.75) --
	(200.18,526.75) --
	(199.91,526.75) --
	(199.63,526.75) --
	(199.36,526.75) --
	(199.08,526.75) --
	(198.81,526.75) --
	(198.54,526.75) --
	(198.26,526.75) --
	(197.99,526.75) --
	(197.72,526.75) --
	(197.44,526.75) --
	(197.17,526.75) --
	(196.90,526.75) --
	(196.62,526.75) --
	(196.35,526.75) --
	(196.08,526.75) --
	(195.80,526.75) --
	(195.53,526.75) --
	(195.26,526.75) --
	(194.98,526.75) --
	(194.71,526.75) --
	(194.44,526.75) --
	(194.16,526.75) --
	(193.89,526.75) --
	(193.62,526.75) --
	(193.34,526.75) --
	(193.07,526.75) --
	(192.79,526.75) --
	(192.52,526.75) --
	(192.25,526.75) --
	(191.97,526.75) --
	(191.70,526.75) --
	(191.43,526.75) --
	(191.15,526.75) --
	(190.88,526.75) --
	(190.61,526.75) --
	(190.33,526.75) --
	(190.06,526.75) --
	(189.79,526.75) --
	(189.51,526.75) --
	(189.24,526.75) --
	(188.97,526.75) --
	(188.69,526.75) --
	(188.42,526.75) --
	(188.15,526.75) --
	(187.87,526.75) --
	(187.60,526.75) --
	(187.33,526.75) --
	(187.05,526.75) --
	(186.78,526.75) --
	(186.50,526.75) --
	(186.23,526.75) --
	(185.96,526.75) --
	(185.68,526.75) --
	(185.41,526.75) --
	(185.14,526.75) --
	(184.86,526.75) --
	(184.59,526.75) --
	(184.32,526.75) --
	(184.04,526.75) --
	(183.77,526.75) --
	(183.50,526.75) --
	(183.22,526.75) --
	(182.95,526.75) --
	(182.68,526.75) --
	(182.40,526.75) --
	(182.13,526.75) --
	(181.86,526.75) --
	(181.58,526.75) --
	(181.31,526.75) --
	(181.04,526.75) --
	(180.76,526.75) --
	(180.49,526.75) --
	(180.22,526.75) --
	(179.94,526.75) --
	(179.67,526.75) --
	(179.39,526.75) --
	(179.12,526.75) --
	(178.85,526.75) --
	(178.57,526.75) --
	(178.30,526.75) --
	(178.03,526.75) --
	(177.75,526.75) --
	(177.48,526.75) --
	(177.21,526.75) --
	(176.93,526.75) --
	(176.66,526.75) --
	(176.39,526.75) --
	(176.11,526.75) --
	(175.84,526.75) --
	(175.57,526.75) --
	(175.29,526.75) --
	(175.02,526.75) --
	(174.75,526.75) --
	(174.47,526.75) --
	(174.20,526.75) --
	(173.93,526.75) --
	(173.65,526.75) --
	(173.38,526.75) --
	(173.10,526.75) --
	(172.83,526.75) --
	(172.56,526.75) --
	(172.28,526.75) --
	(172.01,526.75) --
	(171.74,526.75) --
	(171.46,526.75) --
	(171.19,526.75) --
	(170.92,526.75) --
	(170.64,526.75) --
	(170.37,526.75) --
	(170.10,526.75) --
	(169.82,526.75) --
	(169.55,526.75) --
	(169.28,526.75) --
	(169.00,526.75) --
	(168.73,526.75) --
	(168.46,526.75) --
	(168.18,526.75) --
	(167.91,526.75) --
	(167.64,526.75) --
	(167.36,526.75) --
	(167.09,526.75) --
	(166.81,526.75) --
	(166.54,526.75) --
	(166.27,526.75) --
	(165.99,526.75) --
	(165.72,526.75) --
	(165.45,526.75) --
	(165.17,526.75) --
	(164.90,526.75) --
	(164.63,526.75) --
	(164.35,526.75) --
	(164.08,526.75) --
	(163.81,526.75) --
	(163.53,526.75) --
	(163.26,526.75) --
	(162.99,526.75) --
	(162.71,526.75) --
	(162.44,526.75) --
	(162.17,526.75) --
	(161.89,526.75) --
	(161.62,526.75) --
	(161.35,526.75) --
	(161.07,526.75) --
	(160.80,526.75) --
	(160.52,526.75) --
	(160.25,526.75) --
	(159.98,526.75) --
	(159.70,526.75) --
	(159.43,526.75) --
	(159.16,526.75) --
	(158.88,526.75) --
	(158.61,526.75) --
	(158.34,526.75) --
	(158.06,526.75) --
	(157.79,526.75) --
	(157.52,526.75) --
	(157.24,526.75) --
	(156.97,526.75) --
	(156.70,526.75) --
	(156.42,526.75) --
	(156.15,526.75) --
	(155.88,526.75) --
	(155.60,526.75) --
	(155.33,526.75) --
	(155.06,526.75) --
	(154.78,526.75) --
	(154.51,526.75) --
	(154.23,526.75) --
	(153.96,526.75) --
	(153.69,526.75) --
	(153.41,526.75) --
	(153.14,526.75) --
	(152.87,526.75) --
	(152.59,526.75) --
	(152.32,526.75) --
	(152.05,526.75) --
	(151.77,526.75) --
	(151.50,526.75) --
	(151.23,526.75) --
	(150.95,526.75) --
	(150.68,526.75) --
	(150.41,526.75) --
	(150.13,526.75) --
	(149.86,526.75) --
	(149.59,526.75) --
	(149.31,526.75) --
	(149.04,526.75) --
	(148.77,526.75) --
	(148.49,526.75) --
	(148.22,526.75) --
	(147.95,526.75) --
	(147.67,526.75) --
	(147.40,526.75) --
	(147.12,526.75) --
	(146.85,526.75) --
	(146.58,526.75) --
	(146.30,526.75) --
	(146.03,526.75) --
	(145.76,526.75) --
	(145.48,526.75) --
	(145.21,526.75) --
	(144.94,526.75) --
	(144.66,526.75) --
	(144.39,526.75) --
	(144.12,526.75) --
	(143.84,526.75) --
	(143.57,526.75) --
	(143.30,526.75) --
	(143.02,526.75) --
	(142.75,526.75) --
	(142.48,526.75) --
	(142.20,526.75) --
	(141.93,526.75) --
	(141.66,526.75) --
	(141.38,526.75) --
	(141.11,526.75) --
	(140.83,526.75) --
	(140.56,526.75) --
	(140.29,526.75) --
	(140.01,526.75) --
	(139.74,526.75) --
	(139.47,526.75) --
	(139.19,526.75) --
	(138.92,526.75) --
	(138.65,526.75) --
	(138.37,526.75) --
	(138.10,526.75) --
	(137.83,526.75) --
	(137.55,526.75) --
	(137.28,526.75) --
	(137.01,526.75) --
	(136.73,526.75) --
	(136.46,526.75) --
	(136.19,526.75) --
	(135.91,526.75) --
	(135.64,526.75) --
	(135.37,526.75) --
	(135.09,526.75) --
	(134.82,526.75) --
	(134.54,526.75) --
	(134.27,526.75) --
	(134.00,526.75) --
	(133.72,526.75) --
	(133.45,526.75) --
	(133.18,526.75) --
	(132.90,526.75) --
	(132.63,526.75) --
	(132.36,526.75) --
	(132.08,526.75) --
	(131.81,526.75) --
	(131.54,526.75) --
	(131.26,526.75) --
	(130.99,526.75) --
	(130.72,526.75) --
	(130.44,526.75) --
	(130.17,526.75) --
	(129.90,526.75) --
	(129.62,526.75) --
	(129.35,526.75) --
	(129.08,526.75) --
	(128.80,526.75) --
	(128.53,526.75) --
	(128.25,526.75) --
	(127.98,526.75) --
	(127.71,526.75) --
	(127.43,526.75) --
	(127.16,526.75) --
	(126.89,526.75) --
	(126.61,526.75) --
	(126.34,526.75) --
	(126.07,526.75) --
	(125.79,526.75) --
	(125.52,526.75) --
	(125.25,526.75) --
	(124.97,526.75) --
	(124.70,526.75) --
	(124.43,526.75) --
	(124.15,526.75) --
	(123.88,526.75) --
	(123.61,526.75) --
	(123.33,526.75) --
	(123.06,526.75) --
	(122.79,526.75) --
	(122.51,526.75) --
	(122.24,526.75) --
	(121.96,526.75) --
	(121.69,526.75) --
	(121.42,526.75) --
	(121.14,526.75) --
	(120.87,526.75) --
	(120.60,526.75) --
	(120.32,526.75) --
	(120.05,526.75) --
	(119.78,526.75) --
	(119.50,526.75) --
	(119.23,526.75) --
	(118.96,526.75) --
	(118.68,526.75) --
	(118.41,526.75) --
	(118.14,526.75) --
	(117.86,526.75) --
	(117.59,526.75) --
	(117.32,526.75) --
	(117.04,526.75) --
	(116.77,526.75) --
	(116.50,526.75) --
	(116.22,526.75) --
	(115.95,526.75) --
	(115.68,526.75) --
	(115.40,526.75) --
	(115.13,526.75) --
	(114.85,526.75) --
	(114.58,526.75) --
	(114.31,526.75) --
	(114.03,526.75) --
	(113.76,526.75) --
	(113.49,526.75) --
	(113.21,526.75) --
	(112.94,526.75) --
	(112.67,526.75) --
	(112.39,526.75) --
	(112.12,526.75) --
	(111.85,526.75) --
	(111.57,526.75) --
	(111.30,526.75) --
	(111.03,526.75) --
	(110.75,526.75) --
	(110.48,526.75) --
	(110.21,526.75) --
	(109.93,526.75) --
	(109.66,526.75) --
	(109.39,526.75) --
	(109.11,526.75) --
	(108.84,526.75) --
	(108.56,526.75) --
	(108.29,526.75) --
	(108.02,526.75) --
	(107.74,526.75) --
	(107.47,526.75) --
	(107.20,526.75) --
	(106.92,526.75) --
	(106.65,526.75) --
	(106.38,526.75) --
	(106.10,526.75) --
	(105.83,526.75) --
	(105.56,526.75) --
	(105.28,526.75) --
	(105.01,526.75) --
	(104.74,526.75) --
	(104.46,526.75) --
	(104.19,526.75) --
	(103.92,526.75) --
	(103.64,526.75) --
	(103.37,526.75) --
	(103.10,526.75) --
	(102.82,526.75) --
	(102.55,526.75) --
	(102.27,526.75) --
	(102.00,526.75) --
	(101.73,526.75) --
	(101.45,526.75) --
	(101.18,526.75) --
	(100.91,526.75) --
	(100.63,526.75) --
	(100.36,526.75) --
	(100.09,526.75) --
	( 99.81,526.75) --
	( 99.54,526.75) --
	( 99.27,526.75) --
	( 98.99,526.75) --
	( 98.72,526.75) --
	( 98.45,526.75) --
	( 98.17,526.75) --
	( 97.90,526.75) --
	( 97.63,526.75) --
	( 97.35,526.75) --
	( 97.08,526.75) --
	( 96.81,526.75) --
	( 96.53,526.75) --
	( 96.26,526.75) --
	( 95.98,526.75) --
	( 95.71,526.75) --
	( 95.44,526.75) --
	( 95.16,526.75) --
	( 94.89,526.75) --
	( 94.62,526.75) --
	( 94.34,526.75) --
	( 94.07,526.75) --
	( 93.80,526.75) --
	( 93.52,526.75) --
	( 93.25,526.75) --
	( 92.98,526.75) --
	( 92.70,526.75) --
	( 92.43,526.75) --
	( 92.16,526.75) --
	( 91.88,526.75) --
	( 91.61,526.75) --
	( 91.34,526.75) --
	( 91.06,526.75) --
	( 90.79,526.75) --
	( 90.52,526.75) --
	( 90.24,526.75) --
	( 89.97,526.75) --
	( 89.70,526.75) --
	( 89.42,526.75) --
	( 89.15,526.75) --
	( 88.87,526.75) --
	( 88.60,526.75) --
	( 88.33,526.75) --
	( 88.05,526.75) --
	( 87.78,526.75) --
	( 87.51,526.75) --
	( 87.23,526.75) --
	( 86.96,526.75) --
	( 86.69,526.75) --
	( 86.41,526.75) --
	( 86.14,526.75) --
	( 85.87,526.75) --
	( 85.59,526.75) --
	( 85.32,526.75) --
	( 85.05,526.75) --
	( 84.77,526.75) --
	( 84.50,526.75) --
	( 84.23,526.75) --
	( 83.95,526.75) --
	( 83.68,526.75) --
	( 83.41,526.75) --
	( 83.13,526.75) --
	( 82.86,526.75) --
	( 82.58,526.75) --
	( 82.31,526.75) --
	( 82.04,526.75) --
	( 81.76,526.75) --
	( 81.49,526.75) --
	( 81.22,526.75) --
	( 80.94,526.75) --
	( 80.67,526.75) --
	( 80.40,526.75) --
	( 80.12,526.75) --
	( 79.85,526.75) --
	( 79.58,526.75) --
	( 79.30,526.75) --
	( 79.03,526.75) --
	( 78.76,526.75) --
	( 78.48,526.75) --
	( 78.21,526.75) --
	( 77.94,526.75) --
	( 77.66,526.75) --
	( 77.39,526.75) --
	( 77.12,526.75) --
	( 76.84,526.75) --
	( 76.57,526.75) --
	( 76.29,526.75) --
	( 76.02,526.75) --
	( 75.75,526.75) --
	( 75.47,526.75) --
	( 75.20,526.75) --
	( 74.93,526.75) --
	( 74.65,526.75) --
	( 74.38,526.75) --
	( 74.11,526.75) --
	( 73.83,526.75) --
	( 73.56,526.75) --
	( 73.29,526.75) --
	cycle;

\path[] ( 73.29,526.75) --
	( 73.56,526.75) --
	( 73.83,526.75) --
	( 74.11,526.75) --
	( 74.38,526.75) --
	( 74.65,526.75) --
	( 74.93,526.75) --
	( 75.20,526.75) --
	( 75.47,526.75) --
	( 75.75,526.75) --
	( 76.02,526.75) --
	( 76.29,526.75) --
	( 76.57,526.75) --
	( 76.84,526.75) --
	( 77.12,526.75) --
	( 77.39,526.75) --
	( 77.66,526.75) --
	( 77.94,526.75) --
	( 78.21,526.75) --
	( 78.48,526.75) --
	( 78.76,526.75) --
	( 79.03,526.75) --
	( 79.30,526.75) --
	( 79.58,526.75) --
	( 79.85,526.75) --
	( 80.12,526.75) --
	( 80.40,526.75) --
	( 80.67,526.75) --
	( 80.94,526.75) --
	( 81.22,526.75) --
	( 81.49,526.75) --
	( 81.76,526.75) --
	( 82.04,526.75) --
	( 82.31,526.75) --
	( 82.58,526.75) --
	( 82.86,526.75) --
	( 83.13,526.75) --
	( 83.41,526.75) --
	( 83.68,526.75) --
	( 83.95,526.75) --
	( 84.23,526.75) --
	( 84.50,526.75) --
	( 84.77,526.75) --
	( 85.05,526.75) --
	( 85.32,526.75) --
	( 85.59,526.75) --
	( 85.87,526.75) --
	( 86.14,526.75) --
	( 86.41,526.75) --
	( 86.69,526.75) --
	( 86.96,526.75) --
	( 87.23,526.75) --
	( 87.51,526.75) --
	( 87.78,526.75) --
	( 88.05,526.75) --
	( 88.33,526.75) --
	( 88.60,526.75) --
	( 88.87,526.75) --
	( 89.15,526.75) --
	( 89.42,526.75) --
	( 89.70,526.75) --
	( 89.97,526.75) --
	( 90.24,526.75) --
	( 90.52,526.75) --
	( 90.79,526.75) --
	( 91.06,526.75) --
	( 91.34,526.75) --
	( 91.61,526.75) --
	( 91.88,526.75) --
	( 92.16,526.75) --
	( 92.43,526.75) --
	( 92.70,526.75) --
	( 92.98,526.75) --
	( 93.25,526.75) --
	( 93.52,526.75) --
	( 93.80,526.75) --
	( 94.07,526.75) --
	( 94.34,526.75) --
	( 94.62,526.75) --
	( 94.89,526.75) --
	( 95.16,526.75) --
	( 95.44,526.75) --
	( 95.71,526.75) --
	( 95.98,526.75) --
	( 96.26,526.75) --
	( 96.53,526.75) --
	( 96.81,526.75) --
	( 97.08,526.75) --
	( 97.35,526.75) --
	( 97.63,526.75) --
	( 97.90,526.75) --
	( 98.17,526.75) --
	( 98.45,526.75) --
	( 98.72,526.75) --
	( 98.99,526.75) --
	( 99.27,526.75) --
	( 99.54,526.75) --
	( 99.81,526.75) --
	(100.09,526.75) --
	(100.36,526.75) --
	(100.63,526.75) --
	(100.91,526.75) --
	(101.18,526.75) --
	(101.45,526.75) --
	(101.73,526.75) --
	(102.00,526.75) --
	(102.27,526.75) --
	(102.55,526.75) --
	(102.82,526.75) --
	(103.10,526.75) --
	(103.37,526.75) --
	(103.64,526.75) --
	(103.92,526.75) --
	(104.19,526.75) --
	(104.46,526.75) --
	(104.74,526.75) --
	(105.01,526.75) --
	(105.28,526.75) --
	(105.56,526.75) --
	(105.83,526.75) --
	(106.10,526.75) --
	(106.38,526.75) --
	(106.65,526.76) --
	(106.92,526.76) --
	(107.20,526.76) --
	(107.47,526.76) --
	(107.74,526.76) --
	(108.02,526.76) --
	(108.29,526.76) --
	(108.56,526.75) --
	(108.84,526.75) --
	(109.11,526.75) --
	(109.39,526.75) --
	(109.66,526.76) --
	(109.93,526.76) --
	(110.21,526.77) --
	(110.48,526.77) --
	(110.75,526.78) --
	(111.03,526.78) --
	(111.30,526.79) --
	(111.57,526.79) --
	(111.85,526.80) --
	(112.12,526.81) --
	(112.39,526.81) --
	(112.67,526.82) --
	(112.94,526.83) --
	(113.21,526.84) --
	(113.49,526.85) --
	(113.76,526.85) --
	(114.03,526.85) --
	(114.31,526.85) --
	(114.58,526.85) --
	(114.85,526.85) --
	(115.13,526.86) --
	(115.40,526.87) --
	(115.68,526.89) --
	(115.95,526.90) --
	(116.22,526.93) --
	(116.50,526.96) --
	(116.77,526.99) --
	(117.04,527.03) --
	(117.32,527.08) --
	(117.59,527.15) --
	(117.86,527.22) --
	(118.14,527.31) --
	(118.41,527.42) --
	(118.68,527.53) --
	(118.96,527.66) --
	(119.23,527.82) --
	(119.50,528.06) --
	(119.78,528.52) --
	(120.05,529.43) --
	(120.32,531.20) --
	(120.60,534.14) --
	(120.87,538.13) --
	(121.14,542.28) --
	(121.42,545.14) --
	(121.69,545.55) --
	(121.96,543.39) --
	(122.24,539.65) --
	(122.51,535.71) --
	(122.79,532.58) --
	(123.06,530.55) --
	(123.33,529.43) --
	(123.61,528.88) --
	(123.88,528.59) --
	(124.15,528.41) --
	(124.43,528.24) --
	(124.70,528.09) --
	(124.97,527.97) --
	(125.25,527.88) --
	(125.52,527.82) --
	(125.79,527.78) --
	(126.07,527.73) --
	(126.34,527.68) --
	(126.61,527.63) --
	(126.89,527.58) --
	(127.16,527.54) --
	(127.43,527.53) --
	(127.71,527.52) --
	(127.98,527.53) --
	(128.25,527.55) --
	(128.53,527.56) --
	(128.80,527.56) --
	(129.08,527.55) --
	(129.35,527.54) --
	(129.62,527.53) --
	(129.90,527.52) --
	(130.17,527.51) --
	(130.44,527.50) --
	(130.72,527.49) --
	(130.99,527.48) --
	(131.26,527.46) --
	(131.54,527.44) --
	(131.81,527.42) --
	(132.08,527.39) --
	(132.36,527.36) --
	(132.63,527.34) --
	(132.90,527.31) --
	(133.18,527.29) --
	(133.45,527.28) --
	(133.72,527.28) --
	(134.00,527.30) --
	(134.27,527.31) --
	(134.54,527.32) --
	(134.82,527.31) --
	(135.09,527.29) --
	(135.37,527.25) --
	(135.64,527.22) --
	(135.91,527.20) --
	(136.19,527.20) --
	(136.46,527.20) --
	(136.73,527.20) --
	(137.01,527.19) --
	(137.28,527.19) --
	(137.55,527.19) --
	(137.83,527.20) --
	(138.10,527.21) --
	(138.37,527.21) --
	(138.65,527.20) --
	(138.92,527.18) --
	(139.19,527.15) --
	(139.47,527.13) --
	(139.74,527.11) --
	(140.01,527.09) --
	(140.29,527.08) --
	(140.56,527.06) --
	(140.83,527.05) --
	(141.11,527.04) --
	(141.38,527.04) --
	(141.66,527.05) --
	(141.93,527.07) --
	(142.20,527.10) --
	(142.48,527.13) --
	(142.75,527.15) --
	(143.02,527.16) --
	(143.30,527.16) --
	(143.57,527.16) --
	(143.84,527.14) --
	(144.12,527.13) --
	(144.39,527.12) --
	(144.66,527.11) --
	(144.94,527.10) --
	(145.21,527.08) --
	(145.48,527.07) --
	(145.76,527.07) --
	(146.03,527.06) --
	(146.30,527.05) --
	(146.58,527.04) --
	(146.85,527.03) --
	(147.12,527.03) --
	(147.40,527.02) --
	(147.67,527.02) --
	(147.95,527.02) --
	(148.22,527.02) --
	(148.49,527.01) --
	(148.77,527.00) --
	(149.04,526.98) --
	(149.31,526.96) --
	(149.59,526.95) --
	(149.86,526.95) --
	(150.13,526.95) --
	(150.41,526.95) --
	(150.68,526.95) --
	(150.95,526.94) --
	(151.23,526.93) --
	(151.50,526.93) --
	(151.77,526.93) --
	(152.05,526.93) --
	(152.32,526.93) --
	(152.59,526.92) --
	(152.87,526.92) --
	(153.14,526.92) --
	(153.41,526.92) --
	(153.69,526.93) --
	(153.96,526.94) --
	(154.23,526.95) --
	(154.51,526.95) --
	(154.78,526.95) --
	(155.06,526.93) --
	(155.33,526.92) --
	(155.60,526.91) --
	(155.88,526.90) --
	(156.15,526.90) --
	(156.42,526.90) --
	(156.70,526.90) --
	(156.97,526.90) --
	(157.24,526.91) --
	(157.52,526.91) --
	(157.79,526.91) --
	(158.06,526.90) --
	(158.34,526.89) --
	(158.61,526.88) --
	(158.88,526.87) --
	(159.16,526.87) --
	(159.43,526.86) --
	(159.70,526.86) --
	(159.98,526.85) --
	(160.25,526.84) --
	(160.52,526.83) --
	(160.80,526.82) --
	(161.07,526.82) --
	(161.35,526.83) --
	(161.62,526.84) --
	(161.89,526.85) --
	(162.17,526.85) --
	(162.44,526.86) --
	(162.71,526.86) --
	(162.99,526.86) --
	(163.26,526.86) --
	(163.53,526.87) --
	(163.81,526.87) --
	(164.08,526.86) --
	(164.35,526.85) --
	(164.63,526.85) --
	(164.90,526.84) --
	(165.17,526.84) --
	(165.45,526.85) --
	(165.72,526.85) --
	(165.99,526.86) --
	(166.27,526.87) --
	(166.54,526.87) --
	(166.81,526.87) --
	(167.09,526.86) --
	(167.36,526.85) --
	(167.64,526.84) --
	(167.91,526.83) --
	(168.18,526.83) --
	(168.46,526.83) --
	(168.73,526.84) --
	(169.00,526.83) --
	(169.28,526.83) --
	(169.55,526.82) --
	(169.82,526.80) --
	(170.10,526.79) --
	(170.37,526.78) --
	(170.64,526.78) --
	(170.92,526.77) --
	(171.19,526.77) --
	(171.46,526.77) --
	(171.74,526.77) --
	(172.01,526.77) --
	(172.28,526.77) --
	(172.56,526.77) --
	(172.83,526.77) --
	(173.10,526.77) --
	(173.38,526.77) --
	(173.65,526.77) --
	(173.93,526.78) --
	(174.20,526.78) --
	(174.47,526.79) --
	(174.75,526.80) --
	(175.02,526.80) --
	(175.29,526.79) --
	(175.57,526.79) --
	(175.84,526.78) --
	(176.11,526.77) --
	(176.39,526.76) --
	(176.66,526.76) --
	(176.93,526.75) --
	(177.21,526.75) --
	(177.48,526.75) --
	(177.75,526.75) --
	(178.03,526.75) --
	(178.30,526.76) --
	(178.57,526.76) --
	(178.85,526.77) --
	(179.12,526.78) --
	(179.39,526.78) --
	(179.67,526.79) --
	(179.94,526.79) --
	(180.22,526.79) --
	(180.49,526.79) --
	(180.76,526.78) --
	(181.04,526.78) --
	(181.31,526.77) --
	(181.58,526.77) --
	(181.86,526.76) --
	(182.13,526.76) --
	(182.40,526.75) --
	(182.68,526.75) --
	(182.95,526.75) --
	(183.22,526.75) --
	(183.50,526.75) --
	(183.77,526.76) --
	(184.04,526.76) --
	(184.32,526.76) --
	(184.59,526.77) --
	(184.86,526.77) --
	(185.14,526.77) --
	(185.41,526.77) --
	(185.68,526.77) --
	(185.96,526.77) --
	(186.23,526.77) --
	(186.50,526.77) --
	(186.78,526.77) --
	(187.05,526.76) --
	(187.33,526.76) --
	(187.60,526.76) --
	(187.87,526.76) --
	(188.15,526.75) --
	(188.42,526.75) --
	(188.69,526.75) --
	(188.97,526.75) --
	(189.24,526.75) --
	(189.51,526.75) --
	(189.79,526.75) --
	(190.06,526.75) --
	(190.33,526.75) --
	(190.61,526.75) --
	(190.88,526.75) --
	(191.15,526.75) --
	(191.43,526.75) --
	(191.70,526.75) --
	(191.97,526.75) --
	(192.25,526.75) --
	(192.52,526.75) --
	(192.79,526.75) --
	(193.07,526.75) --
	(193.34,526.75) --
	(193.62,526.75) --
	(193.89,526.75) --
	(194.16,526.75) --
	(194.44,526.75) --
	(194.71,526.76) --
	(194.98,526.76) --
	(195.26,526.76) --
	(195.53,526.76) --
	(195.80,526.76) --
	(196.08,526.76) --
	(196.35,526.75) --
	(196.62,526.75) --
	(196.90,526.75) --
	(197.17,526.75) --
	(197.44,526.75) --
	(197.72,526.75) --
	(197.99,526.75) --
	(198.26,526.75) --
	(198.54,526.75) --
	(198.81,526.75) --
	(199.08,526.75) --
	(199.36,526.75) --
	(199.63,526.75) --
	(199.91,526.75) --
	(200.18,526.75) --
	(200.45,526.75) --
	(200.73,526.75) --
	(201.00,526.75) --
	(201.27,526.75) --
	(201.55,526.75) --
	(201.82,526.75) --
	(202.09,526.75) --
	(202.37,526.75) --
	(202.64,526.75) --
	(202.91,526.75) --
	(203.19,526.75) --
	(203.46,526.75) --
	(203.73,526.75) --
	(204.01,526.75) --
	(204.28,526.75) --
	(204.55,526.75) --
	(204.83,526.75) --
	(205.10,526.75) --
	(205.37,526.75) --
	(205.65,526.75) --
	(205.92,526.75) --
	(206.20,526.75) --
	(206.47,526.75) --
	(206.74,526.75) --
	(207.02,526.75) --
	(207.29,526.75) --
	(207.56,526.75) --
	(207.84,526.75) --
	(208.11,526.75) --
	(208.38,526.75) --
	(208.66,526.75) --
	(208.93,526.75) --
	(209.20,526.75) --
	(209.48,526.75) --
	(209.75,526.75) --
	(210.02,526.75) --
	(210.30,526.75) --
	(210.57,526.75) --
	(210.84,526.75) --
	(211.12,526.75) --
	(211.39,526.75) --
	(211.66,526.75) --
	(211.94,526.75) --
	(212.21,526.75) --
	(212.48,526.75) --
	(212.76,526.75) --
	(213.03,526.75);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.46,525.81) -- (126.46,546.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.33,525.81) -- (137.33,546.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,525.81) -- (121.58,546.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,499.64) rectangle (195.99,520.31);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,500.58) --
	( 73.56,500.58) --
	( 73.83,500.58) --
	( 74.11,500.58) --
	( 74.38,500.58) --
	( 74.65,500.58) --
	( 74.93,500.58) --
	( 75.20,500.58) --
	( 75.47,500.58) --
	( 75.75,500.58) --
	( 76.02,500.58) --
	( 76.29,500.58) --
	( 76.57,500.58) --
	( 76.84,500.58) --
	( 77.12,500.58) --
	( 77.39,500.58) --
	( 77.66,500.58) --
	( 77.94,500.58) --
	( 78.21,500.58) --
	( 78.48,500.58) --
	( 78.76,500.58) --
	( 79.03,500.58) --
	( 79.30,500.58) --
	( 79.58,500.58) --
	( 79.85,500.58) --
	( 80.12,500.58) --
	( 80.40,500.58) --
	( 80.67,500.58) --
	( 80.94,500.58) --
	( 81.22,500.58) --
	( 81.49,500.58) --
	( 81.76,500.58) --
	( 82.04,500.58) --
	( 82.31,500.58) --
	( 82.58,500.58) --
	( 82.86,500.58) --
	( 83.13,500.58) --
	( 83.41,500.58) --
	( 83.68,500.58) --
	( 83.95,500.58) --
	( 84.23,500.58) --
	( 84.50,500.58) --
	( 84.77,500.58) --
	( 85.05,500.58) --
	( 85.32,500.58) --
	( 85.59,500.58) --
	( 85.87,500.58) --
	( 86.14,500.58) --
	( 86.41,500.58) --
	( 86.69,500.58) --
	( 86.96,500.58) --
	( 87.23,500.58) --
	( 87.51,500.58) --
	( 87.78,500.58) --
	( 88.05,500.58) --
	( 88.33,500.58) --
	( 88.60,500.58) --
	( 88.87,500.58) --
	( 89.15,500.58) --
	( 89.42,500.58) --
	( 89.70,500.58) --
	( 89.97,500.58) --
	( 90.24,500.58) --
	( 90.52,500.58) --
	( 90.79,500.58) --
	( 91.06,500.58) --
	( 91.34,500.58) --
	( 91.61,500.58) --
	( 91.88,500.58) --
	( 92.16,500.58) --
	( 92.43,500.58) --
	( 92.70,500.58) --
	( 92.98,500.58) --
	( 93.25,500.58) --
	( 93.52,500.58) --
	( 93.80,500.58) --
	( 94.07,500.58) --
	( 94.34,500.58) --
	( 94.62,500.58) --
	( 94.89,500.58) --
	( 95.16,500.58) --
	( 95.44,500.58) --
	( 95.71,500.58) --
	( 95.98,500.58) --
	( 96.26,500.58) --
	( 96.53,500.58) --
	( 96.81,500.58) --
	( 97.08,500.58) --
	( 97.35,500.58) --
	( 97.63,500.58) --
	( 97.90,500.58) --
	( 98.17,500.58) --
	( 98.45,500.58) --
	( 98.72,500.58) --
	( 98.99,500.58) --
	( 99.27,500.58) --
	( 99.54,500.58) --
	( 99.81,500.58) --
	(100.09,500.58) --
	(100.36,500.58) --
	(100.63,500.58) --
	(100.91,500.58) --
	(101.18,500.58) --
	(101.45,500.58) --
	(101.73,500.58) --
	(102.00,500.58) --
	(102.27,500.58) --
	(102.55,500.58) --
	(102.82,500.58) --
	(103.10,500.58) --
	(103.37,500.58) --
	(103.64,500.58) --
	(103.92,500.58) --
	(104.19,500.58) --
	(104.46,500.58) --
	(104.74,500.59) --
	(105.01,500.59) --
	(105.28,500.59) --
	(105.56,500.59) --
	(105.83,500.59) --
	(106.10,500.60) --
	(106.38,500.60) --
	(106.65,500.60) --
	(106.92,500.61) --
	(107.20,500.61) --
	(107.47,500.62) --
	(107.74,500.62) --
	(108.02,500.63) --
	(108.29,500.64) --
	(108.56,500.65) --
	(108.84,500.66) --
	(109.11,500.67) --
	(109.39,500.69) --
	(109.66,500.70) --
	(109.93,500.73) --
	(110.21,500.75) --
	(110.48,500.78) --
	(110.75,500.81) --
	(111.03,500.86) --
	(111.30,500.91) --
	(111.57,500.97) --
	(111.85,501.04) --
	(112.12,501.12) --
	(112.39,501.22) --
	(112.67,501.34) --
	(112.94,501.48) --
	(113.21,501.65) --
	(113.49,501.84) --
	(113.76,502.06) --
	(114.03,502.31) --
	(114.31,502.60) --
	(114.58,502.93) --
	(114.85,503.31) --
	(115.13,503.73) --
	(115.40,504.19) --
	(115.68,504.70) --
	(115.95,505.25) --
	(116.22,505.87) --
	(116.50,506.53) --
	(116.77,507.23) --
	(117.04,507.97) --
	(117.32,508.75) --
	(117.59,509.57) --
	(117.86,510.41) --
	(118.14,511.26) --
	(118.41,512.13) --
	(118.68,512.99) --
	(118.96,513.84) --
	(119.23,514.67) --
	(119.50,515.46) --
	(119.78,516.20) --
	(120.05,516.88) --
	(120.32,517.50) --
	(120.60,518.04) --
	(120.87,518.51) --
	(121.14,518.88) --
	(121.42,519.14) --
	(121.69,519.30) --
	(121.96,519.37) --
	(122.24,519.34) --
	(122.51,519.22) --
	(122.79,519.01) --
	(123.06,518.69) --
	(123.33,518.29) --
	(123.61,517.83) --
	(123.88,517.31) --
	(124.15,516.73) --
	(124.43,516.12) --
	(124.70,515.47) --
	(124.97,514.79) --
	(125.25,514.11) --
	(125.52,513.43) --
	(125.79,512.76) --
	(126.07,512.09) --
	(126.34,511.45) --
	(126.61,510.84) --
	(126.89,510.26) --
	(127.16,509.72) --
	(127.43,509.21) --
	(127.71,508.74) --
	(127.98,508.30) --
	(128.25,507.91) --
	(128.53,507.56) --
	(128.80,507.24) --
	(129.08,506.96) --
	(129.35,506.70) --
	(129.62,506.48) --
	(129.90,506.29) --
	(130.17,506.12) --
	(130.44,505.97) --
	(130.72,505.84) --
	(130.99,505.73) --
	(131.26,505.64) --
	(131.54,505.56) --
	(131.81,505.49) --
	(132.08,505.43) --
	(132.36,505.38) --
	(132.63,505.34) --
	(132.90,505.31) --
	(133.18,505.27) --
	(133.45,505.25) --
	(133.72,505.23) --
	(134.00,505.21) --
	(134.27,505.19) --
	(134.54,505.18) --
	(134.82,505.16) --
	(135.09,505.15) --
	(135.37,505.15) --
	(135.64,505.14) --
	(135.91,505.13) --
	(136.19,505.13) --
	(136.46,505.12) --
	(136.73,505.12) --
	(137.01,505.12) --
	(137.28,505.12) --
	(137.55,505.13) --
	(137.83,505.13) --
	(138.10,505.13) --
	(138.37,505.14) --
	(138.65,505.15) --
	(138.92,505.16) --
	(139.19,505.17) --
	(139.47,505.19) --
	(139.74,505.20) --
	(140.01,505.22) --
	(140.29,505.24) --
	(140.56,505.26) --
	(140.83,505.28) --
	(141.11,505.31) --
	(141.38,505.33) --
	(141.66,505.35) --
	(141.93,505.38) --
	(142.20,505.41) --
	(142.48,505.43) --
	(142.75,505.46) --
	(143.02,505.48) --
	(143.30,505.51) --
	(143.57,505.54) --
	(143.84,505.56) --
	(144.12,505.59) --
	(144.39,505.61) --
	(144.66,505.64) --
	(144.94,505.66) --
	(145.21,505.68) --
	(145.48,505.70) --
	(145.76,505.73) --
	(146.03,505.75) --
	(146.30,505.77) --
	(146.58,505.79) --
	(146.85,505.81) --
	(147.12,505.82) --
	(147.40,505.84) --
	(147.67,505.86) --
	(147.95,505.87) --
	(148.22,505.89) --
	(148.49,505.90) --
	(148.77,505.91) --
	(149.04,505.92) --
	(149.31,505.93) --
	(149.59,505.94) --
	(149.86,505.94) --
	(150.13,505.95) --
	(150.41,505.95) --
	(150.68,505.95) --
	(150.95,505.95) --
	(151.23,505.94) --
	(151.50,505.93) --
	(151.77,505.92) --
	(152.05,505.91) --
	(152.32,505.90) --
	(152.59,505.88) --
	(152.87,505.87) --
	(153.14,505.85) --
	(153.41,505.83) --
	(153.69,505.80) --
	(153.96,505.78) --
	(154.23,505.75) --
	(154.51,505.73) --
	(154.78,505.70) --
	(155.06,505.67) --
	(155.33,505.64) --
	(155.60,505.61) --
	(155.88,505.58) --
	(156.15,505.55) --
	(156.42,505.52) --
	(156.70,505.49) --
	(156.97,505.46) --
	(157.24,505.44) --
	(157.52,505.41) --
	(157.79,505.38) --
	(158.06,505.35) --
	(158.34,505.32) --
	(158.61,505.29) --
	(158.88,505.26) --
	(159.16,505.24) --
	(159.43,505.21) --
	(159.70,505.18) --
	(159.98,505.15) --
	(160.25,505.12) --
	(160.52,505.09) --
	(160.80,505.06) --
	(161.07,505.03) --
	(161.35,504.99) --
	(161.62,504.96) --
	(161.89,504.92) --
	(162.17,504.89) --
	(162.44,504.85) --
	(162.71,504.81) --
	(162.99,504.77) --
	(163.26,504.73) --
	(163.53,504.69) --
	(163.81,504.65) --
	(164.08,504.61) --
	(164.35,504.57) --
	(164.63,504.53) --
	(164.90,504.49) --
	(165.17,504.44) --
	(165.45,504.40) --
	(165.72,504.36) --
	(165.99,504.32) --
	(166.27,504.28) --
	(166.54,504.25) --
	(166.81,504.21) --
	(167.09,504.17) --
	(167.36,504.14) --
	(167.64,504.10) --
	(167.91,504.07) --
	(168.18,504.04) --
	(168.46,504.00) --
	(168.73,503.97) --
	(169.00,503.94) --
	(169.28,503.91) --
	(169.55,503.88) --
	(169.82,503.85) --
	(170.10,503.81) --
	(170.37,503.78) --
	(170.64,503.75) --
	(170.92,503.72) --
	(171.19,503.69) --
	(171.46,503.65) --
	(171.74,503.62) --
	(172.01,503.59) --
	(172.28,503.55) --
	(172.56,503.52) --
	(172.83,503.48) --
	(173.10,503.45) --
	(173.38,503.41) --
	(173.65,503.38) --
	(173.93,503.35) --
	(174.20,503.31) --
	(174.47,503.28) --
	(174.75,503.25) --
	(175.02,503.22) --
	(175.29,503.18) --
	(175.57,503.16) --
	(175.84,503.13) --
	(176.11,503.10) --
	(176.39,503.07) --
	(176.66,503.04) --
	(176.93,503.01) --
	(177.21,502.99) --
	(177.48,502.96) --
	(177.75,502.93) --
	(178.03,502.90) --
	(178.30,502.87) --
	(178.57,502.84) --
	(178.85,502.81) --
	(179.12,502.77) --
	(179.39,502.74) --
	(179.67,502.70) --
	(179.94,502.66) --
	(180.22,502.62) --
	(180.49,502.58) --
	(180.76,502.54) --
	(181.04,502.49) --
	(181.31,502.45) --
	(181.58,502.40) --
	(181.86,502.35) --
	(182.13,502.31) --
	(182.40,502.26) --
	(182.68,502.21) --
	(182.95,502.16) --
	(183.22,502.11) --
	(183.50,502.06) --
	(183.77,502.01) --
	(184.04,501.96) --
	(184.32,501.92) --
	(184.59,501.87) --
	(184.86,501.83) --
	(185.14,501.78) --
	(185.41,501.74) --
	(185.68,501.70) --
	(185.96,501.66) --
	(186.23,501.62) --
	(186.50,501.58) --
	(186.78,501.54) --
	(187.05,501.50) --
	(187.33,501.47) --
	(187.60,501.43) --
	(187.87,501.40) --
	(188.15,501.37) --
	(188.42,501.33) --
	(188.69,501.30) --
	(188.97,501.27) --
	(189.24,501.24) --
	(189.51,501.21) --
	(189.79,501.18) --
	(190.06,501.15) --
	(190.33,501.12) --
	(190.61,501.09) --
	(190.88,501.06) --
	(191.15,501.03) --
	(191.43,501.01) --
	(191.70,500.98) --
	(191.97,500.96) --
	(192.25,500.93) --
	(192.52,500.91) --
	(192.79,500.89) --
	(193.07,500.87) --
	(193.34,500.85) --
	(193.62,500.84) --
	(193.89,500.82) --
	(194.16,500.81) --
	(194.44,500.79) --
	(194.71,500.78) --
	(194.98,500.77) --
	(195.26,500.75) --
	(195.53,500.74) --
	(195.80,500.73) --
	(196.08,500.72) --
	(196.35,500.72) --
	(196.62,500.71) --
	(196.90,500.70) --
	(197.17,500.69) --
	(197.44,500.68) --
	(197.72,500.68) --
	(197.99,500.67) --
	(198.26,500.66) --
	(198.54,500.66) --
	(198.81,500.65) --
	(199.08,500.65) --
	(199.36,500.64) --
	(199.63,500.64) --
	(199.91,500.63) --
	(200.18,500.63) --
	(200.45,500.62) --
	(200.73,500.62) --
	(201.00,500.61) --
	(201.27,500.61) --
	(201.55,500.60) --
	(201.82,500.60) --
	(202.09,500.60) --
	(202.37,500.60) --
	(202.64,500.59) --
	(202.91,500.59) --
	(203.19,500.59) --
	(203.46,500.59) --
	(203.73,500.59) --
	(204.01,500.58) --
	(204.28,500.58) --
	(204.55,500.58) --
	(204.83,500.58) --
	(205.10,500.58) --
	(205.37,500.58) --
	(205.65,500.58) --
	(205.92,500.58) --
	(206.20,500.58) --
	(206.47,500.58) --
	(206.74,500.58) --
	(207.02,500.58) --
	(207.29,500.58) --
	(207.56,500.58) --
	(207.84,500.58) --
	(208.11,500.58) --
	(208.38,500.58) --
	(208.66,500.58) --
	(208.93,500.58) --
	(209.20,500.58) --
	(209.48,500.58) --
	(209.75,500.58) --
	(210.02,500.58) --
	(210.30,500.58) --
	(210.57,500.58) --
	(210.84,500.58) --
	(211.12,500.58) --
	(211.39,500.58) --
	(211.66,500.58) --
	(211.94,500.58) --
	(212.21,500.58) --
	(212.48,500.58) --
	(212.76,500.58) --
	(213.03,500.58) --
	(213.03,500.58) --
	(212.76,500.58) --
	(212.48,500.58) --
	(212.21,500.58) --
	(211.94,500.58) --
	(211.66,500.58) --
	(211.39,500.58) --
	(211.12,500.58) --
	(210.84,500.58) --
	(210.57,500.58) --
	(210.30,500.58) --
	(210.02,500.58) --
	(209.75,500.58) --
	(209.48,500.58) --
	(209.20,500.58) --
	(208.93,500.58) --
	(208.66,500.58) --
	(208.38,500.58) --
	(208.11,500.58) --
	(207.84,500.58) --
	(207.56,500.58) --
	(207.29,500.58) --
	(207.02,500.58) --
	(206.74,500.58) --
	(206.47,500.58) --
	(206.20,500.58) --
	(205.92,500.58) --
	(205.65,500.58) --
	(205.37,500.58) --
	(205.10,500.58) --
	(204.83,500.58) --
	(204.55,500.58) --
	(204.28,500.58) --
	(204.01,500.58) --
	(203.73,500.58) --
	(203.46,500.58) --
	(203.19,500.58) --
	(202.91,500.58) --
	(202.64,500.58) --
	(202.37,500.58) --
	(202.09,500.58) --
	(201.82,500.58) --
	(201.55,500.58) --
	(201.27,500.58) --
	(201.00,500.58) --
	(200.73,500.58) --
	(200.45,500.58) --
	(200.18,500.58) --
	(199.91,500.58) --
	(199.63,500.58) --
	(199.36,500.58) --
	(199.08,500.58) --
	(198.81,500.58) --
	(198.54,500.58) --
	(198.26,500.58) --
	(197.99,500.58) --
	(197.72,500.58) --
	(197.44,500.58) --
	(197.17,500.58) --
	(196.90,500.58) --
	(196.62,500.58) --
	(196.35,500.58) --
	(196.08,500.58) --
	(195.80,500.58) --
	(195.53,500.58) --
	(195.26,500.58) --
	(194.98,500.58) --
	(194.71,500.58) --
	(194.44,500.58) --
	(194.16,500.58) --
	(193.89,500.58) --
	(193.62,500.58) --
	(193.34,500.58) --
	(193.07,500.58) --
	(192.79,500.58) --
	(192.52,500.58) --
	(192.25,500.58) --
	(191.97,500.58) --
	(191.70,500.58) --
	(191.43,500.58) --
	(191.15,500.58) --
	(190.88,500.58) --
	(190.61,500.58) --
	(190.33,500.58) --
	(190.06,500.58) --
	(189.79,500.58) --
	(189.51,500.58) --
	(189.24,500.58) --
	(188.97,500.58) --
	(188.69,500.58) --
	(188.42,500.58) --
	(188.15,500.58) --
	(187.87,500.58) --
	(187.60,500.58) --
	(187.33,500.58) --
	(187.05,500.58) --
	(186.78,500.58) --
	(186.50,500.58) --
	(186.23,500.58) --
	(185.96,500.58) --
	(185.68,500.58) --
	(185.41,500.58) --
	(185.14,500.58) --
	(184.86,500.58) --
	(184.59,500.58) --
	(184.32,500.58) --
	(184.04,500.58) --
	(183.77,500.58) --
	(183.50,500.58) --
	(183.22,500.58) --
	(182.95,500.58) --
	(182.68,500.58) --
	(182.40,500.58) --
	(182.13,500.58) --
	(181.86,500.58) --
	(181.58,500.58) --
	(181.31,500.58) --
	(181.04,500.58) --
	(180.76,500.58) --
	(180.49,500.58) --
	(180.22,500.58) --
	(179.94,500.58) --
	(179.67,500.58) --
	(179.39,500.58) --
	(179.12,500.58) --
	(178.85,500.58) --
	(178.57,500.58) --
	(178.30,500.58) --
	(178.03,500.58) --
	(177.75,500.58) --
	(177.48,500.58) --
	(177.21,500.58) --
	(176.93,500.58) --
	(176.66,500.58) --
	(176.39,500.58) --
	(176.11,500.58) --
	(175.84,500.58) --
	(175.57,500.58) --
	(175.29,500.58) --
	(175.02,500.58) --
	(174.75,500.58) --
	(174.47,500.58) --
	(174.20,500.58) --
	(173.93,500.58) --
	(173.65,500.58) --
	(173.38,500.58) --
	(173.10,500.58) --
	(172.83,500.58) --
	(172.56,500.58) --
	(172.28,500.58) --
	(172.01,500.58) --
	(171.74,500.58) --
	(171.46,500.58) --
	(171.19,500.58) --
	(170.92,500.58) --
	(170.64,500.58) --
	(170.37,500.58) --
	(170.10,500.58) --
	(169.82,500.58) --
	(169.55,500.58) --
	(169.28,500.58) --
	(169.00,500.58) --
	(168.73,500.58) --
	(168.46,500.58) --
	(168.18,500.58) --
	(167.91,500.58) --
	(167.64,500.58) --
	(167.36,500.58) --
	(167.09,500.58) --
	(166.81,500.58) --
	(166.54,500.58) --
	(166.27,500.58) --
	(165.99,500.58) --
	(165.72,500.58) --
	(165.45,500.58) --
	(165.17,500.58) --
	(164.90,500.58) --
	(164.63,500.58) --
	(164.35,500.58) --
	(164.08,500.58) --
	(163.81,500.58) --
	(163.53,500.58) --
	(163.26,500.58) --
	(162.99,500.58) --
	(162.71,500.58) --
	(162.44,500.58) --
	(162.17,500.58) --
	(161.89,500.58) --
	(161.62,500.58) --
	(161.35,500.58) --
	(161.07,500.58) --
	(160.80,500.58) --
	(160.52,500.58) --
	(160.25,500.58) --
	(159.98,500.58) --
	(159.70,500.58) --
	(159.43,500.58) --
	(159.16,500.58) --
	(158.88,500.58) --
	(158.61,500.58) --
	(158.34,500.58) --
	(158.06,500.58) --
	(157.79,500.58) --
	(157.52,500.58) --
	(157.24,500.58) --
	(156.97,500.58) --
	(156.70,500.58) --
	(156.42,500.58) --
	(156.15,500.58) --
	(155.88,500.58) --
	(155.60,500.58) --
	(155.33,500.58) --
	(155.06,500.58) --
	(154.78,500.58) --
	(154.51,500.58) --
	(154.23,500.58) --
	(153.96,500.58) --
	(153.69,500.58) --
	(153.41,500.58) --
	(153.14,500.58) --
	(152.87,500.58) --
	(152.59,500.58) --
	(152.32,500.58) --
	(152.05,500.58) --
	(151.77,500.58) --
	(151.50,500.58) --
	(151.23,500.58) --
	(150.95,500.58) --
	(150.68,500.58) --
	(150.41,500.58) --
	(150.13,500.58) --
	(149.86,500.58) --
	(149.59,500.58) --
	(149.31,500.58) --
	(149.04,500.58) --
	(148.77,500.58) --
	(148.49,500.58) --
	(148.22,500.58) --
	(147.95,500.58) --
	(147.67,500.58) --
	(147.40,500.58) --
	(147.12,500.58) --
	(146.85,500.58) --
	(146.58,500.58) --
	(146.30,500.58) --
	(146.03,500.58) --
	(145.76,500.58) --
	(145.48,500.58) --
	(145.21,500.58) --
	(144.94,500.58) --
	(144.66,500.58) --
	(144.39,500.58) --
	(144.12,500.58) --
	(143.84,500.58) --
	(143.57,500.58) --
	(143.30,500.58) --
	(143.02,500.58) --
	(142.75,500.58) --
	(142.48,500.58) --
	(142.20,500.58) --
	(141.93,500.58) --
	(141.66,500.58) --
	(141.38,500.58) --
	(141.11,500.58) --
	(140.83,500.58) --
	(140.56,500.58) --
	(140.29,500.58) --
	(140.01,500.58) --
	(139.74,500.58) --
	(139.47,500.58) --
	(139.19,500.58) --
	(138.92,500.58) --
	(138.65,500.58) --
	(138.37,500.58) --
	(138.10,500.58) --
	(137.83,500.58) --
	(137.55,500.58) --
	(137.28,500.58) --
	(137.01,500.58) --
	(136.73,500.58) --
	(136.46,500.58) --
	(136.19,500.58) --
	(135.91,500.58) --
	(135.64,500.58) --
	(135.37,500.58) --
	(135.09,500.58) --
	(134.82,500.58) --
	(134.54,500.58) --
	(134.27,500.58) --
	(134.00,500.58) --
	(133.72,500.58) --
	(133.45,500.58) --
	(133.18,500.58) --
	(132.90,500.58) --
	(132.63,500.58) --
	(132.36,500.58) --
	(132.08,500.58) --
	(131.81,500.58) --
	(131.54,500.58) --
	(131.26,500.58) --
	(130.99,500.58) --
	(130.72,500.58) --
	(130.44,500.58) --
	(130.17,500.58) --
	(129.90,500.58) --
	(129.62,500.58) --
	(129.35,500.58) --
	(129.08,500.58) --
	(128.80,500.58) --
	(128.53,500.58) --
	(128.25,500.58) --
	(127.98,500.58) --
	(127.71,500.58) --
	(127.43,500.58) --
	(127.16,500.58) --
	(126.89,500.58) --
	(126.61,500.58) --
	(126.34,500.58) --
	(126.07,500.58) --
	(125.79,500.58) --
	(125.52,500.58) --
	(125.25,500.58) --
	(124.97,500.58) --
	(124.70,500.58) --
	(124.43,500.58) --
	(124.15,500.58) --
	(123.88,500.58) --
	(123.61,500.58) --
	(123.33,500.58) --
	(123.06,500.58) --
	(122.79,500.58) --
	(122.51,500.58) --
	(122.24,500.58) --
	(121.96,500.58) --
	(121.69,500.58) --
	(121.42,500.58) --
	(121.14,500.58) --
	(120.87,500.58) --
	(120.60,500.58) --
	(120.32,500.58) --
	(120.05,500.58) --
	(119.78,500.58) --
	(119.50,500.58) --
	(119.23,500.58) --
	(118.96,500.58) --
	(118.68,500.58) --
	(118.41,500.58) --
	(118.14,500.58) --
	(117.86,500.58) --
	(117.59,500.58) --
	(117.32,500.58) --
	(117.04,500.58) --
	(116.77,500.58) --
	(116.50,500.58) --
	(116.22,500.58) --
	(115.95,500.58) --
	(115.68,500.58) --
	(115.40,500.58) --
	(115.13,500.58) --
	(114.85,500.58) --
	(114.58,500.58) --
	(114.31,500.58) --
	(114.03,500.58) --
	(113.76,500.58) --
	(113.49,500.58) --
	(113.21,500.58) --
	(112.94,500.58) --
	(112.67,500.58) --
	(112.39,500.58) --
	(112.12,500.58) --
	(111.85,500.58) --
	(111.57,500.58) --
	(111.30,500.58) --
	(111.03,500.58) --
	(110.75,500.58) --
	(110.48,500.58) --
	(110.21,500.58) --
	(109.93,500.58) --
	(109.66,500.58) --
	(109.39,500.58) --
	(109.11,500.58) --
	(108.84,500.58) --
	(108.56,500.58) --
	(108.29,500.58) --
	(108.02,500.58) --
	(107.74,500.58) --
	(107.47,500.58) --
	(107.20,500.58) --
	(106.92,500.58) --
	(106.65,500.58) --
	(106.38,500.58) --
	(106.10,500.58) --
	(105.83,500.58) --
	(105.56,500.58) --
	(105.28,500.58) --
	(105.01,500.58) --
	(104.74,500.58) --
	(104.46,500.58) --
	(104.19,500.58) --
	(103.92,500.58) --
	(103.64,500.58) --
	(103.37,500.58) --
	(103.10,500.58) --
	(102.82,500.58) --
	(102.55,500.58) --
	(102.27,500.58) --
	(102.00,500.58) --
	(101.73,500.58) --
	(101.45,500.58) --
	(101.18,500.58) --
	(100.91,500.58) --
	(100.63,500.58) --
	(100.36,500.58) --
	(100.09,500.58) --
	( 99.81,500.58) --
	( 99.54,500.58) --
	( 99.27,500.58) --
	( 98.99,500.58) --
	( 98.72,500.58) --
	( 98.45,500.58) --
	( 98.17,500.58) --
	( 97.90,500.58) --
	( 97.63,500.58) --
	( 97.35,500.58) --
	( 97.08,500.58) --
	( 96.81,500.58) --
	( 96.53,500.58) --
	( 96.26,500.58) --
	( 95.98,500.58) --
	( 95.71,500.58) --
	( 95.44,500.58) --
	( 95.16,500.58) --
	( 94.89,500.58) --
	( 94.62,500.58) --
	( 94.34,500.58) --
	( 94.07,500.58) --
	( 93.80,500.58) --
	( 93.52,500.58) --
	( 93.25,500.58) --
	( 92.98,500.58) --
	( 92.70,500.58) --
	( 92.43,500.58) --
	( 92.16,500.58) --
	( 91.88,500.58) --
	( 91.61,500.58) --
	( 91.34,500.58) --
	( 91.06,500.58) --
	( 90.79,500.58) --
	( 90.52,500.58) --
	( 90.24,500.58) --
	( 89.97,500.58) --
	( 89.70,500.58) --
	( 89.42,500.58) --
	( 89.15,500.58) --
	( 88.87,500.58) --
	( 88.60,500.58) --
	( 88.33,500.58) --
	( 88.05,500.58) --
	( 87.78,500.58) --
	( 87.51,500.58) --
	( 87.23,500.58) --
	( 86.96,500.58) --
	( 86.69,500.58) --
	( 86.41,500.58) --
	( 86.14,500.58) --
	( 85.87,500.58) --
	( 85.59,500.58) --
	( 85.32,500.58) --
	( 85.05,500.58) --
	( 84.77,500.58) --
	( 84.50,500.58) --
	( 84.23,500.58) --
	( 83.95,500.58) --
	( 83.68,500.58) --
	( 83.41,500.58) --
	( 83.13,500.58) --
	( 82.86,500.58) --
	( 82.58,500.58) --
	( 82.31,500.58) --
	( 82.04,500.58) --
	( 81.76,500.58) --
	( 81.49,500.58) --
	( 81.22,500.58) --
	( 80.94,500.58) --
	( 80.67,500.58) --
	( 80.40,500.58) --
	( 80.12,500.58) --
	( 79.85,500.58) --
	( 79.58,500.58) --
	( 79.30,500.58) --
	( 79.03,500.58) --
	( 78.76,500.58) --
	( 78.48,500.58) --
	( 78.21,500.58) --
	( 77.94,500.58) --
	( 77.66,500.58) --
	( 77.39,500.58) --
	( 77.12,500.58) --
	( 76.84,500.58) --
	( 76.57,500.58) --
	( 76.29,500.58) --
	( 76.02,500.58) --
	( 75.75,500.58) --
	( 75.47,500.58) --
	( 75.20,500.58) --
	( 74.93,500.58) --
	( 74.65,500.58) --
	( 74.38,500.58) --
	( 74.11,500.58) --
	( 73.83,500.58) --
	( 73.56,500.58) --
	( 73.29,500.58) --
	cycle;

\path[] ( 73.29,500.58) --
	( 73.56,500.58) --
	( 73.83,500.58) --
	( 74.11,500.58) --
	( 74.38,500.58) --
	( 74.65,500.58) --
	( 74.93,500.58) --
	( 75.20,500.58) --
	( 75.47,500.58) --
	( 75.75,500.58) --
	( 76.02,500.58) --
	( 76.29,500.58) --
	( 76.57,500.58) --
	( 76.84,500.58) --
	( 77.12,500.58) --
	( 77.39,500.58) --
	( 77.66,500.58) --
	( 77.94,500.58) --
	( 78.21,500.58) --
	( 78.48,500.58) --
	( 78.76,500.58) --
	( 79.03,500.58) --
	( 79.30,500.58) --
	( 79.58,500.58) --
	( 79.85,500.58) --
	( 80.12,500.58) --
	( 80.40,500.58) --
	( 80.67,500.58) --
	( 80.94,500.58) --
	( 81.22,500.58) --
	( 81.49,500.58) --
	( 81.76,500.58) --
	( 82.04,500.58) --
	( 82.31,500.58) --
	( 82.58,500.58) --
	( 82.86,500.58) --
	( 83.13,500.58) --
	( 83.41,500.58) --
	( 83.68,500.58) --
	( 83.95,500.58) --
	( 84.23,500.58) --
	( 84.50,500.58) --
	( 84.77,500.58) --
	( 85.05,500.58) --
	( 85.32,500.58) --
	( 85.59,500.58) --
	( 85.87,500.58) --
	( 86.14,500.58) --
	( 86.41,500.58) --
	( 86.69,500.58) --
	( 86.96,500.58) --
	( 87.23,500.58) --
	( 87.51,500.58) --
	( 87.78,500.58) --
	( 88.05,500.58) --
	( 88.33,500.58) --
	( 88.60,500.58) --
	( 88.87,500.58) --
	( 89.15,500.58) --
	( 89.42,500.58) --
	( 89.70,500.58) --
	( 89.97,500.58) --
	( 90.24,500.58) --
	( 90.52,500.58) --
	( 90.79,500.58) --
	( 91.06,500.58) --
	( 91.34,500.58) --
	( 91.61,500.58) --
	( 91.88,500.58) --
	( 92.16,500.58) --
	( 92.43,500.58) --
	( 92.70,500.58) --
	( 92.98,500.58) --
	( 93.25,500.58) --
	( 93.52,500.58) --
	( 93.80,500.58) --
	( 94.07,500.58) --
	( 94.34,500.58) --
	( 94.62,500.58) --
	( 94.89,500.58) --
	( 95.16,500.58) --
	( 95.44,500.58) --
	( 95.71,500.58) --
	( 95.98,500.58) --
	( 96.26,500.58) --
	( 96.53,500.58) --
	( 96.81,500.58) --
	( 97.08,500.58) --
	( 97.35,500.58) --
	( 97.63,500.58) --
	( 97.90,500.58) --
	( 98.17,500.58) --
	( 98.45,500.58) --
	( 98.72,500.58) --
	( 98.99,500.58) --
	( 99.27,500.58) --
	( 99.54,500.58) --
	( 99.81,500.58) --
	(100.09,500.58) --
	(100.36,500.58) --
	(100.63,500.58) --
	(100.91,500.58) --
	(101.18,500.58) --
	(101.45,500.58) --
	(101.73,500.58) --
	(102.00,500.58) --
	(102.27,500.58) --
	(102.55,500.58) --
	(102.82,500.58) --
	(103.10,500.58) --
	(103.37,500.58) --
	(103.64,500.58) --
	(103.92,500.58) --
	(104.19,500.58) --
	(104.46,500.58) --
	(104.74,500.59) --
	(105.01,500.59) --
	(105.28,500.59) --
	(105.56,500.59) --
	(105.83,500.59) --
	(106.10,500.60) --
	(106.38,500.60) --
	(106.65,500.60) --
	(106.92,500.61) --
	(107.20,500.61) --
	(107.47,500.62) --
	(107.74,500.62) --
	(108.02,500.63) --
	(108.29,500.64) --
	(108.56,500.65) --
	(108.84,500.66) --
	(109.11,500.67) --
	(109.39,500.69) --
	(109.66,500.70) --
	(109.93,500.73) --
	(110.21,500.75) --
	(110.48,500.78) --
	(110.75,500.81) --
	(111.03,500.86) --
	(111.30,500.91) --
	(111.57,500.97) --
	(111.85,501.04) --
	(112.12,501.12) --
	(112.39,501.22) --
	(112.67,501.34) --
	(112.94,501.48) --
	(113.21,501.65) --
	(113.49,501.84) --
	(113.76,502.06) --
	(114.03,502.31) --
	(114.31,502.60) --
	(114.58,502.93) --
	(114.85,503.31) --
	(115.13,503.73) --
	(115.40,504.19) --
	(115.68,504.70) --
	(115.95,505.25) --
	(116.22,505.87) --
	(116.50,506.53) --
	(116.77,507.23) --
	(117.04,507.97) --
	(117.32,508.75) --
	(117.59,509.57) --
	(117.86,510.41) --
	(118.14,511.26) --
	(118.41,512.13) --
	(118.68,512.99) --
	(118.96,513.84) --
	(119.23,514.67) --
	(119.50,515.46) --
	(119.78,516.20) --
	(120.05,516.88) --
	(120.32,517.50) --
	(120.60,518.04) --
	(120.87,518.51) --
	(121.14,518.88) --
	(121.42,519.14) --
	(121.69,519.30) --
	(121.96,519.37) --
	(122.24,519.34) --
	(122.51,519.22) --
	(122.79,519.01) --
	(123.06,518.69) --
	(123.33,518.29) --
	(123.61,517.83) --
	(123.88,517.31) --
	(124.15,516.73) --
	(124.43,516.12) --
	(124.70,515.47) --
	(124.97,514.79) --
	(125.25,514.11) --
	(125.52,513.43) --
	(125.79,512.76) --
	(126.07,512.09) --
	(126.34,511.45) --
	(126.61,510.84) --
	(126.89,510.26) --
	(127.16,509.72) --
	(127.43,509.21) --
	(127.71,508.74) --
	(127.98,508.30) --
	(128.25,507.91) --
	(128.53,507.56) --
	(128.80,507.24) --
	(129.08,506.96) --
	(129.35,506.70) --
	(129.62,506.48) --
	(129.90,506.29) --
	(130.17,506.12) --
	(130.44,505.97) --
	(130.72,505.84) --
	(130.99,505.73) --
	(131.26,505.64) --
	(131.54,505.56) --
	(131.81,505.49) --
	(132.08,505.43) --
	(132.36,505.38) --
	(132.63,505.34) --
	(132.90,505.31) --
	(133.18,505.27) --
	(133.45,505.25) --
	(133.72,505.23) --
	(134.00,505.21) --
	(134.27,505.19) --
	(134.54,505.18) --
	(134.82,505.16) --
	(135.09,505.15) --
	(135.37,505.15) --
	(135.64,505.14) --
	(135.91,505.13) --
	(136.19,505.13) --
	(136.46,505.12) --
	(136.73,505.12) --
	(137.01,505.12) --
	(137.28,505.12) --
	(137.55,505.13) --
	(137.83,505.13) --
	(138.10,505.13) --
	(138.37,505.14) --
	(138.65,505.15) --
	(138.92,505.16) --
	(139.19,505.17) --
	(139.47,505.19) --
	(139.74,505.20) --
	(140.01,505.22) --
	(140.29,505.24) --
	(140.56,505.26) --
	(140.83,505.28) --
	(141.11,505.31) --
	(141.38,505.33) --
	(141.66,505.35) --
	(141.93,505.38) --
	(142.20,505.41) --
	(142.48,505.43) --
	(142.75,505.46) --
	(143.02,505.48) --
	(143.30,505.51) --
	(143.57,505.54) --
	(143.84,505.56) --
	(144.12,505.59) --
	(144.39,505.61) --
	(144.66,505.64) --
	(144.94,505.66) --
	(145.21,505.68) --
	(145.48,505.70) --
	(145.76,505.73) --
	(146.03,505.75) --
	(146.30,505.77) --
	(146.58,505.79) --
	(146.85,505.81) --
	(147.12,505.82) --
	(147.40,505.84) --
	(147.67,505.86) --
	(147.95,505.87) --
	(148.22,505.89) --
	(148.49,505.90) --
	(148.77,505.91) --
	(149.04,505.92) --
	(149.31,505.93) --
	(149.59,505.94) --
	(149.86,505.94) --
	(150.13,505.95) --
	(150.41,505.95) --
	(150.68,505.95) --
	(150.95,505.95) --
	(151.23,505.94) --
	(151.50,505.93) --
	(151.77,505.92) --
	(152.05,505.91) --
	(152.32,505.90) --
	(152.59,505.88) --
	(152.87,505.87) --
	(153.14,505.85) --
	(153.41,505.83) --
	(153.69,505.80) --
	(153.96,505.78) --
	(154.23,505.75) --
	(154.51,505.73) --
	(154.78,505.70) --
	(155.06,505.67) --
	(155.33,505.64) --
	(155.60,505.61) --
	(155.88,505.58) --
	(156.15,505.55) --
	(156.42,505.52) --
	(156.70,505.49) --
	(156.97,505.46) --
	(157.24,505.44) --
	(157.52,505.41) --
	(157.79,505.38) --
	(158.06,505.35) --
	(158.34,505.32) --
	(158.61,505.29) --
	(158.88,505.26) --
	(159.16,505.24) --
	(159.43,505.21) --
	(159.70,505.18) --
	(159.98,505.15) --
	(160.25,505.12) --
	(160.52,505.09) --
	(160.80,505.06) --
	(161.07,505.03) --
	(161.35,504.99) --
	(161.62,504.96) --
	(161.89,504.92) --
	(162.17,504.89) --
	(162.44,504.85) --
	(162.71,504.81) --
	(162.99,504.77) --
	(163.26,504.73) --
	(163.53,504.69) --
	(163.81,504.65) --
	(164.08,504.61) --
	(164.35,504.57) --
	(164.63,504.53) --
	(164.90,504.49) --
	(165.17,504.44) --
	(165.45,504.40) --
	(165.72,504.36) --
	(165.99,504.32) --
	(166.27,504.28) --
	(166.54,504.25) --
	(166.81,504.21) --
	(167.09,504.17) --
	(167.36,504.14) --
	(167.64,504.10) --
	(167.91,504.07) --
	(168.18,504.04) --
	(168.46,504.00) --
	(168.73,503.97) --
	(169.00,503.94) --
	(169.28,503.91) --
	(169.55,503.88) --
	(169.82,503.85) --
	(170.10,503.81) --
	(170.37,503.78) --
	(170.64,503.75) --
	(170.92,503.72) --
	(171.19,503.69) --
	(171.46,503.65) --
	(171.74,503.62) --
	(172.01,503.59) --
	(172.28,503.55) --
	(172.56,503.52) --
	(172.83,503.48) --
	(173.10,503.45) --
	(173.38,503.41) --
	(173.65,503.38) --
	(173.93,503.35) --
	(174.20,503.31) --
	(174.47,503.28) --
	(174.75,503.25) --
	(175.02,503.22) --
	(175.29,503.18) --
	(175.57,503.16) --
	(175.84,503.13) --
	(176.11,503.10) --
	(176.39,503.07) --
	(176.66,503.04) --
	(176.93,503.01) --
	(177.21,502.99) --
	(177.48,502.96) --
	(177.75,502.93) --
	(178.03,502.90) --
	(178.30,502.87) --
	(178.57,502.84) --
	(178.85,502.81) --
	(179.12,502.77) --
	(179.39,502.74) --
	(179.67,502.70) --
	(179.94,502.66) --
	(180.22,502.62) --
	(180.49,502.58) --
	(180.76,502.54) --
	(181.04,502.49) --
	(181.31,502.45) --
	(181.58,502.40) --
	(181.86,502.35) --
	(182.13,502.31) --
	(182.40,502.26) --
	(182.68,502.21) --
	(182.95,502.16) --
	(183.22,502.11) --
	(183.50,502.06) --
	(183.77,502.01) --
	(184.04,501.96) --
	(184.32,501.92) --
	(184.59,501.87) --
	(184.86,501.83) --
	(185.14,501.78) --
	(185.41,501.74) --
	(185.68,501.70) --
	(185.96,501.66) --
	(186.23,501.62) --
	(186.50,501.58) --
	(186.78,501.54) --
	(187.05,501.50) --
	(187.33,501.47) --
	(187.60,501.43) --
	(187.87,501.40) --
	(188.15,501.37) --
	(188.42,501.33) --
	(188.69,501.30) --
	(188.97,501.27) --
	(189.24,501.24) --
	(189.51,501.21) --
	(189.79,501.18) --
	(190.06,501.15) --
	(190.33,501.12) --
	(190.61,501.09) --
	(190.88,501.06) --
	(191.15,501.03) --
	(191.43,501.01) --
	(191.70,500.98) --
	(191.97,500.96) --
	(192.25,500.93) --
	(192.52,500.91) --
	(192.79,500.89) --
	(193.07,500.87) --
	(193.34,500.85) --
	(193.62,500.84) --
	(193.89,500.82) --
	(194.16,500.81) --
	(194.44,500.79) --
	(194.71,500.78) --
	(194.98,500.77) --
	(195.26,500.75) --
	(195.53,500.74) --
	(195.80,500.73) --
	(196.08,500.72) --
	(196.35,500.72) --
	(196.62,500.71) --
	(196.90,500.70) --
	(197.17,500.69) --
	(197.44,500.68) --
	(197.72,500.68) --
	(197.99,500.67) --
	(198.26,500.66) --
	(198.54,500.66) --
	(198.81,500.65) --
	(199.08,500.65) --
	(199.36,500.64) --
	(199.63,500.64) --
	(199.91,500.63) --
	(200.18,500.63) --
	(200.45,500.62) --
	(200.73,500.62) --
	(201.00,500.61) --
	(201.27,500.61) --
	(201.55,500.60) --
	(201.82,500.60) --
	(202.09,500.60) --
	(202.37,500.60) --
	(202.64,500.59) --
	(202.91,500.59) --
	(203.19,500.59) --
	(203.46,500.59) --
	(203.73,500.59) --
	(204.01,500.58) --
	(204.28,500.58) --
	(204.55,500.58) --
	(204.83,500.58) --
	(205.10,500.58) --
	(205.37,500.58) --
	(205.65,500.58) --
	(205.92,500.58) --
	(206.20,500.58) --
	(206.47,500.58) --
	(206.74,500.58) --
	(207.02,500.58) --
	(207.29,500.58) --
	(207.56,500.58) --
	(207.84,500.58) --
	(208.11,500.58) --
	(208.38,500.58) --
	(208.66,500.58) --
	(208.93,500.58) --
	(209.20,500.58) --
	(209.48,500.58) --
	(209.75,500.58) --
	(210.02,500.58) --
	(210.30,500.58) --
	(210.57,500.58) --
	(210.84,500.58) --
	(211.12,500.58) --
	(211.39,500.58) --
	(211.66,500.58) --
	(211.94,500.58) --
	(212.21,500.58) --
	(212.48,500.58) --
	(212.76,500.58) --
	(213.03,500.58);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.26,499.64) -- (140.26,520.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.33,499.64) -- (137.33,520.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,499.64) -- (121.58,520.31);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,473.46) rectangle (195.99,494.14);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,474.40) --
	( 73.56,474.40) --
	( 73.83,474.40) --
	( 74.11,474.40) --
	( 74.38,474.40) --
	( 74.65,474.40) --
	( 74.93,474.40) --
	( 75.20,474.40) --
	( 75.47,474.40) --
	( 75.75,474.40) --
	( 76.02,474.40) --
	( 76.29,474.40) --
	( 76.57,474.40) --
	( 76.84,474.40) --
	( 77.12,474.40) --
	( 77.39,474.40) --
	( 77.66,474.40) --
	( 77.94,474.40) --
	( 78.21,474.40) --
	( 78.48,474.40) --
	( 78.76,474.40) --
	( 79.03,474.40) --
	( 79.30,474.40) --
	( 79.58,474.40) --
	( 79.85,474.40) --
	( 80.12,474.40) --
	( 80.40,474.40) --
	( 80.67,474.40) --
	( 80.94,474.40) --
	( 81.22,474.40) --
	( 81.49,474.40) --
	( 81.76,474.40) --
	( 82.04,474.40) --
	( 82.31,474.40) --
	( 82.58,474.40) --
	( 82.86,474.40) --
	( 83.13,474.40) --
	( 83.41,474.40) --
	( 83.68,474.40) --
	( 83.95,474.40) --
	( 84.23,474.40) --
	( 84.50,474.40) --
	( 84.77,474.40) --
	( 85.05,474.40) --
	( 85.32,474.40) --
	( 85.59,474.40) --
	( 85.87,474.40) --
	( 86.14,474.40) --
	( 86.41,474.40) --
	( 86.69,474.40) --
	( 86.96,474.40) --
	( 87.23,474.40) --
	( 87.51,474.40) --
	( 87.78,474.40) --
	( 88.05,474.40) --
	( 88.33,474.40) --
	( 88.60,474.40) --
	( 88.87,474.40) --
	( 89.15,474.40) --
	( 89.42,474.40) --
	( 89.70,474.40) --
	( 89.97,474.40) --
	( 90.24,474.40) --
	( 90.52,474.40) --
	( 90.79,474.40) --
	( 91.06,474.40) --
	( 91.34,474.40) --
	( 91.61,474.40) --
	( 91.88,474.40) --
	( 92.16,474.40) --
	( 92.43,474.40) --
	( 92.70,474.40) --
	( 92.98,474.40) --
	( 93.25,474.40) --
	( 93.52,474.40) --
	( 93.80,474.40) --
	( 94.07,474.40) --
	( 94.34,474.40) --
	( 94.62,474.40) --
	( 94.89,474.40) --
	( 95.16,474.40) --
	( 95.44,474.40) --
	( 95.71,474.40) --
	( 95.98,474.40) --
	( 96.26,474.40) --
	( 96.53,474.40) --
	( 96.81,474.40) --
	( 97.08,474.40) --
	( 97.35,474.40) --
	( 97.63,474.40) --
	( 97.90,474.40) --
	( 98.17,474.40) --
	( 98.45,474.40) --
	( 98.72,474.40) --
	( 98.99,474.40) --
	( 99.27,474.40) --
	( 99.54,474.40) --
	( 99.81,474.40) --
	(100.09,474.40) --
	(100.36,474.40) --
	(100.63,474.40) --
	(100.91,474.40) --
	(101.18,474.40) --
	(101.45,474.40) --
	(101.73,474.40) --
	(102.00,474.40) --
	(102.27,474.40) --
	(102.55,474.40) --
	(102.82,474.40) --
	(103.10,474.40) --
	(103.37,474.40) --
	(103.64,474.40) --
	(103.92,474.40) --
	(104.19,474.40) --
	(104.46,474.40) --
	(104.74,474.40) --
	(105.01,474.40) --
	(105.28,474.40) --
	(105.56,474.40) --
	(105.83,474.40) --
	(106.10,474.41) --
	(106.38,474.41) --
	(106.65,474.41) --
	(106.92,474.41) --
	(107.20,474.41) --
	(107.47,474.41) --
	(107.74,474.41) --
	(108.02,474.41) --
	(108.29,474.40) --
	(108.56,474.40) --
	(108.84,474.40) --
	(109.11,474.40) --
	(109.39,474.40) --
	(109.66,474.41) --
	(109.93,474.41) --
	(110.21,474.41) --
	(110.48,474.42) --
	(110.75,474.42) --
	(111.03,474.43) --
	(111.30,474.43) --
	(111.57,474.43) --
	(111.85,474.43) --
	(112.12,474.43) --
	(112.39,474.44) --
	(112.67,474.44) --
	(112.94,474.45) --
	(113.21,474.45) --
	(113.49,474.46) --
	(113.76,474.46) --
	(114.03,474.45) --
	(114.31,474.45) --
	(114.58,474.46) --
	(114.85,474.47) --
	(115.13,474.48) --
	(115.40,474.51) --
	(115.68,474.53) --
	(115.95,474.55) --
	(116.22,474.58) --
	(116.50,474.61) --
	(116.77,474.65) --
	(117.04,474.69) --
	(117.32,474.74) --
	(117.59,474.80) --
	(117.86,474.85) --
	(118.14,474.91) --
	(118.41,474.98) --
	(118.68,475.07) --
	(118.96,475.20) --
	(119.23,475.40) --
	(119.50,475.71) --
	(119.78,476.27) --
	(120.05,477.30) --
	(120.32,479.18) --
	(120.60,482.18) --
	(120.87,486.15) --
	(121.14,490.18) --
	(121.42,492.89) --
	(121.69,493.20) --
	(121.96,491.04) --
	(122.24,487.39) --
	(122.51,483.57) --
	(122.79,480.51) --
	(123.06,478.46) --
	(123.33,477.24) --
	(123.61,476.55) --
	(123.88,476.14) --
	(124.15,475.90) --
	(124.43,475.74) --
	(124.70,475.66) --
	(124.97,475.62) --
	(125.25,475.61) --
	(125.52,475.60) --
	(125.79,475.58) --
	(126.07,475.54) --
	(126.34,475.48) --
	(126.61,475.42) --
	(126.89,475.37) --
	(127.16,475.34) --
	(127.43,475.32) --
	(127.71,475.31) --
	(127.98,475.29) --
	(128.25,475.29) --
	(128.53,475.28) --
	(128.80,475.27) --
	(129.08,475.24) --
	(129.35,475.21) --
	(129.62,475.17) --
	(129.90,475.15) --
	(130.17,475.15) --
	(130.44,475.17) --
	(130.72,475.18) --
	(130.99,475.19) --
	(131.26,475.17) --
	(131.54,475.13) --
	(131.81,475.09) --
	(132.08,475.04) --
	(132.36,475.00) --
	(132.63,474.96) --
	(132.90,474.93) --
	(133.18,474.92) --
	(133.45,474.93) --
	(133.72,474.94) --
	(134.00,474.95) --
	(134.27,474.95) --
	(134.54,474.93) --
	(134.82,474.90) --
	(135.09,474.88) --
	(135.37,474.87) --
	(135.64,474.86) --
	(135.91,474.87) --
	(136.19,474.88) --
	(136.46,474.89) --
	(136.73,474.89) --
	(137.01,474.87) --
	(137.28,474.85) --
	(137.55,474.83) --
	(137.83,474.82) --
	(138.10,474.82) --
	(138.37,474.82) --
	(138.65,474.81) --
	(138.92,474.81) --
	(139.19,474.79) --
	(139.47,474.78) --
	(139.74,474.77) --
	(140.01,474.77) --
	(140.29,474.78) --
	(140.56,474.79) --
	(140.83,474.78) --
	(141.11,474.77) --
	(141.38,474.75) --
	(141.66,474.73) --
	(141.93,474.73) --
	(142.20,474.73) --
	(142.48,474.75) --
	(142.75,474.77) --
	(143.02,474.78) --
	(143.30,474.79) --
	(143.57,474.79) --
	(143.84,474.77) --
	(144.12,474.75) --
	(144.39,474.72) --
	(144.66,474.70) --
	(144.94,474.69) --
	(145.21,474.69) --
	(145.48,474.71) --
	(145.76,474.73) --
	(146.03,474.75) --
	(146.30,474.75) --
	(146.58,474.72) --
	(146.85,474.69) --
	(147.12,474.66) --
	(147.40,474.64) --
	(147.67,474.64) --
	(147.95,474.63) --
	(148.22,474.62) --
	(148.49,474.61) --
	(148.77,474.60) --
	(149.04,474.59) --
	(149.31,474.59) --
	(149.59,474.60) --
	(149.86,474.61) --
	(150.13,474.62) --
	(150.41,474.63) --
	(150.68,474.63) --
	(150.95,474.62) --
	(151.23,474.61) --
	(151.50,474.60) --
	(151.77,474.59) --
	(152.05,474.58) --
	(152.32,474.57) --
	(152.59,474.56) --
	(152.87,474.56) --
	(153.14,474.57) --
	(153.41,474.59) --
	(153.69,474.60) --
	(153.96,474.61) --
	(154.23,474.61) --
	(154.51,474.60) --
	(154.78,474.58) --
	(155.06,474.56) --
	(155.33,474.54) --
	(155.60,474.53) --
	(155.88,474.53) --
	(156.15,474.54) --
	(156.42,474.55) --
	(156.70,474.56) --
	(156.97,474.57) --
	(157.24,474.58) --
	(157.52,474.58) --
	(157.79,474.58) --
	(158.06,474.57) --
	(158.34,474.56) --
	(158.61,474.55) --
	(158.88,474.54) --
	(159.16,474.54) --
	(159.43,474.53) --
	(159.70,474.53) --
	(159.98,474.53) --
	(160.25,474.54) --
	(160.52,474.53) --
	(160.80,474.53) --
	(161.07,474.52) --
	(161.35,474.51) --
	(161.62,474.51) --
	(161.89,474.51) --
	(162.17,474.50) --
	(162.44,474.50) --
	(162.71,474.49) --
	(162.99,474.48) --
	(163.26,474.47) --
	(163.53,474.47) --
	(163.81,474.47) --
	(164.08,474.48) --
	(164.35,474.48) --
	(164.63,474.48) --
	(164.90,474.48) --
	(165.17,474.48) --
	(165.45,474.47) --
	(165.72,474.47) --
	(165.99,474.48) --
	(166.27,474.48) --
	(166.54,474.49) --
	(166.81,474.49) --
	(167.09,474.49) --
	(167.36,474.48) --
	(167.64,474.47) --
	(167.91,474.46) --
	(168.18,474.45) --
	(168.46,474.44) --
	(168.73,474.44) --
	(169.00,474.43) --
	(169.28,474.42) --
	(169.55,474.42) --
	(169.82,474.42) --
	(170.10,474.42) --
	(170.37,474.42) --
	(170.64,474.43) --
	(170.92,474.44) --
	(171.19,474.45) --
	(171.46,474.46) --
	(171.74,474.47) --
	(172.01,474.48) --
	(172.28,474.48) --
	(172.56,474.48) --
	(172.83,474.47) --
	(173.10,474.47) --
	(173.38,474.47) --
	(173.65,474.46) --
	(173.93,474.46) --
	(174.20,474.45) --
	(174.47,474.45) --
	(174.75,474.44) --
	(175.02,474.44) --
	(175.29,474.43) --
	(175.57,474.43) --
	(175.84,474.43) --
	(176.11,474.43) --
	(176.39,474.43) --
	(176.66,474.43) --
	(176.93,474.42) --
	(177.21,474.42) --
	(177.48,474.41) --
	(177.75,474.41) --
	(178.03,474.41) --
	(178.30,474.41) --
	(178.57,474.42) --
	(178.85,474.42) --
	(179.12,474.43) --
	(179.39,474.43) --
	(179.67,474.44) --
	(179.94,474.44) --
	(180.22,474.44) --
	(180.49,474.43) --
	(180.76,474.43) --
	(181.04,474.42) --
	(181.31,474.42) --
	(181.58,474.42) --
	(181.86,474.42) --
	(182.13,474.42) --
	(182.40,474.42) --
	(182.68,474.42) --
	(182.95,474.42) --
	(183.22,474.41) --
	(183.50,474.41) --
	(183.77,474.41) --
	(184.04,474.41) --
	(184.32,474.41) --
	(184.59,474.41) --
	(184.86,474.41) --
	(185.14,474.42) --
	(185.41,474.42) --
	(185.68,474.42) --
	(185.96,474.42) --
	(186.23,474.42) --
	(186.50,474.42) --
	(186.78,474.42) --
	(187.05,474.42) --
	(187.33,474.42) --
	(187.60,474.42) --
	(187.87,474.41) --
	(188.15,474.41) --
	(188.42,474.41) --
	(188.69,474.41) --
	(188.97,474.40) --
	(189.24,474.40) --
	(189.51,474.40) --
	(189.79,474.40) --
	(190.06,474.40) --
	(190.33,474.40) --
	(190.61,474.40) --
	(190.88,474.40) --
	(191.15,474.41) --
	(191.43,474.41) --
	(191.70,474.41) --
	(191.97,474.41) --
	(192.25,474.41) --
	(192.52,474.41) --
	(192.79,474.41) --
	(193.07,474.41) --
	(193.34,474.40) --
	(193.62,474.40) --
	(193.89,474.40) --
	(194.16,474.40) --
	(194.44,474.40) --
	(194.71,474.40) --
	(194.98,474.40) --
	(195.26,474.40) --
	(195.53,474.40) --
	(195.80,474.40) --
	(196.08,474.40) --
	(196.35,474.40) --
	(196.62,474.40) --
	(196.90,474.40) --
	(197.17,474.40) --
	(197.44,474.40) --
	(197.72,474.40) --
	(197.99,474.40) --
	(198.26,474.40) --
	(198.54,474.40) --
	(198.81,474.40) --
	(199.08,474.40) --
	(199.36,474.40) --
	(199.63,474.40) --
	(199.91,474.40) --
	(200.18,474.40) --
	(200.45,474.40) --
	(200.73,474.40) --
	(201.00,474.40) --
	(201.27,474.40) --
	(201.55,474.40) --
	(201.82,474.40) --
	(202.09,474.40) --
	(202.37,474.40) --
	(202.64,474.40) --
	(202.91,474.40) --
	(203.19,474.40) --
	(203.46,474.40) --
	(203.73,474.40) --
	(204.01,474.40) --
	(204.28,474.40) --
	(204.55,474.40) --
	(204.83,474.40) --
	(205.10,474.40) --
	(205.37,474.40) --
	(205.65,474.40) --
	(205.92,474.40) --
	(206.20,474.40) --
	(206.47,474.40) --
	(206.74,474.40) --
	(207.02,474.40) --
	(207.29,474.40) --
	(207.56,474.40) --
	(207.84,474.40) --
	(208.11,474.40) --
	(208.38,474.40) --
	(208.66,474.40) --
	(208.93,474.40) --
	(209.20,474.40) --
	(209.48,474.40) --
	(209.75,474.40) --
	(210.02,474.40) --
	(210.30,474.40) --
	(210.57,474.40) --
	(210.84,474.40) --
	(211.12,474.40) --
	(211.39,474.40) --
	(211.66,474.40) --
	(211.94,474.40) --
	(212.21,474.40) --
	(212.48,474.40) --
	(212.76,474.40) --
	(213.03,474.40) --
	(213.03,474.40) --
	(212.76,474.40) --
	(212.48,474.40) --
	(212.21,474.40) --
	(211.94,474.40) --
	(211.66,474.40) --
	(211.39,474.40) --
	(211.12,474.40) --
	(210.84,474.40) --
	(210.57,474.40) --
	(210.30,474.40) --
	(210.02,474.40) --
	(209.75,474.40) --
	(209.48,474.40) --
	(209.20,474.40) --
	(208.93,474.40) --
	(208.66,474.40) --
	(208.38,474.40) --
	(208.11,474.40) --
	(207.84,474.40) --
	(207.56,474.40) --
	(207.29,474.40) --
	(207.02,474.40) --
	(206.74,474.40) --
	(206.47,474.40) --
	(206.20,474.40) --
	(205.92,474.40) --
	(205.65,474.40) --
	(205.37,474.40) --
	(205.10,474.40) --
	(204.83,474.40) --
	(204.55,474.40) --
	(204.28,474.40) --
	(204.01,474.40) --
	(203.73,474.40) --
	(203.46,474.40) --
	(203.19,474.40) --
	(202.91,474.40) --
	(202.64,474.40) --
	(202.37,474.40) --
	(202.09,474.40) --
	(201.82,474.40) --
	(201.55,474.40) --
	(201.27,474.40) --
	(201.00,474.40) --
	(200.73,474.40) --
	(200.45,474.40) --
	(200.18,474.40) --
	(199.91,474.40) --
	(199.63,474.40) --
	(199.36,474.40) --
	(199.08,474.40) --
	(198.81,474.40) --
	(198.54,474.40) --
	(198.26,474.40) --
	(197.99,474.40) --
	(197.72,474.40) --
	(197.44,474.40) --
	(197.17,474.40) --
	(196.90,474.40) --
	(196.62,474.40) --
	(196.35,474.40) --
	(196.08,474.40) --
	(195.80,474.40) --
	(195.53,474.40) --
	(195.26,474.40) --
	(194.98,474.40) --
	(194.71,474.40) --
	(194.44,474.40) --
	(194.16,474.40) --
	(193.89,474.40) --
	(193.62,474.40) --
	(193.34,474.40) --
	(193.07,474.40) --
	(192.79,474.40) --
	(192.52,474.40) --
	(192.25,474.40) --
	(191.97,474.40) --
	(191.70,474.40) --
	(191.43,474.40) --
	(191.15,474.40) --
	(190.88,474.40) --
	(190.61,474.40) --
	(190.33,474.40) --
	(190.06,474.40) --
	(189.79,474.40) --
	(189.51,474.40) --
	(189.24,474.40) --
	(188.97,474.40) --
	(188.69,474.40) --
	(188.42,474.40) --
	(188.15,474.40) --
	(187.87,474.40) --
	(187.60,474.40) --
	(187.33,474.40) --
	(187.05,474.40) --
	(186.78,474.40) --
	(186.50,474.40) --
	(186.23,474.40) --
	(185.96,474.40) --
	(185.68,474.40) --
	(185.41,474.40) --
	(185.14,474.40) --
	(184.86,474.40) --
	(184.59,474.40) --
	(184.32,474.40) --
	(184.04,474.40) --
	(183.77,474.40) --
	(183.50,474.40) --
	(183.22,474.40) --
	(182.95,474.40) --
	(182.68,474.40) --
	(182.40,474.40) --
	(182.13,474.40) --
	(181.86,474.40) --
	(181.58,474.40) --
	(181.31,474.40) --
	(181.04,474.40) --
	(180.76,474.40) --
	(180.49,474.40) --
	(180.22,474.40) --
	(179.94,474.40) --
	(179.67,474.40) --
	(179.39,474.40) --
	(179.12,474.40) --
	(178.85,474.40) --
	(178.57,474.40) --
	(178.30,474.40) --
	(178.03,474.40) --
	(177.75,474.40) --
	(177.48,474.40) --
	(177.21,474.40) --
	(176.93,474.40) --
	(176.66,474.40) --
	(176.39,474.40) --
	(176.11,474.40) --
	(175.84,474.40) --
	(175.57,474.40) --
	(175.29,474.40) --
	(175.02,474.40) --
	(174.75,474.40) --
	(174.47,474.40) --
	(174.20,474.40) --
	(173.93,474.40) --
	(173.65,474.40) --
	(173.38,474.40) --
	(173.10,474.40) --
	(172.83,474.40) --
	(172.56,474.40) --
	(172.28,474.40) --
	(172.01,474.40) --
	(171.74,474.40) --
	(171.46,474.40) --
	(171.19,474.40) --
	(170.92,474.40) --
	(170.64,474.40) --
	(170.37,474.40) --
	(170.10,474.40) --
	(169.82,474.40) --
	(169.55,474.40) --
	(169.28,474.40) --
	(169.00,474.40) --
	(168.73,474.40) --
	(168.46,474.40) --
	(168.18,474.40) --
	(167.91,474.40) --
	(167.64,474.40) --
	(167.36,474.40) --
	(167.09,474.40) --
	(166.81,474.40) --
	(166.54,474.40) --
	(166.27,474.40) --
	(165.99,474.40) --
	(165.72,474.40) --
	(165.45,474.40) --
	(165.17,474.40) --
	(164.90,474.40) --
	(164.63,474.40) --
	(164.35,474.40) --
	(164.08,474.40) --
	(163.81,474.40) --
	(163.53,474.40) --
	(163.26,474.40) --
	(162.99,474.40) --
	(162.71,474.40) --
	(162.44,474.40) --
	(162.17,474.40) --
	(161.89,474.40) --
	(161.62,474.40) --
	(161.35,474.40) --
	(161.07,474.40) --
	(160.80,474.40) --
	(160.52,474.40) --
	(160.25,474.40) --
	(159.98,474.40) --
	(159.70,474.40) --
	(159.43,474.40) --
	(159.16,474.40) --
	(158.88,474.40) --
	(158.61,474.40) --
	(158.34,474.40) --
	(158.06,474.40) --
	(157.79,474.40) --
	(157.52,474.40) --
	(157.24,474.40) --
	(156.97,474.40) --
	(156.70,474.40) --
	(156.42,474.40) --
	(156.15,474.40) --
	(155.88,474.40) --
	(155.60,474.40) --
	(155.33,474.40) --
	(155.06,474.40) --
	(154.78,474.40) --
	(154.51,474.40) --
	(154.23,474.40) --
	(153.96,474.40) --
	(153.69,474.40) --
	(153.41,474.40) --
	(153.14,474.40) --
	(152.87,474.40) --
	(152.59,474.40) --
	(152.32,474.40) --
	(152.05,474.40) --
	(151.77,474.40) --
	(151.50,474.40) --
	(151.23,474.40) --
	(150.95,474.40) --
	(150.68,474.40) --
	(150.41,474.40) --
	(150.13,474.40) --
	(149.86,474.40) --
	(149.59,474.40) --
	(149.31,474.40) --
	(149.04,474.40) --
	(148.77,474.40) --
	(148.49,474.40) --
	(148.22,474.40) --
	(147.95,474.40) --
	(147.67,474.40) --
	(147.40,474.40) --
	(147.12,474.40) --
	(146.85,474.40) --
	(146.58,474.40) --
	(146.30,474.40) --
	(146.03,474.40) --
	(145.76,474.40) --
	(145.48,474.40) --
	(145.21,474.40) --
	(144.94,474.40) --
	(144.66,474.40) --
	(144.39,474.40) --
	(144.12,474.40) --
	(143.84,474.40) --
	(143.57,474.40) --
	(143.30,474.40) --
	(143.02,474.40) --
	(142.75,474.40) --
	(142.48,474.40) --
	(142.20,474.40) --
	(141.93,474.40) --
	(141.66,474.40) --
	(141.38,474.40) --
	(141.11,474.40) --
	(140.83,474.40) --
	(140.56,474.40) --
	(140.29,474.40) --
	(140.01,474.40) --
	(139.74,474.40) --
	(139.47,474.40) --
	(139.19,474.40) --
	(138.92,474.40) --
	(138.65,474.40) --
	(138.37,474.40) --
	(138.10,474.40) --
	(137.83,474.40) --
	(137.55,474.40) --
	(137.28,474.40) --
	(137.01,474.40) --
	(136.73,474.40) --
	(136.46,474.40) --
	(136.19,474.40) --
	(135.91,474.40) --
	(135.64,474.40) --
	(135.37,474.40) --
	(135.09,474.40) --
	(134.82,474.40) --
	(134.54,474.40) --
	(134.27,474.40) --
	(134.00,474.40) --
	(133.72,474.40) --
	(133.45,474.40) --
	(133.18,474.40) --
	(132.90,474.40) --
	(132.63,474.40) --
	(132.36,474.40) --
	(132.08,474.40) --
	(131.81,474.40) --
	(131.54,474.40) --
	(131.26,474.40) --
	(130.99,474.40) --
	(130.72,474.40) --
	(130.44,474.40) --
	(130.17,474.40) --
	(129.90,474.40) --
	(129.62,474.40) --
	(129.35,474.40) --
	(129.08,474.40) --
	(128.80,474.40) --
	(128.53,474.40) --
	(128.25,474.40) --
	(127.98,474.40) --
	(127.71,474.40) --
	(127.43,474.40) --
	(127.16,474.40) --
	(126.89,474.40) --
	(126.61,474.40) --
	(126.34,474.40) --
	(126.07,474.40) --
	(125.79,474.40) --
	(125.52,474.40) --
	(125.25,474.40) --
	(124.97,474.40) --
	(124.70,474.40) --
	(124.43,474.40) --
	(124.15,474.40) --
	(123.88,474.40) --
	(123.61,474.40) --
	(123.33,474.40) --
	(123.06,474.40) --
	(122.79,474.40) --
	(122.51,474.40) --
	(122.24,474.40) --
	(121.96,474.40) --
	(121.69,474.40) --
	(121.42,474.40) --
	(121.14,474.40) --
	(120.87,474.40) --
	(120.60,474.40) --
	(120.32,474.40) --
	(120.05,474.40) --
	(119.78,474.40) --
	(119.50,474.40) --
	(119.23,474.40) --
	(118.96,474.40) --
	(118.68,474.40) --
	(118.41,474.40) --
	(118.14,474.40) --
	(117.86,474.40) --
	(117.59,474.40) --
	(117.32,474.40) --
	(117.04,474.40) --
	(116.77,474.40) --
	(116.50,474.40) --
	(116.22,474.40) --
	(115.95,474.40) --
	(115.68,474.40) --
	(115.40,474.40) --
	(115.13,474.40) --
	(114.85,474.40) --
	(114.58,474.40) --
	(114.31,474.40) --
	(114.03,474.40) --
	(113.76,474.40) --
	(113.49,474.40) --
	(113.21,474.40) --
	(112.94,474.40) --
	(112.67,474.40) --
	(112.39,474.40) --
	(112.12,474.40) --
	(111.85,474.40) --
	(111.57,474.40) --
	(111.30,474.40) --
	(111.03,474.40) --
	(110.75,474.40) --
	(110.48,474.40) --
	(110.21,474.40) --
	(109.93,474.40) --
	(109.66,474.40) --
	(109.39,474.40) --
	(109.11,474.40) --
	(108.84,474.40) --
	(108.56,474.40) --
	(108.29,474.40) --
	(108.02,474.40) --
	(107.74,474.40) --
	(107.47,474.40) --
	(107.20,474.40) --
	(106.92,474.40) --
	(106.65,474.40) --
	(106.38,474.40) --
	(106.10,474.40) --
	(105.83,474.40) --
	(105.56,474.40) --
	(105.28,474.40) --
	(105.01,474.40) --
	(104.74,474.40) --
	(104.46,474.40) --
	(104.19,474.40) --
	(103.92,474.40) --
	(103.64,474.40) --
	(103.37,474.40) --
	(103.10,474.40) --
	(102.82,474.40) --
	(102.55,474.40) --
	(102.27,474.40) --
	(102.00,474.40) --
	(101.73,474.40) --
	(101.45,474.40) --
	(101.18,474.40) --
	(100.91,474.40) --
	(100.63,474.40) --
	(100.36,474.40) --
	(100.09,474.40) --
	( 99.81,474.40) --
	( 99.54,474.40) --
	( 99.27,474.40) --
	( 98.99,474.40) --
	( 98.72,474.40) --
	( 98.45,474.40) --
	( 98.17,474.40) --
	( 97.90,474.40) --
	( 97.63,474.40) --
	( 97.35,474.40) --
	( 97.08,474.40) --
	( 96.81,474.40) --
	( 96.53,474.40) --
	( 96.26,474.40) --
	( 95.98,474.40) --
	( 95.71,474.40) --
	( 95.44,474.40) --
	( 95.16,474.40) --
	( 94.89,474.40) --
	( 94.62,474.40) --
	( 94.34,474.40) --
	( 94.07,474.40) --
	( 93.80,474.40) --
	( 93.52,474.40) --
	( 93.25,474.40) --
	( 92.98,474.40) --
	( 92.70,474.40) --
	( 92.43,474.40) --
	( 92.16,474.40) --
	( 91.88,474.40) --
	( 91.61,474.40) --
	( 91.34,474.40) --
	( 91.06,474.40) --
	( 90.79,474.40) --
	( 90.52,474.40) --
	( 90.24,474.40) --
	( 89.97,474.40) --
	( 89.70,474.40) --
	( 89.42,474.40) --
	( 89.15,474.40) --
	( 88.87,474.40) --
	( 88.60,474.40) --
	( 88.33,474.40) --
	( 88.05,474.40) --
	( 87.78,474.40) --
	( 87.51,474.40) --
	( 87.23,474.40) --
	( 86.96,474.40) --
	( 86.69,474.40) --
	( 86.41,474.40) --
	( 86.14,474.40) --
	( 85.87,474.40) --
	( 85.59,474.40) --
	( 85.32,474.40) --
	( 85.05,474.40) --
	( 84.77,474.40) --
	( 84.50,474.40) --
	( 84.23,474.40) --
	( 83.95,474.40) --
	( 83.68,474.40) --
	( 83.41,474.40) --
	( 83.13,474.40) --
	( 82.86,474.40) --
	( 82.58,474.40) --
	( 82.31,474.40) --
	( 82.04,474.40) --
	( 81.76,474.40) --
	( 81.49,474.40) --
	( 81.22,474.40) --
	( 80.94,474.40) --
	( 80.67,474.40) --
	( 80.40,474.40) --
	( 80.12,474.40) --
	( 79.85,474.40) --
	( 79.58,474.40) --
	( 79.30,474.40) --
	( 79.03,474.40) --
	( 78.76,474.40) --
	( 78.48,474.40) --
	( 78.21,474.40) --
	( 77.94,474.40) --
	( 77.66,474.40) --
	( 77.39,474.40) --
	( 77.12,474.40) --
	( 76.84,474.40) --
	( 76.57,474.40) --
	( 76.29,474.40) --
	( 76.02,474.40) --
	( 75.75,474.40) --
	( 75.47,474.40) --
	( 75.20,474.40) --
	( 74.93,474.40) --
	( 74.65,474.40) --
	( 74.38,474.40) --
	( 74.11,474.40) --
	( 73.83,474.40) --
	( 73.56,474.40) --
	( 73.29,474.40) --
	cycle;

\path[] ( 73.29,474.40) --
	( 73.56,474.40) --
	( 73.83,474.40) --
	( 74.11,474.40) --
	( 74.38,474.40) --
	( 74.65,474.40) --
	( 74.93,474.40) --
	( 75.20,474.40) --
	( 75.47,474.40) --
	( 75.75,474.40) --
	( 76.02,474.40) --
	( 76.29,474.40) --
	( 76.57,474.40) --
	( 76.84,474.40) --
	( 77.12,474.40) --
	( 77.39,474.40) --
	( 77.66,474.40) --
	( 77.94,474.40) --
	( 78.21,474.40) --
	( 78.48,474.40) --
	( 78.76,474.40) --
	( 79.03,474.40) --
	( 79.30,474.40) --
	( 79.58,474.40) --
	( 79.85,474.40) --
	( 80.12,474.40) --
	( 80.40,474.40) --
	( 80.67,474.40) --
	( 80.94,474.40) --
	( 81.22,474.40) --
	( 81.49,474.40) --
	( 81.76,474.40) --
	( 82.04,474.40) --
	( 82.31,474.40) --
	( 82.58,474.40) --
	( 82.86,474.40) --
	( 83.13,474.40) --
	( 83.41,474.40) --
	( 83.68,474.40) --
	( 83.95,474.40) --
	( 84.23,474.40) --
	( 84.50,474.40) --
	( 84.77,474.40) --
	( 85.05,474.40) --
	( 85.32,474.40) --
	( 85.59,474.40) --
	( 85.87,474.40) --
	( 86.14,474.40) --
	( 86.41,474.40) --
	( 86.69,474.40) --
	( 86.96,474.40) --
	( 87.23,474.40) --
	( 87.51,474.40) --
	( 87.78,474.40) --
	( 88.05,474.40) --
	( 88.33,474.40) --
	( 88.60,474.40) --
	( 88.87,474.40) --
	( 89.15,474.40) --
	( 89.42,474.40) --
	( 89.70,474.40) --
	( 89.97,474.40) --
	( 90.24,474.40) --
	( 90.52,474.40) --
	( 90.79,474.40) --
	( 91.06,474.40) --
	( 91.34,474.40) --
	( 91.61,474.40) --
	( 91.88,474.40) --
	( 92.16,474.40) --
	( 92.43,474.40) --
	( 92.70,474.40) --
	( 92.98,474.40) --
	( 93.25,474.40) --
	( 93.52,474.40) --
	( 93.80,474.40) --
	( 94.07,474.40) --
	( 94.34,474.40) --
	( 94.62,474.40) --
	( 94.89,474.40) --
	( 95.16,474.40) --
	( 95.44,474.40) --
	( 95.71,474.40) --
	( 95.98,474.40) --
	( 96.26,474.40) --
	( 96.53,474.40) --
	( 96.81,474.40) --
	( 97.08,474.40) --
	( 97.35,474.40) --
	( 97.63,474.40) --
	( 97.90,474.40) --
	( 98.17,474.40) --
	( 98.45,474.40) --
	( 98.72,474.40) --
	( 98.99,474.40) --
	( 99.27,474.40) --
	( 99.54,474.40) --
	( 99.81,474.40) --
	(100.09,474.40) --
	(100.36,474.40) --
	(100.63,474.40) --
	(100.91,474.40) --
	(101.18,474.40) --
	(101.45,474.40) --
	(101.73,474.40) --
	(102.00,474.40) --
	(102.27,474.40) --
	(102.55,474.40) --
	(102.82,474.40) --
	(103.10,474.40) --
	(103.37,474.40) --
	(103.64,474.40) --
	(103.92,474.40) --
	(104.19,474.40) --
	(104.46,474.40) --
	(104.74,474.40) --
	(105.01,474.40) --
	(105.28,474.40) --
	(105.56,474.40) --
	(105.83,474.40) --
	(106.10,474.41) --
	(106.38,474.41) --
	(106.65,474.41) --
	(106.92,474.41) --
	(107.20,474.41) --
	(107.47,474.41) --
	(107.74,474.41) --
	(108.02,474.41) --
	(108.29,474.40) --
	(108.56,474.40) --
	(108.84,474.40) --
	(109.11,474.40) --
	(109.39,474.40) --
	(109.66,474.41) --
	(109.93,474.41) --
	(110.21,474.41) --
	(110.48,474.42) --
	(110.75,474.42) --
	(111.03,474.43) --
	(111.30,474.43) --
	(111.57,474.43) --
	(111.85,474.43) --
	(112.12,474.43) --
	(112.39,474.44) --
	(112.67,474.44) --
	(112.94,474.45) --
	(113.21,474.45) --
	(113.49,474.46) --
	(113.76,474.46) --
	(114.03,474.45) --
	(114.31,474.45) --
	(114.58,474.46) --
	(114.85,474.47) --
	(115.13,474.48) --
	(115.40,474.51) --
	(115.68,474.53) --
	(115.95,474.55) --
	(116.22,474.58) --
	(116.50,474.61) --
	(116.77,474.65) --
	(117.04,474.69) --
	(117.32,474.74) --
	(117.59,474.80) --
	(117.86,474.85) --
	(118.14,474.91) --
	(118.41,474.98) --
	(118.68,475.07) --
	(118.96,475.20) --
	(119.23,475.40) --
	(119.50,475.71) --
	(119.78,476.27) --
	(120.05,477.30) --
	(120.32,479.18) --
	(120.60,482.18) --
	(120.87,486.15) --
	(121.14,490.18) --
	(121.42,492.89) --
	(121.69,493.20) --
	(121.96,491.04) --
	(122.24,487.39) --
	(122.51,483.57) --
	(122.79,480.51) --
	(123.06,478.46) --
	(123.33,477.24) --
	(123.61,476.55) --
	(123.88,476.14) --
	(124.15,475.90) --
	(124.43,475.74) --
	(124.70,475.66) --
	(124.97,475.62) --
	(125.25,475.61) --
	(125.52,475.60) --
	(125.79,475.58) --
	(126.07,475.54) --
	(126.34,475.48) --
	(126.61,475.42) --
	(126.89,475.37) --
	(127.16,475.34) --
	(127.43,475.32) --
	(127.71,475.31) --
	(127.98,475.29) --
	(128.25,475.29) --
	(128.53,475.28) --
	(128.80,475.27) --
	(129.08,475.24) --
	(129.35,475.21) --
	(129.62,475.17) --
	(129.90,475.15) --
	(130.17,475.15) --
	(130.44,475.17) --
	(130.72,475.18) --
	(130.99,475.19) --
	(131.26,475.17) --
	(131.54,475.13) --
	(131.81,475.09) --
	(132.08,475.04) --
	(132.36,475.00) --
	(132.63,474.96) --
	(132.90,474.93) --
	(133.18,474.92) --
	(133.45,474.93) --
	(133.72,474.94) --
	(134.00,474.95) --
	(134.27,474.95) --
	(134.54,474.93) --
	(134.82,474.90) --
	(135.09,474.88) --
	(135.37,474.87) --
	(135.64,474.86) --
	(135.91,474.87) --
	(136.19,474.88) --
	(136.46,474.89) --
	(136.73,474.89) --
	(137.01,474.87) --
	(137.28,474.85) --
	(137.55,474.83) --
	(137.83,474.82) --
	(138.10,474.82) --
	(138.37,474.82) --
	(138.65,474.81) --
	(138.92,474.81) --
	(139.19,474.79) --
	(139.47,474.78) --
	(139.74,474.77) --
	(140.01,474.77) --
	(140.29,474.78) --
	(140.56,474.79) --
	(140.83,474.78) --
	(141.11,474.77) --
	(141.38,474.75) --
	(141.66,474.73) --
	(141.93,474.73) --
	(142.20,474.73) --
	(142.48,474.75) --
	(142.75,474.77) --
	(143.02,474.78) --
	(143.30,474.79) --
	(143.57,474.79) --
	(143.84,474.77) --
	(144.12,474.75) --
	(144.39,474.72) --
	(144.66,474.70) --
	(144.94,474.69) --
	(145.21,474.69) --
	(145.48,474.71) --
	(145.76,474.73) --
	(146.03,474.75) --
	(146.30,474.75) --
	(146.58,474.72) --
	(146.85,474.69) --
	(147.12,474.66) --
	(147.40,474.64) --
	(147.67,474.64) --
	(147.95,474.63) --
	(148.22,474.62) --
	(148.49,474.61) --
	(148.77,474.60) --
	(149.04,474.59) --
	(149.31,474.59) --
	(149.59,474.60) --
	(149.86,474.61) --
	(150.13,474.62) --
	(150.41,474.63) --
	(150.68,474.63) --
	(150.95,474.62) --
	(151.23,474.61) --
	(151.50,474.60) --
	(151.77,474.59) --
	(152.05,474.58) --
	(152.32,474.57) --
	(152.59,474.56) --
	(152.87,474.56) --
	(153.14,474.57) --
	(153.41,474.59) --
	(153.69,474.60) --
	(153.96,474.61) --
	(154.23,474.61) --
	(154.51,474.60) --
	(154.78,474.58) --
	(155.06,474.56) --
	(155.33,474.54) --
	(155.60,474.53) --
	(155.88,474.53) --
	(156.15,474.54) --
	(156.42,474.55) --
	(156.70,474.56) --
	(156.97,474.57) --
	(157.24,474.58) --
	(157.52,474.58) --
	(157.79,474.58) --
	(158.06,474.57) --
	(158.34,474.56) --
	(158.61,474.55) --
	(158.88,474.54) --
	(159.16,474.54) --
	(159.43,474.53) --
	(159.70,474.53) --
	(159.98,474.53) --
	(160.25,474.54) --
	(160.52,474.53) --
	(160.80,474.53) --
	(161.07,474.52) --
	(161.35,474.51) --
	(161.62,474.51) --
	(161.89,474.51) --
	(162.17,474.50) --
	(162.44,474.50) --
	(162.71,474.49) --
	(162.99,474.48) --
	(163.26,474.47) --
	(163.53,474.47) --
	(163.81,474.47) --
	(164.08,474.48) --
	(164.35,474.48) --
	(164.63,474.48) --
	(164.90,474.48) --
	(165.17,474.48) --
	(165.45,474.47) --
	(165.72,474.47) --
	(165.99,474.48) --
	(166.27,474.48) --
	(166.54,474.49) --
	(166.81,474.49) --
	(167.09,474.49) --
	(167.36,474.48) --
	(167.64,474.47) --
	(167.91,474.46) --
	(168.18,474.45) --
	(168.46,474.44) --
	(168.73,474.44) --
	(169.00,474.43) --
	(169.28,474.42) --
	(169.55,474.42) --
	(169.82,474.42) --
	(170.10,474.42) --
	(170.37,474.42) --
	(170.64,474.43) --
	(170.92,474.44) --
	(171.19,474.45) --
	(171.46,474.46) --
	(171.74,474.47) --
	(172.01,474.48) --
	(172.28,474.48) --
	(172.56,474.48) --
	(172.83,474.47) --
	(173.10,474.47) --
	(173.38,474.47) --
	(173.65,474.46) --
	(173.93,474.46) --
	(174.20,474.45) --
	(174.47,474.45) --
	(174.75,474.44) --
	(175.02,474.44) --
	(175.29,474.43) --
	(175.57,474.43) --
	(175.84,474.43) --
	(176.11,474.43) --
	(176.39,474.43) --
	(176.66,474.43) --
	(176.93,474.42) --
	(177.21,474.42) --
	(177.48,474.41) --
	(177.75,474.41) --
	(178.03,474.41) --
	(178.30,474.41) --
	(178.57,474.42) --
	(178.85,474.42) --
	(179.12,474.43) --
	(179.39,474.43) --
	(179.67,474.44) --
	(179.94,474.44) --
	(180.22,474.44) --
	(180.49,474.43) --
	(180.76,474.43) --
	(181.04,474.42) --
	(181.31,474.42) --
	(181.58,474.42) --
	(181.86,474.42) --
	(182.13,474.42) --
	(182.40,474.42) --
	(182.68,474.42) --
	(182.95,474.42) --
	(183.22,474.41) --
	(183.50,474.41) --
	(183.77,474.41) --
	(184.04,474.41) --
	(184.32,474.41) --
	(184.59,474.41) --
	(184.86,474.41) --
	(185.14,474.42) --
	(185.41,474.42) --
	(185.68,474.42) --
	(185.96,474.42) --
	(186.23,474.42) --
	(186.50,474.42) --
	(186.78,474.42) --
	(187.05,474.42) --
	(187.33,474.42) --
	(187.60,474.42) --
	(187.87,474.41) --
	(188.15,474.41) --
	(188.42,474.41) --
	(188.69,474.41) --
	(188.97,474.40) --
	(189.24,474.40) --
	(189.51,474.40) --
	(189.79,474.40) --
	(190.06,474.40) --
	(190.33,474.40) --
	(190.61,474.40) --
	(190.88,474.40) --
	(191.15,474.41) --
	(191.43,474.41) --
	(191.70,474.41) --
	(191.97,474.41) --
	(192.25,474.41) --
	(192.52,474.41) --
	(192.79,474.41) --
	(193.07,474.41) --
	(193.34,474.40) --
	(193.62,474.40) --
	(193.89,474.40) --
	(194.16,474.40) --
	(194.44,474.40) --
	(194.71,474.40) --
	(194.98,474.40) --
	(195.26,474.40) --
	(195.53,474.40) --
	(195.80,474.40) --
	(196.08,474.40) --
	(196.35,474.40) --
	(196.62,474.40) --
	(196.90,474.40) --
	(197.17,474.40) --
	(197.44,474.40) --
	(197.72,474.40) --
	(197.99,474.40) --
	(198.26,474.40) --
	(198.54,474.40) --
	(198.81,474.40) --
	(199.08,474.40) --
	(199.36,474.40) --
	(199.63,474.40) --
	(199.91,474.40) --
	(200.18,474.40) --
	(200.45,474.40) --
	(200.73,474.40) --
	(201.00,474.40) --
	(201.27,474.40) --
	(201.55,474.40) --
	(201.82,474.40) --
	(202.09,474.40) --
	(202.37,474.40) --
	(202.64,474.40) --
	(202.91,474.40) --
	(203.19,474.40) --
	(203.46,474.40) --
	(203.73,474.40) --
	(204.01,474.40) --
	(204.28,474.40) --
	(204.55,474.40) --
	(204.83,474.40) --
	(205.10,474.40) --
	(205.37,474.40) --
	(205.65,474.40) --
	(205.92,474.40) --
	(206.20,474.40) --
	(206.47,474.40) --
	(206.74,474.40) --
	(207.02,474.40) --
	(207.29,474.40) --
	(207.56,474.40) --
	(207.84,474.40) --
	(208.11,474.40) --
	(208.38,474.40) --
	(208.66,474.40) --
	(208.93,474.40) --
	(209.20,474.40) --
	(209.48,474.40) --
	(209.75,474.40) --
	(210.02,474.40) --
	(210.30,474.40) --
	(210.57,474.40) --
	(210.84,474.40) --
	(211.12,474.40) --
	(211.39,474.40) --
	(211.66,474.40) --
	(211.94,474.40) --
	(212.21,474.40) --
	(212.48,474.40) --
	(212.76,474.40) --
	(213.03,474.40);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.47,473.46) -- (126.47,494.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.33,473.46) -- (137.33,494.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,473.46) -- (121.58,494.14);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,447.29) rectangle (195.99,467.96);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,448.23) --
	( 73.56,448.23) --
	( 73.83,448.23) --
	( 74.11,448.23) --
	( 74.38,448.23) --
	( 74.65,448.23) --
	( 74.93,448.23) --
	( 75.20,448.23) --
	( 75.47,448.23) --
	( 75.75,448.23) --
	( 76.02,448.23) --
	( 76.29,448.23) --
	( 76.57,448.23) --
	( 76.84,448.23) --
	( 77.12,448.23) --
	( 77.39,448.23) --
	( 77.66,448.23) --
	( 77.94,448.23) --
	( 78.21,448.23) --
	( 78.48,448.23) --
	( 78.76,448.23) --
	( 79.03,448.23) --
	( 79.30,448.23) --
	( 79.58,448.23) --
	( 79.85,448.23) --
	( 80.12,448.23) --
	( 80.40,448.23) --
	( 80.67,448.23) --
	( 80.94,448.23) --
	( 81.22,448.23) --
	( 81.49,448.23) --
	( 81.76,448.23) --
	( 82.04,448.23) --
	( 82.31,448.23) --
	( 82.58,448.23) --
	( 82.86,448.23) --
	( 83.13,448.23) --
	( 83.41,448.23) --
	( 83.68,448.23) --
	( 83.95,448.23) --
	( 84.23,448.23) --
	( 84.50,448.23) --
	( 84.77,448.23) --
	( 85.05,448.23) --
	( 85.32,448.23) --
	( 85.59,448.23) --
	( 85.87,448.23) --
	( 86.14,448.23) --
	( 86.41,448.23) --
	( 86.69,448.23) --
	( 86.96,448.23) --
	( 87.23,448.23) --
	( 87.51,448.23) --
	( 87.78,448.23) --
	( 88.05,448.23) --
	( 88.33,448.23) --
	( 88.60,448.23) --
	( 88.87,448.23) --
	( 89.15,448.23) --
	( 89.42,448.23) --
	( 89.70,448.23) --
	( 89.97,448.23) --
	( 90.24,448.23) --
	( 90.52,448.23) --
	( 90.79,448.23) --
	( 91.06,448.23) --
	( 91.34,448.23) --
	( 91.61,448.23) --
	( 91.88,448.23) --
	( 92.16,448.23) --
	( 92.43,448.23) --
	( 92.70,448.23) --
	( 92.98,448.23) --
	( 93.25,448.23) --
	( 93.52,448.23) --
	( 93.80,448.23) --
	( 94.07,448.23) --
	( 94.34,448.23) --
	( 94.62,448.23) --
	( 94.89,448.23) --
	( 95.16,448.23) --
	( 95.44,448.23) --
	( 95.71,448.23) --
	( 95.98,448.23) --
	( 96.26,448.23) --
	( 96.53,448.23) --
	( 96.81,448.23) --
	( 97.08,448.23) --
	( 97.35,448.23) --
	( 97.63,448.23) --
	( 97.90,448.23) --
	( 98.17,448.23) --
	( 98.45,448.23) --
	( 98.72,448.23) --
	( 98.99,448.23) --
	( 99.27,448.23) --
	( 99.54,448.23) --
	( 99.81,448.23) --
	(100.09,448.23) --
	(100.36,448.23) --
	(100.63,448.23) --
	(100.91,448.23) --
	(101.18,448.23) --
	(101.45,448.23) --
	(101.73,448.23) --
	(102.00,448.23) --
	(102.27,448.23) --
	(102.55,448.23) --
	(102.82,448.23) --
	(103.10,448.23) --
	(103.37,448.23) --
	(103.64,448.23) --
	(103.92,448.23) --
	(104.19,448.23) --
	(104.46,448.23) --
	(104.74,448.23) --
	(105.01,448.23) --
	(105.28,448.23) --
	(105.56,448.23) --
	(105.83,448.23) --
	(106.10,448.23) --
	(106.38,448.23) --
	(106.65,448.23) --
	(106.92,448.23) --
	(107.20,448.23) --
	(107.47,448.23) --
	(107.74,448.23) --
	(108.02,448.23) --
	(108.29,448.23) --
	(108.56,448.23) --
	(108.84,448.24) --
	(109.11,448.24) --
	(109.39,448.24) --
	(109.66,448.25) --
	(109.93,448.26) --
	(110.21,448.26) --
	(110.48,448.27) --
	(110.75,448.28) --
	(111.03,448.29) --
	(111.30,448.30) --
	(111.57,448.30) --
	(111.85,448.31) --
	(112.12,448.32) --
	(112.39,448.32) --
	(112.67,448.33) --
	(112.94,448.34) --
	(113.21,448.34) --
	(113.49,448.35) --
	(113.76,448.36) --
	(114.03,448.37) --
	(114.31,448.38) --
	(114.58,448.40) --
	(114.85,448.41) --
	(115.13,448.43) --
	(115.40,448.46) --
	(115.68,448.49) --
	(115.95,448.53) --
	(116.22,448.57) --
	(116.50,448.63) --
	(116.77,448.70) --
	(117.04,448.79) --
	(117.32,448.91) --
	(117.59,449.08) --
	(117.86,449.32) --
	(118.14,449.65) --
	(118.41,450.13) --
	(118.68,450.79) --
	(118.96,451.69) --
	(119.23,452.87) --
	(119.50,454.38) --
	(119.78,456.19) --
	(120.05,458.24) --
	(120.32,460.40) --
	(120.60,462.51) --
	(120.87,464.40) --
	(121.14,465.88) --
	(121.42,466.78) --
	(121.69,467.02) --
	(121.96,466.58) --
	(122.24,465.52) --
	(122.51,463.98) --
	(122.79,462.11) --
	(123.06,460.12) --
	(123.33,458.18) --
	(123.61,456.43) --
	(123.88,454.93) --
	(124.15,453.70) --
	(124.43,452.75) --
	(124.70,452.02) --
	(124.97,451.48) --
	(125.25,451.09) --
	(125.52,450.81) --
	(125.79,450.60) --
	(126.07,450.44) --
	(126.34,450.32) --
	(126.61,450.23) --
	(126.89,450.16) --
	(127.16,450.10) --
	(127.43,450.06) --
	(127.71,450.02) --
	(127.98,449.99) --
	(128.25,449.96) --
	(128.53,449.94) --
	(128.80,449.91) --
	(129.08,449.88) --
	(129.35,449.85) --
	(129.62,449.82) --
	(129.90,449.79) --
	(130.17,449.77) --
	(130.44,449.74) --
	(130.72,449.72) --
	(130.99,449.69) --
	(131.26,449.67) --
	(131.54,449.65) --
	(131.81,449.63) --
	(132.08,449.60) --
	(132.36,449.58) --
	(132.63,449.55) --
	(132.90,449.53) --
	(133.18,449.50) --
	(133.45,449.48) --
	(133.72,449.46) --
	(134.00,449.45) --
	(134.27,449.44) --
	(134.54,449.44) --
	(134.82,449.44) --
	(135.09,449.44) --
	(135.37,449.44) --
	(135.64,449.45) --
	(135.91,449.45) --
	(136.19,449.46) --
	(136.46,449.46) --
	(136.73,449.47) --
	(137.01,449.47) --
	(137.28,449.47) --
	(137.55,449.48) --
	(137.83,449.48) --
	(138.10,449.47) --
	(138.37,449.47) --
	(138.65,449.46) --
	(138.92,449.45) --
	(139.19,449.43) --
	(139.47,449.42) --
	(139.74,449.39) --
	(140.01,449.37) --
	(140.29,449.34) --
	(140.56,449.31) --
	(140.83,449.28) --
	(141.11,449.25) --
	(141.38,449.23) --
	(141.66,449.20) --
	(141.93,449.17) --
	(142.20,449.15) --
	(142.48,449.13) --
	(142.75,449.12) --
	(143.02,449.11) --
	(143.30,449.10) --
	(143.57,449.09) --
	(143.84,449.08) --
	(144.12,449.07) --
	(144.39,449.06) --
	(144.66,449.05) --
	(144.94,449.04) --
	(145.21,449.02) --
	(145.48,449.01) --
	(145.76,448.99) --
	(146.03,448.97) --
	(146.30,448.96) --
	(146.58,448.95) --
	(146.85,448.94) --
	(147.12,448.93) --
	(147.40,448.93) --
	(147.67,448.93) --
	(147.95,448.93) --
	(148.22,448.94) --
	(148.49,448.94) --
	(148.77,448.95) --
	(149.04,448.95) --
	(149.31,448.96) --
	(149.59,448.96) --
	(149.86,448.95) --
	(150.13,448.94) --
	(150.41,448.93) --
	(150.68,448.91) --
	(150.95,448.89) --
	(151.23,448.87) --
	(151.50,448.84) --
	(151.77,448.82) --
	(152.05,448.80) --
	(152.32,448.78) --
	(152.59,448.77) --
	(152.87,448.76) --
	(153.14,448.75) --
	(153.41,448.74) --
	(153.69,448.73) --
	(153.96,448.72) --
	(154.23,448.71) --
	(154.51,448.71) --
	(154.78,448.70) --
	(155.06,448.70) --
	(155.33,448.70) --
	(155.60,448.70) --
	(155.88,448.69) --
	(156.15,448.69) --
	(156.42,448.69) --
	(156.70,448.68) --
	(156.97,448.67) --
	(157.24,448.66) --
	(157.52,448.64) --
	(157.79,448.62) --
	(158.06,448.60) --
	(158.34,448.59) --
	(158.61,448.57) --
	(158.88,448.55) --
	(159.16,448.54) --
	(159.43,448.54) --
	(159.70,448.53) --
	(159.98,448.53) --
	(160.25,448.53) --
	(160.52,448.53) --
	(160.80,448.53) --
	(161.07,448.53) --
	(161.35,448.53) --
	(161.62,448.53) --
	(161.89,448.53) --
	(162.17,448.53) --
	(162.44,448.53) --
	(162.71,448.52) --
	(162.99,448.52) --
	(163.26,448.51) --
	(163.53,448.50) --
	(163.81,448.49) --
	(164.08,448.48) --
	(164.35,448.47) --
	(164.63,448.46) --
	(164.90,448.45) --
	(165.17,448.45) --
	(165.45,448.44) --
	(165.72,448.44) --
	(165.99,448.44) --
	(166.27,448.44) --
	(166.54,448.44) --
	(166.81,448.45) --
	(167.09,448.45) --
	(167.36,448.46) --
	(167.64,448.46) --
	(167.91,448.46) --
	(168.18,448.46) --
	(168.46,448.46) --
	(168.73,448.45) --
	(169.00,448.44) --
	(169.28,448.44) --
	(169.55,448.43) --
	(169.82,448.43) --
	(170.10,448.42) --
	(170.37,448.42) --
	(170.64,448.41) --
	(170.92,448.41) --
	(171.19,448.41) --
	(171.46,448.41) --
	(171.74,448.41) --
	(172.01,448.40) --
	(172.28,448.40) --
	(172.56,448.39) --
	(172.83,448.39) --
	(173.10,448.39) --
	(173.38,448.38) --
	(173.65,448.38) --
	(173.93,448.37) --
	(174.20,448.37) --
	(174.47,448.37) --
	(174.75,448.37) --
	(175.02,448.36) --
	(175.29,448.36) --
	(175.57,448.36) --
	(175.84,448.36) --
	(176.11,448.36) --
	(176.39,448.36) --
	(176.66,448.35) --
	(176.93,448.35) --
	(177.21,448.34) --
	(177.48,448.34) --
	(177.75,448.33) --
	(178.03,448.33) --
	(178.30,448.32) --
	(178.57,448.32) --
	(178.85,448.31) --
	(179.12,448.31) --
	(179.39,448.31) --
	(179.67,448.31) --
	(179.94,448.32) --
	(180.22,448.32) --
	(180.49,448.32) --
	(180.76,448.32) --
	(181.04,448.32) --
	(181.31,448.32) --
	(181.58,448.32) --
	(181.86,448.31) --
	(182.13,448.31) --
	(182.40,448.31) --
	(182.68,448.31) --
	(182.95,448.31) --
	(183.22,448.31) --
	(183.50,448.30) --
	(183.77,448.30) --
	(184.04,448.30) --
	(184.32,448.29) --
	(184.59,448.29) --
	(184.86,448.29) --
	(185.14,448.28) --
	(185.41,448.28) --
	(185.68,448.27) --
	(185.96,448.27) --
	(186.23,448.26) --
	(186.50,448.26) --
	(186.78,448.26) --
	(187.05,448.25) --
	(187.33,448.25) --
	(187.60,448.25) --
	(187.87,448.25) --
	(188.15,448.25) --
	(188.42,448.25) --
	(188.69,448.25) --
	(188.97,448.25) --
	(189.24,448.25) --
	(189.51,448.25) --
	(189.79,448.25) --
	(190.06,448.25) --
	(190.33,448.24) --
	(190.61,448.24) --
	(190.88,448.24) --
	(191.15,448.24) --
	(191.43,448.23) --
	(191.70,448.23) --
	(191.97,448.23) --
	(192.25,448.23) --
	(192.52,448.23) --
	(192.79,448.23) --
	(193.07,448.23) --
	(193.34,448.23) --
	(193.62,448.23) --
	(193.89,448.23) --
	(194.16,448.23) --
	(194.44,448.23) --
	(194.71,448.23) --
	(194.98,448.23) --
	(195.26,448.23) --
	(195.53,448.23) --
	(195.80,448.23) --
	(196.08,448.23) --
	(196.35,448.23) --
	(196.62,448.23) --
	(196.90,448.23) --
	(197.17,448.23) --
	(197.44,448.23) --
	(197.72,448.23) --
	(197.99,448.23) --
	(198.26,448.23) --
	(198.54,448.23) --
	(198.81,448.23) --
	(199.08,448.23) --
	(199.36,448.23) --
	(199.63,448.23) --
	(199.91,448.23) --
	(200.18,448.23) --
	(200.45,448.23) --
	(200.73,448.23) --
	(201.00,448.23) --
	(201.27,448.23) --
	(201.55,448.23) --
	(201.82,448.23) --
	(202.09,448.23) --
	(202.37,448.23) --
	(202.64,448.23) --
	(202.91,448.23) --
	(203.19,448.23) --
	(203.46,448.23) --
	(203.73,448.23) --
	(204.01,448.23) --
	(204.28,448.23) --
	(204.55,448.23) --
	(204.83,448.23) --
	(205.10,448.23) --
	(205.37,448.23) --
	(205.65,448.23) --
	(205.92,448.23) --
	(206.20,448.23) --
	(206.47,448.23) --
	(206.74,448.23) --
	(207.02,448.23) --
	(207.29,448.23) --
	(207.56,448.23) --
	(207.84,448.23) --
	(208.11,448.23) --
	(208.38,448.23) --
	(208.66,448.23) --
	(208.93,448.23) --
	(209.20,448.23) --
	(209.48,448.23) --
	(209.75,448.23) --
	(210.02,448.23) --
	(210.30,448.23) --
	(210.57,448.23) --
	(210.84,448.23) --
	(211.12,448.23) --
	(211.39,448.23) --
	(211.66,448.23) --
	(211.94,448.23) --
	(212.21,448.23) --
	(212.48,448.23) --
	(212.76,448.23) --
	(213.03,448.23) --
	(213.03,448.23) --
	(212.76,448.23) --
	(212.48,448.23) --
	(212.21,448.23) --
	(211.94,448.23) --
	(211.66,448.23) --
	(211.39,448.23) --
	(211.12,448.23) --
	(210.84,448.23) --
	(210.57,448.23) --
	(210.30,448.23) --
	(210.02,448.23) --
	(209.75,448.23) --
	(209.48,448.23) --
	(209.20,448.23) --
	(208.93,448.23) --
	(208.66,448.23) --
	(208.38,448.23) --
	(208.11,448.23) --
	(207.84,448.23) --
	(207.56,448.23) --
	(207.29,448.23) --
	(207.02,448.23) --
	(206.74,448.23) --
	(206.47,448.23) --
	(206.20,448.23) --
	(205.92,448.23) --
	(205.65,448.23) --
	(205.37,448.23) --
	(205.10,448.23) --
	(204.83,448.23) --
	(204.55,448.23) --
	(204.28,448.23) --
	(204.01,448.23) --
	(203.73,448.23) --
	(203.46,448.23) --
	(203.19,448.23) --
	(202.91,448.23) --
	(202.64,448.23) --
	(202.37,448.23) --
	(202.09,448.23) --
	(201.82,448.23) --
	(201.55,448.23) --
	(201.27,448.23) --
	(201.00,448.23) --
	(200.73,448.23) --
	(200.45,448.23) --
	(200.18,448.23) --
	(199.91,448.23) --
	(199.63,448.23) --
	(199.36,448.23) --
	(199.08,448.23) --
	(198.81,448.23) --
	(198.54,448.23) --
	(198.26,448.23) --
	(197.99,448.23) --
	(197.72,448.23) --
	(197.44,448.23) --
	(197.17,448.23) --
	(196.90,448.23) --
	(196.62,448.23) --
	(196.35,448.23) --
	(196.08,448.23) --
	(195.80,448.23) --
	(195.53,448.23) --
	(195.26,448.23) --
	(194.98,448.23) --
	(194.71,448.23) --
	(194.44,448.23) --
	(194.16,448.23) --
	(193.89,448.23) --
	(193.62,448.23) --
	(193.34,448.23) --
	(193.07,448.23) --
	(192.79,448.23) --
	(192.52,448.23) --
	(192.25,448.23) --
	(191.97,448.23) --
	(191.70,448.23) --
	(191.43,448.23) --
	(191.15,448.23) --
	(190.88,448.23) --
	(190.61,448.23) --
	(190.33,448.23) --
	(190.06,448.23) --
	(189.79,448.23) --
	(189.51,448.23) --
	(189.24,448.23) --
	(188.97,448.23) --
	(188.69,448.23) --
	(188.42,448.23) --
	(188.15,448.23) --
	(187.87,448.23) --
	(187.60,448.23) --
	(187.33,448.23) --
	(187.05,448.23) --
	(186.78,448.23) --
	(186.50,448.23) --
	(186.23,448.23) --
	(185.96,448.23) --
	(185.68,448.23) --
	(185.41,448.23) --
	(185.14,448.23) --
	(184.86,448.23) --
	(184.59,448.23) --
	(184.32,448.23) --
	(184.04,448.23) --
	(183.77,448.23) --
	(183.50,448.23) --
	(183.22,448.23) --
	(182.95,448.23) --
	(182.68,448.23) --
	(182.40,448.23) --
	(182.13,448.23) --
	(181.86,448.23) --
	(181.58,448.23) --
	(181.31,448.23) --
	(181.04,448.23) --
	(180.76,448.23) --
	(180.49,448.23) --
	(180.22,448.23) --
	(179.94,448.23) --
	(179.67,448.23) --
	(179.39,448.23) --
	(179.12,448.23) --
	(178.85,448.23) --
	(178.57,448.23) --
	(178.30,448.23) --
	(178.03,448.23) --
	(177.75,448.23) --
	(177.48,448.23) --
	(177.21,448.23) --
	(176.93,448.23) --
	(176.66,448.23) --
	(176.39,448.23) --
	(176.11,448.23) --
	(175.84,448.23) --
	(175.57,448.23) --
	(175.29,448.23) --
	(175.02,448.23) --
	(174.75,448.23) --
	(174.47,448.23) --
	(174.20,448.23) --
	(173.93,448.23) --
	(173.65,448.23) --
	(173.38,448.23) --
	(173.10,448.23) --
	(172.83,448.23) --
	(172.56,448.23) --
	(172.28,448.23) --
	(172.01,448.23) --
	(171.74,448.23) --
	(171.46,448.23) --
	(171.19,448.23) --
	(170.92,448.23) --
	(170.64,448.23) --
	(170.37,448.23) --
	(170.10,448.23) --
	(169.82,448.23) --
	(169.55,448.23) --
	(169.28,448.23) --
	(169.00,448.23) --
	(168.73,448.23) --
	(168.46,448.23) --
	(168.18,448.23) --
	(167.91,448.23) --
	(167.64,448.23) --
	(167.36,448.23) --
	(167.09,448.23) --
	(166.81,448.23) --
	(166.54,448.23) --
	(166.27,448.23) --
	(165.99,448.23) --
	(165.72,448.23) --
	(165.45,448.23) --
	(165.17,448.23) --
	(164.90,448.23) --
	(164.63,448.23) --
	(164.35,448.23) --
	(164.08,448.23) --
	(163.81,448.23) --
	(163.53,448.23) --
	(163.26,448.23) --
	(162.99,448.23) --
	(162.71,448.23) --
	(162.44,448.23) --
	(162.17,448.23) --
	(161.89,448.23) --
	(161.62,448.23) --
	(161.35,448.23) --
	(161.07,448.23) --
	(160.80,448.23) --
	(160.52,448.23) --
	(160.25,448.23) --
	(159.98,448.23) --
	(159.70,448.23) --
	(159.43,448.23) --
	(159.16,448.23) --
	(158.88,448.23) --
	(158.61,448.23) --
	(158.34,448.23) --
	(158.06,448.23) --
	(157.79,448.23) --
	(157.52,448.23) --
	(157.24,448.23) --
	(156.97,448.23) --
	(156.70,448.23) --
	(156.42,448.23) --
	(156.15,448.23) --
	(155.88,448.23) --
	(155.60,448.23) --
	(155.33,448.23) --
	(155.06,448.23) --
	(154.78,448.23) --
	(154.51,448.23) --
	(154.23,448.23) --
	(153.96,448.23) --
	(153.69,448.23) --
	(153.41,448.23) --
	(153.14,448.23) --
	(152.87,448.23) --
	(152.59,448.23) --
	(152.32,448.23) --
	(152.05,448.23) --
	(151.77,448.23) --
	(151.50,448.23) --
	(151.23,448.23) --
	(150.95,448.23) --
	(150.68,448.23) --
	(150.41,448.23) --
	(150.13,448.23) --
	(149.86,448.23) --
	(149.59,448.23) --
	(149.31,448.23) --
	(149.04,448.23) --
	(148.77,448.23) --
	(148.49,448.23) --
	(148.22,448.23) --
	(147.95,448.23) --
	(147.67,448.23) --
	(147.40,448.23) --
	(147.12,448.23) --
	(146.85,448.23) --
	(146.58,448.23) --
	(146.30,448.23) --
	(146.03,448.23) --
	(145.76,448.23) --
	(145.48,448.23) --
	(145.21,448.23) --
	(144.94,448.23) --
	(144.66,448.23) --
	(144.39,448.23) --
	(144.12,448.23) --
	(143.84,448.23) --
	(143.57,448.23) --
	(143.30,448.23) --
	(143.02,448.23) --
	(142.75,448.23) --
	(142.48,448.23) --
	(142.20,448.23) --
	(141.93,448.23) --
	(141.66,448.23) --
	(141.38,448.23) --
	(141.11,448.23) --
	(140.83,448.23) --
	(140.56,448.23) --
	(140.29,448.23) --
	(140.01,448.23) --
	(139.74,448.23) --
	(139.47,448.23) --
	(139.19,448.23) --
	(138.92,448.23) --
	(138.65,448.23) --
	(138.37,448.23) --
	(138.10,448.23) --
	(137.83,448.23) --
	(137.55,448.23) --
	(137.28,448.23) --
	(137.01,448.23) --
	(136.73,448.23) --
	(136.46,448.23) --
	(136.19,448.23) --
	(135.91,448.23) --
	(135.64,448.23) --
	(135.37,448.23) --
	(135.09,448.23) --
	(134.82,448.23) --
	(134.54,448.23) --
	(134.27,448.23) --
	(134.00,448.23) --
	(133.72,448.23) --
	(133.45,448.23) --
	(133.18,448.23) --
	(132.90,448.23) --
	(132.63,448.23) --
	(132.36,448.23) --
	(132.08,448.23) --
	(131.81,448.23) --
	(131.54,448.23) --
	(131.26,448.23) --
	(130.99,448.23) --
	(130.72,448.23) --
	(130.44,448.23) --
	(130.17,448.23) --
	(129.90,448.23) --
	(129.62,448.23) --
	(129.35,448.23) --
	(129.08,448.23) --
	(128.80,448.23) --
	(128.53,448.23) --
	(128.25,448.23) --
	(127.98,448.23) --
	(127.71,448.23) --
	(127.43,448.23) --
	(127.16,448.23) --
	(126.89,448.23) --
	(126.61,448.23) --
	(126.34,448.23) --
	(126.07,448.23) --
	(125.79,448.23) --
	(125.52,448.23) --
	(125.25,448.23) --
	(124.97,448.23) --
	(124.70,448.23) --
	(124.43,448.23) --
	(124.15,448.23) --
	(123.88,448.23) --
	(123.61,448.23) --
	(123.33,448.23) --
	(123.06,448.23) --
	(122.79,448.23) --
	(122.51,448.23) --
	(122.24,448.23) --
	(121.96,448.23) --
	(121.69,448.23) --
	(121.42,448.23) --
	(121.14,448.23) --
	(120.87,448.23) --
	(120.60,448.23) --
	(120.32,448.23) --
	(120.05,448.23) --
	(119.78,448.23) --
	(119.50,448.23) --
	(119.23,448.23) --
	(118.96,448.23) --
	(118.68,448.23) --
	(118.41,448.23) --
	(118.14,448.23) --
	(117.86,448.23) --
	(117.59,448.23) --
	(117.32,448.23) --
	(117.04,448.23) --
	(116.77,448.23) --
	(116.50,448.23) --
	(116.22,448.23) --
	(115.95,448.23) --
	(115.68,448.23) --
	(115.40,448.23) --
	(115.13,448.23) --
	(114.85,448.23) --
	(114.58,448.23) --
	(114.31,448.23) --
	(114.03,448.23) --
	(113.76,448.23) --
	(113.49,448.23) --
	(113.21,448.23) --
	(112.94,448.23) --
	(112.67,448.23) --
	(112.39,448.23) --
	(112.12,448.23) --
	(111.85,448.23) --
	(111.57,448.23) --
	(111.30,448.23) --
	(111.03,448.23) --
	(110.75,448.23) --
	(110.48,448.23) --
	(110.21,448.23) --
	(109.93,448.23) --
	(109.66,448.23) --
	(109.39,448.23) --
	(109.11,448.23) --
	(108.84,448.23) --
	(108.56,448.23) --
	(108.29,448.23) --
	(108.02,448.23) --
	(107.74,448.23) --
	(107.47,448.23) --
	(107.20,448.23) --
	(106.92,448.23) --
	(106.65,448.23) --
	(106.38,448.23) --
	(106.10,448.23) --
	(105.83,448.23) --
	(105.56,448.23) --
	(105.28,448.23) --
	(105.01,448.23) --
	(104.74,448.23) --
	(104.46,448.23) --
	(104.19,448.23) --
	(103.92,448.23) --
	(103.64,448.23) --
	(103.37,448.23) --
	(103.10,448.23) --
	(102.82,448.23) --
	(102.55,448.23) --
	(102.27,448.23) --
	(102.00,448.23) --
	(101.73,448.23) --
	(101.45,448.23) --
	(101.18,448.23) --
	(100.91,448.23) --
	(100.63,448.23) --
	(100.36,448.23) --
	(100.09,448.23) --
	( 99.81,448.23) --
	( 99.54,448.23) --
	( 99.27,448.23) --
	( 98.99,448.23) --
	( 98.72,448.23) --
	( 98.45,448.23) --
	( 98.17,448.23) --
	( 97.90,448.23) --
	( 97.63,448.23) --
	( 97.35,448.23) --
	( 97.08,448.23) --
	( 96.81,448.23) --
	( 96.53,448.23) --
	( 96.26,448.23) --
	( 95.98,448.23) --
	( 95.71,448.23) --
	( 95.44,448.23) --
	( 95.16,448.23) --
	( 94.89,448.23) --
	( 94.62,448.23) --
	( 94.34,448.23) --
	( 94.07,448.23) --
	( 93.80,448.23) --
	( 93.52,448.23) --
	( 93.25,448.23) --
	( 92.98,448.23) --
	( 92.70,448.23) --
	( 92.43,448.23) --
	( 92.16,448.23) --
	( 91.88,448.23) --
	( 91.61,448.23) --
	( 91.34,448.23) --
	( 91.06,448.23) --
	( 90.79,448.23) --
	( 90.52,448.23) --
	( 90.24,448.23) --
	( 89.97,448.23) --
	( 89.70,448.23) --
	( 89.42,448.23) --
	( 89.15,448.23) --
	( 88.87,448.23) --
	( 88.60,448.23) --
	( 88.33,448.23) --
	( 88.05,448.23) --
	( 87.78,448.23) --
	( 87.51,448.23) --
	( 87.23,448.23) --
	( 86.96,448.23) --
	( 86.69,448.23) --
	( 86.41,448.23) --
	( 86.14,448.23) --
	( 85.87,448.23) --
	( 85.59,448.23) --
	( 85.32,448.23) --
	( 85.05,448.23) --
	( 84.77,448.23) --
	( 84.50,448.23) --
	( 84.23,448.23) --
	( 83.95,448.23) --
	( 83.68,448.23) --
	( 83.41,448.23) --
	( 83.13,448.23) --
	( 82.86,448.23) --
	( 82.58,448.23) --
	( 82.31,448.23) --
	( 82.04,448.23) --
	( 81.76,448.23) --
	( 81.49,448.23) --
	( 81.22,448.23) --
	( 80.94,448.23) --
	( 80.67,448.23) --
	( 80.40,448.23) --
	( 80.12,448.23) --
	( 79.85,448.23) --
	( 79.58,448.23) --
	( 79.30,448.23) --
	( 79.03,448.23) --
	( 78.76,448.23) --
	( 78.48,448.23) --
	( 78.21,448.23) --
	( 77.94,448.23) --
	( 77.66,448.23) --
	( 77.39,448.23) --
	( 77.12,448.23) --
	( 76.84,448.23) --
	( 76.57,448.23) --
	( 76.29,448.23) --
	( 76.02,448.23) --
	( 75.75,448.23) --
	( 75.47,448.23) --
	( 75.20,448.23) --
	( 74.93,448.23) --
	( 74.65,448.23) --
	( 74.38,448.23) --
	( 74.11,448.23) --
	( 73.83,448.23) --
	( 73.56,448.23) --
	( 73.29,448.23) --
	cycle;

\path[] ( 73.29,448.23) --
	( 73.56,448.23) --
	( 73.83,448.23) --
	( 74.11,448.23) --
	( 74.38,448.23) --
	( 74.65,448.23) --
	( 74.93,448.23) --
	( 75.20,448.23) --
	( 75.47,448.23) --
	( 75.75,448.23) --
	( 76.02,448.23) --
	( 76.29,448.23) --
	( 76.57,448.23) --
	( 76.84,448.23) --
	( 77.12,448.23) --
	( 77.39,448.23) --
	( 77.66,448.23) --
	( 77.94,448.23) --
	( 78.21,448.23) --
	( 78.48,448.23) --
	( 78.76,448.23) --
	( 79.03,448.23) --
	( 79.30,448.23) --
	( 79.58,448.23) --
	( 79.85,448.23) --
	( 80.12,448.23) --
	( 80.40,448.23) --
	( 80.67,448.23) --
	( 80.94,448.23) --
	( 81.22,448.23) --
	( 81.49,448.23) --
	( 81.76,448.23) --
	( 82.04,448.23) --
	( 82.31,448.23) --
	( 82.58,448.23) --
	( 82.86,448.23) --
	( 83.13,448.23) --
	( 83.41,448.23) --
	( 83.68,448.23) --
	( 83.95,448.23) --
	( 84.23,448.23) --
	( 84.50,448.23) --
	( 84.77,448.23) --
	( 85.05,448.23) --
	( 85.32,448.23) --
	( 85.59,448.23) --
	( 85.87,448.23) --
	( 86.14,448.23) --
	( 86.41,448.23) --
	( 86.69,448.23) --
	( 86.96,448.23) --
	( 87.23,448.23) --
	( 87.51,448.23) --
	( 87.78,448.23) --
	( 88.05,448.23) --
	( 88.33,448.23) --
	( 88.60,448.23) --
	( 88.87,448.23) --
	( 89.15,448.23) --
	( 89.42,448.23) --
	( 89.70,448.23) --
	( 89.97,448.23) --
	( 90.24,448.23) --
	( 90.52,448.23) --
	( 90.79,448.23) --
	( 91.06,448.23) --
	( 91.34,448.23) --
	( 91.61,448.23) --
	( 91.88,448.23) --
	( 92.16,448.23) --
	( 92.43,448.23) --
	( 92.70,448.23) --
	( 92.98,448.23) --
	( 93.25,448.23) --
	( 93.52,448.23) --
	( 93.80,448.23) --
	( 94.07,448.23) --
	( 94.34,448.23) --
	( 94.62,448.23) --
	( 94.89,448.23) --
	( 95.16,448.23) --
	( 95.44,448.23) --
	( 95.71,448.23) --
	( 95.98,448.23) --
	( 96.26,448.23) --
	( 96.53,448.23) --
	( 96.81,448.23) --
	( 97.08,448.23) --
	( 97.35,448.23) --
	( 97.63,448.23) --
	( 97.90,448.23) --
	( 98.17,448.23) --
	( 98.45,448.23) --
	( 98.72,448.23) --
	( 98.99,448.23) --
	( 99.27,448.23) --
	( 99.54,448.23) --
	( 99.81,448.23) --
	(100.09,448.23) --
	(100.36,448.23) --
	(100.63,448.23) --
	(100.91,448.23) --
	(101.18,448.23) --
	(101.45,448.23) --
	(101.73,448.23) --
	(102.00,448.23) --
	(102.27,448.23) --
	(102.55,448.23) --
	(102.82,448.23) --
	(103.10,448.23) --
	(103.37,448.23) --
	(103.64,448.23) --
	(103.92,448.23) --
	(104.19,448.23) --
	(104.46,448.23) --
	(104.74,448.23) --
	(105.01,448.23) --
	(105.28,448.23) --
	(105.56,448.23) --
	(105.83,448.23) --
	(106.10,448.23) --
	(106.38,448.23) --
	(106.65,448.23) --
	(106.92,448.23) --
	(107.20,448.23) --
	(107.47,448.23) --
	(107.74,448.23) --
	(108.02,448.23) --
	(108.29,448.23) --
	(108.56,448.23) --
	(108.84,448.24) --
	(109.11,448.24) --
	(109.39,448.24) --
	(109.66,448.25) --
	(109.93,448.26) --
	(110.21,448.26) --
	(110.48,448.27) --
	(110.75,448.28) --
	(111.03,448.29) --
	(111.30,448.30) --
	(111.57,448.30) --
	(111.85,448.31) --
	(112.12,448.32) --
	(112.39,448.32) --
	(112.67,448.33) --
	(112.94,448.34) --
	(113.21,448.34) --
	(113.49,448.35) --
	(113.76,448.36) --
	(114.03,448.37) --
	(114.31,448.38) --
	(114.58,448.40) --
	(114.85,448.41) --
	(115.13,448.43) --
	(115.40,448.46) --
	(115.68,448.49) --
	(115.95,448.53) --
	(116.22,448.57) --
	(116.50,448.63) --
	(116.77,448.70) --
	(117.04,448.79) --
	(117.32,448.91) --
	(117.59,449.08) --
	(117.86,449.32) --
	(118.14,449.65) --
	(118.41,450.13) --
	(118.68,450.79) --
	(118.96,451.69) --
	(119.23,452.87) --
	(119.50,454.38) --
	(119.78,456.19) --
	(120.05,458.24) --
	(120.32,460.40) --
	(120.60,462.51) --
	(120.87,464.40) --
	(121.14,465.88) --
	(121.42,466.78) --
	(121.69,467.02) --
	(121.96,466.58) --
	(122.24,465.52) --
	(122.51,463.98) --
	(122.79,462.11) --
	(123.06,460.12) --
	(123.33,458.18) --
	(123.61,456.43) --
	(123.88,454.93) --
	(124.15,453.70) --
	(124.43,452.75) --
	(124.70,452.02) --
	(124.97,451.48) --
	(125.25,451.09) --
	(125.52,450.81) --
	(125.79,450.60) --
	(126.07,450.44) --
	(126.34,450.32) --
	(126.61,450.23) --
	(126.89,450.16) --
	(127.16,450.10) --
	(127.43,450.06) --
	(127.71,450.02) --
	(127.98,449.99) --
	(128.25,449.96) --
	(128.53,449.94) --
	(128.80,449.91) --
	(129.08,449.88) --
	(129.35,449.85) --
	(129.62,449.82) --
	(129.90,449.79) --
	(130.17,449.77) --
	(130.44,449.74) --
	(130.72,449.72) --
	(130.99,449.69) --
	(131.26,449.67) --
	(131.54,449.65) --
	(131.81,449.63) --
	(132.08,449.60) --
	(132.36,449.58) --
	(132.63,449.55) --
	(132.90,449.53) --
	(133.18,449.50) --
	(133.45,449.48) --
	(133.72,449.46) --
	(134.00,449.45) --
	(134.27,449.44) --
	(134.54,449.44) --
	(134.82,449.44) --
	(135.09,449.44) --
	(135.37,449.44) --
	(135.64,449.45) --
	(135.91,449.45) --
	(136.19,449.46) --
	(136.46,449.46) --
	(136.73,449.47) --
	(137.01,449.47) --
	(137.28,449.47) --
	(137.55,449.48) --
	(137.83,449.48) --
	(138.10,449.47) --
	(138.37,449.47) --
	(138.65,449.46) --
	(138.92,449.45) --
	(139.19,449.43) --
	(139.47,449.42) --
	(139.74,449.39) --
	(140.01,449.37) --
	(140.29,449.34) --
	(140.56,449.31) --
	(140.83,449.28) --
	(141.11,449.25) --
	(141.38,449.23) --
	(141.66,449.20) --
	(141.93,449.17) --
	(142.20,449.15) --
	(142.48,449.13) --
	(142.75,449.12) --
	(143.02,449.11) --
	(143.30,449.10) --
	(143.57,449.09) --
	(143.84,449.08) --
	(144.12,449.07) --
	(144.39,449.06) --
	(144.66,449.05) --
	(144.94,449.04) --
	(145.21,449.02) --
	(145.48,449.01) --
	(145.76,448.99) --
	(146.03,448.97) --
	(146.30,448.96) --
	(146.58,448.95) --
	(146.85,448.94) --
	(147.12,448.93) --
	(147.40,448.93) --
	(147.67,448.93) --
	(147.95,448.93) --
	(148.22,448.94) --
	(148.49,448.94) --
	(148.77,448.95) --
	(149.04,448.95) --
	(149.31,448.96) --
	(149.59,448.96) --
	(149.86,448.95) --
	(150.13,448.94) --
	(150.41,448.93) --
	(150.68,448.91) --
	(150.95,448.89) --
	(151.23,448.87) --
	(151.50,448.84) --
	(151.77,448.82) --
	(152.05,448.80) --
	(152.32,448.78) --
	(152.59,448.77) --
	(152.87,448.76) --
	(153.14,448.75) --
	(153.41,448.74) --
	(153.69,448.73) --
	(153.96,448.72) --
	(154.23,448.71) --
	(154.51,448.71) --
	(154.78,448.70) --
	(155.06,448.70) --
	(155.33,448.70) --
	(155.60,448.70) --
	(155.88,448.69) --
	(156.15,448.69) --
	(156.42,448.69) --
	(156.70,448.68) --
	(156.97,448.67) --
	(157.24,448.66) --
	(157.52,448.64) --
	(157.79,448.62) --
	(158.06,448.60) --
	(158.34,448.59) --
	(158.61,448.57) --
	(158.88,448.55) --
	(159.16,448.54) --
	(159.43,448.54) --
	(159.70,448.53) --
	(159.98,448.53) --
	(160.25,448.53) --
	(160.52,448.53) --
	(160.80,448.53) --
	(161.07,448.53) --
	(161.35,448.53) --
	(161.62,448.53) --
	(161.89,448.53) --
	(162.17,448.53) --
	(162.44,448.53) --
	(162.71,448.52) --
	(162.99,448.52) --
	(163.26,448.51) --
	(163.53,448.50) --
	(163.81,448.49) --
	(164.08,448.48) --
	(164.35,448.47) --
	(164.63,448.46) --
	(164.90,448.45) --
	(165.17,448.45) --
	(165.45,448.44) --
	(165.72,448.44) --
	(165.99,448.44) --
	(166.27,448.44) --
	(166.54,448.44) --
	(166.81,448.45) --
	(167.09,448.45) --
	(167.36,448.46) --
	(167.64,448.46) --
	(167.91,448.46) --
	(168.18,448.46) --
	(168.46,448.46) --
	(168.73,448.45) --
	(169.00,448.44) --
	(169.28,448.44) --
	(169.55,448.43) --
	(169.82,448.43) --
	(170.10,448.42) --
	(170.37,448.42) --
	(170.64,448.41) --
	(170.92,448.41) --
	(171.19,448.41) --
	(171.46,448.41) --
	(171.74,448.41) --
	(172.01,448.40) --
	(172.28,448.40) --
	(172.56,448.39) --
	(172.83,448.39) --
	(173.10,448.39) --
	(173.38,448.38) --
	(173.65,448.38) --
	(173.93,448.37) --
	(174.20,448.37) --
	(174.47,448.37) --
	(174.75,448.37) --
	(175.02,448.36) --
	(175.29,448.36) --
	(175.57,448.36) --
	(175.84,448.36) --
	(176.11,448.36) --
	(176.39,448.36) --
	(176.66,448.35) --
	(176.93,448.35) --
	(177.21,448.34) --
	(177.48,448.34) --
	(177.75,448.33) --
	(178.03,448.33) --
	(178.30,448.32) --
	(178.57,448.32) --
	(178.85,448.31) --
	(179.12,448.31) --
	(179.39,448.31) --
	(179.67,448.31) --
	(179.94,448.32) --
	(180.22,448.32) --
	(180.49,448.32) --
	(180.76,448.32) --
	(181.04,448.32) --
	(181.31,448.32) --
	(181.58,448.32) --
	(181.86,448.31) --
	(182.13,448.31) --
	(182.40,448.31) --
	(182.68,448.31) --
	(182.95,448.31) --
	(183.22,448.31) --
	(183.50,448.30) --
	(183.77,448.30) --
	(184.04,448.30) --
	(184.32,448.29) --
	(184.59,448.29) --
	(184.86,448.29) --
	(185.14,448.28) --
	(185.41,448.28) --
	(185.68,448.27) --
	(185.96,448.27) --
	(186.23,448.26) --
	(186.50,448.26) --
	(186.78,448.26) --
	(187.05,448.25) --
	(187.33,448.25) --
	(187.60,448.25) --
	(187.87,448.25) --
	(188.15,448.25) --
	(188.42,448.25) --
	(188.69,448.25) --
	(188.97,448.25) --
	(189.24,448.25) --
	(189.51,448.25) --
	(189.79,448.25) --
	(190.06,448.25) --
	(190.33,448.24) --
	(190.61,448.24) --
	(190.88,448.24) --
	(191.15,448.24) --
	(191.43,448.23) --
	(191.70,448.23) --
	(191.97,448.23) --
	(192.25,448.23) --
	(192.52,448.23) --
	(192.79,448.23) --
	(193.07,448.23) --
	(193.34,448.23) --
	(193.62,448.23) --
	(193.89,448.23) --
	(194.16,448.23) --
	(194.44,448.23) --
	(194.71,448.23) --
	(194.98,448.23) --
	(195.26,448.23) --
	(195.53,448.23) --
	(195.80,448.23) --
	(196.08,448.23) --
	(196.35,448.23) --
	(196.62,448.23) --
	(196.90,448.23) --
	(197.17,448.23) --
	(197.44,448.23) --
	(197.72,448.23) --
	(197.99,448.23) --
	(198.26,448.23) --
	(198.54,448.23) --
	(198.81,448.23) --
	(199.08,448.23) --
	(199.36,448.23) --
	(199.63,448.23) --
	(199.91,448.23) --
	(200.18,448.23) --
	(200.45,448.23) --
	(200.73,448.23) --
	(201.00,448.23) --
	(201.27,448.23) --
	(201.55,448.23) --
	(201.82,448.23) --
	(202.09,448.23) --
	(202.37,448.23) --
	(202.64,448.23) --
	(202.91,448.23) --
	(203.19,448.23) --
	(203.46,448.23) --
	(203.73,448.23) --
	(204.01,448.23) --
	(204.28,448.23) --
	(204.55,448.23) --
	(204.83,448.23) --
	(205.10,448.23) --
	(205.37,448.23) --
	(205.65,448.23) --
	(205.92,448.23) --
	(206.20,448.23) --
	(206.47,448.23) --
	(206.74,448.23) --
	(207.02,448.23) --
	(207.29,448.23) --
	(207.56,448.23) --
	(207.84,448.23) --
	(208.11,448.23) --
	(208.38,448.23) --
	(208.66,448.23) --
	(208.93,448.23) --
	(209.20,448.23) --
	(209.48,448.23) --
	(209.75,448.23) --
	(210.02,448.23) --
	(210.30,448.23) --
	(210.57,448.23) --
	(210.84,448.23) --
	(211.12,448.23) --
	(211.39,448.23) --
	(211.66,448.23) --
	(211.94,448.23) --
	(212.21,448.23) --
	(212.48,448.23) --
	(212.76,448.23) --
	(213.03,448.23);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (128.63,447.29) -- (128.63,467.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (137.33,447.29) -- (137.33,467.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,447.29) -- (121.58,467.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,421.11) rectangle (195.99,441.79);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,422.05) --
	( 73.56,422.05) --
	( 73.83,422.05) --
	( 74.11,422.05) --
	( 74.38,422.05) --
	( 74.65,422.05) --
	( 74.93,422.05) --
	( 75.20,422.05) --
	( 75.47,422.05) --
	( 75.75,422.05) --
	( 76.02,422.05) --
	( 76.29,422.05) --
	( 76.57,422.05) --
	( 76.84,422.05) --
	( 77.12,422.05) --
	( 77.39,422.05) --
	( 77.66,422.05) --
	( 77.94,422.05) --
	( 78.21,422.05) --
	( 78.48,422.05) --
	( 78.76,422.05) --
	( 79.03,422.05) --
	( 79.30,422.05) --
	( 79.58,422.05) --
	( 79.85,422.05) --
	( 80.12,422.05) --
	( 80.40,422.05) --
	( 80.67,422.05) --
	( 80.94,422.05) --
	( 81.22,422.05) --
	( 81.49,422.05) --
	( 81.76,422.05) --
	( 82.04,422.05) --
	( 82.31,422.05) --
	( 82.58,422.05) --
	( 82.86,422.05) --
	( 83.13,422.05) --
	( 83.41,422.05) --
	( 83.68,422.05) --
	( 83.95,422.05) --
	( 84.23,422.05) --
	( 84.50,422.05) --
	( 84.77,422.05) --
	( 85.05,422.05) --
	( 85.32,422.05) --
	( 85.59,422.05) --
	( 85.87,422.05) --
	( 86.14,422.05) --
	( 86.41,422.05) --
	( 86.69,422.05) --
	( 86.96,422.05) --
	( 87.23,422.05) --
	( 87.51,422.05) --
	( 87.78,422.05) --
	( 88.05,422.05) --
	( 88.33,422.05) --
	( 88.60,422.05) --
	( 88.87,422.05) --
	( 89.15,422.05) --
	( 89.42,422.05) --
	( 89.70,422.05) --
	( 89.97,422.05) --
	( 90.24,422.05) --
	( 90.52,422.05) --
	( 90.79,422.05) --
	( 91.06,422.05) --
	( 91.34,422.05) --
	( 91.61,422.05) --
	( 91.88,422.05) --
	( 92.16,422.05) --
	( 92.43,422.05) --
	( 92.70,422.05) --
	( 92.98,422.05) --
	( 93.25,422.05) --
	( 93.52,422.05) --
	( 93.80,422.05) --
	( 94.07,422.05) --
	( 94.34,422.05) --
	( 94.62,422.05) --
	( 94.89,422.05) --
	( 95.16,422.05) --
	( 95.44,422.05) --
	( 95.71,422.05) --
	( 95.98,422.05) --
	( 96.26,422.05) --
	( 96.53,422.05) --
	( 96.81,422.05) --
	( 97.08,422.05) --
	( 97.35,422.05) --
	( 97.63,422.05) --
	( 97.90,422.05) --
	( 98.17,422.05) --
	( 98.45,422.05) --
	( 98.72,422.05) --
	( 98.99,422.05) --
	( 99.27,422.05) --
	( 99.54,422.05) --
	( 99.81,422.05) --
	(100.09,422.06) --
	(100.36,422.06) --
	(100.63,422.06) --
	(100.91,422.06) --
	(101.18,422.06) --
	(101.45,422.06) --
	(101.73,422.06) --
	(102.00,422.06) --
	(102.27,422.06) --
	(102.55,422.06) --
	(102.82,422.06) --
	(103.10,422.06) --
	(103.37,422.06) --
	(103.64,422.07) --
	(103.92,422.07) --
	(104.19,422.07) --
	(104.46,422.07) --
	(104.74,422.07) --
	(105.01,422.07) --
	(105.28,422.08) --
	(105.56,422.08) --
	(105.83,422.08) --
	(106.10,422.08) --
	(106.38,422.08) --
	(106.65,422.09) --
	(106.92,422.09) --
	(107.20,422.09) --
	(107.47,422.09) --
	(107.74,422.09) --
	(108.02,422.10) --
	(108.29,422.10) --
	(108.56,422.10) --
	(108.84,422.11) --
	(109.11,422.11) --
	(109.39,422.11) --
	(109.66,422.12) --
	(109.93,422.12) --
	(110.21,422.13) --
	(110.48,422.13) --
	(110.75,422.14) --
	(111.03,422.15) --
	(111.30,422.16) --
	(111.57,422.17) --
	(111.85,422.18) --
	(112.12,422.19) --
	(112.39,422.21) --
	(112.67,422.23) --
	(112.94,422.26) --
	(113.21,422.30) --
	(113.49,422.34) --
	(113.76,422.40) --
	(114.03,422.47) --
	(114.31,422.56) --
	(114.58,422.67) --
	(114.85,422.81) --
	(115.13,422.99) --
	(115.40,423.21) --
	(115.68,423.47) --
	(115.95,423.78) --
	(116.22,424.17) --
	(116.50,424.63) --
	(116.77,425.18) --
	(117.04,425.80) --
	(117.32,426.52) --
	(117.59,427.32) --
	(117.86,428.22) --
	(118.14,429.20) --
	(118.41,430.26) --
	(118.68,431.39) --
	(118.96,432.56) --
	(119.23,433.75) --
	(119.50,434.93) --
	(119.78,436.08) --
	(120.05,437.18) --
	(120.32,438.18) --
	(120.60,439.06) --
	(120.87,439.78) --
	(121.14,440.33) --
	(121.42,440.68) --
	(121.69,440.85) --
	(121.96,440.82) --
	(122.24,440.59) --
	(122.51,440.19) --
	(122.79,439.61) --
	(123.06,438.88) --
	(123.33,438.03) --
	(123.61,437.09) --
	(123.88,436.10) --
	(124.15,435.08) --
	(124.43,434.06) --
	(124.70,433.05) --
	(124.97,432.08) --
	(125.25,431.18) --
	(125.52,430.35) --
	(125.79,429.59) --
	(126.07,428.92) --
	(126.34,428.32) --
	(126.61,427.80) --
	(126.89,427.35) --
	(127.16,426.96) --
	(127.43,426.65) --
	(127.71,426.39) --
	(127.98,426.17) --
	(128.25,425.99) --
	(128.53,425.85) --
	(128.80,425.73) --
	(129.08,425.64) --
	(129.35,425.56) --
	(129.62,425.50) --
	(129.90,425.45) --
	(130.17,425.42) --
	(130.44,425.39) --
	(130.72,425.37) --
	(130.99,425.35) --
	(131.26,425.34) --
	(131.54,425.33) --
	(131.81,425.32) --
	(132.08,425.32) --
	(132.36,425.32) --
	(132.63,425.32) --
	(132.90,425.33) --
	(133.18,425.33) --
	(133.45,425.34) --
	(133.72,425.35) --
	(134.00,425.36) --
	(134.27,425.37) --
	(134.54,425.38) --
	(134.82,425.40) --
	(135.09,425.42) --
	(135.37,425.43) --
	(135.64,425.45) --
	(135.91,425.48) --
	(136.19,425.50) --
	(136.46,425.53) --
	(136.73,425.56) --
	(137.01,425.59) --
	(137.28,425.62) --
	(137.55,425.66) --
	(137.83,425.69) --
	(138.10,425.73) --
	(138.37,425.77) --
	(138.65,425.80) --
	(138.92,425.84) --
	(139.19,425.88) --
	(139.47,425.92) --
	(139.74,425.96) --
	(140.01,426.01) --
	(140.29,426.05) --
	(140.56,426.09) --
	(140.83,426.13) --
	(141.11,426.17) --
	(141.38,426.21) --
	(141.66,426.26) --
	(141.93,426.30) --
	(142.20,426.34) --
	(142.48,426.38) --
	(142.75,426.42) --
	(143.02,426.46) --
	(143.30,426.50) --
	(143.57,426.54) --
	(143.84,426.58) --
	(144.12,426.61) --
	(144.39,426.65) --
	(144.66,426.68) --
	(144.94,426.71) --
	(145.21,426.73) --
	(145.48,426.75) --
	(145.76,426.77) --
	(146.03,426.79) --
	(146.30,426.81) --
	(146.58,426.82) --
	(146.85,426.82) --
	(147.12,426.83) --
	(147.40,426.83) --
	(147.67,426.83) --
	(147.95,426.83) --
	(148.22,426.82) --
	(148.49,426.81) --
	(148.77,426.80) --
	(149.04,426.79) --
	(149.31,426.77) --
	(149.59,426.75) --
	(149.86,426.73) --
	(150.13,426.71) --
	(150.41,426.69) --
	(150.68,426.66) --
	(150.95,426.63) --
	(151.23,426.60) --
	(151.50,426.57) --
	(151.77,426.53) --
	(152.05,426.49) --
	(152.32,426.44) --
	(152.59,426.40) --
	(152.87,426.34) --
	(153.14,426.28) --
	(153.41,426.22) --
	(153.69,426.15) --
	(153.96,426.08) --
	(154.23,426.01) --
	(154.51,425.93) --
	(154.78,425.86) --
	(155.06,425.78) --
	(155.33,425.69) --
	(155.60,425.61) --
	(155.88,425.53) --
	(156.15,425.45) --
	(156.42,425.38) --
	(156.70,425.30) --
	(156.97,425.22) --
	(157.24,425.15) --
	(157.52,425.08) --
	(157.79,425.01) --
	(158.06,424.94) --
	(158.34,424.87) --
	(158.61,424.80) --
	(158.88,424.73) --
	(159.16,424.66) --
	(159.43,424.59) --
	(159.70,424.51) --
	(159.98,424.44) --
	(160.25,424.37) --
	(160.52,424.29) --
	(160.80,424.22) --
	(161.07,424.14) --
	(161.35,424.06) --
	(161.62,423.98) --
	(161.89,423.91) --
	(162.17,423.83) --
	(162.44,423.76) --
	(162.71,423.68) --
	(162.99,423.61) --
	(163.26,423.54) --
	(163.53,423.46) --
	(163.81,423.40) --
	(164.08,423.33) --
	(164.35,423.26) --
	(164.63,423.20) --
	(164.90,423.13) --
	(165.17,423.07) --
	(165.45,423.02) --
	(165.72,422.96) --
	(165.99,422.91) --
	(166.27,422.85) --
	(166.54,422.81) --
	(166.81,422.76) --
	(167.09,422.71) --
	(167.36,422.67) --
	(167.64,422.63) --
	(167.91,422.59) --
	(168.18,422.56) --
	(168.46,422.52) --
	(168.73,422.49) --
	(169.00,422.46) --
	(169.28,422.43) --
	(169.55,422.41) --
	(169.82,422.38) --
	(170.10,422.36) --
	(170.37,422.34) --
	(170.64,422.32) --
	(170.92,422.30) --
	(171.19,422.28) --
	(171.46,422.26) --
	(171.74,422.25) --
	(172.01,422.23) --
	(172.28,422.22) --
	(172.56,422.21) --
	(172.83,422.20) --
	(173.10,422.19) --
	(173.38,422.18) --
	(173.65,422.17) --
	(173.93,422.16) --
	(174.20,422.15) --
	(174.47,422.14) --
	(174.75,422.13) --
	(175.02,422.13) --
	(175.29,422.12) --
	(175.57,422.11) --
	(175.84,422.11) --
	(176.11,422.10) --
	(176.39,422.10) --
	(176.66,422.09) --
	(176.93,422.09) --
	(177.21,422.09) --
	(177.48,422.08) --
	(177.75,422.08) --
	(178.03,422.08) --
	(178.30,422.08) --
	(178.57,422.07) --
	(178.85,422.07) --
	(179.12,422.07) --
	(179.39,422.07) --
	(179.67,422.07) --
	(179.94,422.07) --
	(180.22,422.07) --
	(180.49,422.07) --
	(180.76,422.07) --
	(181.04,422.07) --
	(181.31,422.07) --
	(181.58,422.07) --
	(181.86,422.07) --
	(182.13,422.06) --
	(182.40,422.06) --
	(182.68,422.06) --
	(182.95,422.06) --
	(183.22,422.06) --
	(183.50,422.06) --
	(183.77,422.06) --
	(184.04,422.06) --
	(184.32,422.06) --
	(184.59,422.06) --
	(184.86,422.06) --
	(185.14,422.06) --
	(185.41,422.06) --
	(185.68,422.06) --
	(185.96,422.06) --
	(186.23,422.06) --
	(186.50,422.06) --
	(186.78,422.06) --
	(187.05,422.05) --
	(187.33,422.05) --
	(187.60,422.05) --
	(187.87,422.05) --
	(188.15,422.05) --
	(188.42,422.05) --
	(188.69,422.05) --
	(188.97,422.05) --
	(189.24,422.05) --
	(189.51,422.05) --
	(189.79,422.05) --
	(190.06,422.05) --
	(190.33,422.05) --
	(190.61,422.05) --
	(190.88,422.05) --
	(191.15,422.05) --
	(191.43,422.05) --
	(191.70,422.05) --
	(191.97,422.05) --
	(192.25,422.05) --
	(192.52,422.05) --
	(192.79,422.05) --
	(193.07,422.05) --
	(193.34,422.05) --
	(193.62,422.05) --
	(193.89,422.05) --
	(194.16,422.05) --
	(194.44,422.05) --
	(194.71,422.05) --
	(194.98,422.05) --
	(195.26,422.05) --
	(195.53,422.05) --
	(195.80,422.05) --
	(196.08,422.05) --
	(196.35,422.05) --
	(196.62,422.05) --
	(196.90,422.05) --
	(197.17,422.05) --
	(197.44,422.05) --
	(197.72,422.05) --
	(197.99,422.05) --
	(198.26,422.05) --
	(198.54,422.05) --
	(198.81,422.05) --
	(199.08,422.05) --
	(199.36,422.05) --
	(199.63,422.05) --
	(199.91,422.05) --
	(200.18,422.05) --
	(200.45,422.05) --
	(200.73,422.05) --
	(201.00,422.05) --
	(201.27,422.05) --
	(201.55,422.05) --
	(201.82,422.05) --
	(202.09,422.05) --
	(202.37,422.05) --
	(202.64,422.05) --
	(202.91,422.05) --
	(203.19,422.05) --
	(203.46,422.05) --
	(203.73,422.05) --
	(204.01,422.05) --
	(204.28,422.05) --
	(204.55,422.05) --
	(204.83,422.05) --
	(205.10,422.05) --
	(205.37,422.05) --
	(205.65,422.05) --
	(205.92,422.05) --
	(206.20,422.05) --
	(206.47,422.05) --
	(206.74,422.05) --
	(207.02,422.05) --
	(207.29,422.05) --
	(207.56,422.05) --
	(207.84,422.05) --
	(208.11,422.05) --
	(208.38,422.05) --
	(208.66,422.05) --
	(208.93,422.05) --
	(209.20,422.05) --
	(209.48,422.05) --
	(209.75,422.05) --
	(210.02,422.05) --
	(210.30,422.05) --
	(210.57,422.05) --
	(210.84,422.05) --
	(211.12,422.05) --
	(211.39,422.05) --
	(211.66,422.05) --
	(211.94,422.05) --
	(212.21,422.05) --
	(212.48,422.05) --
	(212.76,422.05) --
	(213.03,422.05) --
	(213.03,422.05) --
	(212.76,422.05) --
	(212.48,422.05) --
	(212.21,422.05) --
	(211.94,422.05) --
	(211.66,422.05) --
	(211.39,422.05) --
	(211.12,422.05) --
	(210.84,422.05) --
	(210.57,422.05) --
	(210.30,422.05) --
	(210.02,422.05) --
	(209.75,422.05) --
	(209.48,422.05) --
	(209.20,422.05) --
	(208.93,422.05) --
	(208.66,422.05) --
	(208.38,422.05) --
	(208.11,422.05) --
	(207.84,422.05) --
	(207.56,422.05) --
	(207.29,422.05) --
	(207.02,422.05) --
	(206.74,422.05) --
	(206.47,422.05) --
	(206.20,422.05) --
	(205.92,422.05) --
	(205.65,422.05) --
	(205.37,422.05) --
	(205.10,422.05) --
	(204.83,422.05) --
	(204.55,422.05) --
	(204.28,422.05) --
	(204.01,422.05) --
	(203.73,422.05) --
	(203.46,422.05) --
	(203.19,422.05) --
	(202.91,422.05) --
	(202.64,422.05) --
	(202.37,422.05) --
	(202.09,422.05) --
	(201.82,422.05) --
	(201.55,422.05) --
	(201.27,422.05) --
	(201.00,422.05) --
	(200.73,422.05) --
	(200.45,422.05) --
	(200.18,422.05) --
	(199.91,422.05) --
	(199.63,422.05) --
	(199.36,422.05) --
	(199.08,422.05) --
	(198.81,422.05) --
	(198.54,422.05) --
	(198.26,422.05) --
	(197.99,422.05) --
	(197.72,422.05) --
	(197.44,422.05) --
	(197.17,422.05) --
	(196.90,422.05) --
	(196.62,422.05) --
	(196.35,422.05) --
	(196.08,422.05) --
	(195.80,422.05) --
	(195.53,422.05) --
	(195.26,422.05) --
	(194.98,422.05) --
	(194.71,422.05) --
	(194.44,422.05) --
	(194.16,422.05) --
	(193.89,422.05) --
	(193.62,422.05) --
	(193.34,422.05) --
	(193.07,422.05) --
	(192.79,422.05) --
	(192.52,422.05) --
	(192.25,422.05) --
	(191.97,422.05) --
	(191.70,422.05) --
	(191.43,422.05) --
	(191.15,422.05) --
	(190.88,422.05) --
	(190.61,422.05) --
	(190.33,422.05) --
	(190.06,422.05) --
	(189.79,422.05) --
	(189.51,422.05) --
	(189.24,422.05) --
	(188.97,422.05) --
	(188.69,422.05) --
	(188.42,422.05) --
	(188.15,422.05) --
	(187.87,422.05) --
	(187.60,422.05) --
	(187.33,422.05) --
	(187.05,422.05) --
	(186.78,422.05) --
	(186.50,422.05) --
	(186.23,422.05) --
	(185.96,422.05) --
	(185.68,422.05) --
	(185.41,422.05) --
	(185.14,422.05) --
	(184.86,422.05) --
	(184.59,422.05) --
	(184.32,422.05) --
	(184.04,422.05) --
	(183.77,422.05) --
	(183.50,422.05) --
	(183.22,422.05) --
	(182.95,422.05) --
	(182.68,422.05) --
	(182.40,422.05) --
	(182.13,422.05) --
	(181.86,422.05) --
	(181.58,422.05) --
	(181.31,422.05) --
	(181.04,422.05) --
	(180.76,422.05) --
	(180.49,422.05) --
	(180.22,422.05) --
	(179.94,422.05) --
	(179.67,422.05) --
	(179.39,422.05) --
	(179.12,422.05) --
	(178.85,422.05) --
	(178.57,422.05) --
	(178.30,422.05) --
	(178.03,422.05) --
	(177.75,422.05) --
	(177.48,422.05) --
	(177.21,422.05) --
	(176.93,422.05) --
	(176.66,422.05) --
	(176.39,422.05) --
	(176.11,422.05) --
	(175.84,422.05) --
	(175.57,422.05) --
	(175.29,422.05) --
	(175.02,422.05) --
	(174.75,422.05) --
	(174.47,422.05) --
	(174.20,422.05) --
	(173.93,422.05) --
	(173.65,422.05) --
	(173.38,422.05) --
	(173.10,422.05) --
	(172.83,422.05) --
	(172.56,422.05) --
	(172.28,422.05) --
	(172.01,422.05) --
	(171.74,422.05) --
	(171.46,422.05) --
	(171.19,422.05) --
	(170.92,422.05) --
	(170.64,422.05) --
	(170.37,422.05) --
	(170.10,422.05) --
	(169.82,422.05) --
	(169.55,422.05) --
	(169.28,422.05) --
	(169.00,422.05) --
	(168.73,422.05) --
	(168.46,422.05) --
	(168.18,422.05) --
	(167.91,422.05) --
	(167.64,422.05) --
	(167.36,422.05) --
	(167.09,422.05) --
	(166.81,422.05) --
	(166.54,422.05) --
	(166.27,422.05) --
	(165.99,422.05) --
	(165.72,422.05) --
	(165.45,422.05) --
	(165.17,422.05) --
	(164.90,422.05) --
	(164.63,422.05) --
	(164.35,422.05) --
	(164.08,422.05) --
	(163.81,422.05) --
	(163.53,422.05) --
	(163.26,422.05) --
	(162.99,422.05) --
	(162.71,422.05) --
	(162.44,422.05) --
	(162.17,422.05) --
	(161.89,422.05) --
	(161.62,422.05) --
	(161.35,422.05) --
	(161.07,422.05) --
	(160.80,422.05) --
	(160.52,422.05) --
	(160.25,422.05) --
	(159.98,422.05) --
	(159.70,422.05) --
	(159.43,422.05) --
	(159.16,422.05) --
	(158.88,422.05) --
	(158.61,422.05) --
	(158.34,422.05) --
	(158.06,422.05) --
	(157.79,422.05) --
	(157.52,422.05) --
	(157.24,422.05) --
	(156.97,422.05) --
	(156.70,422.05) --
	(156.42,422.05) --
	(156.15,422.05) --
	(155.88,422.05) --
	(155.60,422.05) --
	(155.33,422.05) --
	(155.06,422.05) --
	(154.78,422.05) --
	(154.51,422.05) --
	(154.23,422.05) --
	(153.96,422.05) --
	(153.69,422.05) --
	(153.41,422.05) --
	(153.14,422.05) --
	(152.87,422.05) --
	(152.59,422.05) --
	(152.32,422.05) --
	(152.05,422.05) --
	(151.77,422.05) --
	(151.50,422.05) --
	(151.23,422.05) --
	(150.95,422.05) --
	(150.68,422.05) --
	(150.41,422.05) --
	(150.13,422.05) --
	(149.86,422.05) --
	(149.59,422.05) --
	(149.31,422.05) --
	(149.04,422.05) --
	(148.77,422.05) --
	(148.49,422.05) --
	(148.22,422.05) --
	(147.95,422.05) --
	(147.67,422.05) --
	(147.40,422.05) --
	(147.12,422.05) --
	(146.85,422.05) --
	(146.58,422.05) --
	(146.30,422.05) --
	(146.03,422.05) --
	(145.76,422.05) --
	(145.48,422.05) --
	(145.21,422.05) --
	(144.94,422.05) --
	(144.66,422.05) --
	(144.39,422.05) --
	(144.12,422.05) --
	(143.84,422.05) --
	(143.57,422.05) --
	(143.30,422.05) --
	(143.02,422.05) --
	(142.75,422.05) --
	(142.48,422.05) --
	(142.20,422.05) --
	(141.93,422.05) --
	(141.66,422.05) --
	(141.38,422.05) --
	(141.11,422.05) --
	(140.83,422.05) --
	(140.56,422.05) --
	(140.29,422.05) --
	(140.01,422.05) --
	(139.74,422.05) --
	(139.47,422.05) --
	(139.19,422.05) --
	(138.92,422.05) --
	(138.65,422.05) --
	(138.37,422.05) --
	(138.10,422.05) --
	(137.83,422.05) --
	(137.55,422.05) --
	(137.28,422.05) --
	(137.01,422.05) --
	(136.73,422.05) --
	(136.46,422.05) --
	(136.19,422.05) --
	(135.91,422.05) --
	(135.64,422.05) --
	(135.37,422.05) --
	(135.09,422.05) --
	(134.82,422.05) --
	(134.54,422.05) --
	(134.27,422.05) --
	(134.00,422.05) --
	(133.72,422.05) --
	(133.45,422.05) --
	(133.18,422.05) --
	(132.90,422.05) --
	(132.63,422.05) --
	(132.36,422.05) --
	(132.08,422.05) --
	(131.81,422.05) --
	(131.54,422.05) --
	(131.26,422.05) --
	(130.99,422.05) --
	(130.72,422.05) --
	(130.44,422.05) --
	(130.17,422.05) --
	(129.90,422.05) --
	(129.62,422.05) --
	(129.35,422.05) --
	(129.08,422.05) --
	(128.80,422.05) --
	(128.53,422.05) --
	(128.25,422.05) --
	(127.98,422.05) --
	(127.71,422.05) --
	(127.43,422.05) --
	(127.16,422.05) --
	(126.89,422.05) --
	(126.61,422.05) --
	(126.34,422.05) --
	(126.07,422.05) --
	(125.79,422.05) --
	(125.52,422.05) --
	(125.25,422.05) --
	(124.97,422.05) --
	(124.70,422.05) --
	(124.43,422.05) --
	(124.15,422.05) --
	(123.88,422.05) --
	(123.61,422.05) --
	(123.33,422.05) --
	(123.06,422.05) --
	(122.79,422.05) --
	(122.51,422.05) --
	(122.24,422.05) --
	(121.96,422.05) --
	(121.69,422.05) --
	(121.42,422.05) --
	(121.14,422.05) --
	(120.87,422.05) --
	(120.60,422.05) --
	(120.32,422.05) --
	(120.05,422.05) --
	(119.78,422.05) --
	(119.50,422.05) --
	(119.23,422.05) --
	(118.96,422.05) --
	(118.68,422.05) --
	(118.41,422.05) --
	(118.14,422.05) --
	(117.86,422.05) --
	(117.59,422.05) --
	(117.32,422.05) --
	(117.04,422.05) --
	(116.77,422.05) --
	(116.50,422.05) --
	(116.22,422.05) --
	(115.95,422.05) --
	(115.68,422.05) --
	(115.40,422.05) --
	(115.13,422.05) --
	(114.85,422.05) --
	(114.58,422.05) --
	(114.31,422.05) --
	(114.03,422.05) --
	(113.76,422.05) --
	(113.49,422.05) --
	(113.21,422.05) --
	(112.94,422.05) --
	(112.67,422.05) --
	(112.39,422.05) --
	(112.12,422.05) --
	(111.85,422.05) --
	(111.57,422.05) --
	(111.30,422.05) --
	(111.03,422.05) --
	(110.75,422.05) --
	(110.48,422.05) --
	(110.21,422.05) --
	(109.93,422.05) --
	(109.66,422.05) --
	(109.39,422.05) --
	(109.11,422.05) --
	(108.84,422.05) --
	(108.56,422.05) --
	(108.29,422.05) --
	(108.02,422.05) --
	(107.74,422.05) --
	(107.47,422.05) --
	(107.20,422.05) --
	(106.92,422.05) --
	(106.65,422.05) --
	(106.38,422.05) --
	(106.10,422.05) --
	(105.83,422.05) --
	(105.56,422.05) --
	(105.28,422.05) --
	(105.01,422.05) --
	(104.74,422.05) --
	(104.46,422.05) --
	(104.19,422.05) --
	(103.92,422.05) --
	(103.64,422.05) --
	(103.37,422.05) --
	(103.10,422.05) --
	(102.82,422.05) --
	(102.55,422.05) --
	(102.27,422.05) --
	(102.00,422.05) --
	(101.73,422.05) --
	(101.45,422.05) --
	(101.18,422.05) --
	(100.91,422.05) --
	(100.63,422.05) --
	(100.36,422.05) --
	(100.09,422.05) --
	( 99.81,422.05) --
	( 99.54,422.05) --
	( 99.27,422.05) --
	( 98.99,422.05) --
	( 98.72,422.05) --
	( 98.45,422.05) --
	( 98.17,422.05) --
	( 97.90,422.05) --
	( 97.63,422.05) --
	( 97.35,422.05) --
	( 97.08,422.05) --
	( 96.81,422.05) --
	( 96.53,422.05) --
	( 96.26,422.05) --
	( 95.98,422.05) --
	( 95.71,422.05) --
	( 95.44,422.05) --
	( 95.16,422.05) --
	( 94.89,422.05) --
	( 94.62,422.05) --
	( 94.34,422.05) --
	( 94.07,422.05) --
	( 93.80,422.05) --
	( 93.52,422.05) --
	( 93.25,422.05) --
	( 92.98,422.05) --
	( 92.70,422.05) --
	( 92.43,422.05) --
	( 92.16,422.05) --
	( 91.88,422.05) --
	( 91.61,422.05) --
	( 91.34,422.05) --
	( 91.06,422.05) --
	( 90.79,422.05) --
	( 90.52,422.05) --
	( 90.24,422.05) --
	( 89.97,422.05) --
	( 89.70,422.05) --
	( 89.42,422.05) --
	( 89.15,422.05) --
	( 88.87,422.05) --
	( 88.60,422.05) --
	( 88.33,422.05) --
	( 88.05,422.05) --
	( 87.78,422.05) --
	( 87.51,422.05) --
	( 87.23,422.05) --
	( 86.96,422.05) --
	( 86.69,422.05) --
	( 86.41,422.05) --
	( 86.14,422.05) --
	( 85.87,422.05) --
	( 85.59,422.05) --
	( 85.32,422.05) --
	( 85.05,422.05) --
	( 84.77,422.05) --
	( 84.50,422.05) --
	( 84.23,422.05) --
	( 83.95,422.05) --
	( 83.68,422.05) --
	( 83.41,422.05) --
	( 83.13,422.05) --
	( 82.86,422.05) --
	( 82.58,422.05) --
	( 82.31,422.05) --
	( 82.04,422.05) --
	( 81.76,422.05) --
	( 81.49,422.05) --
	( 81.22,422.05) --
	( 80.94,422.05) --
	( 80.67,422.05) --
	( 80.40,422.05) --
	( 80.12,422.05) --
	( 79.85,422.05) --
	( 79.58,422.05) --
	( 79.30,422.05) --
	( 79.03,422.05) --
	( 78.76,422.05) --
	( 78.48,422.05) --
	( 78.21,422.05) --
	( 77.94,422.05) --
	( 77.66,422.05) --
	( 77.39,422.05) --
	( 77.12,422.05) --
	( 76.84,422.05) --
	( 76.57,422.05) --
	( 76.29,422.05) --
	( 76.02,422.05) --
	( 75.75,422.05) --
	( 75.47,422.05) --
	( 75.20,422.05) --
	( 74.93,422.05) --
	( 74.65,422.05) --
	( 74.38,422.05) --
	( 74.11,422.05) --
	( 73.83,422.05) --
	( 73.56,422.05) --
	( 73.29,422.05) --
	cycle;

\path[] ( 73.29,422.05) --
	( 73.56,422.05) --
	( 73.83,422.05) --
	( 74.11,422.05) --
	( 74.38,422.05) --
	( 74.65,422.05) --
	( 74.93,422.05) --
	( 75.20,422.05) --
	( 75.47,422.05) --
	( 75.75,422.05) --
	( 76.02,422.05) --
	( 76.29,422.05) --
	( 76.57,422.05) --
	( 76.84,422.05) --
	( 77.12,422.05) --
	( 77.39,422.05) --
	( 77.66,422.05) --
	( 77.94,422.05) --
	( 78.21,422.05) --
	( 78.48,422.05) --
	( 78.76,422.05) --
	( 79.03,422.05) --
	( 79.30,422.05) --
	( 79.58,422.05) --
	( 79.85,422.05) --
	( 80.12,422.05) --
	( 80.40,422.05) --
	( 80.67,422.05) --
	( 80.94,422.05) --
	( 81.22,422.05) --
	( 81.49,422.05) --
	( 81.76,422.05) --
	( 82.04,422.05) --
	( 82.31,422.05) --
	( 82.58,422.05) --
	( 82.86,422.05) --
	( 83.13,422.05) --
	( 83.41,422.05) --
	( 83.68,422.05) --
	( 83.95,422.05) --
	( 84.23,422.05) --
	( 84.50,422.05) --
	( 84.77,422.05) --
	( 85.05,422.05) --
	( 85.32,422.05) --
	( 85.59,422.05) --
	( 85.87,422.05) --
	( 86.14,422.05) --
	( 86.41,422.05) --
	( 86.69,422.05) --
	( 86.96,422.05) --
	( 87.23,422.05) --
	( 87.51,422.05) --
	( 87.78,422.05) --
	( 88.05,422.05) --
	( 88.33,422.05) --
	( 88.60,422.05) --
	( 88.87,422.05) --
	( 89.15,422.05) --
	( 89.42,422.05) --
	( 89.70,422.05) --
	( 89.97,422.05) --
	( 90.24,422.05) --
	( 90.52,422.05) --
	( 90.79,422.05) --
	( 91.06,422.05) --
	( 91.34,422.05) --
	( 91.61,422.05) --
	( 91.88,422.05) --
	( 92.16,422.05) --
	( 92.43,422.05) --
	( 92.70,422.05) --
	( 92.98,422.05) --
	( 93.25,422.05) --
	( 93.52,422.05) --
	( 93.80,422.05) --
	( 94.07,422.05) --
	( 94.34,422.05) --
	( 94.62,422.05) --
	( 94.89,422.05) --
	( 95.16,422.05) --
	( 95.44,422.05) --
	( 95.71,422.05) --
	( 95.98,422.05) --
	( 96.26,422.05) --
	( 96.53,422.05) --
	( 96.81,422.05) --
	( 97.08,422.05) --
	( 97.35,422.05) --
	( 97.63,422.05) --
	( 97.90,422.05) --
	( 98.17,422.05) --
	( 98.45,422.05) --
	( 98.72,422.05) --
	( 98.99,422.05) --
	( 99.27,422.05) --
	( 99.54,422.05) --
	( 99.81,422.05) --
	(100.09,422.06) --
	(100.36,422.06) --
	(100.63,422.06) --
	(100.91,422.06) --
	(101.18,422.06) --
	(101.45,422.06) --
	(101.73,422.06) --
	(102.00,422.06) --
	(102.27,422.06) --
	(102.55,422.06) --
	(102.82,422.06) --
	(103.10,422.06) --
	(103.37,422.06) --
	(103.64,422.07) --
	(103.92,422.07) --
	(104.19,422.07) --
	(104.46,422.07) --
	(104.74,422.07) --
	(105.01,422.07) --
	(105.28,422.08) --
	(105.56,422.08) --
	(105.83,422.08) --
	(106.10,422.08) --
	(106.38,422.08) --
	(106.65,422.09) --
	(106.92,422.09) --
	(107.20,422.09) --
	(107.47,422.09) --
	(107.74,422.09) --
	(108.02,422.10) --
	(108.29,422.10) --
	(108.56,422.10) --
	(108.84,422.11) --
	(109.11,422.11) --
	(109.39,422.11) --
	(109.66,422.12) --
	(109.93,422.12) --
	(110.21,422.13) --
	(110.48,422.13) --
	(110.75,422.14) --
	(111.03,422.15) --
	(111.30,422.16) --
	(111.57,422.17) --
	(111.85,422.18) --
	(112.12,422.19) --
	(112.39,422.21) --
	(112.67,422.23) --
	(112.94,422.26) --
	(113.21,422.30) --
	(113.49,422.34) --
	(113.76,422.40) --
	(114.03,422.47) --
	(114.31,422.56) --
	(114.58,422.67) --
	(114.85,422.81) --
	(115.13,422.99) --
	(115.40,423.21) --
	(115.68,423.47) --
	(115.95,423.78) --
	(116.22,424.17) --
	(116.50,424.63) --
	(116.77,425.18) --
	(117.04,425.80) --
	(117.32,426.52) --
	(117.59,427.32) --
	(117.86,428.22) --
	(118.14,429.20) --
	(118.41,430.26) --
	(118.68,431.39) --
	(118.96,432.56) --
	(119.23,433.75) --
	(119.50,434.93) --
	(119.78,436.08) --
	(120.05,437.18) --
	(120.32,438.18) --
	(120.60,439.06) --
	(120.87,439.78) --
	(121.14,440.33) --
	(121.42,440.68) --
	(121.69,440.85) --
	(121.96,440.82) --
	(122.24,440.59) --
	(122.51,440.19) --
	(122.79,439.61) --
	(123.06,438.88) --
	(123.33,438.03) --
	(123.61,437.09) --
	(123.88,436.10) --
	(124.15,435.08) --
	(124.43,434.06) --
	(124.70,433.05) --
	(124.97,432.08) --
	(125.25,431.18) --
	(125.52,430.35) --
	(125.79,429.59) --
	(126.07,428.92) --
	(126.34,428.32) --
	(126.61,427.80) --
	(126.89,427.35) --
	(127.16,426.96) --
	(127.43,426.65) --
	(127.71,426.39) --
	(127.98,426.17) --
	(128.25,425.99) --
	(128.53,425.85) --
	(128.80,425.73) --
	(129.08,425.64) --
	(129.35,425.56) --
	(129.62,425.50) --
	(129.90,425.45) --
	(130.17,425.42) --
	(130.44,425.39) --
	(130.72,425.37) --
	(130.99,425.35) --
	(131.26,425.34) --
	(131.54,425.33) --
	(131.81,425.32) --
	(132.08,425.32) --
	(132.36,425.32) --
	(132.63,425.32) --
	(132.90,425.33) --
	(133.18,425.33) --
	(133.45,425.34) --
	(133.72,425.35) --
	(134.00,425.36) --
	(134.27,425.37) --
	(134.54,425.38) --
	(134.82,425.40) --
	(135.09,425.42) --
	(135.37,425.43) --
	(135.64,425.45) --
	(135.91,425.48) --
	(136.19,425.50) --
	(136.46,425.53) --
	(136.73,425.56) --
	(137.01,425.59) --
	(137.28,425.62) --
	(137.55,425.66) --
	(137.83,425.69) --
	(138.10,425.73) --
	(138.37,425.77) --
	(138.65,425.80) --
	(138.92,425.84) --
	(139.19,425.88) --
	(139.47,425.92) --
	(139.74,425.96) --
	(140.01,426.01) --
	(140.29,426.05) --
	(140.56,426.09) --
	(140.83,426.13) --
	(141.11,426.17) --
	(141.38,426.21) --
	(141.66,426.26) --
	(141.93,426.30) --
	(142.20,426.34) --
	(142.48,426.38) --
	(142.75,426.42) --
	(143.02,426.46) --
	(143.30,426.50) --
	(143.57,426.54) --
	(143.84,426.58) --
	(144.12,426.61) --
	(144.39,426.65) --
	(144.66,426.68) --
	(144.94,426.71) --
	(145.21,426.73) --
	(145.48,426.75) --
	(145.76,426.77) --
	(146.03,426.79) --
	(146.30,426.81) --
	(146.58,426.82) --
	(146.85,426.82) --
	(147.12,426.83) --
	(147.40,426.83) --
	(147.67,426.83) --
	(147.95,426.83) --
	(148.22,426.82) --
	(148.49,426.81) --
	(148.77,426.80) --
	(149.04,426.79) --
	(149.31,426.77) --
	(149.59,426.75) --
	(149.86,426.73) --
	(150.13,426.71) --
	(150.41,426.69) --
	(150.68,426.66) --
	(150.95,426.63) --
	(151.23,426.60) --
	(151.50,426.57) --
	(151.77,426.53) --
	(152.05,426.49) --
	(152.32,426.44) --
	(152.59,426.40) --
	(152.87,426.34) --
	(153.14,426.28) --
	(153.41,426.22) --
	(153.69,426.15) --
	(153.96,426.08) --
	(154.23,426.01) --
	(154.51,425.93) --
	(154.78,425.86) --
	(155.06,425.78) --
	(155.33,425.69) --
	(155.60,425.61) --
	(155.88,425.53) --
	(156.15,425.45) --
	(156.42,425.38) --
	(156.70,425.30) --
	(156.97,425.22) --
	(157.24,425.15) --
	(157.52,425.08) --
	(157.79,425.01) --
	(158.06,424.94) --
	(158.34,424.87) --
	(158.61,424.80) --
	(158.88,424.73) --
	(159.16,424.66) --
	(159.43,424.59) --
	(159.70,424.51) --
	(159.98,424.44) --
	(160.25,424.37) --
	(160.52,424.29) --
	(160.80,424.22) --
	(161.07,424.14) --
	(161.35,424.06) --
	(161.62,423.98) --
	(161.89,423.91) --
	(162.17,423.83) --
	(162.44,423.76) --
	(162.71,423.68) --
	(162.99,423.61) --
	(163.26,423.54) --
	(163.53,423.46) --
	(163.81,423.40) --
	(164.08,423.33) --
	(164.35,423.26) --
	(164.63,423.20) --
	(164.90,423.13) --
	(165.17,423.07) --
	(165.45,423.02) --
	(165.72,422.96) --
	(165.99,422.91) --
	(166.27,422.85) --
	(166.54,422.81) --
	(166.81,422.76) --
	(167.09,422.71) --
	(167.36,422.67) --
	(167.64,422.63) --
	(167.91,422.59) --
	(168.18,422.56) --
	(168.46,422.52) --
	(168.73,422.49) --
	(169.00,422.46) --
	(169.28,422.43) --
	(169.55,422.41) --
	(169.82,422.38) --
	(170.10,422.36) --
	(170.37,422.34) --
	(170.64,422.32) --
	(170.92,422.30) --
	(171.19,422.28) --
	(171.46,422.26) --
	(171.74,422.25) --
	(172.01,422.23) --
	(172.28,422.22) --
	(172.56,422.21) --
	(172.83,422.20) --
	(173.10,422.19) --
	(173.38,422.18) --
	(173.65,422.17) --
	(173.93,422.16) --
	(174.20,422.15) --
	(174.47,422.14) --
	(174.75,422.13) --
	(175.02,422.13) --
	(175.29,422.12) --
	(175.57,422.11) --
	(175.84,422.11) --
	(176.11,422.10) --
	(176.39,422.10) --
	(176.66,422.09) --
	(176.93,422.09) --
	(177.21,422.09) --
	(177.48,422.08) --
	(177.75,422.08) --
	(178.03,422.08) --
	(178.30,422.08) --
	(178.57,422.07) --
	(178.85,422.07) --
	(179.12,422.07) --
	(179.39,422.07) --
	(179.67,422.07) --
	(179.94,422.07) --
	(180.22,422.07) --
	(180.49,422.07) --
	(180.76,422.07) --
	(181.04,422.07) --
	(181.31,422.07) --
	(181.58,422.07) --
	(181.86,422.07) --
	(182.13,422.06) --
	(182.40,422.06) --
	(182.68,422.06) --
	(182.95,422.06) --
	(183.22,422.06) --
	(183.50,422.06) --
	(183.77,422.06) --
	(184.04,422.06) --
	(184.32,422.06) --
	(184.59,422.06) --
	(184.86,422.06) --
	(185.14,422.06) --
	(185.41,422.06) --
	(185.68,422.06) --
	(185.96,422.06) --
	(186.23,422.06) --
	(186.50,422.06) --
	(186.78,422.06) --
	(187.05,422.05) --
	(187.33,422.05) --
	(187.60,422.05) --
	(187.87,422.05) --
	(188.15,422.05) --
	(188.42,422.05) --
	(188.69,422.05) --
	(188.97,422.05) --
	(189.24,422.05) --
	(189.51,422.05) --
	(189.79,422.05) --
	(190.06,422.05) --
	(190.33,422.05) --
	(190.61,422.05) --
	(190.88,422.05) --
	(191.15,422.05) --
	(191.43,422.05) --
	(191.70,422.05) --
	(191.97,422.05) --
	(192.25,422.05) --
	(192.52,422.05) --
	(192.79,422.05) --
	(193.07,422.05) --
	(193.34,422.05) --
	(193.62,422.05) --
	(193.89,422.05) --
	(194.16,422.05) --
	(194.44,422.05) --
	(194.71,422.05) --
	(194.98,422.05) --
	(195.26,422.05) --
	(195.53,422.05) --
	(195.80,422.05) --
	(196.08,422.05) --
	(196.35,422.05) --
	(196.62,422.05) --
	(196.90,422.05) --
	(197.17,422.05) --
	(197.44,422.05) --
	(197.72,422.05) --
	(197.99,422.05) --
	(198.26,422.05) --
	(198.54,422.05) --
	(198.81,422.05) --
	(199.08,422.05) --
	(199.36,422.05) --
	(199.63,422.05) --
	(199.91,422.05) --
	(200.18,422.05) --
	(200.45,422.05) --
	(200.73,422.05) --
	(201.00,422.05) --
	(201.27,422.05) --
	(201.55,422.05) --
	(201.82,422.05) --
	(202.09,422.05) --
	(202.37,422.05) --
	(202.64,422.05) --
	(202.91,422.05) --
	(203.19,422.05) --
	(203.46,422.05) --
	(203.73,422.05) --
	(204.01,422.05) --
	(204.28,422.05) --
	(204.55,422.05) --
	(204.83,422.05) --
	(205.10,422.05) --
	(205.37,422.05) --
	(205.65,422.05) --
	(205.92,422.05) --
	(206.20,422.05) --
	(206.47,422.05) --
	(206.74,422.05) --
	(207.02,422.05) --
	(207.29,422.05) --
	(207.56,422.05) --
	(207.84,422.05) --
	(208.11,422.05) --
	(208.38,422.05) --
	(208.66,422.05) --
	(208.93,422.05) --
	(209.20,422.05) --
	(209.48,422.05) --
	(209.75,422.05) --
	(210.02,422.05) --
	(210.30,422.05) --
	(210.57,422.05) --
	(210.84,422.05) --
	(211.12,422.05) --
	(211.39,422.05) --
	(211.66,422.05) --
	(211.94,422.05) --
	(212.21,422.05) --
	(212.48,422.05) --
	(212.76,422.05) --
	(213.03,422.05);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.21,421.11) -- (134.21,441.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.46,421.11) -- (129.46,441.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,421.11) -- (121.58,441.79);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,394.94) rectangle (195.99,415.61);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,395.88) --
	( 73.56,395.88) --
	( 73.83,395.88) --
	( 74.11,395.88) --
	( 74.38,395.88) --
	( 74.65,395.88) --
	( 74.93,395.88) --
	( 75.20,395.88) --
	( 75.47,395.88) --
	( 75.75,395.88) --
	( 76.02,395.88) --
	( 76.29,395.88) --
	( 76.57,395.88) --
	( 76.84,395.88) --
	( 77.12,395.88) --
	( 77.39,395.88) --
	( 77.66,395.88) --
	( 77.94,395.88) --
	( 78.21,395.88) --
	( 78.48,395.88) --
	( 78.76,395.88) --
	( 79.03,395.88) --
	( 79.30,395.88) --
	( 79.58,395.88) --
	( 79.85,395.88) --
	( 80.12,395.88) --
	( 80.40,395.88) --
	( 80.67,395.88) --
	( 80.94,395.88) --
	( 81.22,395.88) --
	( 81.49,395.88) --
	( 81.76,395.88) --
	( 82.04,395.88) --
	( 82.31,395.88) --
	( 82.58,395.88) --
	( 82.86,395.88) --
	( 83.13,395.88) --
	( 83.41,395.88) --
	( 83.68,395.88) --
	( 83.95,395.88) --
	( 84.23,395.88) --
	( 84.50,395.88) --
	( 84.77,395.88) --
	( 85.05,395.88) --
	( 85.32,395.88) --
	( 85.59,395.88) --
	( 85.87,395.88) --
	( 86.14,395.88) --
	( 86.41,395.88) --
	( 86.69,395.88) --
	( 86.96,395.88) --
	( 87.23,395.88) --
	( 87.51,395.88) --
	( 87.78,395.88) --
	( 88.05,395.88) --
	( 88.33,395.88) --
	( 88.60,395.88) --
	( 88.87,395.88) --
	( 89.15,395.88) --
	( 89.42,395.88) --
	( 89.70,395.88) --
	( 89.97,395.88) --
	( 90.24,395.88) --
	( 90.52,395.88) --
	( 90.79,395.88) --
	( 91.06,395.88) --
	( 91.34,395.88) --
	( 91.61,395.88) --
	( 91.88,395.88) --
	( 92.16,395.88) --
	( 92.43,395.88) --
	( 92.70,395.88) --
	( 92.98,395.88) --
	( 93.25,395.88) --
	( 93.52,395.88) --
	( 93.80,395.88) --
	( 94.07,395.88) --
	( 94.34,395.88) --
	( 94.62,395.88) --
	( 94.89,395.88) --
	( 95.16,395.88) --
	( 95.44,395.88) --
	( 95.71,395.88) --
	( 95.98,395.88) --
	( 96.26,395.88) --
	( 96.53,395.88) --
	( 96.81,395.88) --
	( 97.08,395.88) --
	( 97.35,395.88) --
	( 97.63,395.88) --
	( 97.90,395.88) --
	( 98.17,395.88) --
	( 98.45,395.88) --
	( 98.72,395.88) --
	( 98.99,395.88) --
	( 99.27,395.88) --
	( 99.54,395.88) --
	( 99.81,395.88) --
	(100.09,395.88) --
	(100.36,395.88) --
	(100.63,395.88) --
	(100.91,395.88) --
	(101.18,395.88) --
	(101.45,395.88) --
	(101.73,395.88) --
	(102.00,395.88) --
	(102.27,395.88) --
	(102.55,395.88) --
	(102.82,395.88) --
	(103.10,395.88) --
	(103.37,395.88) --
	(103.64,395.88) --
	(103.92,395.88) --
	(104.19,395.88) --
	(104.46,395.88) --
	(104.74,395.88) --
	(105.01,395.88) --
	(105.28,395.88) --
	(105.56,395.88) --
	(105.83,395.89) --
	(106.10,395.89) --
	(106.38,395.89) --
	(106.65,395.89) --
	(106.92,395.89) --
	(107.20,395.89) --
	(107.47,395.89) --
	(107.74,395.89) --
	(108.02,395.89) --
	(108.29,395.89) --
	(108.56,395.89) --
	(108.84,395.89) --
	(109.11,395.90) --
	(109.39,395.90) --
	(109.66,395.90) --
	(109.93,395.90) --
	(110.21,395.90) --
	(110.48,395.90) --
	(110.75,395.90) --
	(111.03,395.90) --
	(111.30,395.91) --
	(111.57,395.91) --
	(111.85,395.92) --
	(112.12,395.92) --
	(112.39,395.92) --
	(112.67,395.93) --
	(112.94,395.93) --
	(113.21,395.94) --
	(113.49,395.95) --
	(113.76,395.97) --
	(114.03,395.98) --
	(114.31,395.99) --
	(114.58,396.00) --
	(114.85,396.00) --
	(115.13,396.01) --
	(115.40,396.03) --
	(115.68,396.05) --
	(115.95,396.07) --
	(116.22,396.10) --
	(116.50,396.14) --
	(116.77,396.18) --
	(117.04,396.22) --
	(117.32,396.27) --
	(117.59,396.33) --
	(117.86,396.39) --
	(118.14,396.48) --
	(118.41,396.60) --
	(118.68,396.77) --
	(118.96,397.02) --
	(119.23,397.39) --
	(119.50,397.99) --
	(119.78,398.99) --
	(120.05,400.57) --
	(120.32,402.90) --
	(120.60,405.93) --
	(120.87,409.31) --
	(121.14,412.37) --
	(121.42,414.34) --
	(121.69,414.67) --
	(121.96,413.27) --
	(122.24,410.57) --
	(122.51,407.33) --
	(122.79,404.26) --
	(123.06,401.83) --
	(123.33,400.14) --
	(123.61,399.10) --
	(123.88,398.49) --
	(124.15,398.13) --
	(124.43,397.90) --
	(124.70,397.73) --
	(124.97,397.58) --
	(125.25,397.46) --
	(125.52,397.34) --
	(125.79,397.25) --
	(126.07,397.17) --
	(126.34,397.11) --
	(126.61,397.06) --
	(126.89,397.03) --
	(127.16,397.01) --
	(127.43,396.99) --
	(127.71,396.97) --
	(127.98,396.95) --
	(128.25,396.93) --
	(128.53,396.92) --
	(128.80,396.91) --
	(129.08,396.90) --
	(129.35,396.89) --
	(129.62,396.88) --
	(129.90,396.86) --
	(130.17,396.83) --
	(130.44,396.80) --
	(130.72,396.75) --
	(130.99,396.71) --
	(131.26,396.67) --
	(131.54,396.64) --
	(131.81,396.62) --
	(132.08,396.61) --
	(132.36,396.61) --
	(132.63,396.61) --
	(132.90,396.61) --
	(133.18,396.61) --
	(133.45,396.60) --
	(133.72,396.60) --
	(134.00,396.60) --
	(134.27,396.60) --
	(134.54,396.61) --
	(134.82,396.63) --
	(135.09,396.64) --
	(135.37,396.66) --
	(135.64,396.66) --
	(135.91,396.65) --
	(136.19,396.63) --
	(136.46,396.59) --
	(136.73,396.55) --
	(137.01,396.52) --
	(137.28,396.49) --
	(137.55,396.47) --
	(137.83,396.45) --
	(138.10,396.44) --
	(138.37,396.42) --
	(138.65,396.40) --
	(138.92,396.39) --
	(139.19,396.38) --
	(139.47,396.38) --
	(139.74,396.39) --
	(140.01,396.41) --
	(140.29,396.42) --
	(140.56,396.43) --
	(140.83,396.45) --
	(141.11,396.47) --
	(141.38,396.49) --
	(141.66,396.50) --
	(141.93,396.51) --
	(142.20,396.51) --
	(142.48,396.50) --
	(142.75,396.48) --
	(143.02,396.45) --
	(143.30,396.42) --
	(143.57,396.39) --
	(143.84,396.37) --
	(144.12,396.35) --
	(144.39,396.35) --
	(144.66,396.35) --
	(144.94,396.36) --
	(145.21,396.37) --
	(145.48,396.39) --
	(145.76,396.40) --
	(146.03,396.40) --
	(146.30,396.41) --
	(146.58,396.41) --
	(146.85,396.40) --
	(147.12,396.39) --
	(147.40,396.37) --
	(147.67,396.35) --
	(147.95,396.34) --
	(148.22,396.33) --
	(148.49,396.34) --
	(148.77,396.34) --
	(149.04,396.35) --
	(149.31,396.34) --
	(149.59,396.33) --
	(149.86,396.32) --
	(150.13,396.31) --
	(150.41,396.29) --
	(150.68,396.28) --
	(150.95,396.27) --
	(151.23,396.26) --
	(151.50,396.24) --
	(151.77,396.23) --
	(152.05,396.21) --
	(152.32,396.19) --
	(152.59,396.18) --
	(152.87,396.17) --
	(153.14,396.16) --
	(153.41,396.16) --
	(153.69,396.16) --
	(153.96,396.16) --
	(154.23,396.17) --
	(154.51,396.17) --
	(154.78,396.17) --
	(155.06,396.16) --
	(155.33,396.15) --
	(155.60,396.13) --
	(155.88,396.12) --
	(156.15,396.10) --
	(156.42,396.10) --
	(156.70,396.09) --
	(156.97,396.09) --
	(157.24,396.08) --
	(157.52,396.07) --
	(157.79,396.05) --
	(158.06,396.03) --
	(158.34,396.02) --
	(158.61,396.00) --
	(158.88,396.00) --
	(159.16,395.99) --
	(159.43,395.99) --
	(159.70,395.99) --
	(159.98,395.99) --
	(160.25,395.98) --
	(160.52,395.98) --
	(160.80,395.97) --
	(161.07,395.97) --
	(161.35,395.96) --
	(161.62,395.95) --
	(161.89,395.94) --
	(162.17,395.93) --
	(162.44,395.92) --
	(162.71,395.91) --
	(162.99,395.91) --
	(163.26,395.91) --
	(163.53,395.90) --
	(163.81,395.90) --
	(164.08,395.90) --
	(164.35,395.89) --
	(164.63,395.89) --
	(164.90,395.90) --
	(165.17,395.90) --
	(165.45,395.91) --
	(165.72,395.91) --
	(165.99,395.92) --
	(166.27,395.92) --
	(166.54,395.92) --
	(166.81,395.92) --
	(167.09,395.92) --
	(167.36,395.92) --
	(167.64,395.91) --
	(167.91,395.91) --
	(168.18,395.90) --
	(168.46,395.90) --
	(168.73,395.89) --
	(169.00,395.89) --
	(169.28,395.88) --
	(169.55,395.88) --
	(169.82,395.88) --
	(170.10,395.88) --
	(170.37,395.88) --
	(170.64,395.88) --
	(170.92,395.88) --
	(171.19,395.88) --
	(171.46,395.88) --
	(171.74,395.88) --
	(172.01,395.88) --
	(172.28,395.88) --
	(172.56,395.88) --
	(172.83,395.88) --
	(173.10,395.88) --
	(173.38,395.88) --
	(173.65,395.88) --
	(173.93,395.88) --
	(174.20,395.88) --
	(174.47,395.88) --
	(174.75,395.88) --
	(175.02,395.88) --
	(175.29,395.88) --
	(175.57,395.88) --
	(175.84,395.88) --
	(176.11,395.88) --
	(176.39,395.88) --
	(176.66,395.88) --
	(176.93,395.88) --
	(177.21,395.88) --
	(177.48,395.88) --
	(177.75,395.88) --
	(178.03,395.88) --
	(178.30,395.88) --
	(178.57,395.88) --
	(178.85,395.88) --
	(179.12,395.88) --
	(179.39,395.88) --
	(179.67,395.88) --
	(179.94,395.88) --
	(180.22,395.88) --
	(180.49,395.88) --
	(180.76,395.88) --
	(181.04,395.88) --
	(181.31,395.88) --
	(181.58,395.88) --
	(181.86,395.88) --
	(182.13,395.88) --
	(182.40,395.88) --
	(182.68,395.88) --
	(182.95,395.88) --
	(183.22,395.88) --
	(183.50,395.88) --
	(183.77,395.88) --
	(184.04,395.88) --
	(184.32,395.88) --
	(184.59,395.88) --
	(184.86,395.88) --
	(185.14,395.88) --
	(185.41,395.88) --
	(185.68,395.88) --
	(185.96,395.88) --
	(186.23,395.88) --
	(186.50,395.88) --
	(186.78,395.88) --
	(187.05,395.88) --
	(187.33,395.88) --
	(187.60,395.88) --
	(187.87,395.88) --
	(188.15,395.88) --
	(188.42,395.88) --
	(188.69,395.88) --
	(188.97,395.88) --
	(189.24,395.88) --
	(189.51,395.88) --
	(189.79,395.88) --
	(190.06,395.88) --
	(190.33,395.88) --
	(190.61,395.88) --
	(190.88,395.88) --
	(191.15,395.88) --
	(191.43,395.88) --
	(191.70,395.88) --
	(191.97,395.88) --
	(192.25,395.88) --
	(192.52,395.88) --
	(192.79,395.88) --
	(193.07,395.88) --
	(193.34,395.88) --
	(193.62,395.88) --
	(193.89,395.88) --
	(194.16,395.88) --
	(194.44,395.88) --
	(194.71,395.88) --
	(194.98,395.88) --
	(195.26,395.88) --
	(195.53,395.88) --
	(195.80,395.88) --
	(196.08,395.88) --
	(196.35,395.88) --
	(196.62,395.88) --
	(196.90,395.88) --
	(197.17,395.88) --
	(197.44,395.88) --
	(197.72,395.88) --
	(197.99,395.88) --
	(198.26,395.88) --
	(198.54,395.88) --
	(198.81,395.88) --
	(199.08,395.88) --
	(199.36,395.88) --
	(199.63,395.88) --
	(199.91,395.88) --
	(200.18,395.88) --
	(200.45,395.88) --
	(200.73,395.88) --
	(201.00,395.88) --
	(201.27,395.88) --
	(201.55,395.88) --
	(201.82,395.88) --
	(202.09,395.88) --
	(202.37,395.88) --
	(202.64,395.88) --
	(202.91,395.88) --
	(203.19,395.88) --
	(203.46,395.88) --
	(203.73,395.88) --
	(204.01,395.88) --
	(204.28,395.88) --
	(204.55,395.88) --
	(204.83,395.88) --
	(205.10,395.88) --
	(205.37,395.88) --
	(205.65,395.88) --
	(205.92,395.88) --
	(206.20,395.88) --
	(206.47,395.88) --
	(206.74,395.88) --
	(207.02,395.88) --
	(207.29,395.88) --
	(207.56,395.88) --
	(207.84,395.88) --
	(208.11,395.88) --
	(208.38,395.88) --
	(208.66,395.88) --
	(208.93,395.88) --
	(209.20,395.88) --
	(209.48,395.88) --
	(209.75,395.88) --
	(210.02,395.88) --
	(210.30,395.88) --
	(210.57,395.88) --
	(210.84,395.88) --
	(211.12,395.88) --
	(211.39,395.88) --
	(211.66,395.88) --
	(211.94,395.88) --
	(212.21,395.88) --
	(212.48,395.88) --
	(212.76,395.88) --
	(213.03,395.88) --
	(213.03,395.88) --
	(212.76,395.88) --
	(212.48,395.88) --
	(212.21,395.88) --
	(211.94,395.88) --
	(211.66,395.88) --
	(211.39,395.88) --
	(211.12,395.88) --
	(210.84,395.88) --
	(210.57,395.88) --
	(210.30,395.88) --
	(210.02,395.88) --
	(209.75,395.88) --
	(209.48,395.88) --
	(209.20,395.88) --
	(208.93,395.88) --
	(208.66,395.88) --
	(208.38,395.88) --
	(208.11,395.88) --
	(207.84,395.88) --
	(207.56,395.88) --
	(207.29,395.88) --
	(207.02,395.88) --
	(206.74,395.88) --
	(206.47,395.88) --
	(206.20,395.88) --
	(205.92,395.88) --
	(205.65,395.88) --
	(205.37,395.88) --
	(205.10,395.88) --
	(204.83,395.88) --
	(204.55,395.88) --
	(204.28,395.88) --
	(204.01,395.88) --
	(203.73,395.88) --
	(203.46,395.88) --
	(203.19,395.88) --
	(202.91,395.88) --
	(202.64,395.88) --
	(202.37,395.88) --
	(202.09,395.88) --
	(201.82,395.88) --
	(201.55,395.88) --
	(201.27,395.88) --
	(201.00,395.88) --
	(200.73,395.88) --
	(200.45,395.88) --
	(200.18,395.88) --
	(199.91,395.88) --
	(199.63,395.88) --
	(199.36,395.88) --
	(199.08,395.88) --
	(198.81,395.88) --
	(198.54,395.88) --
	(198.26,395.88) --
	(197.99,395.88) --
	(197.72,395.88) --
	(197.44,395.88) --
	(197.17,395.88) --
	(196.90,395.88) --
	(196.62,395.88) --
	(196.35,395.88) --
	(196.08,395.88) --
	(195.80,395.88) --
	(195.53,395.88) --
	(195.26,395.88) --
	(194.98,395.88) --
	(194.71,395.88) --
	(194.44,395.88) --
	(194.16,395.88) --
	(193.89,395.88) --
	(193.62,395.88) --
	(193.34,395.88) --
	(193.07,395.88) --
	(192.79,395.88) --
	(192.52,395.88) --
	(192.25,395.88) --
	(191.97,395.88) --
	(191.70,395.88) --
	(191.43,395.88) --
	(191.15,395.88) --
	(190.88,395.88) --
	(190.61,395.88) --
	(190.33,395.88) --
	(190.06,395.88) --
	(189.79,395.88) --
	(189.51,395.88) --
	(189.24,395.88) --
	(188.97,395.88) --
	(188.69,395.88) --
	(188.42,395.88) --
	(188.15,395.88) --
	(187.87,395.88) --
	(187.60,395.88) --
	(187.33,395.88) --
	(187.05,395.88) --
	(186.78,395.88) --
	(186.50,395.88) --
	(186.23,395.88) --
	(185.96,395.88) --
	(185.68,395.88) --
	(185.41,395.88) --
	(185.14,395.88) --
	(184.86,395.88) --
	(184.59,395.88) --
	(184.32,395.88) --
	(184.04,395.88) --
	(183.77,395.88) --
	(183.50,395.88) --
	(183.22,395.88) --
	(182.95,395.88) --
	(182.68,395.88) --
	(182.40,395.88) --
	(182.13,395.88) --
	(181.86,395.88) --
	(181.58,395.88) --
	(181.31,395.88) --
	(181.04,395.88) --
	(180.76,395.88) --
	(180.49,395.88) --
	(180.22,395.88) --
	(179.94,395.88) --
	(179.67,395.88) --
	(179.39,395.88) --
	(179.12,395.88) --
	(178.85,395.88) --
	(178.57,395.88) --
	(178.30,395.88) --
	(178.03,395.88) --
	(177.75,395.88) --
	(177.48,395.88) --
	(177.21,395.88) --
	(176.93,395.88) --
	(176.66,395.88) --
	(176.39,395.88) --
	(176.11,395.88) --
	(175.84,395.88) --
	(175.57,395.88) --
	(175.29,395.88) --
	(175.02,395.88) --
	(174.75,395.88) --
	(174.47,395.88) --
	(174.20,395.88) --
	(173.93,395.88) --
	(173.65,395.88) --
	(173.38,395.88) --
	(173.10,395.88) --
	(172.83,395.88) --
	(172.56,395.88) --
	(172.28,395.88) --
	(172.01,395.88) --
	(171.74,395.88) --
	(171.46,395.88) --
	(171.19,395.88) --
	(170.92,395.88) --
	(170.64,395.88) --
	(170.37,395.88) --
	(170.10,395.88) --
	(169.82,395.88) --
	(169.55,395.88) --
	(169.28,395.88) --
	(169.00,395.88) --
	(168.73,395.88) --
	(168.46,395.88) --
	(168.18,395.88) --
	(167.91,395.88) --
	(167.64,395.88) --
	(167.36,395.88) --
	(167.09,395.88) --
	(166.81,395.88) --
	(166.54,395.88) --
	(166.27,395.88) --
	(165.99,395.88) --
	(165.72,395.88) --
	(165.45,395.88) --
	(165.17,395.88) --
	(164.90,395.88) --
	(164.63,395.88) --
	(164.35,395.88) --
	(164.08,395.88) --
	(163.81,395.88) --
	(163.53,395.88) --
	(163.26,395.88) --
	(162.99,395.88) --
	(162.71,395.88) --
	(162.44,395.88) --
	(162.17,395.88) --
	(161.89,395.88) --
	(161.62,395.88) --
	(161.35,395.88) --
	(161.07,395.88) --
	(160.80,395.88) --
	(160.52,395.88) --
	(160.25,395.88) --
	(159.98,395.88) --
	(159.70,395.88) --
	(159.43,395.88) --
	(159.16,395.88) --
	(158.88,395.88) --
	(158.61,395.88) --
	(158.34,395.88) --
	(158.06,395.88) --
	(157.79,395.88) --
	(157.52,395.88) --
	(157.24,395.88) --
	(156.97,395.88) --
	(156.70,395.88) --
	(156.42,395.88) --
	(156.15,395.88) --
	(155.88,395.88) --
	(155.60,395.88) --
	(155.33,395.88) --
	(155.06,395.88) --
	(154.78,395.88) --
	(154.51,395.88) --
	(154.23,395.88) --
	(153.96,395.88) --
	(153.69,395.88) --
	(153.41,395.88) --
	(153.14,395.88) --
	(152.87,395.88) --
	(152.59,395.88) --
	(152.32,395.88) --
	(152.05,395.88) --
	(151.77,395.88) --
	(151.50,395.88) --
	(151.23,395.88) --
	(150.95,395.88) --
	(150.68,395.88) --
	(150.41,395.88) --
	(150.13,395.88) --
	(149.86,395.88) --
	(149.59,395.88) --
	(149.31,395.88) --
	(149.04,395.88) --
	(148.77,395.88) --
	(148.49,395.88) --
	(148.22,395.88) --
	(147.95,395.88) --
	(147.67,395.88) --
	(147.40,395.88) --
	(147.12,395.88) --
	(146.85,395.88) --
	(146.58,395.88) --
	(146.30,395.88) --
	(146.03,395.88) --
	(145.76,395.88) --
	(145.48,395.88) --
	(145.21,395.88) --
	(144.94,395.88) --
	(144.66,395.88) --
	(144.39,395.88) --
	(144.12,395.88) --
	(143.84,395.88) --
	(143.57,395.88) --
	(143.30,395.88) --
	(143.02,395.88) --
	(142.75,395.88) --
	(142.48,395.88) --
	(142.20,395.88) --
	(141.93,395.88) --
	(141.66,395.88) --
	(141.38,395.88) --
	(141.11,395.88) --
	(140.83,395.88) --
	(140.56,395.88) --
	(140.29,395.88) --
	(140.01,395.88) --
	(139.74,395.88) --
	(139.47,395.88) --
	(139.19,395.88) --
	(138.92,395.88) --
	(138.65,395.88) --
	(138.37,395.88) --
	(138.10,395.88) --
	(137.83,395.88) --
	(137.55,395.88) --
	(137.28,395.88) --
	(137.01,395.88) --
	(136.73,395.88) --
	(136.46,395.88) --
	(136.19,395.88) --
	(135.91,395.88) --
	(135.64,395.88) --
	(135.37,395.88) --
	(135.09,395.88) --
	(134.82,395.88) --
	(134.54,395.88) --
	(134.27,395.88) --
	(134.00,395.88) --
	(133.72,395.88) --
	(133.45,395.88) --
	(133.18,395.88) --
	(132.90,395.88) --
	(132.63,395.88) --
	(132.36,395.88) --
	(132.08,395.88) --
	(131.81,395.88) --
	(131.54,395.88) --
	(131.26,395.88) --
	(130.99,395.88) --
	(130.72,395.88) --
	(130.44,395.88) --
	(130.17,395.88) --
	(129.90,395.88) --
	(129.62,395.88) --
	(129.35,395.88) --
	(129.08,395.88) --
	(128.80,395.88) --
	(128.53,395.88) --
	(128.25,395.88) --
	(127.98,395.88) --
	(127.71,395.88) --
	(127.43,395.88) --
	(127.16,395.88) --
	(126.89,395.88) --
	(126.61,395.88) --
	(126.34,395.88) --
	(126.07,395.88) --
	(125.79,395.88) --
	(125.52,395.88) --
	(125.25,395.88) --
	(124.97,395.88) --
	(124.70,395.88) --
	(124.43,395.88) --
	(124.15,395.88) --
	(123.88,395.88) --
	(123.61,395.88) --
	(123.33,395.88) --
	(123.06,395.88) --
	(122.79,395.88) --
	(122.51,395.88) --
	(122.24,395.88) --
	(121.96,395.88) --
	(121.69,395.88) --
	(121.42,395.88) --
	(121.14,395.88) --
	(120.87,395.88) --
	(120.60,395.88) --
	(120.32,395.88) --
	(120.05,395.88) --
	(119.78,395.88) --
	(119.50,395.88) --
	(119.23,395.88) --
	(118.96,395.88) --
	(118.68,395.88) --
	(118.41,395.88) --
	(118.14,395.88) --
	(117.86,395.88) --
	(117.59,395.88) --
	(117.32,395.88) --
	(117.04,395.88) --
	(116.77,395.88) --
	(116.50,395.88) --
	(116.22,395.88) --
	(115.95,395.88) --
	(115.68,395.88) --
	(115.40,395.88) --
	(115.13,395.88) --
	(114.85,395.88) --
	(114.58,395.88) --
	(114.31,395.88) --
	(114.03,395.88) --
	(113.76,395.88) --
	(113.49,395.88) --
	(113.21,395.88) --
	(112.94,395.88) --
	(112.67,395.88) --
	(112.39,395.88) --
	(112.12,395.88) --
	(111.85,395.88) --
	(111.57,395.88) --
	(111.30,395.88) --
	(111.03,395.88) --
	(110.75,395.88) --
	(110.48,395.88) --
	(110.21,395.88) --
	(109.93,395.88) --
	(109.66,395.88) --
	(109.39,395.88) --
	(109.11,395.88) --
	(108.84,395.88) --
	(108.56,395.88) --
	(108.29,395.88) --
	(108.02,395.88) --
	(107.74,395.88) --
	(107.47,395.88) --
	(107.20,395.88) --
	(106.92,395.88) --
	(106.65,395.88) --
	(106.38,395.88) --
	(106.10,395.88) --
	(105.83,395.88) --
	(105.56,395.88) --
	(105.28,395.88) --
	(105.01,395.88) --
	(104.74,395.88) --
	(104.46,395.88) --
	(104.19,395.88) --
	(103.92,395.88) --
	(103.64,395.88) --
	(103.37,395.88) --
	(103.10,395.88) --
	(102.82,395.88) --
	(102.55,395.88) --
	(102.27,395.88) --
	(102.00,395.88) --
	(101.73,395.88) --
	(101.45,395.88) --
	(101.18,395.88) --
	(100.91,395.88) --
	(100.63,395.88) --
	(100.36,395.88) --
	(100.09,395.88) --
	( 99.81,395.88) --
	( 99.54,395.88) --
	( 99.27,395.88) --
	( 98.99,395.88) --
	( 98.72,395.88) --
	( 98.45,395.88) --
	( 98.17,395.88) --
	( 97.90,395.88) --
	( 97.63,395.88) --
	( 97.35,395.88) --
	( 97.08,395.88) --
	( 96.81,395.88) --
	( 96.53,395.88) --
	( 96.26,395.88) --
	( 95.98,395.88) --
	( 95.71,395.88) --
	( 95.44,395.88) --
	( 95.16,395.88) --
	( 94.89,395.88) --
	( 94.62,395.88) --
	( 94.34,395.88) --
	( 94.07,395.88) --
	( 93.80,395.88) --
	( 93.52,395.88) --
	( 93.25,395.88) --
	( 92.98,395.88) --
	( 92.70,395.88) --
	( 92.43,395.88) --
	( 92.16,395.88) --
	( 91.88,395.88) --
	( 91.61,395.88) --
	( 91.34,395.88) --
	( 91.06,395.88) --
	( 90.79,395.88) --
	( 90.52,395.88) --
	( 90.24,395.88) --
	( 89.97,395.88) --
	( 89.70,395.88) --
	( 89.42,395.88) --
	( 89.15,395.88) --
	( 88.87,395.88) --
	( 88.60,395.88) --
	( 88.33,395.88) --
	( 88.05,395.88) --
	( 87.78,395.88) --
	( 87.51,395.88) --
	( 87.23,395.88) --
	( 86.96,395.88) --
	( 86.69,395.88) --
	( 86.41,395.88) --
	( 86.14,395.88) --
	( 85.87,395.88) --
	( 85.59,395.88) --
	( 85.32,395.88) --
	( 85.05,395.88) --
	( 84.77,395.88) --
	( 84.50,395.88) --
	( 84.23,395.88) --
	( 83.95,395.88) --
	( 83.68,395.88) --
	( 83.41,395.88) --
	( 83.13,395.88) --
	( 82.86,395.88) --
	( 82.58,395.88) --
	( 82.31,395.88) --
	( 82.04,395.88) --
	( 81.76,395.88) --
	( 81.49,395.88) --
	( 81.22,395.88) --
	( 80.94,395.88) --
	( 80.67,395.88) --
	( 80.40,395.88) --
	( 80.12,395.88) --
	( 79.85,395.88) --
	( 79.58,395.88) --
	( 79.30,395.88) --
	( 79.03,395.88) --
	( 78.76,395.88) --
	( 78.48,395.88) --
	( 78.21,395.88) --
	( 77.94,395.88) --
	( 77.66,395.88) --
	( 77.39,395.88) --
	( 77.12,395.88) --
	( 76.84,395.88) --
	( 76.57,395.88) --
	( 76.29,395.88) --
	( 76.02,395.88) --
	( 75.75,395.88) --
	( 75.47,395.88) --
	( 75.20,395.88) --
	( 74.93,395.88) --
	( 74.65,395.88) --
	( 74.38,395.88) --
	( 74.11,395.88) --
	( 73.83,395.88) --
	( 73.56,395.88) --
	( 73.29,395.88) --
	cycle;

\path[] ( 73.29,395.88) --
	( 73.56,395.88) --
	( 73.83,395.88) --
	( 74.11,395.88) --
	( 74.38,395.88) --
	( 74.65,395.88) --
	( 74.93,395.88) --
	( 75.20,395.88) --
	( 75.47,395.88) --
	( 75.75,395.88) --
	( 76.02,395.88) --
	( 76.29,395.88) --
	( 76.57,395.88) --
	( 76.84,395.88) --
	( 77.12,395.88) --
	( 77.39,395.88) --
	( 77.66,395.88) --
	( 77.94,395.88) --
	( 78.21,395.88) --
	( 78.48,395.88) --
	( 78.76,395.88) --
	( 79.03,395.88) --
	( 79.30,395.88) --
	( 79.58,395.88) --
	( 79.85,395.88) --
	( 80.12,395.88) --
	( 80.40,395.88) --
	( 80.67,395.88) --
	( 80.94,395.88) --
	( 81.22,395.88) --
	( 81.49,395.88) --
	( 81.76,395.88) --
	( 82.04,395.88) --
	( 82.31,395.88) --
	( 82.58,395.88) --
	( 82.86,395.88) --
	( 83.13,395.88) --
	( 83.41,395.88) --
	( 83.68,395.88) --
	( 83.95,395.88) --
	( 84.23,395.88) --
	( 84.50,395.88) --
	( 84.77,395.88) --
	( 85.05,395.88) --
	( 85.32,395.88) --
	( 85.59,395.88) --
	( 85.87,395.88) --
	( 86.14,395.88) --
	( 86.41,395.88) --
	( 86.69,395.88) --
	( 86.96,395.88) --
	( 87.23,395.88) --
	( 87.51,395.88) --
	( 87.78,395.88) --
	( 88.05,395.88) --
	( 88.33,395.88) --
	( 88.60,395.88) --
	( 88.87,395.88) --
	( 89.15,395.88) --
	( 89.42,395.88) --
	( 89.70,395.88) --
	( 89.97,395.88) --
	( 90.24,395.88) --
	( 90.52,395.88) --
	( 90.79,395.88) --
	( 91.06,395.88) --
	( 91.34,395.88) --
	( 91.61,395.88) --
	( 91.88,395.88) --
	( 92.16,395.88) --
	( 92.43,395.88) --
	( 92.70,395.88) --
	( 92.98,395.88) --
	( 93.25,395.88) --
	( 93.52,395.88) --
	( 93.80,395.88) --
	( 94.07,395.88) --
	( 94.34,395.88) --
	( 94.62,395.88) --
	( 94.89,395.88) --
	( 95.16,395.88) --
	( 95.44,395.88) --
	( 95.71,395.88) --
	( 95.98,395.88) --
	( 96.26,395.88) --
	( 96.53,395.88) --
	( 96.81,395.88) --
	( 97.08,395.88) --
	( 97.35,395.88) --
	( 97.63,395.88) --
	( 97.90,395.88) --
	( 98.17,395.88) --
	( 98.45,395.88) --
	( 98.72,395.88) --
	( 98.99,395.88) --
	( 99.27,395.88) --
	( 99.54,395.88) --
	( 99.81,395.88) --
	(100.09,395.88) --
	(100.36,395.88) --
	(100.63,395.88) --
	(100.91,395.88) --
	(101.18,395.88) --
	(101.45,395.88) --
	(101.73,395.88) --
	(102.00,395.88) --
	(102.27,395.88) --
	(102.55,395.88) --
	(102.82,395.88) --
	(103.10,395.88) --
	(103.37,395.88) --
	(103.64,395.88) --
	(103.92,395.88) --
	(104.19,395.88) --
	(104.46,395.88) --
	(104.74,395.88) --
	(105.01,395.88) --
	(105.28,395.88) --
	(105.56,395.88) --
	(105.83,395.89) --
	(106.10,395.89) --
	(106.38,395.89) --
	(106.65,395.89) --
	(106.92,395.89) --
	(107.20,395.89) --
	(107.47,395.89) --
	(107.74,395.89) --
	(108.02,395.89) --
	(108.29,395.89) --
	(108.56,395.89) --
	(108.84,395.89) --
	(109.11,395.90) --
	(109.39,395.90) --
	(109.66,395.90) --
	(109.93,395.90) --
	(110.21,395.90) --
	(110.48,395.90) --
	(110.75,395.90) --
	(111.03,395.90) --
	(111.30,395.91) --
	(111.57,395.91) --
	(111.85,395.92) --
	(112.12,395.92) --
	(112.39,395.92) --
	(112.67,395.93) --
	(112.94,395.93) --
	(113.21,395.94) --
	(113.49,395.95) --
	(113.76,395.97) --
	(114.03,395.98) --
	(114.31,395.99) --
	(114.58,396.00) --
	(114.85,396.00) --
	(115.13,396.01) --
	(115.40,396.03) --
	(115.68,396.05) --
	(115.95,396.07) --
	(116.22,396.10) --
	(116.50,396.14) --
	(116.77,396.18) --
	(117.04,396.22) --
	(117.32,396.27) --
	(117.59,396.33) --
	(117.86,396.39) --
	(118.14,396.48) --
	(118.41,396.60) --
	(118.68,396.77) --
	(118.96,397.02) --
	(119.23,397.39) --
	(119.50,397.99) --
	(119.78,398.99) --
	(120.05,400.57) --
	(120.32,402.90) --
	(120.60,405.93) --
	(120.87,409.31) --
	(121.14,412.37) --
	(121.42,414.34) --
	(121.69,414.67) --
	(121.96,413.27) --
	(122.24,410.57) --
	(122.51,407.33) --
	(122.79,404.26) --
	(123.06,401.83) --
	(123.33,400.14) --
	(123.61,399.10) --
	(123.88,398.49) --
	(124.15,398.13) --
	(124.43,397.90) --
	(124.70,397.73) --
	(124.97,397.58) --
	(125.25,397.46) --
	(125.52,397.34) --
	(125.79,397.25) --
	(126.07,397.17) --
	(126.34,397.11) --
	(126.61,397.06) --
	(126.89,397.03) --
	(127.16,397.01) --
	(127.43,396.99) --
	(127.71,396.97) --
	(127.98,396.95) --
	(128.25,396.93) --
	(128.53,396.92) --
	(128.80,396.91) --
	(129.08,396.90) --
	(129.35,396.89) --
	(129.62,396.88) --
	(129.90,396.86) --
	(130.17,396.83) --
	(130.44,396.80) --
	(130.72,396.75) --
	(130.99,396.71) --
	(131.26,396.67) --
	(131.54,396.64) --
	(131.81,396.62) --
	(132.08,396.61) --
	(132.36,396.61) --
	(132.63,396.61) --
	(132.90,396.61) --
	(133.18,396.61) --
	(133.45,396.60) --
	(133.72,396.60) --
	(134.00,396.60) --
	(134.27,396.60) --
	(134.54,396.61) --
	(134.82,396.63) --
	(135.09,396.64) --
	(135.37,396.66) --
	(135.64,396.66) --
	(135.91,396.65) --
	(136.19,396.63) --
	(136.46,396.59) --
	(136.73,396.55) --
	(137.01,396.52) --
	(137.28,396.49) --
	(137.55,396.47) --
	(137.83,396.45) --
	(138.10,396.44) --
	(138.37,396.42) --
	(138.65,396.40) --
	(138.92,396.39) --
	(139.19,396.38) --
	(139.47,396.38) --
	(139.74,396.39) --
	(140.01,396.41) --
	(140.29,396.42) --
	(140.56,396.43) --
	(140.83,396.45) --
	(141.11,396.47) --
	(141.38,396.49) --
	(141.66,396.50) --
	(141.93,396.51) --
	(142.20,396.51) --
	(142.48,396.50) --
	(142.75,396.48) --
	(143.02,396.45) --
	(143.30,396.42) --
	(143.57,396.39) --
	(143.84,396.37) --
	(144.12,396.35) --
	(144.39,396.35) --
	(144.66,396.35) --
	(144.94,396.36) --
	(145.21,396.37) --
	(145.48,396.39) --
	(145.76,396.40) --
	(146.03,396.40) --
	(146.30,396.41) --
	(146.58,396.41) --
	(146.85,396.40) --
	(147.12,396.39) --
	(147.40,396.37) --
	(147.67,396.35) --
	(147.95,396.34) --
	(148.22,396.33) --
	(148.49,396.34) --
	(148.77,396.34) --
	(149.04,396.35) --
	(149.31,396.34) --
	(149.59,396.33) --
	(149.86,396.32) --
	(150.13,396.31) --
	(150.41,396.29) --
	(150.68,396.28) --
	(150.95,396.27) --
	(151.23,396.26) --
	(151.50,396.24) --
	(151.77,396.23) --
	(152.05,396.21) --
	(152.32,396.19) --
	(152.59,396.18) --
	(152.87,396.17) --
	(153.14,396.16) --
	(153.41,396.16) --
	(153.69,396.16) --
	(153.96,396.16) --
	(154.23,396.17) --
	(154.51,396.17) --
	(154.78,396.17) --
	(155.06,396.16) --
	(155.33,396.15) --
	(155.60,396.13) --
	(155.88,396.12) --
	(156.15,396.10) --
	(156.42,396.10) --
	(156.70,396.09) --
	(156.97,396.09) --
	(157.24,396.08) --
	(157.52,396.07) --
	(157.79,396.05) --
	(158.06,396.03) --
	(158.34,396.02) --
	(158.61,396.00) --
	(158.88,396.00) --
	(159.16,395.99) --
	(159.43,395.99) --
	(159.70,395.99) --
	(159.98,395.99) --
	(160.25,395.98) --
	(160.52,395.98) --
	(160.80,395.97) --
	(161.07,395.97) --
	(161.35,395.96) --
	(161.62,395.95) --
	(161.89,395.94) --
	(162.17,395.93) --
	(162.44,395.92) --
	(162.71,395.91) --
	(162.99,395.91) --
	(163.26,395.91) --
	(163.53,395.90) --
	(163.81,395.90) --
	(164.08,395.90) --
	(164.35,395.89) --
	(164.63,395.89) --
	(164.90,395.90) --
	(165.17,395.90) --
	(165.45,395.91) --
	(165.72,395.91) --
	(165.99,395.92) --
	(166.27,395.92) --
	(166.54,395.92) --
	(166.81,395.92) --
	(167.09,395.92) --
	(167.36,395.92) --
	(167.64,395.91) --
	(167.91,395.91) --
	(168.18,395.90) --
	(168.46,395.90) --
	(168.73,395.89) --
	(169.00,395.89) --
	(169.28,395.88) --
	(169.55,395.88) --
	(169.82,395.88) --
	(170.10,395.88) --
	(170.37,395.88) --
	(170.64,395.88) --
	(170.92,395.88) --
	(171.19,395.88) --
	(171.46,395.88) --
	(171.74,395.88) --
	(172.01,395.88) --
	(172.28,395.88) --
	(172.56,395.88) --
	(172.83,395.88) --
	(173.10,395.88) --
	(173.38,395.88) --
	(173.65,395.88) --
	(173.93,395.88) --
	(174.20,395.88) --
	(174.47,395.88) --
	(174.75,395.88) --
	(175.02,395.88) --
	(175.29,395.88) --
	(175.57,395.88) --
	(175.84,395.88) --
	(176.11,395.88) --
	(176.39,395.88) --
	(176.66,395.88) --
	(176.93,395.88) --
	(177.21,395.88) --
	(177.48,395.88) --
	(177.75,395.88) --
	(178.03,395.88) --
	(178.30,395.88) --
	(178.57,395.88) --
	(178.85,395.88) --
	(179.12,395.88) --
	(179.39,395.88) --
	(179.67,395.88) --
	(179.94,395.88) --
	(180.22,395.88) --
	(180.49,395.88) --
	(180.76,395.88) --
	(181.04,395.88) --
	(181.31,395.88) --
	(181.58,395.88) --
	(181.86,395.88) --
	(182.13,395.88) --
	(182.40,395.88) --
	(182.68,395.88) --
	(182.95,395.88) --
	(183.22,395.88) --
	(183.50,395.88) --
	(183.77,395.88) --
	(184.04,395.88) --
	(184.32,395.88) --
	(184.59,395.88) --
	(184.86,395.88) --
	(185.14,395.88) --
	(185.41,395.88) --
	(185.68,395.88) --
	(185.96,395.88) --
	(186.23,395.88) --
	(186.50,395.88) --
	(186.78,395.88) --
	(187.05,395.88) --
	(187.33,395.88) --
	(187.60,395.88) --
	(187.87,395.88) --
	(188.15,395.88) --
	(188.42,395.88) --
	(188.69,395.88) --
	(188.97,395.88) --
	(189.24,395.88) --
	(189.51,395.88) --
	(189.79,395.88) --
	(190.06,395.88) --
	(190.33,395.88) --
	(190.61,395.88) --
	(190.88,395.88) --
	(191.15,395.88) --
	(191.43,395.88) --
	(191.70,395.88) --
	(191.97,395.88) --
	(192.25,395.88) --
	(192.52,395.88) --
	(192.79,395.88) --
	(193.07,395.88) --
	(193.34,395.88) --
	(193.62,395.88) --
	(193.89,395.88) --
	(194.16,395.88) --
	(194.44,395.88) --
	(194.71,395.88) --
	(194.98,395.88) --
	(195.26,395.88) --
	(195.53,395.88) --
	(195.80,395.88) --
	(196.08,395.88) --
	(196.35,395.88) --
	(196.62,395.88) --
	(196.90,395.88) --
	(197.17,395.88) --
	(197.44,395.88) --
	(197.72,395.88) --
	(197.99,395.88) --
	(198.26,395.88) --
	(198.54,395.88) --
	(198.81,395.88) --
	(199.08,395.88) --
	(199.36,395.88) --
	(199.63,395.88) --
	(199.91,395.88) --
	(200.18,395.88) --
	(200.45,395.88) --
	(200.73,395.88) --
	(201.00,395.88) --
	(201.27,395.88) --
	(201.55,395.88) --
	(201.82,395.88) --
	(202.09,395.88) --
	(202.37,395.88) --
	(202.64,395.88) --
	(202.91,395.88) --
	(203.19,395.88) --
	(203.46,395.88) --
	(203.73,395.88) --
	(204.01,395.88) --
	(204.28,395.88) --
	(204.55,395.88) --
	(204.83,395.88) --
	(205.10,395.88) --
	(205.37,395.88) --
	(205.65,395.88) --
	(205.92,395.88) --
	(206.20,395.88) --
	(206.47,395.88) --
	(206.74,395.88) --
	(207.02,395.88) --
	(207.29,395.88) --
	(207.56,395.88) --
	(207.84,395.88) --
	(208.11,395.88) --
	(208.38,395.88) --
	(208.66,395.88) --
	(208.93,395.88) --
	(209.20,395.88) --
	(209.48,395.88) --
	(209.75,395.88) --
	(210.02,395.88) --
	(210.30,395.88) --
	(210.57,395.88) --
	(210.84,395.88) --
	(211.12,395.88) --
	(211.39,395.88) --
	(211.66,395.88) --
	(211.94,395.88) --
	(212.21,395.88) --
	(212.48,395.88) --
	(212.76,395.88) --
	(213.03,395.88);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (126.46,394.94) -- (126.46,415.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.46,394.94) -- (129.46,415.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,394.94) -- (121.58,415.61);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,368.77) rectangle (195.99,389.44);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,369.71) --
	( 73.56,369.71) --
	( 73.83,369.71) --
	( 74.11,369.71) --
	( 74.38,369.71) --
	( 74.65,369.71) --
	( 74.93,369.71) --
	( 75.20,369.71) --
	( 75.47,369.71) --
	( 75.75,369.71) --
	( 76.02,369.71) --
	( 76.29,369.71) --
	( 76.57,369.71) --
	( 76.84,369.71) --
	( 77.12,369.71) --
	( 77.39,369.71) --
	( 77.66,369.71) --
	( 77.94,369.71) --
	( 78.21,369.71) --
	( 78.48,369.71) --
	( 78.76,369.71) --
	( 79.03,369.71) --
	( 79.30,369.71) --
	( 79.58,369.71) --
	( 79.85,369.71) --
	( 80.12,369.71) --
	( 80.40,369.71) --
	( 80.67,369.71) --
	( 80.94,369.71) --
	( 81.22,369.71) --
	( 81.49,369.71) --
	( 81.76,369.71) --
	( 82.04,369.71) --
	( 82.31,369.71) --
	( 82.58,369.71) --
	( 82.86,369.71) --
	( 83.13,369.71) --
	( 83.41,369.71) --
	( 83.68,369.71) --
	( 83.95,369.71) --
	( 84.23,369.71) --
	( 84.50,369.71) --
	( 84.77,369.71) --
	( 85.05,369.71) --
	( 85.32,369.71) --
	( 85.59,369.71) --
	( 85.87,369.71) --
	( 86.14,369.71) --
	( 86.41,369.71) --
	( 86.69,369.71) --
	( 86.96,369.71) --
	( 87.23,369.71) --
	( 87.51,369.71) --
	( 87.78,369.71) --
	( 88.05,369.71) --
	( 88.33,369.71) --
	( 88.60,369.71) --
	( 88.87,369.71) --
	( 89.15,369.71) --
	( 89.42,369.71) --
	( 89.70,369.71) --
	( 89.97,369.71) --
	( 90.24,369.71) --
	( 90.52,369.71) --
	( 90.79,369.71) --
	( 91.06,369.71) --
	( 91.34,369.71) --
	( 91.61,369.71) --
	( 91.88,369.71) --
	( 92.16,369.71) --
	( 92.43,369.71) --
	( 92.70,369.71) --
	( 92.98,369.71) --
	( 93.25,369.71) --
	( 93.52,369.71) --
	( 93.80,369.71) --
	( 94.07,369.71) --
	( 94.34,369.71) --
	( 94.62,369.71) --
	( 94.89,369.71) --
	( 95.16,369.71) --
	( 95.44,369.71) --
	( 95.71,369.71) --
	( 95.98,369.71) --
	( 96.26,369.71) --
	( 96.53,369.71) --
	( 96.81,369.71) --
	( 97.08,369.71) --
	( 97.35,369.71) --
	( 97.63,369.71) --
	( 97.90,369.71) --
	( 98.17,369.71) --
	( 98.45,369.71) --
	( 98.72,369.71) --
	( 98.99,369.71) --
	( 99.27,369.71) --
	( 99.54,369.71) --
	( 99.81,369.71) --
	(100.09,369.71) --
	(100.36,369.71) --
	(100.63,369.71) --
	(100.91,369.71) --
	(101.18,369.71) --
	(101.45,369.71) --
	(101.73,369.71) --
	(102.00,369.71) --
	(102.27,369.71) --
	(102.55,369.71) --
	(102.82,369.71) --
	(103.10,369.71) --
	(103.37,369.71) --
	(103.64,369.71) --
	(103.92,369.71) --
	(104.19,369.71) --
	(104.46,369.72) --
	(104.74,369.72) --
	(105.01,369.72) --
	(105.28,369.72) --
	(105.56,369.72) --
	(105.83,369.72) --
	(106.10,369.72) --
	(106.38,369.72) --
	(106.65,369.72) --
	(106.92,369.72) --
	(107.20,369.72) --
	(107.47,369.72) --
	(107.74,369.72) --
	(108.02,369.72) --
	(108.29,369.73) --
	(108.56,369.73) --
	(108.84,369.73) --
	(109.11,369.73) --
	(109.39,369.73) --
	(109.66,369.73) --
	(109.93,369.74) --
	(110.21,369.74) --
	(110.48,369.74) --
	(110.75,369.75) --
	(111.03,369.75) --
	(111.30,369.76) --
	(111.57,369.76) --
	(111.85,369.77) --
	(112.12,369.78) --
	(112.39,369.78) --
	(112.67,369.80) --
	(112.94,369.81) --
	(113.21,369.82) --
	(113.49,369.84) --
	(113.76,369.86) --
	(114.03,369.89) --
	(114.31,369.92) --
	(114.58,369.96) --
	(114.85,370.02) --
	(115.13,370.08) --
	(115.40,370.17) --
	(115.68,370.28) --
	(115.95,370.42) --
	(116.22,370.62) --
	(116.50,370.87) --
	(116.77,371.19) --
	(117.04,371.59) --
	(117.32,372.09) --
	(117.59,372.71) --
	(117.86,373.45) --
	(118.14,374.32) --
	(118.41,375.33) --
	(118.68,376.49) --
	(118.96,377.77) --
	(119.23,379.15) --
	(119.50,380.60) --
	(119.78,382.06) --
	(120.05,383.49) --
	(120.32,384.83) --
	(120.60,386.04) --
	(120.87,387.06) --
	(121.14,387.84) --
	(121.42,388.33) --
	(121.69,388.50) --
	(121.96,388.37) --
	(122.24,387.95) --
	(122.51,387.27) --
	(122.79,386.36) --
	(123.06,385.29) --
	(123.33,384.09) --
	(123.61,382.82) --
	(123.88,381.53) --
	(124.15,380.27) --
	(124.43,379.08) --
	(124.70,377.99) --
	(124.97,377.02) --
	(125.25,376.16) --
	(125.52,375.43) --
	(125.79,374.81) --
	(126.07,374.30) --
	(126.34,373.89) --
	(126.61,373.56) --
	(126.89,373.30) --
	(127.16,373.10) --
	(127.43,372.95) --
	(127.71,372.84) --
	(127.98,372.75) --
	(128.25,372.68) --
	(128.53,372.62) --
	(128.80,372.58) --
	(129.08,372.54) --
	(129.35,372.50) --
	(129.62,372.47) --
	(129.90,372.44) --
	(130.17,372.42) --
	(130.44,372.39) --
	(130.72,372.36) --
	(130.99,372.33) --
	(131.26,372.31) --
	(131.54,372.28) --
	(131.81,372.26) --
	(132.08,372.23) --
	(132.36,372.21) --
	(132.63,372.19) --
	(132.90,372.17) --
	(133.18,372.16) --
	(133.45,372.14) --
	(133.72,372.13) --
	(134.00,372.13) --
	(134.27,372.12) --
	(134.54,372.12) --
	(134.82,372.12) --
	(135.09,372.13) --
	(135.37,372.14) --
	(135.64,372.15) --
	(135.91,372.17) --
	(136.19,372.18) --
	(136.46,372.20) --
	(136.73,372.22) --
	(137.01,372.24) --
	(137.28,372.27) --
	(137.55,372.29) --
	(137.83,372.30) --
	(138.10,372.32) --
	(138.37,372.33) --
	(138.65,372.34) --
	(138.92,372.34) --
	(139.19,372.34) --
	(139.47,372.34) --
	(139.74,372.33) --
	(140.01,372.32) --
	(140.29,372.31) --
	(140.56,372.30) --
	(140.83,372.28) --
	(141.11,372.26) --
	(141.38,372.24) --
	(141.66,372.22) --
	(141.93,372.20) --
	(142.20,372.17) --
	(142.48,372.15) --
	(142.75,372.13) --
	(143.02,372.10) --
	(143.30,372.08) --
	(143.57,372.05) --
	(143.84,372.03) --
	(144.12,372.01) --
	(144.39,371.99) --
	(144.66,371.96) --
	(144.94,371.95) --
	(145.21,371.93) --
	(145.48,371.91) --
	(145.76,371.90) --
	(146.03,371.89) --
	(146.30,371.88) --
	(146.58,371.88) --
	(146.85,371.87) --
	(147.12,371.86) --
	(147.40,371.86) --
	(147.67,371.85) --
	(147.95,371.84) --
	(148.22,371.83) --
	(148.49,371.82) --
	(148.77,371.81) --
	(149.04,371.79) --
	(149.31,371.77) --
	(149.59,371.75) --
	(149.86,371.73) --
	(150.13,371.70) --
	(150.41,371.67) --
	(150.68,371.64) --
	(150.95,371.61) --
	(151.23,371.58) --
	(151.50,371.54) --
	(151.77,371.50) --
	(152.05,371.46) --
	(152.32,371.41) --
	(152.59,371.36) --
	(152.87,371.31) --
	(153.14,371.26) --
	(153.41,371.21) --
	(153.69,371.16) --
	(153.96,371.10) --
	(154.23,371.05) --
	(154.51,371.00) --
	(154.78,370.95) --
	(155.06,370.90) --
	(155.33,370.85) --
	(155.60,370.81) --
	(155.88,370.77) --
	(156.15,370.73) --
	(156.42,370.69) --
	(156.70,370.65) --
	(156.97,370.62) --
	(157.24,370.58) --
	(157.52,370.55) --
	(157.79,370.51) --
	(158.06,370.48) --
	(158.34,370.44) --
	(158.61,370.40) --
	(158.88,370.37) --
	(159.16,370.33) --
	(159.43,370.30) --
	(159.70,370.27) --
	(159.98,370.23) --
	(160.25,370.20) --
	(160.52,370.17) --
	(160.80,370.14) --
	(161.07,370.11) --
	(161.35,370.09) --
	(161.62,370.06) --
	(161.89,370.04) --
	(162.17,370.02) --
	(162.44,370.00) --
	(162.71,369.98) --
	(162.99,369.97) --
	(163.26,369.96) --
	(163.53,369.94) --
	(163.81,369.93) --
	(164.08,369.92) --
	(164.35,369.91) --
	(164.63,369.90) --
	(164.90,369.90) --
	(165.17,369.89) --
	(165.45,369.88) --
	(165.72,369.87) --
	(165.99,369.86) --
	(166.27,369.85) --
	(166.54,369.84) --
	(166.81,369.83) --
	(167.09,369.82) --
	(167.36,369.81) --
	(167.64,369.80) --
	(167.91,369.79) --
	(168.18,369.78) --
	(168.46,369.77) --
	(168.73,369.76) --
	(169.00,369.76) --
	(169.28,369.75) --
	(169.55,369.75) --
	(169.82,369.75) --
	(170.10,369.74) --
	(170.37,369.74) --
	(170.64,369.74) --
	(170.92,369.74) --
	(171.19,369.74) --
	(171.46,369.74) --
	(171.74,369.74) --
	(172.01,369.74) --
	(172.28,369.74) --
	(172.56,369.74) --
	(172.83,369.74) --
	(173.10,369.74) --
	(173.38,369.73) --
	(173.65,369.73) --
	(173.93,369.73) --
	(174.20,369.73) --
	(174.47,369.73) --
	(174.75,369.73) --
	(175.02,369.72) --
	(175.29,369.72) --
	(175.57,369.72) --
	(175.84,369.72) --
	(176.11,369.72) --
	(176.39,369.71) --
	(176.66,369.71) --
	(176.93,369.71) --
	(177.21,369.71) --
	(177.48,369.71) --
	(177.75,369.71) --
	(178.03,369.71) --
	(178.30,369.71) --
	(178.57,369.71) --
	(178.85,369.71) --
	(179.12,369.71) --
	(179.39,369.71) --
	(179.67,369.71) --
	(179.94,369.71) --
	(180.22,369.71) --
	(180.49,369.71) --
	(180.76,369.71) --
	(181.04,369.71) --
	(181.31,369.71) --
	(181.58,369.71) --
	(181.86,369.71) --
	(182.13,369.71) --
	(182.40,369.71) --
	(182.68,369.71) --
	(182.95,369.71) --
	(183.22,369.71) --
	(183.50,369.71) --
	(183.77,369.71) --
	(184.04,369.71) --
	(184.32,369.71) --
	(184.59,369.71) --
	(184.86,369.71) --
	(185.14,369.71) --
	(185.41,369.71) --
	(185.68,369.71) --
	(185.96,369.71) --
	(186.23,369.71) --
	(186.50,369.71) --
	(186.78,369.71) --
	(187.05,369.71) --
	(187.33,369.71) --
	(187.60,369.71) --
	(187.87,369.71) --
	(188.15,369.71) --
	(188.42,369.71) --
	(188.69,369.71) --
	(188.97,369.71) --
	(189.24,369.71) --
	(189.51,369.71) --
	(189.79,369.71) --
	(190.06,369.71) --
	(190.33,369.71) --
	(190.61,369.71) --
	(190.88,369.71) --
	(191.15,369.71) --
	(191.43,369.71) --
	(191.70,369.71) --
	(191.97,369.71) --
	(192.25,369.71) --
	(192.52,369.71) --
	(192.79,369.71) --
	(193.07,369.71) --
	(193.34,369.71) --
	(193.62,369.71) --
	(193.89,369.71) --
	(194.16,369.71) --
	(194.44,369.71) --
	(194.71,369.71) --
	(194.98,369.71) --
	(195.26,369.71) --
	(195.53,369.71) --
	(195.80,369.71) --
	(196.08,369.71) --
	(196.35,369.71) --
	(196.62,369.71) --
	(196.90,369.71) --
	(197.17,369.71) --
	(197.44,369.71) --
	(197.72,369.71) --
	(197.99,369.71) --
	(198.26,369.71) --
	(198.54,369.71) --
	(198.81,369.71) --
	(199.08,369.71) --
	(199.36,369.71) --
	(199.63,369.71) --
	(199.91,369.71) --
	(200.18,369.71) --
	(200.45,369.71) --
	(200.73,369.71) --
	(201.00,369.71) --
	(201.27,369.71) --
	(201.55,369.71) --
	(201.82,369.71) --
	(202.09,369.71) --
	(202.37,369.71) --
	(202.64,369.71) --
	(202.91,369.71) --
	(203.19,369.71) --
	(203.46,369.71) --
	(203.73,369.71) --
	(204.01,369.71) --
	(204.28,369.71) --
	(204.55,369.71) --
	(204.83,369.71) --
	(205.10,369.71) --
	(205.37,369.71) --
	(205.65,369.71) --
	(205.92,369.71) --
	(206.20,369.71) --
	(206.47,369.71) --
	(206.74,369.71) --
	(207.02,369.71) --
	(207.29,369.71) --
	(207.56,369.71) --
	(207.84,369.71) --
	(208.11,369.71) --
	(208.38,369.71) --
	(208.66,369.71) --
	(208.93,369.71) --
	(209.20,369.71) --
	(209.48,369.71) --
	(209.75,369.71) --
	(210.02,369.71) --
	(210.30,369.71) --
	(210.57,369.71) --
	(210.84,369.71) --
	(211.12,369.71) --
	(211.39,369.71) --
	(211.66,369.71) --
	(211.94,369.71) --
	(212.21,369.71) --
	(212.48,369.71) --
	(212.76,369.71) --
	(213.03,369.71) --
	(213.03,369.71) --
	(212.76,369.71) --
	(212.48,369.71) --
	(212.21,369.71) --
	(211.94,369.71) --
	(211.66,369.71) --
	(211.39,369.71) --
	(211.12,369.71) --
	(210.84,369.71) --
	(210.57,369.71) --
	(210.30,369.71) --
	(210.02,369.71) --
	(209.75,369.71) --
	(209.48,369.71) --
	(209.20,369.71) --
	(208.93,369.71) --
	(208.66,369.71) --
	(208.38,369.71) --
	(208.11,369.71) --
	(207.84,369.71) --
	(207.56,369.71) --
	(207.29,369.71) --
	(207.02,369.71) --
	(206.74,369.71) --
	(206.47,369.71) --
	(206.20,369.71) --
	(205.92,369.71) --
	(205.65,369.71) --
	(205.37,369.71) --
	(205.10,369.71) --
	(204.83,369.71) --
	(204.55,369.71) --
	(204.28,369.71) --
	(204.01,369.71) --
	(203.73,369.71) --
	(203.46,369.71) --
	(203.19,369.71) --
	(202.91,369.71) --
	(202.64,369.71) --
	(202.37,369.71) --
	(202.09,369.71) --
	(201.82,369.71) --
	(201.55,369.71) --
	(201.27,369.71) --
	(201.00,369.71) --
	(200.73,369.71) --
	(200.45,369.71) --
	(200.18,369.71) --
	(199.91,369.71) --
	(199.63,369.71) --
	(199.36,369.71) --
	(199.08,369.71) --
	(198.81,369.71) --
	(198.54,369.71) --
	(198.26,369.71) --
	(197.99,369.71) --
	(197.72,369.71) --
	(197.44,369.71) --
	(197.17,369.71) --
	(196.90,369.71) --
	(196.62,369.71) --
	(196.35,369.71) --
	(196.08,369.71) --
	(195.80,369.71) --
	(195.53,369.71) --
	(195.26,369.71) --
	(194.98,369.71) --
	(194.71,369.71) --
	(194.44,369.71) --
	(194.16,369.71) --
	(193.89,369.71) --
	(193.62,369.71) --
	(193.34,369.71) --
	(193.07,369.71) --
	(192.79,369.71) --
	(192.52,369.71) --
	(192.25,369.71) --
	(191.97,369.71) --
	(191.70,369.71) --
	(191.43,369.71) --
	(191.15,369.71) --
	(190.88,369.71) --
	(190.61,369.71) --
	(190.33,369.71) --
	(190.06,369.71) --
	(189.79,369.71) --
	(189.51,369.71) --
	(189.24,369.71) --
	(188.97,369.71) --
	(188.69,369.71) --
	(188.42,369.71) --
	(188.15,369.71) --
	(187.87,369.71) --
	(187.60,369.71) --
	(187.33,369.71) --
	(187.05,369.71) --
	(186.78,369.71) --
	(186.50,369.71) --
	(186.23,369.71) --
	(185.96,369.71) --
	(185.68,369.71) --
	(185.41,369.71) --
	(185.14,369.71) --
	(184.86,369.71) --
	(184.59,369.71) --
	(184.32,369.71) --
	(184.04,369.71) --
	(183.77,369.71) --
	(183.50,369.71) --
	(183.22,369.71) --
	(182.95,369.71) --
	(182.68,369.71) --
	(182.40,369.71) --
	(182.13,369.71) --
	(181.86,369.71) --
	(181.58,369.71) --
	(181.31,369.71) --
	(181.04,369.71) --
	(180.76,369.71) --
	(180.49,369.71) --
	(180.22,369.71) --
	(179.94,369.71) --
	(179.67,369.71) --
	(179.39,369.71) --
	(179.12,369.71) --
	(178.85,369.71) --
	(178.57,369.71) --
	(178.30,369.71) --
	(178.03,369.71) --
	(177.75,369.71) --
	(177.48,369.71) --
	(177.21,369.71) --
	(176.93,369.71) --
	(176.66,369.71) --
	(176.39,369.71) --
	(176.11,369.71) --
	(175.84,369.71) --
	(175.57,369.71) --
	(175.29,369.71) --
	(175.02,369.71) --
	(174.75,369.71) --
	(174.47,369.71) --
	(174.20,369.71) --
	(173.93,369.71) --
	(173.65,369.71) --
	(173.38,369.71) --
	(173.10,369.71) --
	(172.83,369.71) --
	(172.56,369.71) --
	(172.28,369.71) --
	(172.01,369.71) --
	(171.74,369.71) --
	(171.46,369.71) --
	(171.19,369.71) --
	(170.92,369.71) --
	(170.64,369.71) --
	(170.37,369.71) --
	(170.10,369.71) --
	(169.82,369.71) --
	(169.55,369.71) --
	(169.28,369.71) --
	(169.00,369.71) --
	(168.73,369.71) --
	(168.46,369.71) --
	(168.18,369.71) --
	(167.91,369.71) --
	(167.64,369.71) --
	(167.36,369.71) --
	(167.09,369.71) --
	(166.81,369.71) --
	(166.54,369.71) --
	(166.27,369.71) --
	(165.99,369.71) --
	(165.72,369.71) --
	(165.45,369.71) --
	(165.17,369.71) --
	(164.90,369.71) --
	(164.63,369.71) --
	(164.35,369.71) --
	(164.08,369.71) --
	(163.81,369.71) --
	(163.53,369.71) --
	(163.26,369.71) --
	(162.99,369.71) --
	(162.71,369.71) --
	(162.44,369.71) --
	(162.17,369.71) --
	(161.89,369.71) --
	(161.62,369.71) --
	(161.35,369.71) --
	(161.07,369.71) --
	(160.80,369.71) --
	(160.52,369.71) --
	(160.25,369.71) --
	(159.98,369.71) --
	(159.70,369.71) --
	(159.43,369.71) --
	(159.16,369.71) --
	(158.88,369.71) --
	(158.61,369.71) --
	(158.34,369.71) --
	(158.06,369.71) --
	(157.79,369.71) --
	(157.52,369.71) --
	(157.24,369.71) --
	(156.97,369.71) --
	(156.70,369.71) --
	(156.42,369.71) --
	(156.15,369.71) --
	(155.88,369.71) --
	(155.60,369.71) --
	(155.33,369.71) --
	(155.06,369.71) --
	(154.78,369.71) --
	(154.51,369.71) --
	(154.23,369.71) --
	(153.96,369.71) --
	(153.69,369.71) --
	(153.41,369.71) --
	(153.14,369.71) --
	(152.87,369.71) --
	(152.59,369.71) --
	(152.32,369.71) --
	(152.05,369.71) --
	(151.77,369.71) --
	(151.50,369.71) --
	(151.23,369.71) --
	(150.95,369.71) --
	(150.68,369.71) --
	(150.41,369.71) --
	(150.13,369.71) --
	(149.86,369.71) --
	(149.59,369.71) --
	(149.31,369.71) --
	(149.04,369.71) --
	(148.77,369.71) --
	(148.49,369.71) --
	(148.22,369.71) --
	(147.95,369.71) --
	(147.67,369.71) --
	(147.40,369.71) --
	(147.12,369.71) --
	(146.85,369.71) --
	(146.58,369.71) --
	(146.30,369.71) --
	(146.03,369.71) --
	(145.76,369.71) --
	(145.48,369.71) --
	(145.21,369.71) --
	(144.94,369.71) --
	(144.66,369.71) --
	(144.39,369.71) --
	(144.12,369.71) --
	(143.84,369.71) --
	(143.57,369.71) --
	(143.30,369.71) --
	(143.02,369.71) --
	(142.75,369.71) --
	(142.48,369.71) --
	(142.20,369.71) --
	(141.93,369.71) --
	(141.66,369.71) --
	(141.38,369.71) --
	(141.11,369.71) --
	(140.83,369.71) --
	(140.56,369.71) --
	(140.29,369.71) --
	(140.01,369.71) --
	(139.74,369.71) --
	(139.47,369.71) --
	(139.19,369.71) --
	(138.92,369.71) --
	(138.65,369.71) --
	(138.37,369.71) --
	(138.10,369.71) --
	(137.83,369.71) --
	(137.55,369.71) --
	(137.28,369.71) --
	(137.01,369.71) --
	(136.73,369.71) --
	(136.46,369.71) --
	(136.19,369.71) --
	(135.91,369.71) --
	(135.64,369.71) --
	(135.37,369.71) --
	(135.09,369.71) --
	(134.82,369.71) --
	(134.54,369.71) --
	(134.27,369.71) --
	(134.00,369.71) --
	(133.72,369.71) --
	(133.45,369.71) --
	(133.18,369.71) --
	(132.90,369.71) --
	(132.63,369.71) --
	(132.36,369.71) --
	(132.08,369.71) --
	(131.81,369.71) --
	(131.54,369.71) --
	(131.26,369.71) --
	(130.99,369.71) --
	(130.72,369.71) --
	(130.44,369.71) --
	(130.17,369.71) --
	(129.90,369.71) --
	(129.62,369.71) --
	(129.35,369.71) --
	(129.08,369.71) --
	(128.80,369.71) --
	(128.53,369.71) --
	(128.25,369.71) --
	(127.98,369.71) --
	(127.71,369.71) --
	(127.43,369.71) --
	(127.16,369.71) --
	(126.89,369.71) --
	(126.61,369.71) --
	(126.34,369.71) --
	(126.07,369.71) --
	(125.79,369.71) --
	(125.52,369.71) --
	(125.25,369.71) --
	(124.97,369.71) --
	(124.70,369.71) --
	(124.43,369.71) --
	(124.15,369.71) --
	(123.88,369.71) --
	(123.61,369.71) --
	(123.33,369.71) --
	(123.06,369.71) --
	(122.79,369.71) --
	(122.51,369.71) --
	(122.24,369.71) --
	(121.96,369.71) --
	(121.69,369.71) --
	(121.42,369.71) --
	(121.14,369.71) --
	(120.87,369.71) --
	(120.60,369.71) --
	(120.32,369.71) --
	(120.05,369.71) --
	(119.78,369.71) --
	(119.50,369.71) --
	(119.23,369.71) --
	(118.96,369.71) --
	(118.68,369.71) --
	(118.41,369.71) --
	(118.14,369.71) --
	(117.86,369.71) --
	(117.59,369.71) --
	(117.32,369.71) --
	(117.04,369.71) --
	(116.77,369.71) --
	(116.50,369.71) --
	(116.22,369.71) --
	(115.95,369.71) --
	(115.68,369.71) --
	(115.40,369.71) --
	(115.13,369.71) --
	(114.85,369.71) --
	(114.58,369.71) --
	(114.31,369.71) --
	(114.03,369.71) --
	(113.76,369.71) --
	(113.49,369.71) --
	(113.21,369.71) --
	(112.94,369.71) --
	(112.67,369.71) --
	(112.39,369.71) --
	(112.12,369.71) --
	(111.85,369.71) --
	(111.57,369.71) --
	(111.30,369.71) --
	(111.03,369.71) --
	(110.75,369.71) --
	(110.48,369.71) --
	(110.21,369.71) --
	(109.93,369.71) --
	(109.66,369.71) --
	(109.39,369.71) --
	(109.11,369.71) --
	(108.84,369.71) --
	(108.56,369.71) --
	(108.29,369.71) --
	(108.02,369.71) --
	(107.74,369.71) --
	(107.47,369.71) --
	(107.20,369.71) --
	(106.92,369.71) --
	(106.65,369.71) --
	(106.38,369.71) --
	(106.10,369.71) --
	(105.83,369.71) --
	(105.56,369.71) --
	(105.28,369.71) --
	(105.01,369.71) --
	(104.74,369.71) --
	(104.46,369.71) --
	(104.19,369.71) --
	(103.92,369.71) --
	(103.64,369.71) --
	(103.37,369.71) --
	(103.10,369.71) --
	(102.82,369.71) --
	(102.55,369.71) --
	(102.27,369.71) --
	(102.00,369.71) --
	(101.73,369.71) --
	(101.45,369.71) --
	(101.18,369.71) --
	(100.91,369.71) --
	(100.63,369.71) --
	(100.36,369.71) --
	(100.09,369.71) --
	( 99.81,369.71) --
	( 99.54,369.71) --
	( 99.27,369.71) --
	( 98.99,369.71) --
	( 98.72,369.71) --
	( 98.45,369.71) --
	( 98.17,369.71) --
	( 97.90,369.71) --
	( 97.63,369.71) --
	( 97.35,369.71) --
	( 97.08,369.71) --
	( 96.81,369.71) --
	( 96.53,369.71) --
	( 96.26,369.71) --
	( 95.98,369.71) --
	( 95.71,369.71) --
	( 95.44,369.71) --
	( 95.16,369.71) --
	( 94.89,369.71) --
	( 94.62,369.71) --
	( 94.34,369.71) --
	( 94.07,369.71) --
	( 93.80,369.71) --
	( 93.52,369.71) --
	( 93.25,369.71) --
	( 92.98,369.71) --
	( 92.70,369.71) --
	( 92.43,369.71) --
	( 92.16,369.71) --
	( 91.88,369.71) --
	( 91.61,369.71) --
	( 91.34,369.71) --
	( 91.06,369.71) --
	( 90.79,369.71) --
	( 90.52,369.71) --
	( 90.24,369.71) --
	( 89.97,369.71) --
	( 89.70,369.71) --
	( 89.42,369.71) --
	( 89.15,369.71) --
	( 88.87,369.71) --
	( 88.60,369.71) --
	( 88.33,369.71) --
	( 88.05,369.71) --
	( 87.78,369.71) --
	( 87.51,369.71) --
	( 87.23,369.71) --
	( 86.96,369.71) --
	( 86.69,369.71) --
	( 86.41,369.71) --
	( 86.14,369.71) --
	( 85.87,369.71) --
	( 85.59,369.71) --
	( 85.32,369.71) --
	( 85.05,369.71) --
	( 84.77,369.71) --
	( 84.50,369.71) --
	( 84.23,369.71) --
	( 83.95,369.71) --
	( 83.68,369.71) --
	( 83.41,369.71) --
	( 83.13,369.71) --
	( 82.86,369.71) --
	( 82.58,369.71) --
	( 82.31,369.71) --
	( 82.04,369.71) --
	( 81.76,369.71) --
	( 81.49,369.71) --
	( 81.22,369.71) --
	( 80.94,369.71) --
	( 80.67,369.71) --
	( 80.40,369.71) --
	( 80.12,369.71) --
	( 79.85,369.71) --
	( 79.58,369.71) --
	( 79.30,369.71) --
	( 79.03,369.71) --
	( 78.76,369.71) --
	( 78.48,369.71) --
	( 78.21,369.71) --
	( 77.94,369.71) --
	( 77.66,369.71) --
	( 77.39,369.71) --
	( 77.12,369.71) --
	( 76.84,369.71) --
	( 76.57,369.71) --
	( 76.29,369.71) --
	( 76.02,369.71) --
	( 75.75,369.71) --
	( 75.47,369.71) --
	( 75.20,369.71) --
	( 74.93,369.71) --
	( 74.65,369.71) --
	( 74.38,369.71) --
	( 74.11,369.71) --
	( 73.83,369.71) --
	( 73.56,369.71) --
	( 73.29,369.71) --
	cycle;

\path[] ( 73.29,369.71) --
	( 73.56,369.71) --
	( 73.83,369.71) --
	( 74.11,369.71) --
	( 74.38,369.71) --
	( 74.65,369.71) --
	( 74.93,369.71) --
	( 75.20,369.71) --
	( 75.47,369.71) --
	( 75.75,369.71) --
	( 76.02,369.71) --
	( 76.29,369.71) --
	( 76.57,369.71) --
	( 76.84,369.71) --
	( 77.12,369.71) --
	( 77.39,369.71) --
	( 77.66,369.71) --
	( 77.94,369.71) --
	( 78.21,369.71) --
	( 78.48,369.71) --
	( 78.76,369.71) --
	( 79.03,369.71) --
	( 79.30,369.71) --
	( 79.58,369.71) --
	( 79.85,369.71) --
	( 80.12,369.71) --
	( 80.40,369.71) --
	( 80.67,369.71) --
	( 80.94,369.71) --
	( 81.22,369.71) --
	( 81.49,369.71) --
	( 81.76,369.71) --
	( 82.04,369.71) --
	( 82.31,369.71) --
	( 82.58,369.71) --
	( 82.86,369.71) --
	( 83.13,369.71) --
	( 83.41,369.71) --
	( 83.68,369.71) --
	( 83.95,369.71) --
	( 84.23,369.71) --
	( 84.50,369.71) --
	( 84.77,369.71) --
	( 85.05,369.71) --
	( 85.32,369.71) --
	( 85.59,369.71) --
	( 85.87,369.71) --
	( 86.14,369.71) --
	( 86.41,369.71) --
	( 86.69,369.71) --
	( 86.96,369.71) --
	( 87.23,369.71) --
	( 87.51,369.71) --
	( 87.78,369.71) --
	( 88.05,369.71) --
	( 88.33,369.71) --
	( 88.60,369.71) --
	( 88.87,369.71) --
	( 89.15,369.71) --
	( 89.42,369.71) --
	( 89.70,369.71) --
	( 89.97,369.71) --
	( 90.24,369.71) --
	( 90.52,369.71) --
	( 90.79,369.71) --
	( 91.06,369.71) --
	( 91.34,369.71) --
	( 91.61,369.71) --
	( 91.88,369.71) --
	( 92.16,369.71) --
	( 92.43,369.71) --
	( 92.70,369.71) --
	( 92.98,369.71) --
	( 93.25,369.71) --
	( 93.52,369.71) --
	( 93.80,369.71) --
	( 94.07,369.71) --
	( 94.34,369.71) --
	( 94.62,369.71) --
	( 94.89,369.71) --
	( 95.16,369.71) --
	( 95.44,369.71) --
	( 95.71,369.71) --
	( 95.98,369.71) --
	( 96.26,369.71) --
	( 96.53,369.71) --
	( 96.81,369.71) --
	( 97.08,369.71) --
	( 97.35,369.71) --
	( 97.63,369.71) --
	( 97.90,369.71) --
	( 98.17,369.71) --
	( 98.45,369.71) --
	( 98.72,369.71) --
	( 98.99,369.71) --
	( 99.27,369.71) --
	( 99.54,369.71) --
	( 99.81,369.71) --
	(100.09,369.71) --
	(100.36,369.71) --
	(100.63,369.71) --
	(100.91,369.71) --
	(101.18,369.71) --
	(101.45,369.71) --
	(101.73,369.71) --
	(102.00,369.71) --
	(102.27,369.71) --
	(102.55,369.71) --
	(102.82,369.71) --
	(103.10,369.71) --
	(103.37,369.71) --
	(103.64,369.71) --
	(103.92,369.71) --
	(104.19,369.71) --
	(104.46,369.72) --
	(104.74,369.72) --
	(105.01,369.72) --
	(105.28,369.72) --
	(105.56,369.72) --
	(105.83,369.72) --
	(106.10,369.72) --
	(106.38,369.72) --
	(106.65,369.72) --
	(106.92,369.72) --
	(107.20,369.72) --
	(107.47,369.72) --
	(107.74,369.72) --
	(108.02,369.72) --
	(108.29,369.73) --
	(108.56,369.73) --
	(108.84,369.73) --
	(109.11,369.73) --
	(109.39,369.73) --
	(109.66,369.73) --
	(109.93,369.74) --
	(110.21,369.74) --
	(110.48,369.74) --
	(110.75,369.75) --
	(111.03,369.75) --
	(111.30,369.76) --
	(111.57,369.76) --
	(111.85,369.77) --
	(112.12,369.78) --
	(112.39,369.78) --
	(112.67,369.80) --
	(112.94,369.81) --
	(113.21,369.82) --
	(113.49,369.84) --
	(113.76,369.86) --
	(114.03,369.89) --
	(114.31,369.92) --
	(114.58,369.96) --
	(114.85,370.02) --
	(115.13,370.08) --
	(115.40,370.17) --
	(115.68,370.28) --
	(115.95,370.42) --
	(116.22,370.62) --
	(116.50,370.87) --
	(116.77,371.19) --
	(117.04,371.59) --
	(117.32,372.09) --
	(117.59,372.71) --
	(117.86,373.45) --
	(118.14,374.32) --
	(118.41,375.33) --
	(118.68,376.49) --
	(118.96,377.77) --
	(119.23,379.15) --
	(119.50,380.60) --
	(119.78,382.06) --
	(120.05,383.49) --
	(120.32,384.83) --
	(120.60,386.04) --
	(120.87,387.06) --
	(121.14,387.84) --
	(121.42,388.33) --
	(121.69,388.50) --
	(121.96,388.37) --
	(122.24,387.95) --
	(122.51,387.27) --
	(122.79,386.36) --
	(123.06,385.29) --
	(123.33,384.09) --
	(123.61,382.82) --
	(123.88,381.53) --
	(124.15,380.27) --
	(124.43,379.08) --
	(124.70,377.99) --
	(124.97,377.02) --
	(125.25,376.16) --
	(125.52,375.43) --
	(125.79,374.81) --
	(126.07,374.30) --
	(126.34,373.89) --
	(126.61,373.56) --
	(126.89,373.30) --
	(127.16,373.10) --
	(127.43,372.95) --
	(127.71,372.84) --
	(127.98,372.75) --
	(128.25,372.68) --
	(128.53,372.62) --
	(128.80,372.58) --
	(129.08,372.54) --
	(129.35,372.50) --
	(129.62,372.47) --
	(129.90,372.44) --
	(130.17,372.42) --
	(130.44,372.39) --
	(130.72,372.36) --
	(130.99,372.33) --
	(131.26,372.31) --
	(131.54,372.28) --
	(131.81,372.26) --
	(132.08,372.23) --
	(132.36,372.21) --
	(132.63,372.19) --
	(132.90,372.17) --
	(133.18,372.16) --
	(133.45,372.14) --
	(133.72,372.13) --
	(134.00,372.13) --
	(134.27,372.12) --
	(134.54,372.12) --
	(134.82,372.12) --
	(135.09,372.13) --
	(135.37,372.14) --
	(135.64,372.15) --
	(135.91,372.17) --
	(136.19,372.18) --
	(136.46,372.20) --
	(136.73,372.22) --
	(137.01,372.24) --
	(137.28,372.27) --
	(137.55,372.29) --
	(137.83,372.30) --
	(138.10,372.32) --
	(138.37,372.33) --
	(138.65,372.34) --
	(138.92,372.34) --
	(139.19,372.34) --
	(139.47,372.34) --
	(139.74,372.33) --
	(140.01,372.32) --
	(140.29,372.31) --
	(140.56,372.30) --
	(140.83,372.28) --
	(141.11,372.26) --
	(141.38,372.24) --
	(141.66,372.22) --
	(141.93,372.20) --
	(142.20,372.17) --
	(142.48,372.15) --
	(142.75,372.13) --
	(143.02,372.10) --
	(143.30,372.08) --
	(143.57,372.05) --
	(143.84,372.03) --
	(144.12,372.01) --
	(144.39,371.99) --
	(144.66,371.96) --
	(144.94,371.95) --
	(145.21,371.93) --
	(145.48,371.91) --
	(145.76,371.90) --
	(146.03,371.89) --
	(146.30,371.88) --
	(146.58,371.88) --
	(146.85,371.87) --
	(147.12,371.86) --
	(147.40,371.86) --
	(147.67,371.85) --
	(147.95,371.84) --
	(148.22,371.83) --
	(148.49,371.82) --
	(148.77,371.81) --
	(149.04,371.79) --
	(149.31,371.77) --
	(149.59,371.75) --
	(149.86,371.73) --
	(150.13,371.70) --
	(150.41,371.67) --
	(150.68,371.64) --
	(150.95,371.61) --
	(151.23,371.58) --
	(151.50,371.54) --
	(151.77,371.50) --
	(152.05,371.46) --
	(152.32,371.41) --
	(152.59,371.36) --
	(152.87,371.31) --
	(153.14,371.26) --
	(153.41,371.21) --
	(153.69,371.16) --
	(153.96,371.10) --
	(154.23,371.05) --
	(154.51,371.00) --
	(154.78,370.95) --
	(155.06,370.90) --
	(155.33,370.85) --
	(155.60,370.81) --
	(155.88,370.77) --
	(156.15,370.73) --
	(156.42,370.69) --
	(156.70,370.65) --
	(156.97,370.62) --
	(157.24,370.58) --
	(157.52,370.55) --
	(157.79,370.51) --
	(158.06,370.48) --
	(158.34,370.44) --
	(158.61,370.40) --
	(158.88,370.37) --
	(159.16,370.33) --
	(159.43,370.30) --
	(159.70,370.27) --
	(159.98,370.23) --
	(160.25,370.20) --
	(160.52,370.17) --
	(160.80,370.14) --
	(161.07,370.11) --
	(161.35,370.09) --
	(161.62,370.06) --
	(161.89,370.04) --
	(162.17,370.02) --
	(162.44,370.00) --
	(162.71,369.98) --
	(162.99,369.97) --
	(163.26,369.96) --
	(163.53,369.94) --
	(163.81,369.93) --
	(164.08,369.92) --
	(164.35,369.91) --
	(164.63,369.90) --
	(164.90,369.90) --
	(165.17,369.89) --
	(165.45,369.88) --
	(165.72,369.87) --
	(165.99,369.86) --
	(166.27,369.85) --
	(166.54,369.84) --
	(166.81,369.83) --
	(167.09,369.82) --
	(167.36,369.81) --
	(167.64,369.80) --
	(167.91,369.79) --
	(168.18,369.78) --
	(168.46,369.77) --
	(168.73,369.76) --
	(169.00,369.76) --
	(169.28,369.75) --
	(169.55,369.75) --
	(169.82,369.75) --
	(170.10,369.74) --
	(170.37,369.74) --
	(170.64,369.74) --
	(170.92,369.74) --
	(171.19,369.74) --
	(171.46,369.74) --
	(171.74,369.74) --
	(172.01,369.74) --
	(172.28,369.74) --
	(172.56,369.74) --
	(172.83,369.74) --
	(173.10,369.74) --
	(173.38,369.73) --
	(173.65,369.73) --
	(173.93,369.73) --
	(174.20,369.73) --
	(174.47,369.73) --
	(174.75,369.73) --
	(175.02,369.72) --
	(175.29,369.72) --
	(175.57,369.72) --
	(175.84,369.72) --
	(176.11,369.72) --
	(176.39,369.71) --
	(176.66,369.71) --
	(176.93,369.71) --
	(177.21,369.71) --
	(177.48,369.71) --
	(177.75,369.71) --
	(178.03,369.71) --
	(178.30,369.71) --
	(178.57,369.71) --
	(178.85,369.71) --
	(179.12,369.71) --
	(179.39,369.71) --
	(179.67,369.71) --
	(179.94,369.71) --
	(180.22,369.71) --
	(180.49,369.71) --
	(180.76,369.71) --
	(181.04,369.71) --
	(181.31,369.71) --
	(181.58,369.71) --
	(181.86,369.71) --
	(182.13,369.71) --
	(182.40,369.71) --
	(182.68,369.71) --
	(182.95,369.71) --
	(183.22,369.71) --
	(183.50,369.71) --
	(183.77,369.71) --
	(184.04,369.71) --
	(184.32,369.71) --
	(184.59,369.71) --
	(184.86,369.71) --
	(185.14,369.71) --
	(185.41,369.71) --
	(185.68,369.71) --
	(185.96,369.71) --
	(186.23,369.71) --
	(186.50,369.71) --
	(186.78,369.71) --
	(187.05,369.71) --
	(187.33,369.71) --
	(187.60,369.71) --
	(187.87,369.71) --
	(188.15,369.71) --
	(188.42,369.71) --
	(188.69,369.71) --
	(188.97,369.71) --
	(189.24,369.71) --
	(189.51,369.71) --
	(189.79,369.71) --
	(190.06,369.71) --
	(190.33,369.71) --
	(190.61,369.71) --
	(190.88,369.71) --
	(191.15,369.71) --
	(191.43,369.71) --
	(191.70,369.71) --
	(191.97,369.71) --
	(192.25,369.71) --
	(192.52,369.71) --
	(192.79,369.71) --
	(193.07,369.71) --
	(193.34,369.71) --
	(193.62,369.71) --
	(193.89,369.71) --
	(194.16,369.71) --
	(194.44,369.71) --
	(194.71,369.71) --
	(194.98,369.71) --
	(195.26,369.71) --
	(195.53,369.71) --
	(195.80,369.71) --
	(196.08,369.71) --
	(196.35,369.71) --
	(196.62,369.71) --
	(196.90,369.71) --
	(197.17,369.71) --
	(197.44,369.71) --
	(197.72,369.71) --
	(197.99,369.71) --
	(198.26,369.71) --
	(198.54,369.71) --
	(198.81,369.71) --
	(199.08,369.71) --
	(199.36,369.71) --
	(199.63,369.71) --
	(199.91,369.71) --
	(200.18,369.71) --
	(200.45,369.71) --
	(200.73,369.71) --
	(201.00,369.71) --
	(201.27,369.71) --
	(201.55,369.71) --
	(201.82,369.71) --
	(202.09,369.71) --
	(202.37,369.71) --
	(202.64,369.71) --
	(202.91,369.71) --
	(203.19,369.71) --
	(203.46,369.71) --
	(203.73,369.71) --
	(204.01,369.71) --
	(204.28,369.71) --
	(204.55,369.71) --
	(204.83,369.71) --
	(205.10,369.71) --
	(205.37,369.71) --
	(205.65,369.71) --
	(205.92,369.71) --
	(206.20,369.71) --
	(206.47,369.71) --
	(206.74,369.71) --
	(207.02,369.71) --
	(207.29,369.71) --
	(207.56,369.71) --
	(207.84,369.71) --
	(208.11,369.71) --
	(208.38,369.71) --
	(208.66,369.71) --
	(208.93,369.71) --
	(209.20,369.71) --
	(209.48,369.71) --
	(209.75,369.71) --
	(210.02,369.71) --
	(210.30,369.71) --
	(210.57,369.71) --
	(210.84,369.71) --
	(211.12,369.71) --
	(211.39,369.71) --
	(211.66,369.71) --
	(211.94,369.71) --
	(212.21,369.71) --
	(212.48,369.71) --
	(212.76,369.71) --
	(213.03,369.71);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (129.74,368.77) -- (129.74,389.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.46,368.77) -- (129.46,389.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,368.77) -- (121.58,389.44);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,342.59) rectangle (195.99,363.27);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,343.53) --
	( 73.56,343.53) --
	( 73.83,343.53) --
	( 74.11,343.53) --
	( 74.38,343.53) --
	( 74.65,343.53) --
	( 74.93,343.53) --
	( 75.20,343.53) --
	( 75.47,343.53) --
	( 75.75,343.53) --
	( 76.02,343.53) --
	( 76.29,343.53) --
	( 76.57,343.53) --
	( 76.84,343.53) --
	( 77.12,343.53) --
	( 77.39,343.53) --
	( 77.66,343.53) --
	( 77.94,343.53) --
	( 78.21,343.53) --
	( 78.48,343.53) --
	( 78.76,343.53) --
	( 79.03,343.53) --
	( 79.30,343.53) --
	( 79.58,343.53) --
	( 79.85,343.53) --
	( 80.12,343.53) --
	( 80.40,343.53) --
	( 80.67,343.53) --
	( 80.94,343.53) --
	( 81.22,343.53) --
	( 81.49,343.53) --
	( 81.76,343.53) --
	( 82.04,343.53) --
	( 82.31,343.53) --
	( 82.58,343.53) --
	( 82.86,343.53) --
	( 83.13,343.53) --
	( 83.41,343.53) --
	( 83.68,343.53) --
	( 83.95,343.53) --
	( 84.23,343.53) --
	( 84.50,343.53) --
	( 84.77,343.53) --
	( 85.05,343.53) --
	( 85.32,343.53) --
	( 85.59,343.53) --
	( 85.87,343.53) --
	( 86.14,343.53) --
	( 86.41,343.53) --
	( 86.69,343.53) --
	( 86.96,343.53) --
	( 87.23,343.53) --
	( 87.51,343.53) --
	( 87.78,343.53) --
	( 88.05,343.53) --
	( 88.33,343.53) --
	( 88.60,343.53) --
	( 88.87,343.53) --
	( 89.15,343.53) --
	( 89.42,343.53) --
	( 89.70,343.53) --
	( 89.97,343.53) --
	( 90.24,343.53) --
	( 90.52,343.53) --
	( 90.79,343.53) --
	( 91.06,343.53) --
	( 91.34,343.53) --
	( 91.61,343.53) --
	( 91.88,343.53) --
	( 92.16,343.53) --
	( 92.43,343.53) --
	( 92.70,343.53) --
	( 92.98,343.53) --
	( 93.25,343.53) --
	( 93.52,343.54) --
	( 93.80,343.54) --
	( 94.07,343.53) --
	( 94.34,343.53) --
	( 94.62,343.53) --
	( 94.89,343.53) --
	( 95.16,343.53) --
	( 95.44,343.53) --
	( 95.71,343.53) --
	( 95.98,343.53) --
	( 96.26,343.53) --
	( 96.53,343.53) --
	( 96.81,343.53) --
	( 97.08,343.53) --
	( 97.35,343.53) --
	( 97.63,343.53) --
	( 97.90,343.53) --
	( 98.17,343.53) --
	( 98.45,343.53) --
	( 98.72,343.53) --
	( 98.99,343.53) --
	( 99.27,343.53) --
	( 99.54,343.53) --
	( 99.81,343.53) --
	(100.09,343.53) --
	(100.36,343.53) --
	(100.63,343.53) --
	(100.91,343.53) --
	(101.18,343.53) --
	(101.45,343.55) --
	(101.73,343.54) --
	(102.00,343.53) --
	(102.27,343.53) --
	(102.55,343.53) --
	(102.82,343.53) --
	(103.10,343.53) --
	(103.37,343.55) --
	(103.64,343.54) --
	(103.92,343.53) --
	(104.19,343.53) --
	(104.46,343.53) --
	(104.74,343.53) --
	(105.01,343.53) --
	(105.28,343.53) --
	(105.56,343.53) --
	(105.83,343.55) --
	(106.10,343.53) --
	(106.38,343.53) --
	(106.65,343.53) --
	(106.92,343.53) --
	(107.20,343.53) --
	(107.47,343.53) --
	(107.74,343.54) --
	(108.02,343.54) --
	(108.29,343.55) --
	(108.56,343.55) --
	(108.84,343.55) --
	(109.11,343.55) --
	(109.39,343.55) --
	(109.66,343.54) --
	(109.93,343.54) --
	(110.21,343.56) --
	(110.48,343.55) --
	(110.75,343.54) --
	(111.03,343.53) --
	(111.30,343.54) --
	(111.57,343.55) --
	(111.85,343.56) --
	(112.12,343.55) --
	(112.39,343.55) --
	(112.67,343.55) --
	(112.94,343.55) --
	(113.21,343.57) --
	(113.49,343.57) --
	(113.76,343.55) --
	(114.03,343.58) --
	(114.31,343.61) --
	(114.58,343.58) --
	(114.85,343.58) --
	(115.13,343.61) --
	(115.40,343.60) --
	(115.68,343.61) --
	(115.95,343.67) --
	(116.22,343.68) --
	(116.50,343.65) --
	(116.77,343.63) --
	(117.04,343.63) --
	(117.32,343.64) --
	(117.59,343.72) --
	(117.86,343.76) --
	(118.14,343.78) --
	(118.41,343.82) --
	(118.68,343.82) --
	(118.96,343.80) --
	(119.23,343.88) --
	(119.50,344.02) --
	(119.78,344.13) --
	(120.05,344.24) --
	(120.32,344.37) --
	(120.60,344.54) --
	(120.87,345.08) --
	(121.14,347.31) --
	(121.42,361.45) --
	(121.69,362.33) --
	(121.96,349.14) --
	(122.24,345.63) --
	(122.51,344.98) --
	(122.79,344.70) --
	(123.06,344.53) --
	(123.33,344.38) --
	(123.61,344.31) --
	(123.88,344.24) --
	(124.15,344.14) --
	(124.43,344.04) --
	(124.70,343.99) --
	(124.97,343.97) --
	(125.25,343.98) --
	(125.52,343.98) --
	(125.79,343.89) --
	(126.07,343.84) --
	(126.34,343.82) --
	(126.61,343.79) --
	(126.89,343.81) --
	(127.16,343.83) --
	(127.43,343.75) --
	(127.71,343.70) --
	(127.98,343.80) --
	(128.25,343.81) --
	(128.53,343.73) --
	(128.80,343.71) --
	(129.08,343.75) --
	(129.35,343.74) --
	(129.62,343.75) --
	(129.90,343.73) --
	(130.17,343.73) --
	(130.44,343.81) --
	(130.72,343.79) --
	(130.99,343.75) --
	(131.26,343.76) --
	(131.54,343.72) --
	(131.81,343.68) --
	(132.08,343.66) --
	(132.36,343.68) --
	(132.63,343.67) --
	(132.90,343.70) --
	(133.18,343.66) --
	(133.45,343.66) --
	(133.72,343.69) --
	(134.00,343.70) --
	(134.27,343.65) --
	(134.54,343.64) --
	(134.82,343.63) --
	(135.09,343.65) --
	(135.37,343.62) --
	(135.64,343.62) --
	(135.91,343.65) --
	(136.19,343.63) --
	(136.46,343.65) --
	(136.73,343.65) --
	(137.01,343.61) --
	(137.28,343.61) --
	(137.55,343.66) --
	(137.83,343.66) --
	(138.10,343.63) --
	(138.37,343.63) --
	(138.65,343.60) --
	(138.92,343.59) --
	(139.19,343.55) --
	(139.47,343.56) --
	(139.74,343.58) --
	(140.01,343.60) --
	(140.29,343.61) --
	(140.56,343.64) --
	(140.83,343.69) --
	(141.11,343.67) --
	(141.38,343.64) --
	(141.66,343.59) --
	(141.93,343.62) --
	(142.20,343.65) --
	(142.48,343.65) --
	(142.75,343.60) --
	(143.02,343.59) --
	(143.30,343.58) --
	(143.57,343.59) --
	(143.84,343.61) --
	(144.12,343.57) --
	(144.39,343.57) --
	(144.66,343.56) --
	(144.94,343.56) --
	(145.21,343.56) --
	(145.48,343.58) --
	(145.76,343.57) --
	(146.03,343.55) --
	(146.30,343.58) --
	(146.58,343.57) --
	(146.85,343.61) --
	(147.12,343.59) --
	(147.40,343.56) --
	(147.67,343.56) --
	(147.95,343.58) --
	(148.22,343.55) --
	(148.49,343.53) --
	(148.77,343.53) --
	(149.04,343.55) --
	(149.31,343.55) --
	(149.59,343.56) --
	(149.86,343.56) --
	(150.13,343.55) --
	(150.41,343.57) --
	(150.68,343.55) --
	(150.95,343.54) --
	(151.23,343.54) --
	(151.50,343.54) --
	(151.77,343.56) --
	(152.05,343.55) --
	(152.32,343.53) --
	(152.59,343.53) --
	(152.87,343.53) --
	(153.14,343.54) --
	(153.41,343.54) --
	(153.69,343.54) --
	(153.96,343.53) --
	(154.23,343.53) --
	(154.51,343.54) --
	(154.78,343.54) --
	(155.06,343.53) --
	(155.33,343.53) --
	(155.60,343.54) --
	(155.88,343.54) --
	(156.15,343.54) --
	(156.42,343.53) --
	(156.70,343.53) --
	(156.97,343.53) --
	(157.24,343.53) --
	(157.52,343.54) --
	(157.79,343.54) --
	(158.06,343.53) --
	(158.34,343.53) --
	(158.61,343.53) --
	(158.88,343.53) --
	(159.16,343.53) --
	(159.43,343.53) --
	(159.70,343.53) --
	(159.98,343.53) --
	(160.25,343.53) --
	(160.52,343.53) --
	(160.80,343.53) --
	(161.07,343.53) --
	(161.35,343.53) --
	(161.62,343.53) --
	(161.89,343.53) --
	(162.17,343.53) --
	(162.44,343.53) --
	(162.71,343.53) --
	(162.99,343.53) --
	(163.26,343.53) --
	(163.53,343.53) --
	(163.81,343.53) --
	(164.08,343.53) --
	(164.35,343.53) --
	(164.63,343.53) --
	(164.90,343.53) --
	(165.17,343.53) --
	(165.45,343.53) --
	(165.72,343.53) --
	(165.99,343.53) --
	(166.27,343.53) --
	(166.54,343.53) --
	(166.81,343.53) --
	(167.09,343.53) --
	(167.36,343.53) --
	(167.64,343.54) --
	(167.91,343.54) --
	(168.18,343.53) --
	(168.46,343.53) --
	(168.73,343.53) --
	(169.00,343.53) --
	(169.28,343.53) --
	(169.55,343.53) --
	(169.82,343.53) --
	(170.10,343.53) --
	(170.37,343.53) --
	(170.64,343.53) --
	(170.92,343.53) --
	(171.19,343.53) --
	(171.46,343.53) --
	(171.74,343.53) --
	(172.01,343.53) --
	(172.28,343.53) --
	(172.56,343.53) --
	(172.83,343.53) --
	(173.10,343.53) --
	(173.38,343.53) --
	(173.65,343.53) --
	(173.93,343.53) --
	(174.20,343.53) --
	(174.47,343.53) --
	(174.75,343.53) --
	(175.02,343.53) --
	(175.29,343.53) --
	(175.57,343.53) --
	(175.84,343.53) --
	(176.11,343.53) --
	(176.39,343.53) --
	(176.66,343.53) --
	(176.93,343.53) --
	(177.21,343.53) --
	(177.48,343.53) --
	(177.75,343.53) --
	(178.03,343.53) --
	(178.30,343.53) --
	(178.57,343.53) --
	(178.85,343.53) --
	(179.12,343.53) --
	(179.39,343.53) --
	(179.67,343.53) --
	(179.94,343.53) --
	(180.22,343.53) --
	(180.49,343.53) --
	(180.76,343.53) --
	(181.04,343.53) --
	(181.31,343.53) --
	(181.58,343.53) --
	(181.86,343.53) --
	(182.13,343.53) --
	(182.40,343.53) --
	(182.68,343.53) --
	(182.95,343.53) --
	(183.22,343.53) --
	(183.50,343.53) --
	(183.77,343.53) --
	(184.04,343.53) --
	(184.32,343.53) --
	(184.59,343.53) --
	(184.86,343.53) --
	(185.14,343.53) --
	(185.41,343.53) --
	(185.68,343.53) --
	(185.96,343.53) --
	(186.23,343.53) --
	(186.50,343.53) --
	(186.78,343.53) --
	(187.05,343.53) --
	(187.33,343.53) --
	(187.60,343.53) --
	(187.87,343.53) --
	(188.15,343.53) --
	(188.42,343.53) --
	(188.69,343.53) --
	(188.97,343.53) --
	(189.24,343.53) --
	(189.51,343.53) --
	(189.79,343.53) --
	(190.06,343.53) --
	(190.33,343.53) --
	(190.61,343.53) --
	(190.88,343.53) --
	(191.15,343.53) --
	(191.43,343.53) --
	(191.70,343.53) --
	(191.97,343.53) --
	(192.25,343.53) --
	(192.52,343.53) --
	(192.79,343.53) --
	(193.07,343.53) --
	(193.34,343.53) --
	(193.62,343.53) --
	(193.89,343.53) --
	(194.16,343.53) --
	(194.44,343.53) --
	(194.71,343.53) --
	(194.98,343.53) --
	(195.26,343.53) --
	(195.53,343.53) --
	(195.80,343.53) --
	(196.08,343.53) --
	(196.35,343.53) --
	(196.62,343.53) --
	(196.90,343.53) --
	(197.17,343.53) --
	(197.44,343.53) --
	(197.72,343.53) --
	(197.99,343.53) --
	(198.26,343.53) --
	(198.54,343.53) --
	(198.81,343.53) --
	(199.08,343.53) --
	(199.36,343.53) --
	(199.63,343.53) --
	(199.91,343.53) --
	(200.18,343.53) --
	(200.45,343.53) --
	(200.73,343.53) --
	(201.00,343.53) --
	(201.27,343.53) --
	(201.55,343.53) --
	(201.82,343.53) --
	(202.09,343.53) --
	(202.37,343.53) --
	(202.64,343.53) --
	(202.91,343.53) --
	(203.19,343.53) --
	(203.46,343.53) --
	(203.73,343.53) --
	(204.01,343.53) --
	(204.28,343.53) --
	(204.55,343.53) --
	(204.83,343.53) --
	(205.10,343.53) --
	(205.37,343.53) --
	(205.65,343.53) --
	(205.92,343.53) --
	(206.20,343.53) --
	(206.47,343.53) --
	(206.74,343.53) --
	(207.02,343.53) --
	(207.29,343.53) --
	(207.56,343.53) --
	(207.84,343.53) --
	(208.11,343.53) --
	(208.38,343.53) --
	(208.66,343.53) --
	(208.93,343.53) --
	(209.20,343.53) --
	(209.48,343.53) --
	(209.75,343.53) --
	(210.02,343.53) --
	(210.30,343.53) --
	(210.57,343.53) --
	(210.84,343.53) --
	(211.12,343.53) --
	(211.39,343.53) --
	(211.66,343.53) --
	(211.94,343.53) --
	(212.21,343.53) --
	(212.48,343.53) --
	(212.76,343.53) --
	(213.03,343.53) --
	(213.03,343.53) --
	(212.76,343.53) --
	(212.48,343.53) --
	(212.21,343.53) --
	(211.94,343.53) --
	(211.66,343.53) --
	(211.39,343.53) --
	(211.12,343.53) --
	(210.84,343.53) --
	(210.57,343.53) --
	(210.30,343.53) --
	(210.02,343.53) --
	(209.75,343.53) --
	(209.48,343.53) --
	(209.20,343.53) --
	(208.93,343.53) --
	(208.66,343.53) --
	(208.38,343.53) --
	(208.11,343.53) --
	(207.84,343.53) --
	(207.56,343.53) --
	(207.29,343.53) --
	(207.02,343.53) --
	(206.74,343.53) --
	(206.47,343.53) --
	(206.20,343.53) --
	(205.92,343.53) --
	(205.65,343.53) --
	(205.37,343.53) --
	(205.10,343.53) --
	(204.83,343.53) --
	(204.55,343.53) --
	(204.28,343.53) --
	(204.01,343.53) --
	(203.73,343.53) --
	(203.46,343.53) --
	(203.19,343.53) --
	(202.91,343.53) --
	(202.64,343.53) --
	(202.37,343.53) --
	(202.09,343.53) --
	(201.82,343.53) --
	(201.55,343.53) --
	(201.27,343.53) --
	(201.00,343.53) --
	(200.73,343.53) --
	(200.45,343.53) --
	(200.18,343.53) --
	(199.91,343.53) --
	(199.63,343.53) --
	(199.36,343.53) --
	(199.08,343.53) --
	(198.81,343.53) --
	(198.54,343.53) --
	(198.26,343.53) --
	(197.99,343.53) --
	(197.72,343.53) --
	(197.44,343.53) --
	(197.17,343.53) --
	(196.90,343.53) --
	(196.62,343.53) --
	(196.35,343.53) --
	(196.08,343.53) --
	(195.80,343.53) --
	(195.53,343.53) --
	(195.26,343.53) --
	(194.98,343.53) --
	(194.71,343.53) --
	(194.44,343.53) --
	(194.16,343.53) --
	(193.89,343.53) --
	(193.62,343.53) --
	(193.34,343.53) --
	(193.07,343.53) --
	(192.79,343.53) --
	(192.52,343.53) --
	(192.25,343.53) --
	(191.97,343.53) --
	(191.70,343.53) --
	(191.43,343.53) --
	(191.15,343.53) --
	(190.88,343.53) --
	(190.61,343.53) --
	(190.33,343.53) --
	(190.06,343.53) --
	(189.79,343.53) --
	(189.51,343.53) --
	(189.24,343.53) --
	(188.97,343.53) --
	(188.69,343.53) --
	(188.42,343.53) --
	(188.15,343.53) --
	(187.87,343.53) --
	(187.60,343.53) --
	(187.33,343.53) --
	(187.05,343.53) --
	(186.78,343.53) --
	(186.50,343.53) --
	(186.23,343.53) --
	(185.96,343.53) --
	(185.68,343.53) --
	(185.41,343.53) --
	(185.14,343.53) --
	(184.86,343.53) --
	(184.59,343.53) --
	(184.32,343.53) --
	(184.04,343.53) --
	(183.77,343.53) --
	(183.50,343.53) --
	(183.22,343.53) --
	(182.95,343.53) --
	(182.68,343.53) --
	(182.40,343.53) --
	(182.13,343.53) --
	(181.86,343.53) --
	(181.58,343.53) --
	(181.31,343.53) --
	(181.04,343.53) --
	(180.76,343.53) --
	(180.49,343.53) --
	(180.22,343.53) --
	(179.94,343.53) --
	(179.67,343.53) --
	(179.39,343.53) --
	(179.12,343.53) --
	(178.85,343.53) --
	(178.57,343.53) --
	(178.30,343.53) --
	(178.03,343.53) --
	(177.75,343.53) --
	(177.48,343.53) --
	(177.21,343.53) --
	(176.93,343.53) --
	(176.66,343.53) --
	(176.39,343.53) --
	(176.11,343.53) --
	(175.84,343.53) --
	(175.57,343.53) --
	(175.29,343.53) --
	(175.02,343.53) --
	(174.75,343.53) --
	(174.47,343.53) --
	(174.20,343.53) --
	(173.93,343.53) --
	(173.65,343.53) --
	(173.38,343.53) --
	(173.10,343.53) --
	(172.83,343.53) --
	(172.56,343.53) --
	(172.28,343.53) --
	(172.01,343.53) --
	(171.74,343.53) --
	(171.46,343.53) --
	(171.19,343.53) --
	(170.92,343.53) --
	(170.64,343.53) --
	(170.37,343.53) --
	(170.10,343.53) --
	(169.82,343.53) --
	(169.55,343.53) --
	(169.28,343.53) --
	(169.00,343.53) --
	(168.73,343.53) --
	(168.46,343.53) --
	(168.18,343.53) --
	(167.91,343.53) --
	(167.64,343.53) --
	(167.36,343.53) --
	(167.09,343.53) --
	(166.81,343.53) --
	(166.54,343.53) --
	(166.27,343.53) --
	(165.99,343.53) --
	(165.72,343.53) --
	(165.45,343.53) --
	(165.17,343.53) --
	(164.90,343.53) --
	(164.63,343.53) --
	(164.35,343.53) --
	(164.08,343.53) --
	(163.81,343.53) --
	(163.53,343.53) --
	(163.26,343.53) --
	(162.99,343.53) --
	(162.71,343.53) --
	(162.44,343.53) --
	(162.17,343.53) --
	(161.89,343.53) --
	(161.62,343.53) --
	(161.35,343.53) --
	(161.07,343.53) --
	(160.80,343.53) --
	(160.52,343.53) --
	(160.25,343.53) --
	(159.98,343.53) --
	(159.70,343.53) --
	(159.43,343.53) --
	(159.16,343.53) --
	(158.88,343.53) --
	(158.61,343.53) --
	(158.34,343.53) --
	(158.06,343.53) --
	(157.79,343.53) --
	(157.52,343.53) --
	(157.24,343.53) --
	(156.97,343.53) --
	(156.70,343.53) --
	(156.42,343.53) --
	(156.15,343.53) --
	(155.88,343.53) --
	(155.60,343.53) --
	(155.33,343.53) --
	(155.06,343.53) --
	(154.78,343.53) --
	(154.51,343.53) --
	(154.23,343.53) --
	(153.96,343.53) --
	(153.69,343.53) --
	(153.41,343.53) --
	(153.14,343.53) --
	(152.87,343.53) --
	(152.59,343.53) --
	(152.32,343.53) --
	(152.05,343.53) --
	(151.77,343.53) --
	(151.50,343.53) --
	(151.23,343.53) --
	(150.95,343.53) --
	(150.68,343.53) --
	(150.41,343.53) --
	(150.13,343.53) --
	(149.86,343.53) --
	(149.59,343.53) --
	(149.31,343.53) --
	(149.04,343.53) --
	(148.77,343.53) --
	(148.49,343.53) --
	(148.22,343.53) --
	(147.95,343.53) --
	(147.67,343.53) --
	(147.40,343.53) --
	(147.12,343.53) --
	(146.85,343.53) --
	(146.58,343.53) --
	(146.30,343.53) --
	(146.03,343.53) --
	(145.76,343.53) --
	(145.48,343.53) --
	(145.21,343.53) --
	(144.94,343.53) --
	(144.66,343.53) --
	(144.39,343.53) --
	(144.12,343.53) --
	(143.84,343.53) --
	(143.57,343.53) --
	(143.30,343.53) --
	(143.02,343.53) --
	(142.75,343.53) --
	(142.48,343.53) --
	(142.20,343.53) --
	(141.93,343.53) --
	(141.66,343.53) --
	(141.38,343.53) --
	(141.11,343.53) --
	(140.83,343.53) --
	(140.56,343.53) --
	(140.29,343.53) --
	(140.01,343.53) --
	(139.74,343.53) --
	(139.47,343.53) --
	(139.19,343.53) --
	(138.92,343.53) --
	(138.65,343.53) --
	(138.37,343.53) --
	(138.10,343.53) --
	(137.83,343.53) --
	(137.55,343.53) --
	(137.28,343.53) --
	(137.01,343.53) --
	(136.73,343.53) --
	(136.46,343.53) --
	(136.19,343.53) --
	(135.91,343.53) --
	(135.64,343.53) --
	(135.37,343.53) --
	(135.09,343.53) --
	(134.82,343.53) --
	(134.54,343.53) --
	(134.27,343.53) --
	(134.00,343.53) --
	(133.72,343.53) --
	(133.45,343.53) --
	(133.18,343.53) --
	(132.90,343.53) --
	(132.63,343.53) --
	(132.36,343.53) --
	(132.08,343.53) --
	(131.81,343.53) --
	(131.54,343.53) --
	(131.26,343.53) --
	(130.99,343.53) --
	(130.72,343.53) --
	(130.44,343.53) --
	(130.17,343.53) --
	(129.90,343.53) --
	(129.62,343.53) --
	(129.35,343.53) --
	(129.08,343.53) --
	(128.80,343.53) --
	(128.53,343.53) --
	(128.25,343.53) --
	(127.98,343.53) --
	(127.71,343.53) --
	(127.43,343.53) --
	(127.16,343.53) --
	(126.89,343.53) --
	(126.61,343.53) --
	(126.34,343.53) --
	(126.07,343.53) --
	(125.79,343.53) --
	(125.52,343.53) --
	(125.25,343.53) --
	(124.97,343.53) --
	(124.70,343.53) --
	(124.43,343.53) --
	(124.15,343.53) --
	(123.88,343.53) --
	(123.61,343.53) --
	(123.33,343.53) --
	(123.06,343.53) --
	(122.79,343.53) --
	(122.51,343.53) --
	(122.24,343.53) --
	(121.96,343.53) --
	(121.69,343.53) --
	(121.42,343.53) --
	(121.14,343.53) --
	(120.87,343.53) --
	(120.60,343.53) --
	(120.32,343.53) --
	(120.05,343.53) --
	(119.78,343.53) --
	(119.50,343.53) --
	(119.23,343.53) --
	(118.96,343.53) --
	(118.68,343.53) --
	(118.41,343.53) --
	(118.14,343.53) --
	(117.86,343.53) --
	(117.59,343.53) --
	(117.32,343.53) --
	(117.04,343.53) --
	(116.77,343.53) --
	(116.50,343.53) --
	(116.22,343.53) --
	(115.95,343.53) --
	(115.68,343.53) --
	(115.40,343.53) --
	(115.13,343.53) --
	(114.85,343.53) --
	(114.58,343.53) --
	(114.31,343.53) --
	(114.03,343.53) --
	(113.76,343.53) --
	(113.49,343.53) --
	(113.21,343.53) --
	(112.94,343.53) --
	(112.67,343.53) --
	(112.39,343.53) --
	(112.12,343.53) --
	(111.85,343.53) --
	(111.57,343.53) --
	(111.30,343.53) --
	(111.03,343.53) --
	(110.75,343.53) --
	(110.48,343.53) --
	(110.21,343.53) --
	(109.93,343.53) --
	(109.66,343.53) --
	(109.39,343.53) --
	(109.11,343.53) --
	(108.84,343.53) --
	(108.56,343.53) --
	(108.29,343.53) --
	(108.02,343.53) --
	(107.74,343.53) --
	(107.47,343.53) --
	(107.20,343.53) --
	(106.92,343.53) --
	(106.65,343.53) --
	(106.38,343.53) --
	(106.10,343.53) --
	(105.83,343.53) --
	(105.56,343.53) --
	(105.28,343.53) --
	(105.01,343.53) --
	(104.74,343.53) --
	(104.46,343.53) --
	(104.19,343.53) --
	(103.92,343.53) --
	(103.64,343.53) --
	(103.37,343.53) --
	(103.10,343.53) --
	(102.82,343.53) --
	(102.55,343.53) --
	(102.27,343.53) --
	(102.00,343.53) --
	(101.73,343.53) --
	(101.45,343.53) --
	(101.18,343.53) --
	(100.91,343.53) --
	(100.63,343.53) --
	(100.36,343.53) --
	(100.09,343.53) --
	( 99.81,343.53) --
	( 99.54,343.53) --
	( 99.27,343.53) --
	( 98.99,343.53) --
	( 98.72,343.53) --
	( 98.45,343.53) --
	( 98.17,343.53) --
	( 97.90,343.53) --
	( 97.63,343.53) --
	( 97.35,343.53) --
	( 97.08,343.53) --
	( 96.81,343.53) --
	( 96.53,343.53) --
	( 96.26,343.53) --
	( 95.98,343.53) --
	( 95.71,343.53) --
	( 95.44,343.53) --
	( 95.16,343.53) --
	( 94.89,343.53) --
	( 94.62,343.53) --
	( 94.34,343.53) --
	( 94.07,343.53) --
	( 93.80,343.53) --
	( 93.52,343.53) --
	( 93.25,343.53) --
	( 92.98,343.53) --
	( 92.70,343.53) --
	( 92.43,343.53) --
	( 92.16,343.53) --
	( 91.88,343.53) --
	( 91.61,343.53) --
	( 91.34,343.53) --
	( 91.06,343.53) --
	( 90.79,343.53) --
	( 90.52,343.53) --
	( 90.24,343.53) --
	( 89.97,343.53) --
	( 89.70,343.53) --
	( 89.42,343.53) --
	( 89.15,343.53) --
	( 88.87,343.53) --
	( 88.60,343.53) --
	( 88.33,343.53) --
	( 88.05,343.53) --
	( 87.78,343.53) --
	( 87.51,343.53) --
	( 87.23,343.53) --
	( 86.96,343.53) --
	( 86.69,343.53) --
	( 86.41,343.53) --
	( 86.14,343.53) --
	( 85.87,343.53) --
	( 85.59,343.53) --
	( 85.32,343.53) --
	( 85.05,343.53) --
	( 84.77,343.53) --
	( 84.50,343.53) --
	( 84.23,343.53) --
	( 83.95,343.53) --
	( 83.68,343.53) --
	( 83.41,343.53) --
	( 83.13,343.53) --
	( 82.86,343.53) --
	( 82.58,343.53) --
	( 82.31,343.53) --
	( 82.04,343.53) --
	( 81.76,343.53) --
	( 81.49,343.53) --
	( 81.22,343.53) --
	( 80.94,343.53) --
	( 80.67,343.53) --
	( 80.40,343.53) --
	( 80.12,343.53) --
	( 79.85,343.53) --
	( 79.58,343.53) --
	( 79.30,343.53) --
	( 79.03,343.53) --
	( 78.76,343.53) --
	( 78.48,343.53) --
	( 78.21,343.53) --
	( 77.94,343.53) --
	( 77.66,343.53) --
	( 77.39,343.53) --
	( 77.12,343.53) --
	( 76.84,343.53) --
	( 76.57,343.53) --
	( 76.29,343.53) --
	( 76.02,343.53) --
	( 75.75,343.53) --
	( 75.47,343.53) --
	( 75.20,343.53) --
	( 74.93,343.53) --
	( 74.65,343.53) --
	( 74.38,343.53) --
	( 74.11,343.53) --
	( 73.83,343.53) --
	( 73.56,343.53) --
	( 73.29,343.53) --
	cycle;

\path[] ( 73.29,343.53) --
	( 73.56,343.53) --
	( 73.83,343.53) --
	( 74.11,343.53) --
	( 74.38,343.53) --
	( 74.65,343.53) --
	( 74.93,343.53) --
	( 75.20,343.53) --
	( 75.47,343.53) --
	( 75.75,343.53) --
	( 76.02,343.53) --
	( 76.29,343.53) --
	( 76.57,343.53) --
	( 76.84,343.53) --
	( 77.12,343.53) --
	( 77.39,343.53) --
	( 77.66,343.53) --
	( 77.94,343.53) --
	( 78.21,343.53) --
	( 78.48,343.53) --
	( 78.76,343.53) --
	( 79.03,343.53) --
	( 79.30,343.53) --
	( 79.58,343.53) --
	( 79.85,343.53) --
	( 80.12,343.53) --
	( 80.40,343.53) --
	( 80.67,343.53) --
	( 80.94,343.53) --
	( 81.22,343.53) --
	( 81.49,343.53) --
	( 81.76,343.53) --
	( 82.04,343.53) --
	( 82.31,343.53) --
	( 82.58,343.53) --
	( 82.86,343.53) --
	( 83.13,343.53) --
	( 83.41,343.53) --
	( 83.68,343.53) --
	( 83.95,343.53) --
	( 84.23,343.53) --
	( 84.50,343.53) --
	( 84.77,343.53) --
	( 85.05,343.53) --
	( 85.32,343.53) --
	( 85.59,343.53) --
	( 85.87,343.53) --
	( 86.14,343.53) --
	( 86.41,343.53) --
	( 86.69,343.53) --
	( 86.96,343.53) --
	( 87.23,343.53) --
	( 87.51,343.53) --
	( 87.78,343.53) --
	( 88.05,343.53) --
	( 88.33,343.53) --
	( 88.60,343.53) --
	( 88.87,343.53) --
	( 89.15,343.53) --
	( 89.42,343.53) --
	( 89.70,343.53) --
	( 89.97,343.53) --
	( 90.24,343.53) --
	( 90.52,343.53) --
	( 90.79,343.53) --
	( 91.06,343.53) --
	( 91.34,343.53) --
	( 91.61,343.53) --
	( 91.88,343.53) --
	( 92.16,343.53) --
	( 92.43,343.53) --
	( 92.70,343.53) --
	( 92.98,343.53) --
	( 93.25,343.53) --
	( 93.52,343.54) --
	( 93.80,343.54) --
	( 94.07,343.53) --
	( 94.34,343.53) --
	( 94.62,343.53) --
	( 94.89,343.53) --
	( 95.16,343.53) --
	( 95.44,343.53) --
	( 95.71,343.53) --
	( 95.98,343.53) --
	( 96.26,343.53) --
	( 96.53,343.53) --
	( 96.81,343.53) --
	( 97.08,343.53) --
	( 97.35,343.53) --
	( 97.63,343.53) --
	( 97.90,343.53) --
	( 98.17,343.53) --
	( 98.45,343.53) --
	( 98.72,343.53) --
	( 98.99,343.53) --
	( 99.27,343.53) --
	( 99.54,343.53) --
	( 99.81,343.53) --
	(100.09,343.53) --
	(100.36,343.53) --
	(100.63,343.53) --
	(100.91,343.53) --
	(101.18,343.53) --
	(101.45,343.55) --
	(101.73,343.54) --
	(102.00,343.53) --
	(102.27,343.53) --
	(102.55,343.53) --
	(102.82,343.53) --
	(103.10,343.53) --
	(103.37,343.55) --
	(103.64,343.54) --
	(103.92,343.53) --
	(104.19,343.53) --
	(104.46,343.53) --
	(104.74,343.53) --
	(105.01,343.53) --
	(105.28,343.53) --
	(105.56,343.53) --
	(105.83,343.55) --
	(106.10,343.53) --
	(106.38,343.53) --
	(106.65,343.53) --
	(106.92,343.53) --
	(107.20,343.53) --
	(107.47,343.53) --
	(107.74,343.54) --
	(108.02,343.54) --
	(108.29,343.55) --
	(108.56,343.55) --
	(108.84,343.55) --
	(109.11,343.55) --
	(109.39,343.55) --
	(109.66,343.54) --
	(109.93,343.54) --
	(110.21,343.56) --
	(110.48,343.55) --
	(110.75,343.54) --
	(111.03,343.53) --
	(111.30,343.54) --
	(111.57,343.55) --
	(111.85,343.56) --
	(112.12,343.55) --
	(112.39,343.55) --
	(112.67,343.55) --
	(112.94,343.55) --
	(113.21,343.57) --
	(113.49,343.57) --
	(113.76,343.55) --
	(114.03,343.58) --
	(114.31,343.61) --
	(114.58,343.58) --
	(114.85,343.58) --
	(115.13,343.61) --
	(115.40,343.60) --
	(115.68,343.61) --
	(115.95,343.67) --
	(116.22,343.68) --
	(116.50,343.65) --
	(116.77,343.63) --
	(117.04,343.63) --
	(117.32,343.64) --
	(117.59,343.72) --
	(117.86,343.76) --
	(118.14,343.78) --
	(118.41,343.82) --
	(118.68,343.82) --
	(118.96,343.80) --
	(119.23,343.88) --
	(119.50,344.02) --
	(119.78,344.13) --
	(120.05,344.24) --
	(120.32,344.37) --
	(120.60,344.54) --
	(120.87,345.08) --
	(121.14,347.31) --
	(121.42,361.45) --
	(121.69,362.33) --
	(121.96,349.14) --
	(122.24,345.63) --
	(122.51,344.98) --
	(122.79,344.70) --
	(123.06,344.53) --
	(123.33,344.38) --
	(123.61,344.31) --
	(123.88,344.24) --
	(124.15,344.14) --
	(124.43,344.04) --
	(124.70,343.99) --
	(124.97,343.97) --
	(125.25,343.98) --
	(125.52,343.98) --
	(125.79,343.89) --
	(126.07,343.84) --
	(126.34,343.82) --
	(126.61,343.79) --
	(126.89,343.81) --
	(127.16,343.83) --
	(127.43,343.75) --
	(127.71,343.70) --
	(127.98,343.80) --
	(128.25,343.81) --
	(128.53,343.73) --
	(128.80,343.71) --
	(129.08,343.75) --
	(129.35,343.74) --
	(129.62,343.75) --
	(129.90,343.73) --
	(130.17,343.73) --
	(130.44,343.81) --
	(130.72,343.79) --
	(130.99,343.75) --
	(131.26,343.76) --
	(131.54,343.72) --
	(131.81,343.68) --
	(132.08,343.66) --
	(132.36,343.68) --
	(132.63,343.67) --
	(132.90,343.70) --
	(133.18,343.66) --
	(133.45,343.66) --
	(133.72,343.69) --
	(134.00,343.70) --
	(134.27,343.65) --
	(134.54,343.64) --
	(134.82,343.63) --
	(135.09,343.65) --
	(135.37,343.62) --
	(135.64,343.62) --
	(135.91,343.65) --
	(136.19,343.63) --
	(136.46,343.65) --
	(136.73,343.65) --
	(137.01,343.61) --
	(137.28,343.61) --
	(137.55,343.66) --
	(137.83,343.66) --
	(138.10,343.63) --
	(138.37,343.63) --
	(138.65,343.60) --
	(138.92,343.59) --
	(139.19,343.55) --
	(139.47,343.56) --
	(139.74,343.58) --
	(140.01,343.60) --
	(140.29,343.61) --
	(140.56,343.64) --
	(140.83,343.69) --
	(141.11,343.67) --
	(141.38,343.64) --
	(141.66,343.59) --
	(141.93,343.62) --
	(142.20,343.65) --
	(142.48,343.65) --
	(142.75,343.60) --
	(143.02,343.59) --
	(143.30,343.58) --
	(143.57,343.59) --
	(143.84,343.61) --
	(144.12,343.57) --
	(144.39,343.57) --
	(144.66,343.56) --
	(144.94,343.56) --
	(145.21,343.56) --
	(145.48,343.58) --
	(145.76,343.57) --
	(146.03,343.55) --
	(146.30,343.58) --
	(146.58,343.57) --
	(146.85,343.61) --
	(147.12,343.59) --
	(147.40,343.56) --
	(147.67,343.56) --
	(147.95,343.58) --
	(148.22,343.55) --
	(148.49,343.53) --
	(148.77,343.53) --
	(149.04,343.55) --
	(149.31,343.55) --
	(149.59,343.56) --
	(149.86,343.56) --
	(150.13,343.55) --
	(150.41,343.57) --
	(150.68,343.55) --
	(150.95,343.54) --
	(151.23,343.54) --
	(151.50,343.54) --
	(151.77,343.56) --
	(152.05,343.55) --
	(152.32,343.53) --
	(152.59,343.53) --
	(152.87,343.53) --
	(153.14,343.54) --
	(153.41,343.54) --
	(153.69,343.54) --
	(153.96,343.53) --
	(154.23,343.53) --
	(154.51,343.54) --
	(154.78,343.54) --
	(155.06,343.53) --
	(155.33,343.53) --
	(155.60,343.54) --
	(155.88,343.54) --
	(156.15,343.54) --
	(156.42,343.53) --
	(156.70,343.53) --
	(156.97,343.53) --
	(157.24,343.53) --
	(157.52,343.54) --
	(157.79,343.54) --
	(158.06,343.53) --
	(158.34,343.53) --
	(158.61,343.53) --
	(158.88,343.53) --
	(159.16,343.53) --
	(159.43,343.53) --
	(159.70,343.53) --
	(159.98,343.53) --
	(160.25,343.53) --
	(160.52,343.53) --
	(160.80,343.53) --
	(161.07,343.53) --
	(161.35,343.53) --
	(161.62,343.53) --
	(161.89,343.53) --
	(162.17,343.53) --
	(162.44,343.53) --
	(162.71,343.53) --
	(162.99,343.53) --
	(163.26,343.53) --
	(163.53,343.53) --
	(163.81,343.53) --
	(164.08,343.53) --
	(164.35,343.53) --
	(164.63,343.53) --
	(164.90,343.53) --
	(165.17,343.53) --
	(165.45,343.53) --
	(165.72,343.53) --
	(165.99,343.53) --
	(166.27,343.53) --
	(166.54,343.53) --
	(166.81,343.53) --
	(167.09,343.53) --
	(167.36,343.53) --
	(167.64,343.54) --
	(167.91,343.54) --
	(168.18,343.53) --
	(168.46,343.53) --
	(168.73,343.53) --
	(169.00,343.53) --
	(169.28,343.53) --
	(169.55,343.53) --
	(169.82,343.53) --
	(170.10,343.53) --
	(170.37,343.53) --
	(170.64,343.53) --
	(170.92,343.53) --
	(171.19,343.53) --
	(171.46,343.53) --
	(171.74,343.53) --
	(172.01,343.53) --
	(172.28,343.53) --
	(172.56,343.53) --
	(172.83,343.53) --
	(173.10,343.53) --
	(173.38,343.53) --
	(173.65,343.53) --
	(173.93,343.53) --
	(174.20,343.53) --
	(174.47,343.53) --
	(174.75,343.53) --
	(175.02,343.53) --
	(175.29,343.53) --
	(175.57,343.53) --
	(175.84,343.53) --
	(176.11,343.53) --
	(176.39,343.53) --
	(176.66,343.53) --
	(176.93,343.53) --
	(177.21,343.53) --
	(177.48,343.53) --
	(177.75,343.53) --
	(178.03,343.53) --
	(178.30,343.53) --
	(178.57,343.53) --
	(178.85,343.53) --
	(179.12,343.53) --
	(179.39,343.53) --
	(179.67,343.53) --
	(179.94,343.53) --
	(180.22,343.53) --
	(180.49,343.53) --
	(180.76,343.53) --
	(181.04,343.53) --
	(181.31,343.53) --
	(181.58,343.53) --
	(181.86,343.53) --
	(182.13,343.53) --
	(182.40,343.53) --
	(182.68,343.53) --
	(182.95,343.53) --
	(183.22,343.53) --
	(183.50,343.53) --
	(183.77,343.53) --
	(184.04,343.53) --
	(184.32,343.53) --
	(184.59,343.53) --
	(184.86,343.53) --
	(185.14,343.53) --
	(185.41,343.53) --
	(185.68,343.53) --
	(185.96,343.53) --
	(186.23,343.53) --
	(186.50,343.53) --
	(186.78,343.53) --
	(187.05,343.53) --
	(187.33,343.53) --
	(187.60,343.53) --
	(187.87,343.53) --
	(188.15,343.53) --
	(188.42,343.53) --
	(188.69,343.53) --
	(188.97,343.53) --
	(189.24,343.53) --
	(189.51,343.53) --
	(189.79,343.53) --
	(190.06,343.53) --
	(190.33,343.53) --
	(190.61,343.53) --
	(190.88,343.53) --
	(191.15,343.53) --
	(191.43,343.53) --
	(191.70,343.53) --
	(191.97,343.53) --
	(192.25,343.53) --
	(192.52,343.53) --
	(192.79,343.53) --
	(193.07,343.53) --
	(193.34,343.53) --
	(193.62,343.53) --
	(193.89,343.53) --
	(194.16,343.53) --
	(194.44,343.53) --
	(194.71,343.53) --
	(194.98,343.53) --
	(195.26,343.53) --
	(195.53,343.53) --
	(195.80,343.53) --
	(196.08,343.53) --
	(196.35,343.53) --
	(196.62,343.53) --
	(196.90,343.53) --
	(197.17,343.53) --
	(197.44,343.53) --
	(197.72,343.53) --
	(197.99,343.53) --
	(198.26,343.53) --
	(198.54,343.53) --
	(198.81,343.53) --
	(199.08,343.53) --
	(199.36,343.53) --
	(199.63,343.53) --
	(199.91,343.53) --
	(200.18,343.53) --
	(200.45,343.53) --
	(200.73,343.53) --
	(201.00,343.53) --
	(201.27,343.53) --
	(201.55,343.53) --
	(201.82,343.53) --
	(202.09,343.53) --
	(202.37,343.53) --
	(202.64,343.53) --
	(202.91,343.53) --
	(203.19,343.53) --
	(203.46,343.53) --
	(203.73,343.53) --
	(204.01,343.53) --
	(204.28,343.53) --
	(204.55,343.53) --
	(204.83,343.53) --
	(205.10,343.53) --
	(205.37,343.53) --
	(205.65,343.53) --
	(205.92,343.53) --
	(206.20,343.53) --
	(206.47,343.53) --
	(206.74,343.53) --
	(207.02,343.53) --
	(207.29,343.53) --
	(207.56,343.53) --
	(207.84,343.53) --
	(208.11,343.53) --
	(208.38,343.53) --
	(208.66,343.53) --
	(208.93,343.53) --
	(209.20,343.53) --
	(209.48,343.53) --
	(209.75,343.53) --
	(210.02,343.53) --
	(210.30,343.53) --
	(210.57,343.53) --
	(210.84,343.53) --
	(211.12,343.53) --
	(211.39,343.53) --
	(211.66,343.53) --
	(211.94,343.53) --
	(212.21,343.53) --
	(212.48,343.53) --
	(212.76,343.53) --
	(213.03,343.53);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.26,342.59) -- (123.26,363.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.46,342.59) -- (129.46,363.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,342.59) -- (121.58,363.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,316.42) rectangle (195.99,337.09);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,317.36) --
	( 73.56,317.36) --
	( 73.83,317.36) --
	( 74.11,317.36) --
	( 74.38,317.36) --
	( 74.65,317.36) --
	( 74.93,317.36) --
	( 75.20,317.36) --
	( 75.47,317.36) --
	( 75.75,317.36) --
	( 76.02,317.36) --
	( 76.29,317.36) --
	( 76.57,317.36) --
	( 76.84,317.36) --
	( 77.12,317.36) --
	( 77.39,317.36) --
	( 77.66,317.36) --
	( 77.94,317.36) --
	( 78.21,317.36) --
	( 78.48,317.36) --
	( 78.76,317.36) --
	( 79.03,317.36) --
	( 79.30,317.36) --
	( 79.58,317.36) --
	( 79.85,317.36) --
	( 80.12,317.36) --
	( 80.40,317.36) --
	( 80.67,317.36) --
	( 80.94,317.36) --
	( 81.22,317.36) --
	( 81.49,317.36) --
	( 81.76,317.36) --
	( 82.04,317.36) --
	( 82.31,317.36) --
	( 82.58,317.36) --
	( 82.86,317.36) --
	( 83.13,317.36) --
	( 83.41,317.36) --
	( 83.68,317.36) --
	( 83.95,317.36) --
	( 84.23,317.36) --
	( 84.50,317.36) --
	( 84.77,317.36) --
	( 85.05,317.36) --
	( 85.32,317.36) --
	( 85.59,317.36) --
	( 85.87,317.36) --
	( 86.14,317.36) --
	( 86.41,317.36) --
	( 86.69,317.36) --
	( 86.96,317.36) --
	( 87.23,317.36) --
	( 87.51,317.36) --
	( 87.78,317.36) --
	( 88.05,317.36) --
	( 88.33,317.36) --
	( 88.60,317.36) --
	( 88.87,317.36) --
	( 89.15,317.36) --
	( 89.42,317.36) --
	( 89.70,317.36) --
	( 89.97,317.36) --
	( 90.24,317.36) --
	( 90.52,317.36) --
	( 90.79,317.36) --
	( 91.06,317.36) --
	( 91.34,317.36) --
	( 91.61,317.36) --
	( 91.88,317.36) --
	( 92.16,317.36) --
	( 92.43,317.36) --
	( 92.70,317.36) --
	( 92.98,317.36) --
	( 93.25,317.36) --
	( 93.52,317.36) --
	( 93.80,317.36) --
	( 94.07,317.36) --
	( 94.34,317.36) --
	( 94.62,317.36) --
	( 94.89,317.36) --
	( 95.16,317.36) --
	( 95.44,317.36) --
	( 95.71,317.36) --
	( 95.98,317.36) --
	( 96.26,317.36) --
	( 96.53,317.36) --
	( 96.81,317.36) --
	( 97.08,317.36) --
	( 97.35,317.36) --
	( 97.63,317.36) --
	( 97.90,317.36) --
	( 98.17,317.36) --
	( 98.45,317.36) --
	( 98.72,317.36) --
	( 98.99,317.36) --
	( 99.27,317.36) --
	( 99.54,317.36) --
	( 99.81,317.36) --
	(100.09,317.36) --
	(100.36,317.36) --
	(100.63,317.36) --
	(100.91,317.36) --
	(101.18,317.36) --
	(101.45,317.36) --
	(101.73,317.36) --
	(102.00,317.36) --
	(102.27,317.36) --
	(102.55,317.36) --
	(102.82,317.36) --
	(103.10,317.36) --
	(103.37,317.36) --
	(103.64,317.36) --
	(103.92,317.37) --
	(104.19,317.36) --
	(104.46,317.36) --
	(104.74,317.36) --
	(105.01,317.36) --
	(105.28,317.36) --
	(105.56,317.36) --
	(105.83,317.37) --
	(106.10,317.36) --
	(106.38,317.36) --
	(106.65,317.36) --
	(106.92,317.36) --
	(107.20,317.36) --
	(107.47,317.36) --
	(107.74,317.36) --
	(108.02,317.37) --
	(108.29,317.37) --
	(108.56,317.37) --
	(108.84,317.38) --
	(109.11,317.36) --
	(109.39,317.36) --
	(109.66,317.36) --
	(109.93,317.38) --
	(110.21,317.39) --
	(110.48,317.38) --
	(110.75,317.38) --
	(111.03,317.38) --
	(111.30,317.37) --
	(111.57,317.37) --
	(111.85,317.38) --
	(112.12,317.39) --
	(112.39,317.37) --
	(112.67,317.39) --
	(112.94,317.39) --
	(113.21,317.40) --
	(113.49,317.38) --
	(113.76,317.40) --
	(114.03,317.43) --
	(114.31,317.45) --
	(114.58,317.44) --
	(114.85,317.43) --
	(115.13,317.42) --
	(115.40,317.42) --
	(115.68,317.43) --
	(115.95,317.45) --
	(116.22,317.44) --
	(116.50,317.46) --
	(116.77,317.48) --
	(117.04,317.53) --
	(117.32,317.54) --
	(117.59,317.56) --
	(117.86,317.61) --
	(118.14,317.67) --
	(118.41,317.65) --
	(118.68,317.64) --
	(118.96,317.69) --
	(119.23,317.71) --
	(119.50,317.87) --
	(119.78,318.01) --
	(120.05,318.06) --
	(120.32,318.11) --
	(120.60,318.42) --
	(120.87,319.02) --
	(121.14,321.51) --
	(121.42,336.15) --
	(121.69,336.14) --
	(121.96,323.98) --
	(122.24,319.54) --
	(122.51,318.56) --
	(122.79,318.40) --
	(123.06,318.37) --
	(123.33,318.18) --
	(123.61,318.04) --
	(123.88,318.01) --
	(124.15,317.97) --
	(124.43,317.91) --
	(124.70,317.84) --
	(124.97,317.82) --
	(125.25,317.81) --
	(125.52,317.79) --
	(125.79,317.75) --
	(126.07,317.69) --
	(126.34,317.69) --
	(126.61,317.67) --
	(126.89,317.62) --
	(127.16,317.64) --
	(127.43,317.69) --
	(127.71,317.69) --
	(127.98,317.64) --
	(128.25,317.56) --
	(128.53,317.56) --
	(128.80,317.60) --
	(129.08,317.59) --
	(129.35,317.53) --
	(129.62,317.52) --
	(129.90,317.54) --
	(130.17,317.56) --
	(130.44,317.56) --
	(130.72,317.57) --
	(130.99,317.54) --
	(131.26,317.58) --
	(131.54,317.56) --
	(131.81,317.55) --
	(132.08,317.52) --
	(132.36,317.51) --
	(132.63,317.53) --
	(132.90,317.53) --
	(133.18,317.52) --
	(133.45,317.50) --
	(133.72,317.47) --
	(134.00,317.44) --
	(134.27,317.47) --
	(134.54,317.46) --
	(134.82,317.42) --
	(135.09,317.40) --
	(135.37,317.43) --
	(135.64,317.46) --
	(135.91,317.45) --
	(136.19,317.46) --
	(136.46,317.49) --
	(136.73,317.46) --
	(137.01,317.47) --
	(137.28,317.47) --
	(137.55,317.44) --
	(137.83,317.42) --
	(138.10,317.43) --
	(138.37,317.43) --
	(138.65,317.42) --
	(138.92,317.43) --
	(139.19,317.41) --
	(139.47,317.42) --
	(139.74,317.46) --
	(140.01,317.49) --
	(140.29,317.51) --
	(140.56,317.48) --
	(140.83,317.48) --
	(141.11,317.50) --
	(141.38,317.45) --
	(141.66,317.43) --
	(141.93,317.46) --
	(142.20,317.42) --
	(142.48,317.43) --
	(142.75,317.43) --
	(143.02,317.40) --
	(143.30,317.45) --
	(143.57,317.41) --
	(143.84,317.41) --
	(144.12,317.42) --
	(144.39,317.44) --
	(144.66,317.43) --
	(144.94,317.46) --
	(145.21,317.48) --
	(145.48,317.44) --
	(145.76,317.42) --
	(146.03,317.45) --
	(146.30,317.44) --
	(146.58,317.41) --
	(146.85,317.41) --
	(147.12,317.41) --
	(147.40,317.39) --
	(147.67,317.41) --
	(147.95,317.43) --
	(148.22,317.39) --
	(148.49,317.39) --
	(148.77,317.39) --
	(149.04,317.41) --
	(149.31,317.44) --
	(149.59,317.42) --
	(149.86,317.40) --
	(150.13,317.42) --
	(150.41,317.41) --
	(150.68,317.40) --
	(150.95,317.41) --
	(151.23,317.41) --
	(151.50,317.41) --
	(151.77,317.43) --
	(152.05,317.42) --
	(152.32,317.38) --
	(152.59,317.39) --
	(152.87,317.39) --
	(153.14,317.38) --
	(153.41,317.37) --
	(153.69,317.38) --
	(153.96,317.39) --
	(154.23,317.40) --
	(154.51,317.39) --
	(154.78,317.39) --
	(155.06,317.38) --
	(155.33,317.37) --
	(155.60,317.37) --
	(155.88,317.37) --
	(156.15,317.36) --
	(156.42,317.36) --
	(156.70,317.36) --
	(156.97,317.38) --
	(157.24,317.38) --
	(157.52,317.38) --
	(157.79,317.38) --
	(158.06,317.38) --
	(158.34,317.36) --
	(158.61,317.36) --
	(158.88,317.38) --
	(159.16,317.37) --
	(159.43,317.38) --
	(159.70,317.39) --
	(159.98,317.37) --
	(160.25,317.37) --
	(160.52,317.37) --
	(160.80,317.36) --
	(161.07,317.36) --
	(161.35,317.36) --
	(161.62,317.36) --
	(161.89,317.37) --
	(162.17,317.37) --
	(162.44,317.36) --
	(162.71,317.36) --
	(162.99,317.36) --
	(163.26,317.36) --
	(163.53,317.36) --
	(163.81,317.36) --
	(164.08,317.36) --
	(164.35,317.36) --
	(164.63,317.36) --
	(164.90,317.37) --
	(165.17,317.37) --
	(165.45,317.37) --
	(165.72,317.36) --
	(165.99,317.36) --
	(166.27,317.36) --
	(166.54,317.36) --
	(166.81,317.36) --
	(167.09,317.36) --
	(167.36,317.36) --
	(167.64,317.36) --
	(167.91,317.36) --
	(168.18,317.36) --
	(168.46,317.36) --
	(168.73,317.36) --
	(169.00,317.36) --
	(169.28,317.36) --
	(169.55,317.36) --
	(169.82,317.36) --
	(170.10,317.36) --
	(170.37,317.36) --
	(170.64,317.36) --
	(170.92,317.36) --
	(171.19,317.36) --
	(171.46,317.36) --
	(171.74,317.36) --
	(172.01,317.36) --
	(172.28,317.36) --
	(172.56,317.37) --
	(172.83,317.36) --
	(173.10,317.36) --
	(173.38,317.36) --
	(173.65,317.36) --
	(173.93,317.36) --
	(174.20,317.36) --
	(174.47,317.36) --
	(174.75,317.36) --
	(175.02,317.36) --
	(175.29,317.36) --
	(175.57,317.36) --
	(175.84,317.36) --
	(176.11,317.36) --
	(176.39,317.36) --
	(176.66,317.36) --
	(176.93,317.36) --
	(177.21,317.36) --
	(177.48,317.36) --
	(177.75,317.36) --
	(178.03,317.36) --
	(178.30,317.36) --
	(178.57,317.36) --
	(178.85,317.36) --
	(179.12,317.36) --
	(179.39,317.36) --
	(179.67,317.36) --
	(179.94,317.36) --
	(180.22,317.36) --
	(180.49,317.36) --
	(180.76,317.36) --
	(181.04,317.36) --
	(181.31,317.36) --
	(181.58,317.36) --
	(181.86,317.36) --
	(182.13,317.36) --
	(182.40,317.36) --
	(182.68,317.36) --
	(182.95,317.36) --
	(183.22,317.36) --
	(183.50,317.36) --
	(183.77,317.36) --
	(184.04,317.36) --
	(184.32,317.36) --
	(184.59,317.36) --
	(184.86,317.36) --
	(185.14,317.36) --
	(185.41,317.36) --
	(185.68,317.36) --
	(185.96,317.36) --
	(186.23,317.36) --
	(186.50,317.36) --
	(186.78,317.36) --
	(187.05,317.36) --
	(187.33,317.36) --
	(187.60,317.36) --
	(187.87,317.36) --
	(188.15,317.36) --
	(188.42,317.36) --
	(188.69,317.36) --
	(188.97,317.36) --
	(189.24,317.36) --
	(189.51,317.36) --
	(189.79,317.36) --
	(190.06,317.36) --
	(190.33,317.36) --
	(190.61,317.36) --
	(190.88,317.36) --
	(191.15,317.36) --
	(191.43,317.36) --
	(191.70,317.36) --
	(191.97,317.36) --
	(192.25,317.36) --
	(192.52,317.36) --
	(192.79,317.36) --
	(193.07,317.36) --
	(193.34,317.36) --
	(193.62,317.36) --
	(193.89,317.36) --
	(194.16,317.36) --
	(194.44,317.36) --
	(194.71,317.36) --
	(194.98,317.36) --
	(195.26,317.36) --
	(195.53,317.36) --
	(195.80,317.36) --
	(196.08,317.36) --
	(196.35,317.36) --
	(196.62,317.36) --
	(196.90,317.36) --
	(197.17,317.36) --
	(197.44,317.36) --
	(197.72,317.36) --
	(197.99,317.36) --
	(198.26,317.36) --
	(198.54,317.36) --
	(198.81,317.36) --
	(199.08,317.36) --
	(199.36,317.36) --
	(199.63,317.36) --
	(199.91,317.36) --
	(200.18,317.36) --
	(200.45,317.36) --
	(200.73,317.36) --
	(201.00,317.36) --
	(201.27,317.36) --
	(201.55,317.36) --
	(201.82,317.36) --
	(202.09,317.36) --
	(202.37,317.36) --
	(202.64,317.36) --
	(202.91,317.36) --
	(203.19,317.36) --
	(203.46,317.36) --
	(203.73,317.36) --
	(204.01,317.36) --
	(204.28,317.36) --
	(204.55,317.36) --
	(204.83,317.36) --
	(205.10,317.36) --
	(205.37,317.36) --
	(205.65,317.36) --
	(205.92,317.36) --
	(206.20,317.36) --
	(206.47,317.36) --
	(206.74,317.36) --
	(207.02,317.36) --
	(207.29,317.36) --
	(207.56,317.36) --
	(207.84,317.36) --
	(208.11,317.36) --
	(208.38,317.36) --
	(208.66,317.36) --
	(208.93,317.36) --
	(209.20,317.36) --
	(209.48,317.36) --
	(209.75,317.36) --
	(210.02,317.36) --
	(210.30,317.36) --
	(210.57,317.36) --
	(210.84,317.36) --
	(211.12,317.36) --
	(211.39,317.36) --
	(211.66,317.36) --
	(211.94,317.36) --
	(212.21,317.36) --
	(212.48,317.36) --
	(212.76,317.36) --
	(213.03,317.36) --
	(213.03,317.36) --
	(212.76,317.36) --
	(212.48,317.36) --
	(212.21,317.36) --
	(211.94,317.36) --
	(211.66,317.36) --
	(211.39,317.36) --
	(211.12,317.36) --
	(210.84,317.36) --
	(210.57,317.36) --
	(210.30,317.36) --
	(210.02,317.36) --
	(209.75,317.36) --
	(209.48,317.36) --
	(209.20,317.36) --
	(208.93,317.36) --
	(208.66,317.36) --
	(208.38,317.36) --
	(208.11,317.36) --
	(207.84,317.36) --
	(207.56,317.36) --
	(207.29,317.36) --
	(207.02,317.36) --
	(206.74,317.36) --
	(206.47,317.36) --
	(206.20,317.36) --
	(205.92,317.36) --
	(205.65,317.36) --
	(205.37,317.36) --
	(205.10,317.36) --
	(204.83,317.36) --
	(204.55,317.36) --
	(204.28,317.36) --
	(204.01,317.36) --
	(203.73,317.36) --
	(203.46,317.36) --
	(203.19,317.36) --
	(202.91,317.36) --
	(202.64,317.36) --
	(202.37,317.36) --
	(202.09,317.36) --
	(201.82,317.36) --
	(201.55,317.36) --
	(201.27,317.36) --
	(201.00,317.36) --
	(200.73,317.36) --
	(200.45,317.36) --
	(200.18,317.36) --
	(199.91,317.36) --
	(199.63,317.36) --
	(199.36,317.36) --
	(199.08,317.36) --
	(198.81,317.36) --
	(198.54,317.36) --
	(198.26,317.36) --
	(197.99,317.36) --
	(197.72,317.36) --
	(197.44,317.36) --
	(197.17,317.36) --
	(196.90,317.36) --
	(196.62,317.36) --
	(196.35,317.36) --
	(196.08,317.36) --
	(195.80,317.36) --
	(195.53,317.36) --
	(195.26,317.36) --
	(194.98,317.36) --
	(194.71,317.36) --
	(194.44,317.36) --
	(194.16,317.36) --
	(193.89,317.36) --
	(193.62,317.36) --
	(193.34,317.36) --
	(193.07,317.36) --
	(192.79,317.36) --
	(192.52,317.36) --
	(192.25,317.36) --
	(191.97,317.36) --
	(191.70,317.36) --
	(191.43,317.36) --
	(191.15,317.36) --
	(190.88,317.36) --
	(190.61,317.36) --
	(190.33,317.36) --
	(190.06,317.36) --
	(189.79,317.36) --
	(189.51,317.36) --
	(189.24,317.36) --
	(188.97,317.36) --
	(188.69,317.36) --
	(188.42,317.36) --
	(188.15,317.36) --
	(187.87,317.36) --
	(187.60,317.36) --
	(187.33,317.36) --
	(187.05,317.36) --
	(186.78,317.36) --
	(186.50,317.36) --
	(186.23,317.36) --
	(185.96,317.36) --
	(185.68,317.36) --
	(185.41,317.36) --
	(185.14,317.36) --
	(184.86,317.36) --
	(184.59,317.36) --
	(184.32,317.36) --
	(184.04,317.36) --
	(183.77,317.36) --
	(183.50,317.36) --
	(183.22,317.36) --
	(182.95,317.36) --
	(182.68,317.36) --
	(182.40,317.36) --
	(182.13,317.36) --
	(181.86,317.36) --
	(181.58,317.36) --
	(181.31,317.36) --
	(181.04,317.36) --
	(180.76,317.36) --
	(180.49,317.36) --
	(180.22,317.36) --
	(179.94,317.36) --
	(179.67,317.36) --
	(179.39,317.36) --
	(179.12,317.36) --
	(178.85,317.36) --
	(178.57,317.36) --
	(178.30,317.36) --
	(178.03,317.36) --
	(177.75,317.36) --
	(177.48,317.36) --
	(177.21,317.36) --
	(176.93,317.36) --
	(176.66,317.36) --
	(176.39,317.36) --
	(176.11,317.36) --
	(175.84,317.36) --
	(175.57,317.36) --
	(175.29,317.36) --
	(175.02,317.36) --
	(174.75,317.36) --
	(174.47,317.36) --
	(174.20,317.36) --
	(173.93,317.36) --
	(173.65,317.36) --
	(173.38,317.36) --
	(173.10,317.36) --
	(172.83,317.36) --
	(172.56,317.36) --
	(172.28,317.36) --
	(172.01,317.36) --
	(171.74,317.36) --
	(171.46,317.36) --
	(171.19,317.36) --
	(170.92,317.36) --
	(170.64,317.36) --
	(170.37,317.36) --
	(170.10,317.36) --
	(169.82,317.36) --
	(169.55,317.36) --
	(169.28,317.36) --
	(169.00,317.36) --
	(168.73,317.36) --
	(168.46,317.36) --
	(168.18,317.36) --
	(167.91,317.36) --
	(167.64,317.36) --
	(167.36,317.36) --
	(167.09,317.36) --
	(166.81,317.36) --
	(166.54,317.36) --
	(166.27,317.36) --
	(165.99,317.36) --
	(165.72,317.36) --
	(165.45,317.36) --
	(165.17,317.36) --
	(164.90,317.36) --
	(164.63,317.36) --
	(164.35,317.36) --
	(164.08,317.36) --
	(163.81,317.36) --
	(163.53,317.36) --
	(163.26,317.36) --
	(162.99,317.36) --
	(162.71,317.36) --
	(162.44,317.36) --
	(162.17,317.36) --
	(161.89,317.36) --
	(161.62,317.36) --
	(161.35,317.36) --
	(161.07,317.36) --
	(160.80,317.36) --
	(160.52,317.36) --
	(160.25,317.36) --
	(159.98,317.36) --
	(159.70,317.36) --
	(159.43,317.36) --
	(159.16,317.36) --
	(158.88,317.36) --
	(158.61,317.36) --
	(158.34,317.36) --
	(158.06,317.36) --
	(157.79,317.36) --
	(157.52,317.36) --
	(157.24,317.36) --
	(156.97,317.36) --
	(156.70,317.36) --
	(156.42,317.36) --
	(156.15,317.36) --
	(155.88,317.36) --
	(155.60,317.36) --
	(155.33,317.36) --
	(155.06,317.36) --
	(154.78,317.36) --
	(154.51,317.36) --
	(154.23,317.36) --
	(153.96,317.36) --
	(153.69,317.36) --
	(153.41,317.36) --
	(153.14,317.36) --
	(152.87,317.36) --
	(152.59,317.36) --
	(152.32,317.36) --
	(152.05,317.36) --
	(151.77,317.36) --
	(151.50,317.36) --
	(151.23,317.36) --
	(150.95,317.36) --
	(150.68,317.36) --
	(150.41,317.36) --
	(150.13,317.36) --
	(149.86,317.36) --
	(149.59,317.36) --
	(149.31,317.36) --
	(149.04,317.36) --
	(148.77,317.36) --
	(148.49,317.36) --
	(148.22,317.36) --
	(147.95,317.36) --
	(147.67,317.36) --
	(147.40,317.36) --
	(147.12,317.36) --
	(146.85,317.36) --
	(146.58,317.36) --
	(146.30,317.36) --
	(146.03,317.36) --
	(145.76,317.36) --
	(145.48,317.36) --
	(145.21,317.36) --
	(144.94,317.36) --
	(144.66,317.36) --
	(144.39,317.36) --
	(144.12,317.36) --
	(143.84,317.36) --
	(143.57,317.36) --
	(143.30,317.36) --
	(143.02,317.36) --
	(142.75,317.36) --
	(142.48,317.36) --
	(142.20,317.36) --
	(141.93,317.36) --
	(141.66,317.36) --
	(141.38,317.36) --
	(141.11,317.36) --
	(140.83,317.36) --
	(140.56,317.36) --
	(140.29,317.36) --
	(140.01,317.36) --
	(139.74,317.36) --
	(139.47,317.36) --
	(139.19,317.36) --
	(138.92,317.36) --
	(138.65,317.36) --
	(138.37,317.36) --
	(138.10,317.36) --
	(137.83,317.36) --
	(137.55,317.36) --
	(137.28,317.36) --
	(137.01,317.36) --
	(136.73,317.36) --
	(136.46,317.36) --
	(136.19,317.36) --
	(135.91,317.36) --
	(135.64,317.36) --
	(135.37,317.36) --
	(135.09,317.36) --
	(134.82,317.36) --
	(134.54,317.36) --
	(134.27,317.36) --
	(134.00,317.36) --
	(133.72,317.36) --
	(133.45,317.36) --
	(133.18,317.36) --
	(132.90,317.36) --
	(132.63,317.36) --
	(132.36,317.36) --
	(132.08,317.36) --
	(131.81,317.36) --
	(131.54,317.36) --
	(131.26,317.36) --
	(130.99,317.36) --
	(130.72,317.36) --
	(130.44,317.36) --
	(130.17,317.36) --
	(129.90,317.36) --
	(129.62,317.36) --
	(129.35,317.36) --
	(129.08,317.36) --
	(128.80,317.36) --
	(128.53,317.36) --
	(128.25,317.36) --
	(127.98,317.36) --
	(127.71,317.36) --
	(127.43,317.36) --
	(127.16,317.36) --
	(126.89,317.36) --
	(126.61,317.36) --
	(126.34,317.36) --
	(126.07,317.36) --
	(125.79,317.36) --
	(125.52,317.36) --
	(125.25,317.36) --
	(124.97,317.36) --
	(124.70,317.36) --
	(124.43,317.36) --
	(124.15,317.36) --
	(123.88,317.36) --
	(123.61,317.36) --
	(123.33,317.36) --
	(123.06,317.36) --
	(122.79,317.36) --
	(122.51,317.36) --
	(122.24,317.36) --
	(121.96,317.36) --
	(121.69,317.36) --
	(121.42,317.36) --
	(121.14,317.36) --
	(120.87,317.36) --
	(120.60,317.36) --
	(120.32,317.36) --
	(120.05,317.36) --
	(119.78,317.36) --
	(119.50,317.36) --
	(119.23,317.36) --
	(118.96,317.36) --
	(118.68,317.36) --
	(118.41,317.36) --
	(118.14,317.36) --
	(117.86,317.36) --
	(117.59,317.36) --
	(117.32,317.36) --
	(117.04,317.36) --
	(116.77,317.36) --
	(116.50,317.36) --
	(116.22,317.36) --
	(115.95,317.36) --
	(115.68,317.36) --
	(115.40,317.36) --
	(115.13,317.36) --
	(114.85,317.36) --
	(114.58,317.36) --
	(114.31,317.36) --
	(114.03,317.36) --
	(113.76,317.36) --
	(113.49,317.36) --
	(113.21,317.36) --
	(112.94,317.36) --
	(112.67,317.36) --
	(112.39,317.36) --
	(112.12,317.36) --
	(111.85,317.36) --
	(111.57,317.36) --
	(111.30,317.36) --
	(111.03,317.36) --
	(110.75,317.36) --
	(110.48,317.36) --
	(110.21,317.36) --
	(109.93,317.36) --
	(109.66,317.36) --
	(109.39,317.36) --
	(109.11,317.36) --
	(108.84,317.36) --
	(108.56,317.36) --
	(108.29,317.36) --
	(108.02,317.36) --
	(107.74,317.36) --
	(107.47,317.36) --
	(107.20,317.36) --
	(106.92,317.36) --
	(106.65,317.36) --
	(106.38,317.36) --
	(106.10,317.36) --
	(105.83,317.36) --
	(105.56,317.36) --
	(105.28,317.36) --
	(105.01,317.36) --
	(104.74,317.36) --
	(104.46,317.36) --
	(104.19,317.36) --
	(103.92,317.36) --
	(103.64,317.36) --
	(103.37,317.36) --
	(103.10,317.36) --
	(102.82,317.36) --
	(102.55,317.36) --
	(102.27,317.36) --
	(102.00,317.36) --
	(101.73,317.36) --
	(101.45,317.36) --
	(101.18,317.36) --
	(100.91,317.36) --
	(100.63,317.36) --
	(100.36,317.36) --
	(100.09,317.36) --
	( 99.81,317.36) --
	( 99.54,317.36) --
	( 99.27,317.36) --
	( 98.99,317.36) --
	( 98.72,317.36) --
	( 98.45,317.36) --
	( 98.17,317.36) --
	( 97.90,317.36) --
	( 97.63,317.36) --
	( 97.35,317.36) --
	( 97.08,317.36) --
	( 96.81,317.36) --
	( 96.53,317.36) --
	( 96.26,317.36) --
	( 95.98,317.36) --
	( 95.71,317.36) --
	( 95.44,317.36) --
	( 95.16,317.36) --
	( 94.89,317.36) --
	( 94.62,317.36) --
	( 94.34,317.36) --
	( 94.07,317.36) --
	( 93.80,317.36) --
	( 93.52,317.36) --
	( 93.25,317.36) --
	( 92.98,317.36) --
	( 92.70,317.36) --
	( 92.43,317.36) --
	( 92.16,317.36) --
	( 91.88,317.36) --
	( 91.61,317.36) --
	( 91.34,317.36) --
	( 91.06,317.36) --
	( 90.79,317.36) --
	( 90.52,317.36) --
	( 90.24,317.36) --
	( 89.97,317.36) --
	( 89.70,317.36) --
	( 89.42,317.36) --
	( 89.15,317.36) --
	( 88.87,317.36) --
	( 88.60,317.36) --
	( 88.33,317.36) --
	( 88.05,317.36) --
	( 87.78,317.36) --
	( 87.51,317.36) --
	( 87.23,317.36) --
	( 86.96,317.36) --
	( 86.69,317.36) --
	( 86.41,317.36) --
	( 86.14,317.36) --
	( 85.87,317.36) --
	( 85.59,317.36) --
	( 85.32,317.36) --
	( 85.05,317.36) --
	( 84.77,317.36) --
	( 84.50,317.36) --
	( 84.23,317.36) --
	( 83.95,317.36) --
	( 83.68,317.36) --
	( 83.41,317.36) --
	( 83.13,317.36) --
	( 82.86,317.36) --
	( 82.58,317.36) --
	( 82.31,317.36) --
	( 82.04,317.36) --
	( 81.76,317.36) --
	( 81.49,317.36) --
	( 81.22,317.36) --
	( 80.94,317.36) --
	( 80.67,317.36) --
	( 80.40,317.36) --
	( 80.12,317.36) --
	( 79.85,317.36) --
	( 79.58,317.36) --
	( 79.30,317.36) --
	( 79.03,317.36) --
	( 78.76,317.36) --
	( 78.48,317.36) --
	( 78.21,317.36) --
	( 77.94,317.36) --
	( 77.66,317.36) --
	( 77.39,317.36) --
	( 77.12,317.36) --
	( 76.84,317.36) --
	( 76.57,317.36) --
	( 76.29,317.36) --
	( 76.02,317.36) --
	( 75.75,317.36) --
	( 75.47,317.36) --
	( 75.20,317.36) --
	( 74.93,317.36) --
	( 74.65,317.36) --
	( 74.38,317.36) --
	( 74.11,317.36) --
	( 73.83,317.36) --
	( 73.56,317.36) --
	( 73.29,317.36) --
	cycle;

\path[] ( 73.29,317.36) --
	( 73.56,317.36) --
	( 73.83,317.36) --
	( 74.11,317.36) --
	( 74.38,317.36) --
	( 74.65,317.36) --
	( 74.93,317.36) --
	( 75.20,317.36) --
	( 75.47,317.36) --
	( 75.75,317.36) --
	( 76.02,317.36) --
	( 76.29,317.36) --
	( 76.57,317.36) --
	( 76.84,317.36) --
	( 77.12,317.36) --
	( 77.39,317.36) --
	( 77.66,317.36) --
	( 77.94,317.36) --
	( 78.21,317.36) --
	( 78.48,317.36) --
	( 78.76,317.36) --
	( 79.03,317.36) --
	( 79.30,317.36) --
	( 79.58,317.36) --
	( 79.85,317.36) --
	( 80.12,317.36) --
	( 80.40,317.36) --
	( 80.67,317.36) --
	( 80.94,317.36) --
	( 81.22,317.36) --
	( 81.49,317.36) --
	( 81.76,317.36) --
	( 82.04,317.36) --
	( 82.31,317.36) --
	( 82.58,317.36) --
	( 82.86,317.36) --
	( 83.13,317.36) --
	( 83.41,317.36) --
	( 83.68,317.36) --
	( 83.95,317.36) --
	( 84.23,317.36) --
	( 84.50,317.36) --
	( 84.77,317.36) --
	( 85.05,317.36) --
	( 85.32,317.36) --
	( 85.59,317.36) --
	( 85.87,317.36) --
	( 86.14,317.36) --
	( 86.41,317.36) --
	( 86.69,317.36) --
	( 86.96,317.36) --
	( 87.23,317.36) --
	( 87.51,317.36) --
	( 87.78,317.36) --
	( 88.05,317.36) --
	( 88.33,317.36) --
	( 88.60,317.36) --
	( 88.87,317.36) --
	( 89.15,317.36) --
	( 89.42,317.36) --
	( 89.70,317.36) --
	( 89.97,317.36) --
	( 90.24,317.36) --
	( 90.52,317.36) --
	( 90.79,317.36) --
	( 91.06,317.36) --
	( 91.34,317.36) --
	( 91.61,317.36) --
	( 91.88,317.36) --
	( 92.16,317.36) --
	( 92.43,317.36) --
	( 92.70,317.36) --
	( 92.98,317.36) --
	( 93.25,317.36) --
	( 93.52,317.36) --
	( 93.80,317.36) --
	( 94.07,317.36) --
	( 94.34,317.36) --
	( 94.62,317.36) --
	( 94.89,317.36) --
	( 95.16,317.36) --
	( 95.44,317.36) --
	( 95.71,317.36) --
	( 95.98,317.36) --
	( 96.26,317.36) --
	( 96.53,317.36) --
	( 96.81,317.36) --
	( 97.08,317.36) --
	( 97.35,317.36) --
	( 97.63,317.36) --
	( 97.90,317.36) --
	( 98.17,317.36) --
	( 98.45,317.36) --
	( 98.72,317.36) --
	( 98.99,317.36) --
	( 99.27,317.36) --
	( 99.54,317.36) --
	( 99.81,317.36) --
	(100.09,317.36) --
	(100.36,317.36) --
	(100.63,317.36) --
	(100.91,317.36) --
	(101.18,317.36) --
	(101.45,317.36) --
	(101.73,317.36) --
	(102.00,317.36) --
	(102.27,317.36) --
	(102.55,317.36) --
	(102.82,317.36) --
	(103.10,317.36) --
	(103.37,317.36) --
	(103.64,317.36) --
	(103.92,317.37) --
	(104.19,317.36) --
	(104.46,317.36) --
	(104.74,317.36) --
	(105.01,317.36) --
	(105.28,317.36) --
	(105.56,317.36) --
	(105.83,317.37) --
	(106.10,317.36) --
	(106.38,317.36) --
	(106.65,317.36) --
	(106.92,317.36) --
	(107.20,317.36) --
	(107.47,317.36) --
	(107.74,317.36) --
	(108.02,317.37) --
	(108.29,317.37) --
	(108.56,317.37) --
	(108.84,317.38) --
	(109.11,317.36) --
	(109.39,317.36) --
	(109.66,317.36) --
	(109.93,317.38) --
	(110.21,317.39) --
	(110.48,317.38) --
	(110.75,317.38) --
	(111.03,317.38) --
	(111.30,317.37) --
	(111.57,317.37) --
	(111.85,317.38) --
	(112.12,317.39) --
	(112.39,317.37) --
	(112.67,317.39) --
	(112.94,317.39) --
	(113.21,317.40) --
	(113.49,317.38) --
	(113.76,317.40) --
	(114.03,317.43) --
	(114.31,317.45) --
	(114.58,317.44) --
	(114.85,317.43) --
	(115.13,317.42) --
	(115.40,317.42) --
	(115.68,317.43) --
	(115.95,317.45) --
	(116.22,317.44) --
	(116.50,317.46) --
	(116.77,317.48) --
	(117.04,317.53) --
	(117.32,317.54) --
	(117.59,317.56) --
	(117.86,317.61) --
	(118.14,317.67) --
	(118.41,317.65) --
	(118.68,317.64) --
	(118.96,317.69) --
	(119.23,317.71) --
	(119.50,317.87) --
	(119.78,318.01) --
	(120.05,318.06) --
	(120.32,318.11) --
	(120.60,318.42) --
	(120.87,319.02) --
	(121.14,321.51) --
	(121.42,336.15) --
	(121.69,336.14) --
	(121.96,323.98) --
	(122.24,319.54) --
	(122.51,318.56) --
	(122.79,318.40) --
	(123.06,318.37) --
	(123.33,318.18) --
	(123.61,318.04) --
	(123.88,318.01) --
	(124.15,317.97) --
	(124.43,317.91) --
	(124.70,317.84) --
	(124.97,317.82) --
	(125.25,317.81) --
	(125.52,317.79) --
	(125.79,317.75) --
	(126.07,317.69) --
	(126.34,317.69) --
	(126.61,317.67) --
	(126.89,317.62) --
	(127.16,317.64) --
	(127.43,317.69) --
	(127.71,317.69) --
	(127.98,317.64) --
	(128.25,317.56) --
	(128.53,317.56) --
	(128.80,317.60) --
	(129.08,317.59) --
	(129.35,317.53) --
	(129.62,317.52) --
	(129.90,317.54) --
	(130.17,317.56) --
	(130.44,317.56) --
	(130.72,317.57) --
	(130.99,317.54) --
	(131.26,317.58) --
	(131.54,317.56) --
	(131.81,317.55) --
	(132.08,317.52) --
	(132.36,317.51) --
	(132.63,317.53) --
	(132.90,317.53) --
	(133.18,317.52) --
	(133.45,317.50) --
	(133.72,317.47) --
	(134.00,317.44) --
	(134.27,317.47) --
	(134.54,317.46) --
	(134.82,317.42) --
	(135.09,317.40) --
	(135.37,317.43) --
	(135.64,317.46) --
	(135.91,317.45) --
	(136.19,317.46) --
	(136.46,317.49) --
	(136.73,317.46) --
	(137.01,317.47) --
	(137.28,317.47) --
	(137.55,317.44) --
	(137.83,317.42) --
	(138.10,317.43) --
	(138.37,317.43) --
	(138.65,317.42) --
	(138.92,317.43) --
	(139.19,317.41) --
	(139.47,317.42) --
	(139.74,317.46) --
	(140.01,317.49) --
	(140.29,317.51) --
	(140.56,317.48) --
	(140.83,317.48) --
	(141.11,317.50) --
	(141.38,317.45) --
	(141.66,317.43) --
	(141.93,317.46) --
	(142.20,317.42) --
	(142.48,317.43) --
	(142.75,317.43) --
	(143.02,317.40) --
	(143.30,317.45) --
	(143.57,317.41) --
	(143.84,317.41) --
	(144.12,317.42) --
	(144.39,317.44) --
	(144.66,317.43) --
	(144.94,317.46) --
	(145.21,317.48) --
	(145.48,317.44) --
	(145.76,317.42) --
	(146.03,317.45) --
	(146.30,317.44) --
	(146.58,317.41) --
	(146.85,317.41) --
	(147.12,317.41) --
	(147.40,317.39) --
	(147.67,317.41) --
	(147.95,317.43) --
	(148.22,317.39) --
	(148.49,317.39) --
	(148.77,317.39) --
	(149.04,317.41) --
	(149.31,317.44) --
	(149.59,317.42) --
	(149.86,317.40) --
	(150.13,317.42) --
	(150.41,317.41) --
	(150.68,317.40) --
	(150.95,317.41) --
	(151.23,317.41) --
	(151.50,317.41) --
	(151.77,317.43) --
	(152.05,317.42) --
	(152.32,317.38) --
	(152.59,317.39) --
	(152.87,317.39) --
	(153.14,317.38) --
	(153.41,317.37) --
	(153.69,317.38) --
	(153.96,317.39) --
	(154.23,317.40) --
	(154.51,317.39) --
	(154.78,317.39) --
	(155.06,317.38) --
	(155.33,317.37) --
	(155.60,317.37) --
	(155.88,317.37) --
	(156.15,317.36) --
	(156.42,317.36) --
	(156.70,317.36) --
	(156.97,317.38) --
	(157.24,317.38) --
	(157.52,317.38) --
	(157.79,317.38) --
	(158.06,317.38) --
	(158.34,317.36) --
	(158.61,317.36) --
	(158.88,317.38) --
	(159.16,317.37) --
	(159.43,317.38) --
	(159.70,317.39) --
	(159.98,317.37) --
	(160.25,317.37) --
	(160.52,317.37) --
	(160.80,317.36) --
	(161.07,317.36) --
	(161.35,317.36) --
	(161.62,317.36) --
	(161.89,317.37) --
	(162.17,317.37) --
	(162.44,317.36) --
	(162.71,317.36) --
	(162.99,317.36) --
	(163.26,317.36) --
	(163.53,317.36) --
	(163.81,317.36) --
	(164.08,317.36) --
	(164.35,317.36) --
	(164.63,317.36) --
	(164.90,317.37) --
	(165.17,317.37) --
	(165.45,317.37) --
	(165.72,317.36) --
	(165.99,317.36) --
	(166.27,317.36) --
	(166.54,317.36) --
	(166.81,317.36) --
	(167.09,317.36) --
	(167.36,317.36) --
	(167.64,317.36) --
	(167.91,317.36) --
	(168.18,317.36) --
	(168.46,317.36) --
	(168.73,317.36) --
	(169.00,317.36) --
	(169.28,317.36) --
	(169.55,317.36) --
	(169.82,317.36) --
	(170.10,317.36) --
	(170.37,317.36) --
	(170.64,317.36) --
	(170.92,317.36) --
	(171.19,317.36) --
	(171.46,317.36) --
	(171.74,317.36) --
	(172.01,317.36) --
	(172.28,317.36) --
	(172.56,317.37) --
	(172.83,317.36) --
	(173.10,317.36) --
	(173.38,317.36) --
	(173.65,317.36) --
	(173.93,317.36) --
	(174.20,317.36) --
	(174.47,317.36) --
	(174.75,317.36) --
	(175.02,317.36) --
	(175.29,317.36) --
	(175.57,317.36) --
	(175.84,317.36) --
	(176.11,317.36) --
	(176.39,317.36) --
	(176.66,317.36) --
	(176.93,317.36) --
	(177.21,317.36) --
	(177.48,317.36) --
	(177.75,317.36) --
	(178.03,317.36) --
	(178.30,317.36) --
	(178.57,317.36) --
	(178.85,317.36) --
	(179.12,317.36) --
	(179.39,317.36) --
	(179.67,317.36) --
	(179.94,317.36) --
	(180.22,317.36) --
	(180.49,317.36) --
	(180.76,317.36) --
	(181.04,317.36) --
	(181.31,317.36) --
	(181.58,317.36) --
	(181.86,317.36) --
	(182.13,317.36) --
	(182.40,317.36) --
	(182.68,317.36) --
	(182.95,317.36) --
	(183.22,317.36) --
	(183.50,317.36) --
	(183.77,317.36) --
	(184.04,317.36) --
	(184.32,317.36) --
	(184.59,317.36) --
	(184.86,317.36) --
	(185.14,317.36) --
	(185.41,317.36) --
	(185.68,317.36) --
	(185.96,317.36) --
	(186.23,317.36) --
	(186.50,317.36) --
	(186.78,317.36) --
	(187.05,317.36) --
	(187.33,317.36) --
	(187.60,317.36) --
	(187.87,317.36) --
	(188.15,317.36) --
	(188.42,317.36) --
	(188.69,317.36) --
	(188.97,317.36) --
	(189.24,317.36) --
	(189.51,317.36) --
	(189.79,317.36) --
	(190.06,317.36) --
	(190.33,317.36) --
	(190.61,317.36) --
	(190.88,317.36) --
	(191.15,317.36) --
	(191.43,317.36) --
	(191.70,317.36) --
	(191.97,317.36) --
	(192.25,317.36) --
	(192.52,317.36) --
	(192.79,317.36) --
	(193.07,317.36) --
	(193.34,317.36) --
	(193.62,317.36) --
	(193.89,317.36) --
	(194.16,317.36) --
	(194.44,317.36) --
	(194.71,317.36) --
	(194.98,317.36) --
	(195.26,317.36) --
	(195.53,317.36) --
	(195.80,317.36) --
	(196.08,317.36) --
	(196.35,317.36) --
	(196.62,317.36) --
	(196.90,317.36) --
	(197.17,317.36) --
	(197.44,317.36) --
	(197.72,317.36) --
	(197.99,317.36) --
	(198.26,317.36) --
	(198.54,317.36) --
	(198.81,317.36) --
	(199.08,317.36) --
	(199.36,317.36) --
	(199.63,317.36) --
	(199.91,317.36) --
	(200.18,317.36) --
	(200.45,317.36) --
	(200.73,317.36) --
	(201.00,317.36) --
	(201.27,317.36) --
	(201.55,317.36) --
	(201.82,317.36) --
	(202.09,317.36) --
	(202.37,317.36) --
	(202.64,317.36) --
	(202.91,317.36) --
	(203.19,317.36) --
	(203.46,317.36) --
	(203.73,317.36) --
	(204.01,317.36) --
	(204.28,317.36) --
	(204.55,317.36) --
	(204.83,317.36) --
	(205.10,317.36) --
	(205.37,317.36) --
	(205.65,317.36) --
	(205.92,317.36) --
	(206.20,317.36) --
	(206.47,317.36) --
	(206.74,317.36) --
	(207.02,317.36) --
	(207.29,317.36) --
	(207.56,317.36) --
	(207.84,317.36) --
	(208.11,317.36) --
	(208.38,317.36) --
	(208.66,317.36) --
	(208.93,317.36) --
	(209.20,317.36) --
	(209.48,317.36) --
	(209.75,317.36) --
	(210.02,317.36) --
	(210.30,317.36) --
	(210.57,317.36) --
	(210.84,317.36) --
	(211.12,317.36) --
	(211.39,317.36) --
	(211.66,317.36) --
	(211.94,317.36) --
	(212.21,317.36) --
	(212.48,317.36) --
	(212.76,317.36) --
	(213.03,317.36);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.76,316.42) -- (123.76,337.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.46,316.42) -- (129.46,337.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,316.42) -- (121.58,337.09);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,290.24) rectangle (195.99,310.92);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,291.18) --
	( 73.56,291.18) --
	( 73.83,291.18) --
	( 74.11,291.18) --
	( 74.38,291.18) --
	( 74.65,291.18) --
	( 74.93,291.18) --
	( 75.20,291.18) --
	( 75.47,291.18) --
	( 75.75,291.18) --
	( 76.02,291.18) --
	( 76.29,291.18) --
	( 76.57,291.18) --
	( 76.84,291.18) --
	( 77.12,291.18) --
	( 77.39,291.18) --
	( 77.66,291.18) --
	( 77.94,291.18) --
	( 78.21,291.18) --
	( 78.48,291.18) --
	( 78.76,291.18) --
	( 79.03,291.18) --
	( 79.30,291.18) --
	( 79.58,291.18) --
	( 79.85,291.18) --
	( 80.12,291.18) --
	( 80.40,291.18) --
	( 80.67,291.18) --
	( 80.94,291.18) --
	( 81.22,291.18) --
	( 81.49,291.18) --
	( 81.76,291.18) --
	( 82.04,291.18) --
	( 82.31,291.18) --
	( 82.58,291.18) --
	( 82.86,291.18) --
	( 83.13,291.18) --
	( 83.41,291.18) --
	( 83.68,291.18) --
	( 83.95,291.18) --
	( 84.23,291.18) --
	( 84.50,291.18) --
	( 84.77,291.18) --
	( 85.05,291.18) --
	( 85.32,291.18) --
	( 85.59,291.18) --
	( 85.87,291.18) --
	( 86.14,291.18) --
	( 86.41,291.18) --
	( 86.69,291.18) --
	( 86.96,291.18) --
	( 87.23,291.18) --
	( 87.51,291.18) --
	( 87.78,291.18) --
	( 88.05,291.18) --
	( 88.33,291.18) --
	( 88.60,291.18) --
	( 88.87,291.18) --
	( 89.15,291.18) --
	( 89.42,291.18) --
	( 89.70,291.18) --
	( 89.97,291.18) --
	( 90.24,291.18) --
	( 90.52,291.18) --
	( 90.79,291.18) --
	( 91.06,291.18) --
	( 91.34,291.18) --
	( 91.61,291.18) --
	( 91.88,291.18) --
	( 92.16,291.18) --
	( 92.43,291.18) --
	( 92.70,291.18) --
	( 92.98,291.18) --
	( 93.25,291.18) --
	( 93.52,291.18) --
	( 93.80,291.18) --
	( 94.07,291.18) --
	( 94.34,291.18) --
	( 94.62,291.18) --
	( 94.89,291.18) --
	( 95.16,291.18) --
	( 95.44,291.18) --
	( 95.71,291.18) --
	( 95.98,291.18) --
	( 96.26,291.18) --
	( 96.53,291.18) --
	( 96.81,291.18) --
	( 97.08,291.18) --
	( 97.35,291.18) --
	( 97.63,291.18) --
	( 97.90,291.18) --
	( 98.17,291.18) --
	( 98.45,291.18) --
	( 98.72,291.18) --
	( 98.99,291.18) --
	( 99.27,291.18) --
	( 99.54,291.18) --
	( 99.81,291.18) --
	(100.09,291.18) --
	(100.36,291.18) --
	(100.63,291.18) --
	(100.91,291.18) --
	(101.18,291.18) --
	(101.45,291.18) --
	(101.73,291.18) --
	(102.00,291.18) --
	(102.27,291.18) --
	(102.55,291.18) --
	(102.82,291.18) --
	(103.10,291.18) --
	(103.37,291.18) --
	(103.64,291.18) --
	(103.92,291.18) --
	(104.19,291.18) --
	(104.46,291.18) --
	(104.74,291.18) --
	(105.01,291.18) --
	(105.28,291.18) --
	(105.56,291.19) --
	(105.83,291.19) --
	(106.10,291.19) --
	(106.38,291.19) --
	(106.65,291.19) --
	(106.92,291.19) --
	(107.20,291.19) --
	(107.47,291.19) --
	(107.74,291.20) --
	(108.02,291.21) --
	(108.29,291.21) --
	(108.56,291.20) --
	(108.84,291.19) --
	(109.11,291.20) --
	(109.39,291.20) --
	(109.66,291.20) --
	(109.93,291.20) --
	(110.21,291.21) --
	(110.48,291.20) --
	(110.75,291.20) --
	(111.03,291.20) --
	(111.30,291.21) --
	(111.57,291.22) --
	(111.85,291.22) --
	(112.12,291.21) --
	(112.39,291.21) --
	(112.67,291.22) --
	(112.94,291.23) --
	(113.21,291.23) --
	(113.49,291.22) --
	(113.76,291.21) --
	(114.03,291.21) --
	(114.31,291.21) --
	(114.58,291.22) --
	(114.85,291.22) --
	(115.13,291.24) --
	(115.40,291.27) --
	(115.68,291.28) --
	(115.95,291.28) --
	(116.22,291.29) --
	(116.50,291.31) --
	(116.77,291.32) --
	(117.04,291.34) --
	(117.32,291.37) --
	(117.59,291.40) --
	(117.86,291.40) --
	(118.14,291.40) --
	(118.41,291.42) --
	(118.68,291.46) --
	(118.96,291.53) --
	(119.23,291.60) --
	(119.50,291.67) --
	(119.78,291.82) --
	(120.05,292.06) --
	(120.32,292.34) --
	(120.60,292.79) --
	(120.87,294.40) --
	(121.14,299.40) --
	(121.42,307.60) --
	(121.69,309.98) --
	(121.96,301.84) --
	(122.24,295.11) --
	(122.51,293.19) --
	(122.79,292.65) --
	(123.06,292.39) --
	(123.33,292.22) --
	(123.61,292.10) --
	(123.88,292.00) --
	(124.15,291.92) --
	(124.43,291.86) --
	(124.70,291.87) --
	(124.97,291.89) --
	(125.25,291.87) --
	(125.52,291.81) --
	(125.79,291.73) --
	(126.07,291.72) --
	(126.34,291.73) --
	(126.61,291.69) --
	(126.89,291.65) --
	(127.16,291.63) --
	(127.43,291.61) --
	(127.71,291.57) --
	(127.98,291.52) --
	(128.25,291.52) --
	(128.53,291.53) --
	(128.80,291.48) --
	(129.08,291.42) --
	(129.35,291.43) --
	(129.62,291.44) --
	(129.90,291.41) --
	(130.17,291.42) --
	(130.44,291.47) --
	(130.72,291.48) --
	(130.99,291.46) --
	(131.26,291.43) --
	(131.54,291.43) --
	(131.81,291.44) --
	(132.08,291.45) --
	(132.36,291.44) --
	(132.63,291.43) --
	(132.90,291.43) --
	(133.18,291.42) --
	(133.45,291.38) --
	(133.72,291.33) --
	(134.00,291.31) --
	(134.27,291.36) --
	(134.54,291.43) --
	(134.82,291.48) --
	(135.09,291.47) --
	(135.37,291.43) --
	(135.64,291.40) --
	(135.91,291.39) --
	(136.19,291.39) --
	(136.46,291.37) --
	(136.73,291.34) --
	(137.01,291.34) --
	(137.28,291.37) --
	(137.55,291.39) --
	(137.83,291.42) --
	(138.10,291.41) --
	(138.37,291.38) --
	(138.65,291.37) --
	(138.92,291.36) --
	(139.19,291.35) --
	(139.47,291.37) --
	(139.74,291.41) --
	(140.01,291.42) --
	(140.29,291.39) --
	(140.56,291.35) --
	(140.83,291.33) --
	(141.11,291.35) --
	(141.38,291.37) --
	(141.66,291.36) --
	(141.93,291.34) --
	(142.20,291.29) --
	(142.48,291.26) --
	(142.75,291.27) --
	(143.02,291.30) --
	(143.30,291.32) --
	(143.57,291.32) --
	(143.84,291.30) --
	(144.12,291.30) --
	(144.39,291.29) --
	(144.66,291.28) --
	(144.94,291.28) --
	(145.21,291.28) --
	(145.48,291.26) --
	(145.76,291.26) --
	(146.03,291.29) --
	(146.30,291.32) --
	(146.58,291.31) --
	(146.85,291.30) --
	(147.12,291.29) --
	(147.40,291.31) --
	(147.67,291.32) --
	(147.95,291.29) --
	(148.22,291.28) --
	(148.49,291.28) --
	(148.77,291.27) --
	(149.04,291.26) --
	(149.31,291.26) --
	(149.59,291.26) --
	(149.86,291.25) --
	(150.13,291.24) --
	(150.41,291.24) --
	(150.68,291.25) --
	(150.95,291.26) --
	(151.23,291.24) --
	(151.50,291.23) --
	(151.77,291.24) --
	(152.05,291.26) --
	(152.32,291.28) --
	(152.59,291.26) --
	(152.87,291.22) --
	(153.14,291.20) --
	(153.41,291.19) --
	(153.69,291.19) --
	(153.96,291.20) --
	(154.23,291.21) --
	(154.51,291.22) --
	(154.78,291.21) --
	(155.06,291.21) --
	(155.33,291.20) --
	(155.60,291.20) --
	(155.88,291.19) --
	(156.15,291.18) --
	(156.42,291.19) --
	(156.70,291.19) --
	(156.97,291.20) --
	(157.24,291.20) --
	(157.52,291.19) --
	(157.79,291.18) --
	(158.06,291.18) --
	(158.34,291.18) --
	(158.61,291.18) --
	(158.88,291.19) --
	(159.16,291.19) --
	(159.43,291.20) --
	(159.70,291.20) --
	(159.98,291.19) --
	(160.25,291.19) --
	(160.52,291.20) --
	(160.80,291.20) --
	(161.07,291.19) --
	(161.35,291.19) --
	(161.62,291.19) --
	(161.89,291.19) --
	(162.17,291.19) --
	(162.44,291.18) --
	(162.71,291.18) --
	(162.99,291.18) --
	(163.26,291.18) --
	(163.53,291.18) --
	(163.81,291.18) --
	(164.08,291.18) --
	(164.35,291.18) --
	(164.63,291.18) --
	(164.90,291.18) --
	(165.17,291.19) --
	(165.45,291.19) --
	(165.72,291.19) --
	(165.99,291.19) --
	(166.27,291.19) --
	(166.54,291.19) --
	(166.81,291.19) --
	(167.09,291.19) --
	(167.36,291.19) --
	(167.64,291.19) --
	(167.91,291.18) --
	(168.18,291.18) --
	(168.46,291.18) --
	(168.73,291.18) --
	(169.00,291.18) --
	(169.28,291.18) --
	(169.55,291.18) --
	(169.82,291.18) --
	(170.10,291.18) --
	(170.37,291.18) --
	(170.64,291.18) --
	(170.92,291.18) --
	(171.19,291.18) --
	(171.46,291.18) --
	(171.74,291.18) --
	(172.01,291.18) --
	(172.28,291.18) --
	(172.56,291.18) --
	(172.83,291.18) --
	(173.10,291.18) --
	(173.38,291.18) --
	(173.65,291.18) --
	(173.93,291.18) --
	(174.20,291.18) --
	(174.47,291.18) --
	(174.75,291.18) --
	(175.02,291.18) --
	(175.29,291.18) --
	(175.57,291.18) --
	(175.84,291.18) --
	(176.11,291.18) --
	(176.39,291.18) --
	(176.66,291.18) --
	(176.93,291.18) --
	(177.21,291.18) --
	(177.48,291.18) --
	(177.75,291.18) --
	(178.03,291.18) --
	(178.30,291.18) --
	(178.57,291.18) --
	(178.85,291.18) --
	(179.12,291.18) --
	(179.39,291.18) --
	(179.67,291.18) --
	(179.94,291.18) --
	(180.22,291.18) --
	(180.49,291.18) --
	(180.76,291.18) --
	(181.04,291.18) --
	(181.31,291.18) --
	(181.58,291.18) --
	(181.86,291.18) --
	(182.13,291.18) --
	(182.40,291.18) --
	(182.68,291.18) --
	(182.95,291.18) --
	(183.22,291.18) --
	(183.50,291.18) --
	(183.77,291.18) --
	(184.04,291.18) --
	(184.32,291.18) --
	(184.59,291.18) --
	(184.86,291.18) --
	(185.14,291.18) --
	(185.41,291.18) --
	(185.68,291.18) --
	(185.96,291.18) --
	(186.23,291.18) --
	(186.50,291.18) --
	(186.78,291.18) --
	(187.05,291.18) --
	(187.33,291.18) --
	(187.60,291.18) --
	(187.87,291.18) --
	(188.15,291.18) --
	(188.42,291.18) --
	(188.69,291.18) --
	(188.97,291.18) --
	(189.24,291.18) --
	(189.51,291.18) --
	(189.79,291.18) --
	(190.06,291.18) --
	(190.33,291.18) --
	(190.61,291.18) --
	(190.88,291.18) --
	(191.15,291.18) --
	(191.43,291.18) --
	(191.70,291.18) --
	(191.97,291.18) --
	(192.25,291.18) --
	(192.52,291.18) --
	(192.79,291.18) --
	(193.07,291.18) --
	(193.34,291.18) --
	(193.62,291.18) --
	(193.89,291.18) --
	(194.16,291.18) --
	(194.44,291.18) --
	(194.71,291.18) --
	(194.98,291.18) --
	(195.26,291.18) --
	(195.53,291.18) --
	(195.80,291.18) --
	(196.08,291.18) --
	(196.35,291.18) --
	(196.62,291.18) --
	(196.90,291.18) --
	(197.17,291.18) --
	(197.44,291.18) --
	(197.72,291.18) --
	(197.99,291.18) --
	(198.26,291.18) --
	(198.54,291.18) --
	(198.81,291.18) --
	(199.08,291.18) --
	(199.36,291.18) --
	(199.63,291.18) --
	(199.91,291.18) --
	(200.18,291.18) --
	(200.45,291.18) --
	(200.73,291.18) --
	(201.00,291.18) --
	(201.27,291.18) --
	(201.55,291.18) --
	(201.82,291.18) --
	(202.09,291.18) --
	(202.37,291.18) --
	(202.64,291.18) --
	(202.91,291.18) --
	(203.19,291.18) --
	(203.46,291.18) --
	(203.73,291.18) --
	(204.01,291.18) --
	(204.28,291.18) --
	(204.55,291.18) --
	(204.83,291.18) --
	(205.10,291.18) --
	(205.37,291.18) --
	(205.65,291.18) --
	(205.92,291.18) --
	(206.20,291.18) --
	(206.47,291.18) --
	(206.74,291.18) --
	(207.02,291.18) --
	(207.29,291.18) --
	(207.56,291.18) --
	(207.84,291.18) --
	(208.11,291.18) --
	(208.38,291.18) --
	(208.66,291.18) --
	(208.93,291.18) --
	(209.20,291.18) --
	(209.48,291.18) --
	(209.75,291.18) --
	(210.02,291.18) --
	(210.30,291.18) --
	(210.57,291.18) --
	(210.84,291.18) --
	(211.12,291.18) --
	(211.39,291.18) --
	(211.66,291.18) --
	(211.94,291.18) --
	(212.21,291.18) --
	(212.48,291.18) --
	(212.76,291.18) --
	(213.03,291.18) --
	(213.03,291.18) --
	(212.76,291.18) --
	(212.48,291.18) --
	(212.21,291.18) --
	(211.94,291.18) --
	(211.66,291.18) --
	(211.39,291.18) --
	(211.12,291.18) --
	(210.84,291.18) --
	(210.57,291.18) --
	(210.30,291.18) --
	(210.02,291.18) --
	(209.75,291.18) --
	(209.48,291.18) --
	(209.20,291.18) --
	(208.93,291.18) --
	(208.66,291.18) --
	(208.38,291.18) --
	(208.11,291.18) --
	(207.84,291.18) --
	(207.56,291.18) --
	(207.29,291.18) --
	(207.02,291.18) --
	(206.74,291.18) --
	(206.47,291.18) --
	(206.20,291.18) --
	(205.92,291.18) --
	(205.65,291.18) --
	(205.37,291.18) --
	(205.10,291.18) --
	(204.83,291.18) --
	(204.55,291.18) --
	(204.28,291.18) --
	(204.01,291.18) --
	(203.73,291.18) --
	(203.46,291.18) --
	(203.19,291.18) --
	(202.91,291.18) --
	(202.64,291.18) --
	(202.37,291.18) --
	(202.09,291.18) --
	(201.82,291.18) --
	(201.55,291.18) --
	(201.27,291.18) --
	(201.00,291.18) --
	(200.73,291.18) --
	(200.45,291.18) --
	(200.18,291.18) --
	(199.91,291.18) --
	(199.63,291.18) --
	(199.36,291.18) --
	(199.08,291.18) --
	(198.81,291.18) --
	(198.54,291.18) --
	(198.26,291.18) --
	(197.99,291.18) --
	(197.72,291.18) --
	(197.44,291.18) --
	(197.17,291.18) --
	(196.90,291.18) --
	(196.62,291.18) --
	(196.35,291.18) --
	(196.08,291.18) --
	(195.80,291.18) --
	(195.53,291.18) --
	(195.26,291.18) --
	(194.98,291.18) --
	(194.71,291.18) --
	(194.44,291.18) --
	(194.16,291.18) --
	(193.89,291.18) --
	(193.62,291.18) --
	(193.34,291.18) --
	(193.07,291.18) --
	(192.79,291.18) --
	(192.52,291.18) --
	(192.25,291.18) --
	(191.97,291.18) --
	(191.70,291.18) --
	(191.43,291.18) --
	(191.15,291.18) --
	(190.88,291.18) --
	(190.61,291.18) --
	(190.33,291.18) --
	(190.06,291.18) --
	(189.79,291.18) --
	(189.51,291.18) --
	(189.24,291.18) --
	(188.97,291.18) --
	(188.69,291.18) --
	(188.42,291.18) --
	(188.15,291.18) --
	(187.87,291.18) --
	(187.60,291.18) --
	(187.33,291.18) --
	(187.05,291.18) --
	(186.78,291.18) --
	(186.50,291.18) --
	(186.23,291.18) --
	(185.96,291.18) --
	(185.68,291.18) --
	(185.41,291.18) --
	(185.14,291.18) --
	(184.86,291.18) --
	(184.59,291.18) --
	(184.32,291.18) --
	(184.04,291.18) --
	(183.77,291.18) --
	(183.50,291.18) --
	(183.22,291.18) --
	(182.95,291.18) --
	(182.68,291.18) --
	(182.40,291.18) --
	(182.13,291.18) --
	(181.86,291.18) --
	(181.58,291.18) --
	(181.31,291.18) --
	(181.04,291.18) --
	(180.76,291.18) --
	(180.49,291.18) --
	(180.22,291.18) --
	(179.94,291.18) --
	(179.67,291.18) --
	(179.39,291.18) --
	(179.12,291.18) --
	(178.85,291.18) --
	(178.57,291.18) --
	(178.30,291.18) --
	(178.03,291.18) --
	(177.75,291.18) --
	(177.48,291.18) --
	(177.21,291.18) --
	(176.93,291.18) --
	(176.66,291.18) --
	(176.39,291.18) --
	(176.11,291.18) --
	(175.84,291.18) --
	(175.57,291.18) --
	(175.29,291.18) --
	(175.02,291.18) --
	(174.75,291.18) --
	(174.47,291.18) --
	(174.20,291.18) --
	(173.93,291.18) --
	(173.65,291.18) --
	(173.38,291.18) --
	(173.10,291.18) --
	(172.83,291.18) --
	(172.56,291.18) --
	(172.28,291.18) --
	(172.01,291.18) --
	(171.74,291.18) --
	(171.46,291.18) --
	(171.19,291.18) --
	(170.92,291.18) --
	(170.64,291.18) --
	(170.37,291.18) --
	(170.10,291.18) --
	(169.82,291.18) --
	(169.55,291.18) --
	(169.28,291.18) --
	(169.00,291.18) --
	(168.73,291.18) --
	(168.46,291.18) --
	(168.18,291.18) --
	(167.91,291.18) --
	(167.64,291.18) --
	(167.36,291.18) --
	(167.09,291.18) --
	(166.81,291.18) --
	(166.54,291.18) --
	(166.27,291.18) --
	(165.99,291.18) --
	(165.72,291.18) --
	(165.45,291.18) --
	(165.17,291.18) --
	(164.90,291.18) --
	(164.63,291.18) --
	(164.35,291.18) --
	(164.08,291.18) --
	(163.81,291.18) --
	(163.53,291.18) --
	(163.26,291.18) --
	(162.99,291.18) --
	(162.71,291.18) --
	(162.44,291.18) --
	(162.17,291.18) --
	(161.89,291.18) --
	(161.62,291.18) --
	(161.35,291.18) --
	(161.07,291.18) --
	(160.80,291.18) --
	(160.52,291.18) --
	(160.25,291.18) --
	(159.98,291.18) --
	(159.70,291.18) --
	(159.43,291.18) --
	(159.16,291.18) --
	(158.88,291.18) --
	(158.61,291.18) --
	(158.34,291.18) --
	(158.06,291.18) --
	(157.79,291.18) --
	(157.52,291.18) --
	(157.24,291.18) --
	(156.97,291.18) --
	(156.70,291.18) --
	(156.42,291.18) --
	(156.15,291.18) --
	(155.88,291.18) --
	(155.60,291.18) --
	(155.33,291.18) --
	(155.06,291.18) --
	(154.78,291.18) --
	(154.51,291.18) --
	(154.23,291.18) --
	(153.96,291.18) --
	(153.69,291.18) --
	(153.41,291.18) --
	(153.14,291.18) --
	(152.87,291.18) --
	(152.59,291.18) --
	(152.32,291.18) --
	(152.05,291.18) --
	(151.77,291.18) --
	(151.50,291.18) --
	(151.23,291.18) --
	(150.95,291.18) --
	(150.68,291.18) --
	(150.41,291.18) --
	(150.13,291.18) --
	(149.86,291.18) --
	(149.59,291.18) --
	(149.31,291.18) --
	(149.04,291.18) --
	(148.77,291.18) --
	(148.49,291.18) --
	(148.22,291.18) --
	(147.95,291.18) --
	(147.67,291.18) --
	(147.40,291.18) --
	(147.12,291.18) --
	(146.85,291.18) --
	(146.58,291.18) --
	(146.30,291.18) --
	(146.03,291.18) --
	(145.76,291.18) --
	(145.48,291.18) --
	(145.21,291.18) --
	(144.94,291.18) --
	(144.66,291.18) --
	(144.39,291.18) --
	(144.12,291.18) --
	(143.84,291.18) --
	(143.57,291.18) --
	(143.30,291.18) --
	(143.02,291.18) --
	(142.75,291.18) --
	(142.48,291.18) --
	(142.20,291.18) --
	(141.93,291.18) --
	(141.66,291.18) --
	(141.38,291.18) --
	(141.11,291.18) --
	(140.83,291.18) --
	(140.56,291.18) --
	(140.29,291.18) --
	(140.01,291.18) --
	(139.74,291.18) --
	(139.47,291.18) --
	(139.19,291.18) --
	(138.92,291.18) --
	(138.65,291.18) --
	(138.37,291.18) --
	(138.10,291.18) --
	(137.83,291.18) --
	(137.55,291.18) --
	(137.28,291.18) --
	(137.01,291.18) --
	(136.73,291.18) --
	(136.46,291.18) --
	(136.19,291.18) --
	(135.91,291.18) --
	(135.64,291.18) --
	(135.37,291.18) --
	(135.09,291.18) --
	(134.82,291.18) --
	(134.54,291.18) --
	(134.27,291.18) --
	(134.00,291.18) --
	(133.72,291.18) --
	(133.45,291.18) --
	(133.18,291.18) --
	(132.90,291.18) --
	(132.63,291.18) --
	(132.36,291.18) --
	(132.08,291.18) --
	(131.81,291.18) --
	(131.54,291.18) --
	(131.26,291.18) --
	(130.99,291.18) --
	(130.72,291.18) --
	(130.44,291.18) --
	(130.17,291.18) --
	(129.90,291.18) --
	(129.62,291.18) --
	(129.35,291.18) --
	(129.08,291.18) --
	(128.80,291.18) --
	(128.53,291.18) --
	(128.25,291.18) --
	(127.98,291.18) --
	(127.71,291.18) --
	(127.43,291.18) --
	(127.16,291.18) --
	(126.89,291.18) --
	(126.61,291.18) --
	(126.34,291.18) --
	(126.07,291.18) --
	(125.79,291.18) --
	(125.52,291.18) --
	(125.25,291.18) --
	(124.97,291.18) --
	(124.70,291.18) --
	(124.43,291.18) --
	(124.15,291.18) --
	(123.88,291.18) --
	(123.61,291.18) --
	(123.33,291.18) --
	(123.06,291.18) --
	(122.79,291.18) --
	(122.51,291.18) --
	(122.24,291.18) --
	(121.96,291.18) --
	(121.69,291.18) --
	(121.42,291.18) --
	(121.14,291.18) --
	(120.87,291.18) --
	(120.60,291.18) --
	(120.32,291.18) --
	(120.05,291.18) --
	(119.78,291.18) --
	(119.50,291.18) --
	(119.23,291.18) --
	(118.96,291.18) --
	(118.68,291.18) --
	(118.41,291.18) --
	(118.14,291.18) --
	(117.86,291.18) --
	(117.59,291.18) --
	(117.32,291.18) --
	(117.04,291.18) --
	(116.77,291.18) --
	(116.50,291.18) --
	(116.22,291.18) --
	(115.95,291.18) --
	(115.68,291.18) --
	(115.40,291.18) --
	(115.13,291.18) --
	(114.85,291.18) --
	(114.58,291.18) --
	(114.31,291.18) --
	(114.03,291.18) --
	(113.76,291.18) --
	(113.49,291.18) --
	(113.21,291.18) --
	(112.94,291.18) --
	(112.67,291.18) --
	(112.39,291.18) --
	(112.12,291.18) --
	(111.85,291.18) --
	(111.57,291.18) --
	(111.30,291.18) --
	(111.03,291.18) --
	(110.75,291.18) --
	(110.48,291.18) --
	(110.21,291.18) --
	(109.93,291.18) --
	(109.66,291.18) --
	(109.39,291.18) --
	(109.11,291.18) --
	(108.84,291.18) --
	(108.56,291.18) --
	(108.29,291.18) --
	(108.02,291.18) --
	(107.74,291.18) --
	(107.47,291.18) --
	(107.20,291.18) --
	(106.92,291.18) --
	(106.65,291.18) --
	(106.38,291.18) --
	(106.10,291.18) --
	(105.83,291.18) --
	(105.56,291.18) --
	(105.28,291.18) --
	(105.01,291.18) --
	(104.74,291.18) --
	(104.46,291.18) --
	(104.19,291.18) --
	(103.92,291.18) --
	(103.64,291.18) --
	(103.37,291.18) --
	(103.10,291.18) --
	(102.82,291.18) --
	(102.55,291.18) --
	(102.27,291.18) --
	(102.00,291.18) --
	(101.73,291.18) --
	(101.45,291.18) --
	(101.18,291.18) --
	(100.91,291.18) --
	(100.63,291.18) --
	(100.36,291.18) --
	(100.09,291.18) --
	( 99.81,291.18) --
	( 99.54,291.18) --
	( 99.27,291.18) --
	( 98.99,291.18) --
	( 98.72,291.18) --
	( 98.45,291.18) --
	( 98.17,291.18) --
	( 97.90,291.18) --
	( 97.63,291.18) --
	( 97.35,291.18) --
	( 97.08,291.18) --
	( 96.81,291.18) --
	( 96.53,291.18) --
	( 96.26,291.18) --
	( 95.98,291.18) --
	( 95.71,291.18) --
	( 95.44,291.18) --
	( 95.16,291.18) --
	( 94.89,291.18) --
	( 94.62,291.18) --
	( 94.34,291.18) --
	( 94.07,291.18) --
	( 93.80,291.18) --
	( 93.52,291.18) --
	( 93.25,291.18) --
	( 92.98,291.18) --
	( 92.70,291.18) --
	( 92.43,291.18) --
	( 92.16,291.18) --
	( 91.88,291.18) --
	( 91.61,291.18) --
	( 91.34,291.18) --
	( 91.06,291.18) --
	( 90.79,291.18) --
	( 90.52,291.18) --
	( 90.24,291.18) --
	( 89.97,291.18) --
	( 89.70,291.18) --
	( 89.42,291.18) --
	( 89.15,291.18) --
	( 88.87,291.18) --
	( 88.60,291.18) --
	( 88.33,291.18) --
	( 88.05,291.18) --
	( 87.78,291.18) --
	( 87.51,291.18) --
	( 87.23,291.18) --
	( 86.96,291.18) --
	( 86.69,291.18) --
	( 86.41,291.18) --
	( 86.14,291.18) --
	( 85.87,291.18) --
	( 85.59,291.18) --
	( 85.32,291.18) --
	( 85.05,291.18) --
	( 84.77,291.18) --
	( 84.50,291.18) --
	( 84.23,291.18) --
	( 83.95,291.18) --
	( 83.68,291.18) --
	( 83.41,291.18) --
	( 83.13,291.18) --
	( 82.86,291.18) --
	( 82.58,291.18) --
	( 82.31,291.18) --
	( 82.04,291.18) --
	( 81.76,291.18) --
	( 81.49,291.18) --
	( 81.22,291.18) --
	( 80.94,291.18) --
	( 80.67,291.18) --
	( 80.40,291.18) --
	( 80.12,291.18) --
	( 79.85,291.18) --
	( 79.58,291.18) --
	( 79.30,291.18) --
	( 79.03,291.18) --
	( 78.76,291.18) --
	( 78.48,291.18) --
	( 78.21,291.18) --
	( 77.94,291.18) --
	( 77.66,291.18) --
	( 77.39,291.18) --
	( 77.12,291.18) --
	( 76.84,291.18) --
	( 76.57,291.18) --
	( 76.29,291.18) --
	( 76.02,291.18) --
	( 75.75,291.18) --
	( 75.47,291.18) --
	( 75.20,291.18) --
	( 74.93,291.18) --
	( 74.65,291.18) --
	( 74.38,291.18) --
	( 74.11,291.18) --
	( 73.83,291.18) --
	( 73.56,291.18) --
	( 73.29,291.18) --
	cycle;

\path[] ( 73.29,291.18) --
	( 73.56,291.18) --
	( 73.83,291.18) --
	( 74.11,291.18) --
	( 74.38,291.18) --
	( 74.65,291.18) --
	( 74.93,291.18) --
	( 75.20,291.18) --
	( 75.47,291.18) --
	( 75.75,291.18) --
	( 76.02,291.18) --
	( 76.29,291.18) --
	( 76.57,291.18) --
	( 76.84,291.18) --
	( 77.12,291.18) --
	( 77.39,291.18) --
	( 77.66,291.18) --
	( 77.94,291.18) --
	( 78.21,291.18) --
	( 78.48,291.18) --
	( 78.76,291.18) --
	( 79.03,291.18) --
	( 79.30,291.18) --
	( 79.58,291.18) --
	( 79.85,291.18) --
	( 80.12,291.18) --
	( 80.40,291.18) --
	( 80.67,291.18) --
	( 80.94,291.18) --
	( 81.22,291.18) --
	( 81.49,291.18) --
	( 81.76,291.18) --
	( 82.04,291.18) --
	( 82.31,291.18) --
	( 82.58,291.18) --
	( 82.86,291.18) --
	( 83.13,291.18) --
	( 83.41,291.18) --
	( 83.68,291.18) --
	( 83.95,291.18) --
	( 84.23,291.18) --
	( 84.50,291.18) --
	( 84.77,291.18) --
	( 85.05,291.18) --
	( 85.32,291.18) --
	( 85.59,291.18) --
	( 85.87,291.18) --
	( 86.14,291.18) --
	( 86.41,291.18) --
	( 86.69,291.18) --
	( 86.96,291.18) --
	( 87.23,291.18) --
	( 87.51,291.18) --
	( 87.78,291.18) --
	( 88.05,291.18) --
	( 88.33,291.18) --
	( 88.60,291.18) --
	( 88.87,291.18) --
	( 89.15,291.18) --
	( 89.42,291.18) --
	( 89.70,291.18) --
	( 89.97,291.18) --
	( 90.24,291.18) --
	( 90.52,291.18) --
	( 90.79,291.18) --
	( 91.06,291.18) --
	( 91.34,291.18) --
	( 91.61,291.18) --
	( 91.88,291.18) --
	( 92.16,291.18) --
	( 92.43,291.18) --
	( 92.70,291.18) --
	( 92.98,291.18) --
	( 93.25,291.18) --
	( 93.52,291.18) --
	( 93.80,291.18) --
	( 94.07,291.18) --
	( 94.34,291.18) --
	( 94.62,291.18) --
	( 94.89,291.18) --
	( 95.16,291.18) --
	( 95.44,291.18) --
	( 95.71,291.18) --
	( 95.98,291.18) --
	( 96.26,291.18) --
	( 96.53,291.18) --
	( 96.81,291.18) --
	( 97.08,291.18) --
	( 97.35,291.18) --
	( 97.63,291.18) --
	( 97.90,291.18) --
	( 98.17,291.18) --
	( 98.45,291.18) --
	( 98.72,291.18) --
	( 98.99,291.18) --
	( 99.27,291.18) --
	( 99.54,291.18) --
	( 99.81,291.18) --
	(100.09,291.18) --
	(100.36,291.18) --
	(100.63,291.18) --
	(100.91,291.18) --
	(101.18,291.18) --
	(101.45,291.18) --
	(101.73,291.18) --
	(102.00,291.18) --
	(102.27,291.18) --
	(102.55,291.18) --
	(102.82,291.18) --
	(103.10,291.18) --
	(103.37,291.18) --
	(103.64,291.18) --
	(103.92,291.18) --
	(104.19,291.18) --
	(104.46,291.18) --
	(104.74,291.18) --
	(105.01,291.18) --
	(105.28,291.18) --
	(105.56,291.19) --
	(105.83,291.19) --
	(106.10,291.19) --
	(106.38,291.19) --
	(106.65,291.19) --
	(106.92,291.19) --
	(107.20,291.19) --
	(107.47,291.19) --
	(107.74,291.20) --
	(108.02,291.21) --
	(108.29,291.21) --
	(108.56,291.20) --
	(108.84,291.19) --
	(109.11,291.20) --
	(109.39,291.20) --
	(109.66,291.20) --
	(109.93,291.20) --
	(110.21,291.21) --
	(110.48,291.20) --
	(110.75,291.20) --
	(111.03,291.20) --
	(111.30,291.21) --
	(111.57,291.22) --
	(111.85,291.22) --
	(112.12,291.21) --
	(112.39,291.21) --
	(112.67,291.22) --
	(112.94,291.23) --
	(113.21,291.23) --
	(113.49,291.22) --
	(113.76,291.21) --
	(114.03,291.21) --
	(114.31,291.21) --
	(114.58,291.22) --
	(114.85,291.22) --
	(115.13,291.24) --
	(115.40,291.27) --
	(115.68,291.28) --
	(115.95,291.28) --
	(116.22,291.29) --
	(116.50,291.31) --
	(116.77,291.32) --
	(117.04,291.34) --
	(117.32,291.37) --
	(117.59,291.40) --
	(117.86,291.40) --
	(118.14,291.40) --
	(118.41,291.42) --
	(118.68,291.46) --
	(118.96,291.53) --
	(119.23,291.60) --
	(119.50,291.67) --
	(119.78,291.82) --
	(120.05,292.06) --
	(120.32,292.34) --
	(120.60,292.79) --
	(120.87,294.40) --
	(121.14,299.40) --
	(121.42,307.60) --
	(121.69,309.98) --
	(121.96,301.84) --
	(122.24,295.11) --
	(122.51,293.19) --
	(122.79,292.65) --
	(123.06,292.39) --
	(123.33,292.22) --
	(123.61,292.10) --
	(123.88,292.00) --
	(124.15,291.92) --
	(124.43,291.86) --
	(124.70,291.87) --
	(124.97,291.89) --
	(125.25,291.87) --
	(125.52,291.81) --
	(125.79,291.73) --
	(126.07,291.72) --
	(126.34,291.73) --
	(126.61,291.69) --
	(126.89,291.65) --
	(127.16,291.63) --
	(127.43,291.61) --
	(127.71,291.57) --
	(127.98,291.52) --
	(128.25,291.52) --
	(128.53,291.53) --
	(128.80,291.48) --
	(129.08,291.42) --
	(129.35,291.43) --
	(129.62,291.44) --
	(129.90,291.41) --
	(130.17,291.42) --
	(130.44,291.47) --
	(130.72,291.48) --
	(130.99,291.46) --
	(131.26,291.43) --
	(131.54,291.43) --
	(131.81,291.44) --
	(132.08,291.45) --
	(132.36,291.44) --
	(132.63,291.43) --
	(132.90,291.43) --
	(133.18,291.42) --
	(133.45,291.38) --
	(133.72,291.33) --
	(134.00,291.31) --
	(134.27,291.36) --
	(134.54,291.43) --
	(134.82,291.48) --
	(135.09,291.47) --
	(135.37,291.43) --
	(135.64,291.40) --
	(135.91,291.39) --
	(136.19,291.39) --
	(136.46,291.37) --
	(136.73,291.34) --
	(137.01,291.34) --
	(137.28,291.37) --
	(137.55,291.39) --
	(137.83,291.42) --
	(138.10,291.41) --
	(138.37,291.38) --
	(138.65,291.37) --
	(138.92,291.36) --
	(139.19,291.35) --
	(139.47,291.37) --
	(139.74,291.41) --
	(140.01,291.42) --
	(140.29,291.39) --
	(140.56,291.35) --
	(140.83,291.33) --
	(141.11,291.35) --
	(141.38,291.37) --
	(141.66,291.36) --
	(141.93,291.34) --
	(142.20,291.29) --
	(142.48,291.26) --
	(142.75,291.27) --
	(143.02,291.30) --
	(143.30,291.32) --
	(143.57,291.32) --
	(143.84,291.30) --
	(144.12,291.30) --
	(144.39,291.29) --
	(144.66,291.28) --
	(144.94,291.28) --
	(145.21,291.28) --
	(145.48,291.26) --
	(145.76,291.26) --
	(146.03,291.29) --
	(146.30,291.32) --
	(146.58,291.31) --
	(146.85,291.30) --
	(147.12,291.29) --
	(147.40,291.31) --
	(147.67,291.32) --
	(147.95,291.29) --
	(148.22,291.28) --
	(148.49,291.28) --
	(148.77,291.27) --
	(149.04,291.26) --
	(149.31,291.26) --
	(149.59,291.26) --
	(149.86,291.25) --
	(150.13,291.24) --
	(150.41,291.24) --
	(150.68,291.25) --
	(150.95,291.26) --
	(151.23,291.24) --
	(151.50,291.23) --
	(151.77,291.24) --
	(152.05,291.26) --
	(152.32,291.28) --
	(152.59,291.26) --
	(152.87,291.22) --
	(153.14,291.20) --
	(153.41,291.19) --
	(153.69,291.19) --
	(153.96,291.20) --
	(154.23,291.21) --
	(154.51,291.22) --
	(154.78,291.21) --
	(155.06,291.21) --
	(155.33,291.20) --
	(155.60,291.20) --
	(155.88,291.19) --
	(156.15,291.18) --
	(156.42,291.19) --
	(156.70,291.19) --
	(156.97,291.20) --
	(157.24,291.20) --
	(157.52,291.19) --
	(157.79,291.18) --
	(158.06,291.18) --
	(158.34,291.18) --
	(158.61,291.18) --
	(158.88,291.19) --
	(159.16,291.19) --
	(159.43,291.20) --
	(159.70,291.20) --
	(159.98,291.19) --
	(160.25,291.19) --
	(160.52,291.20) --
	(160.80,291.20) --
	(161.07,291.19) --
	(161.35,291.19) --
	(161.62,291.19) --
	(161.89,291.19) --
	(162.17,291.19) --
	(162.44,291.18) --
	(162.71,291.18) --
	(162.99,291.18) --
	(163.26,291.18) --
	(163.53,291.18) --
	(163.81,291.18) --
	(164.08,291.18) --
	(164.35,291.18) --
	(164.63,291.18) --
	(164.90,291.18) --
	(165.17,291.19) --
	(165.45,291.19) --
	(165.72,291.19) --
	(165.99,291.19) --
	(166.27,291.19) --
	(166.54,291.19) --
	(166.81,291.19) --
	(167.09,291.19) --
	(167.36,291.19) --
	(167.64,291.19) --
	(167.91,291.18) --
	(168.18,291.18) --
	(168.46,291.18) --
	(168.73,291.18) --
	(169.00,291.18) --
	(169.28,291.18) --
	(169.55,291.18) --
	(169.82,291.18) --
	(170.10,291.18) --
	(170.37,291.18) --
	(170.64,291.18) --
	(170.92,291.18) --
	(171.19,291.18) --
	(171.46,291.18) --
	(171.74,291.18) --
	(172.01,291.18) --
	(172.28,291.18) --
	(172.56,291.18) --
	(172.83,291.18) --
	(173.10,291.18) --
	(173.38,291.18) --
	(173.65,291.18) --
	(173.93,291.18) --
	(174.20,291.18) --
	(174.47,291.18) --
	(174.75,291.18) --
	(175.02,291.18) --
	(175.29,291.18) --
	(175.57,291.18) --
	(175.84,291.18) --
	(176.11,291.18) --
	(176.39,291.18) --
	(176.66,291.18) --
	(176.93,291.18) --
	(177.21,291.18) --
	(177.48,291.18) --
	(177.75,291.18) --
	(178.03,291.18) --
	(178.30,291.18) --
	(178.57,291.18) --
	(178.85,291.18) --
	(179.12,291.18) --
	(179.39,291.18) --
	(179.67,291.18) --
	(179.94,291.18) --
	(180.22,291.18) --
	(180.49,291.18) --
	(180.76,291.18) --
	(181.04,291.18) --
	(181.31,291.18) --
	(181.58,291.18) --
	(181.86,291.18) --
	(182.13,291.18) --
	(182.40,291.18) --
	(182.68,291.18) --
	(182.95,291.18) --
	(183.22,291.18) --
	(183.50,291.18) --
	(183.77,291.18) --
	(184.04,291.18) --
	(184.32,291.18) --
	(184.59,291.18) --
	(184.86,291.18) --
	(185.14,291.18) --
	(185.41,291.18) --
	(185.68,291.18) --
	(185.96,291.18) --
	(186.23,291.18) --
	(186.50,291.18) --
	(186.78,291.18) --
	(187.05,291.18) --
	(187.33,291.18) --
	(187.60,291.18) --
	(187.87,291.18) --
	(188.15,291.18) --
	(188.42,291.18) --
	(188.69,291.18) --
	(188.97,291.18) --
	(189.24,291.18) --
	(189.51,291.18) --
	(189.79,291.18) --
	(190.06,291.18) --
	(190.33,291.18) --
	(190.61,291.18) --
	(190.88,291.18) --
	(191.15,291.18) --
	(191.43,291.18) --
	(191.70,291.18) --
	(191.97,291.18) --
	(192.25,291.18) --
	(192.52,291.18) --
	(192.79,291.18) --
	(193.07,291.18) --
	(193.34,291.18) --
	(193.62,291.18) --
	(193.89,291.18) --
	(194.16,291.18) --
	(194.44,291.18) --
	(194.71,291.18) --
	(194.98,291.18) --
	(195.26,291.18) --
	(195.53,291.18) --
	(195.80,291.18) --
	(196.08,291.18) --
	(196.35,291.18) --
	(196.62,291.18) --
	(196.90,291.18) --
	(197.17,291.18) --
	(197.44,291.18) --
	(197.72,291.18) --
	(197.99,291.18) --
	(198.26,291.18) --
	(198.54,291.18) --
	(198.81,291.18) --
	(199.08,291.18) --
	(199.36,291.18) --
	(199.63,291.18) --
	(199.91,291.18) --
	(200.18,291.18) --
	(200.45,291.18) --
	(200.73,291.18) --
	(201.00,291.18) --
	(201.27,291.18) --
	(201.55,291.18) --
	(201.82,291.18) --
	(202.09,291.18) --
	(202.37,291.18) --
	(202.64,291.18) --
	(202.91,291.18) --
	(203.19,291.18) --
	(203.46,291.18) --
	(203.73,291.18) --
	(204.01,291.18) --
	(204.28,291.18) --
	(204.55,291.18) --
	(204.83,291.18) --
	(205.10,291.18) --
	(205.37,291.18) --
	(205.65,291.18) --
	(205.92,291.18) --
	(206.20,291.18) --
	(206.47,291.18) --
	(206.74,291.18) --
	(207.02,291.18) --
	(207.29,291.18) --
	(207.56,291.18) --
	(207.84,291.18) --
	(208.11,291.18) --
	(208.38,291.18) --
	(208.66,291.18) --
	(208.93,291.18) --
	(209.20,291.18) --
	(209.48,291.18) --
	(209.75,291.18) --
	(210.02,291.18) --
	(210.30,291.18) --
	(210.57,291.18) --
	(210.84,291.18) --
	(211.12,291.18) --
	(211.39,291.18) --
	(211.66,291.18) --
	(211.94,291.18) --
	(212.21,291.18) --
	(212.48,291.18) --
	(212.76,291.18) --
	(213.03,291.18);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.33,290.24) -- (124.33,310.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.52,290.24) -- (125.52,310.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,290.24) -- (121.58,310.92);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,264.07) rectangle (195.99,284.74);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,265.01) --
	( 73.56,265.01) --
	( 73.83,265.01) --
	( 74.11,265.01) --
	( 74.38,265.01) --
	( 74.65,265.01) --
	( 74.93,265.01) --
	( 75.20,265.01) --
	( 75.47,265.01) --
	( 75.75,265.01) --
	( 76.02,265.01) --
	( 76.29,265.01) --
	( 76.57,265.01) --
	( 76.84,265.01) --
	( 77.12,265.01) --
	( 77.39,265.01) --
	( 77.66,265.01) --
	( 77.94,265.01) --
	( 78.21,265.01) --
	( 78.48,265.01) --
	( 78.76,265.01) --
	( 79.03,265.01) --
	( 79.30,265.01) --
	( 79.58,265.01) --
	( 79.85,265.01) --
	( 80.12,265.01) --
	( 80.40,265.01) --
	( 80.67,265.01) --
	( 80.94,265.01) --
	( 81.22,265.01) --
	( 81.49,265.01) --
	( 81.76,265.01) --
	( 82.04,265.01) --
	( 82.31,265.01) --
	( 82.58,265.01) --
	( 82.86,265.01) --
	( 83.13,265.01) --
	( 83.41,265.01) --
	( 83.68,265.01) --
	( 83.95,265.01) --
	( 84.23,265.01) --
	( 84.50,265.01) --
	( 84.77,265.01) --
	( 85.05,265.01) --
	( 85.32,265.01) --
	( 85.59,265.01) --
	( 85.87,265.01) --
	( 86.14,265.01) --
	( 86.41,265.01) --
	( 86.69,265.01) --
	( 86.96,265.01) --
	( 87.23,265.01) --
	( 87.51,265.01) --
	( 87.78,265.01) --
	( 88.05,265.01) --
	( 88.33,265.01) --
	( 88.60,265.01) --
	( 88.87,265.01) --
	( 89.15,265.01) --
	( 89.42,265.01) --
	( 89.70,265.01) --
	( 89.97,265.01) --
	( 90.24,265.01) --
	( 90.52,265.01) --
	( 90.79,265.01) --
	( 91.06,265.01) --
	( 91.34,265.01) --
	( 91.61,265.01) --
	( 91.88,265.01) --
	( 92.16,265.01) --
	( 92.43,265.01) --
	( 92.70,265.01) --
	( 92.98,265.01) --
	( 93.25,265.01) --
	( 93.52,265.01) --
	( 93.80,265.01) --
	( 94.07,265.01) --
	( 94.34,265.01) --
	( 94.62,265.01) --
	( 94.89,265.01) --
	( 95.16,265.01) --
	( 95.44,265.01) --
	( 95.71,265.01) --
	( 95.98,265.01) --
	( 96.26,265.01) --
	( 96.53,265.01) --
	( 96.81,265.01) --
	( 97.08,265.01) --
	( 97.35,265.01) --
	( 97.63,265.01) --
	( 97.90,265.01) --
	( 98.17,265.01) --
	( 98.45,265.01) --
	( 98.72,265.01) --
	( 98.99,265.01) --
	( 99.27,265.01) --
	( 99.54,265.01) --
	( 99.81,265.01) --
	(100.09,265.01) --
	(100.36,265.01) --
	(100.63,265.01) --
	(100.91,265.01) --
	(101.18,265.01) --
	(101.45,265.01) --
	(101.73,265.01) --
	(102.00,265.01) --
	(102.27,265.01) --
	(102.55,265.01) --
	(102.82,265.01) --
	(103.10,265.01) --
	(103.37,265.01) --
	(103.64,265.01) --
	(103.92,265.01) --
	(104.19,265.01) --
	(104.46,265.02) --
	(104.74,265.02) --
	(105.01,265.01) --
	(105.28,265.01) --
	(105.56,265.01) --
	(105.83,265.01) --
	(106.10,265.01) --
	(106.38,265.01) --
	(106.65,265.01) --
	(106.92,265.01) --
	(107.20,265.01) --
	(107.47,265.01) --
	(107.74,265.02) --
	(108.02,265.03) --
	(108.29,265.04) --
	(108.56,265.03) --
	(108.84,265.02) --
	(109.11,265.01) --
	(109.39,265.01) --
	(109.66,265.02) --
	(109.93,265.02) --
	(110.21,265.02) --
	(110.48,265.02) --
	(110.75,265.03) --
	(111.03,265.03) --
	(111.30,265.03) --
	(111.57,265.02) --
	(111.85,265.02) --
	(112.12,265.02) --
	(112.39,265.03) --
	(112.67,265.03) --
	(112.94,265.03) --
	(113.21,265.03) --
	(113.49,265.04) --
	(113.76,265.04) --
	(114.03,265.03) --
	(114.31,265.04) --
	(114.58,265.05) --
	(114.85,265.08) --
	(115.13,265.11) --
	(115.40,265.12) --
	(115.68,265.11) --
	(115.95,265.11) --
	(116.22,265.16) --
	(116.50,265.21) --
	(116.77,265.25) --
	(117.04,265.28) --
	(117.32,265.28) --
	(117.59,265.25) --
	(117.86,265.23) --
	(118.14,265.26) --
	(118.41,265.33) --
	(118.68,265.39) --
	(118.96,265.43) --
	(119.23,265.47) --
	(119.50,265.55) --
	(119.78,265.67) --
	(120.05,265.85) --
	(120.32,266.13) --
	(120.60,266.72) --
	(120.87,268.56) --
	(121.14,273.74) --
	(121.42,281.67) --
	(121.69,283.80) --
	(121.96,276.18) --
	(122.24,269.44) --
	(122.51,267.28) --
	(122.79,266.62) --
	(123.06,266.33) --
	(123.33,266.21) --
	(123.61,266.12) --
	(123.88,266.01) --
	(124.15,265.87) --
	(124.43,265.75) --
	(124.70,265.62) --
	(124.97,265.51) --
	(125.25,265.46) --
	(125.52,265.45) --
	(125.79,265.46) --
	(126.07,265.47) --
	(126.34,265.50) --
	(126.61,265.54) --
	(126.89,265.56) --
	(127.16,265.53) --
	(127.43,265.47) --
	(127.71,265.43) --
	(127.98,265.46) --
	(128.25,265.49) --
	(128.53,265.46) --
	(128.80,265.38) --
	(129.08,265.33) --
	(129.35,265.34) --
	(129.62,265.34) --
	(129.90,265.32) --
	(130.17,265.30) --
	(130.44,265.29) --
	(130.72,265.29) --
	(130.99,265.27) --
	(131.26,265.23) --
	(131.54,265.22) --
	(131.81,265.22) --
	(132.08,265.23) --
	(132.36,265.22) --
	(132.63,265.19) --
	(132.90,265.19) --
	(133.18,265.21) --
	(133.45,265.23) --
	(133.72,265.24) --
	(134.00,265.28) --
	(134.27,265.30) --
	(134.54,265.28) --
	(134.82,265.25) --
	(135.09,265.25) --
	(135.37,265.26) --
	(135.64,265.25) --
	(135.91,265.24) --
	(136.19,265.21) --
	(136.46,265.18) --
	(136.73,265.17) --
	(137.01,265.21) --
	(137.28,265.27) --
	(137.55,265.30) --
	(137.83,265.29) --
	(138.10,265.28) --
	(138.37,265.25) --
	(138.65,265.21) --
	(138.92,265.18) --
	(139.19,265.17) --
	(139.47,265.15) --
	(139.74,265.14) --
	(140.01,265.17) --
	(140.29,265.20) --
	(140.56,265.23) --
	(140.83,265.23) --
	(141.11,265.21) --
	(141.38,265.21) --
	(141.66,265.20) --
	(141.93,265.21) --
	(142.20,265.24) --
	(142.48,265.23) --
	(142.75,265.19) --
	(143.02,265.18) --
	(143.30,265.16) --
	(143.57,265.16) --
	(143.84,265.17) --
	(144.12,265.16) --
	(144.39,265.15) --
	(144.66,265.16) --
	(144.94,265.17) --
	(145.21,265.18) --
	(145.48,265.17) --
	(145.76,265.17) --
	(146.03,265.16) --
	(146.30,265.14) --
	(146.58,265.12) --
	(146.85,265.11) --
	(147.12,265.08) --
	(147.40,265.07) --
	(147.67,265.09) --
	(147.95,265.13) --
	(148.22,265.15) --
	(148.49,265.14) --
	(148.77,265.10) --
	(149.04,265.08) --
	(149.31,265.09) --
	(149.59,265.09) --
	(149.86,265.09) --
	(150.13,265.08) --
	(150.41,265.07) --
	(150.68,265.08) --
	(150.95,265.08) --
	(151.23,265.07) --
	(151.50,265.05) --
	(151.77,265.05) --
	(152.05,265.05) --
	(152.32,265.05) --
	(152.59,265.05) --
	(152.87,265.04) --
	(153.14,265.03) --
	(153.41,265.04) --
	(153.69,265.04) --
	(153.96,265.04) --
	(154.23,265.05) --
	(154.51,265.05) --
	(154.78,265.05) --
	(155.06,265.05) --
	(155.33,265.05) --
	(155.60,265.05) --
	(155.88,265.05) --
	(156.15,265.04) --
	(156.42,265.03) --
	(156.70,265.03) --
	(156.97,265.03) --
	(157.24,265.02) --
	(157.52,265.01) --
	(157.79,265.01) --
	(158.06,265.01) --
	(158.34,265.02) --
	(158.61,265.02) --
	(158.88,265.02) --
	(159.16,265.02) --
	(159.43,265.02) --
	(159.70,265.02) --
	(159.98,265.02) --
	(160.25,265.02) --
	(160.52,265.01) --
	(160.80,265.01) --
	(161.07,265.02) --
	(161.35,265.02) --
	(161.62,265.02) --
	(161.89,265.02) --
	(162.17,265.01) --
	(162.44,265.01) --
	(162.71,265.01) --
	(162.99,265.01) --
	(163.26,265.01) --
	(163.53,265.01) --
	(163.81,265.01) --
	(164.08,265.01) --
	(164.35,265.01) --
	(164.63,265.02) --
	(164.90,265.02) --
	(165.17,265.01) --
	(165.45,265.01) --
	(165.72,265.01) --
	(165.99,265.01) --
	(166.27,265.01) --
	(166.54,265.01) --
	(166.81,265.01) --
	(167.09,265.01) --
	(167.36,265.01) --
	(167.64,265.01) --
	(167.91,265.01) --
	(168.18,265.01) --
	(168.46,265.01) --
	(168.73,265.01) --
	(169.00,265.01) --
	(169.28,265.01) --
	(169.55,265.01) --
	(169.82,265.01) --
	(170.10,265.01) --
	(170.37,265.01) --
	(170.64,265.01) --
	(170.92,265.01) --
	(171.19,265.02) --
	(171.46,265.02) --
	(171.74,265.02) --
	(172.01,265.01) --
	(172.28,265.01) --
	(172.56,265.01) --
	(172.83,265.01) --
	(173.10,265.01) --
	(173.38,265.01) --
	(173.65,265.01) --
	(173.93,265.01) --
	(174.20,265.01) --
	(174.47,265.01) --
	(174.75,265.01) --
	(175.02,265.01) --
	(175.29,265.01) --
	(175.57,265.01) --
	(175.84,265.01) --
	(176.11,265.01) --
	(176.39,265.01) --
	(176.66,265.01) --
	(176.93,265.01) --
	(177.21,265.01) --
	(177.48,265.01) --
	(177.75,265.01) --
	(178.03,265.01) --
	(178.30,265.01) --
	(178.57,265.01) --
	(178.85,265.01) --
	(179.12,265.01) --
	(179.39,265.01) --
	(179.67,265.01) --
	(179.94,265.01) --
	(180.22,265.01) --
	(180.49,265.01) --
	(180.76,265.01) --
	(181.04,265.01) --
	(181.31,265.01) --
	(181.58,265.01) --
	(181.86,265.01) --
	(182.13,265.01) --
	(182.40,265.01) --
	(182.68,265.01) --
	(182.95,265.01) --
	(183.22,265.01) --
	(183.50,265.01) --
	(183.77,265.01) --
	(184.04,265.01) --
	(184.32,265.01) --
	(184.59,265.01) --
	(184.86,265.01) --
	(185.14,265.01) --
	(185.41,265.01) --
	(185.68,265.01) --
	(185.96,265.01) --
	(186.23,265.01) --
	(186.50,265.01) --
	(186.78,265.01) --
	(187.05,265.01) --
	(187.33,265.01) --
	(187.60,265.01) --
	(187.87,265.01) --
	(188.15,265.01) --
	(188.42,265.01) --
	(188.69,265.01) --
	(188.97,265.01) --
	(189.24,265.01) --
	(189.51,265.01) --
	(189.79,265.01) --
	(190.06,265.01) --
	(190.33,265.01) --
	(190.61,265.01) --
	(190.88,265.01) --
	(191.15,265.01) --
	(191.43,265.01) --
	(191.70,265.01) --
	(191.97,265.01) --
	(192.25,265.01) --
	(192.52,265.01) --
	(192.79,265.01) --
	(193.07,265.01) --
	(193.34,265.01) --
	(193.62,265.01) --
	(193.89,265.01) --
	(194.16,265.01) --
	(194.44,265.01) --
	(194.71,265.01) --
	(194.98,265.01) --
	(195.26,265.01) --
	(195.53,265.01) --
	(195.80,265.01) --
	(196.08,265.01) --
	(196.35,265.01) --
	(196.62,265.01) --
	(196.90,265.01) --
	(197.17,265.01) --
	(197.44,265.01) --
	(197.72,265.01) --
	(197.99,265.01) --
	(198.26,265.01) --
	(198.54,265.01) --
	(198.81,265.01) --
	(199.08,265.01) --
	(199.36,265.01) --
	(199.63,265.01) --
	(199.91,265.01) --
	(200.18,265.01) --
	(200.45,265.01) --
	(200.73,265.01) --
	(201.00,265.01) --
	(201.27,265.01) --
	(201.55,265.01) --
	(201.82,265.01) --
	(202.09,265.01) --
	(202.37,265.01) --
	(202.64,265.01) --
	(202.91,265.01) --
	(203.19,265.01) --
	(203.46,265.01) --
	(203.73,265.01) --
	(204.01,265.01) --
	(204.28,265.01) --
	(204.55,265.01) --
	(204.83,265.01) --
	(205.10,265.01) --
	(205.37,265.01) --
	(205.65,265.01) --
	(205.92,265.01) --
	(206.20,265.01) --
	(206.47,265.01) --
	(206.74,265.01) --
	(207.02,265.01) --
	(207.29,265.01) --
	(207.56,265.01) --
	(207.84,265.01) --
	(208.11,265.01) --
	(208.38,265.01) --
	(208.66,265.01) --
	(208.93,265.01) --
	(209.20,265.01) --
	(209.48,265.01) --
	(209.75,265.01) --
	(210.02,265.01) --
	(210.30,265.01) --
	(210.57,265.01) --
	(210.84,265.01) --
	(211.12,265.01) --
	(211.39,265.01) --
	(211.66,265.01) --
	(211.94,265.01) --
	(212.21,265.01) --
	(212.48,265.01) --
	(212.76,265.01) --
	(213.03,265.01) --
	(213.03,265.01) --
	(212.76,265.01) --
	(212.48,265.01) --
	(212.21,265.01) --
	(211.94,265.01) --
	(211.66,265.01) --
	(211.39,265.01) --
	(211.12,265.01) --
	(210.84,265.01) --
	(210.57,265.01) --
	(210.30,265.01) --
	(210.02,265.01) --
	(209.75,265.01) --
	(209.48,265.01) --
	(209.20,265.01) --
	(208.93,265.01) --
	(208.66,265.01) --
	(208.38,265.01) --
	(208.11,265.01) --
	(207.84,265.01) --
	(207.56,265.01) --
	(207.29,265.01) --
	(207.02,265.01) --
	(206.74,265.01) --
	(206.47,265.01) --
	(206.20,265.01) --
	(205.92,265.01) --
	(205.65,265.01) --
	(205.37,265.01) --
	(205.10,265.01) --
	(204.83,265.01) --
	(204.55,265.01) --
	(204.28,265.01) --
	(204.01,265.01) --
	(203.73,265.01) --
	(203.46,265.01) --
	(203.19,265.01) --
	(202.91,265.01) --
	(202.64,265.01) --
	(202.37,265.01) --
	(202.09,265.01) --
	(201.82,265.01) --
	(201.55,265.01) --
	(201.27,265.01) --
	(201.00,265.01) --
	(200.73,265.01) --
	(200.45,265.01) --
	(200.18,265.01) --
	(199.91,265.01) --
	(199.63,265.01) --
	(199.36,265.01) --
	(199.08,265.01) --
	(198.81,265.01) --
	(198.54,265.01) --
	(198.26,265.01) --
	(197.99,265.01) --
	(197.72,265.01) --
	(197.44,265.01) --
	(197.17,265.01) --
	(196.90,265.01) --
	(196.62,265.01) --
	(196.35,265.01) --
	(196.08,265.01) --
	(195.80,265.01) --
	(195.53,265.01) --
	(195.26,265.01) --
	(194.98,265.01) --
	(194.71,265.01) --
	(194.44,265.01) --
	(194.16,265.01) --
	(193.89,265.01) --
	(193.62,265.01) --
	(193.34,265.01) --
	(193.07,265.01) --
	(192.79,265.01) --
	(192.52,265.01) --
	(192.25,265.01) --
	(191.97,265.01) --
	(191.70,265.01) --
	(191.43,265.01) --
	(191.15,265.01) --
	(190.88,265.01) --
	(190.61,265.01) --
	(190.33,265.01) --
	(190.06,265.01) --
	(189.79,265.01) --
	(189.51,265.01) --
	(189.24,265.01) --
	(188.97,265.01) --
	(188.69,265.01) --
	(188.42,265.01) --
	(188.15,265.01) --
	(187.87,265.01) --
	(187.60,265.01) --
	(187.33,265.01) --
	(187.05,265.01) --
	(186.78,265.01) --
	(186.50,265.01) --
	(186.23,265.01) --
	(185.96,265.01) --
	(185.68,265.01) --
	(185.41,265.01) --
	(185.14,265.01) --
	(184.86,265.01) --
	(184.59,265.01) --
	(184.32,265.01) --
	(184.04,265.01) --
	(183.77,265.01) --
	(183.50,265.01) --
	(183.22,265.01) --
	(182.95,265.01) --
	(182.68,265.01) --
	(182.40,265.01) --
	(182.13,265.01) --
	(181.86,265.01) --
	(181.58,265.01) --
	(181.31,265.01) --
	(181.04,265.01) --
	(180.76,265.01) --
	(180.49,265.01) --
	(180.22,265.01) --
	(179.94,265.01) --
	(179.67,265.01) --
	(179.39,265.01) --
	(179.12,265.01) --
	(178.85,265.01) --
	(178.57,265.01) --
	(178.30,265.01) --
	(178.03,265.01) --
	(177.75,265.01) --
	(177.48,265.01) --
	(177.21,265.01) --
	(176.93,265.01) --
	(176.66,265.01) --
	(176.39,265.01) --
	(176.11,265.01) --
	(175.84,265.01) --
	(175.57,265.01) --
	(175.29,265.01) --
	(175.02,265.01) --
	(174.75,265.01) --
	(174.47,265.01) --
	(174.20,265.01) --
	(173.93,265.01) --
	(173.65,265.01) --
	(173.38,265.01) --
	(173.10,265.01) --
	(172.83,265.01) --
	(172.56,265.01) --
	(172.28,265.01) --
	(172.01,265.01) --
	(171.74,265.01) --
	(171.46,265.01) --
	(171.19,265.01) --
	(170.92,265.01) --
	(170.64,265.01) --
	(170.37,265.01) --
	(170.10,265.01) --
	(169.82,265.01) --
	(169.55,265.01) --
	(169.28,265.01) --
	(169.00,265.01) --
	(168.73,265.01) --
	(168.46,265.01) --
	(168.18,265.01) --
	(167.91,265.01) --
	(167.64,265.01) --
	(167.36,265.01) --
	(167.09,265.01) --
	(166.81,265.01) --
	(166.54,265.01) --
	(166.27,265.01) --
	(165.99,265.01) --
	(165.72,265.01) --
	(165.45,265.01) --
	(165.17,265.01) --
	(164.90,265.01) --
	(164.63,265.01) --
	(164.35,265.01) --
	(164.08,265.01) --
	(163.81,265.01) --
	(163.53,265.01) --
	(163.26,265.01) --
	(162.99,265.01) --
	(162.71,265.01) --
	(162.44,265.01) --
	(162.17,265.01) --
	(161.89,265.01) --
	(161.62,265.01) --
	(161.35,265.01) --
	(161.07,265.01) --
	(160.80,265.01) --
	(160.52,265.01) --
	(160.25,265.01) --
	(159.98,265.01) --
	(159.70,265.01) --
	(159.43,265.01) --
	(159.16,265.01) --
	(158.88,265.01) --
	(158.61,265.01) --
	(158.34,265.01) --
	(158.06,265.01) --
	(157.79,265.01) --
	(157.52,265.01) --
	(157.24,265.01) --
	(156.97,265.01) --
	(156.70,265.01) --
	(156.42,265.01) --
	(156.15,265.01) --
	(155.88,265.01) --
	(155.60,265.01) --
	(155.33,265.01) --
	(155.06,265.01) --
	(154.78,265.01) --
	(154.51,265.01) --
	(154.23,265.01) --
	(153.96,265.01) --
	(153.69,265.01) --
	(153.41,265.01) --
	(153.14,265.01) --
	(152.87,265.01) --
	(152.59,265.01) --
	(152.32,265.01) --
	(152.05,265.01) --
	(151.77,265.01) --
	(151.50,265.01) --
	(151.23,265.01) --
	(150.95,265.01) --
	(150.68,265.01) --
	(150.41,265.01) --
	(150.13,265.01) --
	(149.86,265.01) --
	(149.59,265.01) --
	(149.31,265.01) --
	(149.04,265.01) --
	(148.77,265.01) --
	(148.49,265.01) --
	(148.22,265.01) --
	(147.95,265.01) --
	(147.67,265.01) --
	(147.40,265.01) --
	(147.12,265.01) --
	(146.85,265.01) --
	(146.58,265.01) --
	(146.30,265.01) --
	(146.03,265.01) --
	(145.76,265.01) --
	(145.48,265.01) --
	(145.21,265.01) --
	(144.94,265.01) --
	(144.66,265.01) --
	(144.39,265.01) --
	(144.12,265.01) --
	(143.84,265.01) --
	(143.57,265.01) --
	(143.30,265.01) --
	(143.02,265.01) --
	(142.75,265.01) --
	(142.48,265.01) --
	(142.20,265.01) --
	(141.93,265.01) --
	(141.66,265.01) --
	(141.38,265.01) --
	(141.11,265.01) --
	(140.83,265.01) --
	(140.56,265.01) --
	(140.29,265.01) --
	(140.01,265.01) --
	(139.74,265.01) --
	(139.47,265.01) --
	(139.19,265.01) --
	(138.92,265.01) --
	(138.65,265.01) --
	(138.37,265.01) --
	(138.10,265.01) --
	(137.83,265.01) --
	(137.55,265.01) --
	(137.28,265.01) --
	(137.01,265.01) --
	(136.73,265.01) --
	(136.46,265.01) --
	(136.19,265.01) --
	(135.91,265.01) --
	(135.64,265.01) --
	(135.37,265.01) --
	(135.09,265.01) --
	(134.82,265.01) --
	(134.54,265.01) --
	(134.27,265.01) --
	(134.00,265.01) --
	(133.72,265.01) --
	(133.45,265.01) --
	(133.18,265.01) --
	(132.90,265.01) --
	(132.63,265.01) --
	(132.36,265.01) --
	(132.08,265.01) --
	(131.81,265.01) --
	(131.54,265.01) --
	(131.26,265.01) --
	(130.99,265.01) --
	(130.72,265.01) --
	(130.44,265.01) --
	(130.17,265.01) --
	(129.90,265.01) --
	(129.62,265.01) --
	(129.35,265.01) --
	(129.08,265.01) --
	(128.80,265.01) --
	(128.53,265.01) --
	(128.25,265.01) --
	(127.98,265.01) --
	(127.71,265.01) --
	(127.43,265.01) --
	(127.16,265.01) --
	(126.89,265.01) --
	(126.61,265.01) --
	(126.34,265.01) --
	(126.07,265.01) --
	(125.79,265.01) --
	(125.52,265.01) --
	(125.25,265.01) --
	(124.97,265.01) --
	(124.70,265.01) --
	(124.43,265.01) --
	(124.15,265.01) --
	(123.88,265.01) --
	(123.61,265.01) --
	(123.33,265.01) --
	(123.06,265.01) --
	(122.79,265.01) --
	(122.51,265.01) --
	(122.24,265.01) --
	(121.96,265.01) --
	(121.69,265.01) --
	(121.42,265.01) --
	(121.14,265.01) --
	(120.87,265.01) --
	(120.60,265.01) --
	(120.32,265.01) --
	(120.05,265.01) --
	(119.78,265.01) --
	(119.50,265.01) --
	(119.23,265.01) --
	(118.96,265.01) --
	(118.68,265.01) --
	(118.41,265.01) --
	(118.14,265.01) --
	(117.86,265.01) --
	(117.59,265.01) --
	(117.32,265.01) --
	(117.04,265.01) --
	(116.77,265.01) --
	(116.50,265.01) --
	(116.22,265.01) --
	(115.95,265.01) --
	(115.68,265.01) --
	(115.40,265.01) --
	(115.13,265.01) --
	(114.85,265.01) --
	(114.58,265.01) --
	(114.31,265.01) --
	(114.03,265.01) --
	(113.76,265.01) --
	(113.49,265.01) --
	(113.21,265.01) --
	(112.94,265.01) --
	(112.67,265.01) --
	(112.39,265.01) --
	(112.12,265.01) --
	(111.85,265.01) --
	(111.57,265.01) --
	(111.30,265.01) --
	(111.03,265.01) --
	(110.75,265.01) --
	(110.48,265.01) --
	(110.21,265.01) --
	(109.93,265.01) --
	(109.66,265.01) --
	(109.39,265.01) --
	(109.11,265.01) --
	(108.84,265.01) --
	(108.56,265.01) --
	(108.29,265.01) --
	(108.02,265.01) --
	(107.74,265.01) --
	(107.47,265.01) --
	(107.20,265.01) --
	(106.92,265.01) --
	(106.65,265.01) --
	(106.38,265.01) --
	(106.10,265.01) --
	(105.83,265.01) --
	(105.56,265.01) --
	(105.28,265.01) --
	(105.01,265.01) --
	(104.74,265.01) --
	(104.46,265.01) --
	(104.19,265.01) --
	(103.92,265.01) --
	(103.64,265.01) --
	(103.37,265.01) --
	(103.10,265.01) --
	(102.82,265.01) --
	(102.55,265.01) --
	(102.27,265.01) --
	(102.00,265.01) --
	(101.73,265.01) --
	(101.45,265.01) --
	(101.18,265.01) --
	(100.91,265.01) --
	(100.63,265.01) --
	(100.36,265.01) --
	(100.09,265.01) --
	( 99.81,265.01) --
	( 99.54,265.01) --
	( 99.27,265.01) --
	( 98.99,265.01) --
	( 98.72,265.01) --
	( 98.45,265.01) --
	( 98.17,265.01) --
	( 97.90,265.01) --
	( 97.63,265.01) --
	( 97.35,265.01) --
	( 97.08,265.01) --
	( 96.81,265.01) --
	( 96.53,265.01) --
	( 96.26,265.01) --
	( 95.98,265.01) --
	( 95.71,265.01) --
	( 95.44,265.01) --
	( 95.16,265.01) --
	( 94.89,265.01) --
	( 94.62,265.01) --
	( 94.34,265.01) --
	( 94.07,265.01) --
	( 93.80,265.01) --
	( 93.52,265.01) --
	( 93.25,265.01) --
	( 92.98,265.01) --
	( 92.70,265.01) --
	( 92.43,265.01) --
	( 92.16,265.01) --
	( 91.88,265.01) --
	( 91.61,265.01) --
	( 91.34,265.01) --
	( 91.06,265.01) --
	( 90.79,265.01) --
	( 90.52,265.01) --
	( 90.24,265.01) --
	( 89.97,265.01) --
	( 89.70,265.01) --
	( 89.42,265.01) --
	( 89.15,265.01) --
	( 88.87,265.01) --
	( 88.60,265.01) --
	( 88.33,265.01) --
	( 88.05,265.01) --
	( 87.78,265.01) --
	( 87.51,265.01) --
	( 87.23,265.01) --
	( 86.96,265.01) --
	( 86.69,265.01) --
	( 86.41,265.01) --
	( 86.14,265.01) --
	( 85.87,265.01) --
	( 85.59,265.01) --
	( 85.32,265.01) --
	( 85.05,265.01) --
	( 84.77,265.01) --
	( 84.50,265.01) --
	( 84.23,265.01) --
	( 83.95,265.01) --
	( 83.68,265.01) --
	( 83.41,265.01) --
	( 83.13,265.01) --
	( 82.86,265.01) --
	( 82.58,265.01) --
	( 82.31,265.01) --
	( 82.04,265.01) --
	( 81.76,265.01) --
	( 81.49,265.01) --
	( 81.22,265.01) --
	( 80.94,265.01) --
	( 80.67,265.01) --
	( 80.40,265.01) --
	( 80.12,265.01) --
	( 79.85,265.01) --
	( 79.58,265.01) --
	( 79.30,265.01) --
	( 79.03,265.01) --
	( 78.76,265.01) --
	( 78.48,265.01) --
	( 78.21,265.01) --
	( 77.94,265.01) --
	( 77.66,265.01) --
	( 77.39,265.01) --
	( 77.12,265.01) --
	( 76.84,265.01) --
	( 76.57,265.01) --
	( 76.29,265.01) --
	( 76.02,265.01) --
	( 75.75,265.01) --
	( 75.47,265.01) --
	( 75.20,265.01) --
	( 74.93,265.01) --
	( 74.65,265.01) --
	( 74.38,265.01) --
	( 74.11,265.01) --
	( 73.83,265.01) --
	( 73.56,265.01) --
	( 73.29,265.01) --
	cycle;

\path[] ( 73.29,265.01) --
	( 73.56,265.01) --
	( 73.83,265.01) --
	( 74.11,265.01) --
	( 74.38,265.01) --
	( 74.65,265.01) --
	( 74.93,265.01) --
	( 75.20,265.01) --
	( 75.47,265.01) --
	( 75.75,265.01) --
	( 76.02,265.01) --
	( 76.29,265.01) --
	( 76.57,265.01) --
	( 76.84,265.01) --
	( 77.12,265.01) --
	( 77.39,265.01) --
	( 77.66,265.01) --
	( 77.94,265.01) --
	( 78.21,265.01) --
	( 78.48,265.01) --
	( 78.76,265.01) --
	( 79.03,265.01) --
	( 79.30,265.01) --
	( 79.58,265.01) --
	( 79.85,265.01) --
	( 80.12,265.01) --
	( 80.40,265.01) --
	( 80.67,265.01) --
	( 80.94,265.01) --
	( 81.22,265.01) --
	( 81.49,265.01) --
	( 81.76,265.01) --
	( 82.04,265.01) --
	( 82.31,265.01) --
	( 82.58,265.01) --
	( 82.86,265.01) --
	( 83.13,265.01) --
	( 83.41,265.01) --
	( 83.68,265.01) --
	( 83.95,265.01) --
	( 84.23,265.01) --
	( 84.50,265.01) --
	( 84.77,265.01) --
	( 85.05,265.01) --
	( 85.32,265.01) --
	( 85.59,265.01) --
	( 85.87,265.01) --
	( 86.14,265.01) --
	( 86.41,265.01) --
	( 86.69,265.01) --
	( 86.96,265.01) --
	( 87.23,265.01) --
	( 87.51,265.01) --
	( 87.78,265.01) --
	( 88.05,265.01) --
	( 88.33,265.01) --
	( 88.60,265.01) --
	( 88.87,265.01) --
	( 89.15,265.01) --
	( 89.42,265.01) --
	( 89.70,265.01) --
	( 89.97,265.01) --
	( 90.24,265.01) --
	( 90.52,265.01) --
	( 90.79,265.01) --
	( 91.06,265.01) --
	( 91.34,265.01) --
	( 91.61,265.01) --
	( 91.88,265.01) --
	( 92.16,265.01) --
	( 92.43,265.01) --
	( 92.70,265.01) --
	( 92.98,265.01) --
	( 93.25,265.01) --
	( 93.52,265.01) --
	( 93.80,265.01) --
	( 94.07,265.01) --
	( 94.34,265.01) --
	( 94.62,265.01) --
	( 94.89,265.01) --
	( 95.16,265.01) --
	( 95.44,265.01) --
	( 95.71,265.01) --
	( 95.98,265.01) --
	( 96.26,265.01) --
	( 96.53,265.01) --
	( 96.81,265.01) --
	( 97.08,265.01) --
	( 97.35,265.01) --
	( 97.63,265.01) --
	( 97.90,265.01) --
	( 98.17,265.01) --
	( 98.45,265.01) --
	( 98.72,265.01) --
	( 98.99,265.01) --
	( 99.27,265.01) --
	( 99.54,265.01) --
	( 99.81,265.01) --
	(100.09,265.01) --
	(100.36,265.01) --
	(100.63,265.01) --
	(100.91,265.01) --
	(101.18,265.01) --
	(101.45,265.01) --
	(101.73,265.01) --
	(102.00,265.01) --
	(102.27,265.01) --
	(102.55,265.01) --
	(102.82,265.01) --
	(103.10,265.01) --
	(103.37,265.01) --
	(103.64,265.01) --
	(103.92,265.01) --
	(104.19,265.01) --
	(104.46,265.02) --
	(104.74,265.02) --
	(105.01,265.01) --
	(105.28,265.01) --
	(105.56,265.01) --
	(105.83,265.01) --
	(106.10,265.01) --
	(106.38,265.01) --
	(106.65,265.01) --
	(106.92,265.01) --
	(107.20,265.01) --
	(107.47,265.01) --
	(107.74,265.02) --
	(108.02,265.03) --
	(108.29,265.04) --
	(108.56,265.03) --
	(108.84,265.02) --
	(109.11,265.01) --
	(109.39,265.01) --
	(109.66,265.02) --
	(109.93,265.02) --
	(110.21,265.02) --
	(110.48,265.02) --
	(110.75,265.03) --
	(111.03,265.03) --
	(111.30,265.03) --
	(111.57,265.02) --
	(111.85,265.02) --
	(112.12,265.02) --
	(112.39,265.03) --
	(112.67,265.03) --
	(112.94,265.03) --
	(113.21,265.03) --
	(113.49,265.04) --
	(113.76,265.04) --
	(114.03,265.03) --
	(114.31,265.04) --
	(114.58,265.05) --
	(114.85,265.08) --
	(115.13,265.11) --
	(115.40,265.12) --
	(115.68,265.11) --
	(115.95,265.11) --
	(116.22,265.16) --
	(116.50,265.21) --
	(116.77,265.25) --
	(117.04,265.28) --
	(117.32,265.28) --
	(117.59,265.25) --
	(117.86,265.23) --
	(118.14,265.26) --
	(118.41,265.33) --
	(118.68,265.39) --
	(118.96,265.43) --
	(119.23,265.47) --
	(119.50,265.55) --
	(119.78,265.67) --
	(120.05,265.85) --
	(120.32,266.13) --
	(120.60,266.72) --
	(120.87,268.56) --
	(121.14,273.74) --
	(121.42,281.67) --
	(121.69,283.80) --
	(121.96,276.18) --
	(122.24,269.44) --
	(122.51,267.28) --
	(122.79,266.62) --
	(123.06,266.33) --
	(123.33,266.21) --
	(123.61,266.12) --
	(123.88,266.01) --
	(124.15,265.87) --
	(124.43,265.75) --
	(124.70,265.62) --
	(124.97,265.51) --
	(125.25,265.46) --
	(125.52,265.45) --
	(125.79,265.46) --
	(126.07,265.47) --
	(126.34,265.50) --
	(126.61,265.54) --
	(126.89,265.56) --
	(127.16,265.53) --
	(127.43,265.47) --
	(127.71,265.43) --
	(127.98,265.46) --
	(128.25,265.49) --
	(128.53,265.46) --
	(128.80,265.38) --
	(129.08,265.33) --
	(129.35,265.34) --
	(129.62,265.34) --
	(129.90,265.32) --
	(130.17,265.30) --
	(130.44,265.29) --
	(130.72,265.29) --
	(130.99,265.27) --
	(131.26,265.23) --
	(131.54,265.22) --
	(131.81,265.22) --
	(132.08,265.23) --
	(132.36,265.22) --
	(132.63,265.19) --
	(132.90,265.19) --
	(133.18,265.21) --
	(133.45,265.23) --
	(133.72,265.24) --
	(134.00,265.28) --
	(134.27,265.30) --
	(134.54,265.28) --
	(134.82,265.25) --
	(135.09,265.25) --
	(135.37,265.26) --
	(135.64,265.25) --
	(135.91,265.24) --
	(136.19,265.21) --
	(136.46,265.18) --
	(136.73,265.17) --
	(137.01,265.21) --
	(137.28,265.27) --
	(137.55,265.30) --
	(137.83,265.29) --
	(138.10,265.28) --
	(138.37,265.25) --
	(138.65,265.21) --
	(138.92,265.18) --
	(139.19,265.17) --
	(139.47,265.15) --
	(139.74,265.14) --
	(140.01,265.17) --
	(140.29,265.20) --
	(140.56,265.23) --
	(140.83,265.23) --
	(141.11,265.21) --
	(141.38,265.21) --
	(141.66,265.20) --
	(141.93,265.21) --
	(142.20,265.24) --
	(142.48,265.23) --
	(142.75,265.19) --
	(143.02,265.18) --
	(143.30,265.16) --
	(143.57,265.16) --
	(143.84,265.17) --
	(144.12,265.16) --
	(144.39,265.15) --
	(144.66,265.16) --
	(144.94,265.17) --
	(145.21,265.18) --
	(145.48,265.17) --
	(145.76,265.17) --
	(146.03,265.16) --
	(146.30,265.14) --
	(146.58,265.12) --
	(146.85,265.11) --
	(147.12,265.08) --
	(147.40,265.07) --
	(147.67,265.09) --
	(147.95,265.13) --
	(148.22,265.15) --
	(148.49,265.14) --
	(148.77,265.10) --
	(149.04,265.08) --
	(149.31,265.09) --
	(149.59,265.09) --
	(149.86,265.09) --
	(150.13,265.08) --
	(150.41,265.07) --
	(150.68,265.08) --
	(150.95,265.08) --
	(151.23,265.07) --
	(151.50,265.05) --
	(151.77,265.05) --
	(152.05,265.05) --
	(152.32,265.05) --
	(152.59,265.05) --
	(152.87,265.04) --
	(153.14,265.03) --
	(153.41,265.04) --
	(153.69,265.04) --
	(153.96,265.04) --
	(154.23,265.05) --
	(154.51,265.05) --
	(154.78,265.05) --
	(155.06,265.05) --
	(155.33,265.05) --
	(155.60,265.05) --
	(155.88,265.05) --
	(156.15,265.04) --
	(156.42,265.03) --
	(156.70,265.03) --
	(156.97,265.03) --
	(157.24,265.02) --
	(157.52,265.01) --
	(157.79,265.01) --
	(158.06,265.01) --
	(158.34,265.02) --
	(158.61,265.02) --
	(158.88,265.02) --
	(159.16,265.02) --
	(159.43,265.02) --
	(159.70,265.02) --
	(159.98,265.02) --
	(160.25,265.02) --
	(160.52,265.01) --
	(160.80,265.01) --
	(161.07,265.02) --
	(161.35,265.02) --
	(161.62,265.02) --
	(161.89,265.02) --
	(162.17,265.01) --
	(162.44,265.01) --
	(162.71,265.01) --
	(162.99,265.01) --
	(163.26,265.01) --
	(163.53,265.01) --
	(163.81,265.01) --
	(164.08,265.01) --
	(164.35,265.01) --
	(164.63,265.02) --
	(164.90,265.02) --
	(165.17,265.01) --
	(165.45,265.01) --
	(165.72,265.01) --
	(165.99,265.01) --
	(166.27,265.01) --
	(166.54,265.01) --
	(166.81,265.01) --
	(167.09,265.01) --
	(167.36,265.01) --
	(167.64,265.01) --
	(167.91,265.01) --
	(168.18,265.01) --
	(168.46,265.01) --
	(168.73,265.01) --
	(169.00,265.01) --
	(169.28,265.01) --
	(169.55,265.01) --
	(169.82,265.01) --
	(170.10,265.01) --
	(170.37,265.01) --
	(170.64,265.01) --
	(170.92,265.01) --
	(171.19,265.02) --
	(171.46,265.02) --
	(171.74,265.02) --
	(172.01,265.01) --
	(172.28,265.01) --
	(172.56,265.01) --
	(172.83,265.01) --
	(173.10,265.01) --
	(173.38,265.01) --
	(173.65,265.01) --
	(173.93,265.01) --
	(174.20,265.01) --
	(174.47,265.01) --
	(174.75,265.01) --
	(175.02,265.01) --
	(175.29,265.01) --
	(175.57,265.01) --
	(175.84,265.01) --
	(176.11,265.01) --
	(176.39,265.01) --
	(176.66,265.01) --
	(176.93,265.01) --
	(177.21,265.01) --
	(177.48,265.01) --
	(177.75,265.01) --
	(178.03,265.01) --
	(178.30,265.01) --
	(178.57,265.01) --
	(178.85,265.01) --
	(179.12,265.01) --
	(179.39,265.01) --
	(179.67,265.01) --
	(179.94,265.01) --
	(180.22,265.01) --
	(180.49,265.01) --
	(180.76,265.01) --
	(181.04,265.01) --
	(181.31,265.01) --
	(181.58,265.01) --
	(181.86,265.01) --
	(182.13,265.01) --
	(182.40,265.01) --
	(182.68,265.01) --
	(182.95,265.01) --
	(183.22,265.01) --
	(183.50,265.01) --
	(183.77,265.01) --
	(184.04,265.01) --
	(184.32,265.01) --
	(184.59,265.01) --
	(184.86,265.01) --
	(185.14,265.01) --
	(185.41,265.01) --
	(185.68,265.01) --
	(185.96,265.01) --
	(186.23,265.01) --
	(186.50,265.01) --
	(186.78,265.01) --
	(187.05,265.01) --
	(187.33,265.01) --
	(187.60,265.01) --
	(187.87,265.01) --
	(188.15,265.01) --
	(188.42,265.01) --
	(188.69,265.01) --
	(188.97,265.01) --
	(189.24,265.01) --
	(189.51,265.01) --
	(189.79,265.01) --
	(190.06,265.01) --
	(190.33,265.01) --
	(190.61,265.01) --
	(190.88,265.01) --
	(191.15,265.01) --
	(191.43,265.01) --
	(191.70,265.01) --
	(191.97,265.01) --
	(192.25,265.01) --
	(192.52,265.01) --
	(192.79,265.01) --
	(193.07,265.01) --
	(193.34,265.01) --
	(193.62,265.01) --
	(193.89,265.01) --
	(194.16,265.01) --
	(194.44,265.01) --
	(194.71,265.01) --
	(194.98,265.01) --
	(195.26,265.01) --
	(195.53,265.01) --
	(195.80,265.01) --
	(196.08,265.01) --
	(196.35,265.01) --
	(196.62,265.01) --
	(196.90,265.01) --
	(197.17,265.01) --
	(197.44,265.01) --
	(197.72,265.01) --
	(197.99,265.01) --
	(198.26,265.01) --
	(198.54,265.01) --
	(198.81,265.01) --
	(199.08,265.01) --
	(199.36,265.01) --
	(199.63,265.01) --
	(199.91,265.01) --
	(200.18,265.01) --
	(200.45,265.01) --
	(200.73,265.01) --
	(201.00,265.01) --
	(201.27,265.01) --
	(201.55,265.01) --
	(201.82,265.01) --
	(202.09,265.01) --
	(202.37,265.01) --
	(202.64,265.01) --
	(202.91,265.01) --
	(203.19,265.01) --
	(203.46,265.01) --
	(203.73,265.01) --
	(204.01,265.01) --
	(204.28,265.01) --
	(204.55,265.01) --
	(204.83,265.01) --
	(205.10,265.01) --
	(205.37,265.01) --
	(205.65,265.01) --
	(205.92,265.01) --
	(206.20,265.01) --
	(206.47,265.01) --
	(206.74,265.01) --
	(207.02,265.01) --
	(207.29,265.01) --
	(207.56,265.01) --
	(207.84,265.01) --
	(208.11,265.01) --
	(208.38,265.01) --
	(208.66,265.01) --
	(208.93,265.01) --
	(209.20,265.01) --
	(209.48,265.01) --
	(209.75,265.01) --
	(210.02,265.01) --
	(210.30,265.01) --
	(210.57,265.01) --
	(210.84,265.01) --
	(211.12,265.01) --
	(211.39,265.01) --
	(211.66,265.01) --
	(211.94,265.01) --
	(212.21,265.01) --
	(212.48,265.01) --
	(212.76,265.01) --
	(213.03,265.01);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.50,264.07) -- (124.50,284.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.52,264.07) -- (125.52,284.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,264.07) -- (121.58,284.74);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,237.90) rectangle (195.99,258.57);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,238.83) --
	( 73.56,238.83) --
	( 73.83,238.83) --
	( 74.11,238.83) --
	( 74.38,238.83) --
	( 74.65,238.83) --
	( 74.93,238.83) --
	( 75.20,238.83) --
	( 75.47,238.83) --
	( 75.75,238.83) --
	( 76.02,238.83) --
	( 76.29,238.83) --
	( 76.57,238.83) --
	( 76.84,238.83) --
	( 77.12,238.83) --
	( 77.39,238.83) --
	( 77.66,238.83) --
	( 77.94,238.83) --
	( 78.21,238.83) --
	( 78.48,238.83) --
	( 78.76,238.83) --
	( 79.03,238.83) --
	( 79.30,238.83) --
	( 79.58,238.83) --
	( 79.85,238.83) --
	( 80.12,238.83) --
	( 80.40,238.83) --
	( 80.67,238.83) --
	( 80.94,238.83) --
	( 81.22,238.83) --
	( 81.49,238.83) --
	( 81.76,238.83) --
	( 82.04,238.83) --
	( 82.31,238.83) --
	( 82.58,238.83) --
	( 82.86,238.83) --
	( 83.13,238.83) --
	( 83.41,238.83) --
	( 83.68,238.83) --
	( 83.95,238.83) --
	( 84.23,238.83) --
	( 84.50,238.83) --
	( 84.77,238.83) --
	( 85.05,238.83) --
	( 85.32,238.83) --
	( 85.59,238.83) --
	( 85.87,238.83) --
	( 86.14,238.83) --
	( 86.41,238.83) --
	( 86.69,238.83) --
	( 86.96,238.83) --
	( 87.23,238.83) --
	( 87.51,238.83) --
	( 87.78,238.83) --
	( 88.05,238.83) --
	( 88.33,238.83) --
	( 88.60,238.83) --
	( 88.87,238.83) --
	( 89.15,238.83) --
	( 89.42,238.83) --
	( 89.70,238.83) --
	( 89.97,238.83) --
	( 90.24,238.83) --
	( 90.52,238.83) --
	( 90.79,238.83) --
	( 91.06,238.83) --
	( 91.34,238.83) --
	( 91.61,238.83) --
	( 91.88,238.83) --
	( 92.16,238.83) --
	( 92.43,238.83) --
	( 92.70,238.83) --
	( 92.98,238.83) --
	( 93.25,238.83) --
	( 93.52,238.83) --
	( 93.80,238.83) --
	( 94.07,238.83) --
	( 94.34,238.83) --
	( 94.62,238.83) --
	( 94.89,238.83) --
	( 95.16,238.83) --
	( 95.44,238.83) --
	( 95.71,238.83) --
	( 95.98,238.83) --
	( 96.26,238.83) --
	( 96.53,238.83) --
	( 96.81,238.83) --
	( 97.08,238.83) --
	( 97.35,238.83) --
	( 97.63,238.83) --
	( 97.90,238.83) --
	( 98.17,238.83) --
	( 98.45,238.83) --
	( 98.72,238.83) --
	( 98.99,238.83) --
	( 99.27,238.83) --
	( 99.54,238.83) --
	( 99.81,238.83) --
	(100.09,238.83) --
	(100.36,238.83) --
	(100.63,238.83) --
	(100.91,238.83) --
	(101.18,238.83) --
	(101.45,238.83) --
	(101.73,238.83) --
	(102.00,238.83) --
	(102.27,238.83) --
	(102.55,238.83) --
	(102.82,238.83) --
	(103.10,238.83) --
	(103.37,238.83) --
	(103.64,238.83) --
	(103.92,238.83) --
	(104.19,238.83) --
	(104.46,238.83) --
	(104.74,238.83) --
	(105.01,238.83) --
	(105.28,238.83) --
	(105.56,238.83) --
	(105.83,238.83) --
	(106.10,238.83) --
	(106.38,238.83) --
	(106.65,238.83) --
	(106.92,238.83) --
	(107.20,238.83) --
	(107.47,238.84) --
	(107.74,238.84) --
	(108.02,238.84) --
	(108.29,238.84) --
	(108.56,238.85) --
	(108.84,238.85) --
	(109.11,238.85) --
	(109.39,238.85) --
	(109.66,238.84) --
	(109.93,238.84) --
	(110.21,238.84) --
	(110.48,238.84) --
	(110.75,238.84) --
	(111.03,238.85) --
	(111.30,238.86) --
	(111.57,238.87) --
	(111.85,238.88) --
	(112.12,238.88) --
	(112.39,238.89) --
	(112.67,238.88) --
	(112.94,238.88) --
	(113.21,238.87) --
	(113.49,238.86) --
	(113.76,238.86) --
	(114.03,238.86) --
	(114.31,238.86) --
	(114.58,238.87) --
	(114.85,238.89) --
	(115.13,238.91) --
	(115.40,238.94) --
	(115.68,238.96) --
	(115.95,238.98) --
	(116.22,238.99) --
	(116.50,239.00) --
	(116.77,239.02) --
	(117.04,239.05) --
	(117.32,239.09) --
	(117.59,239.13) --
	(117.86,239.16) --
	(118.14,239.20) --
	(118.41,239.24) --
	(118.68,239.29) --
	(118.96,239.36) --
	(119.23,239.47) --
	(119.50,239.63) --
	(119.78,239.90) --
	(120.05,240.39) --
	(120.32,241.40) --
	(120.60,243.53) --
	(120.87,247.40) --
	(121.14,252.67) --
	(121.42,257.05) --
	(121.69,257.63) --
	(121.96,253.90) --
	(122.24,248.54) --
	(122.51,244.41) --
	(122.79,242.16) --
	(123.06,241.16) --
	(123.33,240.73) --
	(123.61,240.49) --
	(123.88,240.34) --
	(124.15,240.21) --
	(124.43,240.09) --
	(124.70,239.96) --
	(124.97,239.85) --
	(125.25,239.74) --
	(125.52,239.65) --
	(125.79,239.57) --
	(126.07,239.52) --
	(126.34,239.51) --
	(126.61,239.54) --
	(126.89,239.59) --
	(127.16,239.62) --
	(127.43,239.60) --
	(127.71,239.55) --
	(127.98,239.49) --
	(128.25,239.44) --
	(128.53,239.41) --
	(128.80,239.39) --
	(129.08,239.39) --
	(129.35,239.38) --
	(129.62,239.38) --
	(129.90,239.38) --
	(130.17,239.37) --
	(130.44,239.34) --
	(130.72,239.31) --
	(130.99,239.27) --
	(131.26,239.25) --
	(131.54,239.25) --
	(131.81,239.27) --
	(132.08,239.32) --
	(132.36,239.37) --
	(132.63,239.40) --
	(132.90,239.40) --
	(133.18,239.37) --
	(133.45,239.32) --
	(133.72,239.28) --
	(134.00,239.26) --
	(134.27,239.25) --
	(134.54,239.24) --
	(134.82,239.22) --
	(135.09,239.21) --
	(135.37,239.20) --
	(135.64,239.19) --
	(135.91,239.19) --
	(136.19,239.18) --
	(136.46,239.17) --
	(136.73,239.18) --
	(137.01,239.21) --
	(137.28,239.25) --
	(137.55,239.27) --
	(137.83,239.25) --
	(138.10,239.22) --
	(138.37,239.19) --
	(138.65,239.17) --
	(138.92,239.17) --
	(139.19,239.20) --
	(139.47,239.24) --
	(139.74,239.27) --
	(140.01,239.27) --
	(140.29,239.24) --
	(140.56,239.20) --
	(140.83,239.18) --
	(141.11,239.19) --
	(141.38,239.22) --
	(141.66,239.23) --
	(141.93,239.23) --
	(142.20,239.21) --
	(142.48,239.18) --
	(142.75,239.14) --
	(143.02,239.11) --
	(143.30,239.10) --
	(143.57,239.10) --
	(143.84,239.10) --
	(144.12,239.10) --
	(144.39,239.10) --
	(144.66,239.11) --
	(144.94,239.12) --
	(145.21,239.11) --
	(145.48,239.08) --
	(145.76,239.05) --
	(146.03,239.05) --
	(146.30,239.06) --
	(146.58,239.07) --
	(146.85,239.07) --
	(147.12,239.05) --
	(147.40,239.04) --
	(147.67,239.03) --
	(147.95,239.04) --
	(148.22,239.05) --
	(148.49,239.05) --
	(148.77,239.05) --
	(149.04,239.04) --
	(149.31,239.04) --
	(149.59,239.03) --
	(149.86,239.02) --
	(150.13,239.00) --
	(150.41,238.98) --
	(150.68,238.97) --
	(150.95,238.96) --
	(151.23,238.98) --
	(151.50,239.00) --
	(151.77,239.02) --
	(152.05,239.03) --
	(152.32,239.01) --
	(152.59,238.99) --
	(152.87,238.97) --
	(153.14,238.95) --
	(153.41,238.94) --
	(153.69,238.92) --
	(153.96,238.91) --
	(154.23,238.89) --
	(154.51,238.89) --
	(154.78,238.90) --
	(155.06,238.91) --
	(155.33,238.91) --
	(155.60,238.91) --
	(155.88,238.90) --
	(156.15,238.89) --
	(156.42,238.87) --
	(156.70,238.86) --
	(156.97,238.85) --
	(157.24,238.85) --
	(157.52,238.85) --
	(157.79,238.85) --
	(158.06,238.86) --
	(158.34,238.86) --
	(158.61,238.86) --
	(158.88,238.86) --
	(159.16,238.86) --
	(159.43,238.87) --
	(159.70,238.87) --
	(159.98,238.87) --
	(160.25,238.86) --
	(160.52,238.86) --
	(160.80,238.85) --
	(161.07,238.85) --
	(161.35,238.86) --
	(161.62,238.86) --
	(161.89,238.86) --
	(162.17,238.85) --
	(162.44,238.84) --
	(162.71,238.84) --
	(162.99,238.84) --
	(163.26,238.83) --
	(163.53,238.83) --
	(163.81,238.83) --
	(164.08,238.83) --
	(164.35,238.83) --
	(164.63,238.83) --
	(164.90,238.83) --
	(165.17,238.84) --
	(165.45,238.84) --
	(165.72,238.84) --
	(165.99,238.84) --
	(166.27,238.84) --
	(166.54,238.84) --
	(166.81,238.84) --
	(167.09,238.84) --
	(167.36,238.84) --
	(167.64,238.84) --
	(167.91,238.83) --
	(168.18,238.83) --
	(168.46,238.83) --
	(168.73,238.83) --
	(169.00,238.83) --
	(169.28,238.83) --
	(169.55,238.83) --
	(169.82,238.83) --
	(170.10,238.83) --
	(170.37,238.83) --
	(170.64,238.83) --
	(170.92,238.83) --
	(171.19,238.83) --
	(171.46,238.83) --
	(171.74,238.83) --
	(172.01,238.83) --
	(172.28,238.83) --
	(172.56,238.83) --
	(172.83,238.83) --
	(173.10,238.83) --
	(173.38,238.83) --
	(173.65,238.83) --
	(173.93,238.83) --
	(174.20,238.83) --
	(174.47,238.83) --
	(174.75,238.83) --
	(175.02,238.83) --
	(175.29,238.83) --
	(175.57,238.83) --
	(175.84,238.83) --
	(176.11,238.83) --
	(176.39,238.83) --
	(176.66,238.83) --
	(176.93,238.83) --
	(177.21,238.83) --
	(177.48,238.83) --
	(177.75,238.83) --
	(178.03,238.83) --
	(178.30,238.83) --
	(178.57,238.83) --
	(178.85,238.83) --
	(179.12,238.83) --
	(179.39,238.83) --
	(179.67,238.83) --
	(179.94,238.83) --
	(180.22,238.83) --
	(180.49,238.83) --
	(180.76,238.83) --
	(181.04,238.83) --
	(181.31,238.84) --
	(181.58,238.84) --
	(181.86,238.84) --
	(182.13,238.84) --
	(182.40,238.84) --
	(182.68,238.84) --
	(182.95,238.84) --
	(183.22,238.84) --
	(183.50,238.84) --
	(183.77,238.84) --
	(184.04,238.83) --
	(184.32,238.83) --
	(184.59,238.83) --
	(184.86,238.83) --
	(185.14,238.83) --
	(185.41,238.83) --
	(185.68,238.83) --
	(185.96,238.83) --
	(186.23,238.83) --
	(186.50,238.83) --
	(186.78,238.83) --
	(187.05,238.83) --
	(187.33,238.83) --
	(187.60,238.83) --
	(187.87,238.83) --
	(188.15,238.83) --
	(188.42,238.83) --
	(188.69,238.83) --
	(188.97,238.83) --
	(189.24,238.83) --
	(189.51,238.83) --
	(189.79,238.83) --
	(190.06,238.83) --
	(190.33,238.83) --
	(190.61,238.83) --
	(190.88,238.83) --
	(191.15,238.83) --
	(191.43,238.83) --
	(191.70,238.83) --
	(191.97,238.83) --
	(192.25,238.83) --
	(192.52,238.83) --
	(192.79,238.83) --
	(193.07,238.83) --
	(193.34,238.83) --
	(193.62,238.83) --
	(193.89,238.83) --
	(194.16,238.83) --
	(194.44,238.83) --
	(194.71,238.83) --
	(194.98,238.83) --
	(195.26,238.83) --
	(195.53,238.83) --
	(195.80,238.83) --
	(196.08,238.83) --
	(196.35,238.83) --
	(196.62,238.83) --
	(196.90,238.83) --
	(197.17,238.83) --
	(197.44,238.83) --
	(197.72,238.83) --
	(197.99,238.83) --
	(198.26,238.83) --
	(198.54,238.83) --
	(198.81,238.83) --
	(199.08,238.83) --
	(199.36,238.83) --
	(199.63,238.83) --
	(199.91,238.83) --
	(200.18,238.83) --
	(200.45,238.83) --
	(200.73,238.83) --
	(201.00,238.83) --
	(201.27,238.83) --
	(201.55,238.83) --
	(201.82,238.83) --
	(202.09,238.83) --
	(202.37,238.83) --
	(202.64,238.83) --
	(202.91,238.83) --
	(203.19,238.83) --
	(203.46,238.83) --
	(203.73,238.83) --
	(204.01,238.83) --
	(204.28,238.83) --
	(204.55,238.83) --
	(204.83,238.83) --
	(205.10,238.83) --
	(205.37,238.83) --
	(205.65,238.83) --
	(205.92,238.83) --
	(206.20,238.83) --
	(206.47,238.83) --
	(206.74,238.83) --
	(207.02,238.83) --
	(207.29,238.83) --
	(207.56,238.83) --
	(207.84,238.83) --
	(208.11,238.83) --
	(208.38,238.83) --
	(208.66,238.83) --
	(208.93,238.83) --
	(209.20,238.83) --
	(209.48,238.83) --
	(209.75,238.83) --
	(210.02,238.83) --
	(210.30,238.83) --
	(210.57,238.83) --
	(210.84,238.83) --
	(211.12,238.83) --
	(211.39,238.83) --
	(211.66,238.83) --
	(211.94,238.83) --
	(212.21,238.83) --
	(212.48,238.83) --
	(212.76,238.83) --
	(213.03,238.83) --
	(213.03,238.83) --
	(212.76,238.83) --
	(212.48,238.83) --
	(212.21,238.83) --
	(211.94,238.83) --
	(211.66,238.83) --
	(211.39,238.83) --
	(211.12,238.83) --
	(210.84,238.83) --
	(210.57,238.83) --
	(210.30,238.83) --
	(210.02,238.83) --
	(209.75,238.83) --
	(209.48,238.83) --
	(209.20,238.83) --
	(208.93,238.83) --
	(208.66,238.83) --
	(208.38,238.83) --
	(208.11,238.83) --
	(207.84,238.83) --
	(207.56,238.83) --
	(207.29,238.83) --
	(207.02,238.83) --
	(206.74,238.83) --
	(206.47,238.83) --
	(206.20,238.83) --
	(205.92,238.83) --
	(205.65,238.83) --
	(205.37,238.83) --
	(205.10,238.83) --
	(204.83,238.83) --
	(204.55,238.83) --
	(204.28,238.83) --
	(204.01,238.83) --
	(203.73,238.83) --
	(203.46,238.83) --
	(203.19,238.83) --
	(202.91,238.83) --
	(202.64,238.83) --
	(202.37,238.83) --
	(202.09,238.83) --
	(201.82,238.83) --
	(201.55,238.83) --
	(201.27,238.83) --
	(201.00,238.83) --
	(200.73,238.83) --
	(200.45,238.83) --
	(200.18,238.83) --
	(199.91,238.83) --
	(199.63,238.83) --
	(199.36,238.83) --
	(199.08,238.83) --
	(198.81,238.83) --
	(198.54,238.83) --
	(198.26,238.83) --
	(197.99,238.83) --
	(197.72,238.83) --
	(197.44,238.83) --
	(197.17,238.83) --
	(196.90,238.83) --
	(196.62,238.83) --
	(196.35,238.83) --
	(196.08,238.83) --
	(195.80,238.83) --
	(195.53,238.83) --
	(195.26,238.83) --
	(194.98,238.83) --
	(194.71,238.83) --
	(194.44,238.83) --
	(194.16,238.83) --
	(193.89,238.83) --
	(193.62,238.83) --
	(193.34,238.83) --
	(193.07,238.83) --
	(192.79,238.83) --
	(192.52,238.83) --
	(192.25,238.83) --
	(191.97,238.83) --
	(191.70,238.83) --
	(191.43,238.83) --
	(191.15,238.83) --
	(190.88,238.83) --
	(190.61,238.83) --
	(190.33,238.83) --
	(190.06,238.83) --
	(189.79,238.83) --
	(189.51,238.83) --
	(189.24,238.83) --
	(188.97,238.83) --
	(188.69,238.83) --
	(188.42,238.83) --
	(188.15,238.83) --
	(187.87,238.83) --
	(187.60,238.83) --
	(187.33,238.83) --
	(187.05,238.83) --
	(186.78,238.83) --
	(186.50,238.83) --
	(186.23,238.83) --
	(185.96,238.83) --
	(185.68,238.83) --
	(185.41,238.83) --
	(185.14,238.83) --
	(184.86,238.83) --
	(184.59,238.83) --
	(184.32,238.83) --
	(184.04,238.83) --
	(183.77,238.83) --
	(183.50,238.83) --
	(183.22,238.83) --
	(182.95,238.83) --
	(182.68,238.83) --
	(182.40,238.83) --
	(182.13,238.83) --
	(181.86,238.83) --
	(181.58,238.83) --
	(181.31,238.83) --
	(181.04,238.83) --
	(180.76,238.83) --
	(180.49,238.83) --
	(180.22,238.83) --
	(179.94,238.83) --
	(179.67,238.83) --
	(179.39,238.83) --
	(179.12,238.83) --
	(178.85,238.83) --
	(178.57,238.83) --
	(178.30,238.83) --
	(178.03,238.83) --
	(177.75,238.83) --
	(177.48,238.83) --
	(177.21,238.83) --
	(176.93,238.83) --
	(176.66,238.83) --
	(176.39,238.83) --
	(176.11,238.83) --
	(175.84,238.83) --
	(175.57,238.83) --
	(175.29,238.83) --
	(175.02,238.83) --
	(174.75,238.83) --
	(174.47,238.83) --
	(174.20,238.83) --
	(173.93,238.83) --
	(173.65,238.83) --
	(173.38,238.83) --
	(173.10,238.83) --
	(172.83,238.83) --
	(172.56,238.83) --
	(172.28,238.83) --
	(172.01,238.83) --
	(171.74,238.83) --
	(171.46,238.83) --
	(171.19,238.83) --
	(170.92,238.83) --
	(170.64,238.83) --
	(170.37,238.83) --
	(170.10,238.83) --
	(169.82,238.83) --
	(169.55,238.83) --
	(169.28,238.83) --
	(169.00,238.83) --
	(168.73,238.83) --
	(168.46,238.83) --
	(168.18,238.83) --
	(167.91,238.83) --
	(167.64,238.83) --
	(167.36,238.83) --
	(167.09,238.83) --
	(166.81,238.83) --
	(166.54,238.83) --
	(166.27,238.83) --
	(165.99,238.83) --
	(165.72,238.83) --
	(165.45,238.83) --
	(165.17,238.83) --
	(164.90,238.83) --
	(164.63,238.83) --
	(164.35,238.83) --
	(164.08,238.83) --
	(163.81,238.83) --
	(163.53,238.83) --
	(163.26,238.83) --
	(162.99,238.83) --
	(162.71,238.83) --
	(162.44,238.83) --
	(162.17,238.83) --
	(161.89,238.83) --
	(161.62,238.83) --
	(161.35,238.83) --
	(161.07,238.83) --
	(160.80,238.83) --
	(160.52,238.83) --
	(160.25,238.83) --
	(159.98,238.83) --
	(159.70,238.83) --
	(159.43,238.83) --
	(159.16,238.83) --
	(158.88,238.83) --
	(158.61,238.83) --
	(158.34,238.83) --
	(158.06,238.83) --
	(157.79,238.83) --
	(157.52,238.83) --
	(157.24,238.83) --
	(156.97,238.83) --
	(156.70,238.83) --
	(156.42,238.83) --
	(156.15,238.83) --
	(155.88,238.83) --
	(155.60,238.83) --
	(155.33,238.83) --
	(155.06,238.83) --
	(154.78,238.83) --
	(154.51,238.83) --
	(154.23,238.83) --
	(153.96,238.83) --
	(153.69,238.83) --
	(153.41,238.83) --
	(153.14,238.83) --
	(152.87,238.83) --
	(152.59,238.83) --
	(152.32,238.83) --
	(152.05,238.83) --
	(151.77,238.83) --
	(151.50,238.83) --
	(151.23,238.83) --
	(150.95,238.83) --
	(150.68,238.83) --
	(150.41,238.83) --
	(150.13,238.83) --
	(149.86,238.83) --
	(149.59,238.83) --
	(149.31,238.83) --
	(149.04,238.83) --
	(148.77,238.83) --
	(148.49,238.83) --
	(148.22,238.83) --
	(147.95,238.83) --
	(147.67,238.83) --
	(147.40,238.83) --
	(147.12,238.83) --
	(146.85,238.83) --
	(146.58,238.83) --
	(146.30,238.83) --
	(146.03,238.83) --
	(145.76,238.83) --
	(145.48,238.83) --
	(145.21,238.83) --
	(144.94,238.83) --
	(144.66,238.83) --
	(144.39,238.83) --
	(144.12,238.83) --
	(143.84,238.83) --
	(143.57,238.83) --
	(143.30,238.83) --
	(143.02,238.83) --
	(142.75,238.83) --
	(142.48,238.83) --
	(142.20,238.83) --
	(141.93,238.83) --
	(141.66,238.83) --
	(141.38,238.83) --
	(141.11,238.83) --
	(140.83,238.83) --
	(140.56,238.83) --
	(140.29,238.83) --
	(140.01,238.83) --
	(139.74,238.83) --
	(139.47,238.83) --
	(139.19,238.83) --
	(138.92,238.83) --
	(138.65,238.83) --
	(138.37,238.83) --
	(138.10,238.83) --
	(137.83,238.83) --
	(137.55,238.83) --
	(137.28,238.83) --
	(137.01,238.83) --
	(136.73,238.83) --
	(136.46,238.83) --
	(136.19,238.83) --
	(135.91,238.83) --
	(135.64,238.83) --
	(135.37,238.83) --
	(135.09,238.83) --
	(134.82,238.83) --
	(134.54,238.83) --
	(134.27,238.83) --
	(134.00,238.83) --
	(133.72,238.83) --
	(133.45,238.83) --
	(133.18,238.83) --
	(132.90,238.83) --
	(132.63,238.83) --
	(132.36,238.83) --
	(132.08,238.83) --
	(131.81,238.83) --
	(131.54,238.83) --
	(131.26,238.83) --
	(130.99,238.83) --
	(130.72,238.83) --
	(130.44,238.83) --
	(130.17,238.83) --
	(129.90,238.83) --
	(129.62,238.83) --
	(129.35,238.83) --
	(129.08,238.83) --
	(128.80,238.83) --
	(128.53,238.83) --
	(128.25,238.83) --
	(127.98,238.83) --
	(127.71,238.83) --
	(127.43,238.83) --
	(127.16,238.83) --
	(126.89,238.83) --
	(126.61,238.83) --
	(126.34,238.83) --
	(126.07,238.83) --
	(125.79,238.83) --
	(125.52,238.83) --
	(125.25,238.83) --
	(124.97,238.83) --
	(124.70,238.83) --
	(124.43,238.83) --
	(124.15,238.83) --
	(123.88,238.83) --
	(123.61,238.83) --
	(123.33,238.83) --
	(123.06,238.83) --
	(122.79,238.83) --
	(122.51,238.83) --
	(122.24,238.83) --
	(121.96,238.83) --
	(121.69,238.83) --
	(121.42,238.83) --
	(121.14,238.83) --
	(120.87,238.83) --
	(120.60,238.83) --
	(120.32,238.83) --
	(120.05,238.83) --
	(119.78,238.83) --
	(119.50,238.83) --
	(119.23,238.83) --
	(118.96,238.83) --
	(118.68,238.83) --
	(118.41,238.83) --
	(118.14,238.83) --
	(117.86,238.83) --
	(117.59,238.83) --
	(117.32,238.83) --
	(117.04,238.83) --
	(116.77,238.83) --
	(116.50,238.83) --
	(116.22,238.83) --
	(115.95,238.83) --
	(115.68,238.83) --
	(115.40,238.83) --
	(115.13,238.83) --
	(114.85,238.83) --
	(114.58,238.83) --
	(114.31,238.83) --
	(114.03,238.83) --
	(113.76,238.83) --
	(113.49,238.83) --
	(113.21,238.83) --
	(112.94,238.83) --
	(112.67,238.83) --
	(112.39,238.83) --
	(112.12,238.83) --
	(111.85,238.83) --
	(111.57,238.83) --
	(111.30,238.83) --
	(111.03,238.83) --
	(110.75,238.83) --
	(110.48,238.83) --
	(110.21,238.83) --
	(109.93,238.83) --
	(109.66,238.83) --
	(109.39,238.83) --
	(109.11,238.83) --
	(108.84,238.83) --
	(108.56,238.83) --
	(108.29,238.83) --
	(108.02,238.83) --
	(107.74,238.83) --
	(107.47,238.83) --
	(107.20,238.83) --
	(106.92,238.83) --
	(106.65,238.83) --
	(106.38,238.83) --
	(106.10,238.83) --
	(105.83,238.83) --
	(105.56,238.83) --
	(105.28,238.83) --
	(105.01,238.83) --
	(104.74,238.83) --
	(104.46,238.83) --
	(104.19,238.83) --
	(103.92,238.83) --
	(103.64,238.83) --
	(103.37,238.83) --
	(103.10,238.83) --
	(102.82,238.83) --
	(102.55,238.83) --
	(102.27,238.83) --
	(102.00,238.83) --
	(101.73,238.83) --
	(101.45,238.83) --
	(101.18,238.83) --
	(100.91,238.83) --
	(100.63,238.83) --
	(100.36,238.83) --
	(100.09,238.83) --
	( 99.81,238.83) --
	( 99.54,238.83) --
	( 99.27,238.83) --
	( 98.99,238.83) --
	( 98.72,238.83) --
	( 98.45,238.83) --
	( 98.17,238.83) --
	( 97.90,238.83) --
	( 97.63,238.83) --
	( 97.35,238.83) --
	( 97.08,238.83) --
	( 96.81,238.83) --
	( 96.53,238.83) --
	( 96.26,238.83) --
	( 95.98,238.83) --
	( 95.71,238.83) --
	( 95.44,238.83) --
	( 95.16,238.83) --
	( 94.89,238.83) --
	( 94.62,238.83) --
	( 94.34,238.83) --
	( 94.07,238.83) --
	( 93.80,238.83) --
	( 93.52,238.83) --
	( 93.25,238.83) --
	( 92.98,238.83) --
	( 92.70,238.83) --
	( 92.43,238.83) --
	( 92.16,238.83) --
	( 91.88,238.83) --
	( 91.61,238.83) --
	( 91.34,238.83) --
	( 91.06,238.83) --
	( 90.79,238.83) --
	( 90.52,238.83) --
	( 90.24,238.83) --
	( 89.97,238.83) --
	( 89.70,238.83) --
	( 89.42,238.83) --
	( 89.15,238.83) --
	( 88.87,238.83) --
	( 88.60,238.83) --
	( 88.33,238.83) --
	( 88.05,238.83) --
	( 87.78,238.83) --
	( 87.51,238.83) --
	( 87.23,238.83) --
	( 86.96,238.83) --
	( 86.69,238.83) --
	( 86.41,238.83) --
	( 86.14,238.83) --
	( 85.87,238.83) --
	( 85.59,238.83) --
	( 85.32,238.83) --
	( 85.05,238.83) --
	( 84.77,238.83) --
	( 84.50,238.83) --
	( 84.23,238.83) --
	( 83.95,238.83) --
	( 83.68,238.83) --
	( 83.41,238.83) --
	( 83.13,238.83) --
	( 82.86,238.83) --
	( 82.58,238.83) --
	( 82.31,238.83) --
	( 82.04,238.83) --
	( 81.76,238.83) --
	( 81.49,238.83) --
	( 81.22,238.83) --
	( 80.94,238.83) --
	( 80.67,238.83) --
	( 80.40,238.83) --
	( 80.12,238.83) --
	( 79.85,238.83) --
	( 79.58,238.83) --
	( 79.30,238.83) --
	( 79.03,238.83) --
	( 78.76,238.83) --
	( 78.48,238.83) --
	( 78.21,238.83) --
	( 77.94,238.83) --
	( 77.66,238.83) --
	( 77.39,238.83) --
	( 77.12,238.83) --
	( 76.84,238.83) --
	( 76.57,238.83) --
	( 76.29,238.83) --
	( 76.02,238.83) --
	( 75.75,238.83) --
	( 75.47,238.83) --
	( 75.20,238.83) --
	( 74.93,238.83) --
	( 74.65,238.83) --
	( 74.38,238.83) --
	( 74.11,238.83) --
	( 73.83,238.83) --
	( 73.56,238.83) --
	( 73.29,238.83) --
	cycle;

\path[] ( 73.29,238.83) --
	( 73.56,238.83) --
	( 73.83,238.83) --
	( 74.11,238.83) --
	( 74.38,238.83) --
	( 74.65,238.83) --
	( 74.93,238.83) --
	( 75.20,238.83) --
	( 75.47,238.83) --
	( 75.75,238.83) --
	( 76.02,238.83) --
	( 76.29,238.83) --
	( 76.57,238.83) --
	( 76.84,238.83) --
	( 77.12,238.83) --
	( 77.39,238.83) --
	( 77.66,238.83) --
	( 77.94,238.83) --
	( 78.21,238.83) --
	( 78.48,238.83) --
	( 78.76,238.83) --
	( 79.03,238.83) --
	( 79.30,238.83) --
	( 79.58,238.83) --
	( 79.85,238.83) --
	( 80.12,238.83) --
	( 80.40,238.83) --
	( 80.67,238.83) --
	( 80.94,238.83) --
	( 81.22,238.83) --
	( 81.49,238.83) --
	( 81.76,238.83) --
	( 82.04,238.83) --
	( 82.31,238.83) --
	( 82.58,238.83) --
	( 82.86,238.83) --
	( 83.13,238.83) --
	( 83.41,238.83) --
	( 83.68,238.83) --
	( 83.95,238.83) --
	( 84.23,238.83) --
	( 84.50,238.83) --
	( 84.77,238.83) --
	( 85.05,238.83) --
	( 85.32,238.83) --
	( 85.59,238.83) --
	( 85.87,238.83) --
	( 86.14,238.83) --
	( 86.41,238.83) --
	( 86.69,238.83) --
	( 86.96,238.83) --
	( 87.23,238.83) --
	( 87.51,238.83) --
	( 87.78,238.83) --
	( 88.05,238.83) --
	( 88.33,238.83) --
	( 88.60,238.83) --
	( 88.87,238.83) --
	( 89.15,238.83) --
	( 89.42,238.83) --
	( 89.70,238.83) --
	( 89.97,238.83) --
	( 90.24,238.83) --
	( 90.52,238.83) --
	( 90.79,238.83) --
	( 91.06,238.83) --
	( 91.34,238.83) --
	( 91.61,238.83) --
	( 91.88,238.83) --
	( 92.16,238.83) --
	( 92.43,238.83) --
	( 92.70,238.83) --
	( 92.98,238.83) --
	( 93.25,238.83) --
	( 93.52,238.83) --
	( 93.80,238.83) --
	( 94.07,238.83) --
	( 94.34,238.83) --
	( 94.62,238.83) --
	( 94.89,238.83) --
	( 95.16,238.83) --
	( 95.44,238.83) --
	( 95.71,238.83) --
	( 95.98,238.83) --
	( 96.26,238.83) --
	( 96.53,238.83) --
	( 96.81,238.83) --
	( 97.08,238.83) --
	( 97.35,238.83) --
	( 97.63,238.83) --
	( 97.90,238.83) --
	( 98.17,238.83) --
	( 98.45,238.83) --
	( 98.72,238.83) --
	( 98.99,238.83) --
	( 99.27,238.83) --
	( 99.54,238.83) --
	( 99.81,238.83) --
	(100.09,238.83) --
	(100.36,238.83) --
	(100.63,238.83) --
	(100.91,238.83) --
	(101.18,238.83) --
	(101.45,238.83) --
	(101.73,238.83) --
	(102.00,238.83) --
	(102.27,238.83) --
	(102.55,238.83) --
	(102.82,238.83) --
	(103.10,238.83) --
	(103.37,238.83) --
	(103.64,238.83) --
	(103.92,238.83) --
	(104.19,238.83) --
	(104.46,238.83) --
	(104.74,238.83) --
	(105.01,238.83) --
	(105.28,238.83) --
	(105.56,238.83) --
	(105.83,238.83) --
	(106.10,238.83) --
	(106.38,238.83) --
	(106.65,238.83) --
	(106.92,238.83) --
	(107.20,238.83) --
	(107.47,238.84) --
	(107.74,238.84) --
	(108.02,238.84) --
	(108.29,238.84) --
	(108.56,238.85) --
	(108.84,238.85) --
	(109.11,238.85) --
	(109.39,238.85) --
	(109.66,238.84) --
	(109.93,238.84) --
	(110.21,238.84) --
	(110.48,238.84) --
	(110.75,238.84) --
	(111.03,238.85) --
	(111.30,238.86) --
	(111.57,238.87) --
	(111.85,238.88) --
	(112.12,238.88) --
	(112.39,238.89) --
	(112.67,238.88) --
	(112.94,238.88) --
	(113.21,238.87) --
	(113.49,238.86) --
	(113.76,238.86) --
	(114.03,238.86) --
	(114.31,238.86) --
	(114.58,238.87) --
	(114.85,238.89) --
	(115.13,238.91) --
	(115.40,238.94) --
	(115.68,238.96) --
	(115.95,238.98) --
	(116.22,238.99) --
	(116.50,239.00) --
	(116.77,239.02) --
	(117.04,239.05) --
	(117.32,239.09) --
	(117.59,239.13) --
	(117.86,239.16) --
	(118.14,239.20) --
	(118.41,239.24) --
	(118.68,239.29) --
	(118.96,239.36) --
	(119.23,239.47) --
	(119.50,239.63) --
	(119.78,239.90) --
	(120.05,240.39) --
	(120.32,241.40) --
	(120.60,243.53) --
	(120.87,247.40) --
	(121.14,252.67) --
	(121.42,257.05) --
	(121.69,257.63) --
	(121.96,253.90) --
	(122.24,248.54) --
	(122.51,244.41) --
	(122.79,242.16) --
	(123.06,241.16) --
	(123.33,240.73) --
	(123.61,240.49) --
	(123.88,240.34) --
	(124.15,240.21) --
	(124.43,240.09) --
	(124.70,239.96) --
	(124.97,239.85) --
	(125.25,239.74) --
	(125.52,239.65) --
	(125.79,239.57) --
	(126.07,239.52) --
	(126.34,239.51) --
	(126.61,239.54) --
	(126.89,239.59) --
	(127.16,239.62) --
	(127.43,239.60) --
	(127.71,239.55) --
	(127.98,239.49) --
	(128.25,239.44) --
	(128.53,239.41) --
	(128.80,239.39) --
	(129.08,239.39) --
	(129.35,239.38) --
	(129.62,239.38) --
	(129.90,239.38) --
	(130.17,239.37) --
	(130.44,239.34) --
	(130.72,239.31) --
	(130.99,239.27) --
	(131.26,239.25) --
	(131.54,239.25) --
	(131.81,239.27) --
	(132.08,239.32) --
	(132.36,239.37) --
	(132.63,239.40) --
	(132.90,239.40) --
	(133.18,239.37) --
	(133.45,239.32) --
	(133.72,239.28) --
	(134.00,239.26) --
	(134.27,239.25) --
	(134.54,239.24) --
	(134.82,239.22) --
	(135.09,239.21) --
	(135.37,239.20) --
	(135.64,239.19) --
	(135.91,239.19) --
	(136.19,239.18) --
	(136.46,239.17) --
	(136.73,239.18) --
	(137.01,239.21) --
	(137.28,239.25) --
	(137.55,239.27) --
	(137.83,239.25) --
	(138.10,239.22) --
	(138.37,239.19) --
	(138.65,239.17) --
	(138.92,239.17) --
	(139.19,239.20) --
	(139.47,239.24) --
	(139.74,239.27) --
	(140.01,239.27) --
	(140.29,239.24) --
	(140.56,239.20) --
	(140.83,239.18) --
	(141.11,239.19) --
	(141.38,239.22) --
	(141.66,239.23) --
	(141.93,239.23) --
	(142.20,239.21) --
	(142.48,239.18) --
	(142.75,239.14) --
	(143.02,239.11) --
	(143.30,239.10) --
	(143.57,239.10) --
	(143.84,239.10) --
	(144.12,239.10) --
	(144.39,239.10) --
	(144.66,239.11) --
	(144.94,239.12) --
	(145.21,239.11) --
	(145.48,239.08) --
	(145.76,239.05) --
	(146.03,239.05) --
	(146.30,239.06) --
	(146.58,239.07) --
	(146.85,239.07) --
	(147.12,239.05) --
	(147.40,239.04) --
	(147.67,239.03) --
	(147.95,239.04) --
	(148.22,239.05) --
	(148.49,239.05) --
	(148.77,239.05) --
	(149.04,239.04) --
	(149.31,239.04) --
	(149.59,239.03) --
	(149.86,239.02) --
	(150.13,239.00) --
	(150.41,238.98) --
	(150.68,238.97) --
	(150.95,238.96) --
	(151.23,238.98) --
	(151.50,239.00) --
	(151.77,239.02) --
	(152.05,239.03) --
	(152.32,239.01) --
	(152.59,238.99) --
	(152.87,238.97) --
	(153.14,238.95) --
	(153.41,238.94) --
	(153.69,238.92) --
	(153.96,238.91) --
	(154.23,238.89) --
	(154.51,238.89) --
	(154.78,238.90) --
	(155.06,238.91) --
	(155.33,238.91) --
	(155.60,238.91) --
	(155.88,238.90) --
	(156.15,238.89) --
	(156.42,238.87) --
	(156.70,238.86) --
	(156.97,238.85) --
	(157.24,238.85) --
	(157.52,238.85) --
	(157.79,238.85) --
	(158.06,238.86) --
	(158.34,238.86) --
	(158.61,238.86) --
	(158.88,238.86) --
	(159.16,238.86) --
	(159.43,238.87) --
	(159.70,238.87) --
	(159.98,238.87) --
	(160.25,238.86) --
	(160.52,238.86) --
	(160.80,238.85) --
	(161.07,238.85) --
	(161.35,238.86) --
	(161.62,238.86) --
	(161.89,238.86) --
	(162.17,238.85) --
	(162.44,238.84) --
	(162.71,238.84) --
	(162.99,238.84) --
	(163.26,238.83) --
	(163.53,238.83) --
	(163.81,238.83) --
	(164.08,238.83) --
	(164.35,238.83) --
	(164.63,238.83) --
	(164.90,238.83) --
	(165.17,238.84) --
	(165.45,238.84) --
	(165.72,238.84) --
	(165.99,238.84) --
	(166.27,238.84) --
	(166.54,238.84) --
	(166.81,238.84) --
	(167.09,238.84) --
	(167.36,238.84) --
	(167.64,238.84) --
	(167.91,238.83) --
	(168.18,238.83) --
	(168.46,238.83) --
	(168.73,238.83) --
	(169.00,238.83) --
	(169.28,238.83) --
	(169.55,238.83) --
	(169.82,238.83) --
	(170.10,238.83) --
	(170.37,238.83) --
	(170.64,238.83) --
	(170.92,238.83) --
	(171.19,238.83) --
	(171.46,238.83) --
	(171.74,238.83) --
	(172.01,238.83) --
	(172.28,238.83) --
	(172.56,238.83) --
	(172.83,238.83) --
	(173.10,238.83) --
	(173.38,238.83) --
	(173.65,238.83) --
	(173.93,238.83) --
	(174.20,238.83) --
	(174.47,238.83) --
	(174.75,238.83) --
	(175.02,238.83) --
	(175.29,238.83) --
	(175.57,238.83) --
	(175.84,238.83) --
	(176.11,238.83) --
	(176.39,238.83) --
	(176.66,238.83) --
	(176.93,238.83) --
	(177.21,238.83) --
	(177.48,238.83) --
	(177.75,238.83) --
	(178.03,238.83) --
	(178.30,238.83) --
	(178.57,238.83) --
	(178.85,238.83) --
	(179.12,238.83) --
	(179.39,238.83) --
	(179.67,238.83) --
	(179.94,238.83) --
	(180.22,238.83) --
	(180.49,238.83) --
	(180.76,238.83) --
	(181.04,238.83) --
	(181.31,238.84) --
	(181.58,238.84) --
	(181.86,238.84) --
	(182.13,238.84) --
	(182.40,238.84) --
	(182.68,238.84) --
	(182.95,238.84) --
	(183.22,238.84) --
	(183.50,238.84) --
	(183.77,238.84) --
	(184.04,238.83) --
	(184.32,238.83) --
	(184.59,238.83) --
	(184.86,238.83) --
	(185.14,238.83) --
	(185.41,238.83) --
	(185.68,238.83) --
	(185.96,238.83) --
	(186.23,238.83) --
	(186.50,238.83) --
	(186.78,238.83) --
	(187.05,238.83) --
	(187.33,238.83) --
	(187.60,238.83) --
	(187.87,238.83) --
	(188.15,238.83) --
	(188.42,238.83) --
	(188.69,238.83) --
	(188.97,238.83) --
	(189.24,238.83) --
	(189.51,238.83) --
	(189.79,238.83) --
	(190.06,238.83) --
	(190.33,238.83) --
	(190.61,238.83) --
	(190.88,238.83) --
	(191.15,238.83) --
	(191.43,238.83) --
	(191.70,238.83) --
	(191.97,238.83) --
	(192.25,238.83) --
	(192.52,238.83) --
	(192.79,238.83) --
	(193.07,238.83) --
	(193.34,238.83) --
	(193.62,238.83) --
	(193.89,238.83) --
	(194.16,238.83) --
	(194.44,238.83) --
	(194.71,238.83) --
	(194.98,238.83) --
	(195.26,238.83) --
	(195.53,238.83) --
	(195.80,238.83) --
	(196.08,238.83) --
	(196.35,238.83) --
	(196.62,238.83) --
	(196.90,238.83) --
	(197.17,238.83) --
	(197.44,238.83) --
	(197.72,238.83) --
	(197.99,238.83) --
	(198.26,238.83) --
	(198.54,238.83) --
	(198.81,238.83) --
	(199.08,238.83) --
	(199.36,238.83) --
	(199.63,238.83) --
	(199.91,238.83) --
	(200.18,238.83) --
	(200.45,238.83) --
	(200.73,238.83) --
	(201.00,238.83) --
	(201.27,238.83) --
	(201.55,238.83) --
	(201.82,238.83) --
	(202.09,238.83) --
	(202.37,238.83) --
	(202.64,238.83) --
	(202.91,238.83) --
	(203.19,238.83) --
	(203.46,238.83) --
	(203.73,238.83) --
	(204.01,238.83) --
	(204.28,238.83) --
	(204.55,238.83) --
	(204.83,238.83) --
	(205.10,238.83) --
	(205.37,238.83) --
	(205.65,238.83) --
	(205.92,238.83) --
	(206.20,238.83) --
	(206.47,238.83) --
	(206.74,238.83) --
	(207.02,238.83) --
	(207.29,238.83) --
	(207.56,238.83) --
	(207.84,238.83) --
	(208.11,238.83) --
	(208.38,238.83) --
	(208.66,238.83) --
	(208.93,238.83) --
	(209.20,238.83) --
	(209.48,238.83) --
	(209.75,238.83) --
	(210.02,238.83) --
	(210.30,238.83) --
	(210.57,238.83) --
	(210.84,238.83) --
	(211.12,238.83) --
	(211.39,238.83) --
	(211.66,238.83) --
	(211.94,238.83) --
	(212.21,238.83) --
	(212.48,238.83) --
	(212.76,238.83) --
	(213.03,238.83);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.33,237.90) -- (125.33,258.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.52,237.90) -- (125.52,258.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,237.90) -- (121.58,258.57);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,211.72) rectangle (195.99,232.40);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,212.66) --
	( 73.56,212.66) --
	( 73.83,212.66) --
	( 74.11,212.66) --
	( 74.38,212.66) --
	( 74.65,212.66) --
	( 74.93,212.66) --
	( 75.20,212.66) --
	( 75.47,212.66) --
	( 75.75,212.66) --
	( 76.02,212.66) --
	( 76.29,212.66) --
	( 76.57,212.66) --
	( 76.84,212.66) --
	( 77.12,212.66) --
	( 77.39,212.66) --
	( 77.66,212.66) --
	( 77.94,212.66) --
	( 78.21,212.66) --
	( 78.48,212.66) --
	( 78.76,212.66) --
	( 79.03,212.66) --
	( 79.30,212.66) --
	( 79.58,212.66) --
	( 79.85,212.66) --
	( 80.12,212.66) --
	( 80.40,212.66) --
	( 80.67,212.66) --
	( 80.94,212.66) --
	( 81.22,212.66) --
	( 81.49,212.66) --
	( 81.76,212.66) --
	( 82.04,212.66) --
	( 82.31,212.66) --
	( 82.58,212.66) --
	( 82.86,212.66) --
	( 83.13,212.66) --
	( 83.41,212.66) --
	( 83.68,212.66) --
	( 83.95,212.66) --
	( 84.23,212.66) --
	( 84.50,212.66) --
	( 84.77,212.66) --
	( 85.05,212.66) --
	( 85.32,212.66) --
	( 85.59,212.66) --
	( 85.87,212.66) --
	( 86.14,212.66) --
	( 86.41,212.66) --
	( 86.69,212.66) --
	( 86.96,212.66) --
	( 87.23,212.66) --
	( 87.51,212.66) --
	( 87.78,212.66) --
	( 88.05,212.66) --
	( 88.33,212.66) --
	( 88.60,212.66) --
	( 88.87,212.66) --
	( 89.15,212.66) --
	( 89.42,212.66) --
	( 89.70,212.66) --
	( 89.97,212.66) --
	( 90.24,212.66) --
	( 90.52,212.66) --
	( 90.79,212.66) --
	( 91.06,212.66) --
	( 91.34,212.66) --
	( 91.61,212.66) --
	( 91.88,212.66) --
	( 92.16,212.66) --
	( 92.43,212.66) --
	( 92.70,212.66) --
	( 92.98,212.66) --
	( 93.25,212.66) --
	( 93.52,212.66) --
	( 93.80,212.66) --
	( 94.07,212.66) --
	( 94.34,212.66) --
	( 94.62,212.66) --
	( 94.89,212.66) --
	( 95.16,212.66) --
	( 95.44,212.66) --
	( 95.71,212.66) --
	( 95.98,212.66) --
	( 96.26,212.66) --
	( 96.53,212.66) --
	( 96.81,212.66) --
	( 97.08,212.66) --
	( 97.35,212.66) --
	( 97.63,212.66) --
	( 97.90,212.66) --
	( 98.17,212.66) --
	( 98.45,212.66) --
	( 98.72,212.66) --
	( 98.99,212.66) --
	( 99.27,212.66) --
	( 99.54,212.66) --
	( 99.81,212.66) --
	(100.09,212.66) --
	(100.36,212.66) --
	(100.63,212.66) --
	(100.91,212.66) --
	(101.18,212.66) --
	(101.45,212.66) --
	(101.73,212.66) --
	(102.00,212.66) --
	(102.27,212.66) --
	(102.55,212.66) --
	(102.82,212.66) --
	(103.10,212.66) --
	(103.37,212.66) --
	(103.64,212.66) --
	(103.92,212.66) --
	(104.19,212.66) --
	(104.46,212.66) --
	(104.74,212.66) --
	(105.01,212.66) --
	(105.28,212.66) --
	(105.56,212.66) --
	(105.83,212.66) --
	(106.10,212.66) --
	(106.38,212.66) --
	(106.65,212.67) --
	(106.92,212.67) --
	(107.20,212.67) --
	(107.47,212.67) --
	(107.74,212.67) --
	(108.02,212.68) --
	(108.29,212.68) --
	(108.56,212.68) --
	(108.84,212.68) --
	(109.11,212.69) --
	(109.39,212.69) --
	(109.66,212.70) --
	(109.93,212.70) --
	(110.21,212.71) --
	(110.48,212.71) --
	(110.75,212.72) --
	(111.03,212.73) --
	(111.30,212.73) --
	(111.57,212.74) --
	(111.85,212.75) --
	(112.12,212.76) --
	(112.39,212.78) --
	(112.67,212.79) --
	(112.94,212.81) --
	(113.21,212.82) --
	(113.49,212.85) --
	(113.76,212.87) --
	(114.03,212.91) --
	(114.31,212.95) --
	(114.58,213.00) --
	(114.85,213.06) --
	(115.13,213.14) --
	(115.40,213.25) --
	(115.68,213.40) --
	(115.95,213.58) --
	(116.22,213.82) --
	(116.50,214.12) --
	(116.77,214.49) --
	(117.04,214.95) --
	(117.32,215.50) --
	(117.59,216.17) --
	(117.86,216.97) --
	(118.14,217.90) --
	(118.41,218.94) --
	(118.68,220.09) --
	(118.96,221.34) --
	(119.23,222.66) --
	(119.50,224.02) --
	(119.78,225.39) --
	(120.05,226.73) --
	(120.32,227.98) --
	(120.60,229.08) --
	(120.87,230.02) --
	(121.14,230.74) --
	(121.42,231.22) --
	(121.69,231.46) --
	(121.96,231.43) --
	(122.24,231.15) --
	(122.51,230.64) --
	(122.79,229.91) --
	(123.06,229.01) --
	(123.33,227.98) --
	(123.61,226.88) --
	(123.88,225.74) --
	(124.15,224.60) --
	(124.43,223.49) --
	(124.70,222.44) --
	(124.97,221.47) --
	(125.25,220.59) --
	(125.52,219.83) --
	(125.79,219.17) --
	(126.07,218.61) --
	(126.34,218.14) --
	(126.61,217.75) --
	(126.89,217.43) --
	(127.16,217.18) --
	(127.43,216.98) --
	(127.71,216.82) --
	(127.98,216.71) --
	(128.25,216.62) --
	(128.53,216.57) --
	(128.80,216.53) --
	(129.08,216.51) --
	(129.35,216.51) --
	(129.62,216.52) --
	(129.90,216.54) --
	(130.17,216.58) --
	(130.44,216.63) --
	(130.72,216.68) --
	(130.99,216.75) --
	(131.26,216.82) --
	(131.54,216.90) --
	(131.81,216.98) --
	(132.08,217.06) --
	(132.36,217.14) --
	(132.63,217.22) --
	(132.90,217.29) --
	(133.18,217.36) --
	(133.45,217.43) --
	(133.72,217.48) --
	(134.00,217.54) --
	(134.27,217.58) --
	(134.54,217.62) --
	(134.82,217.66) --
	(135.09,217.69) --
	(135.37,217.72) --
	(135.64,217.75) --
	(135.91,217.78) --
	(136.19,217.82) --
	(136.46,217.86) --
	(136.73,217.90) --
	(137.01,217.96) --
	(137.28,218.01) --
	(137.55,218.08) --
	(137.83,218.15) --
	(138.10,218.22) --
	(138.37,218.30) --
	(138.65,218.39) --
	(138.92,218.47) --
	(139.19,218.56) --
	(139.47,218.65) --
	(139.74,218.73) --
	(140.01,218.82) --
	(140.29,218.90) --
	(140.56,218.98) --
	(140.83,219.05) --
	(141.11,219.12) --
	(141.38,219.18) --
	(141.66,219.24) --
	(141.93,219.30) --
	(142.20,219.34) --
	(142.48,219.39) --
	(142.75,219.42) --
	(143.02,219.46) --
	(143.30,219.48) --
	(143.57,219.51) --
	(143.84,219.52) --
	(144.12,219.53) --
	(144.39,219.53) --
	(144.66,219.53) --
	(144.94,219.52) --
	(145.21,219.50) --
	(145.48,219.48) --
	(145.76,219.44) --
	(146.03,219.39) --
	(146.30,219.33) --
	(146.58,219.26) --
	(146.85,219.18) --
	(147.12,219.09) --
	(147.40,218.99) --
	(147.67,218.88) --
	(147.95,218.76) --
	(148.22,218.63) --
	(148.49,218.51) --
	(148.77,218.38) --
	(149.04,218.25) --
	(149.31,218.12) --
	(149.59,218.00) --
	(149.86,217.89) --
	(150.13,217.78) --
	(150.41,217.68) --
	(150.68,217.58) --
	(150.95,217.49) --
	(151.23,217.41) --
	(151.50,217.32) --
	(151.77,217.24) --
	(152.05,217.15) --
	(152.32,217.05) --
	(152.59,216.95) --
	(152.87,216.83) --
	(153.14,216.71) --
	(153.41,216.58) --
	(153.69,216.43) --
	(153.96,216.28) --
	(154.23,216.12) --
	(154.51,215.95) --
	(154.78,215.78) --
	(155.06,215.61) --
	(155.33,215.44) --
	(155.60,215.27) --
	(155.88,215.11) --
	(156.15,214.96) --
	(156.42,214.82) --
	(156.70,214.69) --
	(156.97,214.57) --
	(157.24,214.46) --
	(157.52,214.36) --
	(157.79,214.27) --
	(158.06,214.19) --
	(158.34,214.12) --
	(158.61,214.05) --
	(158.88,213.98) --
	(159.16,213.92) --
	(159.43,213.86) --
	(159.70,213.80) --
	(159.98,213.74) --
	(160.25,213.67) --
	(160.52,213.61) --
	(160.80,213.55) --
	(161.07,213.49) --
	(161.35,213.43) --
	(161.62,213.36) --
	(161.89,213.31) --
	(162.17,213.25) --
	(162.44,213.19) --
	(162.71,213.14) --
	(162.99,213.10) --
	(163.26,213.05) --
	(163.53,213.01) --
	(163.81,212.97) --
	(164.08,212.94) --
	(164.35,212.91) --
	(164.63,212.89) --
	(164.90,212.87) --
	(165.17,212.85) --
	(165.45,212.84) --
	(165.72,212.82) --
	(165.99,212.82) --
	(166.27,212.81) --
	(166.54,212.80) --
	(166.81,212.80) --
	(167.09,212.80) --
	(167.36,212.80) --
	(167.64,212.80) --
	(167.91,212.80) --
	(168.18,212.80) --
	(168.46,212.80) --
	(168.73,212.80) --
	(169.00,212.79) --
	(169.28,212.79) --
	(169.55,212.79) --
	(169.82,212.78) --
	(170.10,212.78) --
	(170.37,212.77) --
	(170.64,212.77) --
	(170.92,212.76) --
	(171.19,212.75) --
	(171.46,212.75) --
	(171.74,212.74) --
	(172.01,212.73) --
	(172.28,212.73) --
	(172.56,212.72) --
	(172.83,212.71) --
	(173.10,212.71) --
	(173.38,212.70) --
	(173.65,212.69) --
	(173.93,212.69) --
	(174.20,212.68) --
	(174.47,212.68) --
	(174.75,212.68) --
	(175.02,212.67) --
	(175.29,212.67) --
	(175.57,212.67) --
	(175.84,212.67) --
	(176.11,212.67) --
	(176.39,212.66) --
	(176.66,212.66) --
	(176.93,212.66) --
	(177.21,212.66) --
	(177.48,212.66) --
	(177.75,212.66) --
	(178.03,212.66) --
	(178.30,212.66) --
	(178.57,212.66) --
	(178.85,212.66) --
	(179.12,212.66) --
	(179.39,212.66) --
	(179.67,212.66) --
	(179.94,212.66) --
	(180.22,212.66) --
	(180.49,212.66) --
	(180.76,212.66) --
	(181.04,212.66) --
	(181.31,212.66) --
	(181.58,212.66) --
	(181.86,212.66) --
	(182.13,212.66) --
	(182.40,212.66) --
	(182.68,212.66) --
	(182.95,212.66) --
	(183.22,212.66) --
	(183.50,212.66) --
	(183.77,212.66) --
	(184.04,212.66) --
	(184.32,212.66) --
	(184.59,212.66) --
	(184.86,212.66) --
	(185.14,212.66) --
	(185.41,212.66) --
	(185.68,212.66) --
	(185.96,212.66) --
	(186.23,212.66) --
	(186.50,212.66) --
	(186.78,212.66) --
	(187.05,212.66) --
	(187.33,212.66) --
	(187.60,212.66) --
	(187.87,212.66) --
	(188.15,212.66) --
	(188.42,212.66) --
	(188.69,212.66) --
	(188.97,212.66) --
	(189.24,212.66) --
	(189.51,212.66) --
	(189.79,212.66) --
	(190.06,212.66) --
	(190.33,212.66) --
	(190.61,212.66) --
	(190.88,212.66) --
	(191.15,212.66) --
	(191.43,212.66) --
	(191.70,212.66) --
	(191.97,212.66) --
	(192.25,212.66) --
	(192.52,212.66) --
	(192.79,212.66) --
	(193.07,212.66) --
	(193.34,212.66) --
	(193.62,212.66) --
	(193.89,212.66) --
	(194.16,212.66) --
	(194.44,212.66) --
	(194.71,212.66) --
	(194.98,212.66) --
	(195.26,212.66) --
	(195.53,212.66) --
	(195.80,212.66) --
	(196.08,212.66) --
	(196.35,212.66) --
	(196.62,212.66) --
	(196.90,212.66) --
	(197.17,212.66) --
	(197.44,212.66) --
	(197.72,212.66) --
	(197.99,212.66) --
	(198.26,212.66) --
	(198.54,212.66) --
	(198.81,212.66) --
	(199.08,212.66) --
	(199.36,212.66) --
	(199.63,212.66) --
	(199.91,212.66) --
	(200.18,212.66) --
	(200.45,212.66) --
	(200.73,212.66) --
	(201.00,212.66) --
	(201.27,212.66) --
	(201.55,212.66) --
	(201.82,212.66) --
	(202.09,212.66) --
	(202.37,212.66) --
	(202.64,212.66) --
	(202.91,212.66) --
	(203.19,212.66) --
	(203.46,212.66) --
	(203.73,212.66) --
	(204.01,212.66) --
	(204.28,212.66) --
	(204.55,212.66) --
	(204.83,212.66) --
	(205.10,212.66) --
	(205.37,212.66) --
	(205.65,212.66) --
	(205.92,212.66) --
	(206.20,212.66) --
	(206.47,212.66) --
	(206.74,212.66) --
	(207.02,212.66) --
	(207.29,212.66) --
	(207.56,212.66) --
	(207.84,212.66) --
	(208.11,212.66) --
	(208.38,212.66) --
	(208.66,212.66) --
	(208.93,212.66) --
	(209.20,212.66) --
	(209.48,212.66) --
	(209.75,212.66) --
	(210.02,212.66) --
	(210.30,212.66) --
	(210.57,212.66) --
	(210.84,212.66) --
	(211.12,212.66) --
	(211.39,212.66) --
	(211.66,212.66) --
	(211.94,212.66) --
	(212.21,212.66) --
	(212.48,212.66) --
	(212.76,212.66) --
	(213.03,212.66) --
	(213.03,212.66) --
	(212.76,212.66) --
	(212.48,212.66) --
	(212.21,212.66) --
	(211.94,212.66) --
	(211.66,212.66) --
	(211.39,212.66) --
	(211.12,212.66) --
	(210.84,212.66) --
	(210.57,212.66) --
	(210.30,212.66) --
	(210.02,212.66) --
	(209.75,212.66) --
	(209.48,212.66) --
	(209.20,212.66) --
	(208.93,212.66) --
	(208.66,212.66) --
	(208.38,212.66) --
	(208.11,212.66) --
	(207.84,212.66) --
	(207.56,212.66) --
	(207.29,212.66) --
	(207.02,212.66) --
	(206.74,212.66) --
	(206.47,212.66) --
	(206.20,212.66) --
	(205.92,212.66) --
	(205.65,212.66) --
	(205.37,212.66) --
	(205.10,212.66) --
	(204.83,212.66) --
	(204.55,212.66) --
	(204.28,212.66) --
	(204.01,212.66) --
	(203.73,212.66) --
	(203.46,212.66) --
	(203.19,212.66) --
	(202.91,212.66) --
	(202.64,212.66) --
	(202.37,212.66) --
	(202.09,212.66) --
	(201.82,212.66) --
	(201.55,212.66) --
	(201.27,212.66) --
	(201.00,212.66) --
	(200.73,212.66) --
	(200.45,212.66) --
	(200.18,212.66) --
	(199.91,212.66) --
	(199.63,212.66) --
	(199.36,212.66) --
	(199.08,212.66) --
	(198.81,212.66) --
	(198.54,212.66) --
	(198.26,212.66) --
	(197.99,212.66) --
	(197.72,212.66) --
	(197.44,212.66) --
	(197.17,212.66) --
	(196.90,212.66) --
	(196.62,212.66) --
	(196.35,212.66) --
	(196.08,212.66) --
	(195.80,212.66) --
	(195.53,212.66) --
	(195.26,212.66) --
	(194.98,212.66) --
	(194.71,212.66) --
	(194.44,212.66) --
	(194.16,212.66) --
	(193.89,212.66) --
	(193.62,212.66) --
	(193.34,212.66) --
	(193.07,212.66) --
	(192.79,212.66) --
	(192.52,212.66) --
	(192.25,212.66) --
	(191.97,212.66) --
	(191.70,212.66) --
	(191.43,212.66) --
	(191.15,212.66) --
	(190.88,212.66) --
	(190.61,212.66) --
	(190.33,212.66) --
	(190.06,212.66) --
	(189.79,212.66) --
	(189.51,212.66) --
	(189.24,212.66) --
	(188.97,212.66) --
	(188.69,212.66) --
	(188.42,212.66) --
	(188.15,212.66) --
	(187.87,212.66) --
	(187.60,212.66) --
	(187.33,212.66) --
	(187.05,212.66) --
	(186.78,212.66) --
	(186.50,212.66) --
	(186.23,212.66) --
	(185.96,212.66) --
	(185.68,212.66) --
	(185.41,212.66) --
	(185.14,212.66) --
	(184.86,212.66) --
	(184.59,212.66) --
	(184.32,212.66) --
	(184.04,212.66) --
	(183.77,212.66) --
	(183.50,212.66) --
	(183.22,212.66) --
	(182.95,212.66) --
	(182.68,212.66) --
	(182.40,212.66) --
	(182.13,212.66) --
	(181.86,212.66) --
	(181.58,212.66) --
	(181.31,212.66) --
	(181.04,212.66) --
	(180.76,212.66) --
	(180.49,212.66) --
	(180.22,212.66) --
	(179.94,212.66) --
	(179.67,212.66) --
	(179.39,212.66) --
	(179.12,212.66) --
	(178.85,212.66) --
	(178.57,212.66) --
	(178.30,212.66) --
	(178.03,212.66) --
	(177.75,212.66) --
	(177.48,212.66) --
	(177.21,212.66) --
	(176.93,212.66) --
	(176.66,212.66) --
	(176.39,212.66) --
	(176.11,212.66) --
	(175.84,212.66) --
	(175.57,212.66) --
	(175.29,212.66) --
	(175.02,212.66) --
	(174.75,212.66) --
	(174.47,212.66) --
	(174.20,212.66) --
	(173.93,212.66) --
	(173.65,212.66) --
	(173.38,212.66) --
	(173.10,212.66) --
	(172.83,212.66) --
	(172.56,212.66) --
	(172.28,212.66) --
	(172.01,212.66) --
	(171.74,212.66) --
	(171.46,212.66) --
	(171.19,212.66) --
	(170.92,212.66) --
	(170.64,212.66) --
	(170.37,212.66) --
	(170.10,212.66) --
	(169.82,212.66) --
	(169.55,212.66) --
	(169.28,212.66) --
	(169.00,212.66) --
	(168.73,212.66) --
	(168.46,212.66) --
	(168.18,212.66) --
	(167.91,212.66) --
	(167.64,212.66) --
	(167.36,212.66) --
	(167.09,212.66) --
	(166.81,212.66) --
	(166.54,212.66) --
	(166.27,212.66) --
	(165.99,212.66) --
	(165.72,212.66) --
	(165.45,212.66) --
	(165.17,212.66) --
	(164.90,212.66) --
	(164.63,212.66) --
	(164.35,212.66) --
	(164.08,212.66) --
	(163.81,212.66) --
	(163.53,212.66) --
	(163.26,212.66) --
	(162.99,212.66) --
	(162.71,212.66) --
	(162.44,212.66) --
	(162.17,212.66) --
	(161.89,212.66) --
	(161.62,212.66) --
	(161.35,212.66) --
	(161.07,212.66) --
	(160.80,212.66) --
	(160.52,212.66) --
	(160.25,212.66) --
	(159.98,212.66) --
	(159.70,212.66) --
	(159.43,212.66) --
	(159.16,212.66) --
	(158.88,212.66) --
	(158.61,212.66) --
	(158.34,212.66) --
	(158.06,212.66) --
	(157.79,212.66) --
	(157.52,212.66) --
	(157.24,212.66) --
	(156.97,212.66) --
	(156.70,212.66) --
	(156.42,212.66) --
	(156.15,212.66) --
	(155.88,212.66) --
	(155.60,212.66) --
	(155.33,212.66) --
	(155.06,212.66) --
	(154.78,212.66) --
	(154.51,212.66) --
	(154.23,212.66) --
	(153.96,212.66) --
	(153.69,212.66) --
	(153.41,212.66) --
	(153.14,212.66) --
	(152.87,212.66) --
	(152.59,212.66) --
	(152.32,212.66) --
	(152.05,212.66) --
	(151.77,212.66) --
	(151.50,212.66) --
	(151.23,212.66) --
	(150.95,212.66) --
	(150.68,212.66) --
	(150.41,212.66) --
	(150.13,212.66) --
	(149.86,212.66) --
	(149.59,212.66) --
	(149.31,212.66) --
	(149.04,212.66) --
	(148.77,212.66) --
	(148.49,212.66) --
	(148.22,212.66) --
	(147.95,212.66) --
	(147.67,212.66) --
	(147.40,212.66) --
	(147.12,212.66) --
	(146.85,212.66) --
	(146.58,212.66) --
	(146.30,212.66) --
	(146.03,212.66) --
	(145.76,212.66) --
	(145.48,212.66) --
	(145.21,212.66) --
	(144.94,212.66) --
	(144.66,212.66) --
	(144.39,212.66) --
	(144.12,212.66) --
	(143.84,212.66) --
	(143.57,212.66) --
	(143.30,212.66) --
	(143.02,212.66) --
	(142.75,212.66) --
	(142.48,212.66) --
	(142.20,212.66) --
	(141.93,212.66) --
	(141.66,212.66) --
	(141.38,212.66) --
	(141.11,212.66) --
	(140.83,212.66) --
	(140.56,212.66) --
	(140.29,212.66) --
	(140.01,212.66) --
	(139.74,212.66) --
	(139.47,212.66) --
	(139.19,212.66) --
	(138.92,212.66) --
	(138.65,212.66) --
	(138.37,212.66) --
	(138.10,212.66) --
	(137.83,212.66) --
	(137.55,212.66) --
	(137.28,212.66) --
	(137.01,212.66) --
	(136.73,212.66) --
	(136.46,212.66) --
	(136.19,212.66) --
	(135.91,212.66) --
	(135.64,212.66) --
	(135.37,212.66) --
	(135.09,212.66) --
	(134.82,212.66) --
	(134.54,212.66) --
	(134.27,212.66) --
	(134.00,212.66) --
	(133.72,212.66) --
	(133.45,212.66) --
	(133.18,212.66) --
	(132.90,212.66) --
	(132.63,212.66) --
	(132.36,212.66) --
	(132.08,212.66) --
	(131.81,212.66) --
	(131.54,212.66) --
	(131.26,212.66) --
	(130.99,212.66) --
	(130.72,212.66) --
	(130.44,212.66) --
	(130.17,212.66) --
	(129.90,212.66) --
	(129.62,212.66) --
	(129.35,212.66) --
	(129.08,212.66) --
	(128.80,212.66) --
	(128.53,212.66) --
	(128.25,212.66) --
	(127.98,212.66) --
	(127.71,212.66) --
	(127.43,212.66) --
	(127.16,212.66) --
	(126.89,212.66) --
	(126.61,212.66) --
	(126.34,212.66) --
	(126.07,212.66) --
	(125.79,212.66) --
	(125.52,212.66) --
	(125.25,212.66) --
	(124.97,212.66) --
	(124.70,212.66) --
	(124.43,212.66) --
	(124.15,212.66) --
	(123.88,212.66) --
	(123.61,212.66) --
	(123.33,212.66) --
	(123.06,212.66) --
	(122.79,212.66) --
	(122.51,212.66) --
	(122.24,212.66) --
	(121.96,212.66) --
	(121.69,212.66) --
	(121.42,212.66) --
	(121.14,212.66) --
	(120.87,212.66) --
	(120.60,212.66) --
	(120.32,212.66) --
	(120.05,212.66) --
	(119.78,212.66) --
	(119.50,212.66) --
	(119.23,212.66) --
	(118.96,212.66) --
	(118.68,212.66) --
	(118.41,212.66) --
	(118.14,212.66) --
	(117.86,212.66) --
	(117.59,212.66) --
	(117.32,212.66) --
	(117.04,212.66) --
	(116.77,212.66) --
	(116.50,212.66) --
	(116.22,212.66) --
	(115.95,212.66) --
	(115.68,212.66) --
	(115.40,212.66) --
	(115.13,212.66) --
	(114.85,212.66) --
	(114.58,212.66) --
	(114.31,212.66) --
	(114.03,212.66) --
	(113.76,212.66) --
	(113.49,212.66) --
	(113.21,212.66) --
	(112.94,212.66) --
	(112.67,212.66) --
	(112.39,212.66) --
	(112.12,212.66) --
	(111.85,212.66) --
	(111.57,212.66) --
	(111.30,212.66) --
	(111.03,212.66) --
	(110.75,212.66) --
	(110.48,212.66) --
	(110.21,212.66) --
	(109.93,212.66) --
	(109.66,212.66) --
	(109.39,212.66) --
	(109.11,212.66) --
	(108.84,212.66) --
	(108.56,212.66) --
	(108.29,212.66) --
	(108.02,212.66) --
	(107.74,212.66) --
	(107.47,212.66) --
	(107.20,212.66) --
	(106.92,212.66) --
	(106.65,212.66) --
	(106.38,212.66) --
	(106.10,212.66) --
	(105.83,212.66) --
	(105.56,212.66) --
	(105.28,212.66) --
	(105.01,212.66) --
	(104.74,212.66) --
	(104.46,212.66) --
	(104.19,212.66) --
	(103.92,212.66) --
	(103.64,212.66) --
	(103.37,212.66) --
	(103.10,212.66) --
	(102.82,212.66) --
	(102.55,212.66) --
	(102.27,212.66) --
	(102.00,212.66) --
	(101.73,212.66) --
	(101.45,212.66) --
	(101.18,212.66) --
	(100.91,212.66) --
	(100.63,212.66) --
	(100.36,212.66) --
	(100.09,212.66) --
	( 99.81,212.66) --
	( 99.54,212.66) --
	( 99.27,212.66) --
	( 98.99,212.66) --
	( 98.72,212.66) --
	( 98.45,212.66) --
	( 98.17,212.66) --
	( 97.90,212.66) --
	( 97.63,212.66) --
	( 97.35,212.66) --
	( 97.08,212.66) --
	( 96.81,212.66) --
	( 96.53,212.66) --
	( 96.26,212.66) --
	( 95.98,212.66) --
	( 95.71,212.66) --
	( 95.44,212.66) --
	( 95.16,212.66) --
	( 94.89,212.66) --
	( 94.62,212.66) --
	( 94.34,212.66) --
	( 94.07,212.66) --
	( 93.80,212.66) --
	( 93.52,212.66) --
	( 93.25,212.66) --
	( 92.98,212.66) --
	( 92.70,212.66) --
	( 92.43,212.66) --
	( 92.16,212.66) --
	( 91.88,212.66) --
	( 91.61,212.66) --
	( 91.34,212.66) --
	( 91.06,212.66) --
	( 90.79,212.66) --
	( 90.52,212.66) --
	( 90.24,212.66) --
	( 89.97,212.66) --
	( 89.70,212.66) --
	( 89.42,212.66) --
	( 89.15,212.66) --
	( 88.87,212.66) --
	( 88.60,212.66) --
	( 88.33,212.66) --
	( 88.05,212.66) --
	( 87.78,212.66) --
	( 87.51,212.66) --
	( 87.23,212.66) --
	( 86.96,212.66) --
	( 86.69,212.66) --
	( 86.41,212.66) --
	( 86.14,212.66) --
	( 85.87,212.66) --
	( 85.59,212.66) --
	( 85.32,212.66) --
	( 85.05,212.66) --
	( 84.77,212.66) --
	( 84.50,212.66) --
	( 84.23,212.66) --
	( 83.95,212.66) --
	( 83.68,212.66) --
	( 83.41,212.66) --
	( 83.13,212.66) --
	( 82.86,212.66) --
	( 82.58,212.66) --
	( 82.31,212.66) --
	( 82.04,212.66) --
	( 81.76,212.66) --
	( 81.49,212.66) --
	( 81.22,212.66) --
	( 80.94,212.66) --
	( 80.67,212.66) --
	( 80.40,212.66) --
	( 80.12,212.66) --
	( 79.85,212.66) --
	( 79.58,212.66) --
	( 79.30,212.66) --
	( 79.03,212.66) --
	( 78.76,212.66) --
	( 78.48,212.66) --
	( 78.21,212.66) --
	( 77.94,212.66) --
	( 77.66,212.66) --
	( 77.39,212.66) --
	( 77.12,212.66) --
	( 76.84,212.66) --
	( 76.57,212.66) --
	( 76.29,212.66) --
	( 76.02,212.66) --
	( 75.75,212.66) --
	( 75.47,212.66) --
	( 75.20,212.66) --
	( 74.93,212.66) --
	( 74.65,212.66) --
	( 74.38,212.66) --
	( 74.11,212.66) --
	( 73.83,212.66) --
	( 73.56,212.66) --
	( 73.29,212.66) --
	cycle;

\path[] ( 73.29,212.66) --
	( 73.56,212.66) --
	( 73.83,212.66) --
	( 74.11,212.66) --
	( 74.38,212.66) --
	( 74.65,212.66) --
	( 74.93,212.66) --
	( 75.20,212.66) --
	( 75.47,212.66) --
	( 75.75,212.66) --
	( 76.02,212.66) --
	( 76.29,212.66) --
	( 76.57,212.66) --
	( 76.84,212.66) --
	( 77.12,212.66) --
	( 77.39,212.66) --
	( 77.66,212.66) --
	( 77.94,212.66) --
	( 78.21,212.66) --
	( 78.48,212.66) --
	( 78.76,212.66) --
	( 79.03,212.66) --
	( 79.30,212.66) --
	( 79.58,212.66) --
	( 79.85,212.66) --
	( 80.12,212.66) --
	( 80.40,212.66) --
	( 80.67,212.66) --
	( 80.94,212.66) --
	( 81.22,212.66) --
	( 81.49,212.66) --
	( 81.76,212.66) --
	( 82.04,212.66) --
	( 82.31,212.66) --
	( 82.58,212.66) --
	( 82.86,212.66) --
	( 83.13,212.66) --
	( 83.41,212.66) --
	( 83.68,212.66) --
	( 83.95,212.66) --
	( 84.23,212.66) --
	( 84.50,212.66) --
	( 84.77,212.66) --
	( 85.05,212.66) --
	( 85.32,212.66) --
	( 85.59,212.66) --
	( 85.87,212.66) --
	( 86.14,212.66) --
	( 86.41,212.66) --
	( 86.69,212.66) --
	( 86.96,212.66) --
	( 87.23,212.66) --
	( 87.51,212.66) --
	( 87.78,212.66) --
	( 88.05,212.66) --
	( 88.33,212.66) --
	( 88.60,212.66) --
	( 88.87,212.66) --
	( 89.15,212.66) --
	( 89.42,212.66) --
	( 89.70,212.66) --
	( 89.97,212.66) --
	( 90.24,212.66) --
	( 90.52,212.66) --
	( 90.79,212.66) --
	( 91.06,212.66) --
	( 91.34,212.66) --
	( 91.61,212.66) --
	( 91.88,212.66) --
	( 92.16,212.66) --
	( 92.43,212.66) --
	( 92.70,212.66) --
	( 92.98,212.66) --
	( 93.25,212.66) --
	( 93.52,212.66) --
	( 93.80,212.66) --
	( 94.07,212.66) --
	( 94.34,212.66) --
	( 94.62,212.66) --
	( 94.89,212.66) --
	( 95.16,212.66) --
	( 95.44,212.66) --
	( 95.71,212.66) --
	( 95.98,212.66) --
	( 96.26,212.66) --
	( 96.53,212.66) --
	( 96.81,212.66) --
	( 97.08,212.66) --
	( 97.35,212.66) --
	( 97.63,212.66) --
	( 97.90,212.66) --
	( 98.17,212.66) --
	( 98.45,212.66) --
	( 98.72,212.66) --
	( 98.99,212.66) --
	( 99.27,212.66) --
	( 99.54,212.66) --
	( 99.81,212.66) --
	(100.09,212.66) --
	(100.36,212.66) --
	(100.63,212.66) --
	(100.91,212.66) --
	(101.18,212.66) --
	(101.45,212.66) --
	(101.73,212.66) --
	(102.00,212.66) --
	(102.27,212.66) --
	(102.55,212.66) --
	(102.82,212.66) --
	(103.10,212.66) --
	(103.37,212.66) --
	(103.64,212.66) --
	(103.92,212.66) --
	(104.19,212.66) --
	(104.46,212.66) --
	(104.74,212.66) --
	(105.01,212.66) --
	(105.28,212.66) --
	(105.56,212.66) --
	(105.83,212.66) --
	(106.10,212.66) --
	(106.38,212.66) --
	(106.65,212.67) --
	(106.92,212.67) --
	(107.20,212.67) --
	(107.47,212.67) --
	(107.74,212.67) --
	(108.02,212.68) --
	(108.29,212.68) --
	(108.56,212.68) --
	(108.84,212.68) --
	(109.11,212.69) --
	(109.39,212.69) --
	(109.66,212.70) --
	(109.93,212.70) --
	(110.21,212.71) --
	(110.48,212.71) --
	(110.75,212.72) --
	(111.03,212.73) --
	(111.30,212.73) --
	(111.57,212.74) --
	(111.85,212.75) --
	(112.12,212.76) --
	(112.39,212.78) --
	(112.67,212.79) --
	(112.94,212.81) --
	(113.21,212.82) --
	(113.49,212.85) --
	(113.76,212.87) --
	(114.03,212.91) --
	(114.31,212.95) --
	(114.58,213.00) --
	(114.85,213.06) --
	(115.13,213.14) --
	(115.40,213.25) --
	(115.68,213.40) --
	(115.95,213.58) --
	(116.22,213.82) --
	(116.50,214.12) --
	(116.77,214.49) --
	(117.04,214.95) --
	(117.32,215.50) --
	(117.59,216.17) --
	(117.86,216.97) --
	(118.14,217.90) --
	(118.41,218.94) --
	(118.68,220.09) --
	(118.96,221.34) --
	(119.23,222.66) --
	(119.50,224.02) --
	(119.78,225.39) --
	(120.05,226.73) --
	(120.32,227.98) --
	(120.60,229.08) --
	(120.87,230.02) --
	(121.14,230.74) --
	(121.42,231.22) --
	(121.69,231.46) --
	(121.96,231.43) --
	(122.24,231.15) --
	(122.51,230.64) --
	(122.79,229.91) --
	(123.06,229.01) --
	(123.33,227.98) --
	(123.61,226.88) --
	(123.88,225.74) --
	(124.15,224.60) --
	(124.43,223.49) --
	(124.70,222.44) --
	(124.97,221.47) --
	(125.25,220.59) --
	(125.52,219.83) --
	(125.79,219.17) --
	(126.07,218.61) --
	(126.34,218.14) --
	(126.61,217.75) --
	(126.89,217.43) --
	(127.16,217.18) --
	(127.43,216.98) --
	(127.71,216.82) --
	(127.98,216.71) --
	(128.25,216.62) --
	(128.53,216.57) --
	(128.80,216.53) --
	(129.08,216.51) --
	(129.35,216.51) --
	(129.62,216.52) --
	(129.90,216.54) --
	(130.17,216.58) --
	(130.44,216.63) --
	(130.72,216.68) --
	(130.99,216.75) --
	(131.26,216.82) --
	(131.54,216.90) --
	(131.81,216.98) --
	(132.08,217.06) --
	(132.36,217.14) --
	(132.63,217.22) --
	(132.90,217.29) --
	(133.18,217.36) --
	(133.45,217.43) --
	(133.72,217.48) --
	(134.00,217.54) --
	(134.27,217.58) --
	(134.54,217.62) --
	(134.82,217.66) --
	(135.09,217.69) --
	(135.37,217.72) --
	(135.64,217.75) --
	(135.91,217.78) --
	(136.19,217.82) --
	(136.46,217.86) --
	(136.73,217.90) --
	(137.01,217.96) --
	(137.28,218.01) --
	(137.55,218.08) --
	(137.83,218.15) --
	(138.10,218.22) --
	(138.37,218.30) --
	(138.65,218.39) --
	(138.92,218.47) --
	(139.19,218.56) --
	(139.47,218.65) --
	(139.74,218.73) --
	(140.01,218.82) --
	(140.29,218.90) --
	(140.56,218.98) --
	(140.83,219.05) --
	(141.11,219.12) --
	(141.38,219.18) --
	(141.66,219.24) --
	(141.93,219.30) --
	(142.20,219.34) --
	(142.48,219.39) --
	(142.75,219.42) --
	(143.02,219.46) --
	(143.30,219.48) --
	(143.57,219.51) --
	(143.84,219.52) --
	(144.12,219.53) --
	(144.39,219.53) --
	(144.66,219.53) --
	(144.94,219.52) --
	(145.21,219.50) --
	(145.48,219.48) --
	(145.76,219.44) --
	(146.03,219.39) --
	(146.30,219.33) --
	(146.58,219.26) --
	(146.85,219.18) --
	(147.12,219.09) --
	(147.40,218.99) --
	(147.67,218.88) --
	(147.95,218.76) --
	(148.22,218.63) --
	(148.49,218.51) --
	(148.77,218.38) --
	(149.04,218.25) --
	(149.31,218.12) --
	(149.59,218.00) --
	(149.86,217.89) --
	(150.13,217.78) --
	(150.41,217.68) --
	(150.68,217.58) --
	(150.95,217.49) --
	(151.23,217.41) --
	(151.50,217.32) --
	(151.77,217.24) --
	(152.05,217.15) --
	(152.32,217.05) --
	(152.59,216.95) --
	(152.87,216.83) --
	(153.14,216.71) --
	(153.41,216.58) --
	(153.69,216.43) --
	(153.96,216.28) --
	(154.23,216.12) --
	(154.51,215.95) --
	(154.78,215.78) --
	(155.06,215.61) --
	(155.33,215.44) --
	(155.60,215.27) --
	(155.88,215.11) --
	(156.15,214.96) --
	(156.42,214.82) --
	(156.70,214.69) --
	(156.97,214.57) --
	(157.24,214.46) --
	(157.52,214.36) --
	(157.79,214.27) --
	(158.06,214.19) --
	(158.34,214.12) --
	(158.61,214.05) --
	(158.88,213.98) --
	(159.16,213.92) --
	(159.43,213.86) --
	(159.70,213.80) --
	(159.98,213.74) --
	(160.25,213.67) --
	(160.52,213.61) --
	(160.80,213.55) --
	(161.07,213.49) --
	(161.35,213.43) --
	(161.62,213.36) --
	(161.89,213.31) --
	(162.17,213.25) --
	(162.44,213.19) --
	(162.71,213.14) --
	(162.99,213.10) --
	(163.26,213.05) --
	(163.53,213.01) --
	(163.81,212.97) --
	(164.08,212.94) --
	(164.35,212.91) --
	(164.63,212.89) --
	(164.90,212.87) --
	(165.17,212.85) --
	(165.45,212.84) --
	(165.72,212.82) --
	(165.99,212.82) --
	(166.27,212.81) --
	(166.54,212.80) --
	(166.81,212.80) --
	(167.09,212.80) --
	(167.36,212.80) --
	(167.64,212.80) --
	(167.91,212.80) --
	(168.18,212.80) --
	(168.46,212.80) --
	(168.73,212.80) --
	(169.00,212.79) --
	(169.28,212.79) --
	(169.55,212.79) --
	(169.82,212.78) --
	(170.10,212.78) --
	(170.37,212.77) --
	(170.64,212.77) --
	(170.92,212.76) --
	(171.19,212.75) --
	(171.46,212.75) --
	(171.74,212.74) --
	(172.01,212.73) --
	(172.28,212.73) --
	(172.56,212.72) --
	(172.83,212.71) --
	(173.10,212.71) --
	(173.38,212.70) --
	(173.65,212.69) --
	(173.93,212.69) --
	(174.20,212.68) --
	(174.47,212.68) --
	(174.75,212.68) --
	(175.02,212.67) --
	(175.29,212.67) --
	(175.57,212.67) --
	(175.84,212.67) --
	(176.11,212.67) --
	(176.39,212.66) --
	(176.66,212.66) --
	(176.93,212.66) --
	(177.21,212.66) --
	(177.48,212.66) --
	(177.75,212.66) --
	(178.03,212.66) --
	(178.30,212.66) --
	(178.57,212.66) --
	(178.85,212.66) --
	(179.12,212.66) --
	(179.39,212.66) --
	(179.67,212.66) --
	(179.94,212.66) --
	(180.22,212.66) --
	(180.49,212.66) --
	(180.76,212.66) --
	(181.04,212.66) --
	(181.31,212.66) --
	(181.58,212.66) --
	(181.86,212.66) --
	(182.13,212.66) --
	(182.40,212.66) --
	(182.68,212.66) --
	(182.95,212.66) --
	(183.22,212.66) --
	(183.50,212.66) --
	(183.77,212.66) --
	(184.04,212.66) --
	(184.32,212.66) --
	(184.59,212.66) --
	(184.86,212.66) --
	(185.14,212.66) --
	(185.41,212.66) --
	(185.68,212.66) --
	(185.96,212.66) --
	(186.23,212.66) --
	(186.50,212.66) --
	(186.78,212.66) --
	(187.05,212.66) --
	(187.33,212.66) --
	(187.60,212.66) --
	(187.87,212.66) --
	(188.15,212.66) --
	(188.42,212.66) --
	(188.69,212.66) --
	(188.97,212.66) --
	(189.24,212.66) --
	(189.51,212.66) --
	(189.79,212.66) --
	(190.06,212.66) --
	(190.33,212.66) --
	(190.61,212.66) --
	(190.88,212.66) --
	(191.15,212.66) --
	(191.43,212.66) --
	(191.70,212.66) --
	(191.97,212.66) --
	(192.25,212.66) --
	(192.52,212.66) --
	(192.79,212.66) --
	(193.07,212.66) --
	(193.34,212.66) --
	(193.62,212.66) --
	(193.89,212.66) --
	(194.16,212.66) --
	(194.44,212.66) --
	(194.71,212.66) --
	(194.98,212.66) --
	(195.26,212.66) --
	(195.53,212.66) --
	(195.80,212.66) --
	(196.08,212.66) --
	(196.35,212.66) --
	(196.62,212.66) --
	(196.90,212.66) --
	(197.17,212.66) --
	(197.44,212.66) --
	(197.72,212.66) --
	(197.99,212.66) --
	(198.26,212.66) --
	(198.54,212.66) --
	(198.81,212.66) --
	(199.08,212.66) --
	(199.36,212.66) --
	(199.63,212.66) --
	(199.91,212.66) --
	(200.18,212.66) --
	(200.45,212.66) --
	(200.73,212.66) --
	(201.00,212.66) --
	(201.27,212.66) --
	(201.55,212.66) --
	(201.82,212.66) --
	(202.09,212.66) --
	(202.37,212.66) --
	(202.64,212.66) --
	(202.91,212.66) --
	(203.19,212.66) --
	(203.46,212.66) --
	(203.73,212.66) --
	(204.01,212.66) --
	(204.28,212.66) --
	(204.55,212.66) --
	(204.83,212.66) --
	(205.10,212.66) --
	(205.37,212.66) --
	(205.65,212.66) --
	(205.92,212.66) --
	(206.20,212.66) --
	(206.47,212.66) --
	(206.74,212.66) --
	(207.02,212.66) --
	(207.29,212.66) --
	(207.56,212.66) --
	(207.84,212.66) --
	(208.11,212.66) --
	(208.38,212.66) --
	(208.66,212.66) --
	(208.93,212.66) --
	(209.20,212.66) --
	(209.48,212.66) --
	(209.75,212.66) --
	(210.02,212.66) --
	(210.30,212.66) --
	(210.57,212.66) --
	(210.84,212.66) --
	(211.12,212.66) --
	(211.39,212.66) --
	(211.66,212.66) --
	(211.94,212.66) --
	(212.21,212.66) --
	(212.48,212.66) --
	(212.76,212.66) --
	(213.03,212.66);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.08,211.72) -- (134.08,232.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.52,211.72) -- (125.52,232.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,211.72) -- (121.58,232.40);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,185.55) rectangle (195.99,206.22);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,186.49) --
	( 73.56,186.49) --
	( 73.83,186.49) --
	( 74.11,186.49) --
	( 74.38,186.49) --
	( 74.65,186.49) --
	( 74.93,186.49) --
	( 75.20,186.49) --
	( 75.47,186.49) --
	( 75.75,186.49) --
	( 76.02,186.49) --
	( 76.29,186.49) --
	( 76.57,186.49) --
	( 76.84,186.49) --
	( 77.12,186.49) --
	( 77.39,186.49) --
	( 77.66,186.49) --
	( 77.94,186.49) --
	( 78.21,186.49) --
	( 78.48,186.49) --
	( 78.76,186.49) --
	( 79.03,186.49) --
	( 79.30,186.49) --
	( 79.58,186.49) --
	( 79.85,186.49) --
	( 80.12,186.49) --
	( 80.40,186.49) --
	( 80.67,186.49) --
	( 80.94,186.49) --
	( 81.22,186.49) --
	( 81.49,186.49) --
	( 81.76,186.49) --
	( 82.04,186.49) --
	( 82.31,186.49) --
	( 82.58,186.49) --
	( 82.86,186.49) --
	( 83.13,186.49) --
	( 83.41,186.49) --
	( 83.68,186.49) --
	( 83.95,186.49) --
	( 84.23,186.49) --
	( 84.50,186.49) --
	( 84.77,186.49) --
	( 85.05,186.49) --
	( 85.32,186.49) --
	( 85.59,186.49) --
	( 85.87,186.49) --
	( 86.14,186.49) --
	( 86.41,186.49) --
	( 86.69,186.49) --
	( 86.96,186.49) --
	( 87.23,186.49) --
	( 87.51,186.49) --
	( 87.78,186.49) --
	( 88.05,186.49) --
	( 88.33,186.49) --
	( 88.60,186.49) --
	( 88.87,186.49) --
	( 89.15,186.49) --
	( 89.42,186.49) --
	( 89.70,186.49) --
	( 89.97,186.49) --
	( 90.24,186.49) --
	( 90.52,186.49) --
	( 90.79,186.49) --
	( 91.06,186.49) --
	( 91.34,186.49) --
	( 91.61,186.49) --
	( 91.88,186.49) --
	( 92.16,186.49) --
	( 92.43,186.49) --
	( 92.70,186.49) --
	( 92.98,186.49) --
	( 93.25,186.49) --
	( 93.52,186.49) --
	( 93.80,186.49) --
	( 94.07,186.49) --
	( 94.34,186.49) --
	( 94.62,186.49) --
	( 94.89,186.49) --
	( 95.16,186.49) --
	( 95.44,186.49) --
	( 95.71,186.49) --
	( 95.98,186.49) --
	( 96.26,186.49) --
	( 96.53,186.49) --
	( 96.81,186.49) --
	( 97.08,186.49) --
	( 97.35,186.49) --
	( 97.63,186.49) --
	( 97.90,186.49) --
	( 98.17,186.49) --
	( 98.45,186.49) --
	( 98.72,186.49) --
	( 98.99,186.49) --
	( 99.27,186.49) --
	( 99.54,186.49) --
	( 99.81,186.49) --
	(100.09,186.49) --
	(100.36,186.49) --
	(100.63,186.49) --
	(100.91,186.49) --
	(101.18,186.49) --
	(101.45,186.49) --
	(101.73,186.49) --
	(102.00,186.49) --
	(102.27,186.49) --
	(102.55,186.49) --
	(102.82,186.49) --
	(103.10,186.49) --
	(103.37,186.50) --
	(103.64,186.50) --
	(103.92,186.50) --
	(104.19,186.49) --
	(104.46,186.49) --
	(104.74,186.49) --
	(105.01,186.49) --
	(105.28,186.49) --
	(105.56,186.49) --
	(105.83,186.49) --
	(106.10,186.49) --
	(106.38,186.49) --
	(106.65,186.49) --
	(106.92,186.49) --
	(107.20,186.49) --
	(107.47,186.49) --
	(107.74,186.49) --
	(108.02,186.49) --
	(108.29,186.49) --
	(108.56,186.49) --
	(108.84,186.49) --
	(109.11,186.50) --
	(109.39,186.49) --
	(109.66,186.49) --
	(109.93,186.49) --
	(110.21,186.50) --
	(110.48,186.51) --
	(110.75,186.51) --
	(111.03,186.52) --
	(111.30,186.53) --
	(111.57,186.52) --
	(111.85,186.51) --
	(112.12,186.50) --
	(112.39,186.50) --
	(112.67,186.50) --
	(112.94,186.50) --
	(113.21,186.50) --
	(113.49,186.50) --
	(113.76,186.51) --
	(114.03,186.54) --
	(114.31,186.56) --
	(114.58,186.56) --
	(114.85,186.55) --
	(115.13,186.56) --
	(115.40,186.57) --
	(115.68,186.60) --
	(115.95,186.63) --
	(116.22,186.66) --
	(116.50,186.67) --
	(116.77,186.68) --
	(117.04,186.70) --
	(117.32,186.73) --
	(117.59,186.76) --
	(117.86,186.80) --
	(118.14,186.84) --
	(118.41,186.87) --
	(118.68,186.92) --
	(118.96,186.99) --
	(119.23,187.07) --
	(119.50,187.16) --
	(119.78,187.29) --
	(120.05,187.50) --
	(120.32,187.85) --
	(120.60,188.77) --
	(120.87,191.60) --
	(121.14,197.75) --
	(121.42,204.42) --
	(121.69,205.28) --
	(121.96,199.57) --
	(122.24,193.22) --
	(122.51,189.88) --
	(122.79,188.69) --
	(123.06,188.21) --
	(123.33,187.92) --
	(123.61,187.74) --
	(123.88,187.66) --
	(124.15,187.60) --
	(124.43,187.55) --
	(124.70,187.46) --
	(124.97,187.34) --
	(125.25,187.24) --
	(125.52,187.20) --
	(125.79,187.19) --
	(126.07,187.19) --
	(126.34,187.16) --
	(126.61,187.12) --
	(126.89,187.07) --
	(127.16,187.02) --
	(127.43,187.00) --
	(127.71,187.01) --
	(127.98,187.00) --
	(128.25,186.95) --
	(128.53,186.91) --
	(128.80,186.90) --
	(129.08,186.93) --
	(129.35,186.95) --
	(129.62,186.93) --
	(129.90,186.89) --
	(130.17,186.87) --
	(130.44,186.87) --
	(130.72,186.88) --
	(130.99,186.88) --
	(131.26,186.86) --
	(131.54,186.86) --
	(131.81,186.86) --
	(132.08,186.87) --
	(132.36,186.87) --
	(132.63,186.85) --
	(132.90,186.81) --
	(133.18,186.77) --
	(133.45,186.75) --
	(133.72,186.74) --
	(134.00,186.74) --
	(134.27,186.74) --
	(134.54,186.75) --
	(134.82,186.76) --
	(135.09,186.77) --
	(135.37,186.75) --
	(135.64,186.72) --
	(135.91,186.69) --
	(136.19,186.68) --
	(136.46,186.68) --
	(136.73,186.70) --
	(137.01,186.72) --
	(137.28,186.74) --
	(137.55,186.73) --
	(137.83,186.71) --
	(138.10,186.71) --
	(138.37,186.72) --
	(138.65,186.72) --
	(138.92,186.71) --
	(139.19,186.71) --
	(139.47,186.74) --
	(139.74,186.77) --
	(140.01,186.77) --
	(140.29,186.75) --
	(140.56,186.74) --
	(140.83,186.75) --
	(141.11,186.77) --
	(141.38,186.75) --
	(141.66,186.72) --
	(141.93,186.70) --
	(142.20,186.69) --
	(142.48,186.69) --
	(142.75,186.70) --
	(143.02,186.72) --
	(143.30,186.73) --
	(143.57,186.71) --
	(143.84,186.70) --
	(144.12,186.69) --
	(144.39,186.68) --
	(144.66,186.66) --
	(144.94,186.64) --
	(145.21,186.63) --
	(145.48,186.63) --
	(145.76,186.64) --
	(146.03,186.63) --
	(146.30,186.62) --
	(146.58,186.62) --
	(146.85,186.64) --
	(147.12,186.63) --
	(147.40,186.62) --
	(147.67,186.62) --
	(147.95,186.62) --
	(148.22,186.61) --
	(148.49,186.58) --
	(148.77,186.57) --
	(149.04,186.59) --
	(149.31,186.63) --
	(149.59,186.65) --
	(149.86,186.65) --
	(150.13,186.62) --
	(150.41,186.61) --
	(150.68,186.60) --
	(150.95,186.59) --
	(151.23,186.58) --
	(151.50,186.58) --
	(151.77,186.58) --
	(152.05,186.59) --
	(152.32,186.59) --
	(152.59,186.58) --
	(152.87,186.57) --
	(153.14,186.56) --
	(153.41,186.54) --
	(153.69,186.53) --
	(153.96,186.53) --
	(154.23,186.52) --
	(154.51,186.51) --
	(154.78,186.51) --
	(155.06,186.51) --
	(155.33,186.52) --
	(155.60,186.52) --
	(155.88,186.52) --
	(156.15,186.52) --
	(156.42,186.53) --
	(156.70,186.53) --
	(156.97,186.53) --
	(157.24,186.54) --
	(157.52,186.53) --
	(157.79,186.52) --
	(158.06,186.51) --
	(158.34,186.51) --
	(158.61,186.51) --
	(158.88,186.50) --
	(159.16,186.50) --
	(159.43,186.49) --
	(159.70,186.49) --
	(159.98,186.49) --
	(160.25,186.49) --
	(160.52,186.49) --
	(160.80,186.49) --
	(161.07,186.49) --
	(161.35,186.49) --
	(161.62,186.49) --
	(161.89,186.50) --
	(162.17,186.49) --
	(162.44,186.49) --
	(162.71,186.49) --
	(162.99,186.49) --
	(163.26,186.49) --
	(163.53,186.49) --
	(163.81,186.50) --
	(164.08,186.49) --
	(164.35,186.49) --
	(164.63,186.49) --
	(164.90,186.49) --
	(165.17,186.50) --
	(165.45,186.51) --
	(165.72,186.51) --
	(165.99,186.51) --
	(166.27,186.51) --
	(166.54,186.49) --
	(166.81,186.49) --
	(167.09,186.49) --
	(167.36,186.49) --
	(167.64,186.49) --
	(167.91,186.49) --
	(168.18,186.49) --
	(168.46,186.49) --
	(168.73,186.49) --
	(169.00,186.49) --
	(169.28,186.49) --
	(169.55,186.49) --
	(169.82,186.49) --
	(170.10,186.49) --
	(170.37,186.49) --
	(170.64,186.49) --
	(170.92,186.49) --
	(171.19,186.49) --
	(171.46,186.49) --
	(171.74,186.49) --
	(172.01,186.49) --
	(172.28,186.49) --
	(172.56,186.49) --
	(172.83,186.49) --
	(173.10,186.49) --
	(173.38,186.49) --
	(173.65,186.49) --
	(173.93,186.49) --
	(174.20,186.49) --
	(174.47,186.49) --
	(174.75,186.49) --
	(175.02,186.49) --
	(175.29,186.49) --
	(175.57,186.49) --
	(175.84,186.49) --
	(176.11,186.49) --
	(176.39,186.49) --
	(176.66,186.49) --
	(176.93,186.49) --
	(177.21,186.49) --
	(177.48,186.49) --
	(177.75,186.49) --
	(178.03,186.49) --
	(178.30,186.49) --
	(178.57,186.49) --
	(178.85,186.49) --
	(179.12,186.49) --
	(179.39,186.49) --
	(179.67,186.49) --
	(179.94,186.49) --
	(180.22,186.49) --
	(180.49,186.49) --
	(180.76,186.49) --
	(181.04,186.49) --
	(181.31,186.49) --
	(181.58,186.49) --
	(181.86,186.49) --
	(182.13,186.49) --
	(182.40,186.49) --
	(182.68,186.49) --
	(182.95,186.49) --
	(183.22,186.49) --
	(183.50,186.49) --
	(183.77,186.49) --
	(184.04,186.49) --
	(184.32,186.49) --
	(184.59,186.49) --
	(184.86,186.49) --
	(185.14,186.49) --
	(185.41,186.49) --
	(185.68,186.49) --
	(185.96,186.49) --
	(186.23,186.49) --
	(186.50,186.49) --
	(186.78,186.49) --
	(187.05,186.49) --
	(187.33,186.49) --
	(187.60,186.49) --
	(187.87,186.49) --
	(188.15,186.49) --
	(188.42,186.49) --
	(188.69,186.49) --
	(188.97,186.49) --
	(189.24,186.49) --
	(189.51,186.49) --
	(189.79,186.49) --
	(190.06,186.49) --
	(190.33,186.49) --
	(190.61,186.49) --
	(190.88,186.49) --
	(191.15,186.49) --
	(191.43,186.49) --
	(191.70,186.49) --
	(191.97,186.49) --
	(192.25,186.49) --
	(192.52,186.49) --
	(192.79,186.49) --
	(193.07,186.49) --
	(193.34,186.49) --
	(193.62,186.49) --
	(193.89,186.49) --
	(194.16,186.49) --
	(194.44,186.49) --
	(194.71,186.49) --
	(194.98,186.49) --
	(195.26,186.49) --
	(195.53,186.49) --
	(195.80,186.49) --
	(196.08,186.49) --
	(196.35,186.49) --
	(196.62,186.49) --
	(196.90,186.49) --
	(197.17,186.49) --
	(197.44,186.49) --
	(197.72,186.49) --
	(197.99,186.49) --
	(198.26,186.49) --
	(198.54,186.49) --
	(198.81,186.49) --
	(199.08,186.49) --
	(199.36,186.49) --
	(199.63,186.49) --
	(199.91,186.49) --
	(200.18,186.49) --
	(200.45,186.49) --
	(200.73,186.49) --
	(201.00,186.49) --
	(201.27,186.49) --
	(201.55,186.49) --
	(201.82,186.49) --
	(202.09,186.49) --
	(202.37,186.49) --
	(202.64,186.49) --
	(202.91,186.49) --
	(203.19,186.49) --
	(203.46,186.49) --
	(203.73,186.49) --
	(204.01,186.49) --
	(204.28,186.49) --
	(204.55,186.49) --
	(204.83,186.49) --
	(205.10,186.49) --
	(205.37,186.49) --
	(205.65,186.49) --
	(205.92,186.49) --
	(206.20,186.49) --
	(206.47,186.49) --
	(206.74,186.49) --
	(207.02,186.49) --
	(207.29,186.49) --
	(207.56,186.49) --
	(207.84,186.49) --
	(208.11,186.49) --
	(208.38,186.49) --
	(208.66,186.49) --
	(208.93,186.49) --
	(209.20,186.49) --
	(209.48,186.49) --
	(209.75,186.49) --
	(210.02,186.49) --
	(210.30,186.49) --
	(210.57,186.49) --
	(210.84,186.49) --
	(211.12,186.49) --
	(211.39,186.49) --
	(211.66,186.49) --
	(211.94,186.49) --
	(212.21,186.49) --
	(212.48,186.49) --
	(212.76,186.49) --
	(213.03,186.49) --
	(213.03,186.49) --
	(212.76,186.49) --
	(212.48,186.49) --
	(212.21,186.49) --
	(211.94,186.49) --
	(211.66,186.49) --
	(211.39,186.49) --
	(211.12,186.49) --
	(210.84,186.49) --
	(210.57,186.49) --
	(210.30,186.49) --
	(210.02,186.49) --
	(209.75,186.49) --
	(209.48,186.49) --
	(209.20,186.49) --
	(208.93,186.49) --
	(208.66,186.49) --
	(208.38,186.49) --
	(208.11,186.49) --
	(207.84,186.49) --
	(207.56,186.49) --
	(207.29,186.49) --
	(207.02,186.49) --
	(206.74,186.49) --
	(206.47,186.49) --
	(206.20,186.49) --
	(205.92,186.49) --
	(205.65,186.49) --
	(205.37,186.49) --
	(205.10,186.49) --
	(204.83,186.49) --
	(204.55,186.49) --
	(204.28,186.49) --
	(204.01,186.49) --
	(203.73,186.49) --
	(203.46,186.49) --
	(203.19,186.49) --
	(202.91,186.49) --
	(202.64,186.49) --
	(202.37,186.49) --
	(202.09,186.49) --
	(201.82,186.49) --
	(201.55,186.49) --
	(201.27,186.49) --
	(201.00,186.49) --
	(200.73,186.49) --
	(200.45,186.49) --
	(200.18,186.49) --
	(199.91,186.49) --
	(199.63,186.49) --
	(199.36,186.49) --
	(199.08,186.49) --
	(198.81,186.49) --
	(198.54,186.49) --
	(198.26,186.49) --
	(197.99,186.49) --
	(197.72,186.49) --
	(197.44,186.49) --
	(197.17,186.49) --
	(196.90,186.49) --
	(196.62,186.49) --
	(196.35,186.49) --
	(196.08,186.49) --
	(195.80,186.49) --
	(195.53,186.49) --
	(195.26,186.49) --
	(194.98,186.49) --
	(194.71,186.49) --
	(194.44,186.49) --
	(194.16,186.49) --
	(193.89,186.49) --
	(193.62,186.49) --
	(193.34,186.49) --
	(193.07,186.49) --
	(192.79,186.49) --
	(192.52,186.49) --
	(192.25,186.49) --
	(191.97,186.49) --
	(191.70,186.49) --
	(191.43,186.49) --
	(191.15,186.49) --
	(190.88,186.49) --
	(190.61,186.49) --
	(190.33,186.49) --
	(190.06,186.49) --
	(189.79,186.49) --
	(189.51,186.49) --
	(189.24,186.49) --
	(188.97,186.49) --
	(188.69,186.49) --
	(188.42,186.49) --
	(188.15,186.49) --
	(187.87,186.49) --
	(187.60,186.49) --
	(187.33,186.49) --
	(187.05,186.49) --
	(186.78,186.49) --
	(186.50,186.49) --
	(186.23,186.49) --
	(185.96,186.49) --
	(185.68,186.49) --
	(185.41,186.49) --
	(185.14,186.49) --
	(184.86,186.49) --
	(184.59,186.49) --
	(184.32,186.49) --
	(184.04,186.49) --
	(183.77,186.49) --
	(183.50,186.49) --
	(183.22,186.49) --
	(182.95,186.49) --
	(182.68,186.49) --
	(182.40,186.49) --
	(182.13,186.49) --
	(181.86,186.49) --
	(181.58,186.49) --
	(181.31,186.49) --
	(181.04,186.49) --
	(180.76,186.49) --
	(180.49,186.49) --
	(180.22,186.49) --
	(179.94,186.49) --
	(179.67,186.49) --
	(179.39,186.49) --
	(179.12,186.49) --
	(178.85,186.49) --
	(178.57,186.49) --
	(178.30,186.49) --
	(178.03,186.49) --
	(177.75,186.49) --
	(177.48,186.49) --
	(177.21,186.49) --
	(176.93,186.49) --
	(176.66,186.49) --
	(176.39,186.49) --
	(176.11,186.49) --
	(175.84,186.49) --
	(175.57,186.49) --
	(175.29,186.49) --
	(175.02,186.49) --
	(174.75,186.49) --
	(174.47,186.49) --
	(174.20,186.49) --
	(173.93,186.49) --
	(173.65,186.49) --
	(173.38,186.49) --
	(173.10,186.49) --
	(172.83,186.49) --
	(172.56,186.49) --
	(172.28,186.49) --
	(172.01,186.49) --
	(171.74,186.49) --
	(171.46,186.49) --
	(171.19,186.49) --
	(170.92,186.49) --
	(170.64,186.49) --
	(170.37,186.49) --
	(170.10,186.49) --
	(169.82,186.49) --
	(169.55,186.49) --
	(169.28,186.49) --
	(169.00,186.49) --
	(168.73,186.49) --
	(168.46,186.49) --
	(168.18,186.49) --
	(167.91,186.49) --
	(167.64,186.49) --
	(167.36,186.49) --
	(167.09,186.49) --
	(166.81,186.49) --
	(166.54,186.49) --
	(166.27,186.49) --
	(165.99,186.49) --
	(165.72,186.49) --
	(165.45,186.49) --
	(165.17,186.49) --
	(164.90,186.49) --
	(164.63,186.49) --
	(164.35,186.49) --
	(164.08,186.49) --
	(163.81,186.49) --
	(163.53,186.49) --
	(163.26,186.49) --
	(162.99,186.49) --
	(162.71,186.49) --
	(162.44,186.49) --
	(162.17,186.49) --
	(161.89,186.49) --
	(161.62,186.49) --
	(161.35,186.49) --
	(161.07,186.49) --
	(160.80,186.49) --
	(160.52,186.49) --
	(160.25,186.49) --
	(159.98,186.49) --
	(159.70,186.49) --
	(159.43,186.49) --
	(159.16,186.49) --
	(158.88,186.49) --
	(158.61,186.49) --
	(158.34,186.49) --
	(158.06,186.49) --
	(157.79,186.49) --
	(157.52,186.49) --
	(157.24,186.49) --
	(156.97,186.49) --
	(156.70,186.49) --
	(156.42,186.49) --
	(156.15,186.49) --
	(155.88,186.49) --
	(155.60,186.49) --
	(155.33,186.49) --
	(155.06,186.49) --
	(154.78,186.49) --
	(154.51,186.49) --
	(154.23,186.49) --
	(153.96,186.49) --
	(153.69,186.49) --
	(153.41,186.49) --
	(153.14,186.49) --
	(152.87,186.49) --
	(152.59,186.49) --
	(152.32,186.49) --
	(152.05,186.49) --
	(151.77,186.49) --
	(151.50,186.49) --
	(151.23,186.49) --
	(150.95,186.49) --
	(150.68,186.49) --
	(150.41,186.49) --
	(150.13,186.49) --
	(149.86,186.49) --
	(149.59,186.49) --
	(149.31,186.49) --
	(149.04,186.49) --
	(148.77,186.49) --
	(148.49,186.49) --
	(148.22,186.49) --
	(147.95,186.49) --
	(147.67,186.49) --
	(147.40,186.49) --
	(147.12,186.49) --
	(146.85,186.49) --
	(146.58,186.49) --
	(146.30,186.49) --
	(146.03,186.49) --
	(145.76,186.49) --
	(145.48,186.49) --
	(145.21,186.49) --
	(144.94,186.49) --
	(144.66,186.49) --
	(144.39,186.49) --
	(144.12,186.49) --
	(143.84,186.49) --
	(143.57,186.49) --
	(143.30,186.49) --
	(143.02,186.49) --
	(142.75,186.49) --
	(142.48,186.49) --
	(142.20,186.49) --
	(141.93,186.49) --
	(141.66,186.49) --
	(141.38,186.49) --
	(141.11,186.49) --
	(140.83,186.49) --
	(140.56,186.49) --
	(140.29,186.49) --
	(140.01,186.49) --
	(139.74,186.49) --
	(139.47,186.49) --
	(139.19,186.49) --
	(138.92,186.49) --
	(138.65,186.49) --
	(138.37,186.49) --
	(138.10,186.49) --
	(137.83,186.49) --
	(137.55,186.49) --
	(137.28,186.49) --
	(137.01,186.49) --
	(136.73,186.49) --
	(136.46,186.49) --
	(136.19,186.49) --
	(135.91,186.49) --
	(135.64,186.49) --
	(135.37,186.49) --
	(135.09,186.49) --
	(134.82,186.49) --
	(134.54,186.49) --
	(134.27,186.49) --
	(134.00,186.49) --
	(133.72,186.49) --
	(133.45,186.49) --
	(133.18,186.49) --
	(132.90,186.49) --
	(132.63,186.49) --
	(132.36,186.49) --
	(132.08,186.49) --
	(131.81,186.49) --
	(131.54,186.49) --
	(131.26,186.49) --
	(130.99,186.49) --
	(130.72,186.49) --
	(130.44,186.49) --
	(130.17,186.49) --
	(129.90,186.49) --
	(129.62,186.49) --
	(129.35,186.49) --
	(129.08,186.49) --
	(128.80,186.49) --
	(128.53,186.49) --
	(128.25,186.49) --
	(127.98,186.49) --
	(127.71,186.49) --
	(127.43,186.49) --
	(127.16,186.49) --
	(126.89,186.49) --
	(126.61,186.49) --
	(126.34,186.49) --
	(126.07,186.49) --
	(125.79,186.49) --
	(125.52,186.49) --
	(125.25,186.49) --
	(124.97,186.49) --
	(124.70,186.49) --
	(124.43,186.49) --
	(124.15,186.49) --
	(123.88,186.49) --
	(123.61,186.49) --
	(123.33,186.49) --
	(123.06,186.49) --
	(122.79,186.49) --
	(122.51,186.49) --
	(122.24,186.49) --
	(121.96,186.49) --
	(121.69,186.49) --
	(121.42,186.49) --
	(121.14,186.49) --
	(120.87,186.49) --
	(120.60,186.49) --
	(120.32,186.49) --
	(120.05,186.49) --
	(119.78,186.49) --
	(119.50,186.49) --
	(119.23,186.49) --
	(118.96,186.49) --
	(118.68,186.49) --
	(118.41,186.49) --
	(118.14,186.49) --
	(117.86,186.49) --
	(117.59,186.49) --
	(117.32,186.49) --
	(117.04,186.49) --
	(116.77,186.49) --
	(116.50,186.49) --
	(116.22,186.49) --
	(115.95,186.49) --
	(115.68,186.49) --
	(115.40,186.49) --
	(115.13,186.49) --
	(114.85,186.49) --
	(114.58,186.49) --
	(114.31,186.49) --
	(114.03,186.49) --
	(113.76,186.49) --
	(113.49,186.49) --
	(113.21,186.49) --
	(112.94,186.49) --
	(112.67,186.49) --
	(112.39,186.49) --
	(112.12,186.49) --
	(111.85,186.49) --
	(111.57,186.49) --
	(111.30,186.49) --
	(111.03,186.49) --
	(110.75,186.49) --
	(110.48,186.49) --
	(110.21,186.49) --
	(109.93,186.49) --
	(109.66,186.49) --
	(109.39,186.49) --
	(109.11,186.49) --
	(108.84,186.49) --
	(108.56,186.49) --
	(108.29,186.49) --
	(108.02,186.49) --
	(107.74,186.49) --
	(107.47,186.49) --
	(107.20,186.49) --
	(106.92,186.49) --
	(106.65,186.49) --
	(106.38,186.49) --
	(106.10,186.49) --
	(105.83,186.49) --
	(105.56,186.49) --
	(105.28,186.49) --
	(105.01,186.49) --
	(104.74,186.49) --
	(104.46,186.49) --
	(104.19,186.49) --
	(103.92,186.49) --
	(103.64,186.49) --
	(103.37,186.49) --
	(103.10,186.49) --
	(102.82,186.49) --
	(102.55,186.49) --
	(102.27,186.49) --
	(102.00,186.49) --
	(101.73,186.49) --
	(101.45,186.49) --
	(101.18,186.49) --
	(100.91,186.49) --
	(100.63,186.49) --
	(100.36,186.49) --
	(100.09,186.49) --
	( 99.81,186.49) --
	( 99.54,186.49) --
	( 99.27,186.49) --
	( 98.99,186.49) --
	( 98.72,186.49) --
	( 98.45,186.49) --
	( 98.17,186.49) --
	( 97.90,186.49) --
	( 97.63,186.49) --
	( 97.35,186.49) --
	( 97.08,186.49) --
	( 96.81,186.49) --
	( 96.53,186.49) --
	( 96.26,186.49) --
	( 95.98,186.49) --
	( 95.71,186.49) --
	( 95.44,186.49) --
	( 95.16,186.49) --
	( 94.89,186.49) --
	( 94.62,186.49) --
	( 94.34,186.49) --
	( 94.07,186.49) --
	( 93.80,186.49) --
	( 93.52,186.49) --
	( 93.25,186.49) --
	( 92.98,186.49) --
	( 92.70,186.49) --
	( 92.43,186.49) --
	( 92.16,186.49) --
	( 91.88,186.49) --
	( 91.61,186.49) --
	( 91.34,186.49) --
	( 91.06,186.49) --
	( 90.79,186.49) --
	( 90.52,186.49) --
	( 90.24,186.49) --
	( 89.97,186.49) --
	( 89.70,186.49) --
	( 89.42,186.49) --
	( 89.15,186.49) --
	( 88.87,186.49) --
	( 88.60,186.49) --
	( 88.33,186.49) --
	( 88.05,186.49) --
	( 87.78,186.49) --
	( 87.51,186.49) --
	( 87.23,186.49) --
	( 86.96,186.49) --
	( 86.69,186.49) --
	( 86.41,186.49) --
	( 86.14,186.49) --
	( 85.87,186.49) --
	( 85.59,186.49) --
	( 85.32,186.49) --
	( 85.05,186.49) --
	( 84.77,186.49) --
	( 84.50,186.49) --
	( 84.23,186.49) --
	( 83.95,186.49) --
	( 83.68,186.49) --
	( 83.41,186.49) --
	( 83.13,186.49) --
	( 82.86,186.49) --
	( 82.58,186.49) --
	( 82.31,186.49) --
	( 82.04,186.49) --
	( 81.76,186.49) --
	( 81.49,186.49) --
	( 81.22,186.49) --
	( 80.94,186.49) --
	( 80.67,186.49) --
	( 80.40,186.49) --
	( 80.12,186.49) --
	( 79.85,186.49) --
	( 79.58,186.49) --
	( 79.30,186.49) --
	( 79.03,186.49) --
	( 78.76,186.49) --
	( 78.48,186.49) --
	( 78.21,186.49) --
	( 77.94,186.49) --
	( 77.66,186.49) --
	( 77.39,186.49) --
	( 77.12,186.49) --
	( 76.84,186.49) --
	( 76.57,186.49) --
	( 76.29,186.49) --
	( 76.02,186.49) --
	( 75.75,186.49) --
	( 75.47,186.49) --
	( 75.20,186.49) --
	( 74.93,186.49) --
	( 74.65,186.49) --
	( 74.38,186.49) --
	( 74.11,186.49) --
	( 73.83,186.49) --
	( 73.56,186.49) --
	( 73.29,186.49) --
	cycle;

\path[] ( 73.29,186.49) --
	( 73.56,186.49) --
	( 73.83,186.49) --
	( 74.11,186.49) --
	( 74.38,186.49) --
	( 74.65,186.49) --
	( 74.93,186.49) --
	( 75.20,186.49) --
	( 75.47,186.49) --
	( 75.75,186.49) --
	( 76.02,186.49) --
	( 76.29,186.49) --
	( 76.57,186.49) --
	( 76.84,186.49) --
	( 77.12,186.49) --
	( 77.39,186.49) --
	( 77.66,186.49) --
	( 77.94,186.49) --
	( 78.21,186.49) --
	( 78.48,186.49) --
	( 78.76,186.49) --
	( 79.03,186.49) --
	( 79.30,186.49) --
	( 79.58,186.49) --
	( 79.85,186.49) --
	( 80.12,186.49) --
	( 80.40,186.49) --
	( 80.67,186.49) --
	( 80.94,186.49) --
	( 81.22,186.49) --
	( 81.49,186.49) --
	( 81.76,186.49) --
	( 82.04,186.49) --
	( 82.31,186.49) --
	( 82.58,186.49) --
	( 82.86,186.49) --
	( 83.13,186.49) --
	( 83.41,186.49) --
	( 83.68,186.49) --
	( 83.95,186.49) --
	( 84.23,186.49) --
	( 84.50,186.49) --
	( 84.77,186.49) --
	( 85.05,186.49) --
	( 85.32,186.49) --
	( 85.59,186.49) --
	( 85.87,186.49) --
	( 86.14,186.49) --
	( 86.41,186.49) --
	( 86.69,186.49) --
	( 86.96,186.49) --
	( 87.23,186.49) --
	( 87.51,186.49) --
	( 87.78,186.49) --
	( 88.05,186.49) --
	( 88.33,186.49) --
	( 88.60,186.49) --
	( 88.87,186.49) --
	( 89.15,186.49) --
	( 89.42,186.49) --
	( 89.70,186.49) --
	( 89.97,186.49) --
	( 90.24,186.49) --
	( 90.52,186.49) --
	( 90.79,186.49) --
	( 91.06,186.49) --
	( 91.34,186.49) --
	( 91.61,186.49) --
	( 91.88,186.49) --
	( 92.16,186.49) --
	( 92.43,186.49) --
	( 92.70,186.49) --
	( 92.98,186.49) --
	( 93.25,186.49) --
	( 93.52,186.49) --
	( 93.80,186.49) --
	( 94.07,186.49) --
	( 94.34,186.49) --
	( 94.62,186.49) --
	( 94.89,186.49) --
	( 95.16,186.49) --
	( 95.44,186.49) --
	( 95.71,186.49) --
	( 95.98,186.49) --
	( 96.26,186.49) --
	( 96.53,186.49) --
	( 96.81,186.49) --
	( 97.08,186.49) --
	( 97.35,186.49) --
	( 97.63,186.49) --
	( 97.90,186.49) --
	( 98.17,186.49) --
	( 98.45,186.49) --
	( 98.72,186.49) --
	( 98.99,186.49) --
	( 99.27,186.49) --
	( 99.54,186.49) --
	( 99.81,186.49) --
	(100.09,186.49) --
	(100.36,186.49) --
	(100.63,186.49) --
	(100.91,186.49) --
	(101.18,186.49) --
	(101.45,186.49) --
	(101.73,186.49) --
	(102.00,186.49) --
	(102.27,186.49) --
	(102.55,186.49) --
	(102.82,186.49) --
	(103.10,186.49) --
	(103.37,186.50) --
	(103.64,186.50) --
	(103.92,186.50) --
	(104.19,186.49) --
	(104.46,186.49) --
	(104.74,186.49) --
	(105.01,186.49) --
	(105.28,186.49) --
	(105.56,186.49) --
	(105.83,186.49) --
	(106.10,186.49) --
	(106.38,186.49) --
	(106.65,186.49) --
	(106.92,186.49) --
	(107.20,186.49) --
	(107.47,186.49) --
	(107.74,186.49) --
	(108.02,186.49) --
	(108.29,186.49) --
	(108.56,186.49) --
	(108.84,186.49) --
	(109.11,186.50) --
	(109.39,186.49) --
	(109.66,186.49) --
	(109.93,186.49) --
	(110.21,186.50) --
	(110.48,186.51) --
	(110.75,186.51) --
	(111.03,186.52) --
	(111.30,186.53) --
	(111.57,186.52) --
	(111.85,186.51) --
	(112.12,186.50) --
	(112.39,186.50) --
	(112.67,186.50) --
	(112.94,186.50) --
	(113.21,186.50) --
	(113.49,186.50) --
	(113.76,186.51) --
	(114.03,186.54) --
	(114.31,186.56) --
	(114.58,186.56) --
	(114.85,186.55) --
	(115.13,186.56) --
	(115.40,186.57) --
	(115.68,186.60) --
	(115.95,186.63) --
	(116.22,186.66) --
	(116.50,186.67) --
	(116.77,186.68) --
	(117.04,186.70) --
	(117.32,186.73) --
	(117.59,186.76) --
	(117.86,186.80) --
	(118.14,186.84) --
	(118.41,186.87) --
	(118.68,186.92) --
	(118.96,186.99) --
	(119.23,187.07) --
	(119.50,187.16) --
	(119.78,187.29) --
	(120.05,187.50) --
	(120.32,187.85) --
	(120.60,188.77) --
	(120.87,191.60) --
	(121.14,197.75) --
	(121.42,204.42) --
	(121.69,205.28) --
	(121.96,199.57) --
	(122.24,193.22) --
	(122.51,189.88) --
	(122.79,188.69) --
	(123.06,188.21) --
	(123.33,187.92) --
	(123.61,187.74) --
	(123.88,187.66) --
	(124.15,187.60) --
	(124.43,187.55) --
	(124.70,187.46) --
	(124.97,187.34) --
	(125.25,187.24) --
	(125.52,187.20) --
	(125.79,187.19) --
	(126.07,187.19) --
	(126.34,187.16) --
	(126.61,187.12) --
	(126.89,187.07) --
	(127.16,187.02) --
	(127.43,187.00) --
	(127.71,187.01) --
	(127.98,187.00) --
	(128.25,186.95) --
	(128.53,186.91) --
	(128.80,186.90) --
	(129.08,186.93) --
	(129.35,186.95) --
	(129.62,186.93) --
	(129.90,186.89) --
	(130.17,186.87) --
	(130.44,186.87) --
	(130.72,186.88) --
	(130.99,186.88) --
	(131.26,186.86) --
	(131.54,186.86) --
	(131.81,186.86) --
	(132.08,186.87) --
	(132.36,186.87) --
	(132.63,186.85) --
	(132.90,186.81) --
	(133.18,186.77) --
	(133.45,186.75) --
	(133.72,186.74) --
	(134.00,186.74) --
	(134.27,186.74) --
	(134.54,186.75) --
	(134.82,186.76) --
	(135.09,186.77) --
	(135.37,186.75) --
	(135.64,186.72) --
	(135.91,186.69) --
	(136.19,186.68) --
	(136.46,186.68) --
	(136.73,186.70) --
	(137.01,186.72) --
	(137.28,186.74) --
	(137.55,186.73) --
	(137.83,186.71) --
	(138.10,186.71) --
	(138.37,186.72) --
	(138.65,186.72) --
	(138.92,186.71) --
	(139.19,186.71) --
	(139.47,186.74) --
	(139.74,186.77) --
	(140.01,186.77) --
	(140.29,186.75) --
	(140.56,186.74) --
	(140.83,186.75) --
	(141.11,186.77) --
	(141.38,186.75) --
	(141.66,186.72) --
	(141.93,186.70) --
	(142.20,186.69) --
	(142.48,186.69) --
	(142.75,186.70) --
	(143.02,186.72) --
	(143.30,186.73) --
	(143.57,186.71) --
	(143.84,186.70) --
	(144.12,186.69) --
	(144.39,186.68) --
	(144.66,186.66) --
	(144.94,186.64) --
	(145.21,186.63) --
	(145.48,186.63) --
	(145.76,186.64) --
	(146.03,186.63) --
	(146.30,186.62) --
	(146.58,186.62) --
	(146.85,186.64) --
	(147.12,186.63) --
	(147.40,186.62) --
	(147.67,186.62) --
	(147.95,186.62) --
	(148.22,186.61) --
	(148.49,186.58) --
	(148.77,186.57) --
	(149.04,186.59) --
	(149.31,186.63) --
	(149.59,186.65) --
	(149.86,186.65) --
	(150.13,186.62) --
	(150.41,186.61) --
	(150.68,186.60) --
	(150.95,186.59) --
	(151.23,186.58) --
	(151.50,186.58) --
	(151.77,186.58) --
	(152.05,186.59) --
	(152.32,186.59) --
	(152.59,186.58) --
	(152.87,186.57) --
	(153.14,186.56) --
	(153.41,186.54) --
	(153.69,186.53) --
	(153.96,186.53) --
	(154.23,186.52) --
	(154.51,186.51) --
	(154.78,186.51) --
	(155.06,186.51) --
	(155.33,186.52) --
	(155.60,186.52) --
	(155.88,186.52) --
	(156.15,186.52) --
	(156.42,186.53) --
	(156.70,186.53) --
	(156.97,186.53) --
	(157.24,186.54) --
	(157.52,186.53) --
	(157.79,186.52) --
	(158.06,186.51) --
	(158.34,186.51) --
	(158.61,186.51) --
	(158.88,186.50) --
	(159.16,186.50) --
	(159.43,186.49) --
	(159.70,186.49) --
	(159.98,186.49) --
	(160.25,186.49) --
	(160.52,186.49) --
	(160.80,186.49) --
	(161.07,186.49) --
	(161.35,186.49) --
	(161.62,186.49) --
	(161.89,186.50) --
	(162.17,186.49) --
	(162.44,186.49) --
	(162.71,186.49) --
	(162.99,186.49) --
	(163.26,186.49) --
	(163.53,186.49) --
	(163.81,186.50) --
	(164.08,186.49) --
	(164.35,186.49) --
	(164.63,186.49) --
	(164.90,186.49) --
	(165.17,186.50) --
	(165.45,186.51) --
	(165.72,186.51) --
	(165.99,186.51) --
	(166.27,186.51) --
	(166.54,186.49) --
	(166.81,186.49) --
	(167.09,186.49) --
	(167.36,186.49) --
	(167.64,186.49) --
	(167.91,186.49) --
	(168.18,186.49) --
	(168.46,186.49) --
	(168.73,186.49) --
	(169.00,186.49) --
	(169.28,186.49) --
	(169.55,186.49) --
	(169.82,186.49) --
	(170.10,186.49) --
	(170.37,186.49) --
	(170.64,186.49) --
	(170.92,186.49) --
	(171.19,186.49) --
	(171.46,186.49) --
	(171.74,186.49) --
	(172.01,186.49) --
	(172.28,186.49) --
	(172.56,186.49) --
	(172.83,186.49) --
	(173.10,186.49) --
	(173.38,186.49) --
	(173.65,186.49) --
	(173.93,186.49) --
	(174.20,186.49) --
	(174.47,186.49) --
	(174.75,186.49) --
	(175.02,186.49) --
	(175.29,186.49) --
	(175.57,186.49) --
	(175.84,186.49) --
	(176.11,186.49) --
	(176.39,186.49) --
	(176.66,186.49) --
	(176.93,186.49) --
	(177.21,186.49) --
	(177.48,186.49) --
	(177.75,186.49) --
	(178.03,186.49) --
	(178.30,186.49) --
	(178.57,186.49) --
	(178.85,186.49) --
	(179.12,186.49) --
	(179.39,186.49) --
	(179.67,186.49) --
	(179.94,186.49) --
	(180.22,186.49) --
	(180.49,186.49) --
	(180.76,186.49) --
	(181.04,186.49) --
	(181.31,186.49) --
	(181.58,186.49) --
	(181.86,186.49) --
	(182.13,186.49) --
	(182.40,186.49) --
	(182.68,186.49) --
	(182.95,186.49) --
	(183.22,186.49) --
	(183.50,186.49) --
	(183.77,186.49) --
	(184.04,186.49) --
	(184.32,186.49) --
	(184.59,186.49) --
	(184.86,186.49) --
	(185.14,186.49) --
	(185.41,186.49) --
	(185.68,186.49) --
	(185.96,186.49) --
	(186.23,186.49) --
	(186.50,186.49) --
	(186.78,186.49) --
	(187.05,186.49) --
	(187.33,186.49) --
	(187.60,186.49) --
	(187.87,186.49) --
	(188.15,186.49) --
	(188.42,186.49) --
	(188.69,186.49) --
	(188.97,186.49) --
	(189.24,186.49) --
	(189.51,186.49) --
	(189.79,186.49) --
	(190.06,186.49) --
	(190.33,186.49) --
	(190.61,186.49) --
	(190.88,186.49) --
	(191.15,186.49) --
	(191.43,186.49) --
	(191.70,186.49) --
	(191.97,186.49) --
	(192.25,186.49) --
	(192.52,186.49) --
	(192.79,186.49) --
	(193.07,186.49) --
	(193.34,186.49) --
	(193.62,186.49) --
	(193.89,186.49) --
	(194.16,186.49) --
	(194.44,186.49) --
	(194.71,186.49) --
	(194.98,186.49) --
	(195.26,186.49) --
	(195.53,186.49) --
	(195.80,186.49) --
	(196.08,186.49) --
	(196.35,186.49) --
	(196.62,186.49) --
	(196.90,186.49) --
	(197.17,186.49) --
	(197.44,186.49) --
	(197.72,186.49) --
	(197.99,186.49) --
	(198.26,186.49) --
	(198.54,186.49) --
	(198.81,186.49) --
	(199.08,186.49) --
	(199.36,186.49) --
	(199.63,186.49) --
	(199.91,186.49) --
	(200.18,186.49) --
	(200.45,186.49) --
	(200.73,186.49) --
	(201.00,186.49) --
	(201.27,186.49) --
	(201.55,186.49) --
	(201.82,186.49) --
	(202.09,186.49) --
	(202.37,186.49) --
	(202.64,186.49) --
	(202.91,186.49) --
	(203.19,186.49) --
	(203.46,186.49) --
	(203.73,186.49) --
	(204.01,186.49) --
	(204.28,186.49) --
	(204.55,186.49) --
	(204.83,186.49) --
	(205.10,186.49) --
	(205.37,186.49) --
	(205.65,186.49) --
	(205.92,186.49) --
	(206.20,186.49) --
	(206.47,186.49) --
	(206.74,186.49) --
	(207.02,186.49) --
	(207.29,186.49) --
	(207.56,186.49) --
	(207.84,186.49) --
	(208.11,186.49) --
	(208.38,186.49) --
	(208.66,186.49) --
	(208.93,186.49) --
	(209.20,186.49) --
	(209.48,186.49) --
	(209.75,186.49) --
	(210.02,186.49) --
	(210.30,186.49) --
	(210.57,186.49) --
	(210.84,186.49) --
	(211.12,186.49) --
	(211.39,186.49) --
	(211.66,186.49) --
	(211.94,186.49) --
	(212.21,186.49) --
	(212.48,186.49) --
	(212.76,186.49) --
	(213.03,186.49);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.76,185.55) -- (124.76,206.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (125.52,185.55) -- (125.52,206.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,185.55) -- (121.58,206.22);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,159.37) rectangle (195.99,180.05);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,160.31) --
	( 73.56,160.31) --
	( 73.83,160.31) --
	( 74.11,160.31) --
	( 74.38,160.31) --
	( 74.65,160.31) --
	( 74.93,160.31) --
	( 75.20,160.31) --
	( 75.47,160.31) --
	( 75.75,160.31) --
	( 76.02,160.31) --
	( 76.29,160.31) --
	( 76.57,160.31) --
	( 76.84,160.31) --
	( 77.12,160.31) --
	( 77.39,160.31) --
	( 77.66,160.31) --
	( 77.94,160.31) --
	( 78.21,160.31) --
	( 78.48,160.31) --
	( 78.76,160.31) --
	( 79.03,160.31) --
	( 79.30,160.31) --
	( 79.58,160.31) --
	( 79.85,160.31) --
	( 80.12,160.31) --
	( 80.40,160.31) --
	( 80.67,160.31) --
	( 80.94,160.31) --
	( 81.22,160.31) --
	( 81.49,160.31) --
	( 81.76,160.31) --
	( 82.04,160.31) --
	( 82.31,160.31) --
	( 82.58,160.31) --
	( 82.86,160.31) --
	( 83.13,160.31) --
	( 83.41,160.31) --
	( 83.68,160.31) --
	( 83.95,160.31) --
	( 84.23,160.31) --
	( 84.50,160.31) --
	( 84.77,160.31) --
	( 85.05,160.31) --
	( 85.32,160.31) --
	( 85.59,160.31) --
	( 85.87,160.31) --
	( 86.14,160.31) --
	( 86.41,160.31) --
	( 86.69,160.31) --
	( 86.96,160.31) --
	( 87.23,160.31) --
	( 87.51,160.31) --
	( 87.78,160.31) --
	( 88.05,160.31) --
	( 88.33,160.31) --
	( 88.60,160.31) --
	( 88.87,160.31) --
	( 89.15,160.31) --
	( 89.42,160.31) --
	( 89.70,160.31) --
	( 89.97,160.31) --
	( 90.24,160.31) --
	( 90.52,160.31) --
	( 90.79,160.31) --
	( 91.06,160.31) --
	( 91.34,160.31) --
	( 91.61,160.31) --
	( 91.88,160.31) --
	( 92.16,160.31) --
	( 92.43,160.31) --
	( 92.70,160.31) --
	( 92.98,160.31) --
	( 93.25,160.31) --
	( 93.52,160.31) --
	( 93.80,160.31) --
	( 94.07,160.31) --
	( 94.34,160.31) --
	( 94.62,160.31) --
	( 94.89,160.31) --
	( 95.16,160.31) --
	( 95.44,160.31) --
	( 95.71,160.31) --
	( 95.98,160.31) --
	( 96.26,160.31) --
	( 96.53,160.31) --
	( 96.81,160.31) --
	( 97.08,160.31) --
	( 97.35,160.31) --
	( 97.63,160.31) --
	( 97.90,160.31) --
	( 98.17,160.31) --
	( 98.45,160.31) --
	( 98.72,160.31) --
	( 98.99,160.31) --
	( 99.27,160.31) --
	( 99.54,160.31) --
	( 99.81,160.31) --
	(100.09,160.31) --
	(100.36,160.31) --
	(100.63,160.31) --
	(100.91,160.31) --
	(101.18,160.31) --
	(101.45,160.31) --
	(101.73,160.31) --
	(102.00,160.31) --
	(102.27,160.31) --
	(102.55,160.31) --
	(102.82,160.31) --
	(103.10,160.31) --
	(103.37,160.31) --
	(103.64,160.31) --
	(103.92,160.31) --
	(104.19,160.32) --
	(104.46,160.33) --
	(104.74,160.31) --
	(105.01,160.32) --
	(105.28,160.32) --
	(105.56,160.31) --
	(105.83,160.32) --
	(106.10,160.32) --
	(106.38,160.31) --
	(106.65,160.31) --
	(106.92,160.33) --
	(107.20,160.34) --
	(107.47,160.33) --
	(107.74,160.35) --
	(108.02,160.34) --
	(108.29,160.32) --
	(108.56,160.32) --
	(108.84,160.33) --
	(109.11,160.33) --
	(109.39,160.32) --
	(109.66,160.32) --
	(109.93,160.34) --
	(110.21,160.36) --
	(110.48,160.34) --
	(110.75,160.33) --
	(111.03,160.35) --
	(111.30,160.41) --
	(111.57,160.38) --
	(111.85,160.36) --
	(112.12,160.38) --
	(112.39,160.36) --
	(112.67,160.34) --
	(112.94,160.37) --
	(113.21,160.36) --
	(113.49,160.34) --
	(113.76,160.34) --
	(114.03,160.41) --
	(114.31,160.41) --
	(114.58,160.38) --
	(114.85,160.38) --
	(115.13,160.39) --
	(115.40,160.40) --
	(115.68,160.43) --
	(115.95,160.43) --
	(116.22,160.47) --
	(116.50,160.51) --
	(116.77,160.49) --
	(117.04,160.50) --
	(117.32,160.53) --
	(117.59,160.57) --
	(117.86,160.58) --
	(118.14,160.65) --
	(118.41,160.69) --
	(118.68,160.69) --
	(118.96,160.73) --
	(119.23,160.78) --
	(119.50,160.84) --
	(119.78,161.01) --
	(120.05,161.14) --
	(120.32,161.25) --
	(120.60,161.40) --
	(120.87,161.66) --
	(121.14,163.57) --
	(121.42,172.08) --
	(121.69,179.11) --
	(121.96,163.02) --
	(122.24,161.90) --
	(122.51,161.34) --
	(122.79,161.13) --
	(123.06,160.99) --
	(123.33,160.93) --
	(123.61,160.82) --
	(123.88,160.73) --
	(124.15,160.70) --
	(124.43,160.60) --
	(124.70,160.54) --
	(124.97,160.58) --
	(125.25,160.51) --
	(125.52,160.53) --
	(125.79,160.49) --
	(126.07,160.44) --
	(126.34,160.48) --
	(126.61,160.41) --
	(126.89,160.40) --
	(127.16,160.47) --
	(127.43,160.42) --
	(127.71,160.39) --
	(127.98,160.46) --
	(128.25,160.40) --
	(128.53,160.39) --
	(128.80,160.37) --
	(129.08,160.40) --
	(129.35,160.37) --
	(129.62,160.35) --
	(129.90,160.38) --
	(130.17,160.36) --
	(130.44,160.37) --
	(130.72,160.36) --
	(130.99,160.33) --
	(131.26,160.34) --
	(131.54,160.33) --
	(131.81,160.32) --
	(132.08,160.33) --
	(132.36,160.35) --
	(132.63,160.33) --
	(132.90,160.32) --
	(133.18,160.36) --
	(133.45,160.35) --
	(133.72,160.34) --
	(134.00,160.34) --
	(134.27,160.32) --
	(134.54,160.35) --
	(134.82,160.34) --
	(135.09,160.32) --
	(135.37,160.33) --
	(135.64,160.33) --
	(135.91,160.32) --
	(136.19,160.32) --
	(136.46,160.33) --
	(136.73,160.32) --
	(137.01,160.32) --
	(137.28,160.31) --
	(137.55,160.32) --
	(137.83,160.32) --
	(138.10,160.32) --
	(138.37,160.32) --
	(138.65,160.32) --
	(138.92,160.31) --
	(139.19,160.31) --
	(139.47,160.31) --
	(139.74,160.31) --
	(140.01,160.31) --
	(140.29,160.31) --
	(140.56,160.32) --
	(140.83,160.32) --
	(141.11,160.31) --
	(141.38,160.33) --
	(141.66,160.32) --
	(141.93,160.31) --
	(142.20,160.31) --
	(142.48,160.31) --
	(142.75,160.31) --
	(143.02,160.31) --
	(143.30,160.31) --
	(143.57,160.32) --
	(143.84,160.32) --
	(144.12,160.32) --
	(144.39,160.31) --
	(144.66,160.31) --
	(144.94,160.31) --
	(145.21,160.31) --
	(145.48,160.31) --
	(145.76,160.31) --
	(146.03,160.31) --
	(146.30,160.31) --
	(146.58,160.31) --
	(146.85,160.31) --
	(147.12,160.31) --
	(147.40,160.31) --
	(147.67,160.31) --
	(147.95,160.31) --
	(148.22,160.31) --
	(148.49,160.31) --
	(148.77,160.31) --
	(149.04,160.31) --
	(149.31,160.31) --
	(149.59,160.31) --
	(149.86,160.31) --
	(150.13,160.31) --
	(150.41,160.31) --
	(150.68,160.31) --
	(150.95,160.31) --
	(151.23,160.31) --
	(151.50,160.31) --
	(151.77,160.31) --
	(152.05,160.31) --
	(152.32,160.31) --
	(152.59,160.31) --
	(152.87,160.31) --
	(153.14,160.31) --
	(153.41,160.31) --
	(153.69,160.31) --
	(153.96,160.31) --
	(154.23,160.31) --
	(154.51,160.31) --
	(154.78,160.31) --
	(155.06,160.31) --
	(155.33,160.31) --
	(155.60,160.31) --
	(155.88,160.31) --
	(156.15,160.31) --
	(156.42,160.31) --
	(156.70,160.31) --
	(156.97,160.31) --
	(157.24,160.31) --
	(157.52,160.31) --
	(157.79,160.31) --
	(158.06,160.31) --
	(158.34,160.31) --
	(158.61,160.31) --
	(158.88,160.31) --
	(159.16,160.31) --
	(159.43,160.31) --
	(159.70,160.31) --
	(159.98,160.31) --
	(160.25,160.31) --
	(160.52,160.31) --
	(160.80,160.31) --
	(161.07,160.31) --
	(161.35,160.31) --
	(161.62,160.31) --
	(161.89,160.31) --
	(162.17,160.31) --
	(162.44,160.31) --
	(162.71,160.31) --
	(162.99,160.31) --
	(163.26,160.31) --
	(163.53,160.31) --
	(163.81,160.31) --
	(164.08,160.31) --
	(164.35,160.31) --
	(164.63,160.31) --
	(164.90,160.31) --
	(165.17,160.31) --
	(165.45,160.31) --
	(165.72,160.31) --
	(165.99,160.31) --
	(166.27,160.31) --
	(166.54,160.31) --
	(166.81,160.31) --
	(167.09,160.31) --
	(167.36,160.31) --
	(167.64,160.31) --
	(167.91,160.31) --
	(168.18,160.31) --
	(168.46,160.31) --
	(168.73,160.31) --
	(169.00,160.31) --
	(169.28,160.31) --
	(169.55,160.31) --
	(169.82,160.31) --
	(170.10,160.31) --
	(170.37,160.31) --
	(170.64,160.31) --
	(170.92,160.31) --
	(171.19,160.31) --
	(171.46,160.31) --
	(171.74,160.31) --
	(172.01,160.31) --
	(172.28,160.31) --
	(172.56,160.31) --
	(172.83,160.31) --
	(173.10,160.31) --
	(173.38,160.31) --
	(173.65,160.31) --
	(173.93,160.31) --
	(174.20,160.31) --
	(174.47,160.31) --
	(174.75,160.31) --
	(175.02,160.31) --
	(175.29,160.31) --
	(175.57,160.31) --
	(175.84,160.31) --
	(176.11,160.31) --
	(176.39,160.31) --
	(176.66,160.31) --
	(176.93,160.31) --
	(177.21,160.31) --
	(177.48,160.31) --
	(177.75,160.31) --
	(178.03,160.31) --
	(178.30,160.31) --
	(178.57,160.31) --
	(178.85,160.31) --
	(179.12,160.31) --
	(179.39,160.31) --
	(179.67,160.31) --
	(179.94,160.31) --
	(180.22,160.31) --
	(180.49,160.31) --
	(180.76,160.31) --
	(181.04,160.31) --
	(181.31,160.31) --
	(181.58,160.31) --
	(181.86,160.31) --
	(182.13,160.31) --
	(182.40,160.31) --
	(182.68,160.31) --
	(182.95,160.31) --
	(183.22,160.31) --
	(183.50,160.31) --
	(183.77,160.31) --
	(184.04,160.31) --
	(184.32,160.31) --
	(184.59,160.31) --
	(184.86,160.31) --
	(185.14,160.31) --
	(185.41,160.31) --
	(185.68,160.31) --
	(185.96,160.31) --
	(186.23,160.31) --
	(186.50,160.31) --
	(186.78,160.31) --
	(187.05,160.31) --
	(187.33,160.31) --
	(187.60,160.31) --
	(187.87,160.31) --
	(188.15,160.31) --
	(188.42,160.31) --
	(188.69,160.31) --
	(188.97,160.31) --
	(189.24,160.31) --
	(189.51,160.31) --
	(189.79,160.31) --
	(190.06,160.31) --
	(190.33,160.31) --
	(190.61,160.31) --
	(190.88,160.31) --
	(191.15,160.31) --
	(191.43,160.31) --
	(191.70,160.31) --
	(191.97,160.31) --
	(192.25,160.31) --
	(192.52,160.31) --
	(192.79,160.31) --
	(193.07,160.31) --
	(193.34,160.31) --
	(193.62,160.31) --
	(193.89,160.31) --
	(194.16,160.31) --
	(194.44,160.31) --
	(194.71,160.31) --
	(194.98,160.31) --
	(195.26,160.31) --
	(195.53,160.31) --
	(195.80,160.31) --
	(196.08,160.31) --
	(196.35,160.31) --
	(196.62,160.31) --
	(196.90,160.31) --
	(197.17,160.31) --
	(197.44,160.31) --
	(197.72,160.31) --
	(197.99,160.31) --
	(198.26,160.31) --
	(198.54,160.31) --
	(198.81,160.31) --
	(199.08,160.31) --
	(199.36,160.31) --
	(199.63,160.31) --
	(199.91,160.31) --
	(200.18,160.31) --
	(200.45,160.31) --
	(200.73,160.31) --
	(201.00,160.31) --
	(201.27,160.31) --
	(201.55,160.31) --
	(201.82,160.31) --
	(202.09,160.31) --
	(202.37,160.31) --
	(202.64,160.31) --
	(202.91,160.31) --
	(203.19,160.31) --
	(203.46,160.31) --
	(203.73,160.31) --
	(204.01,160.31) --
	(204.28,160.31) --
	(204.55,160.31) --
	(204.83,160.31) --
	(205.10,160.31) --
	(205.37,160.31) --
	(205.65,160.31) --
	(205.92,160.31) --
	(206.20,160.31) --
	(206.47,160.31) --
	(206.74,160.31) --
	(207.02,160.31) --
	(207.29,160.31) --
	(207.56,160.31) --
	(207.84,160.31) --
	(208.11,160.31) --
	(208.38,160.31) --
	(208.66,160.31) --
	(208.93,160.31) --
	(209.20,160.31) --
	(209.48,160.31) --
	(209.75,160.31) --
	(210.02,160.31) --
	(210.30,160.31) --
	(210.57,160.31) --
	(210.84,160.31) --
	(211.12,160.31) --
	(211.39,160.31) --
	(211.66,160.31) --
	(211.94,160.31) --
	(212.21,160.31) --
	(212.48,160.31) --
	(212.76,160.31) --
	(213.03,160.31) --
	(213.03,160.31) --
	(212.76,160.31) --
	(212.48,160.31) --
	(212.21,160.31) --
	(211.94,160.31) --
	(211.66,160.31) --
	(211.39,160.31) --
	(211.12,160.31) --
	(210.84,160.31) --
	(210.57,160.31) --
	(210.30,160.31) --
	(210.02,160.31) --
	(209.75,160.31) --
	(209.48,160.31) --
	(209.20,160.31) --
	(208.93,160.31) --
	(208.66,160.31) --
	(208.38,160.31) --
	(208.11,160.31) --
	(207.84,160.31) --
	(207.56,160.31) --
	(207.29,160.31) --
	(207.02,160.31) --
	(206.74,160.31) --
	(206.47,160.31) --
	(206.20,160.31) --
	(205.92,160.31) --
	(205.65,160.31) --
	(205.37,160.31) --
	(205.10,160.31) --
	(204.83,160.31) --
	(204.55,160.31) --
	(204.28,160.31) --
	(204.01,160.31) --
	(203.73,160.31) --
	(203.46,160.31) --
	(203.19,160.31) --
	(202.91,160.31) --
	(202.64,160.31) --
	(202.37,160.31) --
	(202.09,160.31) --
	(201.82,160.31) --
	(201.55,160.31) --
	(201.27,160.31) --
	(201.00,160.31) --
	(200.73,160.31) --
	(200.45,160.31) --
	(200.18,160.31) --
	(199.91,160.31) --
	(199.63,160.31) --
	(199.36,160.31) --
	(199.08,160.31) --
	(198.81,160.31) --
	(198.54,160.31) --
	(198.26,160.31) --
	(197.99,160.31) --
	(197.72,160.31) --
	(197.44,160.31) --
	(197.17,160.31) --
	(196.90,160.31) --
	(196.62,160.31) --
	(196.35,160.31) --
	(196.08,160.31) --
	(195.80,160.31) --
	(195.53,160.31) --
	(195.26,160.31) --
	(194.98,160.31) --
	(194.71,160.31) --
	(194.44,160.31) --
	(194.16,160.31) --
	(193.89,160.31) --
	(193.62,160.31) --
	(193.34,160.31) --
	(193.07,160.31) --
	(192.79,160.31) --
	(192.52,160.31) --
	(192.25,160.31) --
	(191.97,160.31) --
	(191.70,160.31) --
	(191.43,160.31) --
	(191.15,160.31) --
	(190.88,160.31) --
	(190.61,160.31) --
	(190.33,160.31) --
	(190.06,160.31) --
	(189.79,160.31) --
	(189.51,160.31) --
	(189.24,160.31) --
	(188.97,160.31) --
	(188.69,160.31) --
	(188.42,160.31) --
	(188.15,160.31) --
	(187.87,160.31) --
	(187.60,160.31) --
	(187.33,160.31) --
	(187.05,160.31) --
	(186.78,160.31) --
	(186.50,160.31) --
	(186.23,160.31) --
	(185.96,160.31) --
	(185.68,160.31) --
	(185.41,160.31) --
	(185.14,160.31) --
	(184.86,160.31) --
	(184.59,160.31) --
	(184.32,160.31) --
	(184.04,160.31) --
	(183.77,160.31) --
	(183.50,160.31) --
	(183.22,160.31) --
	(182.95,160.31) --
	(182.68,160.31) --
	(182.40,160.31) --
	(182.13,160.31) --
	(181.86,160.31) --
	(181.58,160.31) --
	(181.31,160.31) --
	(181.04,160.31) --
	(180.76,160.31) --
	(180.49,160.31) --
	(180.22,160.31) --
	(179.94,160.31) --
	(179.67,160.31) --
	(179.39,160.31) --
	(179.12,160.31) --
	(178.85,160.31) --
	(178.57,160.31) --
	(178.30,160.31) --
	(178.03,160.31) --
	(177.75,160.31) --
	(177.48,160.31) --
	(177.21,160.31) --
	(176.93,160.31) --
	(176.66,160.31) --
	(176.39,160.31) --
	(176.11,160.31) --
	(175.84,160.31) --
	(175.57,160.31) --
	(175.29,160.31) --
	(175.02,160.31) --
	(174.75,160.31) --
	(174.47,160.31) --
	(174.20,160.31) --
	(173.93,160.31) --
	(173.65,160.31) --
	(173.38,160.31) --
	(173.10,160.31) --
	(172.83,160.31) --
	(172.56,160.31) --
	(172.28,160.31) --
	(172.01,160.31) --
	(171.74,160.31) --
	(171.46,160.31) --
	(171.19,160.31) --
	(170.92,160.31) --
	(170.64,160.31) --
	(170.37,160.31) --
	(170.10,160.31) --
	(169.82,160.31) --
	(169.55,160.31) --
	(169.28,160.31) --
	(169.00,160.31) --
	(168.73,160.31) --
	(168.46,160.31) --
	(168.18,160.31) --
	(167.91,160.31) --
	(167.64,160.31) --
	(167.36,160.31) --
	(167.09,160.31) --
	(166.81,160.31) --
	(166.54,160.31) --
	(166.27,160.31) --
	(165.99,160.31) --
	(165.72,160.31) --
	(165.45,160.31) --
	(165.17,160.31) --
	(164.90,160.31) --
	(164.63,160.31) --
	(164.35,160.31) --
	(164.08,160.31) --
	(163.81,160.31) --
	(163.53,160.31) --
	(163.26,160.31) --
	(162.99,160.31) --
	(162.71,160.31) --
	(162.44,160.31) --
	(162.17,160.31) --
	(161.89,160.31) --
	(161.62,160.31) --
	(161.35,160.31) --
	(161.07,160.31) --
	(160.80,160.31) --
	(160.52,160.31) --
	(160.25,160.31) --
	(159.98,160.31) --
	(159.70,160.31) --
	(159.43,160.31) --
	(159.16,160.31) --
	(158.88,160.31) --
	(158.61,160.31) --
	(158.34,160.31) --
	(158.06,160.31) --
	(157.79,160.31) --
	(157.52,160.31) --
	(157.24,160.31) --
	(156.97,160.31) --
	(156.70,160.31) --
	(156.42,160.31) --
	(156.15,160.31) --
	(155.88,160.31) --
	(155.60,160.31) --
	(155.33,160.31) --
	(155.06,160.31) --
	(154.78,160.31) --
	(154.51,160.31) --
	(154.23,160.31) --
	(153.96,160.31) --
	(153.69,160.31) --
	(153.41,160.31) --
	(153.14,160.31) --
	(152.87,160.31) --
	(152.59,160.31) --
	(152.32,160.31) --
	(152.05,160.31) --
	(151.77,160.31) --
	(151.50,160.31) --
	(151.23,160.31) --
	(150.95,160.31) --
	(150.68,160.31) --
	(150.41,160.31) --
	(150.13,160.31) --
	(149.86,160.31) --
	(149.59,160.31) --
	(149.31,160.31) --
	(149.04,160.31) --
	(148.77,160.31) --
	(148.49,160.31) --
	(148.22,160.31) --
	(147.95,160.31) --
	(147.67,160.31) --
	(147.40,160.31) --
	(147.12,160.31) --
	(146.85,160.31) --
	(146.58,160.31) --
	(146.30,160.31) --
	(146.03,160.31) --
	(145.76,160.31) --
	(145.48,160.31) --
	(145.21,160.31) --
	(144.94,160.31) --
	(144.66,160.31) --
	(144.39,160.31) --
	(144.12,160.31) --
	(143.84,160.31) --
	(143.57,160.31) --
	(143.30,160.31) --
	(143.02,160.31) --
	(142.75,160.31) --
	(142.48,160.31) --
	(142.20,160.31) --
	(141.93,160.31) --
	(141.66,160.31) --
	(141.38,160.31) --
	(141.11,160.31) --
	(140.83,160.31) --
	(140.56,160.31) --
	(140.29,160.31) --
	(140.01,160.31) --
	(139.74,160.31) --
	(139.47,160.31) --
	(139.19,160.31) --
	(138.92,160.31) --
	(138.65,160.31) --
	(138.37,160.31) --
	(138.10,160.31) --
	(137.83,160.31) --
	(137.55,160.31) --
	(137.28,160.31) --
	(137.01,160.31) --
	(136.73,160.31) --
	(136.46,160.31) --
	(136.19,160.31) --
	(135.91,160.31) --
	(135.64,160.31) --
	(135.37,160.31) --
	(135.09,160.31) --
	(134.82,160.31) --
	(134.54,160.31) --
	(134.27,160.31) --
	(134.00,160.31) --
	(133.72,160.31) --
	(133.45,160.31) --
	(133.18,160.31) --
	(132.90,160.31) --
	(132.63,160.31) --
	(132.36,160.31) --
	(132.08,160.31) --
	(131.81,160.31) --
	(131.54,160.31) --
	(131.26,160.31) --
	(130.99,160.31) --
	(130.72,160.31) --
	(130.44,160.31) --
	(130.17,160.31) --
	(129.90,160.31) --
	(129.62,160.31) --
	(129.35,160.31) --
	(129.08,160.31) --
	(128.80,160.31) --
	(128.53,160.31) --
	(128.25,160.31) --
	(127.98,160.31) --
	(127.71,160.31) --
	(127.43,160.31) --
	(127.16,160.31) --
	(126.89,160.31) --
	(126.61,160.31) --
	(126.34,160.31) --
	(126.07,160.31) --
	(125.79,160.31) --
	(125.52,160.31) --
	(125.25,160.31) --
	(124.97,160.31) --
	(124.70,160.31) --
	(124.43,160.31) --
	(124.15,160.31) --
	(123.88,160.31) --
	(123.61,160.31) --
	(123.33,160.31) --
	(123.06,160.31) --
	(122.79,160.31) --
	(122.51,160.31) --
	(122.24,160.31) --
	(121.96,160.31) --
	(121.69,160.31) --
	(121.42,160.31) --
	(121.14,160.31) --
	(120.87,160.31) --
	(120.60,160.31) --
	(120.32,160.31) --
	(120.05,160.31) --
	(119.78,160.31) --
	(119.50,160.31) --
	(119.23,160.31) --
	(118.96,160.31) --
	(118.68,160.31) --
	(118.41,160.31) --
	(118.14,160.31) --
	(117.86,160.31) --
	(117.59,160.31) --
	(117.32,160.31) --
	(117.04,160.31) --
	(116.77,160.31) --
	(116.50,160.31) --
	(116.22,160.31) --
	(115.95,160.31) --
	(115.68,160.31) --
	(115.40,160.31) --
	(115.13,160.31) --
	(114.85,160.31) --
	(114.58,160.31) --
	(114.31,160.31) --
	(114.03,160.31) --
	(113.76,160.31) --
	(113.49,160.31) --
	(113.21,160.31) --
	(112.94,160.31) --
	(112.67,160.31) --
	(112.39,160.31) --
	(112.12,160.31) --
	(111.85,160.31) --
	(111.57,160.31) --
	(111.30,160.31) --
	(111.03,160.31) --
	(110.75,160.31) --
	(110.48,160.31) --
	(110.21,160.31) --
	(109.93,160.31) --
	(109.66,160.31) --
	(109.39,160.31) --
	(109.11,160.31) --
	(108.84,160.31) --
	(108.56,160.31) --
	(108.29,160.31) --
	(108.02,160.31) --
	(107.74,160.31) --
	(107.47,160.31) --
	(107.20,160.31) --
	(106.92,160.31) --
	(106.65,160.31) --
	(106.38,160.31) --
	(106.10,160.31) --
	(105.83,160.31) --
	(105.56,160.31) --
	(105.28,160.31) --
	(105.01,160.31) --
	(104.74,160.31) --
	(104.46,160.31) --
	(104.19,160.31) --
	(103.92,160.31) --
	(103.64,160.31) --
	(103.37,160.31) --
	(103.10,160.31) --
	(102.82,160.31) --
	(102.55,160.31) --
	(102.27,160.31) --
	(102.00,160.31) --
	(101.73,160.31) --
	(101.45,160.31) --
	(101.18,160.31) --
	(100.91,160.31) --
	(100.63,160.31) --
	(100.36,160.31) --
	(100.09,160.31) --
	( 99.81,160.31) --
	( 99.54,160.31) --
	( 99.27,160.31) --
	( 98.99,160.31) --
	( 98.72,160.31) --
	( 98.45,160.31) --
	( 98.17,160.31) --
	( 97.90,160.31) --
	( 97.63,160.31) --
	( 97.35,160.31) --
	( 97.08,160.31) --
	( 96.81,160.31) --
	( 96.53,160.31) --
	( 96.26,160.31) --
	( 95.98,160.31) --
	( 95.71,160.31) --
	( 95.44,160.31) --
	( 95.16,160.31) --
	( 94.89,160.31) --
	( 94.62,160.31) --
	( 94.34,160.31) --
	( 94.07,160.31) --
	( 93.80,160.31) --
	( 93.52,160.31) --
	( 93.25,160.31) --
	( 92.98,160.31) --
	( 92.70,160.31) --
	( 92.43,160.31) --
	( 92.16,160.31) --
	( 91.88,160.31) --
	( 91.61,160.31) --
	( 91.34,160.31) --
	( 91.06,160.31) --
	( 90.79,160.31) --
	( 90.52,160.31) --
	( 90.24,160.31) --
	( 89.97,160.31) --
	( 89.70,160.31) --
	( 89.42,160.31) --
	( 89.15,160.31) --
	( 88.87,160.31) --
	( 88.60,160.31) --
	( 88.33,160.31) --
	( 88.05,160.31) --
	( 87.78,160.31) --
	( 87.51,160.31) --
	( 87.23,160.31) --
	( 86.96,160.31) --
	( 86.69,160.31) --
	( 86.41,160.31) --
	( 86.14,160.31) --
	( 85.87,160.31) --
	( 85.59,160.31) --
	( 85.32,160.31) --
	( 85.05,160.31) --
	( 84.77,160.31) --
	( 84.50,160.31) --
	( 84.23,160.31) --
	( 83.95,160.31) --
	( 83.68,160.31) --
	( 83.41,160.31) --
	( 83.13,160.31) --
	( 82.86,160.31) --
	( 82.58,160.31) --
	( 82.31,160.31) --
	( 82.04,160.31) --
	( 81.76,160.31) --
	( 81.49,160.31) --
	( 81.22,160.31) --
	( 80.94,160.31) --
	( 80.67,160.31) --
	( 80.40,160.31) --
	( 80.12,160.31) --
	( 79.85,160.31) --
	( 79.58,160.31) --
	( 79.30,160.31) --
	( 79.03,160.31) --
	( 78.76,160.31) --
	( 78.48,160.31) --
	( 78.21,160.31) --
	( 77.94,160.31) --
	( 77.66,160.31) --
	( 77.39,160.31) --
	( 77.12,160.31) --
	( 76.84,160.31) --
	( 76.57,160.31) --
	( 76.29,160.31) --
	( 76.02,160.31) --
	( 75.75,160.31) --
	( 75.47,160.31) --
	( 75.20,160.31) --
	( 74.93,160.31) --
	( 74.65,160.31) --
	( 74.38,160.31) --
	( 74.11,160.31) --
	( 73.83,160.31) --
	( 73.56,160.31) --
	( 73.29,160.31) --
	cycle;

\path[] ( 73.29,160.31) --
	( 73.56,160.31) --
	( 73.83,160.31) --
	( 74.11,160.31) --
	( 74.38,160.31) --
	( 74.65,160.31) --
	( 74.93,160.31) --
	( 75.20,160.31) --
	( 75.47,160.31) --
	( 75.75,160.31) --
	( 76.02,160.31) --
	( 76.29,160.31) --
	( 76.57,160.31) --
	( 76.84,160.31) --
	( 77.12,160.31) --
	( 77.39,160.31) --
	( 77.66,160.31) --
	( 77.94,160.31) --
	( 78.21,160.31) --
	( 78.48,160.31) --
	( 78.76,160.31) --
	( 79.03,160.31) --
	( 79.30,160.31) --
	( 79.58,160.31) --
	( 79.85,160.31) --
	( 80.12,160.31) --
	( 80.40,160.31) --
	( 80.67,160.31) --
	( 80.94,160.31) --
	( 81.22,160.31) --
	( 81.49,160.31) --
	( 81.76,160.31) --
	( 82.04,160.31) --
	( 82.31,160.31) --
	( 82.58,160.31) --
	( 82.86,160.31) --
	( 83.13,160.31) --
	( 83.41,160.31) --
	( 83.68,160.31) --
	( 83.95,160.31) --
	( 84.23,160.31) --
	( 84.50,160.31) --
	( 84.77,160.31) --
	( 85.05,160.31) --
	( 85.32,160.31) --
	( 85.59,160.31) --
	( 85.87,160.31) --
	( 86.14,160.31) --
	( 86.41,160.31) --
	( 86.69,160.31) --
	( 86.96,160.31) --
	( 87.23,160.31) --
	( 87.51,160.31) --
	( 87.78,160.31) --
	( 88.05,160.31) --
	( 88.33,160.31) --
	( 88.60,160.31) --
	( 88.87,160.31) --
	( 89.15,160.31) --
	( 89.42,160.31) --
	( 89.70,160.31) --
	( 89.97,160.31) --
	( 90.24,160.31) --
	( 90.52,160.31) --
	( 90.79,160.31) --
	( 91.06,160.31) --
	( 91.34,160.31) --
	( 91.61,160.31) --
	( 91.88,160.31) --
	( 92.16,160.31) --
	( 92.43,160.31) --
	( 92.70,160.31) --
	( 92.98,160.31) --
	( 93.25,160.31) --
	( 93.52,160.31) --
	( 93.80,160.31) --
	( 94.07,160.31) --
	( 94.34,160.31) --
	( 94.62,160.31) --
	( 94.89,160.31) --
	( 95.16,160.31) --
	( 95.44,160.31) --
	( 95.71,160.31) --
	( 95.98,160.31) --
	( 96.26,160.31) --
	( 96.53,160.31) --
	( 96.81,160.31) --
	( 97.08,160.31) --
	( 97.35,160.31) --
	( 97.63,160.31) --
	( 97.90,160.31) --
	( 98.17,160.31) --
	( 98.45,160.31) --
	( 98.72,160.31) --
	( 98.99,160.31) --
	( 99.27,160.31) --
	( 99.54,160.31) --
	( 99.81,160.31) --
	(100.09,160.31) --
	(100.36,160.31) --
	(100.63,160.31) --
	(100.91,160.31) --
	(101.18,160.31) --
	(101.45,160.31) --
	(101.73,160.31) --
	(102.00,160.31) --
	(102.27,160.31) --
	(102.55,160.31) --
	(102.82,160.31) --
	(103.10,160.31) --
	(103.37,160.31) --
	(103.64,160.31) --
	(103.92,160.31) --
	(104.19,160.32) --
	(104.46,160.33) --
	(104.74,160.31) --
	(105.01,160.32) --
	(105.28,160.32) --
	(105.56,160.31) --
	(105.83,160.32) --
	(106.10,160.32) --
	(106.38,160.31) --
	(106.65,160.31) --
	(106.92,160.33) --
	(107.20,160.34) --
	(107.47,160.33) --
	(107.74,160.35) --
	(108.02,160.34) --
	(108.29,160.32) --
	(108.56,160.32) --
	(108.84,160.33) --
	(109.11,160.33) --
	(109.39,160.32) --
	(109.66,160.32) --
	(109.93,160.34) --
	(110.21,160.36) --
	(110.48,160.34) --
	(110.75,160.33) --
	(111.03,160.35) --
	(111.30,160.41) --
	(111.57,160.38) --
	(111.85,160.36) --
	(112.12,160.38) --
	(112.39,160.36) --
	(112.67,160.34) --
	(112.94,160.37) --
	(113.21,160.36) --
	(113.49,160.34) --
	(113.76,160.34) --
	(114.03,160.41) --
	(114.31,160.41) --
	(114.58,160.38) --
	(114.85,160.38) --
	(115.13,160.39) --
	(115.40,160.40) --
	(115.68,160.43) --
	(115.95,160.43) --
	(116.22,160.47) --
	(116.50,160.51) --
	(116.77,160.49) --
	(117.04,160.50) --
	(117.32,160.53) --
	(117.59,160.57) --
	(117.86,160.58) --
	(118.14,160.65) --
	(118.41,160.69) --
	(118.68,160.69) --
	(118.96,160.73) --
	(119.23,160.78) --
	(119.50,160.84) --
	(119.78,161.01) --
	(120.05,161.14) --
	(120.32,161.25) --
	(120.60,161.40) --
	(120.87,161.66) --
	(121.14,163.57) --
	(121.42,172.08) --
	(121.69,179.11) --
	(121.96,163.02) --
	(122.24,161.90) --
	(122.51,161.34) --
	(122.79,161.13) --
	(123.06,160.99) --
	(123.33,160.93) --
	(123.61,160.82) --
	(123.88,160.73) --
	(124.15,160.70) --
	(124.43,160.60) --
	(124.70,160.54) --
	(124.97,160.58) --
	(125.25,160.51) --
	(125.52,160.53) --
	(125.79,160.49) --
	(126.07,160.44) --
	(126.34,160.48) --
	(126.61,160.41) --
	(126.89,160.40) --
	(127.16,160.47) --
	(127.43,160.42) --
	(127.71,160.39) --
	(127.98,160.46) --
	(128.25,160.40) --
	(128.53,160.39) --
	(128.80,160.37) --
	(129.08,160.40) --
	(129.35,160.37) --
	(129.62,160.35) --
	(129.90,160.38) --
	(130.17,160.36) --
	(130.44,160.37) --
	(130.72,160.36) --
	(130.99,160.33) --
	(131.26,160.34) --
	(131.54,160.33) --
	(131.81,160.32) --
	(132.08,160.33) --
	(132.36,160.35) --
	(132.63,160.33) --
	(132.90,160.32) --
	(133.18,160.36) --
	(133.45,160.35) --
	(133.72,160.34) --
	(134.00,160.34) --
	(134.27,160.32) --
	(134.54,160.35) --
	(134.82,160.34) --
	(135.09,160.32) --
	(135.37,160.33) --
	(135.64,160.33) --
	(135.91,160.32) --
	(136.19,160.32) --
	(136.46,160.33) --
	(136.73,160.32) --
	(137.01,160.32) --
	(137.28,160.31) --
	(137.55,160.32) --
	(137.83,160.32) --
	(138.10,160.32) --
	(138.37,160.32) --
	(138.65,160.32) --
	(138.92,160.31) --
	(139.19,160.31) --
	(139.47,160.31) --
	(139.74,160.31) --
	(140.01,160.31) --
	(140.29,160.31) --
	(140.56,160.32) --
	(140.83,160.32) --
	(141.11,160.31) --
	(141.38,160.33) --
	(141.66,160.32) --
	(141.93,160.31) --
	(142.20,160.31) --
	(142.48,160.31) --
	(142.75,160.31) --
	(143.02,160.31) --
	(143.30,160.31) --
	(143.57,160.32) --
	(143.84,160.32) --
	(144.12,160.32) --
	(144.39,160.31) --
	(144.66,160.31) --
	(144.94,160.31) --
	(145.21,160.31) --
	(145.48,160.31) --
	(145.76,160.31) --
	(146.03,160.31) --
	(146.30,160.31) --
	(146.58,160.31) --
	(146.85,160.31) --
	(147.12,160.31) --
	(147.40,160.31) --
	(147.67,160.31) --
	(147.95,160.31) --
	(148.22,160.31) --
	(148.49,160.31) --
	(148.77,160.31) --
	(149.04,160.31) --
	(149.31,160.31) --
	(149.59,160.31) --
	(149.86,160.31) --
	(150.13,160.31) --
	(150.41,160.31) --
	(150.68,160.31) --
	(150.95,160.31) --
	(151.23,160.31) --
	(151.50,160.31) --
	(151.77,160.31) --
	(152.05,160.31) --
	(152.32,160.31) --
	(152.59,160.31) --
	(152.87,160.31) --
	(153.14,160.31) --
	(153.41,160.31) --
	(153.69,160.31) --
	(153.96,160.31) --
	(154.23,160.31) --
	(154.51,160.31) --
	(154.78,160.31) --
	(155.06,160.31) --
	(155.33,160.31) --
	(155.60,160.31) --
	(155.88,160.31) --
	(156.15,160.31) --
	(156.42,160.31) --
	(156.70,160.31) --
	(156.97,160.31) --
	(157.24,160.31) --
	(157.52,160.31) --
	(157.79,160.31) --
	(158.06,160.31) --
	(158.34,160.31) --
	(158.61,160.31) --
	(158.88,160.31) --
	(159.16,160.31) --
	(159.43,160.31) --
	(159.70,160.31) --
	(159.98,160.31) --
	(160.25,160.31) --
	(160.52,160.31) --
	(160.80,160.31) --
	(161.07,160.31) --
	(161.35,160.31) --
	(161.62,160.31) --
	(161.89,160.31) --
	(162.17,160.31) --
	(162.44,160.31) --
	(162.71,160.31) --
	(162.99,160.31) --
	(163.26,160.31) --
	(163.53,160.31) --
	(163.81,160.31) --
	(164.08,160.31) --
	(164.35,160.31) --
	(164.63,160.31) --
	(164.90,160.31) --
	(165.17,160.31) --
	(165.45,160.31) --
	(165.72,160.31) --
	(165.99,160.31) --
	(166.27,160.31) --
	(166.54,160.31) --
	(166.81,160.31) --
	(167.09,160.31) --
	(167.36,160.31) --
	(167.64,160.31) --
	(167.91,160.31) --
	(168.18,160.31) --
	(168.46,160.31) --
	(168.73,160.31) --
	(169.00,160.31) --
	(169.28,160.31) --
	(169.55,160.31) --
	(169.82,160.31) --
	(170.10,160.31) --
	(170.37,160.31) --
	(170.64,160.31) --
	(170.92,160.31) --
	(171.19,160.31) --
	(171.46,160.31) --
	(171.74,160.31) --
	(172.01,160.31) --
	(172.28,160.31) --
	(172.56,160.31) --
	(172.83,160.31) --
	(173.10,160.31) --
	(173.38,160.31) --
	(173.65,160.31) --
	(173.93,160.31) --
	(174.20,160.31) --
	(174.47,160.31) --
	(174.75,160.31) --
	(175.02,160.31) --
	(175.29,160.31) --
	(175.57,160.31) --
	(175.84,160.31) --
	(176.11,160.31) --
	(176.39,160.31) --
	(176.66,160.31) --
	(176.93,160.31) --
	(177.21,160.31) --
	(177.48,160.31) --
	(177.75,160.31) --
	(178.03,160.31) --
	(178.30,160.31) --
	(178.57,160.31) --
	(178.85,160.31) --
	(179.12,160.31) --
	(179.39,160.31) --
	(179.67,160.31) --
	(179.94,160.31) --
	(180.22,160.31) --
	(180.49,160.31) --
	(180.76,160.31) --
	(181.04,160.31) --
	(181.31,160.31) --
	(181.58,160.31) --
	(181.86,160.31) --
	(182.13,160.31) --
	(182.40,160.31) --
	(182.68,160.31) --
	(182.95,160.31) --
	(183.22,160.31) --
	(183.50,160.31) --
	(183.77,160.31) --
	(184.04,160.31) --
	(184.32,160.31) --
	(184.59,160.31) --
	(184.86,160.31) --
	(185.14,160.31) --
	(185.41,160.31) --
	(185.68,160.31) --
	(185.96,160.31) --
	(186.23,160.31) --
	(186.50,160.31) --
	(186.78,160.31) --
	(187.05,160.31) --
	(187.33,160.31) --
	(187.60,160.31) --
	(187.87,160.31) --
	(188.15,160.31) --
	(188.42,160.31) --
	(188.69,160.31) --
	(188.97,160.31) --
	(189.24,160.31) --
	(189.51,160.31) --
	(189.79,160.31) --
	(190.06,160.31) --
	(190.33,160.31) --
	(190.61,160.31) --
	(190.88,160.31) --
	(191.15,160.31) --
	(191.43,160.31) --
	(191.70,160.31) --
	(191.97,160.31) --
	(192.25,160.31) --
	(192.52,160.31) --
	(192.79,160.31) --
	(193.07,160.31) --
	(193.34,160.31) --
	(193.62,160.31) --
	(193.89,160.31) --
	(194.16,160.31) --
	(194.44,160.31) --
	(194.71,160.31) --
	(194.98,160.31) --
	(195.26,160.31) --
	(195.53,160.31) --
	(195.80,160.31) --
	(196.08,160.31) --
	(196.35,160.31) --
	(196.62,160.31) --
	(196.90,160.31) --
	(197.17,160.31) --
	(197.44,160.31) --
	(197.72,160.31) --
	(197.99,160.31) --
	(198.26,160.31) --
	(198.54,160.31) --
	(198.81,160.31) --
	(199.08,160.31) --
	(199.36,160.31) --
	(199.63,160.31) --
	(199.91,160.31) --
	(200.18,160.31) --
	(200.45,160.31) --
	(200.73,160.31) --
	(201.00,160.31) --
	(201.27,160.31) --
	(201.55,160.31) --
	(201.82,160.31) --
	(202.09,160.31) --
	(202.37,160.31) --
	(202.64,160.31) --
	(202.91,160.31) --
	(203.19,160.31) --
	(203.46,160.31) --
	(203.73,160.31) --
	(204.01,160.31) --
	(204.28,160.31) --
	(204.55,160.31) --
	(204.83,160.31) --
	(205.10,160.31) --
	(205.37,160.31) --
	(205.65,160.31) --
	(205.92,160.31) --
	(206.20,160.31) --
	(206.47,160.31) --
	(206.74,160.31) --
	(207.02,160.31) --
	(207.29,160.31) --
	(207.56,160.31) --
	(207.84,160.31) --
	(208.11,160.31) --
	(208.38,160.31) --
	(208.66,160.31) --
	(208.93,160.31) --
	(209.20,160.31) --
	(209.48,160.31) --
	(209.75,160.31) --
	(210.02,160.31) --
	(210.30,160.31) --
	(210.57,160.31) --
	(210.84,160.31) --
	(211.12,160.31) --
	(211.39,160.31) --
	(211.66,160.31) --
	(211.94,160.31) --
	(212.21,160.31) --
	(212.48,160.31) --
	(212.76,160.31) --
	(213.03,160.31);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.52,159.37) -- (121.52,180.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.58,159.37) -- (121.58,180.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,159.37) -- (121.58,180.05);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,133.20) rectangle (195.99,153.87);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,134.14) --
	( 73.56,134.14) --
	( 73.83,134.14) --
	( 74.11,134.14) --
	( 74.38,134.14) --
	( 74.65,134.14) --
	( 74.93,134.14) --
	( 75.20,134.14) --
	( 75.47,134.14) --
	( 75.75,134.14) --
	( 76.02,134.14) --
	( 76.29,134.14) --
	( 76.57,134.14) --
	( 76.84,134.14) --
	( 77.12,134.14) --
	( 77.39,134.14) --
	( 77.66,134.14) --
	( 77.94,134.14) --
	( 78.21,134.14) --
	( 78.48,134.14) --
	( 78.76,134.14) --
	( 79.03,134.14) --
	( 79.30,134.14) --
	( 79.58,134.14) --
	( 79.85,134.14) --
	( 80.12,134.14) --
	( 80.40,134.14) --
	( 80.67,134.14) --
	( 80.94,134.14) --
	( 81.22,134.14) --
	( 81.49,134.14) --
	( 81.76,134.14) --
	( 82.04,134.14) --
	( 82.31,134.14) --
	( 82.58,134.14) --
	( 82.86,134.14) --
	( 83.13,134.14) --
	( 83.41,134.14) --
	( 83.68,134.14) --
	( 83.95,134.14) --
	( 84.23,134.14) --
	( 84.50,134.14) --
	( 84.77,134.14) --
	( 85.05,134.14) --
	( 85.32,134.14) --
	( 85.59,134.14) --
	( 85.87,134.14) --
	( 86.14,134.14) --
	( 86.41,134.14) --
	( 86.69,134.14) --
	( 86.96,134.14) --
	( 87.23,134.14) --
	( 87.51,134.14) --
	( 87.78,134.14) --
	( 88.05,134.14) --
	( 88.33,134.14) --
	( 88.60,134.14) --
	( 88.87,134.14) --
	( 89.15,134.14) --
	( 89.42,134.14) --
	( 89.70,134.14) --
	( 89.97,134.14) --
	( 90.24,134.14) --
	( 90.52,134.14) --
	( 90.79,134.14) --
	( 91.06,134.14) --
	( 91.34,134.14) --
	( 91.61,134.14) --
	( 91.88,134.14) --
	( 92.16,134.14) --
	( 92.43,134.14) --
	( 92.70,134.14) --
	( 92.98,134.14) --
	( 93.25,134.14) --
	( 93.52,134.14) --
	( 93.80,134.14) --
	( 94.07,134.14) --
	( 94.34,134.14) --
	( 94.62,134.14) --
	( 94.89,134.14) --
	( 95.16,134.14) --
	( 95.44,134.14) --
	( 95.71,134.14) --
	( 95.98,134.14) --
	( 96.26,134.14) --
	( 96.53,134.14) --
	( 96.81,134.14) --
	( 97.08,134.14) --
	( 97.35,134.14) --
	( 97.63,134.14) --
	( 97.90,134.14) --
	( 98.17,134.14) --
	( 98.45,134.14) --
	( 98.72,134.14) --
	( 98.99,134.14) --
	( 99.27,134.14) --
	( 99.54,134.14) --
	( 99.81,134.14) --
	(100.09,134.14) --
	(100.36,134.14) --
	(100.63,134.14) --
	(100.91,134.14) --
	(101.18,134.14) --
	(101.45,134.15) --
	(101.73,134.14) --
	(102.00,134.14) --
	(102.27,134.14) --
	(102.55,134.14) --
	(102.82,134.15) --
	(103.10,134.14) --
	(103.37,134.14) --
	(103.64,134.15) --
	(103.92,134.15) --
	(104.19,134.15) --
	(104.46,134.15) --
	(104.74,134.15) --
	(105.01,134.15) --
	(105.28,134.15) --
	(105.56,134.17) --
	(105.83,134.16) --
	(106.10,134.15) --
	(106.38,134.14) --
	(106.65,134.15) --
	(106.92,134.15) --
	(107.20,134.16) --
	(107.47,134.16) --
	(107.74,134.15) --
	(108.02,134.16) --
	(108.29,134.16) --
	(108.56,134.16) --
	(108.84,134.15) --
	(109.11,134.15) --
	(109.39,134.15) --
	(109.66,134.16) --
	(109.93,134.15) --
	(110.21,134.15) --
	(110.48,134.16) --
	(110.75,134.19) --
	(111.03,134.20) --
	(111.30,134.19) --
	(111.57,134.18) --
	(111.85,134.17) --
	(112.12,134.16) --
	(112.39,134.17) --
	(112.67,134.20) --
	(112.94,134.19) --
	(113.21,134.20) --
	(113.49,134.21) --
	(113.76,134.23) --
	(114.03,134.29) --
	(114.31,134.28) --
	(114.58,134.23) --
	(114.85,134.22) --
	(115.13,134.27) --
	(115.40,134.26) --
	(115.68,134.26) --
	(115.95,134.26) --
	(116.22,134.30) --
	(116.50,134.37) --
	(116.77,134.34) --
	(117.04,134.44) --
	(117.32,134.44) --
	(117.59,134.45) --
	(117.86,134.40) --
	(118.14,134.43) --
	(118.41,134.40) --
	(118.68,134.46) --
	(118.96,134.55) --
	(119.23,134.57) --
	(119.50,134.63) --
	(119.78,134.81) --
	(120.05,134.74) --
	(120.32,134.89) --
	(120.60,135.19) --
	(120.87,135.59) --
	(121.14,137.48) --
	(121.42,145.81) --
	(121.69,152.93) --
	(121.96,136.66) --
	(122.24,135.59) --
	(122.51,135.18) --
	(122.79,134.90) --
	(123.06,134.76) --
	(123.33,134.63) --
	(123.61,134.55) --
	(123.88,134.51) --
	(124.15,134.44) --
	(124.43,134.46) --
	(124.70,134.38) --
	(124.97,134.34) --
	(125.25,134.29) --
	(125.52,134.38) --
	(125.79,134.34) --
	(126.07,134.34) --
	(126.34,134.33) --
	(126.61,134.29) --
	(126.89,134.21) --
	(127.16,134.24) --
	(127.43,134.21) --
	(127.71,134.19) --
	(127.98,134.17) --
	(128.25,134.19) --
	(128.53,134.21) --
	(128.80,134.23) --
	(129.08,134.18) --
	(129.35,134.16) --
	(129.62,134.20) --
	(129.90,134.17) --
	(130.17,134.17) --
	(130.44,134.17) --
	(130.72,134.15) --
	(130.99,134.14) --
	(131.26,134.17) --
	(131.54,134.14) --
	(131.81,134.16) --
	(132.08,134.15) --
	(132.36,134.15) --
	(132.63,134.16) --
	(132.90,134.15) --
	(133.18,134.14) --
	(133.45,134.14) --
	(133.72,134.14) --
	(134.00,134.15) --
	(134.27,134.14) --
	(134.54,134.15) --
	(134.82,134.14) --
	(135.09,134.14) --
	(135.37,134.14) --
	(135.64,134.14) --
	(135.91,134.15) --
	(136.19,134.15) --
	(136.46,134.14) --
	(136.73,134.14) --
	(137.01,134.17) --
	(137.28,134.16) --
	(137.55,134.14) --
	(137.83,134.14) --
	(138.10,134.14) --
	(138.37,134.14) --
	(138.65,134.14) --
	(138.92,134.14) --
	(139.19,134.14) --
	(139.47,134.14) --
	(139.74,134.14) --
	(140.01,134.14) --
	(140.29,134.14) --
	(140.56,134.14) --
	(140.83,134.14) --
	(141.11,134.14) --
	(141.38,134.14) --
	(141.66,134.14) --
	(141.93,134.14) --
	(142.20,134.14) --
	(142.48,134.14) --
	(142.75,134.15) --
	(143.02,134.14) --
	(143.30,134.14) --
	(143.57,134.14) --
	(143.84,134.14) --
	(144.12,134.14) --
	(144.39,134.14) --
	(144.66,134.14) --
	(144.94,134.14) --
	(145.21,134.14) --
	(145.48,134.14) --
	(145.76,134.14) --
	(146.03,134.14) --
	(146.30,134.14) --
	(146.58,134.14) --
	(146.85,134.14) --
	(147.12,134.14) --
	(147.40,134.14) --
	(147.67,134.14) --
	(147.95,134.14) --
	(148.22,134.14) --
	(148.49,134.14) --
	(148.77,134.14) --
	(149.04,134.14) --
	(149.31,134.14) --
	(149.59,134.14) --
	(149.86,134.14) --
	(150.13,134.14) --
	(150.41,134.14) --
	(150.68,134.14) --
	(150.95,134.14) --
	(151.23,134.14) --
	(151.50,134.14) --
	(151.77,134.14) --
	(152.05,134.14) --
	(152.32,134.14) --
	(152.59,134.14) --
	(152.87,134.14) --
	(153.14,134.14) --
	(153.41,134.14) --
	(153.69,134.14) --
	(153.96,134.14) --
	(154.23,134.14) --
	(154.51,134.14) --
	(154.78,134.14) --
	(155.06,134.14) --
	(155.33,134.14) --
	(155.60,134.14) --
	(155.88,134.14) --
	(156.15,134.14) --
	(156.42,134.14) --
	(156.70,134.14) --
	(156.97,134.14) --
	(157.24,134.14) --
	(157.52,134.14) --
	(157.79,134.14) --
	(158.06,134.14) --
	(158.34,134.14) --
	(158.61,134.14) --
	(158.88,134.14) --
	(159.16,134.14) --
	(159.43,134.14) --
	(159.70,134.14) --
	(159.98,134.14) --
	(160.25,134.14) --
	(160.52,134.14) --
	(160.80,134.14) --
	(161.07,134.14) --
	(161.35,134.14) --
	(161.62,134.14) --
	(161.89,134.14) --
	(162.17,134.14) --
	(162.44,134.14) --
	(162.71,134.14) --
	(162.99,134.14) --
	(163.26,134.14) --
	(163.53,134.14) --
	(163.81,134.14) --
	(164.08,134.14) --
	(164.35,134.14) --
	(164.63,134.14) --
	(164.90,134.14) --
	(165.17,134.14) --
	(165.45,134.14) --
	(165.72,134.14) --
	(165.99,134.14) --
	(166.27,134.14) --
	(166.54,134.14) --
	(166.81,134.14) --
	(167.09,134.14) --
	(167.36,134.14) --
	(167.64,134.14) --
	(167.91,134.14) --
	(168.18,134.14) --
	(168.46,134.14) --
	(168.73,134.14) --
	(169.00,134.14) --
	(169.28,134.14) --
	(169.55,134.14) --
	(169.82,134.14) --
	(170.10,134.14) --
	(170.37,134.14) --
	(170.64,134.14) --
	(170.92,134.14) --
	(171.19,134.14) --
	(171.46,134.14) --
	(171.74,134.14) --
	(172.01,134.14) --
	(172.28,134.14) --
	(172.56,134.14) --
	(172.83,134.14) --
	(173.10,134.14) --
	(173.38,134.14) --
	(173.65,134.14) --
	(173.93,134.14) --
	(174.20,134.14) --
	(174.47,134.14) --
	(174.75,134.14) --
	(175.02,134.14) --
	(175.29,134.14) --
	(175.57,134.14) --
	(175.84,134.14) --
	(176.11,134.14) --
	(176.39,134.14) --
	(176.66,134.14) --
	(176.93,134.14) --
	(177.21,134.14) --
	(177.48,134.14) --
	(177.75,134.14) --
	(178.03,134.14) --
	(178.30,134.14) --
	(178.57,134.14) --
	(178.85,134.14) --
	(179.12,134.14) --
	(179.39,134.14) --
	(179.67,134.14) --
	(179.94,134.14) --
	(180.22,134.14) --
	(180.49,134.14) --
	(180.76,134.14) --
	(181.04,134.14) --
	(181.31,134.14) --
	(181.58,134.14) --
	(181.86,134.14) --
	(182.13,134.14) --
	(182.40,134.14) --
	(182.68,134.14) --
	(182.95,134.14) --
	(183.22,134.14) --
	(183.50,134.14) --
	(183.77,134.14) --
	(184.04,134.14) --
	(184.32,134.14) --
	(184.59,134.14) --
	(184.86,134.14) --
	(185.14,134.14) --
	(185.41,134.14) --
	(185.68,134.14) --
	(185.96,134.14) --
	(186.23,134.14) --
	(186.50,134.14) --
	(186.78,134.14) --
	(187.05,134.14) --
	(187.33,134.14) --
	(187.60,134.14) --
	(187.87,134.14) --
	(188.15,134.14) --
	(188.42,134.14) --
	(188.69,134.14) --
	(188.97,134.14) --
	(189.24,134.14) --
	(189.51,134.14) --
	(189.79,134.14) --
	(190.06,134.14) --
	(190.33,134.14) --
	(190.61,134.14) --
	(190.88,134.14) --
	(191.15,134.14) --
	(191.43,134.14) --
	(191.70,134.14) --
	(191.97,134.14) --
	(192.25,134.14) --
	(192.52,134.14) --
	(192.79,134.14) --
	(193.07,134.14) --
	(193.34,134.14) --
	(193.62,134.14) --
	(193.89,134.14) --
	(194.16,134.14) --
	(194.44,134.14) --
	(194.71,134.14) --
	(194.98,134.14) --
	(195.26,134.14) --
	(195.53,134.14) --
	(195.80,134.14) --
	(196.08,134.14) --
	(196.35,134.14) --
	(196.62,134.14) --
	(196.90,134.14) --
	(197.17,134.14) --
	(197.44,134.14) --
	(197.72,134.14) --
	(197.99,134.14) --
	(198.26,134.14) --
	(198.54,134.14) --
	(198.81,134.14) --
	(199.08,134.14) --
	(199.36,134.14) --
	(199.63,134.14) --
	(199.91,134.14) --
	(200.18,134.14) --
	(200.45,134.14) --
	(200.73,134.14) --
	(201.00,134.14) --
	(201.27,134.14) --
	(201.55,134.14) --
	(201.82,134.14) --
	(202.09,134.14) --
	(202.37,134.14) --
	(202.64,134.14) --
	(202.91,134.14) --
	(203.19,134.14) --
	(203.46,134.14) --
	(203.73,134.14) --
	(204.01,134.14) --
	(204.28,134.14) --
	(204.55,134.14) --
	(204.83,134.14) --
	(205.10,134.14) --
	(205.37,134.14) --
	(205.65,134.14) --
	(205.92,134.14) --
	(206.20,134.14) --
	(206.47,134.14) --
	(206.74,134.14) --
	(207.02,134.14) --
	(207.29,134.14) --
	(207.56,134.14) --
	(207.84,134.14) --
	(208.11,134.14) --
	(208.38,134.14) --
	(208.66,134.14) --
	(208.93,134.14) --
	(209.20,134.14) --
	(209.48,134.14) --
	(209.75,134.14) --
	(210.02,134.14) --
	(210.30,134.14) --
	(210.57,134.14) --
	(210.84,134.14) --
	(211.12,134.14) --
	(211.39,134.14) --
	(211.66,134.14) --
	(211.94,134.14) --
	(212.21,134.14) --
	(212.48,134.14) --
	(212.76,134.14) --
	(213.03,134.14) --
	(213.03,134.14) --
	(212.76,134.14) --
	(212.48,134.14) --
	(212.21,134.14) --
	(211.94,134.14) --
	(211.66,134.14) --
	(211.39,134.14) --
	(211.12,134.14) --
	(210.84,134.14) --
	(210.57,134.14) --
	(210.30,134.14) --
	(210.02,134.14) --
	(209.75,134.14) --
	(209.48,134.14) --
	(209.20,134.14) --
	(208.93,134.14) --
	(208.66,134.14) --
	(208.38,134.14) --
	(208.11,134.14) --
	(207.84,134.14) --
	(207.56,134.14) --
	(207.29,134.14) --
	(207.02,134.14) --
	(206.74,134.14) --
	(206.47,134.14) --
	(206.20,134.14) --
	(205.92,134.14) --
	(205.65,134.14) --
	(205.37,134.14) --
	(205.10,134.14) --
	(204.83,134.14) --
	(204.55,134.14) --
	(204.28,134.14) --
	(204.01,134.14) --
	(203.73,134.14) --
	(203.46,134.14) --
	(203.19,134.14) --
	(202.91,134.14) --
	(202.64,134.14) --
	(202.37,134.14) --
	(202.09,134.14) --
	(201.82,134.14) --
	(201.55,134.14) --
	(201.27,134.14) --
	(201.00,134.14) --
	(200.73,134.14) --
	(200.45,134.14) --
	(200.18,134.14) --
	(199.91,134.14) --
	(199.63,134.14) --
	(199.36,134.14) --
	(199.08,134.14) --
	(198.81,134.14) --
	(198.54,134.14) --
	(198.26,134.14) --
	(197.99,134.14) --
	(197.72,134.14) --
	(197.44,134.14) --
	(197.17,134.14) --
	(196.90,134.14) --
	(196.62,134.14) --
	(196.35,134.14) --
	(196.08,134.14) --
	(195.80,134.14) --
	(195.53,134.14) --
	(195.26,134.14) --
	(194.98,134.14) --
	(194.71,134.14) --
	(194.44,134.14) --
	(194.16,134.14) --
	(193.89,134.14) --
	(193.62,134.14) --
	(193.34,134.14) --
	(193.07,134.14) --
	(192.79,134.14) --
	(192.52,134.14) --
	(192.25,134.14) --
	(191.97,134.14) --
	(191.70,134.14) --
	(191.43,134.14) --
	(191.15,134.14) --
	(190.88,134.14) --
	(190.61,134.14) --
	(190.33,134.14) --
	(190.06,134.14) --
	(189.79,134.14) --
	(189.51,134.14) --
	(189.24,134.14) --
	(188.97,134.14) --
	(188.69,134.14) --
	(188.42,134.14) --
	(188.15,134.14) --
	(187.87,134.14) --
	(187.60,134.14) --
	(187.33,134.14) --
	(187.05,134.14) --
	(186.78,134.14) --
	(186.50,134.14) --
	(186.23,134.14) --
	(185.96,134.14) --
	(185.68,134.14) --
	(185.41,134.14) --
	(185.14,134.14) --
	(184.86,134.14) --
	(184.59,134.14) --
	(184.32,134.14) --
	(184.04,134.14) --
	(183.77,134.14) --
	(183.50,134.14) --
	(183.22,134.14) --
	(182.95,134.14) --
	(182.68,134.14) --
	(182.40,134.14) --
	(182.13,134.14) --
	(181.86,134.14) --
	(181.58,134.14) --
	(181.31,134.14) --
	(181.04,134.14) --
	(180.76,134.14) --
	(180.49,134.14) --
	(180.22,134.14) --
	(179.94,134.14) --
	(179.67,134.14) --
	(179.39,134.14) --
	(179.12,134.14) --
	(178.85,134.14) --
	(178.57,134.14) --
	(178.30,134.14) --
	(178.03,134.14) --
	(177.75,134.14) --
	(177.48,134.14) --
	(177.21,134.14) --
	(176.93,134.14) --
	(176.66,134.14) --
	(176.39,134.14) --
	(176.11,134.14) --
	(175.84,134.14) --
	(175.57,134.14) --
	(175.29,134.14) --
	(175.02,134.14) --
	(174.75,134.14) --
	(174.47,134.14) --
	(174.20,134.14) --
	(173.93,134.14) --
	(173.65,134.14) --
	(173.38,134.14) --
	(173.10,134.14) --
	(172.83,134.14) --
	(172.56,134.14) --
	(172.28,134.14) --
	(172.01,134.14) --
	(171.74,134.14) --
	(171.46,134.14) --
	(171.19,134.14) --
	(170.92,134.14) --
	(170.64,134.14) --
	(170.37,134.14) --
	(170.10,134.14) --
	(169.82,134.14) --
	(169.55,134.14) --
	(169.28,134.14) --
	(169.00,134.14) --
	(168.73,134.14) --
	(168.46,134.14) --
	(168.18,134.14) --
	(167.91,134.14) --
	(167.64,134.14) --
	(167.36,134.14) --
	(167.09,134.14) --
	(166.81,134.14) --
	(166.54,134.14) --
	(166.27,134.14) --
	(165.99,134.14) --
	(165.72,134.14) --
	(165.45,134.14) --
	(165.17,134.14) --
	(164.90,134.14) --
	(164.63,134.14) --
	(164.35,134.14) --
	(164.08,134.14) --
	(163.81,134.14) --
	(163.53,134.14) --
	(163.26,134.14) --
	(162.99,134.14) --
	(162.71,134.14) --
	(162.44,134.14) --
	(162.17,134.14) --
	(161.89,134.14) --
	(161.62,134.14) --
	(161.35,134.14) --
	(161.07,134.14) --
	(160.80,134.14) --
	(160.52,134.14) --
	(160.25,134.14) --
	(159.98,134.14) --
	(159.70,134.14) --
	(159.43,134.14) --
	(159.16,134.14) --
	(158.88,134.14) --
	(158.61,134.14) --
	(158.34,134.14) --
	(158.06,134.14) --
	(157.79,134.14) --
	(157.52,134.14) --
	(157.24,134.14) --
	(156.97,134.14) --
	(156.70,134.14) --
	(156.42,134.14) --
	(156.15,134.14) --
	(155.88,134.14) --
	(155.60,134.14) --
	(155.33,134.14) --
	(155.06,134.14) --
	(154.78,134.14) --
	(154.51,134.14) --
	(154.23,134.14) --
	(153.96,134.14) --
	(153.69,134.14) --
	(153.41,134.14) --
	(153.14,134.14) --
	(152.87,134.14) --
	(152.59,134.14) --
	(152.32,134.14) --
	(152.05,134.14) --
	(151.77,134.14) --
	(151.50,134.14) --
	(151.23,134.14) --
	(150.95,134.14) --
	(150.68,134.14) --
	(150.41,134.14) --
	(150.13,134.14) --
	(149.86,134.14) --
	(149.59,134.14) --
	(149.31,134.14) --
	(149.04,134.14) --
	(148.77,134.14) --
	(148.49,134.14) --
	(148.22,134.14) --
	(147.95,134.14) --
	(147.67,134.14) --
	(147.40,134.14) --
	(147.12,134.14) --
	(146.85,134.14) --
	(146.58,134.14) --
	(146.30,134.14) --
	(146.03,134.14) --
	(145.76,134.14) --
	(145.48,134.14) --
	(145.21,134.14) --
	(144.94,134.14) --
	(144.66,134.14) --
	(144.39,134.14) --
	(144.12,134.14) --
	(143.84,134.14) --
	(143.57,134.14) --
	(143.30,134.14) --
	(143.02,134.14) --
	(142.75,134.14) --
	(142.48,134.14) --
	(142.20,134.14) --
	(141.93,134.14) --
	(141.66,134.14) --
	(141.38,134.14) --
	(141.11,134.14) --
	(140.83,134.14) --
	(140.56,134.14) --
	(140.29,134.14) --
	(140.01,134.14) --
	(139.74,134.14) --
	(139.47,134.14) --
	(139.19,134.14) --
	(138.92,134.14) --
	(138.65,134.14) --
	(138.37,134.14) --
	(138.10,134.14) --
	(137.83,134.14) --
	(137.55,134.14) --
	(137.28,134.14) --
	(137.01,134.14) --
	(136.73,134.14) --
	(136.46,134.14) --
	(136.19,134.14) --
	(135.91,134.14) --
	(135.64,134.14) --
	(135.37,134.14) --
	(135.09,134.14) --
	(134.82,134.14) --
	(134.54,134.14) --
	(134.27,134.14) --
	(134.00,134.14) --
	(133.72,134.14) --
	(133.45,134.14) --
	(133.18,134.14) --
	(132.90,134.14) --
	(132.63,134.14) --
	(132.36,134.14) --
	(132.08,134.14) --
	(131.81,134.14) --
	(131.54,134.14) --
	(131.26,134.14) --
	(130.99,134.14) --
	(130.72,134.14) --
	(130.44,134.14) --
	(130.17,134.14) --
	(129.90,134.14) --
	(129.62,134.14) --
	(129.35,134.14) --
	(129.08,134.14) --
	(128.80,134.14) --
	(128.53,134.14) --
	(128.25,134.14) --
	(127.98,134.14) --
	(127.71,134.14) --
	(127.43,134.14) --
	(127.16,134.14) --
	(126.89,134.14) --
	(126.61,134.14) --
	(126.34,134.14) --
	(126.07,134.14) --
	(125.79,134.14) --
	(125.52,134.14) --
	(125.25,134.14) --
	(124.97,134.14) --
	(124.70,134.14) --
	(124.43,134.14) --
	(124.15,134.14) --
	(123.88,134.14) --
	(123.61,134.14) --
	(123.33,134.14) --
	(123.06,134.14) --
	(122.79,134.14) --
	(122.51,134.14) --
	(122.24,134.14) --
	(121.96,134.14) --
	(121.69,134.14) --
	(121.42,134.14) --
	(121.14,134.14) --
	(120.87,134.14) --
	(120.60,134.14) --
	(120.32,134.14) --
	(120.05,134.14) --
	(119.78,134.14) --
	(119.50,134.14) --
	(119.23,134.14) --
	(118.96,134.14) --
	(118.68,134.14) --
	(118.41,134.14) --
	(118.14,134.14) --
	(117.86,134.14) --
	(117.59,134.14) --
	(117.32,134.14) --
	(117.04,134.14) --
	(116.77,134.14) --
	(116.50,134.14) --
	(116.22,134.14) --
	(115.95,134.14) --
	(115.68,134.14) --
	(115.40,134.14) --
	(115.13,134.14) --
	(114.85,134.14) --
	(114.58,134.14) --
	(114.31,134.14) --
	(114.03,134.14) --
	(113.76,134.14) --
	(113.49,134.14) --
	(113.21,134.14) --
	(112.94,134.14) --
	(112.67,134.14) --
	(112.39,134.14) --
	(112.12,134.14) --
	(111.85,134.14) --
	(111.57,134.14) --
	(111.30,134.14) --
	(111.03,134.14) --
	(110.75,134.14) --
	(110.48,134.14) --
	(110.21,134.14) --
	(109.93,134.14) --
	(109.66,134.14) --
	(109.39,134.14) --
	(109.11,134.14) --
	(108.84,134.14) --
	(108.56,134.14) --
	(108.29,134.14) --
	(108.02,134.14) --
	(107.74,134.14) --
	(107.47,134.14) --
	(107.20,134.14) --
	(106.92,134.14) --
	(106.65,134.14) --
	(106.38,134.14) --
	(106.10,134.14) --
	(105.83,134.14) --
	(105.56,134.14) --
	(105.28,134.14) --
	(105.01,134.14) --
	(104.74,134.14) --
	(104.46,134.14) --
	(104.19,134.14) --
	(103.92,134.14) --
	(103.64,134.14) --
	(103.37,134.14) --
	(103.10,134.14) --
	(102.82,134.14) --
	(102.55,134.14) --
	(102.27,134.14) --
	(102.00,134.14) --
	(101.73,134.14) --
	(101.45,134.14) --
	(101.18,134.14) --
	(100.91,134.14) --
	(100.63,134.14) --
	(100.36,134.14) --
	(100.09,134.14) --
	( 99.81,134.14) --
	( 99.54,134.14) --
	( 99.27,134.14) --
	( 98.99,134.14) --
	( 98.72,134.14) --
	( 98.45,134.14) --
	( 98.17,134.14) --
	( 97.90,134.14) --
	( 97.63,134.14) --
	( 97.35,134.14) --
	( 97.08,134.14) --
	( 96.81,134.14) --
	( 96.53,134.14) --
	( 96.26,134.14) --
	( 95.98,134.14) --
	( 95.71,134.14) --
	( 95.44,134.14) --
	( 95.16,134.14) --
	( 94.89,134.14) --
	( 94.62,134.14) --
	( 94.34,134.14) --
	( 94.07,134.14) --
	( 93.80,134.14) --
	( 93.52,134.14) --
	( 93.25,134.14) --
	( 92.98,134.14) --
	( 92.70,134.14) --
	( 92.43,134.14) --
	( 92.16,134.14) --
	( 91.88,134.14) --
	( 91.61,134.14) --
	( 91.34,134.14) --
	( 91.06,134.14) --
	( 90.79,134.14) --
	( 90.52,134.14) --
	( 90.24,134.14) --
	( 89.97,134.14) --
	( 89.70,134.14) --
	( 89.42,134.14) --
	( 89.15,134.14) --
	( 88.87,134.14) --
	( 88.60,134.14) --
	( 88.33,134.14) --
	( 88.05,134.14) --
	( 87.78,134.14) --
	( 87.51,134.14) --
	( 87.23,134.14) --
	( 86.96,134.14) --
	( 86.69,134.14) --
	( 86.41,134.14) --
	( 86.14,134.14) --
	( 85.87,134.14) --
	( 85.59,134.14) --
	( 85.32,134.14) --
	( 85.05,134.14) --
	( 84.77,134.14) --
	( 84.50,134.14) --
	( 84.23,134.14) --
	( 83.95,134.14) --
	( 83.68,134.14) --
	( 83.41,134.14) --
	( 83.13,134.14) --
	( 82.86,134.14) --
	( 82.58,134.14) --
	( 82.31,134.14) --
	( 82.04,134.14) --
	( 81.76,134.14) --
	( 81.49,134.14) --
	( 81.22,134.14) --
	( 80.94,134.14) --
	( 80.67,134.14) --
	( 80.40,134.14) --
	( 80.12,134.14) --
	( 79.85,134.14) --
	( 79.58,134.14) --
	( 79.30,134.14) --
	( 79.03,134.14) --
	( 78.76,134.14) --
	( 78.48,134.14) --
	( 78.21,134.14) --
	( 77.94,134.14) --
	( 77.66,134.14) --
	( 77.39,134.14) --
	( 77.12,134.14) --
	( 76.84,134.14) --
	( 76.57,134.14) --
	( 76.29,134.14) --
	( 76.02,134.14) --
	( 75.75,134.14) --
	( 75.47,134.14) --
	( 75.20,134.14) --
	( 74.93,134.14) --
	( 74.65,134.14) --
	( 74.38,134.14) --
	( 74.11,134.14) --
	( 73.83,134.14) --
	( 73.56,134.14) --
	( 73.29,134.14) --
	cycle;

\path[] ( 73.29,134.14) --
	( 73.56,134.14) --
	( 73.83,134.14) --
	( 74.11,134.14) --
	( 74.38,134.14) --
	( 74.65,134.14) --
	( 74.93,134.14) --
	( 75.20,134.14) --
	( 75.47,134.14) --
	( 75.75,134.14) --
	( 76.02,134.14) --
	( 76.29,134.14) --
	( 76.57,134.14) --
	( 76.84,134.14) --
	( 77.12,134.14) --
	( 77.39,134.14) --
	( 77.66,134.14) --
	( 77.94,134.14) --
	( 78.21,134.14) --
	( 78.48,134.14) --
	( 78.76,134.14) --
	( 79.03,134.14) --
	( 79.30,134.14) --
	( 79.58,134.14) --
	( 79.85,134.14) --
	( 80.12,134.14) --
	( 80.40,134.14) --
	( 80.67,134.14) --
	( 80.94,134.14) --
	( 81.22,134.14) --
	( 81.49,134.14) --
	( 81.76,134.14) --
	( 82.04,134.14) --
	( 82.31,134.14) --
	( 82.58,134.14) --
	( 82.86,134.14) --
	( 83.13,134.14) --
	( 83.41,134.14) --
	( 83.68,134.14) --
	( 83.95,134.14) --
	( 84.23,134.14) --
	( 84.50,134.14) --
	( 84.77,134.14) --
	( 85.05,134.14) --
	( 85.32,134.14) --
	( 85.59,134.14) --
	( 85.87,134.14) --
	( 86.14,134.14) --
	( 86.41,134.14) --
	( 86.69,134.14) --
	( 86.96,134.14) --
	( 87.23,134.14) --
	( 87.51,134.14) --
	( 87.78,134.14) --
	( 88.05,134.14) --
	( 88.33,134.14) --
	( 88.60,134.14) --
	( 88.87,134.14) --
	( 89.15,134.14) --
	( 89.42,134.14) --
	( 89.70,134.14) --
	( 89.97,134.14) --
	( 90.24,134.14) --
	( 90.52,134.14) --
	( 90.79,134.14) --
	( 91.06,134.14) --
	( 91.34,134.14) --
	( 91.61,134.14) --
	( 91.88,134.14) --
	( 92.16,134.14) --
	( 92.43,134.14) --
	( 92.70,134.14) --
	( 92.98,134.14) --
	( 93.25,134.14) --
	( 93.52,134.14) --
	( 93.80,134.14) --
	( 94.07,134.14) --
	( 94.34,134.14) --
	( 94.62,134.14) --
	( 94.89,134.14) --
	( 95.16,134.14) --
	( 95.44,134.14) --
	( 95.71,134.14) --
	( 95.98,134.14) --
	( 96.26,134.14) --
	( 96.53,134.14) --
	( 96.81,134.14) --
	( 97.08,134.14) --
	( 97.35,134.14) --
	( 97.63,134.14) --
	( 97.90,134.14) --
	( 98.17,134.14) --
	( 98.45,134.14) --
	( 98.72,134.14) --
	( 98.99,134.14) --
	( 99.27,134.14) --
	( 99.54,134.14) --
	( 99.81,134.14) --
	(100.09,134.14) --
	(100.36,134.14) --
	(100.63,134.14) --
	(100.91,134.14) --
	(101.18,134.14) --
	(101.45,134.15) --
	(101.73,134.14) --
	(102.00,134.14) --
	(102.27,134.14) --
	(102.55,134.14) --
	(102.82,134.15) --
	(103.10,134.14) --
	(103.37,134.14) --
	(103.64,134.15) --
	(103.92,134.15) --
	(104.19,134.15) --
	(104.46,134.15) --
	(104.74,134.15) --
	(105.01,134.15) --
	(105.28,134.15) --
	(105.56,134.17) --
	(105.83,134.16) --
	(106.10,134.15) --
	(106.38,134.14) --
	(106.65,134.15) --
	(106.92,134.15) --
	(107.20,134.16) --
	(107.47,134.16) --
	(107.74,134.15) --
	(108.02,134.16) --
	(108.29,134.16) --
	(108.56,134.16) --
	(108.84,134.15) --
	(109.11,134.15) --
	(109.39,134.15) --
	(109.66,134.16) --
	(109.93,134.15) --
	(110.21,134.15) --
	(110.48,134.16) --
	(110.75,134.19) --
	(111.03,134.20) --
	(111.30,134.19) --
	(111.57,134.18) --
	(111.85,134.17) --
	(112.12,134.16) --
	(112.39,134.17) --
	(112.67,134.20) --
	(112.94,134.19) --
	(113.21,134.20) --
	(113.49,134.21) --
	(113.76,134.23) --
	(114.03,134.29) --
	(114.31,134.28) --
	(114.58,134.23) --
	(114.85,134.22) --
	(115.13,134.27) --
	(115.40,134.26) --
	(115.68,134.26) --
	(115.95,134.26) --
	(116.22,134.30) --
	(116.50,134.37) --
	(116.77,134.34) --
	(117.04,134.44) --
	(117.32,134.44) --
	(117.59,134.45) --
	(117.86,134.40) --
	(118.14,134.43) --
	(118.41,134.40) --
	(118.68,134.46) --
	(118.96,134.55) --
	(119.23,134.57) --
	(119.50,134.63) --
	(119.78,134.81) --
	(120.05,134.74) --
	(120.32,134.89) --
	(120.60,135.19) --
	(120.87,135.59) --
	(121.14,137.48) --
	(121.42,145.81) --
	(121.69,152.93) --
	(121.96,136.66) --
	(122.24,135.59) --
	(122.51,135.18) --
	(122.79,134.90) --
	(123.06,134.76) --
	(123.33,134.63) --
	(123.61,134.55) --
	(123.88,134.51) --
	(124.15,134.44) --
	(124.43,134.46) --
	(124.70,134.38) --
	(124.97,134.34) --
	(125.25,134.29) --
	(125.52,134.38) --
	(125.79,134.34) --
	(126.07,134.34) --
	(126.34,134.33) --
	(126.61,134.29) --
	(126.89,134.21) --
	(127.16,134.24) --
	(127.43,134.21) --
	(127.71,134.19) --
	(127.98,134.17) --
	(128.25,134.19) --
	(128.53,134.21) --
	(128.80,134.23) --
	(129.08,134.18) --
	(129.35,134.16) --
	(129.62,134.20) --
	(129.90,134.17) --
	(130.17,134.17) --
	(130.44,134.17) --
	(130.72,134.15) --
	(130.99,134.14) --
	(131.26,134.17) --
	(131.54,134.14) --
	(131.81,134.16) --
	(132.08,134.15) --
	(132.36,134.15) --
	(132.63,134.16) --
	(132.90,134.15) --
	(133.18,134.14) --
	(133.45,134.14) --
	(133.72,134.14) --
	(134.00,134.15) --
	(134.27,134.14) --
	(134.54,134.15) --
	(134.82,134.14) --
	(135.09,134.14) --
	(135.37,134.14) --
	(135.64,134.14) --
	(135.91,134.15) --
	(136.19,134.15) --
	(136.46,134.14) --
	(136.73,134.14) --
	(137.01,134.17) --
	(137.28,134.16) --
	(137.55,134.14) --
	(137.83,134.14) --
	(138.10,134.14) --
	(138.37,134.14) --
	(138.65,134.14) --
	(138.92,134.14) --
	(139.19,134.14) --
	(139.47,134.14) --
	(139.74,134.14) --
	(140.01,134.14) --
	(140.29,134.14) --
	(140.56,134.14) --
	(140.83,134.14) --
	(141.11,134.14) --
	(141.38,134.14) --
	(141.66,134.14) --
	(141.93,134.14) --
	(142.20,134.14) --
	(142.48,134.14) --
	(142.75,134.15) --
	(143.02,134.14) --
	(143.30,134.14) --
	(143.57,134.14) --
	(143.84,134.14) --
	(144.12,134.14) --
	(144.39,134.14) --
	(144.66,134.14) --
	(144.94,134.14) --
	(145.21,134.14) --
	(145.48,134.14) --
	(145.76,134.14) --
	(146.03,134.14) --
	(146.30,134.14) --
	(146.58,134.14) --
	(146.85,134.14) --
	(147.12,134.14) --
	(147.40,134.14) --
	(147.67,134.14) --
	(147.95,134.14) --
	(148.22,134.14) --
	(148.49,134.14) --
	(148.77,134.14) --
	(149.04,134.14) --
	(149.31,134.14) --
	(149.59,134.14) --
	(149.86,134.14) --
	(150.13,134.14) --
	(150.41,134.14) --
	(150.68,134.14) --
	(150.95,134.14) --
	(151.23,134.14) --
	(151.50,134.14) --
	(151.77,134.14) --
	(152.05,134.14) --
	(152.32,134.14) --
	(152.59,134.14) --
	(152.87,134.14) --
	(153.14,134.14) --
	(153.41,134.14) --
	(153.69,134.14) --
	(153.96,134.14) --
	(154.23,134.14) --
	(154.51,134.14) --
	(154.78,134.14) --
	(155.06,134.14) --
	(155.33,134.14) --
	(155.60,134.14) --
	(155.88,134.14) --
	(156.15,134.14) --
	(156.42,134.14) --
	(156.70,134.14) --
	(156.97,134.14) --
	(157.24,134.14) --
	(157.52,134.14) --
	(157.79,134.14) --
	(158.06,134.14) --
	(158.34,134.14) --
	(158.61,134.14) --
	(158.88,134.14) --
	(159.16,134.14) --
	(159.43,134.14) --
	(159.70,134.14) --
	(159.98,134.14) --
	(160.25,134.14) --
	(160.52,134.14) --
	(160.80,134.14) --
	(161.07,134.14) --
	(161.35,134.14) --
	(161.62,134.14) --
	(161.89,134.14) --
	(162.17,134.14) --
	(162.44,134.14) --
	(162.71,134.14) --
	(162.99,134.14) --
	(163.26,134.14) --
	(163.53,134.14) --
	(163.81,134.14) --
	(164.08,134.14) --
	(164.35,134.14) --
	(164.63,134.14) --
	(164.90,134.14) --
	(165.17,134.14) --
	(165.45,134.14) --
	(165.72,134.14) --
	(165.99,134.14) --
	(166.27,134.14) --
	(166.54,134.14) --
	(166.81,134.14) --
	(167.09,134.14) --
	(167.36,134.14) --
	(167.64,134.14) --
	(167.91,134.14) --
	(168.18,134.14) --
	(168.46,134.14) --
	(168.73,134.14) --
	(169.00,134.14) --
	(169.28,134.14) --
	(169.55,134.14) --
	(169.82,134.14) --
	(170.10,134.14) --
	(170.37,134.14) --
	(170.64,134.14) --
	(170.92,134.14) --
	(171.19,134.14) --
	(171.46,134.14) --
	(171.74,134.14) --
	(172.01,134.14) --
	(172.28,134.14) --
	(172.56,134.14) --
	(172.83,134.14) --
	(173.10,134.14) --
	(173.38,134.14) --
	(173.65,134.14) --
	(173.93,134.14) --
	(174.20,134.14) --
	(174.47,134.14) --
	(174.75,134.14) --
	(175.02,134.14) --
	(175.29,134.14) --
	(175.57,134.14) --
	(175.84,134.14) --
	(176.11,134.14) --
	(176.39,134.14) --
	(176.66,134.14) --
	(176.93,134.14) --
	(177.21,134.14) --
	(177.48,134.14) --
	(177.75,134.14) --
	(178.03,134.14) --
	(178.30,134.14) --
	(178.57,134.14) --
	(178.85,134.14) --
	(179.12,134.14) --
	(179.39,134.14) --
	(179.67,134.14) --
	(179.94,134.14) --
	(180.22,134.14) --
	(180.49,134.14) --
	(180.76,134.14) --
	(181.04,134.14) --
	(181.31,134.14) --
	(181.58,134.14) --
	(181.86,134.14) --
	(182.13,134.14) --
	(182.40,134.14) --
	(182.68,134.14) --
	(182.95,134.14) --
	(183.22,134.14) --
	(183.50,134.14) --
	(183.77,134.14) --
	(184.04,134.14) --
	(184.32,134.14) --
	(184.59,134.14) --
	(184.86,134.14) --
	(185.14,134.14) --
	(185.41,134.14) --
	(185.68,134.14) --
	(185.96,134.14) --
	(186.23,134.14) --
	(186.50,134.14) --
	(186.78,134.14) --
	(187.05,134.14) --
	(187.33,134.14) --
	(187.60,134.14) --
	(187.87,134.14) --
	(188.15,134.14) --
	(188.42,134.14) --
	(188.69,134.14) --
	(188.97,134.14) --
	(189.24,134.14) --
	(189.51,134.14) --
	(189.79,134.14) --
	(190.06,134.14) --
	(190.33,134.14) --
	(190.61,134.14) --
	(190.88,134.14) --
	(191.15,134.14) --
	(191.43,134.14) --
	(191.70,134.14) --
	(191.97,134.14) --
	(192.25,134.14) --
	(192.52,134.14) --
	(192.79,134.14) --
	(193.07,134.14) --
	(193.34,134.14) --
	(193.62,134.14) --
	(193.89,134.14) --
	(194.16,134.14) --
	(194.44,134.14) --
	(194.71,134.14) --
	(194.98,134.14) --
	(195.26,134.14) --
	(195.53,134.14) --
	(195.80,134.14) --
	(196.08,134.14) --
	(196.35,134.14) --
	(196.62,134.14) --
	(196.90,134.14) --
	(197.17,134.14) --
	(197.44,134.14) --
	(197.72,134.14) --
	(197.99,134.14) --
	(198.26,134.14) --
	(198.54,134.14) --
	(198.81,134.14) --
	(199.08,134.14) --
	(199.36,134.14) --
	(199.63,134.14) --
	(199.91,134.14) --
	(200.18,134.14) --
	(200.45,134.14) --
	(200.73,134.14) --
	(201.00,134.14) --
	(201.27,134.14) --
	(201.55,134.14) --
	(201.82,134.14) --
	(202.09,134.14) --
	(202.37,134.14) --
	(202.64,134.14) --
	(202.91,134.14) --
	(203.19,134.14) --
	(203.46,134.14) --
	(203.73,134.14) --
	(204.01,134.14) --
	(204.28,134.14) --
	(204.55,134.14) --
	(204.83,134.14) --
	(205.10,134.14) --
	(205.37,134.14) --
	(205.65,134.14) --
	(205.92,134.14) --
	(206.20,134.14) --
	(206.47,134.14) --
	(206.74,134.14) --
	(207.02,134.14) --
	(207.29,134.14) --
	(207.56,134.14) --
	(207.84,134.14) --
	(208.11,134.14) --
	(208.38,134.14) --
	(208.66,134.14) --
	(208.93,134.14) --
	(209.20,134.14) --
	(209.48,134.14) --
	(209.75,134.14) --
	(210.02,134.14) --
	(210.30,134.14) --
	(210.57,134.14) --
	(210.84,134.14) --
	(211.12,134.14) --
	(211.39,134.14) --
	(211.66,134.14) --
	(211.94,134.14) --
	(212.21,134.14) --
	(212.48,134.14) --
	(212.76,134.14) --
	(213.03,134.14);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (121.30,133.20) -- (121.30,153.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.58,133.20) -- (121.58,153.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,133.20) -- (121.58,153.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25,107.02) rectangle (195.99,127.70);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29,107.96) --
	( 73.56,107.96) --
	( 73.83,107.96) --
	( 74.11,107.96) --
	( 74.38,107.96) --
	( 74.65,107.96) --
	( 74.93,107.96) --
	( 75.20,107.96) --
	( 75.47,107.96) --
	( 75.75,107.96) --
	( 76.02,107.96) --
	( 76.29,107.96) --
	( 76.57,107.96) --
	( 76.84,107.96) --
	( 77.12,107.96) --
	( 77.39,107.96) --
	( 77.66,107.96) --
	( 77.94,107.96) --
	( 78.21,107.96) --
	( 78.48,107.96) --
	( 78.76,107.96) --
	( 79.03,107.96) --
	( 79.30,107.96) --
	( 79.58,107.96) --
	( 79.85,107.96) --
	( 80.12,107.96) --
	( 80.40,107.96) --
	( 80.67,107.96) --
	( 80.94,107.96) --
	( 81.22,107.96) --
	( 81.49,107.96) --
	( 81.76,107.96) --
	( 82.04,107.96) --
	( 82.31,107.96) --
	( 82.58,107.96) --
	( 82.86,107.96) --
	( 83.13,107.96) --
	( 83.41,107.96) --
	( 83.68,107.96) --
	( 83.95,107.96) --
	( 84.23,107.96) --
	( 84.50,107.96) --
	( 84.77,107.96) --
	( 85.05,107.96) --
	( 85.32,107.96) --
	( 85.59,107.96) --
	( 85.87,107.96) --
	( 86.14,107.96) --
	( 86.41,107.96) --
	( 86.69,107.96) --
	( 86.96,107.96) --
	( 87.23,107.96) --
	( 87.51,107.96) --
	( 87.78,107.96) --
	( 88.05,107.96) --
	( 88.33,107.96) --
	( 88.60,107.97) --
	( 88.87,107.98) --
	( 89.15,107.96) --
	( 89.42,107.96) --
	( 89.70,107.96) --
	( 89.97,107.96) --
	( 90.24,107.96) --
	( 90.52,107.96) --
	( 90.79,107.96) --
	( 91.06,107.97) --
	( 91.34,107.98) --
	( 91.61,107.96) --
	( 91.88,107.96) --
	( 92.16,107.96) --
	( 92.43,107.96) --
	( 92.70,107.96) --
	( 92.98,107.96) --
	( 93.25,107.96) --
	( 93.52,107.96) --
	( 93.80,107.96) --
	( 94.07,107.96) --
	( 94.34,107.97) --
	( 94.62,107.97) --
	( 94.89,107.96) --
	( 95.16,107.98) --
	( 95.44,107.97) --
	( 95.71,107.98) --
	( 95.98,107.99) --
	( 96.26,107.99) --
	( 96.53,107.98) --
	( 96.81,107.97) --
	( 97.08,107.97) --
	( 97.35,107.96) --
	( 97.63,107.97) --
	( 97.90,107.98) --
	( 98.17,107.98) --
	( 98.45,107.98) --
	( 98.72,107.97) --
	( 98.99,107.96) --
	( 99.27,107.97) --
	( 99.54,107.98) --
	( 99.81,108.00) --
	(100.09,107.99) --
	(100.36,107.98) --
	(100.63,107.98) --
	(100.91,108.00) --
	(101.18,107.98) --
	(101.45,107.99) --
	(101.73,107.98) --
	(102.00,107.99) --
	(102.27,108.00) --
	(102.55,108.00) --
	(102.82,108.03) --
	(103.10,108.01) --
	(103.37,107.99) --
	(103.64,107.97) --
	(103.92,108.00) --
	(104.19,107.99) --
	(104.46,107.98) --
	(104.74,108.03) --
	(105.01,108.03) --
	(105.28,108.01) --
	(105.56,108.01) --
	(105.83,108.02) --
	(106.10,107.99) --
	(106.38,108.06) --
	(106.65,108.05) --
	(106.92,108.01) --
	(107.20,108.01) --
	(107.47,108.04) --
	(107.74,108.05) --
	(108.02,108.03) --
	(108.29,108.04) --
	(108.56,108.06) --
	(108.84,108.06) --
	(109.11,108.07) --
	(109.39,108.06) --
	(109.66,108.04) --
	(109.93,108.07) --
	(110.21,108.08) --
	(110.48,108.07) --
	(110.75,108.05) --
	(111.03,108.02) --
	(111.30,108.05) --
	(111.57,108.08) --
	(111.85,108.13) --
	(112.12,108.13) --
	(112.39,108.10) --
	(112.67,108.13) --
	(112.94,108.17) --
	(113.21,108.15) --
	(113.49,108.13) --
	(113.76,108.11) --
	(114.03,108.14) --
	(114.31,108.20) --
	(114.58,108.19) --
	(114.85,108.14) --
	(115.13,108.20) --
	(115.40,108.26) --
	(115.68,108.32) --
	(115.95,108.31) --
	(116.22,108.31) --
	(116.50,108.29) --
	(116.77,108.31) --
	(117.04,108.40) --
	(117.32,108.41) --
	(117.59,108.45) --
	(117.86,108.44) --
	(118.14,108.45) --
	(118.41,108.52) --
	(118.68,108.49) --
	(118.96,108.48) --
	(119.23,108.54) --
	(119.50,108.63) --
	(119.78,108.65) --
	(120.05,108.73) --
	(120.32,108.97) --
	(120.60,109.23) --
	(120.87,109.69) --
	(121.14,111.26) --
	(121.42,123.53) --
	(121.69,126.76) --
	(121.96,111.70) --
	(122.24,109.49) --
	(122.51,109.00) --
	(122.79,108.77) --
	(123.06,108.60) --
	(123.33,108.44) --
	(123.61,108.33) --
	(123.88,108.29) --
	(124.15,108.28) --
	(124.43,108.23) --
	(124.70,108.17) --
	(124.97,108.10) --
	(125.25,108.10) --
	(125.52,108.08) --
	(125.79,108.05) --
	(126.07,108.04) --
	(126.34,108.02) --
	(126.61,108.02) --
	(126.89,108.03) --
	(127.16,108.06) --
	(127.43,108.06) --
	(127.71,108.01) --
	(127.98,107.98) --
	(128.25,107.98) --
	(128.53,107.99) --
	(128.80,107.98) --
	(129.08,107.97) --
	(129.35,107.99) --
	(129.62,107.98) --
	(129.90,107.97) --
	(130.17,107.97) --
	(130.44,107.98) --
	(130.72,107.99) --
	(130.99,107.97) --
	(131.26,107.98) --
	(131.54,107.98) --
	(131.81,107.98) --
	(132.08,107.97) --
	(132.36,107.97) --
	(132.63,107.96) --
	(132.90,107.96) --
	(133.18,107.97) --
	(133.45,107.98) --
	(133.72,107.98) --
	(134.00,107.97) --
	(134.27,107.96) --
	(134.54,107.96) --
	(134.82,107.96) --
	(135.09,107.96) --
	(135.37,107.96) --
	(135.64,107.96) --
	(135.91,107.96) --
	(136.19,107.96) --
	(136.46,107.96) --
	(136.73,107.97) --
	(137.01,107.98) --
	(137.28,107.98) --
	(137.55,107.96) --
	(137.83,107.96) --
	(138.10,107.96) --
	(138.37,107.96) --
	(138.65,107.96) --
	(138.92,107.96) --
	(139.19,107.96) --
	(139.47,107.96) --
	(139.74,107.96) --
	(140.01,107.96) --
	(140.29,107.96) --
	(140.56,107.96) --
	(140.83,107.97) --
	(141.11,107.97) --
	(141.38,107.96) --
	(141.66,107.96) --
	(141.93,107.96) --
	(142.20,107.96) --
	(142.48,107.96) --
	(142.75,107.96) --
	(143.02,107.96) --
	(143.30,107.96) --
	(143.57,107.96) --
	(143.84,107.96) --
	(144.12,107.96) --
	(144.39,107.96) --
	(144.66,107.96) --
	(144.94,107.96) --
	(145.21,107.96) --
	(145.48,107.96) --
	(145.76,107.96) --
	(146.03,107.96) --
	(146.30,107.96) --
	(146.58,107.96) --
	(146.85,107.96) --
	(147.12,107.96) --
	(147.40,107.96) --
	(147.67,107.96) --
	(147.95,107.96) --
	(148.22,107.96) --
	(148.49,107.96) --
	(148.77,107.96) --
	(149.04,107.96) --
	(149.31,107.96) --
	(149.59,107.96) --
	(149.86,107.96) --
	(150.13,107.96) --
	(150.41,107.96) --
	(150.68,107.96) --
	(150.95,107.96) --
	(151.23,107.96) --
	(151.50,107.96) --
	(151.77,107.96) --
	(152.05,107.96) --
	(152.32,107.96) --
	(152.59,107.96) --
	(152.87,107.96) --
	(153.14,107.96) --
	(153.41,107.96) --
	(153.69,107.96) --
	(153.96,107.96) --
	(154.23,107.96) --
	(154.51,107.96) --
	(154.78,107.96) --
	(155.06,107.96) --
	(155.33,107.96) --
	(155.60,107.96) --
	(155.88,107.96) --
	(156.15,107.96) --
	(156.42,107.96) --
	(156.70,107.96) --
	(156.97,107.96) --
	(157.24,107.96) --
	(157.52,107.96) --
	(157.79,107.96) --
	(158.06,107.96) --
	(158.34,107.96) --
	(158.61,107.96) --
	(158.88,107.96) --
	(159.16,107.96) --
	(159.43,107.96) --
	(159.70,107.96) --
	(159.98,107.96) --
	(160.25,107.96) --
	(160.52,107.96) --
	(160.80,107.96) --
	(161.07,107.96) --
	(161.35,107.96) --
	(161.62,107.96) --
	(161.89,107.96) --
	(162.17,107.96) --
	(162.44,107.96) --
	(162.71,107.96) --
	(162.99,107.96) --
	(163.26,107.96) --
	(163.53,107.96) --
	(163.81,107.96) --
	(164.08,107.96) --
	(164.35,107.96) --
	(164.63,107.96) --
	(164.90,107.96) --
	(165.17,107.96) --
	(165.45,107.96) --
	(165.72,107.96) --
	(165.99,107.96) --
	(166.27,107.96) --
	(166.54,107.96) --
	(166.81,107.96) --
	(167.09,107.96) --
	(167.36,107.96) --
	(167.64,107.96) --
	(167.91,107.96) --
	(168.18,107.96) --
	(168.46,107.96) --
	(168.73,107.96) --
	(169.00,107.96) --
	(169.28,107.96) --
	(169.55,107.96) --
	(169.82,107.96) --
	(170.10,107.96) --
	(170.37,107.96) --
	(170.64,107.96) --
	(170.92,107.96) --
	(171.19,107.96) --
	(171.46,107.96) --
	(171.74,107.96) --
	(172.01,107.96) --
	(172.28,107.96) --
	(172.56,107.96) --
	(172.83,107.96) --
	(173.10,107.96) --
	(173.38,107.96) --
	(173.65,107.96) --
	(173.93,107.96) --
	(174.20,107.96) --
	(174.47,107.96) --
	(174.75,107.96) --
	(175.02,107.96) --
	(175.29,107.96) --
	(175.57,107.96) --
	(175.84,107.96) --
	(176.11,107.96) --
	(176.39,107.96) --
	(176.66,107.96) --
	(176.93,107.96) --
	(177.21,107.96) --
	(177.48,107.96) --
	(177.75,107.96) --
	(178.03,107.96) --
	(178.30,107.96) --
	(178.57,107.96) --
	(178.85,107.96) --
	(179.12,107.96) --
	(179.39,107.96) --
	(179.67,107.96) --
	(179.94,107.96) --
	(180.22,107.96) --
	(180.49,107.96) --
	(180.76,107.96) --
	(181.04,107.96) --
	(181.31,107.96) --
	(181.58,107.96) --
	(181.86,107.96) --
	(182.13,107.96) --
	(182.40,107.96) --
	(182.68,107.96) --
	(182.95,107.96) --
	(183.22,107.96) --
	(183.50,107.96) --
	(183.77,107.96) --
	(184.04,107.96) --
	(184.32,107.96) --
	(184.59,107.96) --
	(184.86,107.96) --
	(185.14,107.96) --
	(185.41,107.96) --
	(185.68,107.96) --
	(185.96,107.96) --
	(186.23,107.96) --
	(186.50,107.96) --
	(186.78,107.96) --
	(187.05,107.96) --
	(187.33,107.96) --
	(187.60,107.96) --
	(187.87,107.96) --
	(188.15,107.96) --
	(188.42,107.96) --
	(188.69,107.96) --
	(188.97,107.96) --
	(189.24,107.96) --
	(189.51,107.96) --
	(189.79,107.96) --
	(190.06,107.96) --
	(190.33,107.96) --
	(190.61,107.96) --
	(190.88,107.96) --
	(191.15,107.96) --
	(191.43,107.96) --
	(191.70,107.96) --
	(191.97,107.96) --
	(192.25,107.96) --
	(192.52,107.96) --
	(192.79,107.96) --
	(193.07,107.96) --
	(193.34,107.96) --
	(193.62,107.96) --
	(193.89,107.96) --
	(194.16,107.96) --
	(194.44,107.96) --
	(194.71,107.96) --
	(194.98,107.96) --
	(195.26,107.96) --
	(195.53,107.96) --
	(195.80,107.96) --
	(196.08,107.96) --
	(196.35,107.96) --
	(196.62,107.96) --
	(196.90,107.96) --
	(197.17,107.96) --
	(197.44,107.96) --
	(197.72,107.96) --
	(197.99,107.96) --
	(198.26,107.96) --
	(198.54,107.96) --
	(198.81,107.96) --
	(199.08,107.96) --
	(199.36,107.96) --
	(199.63,107.96) --
	(199.91,107.96) --
	(200.18,107.96) --
	(200.45,107.96) --
	(200.73,107.96) --
	(201.00,107.96) --
	(201.27,107.96) --
	(201.55,107.96) --
	(201.82,107.96) --
	(202.09,107.96) --
	(202.37,107.96) --
	(202.64,107.96) --
	(202.91,107.96) --
	(203.19,107.96) --
	(203.46,107.96) --
	(203.73,107.96) --
	(204.01,107.96) --
	(204.28,107.96) --
	(204.55,107.96) --
	(204.83,107.96) --
	(205.10,107.96) --
	(205.37,107.96) --
	(205.65,107.96) --
	(205.92,107.96) --
	(206.20,107.96) --
	(206.47,107.96) --
	(206.74,107.96) --
	(207.02,107.96) --
	(207.29,107.96) --
	(207.56,107.96) --
	(207.84,107.96) --
	(208.11,107.96) --
	(208.38,107.96) --
	(208.66,107.96) --
	(208.93,107.96) --
	(209.20,107.96) --
	(209.48,107.96) --
	(209.75,107.96) --
	(210.02,107.96) --
	(210.30,107.96) --
	(210.57,107.96) --
	(210.84,107.96) --
	(211.12,107.96) --
	(211.39,107.96) --
	(211.66,107.96) --
	(211.94,107.96) --
	(212.21,107.96) --
	(212.48,107.96) --
	(212.76,107.96) --
	(213.03,107.96) --
	(213.03,107.96) --
	(212.76,107.96) --
	(212.48,107.96) --
	(212.21,107.96) --
	(211.94,107.96) --
	(211.66,107.96) --
	(211.39,107.96) --
	(211.12,107.96) --
	(210.84,107.96) --
	(210.57,107.96) --
	(210.30,107.96) --
	(210.02,107.96) --
	(209.75,107.96) --
	(209.48,107.96) --
	(209.20,107.96) --
	(208.93,107.96) --
	(208.66,107.96) --
	(208.38,107.96) --
	(208.11,107.96) --
	(207.84,107.96) --
	(207.56,107.96) --
	(207.29,107.96) --
	(207.02,107.96) --
	(206.74,107.96) --
	(206.47,107.96) --
	(206.20,107.96) --
	(205.92,107.96) --
	(205.65,107.96) --
	(205.37,107.96) --
	(205.10,107.96) --
	(204.83,107.96) --
	(204.55,107.96) --
	(204.28,107.96) --
	(204.01,107.96) --
	(203.73,107.96) --
	(203.46,107.96) --
	(203.19,107.96) --
	(202.91,107.96) --
	(202.64,107.96) --
	(202.37,107.96) --
	(202.09,107.96) --
	(201.82,107.96) --
	(201.55,107.96) --
	(201.27,107.96) --
	(201.00,107.96) --
	(200.73,107.96) --
	(200.45,107.96) --
	(200.18,107.96) --
	(199.91,107.96) --
	(199.63,107.96) --
	(199.36,107.96) --
	(199.08,107.96) --
	(198.81,107.96) --
	(198.54,107.96) --
	(198.26,107.96) --
	(197.99,107.96) --
	(197.72,107.96) --
	(197.44,107.96) --
	(197.17,107.96) --
	(196.90,107.96) --
	(196.62,107.96) --
	(196.35,107.96) --
	(196.08,107.96) --
	(195.80,107.96) --
	(195.53,107.96) --
	(195.26,107.96) --
	(194.98,107.96) --
	(194.71,107.96) --
	(194.44,107.96) --
	(194.16,107.96) --
	(193.89,107.96) --
	(193.62,107.96) --
	(193.34,107.96) --
	(193.07,107.96) --
	(192.79,107.96) --
	(192.52,107.96) --
	(192.25,107.96) --
	(191.97,107.96) --
	(191.70,107.96) --
	(191.43,107.96) --
	(191.15,107.96) --
	(190.88,107.96) --
	(190.61,107.96) --
	(190.33,107.96) --
	(190.06,107.96) --
	(189.79,107.96) --
	(189.51,107.96) --
	(189.24,107.96) --
	(188.97,107.96) --
	(188.69,107.96) --
	(188.42,107.96) --
	(188.15,107.96) --
	(187.87,107.96) --
	(187.60,107.96) --
	(187.33,107.96) --
	(187.05,107.96) --
	(186.78,107.96) --
	(186.50,107.96) --
	(186.23,107.96) --
	(185.96,107.96) --
	(185.68,107.96) --
	(185.41,107.96) --
	(185.14,107.96) --
	(184.86,107.96) --
	(184.59,107.96) --
	(184.32,107.96) --
	(184.04,107.96) --
	(183.77,107.96) --
	(183.50,107.96) --
	(183.22,107.96) --
	(182.95,107.96) --
	(182.68,107.96) --
	(182.40,107.96) --
	(182.13,107.96) --
	(181.86,107.96) --
	(181.58,107.96) --
	(181.31,107.96) --
	(181.04,107.96) --
	(180.76,107.96) --
	(180.49,107.96) --
	(180.22,107.96) --
	(179.94,107.96) --
	(179.67,107.96) --
	(179.39,107.96) --
	(179.12,107.96) --
	(178.85,107.96) --
	(178.57,107.96) --
	(178.30,107.96) --
	(178.03,107.96) --
	(177.75,107.96) --
	(177.48,107.96) --
	(177.21,107.96) --
	(176.93,107.96) --
	(176.66,107.96) --
	(176.39,107.96) --
	(176.11,107.96) --
	(175.84,107.96) --
	(175.57,107.96) --
	(175.29,107.96) --
	(175.02,107.96) --
	(174.75,107.96) --
	(174.47,107.96) --
	(174.20,107.96) --
	(173.93,107.96) --
	(173.65,107.96) --
	(173.38,107.96) --
	(173.10,107.96) --
	(172.83,107.96) --
	(172.56,107.96) --
	(172.28,107.96) --
	(172.01,107.96) --
	(171.74,107.96) --
	(171.46,107.96) --
	(171.19,107.96) --
	(170.92,107.96) --
	(170.64,107.96) --
	(170.37,107.96) --
	(170.10,107.96) --
	(169.82,107.96) --
	(169.55,107.96) --
	(169.28,107.96) --
	(169.00,107.96) --
	(168.73,107.96) --
	(168.46,107.96) --
	(168.18,107.96) --
	(167.91,107.96) --
	(167.64,107.96) --
	(167.36,107.96) --
	(167.09,107.96) --
	(166.81,107.96) --
	(166.54,107.96) --
	(166.27,107.96) --
	(165.99,107.96) --
	(165.72,107.96) --
	(165.45,107.96) --
	(165.17,107.96) --
	(164.90,107.96) --
	(164.63,107.96) --
	(164.35,107.96) --
	(164.08,107.96) --
	(163.81,107.96) --
	(163.53,107.96) --
	(163.26,107.96) --
	(162.99,107.96) --
	(162.71,107.96) --
	(162.44,107.96) --
	(162.17,107.96) --
	(161.89,107.96) --
	(161.62,107.96) --
	(161.35,107.96) --
	(161.07,107.96) --
	(160.80,107.96) --
	(160.52,107.96) --
	(160.25,107.96) --
	(159.98,107.96) --
	(159.70,107.96) --
	(159.43,107.96) --
	(159.16,107.96) --
	(158.88,107.96) --
	(158.61,107.96) --
	(158.34,107.96) --
	(158.06,107.96) --
	(157.79,107.96) --
	(157.52,107.96) --
	(157.24,107.96) --
	(156.97,107.96) --
	(156.70,107.96) --
	(156.42,107.96) --
	(156.15,107.96) --
	(155.88,107.96) --
	(155.60,107.96) --
	(155.33,107.96) --
	(155.06,107.96) --
	(154.78,107.96) --
	(154.51,107.96) --
	(154.23,107.96) --
	(153.96,107.96) --
	(153.69,107.96) --
	(153.41,107.96) --
	(153.14,107.96) --
	(152.87,107.96) --
	(152.59,107.96) --
	(152.32,107.96) --
	(152.05,107.96) --
	(151.77,107.96) --
	(151.50,107.96) --
	(151.23,107.96) --
	(150.95,107.96) --
	(150.68,107.96) --
	(150.41,107.96) --
	(150.13,107.96) --
	(149.86,107.96) --
	(149.59,107.96) --
	(149.31,107.96) --
	(149.04,107.96) --
	(148.77,107.96) --
	(148.49,107.96) --
	(148.22,107.96) --
	(147.95,107.96) --
	(147.67,107.96) --
	(147.40,107.96) --
	(147.12,107.96) --
	(146.85,107.96) --
	(146.58,107.96) --
	(146.30,107.96) --
	(146.03,107.96) --
	(145.76,107.96) --
	(145.48,107.96) --
	(145.21,107.96) --
	(144.94,107.96) --
	(144.66,107.96) --
	(144.39,107.96) --
	(144.12,107.96) --
	(143.84,107.96) --
	(143.57,107.96) --
	(143.30,107.96) --
	(143.02,107.96) --
	(142.75,107.96) --
	(142.48,107.96) --
	(142.20,107.96) --
	(141.93,107.96) --
	(141.66,107.96) --
	(141.38,107.96) --
	(141.11,107.96) --
	(140.83,107.96) --
	(140.56,107.96) --
	(140.29,107.96) --
	(140.01,107.96) --
	(139.74,107.96) --
	(139.47,107.96) --
	(139.19,107.96) --
	(138.92,107.96) --
	(138.65,107.96) --
	(138.37,107.96) --
	(138.10,107.96) --
	(137.83,107.96) --
	(137.55,107.96) --
	(137.28,107.96) --
	(137.01,107.96) --
	(136.73,107.96) --
	(136.46,107.96) --
	(136.19,107.96) --
	(135.91,107.96) --
	(135.64,107.96) --
	(135.37,107.96) --
	(135.09,107.96) --
	(134.82,107.96) --
	(134.54,107.96) --
	(134.27,107.96) --
	(134.00,107.96) --
	(133.72,107.96) --
	(133.45,107.96) --
	(133.18,107.96) --
	(132.90,107.96) --
	(132.63,107.96) --
	(132.36,107.96) --
	(132.08,107.96) --
	(131.81,107.96) --
	(131.54,107.96) --
	(131.26,107.96) --
	(130.99,107.96) --
	(130.72,107.96) --
	(130.44,107.96) --
	(130.17,107.96) --
	(129.90,107.96) --
	(129.62,107.96) --
	(129.35,107.96) --
	(129.08,107.96) --
	(128.80,107.96) --
	(128.53,107.96) --
	(128.25,107.96) --
	(127.98,107.96) --
	(127.71,107.96) --
	(127.43,107.96) --
	(127.16,107.96) --
	(126.89,107.96) --
	(126.61,107.96) --
	(126.34,107.96) --
	(126.07,107.96) --
	(125.79,107.96) --
	(125.52,107.96) --
	(125.25,107.96) --
	(124.97,107.96) --
	(124.70,107.96) --
	(124.43,107.96) --
	(124.15,107.96) --
	(123.88,107.96) --
	(123.61,107.96) --
	(123.33,107.96) --
	(123.06,107.96) --
	(122.79,107.96) --
	(122.51,107.96) --
	(122.24,107.96) --
	(121.96,107.96) --
	(121.69,107.96) --
	(121.42,107.96) --
	(121.14,107.96) --
	(120.87,107.96) --
	(120.60,107.96) --
	(120.32,107.96) --
	(120.05,107.96) --
	(119.78,107.96) --
	(119.50,107.96) --
	(119.23,107.96) --
	(118.96,107.96) --
	(118.68,107.96) --
	(118.41,107.96) --
	(118.14,107.96) --
	(117.86,107.96) --
	(117.59,107.96) --
	(117.32,107.96) --
	(117.04,107.96) --
	(116.77,107.96) --
	(116.50,107.96) --
	(116.22,107.96) --
	(115.95,107.96) --
	(115.68,107.96) --
	(115.40,107.96) --
	(115.13,107.96) --
	(114.85,107.96) --
	(114.58,107.96) --
	(114.31,107.96) --
	(114.03,107.96) --
	(113.76,107.96) --
	(113.49,107.96) --
	(113.21,107.96) --
	(112.94,107.96) --
	(112.67,107.96) --
	(112.39,107.96) --
	(112.12,107.96) --
	(111.85,107.96) --
	(111.57,107.96) --
	(111.30,107.96) --
	(111.03,107.96) --
	(110.75,107.96) --
	(110.48,107.96) --
	(110.21,107.96) --
	(109.93,107.96) --
	(109.66,107.96) --
	(109.39,107.96) --
	(109.11,107.96) --
	(108.84,107.96) --
	(108.56,107.96) --
	(108.29,107.96) --
	(108.02,107.96) --
	(107.74,107.96) --
	(107.47,107.96) --
	(107.20,107.96) --
	(106.92,107.96) --
	(106.65,107.96) --
	(106.38,107.96) --
	(106.10,107.96) --
	(105.83,107.96) --
	(105.56,107.96) --
	(105.28,107.96) --
	(105.01,107.96) --
	(104.74,107.96) --
	(104.46,107.96) --
	(104.19,107.96) --
	(103.92,107.96) --
	(103.64,107.96) --
	(103.37,107.96) --
	(103.10,107.96) --
	(102.82,107.96) --
	(102.55,107.96) --
	(102.27,107.96) --
	(102.00,107.96) --
	(101.73,107.96) --
	(101.45,107.96) --
	(101.18,107.96) --
	(100.91,107.96) --
	(100.63,107.96) --
	(100.36,107.96) --
	(100.09,107.96) --
	( 99.81,107.96) --
	( 99.54,107.96) --
	( 99.27,107.96) --
	( 98.99,107.96) --
	( 98.72,107.96) --
	( 98.45,107.96) --
	( 98.17,107.96) --
	( 97.90,107.96) --
	( 97.63,107.96) --
	( 97.35,107.96) --
	( 97.08,107.96) --
	( 96.81,107.96) --
	( 96.53,107.96) --
	( 96.26,107.96) --
	( 95.98,107.96) --
	( 95.71,107.96) --
	( 95.44,107.96) --
	( 95.16,107.96) --
	( 94.89,107.96) --
	( 94.62,107.96) --
	( 94.34,107.96) --
	( 94.07,107.96) --
	( 93.80,107.96) --
	( 93.52,107.96) --
	( 93.25,107.96) --
	( 92.98,107.96) --
	( 92.70,107.96) --
	( 92.43,107.96) --
	( 92.16,107.96) --
	( 91.88,107.96) --
	( 91.61,107.96) --
	( 91.34,107.96) --
	( 91.06,107.96) --
	( 90.79,107.96) --
	( 90.52,107.96) --
	( 90.24,107.96) --
	( 89.97,107.96) --
	( 89.70,107.96) --
	( 89.42,107.96) --
	( 89.15,107.96) --
	( 88.87,107.96) --
	( 88.60,107.96) --
	( 88.33,107.96) --
	( 88.05,107.96) --
	( 87.78,107.96) --
	( 87.51,107.96) --
	( 87.23,107.96) --
	( 86.96,107.96) --
	( 86.69,107.96) --
	( 86.41,107.96) --
	( 86.14,107.96) --
	( 85.87,107.96) --
	( 85.59,107.96) --
	( 85.32,107.96) --
	( 85.05,107.96) --
	( 84.77,107.96) --
	( 84.50,107.96) --
	( 84.23,107.96) --
	( 83.95,107.96) --
	( 83.68,107.96) --
	( 83.41,107.96) --
	( 83.13,107.96) --
	( 82.86,107.96) --
	( 82.58,107.96) --
	( 82.31,107.96) --
	( 82.04,107.96) --
	( 81.76,107.96) --
	( 81.49,107.96) --
	( 81.22,107.96) --
	( 80.94,107.96) --
	( 80.67,107.96) --
	( 80.40,107.96) --
	( 80.12,107.96) --
	( 79.85,107.96) --
	( 79.58,107.96) --
	( 79.30,107.96) --
	( 79.03,107.96) --
	( 78.76,107.96) --
	( 78.48,107.96) --
	( 78.21,107.96) --
	( 77.94,107.96) --
	( 77.66,107.96) --
	( 77.39,107.96) --
	( 77.12,107.96) --
	( 76.84,107.96) --
	( 76.57,107.96) --
	( 76.29,107.96) --
	( 76.02,107.96) --
	( 75.75,107.96) --
	( 75.47,107.96) --
	( 75.20,107.96) --
	( 74.93,107.96) --
	( 74.65,107.96) --
	( 74.38,107.96) --
	( 74.11,107.96) --
	( 73.83,107.96) --
	( 73.56,107.96) --
	( 73.29,107.96) --
	cycle;

\path[] ( 73.29,107.96) --
	( 73.56,107.96) --
	( 73.83,107.96) --
	( 74.11,107.96) --
	( 74.38,107.96) --
	( 74.65,107.96) --
	( 74.93,107.96) --
	( 75.20,107.96) --
	( 75.47,107.96) --
	( 75.75,107.96) --
	( 76.02,107.96) --
	( 76.29,107.96) --
	( 76.57,107.96) --
	( 76.84,107.96) --
	( 77.12,107.96) --
	( 77.39,107.96) --
	( 77.66,107.96) --
	( 77.94,107.96) --
	( 78.21,107.96) --
	( 78.48,107.96) --
	( 78.76,107.96) --
	( 79.03,107.96) --
	( 79.30,107.96) --
	( 79.58,107.96) --
	( 79.85,107.96) --
	( 80.12,107.96) --
	( 80.40,107.96) --
	( 80.67,107.96) --
	( 80.94,107.96) --
	( 81.22,107.96) --
	( 81.49,107.96) --
	( 81.76,107.96) --
	( 82.04,107.96) --
	( 82.31,107.96) --
	( 82.58,107.96) --
	( 82.86,107.96) --
	( 83.13,107.96) --
	( 83.41,107.96) --
	( 83.68,107.96) --
	( 83.95,107.96) --
	( 84.23,107.96) --
	( 84.50,107.96) --
	( 84.77,107.96) --
	( 85.05,107.96) --
	( 85.32,107.96) --
	( 85.59,107.96) --
	( 85.87,107.96) --
	( 86.14,107.96) --
	( 86.41,107.96) --
	( 86.69,107.96) --
	( 86.96,107.96) --
	( 87.23,107.96) --
	( 87.51,107.96) --
	( 87.78,107.96) --
	( 88.05,107.96) --
	( 88.33,107.96) --
	( 88.60,107.97) --
	( 88.87,107.98) --
	( 89.15,107.96) --
	( 89.42,107.96) --
	( 89.70,107.96) --
	( 89.97,107.96) --
	( 90.24,107.96) --
	( 90.52,107.96) --
	( 90.79,107.96) --
	( 91.06,107.97) --
	( 91.34,107.98) --
	( 91.61,107.96) --
	( 91.88,107.96) --
	( 92.16,107.96) --
	( 92.43,107.96) --
	( 92.70,107.96) --
	( 92.98,107.96) --
	( 93.25,107.96) --
	( 93.52,107.96) --
	( 93.80,107.96) --
	( 94.07,107.96) --
	( 94.34,107.97) --
	( 94.62,107.97) --
	( 94.89,107.96) --
	( 95.16,107.98) --
	( 95.44,107.97) --
	( 95.71,107.98) --
	( 95.98,107.99) --
	( 96.26,107.99) --
	( 96.53,107.98) --
	( 96.81,107.97) --
	( 97.08,107.97) --
	( 97.35,107.96) --
	( 97.63,107.97) --
	( 97.90,107.98) --
	( 98.17,107.98) --
	( 98.45,107.98) --
	( 98.72,107.97) --
	( 98.99,107.96) --
	( 99.27,107.97) --
	( 99.54,107.98) --
	( 99.81,108.00) --
	(100.09,107.99) --
	(100.36,107.98) --
	(100.63,107.98) --
	(100.91,108.00) --
	(101.18,107.98) --
	(101.45,107.99) --
	(101.73,107.98) --
	(102.00,107.99) --
	(102.27,108.00) --
	(102.55,108.00) --
	(102.82,108.03) --
	(103.10,108.01) --
	(103.37,107.99) --
	(103.64,107.97) --
	(103.92,108.00) --
	(104.19,107.99) --
	(104.46,107.98) --
	(104.74,108.03) --
	(105.01,108.03) --
	(105.28,108.01) --
	(105.56,108.01) --
	(105.83,108.02) --
	(106.10,107.99) --
	(106.38,108.06) --
	(106.65,108.05) --
	(106.92,108.01) --
	(107.20,108.01) --
	(107.47,108.04) --
	(107.74,108.05) --
	(108.02,108.03) --
	(108.29,108.04) --
	(108.56,108.06) --
	(108.84,108.06) --
	(109.11,108.07) --
	(109.39,108.06) --
	(109.66,108.04) --
	(109.93,108.07) --
	(110.21,108.08) --
	(110.48,108.07) --
	(110.75,108.05) --
	(111.03,108.02) --
	(111.30,108.05) --
	(111.57,108.08) --
	(111.85,108.13) --
	(112.12,108.13) --
	(112.39,108.10) --
	(112.67,108.13) --
	(112.94,108.17) --
	(113.21,108.15) --
	(113.49,108.13) --
	(113.76,108.11) --
	(114.03,108.14) --
	(114.31,108.20) --
	(114.58,108.19) --
	(114.85,108.14) --
	(115.13,108.20) --
	(115.40,108.26) --
	(115.68,108.32) --
	(115.95,108.31) --
	(116.22,108.31) --
	(116.50,108.29) --
	(116.77,108.31) --
	(117.04,108.40) --
	(117.32,108.41) --
	(117.59,108.45) --
	(117.86,108.44) --
	(118.14,108.45) --
	(118.41,108.52) --
	(118.68,108.49) --
	(118.96,108.48) --
	(119.23,108.54) --
	(119.50,108.63) --
	(119.78,108.65) --
	(120.05,108.73) --
	(120.32,108.97) --
	(120.60,109.23) --
	(120.87,109.69) --
	(121.14,111.26) --
	(121.42,123.53) --
	(121.69,126.76) --
	(121.96,111.70) --
	(122.24,109.49) --
	(122.51,109.00) --
	(122.79,108.77) --
	(123.06,108.60) --
	(123.33,108.44) --
	(123.61,108.33) --
	(123.88,108.29) --
	(124.15,108.28) --
	(124.43,108.23) --
	(124.70,108.17) --
	(124.97,108.10) --
	(125.25,108.10) --
	(125.52,108.08) --
	(125.79,108.05) --
	(126.07,108.04) --
	(126.34,108.02) --
	(126.61,108.02) --
	(126.89,108.03) --
	(127.16,108.06) --
	(127.43,108.06) --
	(127.71,108.01) --
	(127.98,107.98) --
	(128.25,107.98) --
	(128.53,107.99) --
	(128.80,107.98) --
	(129.08,107.97) --
	(129.35,107.99) --
	(129.62,107.98) --
	(129.90,107.97) --
	(130.17,107.97) --
	(130.44,107.98) --
	(130.72,107.99) --
	(130.99,107.97) --
	(131.26,107.98) --
	(131.54,107.98) --
	(131.81,107.98) --
	(132.08,107.97) --
	(132.36,107.97) --
	(132.63,107.96) --
	(132.90,107.96) --
	(133.18,107.97) --
	(133.45,107.98) --
	(133.72,107.98) --
	(134.00,107.97) --
	(134.27,107.96) --
	(134.54,107.96) --
	(134.82,107.96) --
	(135.09,107.96) --
	(135.37,107.96) --
	(135.64,107.96) --
	(135.91,107.96) --
	(136.19,107.96) --
	(136.46,107.96) --
	(136.73,107.97) --
	(137.01,107.98) --
	(137.28,107.98) --
	(137.55,107.96) --
	(137.83,107.96) --
	(138.10,107.96) --
	(138.37,107.96) --
	(138.65,107.96) --
	(138.92,107.96) --
	(139.19,107.96) --
	(139.47,107.96) --
	(139.74,107.96) --
	(140.01,107.96) --
	(140.29,107.96) --
	(140.56,107.96) --
	(140.83,107.97) --
	(141.11,107.97) --
	(141.38,107.96) --
	(141.66,107.96) --
	(141.93,107.96) --
	(142.20,107.96) --
	(142.48,107.96) --
	(142.75,107.96) --
	(143.02,107.96) --
	(143.30,107.96) --
	(143.57,107.96) --
	(143.84,107.96) --
	(144.12,107.96) --
	(144.39,107.96) --
	(144.66,107.96) --
	(144.94,107.96) --
	(145.21,107.96) --
	(145.48,107.96) --
	(145.76,107.96) --
	(146.03,107.96) --
	(146.30,107.96) --
	(146.58,107.96) --
	(146.85,107.96) --
	(147.12,107.96) --
	(147.40,107.96) --
	(147.67,107.96) --
	(147.95,107.96) --
	(148.22,107.96) --
	(148.49,107.96) --
	(148.77,107.96) --
	(149.04,107.96) --
	(149.31,107.96) --
	(149.59,107.96) --
	(149.86,107.96) --
	(150.13,107.96) --
	(150.41,107.96) --
	(150.68,107.96) --
	(150.95,107.96) --
	(151.23,107.96) --
	(151.50,107.96) --
	(151.77,107.96) --
	(152.05,107.96) --
	(152.32,107.96) --
	(152.59,107.96) --
	(152.87,107.96) --
	(153.14,107.96) --
	(153.41,107.96) --
	(153.69,107.96) --
	(153.96,107.96) --
	(154.23,107.96) --
	(154.51,107.96) --
	(154.78,107.96) --
	(155.06,107.96) --
	(155.33,107.96) --
	(155.60,107.96) --
	(155.88,107.96) --
	(156.15,107.96) --
	(156.42,107.96) --
	(156.70,107.96) --
	(156.97,107.96) --
	(157.24,107.96) --
	(157.52,107.96) --
	(157.79,107.96) --
	(158.06,107.96) --
	(158.34,107.96) --
	(158.61,107.96) --
	(158.88,107.96) --
	(159.16,107.96) --
	(159.43,107.96) --
	(159.70,107.96) --
	(159.98,107.96) --
	(160.25,107.96) --
	(160.52,107.96) --
	(160.80,107.96) --
	(161.07,107.96) --
	(161.35,107.96) --
	(161.62,107.96) --
	(161.89,107.96) --
	(162.17,107.96) --
	(162.44,107.96) --
	(162.71,107.96) --
	(162.99,107.96) --
	(163.26,107.96) --
	(163.53,107.96) --
	(163.81,107.96) --
	(164.08,107.96) --
	(164.35,107.96) --
	(164.63,107.96) --
	(164.90,107.96) --
	(165.17,107.96) --
	(165.45,107.96) --
	(165.72,107.96) --
	(165.99,107.96) --
	(166.27,107.96) --
	(166.54,107.96) --
	(166.81,107.96) --
	(167.09,107.96) --
	(167.36,107.96) --
	(167.64,107.96) --
	(167.91,107.96) --
	(168.18,107.96) --
	(168.46,107.96) --
	(168.73,107.96) --
	(169.00,107.96) --
	(169.28,107.96) --
	(169.55,107.96) --
	(169.82,107.96) --
	(170.10,107.96) --
	(170.37,107.96) --
	(170.64,107.96) --
	(170.92,107.96) --
	(171.19,107.96) --
	(171.46,107.96) --
	(171.74,107.96) --
	(172.01,107.96) --
	(172.28,107.96) --
	(172.56,107.96) --
	(172.83,107.96) --
	(173.10,107.96) --
	(173.38,107.96) --
	(173.65,107.96) --
	(173.93,107.96) --
	(174.20,107.96) --
	(174.47,107.96) --
	(174.75,107.96) --
	(175.02,107.96) --
	(175.29,107.96) --
	(175.57,107.96) --
	(175.84,107.96) --
	(176.11,107.96) --
	(176.39,107.96) --
	(176.66,107.96) --
	(176.93,107.96) --
	(177.21,107.96) --
	(177.48,107.96) --
	(177.75,107.96) --
	(178.03,107.96) --
	(178.30,107.96) --
	(178.57,107.96) --
	(178.85,107.96) --
	(179.12,107.96) --
	(179.39,107.96) --
	(179.67,107.96) --
	(179.94,107.96) --
	(180.22,107.96) --
	(180.49,107.96) --
	(180.76,107.96) --
	(181.04,107.96) --
	(181.31,107.96) --
	(181.58,107.96) --
	(181.86,107.96) --
	(182.13,107.96) --
	(182.40,107.96) --
	(182.68,107.96) --
	(182.95,107.96) --
	(183.22,107.96) --
	(183.50,107.96) --
	(183.77,107.96) --
	(184.04,107.96) --
	(184.32,107.96) --
	(184.59,107.96) --
	(184.86,107.96) --
	(185.14,107.96) --
	(185.41,107.96) --
	(185.68,107.96) --
	(185.96,107.96) --
	(186.23,107.96) --
	(186.50,107.96) --
	(186.78,107.96) --
	(187.05,107.96) --
	(187.33,107.96) --
	(187.60,107.96) --
	(187.87,107.96) --
	(188.15,107.96) --
	(188.42,107.96) --
	(188.69,107.96) --
	(188.97,107.96) --
	(189.24,107.96) --
	(189.51,107.96) --
	(189.79,107.96) --
	(190.06,107.96) --
	(190.33,107.96) --
	(190.61,107.96) --
	(190.88,107.96) --
	(191.15,107.96) --
	(191.43,107.96) --
	(191.70,107.96) --
	(191.97,107.96) --
	(192.25,107.96) --
	(192.52,107.96) --
	(192.79,107.96) --
	(193.07,107.96) --
	(193.34,107.96) --
	(193.62,107.96) --
	(193.89,107.96) --
	(194.16,107.96) --
	(194.44,107.96) --
	(194.71,107.96) --
	(194.98,107.96) --
	(195.26,107.96) --
	(195.53,107.96) --
	(195.80,107.96) --
	(196.08,107.96) --
	(196.35,107.96) --
	(196.62,107.96) --
	(196.90,107.96) --
	(197.17,107.96) --
	(197.44,107.96) --
	(197.72,107.96) --
	(197.99,107.96) --
	(198.26,107.96) --
	(198.54,107.96) --
	(198.81,107.96) --
	(199.08,107.96) --
	(199.36,107.96) --
	(199.63,107.96) --
	(199.91,107.96) --
	(200.18,107.96) --
	(200.45,107.96) --
	(200.73,107.96) --
	(201.00,107.96) --
	(201.27,107.96) --
	(201.55,107.96) --
	(201.82,107.96) --
	(202.09,107.96) --
	(202.37,107.96) --
	(202.64,107.96) --
	(202.91,107.96) --
	(203.19,107.96) --
	(203.46,107.96) --
	(203.73,107.96) --
	(204.01,107.96) --
	(204.28,107.96) --
	(204.55,107.96) --
	(204.83,107.96) --
	(205.10,107.96) --
	(205.37,107.96) --
	(205.65,107.96) --
	(205.92,107.96) --
	(206.20,107.96) --
	(206.47,107.96) --
	(206.74,107.96) --
	(207.02,107.96) --
	(207.29,107.96) --
	(207.56,107.96) --
	(207.84,107.96) --
	(208.11,107.96) --
	(208.38,107.96) --
	(208.66,107.96) --
	(208.93,107.96) --
	(209.20,107.96) --
	(209.48,107.96) --
	(209.75,107.96) --
	(210.02,107.96) --
	(210.30,107.96) --
	(210.57,107.96) --
	(210.84,107.96) --
	(211.12,107.96) --
	(211.39,107.96) --
	(211.66,107.96) --
	(211.94,107.96) --
	(212.21,107.96) --
	(212.48,107.96) --
	(212.76,107.96) --
	(213.03,107.96);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.39,107.02) -- (120.39,127.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.58,107.02) -- (121.58,127.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58,107.02) -- (121.58,127.70);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25, 80.85) rectangle (195.99,101.52);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29, 81.79) --
	( 73.56, 81.79) --
	( 73.83, 81.79) --
	( 74.11, 81.79) --
	( 74.38, 81.79) --
	( 74.65, 81.79) --
	( 74.93, 81.79) --
	( 75.20, 81.79) --
	( 75.47, 81.79) --
	( 75.75, 81.79) --
	( 76.02, 81.79) --
	( 76.29, 81.79) --
	( 76.57, 81.79) --
	( 76.84, 81.79) --
	( 77.12, 81.79) --
	( 77.39, 81.79) --
	( 77.66, 81.79) --
	( 77.94, 81.79) --
	( 78.21, 81.79) --
	( 78.48, 81.79) --
	( 78.76, 81.79) --
	( 79.03, 81.79) --
	( 79.30, 81.79) --
	( 79.58, 81.79) --
	( 79.85, 81.79) --
	( 80.12, 81.79) --
	( 80.40, 81.79) --
	( 80.67, 81.79) --
	( 80.94, 81.79) --
	( 81.22, 81.79) --
	( 81.49, 81.79) --
	( 81.76, 81.79) --
	( 82.04, 81.79) --
	( 82.31, 81.79) --
	( 82.58, 81.79) --
	( 82.86, 81.79) --
	( 83.13, 81.79) --
	( 83.41, 81.79) --
	( 83.68, 81.79) --
	( 83.95, 81.79) --
	( 84.23, 81.79) --
	( 84.50, 81.79) --
	( 84.77, 81.79) --
	( 85.05, 81.79) --
	( 85.32, 81.79) --
	( 85.59, 81.79) --
	( 85.87, 81.79) --
	( 86.14, 81.79) --
	( 86.41, 81.79) --
	( 86.69, 81.79) --
	( 86.96, 81.79) --
	( 87.23, 81.79) --
	( 87.51, 81.79) --
	( 87.78, 81.79) --
	( 88.05, 81.79) --
	( 88.33, 81.79) --
	( 88.60, 81.79) --
	( 88.87, 81.79) --
	( 89.15, 81.80) --
	( 89.42, 81.79) --
	( 89.70, 81.79) --
	( 89.97, 81.79) --
	( 90.24, 81.79) --
	( 90.52, 81.79) --
	( 90.79, 81.80) --
	( 91.06, 81.79) --
	( 91.34, 81.79) --
	( 91.61, 81.79) --
	( 91.88, 81.79) --
	( 92.16, 81.80) --
	( 92.43, 81.79) --
	( 92.70, 81.79) --
	( 92.98, 81.79) --
	( 93.25, 81.79) --
	( 93.52, 81.79) --
	( 93.80, 81.79) --
	( 94.07, 81.79) --
	( 94.34, 81.79) --
	( 94.62, 81.79) --
	( 94.89, 81.79) --
	( 95.16, 81.79) --
	( 95.44, 81.79) --
	( 95.71, 81.79) --
	( 95.98, 81.79) --
	( 96.26, 81.79) --
	( 96.53, 81.79) --
	( 96.81, 81.79) --
	( 97.08, 81.79) --
	( 97.35, 81.79) --
	( 97.63, 81.79) --
	( 97.90, 81.80) --
	( 98.17, 81.79) --
	( 98.45, 81.79) --
	( 98.72, 81.79) --
	( 98.99, 81.81) --
	( 99.27, 81.81) --
	( 99.54, 81.79) --
	( 99.81, 81.79) --
	(100.09, 81.80) --
	(100.36, 81.80) --
	(100.63, 81.79) --
	(100.91, 81.79) --
	(101.18, 81.80) --
	(101.45, 81.80) --
	(101.73, 81.80) --
	(102.00, 81.79) --
	(102.27, 81.80) --
	(102.55, 81.79) --
	(102.82, 81.79) --
	(103.10, 81.79) --
	(103.37, 81.79) --
	(103.64, 81.82) --
	(103.92, 81.84) --
	(104.19, 81.84) --
	(104.46, 81.84) --
	(104.74, 81.84) --
	(105.01, 81.82) --
	(105.28, 81.85) --
	(105.56, 81.84) --
	(105.83, 81.85) --
	(106.10, 81.82) --
	(106.38, 81.84) --
	(106.65, 81.83) --
	(106.92, 81.83) --
	(107.20, 81.84) --
	(107.47, 81.86) --
	(107.74, 81.88) --
	(108.02, 81.87) --
	(108.29, 81.86) --
	(108.56, 81.85) --
	(108.84, 81.87) --
	(109.11, 81.90) --
	(109.39, 81.90) --
	(109.66, 81.87) --
	(109.93, 81.86) --
	(110.21, 81.92) --
	(110.48, 81.92) --
	(110.75, 81.91) --
	(111.03, 81.90) --
	(111.30, 81.91) --
	(111.57, 81.92) --
	(111.85, 81.93) --
	(112.12, 81.97) --
	(112.39, 81.96) --
	(112.67, 81.92) --
	(112.94, 81.93) --
	(113.21, 81.97) --
	(113.49, 81.94) --
	(113.76, 81.92) --
	(114.03, 81.98) --
	(114.31, 81.98) --
	(114.58, 81.97) --
	(114.85, 81.95) --
	(115.13, 81.98) --
	(115.40, 82.02) --
	(115.68, 82.03) --
	(115.95, 82.10) --
	(116.22, 82.15) --
	(116.50, 82.09) --
	(116.77, 82.06) --
	(117.04, 82.10) --
	(117.32, 82.09) --
	(117.59, 82.07) --
	(117.86, 82.15) --
	(118.14, 82.28) --
	(118.41, 82.36) --
	(118.68, 82.36) --
	(118.96, 82.36) --
	(119.23, 82.45) --
	(119.50, 82.54) --
	(119.78, 82.54) --
	(120.05, 82.58) --
	(120.32, 82.79) --
	(120.60, 83.12) --
	(120.87, 83.55) --
	(121.14, 84.83) --
	(121.42, 96.29) --
	(121.69,100.58) --
	(121.96, 85.06) --
	(122.24, 83.32) --
	(122.51, 82.94) --
	(122.79, 82.61) --
	(123.06, 82.33) --
	(123.33, 82.21) --
	(123.61, 82.08) --
	(123.88, 82.11) --
	(124.15, 82.08) --
	(124.43, 82.01) --
	(124.70, 81.99) --
	(124.97, 82.00) --
	(125.25, 82.01) --
	(125.52, 81.92) --
	(125.79, 81.88) --
	(126.07, 81.90) --
	(126.34, 81.86) --
	(126.61, 81.89) --
	(126.89, 81.89) --
	(127.16, 81.82) --
	(127.43, 81.81) --
	(127.71, 81.83) --
	(127.98, 81.82) --
	(128.25, 81.82) --
	(128.53, 81.84) --
	(128.80, 81.82) --
	(129.08, 81.82) --
	(129.35, 81.84) --
	(129.62, 81.83) --
	(129.90, 81.82) --
	(130.17, 81.81) --
	(130.44, 81.81) --
	(130.72, 81.81) --
	(130.99, 81.80) --
	(131.26, 81.79) --
	(131.54, 81.79) --
	(131.81, 81.79) --
	(132.08, 81.79) --
	(132.36, 81.79) --
	(132.63, 81.80) --
	(132.90, 81.79) --
	(133.18, 81.79) --
	(133.45, 81.79) --
	(133.72, 81.79) --
	(134.00, 81.79) --
	(134.27, 81.79) --
	(134.54, 81.79) --
	(134.82, 81.79) --
	(135.09, 81.79) --
	(135.37, 81.80) --
	(135.64, 81.79) --
	(135.91, 81.79) --
	(136.19, 81.79) --
	(136.46, 81.79) --
	(136.73, 81.79) --
	(137.01, 81.79) --
	(137.28, 81.79) --
	(137.55, 81.79) --
	(137.83, 81.79) --
	(138.10, 81.79) --
	(138.37, 81.79) --
	(138.65, 81.79) --
	(138.92, 81.79) --
	(139.19, 81.79) --
	(139.47, 81.79) --
	(139.74, 81.79) --
	(140.01, 81.79) --
	(140.29, 81.79) --
	(140.56, 81.79) --
	(140.83, 81.79) --
	(141.11, 81.79) --
	(141.38, 81.79) --
	(141.66, 81.79) --
	(141.93, 81.79) --
	(142.20, 81.79) --
	(142.48, 81.79) --
	(142.75, 81.79) --
	(143.02, 81.79) --
	(143.30, 81.79) --
	(143.57, 81.79) --
	(143.84, 81.79) --
	(144.12, 81.79) --
	(144.39, 81.79) --
	(144.66, 81.79) --
	(144.94, 81.79) --
	(145.21, 81.79) --
	(145.48, 81.79) --
	(145.76, 81.79) --
	(146.03, 81.79) --
	(146.30, 81.79) --
	(146.58, 81.79) --
	(146.85, 81.79) --
	(147.12, 81.79) --
	(147.40, 81.79) --
	(147.67, 81.79) --
	(147.95, 81.79) --
	(148.22, 81.79) --
	(148.49, 81.79) --
	(148.77, 81.79) --
	(149.04, 81.79) --
	(149.31, 81.79) --
	(149.59, 81.79) --
	(149.86, 81.79) --
	(150.13, 81.79) --
	(150.41, 81.79) --
	(150.68, 81.79) --
	(150.95, 81.79) --
	(151.23, 81.79) --
	(151.50, 81.79) --
	(151.77, 81.79) --
	(152.05, 81.79) --
	(152.32, 81.79) --
	(152.59, 81.79) --
	(152.87, 81.79) --
	(153.14, 81.79) --
	(153.41, 81.79) --
	(153.69, 81.79) --
	(153.96, 81.79) --
	(154.23, 81.79) --
	(154.51, 81.79) --
	(154.78, 81.79) --
	(155.06, 81.79) --
	(155.33, 81.79) --
	(155.60, 81.79) --
	(155.88, 81.79) --
	(156.15, 81.79) --
	(156.42, 81.79) --
	(156.70, 81.79) --
	(156.97, 81.79) --
	(157.24, 81.79) --
	(157.52, 81.79) --
	(157.79, 81.79) --
	(158.06, 81.79) --
	(158.34, 81.79) --
	(158.61, 81.79) --
	(158.88, 81.79) --
	(159.16, 81.79) --
	(159.43, 81.79) --
	(159.70, 81.79) --
	(159.98, 81.79) --
	(160.25, 81.79) --
	(160.52, 81.79) --
	(160.80, 81.79) --
	(161.07, 81.79) --
	(161.35, 81.79) --
	(161.62, 81.79) --
	(161.89, 81.79) --
	(162.17, 81.79) --
	(162.44, 81.79) --
	(162.71, 81.79) --
	(162.99, 81.79) --
	(163.26, 81.79) --
	(163.53, 81.79) --
	(163.81, 81.79) --
	(164.08, 81.79) --
	(164.35, 81.79) --
	(164.63, 81.79) --
	(164.90, 81.79) --
	(165.17, 81.79) --
	(165.45, 81.79) --
	(165.72, 81.79) --
	(165.99, 81.79) --
	(166.27, 81.79) --
	(166.54, 81.79) --
	(166.81, 81.79) --
	(167.09, 81.79) --
	(167.36, 81.79) --
	(167.64, 81.79) --
	(167.91, 81.79) --
	(168.18, 81.79) --
	(168.46, 81.79) --
	(168.73, 81.79) --
	(169.00, 81.79) --
	(169.28, 81.79) --
	(169.55, 81.79) --
	(169.82, 81.79) --
	(170.10, 81.79) --
	(170.37, 81.79) --
	(170.64, 81.79) --
	(170.92, 81.79) --
	(171.19, 81.79) --
	(171.46, 81.79) --
	(171.74, 81.79) --
	(172.01, 81.79) --
	(172.28, 81.79) --
	(172.56, 81.79) --
	(172.83, 81.79) --
	(173.10, 81.79) --
	(173.38, 81.79) --
	(173.65, 81.79) --
	(173.93, 81.79) --
	(174.20, 81.79) --
	(174.47, 81.79) --
	(174.75, 81.79) --
	(175.02, 81.79) --
	(175.29, 81.79) --
	(175.57, 81.79) --
	(175.84, 81.79) --
	(176.11, 81.79) --
	(176.39, 81.79) --
	(176.66, 81.79) --
	(176.93, 81.79) --
	(177.21, 81.79) --
	(177.48, 81.79) --
	(177.75, 81.79) --
	(178.03, 81.79) --
	(178.30, 81.79) --
	(178.57, 81.79) --
	(178.85, 81.79) --
	(179.12, 81.79) --
	(179.39, 81.79) --
	(179.67, 81.79) --
	(179.94, 81.79) --
	(180.22, 81.79) --
	(180.49, 81.79) --
	(180.76, 81.79) --
	(181.04, 81.79) --
	(181.31, 81.79) --
	(181.58, 81.79) --
	(181.86, 81.79) --
	(182.13, 81.79) --
	(182.40, 81.79) --
	(182.68, 81.79) --
	(182.95, 81.79) --
	(183.22, 81.79) --
	(183.50, 81.79) --
	(183.77, 81.79) --
	(184.04, 81.79) --
	(184.32, 81.79) --
	(184.59, 81.79) --
	(184.86, 81.79) --
	(185.14, 81.79) --
	(185.41, 81.79) --
	(185.68, 81.79) --
	(185.96, 81.79) --
	(186.23, 81.79) --
	(186.50, 81.79) --
	(186.78, 81.79) --
	(187.05, 81.79) --
	(187.33, 81.79) --
	(187.60, 81.79) --
	(187.87, 81.79) --
	(188.15, 81.79) --
	(188.42, 81.79) --
	(188.69, 81.79) --
	(188.97, 81.79) --
	(189.24, 81.79) --
	(189.51, 81.79) --
	(189.79, 81.79) --
	(190.06, 81.79) --
	(190.33, 81.79) --
	(190.61, 81.79) --
	(190.88, 81.79) --
	(191.15, 81.79) --
	(191.43, 81.79) --
	(191.70, 81.79) --
	(191.97, 81.79) --
	(192.25, 81.79) --
	(192.52, 81.79) --
	(192.79, 81.79) --
	(193.07, 81.79) --
	(193.34, 81.79) --
	(193.62, 81.79) --
	(193.89, 81.79) --
	(194.16, 81.79) --
	(194.44, 81.79) --
	(194.71, 81.79) --
	(194.98, 81.79) --
	(195.26, 81.79) --
	(195.53, 81.79) --
	(195.80, 81.79) --
	(196.08, 81.79) --
	(196.35, 81.79) --
	(196.62, 81.79) --
	(196.90, 81.79) --
	(197.17, 81.79) --
	(197.44, 81.79) --
	(197.72, 81.79) --
	(197.99, 81.79) --
	(198.26, 81.79) --
	(198.54, 81.79) --
	(198.81, 81.79) --
	(199.08, 81.79) --
	(199.36, 81.79) --
	(199.63, 81.79) --
	(199.91, 81.79) --
	(200.18, 81.79) --
	(200.45, 81.79) --
	(200.73, 81.79) --
	(201.00, 81.79) --
	(201.27, 81.79) --
	(201.55, 81.79) --
	(201.82, 81.79) --
	(202.09, 81.79) --
	(202.37, 81.79) --
	(202.64, 81.79) --
	(202.91, 81.79) --
	(203.19, 81.79) --
	(203.46, 81.79) --
	(203.73, 81.79) --
	(204.01, 81.79) --
	(204.28, 81.79) --
	(204.55, 81.79) --
	(204.83, 81.79) --
	(205.10, 81.79) --
	(205.37, 81.79) --
	(205.65, 81.79) --
	(205.92, 81.79) --
	(206.20, 81.79) --
	(206.47, 81.79) --
	(206.74, 81.79) --
	(207.02, 81.79) --
	(207.29, 81.79) --
	(207.56, 81.79) --
	(207.84, 81.79) --
	(208.11, 81.79) --
	(208.38, 81.79) --
	(208.66, 81.79) --
	(208.93, 81.79) --
	(209.20, 81.79) --
	(209.48, 81.79) --
	(209.75, 81.79) --
	(210.02, 81.79) --
	(210.30, 81.79) --
	(210.57, 81.79) --
	(210.84, 81.79) --
	(211.12, 81.79) --
	(211.39, 81.79) --
	(211.66, 81.79) --
	(211.94, 81.79) --
	(212.21, 81.79) --
	(212.48, 81.79) --
	(212.76, 81.79) --
	(213.03, 81.79) --
	(213.03, 81.79) --
	(212.76, 81.79) --
	(212.48, 81.79) --
	(212.21, 81.79) --
	(211.94, 81.79) --
	(211.66, 81.79) --
	(211.39, 81.79) --
	(211.12, 81.79) --
	(210.84, 81.79) --
	(210.57, 81.79) --
	(210.30, 81.79) --
	(210.02, 81.79) --
	(209.75, 81.79) --
	(209.48, 81.79) --
	(209.20, 81.79) --
	(208.93, 81.79) --
	(208.66, 81.79) --
	(208.38, 81.79) --
	(208.11, 81.79) --
	(207.84, 81.79) --
	(207.56, 81.79) --
	(207.29, 81.79) --
	(207.02, 81.79) --
	(206.74, 81.79) --
	(206.47, 81.79) --
	(206.20, 81.79) --
	(205.92, 81.79) --
	(205.65, 81.79) --
	(205.37, 81.79) --
	(205.10, 81.79) --
	(204.83, 81.79) --
	(204.55, 81.79) --
	(204.28, 81.79) --
	(204.01, 81.79) --
	(203.73, 81.79) --
	(203.46, 81.79) --
	(203.19, 81.79) --
	(202.91, 81.79) --
	(202.64, 81.79) --
	(202.37, 81.79) --
	(202.09, 81.79) --
	(201.82, 81.79) --
	(201.55, 81.79) --
	(201.27, 81.79) --
	(201.00, 81.79) --
	(200.73, 81.79) --
	(200.45, 81.79) --
	(200.18, 81.79) --
	(199.91, 81.79) --
	(199.63, 81.79) --
	(199.36, 81.79) --
	(199.08, 81.79) --
	(198.81, 81.79) --
	(198.54, 81.79) --
	(198.26, 81.79) --
	(197.99, 81.79) --
	(197.72, 81.79) --
	(197.44, 81.79) --
	(197.17, 81.79) --
	(196.90, 81.79) --
	(196.62, 81.79) --
	(196.35, 81.79) --
	(196.08, 81.79) --
	(195.80, 81.79) --
	(195.53, 81.79) --
	(195.26, 81.79) --
	(194.98, 81.79) --
	(194.71, 81.79) --
	(194.44, 81.79) --
	(194.16, 81.79) --
	(193.89, 81.79) --
	(193.62, 81.79) --
	(193.34, 81.79) --
	(193.07, 81.79) --
	(192.79, 81.79) --
	(192.52, 81.79) --
	(192.25, 81.79) --
	(191.97, 81.79) --
	(191.70, 81.79) --
	(191.43, 81.79) --
	(191.15, 81.79) --
	(190.88, 81.79) --
	(190.61, 81.79) --
	(190.33, 81.79) --
	(190.06, 81.79) --
	(189.79, 81.79) --
	(189.51, 81.79) --
	(189.24, 81.79) --
	(188.97, 81.79) --
	(188.69, 81.79) --
	(188.42, 81.79) --
	(188.15, 81.79) --
	(187.87, 81.79) --
	(187.60, 81.79) --
	(187.33, 81.79) --
	(187.05, 81.79) --
	(186.78, 81.79) --
	(186.50, 81.79) --
	(186.23, 81.79) --
	(185.96, 81.79) --
	(185.68, 81.79) --
	(185.41, 81.79) --
	(185.14, 81.79) --
	(184.86, 81.79) --
	(184.59, 81.79) --
	(184.32, 81.79) --
	(184.04, 81.79) --
	(183.77, 81.79) --
	(183.50, 81.79) --
	(183.22, 81.79) --
	(182.95, 81.79) --
	(182.68, 81.79) --
	(182.40, 81.79) --
	(182.13, 81.79) --
	(181.86, 81.79) --
	(181.58, 81.79) --
	(181.31, 81.79) --
	(181.04, 81.79) --
	(180.76, 81.79) --
	(180.49, 81.79) --
	(180.22, 81.79) --
	(179.94, 81.79) --
	(179.67, 81.79) --
	(179.39, 81.79) --
	(179.12, 81.79) --
	(178.85, 81.79) --
	(178.57, 81.79) --
	(178.30, 81.79) --
	(178.03, 81.79) --
	(177.75, 81.79) --
	(177.48, 81.79) --
	(177.21, 81.79) --
	(176.93, 81.79) --
	(176.66, 81.79) --
	(176.39, 81.79) --
	(176.11, 81.79) --
	(175.84, 81.79) --
	(175.57, 81.79) --
	(175.29, 81.79) --
	(175.02, 81.79) --
	(174.75, 81.79) --
	(174.47, 81.79) --
	(174.20, 81.79) --
	(173.93, 81.79) --
	(173.65, 81.79) --
	(173.38, 81.79) --
	(173.10, 81.79) --
	(172.83, 81.79) --
	(172.56, 81.79) --
	(172.28, 81.79) --
	(172.01, 81.79) --
	(171.74, 81.79) --
	(171.46, 81.79) --
	(171.19, 81.79) --
	(170.92, 81.79) --
	(170.64, 81.79) --
	(170.37, 81.79) --
	(170.10, 81.79) --
	(169.82, 81.79) --
	(169.55, 81.79) --
	(169.28, 81.79) --
	(169.00, 81.79) --
	(168.73, 81.79) --
	(168.46, 81.79) --
	(168.18, 81.79) --
	(167.91, 81.79) --
	(167.64, 81.79) --
	(167.36, 81.79) --
	(167.09, 81.79) --
	(166.81, 81.79) --
	(166.54, 81.79) --
	(166.27, 81.79) --
	(165.99, 81.79) --
	(165.72, 81.79) --
	(165.45, 81.79) --
	(165.17, 81.79) --
	(164.90, 81.79) --
	(164.63, 81.79) --
	(164.35, 81.79) --
	(164.08, 81.79) --
	(163.81, 81.79) --
	(163.53, 81.79) --
	(163.26, 81.79) --
	(162.99, 81.79) --
	(162.71, 81.79) --
	(162.44, 81.79) --
	(162.17, 81.79) --
	(161.89, 81.79) --
	(161.62, 81.79) --
	(161.35, 81.79) --
	(161.07, 81.79) --
	(160.80, 81.79) --
	(160.52, 81.79) --
	(160.25, 81.79) --
	(159.98, 81.79) --
	(159.70, 81.79) --
	(159.43, 81.79) --
	(159.16, 81.79) --
	(158.88, 81.79) --
	(158.61, 81.79) --
	(158.34, 81.79) --
	(158.06, 81.79) --
	(157.79, 81.79) --
	(157.52, 81.79) --
	(157.24, 81.79) --
	(156.97, 81.79) --
	(156.70, 81.79) --
	(156.42, 81.79) --
	(156.15, 81.79) --
	(155.88, 81.79) --
	(155.60, 81.79) --
	(155.33, 81.79) --
	(155.06, 81.79) --
	(154.78, 81.79) --
	(154.51, 81.79) --
	(154.23, 81.79) --
	(153.96, 81.79) --
	(153.69, 81.79) --
	(153.41, 81.79) --
	(153.14, 81.79) --
	(152.87, 81.79) --
	(152.59, 81.79) --
	(152.32, 81.79) --
	(152.05, 81.79) --
	(151.77, 81.79) --
	(151.50, 81.79) --
	(151.23, 81.79) --
	(150.95, 81.79) --
	(150.68, 81.79) --
	(150.41, 81.79) --
	(150.13, 81.79) --
	(149.86, 81.79) --
	(149.59, 81.79) --
	(149.31, 81.79) --
	(149.04, 81.79) --
	(148.77, 81.79) --
	(148.49, 81.79) --
	(148.22, 81.79) --
	(147.95, 81.79) --
	(147.67, 81.79) --
	(147.40, 81.79) --
	(147.12, 81.79) --
	(146.85, 81.79) --
	(146.58, 81.79) --
	(146.30, 81.79) --
	(146.03, 81.79) --
	(145.76, 81.79) --
	(145.48, 81.79) --
	(145.21, 81.79) --
	(144.94, 81.79) --
	(144.66, 81.79) --
	(144.39, 81.79) --
	(144.12, 81.79) --
	(143.84, 81.79) --
	(143.57, 81.79) --
	(143.30, 81.79) --
	(143.02, 81.79) --
	(142.75, 81.79) --
	(142.48, 81.79) --
	(142.20, 81.79) --
	(141.93, 81.79) --
	(141.66, 81.79) --
	(141.38, 81.79) --
	(141.11, 81.79) --
	(140.83, 81.79) --
	(140.56, 81.79) --
	(140.29, 81.79) --
	(140.01, 81.79) --
	(139.74, 81.79) --
	(139.47, 81.79) --
	(139.19, 81.79) --
	(138.92, 81.79) --
	(138.65, 81.79) --
	(138.37, 81.79) --
	(138.10, 81.79) --
	(137.83, 81.79) --
	(137.55, 81.79) --
	(137.28, 81.79) --
	(137.01, 81.79) --
	(136.73, 81.79) --
	(136.46, 81.79) --
	(136.19, 81.79) --
	(135.91, 81.79) --
	(135.64, 81.79) --
	(135.37, 81.79) --
	(135.09, 81.79) --
	(134.82, 81.79) --
	(134.54, 81.79) --
	(134.27, 81.79) --
	(134.00, 81.79) --
	(133.72, 81.79) --
	(133.45, 81.79) --
	(133.18, 81.79) --
	(132.90, 81.79) --
	(132.63, 81.79) --
	(132.36, 81.79) --
	(132.08, 81.79) --
	(131.81, 81.79) --
	(131.54, 81.79) --
	(131.26, 81.79) --
	(130.99, 81.79) --
	(130.72, 81.79) --
	(130.44, 81.79) --
	(130.17, 81.79) --
	(129.90, 81.79) --
	(129.62, 81.79) --
	(129.35, 81.79) --
	(129.08, 81.79) --
	(128.80, 81.79) --
	(128.53, 81.79) --
	(128.25, 81.79) --
	(127.98, 81.79) --
	(127.71, 81.79) --
	(127.43, 81.79) --
	(127.16, 81.79) --
	(126.89, 81.79) --
	(126.61, 81.79) --
	(126.34, 81.79) --
	(126.07, 81.79) --
	(125.79, 81.79) --
	(125.52, 81.79) --
	(125.25, 81.79) --
	(124.97, 81.79) --
	(124.70, 81.79) --
	(124.43, 81.79) --
	(124.15, 81.79) --
	(123.88, 81.79) --
	(123.61, 81.79) --
	(123.33, 81.79) --
	(123.06, 81.79) --
	(122.79, 81.79) --
	(122.51, 81.79) --
	(122.24, 81.79) --
	(121.96, 81.79) --
	(121.69, 81.79) --
	(121.42, 81.79) --
	(121.14, 81.79) --
	(120.87, 81.79) --
	(120.60, 81.79) --
	(120.32, 81.79) --
	(120.05, 81.79) --
	(119.78, 81.79) --
	(119.50, 81.79) --
	(119.23, 81.79) --
	(118.96, 81.79) --
	(118.68, 81.79) --
	(118.41, 81.79) --
	(118.14, 81.79) --
	(117.86, 81.79) --
	(117.59, 81.79) --
	(117.32, 81.79) --
	(117.04, 81.79) --
	(116.77, 81.79) --
	(116.50, 81.79) --
	(116.22, 81.79) --
	(115.95, 81.79) --
	(115.68, 81.79) --
	(115.40, 81.79) --
	(115.13, 81.79) --
	(114.85, 81.79) --
	(114.58, 81.79) --
	(114.31, 81.79) --
	(114.03, 81.79) --
	(113.76, 81.79) --
	(113.49, 81.79) --
	(113.21, 81.79) --
	(112.94, 81.79) --
	(112.67, 81.79) --
	(112.39, 81.79) --
	(112.12, 81.79) --
	(111.85, 81.79) --
	(111.57, 81.79) --
	(111.30, 81.79) --
	(111.03, 81.79) --
	(110.75, 81.79) --
	(110.48, 81.79) --
	(110.21, 81.79) --
	(109.93, 81.79) --
	(109.66, 81.79) --
	(109.39, 81.79) --
	(109.11, 81.79) --
	(108.84, 81.79) --
	(108.56, 81.79) --
	(108.29, 81.79) --
	(108.02, 81.79) --
	(107.74, 81.79) --
	(107.47, 81.79) --
	(107.20, 81.79) --
	(106.92, 81.79) --
	(106.65, 81.79) --
	(106.38, 81.79) --
	(106.10, 81.79) --
	(105.83, 81.79) --
	(105.56, 81.79) --
	(105.28, 81.79) --
	(105.01, 81.79) --
	(104.74, 81.79) --
	(104.46, 81.79) --
	(104.19, 81.79) --
	(103.92, 81.79) --
	(103.64, 81.79) --
	(103.37, 81.79) --
	(103.10, 81.79) --
	(102.82, 81.79) --
	(102.55, 81.79) --
	(102.27, 81.79) --
	(102.00, 81.79) --
	(101.73, 81.79) --
	(101.45, 81.79) --
	(101.18, 81.79) --
	(100.91, 81.79) --
	(100.63, 81.79) --
	(100.36, 81.79) --
	(100.09, 81.79) --
	( 99.81, 81.79) --
	( 99.54, 81.79) --
	( 99.27, 81.79) --
	( 98.99, 81.79) --
	( 98.72, 81.79) --
	( 98.45, 81.79) --
	( 98.17, 81.79) --
	( 97.90, 81.79) --
	( 97.63, 81.79) --
	( 97.35, 81.79) --
	( 97.08, 81.79) --
	( 96.81, 81.79) --
	( 96.53, 81.79) --
	( 96.26, 81.79) --
	( 95.98, 81.79) --
	( 95.71, 81.79) --
	( 95.44, 81.79) --
	( 95.16, 81.79) --
	( 94.89, 81.79) --
	( 94.62, 81.79) --
	( 94.34, 81.79) --
	( 94.07, 81.79) --
	( 93.80, 81.79) --
	( 93.52, 81.79) --
	( 93.25, 81.79) --
	( 92.98, 81.79) --
	( 92.70, 81.79) --
	( 92.43, 81.79) --
	( 92.16, 81.79) --
	( 91.88, 81.79) --
	( 91.61, 81.79) --
	( 91.34, 81.79) --
	( 91.06, 81.79) --
	( 90.79, 81.79) --
	( 90.52, 81.79) --
	( 90.24, 81.79) --
	( 89.97, 81.79) --
	( 89.70, 81.79) --
	( 89.42, 81.79) --
	( 89.15, 81.79) --
	( 88.87, 81.79) --
	( 88.60, 81.79) --
	( 88.33, 81.79) --
	( 88.05, 81.79) --
	( 87.78, 81.79) --
	( 87.51, 81.79) --
	( 87.23, 81.79) --
	( 86.96, 81.79) --
	( 86.69, 81.79) --
	( 86.41, 81.79) --
	( 86.14, 81.79) --
	( 85.87, 81.79) --
	( 85.59, 81.79) --
	( 85.32, 81.79) --
	( 85.05, 81.79) --
	( 84.77, 81.79) --
	( 84.50, 81.79) --
	( 84.23, 81.79) --
	( 83.95, 81.79) --
	( 83.68, 81.79) --
	( 83.41, 81.79) --
	( 83.13, 81.79) --
	( 82.86, 81.79) --
	( 82.58, 81.79) --
	( 82.31, 81.79) --
	( 82.04, 81.79) --
	( 81.76, 81.79) --
	( 81.49, 81.79) --
	( 81.22, 81.79) --
	( 80.94, 81.79) --
	( 80.67, 81.79) --
	( 80.40, 81.79) --
	( 80.12, 81.79) --
	( 79.85, 81.79) --
	( 79.58, 81.79) --
	( 79.30, 81.79) --
	( 79.03, 81.79) --
	( 78.76, 81.79) --
	( 78.48, 81.79) --
	( 78.21, 81.79) --
	( 77.94, 81.79) --
	( 77.66, 81.79) --
	( 77.39, 81.79) --
	( 77.12, 81.79) --
	( 76.84, 81.79) --
	( 76.57, 81.79) --
	( 76.29, 81.79) --
	( 76.02, 81.79) --
	( 75.75, 81.79) --
	( 75.47, 81.79) --
	( 75.20, 81.79) --
	( 74.93, 81.79) --
	( 74.65, 81.79) --
	( 74.38, 81.79) --
	( 74.11, 81.79) --
	( 73.83, 81.79) --
	( 73.56, 81.79) --
	( 73.29, 81.79) --
	cycle;

\path[] ( 73.29, 81.79) --
	( 73.56, 81.79) --
	( 73.83, 81.79) --
	( 74.11, 81.79) --
	( 74.38, 81.79) --
	( 74.65, 81.79) --
	( 74.93, 81.79) --
	( 75.20, 81.79) --
	( 75.47, 81.79) --
	( 75.75, 81.79) --
	( 76.02, 81.79) --
	( 76.29, 81.79) --
	( 76.57, 81.79) --
	( 76.84, 81.79) --
	( 77.12, 81.79) --
	( 77.39, 81.79) --
	( 77.66, 81.79) --
	( 77.94, 81.79) --
	( 78.21, 81.79) --
	( 78.48, 81.79) --
	( 78.76, 81.79) --
	( 79.03, 81.79) --
	( 79.30, 81.79) --
	( 79.58, 81.79) --
	( 79.85, 81.79) --
	( 80.12, 81.79) --
	( 80.40, 81.79) --
	( 80.67, 81.79) --
	( 80.94, 81.79) --
	( 81.22, 81.79) --
	( 81.49, 81.79) --
	( 81.76, 81.79) --
	( 82.04, 81.79) --
	( 82.31, 81.79) --
	( 82.58, 81.79) --
	( 82.86, 81.79) --
	( 83.13, 81.79) --
	( 83.41, 81.79) --
	( 83.68, 81.79) --
	( 83.95, 81.79) --
	( 84.23, 81.79) --
	( 84.50, 81.79) --
	( 84.77, 81.79) --
	( 85.05, 81.79) --
	( 85.32, 81.79) --
	( 85.59, 81.79) --
	( 85.87, 81.79) --
	( 86.14, 81.79) --
	( 86.41, 81.79) --
	( 86.69, 81.79) --
	( 86.96, 81.79) --
	( 87.23, 81.79) --
	( 87.51, 81.79) --
	( 87.78, 81.79) --
	( 88.05, 81.79) --
	( 88.33, 81.79) --
	( 88.60, 81.79) --
	( 88.87, 81.79) --
	( 89.15, 81.80) --
	( 89.42, 81.79) --
	( 89.70, 81.79) --
	( 89.97, 81.79) --
	( 90.24, 81.79) --
	( 90.52, 81.79) --
	( 90.79, 81.80) --
	( 91.06, 81.79) --
	( 91.34, 81.79) --
	( 91.61, 81.79) --
	( 91.88, 81.79) --
	( 92.16, 81.80) --
	( 92.43, 81.79) --
	( 92.70, 81.79) --
	( 92.98, 81.79) --
	( 93.25, 81.79) --
	( 93.52, 81.79) --
	( 93.80, 81.79) --
	( 94.07, 81.79) --
	( 94.34, 81.79) --
	( 94.62, 81.79) --
	( 94.89, 81.79) --
	( 95.16, 81.79) --
	( 95.44, 81.79) --
	( 95.71, 81.79) --
	( 95.98, 81.79) --
	( 96.26, 81.79) --
	( 96.53, 81.79) --
	( 96.81, 81.79) --
	( 97.08, 81.79) --
	( 97.35, 81.79) --
	( 97.63, 81.79) --
	( 97.90, 81.80) --
	( 98.17, 81.79) --
	( 98.45, 81.79) --
	( 98.72, 81.79) --
	( 98.99, 81.81) --
	( 99.27, 81.81) --
	( 99.54, 81.79) --
	( 99.81, 81.79) --
	(100.09, 81.80) --
	(100.36, 81.80) --
	(100.63, 81.79) --
	(100.91, 81.79) --
	(101.18, 81.80) --
	(101.45, 81.80) --
	(101.73, 81.80) --
	(102.00, 81.79) --
	(102.27, 81.80) --
	(102.55, 81.79) --
	(102.82, 81.79) --
	(103.10, 81.79) --
	(103.37, 81.79) --
	(103.64, 81.82) --
	(103.92, 81.84) --
	(104.19, 81.84) --
	(104.46, 81.84) --
	(104.74, 81.84) --
	(105.01, 81.82) --
	(105.28, 81.85) --
	(105.56, 81.84) --
	(105.83, 81.85) --
	(106.10, 81.82) --
	(106.38, 81.84) --
	(106.65, 81.83) --
	(106.92, 81.83) --
	(107.20, 81.84) --
	(107.47, 81.86) --
	(107.74, 81.88) --
	(108.02, 81.87) --
	(108.29, 81.86) --
	(108.56, 81.85) --
	(108.84, 81.87) --
	(109.11, 81.90) --
	(109.39, 81.90) --
	(109.66, 81.87) --
	(109.93, 81.86) --
	(110.21, 81.92) --
	(110.48, 81.92) --
	(110.75, 81.91) --
	(111.03, 81.90) --
	(111.30, 81.91) --
	(111.57, 81.92) --
	(111.85, 81.93) --
	(112.12, 81.97) --
	(112.39, 81.96) --
	(112.67, 81.92) --
	(112.94, 81.93) --
	(113.21, 81.97) --
	(113.49, 81.94) --
	(113.76, 81.92) --
	(114.03, 81.98) --
	(114.31, 81.98) --
	(114.58, 81.97) --
	(114.85, 81.95) --
	(115.13, 81.98) --
	(115.40, 82.02) --
	(115.68, 82.03) --
	(115.95, 82.10) --
	(116.22, 82.15) --
	(116.50, 82.09) --
	(116.77, 82.06) --
	(117.04, 82.10) --
	(117.32, 82.09) --
	(117.59, 82.07) --
	(117.86, 82.15) --
	(118.14, 82.28) --
	(118.41, 82.36) --
	(118.68, 82.36) --
	(118.96, 82.36) --
	(119.23, 82.45) --
	(119.50, 82.54) --
	(119.78, 82.54) --
	(120.05, 82.58) --
	(120.32, 82.79) --
	(120.60, 83.12) --
	(120.87, 83.55) --
	(121.14, 84.83) --
	(121.42, 96.29) --
	(121.69,100.58) --
	(121.96, 85.06) --
	(122.24, 83.32) --
	(122.51, 82.94) --
	(122.79, 82.61) --
	(123.06, 82.33) --
	(123.33, 82.21) --
	(123.61, 82.08) --
	(123.88, 82.11) --
	(124.15, 82.08) --
	(124.43, 82.01) --
	(124.70, 81.99) --
	(124.97, 82.00) --
	(125.25, 82.01) --
	(125.52, 81.92) --
	(125.79, 81.88) --
	(126.07, 81.90) --
	(126.34, 81.86) --
	(126.61, 81.89) --
	(126.89, 81.89) --
	(127.16, 81.82) --
	(127.43, 81.81) --
	(127.71, 81.83) --
	(127.98, 81.82) --
	(128.25, 81.82) --
	(128.53, 81.84) --
	(128.80, 81.82) --
	(129.08, 81.82) --
	(129.35, 81.84) --
	(129.62, 81.83) --
	(129.90, 81.82) --
	(130.17, 81.81) --
	(130.44, 81.81) --
	(130.72, 81.81) --
	(130.99, 81.80) --
	(131.26, 81.79) --
	(131.54, 81.79) --
	(131.81, 81.79) --
	(132.08, 81.79) --
	(132.36, 81.79) --
	(132.63, 81.80) --
	(132.90, 81.79) --
	(133.18, 81.79) --
	(133.45, 81.79) --
	(133.72, 81.79) --
	(134.00, 81.79) --
	(134.27, 81.79) --
	(134.54, 81.79) --
	(134.82, 81.79) --
	(135.09, 81.79) --
	(135.37, 81.80) --
	(135.64, 81.79) --
	(135.91, 81.79) --
	(136.19, 81.79) --
	(136.46, 81.79) --
	(136.73, 81.79) --
	(137.01, 81.79) --
	(137.28, 81.79) --
	(137.55, 81.79) --
	(137.83, 81.79) --
	(138.10, 81.79) --
	(138.37, 81.79) --
	(138.65, 81.79) --
	(138.92, 81.79) --
	(139.19, 81.79) --
	(139.47, 81.79) --
	(139.74, 81.79) --
	(140.01, 81.79) --
	(140.29, 81.79) --
	(140.56, 81.79) --
	(140.83, 81.79) --
	(141.11, 81.79) --
	(141.38, 81.79) --
	(141.66, 81.79) --
	(141.93, 81.79) --
	(142.20, 81.79) --
	(142.48, 81.79) --
	(142.75, 81.79) --
	(143.02, 81.79) --
	(143.30, 81.79) --
	(143.57, 81.79) --
	(143.84, 81.79) --
	(144.12, 81.79) --
	(144.39, 81.79) --
	(144.66, 81.79) --
	(144.94, 81.79) --
	(145.21, 81.79) --
	(145.48, 81.79) --
	(145.76, 81.79) --
	(146.03, 81.79) --
	(146.30, 81.79) --
	(146.58, 81.79) --
	(146.85, 81.79) --
	(147.12, 81.79) --
	(147.40, 81.79) --
	(147.67, 81.79) --
	(147.95, 81.79) --
	(148.22, 81.79) --
	(148.49, 81.79) --
	(148.77, 81.79) --
	(149.04, 81.79) --
	(149.31, 81.79) --
	(149.59, 81.79) --
	(149.86, 81.79) --
	(150.13, 81.79) --
	(150.41, 81.79) --
	(150.68, 81.79) --
	(150.95, 81.79) --
	(151.23, 81.79) --
	(151.50, 81.79) --
	(151.77, 81.79) --
	(152.05, 81.79) --
	(152.32, 81.79) --
	(152.59, 81.79) --
	(152.87, 81.79) --
	(153.14, 81.79) --
	(153.41, 81.79) --
	(153.69, 81.79) --
	(153.96, 81.79) --
	(154.23, 81.79) --
	(154.51, 81.79) --
	(154.78, 81.79) --
	(155.06, 81.79) --
	(155.33, 81.79) --
	(155.60, 81.79) --
	(155.88, 81.79) --
	(156.15, 81.79) --
	(156.42, 81.79) --
	(156.70, 81.79) --
	(156.97, 81.79) --
	(157.24, 81.79) --
	(157.52, 81.79) --
	(157.79, 81.79) --
	(158.06, 81.79) --
	(158.34, 81.79) --
	(158.61, 81.79) --
	(158.88, 81.79) --
	(159.16, 81.79) --
	(159.43, 81.79) --
	(159.70, 81.79) --
	(159.98, 81.79) --
	(160.25, 81.79) --
	(160.52, 81.79) --
	(160.80, 81.79) --
	(161.07, 81.79) --
	(161.35, 81.79) --
	(161.62, 81.79) --
	(161.89, 81.79) --
	(162.17, 81.79) --
	(162.44, 81.79) --
	(162.71, 81.79) --
	(162.99, 81.79) --
	(163.26, 81.79) --
	(163.53, 81.79) --
	(163.81, 81.79) --
	(164.08, 81.79) --
	(164.35, 81.79) --
	(164.63, 81.79) --
	(164.90, 81.79) --
	(165.17, 81.79) --
	(165.45, 81.79) --
	(165.72, 81.79) --
	(165.99, 81.79) --
	(166.27, 81.79) --
	(166.54, 81.79) --
	(166.81, 81.79) --
	(167.09, 81.79) --
	(167.36, 81.79) --
	(167.64, 81.79) --
	(167.91, 81.79) --
	(168.18, 81.79) --
	(168.46, 81.79) --
	(168.73, 81.79) --
	(169.00, 81.79) --
	(169.28, 81.79) --
	(169.55, 81.79) --
	(169.82, 81.79) --
	(170.10, 81.79) --
	(170.37, 81.79) --
	(170.64, 81.79) --
	(170.92, 81.79) --
	(171.19, 81.79) --
	(171.46, 81.79) --
	(171.74, 81.79) --
	(172.01, 81.79) --
	(172.28, 81.79) --
	(172.56, 81.79) --
	(172.83, 81.79) --
	(173.10, 81.79) --
	(173.38, 81.79) --
	(173.65, 81.79) --
	(173.93, 81.79) --
	(174.20, 81.79) --
	(174.47, 81.79) --
	(174.75, 81.79) --
	(175.02, 81.79) --
	(175.29, 81.79) --
	(175.57, 81.79) --
	(175.84, 81.79) --
	(176.11, 81.79) --
	(176.39, 81.79) --
	(176.66, 81.79) --
	(176.93, 81.79) --
	(177.21, 81.79) --
	(177.48, 81.79) --
	(177.75, 81.79) --
	(178.03, 81.79) --
	(178.30, 81.79) --
	(178.57, 81.79) --
	(178.85, 81.79) --
	(179.12, 81.79) --
	(179.39, 81.79) --
	(179.67, 81.79) --
	(179.94, 81.79) --
	(180.22, 81.79) --
	(180.49, 81.79) --
	(180.76, 81.79) --
	(181.04, 81.79) --
	(181.31, 81.79) --
	(181.58, 81.79) --
	(181.86, 81.79) --
	(182.13, 81.79) --
	(182.40, 81.79) --
	(182.68, 81.79) --
	(182.95, 81.79) --
	(183.22, 81.79) --
	(183.50, 81.79) --
	(183.77, 81.79) --
	(184.04, 81.79) --
	(184.32, 81.79) --
	(184.59, 81.79) --
	(184.86, 81.79) --
	(185.14, 81.79) --
	(185.41, 81.79) --
	(185.68, 81.79) --
	(185.96, 81.79) --
	(186.23, 81.79) --
	(186.50, 81.79) --
	(186.78, 81.79) --
	(187.05, 81.79) --
	(187.33, 81.79) --
	(187.60, 81.79) --
	(187.87, 81.79) --
	(188.15, 81.79) --
	(188.42, 81.79) --
	(188.69, 81.79) --
	(188.97, 81.79) --
	(189.24, 81.79) --
	(189.51, 81.79) --
	(189.79, 81.79) --
	(190.06, 81.79) --
	(190.33, 81.79) --
	(190.61, 81.79) --
	(190.88, 81.79) --
	(191.15, 81.79) --
	(191.43, 81.79) --
	(191.70, 81.79) --
	(191.97, 81.79) --
	(192.25, 81.79) --
	(192.52, 81.79) --
	(192.79, 81.79) --
	(193.07, 81.79) --
	(193.34, 81.79) --
	(193.62, 81.79) --
	(193.89, 81.79) --
	(194.16, 81.79) --
	(194.44, 81.79) --
	(194.71, 81.79) --
	(194.98, 81.79) --
	(195.26, 81.79) --
	(195.53, 81.79) --
	(195.80, 81.79) --
	(196.08, 81.79) --
	(196.35, 81.79) --
	(196.62, 81.79) --
	(196.90, 81.79) --
	(197.17, 81.79) --
	(197.44, 81.79) --
	(197.72, 81.79) --
	(197.99, 81.79) --
	(198.26, 81.79) --
	(198.54, 81.79) --
	(198.81, 81.79) --
	(199.08, 81.79) --
	(199.36, 81.79) --
	(199.63, 81.79) --
	(199.91, 81.79) --
	(200.18, 81.79) --
	(200.45, 81.79) --
	(200.73, 81.79) --
	(201.00, 81.79) --
	(201.27, 81.79) --
	(201.55, 81.79) --
	(201.82, 81.79) --
	(202.09, 81.79) --
	(202.37, 81.79) --
	(202.64, 81.79) --
	(202.91, 81.79) --
	(203.19, 81.79) --
	(203.46, 81.79) --
	(203.73, 81.79) --
	(204.01, 81.79) --
	(204.28, 81.79) --
	(204.55, 81.79) --
	(204.83, 81.79) --
	(205.10, 81.79) --
	(205.37, 81.79) --
	(205.65, 81.79) --
	(205.92, 81.79) --
	(206.20, 81.79) --
	(206.47, 81.79) --
	(206.74, 81.79) --
	(207.02, 81.79) --
	(207.29, 81.79) --
	(207.56, 81.79) --
	(207.84, 81.79) --
	(208.11, 81.79) --
	(208.38, 81.79) --
	(208.66, 81.79) --
	(208.93, 81.79) --
	(209.20, 81.79) --
	(209.48, 81.79) --
	(209.75, 81.79) --
	(210.02, 81.79) --
	(210.30, 81.79) --
	(210.57, 81.79) --
	(210.84, 81.79) --
	(211.12, 81.79) --
	(211.39, 81.79) --
	(211.66, 81.79) --
	(211.94, 81.79) --
	(212.21, 81.79) --
	(212.48, 81.79) --
	(212.76, 81.79) --
	(213.03, 81.79);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.54, 80.85) -- (120.54,101.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.58, 80.85) -- (121.58,101.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58, 80.85) -- (121.58,101.52);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.25, 54.68) rectangle (195.99, 75.35);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] ( 73.29, 55.62) --
	( 73.56, 55.62) --
	( 73.83, 55.62) --
	( 74.11, 55.62) --
	( 74.38, 55.62) --
	( 74.65, 55.62) --
	( 74.93, 55.62) --
	( 75.20, 55.62) --
	( 75.47, 55.62) --
	( 75.75, 55.62) --
	( 76.02, 55.62) --
	( 76.29, 55.62) --
	( 76.57, 55.62) --
	( 76.84, 55.62) --
	( 77.12, 55.62) --
	( 77.39, 55.62) --
	( 77.66, 55.62) --
	( 77.94, 55.62) --
	( 78.21, 55.62) --
	( 78.48, 55.62) --
	( 78.76, 55.62) --
	( 79.03, 55.62) --
	( 79.30, 55.62) --
	( 79.58, 55.62) --
	( 79.85, 55.62) --
	( 80.12, 55.62) --
	( 80.40, 55.62) --
	( 80.67, 55.62) --
	( 80.94, 55.62) --
	( 81.22, 55.62) --
	( 81.49, 55.62) --
	( 81.76, 55.62) --
	( 82.04, 55.62) --
	( 82.31, 55.62) --
	( 82.58, 55.62) --
	( 82.86, 55.62) --
	( 83.13, 55.62) --
	( 83.41, 55.62) --
	( 83.68, 55.62) --
	( 83.95, 55.62) --
	( 84.23, 55.62) --
	( 84.50, 55.62) --
	( 84.77, 55.62) --
	( 85.05, 55.62) --
	( 85.32, 55.62) --
	( 85.59, 55.62) --
	( 85.87, 55.62) --
	( 86.14, 55.62) --
	( 86.41, 55.62) --
	( 86.69, 55.62) --
	( 86.96, 55.62) --
	( 87.23, 55.62) --
	( 87.51, 55.62) --
	( 87.78, 55.62) --
	( 88.05, 55.62) --
	( 88.33, 55.62) --
	( 88.60, 55.62) --
	( 88.87, 55.62) --
	( 89.15, 55.62) --
	( 89.42, 55.62) --
	( 89.70, 55.62) --
	( 89.97, 55.63) --
	( 90.24, 55.62) --
	( 90.52, 55.62) --
	( 90.79, 55.62) --
	( 91.06, 55.62) --
	( 91.34, 55.62) --
	( 91.61, 55.62) --
	( 91.88, 55.62) --
	( 92.16, 55.62) --
	( 92.43, 55.62) --
	( 92.70, 55.62) --
	( 92.98, 55.62) --
	( 93.25, 55.62) --
	( 93.52, 55.63) --
	( 93.80, 55.62) --
	( 94.07, 55.62) --
	( 94.34, 55.62) --
	( 94.62, 55.62) --
	( 94.89, 55.62) --
	( 95.16, 55.62) --
	( 95.44, 55.62) --
	( 95.71, 55.62) --
	( 95.98, 55.62) --
	( 96.26, 55.62) --
	( 96.53, 55.62) --
	( 96.81, 55.62) --
	( 97.08, 55.63) --
	( 97.35, 55.64) --
	( 97.63, 55.63) --
	( 97.90, 55.62) --
	( 98.17, 55.63) --
	( 98.45, 55.66) --
	( 98.72, 55.65) --
	( 98.99, 55.62) --
	( 99.27, 55.62) --
	( 99.54, 55.65) --
	( 99.81, 55.64) --
	(100.09, 55.62) --
	(100.36, 55.64) --
	(100.63, 55.62) --
	(100.91, 55.62) --
	(101.18, 55.62) --
	(101.45, 55.64) --
	(101.73, 55.65) --
	(102.00, 55.65) --
	(102.27, 55.63) --
	(102.55, 55.63) --
	(102.82, 55.64) --
	(103.10, 55.63) --
	(103.37, 55.62) --
	(103.64, 55.63) --
	(103.92, 55.68) --
	(104.19, 55.65) --
	(104.46, 55.66) --
	(104.74, 55.64) --
	(105.01, 55.64) --
	(105.28, 55.68) --
	(105.56, 55.69) --
	(105.83, 55.65) --
	(106.10, 55.67) --
	(106.38, 55.66) --
	(106.65, 55.68) --
	(106.92, 55.70) --
	(107.20, 55.70) --
	(107.47, 55.70) --
	(107.74, 55.69) --
	(108.02, 55.69) --
	(108.29, 55.70) --
	(108.56, 55.72) --
	(108.84, 55.76) --
	(109.11, 55.75) --
	(109.39, 55.75) --
	(109.66, 55.75) --
	(109.93, 55.73) --
	(110.21, 55.76) --
	(110.48, 55.77) --
	(110.75, 55.81) --
	(111.03, 55.80) --
	(111.30, 55.78) --
	(111.57, 55.78) --
	(111.85, 55.82) --
	(112.12, 55.80) --
	(112.39, 55.82) --
	(112.67, 55.88) --
	(112.94, 55.86) --
	(113.21, 55.87) --
	(113.49, 55.84) --
	(113.76, 55.81) --
	(114.03, 55.83) --
	(114.31, 55.91) --
	(114.58, 55.97) --
	(114.85, 55.95) --
	(115.13, 55.94) --
	(115.40, 55.87) --
	(115.68, 55.90) --
	(115.95, 55.93) --
	(116.22, 55.95) --
	(116.50, 55.97) --
	(116.77, 56.00) --
	(117.04, 55.95) --
	(117.32, 55.98) --
	(117.59, 56.12) --
	(117.86, 56.15) --
	(118.14, 56.21) --
	(118.41, 56.25) --
	(118.68, 56.23) --
	(118.96, 56.30) --
	(119.23, 56.40) --
	(119.50, 56.41) --
	(119.78, 56.40) --
	(120.05, 56.52) --
	(120.32, 56.81) --
	(120.60, 57.12) --
	(120.87, 57.60) --
	(121.14, 59.45) --
	(121.42, 73.06) --
	(121.69, 74.41) --
	(121.96, 60.68) --
	(122.24, 57.46) --
	(122.51, 56.84) --
	(122.79, 56.51) --
	(123.06, 56.30) --
	(123.33, 56.17) --
	(123.61, 56.16) --
	(123.88, 56.07) --
	(124.15, 55.96) --
	(124.43, 55.93) --
	(124.70, 55.92) --
	(124.97, 55.87) --
	(125.25, 55.81) --
	(125.52, 55.79) --
	(125.79, 55.78) --
	(126.07, 55.75) --
	(126.34, 55.73) --
	(126.61, 55.74) --
	(126.89, 55.73) --
	(127.16, 55.74) --
	(127.43, 55.69) --
	(127.71, 55.64) --
	(127.98, 55.65) --
	(128.25, 55.66) --
	(128.53, 55.67) --
	(128.80, 55.66) --
	(129.08, 55.65) --
	(129.35, 55.64) --
	(129.62, 55.66) --
	(129.90, 55.66) --
	(130.17, 55.65) --
	(130.44, 55.63) --
	(130.72, 55.64) --
	(130.99, 55.62) --
	(131.26, 55.62) --
	(131.54, 55.63) --
	(131.81, 55.64) --
	(132.08, 55.63) --
	(132.36, 55.63) --
	(132.63, 55.62) --
	(132.90, 55.62) --
	(133.18, 55.63) --
	(133.45, 55.62) --
	(133.72, 55.62) --
	(134.00, 55.62) --
	(134.27, 55.62) --
	(134.54, 55.62) --
	(134.82, 55.62) --
	(135.09, 55.62) --
	(135.37, 55.62) --
	(135.64, 55.62) --
	(135.91, 55.62) --
	(136.19, 55.62) --
	(136.46, 55.62) --
	(136.73, 55.62) --
	(137.01, 55.62) --
	(137.28, 55.62) --
	(137.55, 55.62) --
	(137.83, 55.62) --
	(138.10, 55.62) --
	(138.37, 55.63) --
	(138.65, 55.63) --
	(138.92, 55.62) --
	(139.19, 55.62) --
	(139.47, 55.62) --
	(139.74, 55.62) --
	(140.01, 55.62) --
	(140.29, 55.62) --
	(140.56, 55.62) --
	(140.83, 55.62) --
	(141.11, 55.62) --
	(141.38, 55.62) --
	(141.66, 55.62) --
	(141.93, 55.62) --
	(142.20, 55.62) --
	(142.48, 55.62) --
	(142.75, 55.62) --
	(143.02, 55.62) --
	(143.30, 55.62) --
	(143.57, 55.62) --
	(143.84, 55.62) --
	(144.12, 55.62) --
	(144.39, 55.63) --
	(144.66, 55.62) --
	(144.94, 55.62) --
	(145.21, 55.62) --
	(145.48, 55.62) --
	(145.76, 55.62) --
	(146.03, 55.62) --
	(146.30, 55.62) --
	(146.58, 55.62) --
	(146.85, 55.62) --
	(147.12, 55.62) --
	(147.40, 55.62) --
	(147.67, 55.62) --
	(147.95, 55.62) --
	(148.22, 55.62) --
	(148.49, 55.62) --
	(148.77, 55.62) --
	(149.04, 55.62) --
	(149.31, 55.62) --
	(149.59, 55.62) --
	(149.86, 55.62) --
	(150.13, 55.62) --
	(150.41, 55.62) --
	(150.68, 55.62) --
	(150.95, 55.62) --
	(151.23, 55.62) --
	(151.50, 55.62) --
	(151.77, 55.62) --
	(152.05, 55.62) --
	(152.32, 55.62) --
	(152.59, 55.62) --
	(152.87, 55.62) --
	(153.14, 55.62) --
	(153.41, 55.62) --
	(153.69, 55.62) --
	(153.96, 55.62) --
	(154.23, 55.62) --
	(154.51, 55.62) --
	(154.78, 55.62) --
	(155.06, 55.62) --
	(155.33, 55.62) --
	(155.60, 55.62) --
	(155.88, 55.62) --
	(156.15, 55.62) --
	(156.42, 55.62) --
	(156.70, 55.62) --
	(156.97, 55.62) --
	(157.24, 55.62) --
	(157.52, 55.62) --
	(157.79, 55.62) --
	(158.06, 55.62) --
	(158.34, 55.62) --
	(158.61, 55.62) --
	(158.88, 55.62) --
	(159.16, 55.62) --
	(159.43, 55.62) --
	(159.70, 55.62) --
	(159.98, 55.62) --
	(160.25, 55.62) --
	(160.52, 55.62) --
	(160.80, 55.62) --
	(161.07, 55.62) --
	(161.35, 55.62) --
	(161.62, 55.62) --
	(161.89, 55.62) --
	(162.17, 55.62) --
	(162.44, 55.62) --
	(162.71, 55.62) --
	(162.99, 55.62) --
	(163.26, 55.62) --
	(163.53, 55.62) --
	(163.81, 55.62) --
	(164.08, 55.62) --
	(164.35, 55.62) --
	(164.63, 55.62) --
	(164.90, 55.62) --
	(165.17, 55.62) --
	(165.45, 55.62) --
	(165.72, 55.62) --
	(165.99, 55.62) --
	(166.27, 55.62) --
	(166.54, 55.62) --
	(166.81, 55.62) --
	(167.09, 55.62) --
	(167.36, 55.62) --
	(167.64, 55.62) --
	(167.91, 55.62) --
	(168.18, 55.62) --
	(168.46, 55.62) --
	(168.73, 55.62) --
	(169.00, 55.62) --
	(169.28, 55.62) --
	(169.55, 55.62) --
	(169.82, 55.62) --
	(170.10, 55.62) --
	(170.37, 55.62) --
	(170.64, 55.62) --
	(170.92, 55.62) --
	(171.19, 55.62) --
	(171.46, 55.62) --
	(171.74, 55.62) --
	(172.01, 55.62) --
	(172.28, 55.62) --
	(172.56, 55.62) --
	(172.83, 55.62) --
	(173.10, 55.62) --
	(173.38, 55.62) --
	(173.65, 55.62) --
	(173.93, 55.62) --
	(174.20, 55.62) --
	(174.47, 55.62) --
	(174.75, 55.62) --
	(175.02, 55.62) --
	(175.29, 55.62) --
	(175.57, 55.62) --
	(175.84, 55.62) --
	(176.11, 55.62) --
	(176.39, 55.62) --
	(176.66, 55.62) --
	(176.93, 55.62) --
	(177.21, 55.62) --
	(177.48, 55.62) --
	(177.75, 55.62) --
	(178.03, 55.62) --
	(178.30, 55.62) --
	(178.57, 55.62) --
	(178.85, 55.62) --
	(179.12, 55.62) --
	(179.39, 55.62) --
	(179.67, 55.62) --
	(179.94, 55.62) --
	(180.22, 55.62) --
	(180.49, 55.62) --
	(180.76, 55.62) --
	(181.04, 55.62) --
	(181.31, 55.62) --
	(181.58, 55.62) --
	(181.86, 55.62) --
	(182.13, 55.62) --
	(182.40, 55.62) --
	(182.68, 55.62) --
	(182.95, 55.62) --
	(183.22, 55.62) --
	(183.50, 55.62) --
	(183.77, 55.62) --
	(184.04, 55.62) --
	(184.32, 55.62) --
	(184.59, 55.62) --
	(184.86, 55.62) --
	(185.14, 55.62) --
	(185.41, 55.62) --
	(185.68, 55.62) --
	(185.96, 55.62) --
	(186.23, 55.62) --
	(186.50, 55.62) --
	(186.78, 55.62) --
	(187.05, 55.62) --
	(187.33, 55.62) --
	(187.60, 55.62) --
	(187.87, 55.62) --
	(188.15, 55.62) --
	(188.42, 55.62) --
	(188.69, 55.62) --
	(188.97, 55.62) --
	(189.24, 55.62) --
	(189.51, 55.62) --
	(189.79, 55.62) --
	(190.06, 55.62) --
	(190.33, 55.62) --
	(190.61, 55.62) --
	(190.88, 55.62) --
	(191.15, 55.62) --
	(191.43, 55.62) --
	(191.70, 55.62) --
	(191.97, 55.62) --
	(192.25, 55.62) --
	(192.52, 55.62) --
	(192.79, 55.62) --
	(193.07, 55.62) --
	(193.34, 55.62) --
	(193.62, 55.62) --
	(193.89, 55.62) --
	(194.16, 55.62) --
	(194.44, 55.62) --
	(194.71, 55.62) --
	(194.98, 55.62) --
	(195.26, 55.62) --
	(195.53, 55.62) --
	(195.80, 55.62) --
	(196.08, 55.62) --
	(196.35, 55.62) --
	(196.62, 55.62) --
	(196.90, 55.62) --
	(197.17, 55.62) --
	(197.44, 55.62) --
	(197.72, 55.62) --
	(197.99, 55.62) --
	(198.26, 55.62) --
	(198.54, 55.62) --
	(198.81, 55.62) --
	(199.08, 55.62) --
	(199.36, 55.62) --
	(199.63, 55.62) --
	(199.91, 55.62) --
	(200.18, 55.62) --
	(200.45, 55.62) --
	(200.73, 55.62) --
	(201.00, 55.62) --
	(201.27, 55.62) --
	(201.55, 55.62) --
	(201.82, 55.62) --
	(202.09, 55.62) --
	(202.37, 55.62) --
	(202.64, 55.62) --
	(202.91, 55.62) --
	(203.19, 55.62) --
	(203.46, 55.62) --
	(203.73, 55.62) --
	(204.01, 55.62) --
	(204.28, 55.62) --
	(204.55, 55.62) --
	(204.83, 55.62) --
	(205.10, 55.62) --
	(205.37, 55.62) --
	(205.65, 55.62) --
	(205.92, 55.62) --
	(206.20, 55.62) --
	(206.47, 55.62) --
	(206.74, 55.62) --
	(207.02, 55.62) --
	(207.29, 55.62) --
	(207.56, 55.62) --
	(207.84, 55.62) --
	(208.11, 55.62) --
	(208.38, 55.62) --
	(208.66, 55.62) --
	(208.93, 55.62) --
	(209.20, 55.62) --
	(209.48, 55.62) --
	(209.75, 55.62) --
	(210.02, 55.62) --
	(210.30, 55.62) --
	(210.57, 55.62) --
	(210.84, 55.62) --
	(211.12, 55.62) --
	(211.39, 55.62) --
	(211.66, 55.62) --
	(211.94, 55.62) --
	(212.21, 55.62) --
	(212.48, 55.62) --
	(212.76, 55.62) --
	(213.03, 55.62) --
	(213.03, 55.62) --
	(212.76, 55.62) --
	(212.48, 55.62) --
	(212.21, 55.62) --
	(211.94, 55.62) --
	(211.66, 55.62) --
	(211.39, 55.62) --
	(211.12, 55.62) --
	(210.84, 55.62) --
	(210.57, 55.62) --
	(210.30, 55.62) --
	(210.02, 55.62) --
	(209.75, 55.62) --
	(209.48, 55.62) --
	(209.20, 55.62) --
	(208.93, 55.62) --
	(208.66, 55.62) --
	(208.38, 55.62) --
	(208.11, 55.62) --
	(207.84, 55.62) --
	(207.56, 55.62) --
	(207.29, 55.62) --
	(207.02, 55.62) --
	(206.74, 55.62) --
	(206.47, 55.62) --
	(206.20, 55.62) --
	(205.92, 55.62) --
	(205.65, 55.62) --
	(205.37, 55.62) --
	(205.10, 55.62) --
	(204.83, 55.62) --
	(204.55, 55.62) --
	(204.28, 55.62) --
	(204.01, 55.62) --
	(203.73, 55.62) --
	(203.46, 55.62) --
	(203.19, 55.62) --
	(202.91, 55.62) --
	(202.64, 55.62) --
	(202.37, 55.62) --
	(202.09, 55.62) --
	(201.82, 55.62) --
	(201.55, 55.62) --
	(201.27, 55.62) --
	(201.00, 55.62) --
	(200.73, 55.62) --
	(200.45, 55.62) --
	(200.18, 55.62) --
	(199.91, 55.62) --
	(199.63, 55.62) --
	(199.36, 55.62) --
	(199.08, 55.62) --
	(198.81, 55.62) --
	(198.54, 55.62) --
	(198.26, 55.62) --
	(197.99, 55.62) --
	(197.72, 55.62) --
	(197.44, 55.62) --
	(197.17, 55.62) --
	(196.90, 55.62) --
	(196.62, 55.62) --
	(196.35, 55.62) --
	(196.08, 55.62) --
	(195.80, 55.62) --
	(195.53, 55.62) --
	(195.26, 55.62) --
	(194.98, 55.62) --
	(194.71, 55.62) --
	(194.44, 55.62) --
	(194.16, 55.62) --
	(193.89, 55.62) --
	(193.62, 55.62) --
	(193.34, 55.62) --
	(193.07, 55.62) --
	(192.79, 55.62) --
	(192.52, 55.62) --
	(192.25, 55.62) --
	(191.97, 55.62) --
	(191.70, 55.62) --
	(191.43, 55.62) --
	(191.15, 55.62) --
	(190.88, 55.62) --
	(190.61, 55.62) --
	(190.33, 55.62) --
	(190.06, 55.62) --
	(189.79, 55.62) --
	(189.51, 55.62) --
	(189.24, 55.62) --
	(188.97, 55.62) --
	(188.69, 55.62) --
	(188.42, 55.62) --
	(188.15, 55.62) --
	(187.87, 55.62) --
	(187.60, 55.62) --
	(187.33, 55.62) --
	(187.05, 55.62) --
	(186.78, 55.62) --
	(186.50, 55.62) --
	(186.23, 55.62) --
	(185.96, 55.62) --
	(185.68, 55.62) --
	(185.41, 55.62) --
	(185.14, 55.62) --
	(184.86, 55.62) --
	(184.59, 55.62) --
	(184.32, 55.62) --
	(184.04, 55.62) --
	(183.77, 55.62) --
	(183.50, 55.62) --
	(183.22, 55.62) --
	(182.95, 55.62) --
	(182.68, 55.62) --
	(182.40, 55.62) --
	(182.13, 55.62) --
	(181.86, 55.62) --
	(181.58, 55.62) --
	(181.31, 55.62) --
	(181.04, 55.62) --
	(180.76, 55.62) --
	(180.49, 55.62) --
	(180.22, 55.62) --
	(179.94, 55.62) --
	(179.67, 55.62) --
	(179.39, 55.62) --
	(179.12, 55.62) --
	(178.85, 55.62) --
	(178.57, 55.62) --
	(178.30, 55.62) --
	(178.03, 55.62) --
	(177.75, 55.62) --
	(177.48, 55.62) --
	(177.21, 55.62) --
	(176.93, 55.62) --
	(176.66, 55.62) --
	(176.39, 55.62) --
	(176.11, 55.62) --
	(175.84, 55.62) --
	(175.57, 55.62) --
	(175.29, 55.62) --
	(175.02, 55.62) --
	(174.75, 55.62) --
	(174.47, 55.62) --
	(174.20, 55.62) --
	(173.93, 55.62) --
	(173.65, 55.62) --
	(173.38, 55.62) --
	(173.10, 55.62) --
	(172.83, 55.62) --
	(172.56, 55.62) --
	(172.28, 55.62) --
	(172.01, 55.62) --
	(171.74, 55.62) --
	(171.46, 55.62) --
	(171.19, 55.62) --
	(170.92, 55.62) --
	(170.64, 55.62) --
	(170.37, 55.62) --
	(170.10, 55.62) --
	(169.82, 55.62) --
	(169.55, 55.62) --
	(169.28, 55.62) --
	(169.00, 55.62) --
	(168.73, 55.62) --
	(168.46, 55.62) --
	(168.18, 55.62) --
	(167.91, 55.62) --
	(167.64, 55.62) --
	(167.36, 55.62) --
	(167.09, 55.62) --
	(166.81, 55.62) --
	(166.54, 55.62) --
	(166.27, 55.62) --
	(165.99, 55.62) --
	(165.72, 55.62) --
	(165.45, 55.62) --
	(165.17, 55.62) --
	(164.90, 55.62) --
	(164.63, 55.62) --
	(164.35, 55.62) --
	(164.08, 55.62) --
	(163.81, 55.62) --
	(163.53, 55.62) --
	(163.26, 55.62) --
	(162.99, 55.62) --
	(162.71, 55.62) --
	(162.44, 55.62) --
	(162.17, 55.62) --
	(161.89, 55.62) --
	(161.62, 55.62) --
	(161.35, 55.62) --
	(161.07, 55.62) --
	(160.80, 55.62) --
	(160.52, 55.62) --
	(160.25, 55.62) --
	(159.98, 55.62) --
	(159.70, 55.62) --
	(159.43, 55.62) --
	(159.16, 55.62) --
	(158.88, 55.62) --
	(158.61, 55.62) --
	(158.34, 55.62) --
	(158.06, 55.62) --
	(157.79, 55.62) --
	(157.52, 55.62) --
	(157.24, 55.62) --
	(156.97, 55.62) --
	(156.70, 55.62) --
	(156.42, 55.62) --
	(156.15, 55.62) --
	(155.88, 55.62) --
	(155.60, 55.62) --
	(155.33, 55.62) --
	(155.06, 55.62) --
	(154.78, 55.62) --
	(154.51, 55.62) --
	(154.23, 55.62) --
	(153.96, 55.62) --
	(153.69, 55.62) --
	(153.41, 55.62) --
	(153.14, 55.62) --
	(152.87, 55.62) --
	(152.59, 55.62) --
	(152.32, 55.62) --
	(152.05, 55.62) --
	(151.77, 55.62) --
	(151.50, 55.62) --
	(151.23, 55.62) --
	(150.95, 55.62) --
	(150.68, 55.62) --
	(150.41, 55.62) --
	(150.13, 55.62) --
	(149.86, 55.62) --
	(149.59, 55.62) --
	(149.31, 55.62) --
	(149.04, 55.62) --
	(148.77, 55.62) --
	(148.49, 55.62) --
	(148.22, 55.62) --
	(147.95, 55.62) --
	(147.67, 55.62) --
	(147.40, 55.62) --
	(147.12, 55.62) --
	(146.85, 55.62) --
	(146.58, 55.62) --
	(146.30, 55.62) --
	(146.03, 55.62) --
	(145.76, 55.62) --
	(145.48, 55.62) --
	(145.21, 55.62) --
	(144.94, 55.62) --
	(144.66, 55.62) --
	(144.39, 55.62) --
	(144.12, 55.62) --
	(143.84, 55.62) --
	(143.57, 55.62) --
	(143.30, 55.62) --
	(143.02, 55.62) --
	(142.75, 55.62) --
	(142.48, 55.62) --
	(142.20, 55.62) --
	(141.93, 55.62) --
	(141.66, 55.62) --
	(141.38, 55.62) --
	(141.11, 55.62) --
	(140.83, 55.62) --
	(140.56, 55.62) --
	(140.29, 55.62) --
	(140.01, 55.62) --
	(139.74, 55.62) --
	(139.47, 55.62) --
	(139.19, 55.62) --
	(138.92, 55.62) --
	(138.65, 55.62) --
	(138.37, 55.62) --
	(138.10, 55.62) --
	(137.83, 55.62) --
	(137.55, 55.62) --
	(137.28, 55.62) --
	(137.01, 55.62) --
	(136.73, 55.62) --
	(136.46, 55.62) --
	(136.19, 55.62) --
	(135.91, 55.62) --
	(135.64, 55.62) --
	(135.37, 55.62) --
	(135.09, 55.62) --
	(134.82, 55.62) --
	(134.54, 55.62) --
	(134.27, 55.62) --
	(134.00, 55.62) --
	(133.72, 55.62) --
	(133.45, 55.62) --
	(133.18, 55.62) --
	(132.90, 55.62) --
	(132.63, 55.62) --
	(132.36, 55.62) --
	(132.08, 55.62) --
	(131.81, 55.62) --
	(131.54, 55.62) --
	(131.26, 55.62) --
	(130.99, 55.62) --
	(130.72, 55.62) --
	(130.44, 55.62) --
	(130.17, 55.62) --
	(129.90, 55.62) --
	(129.62, 55.62) --
	(129.35, 55.62) --
	(129.08, 55.62) --
	(128.80, 55.62) --
	(128.53, 55.62) --
	(128.25, 55.62) --
	(127.98, 55.62) --
	(127.71, 55.62) --
	(127.43, 55.62) --
	(127.16, 55.62) --
	(126.89, 55.62) --
	(126.61, 55.62) --
	(126.34, 55.62) --
	(126.07, 55.62) --
	(125.79, 55.62) --
	(125.52, 55.62) --
	(125.25, 55.62) --
	(124.97, 55.62) --
	(124.70, 55.62) --
	(124.43, 55.62) --
	(124.15, 55.62) --
	(123.88, 55.62) --
	(123.61, 55.62) --
	(123.33, 55.62) --
	(123.06, 55.62) --
	(122.79, 55.62) --
	(122.51, 55.62) --
	(122.24, 55.62) --
	(121.96, 55.62) --
	(121.69, 55.62) --
	(121.42, 55.62) --
	(121.14, 55.62) --
	(120.87, 55.62) --
	(120.60, 55.62) --
	(120.32, 55.62) --
	(120.05, 55.62) --
	(119.78, 55.62) --
	(119.50, 55.62) --
	(119.23, 55.62) --
	(118.96, 55.62) --
	(118.68, 55.62) --
	(118.41, 55.62) --
	(118.14, 55.62) --
	(117.86, 55.62) --
	(117.59, 55.62) --
	(117.32, 55.62) --
	(117.04, 55.62) --
	(116.77, 55.62) --
	(116.50, 55.62) --
	(116.22, 55.62) --
	(115.95, 55.62) --
	(115.68, 55.62) --
	(115.40, 55.62) --
	(115.13, 55.62) --
	(114.85, 55.62) --
	(114.58, 55.62) --
	(114.31, 55.62) --
	(114.03, 55.62) --
	(113.76, 55.62) --
	(113.49, 55.62) --
	(113.21, 55.62) --
	(112.94, 55.62) --
	(112.67, 55.62) --
	(112.39, 55.62) --
	(112.12, 55.62) --
	(111.85, 55.62) --
	(111.57, 55.62) --
	(111.30, 55.62) --
	(111.03, 55.62) --
	(110.75, 55.62) --
	(110.48, 55.62) --
	(110.21, 55.62) --
	(109.93, 55.62) --
	(109.66, 55.62) --
	(109.39, 55.62) --
	(109.11, 55.62) --
	(108.84, 55.62) --
	(108.56, 55.62) --
	(108.29, 55.62) --
	(108.02, 55.62) --
	(107.74, 55.62) --
	(107.47, 55.62) --
	(107.20, 55.62) --
	(106.92, 55.62) --
	(106.65, 55.62) --
	(106.38, 55.62) --
	(106.10, 55.62) --
	(105.83, 55.62) --
	(105.56, 55.62) --
	(105.28, 55.62) --
	(105.01, 55.62) --
	(104.74, 55.62) --
	(104.46, 55.62) --
	(104.19, 55.62) --
	(103.92, 55.62) --
	(103.64, 55.62) --
	(103.37, 55.62) --
	(103.10, 55.62) --
	(102.82, 55.62) --
	(102.55, 55.62) --
	(102.27, 55.62) --
	(102.00, 55.62) --
	(101.73, 55.62) --
	(101.45, 55.62) --
	(101.18, 55.62) --
	(100.91, 55.62) --
	(100.63, 55.62) --
	(100.36, 55.62) --
	(100.09, 55.62) --
	( 99.81, 55.62) --
	( 99.54, 55.62) --
	( 99.27, 55.62) --
	( 98.99, 55.62) --
	( 98.72, 55.62) --
	( 98.45, 55.62) --
	( 98.17, 55.62) --
	( 97.90, 55.62) --
	( 97.63, 55.62) --
	( 97.35, 55.62) --
	( 97.08, 55.62) --
	( 96.81, 55.62) --
	( 96.53, 55.62) --
	( 96.26, 55.62) --
	( 95.98, 55.62) --
	( 95.71, 55.62) --
	( 95.44, 55.62) --
	( 95.16, 55.62) --
	( 94.89, 55.62) --
	( 94.62, 55.62) --
	( 94.34, 55.62) --
	( 94.07, 55.62) --
	( 93.80, 55.62) --
	( 93.52, 55.62) --
	( 93.25, 55.62) --
	( 92.98, 55.62) --
	( 92.70, 55.62) --
	( 92.43, 55.62) --
	( 92.16, 55.62) --
	( 91.88, 55.62) --
	( 91.61, 55.62) --
	( 91.34, 55.62) --
	( 91.06, 55.62) --
	( 90.79, 55.62) --
	( 90.52, 55.62) --
	( 90.24, 55.62) --
	( 89.97, 55.62) --
	( 89.70, 55.62) --
	( 89.42, 55.62) --
	( 89.15, 55.62) --
	( 88.87, 55.62) --
	( 88.60, 55.62) --
	( 88.33, 55.62) --
	( 88.05, 55.62) --
	( 87.78, 55.62) --
	( 87.51, 55.62) --
	( 87.23, 55.62) --
	( 86.96, 55.62) --
	( 86.69, 55.62) --
	( 86.41, 55.62) --
	( 86.14, 55.62) --
	( 85.87, 55.62) --
	( 85.59, 55.62) --
	( 85.32, 55.62) --
	( 85.05, 55.62) --
	( 84.77, 55.62) --
	( 84.50, 55.62) --
	( 84.23, 55.62) --
	( 83.95, 55.62) --
	( 83.68, 55.62) --
	( 83.41, 55.62) --
	( 83.13, 55.62) --
	( 82.86, 55.62) --
	( 82.58, 55.62) --
	( 82.31, 55.62) --
	( 82.04, 55.62) --
	( 81.76, 55.62) --
	( 81.49, 55.62) --
	( 81.22, 55.62) --
	( 80.94, 55.62) --
	( 80.67, 55.62) --
	( 80.40, 55.62) --
	( 80.12, 55.62) --
	( 79.85, 55.62) --
	( 79.58, 55.62) --
	( 79.30, 55.62) --
	( 79.03, 55.62) --
	( 78.76, 55.62) --
	( 78.48, 55.62) --
	( 78.21, 55.62) --
	( 77.94, 55.62) --
	( 77.66, 55.62) --
	( 77.39, 55.62) --
	( 77.12, 55.62) --
	( 76.84, 55.62) --
	( 76.57, 55.62) --
	( 76.29, 55.62) --
	( 76.02, 55.62) --
	( 75.75, 55.62) --
	( 75.47, 55.62) --
	( 75.20, 55.62) --
	( 74.93, 55.62) --
	( 74.65, 55.62) --
	( 74.38, 55.62) --
	( 74.11, 55.62) --
	( 73.83, 55.62) --
	( 73.56, 55.62) --
	( 73.29, 55.62) --
	cycle;

\path[] ( 73.29, 55.62) --
	( 73.56, 55.62) --
	( 73.83, 55.62) --
	( 74.11, 55.62) --
	( 74.38, 55.62) --
	( 74.65, 55.62) --
	( 74.93, 55.62) --
	( 75.20, 55.62) --
	( 75.47, 55.62) --
	( 75.75, 55.62) --
	( 76.02, 55.62) --
	( 76.29, 55.62) --
	( 76.57, 55.62) --
	( 76.84, 55.62) --
	( 77.12, 55.62) --
	( 77.39, 55.62) --
	( 77.66, 55.62) --
	( 77.94, 55.62) --
	( 78.21, 55.62) --
	( 78.48, 55.62) --
	( 78.76, 55.62) --
	( 79.03, 55.62) --
	( 79.30, 55.62) --
	( 79.58, 55.62) --
	( 79.85, 55.62) --
	( 80.12, 55.62) --
	( 80.40, 55.62) --
	( 80.67, 55.62) --
	( 80.94, 55.62) --
	( 81.22, 55.62) --
	( 81.49, 55.62) --
	( 81.76, 55.62) --
	( 82.04, 55.62) --
	( 82.31, 55.62) --
	( 82.58, 55.62) --
	( 82.86, 55.62) --
	( 83.13, 55.62) --
	( 83.41, 55.62) --
	( 83.68, 55.62) --
	( 83.95, 55.62) --
	( 84.23, 55.62) --
	( 84.50, 55.62) --
	( 84.77, 55.62) --
	( 85.05, 55.62) --
	( 85.32, 55.62) --
	( 85.59, 55.62) --
	( 85.87, 55.62) --
	( 86.14, 55.62) --
	( 86.41, 55.62) --
	( 86.69, 55.62) --
	( 86.96, 55.62) --
	( 87.23, 55.62) --
	( 87.51, 55.62) --
	( 87.78, 55.62) --
	( 88.05, 55.62) --
	( 88.33, 55.62) --
	( 88.60, 55.62) --
	( 88.87, 55.62) --
	( 89.15, 55.62) --
	( 89.42, 55.62) --
	( 89.70, 55.62) --
	( 89.97, 55.63) --
	( 90.24, 55.62) --
	( 90.52, 55.62) --
	( 90.79, 55.62) --
	( 91.06, 55.62) --
	( 91.34, 55.62) --
	( 91.61, 55.62) --
	( 91.88, 55.62) --
	( 92.16, 55.62) --
	( 92.43, 55.62) --
	( 92.70, 55.62) --
	( 92.98, 55.62) --
	( 93.25, 55.62) --
	( 93.52, 55.63) --
	( 93.80, 55.62) --
	( 94.07, 55.62) --
	( 94.34, 55.62) --
	( 94.62, 55.62) --
	( 94.89, 55.62) --
	( 95.16, 55.62) --
	( 95.44, 55.62) --
	( 95.71, 55.62) --
	( 95.98, 55.62) --
	( 96.26, 55.62) --
	( 96.53, 55.62) --
	( 96.81, 55.62) --
	( 97.08, 55.63) --
	( 97.35, 55.64) --
	( 97.63, 55.63) --
	( 97.90, 55.62) --
	( 98.17, 55.63) --
	( 98.45, 55.66) --
	( 98.72, 55.65) --
	( 98.99, 55.62) --
	( 99.27, 55.62) --
	( 99.54, 55.65) --
	( 99.81, 55.64) --
	(100.09, 55.62) --
	(100.36, 55.64) --
	(100.63, 55.62) --
	(100.91, 55.62) --
	(101.18, 55.62) --
	(101.45, 55.64) --
	(101.73, 55.65) --
	(102.00, 55.65) --
	(102.27, 55.63) --
	(102.55, 55.63) --
	(102.82, 55.64) --
	(103.10, 55.63) --
	(103.37, 55.62) --
	(103.64, 55.63) --
	(103.92, 55.68) --
	(104.19, 55.65) --
	(104.46, 55.66) --
	(104.74, 55.64) --
	(105.01, 55.64) --
	(105.28, 55.68) --
	(105.56, 55.69) --
	(105.83, 55.65) --
	(106.10, 55.67) --
	(106.38, 55.66) --
	(106.65, 55.68) --
	(106.92, 55.70) --
	(107.20, 55.70) --
	(107.47, 55.70) --
	(107.74, 55.69) --
	(108.02, 55.69) --
	(108.29, 55.70) --
	(108.56, 55.72) --
	(108.84, 55.76) --
	(109.11, 55.75) --
	(109.39, 55.75) --
	(109.66, 55.75) --
	(109.93, 55.73) --
	(110.21, 55.76) --
	(110.48, 55.77) --
	(110.75, 55.81) --
	(111.03, 55.80) --
	(111.30, 55.78) --
	(111.57, 55.78) --
	(111.85, 55.82) --
	(112.12, 55.80) --
	(112.39, 55.82) --
	(112.67, 55.88) --
	(112.94, 55.86) --
	(113.21, 55.87) --
	(113.49, 55.84) --
	(113.76, 55.81) --
	(114.03, 55.83) --
	(114.31, 55.91) --
	(114.58, 55.97) --
	(114.85, 55.95) --
	(115.13, 55.94) --
	(115.40, 55.87) --
	(115.68, 55.90) --
	(115.95, 55.93) --
	(116.22, 55.95) --
	(116.50, 55.97) --
	(116.77, 56.00) --
	(117.04, 55.95) --
	(117.32, 55.98) --
	(117.59, 56.12) --
	(117.86, 56.15) --
	(118.14, 56.21) --
	(118.41, 56.25) --
	(118.68, 56.23) --
	(118.96, 56.30) --
	(119.23, 56.40) --
	(119.50, 56.41) --
	(119.78, 56.40) --
	(120.05, 56.52) --
	(120.32, 56.81) --
	(120.60, 57.12) --
	(120.87, 57.60) --
	(121.14, 59.45) --
	(121.42, 73.06) --
	(121.69, 74.41) --
	(121.96, 60.68) --
	(122.24, 57.46) --
	(122.51, 56.84) --
	(122.79, 56.51) --
	(123.06, 56.30) --
	(123.33, 56.17) --
	(123.61, 56.16) --
	(123.88, 56.07) --
	(124.15, 55.96) --
	(124.43, 55.93) --
	(124.70, 55.92) --
	(124.97, 55.87) --
	(125.25, 55.81) --
	(125.52, 55.79) --
	(125.79, 55.78) --
	(126.07, 55.75) --
	(126.34, 55.73) --
	(126.61, 55.74) --
	(126.89, 55.73) --
	(127.16, 55.74) --
	(127.43, 55.69) --
	(127.71, 55.64) --
	(127.98, 55.65) --
	(128.25, 55.66) --
	(128.53, 55.67) --
	(128.80, 55.66) --
	(129.08, 55.65) --
	(129.35, 55.64) --
	(129.62, 55.66) --
	(129.90, 55.66) --
	(130.17, 55.65) --
	(130.44, 55.63) --
	(130.72, 55.64) --
	(130.99, 55.62) --
	(131.26, 55.62) --
	(131.54, 55.63) --
	(131.81, 55.64) --
	(132.08, 55.63) --
	(132.36, 55.63) --
	(132.63, 55.62) --
	(132.90, 55.62) --
	(133.18, 55.63) --
	(133.45, 55.62) --
	(133.72, 55.62) --
	(134.00, 55.62) --
	(134.27, 55.62) --
	(134.54, 55.62) --
	(134.82, 55.62) --
	(135.09, 55.62) --
	(135.37, 55.62) --
	(135.64, 55.62) --
	(135.91, 55.62) --
	(136.19, 55.62) --
	(136.46, 55.62) --
	(136.73, 55.62) --
	(137.01, 55.62) --
	(137.28, 55.62) --
	(137.55, 55.62) --
	(137.83, 55.62) --
	(138.10, 55.62) --
	(138.37, 55.63) --
	(138.65, 55.63) --
	(138.92, 55.62) --
	(139.19, 55.62) --
	(139.47, 55.62) --
	(139.74, 55.62) --
	(140.01, 55.62) --
	(140.29, 55.62) --
	(140.56, 55.62) --
	(140.83, 55.62) --
	(141.11, 55.62) --
	(141.38, 55.62) --
	(141.66, 55.62) --
	(141.93, 55.62) --
	(142.20, 55.62) --
	(142.48, 55.62) --
	(142.75, 55.62) --
	(143.02, 55.62) --
	(143.30, 55.62) --
	(143.57, 55.62) --
	(143.84, 55.62) --
	(144.12, 55.62) --
	(144.39, 55.63) --
	(144.66, 55.62) --
	(144.94, 55.62) --
	(145.21, 55.62) --
	(145.48, 55.62) --
	(145.76, 55.62) --
	(146.03, 55.62) --
	(146.30, 55.62) --
	(146.58, 55.62) --
	(146.85, 55.62) --
	(147.12, 55.62) --
	(147.40, 55.62) --
	(147.67, 55.62) --
	(147.95, 55.62) --
	(148.22, 55.62) --
	(148.49, 55.62) --
	(148.77, 55.62) --
	(149.04, 55.62) --
	(149.31, 55.62) --
	(149.59, 55.62) --
	(149.86, 55.62) --
	(150.13, 55.62) --
	(150.41, 55.62) --
	(150.68, 55.62) --
	(150.95, 55.62) --
	(151.23, 55.62) --
	(151.50, 55.62) --
	(151.77, 55.62) --
	(152.05, 55.62) --
	(152.32, 55.62) --
	(152.59, 55.62) --
	(152.87, 55.62) --
	(153.14, 55.62) --
	(153.41, 55.62) --
	(153.69, 55.62) --
	(153.96, 55.62) --
	(154.23, 55.62) --
	(154.51, 55.62) --
	(154.78, 55.62) --
	(155.06, 55.62) --
	(155.33, 55.62) --
	(155.60, 55.62) --
	(155.88, 55.62) --
	(156.15, 55.62) --
	(156.42, 55.62) --
	(156.70, 55.62) --
	(156.97, 55.62) --
	(157.24, 55.62) --
	(157.52, 55.62) --
	(157.79, 55.62) --
	(158.06, 55.62) --
	(158.34, 55.62) --
	(158.61, 55.62) --
	(158.88, 55.62) --
	(159.16, 55.62) --
	(159.43, 55.62) --
	(159.70, 55.62) --
	(159.98, 55.62) --
	(160.25, 55.62) --
	(160.52, 55.62) --
	(160.80, 55.62) --
	(161.07, 55.62) --
	(161.35, 55.62) --
	(161.62, 55.62) --
	(161.89, 55.62) --
	(162.17, 55.62) --
	(162.44, 55.62) --
	(162.71, 55.62) --
	(162.99, 55.62) --
	(163.26, 55.62) --
	(163.53, 55.62) --
	(163.81, 55.62) --
	(164.08, 55.62) --
	(164.35, 55.62) --
	(164.63, 55.62) --
	(164.90, 55.62) --
	(165.17, 55.62) --
	(165.45, 55.62) --
	(165.72, 55.62) --
	(165.99, 55.62) --
	(166.27, 55.62) --
	(166.54, 55.62) --
	(166.81, 55.62) --
	(167.09, 55.62) --
	(167.36, 55.62) --
	(167.64, 55.62) --
	(167.91, 55.62) --
	(168.18, 55.62) --
	(168.46, 55.62) --
	(168.73, 55.62) --
	(169.00, 55.62) --
	(169.28, 55.62) --
	(169.55, 55.62) --
	(169.82, 55.62) --
	(170.10, 55.62) --
	(170.37, 55.62) --
	(170.64, 55.62) --
	(170.92, 55.62) --
	(171.19, 55.62) --
	(171.46, 55.62) --
	(171.74, 55.62) --
	(172.01, 55.62) --
	(172.28, 55.62) --
	(172.56, 55.62) --
	(172.83, 55.62) --
	(173.10, 55.62) --
	(173.38, 55.62) --
	(173.65, 55.62) --
	(173.93, 55.62) --
	(174.20, 55.62) --
	(174.47, 55.62) --
	(174.75, 55.62) --
	(175.02, 55.62) --
	(175.29, 55.62) --
	(175.57, 55.62) --
	(175.84, 55.62) --
	(176.11, 55.62) --
	(176.39, 55.62) --
	(176.66, 55.62) --
	(176.93, 55.62) --
	(177.21, 55.62) --
	(177.48, 55.62) --
	(177.75, 55.62) --
	(178.03, 55.62) --
	(178.30, 55.62) --
	(178.57, 55.62) --
	(178.85, 55.62) --
	(179.12, 55.62) --
	(179.39, 55.62) --
	(179.67, 55.62) --
	(179.94, 55.62) --
	(180.22, 55.62) --
	(180.49, 55.62) --
	(180.76, 55.62) --
	(181.04, 55.62) --
	(181.31, 55.62) --
	(181.58, 55.62) --
	(181.86, 55.62) --
	(182.13, 55.62) --
	(182.40, 55.62) --
	(182.68, 55.62) --
	(182.95, 55.62) --
	(183.22, 55.62) --
	(183.50, 55.62) --
	(183.77, 55.62) --
	(184.04, 55.62) --
	(184.32, 55.62) --
	(184.59, 55.62) --
	(184.86, 55.62) --
	(185.14, 55.62) --
	(185.41, 55.62) --
	(185.68, 55.62) --
	(185.96, 55.62) --
	(186.23, 55.62) --
	(186.50, 55.62) --
	(186.78, 55.62) --
	(187.05, 55.62) --
	(187.33, 55.62) --
	(187.60, 55.62) --
	(187.87, 55.62) --
	(188.15, 55.62) --
	(188.42, 55.62) --
	(188.69, 55.62) --
	(188.97, 55.62) --
	(189.24, 55.62) --
	(189.51, 55.62) --
	(189.79, 55.62) --
	(190.06, 55.62) --
	(190.33, 55.62) --
	(190.61, 55.62) --
	(190.88, 55.62) --
	(191.15, 55.62) --
	(191.43, 55.62) --
	(191.70, 55.62) --
	(191.97, 55.62) --
	(192.25, 55.62) --
	(192.52, 55.62) --
	(192.79, 55.62) --
	(193.07, 55.62) --
	(193.34, 55.62) --
	(193.62, 55.62) --
	(193.89, 55.62) --
	(194.16, 55.62) --
	(194.44, 55.62) --
	(194.71, 55.62) --
	(194.98, 55.62) --
	(195.26, 55.62) --
	(195.53, 55.62) --
	(195.80, 55.62) --
	(196.08, 55.62) --
	(196.35, 55.62) --
	(196.62, 55.62) --
	(196.90, 55.62) --
	(197.17, 55.62) --
	(197.44, 55.62) --
	(197.72, 55.62) --
	(197.99, 55.62) --
	(198.26, 55.62) --
	(198.54, 55.62) --
	(198.81, 55.62) --
	(199.08, 55.62) --
	(199.36, 55.62) --
	(199.63, 55.62) --
	(199.91, 55.62) --
	(200.18, 55.62) --
	(200.45, 55.62) --
	(200.73, 55.62) --
	(201.00, 55.62) --
	(201.27, 55.62) --
	(201.55, 55.62) --
	(201.82, 55.62) --
	(202.09, 55.62) --
	(202.37, 55.62) --
	(202.64, 55.62) --
	(202.91, 55.62) --
	(203.19, 55.62) --
	(203.46, 55.62) --
	(203.73, 55.62) --
	(204.01, 55.62) --
	(204.28, 55.62) --
	(204.55, 55.62) --
	(204.83, 55.62) --
	(205.10, 55.62) --
	(205.37, 55.62) --
	(205.65, 55.62) --
	(205.92, 55.62) --
	(206.20, 55.62) --
	(206.47, 55.62) --
	(206.74, 55.62) --
	(207.02, 55.62) --
	(207.29, 55.62) --
	(207.56, 55.62) --
	(207.84, 55.62) --
	(208.11, 55.62) --
	(208.38, 55.62) --
	(208.66, 55.62) --
	(208.93, 55.62) --
	(209.20, 55.62) --
	(209.48, 55.62) --
	(209.75, 55.62) --
	(210.02, 55.62) --
	(210.30, 55.62) --
	(210.57, 55.62) --
	(210.84, 55.62) --
	(211.12, 55.62) --
	(211.39, 55.62) --
	(211.66, 55.62) --
	(211.94, 55.62) --
	(212.21, 55.62) --
	(212.48, 55.62) --
	(212.76, 55.62) --
	(213.03, 55.62);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (120.42, 54.68) -- (120.42, 75.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (121.58, 54.68) -- (121.58, 75.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (121.58, 54.68) -- (121.58, 75.35);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,551.99) rectangle (293.99,572.66);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,552.93) --
	(171.56,552.93) --
	(171.83,552.93) --
	(172.10,552.93) --
	(172.38,552.93) --
	(172.65,552.93) --
	(172.92,552.93) --
	(173.20,552.93) --
	(173.47,552.93) --
	(173.74,552.93) --
	(174.02,552.93) --
	(174.29,552.93) --
	(174.56,552.93) --
	(174.84,552.93) --
	(175.11,552.93) --
	(175.38,552.93) --
	(175.66,552.93) --
	(175.93,552.93) --
	(176.21,552.93) --
	(176.48,552.93) --
	(176.75,552.93) --
	(177.03,552.93) --
	(177.30,552.93) --
	(177.57,552.93) --
	(177.85,552.93) --
	(178.12,552.93) --
	(178.39,552.93) --
	(178.67,552.93) --
	(178.94,552.93) --
	(179.21,552.93) --
	(179.49,552.93) --
	(179.76,552.93) --
	(180.03,552.93) --
	(180.31,552.93) --
	(180.58,552.93) --
	(180.85,552.93) --
	(181.13,552.93) --
	(181.40,552.93) --
	(181.67,552.93) --
	(181.95,552.93) --
	(182.22,552.93) --
	(182.50,552.93) --
	(182.77,552.93) --
	(183.04,552.93) --
	(183.32,552.93) --
	(183.59,552.93) --
	(183.86,552.93) --
	(184.14,552.93) --
	(184.41,552.93) --
	(184.68,552.93) --
	(184.96,552.93) --
	(185.23,552.93) --
	(185.50,552.93) --
	(185.78,552.93) --
	(186.05,552.93) --
	(186.32,552.93) --
	(186.60,552.93) --
	(186.87,552.93) --
	(187.14,552.93) --
	(187.42,552.93) --
	(187.69,552.93) --
	(187.96,552.93) --
	(188.24,552.93) --
	(188.51,552.93) --
	(188.79,552.93) --
	(189.06,552.93) --
	(189.33,552.93) --
	(189.61,552.93) --
	(189.88,552.93) --
	(190.15,552.93) --
	(190.43,552.93) --
	(190.70,552.93) --
	(190.97,552.93) --
	(191.25,552.93) --
	(191.52,552.93) --
	(191.79,552.93) --
	(192.07,552.93) --
	(192.34,552.93) --
	(192.61,552.93) --
	(192.89,552.93) --
	(193.16,552.93) --
	(193.43,552.93) --
	(193.71,552.93) --
	(193.98,552.93) --
	(194.25,552.93) --
	(194.53,552.93) --
	(194.80,552.93) --
	(195.08,552.93) --
	(195.35,552.93) --
	(195.62,552.93) --
	(195.90,552.93) --
	(196.17,552.93) --
	(196.44,552.93) --
	(196.72,552.93) --
	(196.99,552.93) --
	(197.26,552.93) --
	(197.54,552.93) --
	(197.81,552.93) --
	(198.08,552.93) --
	(198.36,552.93) --
	(198.63,552.93) --
	(198.90,552.93) --
	(199.18,552.93) --
	(199.45,552.93) --
	(199.72,552.93) --
	(200.00,552.93) --
	(200.27,552.93) --
	(200.54,552.93) --
	(200.82,552.93) --
	(201.09,552.93) --
	(201.37,552.93) --
	(201.64,552.93) --
	(201.91,552.93) --
	(202.19,552.93) --
	(202.46,552.93) --
	(202.73,552.93) --
	(203.01,552.93) --
	(203.28,552.93) --
	(203.55,552.93) --
	(203.83,552.93) --
	(204.10,552.93) --
	(204.37,552.93) --
	(204.65,552.93) --
	(204.92,552.93) --
	(205.19,552.93) --
	(205.47,552.93) --
	(205.74,552.93) --
	(206.01,552.93) --
	(206.29,552.93) --
	(206.56,552.93) --
	(206.83,552.93) --
	(207.11,552.93) --
	(207.38,552.93) --
	(207.65,552.93) --
	(207.93,552.93) --
	(208.20,552.93) --
	(208.48,552.93) --
	(208.75,552.93) --
	(209.02,552.93) --
	(209.30,552.93) --
	(209.57,552.93) --
	(209.84,552.93) --
	(210.12,552.93) --
	(210.39,552.93) --
	(210.66,552.93) --
	(210.94,552.93) --
	(211.21,552.94) --
	(211.48,552.94) --
	(211.76,552.95) --
	(212.03,552.95) --
	(212.30,552.95) --
	(212.58,552.95) --
	(212.85,552.95) --
	(213.12,552.94) --
	(213.40,552.94) --
	(213.67,552.94) --
	(213.94,552.94) --
	(214.22,552.94) --
	(214.49,552.96) --
	(214.77,552.97) --
	(215.04,553.00) --
	(215.31,553.03) --
	(215.59,553.07) --
	(215.86,553.11) --
	(216.13,553.16) --
	(216.41,553.21) --
	(216.68,553.25) --
	(216.95,553.29) --
	(217.23,553.34) --
	(217.50,553.41) --
	(217.77,553.51) --
	(218.05,553.64) --
	(218.32,553.80) --
	(218.59,553.99) --
	(218.87,554.21) --
	(219.14,554.46) --
	(219.41,554.75) --
	(219.69,555.08) --
	(219.96,555.46) --
	(220.23,555.88) --
	(220.51,556.34) --
	(220.78,556.83) --
	(221.06,557.30) --
	(221.33,557.75) --
	(221.60,558.16) --
	(221.88,558.56) --
	(222.15,558.98) --
	(222.42,559.46) --
	(222.70,560.02) --
	(222.97,560.65) --
	(223.24,561.34) --
	(223.52,562.08) --
	(223.79,562.83) --
	(224.06,563.58) --
	(224.34,564.33) --
	(224.61,565.08) --
	(224.88,565.84) --
	(225.16,566.60) --
	(225.43,567.37) --
	(225.70,568.14) --
	(225.98,568.92) --
	(226.25,569.66) --
	(226.52,570.33) --
	(226.80,570.88) --
	(227.07,571.26) --
	(227.35,571.46) --
	(227.62,571.51) --
	(227.89,571.48) --
	(228.17,571.45) --
	(228.44,571.47) --
	(228.71,571.54) --
	(228.99,571.63) --
	(229.26,571.71) --
	(229.53,571.72) --
	(229.81,571.64) --
	(230.08,571.46) --
	(230.35,571.15) --
	(230.63,570.71) --
	(230.90,570.13) --
	(231.17,569.42) --
	(231.45,568.63) --
	(231.72,567.81) --
	(231.99,567.02) --
	(232.27,566.30) --
	(232.54,565.63) --
	(232.81,564.98) --
	(233.09,564.31) --
	(233.36,563.62) --
	(233.63,562.93) --
	(233.91,562.27) --
	(234.18,561.65) --
	(234.46,561.11) --
	(234.73,560.62) --
	(235.00,560.19) --
	(235.28,559.77) --
	(235.55,559.35) --
	(235.82,558.90) --
	(236.10,558.43) --
	(236.37,557.96) --
	(236.64,557.53) --
	(236.92,557.15) --
	(237.19,556.83) --
	(237.46,556.57) --
	(237.74,556.31) --
	(238.01,556.04) --
	(238.28,555.73) --
	(238.56,555.39) --
	(238.83,555.03) --
	(239.10,554.69) --
	(239.38,554.39) --
	(239.65,554.15) --
	(239.92,553.98) --
	(240.20,553.85) --
	(240.47,553.75) --
	(240.75,553.66) --
	(241.02,553.58) --
	(241.29,553.49) --
	(241.57,553.41) --
	(241.84,553.33) --
	(242.11,553.27) --
	(242.39,553.21) --
	(242.66,553.17) --
	(242.93,553.13) --
	(243.21,553.11) --
	(243.48,553.09) --
	(243.75,553.08) --
	(244.03,553.08) --
	(244.30,553.07) --
	(244.57,553.06) --
	(244.85,553.06) --
	(245.12,553.05) --
	(245.39,553.04) --
	(245.67,553.02) --
	(245.94,553.01) --
	(246.21,553.00) --
	(246.49,552.99) --
	(246.76,552.98) --
	(247.04,552.98) --
	(247.31,552.97) --
	(247.58,552.96) --
	(247.86,552.96) --
	(248.13,552.95) --
	(248.40,552.94) --
	(248.68,552.93) --
	(248.95,552.93) --
	(249.22,552.93) --
	(249.50,552.93) --
	(249.77,552.93) --
	(250.04,552.93) --
	(250.32,552.93) --
	(250.59,552.93) --
	(250.86,552.93) --
	(251.14,552.93) --
	(251.41,552.93) --
	(251.68,552.93) --
	(251.96,552.93) --
	(252.23,552.93) --
	(252.50,552.93) --
	(252.78,552.93) --
	(253.05,552.93) --
	(253.33,552.93) --
	(253.60,552.93) --
	(253.87,552.93) --
	(254.15,552.93) --
	(254.42,552.93) --
	(254.69,552.93) --
	(254.97,552.93) --
	(255.24,552.93) --
	(255.51,552.93) --
	(255.79,552.93) --
	(256.06,552.93) --
	(256.33,552.93) --
	(256.61,552.93) --
	(256.88,552.93) --
	(257.15,552.93) --
	(257.43,552.93) --
	(257.70,552.93) --
	(257.97,552.93) --
	(258.25,552.93) --
	(258.52,552.93) --
	(258.79,552.93) --
	(259.07,552.93) --
	(259.34,552.93) --
	(259.62,552.93) --
	(259.89,552.93) --
	(260.16,552.93) --
	(260.44,552.93) --
	(260.71,552.93) --
	(260.98,552.93) --
	(261.26,552.93) --
	(261.53,552.93) --
	(261.80,552.93) --
	(262.08,552.93) --
	(262.35,552.93) --
	(262.62,552.93) --
	(262.90,552.93) --
	(263.17,552.93) --
	(263.44,552.93) --
	(263.72,552.93) --
	(263.99,552.93) --
	(264.26,552.93) --
	(264.54,552.93) --
	(264.81,552.93) --
	(265.08,552.93) --
	(265.36,552.93) --
	(265.63,552.93) --
	(265.90,552.93) --
	(266.18,552.93) --
	(266.45,552.93) --
	(266.73,552.93) --
	(267.00,552.93) --
	(267.27,552.93) --
	(267.55,552.93) --
	(267.82,552.93) --
	(268.09,552.93) --
	(268.37,552.93) --
	(268.64,552.93) --
	(268.91,552.93) --
	(269.19,552.93) --
	(269.46,552.93) --
	(269.73,552.93) --
	(270.01,552.93) --
	(270.28,552.93) --
	(270.55,552.93) --
	(270.83,552.93) --
	(271.10,552.93) --
	(271.37,552.93) --
	(271.65,552.93) --
	(271.92,552.93) --
	(272.19,552.93) --
	(272.47,552.93) --
	(272.74,552.93) --
	(273.02,552.93) --
	(273.29,552.93) --
	(273.56,552.93) --
	(273.84,552.93) --
	(274.11,552.93) --
	(274.38,552.93) --
	(274.66,552.93) --
	(274.93,552.93) --
	(275.20,552.93) --
	(275.48,552.93) --
	(275.75,552.93) --
	(276.02,552.93) --
	(276.30,552.93) --
	(276.57,552.93) --
	(276.84,552.93) --
	(277.12,552.93) --
	(277.39,552.93) --
	(277.66,552.93) --
	(277.94,552.93) --
	(278.21,552.93) --
	(278.48,552.93) --
	(278.76,552.93) --
	(279.03,552.93) --
	(279.31,552.93) --
	(279.58,552.93) --
	(279.85,552.93) --
	(280.13,552.93) --
	(280.40,552.93) --
	(280.67,552.93) --
	(280.95,552.93) --
	(281.22,552.93) --
	(281.49,552.93) --
	(281.77,552.93) --
	(282.04,552.93) --
	(282.31,552.93) --
	(282.59,552.93) --
	(282.86,552.93) --
	(283.13,552.93) --
	(283.41,552.93) --
	(283.68,552.93) --
	(283.95,552.93) --
	(284.23,552.93) --
	(284.50,552.93) --
	(284.77,552.93) --
	(285.05,552.93) --
	(285.32,552.93) --
	(285.60,552.93) --
	(285.87,552.93) --
	(286.14,552.93) --
	(286.42,552.93) --
	(286.69,552.93) --
	(286.96,552.93) --
	(287.24,552.93) --
	(287.51,552.93) --
	(287.78,552.93) --
	(288.06,552.93) --
	(288.33,552.93) --
	(288.60,552.93) --
	(288.88,552.93) --
	(289.15,552.93) --
	(289.42,552.93) --
	(289.70,552.93) --
	(289.97,552.93) --
	(290.24,552.93) --
	(290.52,552.93) --
	(290.79,552.93) --
	(291.06,552.93) --
	(291.34,552.93) --
	(291.61,552.93) --
	(291.88,552.93) --
	(292.16,552.93) --
	(292.43,552.93) --
	(292.71,552.93) --
	(292.98,552.93) --
	(293.25,552.93) --
	(293.53,552.93) --
	(293.80,552.93) --
	(294.07,552.93) --
	(294.35,552.93) --
	(294.62,552.93) --
	(294.89,552.93) --
	(295.17,552.93) --
	(295.44,552.93) --
	(295.71,552.93) --
	(295.99,552.93) --
	(296.26,552.93) --
	(296.53,552.93) --
	(296.81,552.93) --
	(297.08,552.93) --
	(297.35,552.93) --
	(297.63,552.93) --
	(297.90,552.93) --
	(298.17,552.93) --
	(298.45,552.93) --
	(298.72,552.93) --
	(299.00,552.93) --
	(299.27,552.93) --
	(299.54,552.93) --
	(299.82,552.93) --
	(300.09,552.93) --
	(300.36,552.93) --
	(300.64,552.93) --
	(300.91,552.93) --
	(301.18,552.93) --
	(301.46,552.93) --
	(301.73,552.93) --
	(302.00,552.93) --
	(302.28,552.93) --
	(302.55,552.93) --
	(302.82,552.93) --
	(303.10,552.93) --
	(303.37,552.93) --
	(303.64,552.93) --
	(303.92,552.93) --
	(304.19,552.93) --
	(304.46,552.93) --
	(304.74,552.93) --
	(305.01,552.93) --
	(305.29,552.93) --
	(305.56,552.93) --
	(305.83,552.93) --
	(306.11,552.93) --
	(306.38,552.93) --
	(306.65,552.93) --
	(306.93,552.93) --
	(307.20,552.93) --
	(307.47,552.93) --
	(307.75,552.93) --
	(308.02,552.93) --
	(308.29,552.93) --
	(308.57,552.93) --
	(308.84,552.93) --
	(309.11,552.93) --
	(309.39,552.93) --
	(309.66,552.93) --
	(309.93,552.93) --
	(310.21,552.93) --
	(310.48,552.93) --
	(310.75,552.93) --
	(311.03,552.93) --
	(311.03,552.93) --
	(310.75,552.93) --
	(310.48,552.93) --
	(310.21,552.93) --
	(309.93,552.93) --
	(309.66,552.93) --
	(309.39,552.93) --
	(309.11,552.93) --
	(308.84,552.93) --
	(308.57,552.93) --
	(308.29,552.93) --
	(308.02,552.93) --
	(307.75,552.93) --
	(307.47,552.93) --
	(307.20,552.93) --
	(306.93,552.93) --
	(306.65,552.93) --
	(306.38,552.93) --
	(306.11,552.93) --
	(305.83,552.93) --
	(305.56,552.93) --
	(305.29,552.93) --
	(305.01,552.93) --
	(304.74,552.93) --
	(304.46,552.93) --
	(304.19,552.93) --
	(303.92,552.93) --
	(303.64,552.93) --
	(303.37,552.93) --
	(303.10,552.93) --
	(302.82,552.93) --
	(302.55,552.93) --
	(302.28,552.93) --
	(302.00,552.93) --
	(301.73,552.93) --
	(301.46,552.93) --
	(301.18,552.93) --
	(300.91,552.93) --
	(300.64,552.93) --
	(300.36,552.93) --
	(300.09,552.93) --
	(299.82,552.93) --
	(299.54,552.93) --
	(299.27,552.93) --
	(299.00,552.93) --
	(298.72,552.93) --
	(298.45,552.93) --
	(298.17,552.93) --
	(297.90,552.93) --
	(297.63,552.93) --
	(297.35,552.93) --
	(297.08,552.93) --
	(296.81,552.93) --
	(296.53,552.93) --
	(296.26,552.93) --
	(295.99,552.93) --
	(295.71,552.93) --
	(295.44,552.93) --
	(295.17,552.93) --
	(294.89,552.93) --
	(294.62,552.93) --
	(294.35,552.93) --
	(294.07,552.93) --
	(293.80,552.93) --
	(293.53,552.93) --
	(293.25,552.93) --
	(292.98,552.93) --
	(292.71,552.93) --
	(292.43,552.93) --
	(292.16,552.93) --
	(291.88,552.93) --
	(291.61,552.93) --
	(291.34,552.93) --
	(291.06,552.93) --
	(290.79,552.93) --
	(290.52,552.93) --
	(290.24,552.93) --
	(289.97,552.93) --
	(289.70,552.93) --
	(289.42,552.93) --
	(289.15,552.93) --
	(288.88,552.93) --
	(288.60,552.93) --
	(288.33,552.93) --
	(288.06,552.93) --
	(287.78,552.93) --
	(287.51,552.93) --
	(287.24,552.93) --
	(286.96,552.93) --
	(286.69,552.93) --
	(286.42,552.93) --
	(286.14,552.93) --
	(285.87,552.93) --
	(285.60,552.93) --
	(285.32,552.93) --
	(285.05,552.93) --
	(284.77,552.93) --
	(284.50,552.93) --
	(284.23,552.93) --
	(283.95,552.93) --
	(283.68,552.93) --
	(283.41,552.93) --
	(283.13,552.93) --
	(282.86,552.93) --
	(282.59,552.93) --
	(282.31,552.93) --
	(282.04,552.93) --
	(281.77,552.93) --
	(281.49,552.93) --
	(281.22,552.93) --
	(280.95,552.93) --
	(280.67,552.93) --
	(280.40,552.93) --
	(280.13,552.93) --
	(279.85,552.93) --
	(279.58,552.93) --
	(279.31,552.93) --
	(279.03,552.93) --
	(278.76,552.93) --
	(278.48,552.93) --
	(278.21,552.93) --
	(277.94,552.93) --
	(277.66,552.93) --
	(277.39,552.93) --
	(277.12,552.93) --
	(276.84,552.93) --
	(276.57,552.93) --
	(276.30,552.93) --
	(276.02,552.93) --
	(275.75,552.93) --
	(275.48,552.93) --
	(275.20,552.93) --
	(274.93,552.93) --
	(274.66,552.93) --
	(274.38,552.93) --
	(274.11,552.93) --
	(273.84,552.93) --
	(273.56,552.93) --
	(273.29,552.93) --
	(273.02,552.93) --
	(272.74,552.93) --
	(272.47,552.93) --
	(272.19,552.93) --
	(271.92,552.93) --
	(271.65,552.93) --
	(271.37,552.93) --
	(271.10,552.93) --
	(270.83,552.93) --
	(270.55,552.93) --
	(270.28,552.93) --
	(270.01,552.93) --
	(269.73,552.93) --
	(269.46,552.93) --
	(269.19,552.93) --
	(268.91,552.93) --
	(268.64,552.93) --
	(268.37,552.93) --
	(268.09,552.93) --
	(267.82,552.93) --
	(267.55,552.93) --
	(267.27,552.93) --
	(267.00,552.93) --
	(266.73,552.93) --
	(266.45,552.93) --
	(266.18,552.93) --
	(265.90,552.93) --
	(265.63,552.93) --
	(265.36,552.93) --
	(265.08,552.93) --
	(264.81,552.93) --
	(264.54,552.93) --
	(264.26,552.93) --
	(263.99,552.93) --
	(263.72,552.93) --
	(263.44,552.93) --
	(263.17,552.93) --
	(262.90,552.93) --
	(262.62,552.93) --
	(262.35,552.93) --
	(262.08,552.93) --
	(261.80,552.93) --
	(261.53,552.93) --
	(261.26,552.93) --
	(260.98,552.93) --
	(260.71,552.93) --
	(260.44,552.93) --
	(260.16,552.93) --
	(259.89,552.93) --
	(259.62,552.93) --
	(259.34,552.93) --
	(259.07,552.93) --
	(258.79,552.93) --
	(258.52,552.93) --
	(258.25,552.93) --
	(257.97,552.93) --
	(257.70,552.93) --
	(257.43,552.93) --
	(257.15,552.93) --
	(256.88,552.93) --
	(256.61,552.93) --
	(256.33,552.93) --
	(256.06,552.93) --
	(255.79,552.93) --
	(255.51,552.93) --
	(255.24,552.93) --
	(254.97,552.93) --
	(254.69,552.93) --
	(254.42,552.93) --
	(254.15,552.93) --
	(253.87,552.93) --
	(253.60,552.93) --
	(253.33,552.93) --
	(253.05,552.93) --
	(252.78,552.93) --
	(252.50,552.93) --
	(252.23,552.93) --
	(251.96,552.93) --
	(251.68,552.93) --
	(251.41,552.93) --
	(251.14,552.93) --
	(250.86,552.93) --
	(250.59,552.93) --
	(250.32,552.93) --
	(250.04,552.93) --
	(249.77,552.93) --
	(249.50,552.93) --
	(249.22,552.93) --
	(248.95,552.93) --
	(248.68,552.93) --
	(248.40,552.93) --
	(248.13,552.93) --
	(247.86,552.93) --
	(247.58,552.93) --
	(247.31,552.93) --
	(247.04,552.93) --
	(246.76,552.93) --
	(246.49,552.93) --
	(246.21,552.93) --
	(245.94,552.93) --
	(245.67,552.93) --
	(245.39,552.93) --
	(245.12,552.93) --
	(244.85,552.93) --
	(244.57,552.93) --
	(244.30,552.93) --
	(244.03,552.93) --
	(243.75,552.93) --
	(243.48,552.93) --
	(243.21,552.93) --
	(242.93,552.93) --
	(242.66,552.93) --
	(242.39,552.93) --
	(242.11,552.93) --
	(241.84,552.93) --
	(241.57,552.93) --
	(241.29,552.93) --
	(241.02,552.93) --
	(240.75,552.93) --
	(240.47,552.93) --
	(240.20,552.93) --
	(239.92,552.93) --
	(239.65,552.93) --
	(239.38,552.93) --
	(239.10,552.93) --
	(238.83,552.93) --
	(238.56,552.93) --
	(238.28,552.93) --
	(238.01,552.93) --
	(237.74,552.93) --
	(237.46,552.93) --
	(237.19,552.93) --
	(236.92,552.93) --
	(236.64,552.93) --
	(236.37,552.93) --
	(236.10,552.93) --
	(235.82,552.93) --
	(235.55,552.93) --
	(235.28,552.93) --
	(235.00,552.93) --
	(234.73,552.93) --
	(234.46,552.93) --
	(234.18,552.93) --
	(233.91,552.93) --
	(233.63,552.93) --
	(233.36,552.93) --
	(233.09,552.93) --
	(232.81,552.93) --
	(232.54,552.93) --
	(232.27,552.93) --
	(231.99,552.93) --
	(231.72,552.93) --
	(231.45,552.93) --
	(231.17,552.93) --
	(230.90,552.93) --
	(230.63,552.93) --
	(230.35,552.93) --
	(230.08,552.93) --
	(229.81,552.93) --
	(229.53,552.93) --
	(229.26,552.93) --
	(228.99,552.93) --
	(228.71,552.93) --
	(228.44,552.93) --
	(228.17,552.93) --
	(227.89,552.93) --
	(227.62,552.93) --
	(227.35,552.93) --
	(227.07,552.93) --
	(226.80,552.93) --
	(226.52,552.93) --
	(226.25,552.93) --
	(225.98,552.93) --
	(225.70,552.93) --
	(225.43,552.93) --
	(225.16,552.93) --
	(224.88,552.93) --
	(224.61,552.93) --
	(224.34,552.93) --
	(224.06,552.93) --
	(223.79,552.93) --
	(223.52,552.93) --
	(223.24,552.93) --
	(222.97,552.93) --
	(222.70,552.93) --
	(222.42,552.93) --
	(222.15,552.93) --
	(221.88,552.93) --
	(221.60,552.93) --
	(221.33,552.93) --
	(221.06,552.93) --
	(220.78,552.93) --
	(220.51,552.93) --
	(220.23,552.93) --
	(219.96,552.93) --
	(219.69,552.93) --
	(219.41,552.93) --
	(219.14,552.93) --
	(218.87,552.93) --
	(218.59,552.93) --
	(218.32,552.93) --
	(218.05,552.93) --
	(217.77,552.93) --
	(217.50,552.93) --
	(217.23,552.93) --
	(216.95,552.93) --
	(216.68,552.93) --
	(216.41,552.93) --
	(216.13,552.93) --
	(215.86,552.93) --
	(215.59,552.93) --
	(215.31,552.93) --
	(215.04,552.93) --
	(214.77,552.93) --
	(214.49,552.93) --
	(214.22,552.93) --
	(213.94,552.93) --
	(213.67,552.93) --
	(213.40,552.93) --
	(213.12,552.93) --
	(212.85,552.93) --
	(212.58,552.93) --
	(212.30,552.93) --
	(212.03,552.93) --
	(211.76,552.93) --
	(211.48,552.93) --
	(211.21,552.93) --
	(210.94,552.93) --
	(210.66,552.93) --
	(210.39,552.93) --
	(210.12,552.93) --
	(209.84,552.93) --
	(209.57,552.93) --
	(209.30,552.93) --
	(209.02,552.93) --
	(208.75,552.93) --
	(208.48,552.93) --
	(208.20,552.93) --
	(207.93,552.93) --
	(207.65,552.93) --
	(207.38,552.93) --
	(207.11,552.93) --
	(206.83,552.93) --
	(206.56,552.93) --
	(206.29,552.93) --
	(206.01,552.93) --
	(205.74,552.93) --
	(205.47,552.93) --
	(205.19,552.93) --
	(204.92,552.93) --
	(204.65,552.93) --
	(204.37,552.93) --
	(204.10,552.93) --
	(203.83,552.93) --
	(203.55,552.93) --
	(203.28,552.93) --
	(203.01,552.93) --
	(202.73,552.93) --
	(202.46,552.93) --
	(202.19,552.93) --
	(201.91,552.93) --
	(201.64,552.93) --
	(201.37,552.93) --
	(201.09,552.93) --
	(200.82,552.93) --
	(200.54,552.93) --
	(200.27,552.93) --
	(200.00,552.93) --
	(199.72,552.93) --
	(199.45,552.93) --
	(199.18,552.93) --
	(198.90,552.93) --
	(198.63,552.93) --
	(198.36,552.93) --
	(198.08,552.93) --
	(197.81,552.93) --
	(197.54,552.93) --
	(197.26,552.93) --
	(196.99,552.93) --
	(196.72,552.93) --
	(196.44,552.93) --
	(196.17,552.93) --
	(195.90,552.93) --
	(195.62,552.93) --
	(195.35,552.93) --
	(195.08,552.93) --
	(194.80,552.93) --
	(194.53,552.93) --
	(194.25,552.93) --
	(193.98,552.93) --
	(193.71,552.93) --
	(193.43,552.93) --
	(193.16,552.93) --
	(192.89,552.93) --
	(192.61,552.93) --
	(192.34,552.93) --
	(192.07,552.93) --
	(191.79,552.93) --
	(191.52,552.93) --
	(191.25,552.93) --
	(190.97,552.93) --
	(190.70,552.93) --
	(190.43,552.93) --
	(190.15,552.93) --
	(189.88,552.93) --
	(189.61,552.93) --
	(189.33,552.93) --
	(189.06,552.93) --
	(188.79,552.93) --
	(188.51,552.93) --
	(188.24,552.93) --
	(187.96,552.93) --
	(187.69,552.93) --
	(187.42,552.93) --
	(187.14,552.93) --
	(186.87,552.93) --
	(186.60,552.93) --
	(186.32,552.93) --
	(186.05,552.93) --
	(185.78,552.93) --
	(185.50,552.93) --
	(185.23,552.93) --
	(184.96,552.93) --
	(184.68,552.93) --
	(184.41,552.93) --
	(184.14,552.93) --
	(183.86,552.93) --
	(183.59,552.93) --
	(183.32,552.93) --
	(183.04,552.93) --
	(182.77,552.93) --
	(182.50,552.93) --
	(182.22,552.93) --
	(181.95,552.93) --
	(181.67,552.93) --
	(181.40,552.93) --
	(181.13,552.93) --
	(180.85,552.93) --
	(180.58,552.93) --
	(180.31,552.93) --
	(180.03,552.93) --
	(179.76,552.93) --
	(179.49,552.93) --
	(179.21,552.93) --
	(178.94,552.93) --
	(178.67,552.93) --
	(178.39,552.93) --
	(178.12,552.93) --
	(177.85,552.93) --
	(177.57,552.93) --
	(177.30,552.93) --
	(177.03,552.93) --
	(176.75,552.93) --
	(176.48,552.93) --
	(176.21,552.93) --
	(175.93,552.93) --
	(175.66,552.93) --
	(175.38,552.93) --
	(175.11,552.93) --
	(174.84,552.93) --
	(174.56,552.93) --
	(174.29,552.93) --
	(174.02,552.93) --
	(173.74,552.93) --
	(173.47,552.93) --
	(173.20,552.93) --
	(172.92,552.93) --
	(172.65,552.93) --
	(172.38,552.93) --
	(172.10,552.93) --
	(171.83,552.93) --
	(171.56,552.93) --
	(171.28,552.93) --
	cycle;

\path[] (171.28,552.93) --
	(171.56,552.93) --
	(171.83,552.93) --
	(172.10,552.93) --
	(172.38,552.93) --
	(172.65,552.93) --
	(172.92,552.93) --
	(173.20,552.93) --
	(173.47,552.93) --
	(173.74,552.93) --
	(174.02,552.93) --
	(174.29,552.93) --
	(174.56,552.93) --
	(174.84,552.93) --
	(175.11,552.93) --
	(175.38,552.93) --
	(175.66,552.93) --
	(175.93,552.93) --
	(176.21,552.93) --
	(176.48,552.93) --
	(176.75,552.93) --
	(177.03,552.93) --
	(177.30,552.93) --
	(177.57,552.93) --
	(177.85,552.93) --
	(178.12,552.93) --
	(178.39,552.93) --
	(178.67,552.93) --
	(178.94,552.93) --
	(179.21,552.93) --
	(179.49,552.93) --
	(179.76,552.93) --
	(180.03,552.93) --
	(180.31,552.93) --
	(180.58,552.93) --
	(180.85,552.93) --
	(181.13,552.93) --
	(181.40,552.93) --
	(181.67,552.93) --
	(181.95,552.93) --
	(182.22,552.93) --
	(182.50,552.93) --
	(182.77,552.93) --
	(183.04,552.93) --
	(183.32,552.93) --
	(183.59,552.93) --
	(183.86,552.93) --
	(184.14,552.93) --
	(184.41,552.93) --
	(184.68,552.93) --
	(184.96,552.93) --
	(185.23,552.93) --
	(185.50,552.93) --
	(185.78,552.93) --
	(186.05,552.93) --
	(186.32,552.93) --
	(186.60,552.93) --
	(186.87,552.93) --
	(187.14,552.93) --
	(187.42,552.93) --
	(187.69,552.93) --
	(187.96,552.93) --
	(188.24,552.93) --
	(188.51,552.93) --
	(188.79,552.93) --
	(189.06,552.93) --
	(189.33,552.93) --
	(189.61,552.93) --
	(189.88,552.93) --
	(190.15,552.93) --
	(190.43,552.93) --
	(190.70,552.93) --
	(190.97,552.93) --
	(191.25,552.93) --
	(191.52,552.93) --
	(191.79,552.93) --
	(192.07,552.93) --
	(192.34,552.93) --
	(192.61,552.93) --
	(192.89,552.93) --
	(193.16,552.93) --
	(193.43,552.93) --
	(193.71,552.93) --
	(193.98,552.93) --
	(194.25,552.93) --
	(194.53,552.93) --
	(194.80,552.93) --
	(195.08,552.93) --
	(195.35,552.93) --
	(195.62,552.93) --
	(195.90,552.93) --
	(196.17,552.93) --
	(196.44,552.93) --
	(196.72,552.93) --
	(196.99,552.93) --
	(197.26,552.93) --
	(197.54,552.93) --
	(197.81,552.93) --
	(198.08,552.93) --
	(198.36,552.93) --
	(198.63,552.93) --
	(198.90,552.93) --
	(199.18,552.93) --
	(199.45,552.93) --
	(199.72,552.93) --
	(200.00,552.93) --
	(200.27,552.93) --
	(200.54,552.93) --
	(200.82,552.93) --
	(201.09,552.93) --
	(201.37,552.93) --
	(201.64,552.93) --
	(201.91,552.93) --
	(202.19,552.93) --
	(202.46,552.93) --
	(202.73,552.93) --
	(203.01,552.93) --
	(203.28,552.93) --
	(203.55,552.93) --
	(203.83,552.93) --
	(204.10,552.93) --
	(204.37,552.93) --
	(204.65,552.93) --
	(204.92,552.93) --
	(205.19,552.93) --
	(205.47,552.93) --
	(205.74,552.93) --
	(206.01,552.93) --
	(206.29,552.93) --
	(206.56,552.93) --
	(206.83,552.93) --
	(207.11,552.93) --
	(207.38,552.93) --
	(207.65,552.93) --
	(207.93,552.93) --
	(208.20,552.93) --
	(208.48,552.93) --
	(208.75,552.93) --
	(209.02,552.93) --
	(209.30,552.93) --
	(209.57,552.93) --
	(209.84,552.93) --
	(210.12,552.93) --
	(210.39,552.93) --
	(210.66,552.93) --
	(210.94,552.93) --
	(211.21,552.94) --
	(211.48,552.94) --
	(211.76,552.95) --
	(212.03,552.95) --
	(212.30,552.95) --
	(212.58,552.95) --
	(212.85,552.95) --
	(213.12,552.94) --
	(213.40,552.94) --
	(213.67,552.94) --
	(213.94,552.94) --
	(214.22,552.94) --
	(214.49,552.96) --
	(214.77,552.97) --
	(215.04,553.00) --
	(215.31,553.03) --
	(215.59,553.07) --
	(215.86,553.11) --
	(216.13,553.16) --
	(216.41,553.21) --
	(216.68,553.25) --
	(216.95,553.29) --
	(217.23,553.34) --
	(217.50,553.41) --
	(217.77,553.51) --
	(218.05,553.64) --
	(218.32,553.80) --
	(218.59,553.99) --
	(218.87,554.21) --
	(219.14,554.46) --
	(219.41,554.75) --
	(219.69,555.08) --
	(219.96,555.46) --
	(220.23,555.88) --
	(220.51,556.34) --
	(220.78,556.83) --
	(221.06,557.30) --
	(221.33,557.75) --
	(221.60,558.16) --
	(221.88,558.56) --
	(222.15,558.98) --
	(222.42,559.46) --
	(222.70,560.02) --
	(222.97,560.65) --
	(223.24,561.34) --
	(223.52,562.08) --
	(223.79,562.83) --
	(224.06,563.58) --
	(224.34,564.33) --
	(224.61,565.08) --
	(224.88,565.84) --
	(225.16,566.60) --
	(225.43,567.37) --
	(225.70,568.14) --
	(225.98,568.92) --
	(226.25,569.66) --
	(226.52,570.33) --
	(226.80,570.88) --
	(227.07,571.26) --
	(227.35,571.46) --
	(227.62,571.51) --
	(227.89,571.48) --
	(228.17,571.45) --
	(228.44,571.47) --
	(228.71,571.54) --
	(228.99,571.63) --
	(229.26,571.71) --
	(229.53,571.72) --
	(229.81,571.64) --
	(230.08,571.46) --
	(230.35,571.15) --
	(230.63,570.71) --
	(230.90,570.13) --
	(231.17,569.42) --
	(231.45,568.63) --
	(231.72,567.81) --
	(231.99,567.02) --
	(232.27,566.30) --
	(232.54,565.63) --
	(232.81,564.98) --
	(233.09,564.31) --
	(233.36,563.62) --
	(233.63,562.93) --
	(233.91,562.27) --
	(234.18,561.65) --
	(234.46,561.11) --
	(234.73,560.62) --
	(235.00,560.19) --
	(235.28,559.77) --
	(235.55,559.35) --
	(235.82,558.90) --
	(236.10,558.43) --
	(236.37,557.96) --
	(236.64,557.53) --
	(236.92,557.15) --
	(237.19,556.83) --
	(237.46,556.57) --
	(237.74,556.31) --
	(238.01,556.04) --
	(238.28,555.73) --
	(238.56,555.39) --
	(238.83,555.03) --
	(239.10,554.69) --
	(239.38,554.39) --
	(239.65,554.15) --
	(239.92,553.98) --
	(240.20,553.85) --
	(240.47,553.75) --
	(240.75,553.66) --
	(241.02,553.58) --
	(241.29,553.49) --
	(241.57,553.41) --
	(241.84,553.33) --
	(242.11,553.27) --
	(242.39,553.21) --
	(242.66,553.17) --
	(242.93,553.13) --
	(243.21,553.11) --
	(243.48,553.09) --
	(243.75,553.08) --
	(244.03,553.08) --
	(244.30,553.07) --
	(244.57,553.06) --
	(244.85,553.06) --
	(245.12,553.05) --
	(245.39,553.04) --
	(245.67,553.02) --
	(245.94,553.01) --
	(246.21,553.00) --
	(246.49,552.99) --
	(246.76,552.98) --
	(247.04,552.98) --
	(247.31,552.97) --
	(247.58,552.96) --
	(247.86,552.96) --
	(248.13,552.95) --
	(248.40,552.94) --
	(248.68,552.93) --
	(248.95,552.93) --
	(249.22,552.93) --
	(249.50,552.93) --
	(249.77,552.93) --
	(250.04,552.93) --
	(250.32,552.93) --
	(250.59,552.93) --
	(250.86,552.93) --
	(251.14,552.93) --
	(251.41,552.93) --
	(251.68,552.93) --
	(251.96,552.93) --
	(252.23,552.93) --
	(252.50,552.93) --
	(252.78,552.93) --
	(253.05,552.93) --
	(253.33,552.93) --
	(253.60,552.93) --
	(253.87,552.93) --
	(254.15,552.93) --
	(254.42,552.93) --
	(254.69,552.93) --
	(254.97,552.93) --
	(255.24,552.93) --
	(255.51,552.93) --
	(255.79,552.93) --
	(256.06,552.93) --
	(256.33,552.93) --
	(256.61,552.93) --
	(256.88,552.93) --
	(257.15,552.93) --
	(257.43,552.93) --
	(257.70,552.93) --
	(257.97,552.93) --
	(258.25,552.93) --
	(258.52,552.93) --
	(258.79,552.93) --
	(259.07,552.93) --
	(259.34,552.93) --
	(259.62,552.93) --
	(259.89,552.93) --
	(260.16,552.93) --
	(260.44,552.93) --
	(260.71,552.93) --
	(260.98,552.93) --
	(261.26,552.93) --
	(261.53,552.93) --
	(261.80,552.93) --
	(262.08,552.93) --
	(262.35,552.93) --
	(262.62,552.93) --
	(262.90,552.93) --
	(263.17,552.93) --
	(263.44,552.93) --
	(263.72,552.93) --
	(263.99,552.93) --
	(264.26,552.93) --
	(264.54,552.93) --
	(264.81,552.93) --
	(265.08,552.93) --
	(265.36,552.93) --
	(265.63,552.93) --
	(265.90,552.93) --
	(266.18,552.93) --
	(266.45,552.93) --
	(266.73,552.93) --
	(267.00,552.93) --
	(267.27,552.93) --
	(267.55,552.93) --
	(267.82,552.93) --
	(268.09,552.93) --
	(268.37,552.93) --
	(268.64,552.93) --
	(268.91,552.93) --
	(269.19,552.93) --
	(269.46,552.93) --
	(269.73,552.93) --
	(270.01,552.93) --
	(270.28,552.93) --
	(270.55,552.93) --
	(270.83,552.93) --
	(271.10,552.93) --
	(271.37,552.93) --
	(271.65,552.93) --
	(271.92,552.93) --
	(272.19,552.93) --
	(272.47,552.93) --
	(272.74,552.93) --
	(273.02,552.93) --
	(273.29,552.93) --
	(273.56,552.93) --
	(273.84,552.93) --
	(274.11,552.93) --
	(274.38,552.93) --
	(274.66,552.93) --
	(274.93,552.93) --
	(275.20,552.93) --
	(275.48,552.93) --
	(275.75,552.93) --
	(276.02,552.93) --
	(276.30,552.93) --
	(276.57,552.93) --
	(276.84,552.93) --
	(277.12,552.93) --
	(277.39,552.93) --
	(277.66,552.93) --
	(277.94,552.93) --
	(278.21,552.93) --
	(278.48,552.93) --
	(278.76,552.93) --
	(279.03,552.93) --
	(279.31,552.93) --
	(279.58,552.93) --
	(279.85,552.93) --
	(280.13,552.93) --
	(280.40,552.93) --
	(280.67,552.93) --
	(280.95,552.93) --
	(281.22,552.93) --
	(281.49,552.93) --
	(281.77,552.93) --
	(282.04,552.93) --
	(282.31,552.93) --
	(282.59,552.93) --
	(282.86,552.93) --
	(283.13,552.93) --
	(283.41,552.93) --
	(283.68,552.93) --
	(283.95,552.93) --
	(284.23,552.93) --
	(284.50,552.93) --
	(284.77,552.93) --
	(285.05,552.93) --
	(285.32,552.93) --
	(285.60,552.93) --
	(285.87,552.93) --
	(286.14,552.93) --
	(286.42,552.93) --
	(286.69,552.93) --
	(286.96,552.93) --
	(287.24,552.93) --
	(287.51,552.93) --
	(287.78,552.93) --
	(288.06,552.93) --
	(288.33,552.93) --
	(288.60,552.93) --
	(288.88,552.93) --
	(289.15,552.93) --
	(289.42,552.93) --
	(289.70,552.93) --
	(289.97,552.93) --
	(290.24,552.93) --
	(290.52,552.93) --
	(290.79,552.93) --
	(291.06,552.93) --
	(291.34,552.93) --
	(291.61,552.93) --
	(291.88,552.93) --
	(292.16,552.93) --
	(292.43,552.93) --
	(292.71,552.93) --
	(292.98,552.93) --
	(293.25,552.93) --
	(293.53,552.93) --
	(293.80,552.93) --
	(294.07,552.93) --
	(294.35,552.93) --
	(294.62,552.93) --
	(294.89,552.93) --
	(295.17,552.93) --
	(295.44,552.93) --
	(295.71,552.93) --
	(295.99,552.93) --
	(296.26,552.93) --
	(296.53,552.93) --
	(296.81,552.93) --
	(297.08,552.93) --
	(297.35,552.93) --
	(297.63,552.93) --
	(297.90,552.93) --
	(298.17,552.93) --
	(298.45,552.93) --
	(298.72,552.93) --
	(299.00,552.93) --
	(299.27,552.93) --
	(299.54,552.93) --
	(299.82,552.93) --
	(300.09,552.93) --
	(300.36,552.93) --
	(300.64,552.93) --
	(300.91,552.93) --
	(301.18,552.93) --
	(301.46,552.93) --
	(301.73,552.93) --
	(302.00,552.93) --
	(302.28,552.93) --
	(302.55,552.93) --
	(302.82,552.93) --
	(303.10,552.93) --
	(303.37,552.93) --
	(303.64,552.93) --
	(303.92,552.93) --
	(304.19,552.93) --
	(304.46,552.93) --
	(304.74,552.93) --
	(305.01,552.93) --
	(305.29,552.93) --
	(305.56,552.93) --
	(305.83,552.93) --
	(306.11,552.93) --
	(306.38,552.93) --
	(306.65,552.93) --
	(306.93,552.93) --
	(307.20,552.93) --
	(307.47,552.93) --
	(307.75,552.93) --
	(308.02,552.93) --
	(308.29,552.93) --
	(308.57,552.93) --
	(308.84,552.93) --
	(309.11,552.93) --
	(309.39,552.93) --
	(309.66,552.93) --
	(309.93,552.93) --
	(310.21,552.93) --
	(310.48,552.93) --
	(310.75,552.93) --
	(311.03,552.93);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (229.00,551.99) -- (229.00,572.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (235.33,551.99) -- (235.33,572.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,551.99) -- (219.58,572.66);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,525.81) rectangle (293.99,546.49);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,526.75) --
	(171.56,526.75) --
	(171.83,526.75) --
	(172.10,526.75) --
	(172.38,526.75) --
	(172.65,526.75) --
	(172.92,526.75) --
	(173.20,526.75) --
	(173.47,526.75) --
	(173.74,526.75) --
	(174.02,526.75) --
	(174.29,526.75) --
	(174.56,526.75) --
	(174.84,526.75) --
	(175.11,526.75) --
	(175.38,526.75) --
	(175.66,526.75) --
	(175.93,526.75) --
	(176.21,526.75) --
	(176.48,526.75) --
	(176.75,526.75) --
	(177.03,526.75) --
	(177.30,526.75) --
	(177.57,526.75) --
	(177.85,526.75) --
	(178.12,526.75) --
	(178.39,526.75) --
	(178.67,526.75) --
	(178.94,526.75) --
	(179.21,526.75) --
	(179.49,526.75) --
	(179.76,526.75) --
	(180.03,526.75) --
	(180.31,526.75) --
	(180.58,526.75) --
	(180.85,526.75) --
	(181.13,526.75) --
	(181.40,526.75) --
	(181.67,526.75) --
	(181.95,526.75) --
	(182.22,526.75) --
	(182.50,526.75) --
	(182.77,526.75) --
	(183.04,526.75) --
	(183.32,526.75) --
	(183.59,526.75) --
	(183.86,526.75) --
	(184.14,526.75) --
	(184.41,526.75) --
	(184.68,526.75) --
	(184.96,526.75) --
	(185.23,526.75) --
	(185.50,526.75) --
	(185.78,526.75) --
	(186.05,526.75) --
	(186.32,526.75) --
	(186.60,526.75) --
	(186.87,526.75) --
	(187.14,526.75) --
	(187.42,526.75) --
	(187.69,526.75) --
	(187.96,526.75) --
	(188.24,526.75) --
	(188.51,526.75) --
	(188.79,526.75) --
	(189.06,526.75) --
	(189.33,526.75) --
	(189.61,526.75) --
	(189.88,526.75) --
	(190.15,526.75) --
	(190.43,526.75) --
	(190.70,526.75) --
	(190.97,526.75) --
	(191.25,526.75) --
	(191.52,526.75) --
	(191.79,526.75) --
	(192.07,526.75) --
	(192.34,526.75) --
	(192.61,526.75) --
	(192.89,526.75) --
	(193.16,526.75) --
	(193.43,526.75) --
	(193.71,526.75) --
	(193.98,526.75) --
	(194.25,526.75) --
	(194.53,526.75) --
	(194.80,526.75) --
	(195.08,526.75) --
	(195.35,526.75) --
	(195.62,526.75) --
	(195.90,526.75) --
	(196.17,526.75) --
	(196.44,526.75) --
	(196.72,526.75) --
	(196.99,526.75) --
	(197.26,526.75) --
	(197.54,526.75) --
	(197.81,526.75) --
	(198.08,526.75) --
	(198.36,526.75) --
	(198.63,526.75) --
	(198.90,526.75) --
	(199.18,526.75) --
	(199.45,526.75) --
	(199.72,526.75) --
	(200.00,526.75) --
	(200.27,526.75) --
	(200.54,526.75) --
	(200.82,526.75) --
	(201.09,526.75) --
	(201.37,526.75) --
	(201.64,526.75) --
	(201.91,526.75) --
	(202.19,526.75) --
	(202.46,526.75) --
	(202.73,526.75) --
	(203.01,526.75) --
	(203.28,526.75) --
	(203.55,526.75) --
	(203.83,526.75) --
	(204.10,526.75) --
	(204.37,526.75) --
	(204.65,526.75) --
	(204.92,526.75) --
	(205.19,526.75) --
	(205.47,526.75) --
	(205.74,526.75) --
	(206.01,526.75) --
	(206.29,526.75) --
	(206.56,526.75) --
	(206.83,526.75) --
	(207.11,526.75) --
	(207.38,526.75) --
	(207.65,526.75) --
	(207.93,526.75) --
	(208.20,526.75) --
	(208.48,526.75) --
	(208.75,526.75) --
	(209.02,526.75) --
	(209.30,526.75) --
	(209.57,526.75) --
	(209.84,526.75) --
	(210.12,526.75) --
	(210.39,526.75) --
	(210.66,526.75) --
	(210.94,526.75) --
	(211.21,526.75) --
	(211.48,526.76) --
	(211.76,526.76) --
	(212.03,526.77) --
	(212.30,526.78) --
	(212.58,526.79) --
	(212.85,526.80) --
	(213.12,526.82) --
	(213.40,526.82) --
	(213.67,526.83) --
	(213.94,526.83) --
	(214.22,526.83) --
	(214.49,526.83) --
	(214.77,526.84) --
	(215.04,526.87) --
	(215.31,526.90) --
	(215.59,526.95) --
	(215.86,527.01) --
	(216.13,527.06) --
	(216.41,527.12) --
	(216.68,527.17) --
	(216.95,527.23) --
	(217.23,527.30) --
	(217.50,527.39) --
	(217.77,527.50) --
	(218.05,527.65) --
	(218.32,527.84) --
	(218.59,528.07) --
	(218.87,528.36) --
	(219.14,528.69) --
	(219.41,529.07) --
	(219.69,529.48) --
	(219.96,529.93) --
	(220.23,530.38) --
	(220.51,530.84) --
	(220.78,531.28) --
	(221.06,531.72) --
	(221.33,532.16) --
	(221.60,532.62) --
	(221.88,533.14) --
	(222.15,533.73) --
	(222.42,534.39) --
	(222.70,535.11) --
	(222.97,535.83) --
	(223.24,536.54) --
	(223.52,537.20) --
	(223.79,537.83) --
	(224.06,538.47) --
	(224.34,539.14) --
	(224.61,539.86) --
	(224.88,540.61) --
	(225.16,541.36) --
	(225.43,542.03) --
	(225.70,542.61) --
	(225.98,543.07) --
	(226.25,543.44) --
	(226.52,543.75) --
	(226.80,544.05) --
	(227.07,544.36) --
	(227.35,544.67) --
	(227.62,544.99) --
	(227.89,545.28) --
	(228.17,545.49) --
	(228.44,545.55) --
	(228.71,545.41) --
	(228.99,545.09) --
	(229.26,544.63) --
	(229.53,544.11) --
	(229.81,543.65) --
	(230.08,543.29) --
	(230.35,543.03) --
	(230.63,542.81) --
	(230.90,542.55) --
	(231.17,542.16) --
	(231.45,541.61) --
	(231.72,540.92) --
	(231.99,540.16) --
	(232.27,539.42) --
	(232.54,538.75) --
	(232.81,538.19) --
	(233.09,537.69) --
	(233.36,537.22) --
	(233.63,536.73) --
	(233.91,536.19) --
	(234.18,535.58) --
	(234.46,534.90) --
	(234.73,534.16) --
	(235.00,533.40) --
	(235.28,532.66) --
	(235.55,531.98) --
	(235.82,531.40) --
	(236.10,530.92) --
	(236.37,530.54) --
	(236.64,530.23) --
	(236.92,529.98) --
	(237.19,529.75) --
	(237.46,529.53) --
	(237.74,529.33) --
	(238.01,529.13) --
	(238.28,528.95) --
	(238.56,528.78) --
	(238.83,528.63) --
	(239.10,528.48) --
	(239.38,528.32) --
	(239.65,528.15) --
	(239.92,527.98) --
	(240.20,527.80) --
	(240.47,527.64) --
	(240.75,527.49) --
	(241.02,527.36) --
	(241.29,527.25) --
	(241.57,527.18) --
	(241.84,527.12) --
	(242.11,527.08) --
	(242.39,527.04) --
	(242.66,527.02) --
	(242.93,526.99) --
	(243.21,526.98) --
	(243.48,526.96) --
	(243.75,526.95) --
	(244.03,526.94) --
	(244.30,526.92) --
	(244.57,526.89) --
	(244.85,526.87) --
	(245.12,526.84) --
	(245.39,526.82) --
	(245.67,526.80) --
	(245.94,526.78) --
	(246.21,526.77) --
	(246.49,526.76) --
	(246.76,526.76) --
	(247.04,526.76) --
	(247.31,526.75) --
	(247.58,526.75) --
	(247.86,526.75) --
	(248.13,526.75) --
	(248.40,526.75) --
	(248.68,526.75) --
	(248.95,526.75) --
	(249.22,526.75) --
	(249.50,526.75) --
	(249.77,526.75) --
	(250.04,526.75) --
	(250.32,526.75) --
	(250.59,526.75) --
	(250.86,526.75) --
	(251.14,526.75) --
	(251.41,526.75) --
	(251.68,526.75) --
	(251.96,526.75) --
	(252.23,526.75) --
	(252.50,526.75) --
	(252.78,526.75) --
	(253.05,526.75) --
	(253.33,526.75) --
	(253.60,526.75) --
	(253.87,526.75) --
	(254.15,526.75) --
	(254.42,526.75) --
	(254.69,526.75) --
	(254.97,526.75) --
	(255.24,526.75) --
	(255.51,526.75) --
	(255.79,526.75) --
	(256.06,526.75) --
	(256.33,526.75) --
	(256.61,526.75) --
	(256.88,526.75) --
	(257.15,526.75) --
	(257.43,526.75) --
	(257.70,526.75) --
	(257.97,526.75) --
	(258.25,526.75) --
	(258.52,526.75) --
	(258.79,526.75) --
	(259.07,526.75) --
	(259.34,526.75) --
	(259.62,526.75) --
	(259.89,526.75) --
	(260.16,526.75) --
	(260.44,526.75) --
	(260.71,526.75) --
	(260.98,526.75) --
	(261.26,526.75) --
	(261.53,526.75) --
	(261.80,526.75) --
	(262.08,526.75) --
	(262.35,526.75) --
	(262.62,526.75) --
	(262.90,526.75) --
	(263.17,526.75) --
	(263.44,526.75) --
	(263.72,526.75) --
	(263.99,526.75) --
	(264.26,526.75) --
	(264.54,526.75) --
	(264.81,526.75) --
	(265.08,526.75) --
	(265.36,526.75) --
	(265.63,526.75) --
	(265.90,526.75) --
	(266.18,526.75) --
	(266.45,526.75) --
	(266.73,526.75) --
	(267.00,526.75) --
	(267.27,526.75) --
	(267.55,526.75) --
	(267.82,526.75) --
	(268.09,526.75) --
	(268.37,526.75) --
	(268.64,526.75) --
	(268.91,526.75) --
	(269.19,526.75) --
	(269.46,526.75) --
	(269.73,526.75) --
	(270.01,526.75) --
	(270.28,526.75) --
	(270.55,526.75) --
	(270.83,526.75) --
	(271.10,526.75) --
	(271.37,526.75) --
	(271.65,526.75) --
	(271.92,526.75) --
	(272.19,526.75) --
	(272.47,526.75) --
	(272.74,526.75) --
	(273.02,526.75) --
	(273.29,526.75) --
	(273.56,526.75) --
	(273.84,526.75) --
	(274.11,526.75) --
	(274.38,526.75) --
	(274.66,526.75) --
	(274.93,526.75) --
	(275.20,526.75) --
	(275.48,526.75) --
	(275.75,526.75) --
	(276.02,526.75) --
	(276.30,526.75) --
	(276.57,526.75) --
	(276.84,526.75) --
	(277.12,526.75) --
	(277.39,526.75) --
	(277.66,526.75) --
	(277.94,526.75) --
	(278.21,526.75) --
	(278.48,526.75) --
	(278.76,526.75) --
	(279.03,526.75) --
	(279.31,526.75) --
	(279.58,526.75) --
	(279.85,526.75) --
	(280.13,526.75) --
	(280.40,526.75) --
	(280.67,526.75) --
	(280.95,526.75) --
	(281.22,526.75) --
	(281.49,526.75) --
	(281.77,526.75) --
	(282.04,526.75) --
	(282.31,526.75) --
	(282.59,526.75) --
	(282.86,526.75) --
	(283.13,526.75) --
	(283.41,526.75) --
	(283.68,526.75) --
	(283.95,526.75) --
	(284.23,526.75) --
	(284.50,526.75) --
	(284.77,526.75) --
	(285.05,526.75) --
	(285.32,526.75) --
	(285.60,526.75) --
	(285.87,526.75) --
	(286.14,526.75) --
	(286.42,526.75) --
	(286.69,526.75) --
	(286.96,526.75) --
	(287.24,526.75) --
	(287.51,526.75) --
	(287.78,526.75) --
	(288.06,526.75) --
	(288.33,526.75) --
	(288.60,526.75) --
	(288.88,526.75) --
	(289.15,526.75) --
	(289.42,526.75) --
	(289.70,526.75) --
	(289.97,526.75) --
	(290.24,526.75) --
	(290.52,526.75) --
	(290.79,526.75) --
	(291.06,526.75) --
	(291.34,526.75) --
	(291.61,526.75) --
	(291.88,526.75) --
	(292.16,526.75) --
	(292.43,526.75) --
	(292.71,526.75) --
	(292.98,526.75) --
	(293.25,526.75) --
	(293.53,526.75) --
	(293.80,526.75) --
	(294.07,526.75) --
	(294.35,526.75) --
	(294.62,526.75) --
	(294.89,526.75) --
	(295.17,526.75) --
	(295.44,526.75) --
	(295.71,526.75) --
	(295.99,526.75) --
	(296.26,526.75) --
	(296.53,526.75) --
	(296.81,526.75) --
	(297.08,526.75) --
	(297.35,526.75) --
	(297.63,526.75) --
	(297.90,526.75) --
	(298.17,526.75) --
	(298.45,526.75) --
	(298.72,526.75) --
	(299.00,526.75) --
	(299.27,526.75) --
	(299.54,526.75) --
	(299.82,526.75) --
	(300.09,526.75) --
	(300.36,526.75) --
	(300.64,526.75) --
	(300.91,526.75) --
	(301.18,526.75) --
	(301.46,526.75) --
	(301.73,526.75) --
	(302.00,526.75) --
	(302.28,526.75) --
	(302.55,526.75) --
	(302.82,526.75) --
	(303.10,526.75) --
	(303.37,526.75) --
	(303.64,526.75) --
	(303.92,526.75) --
	(304.19,526.75) --
	(304.46,526.75) --
	(304.74,526.75) --
	(305.01,526.75) --
	(305.29,526.75) --
	(305.56,526.75) --
	(305.83,526.75) --
	(306.11,526.75) --
	(306.38,526.75) --
	(306.65,526.75) --
	(306.93,526.75) --
	(307.20,526.75) --
	(307.47,526.75) --
	(307.75,526.75) --
	(308.02,526.75) --
	(308.29,526.75) --
	(308.57,526.75) --
	(308.84,526.75) --
	(309.11,526.75) --
	(309.39,526.75) --
	(309.66,526.75) --
	(309.93,526.75) --
	(310.21,526.75) --
	(310.48,526.75) --
	(310.75,526.75) --
	(311.03,526.75) --
	(311.03,526.75) --
	(310.75,526.75) --
	(310.48,526.75) --
	(310.21,526.75) --
	(309.93,526.75) --
	(309.66,526.75) --
	(309.39,526.75) --
	(309.11,526.75) --
	(308.84,526.75) --
	(308.57,526.75) --
	(308.29,526.75) --
	(308.02,526.75) --
	(307.75,526.75) --
	(307.47,526.75) --
	(307.20,526.75) --
	(306.93,526.75) --
	(306.65,526.75) --
	(306.38,526.75) --
	(306.11,526.75) --
	(305.83,526.75) --
	(305.56,526.75) --
	(305.29,526.75) --
	(305.01,526.75) --
	(304.74,526.75) --
	(304.46,526.75) --
	(304.19,526.75) --
	(303.92,526.75) --
	(303.64,526.75) --
	(303.37,526.75) --
	(303.10,526.75) --
	(302.82,526.75) --
	(302.55,526.75) --
	(302.28,526.75) --
	(302.00,526.75) --
	(301.73,526.75) --
	(301.46,526.75) --
	(301.18,526.75) --
	(300.91,526.75) --
	(300.64,526.75) --
	(300.36,526.75) --
	(300.09,526.75) --
	(299.82,526.75) --
	(299.54,526.75) --
	(299.27,526.75) --
	(299.00,526.75) --
	(298.72,526.75) --
	(298.45,526.75) --
	(298.17,526.75) --
	(297.90,526.75) --
	(297.63,526.75) --
	(297.35,526.75) --
	(297.08,526.75) --
	(296.81,526.75) --
	(296.53,526.75) --
	(296.26,526.75) --
	(295.99,526.75) --
	(295.71,526.75) --
	(295.44,526.75) --
	(295.17,526.75) --
	(294.89,526.75) --
	(294.62,526.75) --
	(294.35,526.75) --
	(294.07,526.75) --
	(293.80,526.75) --
	(293.53,526.75) --
	(293.25,526.75) --
	(292.98,526.75) --
	(292.71,526.75) --
	(292.43,526.75) --
	(292.16,526.75) --
	(291.88,526.75) --
	(291.61,526.75) --
	(291.34,526.75) --
	(291.06,526.75) --
	(290.79,526.75) --
	(290.52,526.75) --
	(290.24,526.75) --
	(289.97,526.75) --
	(289.70,526.75) --
	(289.42,526.75) --
	(289.15,526.75) --
	(288.88,526.75) --
	(288.60,526.75) --
	(288.33,526.75) --
	(288.06,526.75) --
	(287.78,526.75) --
	(287.51,526.75) --
	(287.24,526.75) --
	(286.96,526.75) --
	(286.69,526.75) --
	(286.42,526.75) --
	(286.14,526.75) --
	(285.87,526.75) --
	(285.60,526.75) --
	(285.32,526.75) --
	(285.05,526.75) --
	(284.77,526.75) --
	(284.50,526.75) --
	(284.23,526.75) --
	(283.95,526.75) --
	(283.68,526.75) --
	(283.41,526.75) --
	(283.13,526.75) --
	(282.86,526.75) --
	(282.59,526.75) --
	(282.31,526.75) --
	(282.04,526.75) --
	(281.77,526.75) --
	(281.49,526.75) --
	(281.22,526.75) --
	(280.95,526.75) --
	(280.67,526.75) --
	(280.40,526.75) --
	(280.13,526.75) --
	(279.85,526.75) --
	(279.58,526.75) --
	(279.31,526.75) --
	(279.03,526.75) --
	(278.76,526.75) --
	(278.48,526.75) --
	(278.21,526.75) --
	(277.94,526.75) --
	(277.66,526.75) --
	(277.39,526.75) --
	(277.12,526.75) --
	(276.84,526.75) --
	(276.57,526.75) --
	(276.30,526.75) --
	(276.02,526.75) --
	(275.75,526.75) --
	(275.48,526.75) --
	(275.20,526.75) --
	(274.93,526.75) --
	(274.66,526.75) --
	(274.38,526.75) --
	(274.11,526.75) --
	(273.84,526.75) --
	(273.56,526.75) --
	(273.29,526.75) --
	(273.02,526.75) --
	(272.74,526.75) --
	(272.47,526.75) --
	(272.19,526.75) --
	(271.92,526.75) --
	(271.65,526.75) --
	(271.37,526.75) --
	(271.10,526.75) --
	(270.83,526.75) --
	(270.55,526.75) --
	(270.28,526.75) --
	(270.01,526.75) --
	(269.73,526.75) --
	(269.46,526.75) --
	(269.19,526.75) --
	(268.91,526.75) --
	(268.64,526.75) --
	(268.37,526.75) --
	(268.09,526.75) --
	(267.82,526.75) --
	(267.55,526.75) --
	(267.27,526.75) --
	(267.00,526.75) --
	(266.73,526.75) --
	(266.45,526.75) --
	(266.18,526.75) --
	(265.90,526.75) --
	(265.63,526.75) --
	(265.36,526.75) --
	(265.08,526.75) --
	(264.81,526.75) --
	(264.54,526.75) --
	(264.26,526.75) --
	(263.99,526.75) --
	(263.72,526.75) --
	(263.44,526.75) --
	(263.17,526.75) --
	(262.90,526.75) --
	(262.62,526.75) --
	(262.35,526.75) --
	(262.08,526.75) --
	(261.80,526.75) --
	(261.53,526.75) --
	(261.26,526.75) --
	(260.98,526.75) --
	(260.71,526.75) --
	(260.44,526.75) --
	(260.16,526.75) --
	(259.89,526.75) --
	(259.62,526.75) --
	(259.34,526.75) --
	(259.07,526.75) --
	(258.79,526.75) --
	(258.52,526.75) --
	(258.25,526.75) --
	(257.97,526.75) --
	(257.70,526.75) --
	(257.43,526.75) --
	(257.15,526.75) --
	(256.88,526.75) --
	(256.61,526.75) --
	(256.33,526.75) --
	(256.06,526.75) --
	(255.79,526.75) --
	(255.51,526.75) --
	(255.24,526.75) --
	(254.97,526.75) --
	(254.69,526.75) --
	(254.42,526.75) --
	(254.15,526.75) --
	(253.87,526.75) --
	(253.60,526.75) --
	(253.33,526.75) --
	(253.05,526.75) --
	(252.78,526.75) --
	(252.50,526.75) --
	(252.23,526.75) --
	(251.96,526.75) --
	(251.68,526.75) --
	(251.41,526.75) --
	(251.14,526.75) --
	(250.86,526.75) --
	(250.59,526.75) --
	(250.32,526.75) --
	(250.04,526.75) --
	(249.77,526.75) --
	(249.50,526.75) --
	(249.22,526.75) --
	(248.95,526.75) --
	(248.68,526.75) --
	(248.40,526.75) --
	(248.13,526.75) --
	(247.86,526.75) --
	(247.58,526.75) --
	(247.31,526.75) --
	(247.04,526.75) --
	(246.76,526.75) --
	(246.49,526.75) --
	(246.21,526.75) --
	(245.94,526.75) --
	(245.67,526.75) --
	(245.39,526.75) --
	(245.12,526.75) --
	(244.85,526.75) --
	(244.57,526.75) --
	(244.30,526.75) --
	(244.03,526.75) --
	(243.75,526.75) --
	(243.48,526.75) --
	(243.21,526.75) --
	(242.93,526.75) --
	(242.66,526.75) --
	(242.39,526.75) --
	(242.11,526.75) --
	(241.84,526.75) --
	(241.57,526.75) --
	(241.29,526.75) --
	(241.02,526.75) --
	(240.75,526.75) --
	(240.47,526.75) --
	(240.20,526.75) --
	(239.92,526.75) --
	(239.65,526.75) --
	(239.38,526.75) --
	(239.10,526.75) --
	(238.83,526.75) --
	(238.56,526.75) --
	(238.28,526.75) --
	(238.01,526.75) --
	(237.74,526.75) --
	(237.46,526.75) --
	(237.19,526.75) --
	(236.92,526.75) --
	(236.64,526.75) --
	(236.37,526.75) --
	(236.10,526.75) --
	(235.82,526.75) --
	(235.55,526.75) --
	(235.28,526.75) --
	(235.00,526.75) --
	(234.73,526.75) --
	(234.46,526.75) --
	(234.18,526.75) --
	(233.91,526.75) --
	(233.63,526.75) --
	(233.36,526.75) --
	(233.09,526.75) --
	(232.81,526.75) --
	(232.54,526.75) --
	(232.27,526.75) --
	(231.99,526.75) --
	(231.72,526.75) --
	(231.45,526.75) --
	(231.17,526.75) --
	(230.90,526.75) --
	(230.63,526.75) --
	(230.35,526.75) --
	(230.08,526.75) --
	(229.81,526.75) --
	(229.53,526.75) --
	(229.26,526.75) --
	(228.99,526.75) --
	(228.71,526.75) --
	(228.44,526.75) --
	(228.17,526.75) --
	(227.89,526.75) --
	(227.62,526.75) --
	(227.35,526.75) --
	(227.07,526.75) --
	(226.80,526.75) --
	(226.52,526.75) --
	(226.25,526.75) --
	(225.98,526.75) --
	(225.70,526.75) --
	(225.43,526.75) --
	(225.16,526.75) --
	(224.88,526.75) --
	(224.61,526.75) --
	(224.34,526.75) --
	(224.06,526.75) --
	(223.79,526.75) --
	(223.52,526.75) --
	(223.24,526.75) --
	(222.97,526.75) --
	(222.70,526.75) --
	(222.42,526.75) --
	(222.15,526.75) --
	(221.88,526.75) --
	(221.60,526.75) --
	(221.33,526.75) --
	(221.06,526.75) --
	(220.78,526.75) --
	(220.51,526.75) --
	(220.23,526.75) --
	(219.96,526.75) --
	(219.69,526.75) --
	(219.41,526.75) --
	(219.14,526.75) --
	(218.87,526.75) --
	(218.59,526.75) --
	(218.32,526.75) --
	(218.05,526.75) --
	(217.77,526.75) --
	(217.50,526.75) --
	(217.23,526.75) --
	(216.95,526.75) --
	(216.68,526.75) --
	(216.41,526.75) --
	(216.13,526.75) --
	(215.86,526.75) --
	(215.59,526.75) --
	(215.31,526.75) --
	(215.04,526.75) --
	(214.77,526.75) --
	(214.49,526.75) --
	(214.22,526.75) --
	(213.94,526.75) --
	(213.67,526.75) --
	(213.40,526.75) --
	(213.12,526.75) --
	(212.85,526.75) --
	(212.58,526.75) --
	(212.30,526.75) --
	(212.03,526.75) --
	(211.76,526.75) --
	(211.48,526.75) --
	(211.21,526.75) --
	(210.94,526.75) --
	(210.66,526.75) --
	(210.39,526.75) --
	(210.12,526.75) --
	(209.84,526.75) --
	(209.57,526.75) --
	(209.30,526.75) --
	(209.02,526.75) --
	(208.75,526.75) --
	(208.48,526.75) --
	(208.20,526.75) --
	(207.93,526.75) --
	(207.65,526.75) --
	(207.38,526.75) --
	(207.11,526.75) --
	(206.83,526.75) --
	(206.56,526.75) --
	(206.29,526.75) --
	(206.01,526.75) --
	(205.74,526.75) --
	(205.47,526.75) --
	(205.19,526.75) --
	(204.92,526.75) --
	(204.65,526.75) --
	(204.37,526.75) --
	(204.10,526.75) --
	(203.83,526.75) --
	(203.55,526.75) --
	(203.28,526.75) --
	(203.01,526.75) --
	(202.73,526.75) --
	(202.46,526.75) --
	(202.19,526.75) --
	(201.91,526.75) --
	(201.64,526.75) --
	(201.37,526.75) --
	(201.09,526.75) --
	(200.82,526.75) --
	(200.54,526.75) --
	(200.27,526.75) --
	(200.00,526.75) --
	(199.72,526.75) --
	(199.45,526.75) --
	(199.18,526.75) --
	(198.90,526.75) --
	(198.63,526.75) --
	(198.36,526.75) --
	(198.08,526.75) --
	(197.81,526.75) --
	(197.54,526.75) --
	(197.26,526.75) --
	(196.99,526.75) --
	(196.72,526.75) --
	(196.44,526.75) --
	(196.17,526.75) --
	(195.90,526.75) --
	(195.62,526.75) --
	(195.35,526.75) --
	(195.08,526.75) --
	(194.80,526.75) --
	(194.53,526.75) --
	(194.25,526.75) --
	(193.98,526.75) --
	(193.71,526.75) --
	(193.43,526.75) --
	(193.16,526.75) --
	(192.89,526.75) --
	(192.61,526.75) --
	(192.34,526.75) --
	(192.07,526.75) --
	(191.79,526.75) --
	(191.52,526.75) --
	(191.25,526.75) --
	(190.97,526.75) --
	(190.70,526.75) --
	(190.43,526.75) --
	(190.15,526.75) --
	(189.88,526.75) --
	(189.61,526.75) --
	(189.33,526.75) --
	(189.06,526.75) --
	(188.79,526.75) --
	(188.51,526.75) --
	(188.24,526.75) --
	(187.96,526.75) --
	(187.69,526.75) --
	(187.42,526.75) --
	(187.14,526.75) --
	(186.87,526.75) --
	(186.60,526.75) --
	(186.32,526.75) --
	(186.05,526.75) --
	(185.78,526.75) --
	(185.50,526.75) --
	(185.23,526.75) --
	(184.96,526.75) --
	(184.68,526.75) --
	(184.41,526.75) --
	(184.14,526.75) --
	(183.86,526.75) --
	(183.59,526.75) --
	(183.32,526.75) --
	(183.04,526.75) --
	(182.77,526.75) --
	(182.50,526.75) --
	(182.22,526.75) --
	(181.95,526.75) --
	(181.67,526.75) --
	(181.40,526.75) --
	(181.13,526.75) --
	(180.85,526.75) --
	(180.58,526.75) --
	(180.31,526.75) --
	(180.03,526.75) --
	(179.76,526.75) --
	(179.49,526.75) --
	(179.21,526.75) --
	(178.94,526.75) --
	(178.67,526.75) --
	(178.39,526.75) --
	(178.12,526.75) --
	(177.85,526.75) --
	(177.57,526.75) --
	(177.30,526.75) --
	(177.03,526.75) --
	(176.75,526.75) --
	(176.48,526.75) --
	(176.21,526.75) --
	(175.93,526.75) --
	(175.66,526.75) --
	(175.38,526.75) --
	(175.11,526.75) --
	(174.84,526.75) --
	(174.56,526.75) --
	(174.29,526.75) --
	(174.02,526.75) --
	(173.74,526.75) --
	(173.47,526.75) --
	(173.20,526.75) --
	(172.92,526.75) --
	(172.65,526.75) --
	(172.38,526.75) --
	(172.10,526.75) --
	(171.83,526.75) --
	(171.56,526.75) --
	(171.28,526.75) --
	cycle;

\path[] (171.28,526.75) --
	(171.56,526.75) --
	(171.83,526.75) --
	(172.10,526.75) --
	(172.38,526.75) --
	(172.65,526.75) --
	(172.92,526.75) --
	(173.20,526.75) --
	(173.47,526.75) --
	(173.74,526.75) --
	(174.02,526.75) --
	(174.29,526.75) --
	(174.56,526.75) --
	(174.84,526.75) --
	(175.11,526.75) --
	(175.38,526.75) --
	(175.66,526.75) --
	(175.93,526.75) --
	(176.21,526.75) --
	(176.48,526.75) --
	(176.75,526.75) --
	(177.03,526.75) --
	(177.30,526.75) --
	(177.57,526.75) --
	(177.85,526.75) --
	(178.12,526.75) --
	(178.39,526.75) --
	(178.67,526.75) --
	(178.94,526.75) --
	(179.21,526.75) --
	(179.49,526.75) --
	(179.76,526.75) --
	(180.03,526.75) --
	(180.31,526.75) --
	(180.58,526.75) --
	(180.85,526.75) --
	(181.13,526.75) --
	(181.40,526.75) --
	(181.67,526.75) --
	(181.95,526.75) --
	(182.22,526.75) --
	(182.50,526.75) --
	(182.77,526.75) --
	(183.04,526.75) --
	(183.32,526.75) --
	(183.59,526.75) --
	(183.86,526.75) --
	(184.14,526.75) --
	(184.41,526.75) --
	(184.68,526.75) --
	(184.96,526.75) --
	(185.23,526.75) --
	(185.50,526.75) --
	(185.78,526.75) --
	(186.05,526.75) --
	(186.32,526.75) --
	(186.60,526.75) --
	(186.87,526.75) --
	(187.14,526.75) --
	(187.42,526.75) --
	(187.69,526.75) --
	(187.96,526.75) --
	(188.24,526.75) --
	(188.51,526.75) --
	(188.79,526.75) --
	(189.06,526.75) --
	(189.33,526.75) --
	(189.61,526.75) --
	(189.88,526.75) --
	(190.15,526.75) --
	(190.43,526.75) --
	(190.70,526.75) --
	(190.97,526.75) --
	(191.25,526.75) --
	(191.52,526.75) --
	(191.79,526.75) --
	(192.07,526.75) --
	(192.34,526.75) --
	(192.61,526.75) --
	(192.89,526.75) --
	(193.16,526.75) --
	(193.43,526.75) --
	(193.71,526.75) --
	(193.98,526.75) --
	(194.25,526.75) --
	(194.53,526.75) --
	(194.80,526.75) --
	(195.08,526.75) --
	(195.35,526.75) --
	(195.62,526.75) --
	(195.90,526.75) --
	(196.17,526.75) --
	(196.44,526.75) --
	(196.72,526.75) --
	(196.99,526.75) --
	(197.26,526.75) --
	(197.54,526.75) --
	(197.81,526.75) --
	(198.08,526.75) --
	(198.36,526.75) --
	(198.63,526.75) --
	(198.90,526.75) --
	(199.18,526.75) --
	(199.45,526.75) --
	(199.72,526.75) --
	(200.00,526.75) --
	(200.27,526.75) --
	(200.54,526.75) --
	(200.82,526.75) --
	(201.09,526.75) --
	(201.37,526.75) --
	(201.64,526.75) --
	(201.91,526.75) --
	(202.19,526.75) --
	(202.46,526.75) --
	(202.73,526.75) --
	(203.01,526.75) --
	(203.28,526.75) --
	(203.55,526.75) --
	(203.83,526.75) --
	(204.10,526.75) --
	(204.37,526.75) --
	(204.65,526.75) --
	(204.92,526.75) --
	(205.19,526.75) --
	(205.47,526.75) --
	(205.74,526.75) --
	(206.01,526.75) --
	(206.29,526.75) --
	(206.56,526.75) --
	(206.83,526.75) --
	(207.11,526.75) --
	(207.38,526.75) --
	(207.65,526.75) --
	(207.93,526.75) --
	(208.20,526.75) --
	(208.48,526.75) --
	(208.75,526.75) --
	(209.02,526.75) --
	(209.30,526.75) --
	(209.57,526.75) --
	(209.84,526.75) --
	(210.12,526.75) --
	(210.39,526.75) --
	(210.66,526.75) --
	(210.94,526.75) --
	(211.21,526.75) --
	(211.48,526.76) --
	(211.76,526.76) --
	(212.03,526.77) --
	(212.30,526.78) --
	(212.58,526.79) --
	(212.85,526.80) --
	(213.12,526.82) --
	(213.40,526.82) --
	(213.67,526.83) --
	(213.94,526.83) --
	(214.22,526.83) --
	(214.49,526.83) --
	(214.77,526.84) --
	(215.04,526.87) --
	(215.31,526.90) --
	(215.59,526.95) --
	(215.86,527.01) --
	(216.13,527.06) --
	(216.41,527.12) --
	(216.68,527.17) --
	(216.95,527.23) --
	(217.23,527.30) --
	(217.50,527.39) --
	(217.77,527.50) --
	(218.05,527.65) --
	(218.32,527.84) --
	(218.59,528.07) --
	(218.87,528.36) --
	(219.14,528.69) --
	(219.41,529.07) --
	(219.69,529.48) --
	(219.96,529.93) --
	(220.23,530.38) --
	(220.51,530.84) --
	(220.78,531.28) --
	(221.06,531.72) --
	(221.33,532.16) --
	(221.60,532.62) --
	(221.88,533.14) --
	(222.15,533.73) --
	(222.42,534.39) --
	(222.70,535.11) --
	(222.97,535.83) --
	(223.24,536.54) --
	(223.52,537.20) --
	(223.79,537.83) --
	(224.06,538.47) --
	(224.34,539.14) --
	(224.61,539.86) --
	(224.88,540.61) --
	(225.16,541.36) --
	(225.43,542.03) --
	(225.70,542.61) --
	(225.98,543.07) --
	(226.25,543.44) --
	(226.52,543.75) --
	(226.80,544.05) --
	(227.07,544.36) --
	(227.35,544.67) --
	(227.62,544.99) --
	(227.89,545.28) --
	(228.17,545.49) --
	(228.44,545.55) --
	(228.71,545.41) --
	(228.99,545.09) --
	(229.26,544.63) --
	(229.53,544.11) --
	(229.81,543.65) --
	(230.08,543.29) --
	(230.35,543.03) --
	(230.63,542.81) --
	(230.90,542.55) --
	(231.17,542.16) --
	(231.45,541.61) --
	(231.72,540.92) --
	(231.99,540.16) --
	(232.27,539.42) --
	(232.54,538.75) --
	(232.81,538.19) --
	(233.09,537.69) --
	(233.36,537.22) --
	(233.63,536.73) --
	(233.91,536.19) --
	(234.18,535.58) --
	(234.46,534.90) --
	(234.73,534.16) --
	(235.00,533.40) --
	(235.28,532.66) --
	(235.55,531.98) --
	(235.82,531.40) --
	(236.10,530.92) --
	(236.37,530.54) --
	(236.64,530.23) --
	(236.92,529.98) --
	(237.19,529.75) --
	(237.46,529.53) --
	(237.74,529.33) --
	(238.01,529.13) --
	(238.28,528.95) --
	(238.56,528.78) --
	(238.83,528.63) --
	(239.10,528.48) --
	(239.38,528.32) --
	(239.65,528.15) --
	(239.92,527.98) --
	(240.20,527.80) --
	(240.47,527.64) --
	(240.75,527.49) --
	(241.02,527.36) --
	(241.29,527.25) --
	(241.57,527.18) --
	(241.84,527.12) --
	(242.11,527.08) --
	(242.39,527.04) --
	(242.66,527.02) --
	(242.93,526.99) --
	(243.21,526.98) --
	(243.48,526.96) --
	(243.75,526.95) --
	(244.03,526.94) --
	(244.30,526.92) --
	(244.57,526.89) --
	(244.85,526.87) --
	(245.12,526.84) --
	(245.39,526.82) --
	(245.67,526.80) --
	(245.94,526.78) --
	(246.21,526.77) --
	(246.49,526.76) --
	(246.76,526.76) --
	(247.04,526.76) --
	(247.31,526.75) --
	(247.58,526.75) --
	(247.86,526.75) --
	(248.13,526.75) --
	(248.40,526.75) --
	(248.68,526.75) --
	(248.95,526.75) --
	(249.22,526.75) --
	(249.50,526.75) --
	(249.77,526.75) --
	(250.04,526.75) --
	(250.32,526.75) --
	(250.59,526.75) --
	(250.86,526.75) --
	(251.14,526.75) --
	(251.41,526.75) --
	(251.68,526.75) --
	(251.96,526.75) --
	(252.23,526.75) --
	(252.50,526.75) --
	(252.78,526.75) --
	(253.05,526.75) --
	(253.33,526.75) --
	(253.60,526.75) --
	(253.87,526.75) --
	(254.15,526.75) --
	(254.42,526.75) --
	(254.69,526.75) --
	(254.97,526.75) --
	(255.24,526.75) --
	(255.51,526.75) --
	(255.79,526.75) --
	(256.06,526.75) --
	(256.33,526.75) --
	(256.61,526.75) --
	(256.88,526.75) --
	(257.15,526.75) --
	(257.43,526.75) --
	(257.70,526.75) --
	(257.97,526.75) --
	(258.25,526.75) --
	(258.52,526.75) --
	(258.79,526.75) --
	(259.07,526.75) --
	(259.34,526.75) --
	(259.62,526.75) --
	(259.89,526.75) --
	(260.16,526.75) --
	(260.44,526.75) --
	(260.71,526.75) --
	(260.98,526.75) --
	(261.26,526.75) --
	(261.53,526.75) --
	(261.80,526.75) --
	(262.08,526.75) --
	(262.35,526.75) --
	(262.62,526.75) --
	(262.90,526.75) --
	(263.17,526.75) --
	(263.44,526.75) --
	(263.72,526.75) --
	(263.99,526.75) --
	(264.26,526.75) --
	(264.54,526.75) --
	(264.81,526.75) --
	(265.08,526.75) --
	(265.36,526.75) --
	(265.63,526.75) --
	(265.90,526.75) --
	(266.18,526.75) --
	(266.45,526.75) --
	(266.73,526.75) --
	(267.00,526.75) --
	(267.27,526.75) --
	(267.55,526.75) --
	(267.82,526.75) --
	(268.09,526.75) --
	(268.37,526.75) --
	(268.64,526.75) --
	(268.91,526.75) --
	(269.19,526.75) --
	(269.46,526.75) --
	(269.73,526.75) --
	(270.01,526.75) --
	(270.28,526.75) --
	(270.55,526.75) --
	(270.83,526.75) --
	(271.10,526.75) --
	(271.37,526.75) --
	(271.65,526.75) --
	(271.92,526.75) --
	(272.19,526.75) --
	(272.47,526.75) --
	(272.74,526.75) --
	(273.02,526.75) --
	(273.29,526.75) --
	(273.56,526.75) --
	(273.84,526.75) --
	(274.11,526.75) --
	(274.38,526.75) --
	(274.66,526.75) --
	(274.93,526.75) --
	(275.20,526.75) --
	(275.48,526.75) --
	(275.75,526.75) --
	(276.02,526.75) --
	(276.30,526.75) --
	(276.57,526.75) --
	(276.84,526.75) --
	(277.12,526.75) --
	(277.39,526.75) --
	(277.66,526.75) --
	(277.94,526.75) --
	(278.21,526.75) --
	(278.48,526.75) --
	(278.76,526.75) --
	(279.03,526.75) --
	(279.31,526.75) --
	(279.58,526.75) --
	(279.85,526.75) --
	(280.13,526.75) --
	(280.40,526.75) --
	(280.67,526.75) --
	(280.95,526.75) --
	(281.22,526.75) --
	(281.49,526.75) --
	(281.77,526.75) --
	(282.04,526.75) --
	(282.31,526.75) --
	(282.59,526.75) --
	(282.86,526.75) --
	(283.13,526.75) --
	(283.41,526.75) --
	(283.68,526.75) --
	(283.95,526.75) --
	(284.23,526.75) --
	(284.50,526.75) --
	(284.77,526.75) --
	(285.05,526.75) --
	(285.32,526.75) --
	(285.60,526.75) --
	(285.87,526.75) --
	(286.14,526.75) --
	(286.42,526.75) --
	(286.69,526.75) --
	(286.96,526.75) --
	(287.24,526.75) --
	(287.51,526.75) --
	(287.78,526.75) --
	(288.06,526.75) --
	(288.33,526.75) --
	(288.60,526.75) --
	(288.88,526.75) --
	(289.15,526.75) --
	(289.42,526.75) --
	(289.70,526.75) --
	(289.97,526.75) --
	(290.24,526.75) --
	(290.52,526.75) --
	(290.79,526.75) --
	(291.06,526.75) --
	(291.34,526.75) --
	(291.61,526.75) --
	(291.88,526.75) --
	(292.16,526.75) --
	(292.43,526.75) --
	(292.71,526.75) --
	(292.98,526.75) --
	(293.25,526.75) --
	(293.53,526.75) --
	(293.80,526.75) --
	(294.07,526.75) --
	(294.35,526.75) --
	(294.62,526.75) --
	(294.89,526.75) --
	(295.17,526.75) --
	(295.44,526.75) --
	(295.71,526.75) --
	(295.99,526.75) --
	(296.26,526.75) --
	(296.53,526.75) --
	(296.81,526.75) --
	(297.08,526.75) --
	(297.35,526.75) --
	(297.63,526.75) --
	(297.90,526.75) --
	(298.17,526.75) --
	(298.45,526.75) --
	(298.72,526.75) --
	(299.00,526.75) --
	(299.27,526.75) --
	(299.54,526.75) --
	(299.82,526.75) --
	(300.09,526.75) --
	(300.36,526.75) --
	(300.64,526.75) --
	(300.91,526.75) --
	(301.18,526.75) --
	(301.46,526.75) --
	(301.73,526.75) --
	(302.00,526.75) --
	(302.28,526.75) --
	(302.55,526.75) --
	(302.82,526.75) --
	(303.10,526.75) --
	(303.37,526.75) --
	(303.64,526.75) --
	(303.92,526.75) --
	(304.19,526.75) --
	(304.46,526.75) --
	(304.74,526.75) --
	(305.01,526.75) --
	(305.29,526.75) --
	(305.56,526.75) --
	(305.83,526.75) --
	(306.11,526.75) --
	(306.38,526.75) --
	(306.65,526.75) --
	(306.93,526.75) --
	(307.20,526.75) --
	(307.47,526.75) --
	(307.75,526.75) --
	(308.02,526.75) --
	(308.29,526.75) --
	(308.57,526.75) --
	(308.84,526.75) --
	(309.11,526.75) --
	(309.39,526.75) --
	(309.66,526.75) --
	(309.93,526.75) --
	(310.21,526.75) --
	(310.48,526.75) --
	(310.75,526.75) --
	(311.03,526.75);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (228.62,525.81) -- (228.62,546.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (235.33,525.81) -- (235.33,546.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,525.81) -- (219.58,546.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,499.64) rectangle (293.99,520.31);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,500.58) --
	(171.56,500.58) --
	(171.83,500.58) --
	(172.10,500.58) --
	(172.38,500.58) --
	(172.65,500.58) --
	(172.92,500.58) --
	(173.20,500.58) --
	(173.47,500.58) --
	(173.74,500.58) --
	(174.02,500.58) --
	(174.29,500.58) --
	(174.56,500.58) --
	(174.84,500.58) --
	(175.11,500.58) --
	(175.38,500.58) --
	(175.66,500.58) --
	(175.93,500.58) --
	(176.21,500.58) --
	(176.48,500.58) --
	(176.75,500.58) --
	(177.03,500.58) --
	(177.30,500.58) --
	(177.57,500.58) --
	(177.85,500.58) --
	(178.12,500.58) --
	(178.39,500.58) --
	(178.67,500.58) --
	(178.94,500.58) --
	(179.21,500.58) --
	(179.49,500.58) --
	(179.76,500.58) --
	(180.03,500.58) --
	(180.31,500.58) --
	(180.58,500.58) --
	(180.85,500.58) --
	(181.13,500.58) --
	(181.40,500.58) --
	(181.67,500.58) --
	(181.95,500.58) --
	(182.22,500.58) --
	(182.50,500.58) --
	(182.77,500.58) --
	(183.04,500.58) --
	(183.32,500.58) --
	(183.59,500.58) --
	(183.86,500.58) --
	(184.14,500.58) --
	(184.41,500.58) --
	(184.68,500.58) --
	(184.96,500.58) --
	(185.23,500.58) --
	(185.50,500.58) --
	(185.78,500.58) --
	(186.05,500.58) --
	(186.32,500.58) --
	(186.60,500.58) --
	(186.87,500.58) --
	(187.14,500.58) --
	(187.42,500.58) --
	(187.69,500.58) --
	(187.96,500.58) --
	(188.24,500.58) --
	(188.51,500.58) --
	(188.79,500.58) --
	(189.06,500.58) --
	(189.33,500.58) --
	(189.61,500.58) --
	(189.88,500.58) --
	(190.15,500.58) --
	(190.43,500.58) --
	(190.70,500.58) --
	(190.97,500.58) --
	(191.25,500.58) --
	(191.52,500.58) --
	(191.79,500.58) --
	(192.07,500.58) --
	(192.34,500.58) --
	(192.61,500.58) --
	(192.89,500.58) --
	(193.16,500.58) --
	(193.43,500.58) --
	(193.71,500.58) --
	(193.98,500.58) --
	(194.25,500.58) --
	(194.53,500.58) --
	(194.80,500.58) --
	(195.08,500.58) --
	(195.35,500.58) --
	(195.62,500.58) --
	(195.90,500.58) --
	(196.17,500.58) --
	(196.44,500.58) --
	(196.72,500.58) --
	(196.99,500.58) --
	(197.26,500.58) --
	(197.54,500.58) --
	(197.81,500.58) --
	(198.08,500.58) --
	(198.36,500.58) --
	(198.63,500.58) --
	(198.90,500.58) --
	(199.18,500.58) --
	(199.45,500.58) --
	(199.72,500.58) --
	(200.00,500.58) --
	(200.27,500.58) --
	(200.54,500.58) --
	(200.82,500.58) --
	(201.09,500.58) --
	(201.37,500.58) --
	(201.64,500.58) --
	(201.91,500.58) --
	(202.19,500.58) --
	(202.46,500.58) --
	(202.73,500.58) --
	(203.01,500.58) --
	(203.28,500.58) --
	(203.55,500.58) --
	(203.83,500.58) --
	(204.10,500.58) --
	(204.37,500.58) --
	(204.65,500.58) --
	(204.92,500.58) --
	(205.19,500.58) --
	(205.47,500.58) --
	(205.74,500.58) --
	(206.01,500.58) --
	(206.29,500.58) --
	(206.56,500.58) --
	(206.83,500.58) --
	(207.11,500.58) --
	(207.38,500.58) --
	(207.65,500.58) --
	(207.93,500.58) --
	(208.20,500.58) --
	(208.48,500.58) --
	(208.75,500.58) --
	(209.02,500.58) --
	(209.30,500.58) --
	(209.57,500.58) --
	(209.84,500.58) --
	(210.12,500.58) --
	(210.39,500.58) --
	(210.66,500.58) --
	(210.94,500.58) --
	(211.21,500.58) --
	(211.48,500.58) --
	(211.76,500.58) --
	(212.03,500.58) --
	(212.30,500.58) --
	(212.58,500.58) --
	(212.85,500.58) --
	(213.12,500.59) --
	(213.40,500.60) --
	(213.67,500.62) --
	(213.94,500.63) --
	(214.22,500.65) --
	(214.49,500.67) --
	(214.77,500.68) --
	(215.04,500.70) --
	(215.31,500.72) --
	(215.59,500.74) --
	(215.86,500.77) --
	(216.13,500.81) --
	(216.41,500.87) --
	(216.68,500.95) --
	(216.95,501.04) --
	(217.23,501.15) --
	(217.50,501.27) --
	(217.77,501.42) --
	(218.05,501.60) --
	(218.32,501.84) --
	(218.59,502.13) --
	(218.87,502.47) --
	(219.14,502.83) --
	(219.41,503.16) --
	(219.69,503.47) --
	(219.96,503.78) --
	(220.23,504.13) --
	(220.51,504.56) --
	(220.78,505.09) --
	(221.06,505.71) --
	(221.33,506.41) --
	(221.60,507.13) --
	(221.88,507.87) --
	(222.15,508.62) --
	(222.42,509.38) --
	(222.70,510.17) --
	(222.97,511.03) --
	(223.24,511.97) --
	(223.52,512.99) --
	(223.79,514.06) --
	(224.06,515.08) --
	(224.34,515.98) --
	(224.61,516.73) --
	(224.88,517.35) --
	(225.16,517.89) --
	(225.43,518.40) --
	(225.70,518.85) --
	(225.98,519.18) --
	(226.25,519.35) --
	(226.52,519.37) --
	(226.80,519.31) --
	(227.07,519.22) --
	(227.35,519.14) --
	(227.62,519.00) --
	(227.89,518.79) --
	(228.17,518.47) --
	(228.44,518.07) --
	(228.71,517.62) --
	(228.99,517.15) --
	(229.26,516.70) --
	(229.53,516.24) --
	(229.81,515.75) --
	(230.08,515.21) --
	(230.35,514.62) --
	(230.63,513.99) --
	(230.90,513.37) --
	(231.17,512.74) --
	(231.45,512.08) --
	(231.72,511.37) --
	(231.99,510.60) --
	(232.27,509.78) --
	(232.54,508.95) --
	(232.81,508.14) --
	(233.09,507.38) --
	(233.36,506.67) --
	(233.63,506.02) --
	(233.91,505.45) --
	(234.18,504.99) --
	(234.46,504.63) --
	(234.73,504.35) --
	(235.00,504.11) --
	(235.28,503.85) --
	(235.55,503.56) --
	(235.82,503.22) --
	(236.10,502.89) --
	(236.37,502.57) --
	(236.64,502.29) --
	(236.92,502.04) --
	(237.19,501.83) --
	(237.46,501.63) --
	(237.74,501.45) --
	(238.01,501.30) --
	(238.28,501.17) --
	(238.56,501.07) --
	(238.83,500.99) --
	(239.10,500.93) --
	(239.38,500.87) --
	(239.65,500.82) --
	(239.92,500.78) --
	(240.20,500.74) --
	(240.47,500.71) --
	(240.75,500.69) --
	(241.02,500.68) --
	(241.29,500.67) --
	(241.57,500.65) --
	(241.84,500.64) --
	(242.11,500.63) --
	(242.39,500.62) --
	(242.66,500.62) --
	(242.93,500.61) --
	(243.21,500.61) --
	(243.48,500.60) --
	(243.75,500.60) --
	(244.03,500.59) --
	(244.30,500.58) --
	(244.57,500.58) --
	(244.85,500.58) --
	(245.12,500.58) --
	(245.39,500.58) --
	(245.67,500.58) --
	(245.94,500.58) --
	(246.21,500.58) --
	(246.49,500.58) --
	(246.76,500.58) --
	(247.04,500.58) --
	(247.31,500.58) --
	(247.58,500.58) --
	(247.86,500.58) --
	(248.13,500.58) --
	(248.40,500.58) --
	(248.68,500.58) --
	(248.95,500.58) --
	(249.22,500.58) --
	(249.50,500.58) --
	(249.77,500.58) --
	(250.04,500.58) --
	(250.32,500.58) --
	(250.59,500.58) --
	(250.86,500.58) --
	(251.14,500.58) --
	(251.41,500.58) --
	(251.68,500.58) --
	(251.96,500.58) --
	(252.23,500.58) --
	(252.50,500.58) --
	(252.78,500.58) --
	(253.05,500.58) --
	(253.33,500.58) --
	(253.60,500.58) --
	(253.87,500.58) --
	(254.15,500.58) --
	(254.42,500.58) --
	(254.69,500.58) --
	(254.97,500.58) --
	(255.24,500.58) --
	(255.51,500.58) --
	(255.79,500.58) --
	(256.06,500.58) --
	(256.33,500.58) --
	(256.61,500.58) --
	(256.88,500.58) --
	(257.15,500.58) --
	(257.43,500.58) --
	(257.70,500.58) --
	(257.97,500.58) --
	(258.25,500.58) --
	(258.52,500.58) --
	(258.79,500.58) --
	(259.07,500.58) --
	(259.34,500.58) --
	(259.62,500.58) --
	(259.89,500.58) --
	(260.16,500.58) --
	(260.44,500.58) --
	(260.71,500.58) --
	(260.98,500.58) --
	(261.26,500.58) --
	(261.53,500.58) --
	(261.80,500.58) --
	(262.08,500.58) --
	(262.35,500.58) --
	(262.62,500.58) --
	(262.90,500.58) --
	(263.17,500.58) --
	(263.44,500.58) --
	(263.72,500.58) --
	(263.99,500.58) --
	(264.26,500.58) --
	(264.54,500.58) --
	(264.81,500.58) --
	(265.08,500.58) --
	(265.36,500.58) --
	(265.63,500.58) --
	(265.90,500.58) --
	(266.18,500.58) --
	(266.45,500.58) --
	(266.73,500.58) --
	(267.00,500.58) --
	(267.27,500.58) --
	(267.55,500.58) --
	(267.82,500.58) --
	(268.09,500.58) --
	(268.37,500.58) --
	(268.64,500.58) --
	(268.91,500.58) --
	(269.19,500.58) --
	(269.46,500.58) --
	(269.73,500.58) --
	(270.01,500.58) --
	(270.28,500.58) --
	(270.55,500.58) --
	(270.83,500.58) --
	(271.10,500.58) --
	(271.37,500.58) --
	(271.65,500.58) --
	(271.92,500.58) --
	(272.19,500.58) --
	(272.47,500.58) --
	(272.74,500.58) --
	(273.02,500.58) --
	(273.29,500.58) --
	(273.56,500.58) --
	(273.84,500.58) --
	(274.11,500.58) --
	(274.38,500.58) --
	(274.66,500.58) --
	(274.93,500.58) --
	(275.20,500.58) --
	(275.48,500.58) --
	(275.75,500.58) --
	(276.02,500.58) --
	(276.30,500.58) --
	(276.57,500.58) --
	(276.84,500.58) --
	(277.12,500.58) --
	(277.39,500.58) --
	(277.66,500.58) --
	(277.94,500.58) --
	(278.21,500.58) --
	(278.48,500.58) --
	(278.76,500.58) --
	(279.03,500.58) --
	(279.31,500.58) --
	(279.58,500.58) --
	(279.85,500.58) --
	(280.13,500.58) --
	(280.40,500.58) --
	(280.67,500.58) --
	(280.95,500.58) --
	(281.22,500.58) --
	(281.49,500.58) --
	(281.77,500.58) --
	(282.04,500.58) --
	(282.31,500.58) --
	(282.59,500.58) --
	(282.86,500.58) --
	(283.13,500.58) --
	(283.41,500.58) --
	(283.68,500.58) --
	(283.95,500.58) --
	(284.23,500.58) --
	(284.50,500.58) --
	(284.77,500.58) --
	(285.05,500.58) --
	(285.32,500.58) --
	(285.60,500.58) --
	(285.87,500.58) --
	(286.14,500.58) --
	(286.42,500.58) --
	(286.69,500.58) --
	(286.96,500.58) --
	(287.24,500.58) --
	(287.51,500.58) --
	(287.78,500.58) --
	(288.06,500.58) --
	(288.33,500.58) --
	(288.60,500.58) --
	(288.88,500.58) --
	(289.15,500.58) --
	(289.42,500.58) --
	(289.70,500.58) --
	(289.97,500.58) --
	(290.24,500.58) --
	(290.52,500.58) --
	(290.79,500.58) --
	(291.06,500.58) --
	(291.34,500.58) --
	(291.61,500.58) --
	(291.88,500.58) --
	(292.16,500.58) --
	(292.43,500.58) --
	(292.71,500.58) --
	(292.98,500.58) --
	(293.25,500.58) --
	(293.53,500.58) --
	(293.80,500.58) --
	(294.07,500.58) --
	(294.35,500.58) --
	(294.62,500.58) --
	(294.89,500.58) --
	(295.17,500.58) --
	(295.44,500.58) --
	(295.71,500.58) --
	(295.99,500.58) --
	(296.26,500.58) --
	(296.53,500.58) --
	(296.81,500.58) --
	(297.08,500.58) --
	(297.35,500.58) --
	(297.63,500.58) --
	(297.90,500.58) --
	(298.17,500.58) --
	(298.45,500.58) --
	(298.72,500.58) --
	(299.00,500.58) --
	(299.27,500.58) --
	(299.54,500.58) --
	(299.82,500.58) --
	(300.09,500.58) --
	(300.36,500.58) --
	(300.64,500.58) --
	(300.91,500.58) --
	(301.18,500.58) --
	(301.46,500.58) --
	(301.73,500.58) --
	(302.00,500.58) --
	(302.28,500.58) --
	(302.55,500.58) --
	(302.82,500.58) --
	(303.10,500.58) --
	(303.37,500.58) --
	(303.64,500.58) --
	(303.92,500.58) --
	(304.19,500.58) --
	(304.46,500.58) --
	(304.74,500.58) --
	(305.01,500.58) --
	(305.29,500.58) --
	(305.56,500.58) --
	(305.83,500.58) --
	(306.11,500.58) --
	(306.38,500.58) --
	(306.65,500.58) --
	(306.93,500.58) --
	(307.20,500.58) --
	(307.47,500.58) --
	(307.75,500.58) --
	(308.02,500.58) --
	(308.29,500.58) --
	(308.57,500.58) --
	(308.84,500.58) --
	(309.11,500.58) --
	(309.39,500.58) --
	(309.66,500.58) --
	(309.93,500.58) --
	(310.21,500.58) --
	(310.48,500.58) --
	(310.75,500.58) --
	(311.03,500.58) --
	(311.03,500.58) --
	(310.75,500.58) --
	(310.48,500.58) --
	(310.21,500.58) --
	(309.93,500.58) --
	(309.66,500.58) --
	(309.39,500.58) --
	(309.11,500.58) --
	(308.84,500.58) --
	(308.57,500.58) --
	(308.29,500.58) --
	(308.02,500.58) --
	(307.75,500.58) --
	(307.47,500.58) --
	(307.20,500.58) --
	(306.93,500.58) --
	(306.65,500.58) --
	(306.38,500.58) --
	(306.11,500.58) --
	(305.83,500.58) --
	(305.56,500.58) --
	(305.29,500.58) --
	(305.01,500.58) --
	(304.74,500.58) --
	(304.46,500.58) --
	(304.19,500.58) --
	(303.92,500.58) --
	(303.64,500.58) --
	(303.37,500.58) --
	(303.10,500.58) --
	(302.82,500.58) --
	(302.55,500.58) --
	(302.28,500.58) --
	(302.00,500.58) --
	(301.73,500.58) --
	(301.46,500.58) --
	(301.18,500.58) --
	(300.91,500.58) --
	(300.64,500.58) --
	(300.36,500.58) --
	(300.09,500.58) --
	(299.82,500.58) --
	(299.54,500.58) --
	(299.27,500.58) --
	(299.00,500.58) --
	(298.72,500.58) --
	(298.45,500.58) --
	(298.17,500.58) --
	(297.90,500.58) --
	(297.63,500.58) --
	(297.35,500.58) --
	(297.08,500.58) --
	(296.81,500.58) --
	(296.53,500.58) --
	(296.26,500.58) --
	(295.99,500.58) --
	(295.71,500.58) --
	(295.44,500.58) --
	(295.17,500.58) --
	(294.89,500.58) --
	(294.62,500.58) --
	(294.35,500.58) --
	(294.07,500.58) --
	(293.80,500.58) --
	(293.53,500.58) --
	(293.25,500.58) --
	(292.98,500.58) --
	(292.71,500.58) --
	(292.43,500.58) --
	(292.16,500.58) --
	(291.88,500.58) --
	(291.61,500.58) --
	(291.34,500.58) --
	(291.06,500.58) --
	(290.79,500.58) --
	(290.52,500.58) --
	(290.24,500.58) --
	(289.97,500.58) --
	(289.70,500.58) --
	(289.42,500.58) --
	(289.15,500.58) --
	(288.88,500.58) --
	(288.60,500.58) --
	(288.33,500.58) --
	(288.06,500.58) --
	(287.78,500.58) --
	(287.51,500.58) --
	(287.24,500.58) --
	(286.96,500.58) --
	(286.69,500.58) --
	(286.42,500.58) --
	(286.14,500.58) --
	(285.87,500.58) --
	(285.60,500.58) --
	(285.32,500.58) --
	(285.05,500.58) --
	(284.77,500.58) --
	(284.50,500.58) --
	(284.23,500.58) --
	(283.95,500.58) --
	(283.68,500.58) --
	(283.41,500.58) --
	(283.13,500.58) --
	(282.86,500.58) --
	(282.59,500.58) --
	(282.31,500.58) --
	(282.04,500.58) --
	(281.77,500.58) --
	(281.49,500.58) --
	(281.22,500.58) --
	(280.95,500.58) --
	(280.67,500.58) --
	(280.40,500.58) --
	(280.13,500.58) --
	(279.85,500.58) --
	(279.58,500.58) --
	(279.31,500.58) --
	(279.03,500.58) --
	(278.76,500.58) --
	(278.48,500.58) --
	(278.21,500.58) --
	(277.94,500.58) --
	(277.66,500.58) --
	(277.39,500.58) --
	(277.12,500.58) --
	(276.84,500.58) --
	(276.57,500.58) --
	(276.30,500.58) --
	(276.02,500.58) --
	(275.75,500.58) --
	(275.48,500.58) --
	(275.20,500.58) --
	(274.93,500.58) --
	(274.66,500.58) --
	(274.38,500.58) --
	(274.11,500.58) --
	(273.84,500.58) --
	(273.56,500.58) --
	(273.29,500.58) --
	(273.02,500.58) --
	(272.74,500.58) --
	(272.47,500.58) --
	(272.19,500.58) --
	(271.92,500.58) --
	(271.65,500.58) --
	(271.37,500.58) --
	(271.10,500.58) --
	(270.83,500.58) --
	(270.55,500.58) --
	(270.28,500.58) --
	(270.01,500.58) --
	(269.73,500.58) --
	(269.46,500.58) --
	(269.19,500.58) --
	(268.91,500.58) --
	(268.64,500.58) --
	(268.37,500.58) --
	(268.09,500.58) --
	(267.82,500.58) --
	(267.55,500.58) --
	(267.27,500.58) --
	(267.00,500.58) --
	(266.73,500.58) --
	(266.45,500.58) --
	(266.18,500.58) --
	(265.90,500.58) --
	(265.63,500.58) --
	(265.36,500.58) --
	(265.08,500.58) --
	(264.81,500.58) --
	(264.54,500.58) --
	(264.26,500.58) --
	(263.99,500.58) --
	(263.72,500.58) --
	(263.44,500.58) --
	(263.17,500.58) --
	(262.90,500.58) --
	(262.62,500.58) --
	(262.35,500.58) --
	(262.08,500.58) --
	(261.80,500.58) --
	(261.53,500.58) --
	(261.26,500.58) --
	(260.98,500.58) --
	(260.71,500.58) --
	(260.44,500.58) --
	(260.16,500.58) --
	(259.89,500.58) --
	(259.62,500.58) --
	(259.34,500.58) --
	(259.07,500.58) --
	(258.79,500.58) --
	(258.52,500.58) --
	(258.25,500.58) --
	(257.97,500.58) --
	(257.70,500.58) --
	(257.43,500.58) --
	(257.15,500.58) --
	(256.88,500.58) --
	(256.61,500.58) --
	(256.33,500.58) --
	(256.06,500.58) --
	(255.79,500.58) --
	(255.51,500.58) --
	(255.24,500.58) --
	(254.97,500.58) --
	(254.69,500.58) --
	(254.42,500.58) --
	(254.15,500.58) --
	(253.87,500.58) --
	(253.60,500.58) --
	(253.33,500.58) --
	(253.05,500.58) --
	(252.78,500.58) --
	(252.50,500.58) --
	(252.23,500.58) --
	(251.96,500.58) --
	(251.68,500.58) --
	(251.41,500.58) --
	(251.14,500.58) --
	(250.86,500.58) --
	(250.59,500.58) --
	(250.32,500.58) --
	(250.04,500.58) --
	(249.77,500.58) --
	(249.50,500.58) --
	(249.22,500.58) --
	(248.95,500.58) --
	(248.68,500.58) --
	(248.40,500.58) --
	(248.13,500.58) --
	(247.86,500.58) --
	(247.58,500.58) --
	(247.31,500.58) --
	(247.04,500.58) --
	(246.76,500.58) --
	(246.49,500.58) --
	(246.21,500.58) --
	(245.94,500.58) --
	(245.67,500.58) --
	(245.39,500.58) --
	(245.12,500.58) --
	(244.85,500.58) --
	(244.57,500.58) --
	(244.30,500.58) --
	(244.03,500.58) --
	(243.75,500.58) --
	(243.48,500.58) --
	(243.21,500.58) --
	(242.93,500.58) --
	(242.66,500.58) --
	(242.39,500.58) --
	(242.11,500.58) --
	(241.84,500.58) --
	(241.57,500.58) --
	(241.29,500.58) --
	(241.02,500.58) --
	(240.75,500.58) --
	(240.47,500.58) --
	(240.20,500.58) --
	(239.92,500.58) --
	(239.65,500.58) --
	(239.38,500.58) --
	(239.10,500.58) --
	(238.83,500.58) --
	(238.56,500.58) --
	(238.28,500.58) --
	(238.01,500.58) --
	(237.74,500.58) --
	(237.46,500.58) --
	(237.19,500.58) --
	(236.92,500.58) --
	(236.64,500.58) --
	(236.37,500.58) --
	(236.10,500.58) --
	(235.82,500.58) --
	(235.55,500.58) --
	(235.28,500.58) --
	(235.00,500.58) --
	(234.73,500.58) --
	(234.46,500.58) --
	(234.18,500.58) --
	(233.91,500.58) --
	(233.63,500.58) --
	(233.36,500.58) --
	(233.09,500.58) --
	(232.81,500.58) --
	(232.54,500.58) --
	(232.27,500.58) --
	(231.99,500.58) --
	(231.72,500.58) --
	(231.45,500.58) --
	(231.17,500.58) --
	(230.90,500.58) --
	(230.63,500.58) --
	(230.35,500.58) --
	(230.08,500.58) --
	(229.81,500.58) --
	(229.53,500.58) --
	(229.26,500.58) --
	(228.99,500.58) --
	(228.71,500.58) --
	(228.44,500.58) --
	(228.17,500.58) --
	(227.89,500.58) --
	(227.62,500.58) --
	(227.35,500.58) --
	(227.07,500.58) --
	(226.80,500.58) --
	(226.52,500.58) --
	(226.25,500.58) --
	(225.98,500.58) --
	(225.70,500.58) --
	(225.43,500.58) --
	(225.16,500.58) --
	(224.88,500.58) --
	(224.61,500.58) --
	(224.34,500.58) --
	(224.06,500.58) --
	(223.79,500.58) --
	(223.52,500.58) --
	(223.24,500.58) --
	(222.97,500.58) --
	(222.70,500.58) --
	(222.42,500.58) --
	(222.15,500.58) --
	(221.88,500.58) --
	(221.60,500.58) --
	(221.33,500.58) --
	(221.06,500.58) --
	(220.78,500.58) --
	(220.51,500.58) --
	(220.23,500.58) --
	(219.96,500.58) --
	(219.69,500.58) --
	(219.41,500.58) --
	(219.14,500.58) --
	(218.87,500.58) --
	(218.59,500.58) --
	(218.32,500.58) --
	(218.05,500.58) --
	(217.77,500.58) --
	(217.50,500.58) --
	(217.23,500.58) --
	(216.95,500.58) --
	(216.68,500.58) --
	(216.41,500.58) --
	(216.13,500.58) --
	(215.86,500.58) --
	(215.59,500.58) --
	(215.31,500.58) --
	(215.04,500.58) --
	(214.77,500.58) --
	(214.49,500.58) --
	(214.22,500.58) --
	(213.94,500.58) --
	(213.67,500.58) --
	(213.40,500.58) --
	(213.12,500.58) --
	(212.85,500.58) --
	(212.58,500.58) --
	(212.30,500.58) --
	(212.03,500.58) --
	(211.76,500.58) --
	(211.48,500.58) --
	(211.21,500.58) --
	(210.94,500.58) --
	(210.66,500.58) --
	(210.39,500.58) --
	(210.12,500.58) --
	(209.84,500.58) --
	(209.57,500.58) --
	(209.30,500.58) --
	(209.02,500.58) --
	(208.75,500.58) --
	(208.48,500.58) --
	(208.20,500.58) --
	(207.93,500.58) --
	(207.65,500.58) --
	(207.38,500.58) --
	(207.11,500.58) --
	(206.83,500.58) --
	(206.56,500.58) --
	(206.29,500.58) --
	(206.01,500.58) --
	(205.74,500.58) --
	(205.47,500.58) --
	(205.19,500.58) --
	(204.92,500.58) --
	(204.65,500.58) --
	(204.37,500.58) --
	(204.10,500.58) --
	(203.83,500.58) --
	(203.55,500.58) --
	(203.28,500.58) --
	(203.01,500.58) --
	(202.73,500.58) --
	(202.46,500.58) --
	(202.19,500.58) --
	(201.91,500.58) --
	(201.64,500.58) --
	(201.37,500.58) --
	(201.09,500.58) --
	(200.82,500.58) --
	(200.54,500.58) --
	(200.27,500.58) --
	(200.00,500.58) --
	(199.72,500.58) --
	(199.45,500.58) --
	(199.18,500.58) --
	(198.90,500.58) --
	(198.63,500.58) --
	(198.36,500.58) --
	(198.08,500.58) --
	(197.81,500.58) --
	(197.54,500.58) --
	(197.26,500.58) --
	(196.99,500.58) --
	(196.72,500.58) --
	(196.44,500.58) --
	(196.17,500.58) --
	(195.90,500.58) --
	(195.62,500.58) --
	(195.35,500.58) --
	(195.08,500.58) --
	(194.80,500.58) --
	(194.53,500.58) --
	(194.25,500.58) --
	(193.98,500.58) --
	(193.71,500.58) --
	(193.43,500.58) --
	(193.16,500.58) --
	(192.89,500.58) --
	(192.61,500.58) --
	(192.34,500.58) --
	(192.07,500.58) --
	(191.79,500.58) --
	(191.52,500.58) --
	(191.25,500.58) --
	(190.97,500.58) --
	(190.70,500.58) --
	(190.43,500.58) --
	(190.15,500.58) --
	(189.88,500.58) --
	(189.61,500.58) --
	(189.33,500.58) --
	(189.06,500.58) --
	(188.79,500.58) --
	(188.51,500.58) --
	(188.24,500.58) --
	(187.96,500.58) --
	(187.69,500.58) --
	(187.42,500.58) --
	(187.14,500.58) --
	(186.87,500.58) --
	(186.60,500.58) --
	(186.32,500.58) --
	(186.05,500.58) --
	(185.78,500.58) --
	(185.50,500.58) --
	(185.23,500.58) --
	(184.96,500.58) --
	(184.68,500.58) --
	(184.41,500.58) --
	(184.14,500.58) --
	(183.86,500.58) --
	(183.59,500.58) --
	(183.32,500.58) --
	(183.04,500.58) --
	(182.77,500.58) --
	(182.50,500.58) --
	(182.22,500.58) --
	(181.95,500.58) --
	(181.67,500.58) --
	(181.40,500.58) --
	(181.13,500.58) --
	(180.85,500.58) --
	(180.58,500.58) --
	(180.31,500.58) --
	(180.03,500.58) --
	(179.76,500.58) --
	(179.49,500.58) --
	(179.21,500.58) --
	(178.94,500.58) --
	(178.67,500.58) --
	(178.39,500.58) --
	(178.12,500.58) --
	(177.85,500.58) --
	(177.57,500.58) --
	(177.30,500.58) --
	(177.03,500.58) --
	(176.75,500.58) --
	(176.48,500.58) --
	(176.21,500.58) --
	(175.93,500.58) --
	(175.66,500.58) --
	(175.38,500.58) --
	(175.11,500.58) --
	(174.84,500.58) --
	(174.56,500.58) --
	(174.29,500.58) --
	(174.02,500.58) --
	(173.74,500.58) --
	(173.47,500.58) --
	(173.20,500.58) --
	(172.92,500.58) --
	(172.65,500.58) --
	(172.38,500.58) --
	(172.10,500.58) --
	(171.83,500.58) --
	(171.56,500.58) --
	(171.28,500.58) --
	cycle;

\path[] (171.28,500.58) --
	(171.56,500.58) --
	(171.83,500.58) --
	(172.10,500.58) --
	(172.38,500.58) --
	(172.65,500.58) --
	(172.92,500.58) --
	(173.20,500.58) --
	(173.47,500.58) --
	(173.74,500.58) --
	(174.02,500.58) --
	(174.29,500.58) --
	(174.56,500.58) --
	(174.84,500.58) --
	(175.11,500.58) --
	(175.38,500.58) --
	(175.66,500.58) --
	(175.93,500.58) --
	(176.21,500.58) --
	(176.48,500.58) --
	(176.75,500.58) --
	(177.03,500.58) --
	(177.30,500.58) --
	(177.57,500.58) --
	(177.85,500.58) --
	(178.12,500.58) --
	(178.39,500.58) --
	(178.67,500.58) --
	(178.94,500.58) --
	(179.21,500.58) --
	(179.49,500.58) --
	(179.76,500.58) --
	(180.03,500.58) --
	(180.31,500.58) --
	(180.58,500.58) --
	(180.85,500.58) --
	(181.13,500.58) --
	(181.40,500.58) --
	(181.67,500.58) --
	(181.95,500.58) --
	(182.22,500.58) --
	(182.50,500.58) --
	(182.77,500.58) --
	(183.04,500.58) --
	(183.32,500.58) --
	(183.59,500.58) --
	(183.86,500.58) --
	(184.14,500.58) --
	(184.41,500.58) --
	(184.68,500.58) --
	(184.96,500.58) --
	(185.23,500.58) --
	(185.50,500.58) --
	(185.78,500.58) --
	(186.05,500.58) --
	(186.32,500.58) --
	(186.60,500.58) --
	(186.87,500.58) --
	(187.14,500.58) --
	(187.42,500.58) --
	(187.69,500.58) --
	(187.96,500.58) --
	(188.24,500.58) --
	(188.51,500.58) --
	(188.79,500.58) --
	(189.06,500.58) --
	(189.33,500.58) --
	(189.61,500.58) --
	(189.88,500.58) --
	(190.15,500.58) --
	(190.43,500.58) --
	(190.70,500.58) --
	(190.97,500.58) --
	(191.25,500.58) --
	(191.52,500.58) --
	(191.79,500.58) --
	(192.07,500.58) --
	(192.34,500.58) --
	(192.61,500.58) --
	(192.89,500.58) --
	(193.16,500.58) --
	(193.43,500.58) --
	(193.71,500.58) --
	(193.98,500.58) --
	(194.25,500.58) --
	(194.53,500.58) --
	(194.80,500.58) --
	(195.08,500.58) --
	(195.35,500.58) --
	(195.62,500.58) --
	(195.90,500.58) --
	(196.17,500.58) --
	(196.44,500.58) --
	(196.72,500.58) --
	(196.99,500.58) --
	(197.26,500.58) --
	(197.54,500.58) --
	(197.81,500.58) --
	(198.08,500.58) --
	(198.36,500.58) --
	(198.63,500.58) --
	(198.90,500.58) --
	(199.18,500.58) --
	(199.45,500.58) --
	(199.72,500.58) --
	(200.00,500.58) --
	(200.27,500.58) --
	(200.54,500.58) --
	(200.82,500.58) --
	(201.09,500.58) --
	(201.37,500.58) --
	(201.64,500.58) --
	(201.91,500.58) --
	(202.19,500.58) --
	(202.46,500.58) --
	(202.73,500.58) --
	(203.01,500.58) --
	(203.28,500.58) --
	(203.55,500.58) --
	(203.83,500.58) --
	(204.10,500.58) --
	(204.37,500.58) --
	(204.65,500.58) --
	(204.92,500.58) --
	(205.19,500.58) --
	(205.47,500.58) --
	(205.74,500.58) --
	(206.01,500.58) --
	(206.29,500.58) --
	(206.56,500.58) --
	(206.83,500.58) --
	(207.11,500.58) --
	(207.38,500.58) --
	(207.65,500.58) --
	(207.93,500.58) --
	(208.20,500.58) --
	(208.48,500.58) --
	(208.75,500.58) --
	(209.02,500.58) --
	(209.30,500.58) --
	(209.57,500.58) --
	(209.84,500.58) --
	(210.12,500.58) --
	(210.39,500.58) --
	(210.66,500.58) --
	(210.94,500.58) --
	(211.21,500.58) --
	(211.48,500.58) --
	(211.76,500.58) --
	(212.03,500.58) --
	(212.30,500.58) --
	(212.58,500.58) --
	(212.85,500.58) --
	(213.12,500.59) --
	(213.40,500.60) --
	(213.67,500.62) --
	(213.94,500.63) --
	(214.22,500.65) --
	(214.49,500.67) --
	(214.77,500.68) --
	(215.04,500.70) --
	(215.31,500.72) --
	(215.59,500.74) --
	(215.86,500.77) --
	(216.13,500.81) --
	(216.41,500.87) --
	(216.68,500.95) --
	(216.95,501.04) --
	(217.23,501.15) --
	(217.50,501.27) --
	(217.77,501.42) --
	(218.05,501.60) --
	(218.32,501.84) --
	(218.59,502.13) --
	(218.87,502.47) --
	(219.14,502.83) --
	(219.41,503.16) --
	(219.69,503.47) --
	(219.96,503.78) --
	(220.23,504.13) --
	(220.51,504.56) --
	(220.78,505.09) --
	(221.06,505.71) --
	(221.33,506.41) --
	(221.60,507.13) --
	(221.88,507.87) --
	(222.15,508.62) --
	(222.42,509.38) --
	(222.70,510.17) --
	(222.97,511.03) --
	(223.24,511.97) --
	(223.52,512.99) --
	(223.79,514.06) --
	(224.06,515.08) --
	(224.34,515.98) --
	(224.61,516.73) --
	(224.88,517.35) --
	(225.16,517.89) --
	(225.43,518.40) --
	(225.70,518.85) --
	(225.98,519.18) --
	(226.25,519.35) --
	(226.52,519.37) --
	(226.80,519.31) --
	(227.07,519.22) --
	(227.35,519.14) --
	(227.62,519.00) --
	(227.89,518.79) --
	(228.17,518.47) --
	(228.44,518.07) --
	(228.71,517.62) --
	(228.99,517.15) --
	(229.26,516.70) --
	(229.53,516.24) --
	(229.81,515.75) --
	(230.08,515.21) --
	(230.35,514.62) --
	(230.63,513.99) --
	(230.90,513.37) --
	(231.17,512.74) --
	(231.45,512.08) --
	(231.72,511.37) --
	(231.99,510.60) --
	(232.27,509.78) --
	(232.54,508.95) --
	(232.81,508.14) --
	(233.09,507.38) --
	(233.36,506.67) --
	(233.63,506.02) --
	(233.91,505.45) --
	(234.18,504.99) --
	(234.46,504.63) --
	(234.73,504.35) --
	(235.00,504.11) --
	(235.28,503.85) --
	(235.55,503.56) --
	(235.82,503.22) --
	(236.10,502.89) --
	(236.37,502.57) --
	(236.64,502.29) --
	(236.92,502.04) --
	(237.19,501.83) --
	(237.46,501.63) --
	(237.74,501.45) --
	(238.01,501.30) --
	(238.28,501.17) --
	(238.56,501.07) --
	(238.83,500.99) --
	(239.10,500.93) --
	(239.38,500.87) --
	(239.65,500.82) --
	(239.92,500.78) --
	(240.20,500.74) --
	(240.47,500.71) --
	(240.75,500.69) --
	(241.02,500.68) --
	(241.29,500.67) --
	(241.57,500.65) --
	(241.84,500.64) --
	(242.11,500.63) --
	(242.39,500.62) --
	(242.66,500.62) --
	(242.93,500.61) --
	(243.21,500.61) --
	(243.48,500.60) --
	(243.75,500.60) --
	(244.03,500.59) --
	(244.30,500.58) --
	(244.57,500.58) --
	(244.85,500.58) --
	(245.12,500.58) --
	(245.39,500.58) --
	(245.67,500.58) --
	(245.94,500.58) --
	(246.21,500.58) --
	(246.49,500.58) --
	(246.76,500.58) --
	(247.04,500.58) --
	(247.31,500.58) --
	(247.58,500.58) --
	(247.86,500.58) --
	(248.13,500.58) --
	(248.40,500.58) --
	(248.68,500.58) --
	(248.95,500.58) --
	(249.22,500.58) --
	(249.50,500.58) --
	(249.77,500.58) --
	(250.04,500.58) --
	(250.32,500.58) --
	(250.59,500.58) --
	(250.86,500.58) --
	(251.14,500.58) --
	(251.41,500.58) --
	(251.68,500.58) --
	(251.96,500.58) --
	(252.23,500.58) --
	(252.50,500.58) --
	(252.78,500.58) --
	(253.05,500.58) --
	(253.33,500.58) --
	(253.60,500.58) --
	(253.87,500.58) --
	(254.15,500.58) --
	(254.42,500.58) --
	(254.69,500.58) --
	(254.97,500.58) --
	(255.24,500.58) --
	(255.51,500.58) --
	(255.79,500.58) --
	(256.06,500.58) --
	(256.33,500.58) --
	(256.61,500.58) --
	(256.88,500.58) --
	(257.15,500.58) --
	(257.43,500.58) --
	(257.70,500.58) --
	(257.97,500.58) --
	(258.25,500.58) --
	(258.52,500.58) --
	(258.79,500.58) --
	(259.07,500.58) --
	(259.34,500.58) --
	(259.62,500.58) --
	(259.89,500.58) --
	(260.16,500.58) --
	(260.44,500.58) --
	(260.71,500.58) --
	(260.98,500.58) --
	(261.26,500.58) --
	(261.53,500.58) --
	(261.80,500.58) --
	(262.08,500.58) --
	(262.35,500.58) --
	(262.62,500.58) --
	(262.90,500.58) --
	(263.17,500.58) --
	(263.44,500.58) --
	(263.72,500.58) --
	(263.99,500.58) --
	(264.26,500.58) --
	(264.54,500.58) --
	(264.81,500.58) --
	(265.08,500.58) --
	(265.36,500.58) --
	(265.63,500.58) --
	(265.90,500.58) --
	(266.18,500.58) --
	(266.45,500.58) --
	(266.73,500.58) --
	(267.00,500.58) --
	(267.27,500.58) --
	(267.55,500.58) --
	(267.82,500.58) --
	(268.09,500.58) --
	(268.37,500.58) --
	(268.64,500.58) --
	(268.91,500.58) --
	(269.19,500.58) --
	(269.46,500.58) --
	(269.73,500.58) --
	(270.01,500.58) --
	(270.28,500.58) --
	(270.55,500.58) --
	(270.83,500.58) --
	(271.10,500.58) --
	(271.37,500.58) --
	(271.65,500.58) --
	(271.92,500.58) --
	(272.19,500.58) --
	(272.47,500.58) --
	(272.74,500.58) --
	(273.02,500.58) --
	(273.29,500.58) --
	(273.56,500.58) --
	(273.84,500.58) --
	(274.11,500.58) --
	(274.38,500.58) --
	(274.66,500.58) --
	(274.93,500.58) --
	(275.20,500.58) --
	(275.48,500.58) --
	(275.75,500.58) --
	(276.02,500.58) --
	(276.30,500.58) --
	(276.57,500.58) --
	(276.84,500.58) --
	(277.12,500.58) --
	(277.39,500.58) --
	(277.66,500.58) --
	(277.94,500.58) --
	(278.21,500.58) --
	(278.48,500.58) --
	(278.76,500.58) --
	(279.03,500.58) --
	(279.31,500.58) --
	(279.58,500.58) --
	(279.85,500.58) --
	(280.13,500.58) --
	(280.40,500.58) --
	(280.67,500.58) --
	(280.95,500.58) --
	(281.22,500.58) --
	(281.49,500.58) --
	(281.77,500.58) --
	(282.04,500.58) --
	(282.31,500.58) --
	(282.59,500.58) --
	(282.86,500.58) --
	(283.13,500.58) --
	(283.41,500.58) --
	(283.68,500.58) --
	(283.95,500.58) --
	(284.23,500.58) --
	(284.50,500.58) --
	(284.77,500.58) --
	(285.05,500.58) --
	(285.32,500.58) --
	(285.60,500.58) --
	(285.87,500.58) --
	(286.14,500.58) --
	(286.42,500.58) --
	(286.69,500.58) --
	(286.96,500.58) --
	(287.24,500.58) --
	(287.51,500.58) --
	(287.78,500.58) --
	(288.06,500.58) --
	(288.33,500.58) --
	(288.60,500.58) --
	(288.88,500.58) --
	(289.15,500.58) --
	(289.42,500.58) --
	(289.70,500.58) --
	(289.97,500.58) --
	(290.24,500.58) --
	(290.52,500.58) --
	(290.79,500.58) --
	(291.06,500.58) --
	(291.34,500.58) --
	(291.61,500.58) --
	(291.88,500.58) --
	(292.16,500.58) --
	(292.43,500.58) --
	(292.71,500.58) --
	(292.98,500.58) --
	(293.25,500.58) --
	(293.53,500.58) --
	(293.80,500.58) --
	(294.07,500.58) --
	(294.35,500.58) --
	(294.62,500.58) --
	(294.89,500.58) --
	(295.17,500.58) --
	(295.44,500.58) --
	(295.71,500.58) --
	(295.99,500.58) --
	(296.26,500.58) --
	(296.53,500.58) --
	(296.81,500.58) --
	(297.08,500.58) --
	(297.35,500.58) --
	(297.63,500.58) --
	(297.90,500.58) --
	(298.17,500.58) --
	(298.45,500.58) --
	(298.72,500.58) --
	(299.00,500.58) --
	(299.27,500.58) --
	(299.54,500.58) --
	(299.82,500.58) --
	(300.09,500.58) --
	(300.36,500.58) --
	(300.64,500.58) --
	(300.91,500.58) --
	(301.18,500.58) --
	(301.46,500.58) --
	(301.73,500.58) --
	(302.00,500.58) --
	(302.28,500.58) --
	(302.55,500.58) --
	(302.82,500.58) --
	(303.10,500.58) --
	(303.37,500.58) --
	(303.64,500.58) --
	(303.92,500.58) --
	(304.19,500.58) --
	(304.46,500.58) --
	(304.74,500.58) --
	(305.01,500.58) --
	(305.29,500.58) --
	(305.56,500.58) --
	(305.83,500.58) --
	(306.11,500.58) --
	(306.38,500.58) --
	(306.65,500.58) --
	(306.93,500.58) --
	(307.20,500.58) --
	(307.47,500.58) --
	(307.75,500.58) --
	(308.02,500.58) --
	(308.29,500.58) --
	(308.57,500.58) --
	(308.84,500.58) --
	(309.11,500.58) --
	(309.39,500.58) --
	(309.66,500.58) --
	(309.93,500.58) --
	(310.21,500.58) --
	(310.48,500.58) --
	(310.75,500.58) --
	(311.03,500.58);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (227.47,499.64) -- (227.47,520.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (235.33,499.64) -- (235.33,520.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,499.64) -- (219.58,520.31);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,473.46) rectangle (293.99,494.14);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,474.40) --
	(171.56,474.40) --
	(171.83,474.40) --
	(172.10,474.40) --
	(172.38,474.40) --
	(172.65,474.40) --
	(172.92,474.40) --
	(173.20,474.40) --
	(173.47,474.40) --
	(173.74,474.40) --
	(174.02,474.40) --
	(174.29,474.40) --
	(174.56,474.40) --
	(174.84,474.40) --
	(175.11,474.40) --
	(175.38,474.40) --
	(175.66,474.40) --
	(175.93,474.40) --
	(176.21,474.40) --
	(176.48,474.40) --
	(176.75,474.40) --
	(177.03,474.40) --
	(177.30,474.40) --
	(177.57,474.40) --
	(177.85,474.40) --
	(178.12,474.40) --
	(178.39,474.40) --
	(178.67,474.40) --
	(178.94,474.40) --
	(179.21,474.40) --
	(179.49,474.40) --
	(179.76,474.40) --
	(180.03,474.40) --
	(180.31,474.40) --
	(180.58,474.40) --
	(180.85,474.40) --
	(181.13,474.40) --
	(181.40,474.40) --
	(181.67,474.40) --
	(181.95,474.40) --
	(182.22,474.40) --
	(182.50,474.40) --
	(182.77,474.40) --
	(183.04,474.40) --
	(183.32,474.40) --
	(183.59,474.40) --
	(183.86,474.40) --
	(184.14,474.40) --
	(184.41,474.40) --
	(184.68,474.40) --
	(184.96,474.40) --
	(185.23,474.40) --
	(185.50,474.40) --
	(185.78,474.40) --
	(186.05,474.40) --
	(186.32,474.40) --
	(186.60,474.40) --
	(186.87,474.40) --
	(187.14,474.40) --
	(187.42,474.40) --
	(187.69,474.40) --
	(187.96,474.40) --
	(188.24,474.40) --
	(188.51,474.40) --
	(188.79,474.40) --
	(189.06,474.40) --
	(189.33,474.40) --
	(189.61,474.40) --
	(189.88,474.40) --
	(190.15,474.40) --
	(190.43,474.40) --
	(190.70,474.40) --
	(190.97,474.40) --
	(191.25,474.40) --
	(191.52,474.40) --
	(191.79,474.40) --
	(192.07,474.40) --
	(192.34,474.40) --
	(192.61,474.40) --
	(192.89,474.40) --
	(193.16,474.40) --
	(193.43,474.40) --
	(193.71,474.40) --
	(193.98,474.40) --
	(194.25,474.40) --
	(194.53,474.40) --
	(194.80,474.40) --
	(195.08,474.40) --
	(195.35,474.40) --
	(195.62,474.40) --
	(195.90,474.40) --
	(196.17,474.40) --
	(196.44,474.40) --
	(196.72,474.40) --
	(196.99,474.40) --
	(197.26,474.40) --
	(197.54,474.40) --
	(197.81,474.40) --
	(198.08,474.40) --
	(198.36,474.40) --
	(198.63,474.40) --
	(198.90,474.40) --
	(199.18,474.40) --
	(199.45,474.40) --
	(199.72,474.40) --
	(200.00,474.40) --
	(200.27,474.40) --
	(200.54,474.40) --
	(200.82,474.40) --
	(201.09,474.40) --
	(201.37,474.40) --
	(201.64,474.40) --
	(201.91,474.40) --
	(202.19,474.40) --
	(202.46,474.40) --
	(202.73,474.40) --
	(203.01,474.40) --
	(203.28,474.40) --
	(203.55,474.40) --
	(203.83,474.40) --
	(204.10,474.40) --
	(204.37,474.40) --
	(204.65,474.40) --
	(204.92,474.40) --
	(205.19,474.40) --
	(205.47,474.40) --
	(205.74,474.40) --
	(206.01,474.40) --
	(206.29,474.40) --
	(206.56,474.40) --
	(206.83,474.40) --
	(207.11,474.41) --
	(207.38,474.41) --
	(207.65,474.41) --
	(207.93,474.42) --
	(208.20,474.42) --
	(208.48,474.43) --
	(208.75,474.43) --
	(209.02,474.43) --
	(209.30,474.42) --
	(209.57,474.42) --
	(209.84,474.41) --
	(210.12,474.41) --
	(210.39,474.41) --
	(210.66,474.41) --
	(210.94,474.42) --
	(211.21,474.43) --
	(211.48,474.44) --
	(211.76,474.44) --
	(212.03,474.45) --
	(212.30,474.45) --
	(212.58,474.45) --
	(212.85,474.45) --
	(213.12,474.45) --
	(213.40,474.47) --
	(213.67,474.50) --
	(213.94,474.54) --
	(214.22,474.58) --
	(214.49,474.63) --
	(214.77,474.66) --
	(215.04,474.69) --
	(215.31,474.72) --
	(215.59,474.76) --
	(215.86,474.82) --
	(216.13,474.89) --
	(216.41,474.97) --
	(216.68,475.06) --
	(216.95,475.15) --
	(217.23,475.26) --
	(217.50,475.40) --
	(217.77,475.58) --
	(218.05,475.82) --
	(218.32,476.11) --
	(218.59,476.46) --
	(218.87,476.87) --
	(219.14,477.30) --
	(219.41,477.73) --
	(219.69,478.18) --
	(219.96,478.63) --
	(220.23,479.10) --
	(220.51,479.58) --
	(220.78,480.04) --
	(221.06,480.50) --
	(221.33,480.96) --
	(221.60,481.45) --
	(221.88,482.03) --
	(222.15,482.70) --
	(222.42,483.49) --
	(222.70,484.34) --
	(222.97,485.24) --
	(223.24,486.12) --
	(223.52,486.96) --
	(223.79,487.74) --
	(224.06,488.46) --
	(224.34,489.14) --
	(224.61,489.81) --
	(224.88,490.50) --
	(225.16,491.17) --
	(225.43,491.79) --
	(225.70,492.30) --
	(225.98,492.68) --
	(226.25,492.94) --
	(226.52,493.11) --
	(226.80,493.20) --
	(227.07,493.16) --
	(227.35,492.96) --
	(227.62,492.59) --
	(227.89,492.10) --
	(228.17,491.55) --
	(228.44,491.00) --
	(228.71,490.48) --
	(228.99,489.96) --
	(229.26,489.44) --
	(229.53,488.90) --
	(229.81,488.35) --
	(230.08,487.81) --
	(230.35,487.29) --
	(230.63,486.80) --
	(230.90,486.31) --
	(231.17,485.80) --
	(231.45,485.23) --
	(231.72,484.58) --
	(231.99,483.85) --
	(232.27,483.06) --
	(232.54,482.26) --
	(232.81,481.48) --
	(233.09,480.77) --
	(233.36,480.15) --
	(233.63,479.62) --
	(233.91,479.16) --
	(234.18,478.74) --
	(234.46,478.31) --
	(234.73,477.86) --
	(235.00,477.39) --
	(235.28,476.94) --
	(235.55,476.54) --
	(235.82,476.22) --
	(236.10,475.98) --
	(236.37,475.80) --
	(236.64,475.65) --
	(236.92,475.52) --
	(237.19,475.41) --
	(237.46,475.31) --
	(237.74,475.21) --
	(238.01,475.11) --
	(238.28,474.99) --
	(238.56,474.88) --
	(238.83,474.76) --
	(239.10,474.67) --
	(239.38,474.61) --
	(239.65,474.58) --
	(239.92,474.57) --
	(240.20,474.59) --
	(240.47,474.61) --
	(240.75,474.62) --
	(241.02,474.63) --
	(241.29,474.63) --
	(241.57,474.62) --
	(241.84,474.59) --
	(242.11,474.56) --
	(242.39,474.54) --
	(242.66,474.52) --
	(242.93,474.51) --
	(243.21,474.50) --
	(243.48,474.49) --
	(243.75,474.48) --
	(244.03,474.47) --
	(244.30,474.46) --
	(244.57,474.46) --
	(244.85,474.46) --
	(245.12,474.46) --
	(245.39,474.46) --
	(245.67,474.45) --
	(245.94,474.45) --
	(246.21,474.45) --
	(246.49,474.44) --
	(246.76,474.43) --
	(247.04,474.42) --
	(247.31,474.42) --
	(247.58,474.41) --
	(247.86,474.41) --
	(248.13,474.40) --
	(248.40,474.40) --
	(248.68,474.40) --
	(248.95,474.40) --
	(249.22,474.40) --
	(249.50,474.40) --
	(249.77,474.40) --
	(250.04,474.40) --
	(250.32,474.40) --
	(250.59,474.40) --
	(250.86,474.40) --
	(251.14,474.40) --
	(251.41,474.40) --
	(251.68,474.40) --
	(251.96,474.40) --
	(252.23,474.40) --
	(252.50,474.40) --
	(252.78,474.40) --
	(253.05,474.40) --
	(253.33,474.40) --
	(253.60,474.40) --
	(253.87,474.40) --
	(254.15,474.40) --
	(254.42,474.40) --
	(254.69,474.40) --
	(254.97,474.40) --
	(255.24,474.40) --
	(255.51,474.40) --
	(255.79,474.40) --
	(256.06,474.40) --
	(256.33,474.40) --
	(256.61,474.40) --
	(256.88,474.40) --
	(257.15,474.40) --
	(257.43,474.40) --
	(257.70,474.40) --
	(257.97,474.40) --
	(258.25,474.40) --
	(258.52,474.40) --
	(258.79,474.40) --
	(259.07,474.40) --
	(259.34,474.40) --
	(259.62,474.40) --
	(259.89,474.40) --
	(260.16,474.40) --
	(260.44,474.40) --
	(260.71,474.40) --
	(260.98,474.40) --
	(261.26,474.40) --
	(261.53,474.40) --
	(261.80,474.40) --
	(262.08,474.40) --
	(262.35,474.40) --
	(262.62,474.40) --
	(262.90,474.40) --
	(263.17,474.40) --
	(263.44,474.40) --
	(263.72,474.40) --
	(263.99,474.40) --
	(264.26,474.40) --
	(264.54,474.40) --
	(264.81,474.40) --
	(265.08,474.40) --
	(265.36,474.40) --
	(265.63,474.40) --
	(265.90,474.40) --
	(266.18,474.40) --
	(266.45,474.40) --
	(266.73,474.40) --
	(267.00,474.40) --
	(267.27,474.40) --
	(267.55,474.40) --
	(267.82,474.40) --
	(268.09,474.40) --
	(268.37,474.40) --
	(268.64,474.40) --
	(268.91,474.40) --
	(269.19,474.40) --
	(269.46,474.40) --
	(269.73,474.40) --
	(270.01,474.40) --
	(270.28,474.40) --
	(270.55,474.40) --
	(270.83,474.40) --
	(271.10,474.40) --
	(271.37,474.40) --
	(271.65,474.40) --
	(271.92,474.40) --
	(272.19,474.40) --
	(272.47,474.40) --
	(272.74,474.40) --
	(273.02,474.40) --
	(273.29,474.40) --
	(273.56,474.40) --
	(273.84,474.40) --
	(274.11,474.40) --
	(274.38,474.40) --
	(274.66,474.40) --
	(274.93,474.40) --
	(275.20,474.40) --
	(275.48,474.40) --
	(275.75,474.40) --
	(276.02,474.40) --
	(276.30,474.40) --
	(276.57,474.40) --
	(276.84,474.40) --
	(277.12,474.40) --
	(277.39,474.40) --
	(277.66,474.40) --
	(277.94,474.40) --
	(278.21,474.40) --
	(278.48,474.40) --
	(278.76,474.40) --
	(279.03,474.40) --
	(279.31,474.40) --
	(279.58,474.40) --
	(279.85,474.40) --
	(280.13,474.40) --
	(280.40,474.40) --
	(280.67,474.40) --
	(280.95,474.40) --
	(281.22,474.40) --
	(281.49,474.40) --
	(281.77,474.40) --
	(282.04,474.40) --
	(282.31,474.40) --
	(282.59,474.40) --
	(282.86,474.40) --
	(283.13,474.40) --
	(283.41,474.40) --
	(283.68,474.40) --
	(283.95,474.40) --
	(284.23,474.40) --
	(284.50,474.40) --
	(284.77,474.40) --
	(285.05,474.40) --
	(285.32,474.40) --
	(285.60,474.40) --
	(285.87,474.40) --
	(286.14,474.40) --
	(286.42,474.40) --
	(286.69,474.40) --
	(286.96,474.40) --
	(287.24,474.40) --
	(287.51,474.40) --
	(287.78,474.40) --
	(288.06,474.40) --
	(288.33,474.40) --
	(288.60,474.40) --
	(288.88,474.40) --
	(289.15,474.40) --
	(289.42,474.40) --
	(289.70,474.40) --
	(289.97,474.40) --
	(290.24,474.40) --
	(290.52,474.40) --
	(290.79,474.40) --
	(291.06,474.40) --
	(291.34,474.40) --
	(291.61,474.40) --
	(291.88,474.40) --
	(292.16,474.40) --
	(292.43,474.40) --
	(292.71,474.40) --
	(292.98,474.40) --
	(293.25,474.40) --
	(293.53,474.40) --
	(293.80,474.40) --
	(294.07,474.40) --
	(294.35,474.40) --
	(294.62,474.40) --
	(294.89,474.40) --
	(295.17,474.40) --
	(295.44,474.40) --
	(295.71,474.40) --
	(295.99,474.40) --
	(296.26,474.40) --
	(296.53,474.40) --
	(296.81,474.40) --
	(297.08,474.40) --
	(297.35,474.40) --
	(297.63,474.40) --
	(297.90,474.40) --
	(298.17,474.40) --
	(298.45,474.40) --
	(298.72,474.40) --
	(299.00,474.40) --
	(299.27,474.40) --
	(299.54,474.40) --
	(299.82,474.40) --
	(300.09,474.40) --
	(300.36,474.40) --
	(300.64,474.40) --
	(300.91,474.40) --
	(301.18,474.40) --
	(301.46,474.40) --
	(301.73,474.40) --
	(302.00,474.40) --
	(302.28,474.40) --
	(302.55,474.40) --
	(302.82,474.40) --
	(303.10,474.40) --
	(303.37,474.40) --
	(303.64,474.40) --
	(303.92,474.40) --
	(304.19,474.40) --
	(304.46,474.40) --
	(304.74,474.40) --
	(305.01,474.40) --
	(305.29,474.40) --
	(305.56,474.40) --
	(305.83,474.40) --
	(306.11,474.40) --
	(306.38,474.40) --
	(306.65,474.40) --
	(306.93,474.40) --
	(307.20,474.40) --
	(307.47,474.40) --
	(307.75,474.40) --
	(308.02,474.40) --
	(308.29,474.40) --
	(308.57,474.40) --
	(308.84,474.40) --
	(309.11,474.40) --
	(309.39,474.40) --
	(309.66,474.40) --
	(309.93,474.40) --
	(310.21,474.40) --
	(310.48,474.40) --
	(310.75,474.40) --
	(311.03,474.40) --
	(311.03,474.40) --
	(310.75,474.40) --
	(310.48,474.40) --
	(310.21,474.40) --
	(309.93,474.40) --
	(309.66,474.40) --
	(309.39,474.40) --
	(309.11,474.40) --
	(308.84,474.40) --
	(308.57,474.40) --
	(308.29,474.40) --
	(308.02,474.40) --
	(307.75,474.40) --
	(307.47,474.40) --
	(307.20,474.40) --
	(306.93,474.40) --
	(306.65,474.40) --
	(306.38,474.40) --
	(306.11,474.40) --
	(305.83,474.40) --
	(305.56,474.40) --
	(305.29,474.40) --
	(305.01,474.40) --
	(304.74,474.40) --
	(304.46,474.40) --
	(304.19,474.40) --
	(303.92,474.40) --
	(303.64,474.40) --
	(303.37,474.40) --
	(303.10,474.40) --
	(302.82,474.40) --
	(302.55,474.40) --
	(302.28,474.40) --
	(302.00,474.40) --
	(301.73,474.40) --
	(301.46,474.40) --
	(301.18,474.40) --
	(300.91,474.40) --
	(300.64,474.40) --
	(300.36,474.40) --
	(300.09,474.40) --
	(299.82,474.40) --
	(299.54,474.40) --
	(299.27,474.40) --
	(299.00,474.40) --
	(298.72,474.40) --
	(298.45,474.40) --
	(298.17,474.40) --
	(297.90,474.40) --
	(297.63,474.40) --
	(297.35,474.40) --
	(297.08,474.40) --
	(296.81,474.40) --
	(296.53,474.40) --
	(296.26,474.40) --
	(295.99,474.40) --
	(295.71,474.40) --
	(295.44,474.40) --
	(295.17,474.40) --
	(294.89,474.40) --
	(294.62,474.40) --
	(294.35,474.40) --
	(294.07,474.40) --
	(293.80,474.40) --
	(293.53,474.40) --
	(293.25,474.40) --
	(292.98,474.40) --
	(292.71,474.40) --
	(292.43,474.40) --
	(292.16,474.40) --
	(291.88,474.40) --
	(291.61,474.40) --
	(291.34,474.40) --
	(291.06,474.40) --
	(290.79,474.40) --
	(290.52,474.40) --
	(290.24,474.40) --
	(289.97,474.40) --
	(289.70,474.40) --
	(289.42,474.40) --
	(289.15,474.40) --
	(288.88,474.40) --
	(288.60,474.40) --
	(288.33,474.40) --
	(288.06,474.40) --
	(287.78,474.40) --
	(287.51,474.40) --
	(287.24,474.40) --
	(286.96,474.40) --
	(286.69,474.40) --
	(286.42,474.40) --
	(286.14,474.40) --
	(285.87,474.40) --
	(285.60,474.40) --
	(285.32,474.40) --
	(285.05,474.40) --
	(284.77,474.40) --
	(284.50,474.40) --
	(284.23,474.40) --
	(283.95,474.40) --
	(283.68,474.40) --
	(283.41,474.40) --
	(283.13,474.40) --
	(282.86,474.40) --
	(282.59,474.40) --
	(282.31,474.40) --
	(282.04,474.40) --
	(281.77,474.40) --
	(281.49,474.40) --
	(281.22,474.40) --
	(280.95,474.40) --
	(280.67,474.40) --
	(280.40,474.40) --
	(280.13,474.40) --
	(279.85,474.40) --
	(279.58,474.40) --
	(279.31,474.40) --
	(279.03,474.40) --
	(278.76,474.40) --
	(278.48,474.40) --
	(278.21,474.40) --
	(277.94,474.40) --
	(277.66,474.40) --
	(277.39,474.40) --
	(277.12,474.40) --
	(276.84,474.40) --
	(276.57,474.40) --
	(276.30,474.40) --
	(276.02,474.40) --
	(275.75,474.40) --
	(275.48,474.40) --
	(275.20,474.40) --
	(274.93,474.40) --
	(274.66,474.40) --
	(274.38,474.40) --
	(274.11,474.40) --
	(273.84,474.40) --
	(273.56,474.40) --
	(273.29,474.40) --
	(273.02,474.40) --
	(272.74,474.40) --
	(272.47,474.40) --
	(272.19,474.40) --
	(271.92,474.40) --
	(271.65,474.40) --
	(271.37,474.40) --
	(271.10,474.40) --
	(270.83,474.40) --
	(270.55,474.40) --
	(270.28,474.40) --
	(270.01,474.40) --
	(269.73,474.40) --
	(269.46,474.40) --
	(269.19,474.40) --
	(268.91,474.40) --
	(268.64,474.40) --
	(268.37,474.40) --
	(268.09,474.40) --
	(267.82,474.40) --
	(267.55,474.40) --
	(267.27,474.40) --
	(267.00,474.40) --
	(266.73,474.40) --
	(266.45,474.40) --
	(266.18,474.40) --
	(265.90,474.40) --
	(265.63,474.40) --
	(265.36,474.40) --
	(265.08,474.40) --
	(264.81,474.40) --
	(264.54,474.40) --
	(264.26,474.40) --
	(263.99,474.40) --
	(263.72,474.40) --
	(263.44,474.40) --
	(263.17,474.40) --
	(262.90,474.40) --
	(262.62,474.40) --
	(262.35,474.40) --
	(262.08,474.40) --
	(261.80,474.40) --
	(261.53,474.40) --
	(261.26,474.40) --
	(260.98,474.40) --
	(260.71,474.40) --
	(260.44,474.40) --
	(260.16,474.40) --
	(259.89,474.40) --
	(259.62,474.40) --
	(259.34,474.40) --
	(259.07,474.40) --
	(258.79,474.40) --
	(258.52,474.40) --
	(258.25,474.40) --
	(257.97,474.40) --
	(257.70,474.40) --
	(257.43,474.40) --
	(257.15,474.40) --
	(256.88,474.40) --
	(256.61,474.40) --
	(256.33,474.40) --
	(256.06,474.40) --
	(255.79,474.40) --
	(255.51,474.40) --
	(255.24,474.40) --
	(254.97,474.40) --
	(254.69,474.40) --
	(254.42,474.40) --
	(254.15,474.40) --
	(253.87,474.40) --
	(253.60,474.40) --
	(253.33,474.40) --
	(253.05,474.40) --
	(252.78,474.40) --
	(252.50,474.40) --
	(252.23,474.40) --
	(251.96,474.40) --
	(251.68,474.40) --
	(251.41,474.40) --
	(251.14,474.40) --
	(250.86,474.40) --
	(250.59,474.40) --
	(250.32,474.40) --
	(250.04,474.40) --
	(249.77,474.40) --
	(249.50,474.40) --
	(249.22,474.40) --
	(248.95,474.40) --
	(248.68,474.40) --
	(248.40,474.40) --
	(248.13,474.40) --
	(247.86,474.40) --
	(247.58,474.40) --
	(247.31,474.40) --
	(247.04,474.40) --
	(246.76,474.40) --
	(246.49,474.40) --
	(246.21,474.40) --
	(245.94,474.40) --
	(245.67,474.40) --
	(245.39,474.40) --
	(245.12,474.40) --
	(244.85,474.40) --
	(244.57,474.40) --
	(244.30,474.40) --
	(244.03,474.40) --
	(243.75,474.40) --
	(243.48,474.40) --
	(243.21,474.40) --
	(242.93,474.40) --
	(242.66,474.40) --
	(242.39,474.40) --
	(242.11,474.40) --
	(241.84,474.40) --
	(241.57,474.40) --
	(241.29,474.40) --
	(241.02,474.40) --
	(240.75,474.40) --
	(240.47,474.40) --
	(240.20,474.40) --
	(239.92,474.40) --
	(239.65,474.40) --
	(239.38,474.40) --
	(239.10,474.40) --
	(238.83,474.40) --
	(238.56,474.40) --
	(238.28,474.40) --
	(238.01,474.40) --
	(237.74,474.40) --
	(237.46,474.40) --
	(237.19,474.40) --
	(236.92,474.40) --
	(236.64,474.40) --
	(236.37,474.40) --
	(236.10,474.40) --
	(235.82,474.40) --
	(235.55,474.40) --
	(235.28,474.40) --
	(235.00,474.40) --
	(234.73,474.40) --
	(234.46,474.40) --
	(234.18,474.40) --
	(233.91,474.40) --
	(233.63,474.40) --
	(233.36,474.40) --
	(233.09,474.40) --
	(232.81,474.40) --
	(232.54,474.40) --
	(232.27,474.40) --
	(231.99,474.40) --
	(231.72,474.40) --
	(231.45,474.40) --
	(231.17,474.40) --
	(230.90,474.40) --
	(230.63,474.40) --
	(230.35,474.40) --
	(230.08,474.40) --
	(229.81,474.40) --
	(229.53,474.40) --
	(229.26,474.40) --
	(228.99,474.40) --
	(228.71,474.40) --
	(228.44,474.40) --
	(228.17,474.40) --
	(227.89,474.40) --
	(227.62,474.40) --
	(227.35,474.40) --
	(227.07,474.40) --
	(226.80,474.40) --
	(226.52,474.40) --
	(226.25,474.40) --
	(225.98,474.40) --
	(225.70,474.40) --
	(225.43,474.40) --
	(225.16,474.40) --
	(224.88,474.40) --
	(224.61,474.40) --
	(224.34,474.40) --
	(224.06,474.40) --
	(223.79,474.40) --
	(223.52,474.40) --
	(223.24,474.40) --
	(222.97,474.40) --
	(222.70,474.40) --
	(222.42,474.40) --
	(222.15,474.40) --
	(221.88,474.40) --
	(221.60,474.40) --
	(221.33,474.40) --
	(221.06,474.40) --
	(220.78,474.40) --
	(220.51,474.40) --
	(220.23,474.40) --
	(219.96,474.40) --
	(219.69,474.40) --
	(219.41,474.40) --
	(219.14,474.40) --
	(218.87,474.40) --
	(218.59,474.40) --
	(218.32,474.40) --
	(218.05,474.40) --
	(217.77,474.40) --
	(217.50,474.40) --
	(217.23,474.40) --
	(216.95,474.40) --
	(216.68,474.40) --
	(216.41,474.40) --
	(216.13,474.40) --
	(215.86,474.40) --
	(215.59,474.40) --
	(215.31,474.40) --
	(215.04,474.40) --
	(214.77,474.40) --
	(214.49,474.40) --
	(214.22,474.40) --
	(213.94,474.40) --
	(213.67,474.40) --
	(213.40,474.40) --
	(213.12,474.40) --
	(212.85,474.40) --
	(212.58,474.40) --
	(212.30,474.40) --
	(212.03,474.40) --
	(211.76,474.40) --
	(211.48,474.40) --
	(211.21,474.40) --
	(210.94,474.40) --
	(210.66,474.40) --
	(210.39,474.40) --
	(210.12,474.40) --
	(209.84,474.40) --
	(209.57,474.40) --
	(209.30,474.40) --
	(209.02,474.40) --
	(208.75,474.40) --
	(208.48,474.40) --
	(208.20,474.40) --
	(207.93,474.40) --
	(207.65,474.40) --
	(207.38,474.40) --
	(207.11,474.40) --
	(206.83,474.40) --
	(206.56,474.40) --
	(206.29,474.40) --
	(206.01,474.40) --
	(205.74,474.40) --
	(205.47,474.40) --
	(205.19,474.40) --
	(204.92,474.40) --
	(204.65,474.40) --
	(204.37,474.40) --
	(204.10,474.40) --
	(203.83,474.40) --
	(203.55,474.40) --
	(203.28,474.40) --
	(203.01,474.40) --
	(202.73,474.40) --
	(202.46,474.40) --
	(202.19,474.40) --
	(201.91,474.40) --
	(201.64,474.40) --
	(201.37,474.40) --
	(201.09,474.40) --
	(200.82,474.40) --
	(200.54,474.40) --
	(200.27,474.40) --
	(200.00,474.40) --
	(199.72,474.40) --
	(199.45,474.40) --
	(199.18,474.40) --
	(198.90,474.40) --
	(198.63,474.40) --
	(198.36,474.40) --
	(198.08,474.40) --
	(197.81,474.40) --
	(197.54,474.40) --
	(197.26,474.40) --
	(196.99,474.40) --
	(196.72,474.40) --
	(196.44,474.40) --
	(196.17,474.40) --
	(195.90,474.40) --
	(195.62,474.40) --
	(195.35,474.40) --
	(195.08,474.40) --
	(194.80,474.40) --
	(194.53,474.40) --
	(194.25,474.40) --
	(193.98,474.40) --
	(193.71,474.40) --
	(193.43,474.40) --
	(193.16,474.40) --
	(192.89,474.40) --
	(192.61,474.40) --
	(192.34,474.40) --
	(192.07,474.40) --
	(191.79,474.40) --
	(191.52,474.40) --
	(191.25,474.40) --
	(190.97,474.40) --
	(190.70,474.40) --
	(190.43,474.40) --
	(190.15,474.40) --
	(189.88,474.40) --
	(189.61,474.40) --
	(189.33,474.40) --
	(189.06,474.40) --
	(188.79,474.40) --
	(188.51,474.40) --
	(188.24,474.40) --
	(187.96,474.40) --
	(187.69,474.40) --
	(187.42,474.40) --
	(187.14,474.40) --
	(186.87,474.40) --
	(186.60,474.40) --
	(186.32,474.40) --
	(186.05,474.40) --
	(185.78,474.40) --
	(185.50,474.40) --
	(185.23,474.40) --
	(184.96,474.40) --
	(184.68,474.40) --
	(184.41,474.40) --
	(184.14,474.40) --
	(183.86,474.40) --
	(183.59,474.40) --
	(183.32,474.40) --
	(183.04,474.40) --
	(182.77,474.40) --
	(182.50,474.40) --
	(182.22,474.40) --
	(181.95,474.40) --
	(181.67,474.40) --
	(181.40,474.40) --
	(181.13,474.40) --
	(180.85,474.40) --
	(180.58,474.40) --
	(180.31,474.40) --
	(180.03,474.40) --
	(179.76,474.40) --
	(179.49,474.40) --
	(179.21,474.40) --
	(178.94,474.40) --
	(178.67,474.40) --
	(178.39,474.40) --
	(178.12,474.40) --
	(177.85,474.40) --
	(177.57,474.40) --
	(177.30,474.40) --
	(177.03,474.40) --
	(176.75,474.40) --
	(176.48,474.40) --
	(176.21,474.40) --
	(175.93,474.40) --
	(175.66,474.40) --
	(175.38,474.40) --
	(175.11,474.40) --
	(174.84,474.40) --
	(174.56,474.40) --
	(174.29,474.40) --
	(174.02,474.40) --
	(173.74,474.40) --
	(173.47,474.40) --
	(173.20,474.40) --
	(172.92,474.40) --
	(172.65,474.40) --
	(172.38,474.40) --
	(172.10,474.40) --
	(171.83,474.40) --
	(171.56,474.40) --
	(171.28,474.40) --
	cycle;

\path[] (171.28,474.40) --
	(171.56,474.40) --
	(171.83,474.40) --
	(172.10,474.40) --
	(172.38,474.40) --
	(172.65,474.40) --
	(172.92,474.40) --
	(173.20,474.40) --
	(173.47,474.40) --
	(173.74,474.40) --
	(174.02,474.40) --
	(174.29,474.40) --
	(174.56,474.40) --
	(174.84,474.40) --
	(175.11,474.40) --
	(175.38,474.40) --
	(175.66,474.40) --
	(175.93,474.40) --
	(176.21,474.40) --
	(176.48,474.40) --
	(176.75,474.40) --
	(177.03,474.40) --
	(177.30,474.40) --
	(177.57,474.40) --
	(177.85,474.40) --
	(178.12,474.40) --
	(178.39,474.40) --
	(178.67,474.40) --
	(178.94,474.40) --
	(179.21,474.40) --
	(179.49,474.40) --
	(179.76,474.40) --
	(180.03,474.40) --
	(180.31,474.40) --
	(180.58,474.40) --
	(180.85,474.40) --
	(181.13,474.40) --
	(181.40,474.40) --
	(181.67,474.40) --
	(181.95,474.40) --
	(182.22,474.40) --
	(182.50,474.40) --
	(182.77,474.40) --
	(183.04,474.40) --
	(183.32,474.40) --
	(183.59,474.40) --
	(183.86,474.40) --
	(184.14,474.40) --
	(184.41,474.40) --
	(184.68,474.40) --
	(184.96,474.40) --
	(185.23,474.40) --
	(185.50,474.40) --
	(185.78,474.40) --
	(186.05,474.40) --
	(186.32,474.40) --
	(186.60,474.40) --
	(186.87,474.40) --
	(187.14,474.40) --
	(187.42,474.40) --
	(187.69,474.40) --
	(187.96,474.40) --
	(188.24,474.40) --
	(188.51,474.40) --
	(188.79,474.40) --
	(189.06,474.40) --
	(189.33,474.40) --
	(189.61,474.40) --
	(189.88,474.40) --
	(190.15,474.40) --
	(190.43,474.40) --
	(190.70,474.40) --
	(190.97,474.40) --
	(191.25,474.40) --
	(191.52,474.40) --
	(191.79,474.40) --
	(192.07,474.40) --
	(192.34,474.40) --
	(192.61,474.40) --
	(192.89,474.40) --
	(193.16,474.40) --
	(193.43,474.40) --
	(193.71,474.40) --
	(193.98,474.40) --
	(194.25,474.40) --
	(194.53,474.40) --
	(194.80,474.40) --
	(195.08,474.40) --
	(195.35,474.40) --
	(195.62,474.40) --
	(195.90,474.40) --
	(196.17,474.40) --
	(196.44,474.40) --
	(196.72,474.40) --
	(196.99,474.40) --
	(197.26,474.40) --
	(197.54,474.40) --
	(197.81,474.40) --
	(198.08,474.40) --
	(198.36,474.40) --
	(198.63,474.40) --
	(198.90,474.40) --
	(199.18,474.40) --
	(199.45,474.40) --
	(199.72,474.40) --
	(200.00,474.40) --
	(200.27,474.40) --
	(200.54,474.40) --
	(200.82,474.40) --
	(201.09,474.40) --
	(201.37,474.40) --
	(201.64,474.40) --
	(201.91,474.40) --
	(202.19,474.40) --
	(202.46,474.40) --
	(202.73,474.40) --
	(203.01,474.40) --
	(203.28,474.40) --
	(203.55,474.40) --
	(203.83,474.40) --
	(204.10,474.40) --
	(204.37,474.40) --
	(204.65,474.40) --
	(204.92,474.40) --
	(205.19,474.40) --
	(205.47,474.40) --
	(205.74,474.40) --
	(206.01,474.40) --
	(206.29,474.40) --
	(206.56,474.40) --
	(206.83,474.40) --
	(207.11,474.41) --
	(207.38,474.41) --
	(207.65,474.41) --
	(207.93,474.42) --
	(208.20,474.42) --
	(208.48,474.43) --
	(208.75,474.43) --
	(209.02,474.43) --
	(209.30,474.42) --
	(209.57,474.42) --
	(209.84,474.41) --
	(210.12,474.41) --
	(210.39,474.41) --
	(210.66,474.41) --
	(210.94,474.42) --
	(211.21,474.43) --
	(211.48,474.44) --
	(211.76,474.44) --
	(212.03,474.45) --
	(212.30,474.45) --
	(212.58,474.45) --
	(212.85,474.45) --
	(213.12,474.45) --
	(213.40,474.47) --
	(213.67,474.50) --
	(213.94,474.54) --
	(214.22,474.58) --
	(214.49,474.63) --
	(214.77,474.66) --
	(215.04,474.69) --
	(215.31,474.72) --
	(215.59,474.76) --
	(215.86,474.82) --
	(216.13,474.89) --
	(216.41,474.97) --
	(216.68,475.06) --
	(216.95,475.15) --
	(217.23,475.26) --
	(217.50,475.40) --
	(217.77,475.58) --
	(218.05,475.82) --
	(218.32,476.11) --
	(218.59,476.46) --
	(218.87,476.87) --
	(219.14,477.30) --
	(219.41,477.73) --
	(219.69,478.18) --
	(219.96,478.63) --
	(220.23,479.10) --
	(220.51,479.58) --
	(220.78,480.04) --
	(221.06,480.50) --
	(221.33,480.96) --
	(221.60,481.45) --
	(221.88,482.03) --
	(222.15,482.70) --
	(222.42,483.49) --
	(222.70,484.34) --
	(222.97,485.24) --
	(223.24,486.12) --
	(223.52,486.96) --
	(223.79,487.74) --
	(224.06,488.46) --
	(224.34,489.14) --
	(224.61,489.81) --
	(224.88,490.50) --
	(225.16,491.17) --
	(225.43,491.79) --
	(225.70,492.30) --
	(225.98,492.68) --
	(226.25,492.94) --
	(226.52,493.11) --
	(226.80,493.20) --
	(227.07,493.16) --
	(227.35,492.96) --
	(227.62,492.59) --
	(227.89,492.10) --
	(228.17,491.55) --
	(228.44,491.00) --
	(228.71,490.48) --
	(228.99,489.96) --
	(229.26,489.44) --
	(229.53,488.90) --
	(229.81,488.35) --
	(230.08,487.81) --
	(230.35,487.29) --
	(230.63,486.80) --
	(230.90,486.31) --
	(231.17,485.80) --
	(231.45,485.23) --
	(231.72,484.58) --
	(231.99,483.85) --
	(232.27,483.06) --
	(232.54,482.26) --
	(232.81,481.48) --
	(233.09,480.77) --
	(233.36,480.15) --
	(233.63,479.62) --
	(233.91,479.16) --
	(234.18,478.74) --
	(234.46,478.31) --
	(234.73,477.86) --
	(235.00,477.39) --
	(235.28,476.94) --
	(235.55,476.54) --
	(235.82,476.22) --
	(236.10,475.98) --
	(236.37,475.80) --
	(236.64,475.65) --
	(236.92,475.52) --
	(237.19,475.41) --
	(237.46,475.31) --
	(237.74,475.21) --
	(238.01,475.11) --
	(238.28,474.99) --
	(238.56,474.88) --
	(238.83,474.76) --
	(239.10,474.67) --
	(239.38,474.61) --
	(239.65,474.58) --
	(239.92,474.57) --
	(240.20,474.59) --
	(240.47,474.61) --
	(240.75,474.62) --
	(241.02,474.63) --
	(241.29,474.63) --
	(241.57,474.62) --
	(241.84,474.59) --
	(242.11,474.56) --
	(242.39,474.54) --
	(242.66,474.52) --
	(242.93,474.51) --
	(243.21,474.50) --
	(243.48,474.49) --
	(243.75,474.48) --
	(244.03,474.47) --
	(244.30,474.46) --
	(244.57,474.46) --
	(244.85,474.46) --
	(245.12,474.46) --
	(245.39,474.46) --
	(245.67,474.45) --
	(245.94,474.45) --
	(246.21,474.45) --
	(246.49,474.44) --
	(246.76,474.43) --
	(247.04,474.42) --
	(247.31,474.42) --
	(247.58,474.41) --
	(247.86,474.41) --
	(248.13,474.40) --
	(248.40,474.40) --
	(248.68,474.40) --
	(248.95,474.40) --
	(249.22,474.40) --
	(249.50,474.40) --
	(249.77,474.40) --
	(250.04,474.40) --
	(250.32,474.40) --
	(250.59,474.40) --
	(250.86,474.40) --
	(251.14,474.40) --
	(251.41,474.40) --
	(251.68,474.40) --
	(251.96,474.40) --
	(252.23,474.40) --
	(252.50,474.40) --
	(252.78,474.40) --
	(253.05,474.40) --
	(253.33,474.40) --
	(253.60,474.40) --
	(253.87,474.40) --
	(254.15,474.40) --
	(254.42,474.40) --
	(254.69,474.40) --
	(254.97,474.40) --
	(255.24,474.40) --
	(255.51,474.40) --
	(255.79,474.40) --
	(256.06,474.40) --
	(256.33,474.40) --
	(256.61,474.40) --
	(256.88,474.40) --
	(257.15,474.40) --
	(257.43,474.40) --
	(257.70,474.40) --
	(257.97,474.40) --
	(258.25,474.40) --
	(258.52,474.40) --
	(258.79,474.40) --
	(259.07,474.40) --
	(259.34,474.40) --
	(259.62,474.40) --
	(259.89,474.40) --
	(260.16,474.40) --
	(260.44,474.40) --
	(260.71,474.40) --
	(260.98,474.40) --
	(261.26,474.40) --
	(261.53,474.40) --
	(261.80,474.40) --
	(262.08,474.40) --
	(262.35,474.40) --
	(262.62,474.40) --
	(262.90,474.40) --
	(263.17,474.40) --
	(263.44,474.40) --
	(263.72,474.40) --
	(263.99,474.40) --
	(264.26,474.40) --
	(264.54,474.40) --
	(264.81,474.40) --
	(265.08,474.40) --
	(265.36,474.40) --
	(265.63,474.40) --
	(265.90,474.40) --
	(266.18,474.40) --
	(266.45,474.40) --
	(266.73,474.40) --
	(267.00,474.40) --
	(267.27,474.40) --
	(267.55,474.40) --
	(267.82,474.40) --
	(268.09,474.40) --
	(268.37,474.40) --
	(268.64,474.40) --
	(268.91,474.40) --
	(269.19,474.40) --
	(269.46,474.40) --
	(269.73,474.40) --
	(270.01,474.40) --
	(270.28,474.40) --
	(270.55,474.40) --
	(270.83,474.40) --
	(271.10,474.40) --
	(271.37,474.40) --
	(271.65,474.40) --
	(271.92,474.40) --
	(272.19,474.40) --
	(272.47,474.40) --
	(272.74,474.40) --
	(273.02,474.40) --
	(273.29,474.40) --
	(273.56,474.40) --
	(273.84,474.40) --
	(274.11,474.40) --
	(274.38,474.40) --
	(274.66,474.40) --
	(274.93,474.40) --
	(275.20,474.40) --
	(275.48,474.40) --
	(275.75,474.40) --
	(276.02,474.40) --
	(276.30,474.40) --
	(276.57,474.40) --
	(276.84,474.40) --
	(277.12,474.40) --
	(277.39,474.40) --
	(277.66,474.40) --
	(277.94,474.40) --
	(278.21,474.40) --
	(278.48,474.40) --
	(278.76,474.40) --
	(279.03,474.40) --
	(279.31,474.40) --
	(279.58,474.40) --
	(279.85,474.40) --
	(280.13,474.40) --
	(280.40,474.40) --
	(280.67,474.40) --
	(280.95,474.40) --
	(281.22,474.40) --
	(281.49,474.40) --
	(281.77,474.40) --
	(282.04,474.40) --
	(282.31,474.40) --
	(282.59,474.40) --
	(282.86,474.40) --
	(283.13,474.40) --
	(283.41,474.40) --
	(283.68,474.40) --
	(283.95,474.40) --
	(284.23,474.40) --
	(284.50,474.40) --
	(284.77,474.40) --
	(285.05,474.40) --
	(285.32,474.40) --
	(285.60,474.40) --
	(285.87,474.40) --
	(286.14,474.40) --
	(286.42,474.40) --
	(286.69,474.40) --
	(286.96,474.40) --
	(287.24,474.40) --
	(287.51,474.40) --
	(287.78,474.40) --
	(288.06,474.40) --
	(288.33,474.40) --
	(288.60,474.40) --
	(288.88,474.40) --
	(289.15,474.40) --
	(289.42,474.40) --
	(289.70,474.40) --
	(289.97,474.40) --
	(290.24,474.40) --
	(290.52,474.40) --
	(290.79,474.40) --
	(291.06,474.40) --
	(291.34,474.40) --
	(291.61,474.40) --
	(291.88,474.40) --
	(292.16,474.40) --
	(292.43,474.40) --
	(292.71,474.40) --
	(292.98,474.40) --
	(293.25,474.40) --
	(293.53,474.40) --
	(293.80,474.40) --
	(294.07,474.40) --
	(294.35,474.40) --
	(294.62,474.40) --
	(294.89,474.40) --
	(295.17,474.40) --
	(295.44,474.40) --
	(295.71,474.40) --
	(295.99,474.40) --
	(296.26,474.40) --
	(296.53,474.40) --
	(296.81,474.40) --
	(297.08,474.40) --
	(297.35,474.40) --
	(297.63,474.40) --
	(297.90,474.40) --
	(298.17,474.40) --
	(298.45,474.40) --
	(298.72,474.40) --
	(299.00,474.40) --
	(299.27,474.40) --
	(299.54,474.40) --
	(299.82,474.40) --
	(300.09,474.40) --
	(300.36,474.40) --
	(300.64,474.40) --
	(300.91,474.40) --
	(301.18,474.40) --
	(301.46,474.40) --
	(301.73,474.40) --
	(302.00,474.40) --
	(302.28,474.40) --
	(302.55,474.40) --
	(302.82,474.40) --
	(303.10,474.40) --
	(303.37,474.40) --
	(303.64,474.40) --
	(303.92,474.40) --
	(304.19,474.40) --
	(304.46,474.40) --
	(304.74,474.40) --
	(305.01,474.40) --
	(305.29,474.40) --
	(305.56,474.40) --
	(305.83,474.40) --
	(306.11,474.40) --
	(306.38,474.40) --
	(306.65,474.40) --
	(306.93,474.40) --
	(307.20,474.40) --
	(307.47,474.40) --
	(307.75,474.40) --
	(308.02,474.40) --
	(308.29,474.40) --
	(308.57,474.40) --
	(308.84,474.40) --
	(309.11,474.40) --
	(309.39,474.40) --
	(309.66,474.40) --
	(309.93,474.40) --
	(310.21,474.40) --
	(310.48,474.40) --
	(310.75,474.40) --
	(311.03,474.40);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (227.18,473.46) -- (227.18,494.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (235.33,473.46) -- (235.33,494.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,473.46) -- (219.58,494.14);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,447.29) rectangle (293.99,467.96);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,448.23) --
	(171.56,448.23) --
	(171.83,448.23) --
	(172.10,448.23) --
	(172.38,448.23) --
	(172.65,448.23) --
	(172.92,448.23) --
	(173.20,448.23) --
	(173.47,448.23) --
	(173.74,448.23) --
	(174.02,448.23) --
	(174.29,448.23) --
	(174.56,448.23) --
	(174.84,448.23) --
	(175.11,448.23) --
	(175.38,448.23) --
	(175.66,448.23) --
	(175.93,448.23) --
	(176.21,448.23) --
	(176.48,448.23) --
	(176.75,448.23) --
	(177.03,448.23) --
	(177.30,448.23) --
	(177.57,448.23) --
	(177.85,448.23) --
	(178.12,448.23) --
	(178.39,448.23) --
	(178.67,448.23) --
	(178.94,448.23) --
	(179.21,448.23) --
	(179.49,448.23) --
	(179.76,448.23) --
	(180.03,448.23) --
	(180.31,448.23) --
	(180.58,448.23) --
	(180.85,448.23) --
	(181.13,448.23) --
	(181.40,448.23) --
	(181.67,448.23) --
	(181.95,448.23) --
	(182.22,448.23) --
	(182.50,448.23) --
	(182.77,448.23) --
	(183.04,448.23) --
	(183.32,448.23) --
	(183.59,448.23) --
	(183.86,448.23) --
	(184.14,448.23) --
	(184.41,448.23) --
	(184.68,448.23) --
	(184.96,448.23) --
	(185.23,448.23) --
	(185.50,448.23) --
	(185.78,448.23) --
	(186.05,448.23) --
	(186.32,448.23) --
	(186.60,448.23) --
	(186.87,448.23) --
	(187.14,448.23) --
	(187.42,448.23) --
	(187.69,448.23) --
	(187.96,448.23) --
	(188.24,448.23) --
	(188.51,448.23) --
	(188.79,448.23) --
	(189.06,448.23) --
	(189.33,448.23) --
	(189.61,448.23) --
	(189.88,448.23) --
	(190.15,448.23) --
	(190.43,448.23) --
	(190.70,448.23) --
	(190.97,448.23) --
	(191.25,448.23) --
	(191.52,448.23) --
	(191.79,448.23) --
	(192.07,448.23) --
	(192.34,448.23) --
	(192.61,448.23) --
	(192.89,448.23) --
	(193.16,448.23) --
	(193.43,448.23) --
	(193.71,448.23) --
	(193.98,448.23) --
	(194.25,448.23) --
	(194.53,448.23) --
	(194.80,448.23) --
	(195.08,448.23) --
	(195.35,448.23) --
	(195.62,448.23) --
	(195.90,448.23) --
	(196.17,448.23) --
	(196.44,448.23) --
	(196.72,448.23) --
	(196.99,448.23) --
	(197.26,448.23) --
	(197.54,448.23) --
	(197.81,448.23) --
	(198.08,448.23) --
	(198.36,448.23) --
	(198.63,448.23) --
	(198.90,448.23) --
	(199.18,448.23) --
	(199.45,448.23) --
	(199.72,448.23) --
	(200.00,448.23) --
	(200.27,448.23) --
	(200.54,448.23) --
	(200.82,448.23) --
	(201.09,448.23) --
	(201.37,448.23) --
	(201.64,448.23) --
	(201.91,448.23) --
	(202.19,448.23) --
	(202.46,448.23) --
	(202.73,448.23) --
	(203.01,448.23) --
	(203.28,448.23) --
	(203.55,448.23) --
	(203.83,448.23) --
	(204.10,448.23) --
	(204.37,448.23) --
	(204.65,448.23) --
	(204.92,448.23) --
	(205.19,448.23) --
	(205.47,448.23) --
	(205.74,448.23) --
	(206.01,448.23) --
	(206.29,448.23) --
	(206.56,448.23) --
	(206.83,448.23) --
	(207.11,448.23) --
	(207.38,448.23) --
	(207.65,448.23) --
	(207.93,448.23) --
	(208.20,448.23) --
	(208.48,448.23) --
	(208.75,448.23) --
	(209.02,448.23) --
	(209.30,448.23) --
	(209.57,448.23) --
	(209.84,448.23) --
	(210.12,448.23) --
	(210.39,448.23) --
	(210.66,448.23) --
	(210.94,448.23) --
	(211.21,448.23) --
	(211.48,448.23) --
	(211.76,448.23) --
	(212.03,448.23) --
	(212.30,448.23) --
	(212.58,448.23) --
	(212.85,448.23) --
	(213.12,448.23) --
	(213.40,448.23) --
	(213.67,448.23) --
	(213.94,448.24) --
	(214.22,448.25) --
	(214.49,448.27) --
	(214.77,448.30) --
	(215.04,448.33) --
	(215.31,448.38) --
	(215.59,448.44) --
	(215.86,448.50) --
	(216.13,448.59) --
	(216.41,448.68) --
	(216.68,448.78) --
	(216.95,448.89) --
	(217.23,449.01) --
	(217.50,449.15) --
	(217.77,449.30) --
	(218.05,449.48) --
	(218.32,449.67) --
	(218.59,449.86) --
	(218.87,450.07) --
	(219.14,450.30) --
	(219.41,450.57) --
	(219.69,450.89) --
	(219.96,451.25) --
	(220.23,451.66) --
	(220.51,452.09) --
	(220.78,452.55) --
	(221.06,453.04) --
	(221.33,453.57) --
	(221.60,454.17) --
	(221.88,454.83) --
	(222.15,455.55) --
	(222.42,456.32) --
	(222.70,457.12) --
	(222.97,457.94) --
	(223.24,458.76) --
	(223.52,459.56) --
	(223.79,460.32) --
	(224.06,461.04) --
	(224.34,461.73) --
	(224.61,462.41) --
	(224.88,463.11) --
	(225.16,463.81) --
	(225.43,464.48) --
	(225.70,465.08) --
	(225.98,465.60) --
	(226.25,466.02) --
	(226.52,466.37) --
	(226.80,466.64) --
	(227.07,466.85) --
	(227.35,466.98) --
	(227.62,467.02) --
	(227.89,466.97) --
	(228.17,466.83) --
	(228.44,466.60) --
	(228.71,466.30) --
	(228.99,465.96) --
	(229.26,465.61) --
	(229.53,465.28) --
	(229.81,464.99) --
	(230.08,464.69) --
	(230.35,464.30) --
	(230.63,463.74) --
	(230.90,463.00) --
	(231.17,462.13) --
	(231.45,461.21) --
	(231.72,460.36) --
	(231.99,459.64) --
	(232.27,459.06) --
	(232.54,458.55) --
	(232.81,458.04) --
	(233.09,457.48) --
	(233.36,456.83) --
	(233.63,456.12) --
	(233.91,455.39) --
	(234.18,454.70) --
	(234.46,454.10) --
	(234.73,453.58) --
	(235.00,453.14) --
	(235.28,452.77) --
	(235.55,452.45) --
	(235.82,452.15) --
	(236.10,451.86) --
	(236.37,451.56) --
	(236.64,451.23) --
	(236.92,450.90) --
	(237.19,450.59) --
	(237.46,450.31) --
	(237.74,450.08) --
	(238.01,449.91) --
	(238.28,449.77) --
	(238.56,449.64) --
	(238.83,449.50) --
	(239.10,449.34) --
	(239.38,449.17) --
	(239.65,449.01) --
	(239.92,448.89) --
	(240.20,448.81) --
	(240.47,448.77) --
	(240.75,448.75) --
	(241.02,448.74) --
	(241.29,448.73) --
	(241.57,448.69) --
	(241.84,448.64) --
	(242.11,448.58) --
	(242.39,448.51) --
	(242.66,448.44) --
	(242.93,448.39) --
	(243.21,448.34) --
	(243.48,448.31) --
	(243.75,448.29) --
	(244.03,448.27) --
	(244.30,448.25) --
	(244.57,448.24) --
	(244.85,448.24) --
	(245.12,448.23) --
	(245.39,448.23) --
	(245.67,448.23) --
	(245.94,448.23) --
	(246.21,448.23) --
	(246.49,448.23) --
	(246.76,448.23) --
	(247.04,448.23) --
	(247.31,448.23) --
	(247.58,448.23) --
	(247.86,448.23) --
	(248.13,448.23) --
	(248.40,448.23) --
	(248.68,448.23) --
	(248.95,448.23) --
	(249.22,448.23) --
	(249.50,448.23) --
	(249.77,448.23) --
	(250.04,448.23) --
	(250.32,448.23) --
	(250.59,448.23) --
	(250.86,448.23) --
	(251.14,448.23) --
	(251.41,448.23) --
	(251.68,448.23) --
	(251.96,448.23) --
	(252.23,448.23) --
	(252.50,448.23) --
	(252.78,448.23) --
	(253.05,448.23) --
	(253.33,448.23) --
	(253.60,448.23) --
	(253.87,448.23) --
	(254.15,448.23) --
	(254.42,448.23) --
	(254.69,448.23) --
	(254.97,448.23) --
	(255.24,448.23) --
	(255.51,448.23) --
	(255.79,448.23) --
	(256.06,448.23) --
	(256.33,448.23) --
	(256.61,448.23) --
	(256.88,448.23) --
	(257.15,448.23) --
	(257.43,448.23) --
	(257.70,448.23) --
	(257.97,448.23) --
	(258.25,448.23) --
	(258.52,448.23) --
	(258.79,448.23) --
	(259.07,448.23) --
	(259.34,448.23) --
	(259.62,448.23) --
	(259.89,448.23) --
	(260.16,448.23) --
	(260.44,448.23) --
	(260.71,448.23) --
	(260.98,448.23) --
	(261.26,448.23) --
	(261.53,448.23) --
	(261.80,448.23) --
	(262.08,448.23) --
	(262.35,448.23) --
	(262.62,448.23) --
	(262.90,448.23) --
	(263.17,448.23) --
	(263.44,448.23) --
	(263.72,448.23) --
	(263.99,448.23) --
	(264.26,448.23) --
	(264.54,448.23) --
	(264.81,448.23) --
	(265.08,448.23) --
	(265.36,448.23) --
	(265.63,448.23) --
	(265.90,448.23) --
	(266.18,448.23) --
	(266.45,448.23) --
	(266.73,448.23) --
	(267.00,448.23) --
	(267.27,448.23) --
	(267.55,448.23) --
	(267.82,448.23) --
	(268.09,448.23) --
	(268.37,448.23) --
	(268.64,448.23) --
	(268.91,448.23) --
	(269.19,448.23) --
	(269.46,448.23) --
	(269.73,448.23) --
	(270.01,448.23) --
	(270.28,448.23) --
	(270.55,448.23) --
	(270.83,448.23) --
	(271.10,448.23) --
	(271.37,448.23) --
	(271.65,448.23) --
	(271.92,448.23) --
	(272.19,448.23) --
	(272.47,448.23) --
	(272.74,448.23) --
	(273.02,448.23) --
	(273.29,448.23) --
	(273.56,448.23) --
	(273.84,448.23) --
	(274.11,448.23) --
	(274.38,448.23) --
	(274.66,448.23) --
	(274.93,448.23) --
	(275.20,448.23) --
	(275.48,448.23) --
	(275.75,448.23) --
	(276.02,448.23) --
	(276.30,448.23) --
	(276.57,448.23) --
	(276.84,448.23) --
	(277.12,448.23) --
	(277.39,448.23) --
	(277.66,448.23) --
	(277.94,448.23) --
	(278.21,448.23) --
	(278.48,448.23) --
	(278.76,448.23) --
	(279.03,448.23) --
	(279.31,448.23) --
	(279.58,448.23) --
	(279.85,448.23) --
	(280.13,448.23) --
	(280.40,448.23) --
	(280.67,448.23) --
	(280.95,448.23) --
	(281.22,448.23) --
	(281.49,448.23) --
	(281.77,448.23) --
	(282.04,448.23) --
	(282.31,448.23) --
	(282.59,448.23) --
	(282.86,448.23) --
	(283.13,448.23) --
	(283.41,448.23) --
	(283.68,448.23) --
	(283.95,448.23) --
	(284.23,448.23) --
	(284.50,448.23) --
	(284.77,448.23) --
	(285.05,448.23) --
	(285.32,448.23) --
	(285.60,448.23) --
	(285.87,448.23) --
	(286.14,448.23) --
	(286.42,448.23) --
	(286.69,448.23) --
	(286.96,448.23) --
	(287.24,448.23) --
	(287.51,448.23) --
	(287.78,448.23) --
	(288.06,448.23) --
	(288.33,448.23) --
	(288.60,448.23) --
	(288.88,448.23) --
	(289.15,448.23) --
	(289.42,448.23) --
	(289.70,448.23) --
	(289.97,448.23) --
	(290.24,448.23) --
	(290.52,448.23) --
	(290.79,448.23) --
	(291.06,448.23) --
	(291.34,448.23) --
	(291.61,448.23) --
	(291.88,448.23) --
	(292.16,448.23) --
	(292.43,448.23) --
	(292.71,448.23) --
	(292.98,448.23) --
	(293.25,448.23) --
	(293.53,448.23) --
	(293.80,448.23) --
	(294.07,448.23) --
	(294.35,448.23) --
	(294.62,448.23) --
	(294.89,448.23) --
	(295.17,448.23) --
	(295.44,448.23) --
	(295.71,448.23) --
	(295.99,448.23) --
	(296.26,448.23) --
	(296.53,448.23) --
	(296.81,448.23) --
	(297.08,448.23) --
	(297.35,448.23) --
	(297.63,448.23) --
	(297.90,448.23) --
	(298.17,448.23) --
	(298.45,448.23) --
	(298.72,448.23) --
	(299.00,448.23) --
	(299.27,448.23) --
	(299.54,448.23) --
	(299.82,448.23) --
	(300.09,448.23) --
	(300.36,448.23) --
	(300.64,448.23) --
	(300.91,448.23) --
	(301.18,448.23) --
	(301.46,448.23) --
	(301.73,448.23) --
	(302.00,448.23) --
	(302.28,448.23) --
	(302.55,448.23) --
	(302.82,448.23) --
	(303.10,448.23) --
	(303.37,448.23) --
	(303.64,448.23) --
	(303.92,448.23) --
	(304.19,448.23) --
	(304.46,448.23) --
	(304.74,448.23) --
	(305.01,448.23) --
	(305.29,448.23) --
	(305.56,448.23) --
	(305.83,448.23) --
	(306.11,448.23) --
	(306.38,448.23) --
	(306.65,448.23) --
	(306.93,448.23) --
	(307.20,448.23) --
	(307.47,448.23) --
	(307.75,448.23) --
	(308.02,448.23) --
	(308.29,448.23) --
	(308.57,448.23) --
	(308.84,448.23) --
	(309.11,448.23) --
	(309.39,448.23) --
	(309.66,448.23) --
	(309.93,448.23) --
	(310.21,448.23) --
	(310.48,448.23) --
	(310.75,448.23) --
	(311.03,448.23) --
	(311.03,448.23) --
	(310.75,448.23) --
	(310.48,448.23) --
	(310.21,448.23) --
	(309.93,448.23) --
	(309.66,448.23) --
	(309.39,448.23) --
	(309.11,448.23) --
	(308.84,448.23) --
	(308.57,448.23) --
	(308.29,448.23) --
	(308.02,448.23) --
	(307.75,448.23) --
	(307.47,448.23) --
	(307.20,448.23) --
	(306.93,448.23) --
	(306.65,448.23) --
	(306.38,448.23) --
	(306.11,448.23) --
	(305.83,448.23) --
	(305.56,448.23) --
	(305.29,448.23) --
	(305.01,448.23) --
	(304.74,448.23) --
	(304.46,448.23) --
	(304.19,448.23) --
	(303.92,448.23) --
	(303.64,448.23) --
	(303.37,448.23) --
	(303.10,448.23) --
	(302.82,448.23) --
	(302.55,448.23) --
	(302.28,448.23) --
	(302.00,448.23) --
	(301.73,448.23) --
	(301.46,448.23) --
	(301.18,448.23) --
	(300.91,448.23) --
	(300.64,448.23) --
	(300.36,448.23) --
	(300.09,448.23) --
	(299.82,448.23) --
	(299.54,448.23) --
	(299.27,448.23) --
	(299.00,448.23) --
	(298.72,448.23) --
	(298.45,448.23) --
	(298.17,448.23) --
	(297.90,448.23) --
	(297.63,448.23) --
	(297.35,448.23) --
	(297.08,448.23) --
	(296.81,448.23) --
	(296.53,448.23) --
	(296.26,448.23) --
	(295.99,448.23) --
	(295.71,448.23) --
	(295.44,448.23) --
	(295.17,448.23) --
	(294.89,448.23) --
	(294.62,448.23) --
	(294.35,448.23) --
	(294.07,448.23) --
	(293.80,448.23) --
	(293.53,448.23) --
	(293.25,448.23) --
	(292.98,448.23) --
	(292.71,448.23) --
	(292.43,448.23) --
	(292.16,448.23) --
	(291.88,448.23) --
	(291.61,448.23) --
	(291.34,448.23) --
	(291.06,448.23) --
	(290.79,448.23) --
	(290.52,448.23) --
	(290.24,448.23) --
	(289.97,448.23) --
	(289.70,448.23) --
	(289.42,448.23) --
	(289.15,448.23) --
	(288.88,448.23) --
	(288.60,448.23) --
	(288.33,448.23) --
	(288.06,448.23) --
	(287.78,448.23) --
	(287.51,448.23) --
	(287.24,448.23) --
	(286.96,448.23) --
	(286.69,448.23) --
	(286.42,448.23) --
	(286.14,448.23) --
	(285.87,448.23) --
	(285.60,448.23) --
	(285.32,448.23) --
	(285.05,448.23) --
	(284.77,448.23) --
	(284.50,448.23) --
	(284.23,448.23) --
	(283.95,448.23) --
	(283.68,448.23) --
	(283.41,448.23) --
	(283.13,448.23) --
	(282.86,448.23) --
	(282.59,448.23) --
	(282.31,448.23) --
	(282.04,448.23) --
	(281.77,448.23) --
	(281.49,448.23) --
	(281.22,448.23) --
	(280.95,448.23) --
	(280.67,448.23) --
	(280.40,448.23) --
	(280.13,448.23) --
	(279.85,448.23) --
	(279.58,448.23) --
	(279.31,448.23) --
	(279.03,448.23) --
	(278.76,448.23) --
	(278.48,448.23) --
	(278.21,448.23) --
	(277.94,448.23) --
	(277.66,448.23) --
	(277.39,448.23) --
	(277.12,448.23) --
	(276.84,448.23) --
	(276.57,448.23) --
	(276.30,448.23) --
	(276.02,448.23) --
	(275.75,448.23) --
	(275.48,448.23) --
	(275.20,448.23) --
	(274.93,448.23) --
	(274.66,448.23) --
	(274.38,448.23) --
	(274.11,448.23) --
	(273.84,448.23) --
	(273.56,448.23) --
	(273.29,448.23) --
	(273.02,448.23) --
	(272.74,448.23) --
	(272.47,448.23) --
	(272.19,448.23) --
	(271.92,448.23) --
	(271.65,448.23) --
	(271.37,448.23) --
	(271.10,448.23) --
	(270.83,448.23) --
	(270.55,448.23) --
	(270.28,448.23) --
	(270.01,448.23) --
	(269.73,448.23) --
	(269.46,448.23) --
	(269.19,448.23) --
	(268.91,448.23) --
	(268.64,448.23) --
	(268.37,448.23) --
	(268.09,448.23) --
	(267.82,448.23) --
	(267.55,448.23) --
	(267.27,448.23) --
	(267.00,448.23) --
	(266.73,448.23) --
	(266.45,448.23) --
	(266.18,448.23) --
	(265.90,448.23) --
	(265.63,448.23) --
	(265.36,448.23) --
	(265.08,448.23) --
	(264.81,448.23) --
	(264.54,448.23) --
	(264.26,448.23) --
	(263.99,448.23) --
	(263.72,448.23) --
	(263.44,448.23) --
	(263.17,448.23) --
	(262.90,448.23) --
	(262.62,448.23) --
	(262.35,448.23) --
	(262.08,448.23) --
	(261.80,448.23) --
	(261.53,448.23) --
	(261.26,448.23) --
	(260.98,448.23) --
	(260.71,448.23) --
	(260.44,448.23) --
	(260.16,448.23) --
	(259.89,448.23) --
	(259.62,448.23) --
	(259.34,448.23) --
	(259.07,448.23) --
	(258.79,448.23) --
	(258.52,448.23) --
	(258.25,448.23) --
	(257.97,448.23) --
	(257.70,448.23) --
	(257.43,448.23) --
	(257.15,448.23) --
	(256.88,448.23) --
	(256.61,448.23) --
	(256.33,448.23) --
	(256.06,448.23) --
	(255.79,448.23) --
	(255.51,448.23) --
	(255.24,448.23) --
	(254.97,448.23) --
	(254.69,448.23) --
	(254.42,448.23) --
	(254.15,448.23) --
	(253.87,448.23) --
	(253.60,448.23) --
	(253.33,448.23) --
	(253.05,448.23) --
	(252.78,448.23) --
	(252.50,448.23) --
	(252.23,448.23) --
	(251.96,448.23) --
	(251.68,448.23) --
	(251.41,448.23) --
	(251.14,448.23) --
	(250.86,448.23) --
	(250.59,448.23) --
	(250.32,448.23) --
	(250.04,448.23) --
	(249.77,448.23) --
	(249.50,448.23) --
	(249.22,448.23) --
	(248.95,448.23) --
	(248.68,448.23) --
	(248.40,448.23) --
	(248.13,448.23) --
	(247.86,448.23) --
	(247.58,448.23) --
	(247.31,448.23) --
	(247.04,448.23) --
	(246.76,448.23) --
	(246.49,448.23) --
	(246.21,448.23) --
	(245.94,448.23) --
	(245.67,448.23) --
	(245.39,448.23) --
	(245.12,448.23) --
	(244.85,448.23) --
	(244.57,448.23) --
	(244.30,448.23) --
	(244.03,448.23) --
	(243.75,448.23) --
	(243.48,448.23) --
	(243.21,448.23) --
	(242.93,448.23) --
	(242.66,448.23) --
	(242.39,448.23) --
	(242.11,448.23) --
	(241.84,448.23) --
	(241.57,448.23) --
	(241.29,448.23) --
	(241.02,448.23) --
	(240.75,448.23) --
	(240.47,448.23) --
	(240.20,448.23) --
	(239.92,448.23) --
	(239.65,448.23) --
	(239.38,448.23) --
	(239.10,448.23) --
	(238.83,448.23) --
	(238.56,448.23) --
	(238.28,448.23) --
	(238.01,448.23) --
	(237.74,448.23) --
	(237.46,448.23) --
	(237.19,448.23) --
	(236.92,448.23) --
	(236.64,448.23) --
	(236.37,448.23) --
	(236.10,448.23) --
	(235.82,448.23) --
	(235.55,448.23) --
	(235.28,448.23) --
	(235.00,448.23) --
	(234.73,448.23) --
	(234.46,448.23) --
	(234.18,448.23) --
	(233.91,448.23) --
	(233.63,448.23) --
	(233.36,448.23) --
	(233.09,448.23) --
	(232.81,448.23) --
	(232.54,448.23) --
	(232.27,448.23) --
	(231.99,448.23) --
	(231.72,448.23) --
	(231.45,448.23) --
	(231.17,448.23) --
	(230.90,448.23) --
	(230.63,448.23) --
	(230.35,448.23) --
	(230.08,448.23) --
	(229.81,448.23) --
	(229.53,448.23) --
	(229.26,448.23) --
	(228.99,448.23) --
	(228.71,448.23) --
	(228.44,448.23) --
	(228.17,448.23) --
	(227.89,448.23) --
	(227.62,448.23) --
	(227.35,448.23) --
	(227.07,448.23) --
	(226.80,448.23) --
	(226.52,448.23) --
	(226.25,448.23) --
	(225.98,448.23) --
	(225.70,448.23) --
	(225.43,448.23) --
	(225.16,448.23) --
	(224.88,448.23) --
	(224.61,448.23) --
	(224.34,448.23) --
	(224.06,448.23) --
	(223.79,448.23) --
	(223.52,448.23) --
	(223.24,448.23) --
	(222.97,448.23) --
	(222.70,448.23) --
	(222.42,448.23) --
	(222.15,448.23) --
	(221.88,448.23) --
	(221.60,448.23) --
	(221.33,448.23) --
	(221.06,448.23) --
	(220.78,448.23) --
	(220.51,448.23) --
	(220.23,448.23) --
	(219.96,448.23) --
	(219.69,448.23) --
	(219.41,448.23) --
	(219.14,448.23) --
	(218.87,448.23) --
	(218.59,448.23) --
	(218.32,448.23) --
	(218.05,448.23) --
	(217.77,448.23) --
	(217.50,448.23) --
	(217.23,448.23) --
	(216.95,448.23) --
	(216.68,448.23) --
	(216.41,448.23) --
	(216.13,448.23) --
	(215.86,448.23) --
	(215.59,448.23) --
	(215.31,448.23) --
	(215.04,448.23) --
	(214.77,448.23) --
	(214.49,448.23) --
	(214.22,448.23) --
	(213.94,448.23) --
	(213.67,448.23) --
	(213.40,448.23) --
	(213.12,448.23) --
	(212.85,448.23) --
	(212.58,448.23) --
	(212.30,448.23) --
	(212.03,448.23) --
	(211.76,448.23) --
	(211.48,448.23) --
	(211.21,448.23) --
	(210.94,448.23) --
	(210.66,448.23) --
	(210.39,448.23) --
	(210.12,448.23) --
	(209.84,448.23) --
	(209.57,448.23) --
	(209.30,448.23) --
	(209.02,448.23) --
	(208.75,448.23) --
	(208.48,448.23) --
	(208.20,448.23) --
	(207.93,448.23) --
	(207.65,448.23) --
	(207.38,448.23) --
	(207.11,448.23) --
	(206.83,448.23) --
	(206.56,448.23) --
	(206.29,448.23) --
	(206.01,448.23) --
	(205.74,448.23) --
	(205.47,448.23) --
	(205.19,448.23) --
	(204.92,448.23) --
	(204.65,448.23) --
	(204.37,448.23) --
	(204.10,448.23) --
	(203.83,448.23) --
	(203.55,448.23) --
	(203.28,448.23) --
	(203.01,448.23) --
	(202.73,448.23) --
	(202.46,448.23) --
	(202.19,448.23) --
	(201.91,448.23) --
	(201.64,448.23) --
	(201.37,448.23) --
	(201.09,448.23) --
	(200.82,448.23) --
	(200.54,448.23) --
	(200.27,448.23) --
	(200.00,448.23) --
	(199.72,448.23) --
	(199.45,448.23) --
	(199.18,448.23) --
	(198.90,448.23) --
	(198.63,448.23) --
	(198.36,448.23) --
	(198.08,448.23) --
	(197.81,448.23) --
	(197.54,448.23) --
	(197.26,448.23) --
	(196.99,448.23) --
	(196.72,448.23) --
	(196.44,448.23) --
	(196.17,448.23) --
	(195.90,448.23) --
	(195.62,448.23) --
	(195.35,448.23) --
	(195.08,448.23) --
	(194.80,448.23) --
	(194.53,448.23) --
	(194.25,448.23) --
	(193.98,448.23) --
	(193.71,448.23) --
	(193.43,448.23) --
	(193.16,448.23) --
	(192.89,448.23) --
	(192.61,448.23) --
	(192.34,448.23) --
	(192.07,448.23) --
	(191.79,448.23) --
	(191.52,448.23) --
	(191.25,448.23) --
	(190.97,448.23) --
	(190.70,448.23) --
	(190.43,448.23) --
	(190.15,448.23) --
	(189.88,448.23) --
	(189.61,448.23) --
	(189.33,448.23) --
	(189.06,448.23) --
	(188.79,448.23) --
	(188.51,448.23) --
	(188.24,448.23) --
	(187.96,448.23) --
	(187.69,448.23) --
	(187.42,448.23) --
	(187.14,448.23) --
	(186.87,448.23) --
	(186.60,448.23) --
	(186.32,448.23) --
	(186.05,448.23) --
	(185.78,448.23) --
	(185.50,448.23) --
	(185.23,448.23) --
	(184.96,448.23) --
	(184.68,448.23) --
	(184.41,448.23) --
	(184.14,448.23) --
	(183.86,448.23) --
	(183.59,448.23) --
	(183.32,448.23) --
	(183.04,448.23) --
	(182.77,448.23) --
	(182.50,448.23) --
	(182.22,448.23) --
	(181.95,448.23) --
	(181.67,448.23) --
	(181.40,448.23) --
	(181.13,448.23) --
	(180.85,448.23) --
	(180.58,448.23) --
	(180.31,448.23) --
	(180.03,448.23) --
	(179.76,448.23) --
	(179.49,448.23) --
	(179.21,448.23) --
	(178.94,448.23) --
	(178.67,448.23) --
	(178.39,448.23) --
	(178.12,448.23) --
	(177.85,448.23) --
	(177.57,448.23) --
	(177.30,448.23) --
	(177.03,448.23) --
	(176.75,448.23) --
	(176.48,448.23) --
	(176.21,448.23) --
	(175.93,448.23) --
	(175.66,448.23) --
	(175.38,448.23) --
	(175.11,448.23) --
	(174.84,448.23) --
	(174.56,448.23) --
	(174.29,448.23) --
	(174.02,448.23) --
	(173.74,448.23) --
	(173.47,448.23) --
	(173.20,448.23) --
	(172.92,448.23) --
	(172.65,448.23) --
	(172.38,448.23) --
	(172.10,448.23) --
	(171.83,448.23) --
	(171.56,448.23) --
	(171.28,448.23) --
	cycle;

\path[] (171.28,448.23) --
	(171.56,448.23) --
	(171.83,448.23) --
	(172.10,448.23) --
	(172.38,448.23) --
	(172.65,448.23) --
	(172.92,448.23) --
	(173.20,448.23) --
	(173.47,448.23) --
	(173.74,448.23) --
	(174.02,448.23) --
	(174.29,448.23) --
	(174.56,448.23) --
	(174.84,448.23) --
	(175.11,448.23) --
	(175.38,448.23) --
	(175.66,448.23) --
	(175.93,448.23) --
	(176.21,448.23) --
	(176.48,448.23) --
	(176.75,448.23) --
	(177.03,448.23) --
	(177.30,448.23) --
	(177.57,448.23) --
	(177.85,448.23) --
	(178.12,448.23) --
	(178.39,448.23) --
	(178.67,448.23) --
	(178.94,448.23) --
	(179.21,448.23) --
	(179.49,448.23) --
	(179.76,448.23) --
	(180.03,448.23) --
	(180.31,448.23) --
	(180.58,448.23) --
	(180.85,448.23) --
	(181.13,448.23) --
	(181.40,448.23) --
	(181.67,448.23) --
	(181.95,448.23) --
	(182.22,448.23) --
	(182.50,448.23) --
	(182.77,448.23) --
	(183.04,448.23) --
	(183.32,448.23) --
	(183.59,448.23) --
	(183.86,448.23) --
	(184.14,448.23) --
	(184.41,448.23) --
	(184.68,448.23) --
	(184.96,448.23) --
	(185.23,448.23) --
	(185.50,448.23) --
	(185.78,448.23) --
	(186.05,448.23) --
	(186.32,448.23) --
	(186.60,448.23) --
	(186.87,448.23) --
	(187.14,448.23) --
	(187.42,448.23) --
	(187.69,448.23) --
	(187.96,448.23) --
	(188.24,448.23) --
	(188.51,448.23) --
	(188.79,448.23) --
	(189.06,448.23) --
	(189.33,448.23) --
	(189.61,448.23) --
	(189.88,448.23) --
	(190.15,448.23) --
	(190.43,448.23) --
	(190.70,448.23) --
	(190.97,448.23) --
	(191.25,448.23) --
	(191.52,448.23) --
	(191.79,448.23) --
	(192.07,448.23) --
	(192.34,448.23) --
	(192.61,448.23) --
	(192.89,448.23) --
	(193.16,448.23) --
	(193.43,448.23) --
	(193.71,448.23) --
	(193.98,448.23) --
	(194.25,448.23) --
	(194.53,448.23) --
	(194.80,448.23) --
	(195.08,448.23) --
	(195.35,448.23) --
	(195.62,448.23) --
	(195.90,448.23) --
	(196.17,448.23) --
	(196.44,448.23) --
	(196.72,448.23) --
	(196.99,448.23) --
	(197.26,448.23) --
	(197.54,448.23) --
	(197.81,448.23) --
	(198.08,448.23) --
	(198.36,448.23) --
	(198.63,448.23) --
	(198.90,448.23) --
	(199.18,448.23) --
	(199.45,448.23) --
	(199.72,448.23) --
	(200.00,448.23) --
	(200.27,448.23) --
	(200.54,448.23) --
	(200.82,448.23) --
	(201.09,448.23) --
	(201.37,448.23) --
	(201.64,448.23) --
	(201.91,448.23) --
	(202.19,448.23) --
	(202.46,448.23) --
	(202.73,448.23) --
	(203.01,448.23) --
	(203.28,448.23) --
	(203.55,448.23) --
	(203.83,448.23) --
	(204.10,448.23) --
	(204.37,448.23) --
	(204.65,448.23) --
	(204.92,448.23) --
	(205.19,448.23) --
	(205.47,448.23) --
	(205.74,448.23) --
	(206.01,448.23) --
	(206.29,448.23) --
	(206.56,448.23) --
	(206.83,448.23) --
	(207.11,448.23) --
	(207.38,448.23) --
	(207.65,448.23) --
	(207.93,448.23) --
	(208.20,448.23) --
	(208.48,448.23) --
	(208.75,448.23) --
	(209.02,448.23) --
	(209.30,448.23) --
	(209.57,448.23) --
	(209.84,448.23) --
	(210.12,448.23) --
	(210.39,448.23) --
	(210.66,448.23) --
	(210.94,448.23) --
	(211.21,448.23) --
	(211.48,448.23) --
	(211.76,448.23) --
	(212.03,448.23) --
	(212.30,448.23) --
	(212.58,448.23) --
	(212.85,448.23) --
	(213.12,448.23) --
	(213.40,448.23) --
	(213.67,448.23) --
	(213.94,448.24) --
	(214.22,448.25) --
	(214.49,448.27) --
	(214.77,448.30) --
	(215.04,448.33) --
	(215.31,448.38) --
	(215.59,448.44) --
	(215.86,448.50) --
	(216.13,448.59) --
	(216.41,448.68) --
	(216.68,448.78) --
	(216.95,448.89) --
	(217.23,449.01) --
	(217.50,449.15) --
	(217.77,449.30) --
	(218.05,449.48) --
	(218.32,449.67) --
	(218.59,449.86) --
	(218.87,450.07) --
	(219.14,450.30) --
	(219.41,450.57) --
	(219.69,450.89) --
	(219.96,451.25) --
	(220.23,451.66) --
	(220.51,452.09) --
	(220.78,452.55) --
	(221.06,453.04) --
	(221.33,453.57) --
	(221.60,454.17) --
	(221.88,454.83) --
	(222.15,455.55) --
	(222.42,456.32) --
	(222.70,457.12) --
	(222.97,457.94) --
	(223.24,458.76) --
	(223.52,459.56) --
	(223.79,460.32) --
	(224.06,461.04) --
	(224.34,461.73) --
	(224.61,462.41) --
	(224.88,463.11) --
	(225.16,463.81) --
	(225.43,464.48) --
	(225.70,465.08) --
	(225.98,465.60) --
	(226.25,466.02) --
	(226.52,466.37) --
	(226.80,466.64) --
	(227.07,466.85) --
	(227.35,466.98) --
	(227.62,467.02) --
	(227.89,466.97) --
	(228.17,466.83) --
	(228.44,466.60) --
	(228.71,466.30) --
	(228.99,465.96) --
	(229.26,465.61) --
	(229.53,465.28) --
	(229.81,464.99) --
	(230.08,464.69) --
	(230.35,464.30) --
	(230.63,463.74) --
	(230.90,463.00) --
	(231.17,462.13) --
	(231.45,461.21) --
	(231.72,460.36) --
	(231.99,459.64) --
	(232.27,459.06) --
	(232.54,458.55) --
	(232.81,458.04) --
	(233.09,457.48) --
	(233.36,456.83) --
	(233.63,456.12) --
	(233.91,455.39) --
	(234.18,454.70) --
	(234.46,454.10) --
	(234.73,453.58) --
	(235.00,453.14) --
	(235.28,452.77) --
	(235.55,452.45) --
	(235.82,452.15) --
	(236.10,451.86) --
	(236.37,451.56) --
	(236.64,451.23) --
	(236.92,450.90) --
	(237.19,450.59) --
	(237.46,450.31) --
	(237.74,450.08) --
	(238.01,449.91) --
	(238.28,449.77) --
	(238.56,449.64) --
	(238.83,449.50) --
	(239.10,449.34) --
	(239.38,449.17) --
	(239.65,449.01) --
	(239.92,448.89) --
	(240.20,448.81) --
	(240.47,448.77) --
	(240.75,448.75) --
	(241.02,448.74) --
	(241.29,448.73) --
	(241.57,448.69) --
	(241.84,448.64) --
	(242.11,448.58) --
	(242.39,448.51) --
	(242.66,448.44) --
	(242.93,448.39) --
	(243.21,448.34) --
	(243.48,448.31) --
	(243.75,448.29) --
	(244.03,448.27) --
	(244.30,448.25) --
	(244.57,448.24) --
	(244.85,448.24) --
	(245.12,448.23) --
	(245.39,448.23) --
	(245.67,448.23) --
	(245.94,448.23) --
	(246.21,448.23) --
	(246.49,448.23) --
	(246.76,448.23) --
	(247.04,448.23) --
	(247.31,448.23) --
	(247.58,448.23) --
	(247.86,448.23) --
	(248.13,448.23) --
	(248.40,448.23) --
	(248.68,448.23) --
	(248.95,448.23) --
	(249.22,448.23) --
	(249.50,448.23) --
	(249.77,448.23) --
	(250.04,448.23) --
	(250.32,448.23) --
	(250.59,448.23) --
	(250.86,448.23) --
	(251.14,448.23) --
	(251.41,448.23) --
	(251.68,448.23) --
	(251.96,448.23) --
	(252.23,448.23) --
	(252.50,448.23) --
	(252.78,448.23) --
	(253.05,448.23) --
	(253.33,448.23) --
	(253.60,448.23) --
	(253.87,448.23) --
	(254.15,448.23) --
	(254.42,448.23) --
	(254.69,448.23) --
	(254.97,448.23) --
	(255.24,448.23) --
	(255.51,448.23) --
	(255.79,448.23) --
	(256.06,448.23) --
	(256.33,448.23) --
	(256.61,448.23) --
	(256.88,448.23) --
	(257.15,448.23) --
	(257.43,448.23) --
	(257.70,448.23) --
	(257.97,448.23) --
	(258.25,448.23) --
	(258.52,448.23) --
	(258.79,448.23) --
	(259.07,448.23) --
	(259.34,448.23) --
	(259.62,448.23) --
	(259.89,448.23) --
	(260.16,448.23) --
	(260.44,448.23) --
	(260.71,448.23) --
	(260.98,448.23) --
	(261.26,448.23) --
	(261.53,448.23) --
	(261.80,448.23) --
	(262.08,448.23) --
	(262.35,448.23) --
	(262.62,448.23) --
	(262.90,448.23) --
	(263.17,448.23) --
	(263.44,448.23) --
	(263.72,448.23) --
	(263.99,448.23) --
	(264.26,448.23) --
	(264.54,448.23) --
	(264.81,448.23) --
	(265.08,448.23) --
	(265.36,448.23) --
	(265.63,448.23) --
	(265.90,448.23) --
	(266.18,448.23) --
	(266.45,448.23) --
	(266.73,448.23) --
	(267.00,448.23) --
	(267.27,448.23) --
	(267.55,448.23) --
	(267.82,448.23) --
	(268.09,448.23) --
	(268.37,448.23) --
	(268.64,448.23) --
	(268.91,448.23) --
	(269.19,448.23) --
	(269.46,448.23) --
	(269.73,448.23) --
	(270.01,448.23) --
	(270.28,448.23) --
	(270.55,448.23) --
	(270.83,448.23) --
	(271.10,448.23) --
	(271.37,448.23) --
	(271.65,448.23) --
	(271.92,448.23) --
	(272.19,448.23) --
	(272.47,448.23) --
	(272.74,448.23) --
	(273.02,448.23) --
	(273.29,448.23) --
	(273.56,448.23) --
	(273.84,448.23) --
	(274.11,448.23) --
	(274.38,448.23) --
	(274.66,448.23) --
	(274.93,448.23) --
	(275.20,448.23) --
	(275.48,448.23) --
	(275.75,448.23) --
	(276.02,448.23) --
	(276.30,448.23) --
	(276.57,448.23) --
	(276.84,448.23) --
	(277.12,448.23) --
	(277.39,448.23) --
	(277.66,448.23) --
	(277.94,448.23) --
	(278.21,448.23) --
	(278.48,448.23) --
	(278.76,448.23) --
	(279.03,448.23) --
	(279.31,448.23) --
	(279.58,448.23) --
	(279.85,448.23) --
	(280.13,448.23) --
	(280.40,448.23) --
	(280.67,448.23) --
	(280.95,448.23) --
	(281.22,448.23) --
	(281.49,448.23) --
	(281.77,448.23) --
	(282.04,448.23) --
	(282.31,448.23) --
	(282.59,448.23) --
	(282.86,448.23) --
	(283.13,448.23) --
	(283.41,448.23) --
	(283.68,448.23) --
	(283.95,448.23) --
	(284.23,448.23) --
	(284.50,448.23) --
	(284.77,448.23) --
	(285.05,448.23) --
	(285.32,448.23) --
	(285.60,448.23) --
	(285.87,448.23) --
	(286.14,448.23) --
	(286.42,448.23) --
	(286.69,448.23) --
	(286.96,448.23) --
	(287.24,448.23) --
	(287.51,448.23) --
	(287.78,448.23) --
	(288.06,448.23) --
	(288.33,448.23) --
	(288.60,448.23) --
	(288.88,448.23) --
	(289.15,448.23) --
	(289.42,448.23) --
	(289.70,448.23) --
	(289.97,448.23) --
	(290.24,448.23) --
	(290.52,448.23) --
	(290.79,448.23) --
	(291.06,448.23) --
	(291.34,448.23) --
	(291.61,448.23) --
	(291.88,448.23) --
	(292.16,448.23) --
	(292.43,448.23) --
	(292.71,448.23) --
	(292.98,448.23) --
	(293.25,448.23) --
	(293.53,448.23) --
	(293.80,448.23) --
	(294.07,448.23) --
	(294.35,448.23) --
	(294.62,448.23) --
	(294.89,448.23) --
	(295.17,448.23) --
	(295.44,448.23) --
	(295.71,448.23) --
	(295.99,448.23) --
	(296.26,448.23) --
	(296.53,448.23) --
	(296.81,448.23) --
	(297.08,448.23) --
	(297.35,448.23) --
	(297.63,448.23) --
	(297.90,448.23) --
	(298.17,448.23) --
	(298.45,448.23) --
	(298.72,448.23) --
	(299.00,448.23) --
	(299.27,448.23) --
	(299.54,448.23) --
	(299.82,448.23) --
	(300.09,448.23) --
	(300.36,448.23) --
	(300.64,448.23) --
	(300.91,448.23) --
	(301.18,448.23) --
	(301.46,448.23) --
	(301.73,448.23) --
	(302.00,448.23) --
	(302.28,448.23) --
	(302.55,448.23) --
	(302.82,448.23) --
	(303.10,448.23) --
	(303.37,448.23) --
	(303.64,448.23) --
	(303.92,448.23) --
	(304.19,448.23) --
	(304.46,448.23) --
	(304.74,448.23) --
	(305.01,448.23) --
	(305.29,448.23) --
	(305.56,448.23) --
	(305.83,448.23) --
	(306.11,448.23) --
	(306.38,448.23) --
	(306.65,448.23) --
	(306.93,448.23) --
	(307.20,448.23) --
	(307.47,448.23) --
	(307.75,448.23) --
	(308.02,448.23) --
	(308.29,448.23) --
	(308.57,448.23) --
	(308.84,448.23) --
	(309.11,448.23) --
	(309.39,448.23) --
	(309.66,448.23) --
	(309.93,448.23) --
	(310.21,448.23) --
	(310.48,448.23) --
	(310.75,448.23) --
	(311.03,448.23);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (228.14,447.29) -- (228.14,467.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (235.33,447.29) -- (235.33,467.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,447.29) -- (219.58,467.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,421.11) rectangle (293.99,441.79);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,422.05) --
	(171.56,422.05) --
	(171.83,422.05) --
	(172.10,422.05) --
	(172.38,422.05) --
	(172.65,422.05) --
	(172.92,422.05) --
	(173.20,422.05) --
	(173.47,422.05) --
	(173.74,422.05) --
	(174.02,422.05) --
	(174.29,422.05) --
	(174.56,422.05) --
	(174.84,422.05) --
	(175.11,422.05) --
	(175.38,422.05) --
	(175.66,422.05) --
	(175.93,422.05) --
	(176.21,422.05) --
	(176.48,422.05) --
	(176.75,422.05) --
	(177.03,422.05) --
	(177.30,422.05) --
	(177.57,422.05) --
	(177.85,422.05) --
	(178.12,422.05) --
	(178.39,422.05) --
	(178.67,422.05) --
	(178.94,422.05) --
	(179.21,422.05) --
	(179.49,422.05) --
	(179.76,422.05) --
	(180.03,422.05) --
	(180.31,422.05) --
	(180.58,422.05) --
	(180.85,422.05) --
	(181.13,422.05) --
	(181.40,422.05) --
	(181.67,422.05) --
	(181.95,422.05) --
	(182.22,422.05) --
	(182.50,422.05) --
	(182.77,422.05) --
	(183.04,422.05) --
	(183.32,422.05) --
	(183.59,422.05) --
	(183.86,422.05) --
	(184.14,422.05) --
	(184.41,422.05) --
	(184.68,422.05) --
	(184.96,422.05) --
	(185.23,422.05) --
	(185.50,422.05) --
	(185.78,422.05) --
	(186.05,422.05) --
	(186.32,422.05) --
	(186.60,422.05) --
	(186.87,422.05) --
	(187.14,422.05) --
	(187.42,422.05) --
	(187.69,422.05) --
	(187.96,422.05) --
	(188.24,422.05) --
	(188.51,422.05) --
	(188.79,422.05) --
	(189.06,422.05) --
	(189.33,422.05) --
	(189.61,422.05) --
	(189.88,422.05) --
	(190.15,422.05) --
	(190.43,422.05) --
	(190.70,422.05) --
	(190.97,422.05) --
	(191.25,422.05) --
	(191.52,422.05) --
	(191.79,422.05) --
	(192.07,422.05) --
	(192.34,422.05) --
	(192.61,422.05) --
	(192.89,422.05) --
	(193.16,422.05) --
	(193.43,422.05) --
	(193.71,422.05) --
	(193.98,422.05) --
	(194.25,422.05) --
	(194.53,422.05) --
	(194.80,422.05) --
	(195.08,422.05) --
	(195.35,422.05) --
	(195.62,422.05) --
	(195.90,422.05) --
	(196.17,422.05) --
	(196.44,422.05) --
	(196.72,422.05) --
	(196.99,422.05) --
	(197.26,422.05) --
	(197.54,422.05) --
	(197.81,422.05) --
	(198.08,422.05) --
	(198.36,422.05) --
	(198.63,422.05) --
	(198.90,422.05) --
	(199.18,422.05) --
	(199.45,422.05) --
	(199.72,422.05) --
	(200.00,422.05) --
	(200.27,422.05) --
	(200.54,422.05) --
	(200.82,422.05) --
	(201.09,422.05) --
	(201.37,422.05) --
	(201.64,422.05) --
	(201.91,422.05) --
	(202.19,422.05) --
	(202.46,422.05) --
	(202.73,422.05) --
	(203.01,422.05) --
	(203.28,422.05) --
	(203.55,422.05) --
	(203.83,422.05) --
	(204.10,422.05) --
	(204.37,422.05) --
	(204.65,422.05) --
	(204.92,422.05) --
	(205.19,422.05) --
	(205.47,422.05) --
	(205.74,422.05) --
	(206.01,422.05) --
	(206.29,422.05) --
	(206.56,422.05) --
	(206.83,422.05) --
	(207.11,422.05) --
	(207.38,422.06) --
	(207.65,422.06) --
	(207.93,422.06) --
	(208.20,422.07) --
	(208.48,422.08) --
	(208.75,422.11) --
	(209.02,422.13) --
	(209.30,422.16) --
	(209.57,422.19) --
	(209.84,422.20) --
	(210.12,422.20) --
	(210.39,422.19) --
	(210.66,422.17) --
	(210.94,422.17) --
	(211.21,422.18) --
	(211.48,422.20) --
	(211.76,422.24) --
	(212.03,422.30) --
	(212.30,422.37) --
	(212.58,422.45) --
	(212.85,422.52) --
	(213.12,422.59) --
	(213.40,422.66) --
	(213.67,422.75) --
	(213.94,422.86) --
	(214.22,422.99) --
	(214.49,423.15) --
	(214.77,423.33) --
	(215.04,423.54) --
	(215.31,423.78) --
	(215.59,424.05) --
	(215.86,424.35) --
	(216.13,424.66) --
	(216.41,424.96) --
	(216.68,425.26) --
	(216.95,425.54) --
	(217.23,425.83) --
	(217.50,426.12) --
	(217.77,426.44) --
	(218.05,426.82) --
	(218.32,427.32) --
	(218.59,427.97) --
	(218.87,428.79) --
	(219.14,429.77) --
	(219.41,430.80) --
	(219.69,431.79) --
	(219.96,432.65) --
	(220.23,433.39) --
	(220.51,434.07) --
	(220.78,434.78) --
	(221.06,435.58) --
	(221.33,436.48) --
	(221.60,437.43) --
	(221.88,438.32) --
	(222.15,439.10) --
	(222.42,439.71) --
	(222.70,440.15) --
	(222.97,440.43) --
	(223.24,440.60) --
	(223.52,440.70) --
	(223.79,440.77) --
	(224.06,440.83) --
	(224.34,440.85) --
	(224.61,440.82) --
	(224.88,440.72) --
	(225.16,440.52) --
	(225.43,440.25) --
	(225.70,439.92) --
	(225.98,439.52) --
	(226.25,439.06) --
	(226.52,438.49) --
	(226.80,437.85) --
	(227.07,437.16) --
	(227.35,436.46) --
	(227.62,435.77) --
	(227.89,435.06) --
	(228.17,434.34) --
	(228.44,433.57) --
	(228.71,432.78) --
	(228.99,431.98) --
	(229.26,431.16) --
	(229.53,430.35) --
	(229.81,429.56) --
	(230.08,428.81) --
	(230.35,428.14) --
	(230.63,427.57) --
	(230.90,427.12) --
	(231.17,426.76) --
	(231.45,426.47) --
	(231.72,426.21) --
	(231.99,425.96) --
	(232.27,425.70) --
	(232.54,425.43) --
	(232.81,425.15) --
	(233.09,424.86) --
	(233.36,424.58) --
	(233.63,424.29) --
	(233.91,424.02) --
	(234.18,423.77) --
	(234.46,423.55) --
	(234.73,423.38) --
	(235.00,423.24) --
	(235.28,423.15) --
	(235.55,423.06) --
	(235.82,422.99) --
	(236.10,422.90) --
	(236.37,422.82) --
	(236.64,422.75) --
	(236.92,422.67) --
	(237.19,422.60) --
	(237.46,422.54) --
	(237.74,422.47) --
	(238.01,422.41) --
	(238.28,422.35) --
	(238.56,422.29) --
	(238.83,422.24) --
	(239.10,422.19) --
	(239.38,422.15) --
	(239.65,422.12) --
	(239.92,422.10) --
	(240.20,422.10) --
	(240.47,422.09) --
	(240.75,422.09) --
	(241.02,422.09) --
	(241.29,422.09) --
	(241.57,422.09) --
	(241.84,422.09) --
	(242.11,422.08) --
	(242.39,422.08) --
	(242.66,422.07) --
	(242.93,422.07) --
	(243.21,422.06) --
	(243.48,422.06) --
	(243.75,422.06) --
	(244.03,422.06) --
	(244.30,422.05) --
	(244.57,422.05) --
	(244.85,422.05) --
	(245.12,422.05) --
	(245.39,422.05) --
	(245.67,422.05) --
	(245.94,422.05) --
	(246.21,422.05) --
	(246.49,422.05) --
	(246.76,422.05) --
	(247.04,422.05) --
	(247.31,422.05) --
	(247.58,422.05) --
	(247.86,422.05) --
	(248.13,422.05) --
	(248.40,422.05) --
	(248.68,422.05) --
	(248.95,422.05) --
	(249.22,422.05) --
	(249.50,422.05) --
	(249.77,422.05) --
	(250.04,422.05) --
	(250.32,422.05) --
	(250.59,422.05) --
	(250.86,422.05) --
	(251.14,422.05) --
	(251.41,422.05) --
	(251.68,422.05) --
	(251.96,422.05) --
	(252.23,422.05) --
	(252.50,422.05) --
	(252.78,422.05) --
	(253.05,422.05) --
	(253.33,422.05) --
	(253.60,422.05) --
	(253.87,422.05) --
	(254.15,422.05) --
	(254.42,422.05) --
	(254.69,422.05) --
	(254.97,422.05) --
	(255.24,422.05) --
	(255.51,422.05) --
	(255.79,422.05) --
	(256.06,422.05) --
	(256.33,422.05) --
	(256.61,422.05) --
	(256.88,422.05) --
	(257.15,422.05) --
	(257.43,422.05) --
	(257.70,422.05) --
	(257.97,422.05) --
	(258.25,422.05) --
	(258.52,422.05) --
	(258.79,422.05) --
	(259.07,422.05) --
	(259.34,422.05) --
	(259.62,422.05) --
	(259.89,422.05) --
	(260.16,422.05) --
	(260.44,422.05) --
	(260.71,422.05) --
	(260.98,422.05) --
	(261.26,422.05) --
	(261.53,422.05) --
	(261.80,422.05) --
	(262.08,422.05) --
	(262.35,422.05) --
	(262.62,422.05) --
	(262.90,422.05) --
	(263.17,422.05) --
	(263.44,422.05) --
	(263.72,422.05) --
	(263.99,422.05) --
	(264.26,422.05) --
	(264.54,422.05) --
	(264.81,422.05) --
	(265.08,422.05) --
	(265.36,422.05) --
	(265.63,422.05) --
	(265.90,422.05) --
	(266.18,422.05) --
	(266.45,422.05) --
	(266.73,422.05) --
	(267.00,422.05) --
	(267.27,422.05) --
	(267.55,422.05) --
	(267.82,422.05) --
	(268.09,422.05) --
	(268.37,422.05) --
	(268.64,422.05) --
	(268.91,422.05) --
	(269.19,422.05) --
	(269.46,422.05) --
	(269.73,422.05) --
	(270.01,422.05) --
	(270.28,422.05) --
	(270.55,422.05) --
	(270.83,422.05) --
	(271.10,422.05) --
	(271.37,422.05) --
	(271.65,422.05) --
	(271.92,422.05) --
	(272.19,422.05) --
	(272.47,422.05) --
	(272.74,422.05) --
	(273.02,422.05) --
	(273.29,422.05) --
	(273.56,422.05) --
	(273.84,422.05) --
	(274.11,422.05) --
	(274.38,422.05) --
	(274.66,422.05) --
	(274.93,422.05) --
	(275.20,422.05) --
	(275.48,422.05) --
	(275.75,422.05) --
	(276.02,422.05) --
	(276.30,422.05) --
	(276.57,422.05) --
	(276.84,422.05) --
	(277.12,422.05) --
	(277.39,422.05) --
	(277.66,422.05) --
	(277.94,422.05) --
	(278.21,422.05) --
	(278.48,422.05) --
	(278.76,422.05) --
	(279.03,422.05) --
	(279.31,422.05) --
	(279.58,422.05) --
	(279.85,422.05) --
	(280.13,422.05) --
	(280.40,422.05) --
	(280.67,422.05) --
	(280.95,422.05) --
	(281.22,422.05) --
	(281.49,422.05) --
	(281.77,422.05) --
	(282.04,422.05) --
	(282.31,422.05) --
	(282.59,422.05) --
	(282.86,422.05) --
	(283.13,422.05) --
	(283.41,422.05) --
	(283.68,422.05) --
	(283.95,422.05) --
	(284.23,422.05) --
	(284.50,422.05) --
	(284.77,422.05) --
	(285.05,422.05) --
	(285.32,422.05) --
	(285.60,422.05) --
	(285.87,422.05) --
	(286.14,422.05) --
	(286.42,422.05) --
	(286.69,422.05) --
	(286.96,422.05) --
	(287.24,422.05) --
	(287.51,422.05) --
	(287.78,422.05) --
	(288.06,422.05) --
	(288.33,422.05) --
	(288.60,422.05) --
	(288.88,422.05) --
	(289.15,422.05) --
	(289.42,422.05) --
	(289.70,422.05) --
	(289.97,422.05) --
	(290.24,422.05) --
	(290.52,422.05) --
	(290.79,422.05) --
	(291.06,422.05) --
	(291.34,422.05) --
	(291.61,422.05) --
	(291.88,422.05) --
	(292.16,422.05) --
	(292.43,422.05) --
	(292.71,422.05) --
	(292.98,422.05) --
	(293.25,422.05) --
	(293.53,422.05) --
	(293.80,422.05) --
	(294.07,422.05) --
	(294.35,422.05) --
	(294.62,422.05) --
	(294.89,422.05) --
	(295.17,422.05) --
	(295.44,422.05) --
	(295.71,422.05) --
	(295.99,422.05) --
	(296.26,422.05) --
	(296.53,422.05) --
	(296.81,422.05) --
	(297.08,422.05) --
	(297.35,422.05) --
	(297.63,422.05) --
	(297.90,422.05) --
	(298.17,422.05) --
	(298.45,422.05) --
	(298.72,422.05) --
	(299.00,422.05) --
	(299.27,422.05) --
	(299.54,422.05) --
	(299.82,422.05) --
	(300.09,422.05) --
	(300.36,422.05) --
	(300.64,422.05) --
	(300.91,422.05) --
	(301.18,422.05) --
	(301.46,422.05) --
	(301.73,422.05) --
	(302.00,422.05) --
	(302.28,422.05) --
	(302.55,422.05) --
	(302.82,422.05) --
	(303.10,422.05) --
	(303.37,422.05) --
	(303.64,422.05) --
	(303.92,422.05) --
	(304.19,422.05) --
	(304.46,422.05) --
	(304.74,422.05) --
	(305.01,422.05) --
	(305.29,422.05) --
	(305.56,422.05) --
	(305.83,422.05) --
	(306.11,422.05) --
	(306.38,422.05) --
	(306.65,422.05) --
	(306.93,422.05) --
	(307.20,422.05) --
	(307.47,422.05) --
	(307.75,422.05) --
	(308.02,422.05) --
	(308.29,422.05) --
	(308.57,422.05) --
	(308.84,422.05) --
	(309.11,422.05) --
	(309.39,422.05) --
	(309.66,422.05) --
	(309.93,422.05) --
	(310.21,422.05) --
	(310.48,422.05) --
	(310.75,422.05) --
	(311.03,422.05) --
	(311.03,422.05) --
	(310.75,422.05) --
	(310.48,422.05) --
	(310.21,422.05) --
	(309.93,422.05) --
	(309.66,422.05) --
	(309.39,422.05) --
	(309.11,422.05) --
	(308.84,422.05) --
	(308.57,422.05) --
	(308.29,422.05) --
	(308.02,422.05) --
	(307.75,422.05) --
	(307.47,422.05) --
	(307.20,422.05) --
	(306.93,422.05) --
	(306.65,422.05) --
	(306.38,422.05) --
	(306.11,422.05) --
	(305.83,422.05) --
	(305.56,422.05) --
	(305.29,422.05) --
	(305.01,422.05) --
	(304.74,422.05) --
	(304.46,422.05) --
	(304.19,422.05) --
	(303.92,422.05) --
	(303.64,422.05) --
	(303.37,422.05) --
	(303.10,422.05) --
	(302.82,422.05) --
	(302.55,422.05) --
	(302.28,422.05) --
	(302.00,422.05) --
	(301.73,422.05) --
	(301.46,422.05) --
	(301.18,422.05) --
	(300.91,422.05) --
	(300.64,422.05) --
	(300.36,422.05) --
	(300.09,422.05) --
	(299.82,422.05) --
	(299.54,422.05) --
	(299.27,422.05) --
	(299.00,422.05) --
	(298.72,422.05) --
	(298.45,422.05) --
	(298.17,422.05) --
	(297.90,422.05) --
	(297.63,422.05) --
	(297.35,422.05) --
	(297.08,422.05) --
	(296.81,422.05) --
	(296.53,422.05) --
	(296.26,422.05) --
	(295.99,422.05) --
	(295.71,422.05) --
	(295.44,422.05) --
	(295.17,422.05) --
	(294.89,422.05) --
	(294.62,422.05) --
	(294.35,422.05) --
	(294.07,422.05) --
	(293.80,422.05) --
	(293.53,422.05) --
	(293.25,422.05) --
	(292.98,422.05) --
	(292.71,422.05) --
	(292.43,422.05) --
	(292.16,422.05) --
	(291.88,422.05) --
	(291.61,422.05) --
	(291.34,422.05) --
	(291.06,422.05) --
	(290.79,422.05) --
	(290.52,422.05) --
	(290.24,422.05) --
	(289.97,422.05) --
	(289.70,422.05) --
	(289.42,422.05) --
	(289.15,422.05) --
	(288.88,422.05) --
	(288.60,422.05) --
	(288.33,422.05) --
	(288.06,422.05) --
	(287.78,422.05) --
	(287.51,422.05) --
	(287.24,422.05) --
	(286.96,422.05) --
	(286.69,422.05) --
	(286.42,422.05) --
	(286.14,422.05) --
	(285.87,422.05) --
	(285.60,422.05) --
	(285.32,422.05) --
	(285.05,422.05) --
	(284.77,422.05) --
	(284.50,422.05) --
	(284.23,422.05) --
	(283.95,422.05) --
	(283.68,422.05) --
	(283.41,422.05) --
	(283.13,422.05) --
	(282.86,422.05) --
	(282.59,422.05) --
	(282.31,422.05) --
	(282.04,422.05) --
	(281.77,422.05) --
	(281.49,422.05) --
	(281.22,422.05) --
	(280.95,422.05) --
	(280.67,422.05) --
	(280.40,422.05) --
	(280.13,422.05) --
	(279.85,422.05) --
	(279.58,422.05) --
	(279.31,422.05) --
	(279.03,422.05) --
	(278.76,422.05) --
	(278.48,422.05) --
	(278.21,422.05) --
	(277.94,422.05) --
	(277.66,422.05) --
	(277.39,422.05) --
	(277.12,422.05) --
	(276.84,422.05) --
	(276.57,422.05) --
	(276.30,422.05) --
	(276.02,422.05) --
	(275.75,422.05) --
	(275.48,422.05) --
	(275.20,422.05) --
	(274.93,422.05) --
	(274.66,422.05) --
	(274.38,422.05) --
	(274.11,422.05) --
	(273.84,422.05) --
	(273.56,422.05) --
	(273.29,422.05) --
	(273.02,422.05) --
	(272.74,422.05) --
	(272.47,422.05) --
	(272.19,422.05) --
	(271.92,422.05) --
	(271.65,422.05) --
	(271.37,422.05) --
	(271.10,422.05) --
	(270.83,422.05) --
	(270.55,422.05) --
	(270.28,422.05) --
	(270.01,422.05) --
	(269.73,422.05) --
	(269.46,422.05) --
	(269.19,422.05) --
	(268.91,422.05) --
	(268.64,422.05) --
	(268.37,422.05) --
	(268.09,422.05) --
	(267.82,422.05) --
	(267.55,422.05) --
	(267.27,422.05) --
	(267.00,422.05) --
	(266.73,422.05) --
	(266.45,422.05) --
	(266.18,422.05) --
	(265.90,422.05) --
	(265.63,422.05) --
	(265.36,422.05) --
	(265.08,422.05) --
	(264.81,422.05) --
	(264.54,422.05) --
	(264.26,422.05) --
	(263.99,422.05) --
	(263.72,422.05) --
	(263.44,422.05) --
	(263.17,422.05) --
	(262.90,422.05) --
	(262.62,422.05) --
	(262.35,422.05) --
	(262.08,422.05) --
	(261.80,422.05) --
	(261.53,422.05) --
	(261.26,422.05) --
	(260.98,422.05) --
	(260.71,422.05) --
	(260.44,422.05) --
	(260.16,422.05) --
	(259.89,422.05) --
	(259.62,422.05) --
	(259.34,422.05) --
	(259.07,422.05) --
	(258.79,422.05) --
	(258.52,422.05) --
	(258.25,422.05) --
	(257.97,422.05) --
	(257.70,422.05) --
	(257.43,422.05) --
	(257.15,422.05) --
	(256.88,422.05) --
	(256.61,422.05) --
	(256.33,422.05) --
	(256.06,422.05) --
	(255.79,422.05) --
	(255.51,422.05) --
	(255.24,422.05) --
	(254.97,422.05) --
	(254.69,422.05) --
	(254.42,422.05) --
	(254.15,422.05) --
	(253.87,422.05) --
	(253.60,422.05) --
	(253.33,422.05) --
	(253.05,422.05) --
	(252.78,422.05) --
	(252.50,422.05) --
	(252.23,422.05) --
	(251.96,422.05) --
	(251.68,422.05) --
	(251.41,422.05) --
	(251.14,422.05) --
	(250.86,422.05) --
	(250.59,422.05) --
	(250.32,422.05) --
	(250.04,422.05) --
	(249.77,422.05) --
	(249.50,422.05) --
	(249.22,422.05) --
	(248.95,422.05) --
	(248.68,422.05) --
	(248.40,422.05) --
	(248.13,422.05) --
	(247.86,422.05) --
	(247.58,422.05) --
	(247.31,422.05) --
	(247.04,422.05) --
	(246.76,422.05) --
	(246.49,422.05) --
	(246.21,422.05) --
	(245.94,422.05) --
	(245.67,422.05) --
	(245.39,422.05) --
	(245.12,422.05) --
	(244.85,422.05) --
	(244.57,422.05) --
	(244.30,422.05) --
	(244.03,422.05) --
	(243.75,422.05) --
	(243.48,422.05) --
	(243.21,422.05) --
	(242.93,422.05) --
	(242.66,422.05) --
	(242.39,422.05) --
	(242.11,422.05) --
	(241.84,422.05) --
	(241.57,422.05) --
	(241.29,422.05) --
	(241.02,422.05) --
	(240.75,422.05) --
	(240.47,422.05) --
	(240.20,422.05) --
	(239.92,422.05) --
	(239.65,422.05) --
	(239.38,422.05) --
	(239.10,422.05) --
	(238.83,422.05) --
	(238.56,422.05) --
	(238.28,422.05) --
	(238.01,422.05) --
	(237.74,422.05) --
	(237.46,422.05) --
	(237.19,422.05) --
	(236.92,422.05) --
	(236.64,422.05) --
	(236.37,422.05) --
	(236.10,422.05) --
	(235.82,422.05) --
	(235.55,422.05) --
	(235.28,422.05) --
	(235.00,422.05) --
	(234.73,422.05) --
	(234.46,422.05) --
	(234.18,422.05) --
	(233.91,422.05) --
	(233.63,422.05) --
	(233.36,422.05) --
	(233.09,422.05) --
	(232.81,422.05) --
	(232.54,422.05) --
	(232.27,422.05) --
	(231.99,422.05) --
	(231.72,422.05) --
	(231.45,422.05) --
	(231.17,422.05) --
	(230.90,422.05) --
	(230.63,422.05) --
	(230.35,422.05) --
	(230.08,422.05) --
	(229.81,422.05) --
	(229.53,422.05) --
	(229.26,422.05) --
	(228.99,422.05) --
	(228.71,422.05) --
	(228.44,422.05) --
	(228.17,422.05) --
	(227.89,422.05) --
	(227.62,422.05) --
	(227.35,422.05) --
	(227.07,422.05) --
	(226.80,422.05) --
	(226.52,422.05) --
	(226.25,422.05) --
	(225.98,422.05) --
	(225.70,422.05) --
	(225.43,422.05) --
	(225.16,422.05) --
	(224.88,422.05) --
	(224.61,422.05) --
	(224.34,422.05) --
	(224.06,422.05) --
	(223.79,422.05) --
	(223.52,422.05) --
	(223.24,422.05) --
	(222.97,422.05) --
	(222.70,422.05) --
	(222.42,422.05) --
	(222.15,422.05) --
	(221.88,422.05) --
	(221.60,422.05) --
	(221.33,422.05) --
	(221.06,422.05) --
	(220.78,422.05) --
	(220.51,422.05) --
	(220.23,422.05) --
	(219.96,422.05) --
	(219.69,422.05) --
	(219.41,422.05) --
	(219.14,422.05) --
	(218.87,422.05) --
	(218.59,422.05) --
	(218.32,422.05) --
	(218.05,422.05) --
	(217.77,422.05) --
	(217.50,422.05) --
	(217.23,422.05) --
	(216.95,422.05) --
	(216.68,422.05) --
	(216.41,422.05) --
	(216.13,422.05) --
	(215.86,422.05) --
	(215.59,422.05) --
	(215.31,422.05) --
	(215.04,422.05) --
	(214.77,422.05) --
	(214.49,422.05) --
	(214.22,422.05) --
	(213.94,422.05) --
	(213.67,422.05) --
	(213.40,422.05) --
	(213.12,422.05) --
	(212.85,422.05) --
	(212.58,422.05) --
	(212.30,422.05) --
	(212.03,422.05) --
	(211.76,422.05) --
	(211.48,422.05) --
	(211.21,422.05) --
	(210.94,422.05) --
	(210.66,422.05) --
	(210.39,422.05) --
	(210.12,422.05) --
	(209.84,422.05) --
	(209.57,422.05) --
	(209.30,422.05) --
	(209.02,422.05) --
	(208.75,422.05) --
	(208.48,422.05) --
	(208.20,422.05) --
	(207.93,422.05) --
	(207.65,422.05) --
	(207.38,422.05) --
	(207.11,422.05) --
	(206.83,422.05) --
	(206.56,422.05) --
	(206.29,422.05) --
	(206.01,422.05) --
	(205.74,422.05) --
	(205.47,422.05) --
	(205.19,422.05) --
	(204.92,422.05) --
	(204.65,422.05) --
	(204.37,422.05) --
	(204.10,422.05) --
	(203.83,422.05) --
	(203.55,422.05) --
	(203.28,422.05) --
	(203.01,422.05) --
	(202.73,422.05) --
	(202.46,422.05) --
	(202.19,422.05) --
	(201.91,422.05) --
	(201.64,422.05) --
	(201.37,422.05) --
	(201.09,422.05) --
	(200.82,422.05) --
	(200.54,422.05) --
	(200.27,422.05) --
	(200.00,422.05) --
	(199.72,422.05) --
	(199.45,422.05) --
	(199.18,422.05) --
	(198.90,422.05) --
	(198.63,422.05) --
	(198.36,422.05) --
	(198.08,422.05) --
	(197.81,422.05) --
	(197.54,422.05) --
	(197.26,422.05) --
	(196.99,422.05) --
	(196.72,422.05) --
	(196.44,422.05) --
	(196.17,422.05) --
	(195.90,422.05) --
	(195.62,422.05) --
	(195.35,422.05) --
	(195.08,422.05) --
	(194.80,422.05) --
	(194.53,422.05) --
	(194.25,422.05) --
	(193.98,422.05) --
	(193.71,422.05) --
	(193.43,422.05) --
	(193.16,422.05) --
	(192.89,422.05) --
	(192.61,422.05) --
	(192.34,422.05) --
	(192.07,422.05) --
	(191.79,422.05) --
	(191.52,422.05) --
	(191.25,422.05) --
	(190.97,422.05) --
	(190.70,422.05) --
	(190.43,422.05) --
	(190.15,422.05) --
	(189.88,422.05) --
	(189.61,422.05) --
	(189.33,422.05) --
	(189.06,422.05) --
	(188.79,422.05) --
	(188.51,422.05) --
	(188.24,422.05) --
	(187.96,422.05) --
	(187.69,422.05) --
	(187.42,422.05) --
	(187.14,422.05) --
	(186.87,422.05) --
	(186.60,422.05) --
	(186.32,422.05) --
	(186.05,422.05) --
	(185.78,422.05) --
	(185.50,422.05) --
	(185.23,422.05) --
	(184.96,422.05) --
	(184.68,422.05) --
	(184.41,422.05) --
	(184.14,422.05) --
	(183.86,422.05) --
	(183.59,422.05) --
	(183.32,422.05) --
	(183.04,422.05) --
	(182.77,422.05) --
	(182.50,422.05) --
	(182.22,422.05) --
	(181.95,422.05) --
	(181.67,422.05) --
	(181.40,422.05) --
	(181.13,422.05) --
	(180.85,422.05) --
	(180.58,422.05) --
	(180.31,422.05) --
	(180.03,422.05) --
	(179.76,422.05) --
	(179.49,422.05) --
	(179.21,422.05) --
	(178.94,422.05) --
	(178.67,422.05) --
	(178.39,422.05) --
	(178.12,422.05) --
	(177.85,422.05) --
	(177.57,422.05) --
	(177.30,422.05) --
	(177.03,422.05) --
	(176.75,422.05) --
	(176.48,422.05) --
	(176.21,422.05) --
	(175.93,422.05) --
	(175.66,422.05) --
	(175.38,422.05) --
	(175.11,422.05) --
	(174.84,422.05) --
	(174.56,422.05) --
	(174.29,422.05) --
	(174.02,422.05) --
	(173.74,422.05) --
	(173.47,422.05) --
	(173.20,422.05) --
	(172.92,422.05) --
	(172.65,422.05) --
	(172.38,422.05) --
	(172.10,422.05) --
	(171.83,422.05) --
	(171.56,422.05) --
	(171.28,422.05) --
	cycle;

\path[] (171.28,422.05) --
	(171.56,422.05) --
	(171.83,422.05) --
	(172.10,422.05) --
	(172.38,422.05) --
	(172.65,422.05) --
	(172.92,422.05) --
	(173.20,422.05) --
	(173.47,422.05) --
	(173.74,422.05) --
	(174.02,422.05) --
	(174.29,422.05) --
	(174.56,422.05) --
	(174.84,422.05) --
	(175.11,422.05) --
	(175.38,422.05) --
	(175.66,422.05) --
	(175.93,422.05) --
	(176.21,422.05) --
	(176.48,422.05) --
	(176.75,422.05) --
	(177.03,422.05) --
	(177.30,422.05) --
	(177.57,422.05) --
	(177.85,422.05) --
	(178.12,422.05) --
	(178.39,422.05) --
	(178.67,422.05) --
	(178.94,422.05) --
	(179.21,422.05) --
	(179.49,422.05) --
	(179.76,422.05) --
	(180.03,422.05) --
	(180.31,422.05) --
	(180.58,422.05) --
	(180.85,422.05) --
	(181.13,422.05) --
	(181.40,422.05) --
	(181.67,422.05) --
	(181.95,422.05) --
	(182.22,422.05) --
	(182.50,422.05) --
	(182.77,422.05) --
	(183.04,422.05) --
	(183.32,422.05) --
	(183.59,422.05) --
	(183.86,422.05) --
	(184.14,422.05) --
	(184.41,422.05) --
	(184.68,422.05) --
	(184.96,422.05) --
	(185.23,422.05) --
	(185.50,422.05) --
	(185.78,422.05) --
	(186.05,422.05) --
	(186.32,422.05) --
	(186.60,422.05) --
	(186.87,422.05) --
	(187.14,422.05) --
	(187.42,422.05) --
	(187.69,422.05) --
	(187.96,422.05) --
	(188.24,422.05) --
	(188.51,422.05) --
	(188.79,422.05) --
	(189.06,422.05) --
	(189.33,422.05) --
	(189.61,422.05) --
	(189.88,422.05) --
	(190.15,422.05) --
	(190.43,422.05) --
	(190.70,422.05) --
	(190.97,422.05) --
	(191.25,422.05) --
	(191.52,422.05) --
	(191.79,422.05) --
	(192.07,422.05) --
	(192.34,422.05) --
	(192.61,422.05) --
	(192.89,422.05) --
	(193.16,422.05) --
	(193.43,422.05) --
	(193.71,422.05) --
	(193.98,422.05) --
	(194.25,422.05) --
	(194.53,422.05) --
	(194.80,422.05) --
	(195.08,422.05) --
	(195.35,422.05) --
	(195.62,422.05) --
	(195.90,422.05) --
	(196.17,422.05) --
	(196.44,422.05) --
	(196.72,422.05) --
	(196.99,422.05) --
	(197.26,422.05) --
	(197.54,422.05) --
	(197.81,422.05) --
	(198.08,422.05) --
	(198.36,422.05) --
	(198.63,422.05) --
	(198.90,422.05) --
	(199.18,422.05) --
	(199.45,422.05) --
	(199.72,422.05) --
	(200.00,422.05) --
	(200.27,422.05) --
	(200.54,422.05) --
	(200.82,422.05) --
	(201.09,422.05) --
	(201.37,422.05) --
	(201.64,422.05) --
	(201.91,422.05) --
	(202.19,422.05) --
	(202.46,422.05) --
	(202.73,422.05) --
	(203.01,422.05) --
	(203.28,422.05) --
	(203.55,422.05) --
	(203.83,422.05) --
	(204.10,422.05) --
	(204.37,422.05) --
	(204.65,422.05) --
	(204.92,422.05) --
	(205.19,422.05) --
	(205.47,422.05) --
	(205.74,422.05) --
	(206.01,422.05) --
	(206.29,422.05) --
	(206.56,422.05) --
	(206.83,422.05) --
	(207.11,422.05) --
	(207.38,422.06) --
	(207.65,422.06) --
	(207.93,422.06) --
	(208.20,422.07) --
	(208.48,422.08) --
	(208.75,422.11) --
	(209.02,422.13) --
	(209.30,422.16) --
	(209.57,422.19) --
	(209.84,422.20) --
	(210.12,422.20) --
	(210.39,422.19) --
	(210.66,422.17) --
	(210.94,422.17) --
	(211.21,422.18) --
	(211.48,422.20) --
	(211.76,422.24) --
	(212.03,422.30) --
	(212.30,422.37) --
	(212.58,422.45) --
	(212.85,422.52) --
	(213.12,422.59) --
	(213.40,422.66) --
	(213.67,422.75) --
	(213.94,422.86) --
	(214.22,422.99) --
	(214.49,423.15) --
	(214.77,423.33) --
	(215.04,423.54) --
	(215.31,423.78) --
	(215.59,424.05) --
	(215.86,424.35) --
	(216.13,424.66) --
	(216.41,424.96) --
	(216.68,425.26) --
	(216.95,425.54) --
	(217.23,425.83) --
	(217.50,426.12) --
	(217.77,426.44) --
	(218.05,426.82) --
	(218.32,427.32) --
	(218.59,427.97) --
	(218.87,428.79) --
	(219.14,429.77) --
	(219.41,430.80) --
	(219.69,431.79) --
	(219.96,432.65) --
	(220.23,433.39) --
	(220.51,434.07) --
	(220.78,434.78) --
	(221.06,435.58) --
	(221.33,436.48) --
	(221.60,437.43) --
	(221.88,438.32) --
	(222.15,439.10) --
	(222.42,439.71) --
	(222.70,440.15) --
	(222.97,440.43) --
	(223.24,440.60) --
	(223.52,440.70) --
	(223.79,440.77) --
	(224.06,440.83) --
	(224.34,440.85) --
	(224.61,440.82) --
	(224.88,440.72) --
	(225.16,440.52) --
	(225.43,440.25) --
	(225.70,439.92) --
	(225.98,439.52) --
	(226.25,439.06) --
	(226.52,438.49) --
	(226.80,437.85) --
	(227.07,437.16) --
	(227.35,436.46) --
	(227.62,435.77) --
	(227.89,435.06) --
	(228.17,434.34) --
	(228.44,433.57) --
	(228.71,432.78) --
	(228.99,431.98) --
	(229.26,431.16) --
	(229.53,430.35) --
	(229.81,429.56) --
	(230.08,428.81) --
	(230.35,428.14) --
	(230.63,427.57) --
	(230.90,427.12) --
	(231.17,426.76) --
	(231.45,426.47) --
	(231.72,426.21) --
	(231.99,425.96) --
	(232.27,425.70) --
	(232.54,425.43) --
	(232.81,425.15) --
	(233.09,424.86) --
	(233.36,424.58) --
	(233.63,424.29) --
	(233.91,424.02) --
	(234.18,423.77) --
	(234.46,423.55) --
	(234.73,423.38) --
	(235.00,423.24) --
	(235.28,423.15) --
	(235.55,423.06) --
	(235.82,422.99) --
	(236.10,422.90) --
	(236.37,422.82) --
	(236.64,422.75) --
	(236.92,422.67) --
	(237.19,422.60) --
	(237.46,422.54) --
	(237.74,422.47) --
	(238.01,422.41) --
	(238.28,422.35) --
	(238.56,422.29) --
	(238.83,422.24) --
	(239.10,422.19) --
	(239.38,422.15) --
	(239.65,422.12) --
	(239.92,422.10) --
	(240.20,422.10) --
	(240.47,422.09) --
	(240.75,422.09) --
	(241.02,422.09) --
	(241.29,422.09) --
	(241.57,422.09) --
	(241.84,422.09) --
	(242.11,422.08) --
	(242.39,422.08) --
	(242.66,422.07) --
	(242.93,422.07) --
	(243.21,422.06) --
	(243.48,422.06) --
	(243.75,422.06) --
	(244.03,422.06) --
	(244.30,422.05) --
	(244.57,422.05) --
	(244.85,422.05) --
	(245.12,422.05) --
	(245.39,422.05) --
	(245.67,422.05) --
	(245.94,422.05) --
	(246.21,422.05) --
	(246.49,422.05) --
	(246.76,422.05) --
	(247.04,422.05) --
	(247.31,422.05) --
	(247.58,422.05) --
	(247.86,422.05) --
	(248.13,422.05) --
	(248.40,422.05) --
	(248.68,422.05) --
	(248.95,422.05) --
	(249.22,422.05) --
	(249.50,422.05) --
	(249.77,422.05) --
	(250.04,422.05) --
	(250.32,422.05) --
	(250.59,422.05) --
	(250.86,422.05) --
	(251.14,422.05) --
	(251.41,422.05) --
	(251.68,422.05) --
	(251.96,422.05) --
	(252.23,422.05) --
	(252.50,422.05) --
	(252.78,422.05) --
	(253.05,422.05) --
	(253.33,422.05) --
	(253.60,422.05) --
	(253.87,422.05) --
	(254.15,422.05) --
	(254.42,422.05) --
	(254.69,422.05) --
	(254.97,422.05) --
	(255.24,422.05) --
	(255.51,422.05) --
	(255.79,422.05) --
	(256.06,422.05) --
	(256.33,422.05) --
	(256.61,422.05) --
	(256.88,422.05) --
	(257.15,422.05) --
	(257.43,422.05) --
	(257.70,422.05) --
	(257.97,422.05) --
	(258.25,422.05) --
	(258.52,422.05) --
	(258.79,422.05) --
	(259.07,422.05) --
	(259.34,422.05) --
	(259.62,422.05) --
	(259.89,422.05) --
	(260.16,422.05) --
	(260.44,422.05) --
	(260.71,422.05) --
	(260.98,422.05) --
	(261.26,422.05) --
	(261.53,422.05) --
	(261.80,422.05) --
	(262.08,422.05) --
	(262.35,422.05) --
	(262.62,422.05) --
	(262.90,422.05) --
	(263.17,422.05) --
	(263.44,422.05) --
	(263.72,422.05) --
	(263.99,422.05) --
	(264.26,422.05) --
	(264.54,422.05) --
	(264.81,422.05) --
	(265.08,422.05) --
	(265.36,422.05) --
	(265.63,422.05) --
	(265.90,422.05) --
	(266.18,422.05) --
	(266.45,422.05) --
	(266.73,422.05) --
	(267.00,422.05) --
	(267.27,422.05) --
	(267.55,422.05) --
	(267.82,422.05) --
	(268.09,422.05) --
	(268.37,422.05) --
	(268.64,422.05) --
	(268.91,422.05) --
	(269.19,422.05) --
	(269.46,422.05) --
	(269.73,422.05) --
	(270.01,422.05) --
	(270.28,422.05) --
	(270.55,422.05) --
	(270.83,422.05) --
	(271.10,422.05) --
	(271.37,422.05) --
	(271.65,422.05) --
	(271.92,422.05) --
	(272.19,422.05) --
	(272.47,422.05) --
	(272.74,422.05) --
	(273.02,422.05) --
	(273.29,422.05) --
	(273.56,422.05) --
	(273.84,422.05) --
	(274.11,422.05) --
	(274.38,422.05) --
	(274.66,422.05) --
	(274.93,422.05) --
	(275.20,422.05) --
	(275.48,422.05) --
	(275.75,422.05) --
	(276.02,422.05) --
	(276.30,422.05) --
	(276.57,422.05) --
	(276.84,422.05) --
	(277.12,422.05) --
	(277.39,422.05) --
	(277.66,422.05) --
	(277.94,422.05) --
	(278.21,422.05) --
	(278.48,422.05) --
	(278.76,422.05) --
	(279.03,422.05) --
	(279.31,422.05) --
	(279.58,422.05) --
	(279.85,422.05) --
	(280.13,422.05) --
	(280.40,422.05) --
	(280.67,422.05) --
	(280.95,422.05) --
	(281.22,422.05) --
	(281.49,422.05) --
	(281.77,422.05) --
	(282.04,422.05) --
	(282.31,422.05) --
	(282.59,422.05) --
	(282.86,422.05) --
	(283.13,422.05) --
	(283.41,422.05) --
	(283.68,422.05) --
	(283.95,422.05) --
	(284.23,422.05) --
	(284.50,422.05) --
	(284.77,422.05) --
	(285.05,422.05) --
	(285.32,422.05) --
	(285.60,422.05) --
	(285.87,422.05) --
	(286.14,422.05) --
	(286.42,422.05) --
	(286.69,422.05) --
	(286.96,422.05) --
	(287.24,422.05) --
	(287.51,422.05) --
	(287.78,422.05) --
	(288.06,422.05) --
	(288.33,422.05) --
	(288.60,422.05) --
	(288.88,422.05) --
	(289.15,422.05) --
	(289.42,422.05) --
	(289.70,422.05) --
	(289.97,422.05) --
	(290.24,422.05) --
	(290.52,422.05) --
	(290.79,422.05) --
	(291.06,422.05) --
	(291.34,422.05) --
	(291.61,422.05) --
	(291.88,422.05) --
	(292.16,422.05) --
	(292.43,422.05) --
	(292.71,422.05) --
	(292.98,422.05) --
	(293.25,422.05) --
	(293.53,422.05) --
	(293.80,422.05) --
	(294.07,422.05) --
	(294.35,422.05) --
	(294.62,422.05) --
	(294.89,422.05) --
	(295.17,422.05) --
	(295.44,422.05) --
	(295.71,422.05) --
	(295.99,422.05) --
	(296.26,422.05) --
	(296.53,422.05) --
	(296.81,422.05) --
	(297.08,422.05) --
	(297.35,422.05) --
	(297.63,422.05) --
	(297.90,422.05) --
	(298.17,422.05) --
	(298.45,422.05) --
	(298.72,422.05) --
	(299.00,422.05) --
	(299.27,422.05) --
	(299.54,422.05) --
	(299.82,422.05) --
	(300.09,422.05) --
	(300.36,422.05) --
	(300.64,422.05) --
	(300.91,422.05) --
	(301.18,422.05) --
	(301.46,422.05) --
	(301.73,422.05) --
	(302.00,422.05) --
	(302.28,422.05) --
	(302.55,422.05) --
	(302.82,422.05) --
	(303.10,422.05) --
	(303.37,422.05) --
	(303.64,422.05) --
	(303.92,422.05) --
	(304.19,422.05) --
	(304.46,422.05) --
	(304.74,422.05) --
	(305.01,422.05) --
	(305.29,422.05) --
	(305.56,422.05) --
	(305.83,422.05) --
	(306.11,422.05) --
	(306.38,422.05) --
	(306.65,422.05) --
	(306.93,422.05) --
	(307.20,422.05) --
	(307.47,422.05) --
	(307.75,422.05) --
	(308.02,422.05) --
	(308.29,422.05) --
	(308.57,422.05) --
	(308.84,422.05) --
	(309.11,422.05) --
	(309.39,422.05) --
	(309.66,422.05) --
	(309.93,422.05) --
	(310.21,422.05) --
	(310.48,422.05) --
	(310.75,422.05) --
	(311.03,422.05);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.58,421.11) -- (224.58,441.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.45,421.11) -- (227.45,441.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,421.11) -- (219.58,441.79);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,394.94) rectangle (293.99,415.61);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,395.88) --
	(171.56,395.88) --
	(171.83,395.88) --
	(172.10,395.88) --
	(172.38,395.88) --
	(172.65,395.88) --
	(172.92,395.88) --
	(173.20,395.88) --
	(173.47,395.88) --
	(173.74,395.88) --
	(174.02,395.88) --
	(174.29,395.88) --
	(174.56,395.88) --
	(174.84,395.88) --
	(175.11,395.88) --
	(175.38,395.88) --
	(175.66,395.88) --
	(175.93,395.88) --
	(176.21,395.88) --
	(176.48,395.88) --
	(176.75,395.88) --
	(177.03,395.88) --
	(177.30,395.88) --
	(177.57,395.88) --
	(177.85,395.88) --
	(178.12,395.88) --
	(178.39,395.88) --
	(178.67,395.88) --
	(178.94,395.88) --
	(179.21,395.88) --
	(179.49,395.88) --
	(179.76,395.88) --
	(180.03,395.88) --
	(180.31,395.88) --
	(180.58,395.88) --
	(180.85,395.88) --
	(181.13,395.88) --
	(181.40,395.88) --
	(181.67,395.88) --
	(181.95,395.88) --
	(182.22,395.88) --
	(182.50,395.88) --
	(182.77,395.88) --
	(183.04,395.88) --
	(183.32,395.88) --
	(183.59,395.88) --
	(183.86,395.88) --
	(184.14,395.88) --
	(184.41,395.88) --
	(184.68,395.88) --
	(184.96,395.88) --
	(185.23,395.88) --
	(185.50,395.88) --
	(185.78,395.88) --
	(186.05,395.88) --
	(186.32,395.88) --
	(186.60,395.88) --
	(186.87,395.88) --
	(187.14,395.88) --
	(187.42,395.88) --
	(187.69,395.88) --
	(187.96,395.88) --
	(188.24,395.88) --
	(188.51,395.88) --
	(188.79,395.88) --
	(189.06,395.88) --
	(189.33,395.88) --
	(189.61,395.88) --
	(189.88,395.88) --
	(190.15,395.88) --
	(190.43,395.88) --
	(190.70,395.88) --
	(190.97,395.88) --
	(191.25,395.88) --
	(191.52,395.88) --
	(191.79,395.88) --
	(192.07,395.88) --
	(192.34,395.88) --
	(192.61,395.88) --
	(192.89,395.88) --
	(193.16,395.88) --
	(193.43,395.88) --
	(193.71,395.88) --
	(193.98,395.88) --
	(194.25,395.88) --
	(194.53,395.88) --
	(194.80,395.88) --
	(195.08,395.88) --
	(195.35,395.88) --
	(195.62,395.88) --
	(195.90,395.88) --
	(196.17,395.88) --
	(196.44,395.88) --
	(196.72,395.88) --
	(196.99,395.88) --
	(197.26,395.88) --
	(197.54,395.88) --
	(197.81,395.88) --
	(198.08,395.88) --
	(198.36,395.88) --
	(198.63,395.88) --
	(198.90,395.88) --
	(199.18,395.88) --
	(199.45,395.88) --
	(199.72,395.88) --
	(200.00,395.88) --
	(200.27,395.88) --
	(200.54,395.88) --
	(200.82,395.88) --
	(201.09,395.88) --
	(201.37,395.88) --
	(201.64,395.88) --
	(201.91,395.88) --
	(202.19,395.88) --
	(202.46,395.88) --
	(202.73,395.88) --
	(203.01,395.88) --
	(203.28,395.88) --
	(203.55,395.88) --
	(203.83,395.88) --
	(204.10,395.88) --
	(204.37,395.88) --
	(204.65,395.88) --
	(204.92,395.88) --
	(205.19,395.88) --
	(205.47,395.88) --
	(205.74,395.88) --
	(206.01,395.88) --
	(206.29,395.89) --
	(206.56,395.89) --
	(206.83,395.90) --
	(207.11,395.91) --
	(207.38,395.93) --
	(207.65,395.94) --
	(207.93,395.94) --
	(208.20,395.94) --
	(208.48,395.93) --
	(208.75,395.93) --
	(209.02,395.92) --
	(209.30,395.92) --
	(209.57,395.93) --
	(209.84,395.94) --
	(210.12,395.95) --
	(210.39,395.97) --
	(210.66,395.99) --
	(210.94,396.02) --
	(211.21,396.06) --
	(211.48,396.11) --
	(211.76,396.16) --
	(212.03,396.21) --
	(212.30,396.26) --
	(212.58,396.32) --
	(212.85,396.39) --
	(213.12,396.48) --
	(213.40,396.60) --
	(213.67,396.75) --
	(213.94,396.93) --
	(214.22,397.11) --
	(214.49,397.31) --
	(214.77,397.51) --
	(215.04,397.75) --
	(215.31,398.02) --
	(215.59,398.36) --
	(215.86,398.76) --
	(216.13,399.22) --
	(216.41,399.72) --
	(216.68,400.25) --
	(216.95,400.82) --
	(217.23,401.42) --
	(217.50,402.07) --
	(217.77,402.79) --
	(218.05,403.55) --
	(218.32,404.32) --
	(218.59,405.05) --
	(218.87,405.71) --
	(219.14,406.31) --
	(219.41,406.87) --
	(219.69,407.42) --
	(219.96,408.01) --
	(220.23,408.64) --
	(220.51,409.35) --
	(220.78,410.13) --
	(221.06,410.96) --
	(221.33,411.79) --
	(221.60,412.52) --
	(221.88,413.08) --
	(222.15,413.46) --
	(222.42,413.69) --
	(222.70,413.84) --
	(222.97,413.99) --
	(223.24,414.17) --
	(223.52,414.38) --
	(223.79,414.57) --
	(224.06,414.67) --
	(224.34,414.66) --
	(224.61,414.48) --
	(224.88,414.13) --
	(225.16,413.63) --
	(225.43,413.00) --
	(225.70,412.29) --
	(225.98,411.52) --
	(226.25,410.71) --
	(226.52,409.89) --
	(226.80,409.06) --
	(227.07,408.25) --
	(227.35,407.48) --
	(227.62,406.79) --
	(227.89,406.18) --
	(228.17,405.63) --
	(228.44,405.10) --
	(228.71,404.55) --
	(228.99,403.94) --
	(229.26,403.28) --
	(229.53,402.58) --
	(229.81,401.89) --
	(230.08,401.24) --
	(230.35,400.65) --
	(230.63,400.15) --
	(230.90,399.72) --
	(231.17,399.36) --
	(231.45,399.05) --
	(231.72,398.79) --
	(231.99,398.53) --
	(232.27,398.25) --
	(232.54,397.95) --
	(232.81,397.65) --
	(233.09,397.36) --
	(233.36,397.10) --
	(233.63,396.90) --
	(233.91,396.75) --
	(234.18,396.64) --
	(234.46,396.56) --
	(234.73,396.49) --
	(235.00,396.43) --
	(235.28,396.37) --
	(235.55,396.32) --
	(235.82,396.28) --
	(236.10,396.24) --
	(236.37,396.20) --
	(236.64,396.17) --
	(236.92,396.13) --
	(237.19,396.10) --
	(237.46,396.07) --
	(237.74,396.04) --
	(238.01,396.03) --
	(238.28,396.01) --
	(238.56,396.00) --
	(238.83,395.98) --
	(239.10,395.97) --
	(239.38,395.96) --
	(239.65,395.95) --
	(239.92,395.94) --
	(240.20,395.94) --
	(240.47,395.93) --
	(240.75,395.92) --
	(241.02,395.92) --
	(241.29,395.91) --
	(241.57,395.91) --
	(241.84,395.90) --
	(242.11,395.89) --
	(242.39,395.89) --
	(242.66,395.88) --
	(242.93,395.88) --
	(243.21,395.88) --
	(243.48,395.88) --
	(243.75,395.88) --
	(244.03,395.88) --
	(244.30,395.88) --
	(244.57,395.88) --
	(244.85,395.88) --
	(245.12,395.88) --
	(245.39,395.88) --
	(245.67,395.88) --
	(245.94,395.88) --
	(246.21,395.88) --
	(246.49,395.88) --
	(246.76,395.88) --
	(247.04,395.88) --
	(247.31,395.88) --
	(247.58,395.88) --
	(247.86,395.88) --
	(248.13,395.88) --
	(248.40,395.88) --
	(248.68,395.88) --
	(248.95,395.88) --
	(249.22,395.88) --
	(249.50,395.88) --
	(249.77,395.88) --
	(250.04,395.88) --
	(250.32,395.88) --
	(250.59,395.88) --
	(250.86,395.88) --
	(251.14,395.88) --
	(251.41,395.88) --
	(251.68,395.88) --
	(251.96,395.88) --
	(252.23,395.88) --
	(252.50,395.88) --
	(252.78,395.88) --
	(253.05,395.88) --
	(253.33,395.88) --
	(253.60,395.88) --
	(253.87,395.88) --
	(254.15,395.88) --
	(254.42,395.88) --
	(254.69,395.88) --
	(254.97,395.88) --
	(255.24,395.88) --
	(255.51,395.88) --
	(255.79,395.88) --
	(256.06,395.88) --
	(256.33,395.88) --
	(256.61,395.88) --
	(256.88,395.88) --
	(257.15,395.88) --
	(257.43,395.88) --
	(257.70,395.88) --
	(257.97,395.88) --
	(258.25,395.88) --
	(258.52,395.88) --
	(258.79,395.88) --
	(259.07,395.88) --
	(259.34,395.88) --
	(259.62,395.88) --
	(259.89,395.88) --
	(260.16,395.88) --
	(260.44,395.88) --
	(260.71,395.88) --
	(260.98,395.88) --
	(261.26,395.88) --
	(261.53,395.88) --
	(261.80,395.88) --
	(262.08,395.88) --
	(262.35,395.88) --
	(262.62,395.88) --
	(262.90,395.88) --
	(263.17,395.88) --
	(263.44,395.88) --
	(263.72,395.88) --
	(263.99,395.88) --
	(264.26,395.88) --
	(264.54,395.88) --
	(264.81,395.88) --
	(265.08,395.88) --
	(265.36,395.88) --
	(265.63,395.88) --
	(265.90,395.88) --
	(266.18,395.88) --
	(266.45,395.88) --
	(266.73,395.88) --
	(267.00,395.88) --
	(267.27,395.88) --
	(267.55,395.88) --
	(267.82,395.88) --
	(268.09,395.88) --
	(268.37,395.88) --
	(268.64,395.88) --
	(268.91,395.88) --
	(269.19,395.88) --
	(269.46,395.88) --
	(269.73,395.88) --
	(270.01,395.88) --
	(270.28,395.88) --
	(270.55,395.88) --
	(270.83,395.88) --
	(271.10,395.88) --
	(271.37,395.88) --
	(271.65,395.88) --
	(271.92,395.88) --
	(272.19,395.88) --
	(272.47,395.88) --
	(272.74,395.88) --
	(273.02,395.88) --
	(273.29,395.88) --
	(273.56,395.88) --
	(273.84,395.88) --
	(274.11,395.88) --
	(274.38,395.88) --
	(274.66,395.88) --
	(274.93,395.88) --
	(275.20,395.88) --
	(275.48,395.88) --
	(275.75,395.88) --
	(276.02,395.88) --
	(276.30,395.88) --
	(276.57,395.88) --
	(276.84,395.88) --
	(277.12,395.88) --
	(277.39,395.88) --
	(277.66,395.88) --
	(277.94,395.88) --
	(278.21,395.88) --
	(278.48,395.88) --
	(278.76,395.88) --
	(279.03,395.88) --
	(279.31,395.88) --
	(279.58,395.88) --
	(279.85,395.88) --
	(280.13,395.88) --
	(280.40,395.88) --
	(280.67,395.88) --
	(280.95,395.88) --
	(281.22,395.88) --
	(281.49,395.88) --
	(281.77,395.88) --
	(282.04,395.88) --
	(282.31,395.88) --
	(282.59,395.88) --
	(282.86,395.88) --
	(283.13,395.88) --
	(283.41,395.88) --
	(283.68,395.88) --
	(283.95,395.88) --
	(284.23,395.88) --
	(284.50,395.88) --
	(284.77,395.88) --
	(285.05,395.88) --
	(285.32,395.88) --
	(285.60,395.88) --
	(285.87,395.88) --
	(286.14,395.88) --
	(286.42,395.88) --
	(286.69,395.88) --
	(286.96,395.88) --
	(287.24,395.88) --
	(287.51,395.88) --
	(287.78,395.88) --
	(288.06,395.88) --
	(288.33,395.88) --
	(288.60,395.88) --
	(288.88,395.88) --
	(289.15,395.88) --
	(289.42,395.88) --
	(289.70,395.88) --
	(289.97,395.88) --
	(290.24,395.88) --
	(290.52,395.88) --
	(290.79,395.88) --
	(291.06,395.88) --
	(291.34,395.88) --
	(291.61,395.88) --
	(291.88,395.88) --
	(292.16,395.88) --
	(292.43,395.88) --
	(292.71,395.88) --
	(292.98,395.88) --
	(293.25,395.88) --
	(293.53,395.88) --
	(293.80,395.88) --
	(294.07,395.88) --
	(294.35,395.88) --
	(294.62,395.88) --
	(294.89,395.88) --
	(295.17,395.88) --
	(295.44,395.88) --
	(295.71,395.88) --
	(295.99,395.88) --
	(296.26,395.88) --
	(296.53,395.88) --
	(296.81,395.88) --
	(297.08,395.88) --
	(297.35,395.88) --
	(297.63,395.88) --
	(297.90,395.88) --
	(298.17,395.88) --
	(298.45,395.88) --
	(298.72,395.88) --
	(299.00,395.88) --
	(299.27,395.88) --
	(299.54,395.88) --
	(299.82,395.88) --
	(300.09,395.88) --
	(300.36,395.88) --
	(300.64,395.88) --
	(300.91,395.88) --
	(301.18,395.88) --
	(301.46,395.88) --
	(301.73,395.88) --
	(302.00,395.88) --
	(302.28,395.88) --
	(302.55,395.88) --
	(302.82,395.88) --
	(303.10,395.88) --
	(303.37,395.88) --
	(303.64,395.88) --
	(303.92,395.88) --
	(304.19,395.88) --
	(304.46,395.88) --
	(304.74,395.88) --
	(305.01,395.88) --
	(305.29,395.88) --
	(305.56,395.88) --
	(305.83,395.88) --
	(306.11,395.88) --
	(306.38,395.88) --
	(306.65,395.88) --
	(306.93,395.88) --
	(307.20,395.88) --
	(307.47,395.88) --
	(307.75,395.88) --
	(308.02,395.88) --
	(308.29,395.88) --
	(308.57,395.88) --
	(308.84,395.88) --
	(309.11,395.88) --
	(309.39,395.88) --
	(309.66,395.88) --
	(309.93,395.88) --
	(310.21,395.88) --
	(310.48,395.88) --
	(310.75,395.88) --
	(311.03,395.88) --
	(311.03,395.88) --
	(310.75,395.88) --
	(310.48,395.88) --
	(310.21,395.88) --
	(309.93,395.88) --
	(309.66,395.88) --
	(309.39,395.88) --
	(309.11,395.88) --
	(308.84,395.88) --
	(308.57,395.88) --
	(308.29,395.88) --
	(308.02,395.88) --
	(307.75,395.88) --
	(307.47,395.88) --
	(307.20,395.88) --
	(306.93,395.88) --
	(306.65,395.88) --
	(306.38,395.88) --
	(306.11,395.88) --
	(305.83,395.88) --
	(305.56,395.88) --
	(305.29,395.88) --
	(305.01,395.88) --
	(304.74,395.88) --
	(304.46,395.88) --
	(304.19,395.88) --
	(303.92,395.88) --
	(303.64,395.88) --
	(303.37,395.88) --
	(303.10,395.88) --
	(302.82,395.88) --
	(302.55,395.88) --
	(302.28,395.88) --
	(302.00,395.88) --
	(301.73,395.88) --
	(301.46,395.88) --
	(301.18,395.88) --
	(300.91,395.88) --
	(300.64,395.88) --
	(300.36,395.88) --
	(300.09,395.88) --
	(299.82,395.88) --
	(299.54,395.88) --
	(299.27,395.88) --
	(299.00,395.88) --
	(298.72,395.88) --
	(298.45,395.88) --
	(298.17,395.88) --
	(297.90,395.88) --
	(297.63,395.88) --
	(297.35,395.88) --
	(297.08,395.88) --
	(296.81,395.88) --
	(296.53,395.88) --
	(296.26,395.88) --
	(295.99,395.88) --
	(295.71,395.88) --
	(295.44,395.88) --
	(295.17,395.88) --
	(294.89,395.88) --
	(294.62,395.88) --
	(294.35,395.88) --
	(294.07,395.88) --
	(293.80,395.88) --
	(293.53,395.88) --
	(293.25,395.88) --
	(292.98,395.88) --
	(292.71,395.88) --
	(292.43,395.88) --
	(292.16,395.88) --
	(291.88,395.88) --
	(291.61,395.88) --
	(291.34,395.88) --
	(291.06,395.88) --
	(290.79,395.88) --
	(290.52,395.88) --
	(290.24,395.88) --
	(289.97,395.88) --
	(289.70,395.88) --
	(289.42,395.88) --
	(289.15,395.88) --
	(288.88,395.88) --
	(288.60,395.88) --
	(288.33,395.88) --
	(288.06,395.88) --
	(287.78,395.88) --
	(287.51,395.88) --
	(287.24,395.88) --
	(286.96,395.88) --
	(286.69,395.88) --
	(286.42,395.88) --
	(286.14,395.88) --
	(285.87,395.88) --
	(285.60,395.88) --
	(285.32,395.88) --
	(285.05,395.88) --
	(284.77,395.88) --
	(284.50,395.88) --
	(284.23,395.88) --
	(283.95,395.88) --
	(283.68,395.88) --
	(283.41,395.88) --
	(283.13,395.88) --
	(282.86,395.88) --
	(282.59,395.88) --
	(282.31,395.88) --
	(282.04,395.88) --
	(281.77,395.88) --
	(281.49,395.88) --
	(281.22,395.88) --
	(280.95,395.88) --
	(280.67,395.88) --
	(280.40,395.88) --
	(280.13,395.88) --
	(279.85,395.88) --
	(279.58,395.88) --
	(279.31,395.88) --
	(279.03,395.88) --
	(278.76,395.88) --
	(278.48,395.88) --
	(278.21,395.88) --
	(277.94,395.88) --
	(277.66,395.88) --
	(277.39,395.88) --
	(277.12,395.88) --
	(276.84,395.88) --
	(276.57,395.88) --
	(276.30,395.88) --
	(276.02,395.88) --
	(275.75,395.88) --
	(275.48,395.88) --
	(275.20,395.88) --
	(274.93,395.88) --
	(274.66,395.88) --
	(274.38,395.88) --
	(274.11,395.88) --
	(273.84,395.88) --
	(273.56,395.88) --
	(273.29,395.88) --
	(273.02,395.88) --
	(272.74,395.88) --
	(272.47,395.88) --
	(272.19,395.88) --
	(271.92,395.88) --
	(271.65,395.88) --
	(271.37,395.88) --
	(271.10,395.88) --
	(270.83,395.88) --
	(270.55,395.88) --
	(270.28,395.88) --
	(270.01,395.88) --
	(269.73,395.88) --
	(269.46,395.88) --
	(269.19,395.88) --
	(268.91,395.88) --
	(268.64,395.88) --
	(268.37,395.88) --
	(268.09,395.88) --
	(267.82,395.88) --
	(267.55,395.88) --
	(267.27,395.88) --
	(267.00,395.88) --
	(266.73,395.88) --
	(266.45,395.88) --
	(266.18,395.88) --
	(265.90,395.88) --
	(265.63,395.88) --
	(265.36,395.88) --
	(265.08,395.88) --
	(264.81,395.88) --
	(264.54,395.88) --
	(264.26,395.88) --
	(263.99,395.88) --
	(263.72,395.88) --
	(263.44,395.88) --
	(263.17,395.88) --
	(262.90,395.88) --
	(262.62,395.88) --
	(262.35,395.88) --
	(262.08,395.88) --
	(261.80,395.88) --
	(261.53,395.88) --
	(261.26,395.88) --
	(260.98,395.88) --
	(260.71,395.88) --
	(260.44,395.88) --
	(260.16,395.88) --
	(259.89,395.88) --
	(259.62,395.88) --
	(259.34,395.88) --
	(259.07,395.88) --
	(258.79,395.88) --
	(258.52,395.88) --
	(258.25,395.88) --
	(257.97,395.88) --
	(257.70,395.88) --
	(257.43,395.88) --
	(257.15,395.88) --
	(256.88,395.88) --
	(256.61,395.88) --
	(256.33,395.88) --
	(256.06,395.88) --
	(255.79,395.88) --
	(255.51,395.88) --
	(255.24,395.88) --
	(254.97,395.88) --
	(254.69,395.88) --
	(254.42,395.88) --
	(254.15,395.88) --
	(253.87,395.88) --
	(253.60,395.88) --
	(253.33,395.88) --
	(253.05,395.88) --
	(252.78,395.88) --
	(252.50,395.88) --
	(252.23,395.88) --
	(251.96,395.88) --
	(251.68,395.88) --
	(251.41,395.88) --
	(251.14,395.88) --
	(250.86,395.88) --
	(250.59,395.88) --
	(250.32,395.88) --
	(250.04,395.88) --
	(249.77,395.88) --
	(249.50,395.88) --
	(249.22,395.88) --
	(248.95,395.88) --
	(248.68,395.88) --
	(248.40,395.88) --
	(248.13,395.88) --
	(247.86,395.88) --
	(247.58,395.88) --
	(247.31,395.88) --
	(247.04,395.88) --
	(246.76,395.88) --
	(246.49,395.88) --
	(246.21,395.88) --
	(245.94,395.88) --
	(245.67,395.88) --
	(245.39,395.88) --
	(245.12,395.88) --
	(244.85,395.88) --
	(244.57,395.88) --
	(244.30,395.88) --
	(244.03,395.88) --
	(243.75,395.88) --
	(243.48,395.88) --
	(243.21,395.88) --
	(242.93,395.88) --
	(242.66,395.88) --
	(242.39,395.88) --
	(242.11,395.88) --
	(241.84,395.88) --
	(241.57,395.88) --
	(241.29,395.88) --
	(241.02,395.88) --
	(240.75,395.88) --
	(240.47,395.88) --
	(240.20,395.88) --
	(239.92,395.88) --
	(239.65,395.88) --
	(239.38,395.88) --
	(239.10,395.88) --
	(238.83,395.88) --
	(238.56,395.88) --
	(238.28,395.88) --
	(238.01,395.88) --
	(237.74,395.88) --
	(237.46,395.88) --
	(237.19,395.88) --
	(236.92,395.88) --
	(236.64,395.88) --
	(236.37,395.88) --
	(236.10,395.88) --
	(235.82,395.88) --
	(235.55,395.88) --
	(235.28,395.88) --
	(235.00,395.88) --
	(234.73,395.88) --
	(234.46,395.88) --
	(234.18,395.88) --
	(233.91,395.88) --
	(233.63,395.88) --
	(233.36,395.88) --
	(233.09,395.88) --
	(232.81,395.88) --
	(232.54,395.88) --
	(232.27,395.88) --
	(231.99,395.88) --
	(231.72,395.88) --
	(231.45,395.88) --
	(231.17,395.88) --
	(230.90,395.88) --
	(230.63,395.88) --
	(230.35,395.88) --
	(230.08,395.88) --
	(229.81,395.88) --
	(229.53,395.88) --
	(229.26,395.88) --
	(228.99,395.88) --
	(228.71,395.88) --
	(228.44,395.88) --
	(228.17,395.88) --
	(227.89,395.88) --
	(227.62,395.88) --
	(227.35,395.88) --
	(227.07,395.88) --
	(226.80,395.88) --
	(226.52,395.88) --
	(226.25,395.88) --
	(225.98,395.88) --
	(225.70,395.88) --
	(225.43,395.88) --
	(225.16,395.88) --
	(224.88,395.88) --
	(224.61,395.88) --
	(224.34,395.88) --
	(224.06,395.88) --
	(223.79,395.88) --
	(223.52,395.88) --
	(223.24,395.88) --
	(222.97,395.88) --
	(222.70,395.88) --
	(222.42,395.88) --
	(222.15,395.88) --
	(221.88,395.88) --
	(221.60,395.88) --
	(221.33,395.88) --
	(221.06,395.88) --
	(220.78,395.88) --
	(220.51,395.88) --
	(220.23,395.88) --
	(219.96,395.88) --
	(219.69,395.88) --
	(219.41,395.88) --
	(219.14,395.88) --
	(218.87,395.88) --
	(218.59,395.88) --
	(218.32,395.88) --
	(218.05,395.88) --
	(217.77,395.88) --
	(217.50,395.88) --
	(217.23,395.88) --
	(216.95,395.88) --
	(216.68,395.88) --
	(216.41,395.88) --
	(216.13,395.88) --
	(215.86,395.88) --
	(215.59,395.88) --
	(215.31,395.88) --
	(215.04,395.88) --
	(214.77,395.88) --
	(214.49,395.88) --
	(214.22,395.88) --
	(213.94,395.88) --
	(213.67,395.88) --
	(213.40,395.88) --
	(213.12,395.88) --
	(212.85,395.88) --
	(212.58,395.88) --
	(212.30,395.88) --
	(212.03,395.88) --
	(211.76,395.88) --
	(211.48,395.88) --
	(211.21,395.88) --
	(210.94,395.88) --
	(210.66,395.88) --
	(210.39,395.88) --
	(210.12,395.88) --
	(209.84,395.88) --
	(209.57,395.88) --
	(209.30,395.88) --
	(209.02,395.88) --
	(208.75,395.88) --
	(208.48,395.88) --
	(208.20,395.88) --
	(207.93,395.88) --
	(207.65,395.88) --
	(207.38,395.88) --
	(207.11,395.88) --
	(206.83,395.88) --
	(206.56,395.88) --
	(206.29,395.88) --
	(206.01,395.88) --
	(205.74,395.88) --
	(205.47,395.88) --
	(205.19,395.88) --
	(204.92,395.88) --
	(204.65,395.88) --
	(204.37,395.88) --
	(204.10,395.88) --
	(203.83,395.88) --
	(203.55,395.88) --
	(203.28,395.88) --
	(203.01,395.88) --
	(202.73,395.88) --
	(202.46,395.88) --
	(202.19,395.88) --
	(201.91,395.88) --
	(201.64,395.88) --
	(201.37,395.88) --
	(201.09,395.88) --
	(200.82,395.88) --
	(200.54,395.88) --
	(200.27,395.88) --
	(200.00,395.88) --
	(199.72,395.88) --
	(199.45,395.88) --
	(199.18,395.88) --
	(198.90,395.88) --
	(198.63,395.88) --
	(198.36,395.88) --
	(198.08,395.88) --
	(197.81,395.88) --
	(197.54,395.88) --
	(197.26,395.88) --
	(196.99,395.88) --
	(196.72,395.88) --
	(196.44,395.88) --
	(196.17,395.88) --
	(195.90,395.88) --
	(195.62,395.88) --
	(195.35,395.88) --
	(195.08,395.88) --
	(194.80,395.88) --
	(194.53,395.88) --
	(194.25,395.88) --
	(193.98,395.88) --
	(193.71,395.88) --
	(193.43,395.88) --
	(193.16,395.88) --
	(192.89,395.88) --
	(192.61,395.88) --
	(192.34,395.88) --
	(192.07,395.88) --
	(191.79,395.88) --
	(191.52,395.88) --
	(191.25,395.88) --
	(190.97,395.88) --
	(190.70,395.88) --
	(190.43,395.88) --
	(190.15,395.88) --
	(189.88,395.88) --
	(189.61,395.88) --
	(189.33,395.88) --
	(189.06,395.88) --
	(188.79,395.88) --
	(188.51,395.88) --
	(188.24,395.88) --
	(187.96,395.88) --
	(187.69,395.88) --
	(187.42,395.88) --
	(187.14,395.88) --
	(186.87,395.88) --
	(186.60,395.88) --
	(186.32,395.88) --
	(186.05,395.88) --
	(185.78,395.88) --
	(185.50,395.88) --
	(185.23,395.88) --
	(184.96,395.88) --
	(184.68,395.88) --
	(184.41,395.88) --
	(184.14,395.88) --
	(183.86,395.88) --
	(183.59,395.88) --
	(183.32,395.88) --
	(183.04,395.88) --
	(182.77,395.88) --
	(182.50,395.88) --
	(182.22,395.88) --
	(181.95,395.88) --
	(181.67,395.88) --
	(181.40,395.88) --
	(181.13,395.88) --
	(180.85,395.88) --
	(180.58,395.88) --
	(180.31,395.88) --
	(180.03,395.88) --
	(179.76,395.88) --
	(179.49,395.88) --
	(179.21,395.88) --
	(178.94,395.88) --
	(178.67,395.88) --
	(178.39,395.88) --
	(178.12,395.88) --
	(177.85,395.88) --
	(177.57,395.88) --
	(177.30,395.88) --
	(177.03,395.88) --
	(176.75,395.88) --
	(176.48,395.88) --
	(176.21,395.88) --
	(175.93,395.88) --
	(175.66,395.88) --
	(175.38,395.88) --
	(175.11,395.88) --
	(174.84,395.88) --
	(174.56,395.88) --
	(174.29,395.88) --
	(174.02,395.88) --
	(173.74,395.88) --
	(173.47,395.88) --
	(173.20,395.88) --
	(172.92,395.88) --
	(172.65,395.88) --
	(172.38,395.88) --
	(172.10,395.88) --
	(171.83,395.88) --
	(171.56,395.88) --
	(171.28,395.88) --
	cycle;

\path[] (171.28,395.88) --
	(171.56,395.88) --
	(171.83,395.88) --
	(172.10,395.88) --
	(172.38,395.88) --
	(172.65,395.88) --
	(172.92,395.88) --
	(173.20,395.88) --
	(173.47,395.88) --
	(173.74,395.88) --
	(174.02,395.88) --
	(174.29,395.88) --
	(174.56,395.88) --
	(174.84,395.88) --
	(175.11,395.88) --
	(175.38,395.88) --
	(175.66,395.88) --
	(175.93,395.88) --
	(176.21,395.88) --
	(176.48,395.88) --
	(176.75,395.88) --
	(177.03,395.88) --
	(177.30,395.88) --
	(177.57,395.88) --
	(177.85,395.88) --
	(178.12,395.88) --
	(178.39,395.88) --
	(178.67,395.88) --
	(178.94,395.88) --
	(179.21,395.88) --
	(179.49,395.88) --
	(179.76,395.88) --
	(180.03,395.88) --
	(180.31,395.88) --
	(180.58,395.88) --
	(180.85,395.88) --
	(181.13,395.88) --
	(181.40,395.88) --
	(181.67,395.88) --
	(181.95,395.88) --
	(182.22,395.88) --
	(182.50,395.88) --
	(182.77,395.88) --
	(183.04,395.88) --
	(183.32,395.88) --
	(183.59,395.88) --
	(183.86,395.88) --
	(184.14,395.88) --
	(184.41,395.88) --
	(184.68,395.88) --
	(184.96,395.88) --
	(185.23,395.88) --
	(185.50,395.88) --
	(185.78,395.88) --
	(186.05,395.88) --
	(186.32,395.88) --
	(186.60,395.88) --
	(186.87,395.88) --
	(187.14,395.88) --
	(187.42,395.88) --
	(187.69,395.88) --
	(187.96,395.88) --
	(188.24,395.88) --
	(188.51,395.88) --
	(188.79,395.88) --
	(189.06,395.88) --
	(189.33,395.88) --
	(189.61,395.88) --
	(189.88,395.88) --
	(190.15,395.88) --
	(190.43,395.88) --
	(190.70,395.88) --
	(190.97,395.88) --
	(191.25,395.88) --
	(191.52,395.88) --
	(191.79,395.88) --
	(192.07,395.88) --
	(192.34,395.88) --
	(192.61,395.88) --
	(192.89,395.88) --
	(193.16,395.88) --
	(193.43,395.88) --
	(193.71,395.88) --
	(193.98,395.88) --
	(194.25,395.88) --
	(194.53,395.88) --
	(194.80,395.88) --
	(195.08,395.88) --
	(195.35,395.88) --
	(195.62,395.88) --
	(195.90,395.88) --
	(196.17,395.88) --
	(196.44,395.88) --
	(196.72,395.88) --
	(196.99,395.88) --
	(197.26,395.88) --
	(197.54,395.88) --
	(197.81,395.88) --
	(198.08,395.88) --
	(198.36,395.88) --
	(198.63,395.88) --
	(198.90,395.88) --
	(199.18,395.88) --
	(199.45,395.88) --
	(199.72,395.88) --
	(200.00,395.88) --
	(200.27,395.88) --
	(200.54,395.88) --
	(200.82,395.88) --
	(201.09,395.88) --
	(201.37,395.88) --
	(201.64,395.88) --
	(201.91,395.88) --
	(202.19,395.88) --
	(202.46,395.88) --
	(202.73,395.88) --
	(203.01,395.88) --
	(203.28,395.88) --
	(203.55,395.88) --
	(203.83,395.88) --
	(204.10,395.88) --
	(204.37,395.88) --
	(204.65,395.88) --
	(204.92,395.88) --
	(205.19,395.88) --
	(205.47,395.88) --
	(205.74,395.88) --
	(206.01,395.88) --
	(206.29,395.89) --
	(206.56,395.89) --
	(206.83,395.90) --
	(207.11,395.91) --
	(207.38,395.93) --
	(207.65,395.94) --
	(207.93,395.94) --
	(208.20,395.94) --
	(208.48,395.93) --
	(208.75,395.93) --
	(209.02,395.92) --
	(209.30,395.92) --
	(209.57,395.93) --
	(209.84,395.94) --
	(210.12,395.95) --
	(210.39,395.97) --
	(210.66,395.99) --
	(210.94,396.02) --
	(211.21,396.06) --
	(211.48,396.11) --
	(211.76,396.16) --
	(212.03,396.21) --
	(212.30,396.26) --
	(212.58,396.32) --
	(212.85,396.39) --
	(213.12,396.48) --
	(213.40,396.60) --
	(213.67,396.75) --
	(213.94,396.93) --
	(214.22,397.11) --
	(214.49,397.31) --
	(214.77,397.51) --
	(215.04,397.75) --
	(215.31,398.02) --
	(215.59,398.36) --
	(215.86,398.76) --
	(216.13,399.22) --
	(216.41,399.72) --
	(216.68,400.25) --
	(216.95,400.82) --
	(217.23,401.42) --
	(217.50,402.07) --
	(217.77,402.79) --
	(218.05,403.55) --
	(218.32,404.32) --
	(218.59,405.05) --
	(218.87,405.71) --
	(219.14,406.31) --
	(219.41,406.87) --
	(219.69,407.42) --
	(219.96,408.01) --
	(220.23,408.64) --
	(220.51,409.35) --
	(220.78,410.13) --
	(221.06,410.96) --
	(221.33,411.79) --
	(221.60,412.52) --
	(221.88,413.08) --
	(222.15,413.46) --
	(222.42,413.69) --
	(222.70,413.84) --
	(222.97,413.99) --
	(223.24,414.17) --
	(223.52,414.38) --
	(223.79,414.57) --
	(224.06,414.67) --
	(224.34,414.66) --
	(224.61,414.48) --
	(224.88,414.13) --
	(225.16,413.63) --
	(225.43,413.00) --
	(225.70,412.29) --
	(225.98,411.52) --
	(226.25,410.71) --
	(226.52,409.89) --
	(226.80,409.06) --
	(227.07,408.25) --
	(227.35,407.48) --
	(227.62,406.79) --
	(227.89,406.18) --
	(228.17,405.63) --
	(228.44,405.10) --
	(228.71,404.55) --
	(228.99,403.94) --
	(229.26,403.28) --
	(229.53,402.58) --
	(229.81,401.89) --
	(230.08,401.24) --
	(230.35,400.65) --
	(230.63,400.15) --
	(230.90,399.72) --
	(231.17,399.36) --
	(231.45,399.05) --
	(231.72,398.79) --
	(231.99,398.53) --
	(232.27,398.25) --
	(232.54,397.95) --
	(232.81,397.65) --
	(233.09,397.36) --
	(233.36,397.10) --
	(233.63,396.90) --
	(233.91,396.75) --
	(234.18,396.64) --
	(234.46,396.56) --
	(234.73,396.49) --
	(235.00,396.43) --
	(235.28,396.37) --
	(235.55,396.32) --
	(235.82,396.28) --
	(236.10,396.24) --
	(236.37,396.20) --
	(236.64,396.17) --
	(236.92,396.13) --
	(237.19,396.10) --
	(237.46,396.07) --
	(237.74,396.04) --
	(238.01,396.03) --
	(238.28,396.01) --
	(238.56,396.00) --
	(238.83,395.98) --
	(239.10,395.97) --
	(239.38,395.96) --
	(239.65,395.95) --
	(239.92,395.94) --
	(240.20,395.94) --
	(240.47,395.93) --
	(240.75,395.92) --
	(241.02,395.92) --
	(241.29,395.91) --
	(241.57,395.91) --
	(241.84,395.90) --
	(242.11,395.89) --
	(242.39,395.89) --
	(242.66,395.88) --
	(242.93,395.88) --
	(243.21,395.88) --
	(243.48,395.88) --
	(243.75,395.88) --
	(244.03,395.88) --
	(244.30,395.88) --
	(244.57,395.88) --
	(244.85,395.88) --
	(245.12,395.88) --
	(245.39,395.88) --
	(245.67,395.88) --
	(245.94,395.88) --
	(246.21,395.88) --
	(246.49,395.88) --
	(246.76,395.88) --
	(247.04,395.88) --
	(247.31,395.88) --
	(247.58,395.88) --
	(247.86,395.88) --
	(248.13,395.88) --
	(248.40,395.88) --
	(248.68,395.88) --
	(248.95,395.88) --
	(249.22,395.88) --
	(249.50,395.88) --
	(249.77,395.88) --
	(250.04,395.88) --
	(250.32,395.88) --
	(250.59,395.88) --
	(250.86,395.88) --
	(251.14,395.88) --
	(251.41,395.88) --
	(251.68,395.88) --
	(251.96,395.88) --
	(252.23,395.88) --
	(252.50,395.88) --
	(252.78,395.88) --
	(253.05,395.88) --
	(253.33,395.88) --
	(253.60,395.88) --
	(253.87,395.88) --
	(254.15,395.88) --
	(254.42,395.88) --
	(254.69,395.88) --
	(254.97,395.88) --
	(255.24,395.88) --
	(255.51,395.88) --
	(255.79,395.88) --
	(256.06,395.88) --
	(256.33,395.88) --
	(256.61,395.88) --
	(256.88,395.88) --
	(257.15,395.88) --
	(257.43,395.88) --
	(257.70,395.88) --
	(257.97,395.88) --
	(258.25,395.88) --
	(258.52,395.88) --
	(258.79,395.88) --
	(259.07,395.88) --
	(259.34,395.88) --
	(259.62,395.88) --
	(259.89,395.88) --
	(260.16,395.88) --
	(260.44,395.88) --
	(260.71,395.88) --
	(260.98,395.88) --
	(261.26,395.88) --
	(261.53,395.88) --
	(261.80,395.88) --
	(262.08,395.88) --
	(262.35,395.88) --
	(262.62,395.88) --
	(262.90,395.88) --
	(263.17,395.88) --
	(263.44,395.88) --
	(263.72,395.88) --
	(263.99,395.88) --
	(264.26,395.88) --
	(264.54,395.88) --
	(264.81,395.88) --
	(265.08,395.88) --
	(265.36,395.88) --
	(265.63,395.88) --
	(265.90,395.88) --
	(266.18,395.88) --
	(266.45,395.88) --
	(266.73,395.88) --
	(267.00,395.88) --
	(267.27,395.88) --
	(267.55,395.88) --
	(267.82,395.88) --
	(268.09,395.88) --
	(268.37,395.88) --
	(268.64,395.88) --
	(268.91,395.88) --
	(269.19,395.88) --
	(269.46,395.88) --
	(269.73,395.88) --
	(270.01,395.88) --
	(270.28,395.88) --
	(270.55,395.88) --
	(270.83,395.88) --
	(271.10,395.88) --
	(271.37,395.88) --
	(271.65,395.88) --
	(271.92,395.88) --
	(272.19,395.88) --
	(272.47,395.88) --
	(272.74,395.88) --
	(273.02,395.88) --
	(273.29,395.88) --
	(273.56,395.88) --
	(273.84,395.88) --
	(274.11,395.88) --
	(274.38,395.88) --
	(274.66,395.88) --
	(274.93,395.88) --
	(275.20,395.88) --
	(275.48,395.88) --
	(275.75,395.88) --
	(276.02,395.88) --
	(276.30,395.88) --
	(276.57,395.88) --
	(276.84,395.88) --
	(277.12,395.88) --
	(277.39,395.88) --
	(277.66,395.88) --
	(277.94,395.88) --
	(278.21,395.88) --
	(278.48,395.88) --
	(278.76,395.88) --
	(279.03,395.88) --
	(279.31,395.88) --
	(279.58,395.88) --
	(279.85,395.88) --
	(280.13,395.88) --
	(280.40,395.88) --
	(280.67,395.88) --
	(280.95,395.88) --
	(281.22,395.88) --
	(281.49,395.88) --
	(281.77,395.88) --
	(282.04,395.88) --
	(282.31,395.88) --
	(282.59,395.88) --
	(282.86,395.88) --
	(283.13,395.88) --
	(283.41,395.88) --
	(283.68,395.88) --
	(283.95,395.88) --
	(284.23,395.88) --
	(284.50,395.88) --
	(284.77,395.88) --
	(285.05,395.88) --
	(285.32,395.88) --
	(285.60,395.88) --
	(285.87,395.88) --
	(286.14,395.88) --
	(286.42,395.88) --
	(286.69,395.88) --
	(286.96,395.88) --
	(287.24,395.88) --
	(287.51,395.88) --
	(287.78,395.88) --
	(288.06,395.88) --
	(288.33,395.88) --
	(288.60,395.88) --
	(288.88,395.88) --
	(289.15,395.88) --
	(289.42,395.88) --
	(289.70,395.88) --
	(289.97,395.88) --
	(290.24,395.88) --
	(290.52,395.88) --
	(290.79,395.88) --
	(291.06,395.88) --
	(291.34,395.88) --
	(291.61,395.88) --
	(291.88,395.88) --
	(292.16,395.88) --
	(292.43,395.88) --
	(292.71,395.88) --
	(292.98,395.88) --
	(293.25,395.88) --
	(293.53,395.88) --
	(293.80,395.88) --
	(294.07,395.88) --
	(294.35,395.88) --
	(294.62,395.88) --
	(294.89,395.88) --
	(295.17,395.88) --
	(295.44,395.88) --
	(295.71,395.88) --
	(295.99,395.88) --
	(296.26,395.88) --
	(296.53,395.88) --
	(296.81,395.88) --
	(297.08,395.88) --
	(297.35,395.88) --
	(297.63,395.88) --
	(297.90,395.88) --
	(298.17,395.88) --
	(298.45,395.88) --
	(298.72,395.88) --
	(299.00,395.88) --
	(299.27,395.88) --
	(299.54,395.88) --
	(299.82,395.88) --
	(300.09,395.88) --
	(300.36,395.88) --
	(300.64,395.88) --
	(300.91,395.88) --
	(301.18,395.88) --
	(301.46,395.88) --
	(301.73,395.88) --
	(302.00,395.88) --
	(302.28,395.88) --
	(302.55,395.88) --
	(302.82,395.88) --
	(303.10,395.88) --
	(303.37,395.88) --
	(303.64,395.88) --
	(303.92,395.88) --
	(304.19,395.88) --
	(304.46,395.88) --
	(304.74,395.88) --
	(305.01,395.88) --
	(305.29,395.88) --
	(305.56,395.88) --
	(305.83,395.88) --
	(306.11,395.88) --
	(306.38,395.88) --
	(306.65,395.88) --
	(306.93,395.88) --
	(307.20,395.88) --
	(307.47,395.88) --
	(307.75,395.88) --
	(308.02,395.88) --
	(308.29,395.88) --
	(308.57,395.88) --
	(308.84,395.88) --
	(309.11,395.88) --
	(309.39,395.88) --
	(309.66,395.88) --
	(309.93,395.88) --
	(310.21,395.88) --
	(310.48,395.88) --
	(310.75,395.88) --
	(311.03,395.88);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.71,394.94) -- (223.71,415.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.45,394.94) -- (227.45,415.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,394.94) -- (219.58,415.61);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,368.77) rectangle (293.99,389.44);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,369.71) --
	(171.56,369.71) --
	(171.83,369.71) --
	(172.10,369.71) --
	(172.38,369.71) --
	(172.65,369.71) --
	(172.92,369.71) --
	(173.20,369.71) --
	(173.47,369.71) --
	(173.74,369.71) --
	(174.02,369.71) --
	(174.29,369.71) --
	(174.56,369.71) --
	(174.84,369.71) --
	(175.11,369.71) --
	(175.38,369.71) --
	(175.66,369.71) --
	(175.93,369.71) --
	(176.21,369.71) --
	(176.48,369.71) --
	(176.75,369.71) --
	(177.03,369.71) --
	(177.30,369.71) --
	(177.57,369.71) --
	(177.85,369.71) --
	(178.12,369.71) --
	(178.39,369.71) --
	(178.67,369.71) --
	(178.94,369.71) --
	(179.21,369.71) --
	(179.49,369.71) --
	(179.76,369.71) --
	(180.03,369.71) --
	(180.31,369.71) --
	(180.58,369.71) --
	(180.85,369.71) --
	(181.13,369.71) --
	(181.40,369.71) --
	(181.67,369.71) --
	(181.95,369.71) --
	(182.22,369.71) --
	(182.50,369.71) --
	(182.77,369.71) --
	(183.04,369.71) --
	(183.32,369.71) --
	(183.59,369.71) --
	(183.86,369.71) --
	(184.14,369.71) --
	(184.41,369.71) --
	(184.68,369.71) --
	(184.96,369.71) --
	(185.23,369.71) --
	(185.50,369.71) --
	(185.78,369.71) --
	(186.05,369.71) --
	(186.32,369.71) --
	(186.60,369.71) --
	(186.87,369.71) --
	(187.14,369.71) --
	(187.42,369.71) --
	(187.69,369.71) --
	(187.96,369.71) --
	(188.24,369.71) --
	(188.51,369.71) --
	(188.79,369.71) --
	(189.06,369.71) --
	(189.33,369.71) --
	(189.61,369.71) --
	(189.88,369.71) --
	(190.15,369.71) --
	(190.43,369.71) --
	(190.70,369.71) --
	(190.97,369.71) --
	(191.25,369.71) --
	(191.52,369.71) --
	(191.79,369.71) --
	(192.07,369.71) --
	(192.34,369.71) --
	(192.61,369.71) --
	(192.89,369.71) --
	(193.16,369.71) --
	(193.43,369.71) --
	(193.71,369.71) --
	(193.98,369.71) --
	(194.25,369.71) --
	(194.53,369.71) --
	(194.80,369.71) --
	(195.08,369.71) --
	(195.35,369.71) --
	(195.62,369.71) --
	(195.90,369.71) --
	(196.17,369.71) --
	(196.44,369.71) --
	(196.72,369.71) --
	(196.99,369.71) --
	(197.26,369.71) --
	(197.54,369.71) --
	(197.81,369.71) --
	(198.08,369.71) --
	(198.36,369.71) --
	(198.63,369.71) --
	(198.90,369.71) --
	(199.18,369.71) --
	(199.45,369.71) --
	(199.72,369.71) --
	(200.00,369.71) --
	(200.27,369.71) --
	(200.54,369.71) --
	(200.82,369.71) --
	(201.09,369.71) --
	(201.37,369.71) --
	(201.64,369.71) --
	(201.91,369.71) --
	(202.19,369.71) --
	(202.46,369.71) --
	(202.73,369.71) --
	(203.01,369.71) --
	(203.28,369.71) --
	(203.55,369.71) --
	(203.83,369.71) --
	(204.10,369.71) --
	(204.37,369.71) --
	(204.65,369.71) --
	(204.92,369.71) --
	(205.19,369.71) --
	(205.47,369.71) --
	(205.74,369.71) --
	(206.01,369.71) --
	(206.29,369.71) --
	(206.56,369.71) --
	(206.83,369.71) --
	(207.11,369.71) --
	(207.38,369.71) --
	(207.65,369.71) --
	(207.93,369.71) --
	(208.20,369.71) --
	(208.48,369.71) --
	(208.75,369.71) --
	(209.02,369.71) --
	(209.30,369.71) --
	(209.57,369.71) --
	(209.84,369.71) --
	(210.12,369.71) --
	(210.39,369.71) --
	(210.66,369.72) --
	(210.94,369.73) --
	(211.21,369.75) --
	(211.48,369.77) --
	(211.76,369.81) --
	(212.03,369.86) --
	(212.30,369.91) --
	(212.58,369.96) --
	(212.85,370.01) --
	(213.12,370.06) --
	(213.40,370.11) --
	(213.67,370.17) --
	(213.94,370.25) --
	(214.22,370.36) --
	(214.49,370.49) --
	(214.77,370.66) --
	(215.04,370.84) --
	(215.31,371.03) --
	(215.59,371.22) --
	(215.86,371.41) --
	(216.13,371.64) --
	(216.41,371.92) --
	(216.68,372.26) --
	(216.95,372.67) --
	(217.23,373.12) --
	(217.50,373.61) --
	(217.77,374.13) --
	(218.05,374.67) --
	(218.32,375.25) --
	(218.59,375.89) --
	(218.87,376.63) --
	(219.14,377.47) --
	(219.41,378.41) --
	(219.69,379.41) --
	(219.96,380.39) --
	(220.23,381.31) --
	(220.51,382.14) --
	(220.78,382.87) --
	(221.06,383.48) --
	(221.33,383.94) --
	(221.60,384.26) --
	(221.88,384.50) --
	(222.15,384.75) --
	(222.42,385.13) --
	(222.70,385.71) --
	(222.97,386.45) --
	(223.24,387.21) --
	(223.52,387.87) --
	(223.79,388.30) --
	(224.06,388.50) --
	(224.34,388.48) --
	(224.61,388.30) --
	(224.88,387.97) --
	(225.16,387.51) --
	(225.43,386.93) --
	(225.70,386.24) --
	(225.98,385.49) --
	(226.25,384.75) --
	(226.52,384.06) --
	(226.80,383.45) --
	(227.07,382.90) --
	(227.35,382.36) --
	(227.62,381.81) --
	(227.89,381.19) --
	(228.17,380.51) --
	(228.44,379.78) --
	(228.71,379.01) --
	(228.99,378.25) --
	(229.26,377.50) --
	(229.53,376.79) --
	(229.81,376.14) --
	(230.08,375.56) --
	(230.35,375.04) --
	(230.63,374.60) --
	(230.90,374.21) --
	(231.17,373.88) --
	(231.45,373.57) --
	(231.72,373.27) --
	(231.99,372.99) --
	(232.27,372.70) --
	(232.54,372.40) --
	(232.81,372.10) --
	(233.09,371.80) --
	(233.36,371.51) --
	(233.63,371.26) --
	(233.91,371.05) --
	(234.18,370.90) --
	(234.46,370.79) --
	(234.73,370.71) --
	(235.00,370.65) --
	(235.28,370.57) --
	(235.55,370.46) --
	(235.82,370.33) --
	(236.10,370.20) --
	(236.37,370.09) --
	(236.64,370.01) --
	(236.92,369.96) --
	(237.19,369.92) --
	(237.46,369.88) --
	(237.74,369.84) --
	(238.01,369.80) --
	(238.28,369.77) --
	(238.56,369.75) --
	(238.83,369.74) --
	(239.10,369.73) --
	(239.38,369.74) --
	(239.65,369.74) --
	(239.92,369.75) --
	(240.20,369.75) --
	(240.47,369.74) --
	(240.75,369.74) --
	(241.02,369.73) --
	(241.29,369.73) --
	(241.57,369.72) --
	(241.84,369.72) --
	(242.11,369.73) --
	(242.39,369.73) --
	(242.66,369.73) --
	(242.93,369.73) --
	(243.21,369.73) --
	(243.48,369.72) --
	(243.75,369.72) --
	(244.03,369.71) --
	(244.30,369.71) --
	(244.57,369.71) --
	(244.85,369.71) --
	(245.12,369.71) --
	(245.39,369.71) --
	(245.67,369.71) --
	(245.94,369.71) --
	(246.21,369.71) --
	(246.49,369.71) --
	(246.76,369.71) --
	(247.04,369.71) --
	(247.31,369.71) --
	(247.58,369.71) --
	(247.86,369.71) --
	(248.13,369.71) --
	(248.40,369.71) --
	(248.68,369.71) --
	(248.95,369.71) --
	(249.22,369.71) --
	(249.50,369.71) --
	(249.77,369.71) --
	(250.04,369.71) --
	(250.32,369.71) --
	(250.59,369.71) --
	(250.86,369.71) --
	(251.14,369.71) --
	(251.41,369.71) --
	(251.68,369.71) --
	(251.96,369.71) --
	(252.23,369.71) --
	(252.50,369.71) --
	(252.78,369.71) --
	(253.05,369.71) --
	(253.33,369.71) --
	(253.60,369.71) --
	(253.87,369.71) --
	(254.15,369.71) --
	(254.42,369.71) --
	(254.69,369.71) --
	(254.97,369.71) --
	(255.24,369.71) --
	(255.51,369.71) --
	(255.79,369.71) --
	(256.06,369.71) --
	(256.33,369.71) --
	(256.61,369.71) --
	(256.88,369.71) --
	(257.15,369.71) --
	(257.43,369.71) --
	(257.70,369.71) --
	(257.97,369.71) --
	(258.25,369.71) --
	(258.52,369.71) --
	(258.79,369.71) --
	(259.07,369.71) --
	(259.34,369.71) --
	(259.62,369.71) --
	(259.89,369.71) --
	(260.16,369.71) --
	(260.44,369.71) --
	(260.71,369.71) --
	(260.98,369.71) --
	(261.26,369.71) --
	(261.53,369.71) --
	(261.80,369.71) --
	(262.08,369.71) --
	(262.35,369.71) --
	(262.62,369.71) --
	(262.90,369.71) --
	(263.17,369.71) --
	(263.44,369.71) --
	(263.72,369.71) --
	(263.99,369.71) --
	(264.26,369.71) --
	(264.54,369.71) --
	(264.81,369.71) --
	(265.08,369.71) --
	(265.36,369.71) --
	(265.63,369.71) --
	(265.90,369.71) --
	(266.18,369.71) --
	(266.45,369.71) --
	(266.73,369.71) --
	(267.00,369.71) --
	(267.27,369.71) --
	(267.55,369.71) --
	(267.82,369.71) --
	(268.09,369.71) --
	(268.37,369.71) --
	(268.64,369.71) --
	(268.91,369.71) --
	(269.19,369.71) --
	(269.46,369.71) --
	(269.73,369.71) --
	(270.01,369.71) --
	(270.28,369.71) --
	(270.55,369.71) --
	(270.83,369.71) --
	(271.10,369.71) --
	(271.37,369.71) --
	(271.65,369.71) --
	(271.92,369.71) --
	(272.19,369.71) --
	(272.47,369.71) --
	(272.74,369.71) --
	(273.02,369.71) --
	(273.29,369.71) --
	(273.56,369.71) --
	(273.84,369.71) --
	(274.11,369.71) --
	(274.38,369.71) --
	(274.66,369.71) --
	(274.93,369.71) --
	(275.20,369.71) --
	(275.48,369.71) --
	(275.75,369.71) --
	(276.02,369.71) --
	(276.30,369.71) --
	(276.57,369.71) --
	(276.84,369.71) --
	(277.12,369.71) --
	(277.39,369.71) --
	(277.66,369.71) --
	(277.94,369.71) --
	(278.21,369.71) --
	(278.48,369.71) --
	(278.76,369.71) --
	(279.03,369.71) --
	(279.31,369.71) --
	(279.58,369.71) --
	(279.85,369.71) --
	(280.13,369.71) --
	(280.40,369.71) --
	(280.67,369.71) --
	(280.95,369.71) --
	(281.22,369.71) --
	(281.49,369.71) --
	(281.77,369.71) --
	(282.04,369.71) --
	(282.31,369.71) --
	(282.59,369.71) --
	(282.86,369.71) --
	(283.13,369.71) --
	(283.41,369.71) --
	(283.68,369.71) --
	(283.95,369.71) --
	(284.23,369.71) --
	(284.50,369.71) --
	(284.77,369.71) --
	(285.05,369.71) --
	(285.32,369.71) --
	(285.60,369.71) --
	(285.87,369.71) --
	(286.14,369.71) --
	(286.42,369.71) --
	(286.69,369.71) --
	(286.96,369.71) --
	(287.24,369.71) --
	(287.51,369.71) --
	(287.78,369.71) --
	(288.06,369.71) --
	(288.33,369.71) --
	(288.60,369.71) --
	(288.88,369.71) --
	(289.15,369.71) --
	(289.42,369.71) --
	(289.70,369.71) --
	(289.97,369.71) --
	(290.24,369.71) --
	(290.52,369.71) --
	(290.79,369.71) --
	(291.06,369.71) --
	(291.34,369.71) --
	(291.61,369.71) --
	(291.88,369.71) --
	(292.16,369.71) --
	(292.43,369.71) --
	(292.71,369.71) --
	(292.98,369.71) --
	(293.25,369.71) --
	(293.53,369.71) --
	(293.80,369.71) --
	(294.07,369.71) --
	(294.35,369.71) --
	(294.62,369.71) --
	(294.89,369.71) --
	(295.17,369.71) --
	(295.44,369.71) --
	(295.71,369.71) --
	(295.99,369.71) --
	(296.26,369.71) --
	(296.53,369.71) --
	(296.81,369.71) --
	(297.08,369.71) --
	(297.35,369.71) --
	(297.63,369.71) --
	(297.90,369.71) --
	(298.17,369.71) --
	(298.45,369.71) --
	(298.72,369.71) --
	(299.00,369.71) --
	(299.27,369.71) --
	(299.54,369.71) --
	(299.82,369.71) --
	(300.09,369.71) --
	(300.36,369.71) --
	(300.64,369.71) --
	(300.91,369.71) --
	(301.18,369.71) --
	(301.46,369.71) --
	(301.73,369.71) --
	(302.00,369.71) --
	(302.28,369.71) --
	(302.55,369.71) --
	(302.82,369.71) --
	(303.10,369.71) --
	(303.37,369.71) --
	(303.64,369.71) --
	(303.92,369.71) --
	(304.19,369.71) --
	(304.46,369.71) --
	(304.74,369.71) --
	(305.01,369.71) --
	(305.29,369.71) --
	(305.56,369.71) --
	(305.83,369.71) --
	(306.11,369.71) --
	(306.38,369.71) --
	(306.65,369.71) --
	(306.93,369.71) --
	(307.20,369.71) --
	(307.47,369.71) --
	(307.75,369.71) --
	(308.02,369.71) --
	(308.29,369.71) --
	(308.57,369.71) --
	(308.84,369.71) --
	(309.11,369.71) --
	(309.39,369.71) --
	(309.66,369.71) --
	(309.93,369.71) --
	(310.21,369.71) --
	(310.48,369.71) --
	(310.75,369.71) --
	(311.03,369.71) --
	(311.03,369.71) --
	(310.75,369.71) --
	(310.48,369.71) --
	(310.21,369.71) --
	(309.93,369.71) --
	(309.66,369.71) --
	(309.39,369.71) --
	(309.11,369.71) --
	(308.84,369.71) --
	(308.57,369.71) --
	(308.29,369.71) --
	(308.02,369.71) --
	(307.75,369.71) --
	(307.47,369.71) --
	(307.20,369.71) --
	(306.93,369.71) --
	(306.65,369.71) --
	(306.38,369.71) --
	(306.11,369.71) --
	(305.83,369.71) --
	(305.56,369.71) --
	(305.29,369.71) --
	(305.01,369.71) --
	(304.74,369.71) --
	(304.46,369.71) --
	(304.19,369.71) --
	(303.92,369.71) --
	(303.64,369.71) --
	(303.37,369.71) --
	(303.10,369.71) --
	(302.82,369.71) --
	(302.55,369.71) --
	(302.28,369.71) --
	(302.00,369.71) --
	(301.73,369.71) --
	(301.46,369.71) --
	(301.18,369.71) --
	(300.91,369.71) --
	(300.64,369.71) --
	(300.36,369.71) --
	(300.09,369.71) --
	(299.82,369.71) --
	(299.54,369.71) --
	(299.27,369.71) --
	(299.00,369.71) --
	(298.72,369.71) --
	(298.45,369.71) --
	(298.17,369.71) --
	(297.90,369.71) --
	(297.63,369.71) --
	(297.35,369.71) --
	(297.08,369.71) --
	(296.81,369.71) --
	(296.53,369.71) --
	(296.26,369.71) --
	(295.99,369.71) --
	(295.71,369.71) --
	(295.44,369.71) --
	(295.17,369.71) --
	(294.89,369.71) --
	(294.62,369.71) --
	(294.35,369.71) --
	(294.07,369.71) --
	(293.80,369.71) --
	(293.53,369.71) --
	(293.25,369.71) --
	(292.98,369.71) --
	(292.71,369.71) --
	(292.43,369.71) --
	(292.16,369.71) --
	(291.88,369.71) --
	(291.61,369.71) --
	(291.34,369.71) --
	(291.06,369.71) --
	(290.79,369.71) --
	(290.52,369.71) --
	(290.24,369.71) --
	(289.97,369.71) --
	(289.70,369.71) --
	(289.42,369.71) --
	(289.15,369.71) --
	(288.88,369.71) --
	(288.60,369.71) --
	(288.33,369.71) --
	(288.06,369.71) --
	(287.78,369.71) --
	(287.51,369.71) --
	(287.24,369.71) --
	(286.96,369.71) --
	(286.69,369.71) --
	(286.42,369.71) --
	(286.14,369.71) --
	(285.87,369.71) --
	(285.60,369.71) --
	(285.32,369.71) --
	(285.05,369.71) --
	(284.77,369.71) --
	(284.50,369.71) --
	(284.23,369.71) --
	(283.95,369.71) --
	(283.68,369.71) --
	(283.41,369.71) --
	(283.13,369.71) --
	(282.86,369.71) --
	(282.59,369.71) --
	(282.31,369.71) --
	(282.04,369.71) --
	(281.77,369.71) --
	(281.49,369.71) --
	(281.22,369.71) --
	(280.95,369.71) --
	(280.67,369.71) --
	(280.40,369.71) --
	(280.13,369.71) --
	(279.85,369.71) --
	(279.58,369.71) --
	(279.31,369.71) --
	(279.03,369.71) --
	(278.76,369.71) --
	(278.48,369.71) --
	(278.21,369.71) --
	(277.94,369.71) --
	(277.66,369.71) --
	(277.39,369.71) --
	(277.12,369.71) --
	(276.84,369.71) --
	(276.57,369.71) --
	(276.30,369.71) --
	(276.02,369.71) --
	(275.75,369.71) --
	(275.48,369.71) --
	(275.20,369.71) --
	(274.93,369.71) --
	(274.66,369.71) --
	(274.38,369.71) --
	(274.11,369.71) --
	(273.84,369.71) --
	(273.56,369.71) --
	(273.29,369.71) --
	(273.02,369.71) --
	(272.74,369.71) --
	(272.47,369.71) --
	(272.19,369.71) --
	(271.92,369.71) --
	(271.65,369.71) --
	(271.37,369.71) --
	(271.10,369.71) --
	(270.83,369.71) --
	(270.55,369.71) --
	(270.28,369.71) --
	(270.01,369.71) --
	(269.73,369.71) --
	(269.46,369.71) --
	(269.19,369.71) --
	(268.91,369.71) --
	(268.64,369.71) --
	(268.37,369.71) --
	(268.09,369.71) --
	(267.82,369.71) --
	(267.55,369.71) --
	(267.27,369.71) --
	(267.00,369.71) --
	(266.73,369.71) --
	(266.45,369.71) --
	(266.18,369.71) --
	(265.90,369.71) --
	(265.63,369.71) --
	(265.36,369.71) --
	(265.08,369.71) --
	(264.81,369.71) --
	(264.54,369.71) --
	(264.26,369.71) --
	(263.99,369.71) --
	(263.72,369.71) --
	(263.44,369.71) --
	(263.17,369.71) --
	(262.90,369.71) --
	(262.62,369.71) --
	(262.35,369.71) --
	(262.08,369.71) --
	(261.80,369.71) --
	(261.53,369.71) --
	(261.26,369.71) --
	(260.98,369.71) --
	(260.71,369.71) --
	(260.44,369.71) --
	(260.16,369.71) --
	(259.89,369.71) --
	(259.62,369.71) --
	(259.34,369.71) --
	(259.07,369.71) --
	(258.79,369.71) --
	(258.52,369.71) --
	(258.25,369.71) --
	(257.97,369.71) --
	(257.70,369.71) --
	(257.43,369.71) --
	(257.15,369.71) --
	(256.88,369.71) --
	(256.61,369.71) --
	(256.33,369.71) --
	(256.06,369.71) --
	(255.79,369.71) --
	(255.51,369.71) --
	(255.24,369.71) --
	(254.97,369.71) --
	(254.69,369.71) --
	(254.42,369.71) --
	(254.15,369.71) --
	(253.87,369.71) --
	(253.60,369.71) --
	(253.33,369.71) --
	(253.05,369.71) --
	(252.78,369.71) --
	(252.50,369.71) --
	(252.23,369.71) --
	(251.96,369.71) --
	(251.68,369.71) --
	(251.41,369.71) --
	(251.14,369.71) --
	(250.86,369.71) --
	(250.59,369.71) --
	(250.32,369.71) --
	(250.04,369.71) --
	(249.77,369.71) --
	(249.50,369.71) --
	(249.22,369.71) --
	(248.95,369.71) --
	(248.68,369.71) --
	(248.40,369.71) --
	(248.13,369.71) --
	(247.86,369.71) --
	(247.58,369.71) --
	(247.31,369.71) --
	(247.04,369.71) --
	(246.76,369.71) --
	(246.49,369.71) --
	(246.21,369.71) --
	(245.94,369.71) --
	(245.67,369.71) --
	(245.39,369.71) --
	(245.12,369.71) --
	(244.85,369.71) --
	(244.57,369.71) --
	(244.30,369.71) --
	(244.03,369.71) --
	(243.75,369.71) --
	(243.48,369.71) --
	(243.21,369.71) --
	(242.93,369.71) --
	(242.66,369.71) --
	(242.39,369.71) --
	(242.11,369.71) --
	(241.84,369.71) --
	(241.57,369.71) --
	(241.29,369.71) --
	(241.02,369.71) --
	(240.75,369.71) --
	(240.47,369.71) --
	(240.20,369.71) --
	(239.92,369.71) --
	(239.65,369.71) --
	(239.38,369.71) --
	(239.10,369.71) --
	(238.83,369.71) --
	(238.56,369.71) --
	(238.28,369.71) --
	(238.01,369.71) --
	(237.74,369.71) --
	(237.46,369.71) --
	(237.19,369.71) --
	(236.92,369.71) --
	(236.64,369.71) --
	(236.37,369.71) --
	(236.10,369.71) --
	(235.82,369.71) --
	(235.55,369.71) --
	(235.28,369.71) --
	(235.00,369.71) --
	(234.73,369.71) --
	(234.46,369.71) --
	(234.18,369.71) --
	(233.91,369.71) --
	(233.63,369.71) --
	(233.36,369.71) --
	(233.09,369.71) --
	(232.81,369.71) --
	(232.54,369.71) --
	(232.27,369.71) --
	(231.99,369.71) --
	(231.72,369.71) --
	(231.45,369.71) --
	(231.17,369.71) --
	(230.90,369.71) --
	(230.63,369.71) --
	(230.35,369.71) --
	(230.08,369.71) --
	(229.81,369.71) --
	(229.53,369.71) --
	(229.26,369.71) --
	(228.99,369.71) --
	(228.71,369.71) --
	(228.44,369.71) --
	(228.17,369.71) --
	(227.89,369.71) --
	(227.62,369.71) --
	(227.35,369.71) --
	(227.07,369.71) --
	(226.80,369.71) --
	(226.52,369.71) --
	(226.25,369.71) --
	(225.98,369.71) --
	(225.70,369.71) --
	(225.43,369.71) --
	(225.16,369.71) --
	(224.88,369.71) --
	(224.61,369.71) --
	(224.34,369.71) --
	(224.06,369.71) --
	(223.79,369.71) --
	(223.52,369.71) --
	(223.24,369.71) --
	(222.97,369.71) --
	(222.70,369.71) --
	(222.42,369.71) --
	(222.15,369.71) --
	(221.88,369.71) --
	(221.60,369.71) --
	(221.33,369.71) --
	(221.06,369.71) --
	(220.78,369.71) --
	(220.51,369.71) --
	(220.23,369.71) --
	(219.96,369.71) --
	(219.69,369.71) --
	(219.41,369.71) --
	(219.14,369.71) --
	(218.87,369.71) --
	(218.59,369.71) --
	(218.32,369.71) --
	(218.05,369.71) --
	(217.77,369.71) --
	(217.50,369.71) --
	(217.23,369.71) --
	(216.95,369.71) --
	(216.68,369.71) --
	(216.41,369.71) --
	(216.13,369.71) --
	(215.86,369.71) --
	(215.59,369.71) --
	(215.31,369.71) --
	(215.04,369.71) --
	(214.77,369.71) --
	(214.49,369.71) --
	(214.22,369.71) --
	(213.94,369.71) --
	(213.67,369.71) --
	(213.40,369.71) --
	(213.12,369.71) --
	(212.85,369.71) --
	(212.58,369.71) --
	(212.30,369.71) --
	(212.03,369.71) --
	(211.76,369.71) --
	(211.48,369.71) --
	(211.21,369.71) --
	(210.94,369.71) --
	(210.66,369.71) --
	(210.39,369.71) --
	(210.12,369.71) --
	(209.84,369.71) --
	(209.57,369.71) --
	(209.30,369.71) --
	(209.02,369.71) --
	(208.75,369.71) --
	(208.48,369.71) --
	(208.20,369.71) --
	(207.93,369.71) --
	(207.65,369.71) --
	(207.38,369.71) --
	(207.11,369.71) --
	(206.83,369.71) --
	(206.56,369.71) --
	(206.29,369.71) --
	(206.01,369.71) --
	(205.74,369.71) --
	(205.47,369.71) --
	(205.19,369.71) --
	(204.92,369.71) --
	(204.65,369.71) --
	(204.37,369.71) --
	(204.10,369.71) --
	(203.83,369.71) --
	(203.55,369.71) --
	(203.28,369.71) --
	(203.01,369.71) --
	(202.73,369.71) --
	(202.46,369.71) --
	(202.19,369.71) --
	(201.91,369.71) --
	(201.64,369.71) --
	(201.37,369.71) --
	(201.09,369.71) --
	(200.82,369.71) --
	(200.54,369.71) --
	(200.27,369.71) --
	(200.00,369.71) --
	(199.72,369.71) --
	(199.45,369.71) --
	(199.18,369.71) --
	(198.90,369.71) --
	(198.63,369.71) --
	(198.36,369.71) --
	(198.08,369.71) --
	(197.81,369.71) --
	(197.54,369.71) --
	(197.26,369.71) --
	(196.99,369.71) --
	(196.72,369.71) --
	(196.44,369.71) --
	(196.17,369.71) --
	(195.90,369.71) --
	(195.62,369.71) --
	(195.35,369.71) --
	(195.08,369.71) --
	(194.80,369.71) --
	(194.53,369.71) --
	(194.25,369.71) --
	(193.98,369.71) --
	(193.71,369.71) --
	(193.43,369.71) --
	(193.16,369.71) --
	(192.89,369.71) --
	(192.61,369.71) --
	(192.34,369.71) --
	(192.07,369.71) --
	(191.79,369.71) --
	(191.52,369.71) --
	(191.25,369.71) --
	(190.97,369.71) --
	(190.70,369.71) --
	(190.43,369.71) --
	(190.15,369.71) --
	(189.88,369.71) --
	(189.61,369.71) --
	(189.33,369.71) --
	(189.06,369.71) --
	(188.79,369.71) --
	(188.51,369.71) --
	(188.24,369.71) --
	(187.96,369.71) --
	(187.69,369.71) --
	(187.42,369.71) --
	(187.14,369.71) --
	(186.87,369.71) --
	(186.60,369.71) --
	(186.32,369.71) --
	(186.05,369.71) --
	(185.78,369.71) --
	(185.50,369.71) --
	(185.23,369.71) --
	(184.96,369.71) --
	(184.68,369.71) --
	(184.41,369.71) --
	(184.14,369.71) --
	(183.86,369.71) --
	(183.59,369.71) --
	(183.32,369.71) --
	(183.04,369.71) --
	(182.77,369.71) --
	(182.50,369.71) --
	(182.22,369.71) --
	(181.95,369.71) --
	(181.67,369.71) --
	(181.40,369.71) --
	(181.13,369.71) --
	(180.85,369.71) --
	(180.58,369.71) --
	(180.31,369.71) --
	(180.03,369.71) --
	(179.76,369.71) --
	(179.49,369.71) --
	(179.21,369.71) --
	(178.94,369.71) --
	(178.67,369.71) --
	(178.39,369.71) --
	(178.12,369.71) --
	(177.85,369.71) --
	(177.57,369.71) --
	(177.30,369.71) --
	(177.03,369.71) --
	(176.75,369.71) --
	(176.48,369.71) --
	(176.21,369.71) --
	(175.93,369.71) --
	(175.66,369.71) --
	(175.38,369.71) --
	(175.11,369.71) --
	(174.84,369.71) --
	(174.56,369.71) --
	(174.29,369.71) --
	(174.02,369.71) --
	(173.74,369.71) --
	(173.47,369.71) --
	(173.20,369.71) --
	(172.92,369.71) --
	(172.65,369.71) --
	(172.38,369.71) --
	(172.10,369.71) --
	(171.83,369.71) --
	(171.56,369.71) --
	(171.28,369.71) --
	cycle;

\path[] (171.28,369.71) --
	(171.56,369.71) --
	(171.83,369.71) --
	(172.10,369.71) --
	(172.38,369.71) --
	(172.65,369.71) --
	(172.92,369.71) --
	(173.20,369.71) --
	(173.47,369.71) --
	(173.74,369.71) --
	(174.02,369.71) --
	(174.29,369.71) --
	(174.56,369.71) --
	(174.84,369.71) --
	(175.11,369.71) --
	(175.38,369.71) --
	(175.66,369.71) --
	(175.93,369.71) --
	(176.21,369.71) --
	(176.48,369.71) --
	(176.75,369.71) --
	(177.03,369.71) --
	(177.30,369.71) --
	(177.57,369.71) --
	(177.85,369.71) --
	(178.12,369.71) --
	(178.39,369.71) --
	(178.67,369.71) --
	(178.94,369.71) --
	(179.21,369.71) --
	(179.49,369.71) --
	(179.76,369.71) --
	(180.03,369.71) --
	(180.31,369.71) --
	(180.58,369.71) --
	(180.85,369.71) --
	(181.13,369.71) --
	(181.40,369.71) --
	(181.67,369.71) --
	(181.95,369.71) --
	(182.22,369.71) --
	(182.50,369.71) --
	(182.77,369.71) --
	(183.04,369.71) --
	(183.32,369.71) --
	(183.59,369.71) --
	(183.86,369.71) --
	(184.14,369.71) --
	(184.41,369.71) --
	(184.68,369.71) --
	(184.96,369.71) --
	(185.23,369.71) --
	(185.50,369.71) --
	(185.78,369.71) --
	(186.05,369.71) --
	(186.32,369.71) --
	(186.60,369.71) --
	(186.87,369.71) --
	(187.14,369.71) --
	(187.42,369.71) --
	(187.69,369.71) --
	(187.96,369.71) --
	(188.24,369.71) --
	(188.51,369.71) --
	(188.79,369.71) --
	(189.06,369.71) --
	(189.33,369.71) --
	(189.61,369.71) --
	(189.88,369.71) --
	(190.15,369.71) --
	(190.43,369.71) --
	(190.70,369.71) --
	(190.97,369.71) --
	(191.25,369.71) --
	(191.52,369.71) --
	(191.79,369.71) --
	(192.07,369.71) --
	(192.34,369.71) --
	(192.61,369.71) --
	(192.89,369.71) --
	(193.16,369.71) --
	(193.43,369.71) --
	(193.71,369.71) --
	(193.98,369.71) --
	(194.25,369.71) --
	(194.53,369.71) --
	(194.80,369.71) --
	(195.08,369.71) --
	(195.35,369.71) --
	(195.62,369.71) --
	(195.90,369.71) --
	(196.17,369.71) --
	(196.44,369.71) --
	(196.72,369.71) --
	(196.99,369.71) --
	(197.26,369.71) --
	(197.54,369.71) --
	(197.81,369.71) --
	(198.08,369.71) --
	(198.36,369.71) --
	(198.63,369.71) --
	(198.90,369.71) --
	(199.18,369.71) --
	(199.45,369.71) --
	(199.72,369.71) --
	(200.00,369.71) --
	(200.27,369.71) --
	(200.54,369.71) --
	(200.82,369.71) --
	(201.09,369.71) --
	(201.37,369.71) --
	(201.64,369.71) --
	(201.91,369.71) --
	(202.19,369.71) --
	(202.46,369.71) --
	(202.73,369.71) --
	(203.01,369.71) --
	(203.28,369.71) --
	(203.55,369.71) --
	(203.83,369.71) --
	(204.10,369.71) --
	(204.37,369.71) --
	(204.65,369.71) --
	(204.92,369.71) --
	(205.19,369.71) --
	(205.47,369.71) --
	(205.74,369.71) --
	(206.01,369.71) --
	(206.29,369.71) --
	(206.56,369.71) --
	(206.83,369.71) --
	(207.11,369.71) --
	(207.38,369.71) --
	(207.65,369.71) --
	(207.93,369.71) --
	(208.20,369.71) --
	(208.48,369.71) --
	(208.75,369.71) --
	(209.02,369.71) --
	(209.30,369.71) --
	(209.57,369.71) --
	(209.84,369.71) --
	(210.12,369.71) --
	(210.39,369.71) --
	(210.66,369.72) --
	(210.94,369.73) --
	(211.21,369.75) --
	(211.48,369.77) --
	(211.76,369.81) --
	(212.03,369.86) --
	(212.30,369.91) --
	(212.58,369.96) --
	(212.85,370.01) --
	(213.12,370.06) --
	(213.40,370.11) --
	(213.67,370.17) --
	(213.94,370.25) --
	(214.22,370.36) --
	(214.49,370.49) --
	(214.77,370.66) --
	(215.04,370.84) --
	(215.31,371.03) --
	(215.59,371.22) --
	(215.86,371.41) --
	(216.13,371.64) --
	(216.41,371.92) --
	(216.68,372.26) --
	(216.95,372.67) --
	(217.23,373.12) --
	(217.50,373.61) --
	(217.77,374.13) --
	(218.05,374.67) --
	(218.32,375.25) --
	(218.59,375.89) --
	(218.87,376.63) --
	(219.14,377.47) --
	(219.41,378.41) --
	(219.69,379.41) --
	(219.96,380.39) --
	(220.23,381.31) --
	(220.51,382.14) --
	(220.78,382.87) --
	(221.06,383.48) --
	(221.33,383.94) --
	(221.60,384.26) --
	(221.88,384.50) --
	(222.15,384.75) --
	(222.42,385.13) --
	(222.70,385.71) --
	(222.97,386.45) --
	(223.24,387.21) --
	(223.52,387.87) --
	(223.79,388.30) --
	(224.06,388.50) --
	(224.34,388.48) --
	(224.61,388.30) --
	(224.88,387.97) --
	(225.16,387.51) --
	(225.43,386.93) --
	(225.70,386.24) --
	(225.98,385.49) --
	(226.25,384.75) --
	(226.52,384.06) --
	(226.80,383.45) --
	(227.07,382.90) --
	(227.35,382.36) --
	(227.62,381.81) --
	(227.89,381.19) --
	(228.17,380.51) --
	(228.44,379.78) --
	(228.71,379.01) --
	(228.99,378.25) --
	(229.26,377.50) --
	(229.53,376.79) --
	(229.81,376.14) --
	(230.08,375.56) --
	(230.35,375.04) --
	(230.63,374.60) --
	(230.90,374.21) --
	(231.17,373.88) --
	(231.45,373.57) --
	(231.72,373.27) --
	(231.99,372.99) --
	(232.27,372.70) --
	(232.54,372.40) --
	(232.81,372.10) --
	(233.09,371.80) --
	(233.36,371.51) --
	(233.63,371.26) --
	(233.91,371.05) --
	(234.18,370.90) --
	(234.46,370.79) --
	(234.73,370.71) --
	(235.00,370.65) --
	(235.28,370.57) --
	(235.55,370.46) --
	(235.82,370.33) --
	(236.10,370.20) --
	(236.37,370.09) --
	(236.64,370.01) --
	(236.92,369.96) --
	(237.19,369.92) --
	(237.46,369.88) --
	(237.74,369.84) --
	(238.01,369.80) --
	(238.28,369.77) --
	(238.56,369.75) --
	(238.83,369.74) --
	(239.10,369.73) --
	(239.38,369.74) --
	(239.65,369.74) --
	(239.92,369.75) --
	(240.20,369.75) --
	(240.47,369.74) --
	(240.75,369.74) --
	(241.02,369.73) --
	(241.29,369.73) --
	(241.57,369.72) --
	(241.84,369.72) --
	(242.11,369.73) --
	(242.39,369.73) --
	(242.66,369.73) --
	(242.93,369.73) --
	(243.21,369.73) --
	(243.48,369.72) --
	(243.75,369.72) --
	(244.03,369.71) --
	(244.30,369.71) --
	(244.57,369.71) --
	(244.85,369.71) --
	(245.12,369.71) --
	(245.39,369.71) --
	(245.67,369.71) --
	(245.94,369.71) --
	(246.21,369.71) --
	(246.49,369.71) --
	(246.76,369.71) --
	(247.04,369.71) --
	(247.31,369.71) --
	(247.58,369.71) --
	(247.86,369.71) --
	(248.13,369.71) --
	(248.40,369.71) --
	(248.68,369.71) --
	(248.95,369.71) --
	(249.22,369.71) --
	(249.50,369.71) --
	(249.77,369.71) --
	(250.04,369.71) --
	(250.32,369.71) --
	(250.59,369.71) --
	(250.86,369.71) --
	(251.14,369.71) --
	(251.41,369.71) --
	(251.68,369.71) --
	(251.96,369.71) --
	(252.23,369.71) --
	(252.50,369.71) --
	(252.78,369.71) --
	(253.05,369.71) --
	(253.33,369.71) --
	(253.60,369.71) --
	(253.87,369.71) --
	(254.15,369.71) --
	(254.42,369.71) --
	(254.69,369.71) --
	(254.97,369.71) --
	(255.24,369.71) --
	(255.51,369.71) --
	(255.79,369.71) --
	(256.06,369.71) --
	(256.33,369.71) --
	(256.61,369.71) --
	(256.88,369.71) --
	(257.15,369.71) --
	(257.43,369.71) --
	(257.70,369.71) --
	(257.97,369.71) --
	(258.25,369.71) --
	(258.52,369.71) --
	(258.79,369.71) --
	(259.07,369.71) --
	(259.34,369.71) --
	(259.62,369.71) --
	(259.89,369.71) --
	(260.16,369.71) --
	(260.44,369.71) --
	(260.71,369.71) --
	(260.98,369.71) --
	(261.26,369.71) --
	(261.53,369.71) --
	(261.80,369.71) --
	(262.08,369.71) --
	(262.35,369.71) --
	(262.62,369.71) --
	(262.90,369.71) --
	(263.17,369.71) --
	(263.44,369.71) --
	(263.72,369.71) --
	(263.99,369.71) --
	(264.26,369.71) --
	(264.54,369.71) --
	(264.81,369.71) --
	(265.08,369.71) --
	(265.36,369.71) --
	(265.63,369.71) --
	(265.90,369.71) --
	(266.18,369.71) --
	(266.45,369.71) --
	(266.73,369.71) --
	(267.00,369.71) --
	(267.27,369.71) --
	(267.55,369.71) --
	(267.82,369.71) --
	(268.09,369.71) --
	(268.37,369.71) --
	(268.64,369.71) --
	(268.91,369.71) --
	(269.19,369.71) --
	(269.46,369.71) --
	(269.73,369.71) --
	(270.01,369.71) --
	(270.28,369.71) --
	(270.55,369.71) --
	(270.83,369.71) --
	(271.10,369.71) --
	(271.37,369.71) --
	(271.65,369.71) --
	(271.92,369.71) --
	(272.19,369.71) --
	(272.47,369.71) --
	(272.74,369.71) --
	(273.02,369.71) --
	(273.29,369.71) --
	(273.56,369.71) --
	(273.84,369.71) --
	(274.11,369.71) --
	(274.38,369.71) --
	(274.66,369.71) --
	(274.93,369.71) --
	(275.20,369.71) --
	(275.48,369.71) --
	(275.75,369.71) --
	(276.02,369.71) --
	(276.30,369.71) --
	(276.57,369.71) --
	(276.84,369.71) --
	(277.12,369.71) --
	(277.39,369.71) --
	(277.66,369.71) --
	(277.94,369.71) --
	(278.21,369.71) --
	(278.48,369.71) --
	(278.76,369.71) --
	(279.03,369.71) --
	(279.31,369.71) --
	(279.58,369.71) --
	(279.85,369.71) --
	(280.13,369.71) --
	(280.40,369.71) --
	(280.67,369.71) --
	(280.95,369.71) --
	(281.22,369.71) --
	(281.49,369.71) --
	(281.77,369.71) --
	(282.04,369.71) --
	(282.31,369.71) --
	(282.59,369.71) --
	(282.86,369.71) --
	(283.13,369.71) --
	(283.41,369.71) --
	(283.68,369.71) --
	(283.95,369.71) --
	(284.23,369.71) --
	(284.50,369.71) --
	(284.77,369.71) --
	(285.05,369.71) --
	(285.32,369.71) --
	(285.60,369.71) --
	(285.87,369.71) --
	(286.14,369.71) --
	(286.42,369.71) --
	(286.69,369.71) --
	(286.96,369.71) --
	(287.24,369.71) --
	(287.51,369.71) --
	(287.78,369.71) --
	(288.06,369.71) --
	(288.33,369.71) --
	(288.60,369.71) --
	(288.88,369.71) --
	(289.15,369.71) --
	(289.42,369.71) --
	(289.70,369.71) --
	(289.97,369.71) --
	(290.24,369.71) --
	(290.52,369.71) --
	(290.79,369.71) --
	(291.06,369.71) --
	(291.34,369.71) --
	(291.61,369.71) --
	(291.88,369.71) --
	(292.16,369.71) --
	(292.43,369.71) --
	(292.71,369.71) --
	(292.98,369.71) --
	(293.25,369.71) --
	(293.53,369.71) --
	(293.80,369.71) --
	(294.07,369.71) --
	(294.35,369.71) --
	(294.62,369.71) --
	(294.89,369.71) --
	(295.17,369.71) --
	(295.44,369.71) --
	(295.71,369.71) --
	(295.99,369.71) --
	(296.26,369.71) --
	(296.53,369.71) --
	(296.81,369.71) --
	(297.08,369.71) --
	(297.35,369.71) --
	(297.63,369.71) --
	(297.90,369.71) --
	(298.17,369.71) --
	(298.45,369.71) --
	(298.72,369.71) --
	(299.00,369.71) --
	(299.27,369.71) --
	(299.54,369.71) --
	(299.82,369.71) --
	(300.09,369.71) --
	(300.36,369.71) --
	(300.64,369.71) --
	(300.91,369.71) --
	(301.18,369.71) --
	(301.46,369.71) --
	(301.73,369.71) --
	(302.00,369.71) --
	(302.28,369.71) --
	(302.55,369.71) --
	(302.82,369.71) --
	(303.10,369.71) --
	(303.37,369.71) --
	(303.64,369.71) --
	(303.92,369.71) --
	(304.19,369.71) --
	(304.46,369.71) --
	(304.74,369.71) --
	(305.01,369.71) --
	(305.29,369.71) --
	(305.56,369.71) --
	(305.83,369.71) --
	(306.11,369.71) --
	(306.38,369.71) --
	(306.65,369.71) --
	(306.93,369.71) --
	(307.20,369.71) --
	(307.47,369.71) --
	(307.75,369.71) --
	(308.02,369.71) --
	(308.29,369.71) --
	(308.57,369.71) --
	(308.84,369.71) --
	(309.11,369.71) --
	(309.39,369.71) --
	(309.66,369.71) --
	(309.93,369.71) --
	(310.21,369.71) --
	(310.48,369.71) --
	(310.75,369.71) --
	(311.03,369.71);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.40,368.77) -- (224.40,389.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.45,368.77) -- (227.45,389.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,368.77) -- (219.58,389.44);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,342.59) rectangle (293.99,363.27);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,343.53) --
	(171.56,343.53) --
	(171.83,343.53) --
	(172.10,343.53) --
	(172.38,343.53) --
	(172.65,343.53) --
	(172.92,343.53) --
	(173.20,343.53) --
	(173.47,343.53) --
	(173.74,343.53) --
	(174.02,343.53) --
	(174.29,343.53) --
	(174.56,343.53) --
	(174.84,343.53) --
	(175.11,343.53) --
	(175.38,343.53) --
	(175.66,343.53) --
	(175.93,343.53) --
	(176.21,343.53) --
	(176.48,343.53) --
	(176.75,343.53) --
	(177.03,343.53) --
	(177.30,343.53) --
	(177.57,343.53) --
	(177.85,343.53) --
	(178.12,343.53) --
	(178.39,343.53) --
	(178.67,343.53) --
	(178.94,343.53) --
	(179.21,343.53) --
	(179.49,343.53) --
	(179.76,343.53) --
	(180.03,343.53) --
	(180.31,343.53) --
	(180.58,343.53) --
	(180.85,343.53) --
	(181.13,343.53) --
	(181.40,343.53) --
	(181.67,343.53) --
	(181.95,343.53) --
	(182.22,343.53) --
	(182.50,343.53) --
	(182.77,343.53) --
	(183.04,343.53) --
	(183.32,343.53) --
	(183.59,343.53) --
	(183.86,343.53) --
	(184.14,343.53) --
	(184.41,343.53) --
	(184.68,343.53) --
	(184.96,343.53) --
	(185.23,343.53) --
	(185.50,343.53) --
	(185.78,343.53) --
	(186.05,343.53) --
	(186.32,343.53) --
	(186.60,343.53) --
	(186.87,343.53) --
	(187.14,343.53) --
	(187.42,343.53) --
	(187.69,343.53) --
	(187.96,343.53) --
	(188.24,343.53) --
	(188.51,343.53) --
	(188.79,343.53) --
	(189.06,343.53) --
	(189.33,343.53) --
	(189.61,343.53) --
	(189.88,343.53) --
	(190.15,343.53) --
	(190.43,343.53) --
	(190.70,343.53) --
	(190.97,343.53) --
	(191.25,343.53) --
	(191.52,343.53) --
	(191.79,343.53) --
	(192.07,343.53) --
	(192.34,343.53) --
	(192.61,343.53) --
	(192.89,343.53) --
	(193.16,343.53) --
	(193.43,343.53) --
	(193.71,343.53) --
	(193.98,343.53) --
	(194.25,343.53) --
	(194.53,343.53) --
	(194.80,343.53) --
	(195.08,343.53) --
	(195.35,343.53) --
	(195.62,343.53) --
	(195.90,343.53) --
	(196.17,343.53) --
	(196.44,343.53) --
	(196.72,343.53) --
	(196.99,343.53) --
	(197.26,343.53) --
	(197.54,343.53) --
	(197.81,343.53) --
	(198.08,343.53) --
	(198.36,343.53) --
	(198.63,343.53) --
	(198.90,343.53) --
	(199.18,343.53) --
	(199.45,343.53) --
	(199.72,343.53) --
	(200.00,343.53) --
	(200.27,343.53) --
	(200.54,343.53) --
	(200.82,343.53) --
	(201.09,343.53) --
	(201.37,343.53) --
	(201.64,343.53) --
	(201.91,343.53) --
	(202.19,343.53) --
	(202.46,343.53) --
	(202.73,343.53) --
	(203.01,343.53) --
	(203.28,343.53) --
	(203.55,343.53) --
	(203.83,343.53) --
	(204.10,343.53) --
	(204.37,343.53) --
	(204.65,343.53) --
	(204.92,343.53) --
	(205.19,343.53) --
	(205.47,343.53) --
	(205.74,343.53) --
	(206.01,343.53) --
	(206.29,343.53) --
	(206.56,343.53) --
	(206.83,343.53) --
	(207.11,343.53) --
	(207.38,343.53) --
	(207.65,343.53) --
	(207.93,343.53) --
	(208.20,343.54) --
	(208.48,343.54) --
	(208.75,343.55) --
	(209.02,343.56) --
	(209.30,343.56) --
	(209.57,343.57) --
	(209.84,343.58) --
	(210.12,343.58) --
	(210.39,343.59) --
	(210.66,343.61) --
	(210.94,343.62) --
	(211.21,343.64) --
	(211.48,343.66) --
	(211.76,343.70) --
	(212.03,343.77) --
	(212.30,343.87) --
	(212.58,344.02) --
	(212.85,344.18) --
	(213.12,344.32) --
	(213.40,344.44) --
	(213.67,344.54) --
	(213.94,344.64) --
	(214.22,344.78) --
	(214.49,345.00) --
	(214.77,345.29) --
	(215.04,345.64) --
	(215.31,346.02) --
	(215.59,346.40) --
	(215.86,346.80) --
	(216.13,347.23) --
	(216.41,347.70) --
	(216.68,348.23) --
	(216.95,348.85) --
	(217.23,349.58) --
	(217.50,350.43) --
	(217.77,351.36) --
	(218.05,352.29) --
	(218.32,353.14) --
	(218.59,353.86) --
	(218.87,354.51) --
	(219.14,355.15) --
	(219.41,355.86) --
	(219.69,356.65) --
	(219.96,357.47) --
	(220.23,358.27) --
	(220.51,358.98) --
	(220.78,359.58) --
	(221.06,360.06) --
	(221.33,360.46) --
	(221.60,360.82) --
	(221.88,361.19) --
	(222.15,361.59) --
	(222.42,361.97) --
	(222.70,362.25) --
	(222.97,362.33) --
	(223.24,362.17) --
	(223.52,361.79) --
	(223.79,361.27) --
	(224.06,360.66) --
	(224.34,359.99) --
	(224.61,359.27) --
	(224.88,358.55) --
	(225.16,357.86) --
	(225.43,357.22) --
	(225.70,356.60) --
	(225.98,355.94) --
	(226.25,355.19) --
	(226.52,354.36) --
	(226.80,353.48) --
	(227.07,352.62) --
	(227.35,351.80) --
	(227.62,351.04) --
	(227.89,350.34) --
	(228.17,349.69) --
	(228.44,349.08) --
	(228.71,348.50) --
	(228.99,347.97) --
	(229.26,347.50) --
	(229.53,347.10) --
	(229.81,346.76) --
	(230.08,346.48) --
	(230.35,346.23) --
	(230.63,345.99) --
	(230.90,345.75) --
	(231.17,345.52) --
	(231.45,345.27) --
	(231.72,345.02) --
	(231.99,344.77) --
	(232.27,344.56) --
	(232.54,344.38) --
	(232.81,344.26) --
	(233.09,344.18) --
	(233.36,344.12) --
	(233.63,344.07) --
	(233.91,344.01) --
	(234.18,343.93) --
	(234.46,343.86) --
	(234.73,343.80) --
	(235.00,343.75) --
	(235.28,343.71) --
	(235.55,343.68) --
	(235.82,343.66) --
	(236.10,343.63) --
	(236.37,343.60) --
	(236.64,343.57) --
	(236.92,343.55) --
	(237.19,343.54) --
	(237.46,343.54) --
	(237.74,343.53) --
	(238.01,343.53) --
	(238.28,343.53) --
	(238.56,343.53) --
	(238.83,343.53) --
	(239.10,343.53) --
	(239.38,343.53) --
	(239.65,343.53) --
	(239.92,343.53) --
	(240.20,343.53) --
	(240.47,343.53) --
	(240.75,343.53) --
	(241.02,343.53) --
	(241.29,343.53) --
	(241.57,343.53) --
	(241.84,343.53) --
	(242.11,343.53) --
	(242.39,343.53) --
	(242.66,343.53) --
	(242.93,343.53) --
	(243.21,343.53) --
	(243.48,343.53) --
	(243.75,343.53) --
	(244.03,343.53) --
	(244.30,343.53) --
	(244.57,343.53) --
	(244.85,343.53) --
	(245.12,343.53) --
	(245.39,343.53) --
	(245.67,343.53) --
	(245.94,343.53) --
	(246.21,343.53) --
	(246.49,343.53) --
	(246.76,343.53) --
	(247.04,343.53) --
	(247.31,343.53) --
	(247.58,343.53) --
	(247.86,343.53) --
	(248.13,343.53) --
	(248.40,343.53) --
	(248.68,343.53) --
	(248.95,343.53) --
	(249.22,343.53) --
	(249.50,343.53) --
	(249.77,343.53) --
	(250.04,343.53) --
	(250.32,343.53) --
	(250.59,343.53) --
	(250.86,343.53) --
	(251.14,343.53) --
	(251.41,343.53) --
	(251.68,343.53) --
	(251.96,343.53) --
	(252.23,343.53) --
	(252.50,343.53) --
	(252.78,343.53) --
	(253.05,343.53) --
	(253.33,343.53) --
	(253.60,343.53) --
	(253.87,343.53) --
	(254.15,343.53) --
	(254.42,343.53) --
	(254.69,343.53) --
	(254.97,343.53) --
	(255.24,343.53) --
	(255.51,343.53) --
	(255.79,343.53) --
	(256.06,343.53) --
	(256.33,343.53) --
	(256.61,343.53) --
	(256.88,343.53) --
	(257.15,343.53) --
	(257.43,343.53) --
	(257.70,343.53) --
	(257.97,343.53) --
	(258.25,343.53) --
	(258.52,343.53) --
	(258.79,343.53) --
	(259.07,343.53) --
	(259.34,343.53) --
	(259.62,343.53) --
	(259.89,343.53) --
	(260.16,343.53) --
	(260.44,343.53) --
	(260.71,343.53) --
	(260.98,343.53) --
	(261.26,343.53) --
	(261.53,343.53) --
	(261.80,343.53) --
	(262.08,343.53) --
	(262.35,343.53) --
	(262.62,343.53) --
	(262.90,343.53) --
	(263.17,343.53) --
	(263.44,343.53) --
	(263.72,343.53) --
	(263.99,343.53) --
	(264.26,343.53) --
	(264.54,343.53) --
	(264.81,343.53) --
	(265.08,343.53) --
	(265.36,343.53) --
	(265.63,343.53) --
	(265.90,343.53) --
	(266.18,343.53) --
	(266.45,343.53) --
	(266.73,343.53) --
	(267.00,343.53) --
	(267.27,343.53) --
	(267.55,343.53) --
	(267.82,343.53) --
	(268.09,343.53) --
	(268.37,343.53) --
	(268.64,343.53) --
	(268.91,343.53) --
	(269.19,343.53) --
	(269.46,343.53) --
	(269.73,343.53) --
	(270.01,343.53) --
	(270.28,343.53) --
	(270.55,343.53) --
	(270.83,343.53) --
	(271.10,343.53) --
	(271.37,343.53) --
	(271.65,343.53) --
	(271.92,343.53) --
	(272.19,343.53) --
	(272.47,343.53) --
	(272.74,343.53) --
	(273.02,343.53) --
	(273.29,343.53) --
	(273.56,343.53) --
	(273.84,343.53) --
	(274.11,343.53) --
	(274.38,343.53) --
	(274.66,343.53) --
	(274.93,343.53) --
	(275.20,343.53) --
	(275.48,343.53) --
	(275.75,343.53) --
	(276.02,343.53) --
	(276.30,343.53) --
	(276.57,343.53) --
	(276.84,343.53) --
	(277.12,343.53) --
	(277.39,343.53) --
	(277.66,343.53) --
	(277.94,343.53) --
	(278.21,343.53) --
	(278.48,343.53) --
	(278.76,343.53) --
	(279.03,343.53) --
	(279.31,343.53) --
	(279.58,343.53) --
	(279.85,343.53) --
	(280.13,343.53) --
	(280.40,343.53) --
	(280.67,343.53) --
	(280.95,343.53) --
	(281.22,343.53) --
	(281.49,343.53) --
	(281.77,343.53) --
	(282.04,343.53) --
	(282.31,343.53) --
	(282.59,343.53) --
	(282.86,343.53) --
	(283.13,343.53) --
	(283.41,343.53) --
	(283.68,343.53) --
	(283.95,343.53) --
	(284.23,343.53) --
	(284.50,343.53) --
	(284.77,343.53) --
	(285.05,343.53) --
	(285.32,343.53) --
	(285.60,343.53) --
	(285.87,343.53) --
	(286.14,343.53) --
	(286.42,343.53) --
	(286.69,343.53) --
	(286.96,343.53) --
	(287.24,343.53) --
	(287.51,343.53) --
	(287.78,343.53) --
	(288.06,343.53) --
	(288.33,343.53) --
	(288.60,343.53) --
	(288.88,343.53) --
	(289.15,343.53) --
	(289.42,343.53) --
	(289.70,343.53) --
	(289.97,343.53) --
	(290.24,343.53) --
	(290.52,343.53) --
	(290.79,343.53) --
	(291.06,343.53) --
	(291.34,343.53) --
	(291.61,343.53) --
	(291.88,343.53) --
	(292.16,343.53) --
	(292.43,343.53) --
	(292.71,343.53) --
	(292.98,343.53) --
	(293.25,343.53) --
	(293.53,343.53) --
	(293.80,343.53) --
	(294.07,343.53) --
	(294.35,343.53) --
	(294.62,343.53) --
	(294.89,343.53) --
	(295.17,343.53) --
	(295.44,343.53) --
	(295.71,343.53) --
	(295.99,343.53) --
	(296.26,343.53) --
	(296.53,343.53) --
	(296.81,343.53) --
	(297.08,343.53) --
	(297.35,343.53) --
	(297.63,343.53) --
	(297.90,343.53) --
	(298.17,343.53) --
	(298.45,343.53) --
	(298.72,343.53) --
	(299.00,343.53) --
	(299.27,343.53) --
	(299.54,343.53) --
	(299.82,343.53) --
	(300.09,343.53) --
	(300.36,343.53) --
	(300.64,343.53) --
	(300.91,343.53) --
	(301.18,343.53) --
	(301.46,343.53) --
	(301.73,343.53) --
	(302.00,343.53) --
	(302.28,343.53) --
	(302.55,343.53) --
	(302.82,343.53) --
	(303.10,343.53) --
	(303.37,343.53) --
	(303.64,343.53) --
	(303.92,343.53) --
	(304.19,343.53) --
	(304.46,343.53) --
	(304.74,343.53) --
	(305.01,343.53) --
	(305.29,343.53) --
	(305.56,343.53) --
	(305.83,343.53) --
	(306.11,343.53) --
	(306.38,343.53) --
	(306.65,343.53) --
	(306.93,343.53) --
	(307.20,343.53) --
	(307.47,343.53) --
	(307.75,343.53) --
	(308.02,343.53) --
	(308.29,343.53) --
	(308.57,343.53) --
	(308.84,343.53) --
	(309.11,343.53) --
	(309.39,343.53) --
	(309.66,343.53) --
	(309.93,343.53) --
	(310.21,343.53) --
	(310.48,343.53) --
	(310.75,343.53) --
	(311.03,343.53) --
	(311.03,343.53) --
	(310.75,343.53) --
	(310.48,343.53) --
	(310.21,343.53) --
	(309.93,343.53) --
	(309.66,343.53) --
	(309.39,343.53) --
	(309.11,343.53) --
	(308.84,343.53) --
	(308.57,343.53) --
	(308.29,343.53) --
	(308.02,343.53) --
	(307.75,343.53) --
	(307.47,343.53) --
	(307.20,343.53) --
	(306.93,343.53) --
	(306.65,343.53) --
	(306.38,343.53) --
	(306.11,343.53) --
	(305.83,343.53) --
	(305.56,343.53) --
	(305.29,343.53) --
	(305.01,343.53) --
	(304.74,343.53) --
	(304.46,343.53) --
	(304.19,343.53) --
	(303.92,343.53) --
	(303.64,343.53) --
	(303.37,343.53) --
	(303.10,343.53) --
	(302.82,343.53) --
	(302.55,343.53) --
	(302.28,343.53) --
	(302.00,343.53) --
	(301.73,343.53) --
	(301.46,343.53) --
	(301.18,343.53) --
	(300.91,343.53) --
	(300.64,343.53) --
	(300.36,343.53) --
	(300.09,343.53) --
	(299.82,343.53) --
	(299.54,343.53) --
	(299.27,343.53) --
	(299.00,343.53) --
	(298.72,343.53) --
	(298.45,343.53) --
	(298.17,343.53) --
	(297.90,343.53) --
	(297.63,343.53) --
	(297.35,343.53) --
	(297.08,343.53) --
	(296.81,343.53) --
	(296.53,343.53) --
	(296.26,343.53) --
	(295.99,343.53) --
	(295.71,343.53) --
	(295.44,343.53) --
	(295.17,343.53) --
	(294.89,343.53) --
	(294.62,343.53) --
	(294.35,343.53) --
	(294.07,343.53) --
	(293.80,343.53) --
	(293.53,343.53) --
	(293.25,343.53) --
	(292.98,343.53) --
	(292.71,343.53) --
	(292.43,343.53) --
	(292.16,343.53) --
	(291.88,343.53) --
	(291.61,343.53) --
	(291.34,343.53) --
	(291.06,343.53) --
	(290.79,343.53) --
	(290.52,343.53) --
	(290.24,343.53) --
	(289.97,343.53) --
	(289.70,343.53) --
	(289.42,343.53) --
	(289.15,343.53) --
	(288.88,343.53) --
	(288.60,343.53) --
	(288.33,343.53) --
	(288.06,343.53) --
	(287.78,343.53) --
	(287.51,343.53) --
	(287.24,343.53) --
	(286.96,343.53) --
	(286.69,343.53) --
	(286.42,343.53) --
	(286.14,343.53) --
	(285.87,343.53) --
	(285.60,343.53) --
	(285.32,343.53) --
	(285.05,343.53) --
	(284.77,343.53) --
	(284.50,343.53) --
	(284.23,343.53) --
	(283.95,343.53) --
	(283.68,343.53) --
	(283.41,343.53) --
	(283.13,343.53) --
	(282.86,343.53) --
	(282.59,343.53) --
	(282.31,343.53) --
	(282.04,343.53) --
	(281.77,343.53) --
	(281.49,343.53) --
	(281.22,343.53) --
	(280.95,343.53) --
	(280.67,343.53) --
	(280.40,343.53) --
	(280.13,343.53) --
	(279.85,343.53) --
	(279.58,343.53) --
	(279.31,343.53) --
	(279.03,343.53) --
	(278.76,343.53) --
	(278.48,343.53) --
	(278.21,343.53) --
	(277.94,343.53) --
	(277.66,343.53) --
	(277.39,343.53) --
	(277.12,343.53) --
	(276.84,343.53) --
	(276.57,343.53) --
	(276.30,343.53) --
	(276.02,343.53) --
	(275.75,343.53) --
	(275.48,343.53) --
	(275.20,343.53) --
	(274.93,343.53) --
	(274.66,343.53) --
	(274.38,343.53) --
	(274.11,343.53) --
	(273.84,343.53) --
	(273.56,343.53) --
	(273.29,343.53) --
	(273.02,343.53) --
	(272.74,343.53) --
	(272.47,343.53) --
	(272.19,343.53) --
	(271.92,343.53) --
	(271.65,343.53) --
	(271.37,343.53) --
	(271.10,343.53) --
	(270.83,343.53) --
	(270.55,343.53) --
	(270.28,343.53) --
	(270.01,343.53) --
	(269.73,343.53) --
	(269.46,343.53) --
	(269.19,343.53) --
	(268.91,343.53) --
	(268.64,343.53) --
	(268.37,343.53) --
	(268.09,343.53) --
	(267.82,343.53) --
	(267.55,343.53) --
	(267.27,343.53) --
	(267.00,343.53) --
	(266.73,343.53) --
	(266.45,343.53) --
	(266.18,343.53) --
	(265.90,343.53) --
	(265.63,343.53) --
	(265.36,343.53) --
	(265.08,343.53) --
	(264.81,343.53) --
	(264.54,343.53) --
	(264.26,343.53) --
	(263.99,343.53) --
	(263.72,343.53) --
	(263.44,343.53) --
	(263.17,343.53) --
	(262.90,343.53) --
	(262.62,343.53) --
	(262.35,343.53) --
	(262.08,343.53) --
	(261.80,343.53) --
	(261.53,343.53) --
	(261.26,343.53) --
	(260.98,343.53) --
	(260.71,343.53) --
	(260.44,343.53) --
	(260.16,343.53) --
	(259.89,343.53) --
	(259.62,343.53) --
	(259.34,343.53) --
	(259.07,343.53) --
	(258.79,343.53) --
	(258.52,343.53) --
	(258.25,343.53) --
	(257.97,343.53) --
	(257.70,343.53) --
	(257.43,343.53) --
	(257.15,343.53) --
	(256.88,343.53) --
	(256.61,343.53) --
	(256.33,343.53) --
	(256.06,343.53) --
	(255.79,343.53) --
	(255.51,343.53) --
	(255.24,343.53) --
	(254.97,343.53) --
	(254.69,343.53) --
	(254.42,343.53) --
	(254.15,343.53) --
	(253.87,343.53) --
	(253.60,343.53) --
	(253.33,343.53) --
	(253.05,343.53) --
	(252.78,343.53) --
	(252.50,343.53) --
	(252.23,343.53) --
	(251.96,343.53) --
	(251.68,343.53) --
	(251.41,343.53) --
	(251.14,343.53) --
	(250.86,343.53) --
	(250.59,343.53) --
	(250.32,343.53) --
	(250.04,343.53) --
	(249.77,343.53) --
	(249.50,343.53) --
	(249.22,343.53) --
	(248.95,343.53) --
	(248.68,343.53) --
	(248.40,343.53) --
	(248.13,343.53) --
	(247.86,343.53) --
	(247.58,343.53) --
	(247.31,343.53) --
	(247.04,343.53) --
	(246.76,343.53) --
	(246.49,343.53) --
	(246.21,343.53) --
	(245.94,343.53) --
	(245.67,343.53) --
	(245.39,343.53) --
	(245.12,343.53) --
	(244.85,343.53) --
	(244.57,343.53) --
	(244.30,343.53) --
	(244.03,343.53) --
	(243.75,343.53) --
	(243.48,343.53) --
	(243.21,343.53) --
	(242.93,343.53) --
	(242.66,343.53) --
	(242.39,343.53) --
	(242.11,343.53) --
	(241.84,343.53) --
	(241.57,343.53) --
	(241.29,343.53) --
	(241.02,343.53) --
	(240.75,343.53) --
	(240.47,343.53) --
	(240.20,343.53) --
	(239.92,343.53) --
	(239.65,343.53) --
	(239.38,343.53) --
	(239.10,343.53) --
	(238.83,343.53) --
	(238.56,343.53) --
	(238.28,343.53) --
	(238.01,343.53) --
	(237.74,343.53) --
	(237.46,343.53) --
	(237.19,343.53) --
	(236.92,343.53) --
	(236.64,343.53) --
	(236.37,343.53) --
	(236.10,343.53) --
	(235.82,343.53) --
	(235.55,343.53) --
	(235.28,343.53) --
	(235.00,343.53) --
	(234.73,343.53) --
	(234.46,343.53) --
	(234.18,343.53) --
	(233.91,343.53) --
	(233.63,343.53) --
	(233.36,343.53) --
	(233.09,343.53) --
	(232.81,343.53) --
	(232.54,343.53) --
	(232.27,343.53) --
	(231.99,343.53) --
	(231.72,343.53) --
	(231.45,343.53) --
	(231.17,343.53) --
	(230.90,343.53) --
	(230.63,343.53) --
	(230.35,343.53) --
	(230.08,343.53) --
	(229.81,343.53) --
	(229.53,343.53) --
	(229.26,343.53) --
	(228.99,343.53) --
	(228.71,343.53) --
	(228.44,343.53) --
	(228.17,343.53) --
	(227.89,343.53) --
	(227.62,343.53) --
	(227.35,343.53) --
	(227.07,343.53) --
	(226.80,343.53) --
	(226.52,343.53) --
	(226.25,343.53) --
	(225.98,343.53) --
	(225.70,343.53) --
	(225.43,343.53) --
	(225.16,343.53) --
	(224.88,343.53) --
	(224.61,343.53) --
	(224.34,343.53) --
	(224.06,343.53) --
	(223.79,343.53) --
	(223.52,343.53) --
	(223.24,343.53) --
	(222.97,343.53) --
	(222.70,343.53) --
	(222.42,343.53) --
	(222.15,343.53) --
	(221.88,343.53) --
	(221.60,343.53) --
	(221.33,343.53) --
	(221.06,343.53) --
	(220.78,343.53) --
	(220.51,343.53) --
	(220.23,343.53) --
	(219.96,343.53) --
	(219.69,343.53) --
	(219.41,343.53) --
	(219.14,343.53) --
	(218.87,343.53) --
	(218.59,343.53) --
	(218.32,343.53) --
	(218.05,343.53) --
	(217.77,343.53) --
	(217.50,343.53) --
	(217.23,343.53) --
	(216.95,343.53) --
	(216.68,343.53) --
	(216.41,343.53) --
	(216.13,343.53) --
	(215.86,343.53) --
	(215.59,343.53) --
	(215.31,343.53) --
	(215.04,343.53) --
	(214.77,343.53) --
	(214.49,343.53) --
	(214.22,343.53) --
	(213.94,343.53) --
	(213.67,343.53) --
	(213.40,343.53) --
	(213.12,343.53) --
	(212.85,343.53) --
	(212.58,343.53) --
	(212.30,343.53) --
	(212.03,343.53) --
	(211.76,343.53) --
	(211.48,343.53) --
	(211.21,343.53) --
	(210.94,343.53) --
	(210.66,343.53) --
	(210.39,343.53) --
	(210.12,343.53) --
	(209.84,343.53) --
	(209.57,343.53) --
	(209.30,343.53) --
	(209.02,343.53) --
	(208.75,343.53) --
	(208.48,343.53) --
	(208.20,343.53) --
	(207.93,343.53) --
	(207.65,343.53) --
	(207.38,343.53) --
	(207.11,343.53) --
	(206.83,343.53) --
	(206.56,343.53) --
	(206.29,343.53) --
	(206.01,343.53) --
	(205.74,343.53) --
	(205.47,343.53) --
	(205.19,343.53) --
	(204.92,343.53) --
	(204.65,343.53) --
	(204.37,343.53) --
	(204.10,343.53) --
	(203.83,343.53) --
	(203.55,343.53) --
	(203.28,343.53) --
	(203.01,343.53) --
	(202.73,343.53) --
	(202.46,343.53) --
	(202.19,343.53) --
	(201.91,343.53) --
	(201.64,343.53) --
	(201.37,343.53) --
	(201.09,343.53) --
	(200.82,343.53) --
	(200.54,343.53) --
	(200.27,343.53) --
	(200.00,343.53) --
	(199.72,343.53) --
	(199.45,343.53) --
	(199.18,343.53) --
	(198.90,343.53) --
	(198.63,343.53) --
	(198.36,343.53) --
	(198.08,343.53) --
	(197.81,343.53) --
	(197.54,343.53) --
	(197.26,343.53) --
	(196.99,343.53) --
	(196.72,343.53) --
	(196.44,343.53) --
	(196.17,343.53) --
	(195.90,343.53) --
	(195.62,343.53) --
	(195.35,343.53) --
	(195.08,343.53) --
	(194.80,343.53) --
	(194.53,343.53) --
	(194.25,343.53) --
	(193.98,343.53) --
	(193.71,343.53) --
	(193.43,343.53) --
	(193.16,343.53) --
	(192.89,343.53) --
	(192.61,343.53) --
	(192.34,343.53) --
	(192.07,343.53) --
	(191.79,343.53) --
	(191.52,343.53) --
	(191.25,343.53) --
	(190.97,343.53) --
	(190.70,343.53) --
	(190.43,343.53) --
	(190.15,343.53) --
	(189.88,343.53) --
	(189.61,343.53) --
	(189.33,343.53) --
	(189.06,343.53) --
	(188.79,343.53) --
	(188.51,343.53) --
	(188.24,343.53) --
	(187.96,343.53) --
	(187.69,343.53) --
	(187.42,343.53) --
	(187.14,343.53) --
	(186.87,343.53) --
	(186.60,343.53) --
	(186.32,343.53) --
	(186.05,343.53) --
	(185.78,343.53) --
	(185.50,343.53) --
	(185.23,343.53) --
	(184.96,343.53) --
	(184.68,343.53) --
	(184.41,343.53) --
	(184.14,343.53) --
	(183.86,343.53) --
	(183.59,343.53) --
	(183.32,343.53) --
	(183.04,343.53) --
	(182.77,343.53) --
	(182.50,343.53) --
	(182.22,343.53) --
	(181.95,343.53) --
	(181.67,343.53) --
	(181.40,343.53) --
	(181.13,343.53) --
	(180.85,343.53) --
	(180.58,343.53) --
	(180.31,343.53) --
	(180.03,343.53) --
	(179.76,343.53) --
	(179.49,343.53) --
	(179.21,343.53) --
	(178.94,343.53) --
	(178.67,343.53) --
	(178.39,343.53) --
	(178.12,343.53) --
	(177.85,343.53) --
	(177.57,343.53) --
	(177.30,343.53) --
	(177.03,343.53) --
	(176.75,343.53) --
	(176.48,343.53) --
	(176.21,343.53) --
	(175.93,343.53) --
	(175.66,343.53) --
	(175.38,343.53) --
	(175.11,343.53) --
	(174.84,343.53) --
	(174.56,343.53) --
	(174.29,343.53) --
	(174.02,343.53) --
	(173.74,343.53) --
	(173.47,343.53) --
	(173.20,343.53) --
	(172.92,343.53) --
	(172.65,343.53) --
	(172.38,343.53) --
	(172.10,343.53) --
	(171.83,343.53) --
	(171.56,343.53) --
	(171.28,343.53) --
	cycle;

\path[] (171.28,343.53) --
	(171.56,343.53) --
	(171.83,343.53) --
	(172.10,343.53) --
	(172.38,343.53) --
	(172.65,343.53) --
	(172.92,343.53) --
	(173.20,343.53) --
	(173.47,343.53) --
	(173.74,343.53) --
	(174.02,343.53) --
	(174.29,343.53) --
	(174.56,343.53) --
	(174.84,343.53) --
	(175.11,343.53) --
	(175.38,343.53) --
	(175.66,343.53) --
	(175.93,343.53) --
	(176.21,343.53) --
	(176.48,343.53) --
	(176.75,343.53) --
	(177.03,343.53) --
	(177.30,343.53) --
	(177.57,343.53) --
	(177.85,343.53) --
	(178.12,343.53) --
	(178.39,343.53) --
	(178.67,343.53) --
	(178.94,343.53) --
	(179.21,343.53) --
	(179.49,343.53) --
	(179.76,343.53) --
	(180.03,343.53) --
	(180.31,343.53) --
	(180.58,343.53) --
	(180.85,343.53) --
	(181.13,343.53) --
	(181.40,343.53) --
	(181.67,343.53) --
	(181.95,343.53) --
	(182.22,343.53) --
	(182.50,343.53) --
	(182.77,343.53) --
	(183.04,343.53) --
	(183.32,343.53) --
	(183.59,343.53) --
	(183.86,343.53) --
	(184.14,343.53) --
	(184.41,343.53) --
	(184.68,343.53) --
	(184.96,343.53) --
	(185.23,343.53) --
	(185.50,343.53) --
	(185.78,343.53) --
	(186.05,343.53) --
	(186.32,343.53) --
	(186.60,343.53) --
	(186.87,343.53) --
	(187.14,343.53) --
	(187.42,343.53) --
	(187.69,343.53) --
	(187.96,343.53) --
	(188.24,343.53) --
	(188.51,343.53) --
	(188.79,343.53) --
	(189.06,343.53) --
	(189.33,343.53) --
	(189.61,343.53) --
	(189.88,343.53) --
	(190.15,343.53) --
	(190.43,343.53) --
	(190.70,343.53) --
	(190.97,343.53) --
	(191.25,343.53) --
	(191.52,343.53) --
	(191.79,343.53) --
	(192.07,343.53) --
	(192.34,343.53) --
	(192.61,343.53) --
	(192.89,343.53) --
	(193.16,343.53) --
	(193.43,343.53) --
	(193.71,343.53) --
	(193.98,343.53) --
	(194.25,343.53) --
	(194.53,343.53) --
	(194.80,343.53) --
	(195.08,343.53) --
	(195.35,343.53) --
	(195.62,343.53) --
	(195.90,343.53) --
	(196.17,343.53) --
	(196.44,343.53) --
	(196.72,343.53) --
	(196.99,343.53) --
	(197.26,343.53) --
	(197.54,343.53) --
	(197.81,343.53) --
	(198.08,343.53) --
	(198.36,343.53) --
	(198.63,343.53) --
	(198.90,343.53) --
	(199.18,343.53) --
	(199.45,343.53) --
	(199.72,343.53) --
	(200.00,343.53) --
	(200.27,343.53) --
	(200.54,343.53) --
	(200.82,343.53) --
	(201.09,343.53) --
	(201.37,343.53) --
	(201.64,343.53) --
	(201.91,343.53) --
	(202.19,343.53) --
	(202.46,343.53) --
	(202.73,343.53) --
	(203.01,343.53) --
	(203.28,343.53) --
	(203.55,343.53) --
	(203.83,343.53) --
	(204.10,343.53) --
	(204.37,343.53) --
	(204.65,343.53) --
	(204.92,343.53) --
	(205.19,343.53) --
	(205.47,343.53) --
	(205.74,343.53) --
	(206.01,343.53) --
	(206.29,343.53) --
	(206.56,343.53) --
	(206.83,343.53) --
	(207.11,343.53) --
	(207.38,343.53) --
	(207.65,343.53) --
	(207.93,343.53) --
	(208.20,343.54) --
	(208.48,343.54) --
	(208.75,343.55) --
	(209.02,343.56) --
	(209.30,343.56) --
	(209.57,343.57) --
	(209.84,343.58) --
	(210.12,343.58) --
	(210.39,343.59) --
	(210.66,343.61) --
	(210.94,343.62) --
	(211.21,343.64) --
	(211.48,343.66) --
	(211.76,343.70) --
	(212.03,343.77) --
	(212.30,343.87) --
	(212.58,344.02) --
	(212.85,344.18) --
	(213.12,344.32) --
	(213.40,344.44) --
	(213.67,344.54) --
	(213.94,344.64) --
	(214.22,344.78) --
	(214.49,345.00) --
	(214.77,345.29) --
	(215.04,345.64) --
	(215.31,346.02) --
	(215.59,346.40) --
	(215.86,346.80) --
	(216.13,347.23) --
	(216.41,347.70) --
	(216.68,348.23) --
	(216.95,348.85) --
	(217.23,349.58) --
	(217.50,350.43) --
	(217.77,351.36) --
	(218.05,352.29) --
	(218.32,353.14) --
	(218.59,353.86) --
	(218.87,354.51) --
	(219.14,355.15) --
	(219.41,355.86) --
	(219.69,356.65) --
	(219.96,357.47) --
	(220.23,358.27) --
	(220.51,358.98) --
	(220.78,359.58) --
	(221.06,360.06) --
	(221.33,360.46) --
	(221.60,360.82) --
	(221.88,361.19) --
	(222.15,361.59) --
	(222.42,361.97) --
	(222.70,362.25) --
	(222.97,362.33) --
	(223.24,362.17) --
	(223.52,361.79) --
	(223.79,361.27) --
	(224.06,360.66) --
	(224.34,359.99) --
	(224.61,359.27) --
	(224.88,358.55) --
	(225.16,357.86) --
	(225.43,357.22) --
	(225.70,356.60) --
	(225.98,355.94) --
	(226.25,355.19) --
	(226.52,354.36) --
	(226.80,353.48) --
	(227.07,352.62) --
	(227.35,351.80) --
	(227.62,351.04) --
	(227.89,350.34) --
	(228.17,349.69) --
	(228.44,349.08) --
	(228.71,348.50) --
	(228.99,347.97) --
	(229.26,347.50) --
	(229.53,347.10) --
	(229.81,346.76) --
	(230.08,346.48) --
	(230.35,346.23) --
	(230.63,345.99) --
	(230.90,345.75) --
	(231.17,345.52) --
	(231.45,345.27) --
	(231.72,345.02) --
	(231.99,344.77) --
	(232.27,344.56) --
	(232.54,344.38) --
	(232.81,344.26) --
	(233.09,344.18) --
	(233.36,344.12) --
	(233.63,344.07) --
	(233.91,344.01) --
	(234.18,343.93) --
	(234.46,343.86) --
	(234.73,343.80) --
	(235.00,343.75) --
	(235.28,343.71) --
	(235.55,343.68) --
	(235.82,343.66) --
	(236.10,343.63) --
	(236.37,343.60) --
	(236.64,343.57) --
	(236.92,343.55) --
	(237.19,343.54) --
	(237.46,343.54) --
	(237.74,343.53) --
	(238.01,343.53) --
	(238.28,343.53) --
	(238.56,343.53) --
	(238.83,343.53) --
	(239.10,343.53) --
	(239.38,343.53) --
	(239.65,343.53) --
	(239.92,343.53) --
	(240.20,343.53) --
	(240.47,343.53) --
	(240.75,343.53) --
	(241.02,343.53) --
	(241.29,343.53) --
	(241.57,343.53) --
	(241.84,343.53) --
	(242.11,343.53) --
	(242.39,343.53) --
	(242.66,343.53) --
	(242.93,343.53) --
	(243.21,343.53) --
	(243.48,343.53) --
	(243.75,343.53) --
	(244.03,343.53) --
	(244.30,343.53) --
	(244.57,343.53) --
	(244.85,343.53) --
	(245.12,343.53) --
	(245.39,343.53) --
	(245.67,343.53) --
	(245.94,343.53) --
	(246.21,343.53) --
	(246.49,343.53) --
	(246.76,343.53) --
	(247.04,343.53) --
	(247.31,343.53) --
	(247.58,343.53) --
	(247.86,343.53) --
	(248.13,343.53) --
	(248.40,343.53) --
	(248.68,343.53) --
	(248.95,343.53) --
	(249.22,343.53) --
	(249.50,343.53) --
	(249.77,343.53) --
	(250.04,343.53) --
	(250.32,343.53) --
	(250.59,343.53) --
	(250.86,343.53) --
	(251.14,343.53) --
	(251.41,343.53) --
	(251.68,343.53) --
	(251.96,343.53) --
	(252.23,343.53) --
	(252.50,343.53) --
	(252.78,343.53) --
	(253.05,343.53) --
	(253.33,343.53) --
	(253.60,343.53) --
	(253.87,343.53) --
	(254.15,343.53) --
	(254.42,343.53) --
	(254.69,343.53) --
	(254.97,343.53) --
	(255.24,343.53) --
	(255.51,343.53) --
	(255.79,343.53) --
	(256.06,343.53) --
	(256.33,343.53) --
	(256.61,343.53) --
	(256.88,343.53) --
	(257.15,343.53) --
	(257.43,343.53) --
	(257.70,343.53) --
	(257.97,343.53) --
	(258.25,343.53) --
	(258.52,343.53) --
	(258.79,343.53) --
	(259.07,343.53) --
	(259.34,343.53) --
	(259.62,343.53) --
	(259.89,343.53) --
	(260.16,343.53) --
	(260.44,343.53) --
	(260.71,343.53) --
	(260.98,343.53) --
	(261.26,343.53) --
	(261.53,343.53) --
	(261.80,343.53) --
	(262.08,343.53) --
	(262.35,343.53) --
	(262.62,343.53) --
	(262.90,343.53) --
	(263.17,343.53) --
	(263.44,343.53) --
	(263.72,343.53) --
	(263.99,343.53) --
	(264.26,343.53) --
	(264.54,343.53) --
	(264.81,343.53) --
	(265.08,343.53) --
	(265.36,343.53) --
	(265.63,343.53) --
	(265.90,343.53) --
	(266.18,343.53) --
	(266.45,343.53) --
	(266.73,343.53) --
	(267.00,343.53) --
	(267.27,343.53) --
	(267.55,343.53) --
	(267.82,343.53) --
	(268.09,343.53) --
	(268.37,343.53) --
	(268.64,343.53) --
	(268.91,343.53) --
	(269.19,343.53) --
	(269.46,343.53) --
	(269.73,343.53) --
	(270.01,343.53) --
	(270.28,343.53) --
	(270.55,343.53) --
	(270.83,343.53) --
	(271.10,343.53) --
	(271.37,343.53) --
	(271.65,343.53) --
	(271.92,343.53) --
	(272.19,343.53) --
	(272.47,343.53) --
	(272.74,343.53) --
	(273.02,343.53) --
	(273.29,343.53) --
	(273.56,343.53) --
	(273.84,343.53) --
	(274.11,343.53) --
	(274.38,343.53) --
	(274.66,343.53) --
	(274.93,343.53) --
	(275.20,343.53) --
	(275.48,343.53) --
	(275.75,343.53) --
	(276.02,343.53) --
	(276.30,343.53) --
	(276.57,343.53) --
	(276.84,343.53) --
	(277.12,343.53) --
	(277.39,343.53) --
	(277.66,343.53) --
	(277.94,343.53) --
	(278.21,343.53) --
	(278.48,343.53) --
	(278.76,343.53) --
	(279.03,343.53) --
	(279.31,343.53) --
	(279.58,343.53) --
	(279.85,343.53) --
	(280.13,343.53) --
	(280.40,343.53) --
	(280.67,343.53) --
	(280.95,343.53) --
	(281.22,343.53) --
	(281.49,343.53) --
	(281.77,343.53) --
	(282.04,343.53) --
	(282.31,343.53) --
	(282.59,343.53) --
	(282.86,343.53) --
	(283.13,343.53) --
	(283.41,343.53) --
	(283.68,343.53) --
	(283.95,343.53) --
	(284.23,343.53) --
	(284.50,343.53) --
	(284.77,343.53) --
	(285.05,343.53) --
	(285.32,343.53) --
	(285.60,343.53) --
	(285.87,343.53) --
	(286.14,343.53) --
	(286.42,343.53) --
	(286.69,343.53) --
	(286.96,343.53) --
	(287.24,343.53) --
	(287.51,343.53) --
	(287.78,343.53) --
	(288.06,343.53) --
	(288.33,343.53) --
	(288.60,343.53) --
	(288.88,343.53) --
	(289.15,343.53) --
	(289.42,343.53) --
	(289.70,343.53) --
	(289.97,343.53) --
	(290.24,343.53) --
	(290.52,343.53) --
	(290.79,343.53) --
	(291.06,343.53) --
	(291.34,343.53) --
	(291.61,343.53) --
	(291.88,343.53) --
	(292.16,343.53) --
	(292.43,343.53) --
	(292.71,343.53) --
	(292.98,343.53) --
	(293.25,343.53) --
	(293.53,343.53) --
	(293.80,343.53) --
	(294.07,343.53) --
	(294.35,343.53) --
	(294.62,343.53) --
	(294.89,343.53) --
	(295.17,343.53) --
	(295.44,343.53) --
	(295.71,343.53) --
	(295.99,343.53) --
	(296.26,343.53) --
	(296.53,343.53) --
	(296.81,343.53) --
	(297.08,343.53) --
	(297.35,343.53) --
	(297.63,343.53) --
	(297.90,343.53) --
	(298.17,343.53) --
	(298.45,343.53) --
	(298.72,343.53) --
	(299.00,343.53) --
	(299.27,343.53) --
	(299.54,343.53) --
	(299.82,343.53) --
	(300.09,343.53) --
	(300.36,343.53) --
	(300.64,343.53) --
	(300.91,343.53) --
	(301.18,343.53) --
	(301.46,343.53) --
	(301.73,343.53) --
	(302.00,343.53) --
	(302.28,343.53) --
	(302.55,343.53) --
	(302.82,343.53) --
	(303.10,343.53) --
	(303.37,343.53) --
	(303.64,343.53) --
	(303.92,343.53) --
	(304.19,343.53) --
	(304.46,343.53) --
	(304.74,343.53) --
	(305.01,343.53) --
	(305.29,343.53) --
	(305.56,343.53) --
	(305.83,343.53) --
	(306.11,343.53) --
	(306.38,343.53) --
	(306.65,343.53) --
	(306.93,343.53) --
	(307.20,343.53) --
	(307.47,343.53) --
	(307.75,343.53) --
	(308.02,343.53) --
	(308.29,343.53) --
	(308.57,343.53) --
	(308.84,343.53) --
	(309.11,343.53) --
	(309.39,343.53) --
	(309.66,343.53) --
	(309.93,343.53) --
	(310.21,343.53) --
	(310.48,343.53) --
	(310.75,343.53) --
	(311.03,343.53);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (222.82,342.59) -- (222.82,363.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.45,342.59) -- (227.45,363.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,342.59) -- (219.58,363.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,316.42) rectangle (293.99,337.09);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,317.36) --
	(171.56,317.36) --
	(171.83,317.36) --
	(172.10,317.36) --
	(172.38,317.36) --
	(172.65,317.36) --
	(172.92,317.36) --
	(173.20,317.36) --
	(173.47,317.36) --
	(173.74,317.36) --
	(174.02,317.36) --
	(174.29,317.36) --
	(174.56,317.36) --
	(174.84,317.36) --
	(175.11,317.36) --
	(175.38,317.36) --
	(175.66,317.36) --
	(175.93,317.36) --
	(176.21,317.36) --
	(176.48,317.36) --
	(176.75,317.36) --
	(177.03,317.36) --
	(177.30,317.36) --
	(177.57,317.36) --
	(177.85,317.36) --
	(178.12,317.36) --
	(178.39,317.36) --
	(178.67,317.36) --
	(178.94,317.36) --
	(179.21,317.36) --
	(179.49,317.36) --
	(179.76,317.36) --
	(180.03,317.36) --
	(180.31,317.36) --
	(180.58,317.36) --
	(180.85,317.36) --
	(181.13,317.36) --
	(181.40,317.36) --
	(181.67,317.36) --
	(181.95,317.36) --
	(182.22,317.36) --
	(182.50,317.36) --
	(182.77,317.36) --
	(183.04,317.36) --
	(183.32,317.36) --
	(183.59,317.36) --
	(183.86,317.36) --
	(184.14,317.36) --
	(184.41,317.36) --
	(184.68,317.36) --
	(184.96,317.36) --
	(185.23,317.36) --
	(185.50,317.36) --
	(185.78,317.36) --
	(186.05,317.36) --
	(186.32,317.36) --
	(186.60,317.36) --
	(186.87,317.36) --
	(187.14,317.36) --
	(187.42,317.36) --
	(187.69,317.36) --
	(187.96,317.36) --
	(188.24,317.36) --
	(188.51,317.36) --
	(188.79,317.36) --
	(189.06,317.36) --
	(189.33,317.36) --
	(189.61,317.36) --
	(189.88,317.36) --
	(190.15,317.36) --
	(190.43,317.36) --
	(190.70,317.36) --
	(190.97,317.36) --
	(191.25,317.36) --
	(191.52,317.36) --
	(191.79,317.36) --
	(192.07,317.36) --
	(192.34,317.36) --
	(192.61,317.36) --
	(192.89,317.36) --
	(193.16,317.36) --
	(193.43,317.36) --
	(193.71,317.36) --
	(193.98,317.36) --
	(194.25,317.36) --
	(194.53,317.36) --
	(194.80,317.36) --
	(195.08,317.36) --
	(195.35,317.36) --
	(195.62,317.36) --
	(195.90,317.36) --
	(196.17,317.36) --
	(196.44,317.36) --
	(196.72,317.36) --
	(196.99,317.36) --
	(197.26,317.36) --
	(197.54,317.36) --
	(197.81,317.36) --
	(198.08,317.36) --
	(198.36,317.36) --
	(198.63,317.36) --
	(198.90,317.36) --
	(199.18,317.36) --
	(199.45,317.36) --
	(199.72,317.36) --
	(200.00,317.36) --
	(200.27,317.36) --
	(200.54,317.36) --
	(200.82,317.36) --
	(201.09,317.36) --
	(201.37,317.36) --
	(201.64,317.36) --
	(201.91,317.36) --
	(202.19,317.36) --
	(202.46,317.36) --
	(202.73,317.36) --
	(203.01,317.36) --
	(203.28,317.36) --
	(203.55,317.36) --
	(203.83,317.36) --
	(204.10,317.36) --
	(204.37,317.36) --
	(204.65,317.36) --
	(204.92,317.36) --
	(205.19,317.36) --
	(205.47,317.36) --
	(205.74,317.36) --
	(206.01,317.36) --
	(206.29,317.36) --
	(206.56,317.37) --
	(206.83,317.37) --
	(207.11,317.38) --
	(207.38,317.39) --
	(207.65,317.40) --
	(207.93,317.42) --
	(208.20,317.43) --
	(208.48,317.43) --
	(208.75,317.43) --
	(209.02,317.43) --
	(209.30,317.43) --
	(209.57,317.42) --
	(209.84,317.43) --
	(210.12,317.44) --
	(210.39,317.46) --
	(210.66,317.49) --
	(210.94,317.53) --
	(211.21,317.58) --
	(211.48,317.63) --
	(211.76,317.71) --
	(212.03,317.80) --
	(212.30,317.90) --
	(212.58,317.99) --
	(212.85,318.09) --
	(213.12,318.18) --
	(213.40,318.30) --
	(213.67,318.44) --
	(213.94,318.62) --
	(214.22,318.81) --
	(214.49,319.01) --
	(214.77,319.22) --
	(215.04,319.43) --
	(215.31,319.66) --
	(215.59,319.92) --
	(215.86,320.24) --
	(216.13,320.62) --
	(216.41,321.05) --
	(216.68,321.51) --
	(216.95,322.00) --
	(217.23,322.56) --
	(217.50,323.22) --
	(217.77,323.98) --
	(218.05,324.82) --
	(218.32,325.66) --
	(218.59,326.44) --
	(218.87,327.15) --
	(219.14,327.81) --
	(219.41,328.51) --
	(219.69,329.28) --
	(219.96,330.10) --
	(220.23,330.92) --
	(220.51,331.70) --
	(220.78,332.44) --
	(221.06,333.14) --
	(221.33,333.80) --
	(221.60,334.40) --
	(221.88,334.94) --
	(222.15,335.39) --
	(222.42,335.74) --
	(222.70,335.98) --
	(222.97,336.11) --
	(223.24,336.15) --
	(223.52,336.12) --
	(223.79,336.00) --
	(224.06,335.80) --
	(224.34,335.49) --
	(224.61,335.05) --
	(224.88,334.52) --
	(225.16,333.94) --
	(225.43,333.35) --
	(225.70,332.78) --
	(225.98,332.18) --
	(226.25,331.49) --
	(226.52,330.66) --
	(226.80,329.69) --
	(227.07,328.66) --
	(227.35,327.67) --
	(227.62,326.80) --
	(227.89,326.06) --
	(228.17,325.45) --
	(228.44,324.90) --
	(228.71,324.38) --
	(228.99,323.85) --
	(229.26,323.31) --
	(229.53,322.76) --
	(229.81,322.23) --
	(230.08,321.73) --
	(230.35,321.26) --
	(230.63,320.82) --
	(230.90,320.40) --
	(231.17,320.02) --
	(231.45,319.68) --
	(231.72,319.37) --
	(231.99,319.10) --
	(232.27,318.85) --
	(232.54,318.64) --
	(232.81,318.46) --
	(233.09,318.34) --
	(233.36,318.26) --
	(233.63,318.18) --
	(233.91,318.10) --
	(234.18,318.00) --
	(234.46,317.90) --
	(234.73,317.81) --
	(235.00,317.75) --
	(235.28,317.69) --
	(235.55,317.66) --
	(235.82,317.63) --
	(236.10,317.61) --
	(236.37,317.58) --
	(236.64,317.56) --
	(236.92,317.53) --
	(237.19,317.49) --
	(237.46,317.45) --
	(237.74,317.43) --
	(238.01,317.41) --
	(238.28,317.41) --
	(238.56,317.41) --
	(238.83,317.41) --
	(239.10,317.41) --
	(239.38,317.39) --
	(239.65,317.38) --
	(239.92,317.37) --
	(240.20,317.36) --
	(240.47,317.36) --
	(240.75,317.36) --
	(241.02,317.36) --
	(241.29,317.36) --
	(241.57,317.36) --
	(241.84,317.36) --
	(242.11,317.36) --
	(242.39,317.36) --
	(242.66,317.36) --
	(242.93,317.36) --
	(243.21,317.36) --
	(243.48,317.36) --
	(243.75,317.36) --
	(244.03,317.36) --
	(244.30,317.36) --
	(244.57,317.36) --
	(244.85,317.36) --
	(245.12,317.36) --
	(245.39,317.36) --
	(245.67,317.36) --
	(245.94,317.36) --
	(246.21,317.36) --
	(246.49,317.36) --
	(246.76,317.36) --
	(247.04,317.36) --
	(247.31,317.36) --
	(247.58,317.36) --
	(247.86,317.36) --
	(248.13,317.36) --
	(248.40,317.36) --
	(248.68,317.36) --
	(248.95,317.36) --
	(249.22,317.36) --
	(249.50,317.36) --
	(249.77,317.36) --
	(250.04,317.36) --
	(250.32,317.36) --
	(250.59,317.36) --
	(250.86,317.36) --
	(251.14,317.36) --
	(251.41,317.36) --
	(251.68,317.36) --
	(251.96,317.36) --
	(252.23,317.36) --
	(252.50,317.36) --
	(252.78,317.36) --
	(253.05,317.36) --
	(253.33,317.36) --
	(253.60,317.36) --
	(253.87,317.36) --
	(254.15,317.36) --
	(254.42,317.36) --
	(254.69,317.36) --
	(254.97,317.36) --
	(255.24,317.36) --
	(255.51,317.36) --
	(255.79,317.36) --
	(256.06,317.36) --
	(256.33,317.36) --
	(256.61,317.36) --
	(256.88,317.36) --
	(257.15,317.36) --
	(257.43,317.36) --
	(257.70,317.36) --
	(257.97,317.36) --
	(258.25,317.36) --
	(258.52,317.36) --
	(258.79,317.36) --
	(259.07,317.36) --
	(259.34,317.36) --
	(259.62,317.36) --
	(259.89,317.36) --
	(260.16,317.36) --
	(260.44,317.36) --
	(260.71,317.36) --
	(260.98,317.36) --
	(261.26,317.36) --
	(261.53,317.36) --
	(261.80,317.36) --
	(262.08,317.36) --
	(262.35,317.36) --
	(262.62,317.36) --
	(262.90,317.36) --
	(263.17,317.36) --
	(263.44,317.36) --
	(263.72,317.36) --
	(263.99,317.36) --
	(264.26,317.36) --
	(264.54,317.36) --
	(264.81,317.36) --
	(265.08,317.36) --
	(265.36,317.36) --
	(265.63,317.36) --
	(265.90,317.36) --
	(266.18,317.36) --
	(266.45,317.36) --
	(266.73,317.36) --
	(267.00,317.36) --
	(267.27,317.36) --
	(267.55,317.36) --
	(267.82,317.36) --
	(268.09,317.36) --
	(268.37,317.36) --
	(268.64,317.36) --
	(268.91,317.36) --
	(269.19,317.36) --
	(269.46,317.36) --
	(269.73,317.36) --
	(270.01,317.36) --
	(270.28,317.36) --
	(270.55,317.36) --
	(270.83,317.36) --
	(271.10,317.36) --
	(271.37,317.36) --
	(271.65,317.36) --
	(271.92,317.36) --
	(272.19,317.36) --
	(272.47,317.36) --
	(272.74,317.36) --
	(273.02,317.36) --
	(273.29,317.36) --
	(273.56,317.36) --
	(273.84,317.36) --
	(274.11,317.36) --
	(274.38,317.36) --
	(274.66,317.36) --
	(274.93,317.36) --
	(275.20,317.36) --
	(275.48,317.36) --
	(275.75,317.36) --
	(276.02,317.36) --
	(276.30,317.36) --
	(276.57,317.36) --
	(276.84,317.36) --
	(277.12,317.36) --
	(277.39,317.36) --
	(277.66,317.36) --
	(277.94,317.36) --
	(278.21,317.36) --
	(278.48,317.36) --
	(278.76,317.36) --
	(279.03,317.36) --
	(279.31,317.36) --
	(279.58,317.36) --
	(279.85,317.36) --
	(280.13,317.36) --
	(280.40,317.36) --
	(280.67,317.36) --
	(280.95,317.36) --
	(281.22,317.36) --
	(281.49,317.36) --
	(281.77,317.36) --
	(282.04,317.36) --
	(282.31,317.36) --
	(282.59,317.36) --
	(282.86,317.36) --
	(283.13,317.36) --
	(283.41,317.36) --
	(283.68,317.36) --
	(283.95,317.36) --
	(284.23,317.36) --
	(284.50,317.36) --
	(284.77,317.36) --
	(285.05,317.36) --
	(285.32,317.36) --
	(285.60,317.36) --
	(285.87,317.36) --
	(286.14,317.36) --
	(286.42,317.36) --
	(286.69,317.36) --
	(286.96,317.36) --
	(287.24,317.36) --
	(287.51,317.36) --
	(287.78,317.36) --
	(288.06,317.36) --
	(288.33,317.36) --
	(288.60,317.36) --
	(288.88,317.36) --
	(289.15,317.36) --
	(289.42,317.36) --
	(289.70,317.36) --
	(289.97,317.36) --
	(290.24,317.36) --
	(290.52,317.36) --
	(290.79,317.36) --
	(291.06,317.36) --
	(291.34,317.36) --
	(291.61,317.36) --
	(291.88,317.36) --
	(292.16,317.36) --
	(292.43,317.36) --
	(292.71,317.36) --
	(292.98,317.36) --
	(293.25,317.36) --
	(293.53,317.36) --
	(293.80,317.36) --
	(294.07,317.36) --
	(294.35,317.36) --
	(294.62,317.36) --
	(294.89,317.36) --
	(295.17,317.36) --
	(295.44,317.36) --
	(295.71,317.36) --
	(295.99,317.36) --
	(296.26,317.36) --
	(296.53,317.36) --
	(296.81,317.36) --
	(297.08,317.36) --
	(297.35,317.36) --
	(297.63,317.36) --
	(297.90,317.36) --
	(298.17,317.36) --
	(298.45,317.36) --
	(298.72,317.36) --
	(299.00,317.36) --
	(299.27,317.36) --
	(299.54,317.36) --
	(299.82,317.36) --
	(300.09,317.36) --
	(300.36,317.36) --
	(300.64,317.36) --
	(300.91,317.36) --
	(301.18,317.36) --
	(301.46,317.36) --
	(301.73,317.36) --
	(302.00,317.36) --
	(302.28,317.36) --
	(302.55,317.36) --
	(302.82,317.36) --
	(303.10,317.36) --
	(303.37,317.36) --
	(303.64,317.36) --
	(303.92,317.36) --
	(304.19,317.36) --
	(304.46,317.36) --
	(304.74,317.36) --
	(305.01,317.36) --
	(305.29,317.36) --
	(305.56,317.36) --
	(305.83,317.36) --
	(306.11,317.36) --
	(306.38,317.36) --
	(306.65,317.36) --
	(306.93,317.36) --
	(307.20,317.36) --
	(307.47,317.36) --
	(307.75,317.36) --
	(308.02,317.36) --
	(308.29,317.36) --
	(308.57,317.36) --
	(308.84,317.36) --
	(309.11,317.36) --
	(309.39,317.36) --
	(309.66,317.36) --
	(309.93,317.36) --
	(310.21,317.36) --
	(310.48,317.36) --
	(310.75,317.36) --
	(311.03,317.36) --
	(311.03,317.36) --
	(310.75,317.36) --
	(310.48,317.36) --
	(310.21,317.36) --
	(309.93,317.36) --
	(309.66,317.36) --
	(309.39,317.36) --
	(309.11,317.36) --
	(308.84,317.36) --
	(308.57,317.36) --
	(308.29,317.36) --
	(308.02,317.36) --
	(307.75,317.36) --
	(307.47,317.36) --
	(307.20,317.36) --
	(306.93,317.36) --
	(306.65,317.36) --
	(306.38,317.36) --
	(306.11,317.36) --
	(305.83,317.36) --
	(305.56,317.36) --
	(305.29,317.36) --
	(305.01,317.36) --
	(304.74,317.36) --
	(304.46,317.36) --
	(304.19,317.36) --
	(303.92,317.36) --
	(303.64,317.36) --
	(303.37,317.36) --
	(303.10,317.36) --
	(302.82,317.36) --
	(302.55,317.36) --
	(302.28,317.36) --
	(302.00,317.36) --
	(301.73,317.36) --
	(301.46,317.36) --
	(301.18,317.36) --
	(300.91,317.36) --
	(300.64,317.36) --
	(300.36,317.36) --
	(300.09,317.36) --
	(299.82,317.36) --
	(299.54,317.36) --
	(299.27,317.36) --
	(299.00,317.36) --
	(298.72,317.36) --
	(298.45,317.36) --
	(298.17,317.36) --
	(297.90,317.36) --
	(297.63,317.36) --
	(297.35,317.36) --
	(297.08,317.36) --
	(296.81,317.36) --
	(296.53,317.36) --
	(296.26,317.36) --
	(295.99,317.36) --
	(295.71,317.36) --
	(295.44,317.36) --
	(295.17,317.36) --
	(294.89,317.36) --
	(294.62,317.36) --
	(294.35,317.36) --
	(294.07,317.36) --
	(293.80,317.36) --
	(293.53,317.36) --
	(293.25,317.36) --
	(292.98,317.36) --
	(292.71,317.36) --
	(292.43,317.36) --
	(292.16,317.36) --
	(291.88,317.36) --
	(291.61,317.36) --
	(291.34,317.36) --
	(291.06,317.36) --
	(290.79,317.36) --
	(290.52,317.36) --
	(290.24,317.36) --
	(289.97,317.36) --
	(289.70,317.36) --
	(289.42,317.36) --
	(289.15,317.36) --
	(288.88,317.36) --
	(288.60,317.36) --
	(288.33,317.36) --
	(288.06,317.36) --
	(287.78,317.36) --
	(287.51,317.36) --
	(287.24,317.36) --
	(286.96,317.36) --
	(286.69,317.36) --
	(286.42,317.36) --
	(286.14,317.36) --
	(285.87,317.36) --
	(285.60,317.36) --
	(285.32,317.36) --
	(285.05,317.36) --
	(284.77,317.36) --
	(284.50,317.36) --
	(284.23,317.36) --
	(283.95,317.36) --
	(283.68,317.36) --
	(283.41,317.36) --
	(283.13,317.36) --
	(282.86,317.36) --
	(282.59,317.36) --
	(282.31,317.36) --
	(282.04,317.36) --
	(281.77,317.36) --
	(281.49,317.36) --
	(281.22,317.36) --
	(280.95,317.36) --
	(280.67,317.36) --
	(280.40,317.36) --
	(280.13,317.36) --
	(279.85,317.36) --
	(279.58,317.36) --
	(279.31,317.36) --
	(279.03,317.36) --
	(278.76,317.36) --
	(278.48,317.36) --
	(278.21,317.36) --
	(277.94,317.36) --
	(277.66,317.36) --
	(277.39,317.36) --
	(277.12,317.36) --
	(276.84,317.36) --
	(276.57,317.36) --
	(276.30,317.36) --
	(276.02,317.36) --
	(275.75,317.36) --
	(275.48,317.36) --
	(275.20,317.36) --
	(274.93,317.36) --
	(274.66,317.36) --
	(274.38,317.36) --
	(274.11,317.36) --
	(273.84,317.36) --
	(273.56,317.36) --
	(273.29,317.36) --
	(273.02,317.36) --
	(272.74,317.36) --
	(272.47,317.36) --
	(272.19,317.36) --
	(271.92,317.36) --
	(271.65,317.36) --
	(271.37,317.36) --
	(271.10,317.36) --
	(270.83,317.36) --
	(270.55,317.36) --
	(270.28,317.36) --
	(270.01,317.36) --
	(269.73,317.36) --
	(269.46,317.36) --
	(269.19,317.36) --
	(268.91,317.36) --
	(268.64,317.36) --
	(268.37,317.36) --
	(268.09,317.36) --
	(267.82,317.36) --
	(267.55,317.36) --
	(267.27,317.36) --
	(267.00,317.36) --
	(266.73,317.36) --
	(266.45,317.36) --
	(266.18,317.36) --
	(265.90,317.36) --
	(265.63,317.36) --
	(265.36,317.36) --
	(265.08,317.36) --
	(264.81,317.36) --
	(264.54,317.36) --
	(264.26,317.36) --
	(263.99,317.36) --
	(263.72,317.36) --
	(263.44,317.36) --
	(263.17,317.36) --
	(262.90,317.36) --
	(262.62,317.36) --
	(262.35,317.36) --
	(262.08,317.36) --
	(261.80,317.36) --
	(261.53,317.36) --
	(261.26,317.36) --
	(260.98,317.36) --
	(260.71,317.36) --
	(260.44,317.36) --
	(260.16,317.36) --
	(259.89,317.36) --
	(259.62,317.36) --
	(259.34,317.36) --
	(259.07,317.36) --
	(258.79,317.36) --
	(258.52,317.36) --
	(258.25,317.36) --
	(257.97,317.36) --
	(257.70,317.36) --
	(257.43,317.36) --
	(257.15,317.36) --
	(256.88,317.36) --
	(256.61,317.36) --
	(256.33,317.36) --
	(256.06,317.36) --
	(255.79,317.36) --
	(255.51,317.36) --
	(255.24,317.36) --
	(254.97,317.36) --
	(254.69,317.36) --
	(254.42,317.36) --
	(254.15,317.36) --
	(253.87,317.36) --
	(253.60,317.36) --
	(253.33,317.36) --
	(253.05,317.36) --
	(252.78,317.36) --
	(252.50,317.36) --
	(252.23,317.36) --
	(251.96,317.36) --
	(251.68,317.36) --
	(251.41,317.36) --
	(251.14,317.36) --
	(250.86,317.36) --
	(250.59,317.36) --
	(250.32,317.36) --
	(250.04,317.36) --
	(249.77,317.36) --
	(249.50,317.36) --
	(249.22,317.36) --
	(248.95,317.36) --
	(248.68,317.36) --
	(248.40,317.36) --
	(248.13,317.36) --
	(247.86,317.36) --
	(247.58,317.36) --
	(247.31,317.36) --
	(247.04,317.36) --
	(246.76,317.36) --
	(246.49,317.36) --
	(246.21,317.36) --
	(245.94,317.36) --
	(245.67,317.36) --
	(245.39,317.36) --
	(245.12,317.36) --
	(244.85,317.36) --
	(244.57,317.36) --
	(244.30,317.36) --
	(244.03,317.36) --
	(243.75,317.36) --
	(243.48,317.36) --
	(243.21,317.36) --
	(242.93,317.36) --
	(242.66,317.36) --
	(242.39,317.36) --
	(242.11,317.36) --
	(241.84,317.36) --
	(241.57,317.36) --
	(241.29,317.36) --
	(241.02,317.36) --
	(240.75,317.36) --
	(240.47,317.36) --
	(240.20,317.36) --
	(239.92,317.36) --
	(239.65,317.36) --
	(239.38,317.36) --
	(239.10,317.36) --
	(238.83,317.36) --
	(238.56,317.36) --
	(238.28,317.36) --
	(238.01,317.36) --
	(237.74,317.36) --
	(237.46,317.36) --
	(237.19,317.36) --
	(236.92,317.36) --
	(236.64,317.36) --
	(236.37,317.36) --
	(236.10,317.36) --
	(235.82,317.36) --
	(235.55,317.36) --
	(235.28,317.36) --
	(235.00,317.36) --
	(234.73,317.36) --
	(234.46,317.36) --
	(234.18,317.36) --
	(233.91,317.36) --
	(233.63,317.36) --
	(233.36,317.36) --
	(233.09,317.36) --
	(232.81,317.36) --
	(232.54,317.36) --
	(232.27,317.36) --
	(231.99,317.36) --
	(231.72,317.36) --
	(231.45,317.36) --
	(231.17,317.36) --
	(230.90,317.36) --
	(230.63,317.36) --
	(230.35,317.36) --
	(230.08,317.36) --
	(229.81,317.36) --
	(229.53,317.36) --
	(229.26,317.36) --
	(228.99,317.36) --
	(228.71,317.36) --
	(228.44,317.36) --
	(228.17,317.36) --
	(227.89,317.36) --
	(227.62,317.36) --
	(227.35,317.36) --
	(227.07,317.36) --
	(226.80,317.36) --
	(226.52,317.36) --
	(226.25,317.36) --
	(225.98,317.36) --
	(225.70,317.36) --
	(225.43,317.36) --
	(225.16,317.36) --
	(224.88,317.36) --
	(224.61,317.36) --
	(224.34,317.36) --
	(224.06,317.36) --
	(223.79,317.36) --
	(223.52,317.36) --
	(223.24,317.36) --
	(222.97,317.36) --
	(222.70,317.36) --
	(222.42,317.36) --
	(222.15,317.36) --
	(221.88,317.36) --
	(221.60,317.36) --
	(221.33,317.36) --
	(221.06,317.36) --
	(220.78,317.36) --
	(220.51,317.36) --
	(220.23,317.36) --
	(219.96,317.36) --
	(219.69,317.36) --
	(219.41,317.36) --
	(219.14,317.36) --
	(218.87,317.36) --
	(218.59,317.36) --
	(218.32,317.36) --
	(218.05,317.36) --
	(217.77,317.36) --
	(217.50,317.36) --
	(217.23,317.36) --
	(216.95,317.36) --
	(216.68,317.36) --
	(216.41,317.36) --
	(216.13,317.36) --
	(215.86,317.36) --
	(215.59,317.36) --
	(215.31,317.36) --
	(215.04,317.36) --
	(214.77,317.36) --
	(214.49,317.36) --
	(214.22,317.36) --
	(213.94,317.36) --
	(213.67,317.36) --
	(213.40,317.36) --
	(213.12,317.36) --
	(212.85,317.36) --
	(212.58,317.36) --
	(212.30,317.36) --
	(212.03,317.36) --
	(211.76,317.36) --
	(211.48,317.36) --
	(211.21,317.36) --
	(210.94,317.36) --
	(210.66,317.36) --
	(210.39,317.36) --
	(210.12,317.36) --
	(209.84,317.36) --
	(209.57,317.36) --
	(209.30,317.36) --
	(209.02,317.36) --
	(208.75,317.36) --
	(208.48,317.36) --
	(208.20,317.36) --
	(207.93,317.36) --
	(207.65,317.36) --
	(207.38,317.36) --
	(207.11,317.36) --
	(206.83,317.36) --
	(206.56,317.36) --
	(206.29,317.36) --
	(206.01,317.36) --
	(205.74,317.36) --
	(205.47,317.36) --
	(205.19,317.36) --
	(204.92,317.36) --
	(204.65,317.36) --
	(204.37,317.36) --
	(204.10,317.36) --
	(203.83,317.36) --
	(203.55,317.36) --
	(203.28,317.36) --
	(203.01,317.36) --
	(202.73,317.36) --
	(202.46,317.36) --
	(202.19,317.36) --
	(201.91,317.36) --
	(201.64,317.36) --
	(201.37,317.36) --
	(201.09,317.36) --
	(200.82,317.36) --
	(200.54,317.36) --
	(200.27,317.36) --
	(200.00,317.36) --
	(199.72,317.36) --
	(199.45,317.36) --
	(199.18,317.36) --
	(198.90,317.36) --
	(198.63,317.36) --
	(198.36,317.36) --
	(198.08,317.36) --
	(197.81,317.36) --
	(197.54,317.36) --
	(197.26,317.36) --
	(196.99,317.36) --
	(196.72,317.36) --
	(196.44,317.36) --
	(196.17,317.36) --
	(195.90,317.36) --
	(195.62,317.36) --
	(195.35,317.36) --
	(195.08,317.36) --
	(194.80,317.36) --
	(194.53,317.36) --
	(194.25,317.36) --
	(193.98,317.36) --
	(193.71,317.36) --
	(193.43,317.36) --
	(193.16,317.36) --
	(192.89,317.36) --
	(192.61,317.36) --
	(192.34,317.36) --
	(192.07,317.36) --
	(191.79,317.36) --
	(191.52,317.36) --
	(191.25,317.36) --
	(190.97,317.36) --
	(190.70,317.36) --
	(190.43,317.36) --
	(190.15,317.36) --
	(189.88,317.36) --
	(189.61,317.36) --
	(189.33,317.36) --
	(189.06,317.36) --
	(188.79,317.36) --
	(188.51,317.36) --
	(188.24,317.36) --
	(187.96,317.36) --
	(187.69,317.36) --
	(187.42,317.36) --
	(187.14,317.36) --
	(186.87,317.36) --
	(186.60,317.36) --
	(186.32,317.36) --
	(186.05,317.36) --
	(185.78,317.36) --
	(185.50,317.36) --
	(185.23,317.36) --
	(184.96,317.36) --
	(184.68,317.36) --
	(184.41,317.36) --
	(184.14,317.36) --
	(183.86,317.36) --
	(183.59,317.36) --
	(183.32,317.36) --
	(183.04,317.36) --
	(182.77,317.36) --
	(182.50,317.36) --
	(182.22,317.36) --
	(181.95,317.36) --
	(181.67,317.36) --
	(181.40,317.36) --
	(181.13,317.36) --
	(180.85,317.36) --
	(180.58,317.36) --
	(180.31,317.36) --
	(180.03,317.36) --
	(179.76,317.36) --
	(179.49,317.36) --
	(179.21,317.36) --
	(178.94,317.36) --
	(178.67,317.36) --
	(178.39,317.36) --
	(178.12,317.36) --
	(177.85,317.36) --
	(177.57,317.36) --
	(177.30,317.36) --
	(177.03,317.36) --
	(176.75,317.36) --
	(176.48,317.36) --
	(176.21,317.36) --
	(175.93,317.36) --
	(175.66,317.36) --
	(175.38,317.36) --
	(175.11,317.36) --
	(174.84,317.36) --
	(174.56,317.36) --
	(174.29,317.36) --
	(174.02,317.36) --
	(173.74,317.36) --
	(173.47,317.36) --
	(173.20,317.36) --
	(172.92,317.36) --
	(172.65,317.36) --
	(172.38,317.36) --
	(172.10,317.36) --
	(171.83,317.36) --
	(171.56,317.36) --
	(171.28,317.36) --
	cycle;

\path[] (171.28,317.36) --
	(171.56,317.36) --
	(171.83,317.36) --
	(172.10,317.36) --
	(172.38,317.36) --
	(172.65,317.36) --
	(172.92,317.36) --
	(173.20,317.36) --
	(173.47,317.36) --
	(173.74,317.36) --
	(174.02,317.36) --
	(174.29,317.36) --
	(174.56,317.36) --
	(174.84,317.36) --
	(175.11,317.36) --
	(175.38,317.36) --
	(175.66,317.36) --
	(175.93,317.36) --
	(176.21,317.36) --
	(176.48,317.36) --
	(176.75,317.36) --
	(177.03,317.36) --
	(177.30,317.36) --
	(177.57,317.36) --
	(177.85,317.36) --
	(178.12,317.36) --
	(178.39,317.36) --
	(178.67,317.36) --
	(178.94,317.36) --
	(179.21,317.36) --
	(179.49,317.36) --
	(179.76,317.36) --
	(180.03,317.36) --
	(180.31,317.36) --
	(180.58,317.36) --
	(180.85,317.36) --
	(181.13,317.36) --
	(181.40,317.36) --
	(181.67,317.36) --
	(181.95,317.36) --
	(182.22,317.36) --
	(182.50,317.36) --
	(182.77,317.36) --
	(183.04,317.36) --
	(183.32,317.36) --
	(183.59,317.36) --
	(183.86,317.36) --
	(184.14,317.36) --
	(184.41,317.36) --
	(184.68,317.36) --
	(184.96,317.36) --
	(185.23,317.36) --
	(185.50,317.36) --
	(185.78,317.36) --
	(186.05,317.36) --
	(186.32,317.36) --
	(186.60,317.36) --
	(186.87,317.36) --
	(187.14,317.36) --
	(187.42,317.36) --
	(187.69,317.36) --
	(187.96,317.36) --
	(188.24,317.36) --
	(188.51,317.36) --
	(188.79,317.36) --
	(189.06,317.36) --
	(189.33,317.36) --
	(189.61,317.36) --
	(189.88,317.36) --
	(190.15,317.36) --
	(190.43,317.36) --
	(190.70,317.36) --
	(190.97,317.36) --
	(191.25,317.36) --
	(191.52,317.36) --
	(191.79,317.36) --
	(192.07,317.36) --
	(192.34,317.36) --
	(192.61,317.36) --
	(192.89,317.36) --
	(193.16,317.36) --
	(193.43,317.36) --
	(193.71,317.36) --
	(193.98,317.36) --
	(194.25,317.36) --
	(194.53,317.36) --
	(194.80,317.36) --
	(195.08,317.36) --
	(195.35,317.36) --
	(195.62,317.36) --
	(195.90,317.36) --
	(196.17,317.36) --
	(196.44,317.36) --
	(196.72,317.36) --
	(196.99,317.36) --
	(197.26,317.36) --
	(197.54,317.36) --
	(197.81,317.36) --
	(198.08,317.36) --
	(198.36,317.36) --
	(198.63,317.36) --
	(198.90,317.36) --
	(199.18,317.36) --
	(199.45,317.36) --
	(199.72,317.36) --
	(200.00,317.36) --
	(200.27,317.36) --
	(200.54,317.36) --
	(200.82,317.36) --
	(201.09,317.36) --
	(201.37,317.36) --
	(201.64,317.36) --
	(201.91,317.36) --
	(202.19,317.36) --
	(202.46,317.36) --
	(202.73,317.36) --
	(203.01,317.36) --
	(203.28,317.36) --
	(203.55,317.36) --
	(203.83,317.36) --
	(204.10,317.36) --
	(204.37,317.36) --
	(204.65,317.36) --
	(204.92,317.36) --
	(205.19,317.36) --
	(205.47,317.36) --
	(205.74,317.36) --
	(206.01,317.36) --
	(206.29,317.36) --
	(206.56,317.37) --
	(206.83,317.37) --
	(207.11,317.38) --
	(207.38,317.39) --
	(207.65,317.40) --
	(207.93,317.42) --
	(208.20,317.43) --
	(208.48,317.43) --
	(208.75,317.43) --
	(209.02,317.43) --
	(209.30,317.43) --
	(209.57,317.42) --
	(209.84,317.43) --
	(210.12,317.44) --
	(210.39,317.46) --
	(210.66,317.49) --
	(210.94,317.53) --
	(211.21,317.58) --
	(211.48,317.63) --
	(211.76,317.71) --
	(212.03,317.80) --
	(212.30,317.90) --
	(212.58,317.99) --
	(212.85,318.09) --
	(213.12,318.18) --
	(213.40,318.30) --
	(213.67,318.44) --
	(213.94,318.62) --
	(214.22,318.81) --
	(214.49,319.01) --
	(214.77,319.22) --
	(215.04,319.43) --
	(215.31,319.66) --
	(215.59,319.92) --
	(215.86,320.24) --
	(216.13,320.62) --
	(216.41,321.05) --
	(216.68,321.51) --
	(216.95,322.00) --
	(217.23,322.56) --
	(217.50,323.22) --
	(217.77,323.98) --
	(218.05,324.82) --
	(218.32,325.66) --
	(218.59,326.44) --
	(218.87,327.15) --
	(219.14,327.81) --
	(219.41,328.51) --
	(219.69,329.28) --
	(219.96,330.10) --
	(220.23,330.92) --
	(220.51,331.70) --
	(220.78,332.44) --
	(221.06,333.14) --
	(221.33,333.80) --
	(221.60,334.40) --
	(221.88,334.94) --
	(222.15,335.39) --
	(222.42,335.74) --
	(222.70,335.98) --
	(222.97,336.11) --
	(223.24,336.15) --
	(223.52,336.12) --
	(223.79,336.00) --
	(224.06,335.80) --
	(224.34,335.49) --
	(224.61,335.05) --
	(224.88,334.52) --
	(225.16,333.94) --
	(225.43,333.35) --
	(225.70,332.78) --
	(225.98,332.18) --
	(226.25,331.49) --
	(226.52,330.66) --
	(226.80,329.69) --
	(227.07,328.66) --
	(227.35,327.67) --
	(227.62,326.80) --
	(227.89,326.06) --
	(228.17,325.45) --
	(228.44,324.90) --
	(228.71,324.38) --
	(228.99,323.85) --
	(229.26,323.31) --
	(229.53,322.76) --
	(229.81,322.23) --
	(230.08,321.73) --
	(230.35,321.26) --
	(230.63,320.82) --
	(230.90,320.40) --
	(231.17,320.02) --
	(231.45,319.68) --
	(231.72,319.37) --
	(231.99,319.10) --
	(232.27,318.85) --
	(232.54,318.64) --
	(232.81,318.46) --
	(233.09,318.34) --
	(233.36,318.26) --
	(233.63,318.18) --
	(233.91,318.10) --
	(234.18,318.00) --
	(234.46,317.90) --
	(234.73,317.81) --
	(235.00,317.75) --
	(235.28,317.69) --
	(235.55,317.66) --
	(235.82,317.63) --
	(236.10,317.61) --
	(236.37,317.58) --
	(236.64,317.56) --
	(236.92,317.53) --
	(237.19,317.49) --
	(237.46,317.45) --
	(237.74,317.43) --
	(238.01,317.41) --
	(238.28,317.41) --
	(238.56,317.41) --
	(238.83,317.41) --
	(239.10,317.41) --
	(239.38,317.39) --
	(239.65,317.38) --
	(239.92,317.37) --
	(240.20,317.36) --
	(240.47,317.36) --
	(240.75,317.36) --
	(241.02,317.36) --
	(241.29,317.36) --
	(241.57,317.36) --
	(241.84,317.36) --
	(242.11,317.36) --
	(242.39,317.36) --
	(242.66,317.36) --
	(242.93,317.36) --
	(243.21,317.36) --
	(243.48,317.36) --
	(243.75,317.36) --
	(244.03,317.36) --
	(244.30,317.36) --
	(244.57,317.36) --
	(244.85,317.36) --
	(245.12,317.36) --
	(245.39,317.36) --
	(245.67,317.36) --
	(245.94,317.36) --
	(246.21,317.36) --
	(246.49,317.36) --
	(246.76,317.36) --
	(247.04,317.36) --
	(247.31,317.36) --
	(247.58,317.36) --
	(247.86,317.36) --
	(248.13,317.36) --
	(248.40,317.36) --
	(248.68,317.36) --
	(248.95,317.36) --
	(249.22,317.36) --
	(249.50,317.36) --
	(249.77,317.36) --
	(250.04,317.36) --
	(250.32,317.36) --
	(250.59,317.36) --
	(250.86,317.36) --
	(251.14,317.36) --
	(251.41,317.36) --
	(251.68,317.36) --
	(251.96,317.36) --
	(252.23,317.36) --
	(252.50,317.36) --
	(252.78,317.36) --
	(253.05,317.36) --
	(253.33,317.36) --
	(253.60,317.36) --
	(253.87,317.36) --
	(254.15,317.36) --
	(254.42,317.36) --
	(254.69,317.36) --
	(254.97,317.36) --
	(255.24,317.36) --
	(255.51,317.36) --
	(255.79,317.36) --
	(256.06,317.36) --
	(256.33,317.36) --
	(256.61,317.36) --
	(256.88,317.36) --
	(257.15,317.36) --
	(257.43,317.36) --
	(257.70,317.36) --
	(257.97,317.36) --
	(258.25,317.36) --
	(258.52,317.36) --
	(258.79,317.36) --
	(259.07,317.36) --
	(259.34,317.36) --
	(259.62,317.36) --
	(259.89,317.36) --
	(260.16,317.36) --
	(260.44,317.36) --
	(260.71,317.36) --
	(260.98,317.36) --
	(261.26,317.36) --
	(261.53,317.36) --
	(261.80,317.36) --
	(262.08,317.36) --
	(262.35,317.36) --
	(262.62,317.36) --
	(262.90,317.36) --
	(263.17,317.36) --
	(263.44,317.36) --
	(263.72,317.36) --
	(263.99,317.36) --
	(264.26,317.36) --
	(264.54,317.36) --
	(264.81,317.36) --
	(265.08,317.36) --
	(265.36,317.36) --
	(265.63,317.36) --
	(265.90,317.36) --
	(266.18,317.36) --
	(266.45,317.36) --
	(266.73,317.36) --
	(267.00,317.36) --
	(267.27,317.36) --
	(267.55,317.36) --
	(267.82,317.36) --
	(268.09,317.36) --
	(268.37,317.36) --
	(268.64,317.36) --
	(268.91,317.36) --
	(269.19,317.36) --
	(269.46,317.36) --
	(269.73,317.36) --
	(270.01,317.36) --
	(270.28,317.36) --
	(270.55,317.36) --
	(270.83,317.36) --
	(271.10,317.36) --
	(271.37,317.36) --
	(271.65,317.36) --
	(271.92,317.36) --
	(272.19,317.36) --
	(272.47,317.36) --
	(272.74,317.36) --
	(273.02,317.36) --
	(273.29,317.36) --
	(273.56,317.36) --
	(273.84,317.36) --
	(274.11,317.36) --
	(274.38,317.36) --
	(274.66,317.36) --
	(274.93,317.36) --
	(275.20,317.36) --
	(275.48,317.36) --
	(275.75,317.36) --
	(276.02,317.36) --
	(276.30,317.36) --
	(276.57,317.36) --
	(276.84,317.36) --
	(277.12,317.36) --
	(277.39,317.36) --
	(277.66,317.36) --
	(277.94,317.36) --
	(278.21,317.36) --
	(278.48,317.36) --
	(278.76,317.36) --
	(279.03,317.36) --
	(279.31,317.36) --
	(279.58,317.36) --
	(279.85,317.36) --
	(280.13,317.36) --
	(280.40,317.36) --
	(280.67,317.36) --
	(280.95,317.36) --
	(281.22,317.36) --
	(281.49,317.36) --
	(281.77,317.36) --
	(282.04,317.36) --
	(282.31,317.36) --
	(282.59,317.36) --
	(282.86,317.36) --
	(283.13,317.36) --
	(283.41,317.36) --
	(283.68,317.36) --
	(283.95,317.36) --
	(284.23,317.36) --
	(284.50,317.36) --
	(284.77,317.36) --
	(285.05,317.36) --
	(285.32,317.36) --
	(285.60,317.36) --
	(285.87,317.36) --
	(286.14,317.36) --
	(286.42,317.36) --
	(286.69,317.36) --
	(286.96,317.36) --
	(287.24,317.36) --
	(287.51,317.36) --
	(287.78,317.36) --
	(288.06,317.36) --
	(288.33,317.36) --
	(288.60,317.36) --
	(288.88,317.36) --
	(289.15,317.36) --
	(289.42,317.36) --
	(289.70,317.36) --
	(289.97,317.36) --
	(290.24,317.36) --
	(290.52,317.36) --
	(290.79,317.36) --
	(291.06,317.36) --
	(291.34,317.36) --
	(291.61,317.36) --
	(291.88,317.36) --
	(292.16,317.36) --
	(292.43,317.36) --
	(292.71,317.36) --
	(292.98,317.36) --
	(293.25,317.36) --
	(293.53,317.36) --
	(293.80,317.36) --
	(294.07,317.36) --
	(294.35,317.36) --
	(294.62,317.36) --
	(294.89,317.36) --
	(295.17,317.36) --
	(295.44,317.36) --
	(295.71,317.36) --
	(295.99,317.36) --
	(296.26,317.36) --
	(296.53,317.36) --
	(296.81,317.36) --
	(297.08,317.36) --
	(297.35,317.36) --
	(297.63,317.36) --
	(297.90,317.36) --
	(298.17,317.36) --
	(298.45,317.36) --
	(298.72,317.36) --
	(299.00,317.36) --
	(299.27,317.36) --
	(299.54,317.36) --
	(299.82,317.36) --
	(300.09,317.36) --
	(300.36,317.36) --
	(300.64,317.36) --
	(300.91,317.36) --
	(301.18,317.36) --
	(301.46,317.36) --
	(301.73,317.36) --
	(302.00,317.36) --
	(302.28,317.36) --
	(302.55,317.36) --
	(302.82,317.36) --
	(303.10,317.36) --
	(303.37,317.36) --
	(303.64,317.36) --
	(303.92,317.36) --
	(304.19,317.36) --
	(304.46,317.36) --
	(304.74,317.36) --
	(305.01,317.36) --
	(305.29,317.36) --
	(305.56,317.36) --
	(305.83,317.36) --
	(306.11,317.36) --
	(306.38,317.36) --
	(306.65,317.36) --
	(306.93,317.36) --
	(307.20,317.36) --
	(307.47,317.36) --
	(307.75,317.36) --
	(308.02,317.36) --
	(308.29,317.36) --
	(308.57,317.36) --
	(308.84,317.36) --
	(309.11,317.36) --
	(309.39,317.36) --
	(309.66,317.36) --
	(309.93,317.36) --
	(310.21,317.36) --
	(310.48,317.36) --
	(310.75,317.36) --
	(311.03,317.36);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.35,316.42) -- (223.35,337.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (227.45,316.42) -- (227.45,337.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,316.42) -- (219.58,337.09);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,290.24) rectangle (293.99,310.92);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,291.18) --
	(171.56,291.18) --
	(171.83,291.18) --
	(172.10,291.18) --
	(172.38,291.18) --
	(172.65,291.18) --
	(172.92,291.18) --
	(173.20,291.18) --
	(173.47,291.18) --
	(173.74,291.18) --
	(174.02,291.18) --
	(174.29,291.18) --
	(174.56,291.18) --
	(174.84,291.18) --
	(175.11,291.18) --
	(175.38,291.18) --
	(175.66,291.18) --
	(175.93,291.18) --
	(176.21,291.18) --
	(176.48,291.18) --
	(176.75,291.18) --
	(177.03,291.18) --
	(177.30,291.18) --
	(177.57,291.18) --
	(177.85,291.18) --
	(178.12,291.18) --
	(178.39,291.18) --
	(178.67,291.18) --
	(178.94,291.18) --
	(179.21,291.18) --
	(179.49,291.18) --
	(179.76,291.18) --
	(180.03,291.18) --
	(180.31,291.18) --
	(180.58,291.18) --
	(180.85,291.18) --
	(181.13,291.18) --
	(181.40,291.18) --
	(181.67,291.18) --
	(181.95,291.18) --
	(182.22,291.18) --
	(182.50,291.18) --
	(182.77,291.18) --
	(183.04,291.18) --
	(183.32,291.18) --
	(183.59,291.18) --
	(183.86,291.18) --
	(184.14,291.18) --
	(184.41,291.18) --
	(184.68,291.18) --
	(184.96,291.18) --
	(185.23,291.18) --
	(185.50,291.18) --
	(185.78,291.18) --
	(186.05,291.18) --
	(186.32,291.18) --
	(186.60,291.18) --
	(186.87,291.18) --
	(187.14,291.18) --
	(187.42,291.18) --
	(187.69,291.18) --
	(187.96,291.18) --
	(188.24,291.18) --
	(188.51,291.18) --
	(188.79,291.18) --
	(189.06,291.18) --
	(189.33,291.18) --
	(189.61,291.18) --
	(189.88,291.18) --
	(190.15,291.18) --
	(190.43,291.18) --
	(190.70,291.18) --
	(190.97,291.18) --
	(191.25,291.18) --
	(191.52,291.18) --
	(191.79,291.18) --
	(192.07,291.18) --
	(192.34,291.18) --
	(192.61,291.18) --
	(192.89,291.18) --
	(193.16,291.18) --
	(193.43,291.18) --
	(193.71,291.18) --
	(193.98,291.18) --
	(194.25,291.18) --
	(194.53,291.18) --
	(194.80,291.18) --
	(195.08,291.18) --
	(195.35,291.18) --
	(195.62,291.18) --
	(195.90,291.18) --
	(196.17,291.18) --
	(196.44,291.18) --
	(196.72,291.18) --
	(196.99,291.18) --
	(197.26,291.18) --
	(197.54,291.18) --
	(197.81,291.18) --
	(198.08,291.18) --
	(198.36,291.18) --
	(198.63,291.18) --
	(198.90,291.18) --
	(199.18,291.18) --
	(199.45,291.18) --
	(199.72,291.18) --
	(200.00,291.18) --
	(200.27,291.18) --
	(200.54,291.18) --
	(200.82,291.18) --
	(201.09,291.18) --
	(201.37,291.18) --
	(201.64,291.18) --
	(201.91,291.18) --
	(202.19,291.18) --
	(202.46,291.18) --
	(202.73,291.18) --
	(203.01,291.18) --
	(203.28,291.18) --
	(203.55,291.18) --
	(203.83,291.18) --
	(204.10,291.18) --
	(204.37,291.18) --
	(204.65,291.18) --
	(204.92,291.18) --
	(205.19,291.18) --
	(205.47,291.18) --
	(205.74,291.18) --
	(206.01,291.18) --
	(206.29,291.18) --
	(206.56,291.18) --
	(206.83,291.18) --
	(207.11,291.18) --
	(207.38,291.18) --
	(207.65,291.18) --
	(207.93,291.18) --
	(208.20,291.18) --
	(208.48,291.18) --
	(208.75,291.19) --
	(209.02,291.19) --
	(209.30,291.19) --
	(209.57,291.20) --
	(209.84,291.21) --
	(210.12,291.22) --
	(210.39,291.22) --
	(210.66,291.23) --
	(210.94,291.25) --
	(211.21,291.26) --
	(211.48,291.28) --
	(211.76,291.29) --
	(212.03,291.32) --
	(212.30,291.37) --
	(212.58,291.42) --
	(212.85,291.49) --
	(213.12,291.55) --
	(213.40,291.61) --
	(213.67,291.67) --
	(213.94,291.74) --
	(214.22,291.85) --
	(214.49,291.99) --
	(214.77,292.15) --
	(215.04,292.34) --
	(215.31,292.57) --
	(215.59,292.85) --
	(215.86,293.19) --
	(216.13,293.60) --
	(216.41,294.06) --
	(216.68,294.51) --
	(216.95,294.94) --
	(217.23,295.31) --
	(217.50,295.68) --
	(217.77,296.08) --
	(218.05,296.57) --
	(218.32,297.15) --
	(218.59,297.81) --
	(218.87,298.54) --
	(219.14,299.34) --
	(219.41,300.19) --
	(219.69,301.09) --
	(219.96,302.01) --
	(220.23,302.93) --
	(220.51,303.82) --
	(220.78,304.68) --
	(221.06,305.50) --
	(221.33,306.30) --
	(221.60,307.10) --
	(221.88,307.90) --
	(222.15,308.68) --
	(222.42,309.34) --
	(222.70,309.80) --
	(222.97,309.98) --
	(223.24,309.90) --
	(223.52,309.65) --
	(223.79,309.33) --
	(224.06,309.00) --
	(224.34,308.69) --
	(224.61,308.36) --
	(224.88,307.96) --
	(225.16,307.42) --
	(225.43,306.75) --
	(225.70,306.03) --
	(225.98,305.35) --
	(226.25,304.74) --
	(226.52,304.16) --
	(226.80,303.54) --
	(227.07,302.81) --
	(227.35,301.95) --
	(227.62,301.00) --
	(227.89,300.05) --
	(228.17,299.19) --
	(228.44,298.48) --
	(228.71,297.94) --
	(228.99,297.54) --
	(229.26,297.21) --
	(229.53,296.89) --
	(229.81,296.50) --
	(230.08,296.04) --
	(230.35,295.51) --
	(230.63,294.96) --
	(230.90,294.43) --
	(231.17,293.96) --
	(231.45,293.59) --
	(231.72,293.32) --
	(231.99,293.14) --
	(232.27,293.02) --
	(232.54,292.90) --
	(232.81,292.76) --
	(233.09,292.57) --
	(233.36,292.35) --
	(233.63,292.13) --
	(233.91,291.93) --
	(234.18,291.76) --
	(234.46,291.65) --
	(234.73,291.57) --
	(235.00,291.53) --
	(235.28,291.51) --
	(235.55,291.50) --
	(235.82,291.48) --
	(236.10,291.46) --
	(236.37,291.42) --
	(236.64,291.38) --
	(236.92,291.33) --
	(237.19,291.29) --
	(237.46,291.25) --
	(237.74,291.22) --
	(238.01,291.21) --
	(238.28,291.20) --
	(238.56,291.20) --
	(238.83,291.21) --
	(239.10,291.21) --
	(239.38,291.21) --
	(239.65,291.20) --
	(239.92,291.20) --
	(240.20,291.19) --
	(240.47,291.19) --
	(240.75,291.19) --
	(241.02,291.20) --
	(241.29,291.21) --
	(241.57,291.21) --
	(241.84,291.21) --
	(242.11,291.20) --
	(242.39,291.20) --
	(242.66,291.19) --
	(242.93,291.19) --
	(243.21,291.19) --
	(243.48,291.18) --
	(243.75,291.18) --
	(244.03,291.18) --
	(244.30,291.18) --
	(244.57,291.18) --
	(244.85,291.18) --
	(245.12,291.18) --
	(245.39,291.18) --
	(245.67,291.18) --
	(245.94,291.18) --
	(246.21,291.18) --
	(246.49,291.18) --
	(246.76,291.18) --
	(247.04,291.18) --
	(247.31,291.18) --
	(247.58,291.18) --
	(247.86,291.18) --
	(248.13,291.18) --
	(248.40,291.18) --
	(248.68,291.18) --
	(248.95,291.18) --
	(249.22,291.18) --
	(249.50,291.18) --
	(249.77,291.18) --
	(250.04,291.18) --
	(250.32,291.18) --
	(250.59,291.18) --
	(250.86,291.18) --
	(251.14,291.18) --
	(251.41,291.18) --
	(251.68,291.18) --
	(251.96,291.18) --
	(252.23,291.18) --
	(252.50,291.18) --
	(252.78,291.18) --
	(253.05,291.18) --
	(253.33,291.18) --
	(253.60,291.18) --
	(253.87,291.18) --
	(254.15,291.18) --
	(254.42,291.18) --
	(254.69,291.18) --
	(254.97,291.18) --
	(255.24,291.18) --
	(255.51,291.18) --
	(255.79,291.18) --
	(256.06,291.18) --
	(256.33,291.18) --
	(256.61,291.18) --
	(256.88,291.18) --
	(257.15,291.18) --
	(257.43,291.18) --
	(257.70,291.18) --
	(257.97,291.18) --
	(258.25,291.18) --
	(258.52,291.18) --
	(258.79,291.18) --
	(259.07,291.18) --
	(259.34,291.18) --
	(259.62,291.18) --
	(259.89,291.18) --
	(260.16,291.18) --
	(260.44,291.18) --
	(260.71,291.18) --
	(260.98,291.18) --
	(261.26,291.18) --
	(261.53,291.18) --
	(261.80,291.18) --
	(262.08,291.18) --
	(262.35,291.18) --
	(262.62,291.18) --
	(262.90,291.18) --
	(263.17,291.18) --
	(263.44,291.18) --
	(263.72,291.18) --
	(263.99,291.18) --
	(264.26,291.18) --
	(264.54,291.18) --
	(264.81,291.18) --
	(265.08,291.18) --
	(265.36,291.18) --
	(265.63,291.18) --
	(265.90,291.18) --
	(266.18,291.18) --
	(266.45,291.18) --
	(266.73,291.18) --
	(267.00,291.18) --
	(267.27,291.18) --
	(267.55,291.18) --
	(267.82,291.18) --
	(268.09,291.18) --
	(268.37,291.18) --
	(268.64,291.18) --
	(268.91,291.18) --
	(269.19,291.18) --
	(269.46,291.18) --
	(269.73,291.18) --
	(270.01,291.18) --
	(270.28,291.18) --
	(270.55,291.18) --
	(270.83,291.18) --
	(271.10,291.18) --
	(271.37,291.18) --
	(271.65,291.18) --
	(271.92,291.18) --
	(272.19,291.18) --
	(272.47,291.18) --
	(272.74,291.18) --
	(273.02,291.18) --
	(273.29,291.18) --
	(273.56,291.18) --
	(273.84,291.18) --
	(274.11,291.18) --
	(274.38,291.18) --
	(274.66,291.18) --
	(274.93,291.18) --
	(275.20,291.18) --
	(275.48,291.18) --
	(275.75,291.18) --
	(276.02,291.18) --
	(276.30,291.18) --
	(276.57,291.18) --
	(276.84,291.18) --
	(277.12,291.18) --
	(277.39,291.18) --
	(277.66,291.18) --
	(277.94,291.18) --
	(278.21,291.18) --
	(278.48,291.18) --
	(278.76,291.18) --
	(279.03,291.18) --
	(279.31,291.18) --
	(279.58,291.18) --
	(279.85,291.18) --
	(280.13,291.18) --
	(280.40,291.18) --
	(280.67,291.18) --
	(280.95,291.18) --
	(281.22,291.18) --
	(281.49,291.18) --
	(281.77,291.18) --
	(282.04,291.18) --
	(282.31,291.18) --
	(282.59,291.18) --
	(282.86,291.18) --
	(283.13,291.18) --
	(283.41,291.18) --
	(283.68,291.18) --
	(283.95,291.18) --
	(284.23,291.18) --
	(284.50,291.18) --
	(284.77,291.18) --
	(285.05,291.18) --
	(285.32,291.18) --
	(285.60,291.18) --
	(285.87,291.18) --
	(286.14,291.18) --
	(286.42,291.18) --
	(286.69,291.18) --
	(286.96,291.18) --
	(287.24,291.18) --
	(287.51,291.18) --
	(287.78,291.18) --
	(288.06,291.18) --
	(288.33,291.18) --
	(288.60,291.18) --
	(288.88,291.18) --
	(289.15,291.18) --
	(289.42,291.18) --
	(289.70,291.18) --
	(289.97,291.18) --
	(290.24,291.18) --
	(290.52,291.18) --
	(290.79,291.18) --
	(291.06,291.18) --
	(291.34,291.18) --
	(291.61,291.18) --
	(291.88,291.18) --
	(292.16,291.18) --
	(292.43,291.18) --
	(292.71,291.18) --
	(292.98,291.18) --
	(293.25,291.18) --
	(293.53,291.18) --
	(293.80,291.18) --
	(294.07,291.18) --
	(294.35,291.18) --
	(294.62,291.18) --
	(294.89,291.18) --
	(295.17,291.18) --
	(295.44,291.18) --
	(295.71,291.18) --
	(295.99,291.18) --
	(296.26,291.18) --
	(296.53,291.18) --
	(296.81,291.18) --
	(297.08,291.18) --
	(297.35,291.18) --
	(297.63,291.18) --
	(297.90,291.18) --
	(298.17,291.18) --
	(298.45,291.18) --
	(298.72,291.18) --
	(299.00,291.18) --
	(299.27,291.18) --
	(299.54,291.18) --
	(299.82,291.18) --
	(300.09,291.18) --
	(300.36,291.18) --
	(300.64,291.18) --
	(300.91,291.18) --
	(301.18,291.18) --
	(301.46,291.18) --
	(301.73,291.18) --
	(302.00,291.18) --
	(302.28,291.18) --
	(302.55,291.18) --
	(302.82,291.18) --
	(303.10,291.18) --
	(303.37,291.18) --
	(303.64,291.18) --
	(303.92,291.18) --
	(304.19,291.18) --
	(304.46,291.18) --
	(304.74,291.18) --
	(305.01,291.18) --
	(305.29,291.18) --
	(305.56,291.18) --
	(305.83,291.18) --
	(306.11,291.18) --
	(306.38,291.18) --
	(306.65,291.18) --
	(306.93,291.18) --
	(307.20,291.18) --
	(307.47,291.18) --
	(307.75,291.18) --
	(308.02,291.18) --
	(308.29,291.18) --
	(308.57,291.18) --
	(308.84,291.18) --
	(309.11,291.18) --
	(309.39,291.18) --
	(309.66,291.18) --
	(309.93,291.18) --
	(310.21,291.18) --
	(310.48,291.18) --
	(310.75,291.18) --
	(311.03,291.18) --
	(311.03,291.18) --
	(310.75,291.18) --
	(310.48,291.18) --
	(310.21,291.18) --
	(309.93,291.18) --
	(309.66,291.18) --
	(309.39,291.18) --
	(309.11,291.18) --
	(308.84,291.18) --
	(308.57,291.18) --
	(308.29,291.18) --
	(308.02,291.18) --
	(307.75,291.18) --
	(307.47,291.18) --
	(307.20,291.18) --
	(306.93,291.18) --
	(306.65,291.18) --
	(306.38,291.18) --
	(306.11,291.18) --
	(305.83,291.18) --
	(305.56,291.18) --
	(305.29,291.18) --
	(305.01,291.18) --
	(304.74,291.18) --
	(304.46,291.18) --
	(304.19,291.18) --
	(303.92,291.18) --
	(303.64,291.18) --
	(303.37,291.18) --
	(303.10,291.18) --
	(302.82,291.18) --
	(302.55,291.18) --
	(302.28,291.18) --
	(302.00,291.18) --
	(301.73,291.18) --
	(301.46,291.18) --
	(301.18,291.18) --
	(300.91,291.18) --
	(300.64,291.18) --
	(300.36,291.18) --
	(300.09,291.18) --
	(299.82,291.18) --
	(299.54,291.18) --
	(299.27,291.18) --
	(299.00,291.18) --
	(298.72,291.18) --
	(298.45,291.18) --
	(298.17,291.18) --
	(297.90,291.18) --
	(297.63,291.18) --
	(297.35,291.18) --
	(297.08,291.18) --
	(296.81,291.18) --
	(296.53,291.18) --
	(296.26,291.18) --
	(295.99,291.18) --
	(295.71,291.18) --
	(295.44,291.18) --
	(295.17,291.18) --
	(294.89,291.18) --
	(294.62,291.18) --
	(294.35,291.18) --
	(294.07,291.18) --
	(293.80,291.18) --
	(293.53,291.18) --
	(293.25,291.18) --
	(292.98,291.18) --
	(292.71,291.18) --
	(292.43,291.18) --
	(292.16,291.18) --
	(291.88,291.18) --
	(291.61,291.18) --
	(291.34,291.18) --
	(291.06,291.18) --
	(290.79,291.18) --
	(290.52,291.18) --
	(290.24,291.18) --
	(289.97,291.18) --
	(289.70,291.18) --
	(289.42,291.18) --
	(289.15,291.18) --
	(288.88,291.18) --
	(288.60,291.18) --
	(288.33,291.18) --
	(288.06,291.18) --
	(287.78,291.18) --
	(287.51,291.18) --
	(287.24,291.18) --
	(286.96,291.18) --
	(286.69,291.18) --
	(286.42,291.18) --
	(286.14,291.18) --
	(285.87,291.18) --
	(285.60,291.18) --
	(285.32,291.18) --
	(285.05,291.18) --
	(284.77,291.18) --
	(284.50,291.18) --
	(284.23,291.18) --
	(283.95,291.18) --
	(283.68,291.18) --
	(283.41,291.18) --
	(283.13,291.18) --
	(282.86,291.18) --
	(282.59,291.18) --
	(282.31,291.18) --
	(282.04,291.18) --
	(281.77,291.18) --
	(281.49,291.18) --
	(281.22,291.18) --
	(280.95,291.18) --
	(280.67,291.18) --
	(280.40,291.18) --
	(280.13,291.18) --
	(279.85,291.18) --
	(279.58,291.18) --
	(279.31,291.18) --
	(279.03,291.18) --
	(278.76,291.18) --
	(278.48,291.18) --
	(278.21,291.18) --
	(277.94,291.18) --
	(277.66,291.18) --
	(277.39,291.18) --
	(277.12,291.18) --
	(276.84,291.18) --
	(276.57,291.18) --
	(276.30,291.18) --
	(276.02,291.18) --
	(275.75,291.18) --
	(275.48,291.18) --
	(275.20,291.18) --
	(274.93,291.18) --
	(274.66,291.18) --
	(274.38,291.18) --
	(274.11,291.18) --
	(273.84,291.18) --
	(273.56,291.18) --
	(273.29,291.18) --
	(273.02,291.18) --
	(272.74,291.18) --
	(272.47,291.18) --
	(272.19,291.18) --
	(271.92,291.18) --
	(271.65,291.18) --
	(271.37,291.18) --
	(271.10,291.18) --
	(270.83,291.18) --
	(270.55,291.18) --
	(270.28,291.18) --
	(270.01,291.18) --
	(269.73,291.18) --
	(269.46,291.18) --
	(269.19,291.18) --
	(268.91,291.18) --
	(268.64,291.18) --
	(268.37,291.18) --
	(268.09,291.18) --
	(267.82,291.18) --
	(267.55,291.18) --
	(267.27,291.18) --
	(267.00,291.18) --
	(266.73,291.18) --
	(266.45,291.18) --
	(266.18,291.18) --
	(265.90,291.18) --
	(265.63,291.18) --
	(265.36,291.18) --
	(265.08,291.18) --
	(264.81,291.18) --
	(264.54,291.18) --
	(264.26,291.18) --
	(263.99,291.18) --
	(263.72,291.18) --
	(263.44,291.18) --
	(263.17,291.18) --
	(262.90,291.18) --
	(262.62,291.18) --
	(262.35,291.18) --
	(262.08,291.18) --
	(261.80,291.18) --
	(261.53,291.18) --
	(261.26,291.18) --
	(260.98,291.18) --
	(260.71,291.18) --
	(260.44,291.18) --
	(260.16,291.18) --
	(259.89,291.18) --
	(259.62,291.18) --
	(259.34,291.18) --
	(259.07,291.18) --
	(258.79,291.18) --
	(258.52,291.18) --
	(258.25,291.18) --
	(257.97,291.18) --
	(257.70,291.18) --
	(257.43,291.18) --
	(257.15,291.18) --
	(256.88,291.18) --
	(256.61,291.18) --
	(256.33,291.18) --
	(256.06,291.18) --
	(255.79,291.18) --
	(255.51,291.18) --
	(255.24,291.18) --
	(254.97,291.18) --
	(254.69,291.18) --
	(254.42,291.18) --
	(254.15,291.18) --
	(253.87,291.18) --
	(253.60,291.18) --
	(253.33,291.18) --
	(253.05,291.18) --
	(252.78,291.18) --
	(252.50,291.18) --
	(252.23,291.18) --
	(251.96,291.18) --
	(251.68,291.18) --
	(251.41,291.18) --
	(251.14,291.18) --
	(250.86,291.18) --
	(250.59,291.18) --
	(250.32,291.18) --
	(250.04,291.18) --
	(249.77,291.18) --
	(249.50,291.18) --
	(249.22,291.18) --
	(248.95,291.18) --
	(248.68,291.18) --
	(248.40,291.18) --
	(248.13,291.18) --
	(247.86,291.18) --
	(247.58,291.18) --
	(247.31,291.18) --
	(247.04,291.18) --
	(246.76,291.18) --
	(246.49,291.18) --
	(246.21,291.18) --
	(245.94,291.18) --
	(245.67,291.18) --
	(245.39,291.18) --
	(245.12,291.18) --
	(244.85,291.18) --
	(244.57,291.18) --
	(244.30,291.18) --
	(244.03,291.18) --
	(243.75,291.18) --
	(243.48,291.18) --
	(243.21,291.18) --
	(242.93,291.18) --
	(242.66,291.18) --
	(242.39,291.18) --
	(242.11,291.18) --
	(241.84,291.18) --
	(241.57,291.18) --
	(241.29,291.18) --
	(241.02,291.18) --
	(240.75,291.18) --
	(240.47,291.18) --
	(240.20,291.18) --
	(239.92,291.18) --
	(239.65,291.18) --
	(239.38,291.18) --
	(239.10,291.18) --
	(238.83,291.18) --
	(238.56,291.18) --
	(238.28,291.18) --
	(238.01,291.18) --
	(237.74,291.18) --
	(237.46,291.18) --
	(237.19,291.18) --
	(236.92,291.18) --
	(236.64,291.18) --
	(236.37,291.18) --
	(236.10,291.18) --
	(235.82,291.18) --
	(235.55,291.18) --
	(235.28,291.18) --
	(235.00,291.18) --
	(234.73,291.18) --
	(234.46,291.18) --
	(234.18,291.18) --
	(233.91,291.18) --
	(233.63,291.18) --
	(233.36,291.18) --
	(233.09,291.18) --
	(232.81,291.18) --
	(232.54,291.18) --
	(232.27,291.18) --
	(231.99,291.18) --
	(231.72,291.18) --
	(231.45,291.18) --
	(231.17,291.18) --
	(230.90,291.18) --
	(230.63,291.18) --
	(230.35,291.18) --
	(230.08,291.18) --
	(229.81,291.18) --
	(229.53,291.18) --
	(229.26,291.18) --
	(228.99,291.18) --
	(228.71,291.18) --
	(228.44,291.18) --
	(228.17,291.18) --
	(227.89,291.18) --
	(227.62,291.18) --
	(227.35,291.18) --
	(227.07,291.18) --
	(226.80,291.18) --
	(226.52,291.18) --
	(226.25,291.18) --
	(225.98,291.18) --
	(225.70,291.18) --
	(225.43,291.18) --
	(225.16,291.18) --
	(224.88,291.18) --
	(224.61,291.18) --
	(224.34,291.18) --
	(224.06,291.18) --
	(223.79,291.18) --
	(223.52,291.18) --
	(223.24,291.18) --
	(222.97,291.18) --
	(222.70,291.18) --
	(222.42,291.18) --
	(222.15,291.18) --
	(221.88,291.18) --
	(221.60,291.18) --
	(221.33,291.18) --
	(221.06,291.18) --
	(220.78,291.18) --
	(220.51,291.18) --
	(220.23,291.18) --
	(219.96,291.18) --
	(219.69,291.18) --
	(219.41,291.18) --
	(219.14,291.18) --
	(218.87,291.18) --
	(218.59,291.18) --
	(218.32,291.18) --
	(218.05,291.18) --
	(217.77,291.18) --
	(217.50,291.18) --
	(217.23,291.18) --
	(216.95,291.18) --
	(216.68,291.18) --
	(216.41,291.18) --
	(216.13,291.18) --
	(215.86,291.18) --
	(215.59,291.18) --
	(215.31,291.18) --
	(215.04,291.18) --
	(214.77,291.18) --
	(214.49,291.18) --
	(214.22,291.18) --
	(213.94,291.18) --
	(213.67,291.18) --
	(213.40,291.18) --
	(213.12,291.18) --
	(212.85,291.18) --
	(212.58,291.18) --
	(212.30,291.18) --
	(212.03,291.18) --
	(211.76,291.18) --
	(211.48,291.18) --
	(211.21,291.18) --
	(210.94,291.18) --
	(210.66,291.18) --
	(210.39,291.18) --
	(210.12,291.18) --
	(209.84,291.18) --
	(209.57,291.18) --
	(209.30,291.18) --
	(209.02,291.18) --
	(208.75,291.18) --
	(208.48,291.18) --
	(208.20,291.18) --
	(207.93,291.18) --
	(207.65,291.18) --
	(207.38,291.18) --
	(207.11,291.18) --
	(206.83,291.18) --
	(206.56,291.18) --
	(206.29,291.18) --
	(206.01,291.18) --
	(205.74,291.18) --
	(205.47,291.18) --
	(205.19,291.18) --
	(204.92,291.18) --
	(204.65,291.18) --
	(204.37,291.18) --
	(204.10,291.18) --
	(203.83,291.18) --
	(203.55,291.18) --
	(203.28,291.18) --
	(203.01,291.18) --
	(202.73,291.18) --
	(202.46,291.18) --
	(202.19,291.18) --
	(201.91,291.18) --
	(201.64,291.18) --
	(201.37,291.18) --
	(201.09,291.18) --
	(200.82,291.18) --
	(200.54,291.18) --
	(200.27,291.18) --
	(200.00,291.18) --
	(199.72,291.18) --
	(199.45,291.18) --
	(199.18,291.18) --
	(198.90,291.18) --
	(198.63,291.18) --
	(198.36,291.18) --
	(198.08,291.18) --
	(197.81,291.18) --
	(197.54,291.18) --
	(197.26,291.18) --
	(196.99,291.18) --
	(196.72,291.18) --
	(196.44,291.18) --
	(196.17,291.18) --
	(195.90,291.18) --
	(195.62,291.18) --
	(195.35,291.18) --
	(195.08,291.18) --
	(194.80,291.18) --
	(194.53,291.18) --
	(194.25,291.18) --
	(193.98,291.18) --
	(193.71,291.18) --
	(193.43,291.18) --
	(193.16,291.18) --
	(192.89,291.18) --
	(192.61,291.18) --
	(192.34,291.18) --
	(192.07,291.18) --
	(191.79,291.18) --
	(191.52,291.18) --
	(191.25,291.18) --
	(190.97,291.18) --
	(190.70,291.18) --
	(190.43,291.18) --
	(190.15,291.18) --
	(189.88,291.18) --
	(189.61,291.18) --
	(189.33,291.18) --
	(189.06,291.18) --
	(188.79,291.18) --
	(188.51,291.18) --
	(188.24,291.18) --
	(187.96,291.18) --
	(187.69,291.18) --
	(187.42,291.18) --
	(187.14,291.18) --
	(186.87,291.18) --
	(186.60,291.18) --
	(186.32,291.18) --
	(186.05,291.18) --
	(185.78,291.18) --
	(185.50,291.18) --
	(185.23,291.18) --
	(184.96,291.18) --
	(184.68,291.18) --
	(184.41,291.18) --
	(184.14,291.18) --
	(183.86,291.18) --
	(183.59,291.18) --
	(183.32,291.18) --
	(183.04,291.18) --
	(182.77,291.18) --
	(182.50,291.18) --
	(182.22,291.18) --
	(181.95,291.18) --
	(181.67,291.18) --
	(181.40,291.18) --
	(181.13,291.18) --
	(180.85,291.18) --
	(180.58,291.18) --
	(180.31,291.18) --
	(180.03,291.18) --
	(179.76,291.18) --
	(179.49,291.18) --
	(179.21,291.18) --
	(178.94,291.18) --
	(178.67,291.18) --
	(178.39,291.18) --
	(178.12,291.18) --
	(177.85,291.18) --
	(177.57,291.18) --
	(177.30,291.18) --
	(177.03,291.18) --
	(176.75,291.18) --
	(176.48,291.18) --
	(176.21,291.18) --
	(175.93,291.18) --
	(175.66,291.18) --
	(175.38,291.18) --
	(175.11,291.18) --
	(174.84,291.18) --
	(174.56,291.18) --
	(174.29,291.18) --
	(174.02,291.18) --
	(173.74,291.18) --
	(173.47,291.18) --
	(173.20,291.18) --
	(172.92,291.18) --
	(172.65,291.18) --
	(172.38,291.18) --
	(172.10,291.18) --
	(171.83,291.18) --
	(171.56,291.18) --
	(171.28,291.18) --
	cycle;

\path[] (171.28,291.18) --
	(171.56,291.18) --
	(171.83,291.18) --
	(172.10,291.18) --
	(172.38,291.18) --
	(172.65,291.18) --
	(172.92,291.18) --
	(173.20,291.18) --
	(173.47,291.18) --
	(173.74,291.18) --
	(174.02,291.18) --
	(174.29,291.18) --
	(174.56,291.18) --
	(174.84,291.18) --
	(175.11,291.18) --
	(175.38,291.18) --
	(175.66,291.18) --
	(175.93,291.18) --
	(176.21,291.18) --
	(176.48,291.18) --
	(176.75,291.18) --
	(177.03,291.18) --
	(177.30,291.18) --
	(177.57,291.18) --
	(177.85,291.18) --
	(178.12,291.18) --
	(178.39,291.18) --
	(178.67,291.18) --
	(178.94,291.18) --
	(179.21,291.18) --
	(179.49,291.18) --
	(179.76,291.18) --
	(180.03,291.18) --
	(180.31,291.18) --
	(180.58,291.18) --
	(180.85,291.18) --
	(181.13,291.18) --
	(181.40,291.18) --
	(181.67,291.18) --
	(181.95,291.18) --
	(182.22,291.18) --
	(182.50,291.18) --
	(182.77,291.18) --
	(183.04,291.18) --
	(183.32,291.18) --
	(183.59,291.18) --
	(183.86,291.18) --
	(184.14,291.18) --
	(184.41,291.18) --
	(184.68,291.18) --
	(184.96,291.18) --
	(185.23,291.18) --
	(185.50,291.18) --
	(185.78,291.18) --
	(186.05,291.18) --
	(186.32,291.18) --
	(186.60,291.18) --
	(186.87,291.18) --
	(187.14,291.18) --
	(187.42,291.18) --
	(187.69,291.18) --
	(187.96,291.18) --
	(188.24,291.18) --
	(188.51,291.18) --
	(188.79,291.18) --
	(189.06,291.18) --
	(189.33,291.18) --
	(189.61,291.18) --
	(189.88,291.18) --
	(190.15,291.18) --
	(190.43,291.18) --
	(190.70,291.18) --
	(190.97,291.18) --
	(191.25,291.18) --
	(191.52,291.18) --
	(191.79,291.18) --
	(192.07,291.18) --
	(192.34,291.18) --
	(192.61,291.18) --
	(192.89,291.18) --
	(193.16,291.18) --
	(193.43,291.18) --
	(193.71,291.18) --
	(193.98,291.18) --
	(194.25,291.18) --
	(194.53,291.18) --
	(194.80,291.18) --
	(195.08,291.18) --
	(195.35,291.18) --
	(195.62,291.18) --
	(195.90,291.18) --
	(196.17,291.18) --
	(196.44,291.18) --
	(196.72,291.18) --
	(196.99,291.18) --
	(197.26,291.18) --
	(197.54,291.18) --
	(197.81,291.18) --
	(198.08,291.18) --
	(198.36,291.18) --
	(198.63,291.18) --
	(198.90,291.18) --
	(199.18,291.18) --
	(199.45,291.18) --
	(199.72,291.18) --
	(200.00,291.18) --
	(200.27,291.18) --
	(200.54,291.18) --
	(200.82,291.18) --
	(201.09,291.18) --
	(201.37,291.18) --
	(201.64,291.18) --
	(201.91,291.18) --
	(202.19,291.18) --
	(202.46,291.18) --
	(202.73,291.18) --
	(203.01,291.18) --
	(203.28,291.18) --
	(203.55,291.18) --
	(203.83,291.18) --
	(204.10,291.18) --
	(204.37,291.18) --
	(204.65,291.18) --
	(204.92,291.18) --
	(205.19,291.18) --
	(205.47,291.18) --
	(205.74,291.18) --
	(206.01,291.18) --
	(206.29,291.18) --
	(206.56,291.18) --
	(206.83,291.18) --
	(207.11,291.18) --
	(207.38,291.18) --
	(207.65,291.18) --
	(207.93,291.18) --
	(208.20,291.18) --
	(208.48,291.18) --
	(208.75,291.19) --
	(209.02,291.19) --
	(209.30,291.19) --
	(209.57,291.20) --
	(209.84,291.21) --
	(210.12,291.22) --
	(210.39,291.22) --
	(210.66,291.23) --
	(210.94,291.25) --
	(211.21,291.26) --
	(211.48,291.28) --
	(211.76,291.29) --
	(212.03,291.32) --
	(212.30,291.37) --
	(212.58,291.42) --
	(212.85,291.49) --
	(213.12,291.55) --
	(213.40,291.61) --
	(213.67,291.67) --
	(213.94,291.74) --
	(214.22,291.85) --
	(214.49,291.99) --
	(214.77,292.15) --
	(215.04,292.34) --
	(215.31,292.57) --
	(215.59,292.85) --
	(215.86,293.19) --
	(216.13,293.60) --
	(216.41,294.06) --
	(216.68,294.51) --
	(216.95,294.94) --
	(217.23,295.31) --
	(217.50,295.68) --
	(217.77,296.08) --
	(218.05,296.57) --
	(218.32,297.15) --
	(218.59,297.81) --
	(218.87,298.54) --
	(219.14,299.34) --
	(219.41,300.19) --
	(219.69,301.09) --
	(219.96,302.01) --
	(220.23,302.93) --
	(220.51,303.82) --
	(220.78,304.68) --
	(221.06,305.50) --
	(221.33,306.30) --
	(221.60,307.10) --
	(221.88,307.90) --
	(222.15,308.68) --
	(222.42,309.34) --
	(222.70,309.80) --
	(222.97,309.98) --
	(223.24,309.90) --
	(223.52,309.65) --
	(223.79,309.33) --
	(224.06,309.00) --
	(224.34,308.69) --
	(224.61,308.36) --
	(224.88,307.96) --
	(225.16,307.42) --
	(225.43,306.75) --
	(225.70,306.03) --
	(225.98,305.35) --
	(226.25,304.74) --
	(226.52,304.16) --
	(226.80,303.54) --
	(227.07,302.81) --
	(227.35,301.95) --
	(227.62,301.00) --
	(227.89,300.05) --
	(228.17,299.19) --
	(228.44,298.48) --
	(228.71,297.94) --
	(228.99,297.54) --
	(229.26,297.21) --
	(229.53,296.89) --
	(229.81,296.50) --
	(230.08,296.04) --
	(230.35,295.51) --
	(230.63,294.96) --
	(230.90,294.43) --
	(231.17,293.96) --
	(231.45,293.59) --
	(231.72,293.32) --
	(231.99,293.14) --
	(232.27,293.02) --
	(232.54,292.90) --
	(232.81,292.76) --
	(233.09,292.57) --
	(233.36,292.35) --
	(233.63,292.13) --
	(233.91,291.93) --
	(234.18,291.76) --
	(234.46,291.65) --
	(234.73,291.57) --
	(235.00,291.53) --
	(235.28,291.51) --
	(235.55,291.50) --
	(235.82,291.48) --
	(236.10,291.46) --
	(236.37,291.42) --
	(236.64,291.38) --
	(236.92,291.33) --
	(237.19,291.29) --
	(237.46,291.25) --
	(237.74,291.22) --
	(238.01,291.21) --
	(238.28,291.20) --
	(238.56,291.20) --
	(238.83,291.21) --
	(239.10,291.21) --
	(239.38,291.21) --
	(239.65,291.20) --
	(239.92,291.20) --
	(240.20,291.19) --
	(240.47,291.19) --
	(240.75,291.19) --
	(241.02,291.20) --
	(241.29,291.21) --
	(241.57,291.21) --
	(241.84,291.21) --
	(242.11,291.20) --
	(242.39,291.20) --
	(242.66,291.19) --
	(242.93,291.19) --
	(243.21,291.19) --
	(243.48,291.18) --
	(243.75,291.18) --
	(244.03,291.18) --
	(244.30,291.18) --
	(244.57,291.18) --
	(244.85,291.18) --
	(245.12,291.18) --
	(245.39,291.18) --
	(245.67,291.18) --
	(245.94,291.18) --
	(246.21,291.18) --
	(246.49,291.18) --
	(246.76,291.18) --
	(247.04,291.18) --
	(247.31,291.18) --
	(247.58,291.18) --
	(247.86,291.18) --
	(248.13,291.18) --
	(248.40,291.18) --
	(248.68,291.18) --
	(248.95,291.18) --
	(249.22,291.18) --
	(249.50,291.18) --
	(249.77,291.18) --
	(250.04,291.18) --
	(250.32,291.18) --
	(250.59,291.18) --
	(250.86,291.18) --
	(251.14,291.18) --
	(251.41,291.18) --
	(251.68,291.18) --
	(251.96,291.18) --
	(252.23,291.18) --
	(252.50,291.18) --
	(252.78,291.18) --
	(253.05,291.18) --
	(253.33,291.18) --
	(253.60,291.18) --
	(253.87,291.18) --
	(254.15,291.18) --
	(254.42,291.18) --
	(254.69,291.18) --
	(254.97,291.18) --
	(255.24,291.18) --
	(255.51,291.18) --
	(255.79,291.18) --
	(256.06,291.18) --
	(256.33,291.18) --
	(256.61,291.18) --
	(256.88,291.18) --
	(257.15,291.18) --
	(257.43,291.18) --
	(257.70,291.18) --
	(257.97,291.18) --
	(258.25,291.18) --
	(258.52,291.18) --
	(258.79,291.18) --
	(259.07,291.18) --
	(259.34,291.18) --
	(259.62,291.18) --
	(259.89,291.18) --
	(260.16,291.18) --
	(260.44,291.18) --
	(260.71,291.18) --
	(260.98,291.18) --
	(261.26,291.18) --
	(261.53,291.18) --
	(261.80,291.18) --
	(262.08,291.18) --
	(262.35,291.18) --
	(262.62,291.18) --
	(262.90,291.18) --
	(263.17,291.18) --
	(263.44,291.18) --
	(263.72,291.18) --
	(263.99,291.18) --
	(264.26,291.18) --
	(264.54,291.18) --
	(264.81,291.18) --
	(265.08,291.18) --
	(265.36,291.18) --
	(265.63,291.18) --
	(265.90,291.18) --
	(266.18,291.18) --
	(266.45,291.18) --
	(266.73,291.18) --
	(267.00,291.18) --
	(267.27,291.18) --
	(267.55,291.18) --
	(267.82,291.18) --
	(268.09,291.18) --
	(268.37,291.18) --
	(268.64,291.18) --
	(268.91,291.18) --
	(269.19,291.18) --
	(269.46,291.18) --
	(269.73,291.18) --
	(270.01,291.18) --
	(270.28,291.18) --
	(270.55,291.18) --
	(270.83,291.18) --
	(271.10,291.18) --
	(271.37,291.18) --
	(271.65,291.18) --
	(271.92,291.18) --
	(272.19,291.18) --
	(272.47,291.18) --
	(272.74,291.18) --
	(273.02,291.18) --
	(273.29,291.18) --
	(273.56,291.18) --
	(273.84,291.18) --
	(274.11,291.18) --
	(274.38,291.18) --
	(274.66,291.18) --
	(274.93,291.18) --
	(275.20,291.18) --
	(275.48,291.18) --
	(275.75,291.18) --
	(276.02,291.18) --
	(276.30,291.18) --
	(276.57,291.18) --
	(276.84,291.18) --
	(277.12,291.18) --
	(277.39,291.18) --
	(277.66,291.18) --
	(277.94,291.18) --
	(278.21,291.18) --
	(278.48,291.18) --
	(278.76,291.18) --
	(279.03,291.18) --
	(279.31,291.18) --
	(279.58,291.18) --
	(279.85,291.18) --
	(280.13,291.18) --
	(280.40,291.18) --
	(280.67,291.18) --
	(280.95,291.18) --
	(281.22,291.18) --
	(281.49,291.18) --
	(281.77,291.18) --
	(282.04,291.18) --
	(282.31,291.18) --
	(282.59,291.18) --
	(282.86,291.18) --
	(283.13,291.18) --
	(283.41,291.18) --
	(283.68,291.18) --
	(283.95,291.18) --
	(284.23,291.18) --
	(284.50,291.18) --
	(284.77,291.18) --
	(285.05,291.18) --
	(285.32,291.18) --
	(285.60,291.18) --
	(285.87,291.18) --
	(286.14,291.18) --
	(286.42,291.18) --
	(286.69,291.18) --
	(286.96,291.18) --
	(287.24,291.18) --
	(287.51,291.18) --
	(287.78,291.18) --
	(288.06,291.18) --
	(288.33,291.18) --
	(288.60,291.18) --
	(288.88,291.18) --
	(289.15,291.18) --
	(289.42,291.18) --
	(289.70,291.18) --
	(289.97,291.18) --
	(290.24,291.18) --
	(290.52,291.18) --
	(290.79,291.18) --
	(291.06,291.18) --
	(291.34,291.18) --
	(291.61,291.18) --
	(291.88,291.18) --
	(292.16,291.18) --
	(292.43,291.18) --
	(292.71,291.18) --
	(292.98,291.18) --
	(293.25,291.18) --
	(293.53,291.18) --
	(293.80,291.18) --
	(294.07,291.18) --
	(294.35,291.18) --
	(294.62,291.18) --
	(294.89,291.18) --
	(295.17,291.18) --
	(295.44,291.18) --
	(295.71,291.18) --
	(295.99,291.18) --
	(296.26,291.18) --
	(296.53,291.18) --
	(296.81,291.18) --
	(297.08,291.18) --
	(297.35,291.18) --
	(297.63,291.18) --
	(297.90,291.18) --
	(298.17,291.18) --
	(298.45,291.18) --
	(298.72,291.18) --
	(299.00,291.18) --
	(299.27,291.18) --
	(299.54,291.18) --
	(299.82,291.18) --
	(300.09,291.18) --
	(300.36,291.18) --
	(300.64,291.18) --
	(300.91,291.18) --
	(301.18,291.18) --
	(301.46,291.18) --
	(301.73,291.18) --
	(302.00,291.18) --
	(302.28,291.18) --
	(302.55,291.18) --
	(302.82,291.18) --
	(303.10,291.18) --
	(303.37,291.18) --
	(303.64,291.18) --
	(303.92,291.18) --
	(304.19,291.18) --
	(304.46,291.18) --
	(304.74,291.18) --
	(305.01,291.18) --
	(305.29,291.18) --
	(305.56,291.18) --
	(305.83,291.18) --
	(306.11,291.18) --
	(306.38,291.18) --
	(306.65,291.18) --
	(306.93,291.18) --
	(307.20,291.18) --
	(307.47,291.18) --
	(307.75,291.18) --
	(308.02,291.18) --
	(308.29,291.18) --
	(308.57,291.18) --
	(308.84,291.18) --
	(309.11,291.18) --
	(309.39,291.18) --
	(309.66,291.18) --
	(309.93,291.18) --
	(310.21,291.18) --
	(310.48,291.18) --
	(310.75,291.18) --
	(311.03,291.18);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.80,290.24) -- (223.80,310.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.51,290.24) -- (223.51,310.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,290.24) -- (219.58,310.92);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,264.07) rectangle (293.99,284.74);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,265.01) --
	(171.56,265.01) --
	(171.83,265.01) --
	(172.10,265.01) --
	(172.38,265.01) --
	(172.65,265.01) --
	(172.92,265.01) --
	(173.20,265.01) --
	(173.47,265.01) --
	(173.74,265.01) --
	(174.02,265.01) --
	(174.29,265.01) --
	(174.56,265.01) --
	(174.84,265.01) --
	(175.11,265.01) --
	(175.38,265.01) --
	(175.66,265.01) --
	(175.93,265.01) --
	(176.21,265.01) --
	(176.48,265.01) --
	(176.75,265.01) --
	(177.03,265.01) --
	(177.30,265.01) --
	(177.57,265.01) --
	(177.85,265.01) --
	(178.12,265.01) --
	(178.39,265.01) --
	(178.67,265.01) --
	(178.94,265.01) --
	(179.21,265.01) --
	(179.49,265.01) --
	(179.76,265.01) --
	(180.03,265.01) --
	(180.31,265.01) --
	(180.58,265.01) --
	(180.85,265.01) --
	(181.13,265.01) --
	(181.40,265.01) --
	(181.67,265.01) --
	(181.95,265.01) --
	(182.22,265.01) --
	(182.50,265.01) --
	(182.77,265.01) --
	(183.04,265.01) --
	(183.32,265.01) --
	(183.59,265.01) --
	(183.86,265.01) --
	(184.14,265.01) --
	(184.41,265.01) --
	(184.68,265.01) --
	(184.96,265.01) --
	(185.23,265.01) --
	(185.50,265.01) --
	(185.78,265.01) --
	(186.05,265.01) --
	(186.32,265.01) --
	(186.60,265.01) --
	(186.87,265.01) --
	(187.14,265.01) --
	(187.42,265.01) --
	(187.69,265.01) --
	(187.96,265.01) --
	(188.24,265.01) --
	(188.51,265.01) --
	(188.79,265.01) --
	(189.06,265.01) --
	(189.33,265.01) --
	(189.61,265.01) --
	(189.88,265.01) --
	(190.15,265.01) --
	(190.43,265.01) --
	(190.70,265.01) --
	(190.97,265.01) --
	(191.25,265.01) --
	(191.52,265.01) --
	(191.79,265.01) --
	(192.07,265.01) --
	(192.34,265.01) --
	(192.61,265.01) --
	(192.89,265.01) --
	(193.16,265.01) --
	(193.43,265.01) --
	(193.71,265.01) --
	(193.98,265.01) --
	(194.25,265.01) --
	(194.53,265.01) --
	(194.80,265.01) --
	(195.08,265.01) --
	(195.35,265.01) --
	(195.62,265.01) --
	(195.90,265.01) --
	(196.17,265.01) --
	(196.44,265.01) --
	(196.72,265.01) --
	(196.99,265.01) --
	(197.26,265.01) --
	(197.54,265.01) --
	(197.81,265.01) --
	(198.08,265.01) --
	(198.36,265.01) --
	(198.63,265.01) --
	(198.90,265.01) --
	(199.18,265.01) --
	(199.45,265.01) --
	(199.72,265.01) --
	(200.00,265.01) --
	(200.27,265.01) --
	(200.54,265.01) --
	(200.82,265.01) --
	(201.09,265.01) --
	(201.37,265.01) --
	(201.64,265.01) --
	(201.91,265.01) --
	(202.19,265.01) --
	(202.46,265.01) --
	(202.73,265.01) --
	(203.01,265.01) --
	(203.28,265.01) --
	(203.55,265.01) --
	(203.83,265.01) --
	(204.10,265.01) --
	(204.37,265.01) --
	(204.65,265.01) --
	(204.92,265.01) --
	(205.19,265.01) --
	(205.47,265.01) --
	(205.74,265.01) --
	(206.01,265.01) --
	(206.29,265.01) --
	(206.56,265.01) --
	(206.83,265.01) --
	(207.11,265.01) --
	(207.38,265.01) --
	(207.65,265.01) --
	(207.93,265.01) --
	(208.20,265.01) --
	(208.48,265.01) --
	(208.75,265.01) --
	(209.02,265.01) --
	(209.30,265.01) --
	(209.57,265.01) --
	(209.84,265.01) --
	(210.12,265.02) --
	(210.39,265.02) --
	(210.66,265.03) --
	(210.94,265.04) --
	(211.21,265.05) --
	(211.48,265.06) --
	(211.76,265.08) --
	(212.03,265.11) --
	(212.30,265.15) --
	(212.58,265.19) --
	(212.85,265.22) --
	(213.12,265.24) --
	(213.40,265.27) --
	(213.67,265.32) --
	(213.94,265.39) --
	(214.22,265.49) --
	(214.49,265.61) --
	(214.77,265.74) --
	(215.04,265.88) --
	(215.31,266.03) --
	(215.59,266.19) --
	(215.86,266.40) --
	(216.13,266.65) --
	(216.41,266.96) --
	(216.68,267.30) --
	(216.95,267.66) --
	(217.23,268.04) --
	(217.50,268.47) --
	(217.77,268.97) --
	(218.05,269.54) --
	(218.32,270.18) --
	(218.59,270.88) --
	(218.87,271.61) --
	(219.14,272.39) --
	(219.41,273.22) --
	(219.69,274.10) --
	(219.96,275.03) --
	(220.23,275.99) --
	(220.51,276.94) --
	(220.78,277.86) --
	(221.06,278.74) --
	(221.33,279.60) --
	(221.60,280.44) --
	(221.88,281.26) --
	(222.15,282.03) --
	(222.42,282.72) --
	(222.70,283.29) --
	(222.97,283.66) --
	(223.24,283.80) --
	(223.52,283.73) --
	(223.79,283.55) --
	(224.06,283.36) --
	(224.34,283.19) --
	(224.61,282.97) --
	(224.88,282.66) --
	(225.16,282.23) --
	(225.43,281.73) --
	(225.70,281.13) --
	(225.98,280.42) --
	(226.25,279.58) --
	(226.52,278.66) --
	(226.80,277.72) --
	(227.07,276.81) --
	(227.35,275.96) --
	(227.62,275.18) --
	(227.89,274.47) --
	(228.17,273.80) --
	(228.44,273.14) --
	(228.71,272.49) --
	(228.99,271.83) --
	(229.26,271.19) --
	(229.53,270.60) --
	(229.81,270.08) --
	(230.08,269.62) --
	(230.35,269.19) --
	(230.63,268.76) --
	(230.90,268.36) --
	(231.17,267.99) --
	(231.45,267.67) --
	(231.72,267.39) --
	(231.99,267.15) --
	(232.27,266.92) --
	(232.54,266.70) --
	(232.81,266.49) --
	(233.09,266.28) --
	(233.36,266.09) --
	(233.63,265.93) --
	(233.91,265.81) --
	(234.18,265.70) --
	(234.46,265.61) --
	(234.73,265.53) --
	(235.00,265.46) --
	(235.28,265.41) --
	(235.55,265.37) --
	(235.82,265.34) --
	(236.10,265.31) --
	(236.37,265.27) --
	(236.64,265.22) --
	(236.92,265.16) --
	(237.19,265.11) --
	(237.46,265.06) --
	(237.74,265.03) --
	(238.01,265.02) --
	(238.28,265.01) --
	(238.56,265.01) --
	(238.83,265.01) --
	(239.10,265.01) --
	(239.38,265.02) --
	(239.65,265.02) --
	(239.92,265.03) --
	(240.20,265.03) --
	(240.47,265.04) --
	(240.75,265.03) --
	(241.02,265.03) --
	(241.29,265.02) --
	(241.57,265.01) --
	(241.84,265.01) --
	(242.11,265.01) --
	(242.39,265.01) --
	(242.66,265.01) --
	(242.93,265.01) --
	(243.21,265.01) --
	(243.48,265.01) --
	(243.75,265.01) --
	(244.03,265.01) --
	(244.30,265.01) --
	(244.57,265.01) --
	(244.85,265.01) --
	(245.12,265.01) --
	(245.39,265.01) --
	(245.67,265.01) --
	(245.94,265.01) --
	(246.21,265.01) --
	(246.49,265.01) --
	(246.76,265.01) --
	(247.04,265.01) --
	(247.31,265.01) --
	(247.58,265.01) --
	(247.86,265.01) --
	(248.13,265.01) --
	(248.40,265.01) --
	(248.68,265.01) --
	(248.95,265.01) --
	(249.22,265.01) --
	(249.50,265.01) --
	(249.77,265.01) --
	(250.04,265.01) --
	(250.32,265.01) --
	(250.59,265.01) --
	(250.86,265.01) --
	(251.14,265.01) --
	(251.41,265.01) --
	(251.68,265.01) --
	(251.96,265.01) --
	(252.23,265.01) --
	(252.50,265.01) --
	(252.78,265.01) --
	(253.05,265.01) --
	(253.33,265.01) --
	(253.60,265.01) --
	(253.87,265.01) --
	(254.15,265.01) --
	(254.42,265.01) --
	(254.69,265.01) --
	(254.97,265.01) --
	(255.24,265.01) --
	(255.51,265.01) --
	(255.79,265.01) --
	(256.06,265.01) --
	(256.33,265.01) --
	(256.61,265.01) --
	(256.88,265.01) --
	(257.15,265.01) --
	(257.43,265.01) --
	(257.70,265.01) --
	(257.97,265.01) --
	(258.25,265.01) --
	(258.52,265.01) --
	(258.79,265.01) --
	(259.07,265.01) --
	(259.34,265.01) --
	(259.62,265.01) --
	(259.89,265.01) --
	(260.16,265.01) --
	(260.44,265.01) --
	(260.71,265.01) --
	(260.98,265.01) --
	(261.26,265.01) --
	(261.53,265.01) --
	(261.80,265.01) --
	(262.08,265.01) --
	(262.35,265.01) --
	(262.62,265.01) --
	(262.90,265.01) --
	(263.17,265.01) --
	(263.44,265.01) --
	(263.72,265.01) --
	(263.99,265.01) --
	(264.26,265.01) --
	(264.54,265.01) --
	(264.81,265.01) --
	(265.08,265.01) --
	(265.36,265.01) --
	(265.63,265.01) --
	(265.90,265.01) --
	(266.18,265.01) --
	(266.45,265.01) --
	(266.73,265.01) --
	(267.00,265.01) --
	(267.27,265.01) --
	(267.55,265.01) --
	(267.82,265.01) --
	(268.09,265.01) --
	(268.37,265.01) --
	(268.64,265.01) --
	(268.91,265.01) --
	(269.19,265.01) --
	(269.46,265.01) --
	(269.73,265.01) --
	(270.01,265.01) --
	(270.28,265.01) --
	(270.55,265.01) --
	(270.83,265.01) --
	(271.10,265.01) --
	(271.37,265.01) --
	(271.65,265.01) --
	(271.92,265.01) --
	(272.19,265.01) --
	(272.47,265.01) --
	(272.74,265.01) --
	(273.02,265.01) --
	(273.29,265.01) --
	(273.56,265.01) --
	(273.84,265.01) --
	(274.11,265.01) --
	(274.38,265.01) --
	(274.66,265.01) --
	(274.93,265.01) --
	(275.20,265.01) --
	(275.48,265.01) --
	(275.75,265.01) --
	(276.02,265.01) --
	(276.30,265.01) --
	(276.57,265.01) --
	(276.84,265.01) --
	(277.12,265.01) --
	(277.39,265.01) --
	(277.66,265.01) --
	(277.94,265.01) --
	(278.21,265.01) --
	(278.48,265.01) --
	(278.76,265.01) --
	(279.03,265.01) --
	(279.31,265.01) --
	(279.58,265.01) --
	(279.85,265.01) --
	(280.13,265.01) --
	(280.40,265.01) --
	(280.67,265.01) --
	(280.95,265.01) --
	(281.22,265.01) --
	(281.49,265.01) --
	(281.77,265.01) --
	(282.04,265.01) --
	(282.31,265.01) --
	(282.59,265.01) --
	(282.86,265.01) --
	(283.13,265.01) --
	(283.41,265.01) --
	(283.68,265.01) --
	(283.95,265.01) --
	(284.23,265.01) --
	(284.50,265.01) --
	(284.77,265.01) --
	(285.05,265.01) --
	(285.32,265.01) --
	(285.60,265.01) --
	(285.87,265.01) --
	(286.14,265.01) --
	(286.42,265.01) --
	(286.69,265.01) --
	(286.96,265.01) --
	(287.24,265.01) --
	(287.51,265.01) --
	(287.78,265.01) --
	(288.06,265.01) --
	(288.33,265.01) --
	(288.60,265.01) --
	(288.88,265.01) --
	(289.15,265.01) --
	(289.42,265.01) --
	(289.70,265.01) --
	(289.97,265.01) --
	(290.24,265.01) --
	(290.52,265.01) --
	(290.79,265.01) --
	(291.06,265.01) --
	(291.34,265.01) --
	(291.61,265.01) --
	(291.88,265.01) --
	(292.16,265.01) --
	(292.43,265.01) --
	(292.71,265.01) --
	(292.98,265.01) --
	(293.25,265.01) --
	(293.53,265.01) --
	(293.80,265.01) --
	(294.07,265.01) --
	(294.35,265.01) --
	(294.62,265.01) --
	(294.89,265.01) --
	(295.17,265.01) --
	(295.44,265.01) --
	(295.71,265.01) --
	(295.99,265.01) --
	(296.26,265.01) --
	(296.53,265.01) --
	(296.81,265.01) --
	(297.08,265.01) --
	(297.35,265.01) --
	(297.63,265.01) --
	(297.90,265.01) --
	(298.17,265.01) --
	(298.45,265.01) --
	(298.72,265.01) --
	(299.00,265.01) --
	(299.27,265.01) --
	(299.54,265.01) --
	(299.82,265.01) --
	(300.09,265.01) --
	(300.36,265.01) --
	(300.64,265.01) --
	(300.91,265.01) --
	(301.18,265.01) --
	(301.46,265.01) --
	(301.73,265.01) --
	(302.00,265.01) --
	(302.28,265.01) --
	(302.55,265.01) --
	(302.82,265.01) --
	(303.10,265.01) --
	(303.37,265.01) --
	(303.64,265.01) --
	(303.92,265.01) --
	(304.19,265.01) --
	(304.46,265.01) --
	(304.74,265.01) --
	(305.01,265.01) --
	(305.29,265.01) --
	(305.56,265.01) --
	(305.83,265.01) --
	(306.11,265.01) --
	(306.38,265.01) --
	(306.65,265.01) --
	(306.93,265.01) --
	(307.20,265.01) --
	(307.47,265.01) --
	(307.75,265.01) --
	(308.02,265.01) --
	(308.29,265.01) --
	(308.57,265.01) --
	(308.84,265.01) --
	(309.11,265.01) --
	(309.39,265.01) --
	(309.66,265.01) --
	(309.93,265.01) --
	(310.21,265.01) --
	(310.48,265.01) --
	(310.75,265.01) --
	(311.03,265.01) --
	(311.03,265.01) --
	(310.75,265.01) --
	(310.48,265.01) --
	(310.21,265.01) --
	(309.93,265.01) --
	(309.66,265.01) --
	(309.39,265.01) --
	(309.11,265.01) --
	(308.84,265.01) --
	(308.57,265.01) --
	(308.29,265.01) --
	(308.02,265.01) --
	(307.75,265.01) --
	(307.47,265.01) --
	(307.20,265.01) --
	(306.93,265.01) --
	(306.65,265.01) --
	(306.38,265.01) --
	(306.11,265.01) --
	(305.83,265.01) --
	(305.56,265.01) --
	(305.29,265.01) --
	(305.01,265.01) --
	(304.74,265.01) --
	(304.46,265.01) --
	(304.19,265.01) --
	(303.92,265.01) --
	(303.64,265.01) --
	(303.37,265.01) --
	(303.10,265.01) --
	(302.82,265.01) --
	(302.55,265.01) --
	(302.28,265.01) --
	(302.00,265.01) --
	(301.73,265.01) --
	(301.46,265.01) --
	(301.18,265.01) --
	(300.91,265.01) --
	(300.64,265.01) --
	(300.36,265.01) --
	(300.09,265.01) --
	(299.82,265.01) --
	(299.54,265.01) --
	(299.27,265.01) --
	(299.00,265.01) --
	(298.72,265.01) --
	(298.45,265.01) --
	(298.17,265.01) --
	(297.90,265.01) --
	(297.63,265.01) --
	(297.35,265.01) --
	(297.08,265.01) --
	(296.81,265.01) --
	(296.53,265.01) --
	(296.26,265.01) --
	(295.99,265.01) --
	(295.71,265.01) --
	(295.44,265.01) --
	(295.17,265.01) --
	(294.89,265.01) --
	(294.62,265.01) --
	(294.35,265.01) --
	(294.07,265.01) --
	(293.80,265.01) --
	(293.53,265.01) --
	(293.25,265.01) --
	(292.98,265.01) --
	(292.71,265.01) --
	(292.43,265.01) --
	(292.16,265.01) --
	(291.88,265.01) --
	(291.61,265.01) --
	(291.34,265.01) --
	(291.06,265.01) --
	(290.79,265.01) --
	(290.52,265.01) --
	(290.24,265.01) --
	(289.97,265.01) --
	(289.70,265.01) --
	(289.42,265.01) --
	(289.15,265.01) --
	(288.88,265.01) --
	(288.60,265.01) --
	(288.33,265.01) --
	(288.06,265.01) --
	(287.78,265.01) --
	(287.51,265.01) --
	(287.24,265.01) --
	(286.96,265.01) --
	(286.69,265.01) --
	(286.42,265.01) --
	(286.14,265.01) --
	(285.87,265.01) --
	(285.60,265.01) --
	(285.32,265.01) --
	(285.05,265.01) --
	(284.77,265.01) --
	(284.50,265.01) --
	(284.23,265.01) --
	(283.95,265.01) --
	(283.68,265.01) --
	(283.41,265.01) --
	(283.13,265.01) --
	(282.86,265.01) --
	(282.59,265.01) --
	(282.31,265.01) --
	(282.04,265.01) --
	(281.77,265.01) --
	(281.49,265.01) --
	(281.22,265.01) --
	(280.95,265.01) --
	(280.67,265.01) --
	(280.40,265.01) --
	(280.13,265.01) --
	(279.85,265.01) --
	(279.58,265.01) --
	(279.31,265.01) --
	(279.03,265.01) --
	(278.76,265.01) --
	(278.48,265.01) --
	(278.21,265.01) --
	(277.94,265.01) --
	(277.66,265.01) --
	(277.39,265.01) --
	(277.12,265.01) --
	(276.84,265.01) --
	(276.57,265.01) --
	(276.30,265.01) --
	(276.02,265.01) --
	(275.75,265.01) --
	(275.48,265.01) --
	(275.20,265.01) --
	(274.93,265.01) --
	(274.66,265.01) --
	(274.38,265.01) --
	(274.11,265.01) --
	(273.84,265.01) --
	(273.56,265.01) --
	(273.29,265.01) --
	(273.02,265.01) --
	(272.74,265.01) --
	(272.47,265.01) --
	(272.19,265.01) --
	(271.92,265.01) --
	(271.65,265.01) --
	(271.37,265.01) --
	(271.10,265.01) --
	(270.83,265.01) --
	(270.55,265.01) --
	(270.28,265.01) --
	(270.01,265.01) --
	(269.73,265.01) --
	(269.46,265.01) --
	(269.19,265.01) --
	(268.91,265.01) --
	(268.64,265.01) --
	(268.37,265.01) --
	(268.09,265.01) --
	(267.82,265.01) --
	(267.55,265.01) --
	(267.27,265.01) --
	(267.00,265.01) --
	(266.73,265.01) --
	(266.45,265.01) --
	(266.18,265.01) --
	(265.90,265.01) --
	(265.63,265.01) --
	(265.36,265.01) --
	(265.08,265.01) --
	(264.81,265.01) --
	(264.54,265.01) --
	(264.26,265.01) --
	(263.99,265.01) --
	(263.72,265.01) --
	(263.44,265.01) --
	(263.17,265.01) --
	(262.90,265.01) --
	(262.62,265.01) --
	(262.35,265.01) --
	(262.08,265.01) --
	(261.80,265.01) --
	(261.53,265.01) --
	(261.26,265.01) --
	(260.98,265.01) --
	(260.71,265.01) --
	(260.44,265.01) --
	(260.16,265.01) --
	(259.89,265.01) --
	(259.62,265.01) --
	(259.34,265.01) --
	(259.07,265.01) --
	(258.79,265.01) --
	(258.52,265.01) --
	(258.25,265.01) --
	(257.97,265.01) --
	(257.70,265.01) --
	(257.43,265.01) --
	(257.15,265.01) --
	(256.88,265.01) --
	(256.61,265.01) --
	(256.33,265.01) --
	(256.06,265.01) --
	(255.79,265.01) --
	(255.51,265.01) --
	(255.24,265.01) --
	(254.97,265.01) --
	(254.69,265.01) --
	(254.42,265.01) --
	(254.15,265.01) --
	(253.87,265.01) --
	(253.60,265.01) --
	(253.33,265.01) --
	(253.05,265.01) --
	(252.78,265.01) --
	(252.50,265.01) --
	(252.23,265.01) --
	(251.96,265.01) --
	(251.68,265.01) --
	(251.41,265.01) --
	(251.14,265.01) --
	(250.86,265.01) --
	(250.59,265.01) --
	(250.32,265.01) --
	(250.04,265.01) --
	(249.77,265.01) --
	(249.50,265.01) --
	(249.22,265.01) --
	(248.95,265.01) --
	(248.68,265.01) --
	(248.40,265.01) --
	(248.13,265.01) --
	(247.86,265.01) --
	(247.58,265.01) --
	(247.31,265.01) --
	(247.04,265.01) --
	(246.76,265.01) --
	(246.49,265.01) --
	(246.21,265.01) --
	(245.94,265.01) --
	(245.67,265.01) --
	(245.39,265.01) --
	(245.12,265.01) --
	(244.85,265.01) --
	(244.57,265.01) --
	(244.30,265.01) --
	(244.03,265.01) --
	(243.75,265.01) --
	(243.48,265.01) --
	(243.21,265.01) --
	(242.93,265.01) --
	(242.66,265.01) --
	(242.39,265.01) --
	(242.11,265.01) --
	(241.84,265.01) --
	(241.57,265.01) --
	(241.29,265.01) --
	(241.02,265.01) --
	(240.75,265.01) --
	(240.47,265.01) --
	(240.20,265.01) --
	(239.92,265.01) --
	(239.65,265.01) --
	(239.38,265.01) --
	(239.10,265.01) --
	(238.83,265.01) --
	(238.56,265.01) --
	(238.28,265.01) --
	(238.01,265.01) --
	(237.74,265.01) --
	(237.46,265.01) --
	(237.19,265.01) --
	(236.92,265.01) --
	(236.64,265.01) --
	(236.37,265.01) --
	(236.10,265.01) --
	(235.82,265.01) --
	(235.55,265.01) --
	(235.28,265.01) --
	(235.00,265.01) --
	(234.73,265.01) --
	(234.46,265.01) --
	(234.18,265.01) --
	(233.91,265.01) --
	(233.63,265.01) --
	(233.36,265.01) --
	(233.09,265.01) --
	(232.81,265.01) --
	(232.54,265.01) --
	(232.27,265.01) --
	(231.99,265.01) --
	(231.72,265.01) --
	(231.45,265.01) --
	(231.17,265.01) --
	(230.90,265.01) --
	(230.63,265.01) --
	(230.35,265.01) --
	(230.08,265.01) --
	(229.81,265.01) --
	(229.53,265.01) --
	(229.26,265.01) --
	(228.99,265.01) --
	(228.71,265.01) --
	(228.44,265.01) --
	(228.17,265.01) --
	(227.89,265.01) --
	(227.62,265.01) --
	(227.35,265.01) --
	(227.07,265.01) --
	(226.80,265.01) --
	(226.52,265.01) --
	(226.25,265.01) --
	(225.98,265.01) --
	(225.70,265.01) --
	(225.43,265.01) --
	(225.16,265.01) --
	(224.88,265.01) --
	(224.61,265.01) --
	(224.34,265.01) --
	(224.06,265.01) --
	(223.79,265.01) --
	(223.52,265.01) --
	(223.24,265.01) --
	(222.97,265.01) --
	(222.70,265.01) --
	(222.42,265.01) --
	(222.15,265.01) --
	(221.88,265.01) --
	(221.60,265.01) --
	(221.33,265.01) --
	(221.06,265.01) --
	(220.78,265.01) --
	(220.51,265.01) --
	(220.23,265.01) --
	(219.96,265.01) --
	(219.69,265.01) --
	(219.41,265.01) --
	(219.14,265.01) --
	(218.87,265.01) --
	(218.59,265.01) --
	(218.32,265.01) --
	(218.05,265.01) --
	(217.77,265.01) --
	(217.50,265.01) --
	(217.23,265.01) --
	(216.95,265.01) --
	(216.68,265.01) --
	(216.41,265.01) --
	(216.13,265.01) --
	(215.86,265.01) --
	(215.59,265.01) --
	(215.31,265.01) --
	(215.04,265.01) --
	(214.77,265.01) --
	(214.49,265.01) --
	(214.22,265.01) --
	(213.94,265.01) --
	(213.67,265.01) --
	(213.40,265.01) --
	(213.12,265.01) --
	(212.85,265.01) --
	(212.58,265.01) --
	(212.30,265.01) --
	(212.03,265.01) --
	(211.76,265.01) --
	(211.48,265.01) --
	(211.21,265.01) --
	(210.94,265.01) --
	(210.66,265.01) --
	(210.39,265.01) --
	(210.12,265.01) --
	(209.84,265.01) --
	(209.57,265.01) --
	(209.30,265.01) --
	(209.02,265.01) --
	(208.75,265.01) --
	(208.48,265.01) --
	(208.20,265.01) --
	(207.93,265.01) --
	(207.65,265.01) --
	(207.38,265.01) --
	(207.11,265.01) --
	(206.83,265.01) --
	(206.56,265.01) --
	(206.29,265.01) --
	(206.01,265.01) --
	(205.74,265.01) --
	(205.47,265.01) --
	(205.19,265.01) --
	(204.92,265.01) --
	(204.65,265.01) --
	(204.37,265.01) --
	(204.10,265.01) --
	(203.83,265.01) --
	(203.55,265.01) --
	(203.28,265.01) --
	(203.01,265.01) --
	(202.73,265.01) --
	(202.46,265.01) --
	(202.19,265.01) --
	(201.91,265.01) --
	(201.64,265.01) --
	(201.37,265.01) --
	(201.09,265.01) --
	(200.82,265.01) --
	(200.54,265.01) --
	(200.27,265.01) --
	(200.00,265.01) --
	(199.72,265.01) --
	(199.45,265.01) --
	(199.18,265.01) --
	(198.90,265.01) --
	(198.63,265.01) --
	(198.36,265.01) --
	(198.08,265.01) --
	(197.81,265.01) --
	(197.54,265.01) --
	(197.26,265.01) --
	(196.99,265.01) --
	(196.72,265.01) --
	(196.44,265.01) --
	(196.17,265.01) --
	(195.90,265.01) --
	(195.62,265.01) --
	(195.35,265.01) --
	(195.08,265.01) --
	(194.80,265.01) --
	(194.53,265.01) --
	(194.25,265.01) --
	(193.98,265.01) --
	(193.71,265.01) --
	(193.43,265.01) --
	(193.16,265.01) --
	(192.89,265.01) --
	(192.61,265.01) --
	(192.34,265.01) --
	(192.07,265.01) --
	(191.79,265.01) --
	(191.52,265.01) --
	(191.25,265.01) --
	(190.97,265.01) --
	(190.70,265.01) --
	(190.43,265.01) --
	(190.15,265.01) --
	(189.88,265.01) --
	(189.61,265.01) --
	(189.33,265.01) --
	(189.06,265.01) --
	(188.79,265.01) --
	(188.51,265.01) --
	(188.24,265.01) --
	(187.96,265.01) --
	(187.69,265.01) --
	(187.42,265.01) --
	(187.14,265.01) --
	(186.87,265.01) --
	(186.60,265.01) --
	(186.32,265.01) --
	(186.05,265.01) --
	(185.78,265.01) --
	(185.50,265.01) --
	(185.23,265.01) --
	(184.96,265.01) --
	(184.68,265.01) --
	(184.41,265.01) --
	(184.14,265.01) --
	(183.86,265.01) --
	(183.59,265.01) --
	(183.32,265.01) --
	(183.04,265.01) --
	(182.77,265.01) --
	(182.50,265.01) --
	(182.22,265.01) --
	(181.95,265.01) --
	(181.67,265.01) --
	(181.40,265.01) --
	(181.13,265.01) --
	(180.85,265.01) --
	(180.58,265.01) --
	(180.31,265.01) --
	(180.03,265.01) --
	(179.76,265.01) --
	(179.49,265.01) --
	(179.21,265.01) --
	(178.94,265.01) --
	(178.67,265.01) --
	(178.39,265.01) --
	(178.12,265.01) --
	(177.85,265.01) --
	(177.57,265.01) --
	(177.30,265.01) --
	(177.03,265.01) --
	(176.75,265.01) --
	(176.48,265.01) --
	(176.21,265.01) --
	(175.93,265.01) --
	(175.66,265.01) --
	(175.38,265.01) --
	(175.11,265.01) --
	(174.84,265.01) --
	(174.56,265.01) --
	(174.29,265.01) --
	(174.02,265.01) --
	(173.74,265.01) --
	(173.47,265.01) --
	(173.20,265.01) --
	(172.92,265.01) --
	(172.65,265.01) --
	(172.38,265.01) --
	(172.10,265.01) --
	(171.83,265.01) --
	(171.56,265.01) --
	(171.28,265.01) --
	cycle;

\path[] (171.28,265.01) --
	(171.56,265.01) --
	(171.83,265.01) --
	(172.10,265.01) --
	(172.38,265.01) --
	(172.65,265.01) --
	(172.92,265.01) --
	(173.20,265.01) --
	(173.47,265.01) --
	(173.74,265.01) --
	(174.02,265.01) --
	(174.29,265.01) --
	(174.56,265.01) --
	(174.84,265.01) --
	(175.11,265.01) --
	(175.38,265.01) --
	(175.66,265.01) --
	(175.93,265.01) --
	(176.21,265.01) --
	(176.48,265.01) --
	(176.75,265.01) --
	(177.03,265.01) --
	(177.30,265.01) --
	(177.57,265.01) --
	(177.85,265.01) --
	(178.12,265.01) --
	(178.39,265.01) --
	(178.67,265.01) --
	(178.94,265.01) --
	(179.21,265.01) --
	(179.49,265.01) --
	(179.76,265.01) --
	(180.03,265.01) --
	(180.31,265.01) --
	(180.58,265.01) --
	(180.85,265.01) --
	(181.13,265.01) --
	(181.40,265.01) --
	(181.67,265.01) --
	(181.95,265.01) --
	(182.22,265.01) --
	(182.50,265.01) --
	(182.77,265.01) --
	(183.04,265.01) --
	(183.32,265.01) --
	(183.59,265.01) --
	(183.86,265.01) --
	(184.14,265.01) --
	(184.41,265.01) --
	(184.68,265.01) --
	(184.96,265.01) --
	(185.23,265.01) --
	(185.50,265.01) --
	(185.78,265.01) --
	(186.05,265.01) --
	(186.32,265.01) --
	(186.60,265.01) --
	(186.87,265.01) --
	(187.14,265.01) --
	(187.42,265.01) --
	(187.69,265.01) --
	(187.96,265.01) --
	(188.24,265.01) --
	(188.51,265.01) --
	(188.79,265.01) --
	(189.06,265.01) --
	(189.33,265.01) --
	(189.61,265.01) --
	(189.88,265.01) --
	(190.15,265.01) --
	(190.43,265.01) --
	(190.70,265.01) --
	(190.97,265.01) --
	(191.25,265.01) --
	(191.52,265.01) --
	(191.79,265.01) --
	(192.07,265.01) --
	(192.34,265.01) --
	(192.61,265.01) --
	(192.89,265.01) --
	(193.16,265.01) --
	(193.43,265.01) --
	(193.71,265.01) --
	(193.98,265.01) --
	(194.25,265.01) --
	(194.53,265.01) --
	(194.80,265.01) --
	(195.08,265.01) --
	(195.35,265.01) --
	(195.62,265.01) --
	(195.90,265.01) --
	(196.17,265.01) --
	(196.44,265.01) --
	(196.72,265.01) --
	(196.99,265.01) --
	(197.26,265.01) --
	(197.54,265.01) --
	(197.81,265.01) --
	(198.08,265.01) --
	(198.36,265.01) --
	(198.63,265.01) --
	(198.90,265.01) --
	(199.18,265.01) --
	(199.45,265.01) --
	(199.72,265.01) --
	(200.00,265.01) --
	(200.27,265.01) --
	(200.54,265.01) --
	(200.82,265.01) --
	(201.09,265.01) --
	(201.37,265.01) --
	(201.64,265.01) --
	(201.91,265.01) --
	(202.19,265.01) --
	(202.46,265.01) --
	(202.73,265.01) --
	(203.01,265.01) --
	(203.28,265.01) --
	(203.55,265.01) --
	(203.83,265.01) --
	(204.10,265.01) --
	(204.37,265.01) --
	(204.65,265.01) --
	(204.92,265.01) --
	(205.19,265.01) --
	(205.47,265.01) --
	(205.74,265.01) --
	(206.01,265.01) --
	(206.29,265.01) --
	(206.56,265.01) --
	(206.83,265.01) --
	(207.11,265.01) --
	(207.38,265.01) --
	(207.65,265.01) --
	(207.93,265.01) --
	(208.20,265.01) --
	(208.48,265.01) --
	(208.75,265.01) --
	(209.02,265.01) --
	(209.30,265.01) --
	(209.57,265.01) --
	(209.84,265.01) --
	(210.12,265.02) --
	(210.39,265.02) --
	(210.66,265.03) --
	(210.94,265.04) --
	(211.21,265.05) --
	(211.48,265.06) --
	(211.76,265.08) --
	(212.03,265.11) --
	(212.30,265.15) --
	(212.58,265.19) --
	(212.85,265.22) --
	(213.12,265.24) --
	(213.40,265.27) --
	(213.67,265.32) --
	(213.94,265.39) --
	(214.22,265.49) --
	(214.49,265.61) --
	(214.77,265.74) --
	(215.04,265.88) --
	(215.31,266.03) --
	(215.59,266.19) --
	(215.86,266.40) --
	(216.13,266.65) --
	(216.41,266.96) --
	(216.68,267.30) --
	(216.95,267.66) --
	(217.23,268.04) --
	(217.50,268.47) --
	(217.77,268.97) --
	(218.05,269.54) --
	(218.32,270.18) --
	(218.59,270.88) --
	(218.87,271.61) --
	(219.14,272.39) --
	(219.41,273.22) --
	(219.69,274.10) --
	(219.96,275.03) --
	(220.23,275.99) --
	(220.51,276.94) --
	(220.78,277.86) --
	(221.06,278.74) --
	(221.33,279.60) --
	(221.60,280.44) --
	(221.88,281.26) --
	(222.15,282.03) --
	(222.42,282.72) --
	(222.70,283.29) --
	(222.97,283.66) --
	(223.24,283.80) --
	(223.52,283.73) --
	(223.79,283.55) --
	(224.06,283.36) --
	(224.34,283.19) --
	(224.61,282.97) --
	(224.88,282.66) --
	(225.16,282.23) --
	(225.43,281.73) --
	(225.70,281.13) --
	(225.98,280.42) --
	(226.25,279.58) --
	(226.52,278.66) --
	(226.80,277.72) --
	(227.07,276.81) --
	(227.35,275.96) --
	(227.62,275.18) --
	(227.89,274.47) --
	(228.17,273.80) --
	(228.44,273.14) --
	(228.71,272.49) --
	(228.99,271.83) --
	(229.26,271.19) --
	(229.53,270.60) --
	(229.81,270.08) --
	(230.08,269.62) --
	(230.35,269.19) --
	(230.63,268.76) --
	(230.90,268.36) --
	(231.17,267.99) --
	(231.45,267.67) --
	(231.72,267.39) --
	(231.99,267.15) --
	(232.27,266.92) --
	(232.54,266.70) --
	(232.81,266.49) --
	(233.09,266.28) --
	(233.36,266.09) --
	(233.63,265.93) --
	(233.91,265.81) --
	(234.18,265.70) --
	(234.46,265.61) --
	(234.73,265.53) --
	(235.00,265.46) --
	(235.28,265.41) --
	(235.55,265.37) --
	(235.82,265.34) --
	(236.10,265.31) --
	(236.37,265.27) --
	(236.64,265.22) --
	(236.92,265.16) --
	(237.19,265.11) --
	(237.46,265.06) --
	(237.74,265.03) --
	(238.01,265.02) --
	(238.28,265.01) --
	(238.56,265.01) --
	(238.83,265.01) --
	(239.10,265.01) --
	(239.38,265.02) --
	(239.65,265.02) --
	(239.92,265.03) --
	(240.20,265.03) --
	(240.47,265.04) --
	(240.75,265.03) --
	(241.02,265.03) --
	(241.29,265.02) --
	(241.57,265.01) --
	(241.84,265.01) --
	(242.11,265.01) --
	(242.39,265.01) --
	(242.66,265.01) --
	(242.93,265.01) --
	(243.21,265.01) --
	(243.48,265.01) --
	(243.75,265.01) --
	(244.03,265.01) --
	(244.30,265.01) --
	(244.57,265.01) --
	(244.85,265.01) --
	(245.12,265.01) --
	(245.39,265.01) --
	(245.67,265.01) --
	(245.94,265.01) --
	(246.21,265.01) --
	(246.49,265.01) --
	(246.76,265.01) --
	(247.04,265.01) --
	(247.31,265.01) --
	(247.58,265.01) --
	(247.86,265.01) --
	(248.13,265.01) --
	(248.40,265.01) --
	(248.68,265.01) --
	(248.95,265.01) --
	(249.22,265.01) --
	(249.50,265.01) --
	(249.77,265.01) --
	(250.04,265.01) --
	(250.32,265.01) --
	(250.59,265.01) --
	(250.86,265.01) --
	(251.14,265.01) --
	(251.41,265.01) --
	(251.68,265.01) --
	(251.96,265.01) --
	(252.23,265.01) --
	(252.50,265.01) --
	(252.78,265.01) --
	(253.05,265.01) --
	(253.33,265.01) --
	(253.60,265.01) --
	(253.87,265.01) --
	(254.15,265.01) --
	(254.42,265.01) --
	(254.69,265.01) --
	(254.97,265.01) --
	(255.24,265.01) --
	(255.51,265.01) --
	(255.79,265.01) --
	(256.06,265.01) --
	(256.33,265.01) --
	(256.61,265.01) --
	(256.88,265.01) --
	(257.15,265.01) --
	(257.43,265.01) --
	(257.70,265.01) --
	(257.97,265.01) --
	(258.25,265.01) --
	(258.52,265.01) --
	(258.79,265.01) --
	(259.07,265.01) --
	(259.34,265.01) --
	(259.62,265.01) --
	(259.89,265.01) --
	(260.16,265.01) --
	(260.44,265.01) --
	(260.71,265.01) --
	(260.98,265.01) --
	(261.26,265.01) --
	(261.53,265.01) --
	(261.80,265.01) --
	(262.08,265.01) --
	(262.35,265.01) --
	(262.62,265.01) --
	(262.90,265.01) --
	(263.17,265.01) --
	(263.44,265.01) --
	(263.72,265.01) --
	(263.99,265.01) --
	(264.26,265.01) --
	(264.54,265.01) --
	(264.81,265.01) --
	(265.08,265.01) --
	(265.36,265.01) --
	(265.63,265.01) --
	(265.90,265.01) --
	(266.18,265.01) --
	(266.45,265.01) --
	(266.73,265.01) --
	(267.00,265.01) --
	(267.27,265.01) --
	(267.55,265.01) --
	(267.82,265.01) --
	(268.09,265.01) --
	(268.37,265.01) --
	(268.64,265.01) --
	(268.91,265.01) --
	(269.19,265.01) --
	(269.46,265.01) --
	(269.73,265.01) --
	(270.01,265.01) --
	(270.28,265.01) --
	(270.55,265.01) --
	(270.83,265.01) --
	(271.10,265.01) --
	(271.37,265.01) --
	(271.65,265.01) --
	(271.92,265.01) --
	(272.19,265.01) --
	(272.47,265.01) --
	(272.74,265.01) --
	(273.02,265.01) --
	(273.29,265.01) --
	(273.56,265.01) --
	(273.84,265.01) --
	(274.11,265.01) --
	(274.38,265.01) --
	(274.66,265.01) --
	(274.93,265.01) --
	(275.20,265.01) --
	(275.48,265.01) --
	(275.75,265.01) --
	(276.02,265.01) --
	(276.30,265.01) --
	(276.57,265.01) --
	(276.84,265.01) --
	(277.12,265.01) --
	(277.39,265.01) --
	(277.66,265.01) --
	(277.94,265.01) --
	(278.21,265.01) --
	(278.48,265.01) --
	(278.76,265.01) --
	(279.03,265.01) --
	(279.31,265.01) --
	(279.58,265.01) --
	(279.85,265.01) --
	(280.13,265.01) --
	(280.40,265.01) --
	(280.67,265.01) --
	(280.95,265.01) --
	(281.22,265.01) --
	(281.49,265.01) --
	(281.77,265.01) --
	(282.04,265.01) --
	(282.31,265.01) --
	(282.59,265.01) --
	(282.86,265.01) --
	(283.13,265.01) --
	(283.41,265.01) --
	(283.68,265.01) --
	(283.95,265.01) --
	(284.23,265.01) --
	(284.50,265.01) --
	(284.77,265.01) --
	(285.05,265.01) --
	(285.32,265.01) --
	(285.60,265.01) --
	(285.87,265.01) --
	(286.14,265.01) --
	(286.42,265.01) --
	(286.69,265.01) --
	(286.96,265.01) --
	(287.24,265.01) --
	(287.51,265.01) --
	(287.78,265.01) --
	(288.06,265.01) --
	(288.33,265.01) --
	(288.60,265.01) --
	(288.88,265.01) --
	(289.15,265.01) --
	(289.42,265.01) --
	(289.70,265.01) --
	(289.97,265.01) --
	(290.24,265.01) --
	(290.52,265.01) --
	(290.79,265.01) --
	(291.06,265.01) --
	(291.34,265.01) --
	(291.61,265.01) --
	(291.88,265.01) --
	(292.16,265.01) --
	(292.43,265.01) --
	(292.71,265.01) --
	(292.98,265.01) --
	(293.25,265.01) --
	(293.53,265.01) --
	(293.80,265.01) --
	(294.07,265.01) --
	(294.35,265.01) --
	(294.62,265.01) --
	(294.89,265.01) --
	(295.17,265.01) --
	(295.44,265.01) --
	(295.71,265.01) --
	(295.99,265.01) --
	(296.26,265.01) --
	(296.53,265.01) --
	(296.81,265.01) --
	(297.08,265.01) --
	(297.35,265.01) --
	(297.63,265.01) --
	(297.90,265.01) --
	(298.17,265.01) --
	(298.45,265.01) --
	(298.72,265.01) --
	(299.00,265.01) --
	(299.27,265.01) --
	(299.54,265.01) --
	(299.82,265.01) --
	(300.09,265.01) --
	(300.36,265.01) --
	(300.64,265.01) --
	(300.91,265.01) --
	(301.18,265.01) --
	(301.46,265.01) --
	(301.73,265.01) --
	(302.00,265.01) --
	(302.28,265.01) --
	(302.55,265.01) --
	(302.82,265.01) --
	(303.10,265.01) --
	(303.37,265.01) --
	(303.64,265.01) --
	(303.92,265.01) --
	(304.19,265.01) --
	(304.46,265.01) --
	(304.74,265.01) --
	(305.01,265.01) --
	(305.29,265.01) --
	(305.56,265.01) --
	(305.83,265.01) --
	(306.11,265.01) --
	(306.38,265.01) --
	(306.65,265.01) --
	(306.93,265.01) --
	(307.20,265.01) --
	(307.47,265.01) --
	(307.75,265.01) --
	(308.02,265.01) --
	(308.29,265.01) --
	(308.57,265.01) --
	(308.84,265.01) --
	(309.11,265.01) --
	(309.39,265.01) --
	(309.66,265.01) --
	(309.93,265.01) --
	(310.21,265.01) --
	(310.48,265.01) --
	(310.75,265.01) --
	(311.03,265.01);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.07,264.07) -- (224.07,284.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.51,264.07) -- (223.51,284.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,264.07) -- (219.58,284.74);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,237.90) rectangle (293.99,258.57);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,238.83) --
	(171.56,238.83) --
	(171.83,238.83) --
	(172.10,238.83) --
	(172.38,238.83) --
	(172.65,238.83) --
	(172.92,238.83) --
	(173.20,238.83) --
	(173.47,238.83) --
	(173.74,238.83) --
	(174.02,238.83) --
	(174.29,238.83) --
	(174.56,238.83) --
	(174.84,238.83) --
	(175.11,238.83) --
	(175.38,238.83) --
	(175.66,238.83) --
	(175.93,238.83) --
	(176.21,238.83) --
	(176.48,238.83) --
	(176.75,238.83) --
	(177.03,238.83) --
	(177.30,238.83) --
	(177.57,238.83) --
	(177.85,238.83) --
	(178.12,238.83) --
	(178.39,238.83) --
	(178.67,238.83) --
	(178.94,238.83) --
	(179.21,238.83) --
	(179.49,238.83) --
	(179.76,238.83) --
	(180.03,238.83) --
	(180.31,238.83) --
	(180.58,238.83) --
	(180.85,238.83) --
	(181.13,238.83) --
	(181.40,238.83) --
	(181.67,238.83) --
	(181.95,238.83) --
	(182.22,238.83) --
	(182.50,238.83) --
	(182.77,238.83) --
	(183.04,238.83) --
	(183.32,238.83) --
	(183.59,238.83) --
	(183.86,238.83) --
	(184.14,238.83) --
	(184.41,238.83) --
	(184.68,238.83) --
	(184.96,238.83) --
	(185.23,238.83) --
	(185.50,238.83) --
	(185.78,238.83) --
	(186.05,238.83) --
	(186.32,238.83) --
	(186.60,238.83) --
	(186.87,238.83) --
	(187.14,238.83) --
	(187.42,238.83) --
	(187.69,238.83) --
	(187.96,238.83) --
	(188.24,238.83) --
	(188.51,238.83) --
	(188.79,238.83) --
	(189.06,238.83) --
	(189.33,238.83) --
	(189.61,238.83) --
	(189.88,238.83) --
	(190.15,238.83) --
	(190.43,238.83) --
	(190.70,238.83) --
	(190.97,238.83) --
	(191.25,238.83) --
	(191.52,238.83) --
	(191.79,238.83) --
	(192.07,238.83) --
	(192.34,238.83) --
	(192.61,238.83) --
	(192.89,238.83) --
	(193.16,238.83) --
	(193.43,238.83) --
	(193.71,238.83) --
	(193.98,238.83) --
	(194.25,238.83) --
	(194.53,238.83) --
	(194.80,238.83) --
	(195.08,238.83) --
	(195.35,238.83) --
	(195.62,238.83) --
	(195.90,238.83) --
	(196.17,238.83) --
	(196.44,238.83) --
	(196.72,238.83) --
	(196.99,238.83) --
	(197.26,238.83) --
	(197.54,238.83) --
	(197.81,238.83) --
	(198.08,238.83) --
	(198.36,238.83) --
	(198.63,238.83) --
	(198.90,238.83) --
	(199.18,238.83) --
	(199.45,238.83) --
	(199.72,238.83) --
	(200.00,238.83) --
	(200.27,238.83) --
	(200.54,238.83) --
	(200.82,238.83) --
	(201.09,238.83) --
	(201.37,238.83) --
	(201.64,238.83) --
	(201.91,238.83) --
	(202.19,238.83) --
	(202.46,238.83) --
	(202.73,238.83) --
	(203.01,238.83) --
	(203.28,238.83) --
	(203.55,238.83) --
	(203.83,238.83) --
	(204.10,238.83) --
	(204.37,238.83) --
	(204.65,238.83) --
	(204.92,238.83) --
	(205.19,238.83) --
	(205.47,238.83) --
	(205.74,238.83) --
	(206.01,238.83) --
	(206.29,238.83) --
	(206.56,238.83) --
	(206.83,238.83) --
	(207.11,238.83) --
	(207.38,238.83) --
	(207.65,238.83) --
	(207.93,238.83) --
	(208.20,238.83) --
	(208.48,238.83) --
	(208.75,238.83) --
	(209.02,238.83) --
	(209.30,238.84) --
	(209.57,238.84) --
	(209.84,238.84) --
	(210.12,238.84) --
	(210.39,238.86) --
	(210.66,238.88) --
	(210.94,238.91) --
	(211.21,238.95) --
	(211.48,238.99) --
	(211.76,239.03) --
	(212.03,239.05) --
	(212.30,239.08) --
	(212.58,239.11) --
	(212.85,239.16) --
	(213.12,239.22) --
	(213.40,239.29) --
	(213.67,239.37) --
	(213.94,239.45) --
	(214.22,239.56) --
	(214.49,239.67) --
	(214.77,239.82) --
	(215.04,239.99) --
	(215.31,240.21) --
	(215.59,240.45) --
	(215.86,240.72) --
	(216.13,241.02) --
	(216.41,241.36) --
	(216.68,241.76) --
	(216.95,242.22) --
	(217.23,242.71) --
	(217.50,243.22) --
	(217.77,243.75) --
	(218.05,244.31) --
	(218.32,244.91) --
	(218.59,245.56) --
	(218.87,246.26) --
	(219.14,247.02) --
	(219.41,247.85) --
	(219.69,248.73) --
	(219.96,249.63) --
	(220.23,250.52) --
	(220.51,251.38) --
	(220.78,252.22) --
	(221.06,253.06) --
	(221.33,253.89) --
	(221.60,254.73) --
	(221.88,255.53) --
	(222.15,256.25) --
	(222.42,256.84) --
	(222.70,257.26) --
	(222.97,257.52) --
	(223.24,257.63) --
	(223.52,257.61) --
	(223.79,257.47) --
	(224.06,257.20) --
	(224.34,256.82) --
	(224.61,256.37) --
	(224.88,255.91) --
	(225.16,255.42) --
	(225.43,254.86) --
	(225.70,254.22) --
	(225.98,253.52) --
	(226.25,252.81) --
	(226.52,252.09) --
	(226.80,251.34) --
	(227.07,250.54) --
	(227.35,249.72) --
	(227.62,248.89) --
	(227.89,248.09) --
	(228.17,247.31) --
	(228.44,246.54) --
	(228.71,245.77) --
	(228.99,245.02) --
	(229.26,244.32) --
	(229.53,243.68) --
	(229.81,243.10) --
	(230.08,242.58) --
	(230.35,242.13) --
	(230.63,241.74) --
	(230.90,241.42) --
	(231.17,241.14) --
	(231.45,240.89) --
	(231.72,240.65) --
	(231.99,240.44) --
	(232.27,240.26) --
	(232.54,240.09) --
	(232.81,239.92) --
	(233.09,239.75) --
	(233.36,239.60) --
	(233.63,239.48) --
	(233.91,239.41) --
	(234.18,239.37) --
	(234.46,239.35) --
	(234.73,239.33) --
	(235.00,239.30) --
	(235.28,239.26) --
	(235.55,239.21) --
	(235.82,239.16) --
	(236.10,239.12) --
	(236.37,239.07) --
	(236.64,239.03) --
	(236.92,238.98) --
	(237.19,238.94) --
	(237.46,238.92) --
	(237.74,238.91) --
	(238.01,238.90) --
	(238.28,238.90) --
	(238.56,238.90) --
	(238.83,238.89) --
	(239.10,238.87) --
	(239.38,238.86) --
	(239.65,238.85) --
	(239.92,238.84) --
	(240.20,238.84) --
	(240.47,238.84) --
	(240.75,238.83) --
	(241.02,238.83) --
	(241.29,238.83) --
	(241.57,238.83) --
	(241.84,238.83) --
	(242.11,238.83) --
	(242.39,238.83) --
	(242.66,238.83) --
	(242.93,238.83) --
	(243.21,238.83) --
	(243.48,238.83) --
	(243.75,238.83) --
	(244.03,238.83) --
	(244.30,238.83) --
	(244.57,238.83) --
	(244.85,238.83) --
	(245.12,238.83) --
	(245.39,238.83) --
	(245.67,238.83) --
	(245.94,238.83) --
	(246.21,238.83) --
	(246.49,238.83) --
	(246.76,238.83) --
	(247.04,238.83) --
	(247.31,238.83) --
	(247.58,238.83) --
	(247.86,238.83) --
	(248.13,238.83) --
	(248.40,238.83) --
	(248.68,238.83) --
	(248.95,238.83) --
	(249.22,238.83) --
	(249.50,238.83) --
	(249.77,238.83) --
	(250.04,238.83) --
	(250.32,238.83) --
	(250.59,238.83) --
	(250.86,238.83) --
	(251.14,238.83) --
	(251.41,238.83) --
	(251.68,238.83) --
	(251.96,238.83) --
	(252.23,238.83) --
	(252.50,238.83) --
	(252.78,238.83) --
	(253.05,238.83) --
	(253.33,238.83) --
	(253.60,238.83) --
	(253.87,238.83) --
	(254.15,238.83) --
	(254.42,238.83) --
	(254.69,238.83) --
	(254.97,238.83) --
	(255.24,238.83) --
	(255.51,238.83) --
	(255.79,238.83) --
	(256.06,238.83) --
	(256.33,238.83) --
	(256.61,238.83) --
	(256.88,238.83) --
	(257.15,238.83) --
	(257.43,238.83) --
	(257.70,238.83) --
	(257.97,238.83) --
	(258.25,238.83) --
	(258.52,238.83) --
	(258.79,238.83) --
	(259.07,238.83) --
	(259.34,238.83) --
	(259.62,238.83) --
	(259.89,238.83) --
	(260.16,238.83) --
	(260.44,238.83) --
	(260.71,238.83) --
	(260.98,238.83) --
	(261.26,238.83) --
	(261.53,238.83) --
	(261.80,238.83) --
	(262.08,238.83) --
	(262.35,238.83) --
	(262.62,238.83) --
	(262.90,238.83) --
	(263.17,238.83) --
	(263.44,238.83) --
	(263.72,238.83) --
	(263.99,238.83) --
	(264.26,238.83) --
	(264.54,238.83) --
	(264.81,238.83) --
	(265.08,238.83) --
	(265.36,238.83) --
	(265.63,238.83) --
	(265.90,238.83) --
	(266.18,238.83) --
	(266.45,238.83) --
	(266.73,238.83) --
	(267.00,238.83) --
	(267.27,238.83) --
	(267.55,238.83) --
	(267.82,238.83) --
	(268.09,238.83) --
	(268.37,238.83) --
	(268.64,238.83) --
	(268.91,238.83) --
	(269.19,238.83) --
	(269.46,238.83) --
	(269.73,238.83) --
	(270.01,238.83) --
	(270.28,238.83) --
	(270.55,238.83) --
	(270.83,238.83) --
	(271.10,238.83) --
	(271.37,238.83) --
	(271.65,238.83) --
	(271.92,238.83) --
	(272.19,238.83) --
	(272.47,238.83) --
	(272.74,238.83) --
	(273.02,238.83) --
	(273.29,238.83) --
	(273.56,238.83) --
	(273.84,238.83) --
	(274.11,238.83) --
	(274.38,238.83) --
	(274.66,238.83) --
	(274.93,238.83) --
	(275.20,238.83) --
	(275.48,238.83) --
	(275.75,238.83) --
	(276.02,238.83) --
	(276.30,238.83) --
	(276.57,238.83) --
	(276.84,238.83) --
	(277.12,238.83) --
	(277.39,238.83) --
	(277.66,238.83) --
	(277.94,238.83) --
	(278.21,238.83) --
	(278.48,238.83) --
	(278.76,238.83) --
	(279.03,238.83) --
	(279.31,238.83) --
	(279.58,238.83) --
	(279.85,238.83) --
	(280.13,238.83) --
	(280.40,238.83) --
	(280.67,238.83) --
	(280.95,238.83) --
	(281.22,238.83) --
	(281.49,238.83) --
	(281.77,238.83) --
	(282.04,238.83) --
	(282.31,238.83) --
	(282.59,238.83) --
	(282.86,238.83) --
	(283.13,238.83) --
	(283.41,238.83) --
	(283.68,238.83) --
	(283.95,238.83) --
	(284.23,238.83) --
	(284.50,238.83) --
	(284.77,238.83) --
	(285.05,238.83) --
	(285.32,238.83) --
	(285.60,238.83) --
	(285.87,238.83) --
	(286.14,238.83) --
	(286.42,238.83) --
	(286.69,238.83) --
	(286.96,238.83) --
	(287.24,238.83) --
	(287.51,238.83) --
	(287.78,238.83) --
	(288.06,238.83) --
	(288.33,238.83) --
	(288.60,238.83) --
	(288.88,238.83) --
	(289.15,238.83) --
	(289.42,238.83) --
	(289.70,238.83) --
	(289.97,238.83) --
	(290.24,238.83) --
	(290.52,238.83) --
	(290.79,238.83) --
	(291.06,238.83) --
	(291.34,238.83) --
	(291.61,238.83) --
	(291.88,238.83) --
	(292.16,238.83) --
	(292.43,238.83) --
	(292.71,238.83) --
	(292.98,238.83) --
	(293.25,238.83) --
	(293.53,238.83) --
	(293.80,238.83) --
	(294.07,238.83) --
	(294.35,238.83) --
	(294.62,238.83) --
	(294.89,238.83) --
	(295.17,238.83) --
	(295.44,238.83) --
	(295.71,238.83) --
	(295.99,238.83) --
	(296.26,238.83) --
	(296.53,238.83) --
	(296.81,238.83) --
	(297.08,238.83) --
	(297.35,238.83) --
	(297.63,238.83) --
	(297.90,238.83) --
	(298.17,238.83) --
	(298.45,238.83) --
	(298.72,238.83) --
	(299.00,238.83) --
	(299.27,238.83) --
	(299.54,238.83) --
	(299.82,238.83) --
	(300.09,238.83) --
	(300.36,238.83) --
	(300.64,238.83) --
	(300.91,238.83) --
	(301.18,238.83) --
	(301.46,238.83) --
	(301.73,238.83) --
	(302.00,238.83) --
	(302.28,238.83) --
	(302.55,238.83) --
	(302.82,238.83) --
	(303.10,238.83) --
	(303.37,238.83) --
	(303.64,238.83) --
	(303.92,238.83) --
	(304.19,238.83) --
	(304.46,238.83) --
	(304.74,238.83) --
	(305.01,238.83) --
	(305.29,238.83) --
	(305.56,238.83) --
	(305.83,238.83) --
	(306.11,238.83) --
	(306.38,238.83) --
	(306.65,238.83) --
	(306.93,238.83) --
	(307.20,238.83) --
	(307.47,238.83) --
	(307.75,238.83) --
	(308.02,238.83) --
	(308.29,238.83) --
	(308.57,238.83) --
	(308.84,238.83) --
	(309.11,238.83) --
	(309.39,238.83) --
	(309.66,238.83) --
	(309.93,238.83) --
	(310.21,238.83) --
	(310.48,238.83) --
	(310.75,238.83) --
	(311.03,238.83) --
	(311.03,238.83) --
	(310.75,238.83) --
	(310.48,238.83) --
	(310.21,238.83) --
	(309.93,238.83) --
	(309.66,238.83) --
	(309.39,238.83) --
	(309.11,238.83) --
	(308.84,238.83) --
	(308.57,238.83) --
	(308.29,238.83) --
	(308.02,238.83) --
	(307.75,238.83) --
	(307.47,238.83) --
	(307.20,238.83) --
	(306.93,238.83) --
	(306.65,238.83) --
	(306.38,238.83) --
	(306.11,238.83) --
	(305.83,238.83) --
	(305.56,238.83) --
	(305.29,238.83) --
	(305.01,238.83) --
	(304.74,238.83) --
	(304.46,238.83) --
	(304.19,238.83) --
	(303.92,238.83) --
	(303.64,238.83) --
	(303.37,238.83) --
	(303.10,238.83) --
	(302.82,238.83) --
	(302.55,238.83) --
	(302.28,238.83) --
	(302.00,238.83) --
	(301.73,238.83) --
	(301.46,238.83) --
	(301.18,238.83) --
	(300.91,238.83) --
	(300.64,238.83) --
	(300.36,238.83) --
	(300.09,238.83) --
	(299.82,238.83) --
	(299.54,238.83) --
	(299.27,238.83) --
	(299.00,238.83) --
	(298.72,238.83) --
	(298.45,238.83) --
	(298.17,238.83) --
	(297.90,238.83) --
	(297.63,238.83) --
	(297.35,238.83) --
	(297.08,238.83) --
	(296.81,238.83) --
	(296.53,238.83) --
	(296.26,238.83) --
	(295.99,238.83) --
	(295.71,238.83) --
	(295.44,238.83) --
	(295.17,238.83) --
	(294.89,238.83) --
	(294.62,238.83) --
	(294.35,238.83) --
	(294.07,238.83) --
	(293.80,238.83) --
	(293.53,238.83) --
	(293.25,238.83) --
	(292.98,238.83) --
	(292.71,238.83) --
	(292.43,238.83) --
	(292.16,238.83) --
	(291.88,238.83) --
	(291.61,238.83) --
	(291.34,238.83) --
	(291.06,238.83) --
	(290.79,238.83) --
	(290.52,238.83) --
	(290.24,238.83) --
	(289.97,238.83) --
	(289.70,238.83) --
	(289.42,238.83) --
	(289.15,238.83) --
	(288.88,238.83) --
	(288.60,238.83) --
	(288.33,238.83) --
	(288.06,238.83) --
	(287.78,238.83) --
	(287.51,238.83) --
	(287.24,238.83) --
	(286.96,238.83) --
	(286.69,238.83) --
	(286.42,238.83) --
	(286.14,238.83) --
	(285.87,238.83) --
	(285.60,238.83) --
	(285.32,238.83) --
	(285.05,238.83) --
	(284.77,238.83) --
	(284.50,238.83) --
	(284.23,238.83) --
	(283.95,238.83) --
	(283.68,238.83) --
	(283.41,238.83) --
	(283.13,238.83) --
	(282.86,238.83) --
	(282.59,238.83) --
	(282.31,238.83) --
	(282.04,238.83) --
	(281.77,238.83) --
	(281.49,238.83) --
	(281.22,238.83) --
	(280.95,238.83) --
	(280.67,238.83) --
	(280.40,238.83) --
	(280.13,238.83) --
	(279.85,238.83) --
	(279.58,238.83) --
	(279.31,238.83) --
	(279.03,238.83) --
	(278.76,238.83) --
	(278.48,238.83) --
	(278.21,238.83) --
	(277.94,238.83) --
	(277.66,238.83) --
	(277.39,238.83) --
	(277.12,238.83) --
	(276.84,238.83) --
	(276.57,238.83) --
	(276.30,238.83) --
	(276.02,238.83) --
	(275.75,238.83) --
	(275.48,238.83) --
	(275.20,238.83) --
	(274.93,238.83) --
	(274.66,238.83) --
	(274.38,238.83) --
	(274.11,238.83) --
	(273.84,238.83) --
	(273.56,238.83) --
	(273.29,238.83) --
	(273.02,238.83) --
	(272.74,238.83) --
	(272.47,238.83) --
	(272.19,238.83) --
	(271.92,238.83) --
	(271.65,238.83) --
	(271.37,238.83) --
	(271.10,238.83) --
	(270.83,238.83) --
	(270.55,238.83) --
	(270.28,238.83) --
	(270.01,238.83) --
	(269.73,238.83) --
	(269.46,238.83) --
	(269.19,238.83) --
	(268.91,238.83) --
	(268.64,238.83) --
	(268.37,238.83) --
	(268.09,238.83) --
	(267.82,238.83) --
	(267.55,238.83) --
	(267.27,238.83) --
	(267.00,238.83) --
	(266.73,238.83) --
	(266.45,238.83) --
	(266.18,238.83) --
	(265.90,238.83) --
	(265.63,238.83) --
	(265.36,238.83) --
	(265.08,238.83) --
	(264.81,238.83) --
	(264.54,238.83) --
	(264.26,238.83) --
	(263.99,238.83) --
	(263.72,238.83) --
	(263.44,238.83) --
	(263.17,238.83) --
	(262.90,238.83) --
	(262.62,238.83) --
	(262.35,238.83) --
	(262.08,238.83) --
	(261.80,238.83) --
	(261.53,238.83) --
	(261.26,238.83) --
	(260.98,238.83) --
	(260.71,238.83) --
	(260.44,238.83) --
	(260.16,238.83) --
	(259.89,238.83) --
	(259.62,238.83) --
	(259.34,238.83) --
	(259.07,238.83) --
	(258.79,238.83) --
	(258.52,238.83) --
	(258.25,238.83) --
	(257.97,238.83) --
	(257.70,238.83) --
	(257.43,238.83) --
	(257.15,238.83) --
	(256.88,238.83) --
	(256.61,238.83) --
	(256.33,238.83) --
	(256.06,238.83) --
	(255.79,238.83) --
	(255.51,238.83) --
	(255.24,238.83) --
	(254.97,238.83) --
	(254.69,238.83) --
	(254.42,238.83) --
	(254.15,238.83) --
	(253.87,238.83) --
	(253.60,238.83) --
	(253.33,238.83) --
	(253.05,238.83) --
	(252.78,238.83) --
	(252.50,238.83) --
	(252.23,238.83) --
	(251.96,238.83) --
	(251.68,238.83) --
	(251.41,238.83) --
	(251.14,238.83) --
	(250.86,238.83) --
	(250.59,238.83) --
	(250.32,238.83) --
	(250.04,238.83) --
	(249.77,238.83) --
	(249.50,238.83) --
	(249.22,238.83) --
	(248.95,238.83) --
	(248.68,238.83) --
	(248.40,238.83) --
	(248.13,238.83) --
	(247.86,238.83) --
	(247.58,238.83) --
	(247.31,238.83) --
	(247.04,238.83) --
	(246.76,238.83) --
	(246.49,238.83) --
	(246.21,238.83) --
	(245.94,238.83) --
	(245.67,238.83) --
	(245.39,238.83) --
	(245.12,238.83) --
	(244.85,238.83) --
	(244.57,238.83) --
	(244.30,238.83) --
	(244.03,238.83) --
	(243.75,238.83) --
	(243.48,238.83) --
	(243.21,238.83) --
	(242.93,238.83) --
	(242.66,238.83) --
	(242.39,238.83) --
	(242.11,238.83) --
	(241.84,238.83) --
	(241.57,238.83) --
	(241.29,238.83) --
	(241.02,238.83) --
	(240.75,238.83) --
	(240.47,238.83) --
	(240.20,238.83) --
	(239.92,238.83) --
	(239.65,238.83) --
	(239.38,238.83) --
	(239.10,238.83) --
	(238.83,238.83) --
	(238.56,238.83) --
	(238.28,238.83) --
	(238.01,238.83) --
	(237.74,238.83) --
	(237.46,238.83) --
	(237.19,238.83) --
	(236.92,238.83) --
	(236.64,238.83) --
	(236.37,238.83) --
	(236.10,238.83) --
	(235.82,238.83) --
	(235.55,238.83) --
	(235.28,238.83) --
	(235.00,238.83) --
	(234.73,238.83) --
	(234.46,238.83) --
	(234.18,238.83) --
	(233.91,238.83) --
	(233.63,238.83) --
	(233.36,238.83) --
	(233.09,238.83) --
	(232.81,238.83) --
	(232.54,238.83) --
	(232.27,238.83) --
	(231.99,238.83) --
	(231.72,238.83) --
	(231.45,238.83) --
	(231.17,238.83) --
	(230.90,238.83) --
	(230.63,238.83) --
	(230.35,238.83) --
	(230.08,238.83) --
	(229.81,238.83) --
	(229.53,238.83) --
	(229.26,238.83) --
	(228.99,238.83) --
	(228.71,238.83) --
	(228.44,238.83) --
	(228.17,238.83) --
	(227.89,238.83) --
	(227.62,238.83) --
	(227.35,238.83) --
	(227.07,238.83) --
	(226.80,238.83) --
	(226.52,238.83) --
	(226.25,238.83) --
	(225.98,238.83) --
	(225.70,238.83) --
	(225.43,238.83) --
	(225.16,238.83) --
	(224.88,238.83) --
	(224.61,238.83) --
	(224.34,238.83) --
	(224.06,238.83) --
	(223.79,238.83) --
	(223.52,238.83) --
	(223.24,238.83) --
	(222.97,238.83) --
	(222.70,238.83) --
	(222.42,238.83) --
	(222.15,238.83) --
	(221.88,238.83) --
	(221.60,238.83) --
	(221.33,238.83) --
	(221.06,238.83) --
	(220.78,238.83) --
	(220.51,238.83) --
	(220.23,238.83) --
	(219.96,238.83) --
	(219.69,238.83) --
	(219.41,238.83) --
	(219.14,238.83) --
	(218.87,238.83) --
	(218.59,238.83) --
	(218.32,238.83) --
	(218.05,238.83) --
	(217.77,238.83) --
	(217.50,238.83) --
	(217.23,238.83) --
	(216.95,238.83) --
	(216.68,238.83) --
	(216.41,238.83) --
	(216.13,238.83) --
	(215.86,238.83) --
	(215.59,238.83) --
	(215.31,238.83) --
	(215.04,238.83) --
	(214.77,238.83) --
	(214.49,238.83) --
	(214.22,238.83) --
	(213.94,238.83) --
	(213.67,238.83) --
	(213.40,238.83) --
	(213.12,238.83) --
	(212.85,238.83) --
	(212.58,238.83) --
	(212.30,238.83) --
	(212.03,238.83) --
	(211.76,238.83) --
	(211.48,238.83) --
	(211.21,238.83) --
	(210.94,238.83) --
	(210.66,238.83) --
	(210.39,238.83) --
	(210.12,238.83) --
	(209.84,238.83) --
	(209.57,238.83) --
	(209.30,238.83) --
	(209.02,238.83) --
	(208.75,238.83) --
	(208.48,238.83) --
	(208.20,238.83) --
	(207.93,238.83) --
	(207.65,238.83) --
	(207.38,238.83) --
	(207.11,238.83) --
	(206.83,238.83) --
	(206.56,238.83) --
	(206.29,238.83) --
	(206.01,238.83) --
	(205.74,238.83) --
	(205.47,238.83) --
	(205.19,238.83) --
	(204.92,238.83) --
	(204.65,238.83) --
	(204.37,238.83) --
	(204.10,238.83) --
	(203.83,238.83) --
	(203.55,238.83) --
	(203.28,238.83) --
	(203.01,238.83) --
	(202.73,238.83) --
	(202.46,238.83) --
	(202.19,238.83) --
	(201.91,238.83) --
	(201.64,238.83) --
	(201.37,238.83) --
	(201.09,238.83) --
	(200.82,238.83) --
	(200.54,238.83) --
	(200.27,238.83) --
	(200.00,238.83) --
	(199.72,238.83) --
	(199.45,238.83) --
	(199.18,238.83) --
	(198.90,238.83) --
	(198.63,238.83) --
	(198.36,238.83) --
	(198.08,238.83) --
	(197.81,238.83) --
	(197.54,238.83) --
	(197.26,238.83) --
	(196.99,238.83) --
	(196.72,238.83) --
	(196.44,238.83) --
	(196.17,238.83) --
	(195.90,238.83) --
	(195.62,238.83) --
	(195.35,238.83) --
	(195.08,238.83) --
	(194.80,238.83) --
	(194.53,238.83) --
	(194.25,238.83) --
	(193.98,238.83) --
	(193.71,238.83) --
	(193.43,238.83) --
	(193.16,238.83) --
	(192.89,238.83) --
	(192.61,238.83) --
	(192.34,238.83) --
	(192.07,238.83) --
	(191.79,238.83) --
	(191.52,238.83) --
	(191.25,238.83) --
	(190.97,238.83) --
	(190.70,238.83) --
	(190.43,238.83) --
	(190.15,238.83) --
	(189.88,238.83) --
	(189.61,238.83) --
	(189.33,238.83) --
	(189.06,238.83) --
	(188.79,238.83) --
	(188.51,238.83) --
	(188.24,238.83) --
	(187.96,238.83) --
	(187.69,238.83) --
	(187.42,238.83) --
	(187.14,238.83) --
	(186.87,238.83) --
	(186.60,238.83) --
	(186.32,238.83) --
	(186.05,238.83) --
	(185.78,238.83) --
	(185.50,238.83) --
	(185.23,238.83) --
	(184.96,238.83) --
	(184.68,238.83) --
	(184.41,238.83) --
	(184.14,238.83) --
	(183.86,238.83) --
	(183.59,238.83) --
	(183.32,238.83) --
	(183.04,238.83) --
	(182.77,238.83) --
	(182.50,238.83) --
	(182.22,238.83) --
	(181.95,238.83) --
	(181.67,238.83) --
	(181.40,238.83) --
	(181.13,238.83) --
	(180.85,238.83) --
	(180.58,238.83) --
	(180.31,238.83) --
	(180.03,238.83) --
	(179.76,238.83) --
	(179.49,238.83) --
	(179.21,238.83) --
	(178.94,238.83) --
	(178.67,238.83) --
	(178.39,238.83) --
	(178.12,238.83) --
	(177.85,238.83) --
	(177.57,238.83) --
	(177.30,238.83) --
	(177.03,238.83) --
	(176.75,238.83) --
	(176.48,238.83) --
	(176.21,238.83) --
	(175.93,238.83) --
	(175.66,238.83) --
	(175.38,238.83) --
	(175.11,238.83) --
	(174.84,238.83) --
	(174.56,238.83) --
	(174.29,238.83) --
	(174.02,238.83) --
	(173.74,238.83) --
	(173.47,238.83) --
	(173.20,238.83) --
	(172.92,238.83) --
	(172.65,238.83) --
	(172.38,238.83) --
	(172.10,238.83) --
	(171.83,238.83) --
	(171.56,238.83) --
	(171.28,238.83) --
	cycle;

\path[] (171.28,238.83) --
	(171.56,238.83) --
	(171.83,238.83) --
	(172.10,238.83) --
	(172.38,238.83) --
	(172.65,238.83) --
	(172.92,238.83) --
	(173.20,238.83) --
	(173.47,238.83) --
	(173.74,238.83) --
	(174.02,238.83) --
	(174.29,238.83) --
	(174.56,238.83) --
	(174.84,238.83) --
	(175.11,238.83) --
	(175.38,238.83) --
	(175.66,238.83) --
	(175.93,238.83) --
	(176.21,238.83) --
	(176.48,238.83) --
	(176.75,238.83) --
	(177.03,238.83) --
	(177.30,238.83) --
	(177.57,238.83) --
	(177.85,238.83) --
	(178.12,238.83) --
	(178.39,238.83) --
	(178.67,238.83) --
	(178.94,238.83) --
	(179.21,238.83) --
	(179.49,238.83) --
	(179.76,238.83) --
	(180.03,238.83) --
	(180.31,238.83) --
	(180.58,238.83) --
	(180.85,238.83) --
	(181.13,238.83) --
	(181.40,238.83) --
	(181.67,238.83) --
	(181.95,238.83) --
	(182.22,238.83) --
	(182.50,238.83) --
	(182.77,238.83) --
	(183.04,238.83) --
	(183.32,238.83) --
	(183.59,238.83) --
	(183.86,238.83) --
	(184.14,238.83) --
	(184.41,238.83) --
	(184.68,238.83) --
	(184.96,238.83) --
	(185.23,238.83) --
	(185.50,238.83) --
	(185.78,238.83) --
	(186.05,238.83) --
	(186.32,238.83) --
	(186.60,238.83) --
	(186.87,238.83) --
	(187.14,238.83) --
	(187.42,238.83) --
	(187.69,238.83) --
	(187.96,238.83) --
	(188.24,238.83) --
	(188.51,238.83) --
	(188.79,238.83) --
	(189.06,238.83) --
	(189.33,238.83) --
	(189.61,238.83) --
	(189.88,238.83) --
	(190.15,238.83) --
	(190.43,238.83) --
	(190.70,238.83) --
	(190.97,238.83) --
	(191.25,238.83) --
	(191.52,238.83) --
	(191.79,238.83) --
	(192.07,238.83) --
	(192.34,238.83) --
	(192.61,238.83) --
	(192.89,238.83) --
	(193.16,238.83) --
	(193.43,238.83) --
	(193.71,238.83) --
	(193.98,238.83) --
	(194.25,238.83) --
	(194.53,238.83) --
	(194.80,238.83) --
	(195.08,238.83) --
	(195.35,238.83) --
	(195.62,238.83) --
	(195.90,238.83) --
	(196.17,238.83) --
	(196.44,238.83) --
	(196.72,238.83) --
	(196.99,238.83) --
	(197.26,238.83) --
	(197.54,238.83) --
	(197.81,238.83) --
	(198.08,238.83) --
	(198.36,238.83) --
	(198.63,238.83) --
	(198.90,238.83) --
	(199.18,238.83) --
	(199.45,238.83) --
	(199.72,238.83) --
	(200.00,238.83) --
	(200.27,238.83) --
	(200.54,238.83) --
	(200.82,238.83) --
	(201.09,238.83) --
	(201.37,238.83) --
	(201.64,238.83) --
	(201.91,238.83) --
	(202.19,238.83) --
	(202.46,238.83) --
	(202.73,238.83) --
	(203.01,238.83) --
	(203.28,238.83) --
	(203.55,238.83) --
	(203.83,238.83) --
	(204.10,238.83) --
	(204.37,238.83) --
	(204.65,238.83) --
	(204.92,238.83) --
	(205.19,238.83) --
	(205.47,238.83) --
	(205.74,238.83) --
	(206.01,238.83) --
	(206.29,238.83) --
	(206.56,238.83) --
	(206.83,238.83) --
	(207.11,238.83) --
	(207.38,238.83) --
	(207.65,238.83) --
	(207.93,238.83) --
	(208.20,238.83) --
	(208.48,238.83) --
	(208.75,238.83) --
	(209.02,238.83) --
	(209.30,238.84) --
	(209.57,238.84) --
	(209.84,238.84) --
	(210.12,238.84) --
	(210.39,238.86) --
	(210.66,238.88) --
	(210.94,238.91) --
	(211.21,238.95) --
	(211.48,238.99) --
	(211.76,239.03) --
	(212.03,239.05) --
	(212.30,239.08) --
	(212.58,239.11) --
	(212.85,239.16) --
	(213.12,239.22) --
	(213.40,239.29) --
	(213.67,239.37) --
	(213.94,239.45) --
	(214.22,239.56) --
	(214.49,239.67) --
	(214.77,239.82) --
	(215.04,239.99) --
	(215.31,240.21) --
	(215.59,240.45) --
	(215.86,240.72) --
	(216.13,241.02) --
	(216.41,241.36) --
	(216.68,241.76) --
	(216.95,242.22) --
	(217.23,242.71) --
	(217.50,243.22) --
	(217.77,243.75) --
	(218.05,244.31) --
	(218.32,244.91) --
	(218.59,245.56) --
	(218.87,246.26) --
	(219.14,247.02) --
	(219.41,247.85) --
	(219.69,248.73) --
	(219.96,249.63) --
	(220.23,250.52) --
	(220.51,251.38) --
	(220.78,252.22) --
	(221.06,253.06) --
	(221.33,253.89) --
	(221.60,254.73) --
	(221.88,255.53) --
	(222.15,256.25) --
	(222.42,256.84) --
	(222.70,257.26) --
	(222.97,257.52) --
	(223.24,257.63) --
	(223.52,257.61) --
	(223.79,257.47) --
	(224.06,257.20) --
	(224.34,256.82) --
	(224.61,256.37) --
	(224.88,255.91) --
	(225.16,255.42) --
	(225.43,254.86) --
	(225.70,254.22) --
	(225.98,253.52) --
	(226.25,252.81) --
	(226.52,252.09) --
	(226.80,251.34) --
	(227.07,250.54) --
	(227.35,249.72) --
	(227.62,248.89) --
	(227.89,248.09) --
	(228.17,247.31) --
	(228.44,246.54) --
	(228.71,245.77) --
	(228.99,245.02) --
	(229.26,244.32) --
	(229.53,243.68) --
	(229.81,243.10) --
	(230.08,242.58) --
	(230.35,242.13) --
	(230.63,241.74) --
	(230.90,241.42) --
	(231.17,241.14) --
	(231.45,240.89) --
	(231.72,240.65) --
	(231.99,240.44) --
	(232.27,240.26) --
	(232.54,240.09) --
	(232.81,239.92) --
	(233.09,239.75) --
	(233.36,239.60) --
	(233.63,239.48) --
	(233.91,239.41) --
	(234.18,239.37) --
	(234.46,239.35) --
	(234.73,239.33) --
	(235.00,239.30) --
	(235.28,239.26) --
	(235.55,239.21) --
	(235.82,239.16) --
	(236.10,239.12) --
	(236.37,239.07) --
	(236.64,239.03) --
	(236.92,238.98) --
	(237.19,238.94) --
	(237.46,238.92) --
	(237.74,238.91) --
	(238.01,238.90) --
	(238.28,238.90) --
	(238.56,238.90) --
	(238.83,238.89) --
	(239.10,238.87) --
	(239.38,238.86) --
	(239.65,238.85) --
	(239.92,238.84) --
	(240.20,238.84) --
	(240.47,238.84) --
	(240.75,238.83) --
	(241.02,238.83) --
	(241.29,238.83) --
	(241.57,238.83) --
	(241.84,238.83) --
	(242.11,238.83) --
	(242.39,238.83) --
	(242.66,238.83) --
	(242.93,238.83) --
	(243.21,238.83) --
	(243.48,238.83) --
	(243.75,238.83) --
	(244.03,238.83) --
	(244.30,238.83) --
	(244.57,238.83) --
	(244.85,238.83) --
	(245.12,238.83) --
	(245.39,238.83) --
	(245.67,238.83) --
	(245.94,238.83) --
	(246.21,238.83) --
	(246.49,238.83) --
	(246.76,238.83) --
	(247.04,238.83) --
	(247.31,238.83) --
	(247.58,238.83) --
	(247.86,238.83) --
	(248.13,238.83) --
	(248.40,238.83) --
	(248.68,238.83) --
	(248.95,238.83) --
	(249.22,238.83) --
	(249.50,238.83) --
	(249.77,238.83) --
	(250.04,238.83) --
	(250.32,238.83) --
	(250.59,238.83) --
	(250.86,238.83) --
	(251.14,238.83) --
	(251.41,238.83) --
	(251.68,238.83) --
	(251.96,238.83) --
	(252.23,238.83) --
	(252.50,238.83) --
	(252.78,238.83) --
	(253.05,238.83) --
	(253.33,238.83) --
	(253.60,238.83) --
	(253.87,238.83) --
	(254.15,238.83) --
	(254.42,238.83) --
	(254.69,238.83) --
	(254.97,238.83) --
	(255.24,238.83) --
	(255.51,238.83) --
	(255.79,238.83) --
	(256.06,238.83) --
	(256.33,238.83) --
	(256.61,238.83) --
	(256.88,238.83) --
	(257.15,238.83) --
	(257.43,238.83) --
	(257.70,238.83) --
	(257.97,238.83) --
	(258.25,238.83) --
	(258.52,238.83) --
	(258.79,238.83) --
	(259.07,238.83) --
	(259.34,238.83) --
	(259.62,238.83) --
	(259.89,238.83) --
	(260.16,238.83) --
	(260.44,238.83) --
	(260.71,238.83) --
	(260.98,238.83) --
	(261.26,238.83) --
	(261.53,238.83) --
	(261.80,238.83) --
	(262.08,238.83) --
	(262.35,238.83) --
	(262.62,238.83) --
	(262.90,238.83) --
	(263.17,238.83) --
	(263.44,238.83) --
	(263.72,238.83) --
	(263.99,238.83) --
	(264.26,238.83) --
	(264.54,238.83) --
	(264.81,238.83) --
	(265.08,238.83) --
	(265.36,238.83) --
	(265.63,238.83) --
	(265.90,238.83) --
	(266.18,238.83) --
	(266.45,238.83) --
	(266.73,238.83) --
	(267.00,238.83) --
	(267.27,238.83) --
	(267.55,238.83) --
	(267.82,238.83) --
	(268.09,238.83) --
	(268.37,238.83) --
	(268.64,238.83) --
	(268.91,238.83) --
	(269.19,238.83) --
	(269.46,238.83) --
	(269.73,238.83) --
	(270.01,238.83) --
	(270.28,238.83) --
	(270.55,238.83) --
	(270.83,238.83) --
	(271.10,238.83) --
	(271.37,238.83) --
	(271.65,238.83) --
	(271.92,238.83) --
	(272.19,238.83) --
	(272.47,238.83) --
	(272.74,238.83) --
	(273.02,238.83) --
	(273.29,238.83) --
	(273.56,238.83) --
	(273.84,238.83) --
	(274.11,238.83) --
	(274.38,238.83) --
	(274.66,238.83) --
	(274.93,238.83) --
	(275.20,238.83) --
	(275.48,238.83) --
	(275.75,238.83) --
	(276.02,238.83) --
	(276.30,238.83) --
	(276.57,238.83) --
	(276.84,238.83) --
	(277.12,238.83) --
	(277.39,238.83) --
	(277.66,238.83) --
	(277.94,238.83) --
	(278.21,238.83) --
	(278.48,238.83) --
	(278.76,238.83) --
	(279.03,238.83) --
	(279.31,238.83) --
	(279.58,238.83) --
	(279.85,238.83) --
	(280.13,238.83) --
	(280.40,238.83) --
	(280.67,238.83) --
	(280.95,238.83) --
	(281.22,238.83) --
	(281.49,238.83) --
	(281.77,238.83) --
	(282.04,238.83) --
	(282.31,238.83) --
	(282.59,238.83) --
	(282.86,238.83) --
	(283.13,238.83) --
	(283.41,238.83) --
	(283.68,238.83) --
	(283.95,238.83) --
	(284.23,238.83) --
	(284.50,238.83) --
	(284.77,238.83) --
	(285.05,238.83) --
	(285.32,238.83) --
	(285.60,238.83) --
	(285.87,238.83) --
	(286.14,238.83) --
	(286.42,238.83) --
	(286.69,238.83) --
	(286.96,238.83) --
	(287.24,238.83) --
	(287.51,238.83) --
	(287.78,238.83) --
	(288.06,238.83) --
	(288.33,238.83) --
	(288.60,238.83) --
	(288.88,238.83) --
	(289.15,238.83) --
	(289.42,238.83) --
	(289.70,238.83) --
	(289.97,238.83) --
	(290.24,238.83) --
	(290.52,238.83) --
	(290.79,238.83) --
	(291.06,238.83) --
	(291.34,238.83) --
	(291.61,238.83) --
	(291.88,238.83) --
	(292.16,238.83) --
	(292.43,238.83) --
	(292.71,238.83) --
	(292.98,238.83) --
	(293.25,238.83) --
	(293.53,238.83) --
	(293.80,238.83) --
	(294.07,238.83) --
	(294.35,238.83) --
	(294.62,238.83) --
	(294.89,238.83) --
	(295.17,238.83) --
	(295.44,238.83) --
	(295.71,238.83) --
	(295.99,238.83) --
	(296.26,238.83) --
	(296.53,238.83) --
	(296.81,238.83) --
	(297.08,238.83) --
	(297.35,238.83) --
	(297.63,238.83) --
	(297.90,238.83) --
	(298.17,238.83) --
	(298.45,238.83) --
	(298.72,238.83) --
	(299.00,238.83) --
	(299.27,238.83) --
	(299.54,238.83) --
	(299.82,238.83) --
	(300.09,238.83) --
	(300.36,238.83) --
	(300.64,238.83) --
	(300.91,238.83) --
	(301.18,238.83) --
	(301.46,238.83) --
	(301.73,238.83) --
	(302.00,238.83) --
	(302.28,238.83) --
	(302.55,238.83) --
	(302.82,238.83) --
	(303.10,238.83) --
	(303.37,238.83) --
	(303.64,238.83) --
	(303.92,238.83) --
	(304.19,238.83) --
	(304.46,238.83) --
	(304.74,238.83) --
	(305.01,238.83) --
	(305.29,238.83) --
	(305.56,238.83) --
	(305.83,238.83) --
	(306.11,238.83) --
	(306.38,238.83) --
	(306.65,238.83) --
	(306.93,238.83) --
	(307.20,238.83) --
	(307.47,238.83) --
	(307.75,238.83) --
	(308.02,238.83) --
	(308.29,238.83) --
	(308.57,238.83) --
	(308.84,238.83) --
	(309.11,238.83) --
	(309.39,238.83) --
	(309.66,238.83) --
	(309.93,238.83) --
	(310.21,238.83) --
	(310.48,238.83) --
	(310.75,238.83) --
	(311.03,238.83);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.73,237.90) -- (223.73,258.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.51,237.90) -- (223.51,258.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,237.90) -- (219.58,258.57);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,211.72) rectangle (293.99,232.40);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,212.66) --
	(171.56,212.66) --
	(171.83,212.66) --
	(172.10,212.66) --
	(172.38,212.66) --
	(172.65,212.66) --
	(172.92,212.66) --
	(173.20,212.66) --
	(173.47,212.66) --
	(173.74,212.66) --
	(174.02,212.66) --
	(174.29,212.66) --
	(174.56,212.66) --
	(174.84,212.66) --
	(175.11,212.66) --
	(175.38,212.66) --
	(175.66,212.66) --
	(175.93,212.66) --
	(176.21,212.66) --
	(176.48,212.66) --
	(176.75,212.66) --
	(177.03,212.66) --
	(177.30,212.66) --
	(177.57,212.66) --
	(177.85,212.66) --
	(178.12,212.66) --
	(178.39,212.66) --
	(178.67,212.66) --
	(178.94,212.66) --
	(179.21,212.66) --
	(179.49,212.66) --
	(179.76,212.66) --
	(180.03,212.66) --
	(180.31,212.66) --
	(180.58,212.66) --
	(180.85,212.66) --
	(181.13,212.66) --
	(181.40,212.66) --
	(181.67,212.66) --
	(181.95,212.66) --
	(182.22,212.66) --
	(182.50,212.66) --
	(182.77,212.66) --
	(183.04,212.66) --
	(183.32,212.66) --
	(183.59,212.66) --
	(183.86,212.66) --
	(184.14,212.66) --
	(184.41,212.66) --
	(184.68,212.66) --
	(184.96,212.66) --
	(185.23,212.66) --
	(185.50,212.66) --
	(185.78,212.66) --
	(186.05,212.66) --
	(186.32,212.66) --
	(186.60,212.66) --
	(186.87,212.66) --
	(187.14,212.66) --
	(187.42,212.66) --
	(187.69,212.66) --
	(187.96,212.66) --
	(188.24,212.66) --
	(188.51,212.66) --
	(188.79,212.66) --
	(189.06,212.66) --
	(189.33,212.66) --
	(189.61,212.66) --
	(189.88,212.66) --
	(190.15,212.66) --
	(190.43,212.66) --
	(190.70,212.66) --
	(190.97,212.66) --
	(191.25,212.66) --
	(191.52,212.66) --
	(191.79,212.66) --
	(192.07,212.66) --
	(192.34,212.66) --
	(192.61,212.66) --
	(192.89,212.66) --
	(193.16,212.66) --
	(193.43,212.66) --
	(193.71,212.66) --
	(193.98,212.66) --
	(194.25,212.66) --
	(194.53,212.66) --
	(194.80,212.66) --
	(195.08,212.66) --
	(195.35,212.66) --
	(195.62,212.66) --
	(195.90,212.66) --
	(196.17,212.66) --
	(196.44,212.66) --
	(196.72,212.66) --
	(196.99,212.66) --
	(197.26,212.66) --
	(197.54,212.66) --
	(197.81,212.66) --
	(198.08,212.66) --
	(198.36,212.66) --
	(198.63,212.66) --
	(198.90,212.66) --
	(199.18,212.66) --
	(199.45,212.66) --
	(199.72,212.66) --
	(200.00,212.66) --
	(200.27,212.66) --
	(200.54,212.66) --
	(200.82,212.66) --
	(201.09,212.66) --
	(201.37,212.66) --
	(201.64,212.66) --
	(201.91,212.66) --
	(202.19,212.66) --
	(202.46,212.66) --
	(202.73,212.66) --
	(203.01,212.66) --
	(203.28,212.66) --
	(203.55,212.66) --
	(203.83,212.66) --
	(204.10,212.66) --
	(204.37,212.66) --
	(204.65,212.66) --
	(204.92,212.66) --
	(205.19,212.66) --
	(205.47,212.66) --
	(205.74,212.66) --
	(206.01,212.66) --
	(206.29,212.66) --
	(206.56,212.66) --
	(206.83,212.66) --
	(207.11,212.66) --
	(207.38,212.66) --
	(207.65,212.66) --
	(207.93,212.66) --
	(208.20,212.66) --
	(208.48,212.66) --
	(208.75,212.66) --
	(209.02,212.66) --
	(209.30,212.66) --
	(209.57,212.66) --
	(209.84,212.66) --
	(210.12,212.66) --
	(210.39,212.67) --
	(210.66,212.67) --
	(210.94,212.68) --
	(211.21,212.70) --
	(211.48,212.71) --
	(211.76,212.72) --
	(212.03,212.72) --
	(212.30,212.72) --
	(212.58,212.74) --
	(212.85,212.77) --
	(213.12,212.81) --
	(213.40,212.87) --
	(213.67,212.92) --
	(213.94,212.97) --
	(214.22,213.02) --
	(214.49,213.07) --
	(214.77,213.14) --
	(215.04,213.24) --
	(215.31,213.36) --
	(215.59,213.53) --
	(215.86,213.74) --
	(216.13,213.99) --
	(216.41,214.25) --
	(216.68,214.53) --
	(216.95,214.86) --
	(217.23,215.26) --
	(217.50,215.75) --
	(217.77,216.34) --
	(218.05,217.00) --
	(218.32,217.72) --
	(218.59,218.46) --
	(218.87,219.22) --
	(219.14,219.98) --
	(219.41,220.72) --
	(219.69,221.45) --
	(219.96,222.19) --
	(220.23,223.00) --
	(220.51,223.89) --
	(220.78,224.88) --
	(221.06,225.98) --
	(221.33,227.11) --
	(221.60,228.18) --
	(221.88,229.06) --
	(222.15,229.66) --
	(222.42,230.03) --
	(222.70,230.26) --
	(222.97,230.47) --
	(223.24,230.68) --
	(223.52,230.89) --
	(223.79,231.07) --
	(224.06,231.23) --
	(224.34,231.39) --
	(224.61,231.46) --
	(224.88,231.34) --
	(225.16,231.00) --
	(225.43,230.50) --
	(225.70,229.98) --
	(225.98,229.52) --
	(226.25,229.05) --
	(226.52,228.49) --
	(226.80,227.77) --
	(227.07,226.89) --
	(227.35,225.94) --
	(227.62,224.96) --
	(227.89,224.02) --
	(228.17,223.17) --
	(228.44,222.43) --
	(228.71,221.84) --
	(228.99,221.35) --
	(229.26,220.88) --
	(229.53,220.39) --
	(229.81,219.83) --
	(230.08,219.20) --
	(230.35,218.55) --
	(230.63,217.89) --
	(230.90,217.26) --
	(231.17,216.67) --
	(231.45,216.14) --
	(231.72,215.69) --
	(231.99,215.31) --
	(232.27,214.99) --
	(232.54,214.72) --
	(232.81,214.47) --
	(233.09,214.25) --
	(233.36,214.05) --
	(233.63,213.87) --
	(233.91,213.71) --
	(234.18,213.55) --
	(234.46,213.40) --
	(234.73,213.25) --
	(235.00,213.13) --
	(235.28,213.04) --
	(235.55,212.97) --
	(235.82,212.94) --
	(236.10,212.90) --
	(236.37,212.87) --
	(236.64,212.83) --
	(236.92,212.78) --
	(237.19,212.74) --
	(237.46,212.71) --
	(237.74,212.69) --
	(238.01,212.68) --
	(238.28,212.67) --
	(238.56,212.66) --
	(238.83,212.66) --
	(239.10,212.66) --
	(239.38,212.66) --
	(239.65,212.66) --
	(239.92,212.66) --
	(240.20,212.66) --
	(240.47,212.66) --
	(240.75,212.67) --
	(241.02,212.67) --
	(241.29,212.68) --
	(241.57,212.69) --
	(241.84,212.69) --
	(242.11,212.68) --
	(242.39,212.68) --
	(242.66,212.67) --
	(242.93,212.67) --
	(243.21,212.66) --
	(243.48,212.66) --
	(243.75,212.66) --
	(244.03,212.66) --
	(244.30,212.66) --
	(244.57,212.66) --
	(244.85,212.66) --
	(245.12,212.66) --
	(245.39,212.66) --
	(245.67,212.66) --
	(245.94,212.66) --
	(246.21,212.66) --
	(246.49,212.66) --
	(246.76,212.66) --
	(247.04,212.66) --
	(247.31,212.66) --
	(247.58,212.66) --
	(247.86,212.66) --
	(248.13,212.66) --
	(248.40,212.66) --
	(248.68,212.66) --
	(248.95,212.66) --
	(249.22,212.66) --
	(249.50,212.66) --
	(249.77,212.66) --
	(250.04,212.66) --
	(250.32,212.66) --
	(250.59,212.66) --
	(250.86,212.66) --
	(251.14,212.66) --
	(251.41,212.66) --
	(251.68,212.66) --
	(251.96,212.66) --
	(252.23,212.66) --
	(252.50,212.66) --
	(252.78,212.66) --
	(253.05,212.66) --
	(253.33,212.66) --
	(253.60,212.66) --
	(253.87,212.66) --
	(254.15,212.66) --
	(254.42,212.66) --
	(254.69,212.66) --
	(254.97,212.66) --
	(255.24,212.66) --
	(255.51,212.66) --
	(255.79,212.66) --
	(256.06,212.66) --
	(256.33,212.66) --
	(256.61,212.66) --
	(256.88,212.66) --
	(257.15,212.66) --
	(257.43,212.66) --
	(257.70,212.66) --
	(257.97,212.66) --
	(258.25,212.66) --
	(258.52,212.66) --
	(258.79,212.66) --
	(259.07,212.66) --
	(259.34,212.66) --
	(259.62,212.66) --
	(259.89,212.66) --
	(260.16,212.66) --
	(260.44,212.66) --
	(260.71,212.66) --
	(260.98,212.66) --
	(261.26,212.66) --
	(261.53,212.66) --
	(261.80,212.66) --
	(262.08,212.66) --
	(262.35,212.66) --
	(262.62,212.66) --
	(262.90,212.66) --
	(263.17,212.66) --
	(263.44,212.66) --
	(263.72,212.66) --
	(263.99,212.66) --
	(264.26,212.66) --
	(264.54,212.66) --
	(264.81,212.66) --
	(265.08,212.66) --
	(265.36,212.66) --
	(265.63,212.66) --
	(265.90,212.66) --
	(266.18,212.66) --
	(266.45,212.66) --
	(266.73,212.66) --
	(267.00,212.66) --
	(267.27,212.66) --
	(267.55,212.66) --
	(267.82,212.66) --
	(268.09,212.66) --
	(268.37,212.66) --
	(268.64,212.66) --
	(268.91,212.66) --
	(269.19,212.66) --
	(269.46,212.66) --
	(269.73,212.66) --
	(270.01,212.66) --
	(270.28,212.66) --
	(270.55,212.66) --
	(270.83,212.66) --
	(271.10,212.66) --
	(271.37,212.66) --
	(271.65,212.66) --
	(271.92,212.66) --
	(272.19,212.66) --
	(272.47,212.66) --
	(272.74,212.66) --
	(273.02,212.66) --
	(273.29,212.66) --
	(273.56,212.66) --
	(273.84,212.66) --
	(274.11,212.66) --
	(274.38,212.66) --
	(274.66,212.66) --
	(274.93,212.66) --
	(275.20,212.66) --
	(275.48,212.66) --
	(275.75,212.66) --
	(276.02,212.66) --
	(276.30,212.66) --
	(276.57,212.66) --
	(276.84,212.66) --
	(277.12,212.66) --
	(277.39,212.66) --
	(277.66,212.66) --
	(277.94,212.66) --
	(278.21,212.66) --
	(278.48,212.66) --
	(278.76,212.66) --
	(279.03,212.66) --
	(279.31,212.66) --
	(279.58,212.66) --
	(279.85,212.66) --
	(280.13,212.66) --
	(280.40,212.66) --
	(280.67,212.66) --
	(280.95,212.66) --
	(281.22,212.66) --
	(281.49,212.66) --
	(281.77,212.66) --
	(282.04,212.66) --
	(282.31,212.66) --
	(282.59,212.66) --
	(282.86,212.66) --
	(283.13,212.66) --
	(283.41,212.66) --
	(283.68,212.66) --
	(283.95,212.66) --
	(284.23,212.66) --
	(284.50,212.66) --
	(284.77,212.66) --
	(285.05,212.66) --
	(285.32,212.66) --
	(285.60,212.66) --
	(285.87,212.66) --
	(286.14,212.66) --
	(286.42,212.66) --
	(286.69,212.66) --
	(286.96,212.66) --
	(287.24,212.66) --
	(287.51,212.66) --
	(287.78,212.66) --
	(288.06,212.66) --
	(288.33,212.66) --
	(288.60,212.66) --
	(288.88,212.66) --
	(289.15,212.66) --
	(289.42,212.66) --
	(289.70,212.66) --
	(289.97,212.66) --
	(290.24,212.66) --
	(290.52,212.66) --
	(290.79,212.66) --
	(291.06,212.66) --
	(291.34,212.66) --
	(291.61,212.66) --
	(291.88,212.66) --
	(292.16,212.66) --
	(292.43,212.66) --
	(292.71,212.66) --
	(292.98,212.66) --
	(293.25,212.66) --
	(293.53,212.66) --
	(293.80,212.66) --
	(294.07,212.66) --
	(294.35,212.66) --
	(294.62,212.66) --
	(294.89,212.66) --
	(295.17,212.66) --
	(295.44,212.66) --
	(295.71,212.66) --
	(295.99,212.66) --
	(296.26,212.66) --
	(296.53,212.66) --
	(296.81,212.66) --
	(297.08,212.66) --
	(297.35,212.66) --
	(297.63,212.66) --
	(297.90,212.66) --
	(298.17,212.66) --
	(298.45,212.66) --
	(298.72,212.66) --
	(299.00,212.66) --
	(299.27,212.66) --
	(299.54,212.66) --
	(299.82,212.66) --
	(300.09,212.66) --
	(300.36,212.66) --
	(300.64,212.66) --
	(300.91,212.66) --
	(301.18,212.66) --
	(301.46,212.66) --
	(301.73,212.66) --
	(302.00,212.66) --
	(302.28,212.66) --
	(302.55,212.66) --
	(302.82,212.66) --
	(303.10,212.66) --
	(303.37,212.66) --
	(303.64,212.66) --
	(303.92,212.66) --
	(304.19,212.66) --
	(304.46,212.66) --
	(304.74,212.66) --
	(305.01,212.66) --
	(305.29,212.66) --
	(305.56,212.66) --
	(305.83,212.66) --
	(306.11,212.66) --
	(306.38,212.66) --
	(306.65,212.66) --
	(306.93,212.66) --
	(307.20,212.66) --
	(307.47,212.66) --
	(307.75,212.66) --
	(308.02,212.66) --
	(308.29,212.66) --
	(308.57,212.66) --
	(308.84,212.66) --
	(309.11,212.66) --
	(309.39,212.66) --
	(309.66,212.66) --
	(309.93,212.66) --
	(310.21,212.66) --
	(310.48,212.66) --
	(310.75,212.66) --
	(311.03,212.66) --
	(311.03,212.66) --
	(310.75,212.66) --
	(310.48,212.66) --
	(310.21,212.66) --
	(309.93,212.66) --
	(309.66,212.66) --
	(309.39,212.66) --
	(309.11,212.66) --
	(308.84,212.66) --
	(308.57,212.66) --
	(308.29,212.66) --
	(308.02,212.66) --
	(307.75,212.66) --
	(307.47,212.66) --
	(307.20,212.66) --
	(306.93,212.66) --
	(306.65,212.66) --
	(306.38,212.66) --
	(306.11,212.66) --
	(305.83,212.66) --
	(305.56,212.66) --
	(305.29,212.66) --
	(305.01,212.66) --
	(304.74,212.66) --
	(304.46,212.66) --
	(304.19,212.66) --
	(303.92,212.66) --
	(303.64,212.66) --
	(303.37,212.66) --
	(303.10,212.66) --
	(302.82,212.66) --
	(302.55,212.66) --
	(302.28,212.66) --
	(302.00,212.66) --
	(301.73,212.66) --
	(301.46,212.66) --
	(301.18,212.66) --
	(300.91,212.66) --
	(300.64,212.66) --
	(300.36,212.66) --
	(300.09,212.66) --
	(299.82,212.66) --
	(299.54,212.66) --
	(299.27,212.66) --
	(299.00,212.66) --
	(298.72,212.66) --
	(298.45,212.66) --
	(298.17,212.66) --
	(297.90,212.66) --
	(297.63,212.66) --
	(297.35,212.66) --
	(297.08,212.66) --
	(296.81,212.66) --
	(296.53,212.66) --
	(296.26,212.66) --
	(295.99,212.66) --
	(295.71,212.66) --
	(295.44,212.66) --
	(295.17,212.66) --
	(294.89,212.66) --
	(294.62,212.66) --
	(294.35,212.66) --
	(294.07,212.66) --
	(293.80,212.66) --
	(293.53,212.66) --
	(293.25,212.66) --
	(292.98,212.66) --
	(292.71,212.66) --
	(292.43,212.66) --
	(292.16,212.66) --
	(291.88,212.66) --
	(291.61,212.66) --
	(291.34,212.66) --
	(291.06,212.66) --
	(290.79,212.66) --
	(290.52,212.66) --
	(290.24,212.66) --
	(289.97,212.66) --
	(289.70,212.66) --
	(289.42,212.66) --
	(289.15,212.66) --
	(288.88,212.66) --
	(288.60,212.66) --
	(288.33,212.66) --
	(288.06,212.66) --
	(287.78,212.66) --
	(287.51,212.66) --
	(287.24,212.66) --
	(286.96,212.66) --
	(286.69,212.66) --
	(286.42,212.66) --
	(286.14,212.66) --
	(285.87,212.66) --
	(285.60,212.66) --
	(285.32,212.66) --
	(285.05,212.66) --
	(284.77,212.66) --
	(284.50,212.66) --
	(284.23,212.66) --
	(283.95,212.66) --
	(283.68,212.66) --
	(283.41,212.66) --
	(283.13,212.66) --
	(282.86,212.66) --
	(282.59,212.66) --
	(282.31,212.66) --
	(282.04,212.66) --
	(281.77,212.66) --
	(281.49,212.66) --
	(281.22,212.66) --
	(280.95,212.66) --
	(280.67,212.66) --
	(280.40,212.66) --
	(280.13,212.66) --
	(279.85,212.66) --
	(279.58,212.66) --
	(279.31,212.66) --
	(279.03,212.66) --
	(278.76,212.66) --
	(278.48,212.66) --
	(278.21,212.66) --
	(277.94,212.66) --
	(277.66,212.66) --
	(277.39,212.66) --
	(277.12,212.66) --
	(276.84,212.66) --
	(276.57,212.66) --
	(276.30,212.66) --
	(276.02,212.66) --
	(275.75,212.66) --
	(275.48,212.66) --
	(275.20,212.66) --
	(274.93,212.66) --
	(274.66,212.66) --
	(274.38,212.66) --
	(274.11,212.66) --
	(273.84,212.66) --
	(273.56,212.66) --
	(273.29,212.66) --
	(273.02,212.66) --
	(272.74,212.66) --
	(272.47,212.66) --
	(272.19,212.66) --
	(271.92,212.66) --
	(271.65,212.66) --
	(271.37,212.66) --
	(271.10,212.66) --
	(270.83,212.66) --
	(270.55,212.66) --
	(270.28,212.66) --
	(270.01,212.66) --
	(269.73,212.66) --
	(269.46,212.66) --
	(269.19,212.66) --
	(268.91,212.66) --
	(268.64,212.66) --
	(268.37,212.66) --
	(268.09,212.66) --
	(267.82,212.66) --
	(267.55,212.66) --
	(267.27,212.66) --
	(267.00,212.66) --
	(266.73,212.66) --
	(266.45,212.66) --
	(266.18,212.66) --
	(265.90,212.66) --
	(265.63,212.66) --
	(265.36,212.66) --
	(265.08,212.66) --
	(264.81,212.66) --
	(264.54,212.66) --
	(264.26,212.66) --
	(263.99,212.66) --
	(263.72,212.66) --
	(263.44,212.66) --
	(263.17,212.66) --
	(262.90,212.66) --
	(262.62,212.66) --
	(262.35,212.66) --
	(262.08,212.66) --
	(261.80,212.66) --
	(261.53,212.66) --
	(261.26,212.66) --
	(260.98,212.66) --
	(260.71,212.66) --
	(260.44,212.66) --
	(260.16,212.66) --
	(259.89,212.66) --
	(259.62,212.66) --
	(259.34,212.66) --
	(259.07,212.66) --
	(258.79,212.66) --
	(258.52,212.66) --
	(258.25,212.66) --
	(257.97,212.66) --
	(257.70,212.66) --
	(257.43,212.66) --
	(257.15,212.66) --
	(256.88,212.66) --
	(256.61,212.66) --
	(256.33,212.66) --
	(256.06,212.66) --
	(255.79,212.66) --
	(255.51,212.66) --
	(255.24,212.66) --
	(254.97,212.66) --
	(254.69,212.66) --
	(254.42,212.66) --
	(254.15,212.66) --
	(253.87,212.66) --
	(253.60,212.66) --
	(253.33,212.66) --
	(253.05,212.66) --
	(252.78,212.66) --
	(252.50,212.66) --
	(252.23,212.66) --
	(251.96,212.66) --
	(251.68,212.66) --
	(251.41,212.66) --
	(251.14,212.66) --
	(250.86,212.66) --
	(250.59,212.66) --
	(250.32,212.66) --
	(250.04,212.66) --
	(249.77,212.66) --
	(249.50,212.66) --
	(249.22,212.66) --
	(248.95,212.66) --
	(248.68,212.66) --
	(248.40,212.66) --
	(248.13,212.66) --
	(247.86,212.66) --
	(247.58,212.66) --
	(247.31,212.66) --
	(247.04,212.66) --
	(246.76,212.66) --
	(246.49,212.66) --
	(246.21,212.66) --
	(245.94,212.66) --
	(245.67,212.66) --
	(245.39,212.66) --
	(245.12,212.66) --
	(244.85,212.66) --
	(244.57,212.66) --
	(244.30,212.66) --
	(244.03,212.66) --
	(243.75,212.66) --
	(243.48,212.66) --
	(243.21,212.66) --
	(242.93,212.66) --
	(242.66,212.66) --
	(242.39,212.66) --
	(242.11,212.66) --
	(241.84,212.66) --
	(241.57,212.66) --
	(241.29,212.66) --
	(241.02,212.66) --
	(240.75,212.66) --
	(240.47,212.66) --
	(240.20,212.66) --
	(239.92,212.66) --
	(239.65,212.66) --
	(239.38,212.66) --
	(239.10,212.66) --
	(238.83,212.66) --
	(238.56,212.66) --
	(238.28,212.66) --
	(238.01,212.66) --
	(237.74,212.66) --
	(237.46,212.66) --
	(237.19,212.66) --
	(236.92,212.66) --
	(236.64,212.66) --
	(236.37,212.66) --
	(236.10,212.66) --
	(235.82,212.66) --
	(235.55,212.66) --
	(235.28,212.66) --
	(235.00,212.66) --
	(234.73,212.66) --
	(234.46,212.66) --
	(234.18,212.66) --
	(233.91,212.66) --
	(233.63,212.66) --
	(233.36,212.66) --
	(233.09,212.66) --
	(232.81,212.66) --
	(232.54,212.66) --
	(232.27,212.66) --
	(231.99,212.66) --
	(231.72,212.66) --
	(231.45,212.66) --
	(231.17,212.66) --
	(230.90,212.66) --
	(230.63,212.66) --
	(230.35,212.66) --
	(230.08,212.66) --
	(229.81,212.66) --
	(229.53,212.66) --
	(229.26,212.66) --
	(228.99,212.66) --
	(228.71,212.66) --
	(228.44,212.66) --
	(228.17,212.66) --
	(227.89,212.66) --
	(227.62,212.66) --
	(227.35,212.66) --
	(227.07,212.66) --
	(226.80,212.66) --
	(226.52,212.66) --
	(226.25,212.66) --
	(225.98,212.66) --
	(225.70,212.66) --
	(225.43,212.66) --
	(225.16,212.66) --
	(224.88,212.66) --
	(224.61,212.66) --
	(224.34,212.66) --
	(224.06,212.66) --
	(223.79,212.66) --
	(223.52,212.66) --
	(223.24,212.66) --
	(222.97,212.66) --
	(222.70,212.66) --
	(222.42,212.66) --
	(222.15,212.66) --
	(221.88,212.66) --
	(221.60,212.66) --
	(221.33,212.66) --
	(221.06,212.66) --
	(220.78,212.66) --
	(220.51,212.66) --
	(220.23,212.66) --
	(219.96,212.66) --
	(219.69,212.66) --
	(219.41,212.66) --
	(219.14,212.66) --
	(218.87,212.66) --
	(218.59,212.66) --
	(218.32,212.66) --
	(218.05,212.66) --
	(217.77,212.66) --
	(217.50,212.66) --
	(217.23,212.66) --
	(216.95,212.66) --
	(216.68,212.66) --
	(216.41,212.66) --
	(216.13,212.66) --
	(215.86,212.66) --
	(215.59,212.66) --
	(215.31,212.66) --
	(215.04,212.66) --
	(214.77,212.66) --
	(214.49,212.66) --
	(214.22,212.66) --
	(213.94,212.66) --
	(213.67,212.66) --
	(213.40,212.66) --
	(213.12,212.66) --
	(212.85,212.66) --
	(212.58,212.66) --
	(212.30,212.66) --
	(212.03,212.66) --
	(211.76,212.66) --
	(211.48,212.66) --
	(211.21,212.66) --
	(210.94,212.66) --
	(210.66,212.66) --
	(210.39,212.66) --
	(210.12,212.66) --
	(209.84,212.66) --
	(209.57,212.66) --
	(209.30,212.66) --
	(209.02,212.66) --
	(208.75,212.66) --
	(208.48,212.66) --
	(208.20,212.66) --
	(207.93,212.66) --
	(207.65,212.66) --
	(207.38,212.66) --
	(207.11,212.66) --
	(206.83,212.66) --
	(206.56,212.66) --
	(206.29,212.66) --
	(206.01,212.66) --
	(205.74,212.66) --
	(205.47,212.66) --
	(205.19,212.66) --
	(204.92,212.66) --
	(204.65,212.66) --
	(204.37,212.66) --
	(204.10,212.66) --
	(203.83,212.66) --
	(203.55,212.66) --
	(203.28,212.66) --
	(203.01,212.66) --
	(202.73,212.66) --
	(202.46,212.66) --
	(202.19,212.66) --
	(201.91,212.66) --
	(201.64,212.66) --
	(201.37,212.66) --
	(201.09,212.66) --
	(200.82,212.66) --
	(200.54,212.66) --
	(200.27,212.66) --
	(200.00,212.66) --
	(199.72,212.66) --
	(199.45,212.66) --
	(199.18,212.66) --
	(198.90,212.66) --
	(198.63,212.66) --
	(198.36,212.66) --
	(198.08,212.66) --
	(197.81,212.66) --
	(197.54,212.66) --
	(197.26,212.66) --
	(196.99,212.66) --
	(196.72,212.66) --
	(196.44,212.66) --
	(196.17,212.66) --
	(195.90,212.66) --
	(195.62,212.66) --
	(195.35,212.66) --
	(195.08,212.66) --
	(194.80,212.66) --
	(194.53,212.66) --
	(194.25,212.66) --
	(193.98,212.66) --
	(193.71,212.66) --
	(193.43,212.66) --
	(193.16,212.66) --
	(192.89,212.66) --
	(192.61,212.66) --
	(192.34,212.66) --
	(192.07,212.66) --
	(191.79,212.66) --
	(191.52,212.66) --
	(191.25,212.66) --
	(190.97,212.66) --
	(190.70,212.66) --
	(190.43,212.66) --
	(190.15,212.66) --
	(189.88,212.66) --
	(189.61,212.66) --
	(189.33,212.66) --
	(189.06,212.66) --
	(188.79,212.66) --
	(188.51,212.66) --
	(188.24,212.66) --
	(187.96,212.66) --
	(187.69,212.66) --
	(187.42,212.66) --
	(187.14,212.66) --
	(186.87,212.66) --
	(186.60,212.66) --
	(186.32,212.66) --
	(186.05,212.66) --
	(185.78,212.66) --
	(185.50,212.66) --
	(185.23,212.66) --
	(184.96,212.66) --
	(184.68,212.66) --
	(184.41,212.66) --
	(184.14,212.66) --
	(183.86,212.66) --
	(183.59,212.66) --
	(183.32,212.66) --
	(183.04,212.66) --
	(182.77,212.66) --
	(182.50,212.66) --
	(182.22,212.66) --
	(181.95,212.66) --
	(181.67,212.66) --
	(181.40,212.66) --
	(181.13,212.66) --
	(180.85,212.66) --
	(180.58,212.66) --
	(180.31,212.66) --
	(180.03,212.66) --
	(179.76,212.66) --
	(179.49,212.66) --
	(179.21,212.66) --
	(178.94,212.66) --
	(178.67,212.66) --
	(178.39,212.66) --
	(178.12,212.66) --
	(177.85,212.66) --
	(177.57,212.66) --
	(177.30,212.66) --
	(177.03,212.66) --
	(176.75,212.66) --
	(176.48,212.66) --
	(176.21,212.66) --
	(175.93,212.66) --
	(175.66,212.66) --
	(175.38,212.66) --
	(175.11,212.66) --
	(174.84,212.66) --
	(174.56,212.66) --
	(174.29,212.66) --
	(174.02,212.66) --
	(173.74,212.66) --
	(173.47,212.66) --
	(173.20,212.66) --
	(172.92,212.66) --
	(172.65,212.66) --
	(172.38,212.66) --
	(172.10,212.66) --
	(171.83,212.66) --
	(171.56,212.66) --
	(171.28,212.66) --
	cycle;

\path[] (171.28,212.66) --
	(171.56,212.66) --
	(171.83,212.66) --
	(172.10,212.66) --
	(172.38,212.66) --
	(172.65,212.66) --
	(172.92,212.66) --
	(173.20,212.66) --
	(173.47,212.66) --
	(173.74,212.66) --
	(174.02,212.66) --
	(174.29,212.66) --
	(174.56,212.66) --
	(174.84,212.66) --
	(175.11,212.66) --
	(175.38,212.66) --
	(175.66,212.66) --
	(175.93,212.66) --
	(176.21,212.66) --
	(176.48,212.66) --
	(176.75,212.66) --
	(177.03,212.66) --
	(177.30,212.66) --
	(177.57,212.66) --
	(177.85,212.66) --
	(178.12,212.66) --
	(178.39,212.66) --
	(178.67,212.66) --
	(178.94,212.66) --
	(179.21,212.66) --
	(179.49,212.66) --
	(179.76,212.66) --
	(180.03,212.66) --
	(180.31,212.66) --
	(180.58,212.66) --
	(180.85,212.66) --
	(181.13,212.66) --
	(181.40,212.66) --
	(181.67,212.66) --
	(181.95,212.66) --
	(182.22,212.66) --
	(182.50,212.66) --
	(182.77,212.66) --
	(183.04,212.66) --
	(183.32,212.66) --
	(183.59,212.66) --
	(183.86,212.66) --
	(184.14,212.66) --
	(184.41,212.66) --
	(184.68,212.66) --
	(184.96,212.66) --
	(185.23,212.66) --
	(185.50,212.66) --
	(185.78,212.66) --
	(186.05,212.66) --
	(186.32,212.66) --
	(186.60,212.66) --
	(186.87,212.66) --
	(187.14,212.66) --
	(187.42,212.66) --
	(187.69,212.66) --
	(187.96,212.66) --
	(188.24,212.66) --
	(188.51,212.66) --
	(188.79,212.66) --
	(189.06,212.66) --
	(189.33,212.66) --
	(189.61,212.66) --
	(189.88,212.66) --
	(190.15,212.66) --
	(190.43,212.66) --
	(190.70,212.66) --
	(190.97,212.66) --
	(191.25,212.66) --
	(191.52,212.66) --
	(191.79,212.66) --
	(192.07,212.66) --
	(192.34,212.66) --
	(192.61,212.66) --
	(192.89,212.66) --
	(193.16,212.66) --
	(193.43,212.66) --
	(193.71,212.66) --
	(193.98,212.66) --
	(194.25,212.66) --
	(194.53,212.66) --
	(194.80,212.66) --
	(195.08,212.66) --
	(195.35,212.66) --
	(195.62,212.66) --
	(195.90,212.66) --
	(196.17,212.66) --
	(196.44,212.66) --
	(196.72,212.66) --
	(196.99,212.66) --
	(197.26,212.66) --
	(197.54,212.66) --
	(197.81,212.66) --
	(198.08,212.66) --
	(198.36,212.66) --
	(198.63,212.66) --
	(198.90,212.66) --
	(199.18,212.66) --
	(199.45,212.66) --
	(199.72,212.66) --
	(200.00,212.66) --
	(200.27,212.66) --
	(200.54,212.66) --
	(200.82,212.66) --
	(201.09,212.66) --
	(201.37,212.66) --
	(201.64,212.66) --
	(201.91,212.66) --
	(202.19,212.66) --
	(202.46,212.66) --
	(202.73,212.66) --
	(203.01,212.66) --
	(203.28,212.66) --
	(203.55,212.66) --
	(203.83,212.66) --
	(204.10,212.66) --
	(204.37,212.66) --
	(204.65,212.66) --
	(204.92,212.66) --
	(205.19,212.66) --
	(205.47,212.66) --
	(205.74,212.66) --
	(206.01,212.66) --
	(206.29,212.66) --
	(206.56,212.66) --
	(206.83,212.66) --
	(207.11,212.66) --
	(207.38,212.66) --
	(207.65,212.66) --
	(207.93,212.66) --
	(208.20,212.66) --
	(208.48,212.66) --
	(208.75,212.66) --
	(209.02,212.66) --
	(209.30,212.66) --
	(209.57,212.66) --
	(209.84,212.66) --
	(210.12,212.66) --
	(210.39,212.67) --
	(210.66,212.67) --
	(210.94,212.68) --
	(211.21,212.70) --
	(211.48,212.71) --
	(211.76,212.72) --
	(212.03,212.72) --
	(212.30,212.72) --
	(212.58,212.74) --
	(212.85,212.77) --
	(213.12,212.81) --
	(213.40,212.87) --
	(213.67,212.92) --
	(213.94,212.97) --
	(214.22,213.02) --
	(214.49,213.07) --
	(214.77,213.14) --
	(215.04,213.24) --
	(215.31,213.36) --
	(215.59,213.53) --
	(215.86,213.74) --
	(216.13,213.99) --
	(216.41,214.25) --
	(216.68,214.53) --
	(216.95,214.86) --
	(217.23,215.26) --
	(217.50,215.75) --
	(217.77,216.34) --
	(218.05,217.00) --
	(218.32,217.72) --
	(218.59,218.46) --
	(218.87,219.22) --
	(219.14,219.98) --
	(219.41,220.72) --
	(219.69,221.45) --
	(219.96,222.19) --
	(220.23,223.00) --
	(220.51,223.89) --
	(220.78,224.88) --
	(221.06,225.98) --
	(221.33,227.11) --
	(221.60,228.18) --
	(221.88,229.06) --
	(222.15,229.66) --
	(222.42,230.03) --
	(222.70,230.26) --
	(222.97,230.47) --
	(223.24,230.68) --
	(223.52,230.89) --
	(223.79,231.07) --
	(224.06,231.23) --
	(224.34,231.39) --
	(224.61,231.46) --
	(224.88,231.34) --
	(225.16,231.00) --
	(225.43,230.50) --
	(225.70,229.98) --
	(225.98,229.52) --
	(226.25,229.05) --
	(226.52,228.49) --
	(226.80,227.77) --
	(227.07,226.89) --
	(227.35,225.94) --
	(227.62,224.96) --
	(227.89,224.02) --
	(228.17,223.17) --
	(228.44,222.43) --
	(228.71,221.84) --
	(228.99,221.35) --
	(229.26,220.88) --
	(229.53,220.39) --
	(229.81,219.83) --
	(230.08,219.20) --
	(230.35,218.55) --
	(230.63,217.89) --
	(230.90,217.26) --
	(231.17,216.67) --
	(231.45,216.14) --
	(231.72,215.69) --
	(231.99,215.31) --
	(232.27,214.99) --
	(232.54,214.72) --
	(232.81,214.47) --
	(233.09,214.25) --
	(233.36,214.05) --
	(233.63,213.87) --
	(233.91,213.71) --
	(234.18,213.55) --
	(234.46,213.40) --
	(234.73,213.25) --
	(235.00,213.13) --
	(235.28,213.04) --
	(235.55,212.97) --
	(235.82,212.94) --
	(236.10,212.90) --
	(236.37,212.87) --
	(236.64,212.83) --
	(236.92,212.78) --
	(237.19,212.74) --
	(237.46,212.71) --
	(237.74,212.69) --
	(238.01,212.68) --
	(238.28,212.67) --
	(238.56,212.66) --
	(238.83,212.66) --
	(239.10,212.66) --
	(239.38,212.66) --
	(239.65,212.66) --
	(239.92,212.66) --
	(240.20,212.66) --
	(240.47,212.66) --
	(240.75,212.67) --
	(241.02,212.67) --
	(241.29,212.68) --
	(241.57,212.69) --
	(241.84,212.69) --
	(242.11,212.68) --
	(242.39,212.68) --
	(242.66,212.67) --
	(242.93,212.67) --
	(243.21,212.66) --
	(243.48,212.66) --
	(243.75,212.66) --
	(244.03,212.66) --
	(244.30,212.66) --
	(244.57,212.66) --
	(244.85,212.66) --
	(245.12,212.66) --
	(245.39,212.66) --
	(245.67,212.66) --
	(245.94,212.66) --
	(246.21,212.66) --
	(246.49,212.66) --
	(246.76,212.66) --
	(247.04,212.66) --
	(247.31,212.66) --
	(247.58,212.66) --
	(247.86,212.66) --
	(248.13,212.66) --
	(248.40,212.66) --
	(248.68,212.66) --
	(248.95,212.66) --
	(249.22,212.66) --
	(249.50,212.66) --
	(249.77,212.66) --
	(250.04,212.66) --
	(250.32,212.66) --
	(250.59,212.66) --
	(250.86,212.66) --
	(251.14,212.66) --
	(251.41,212.66) --
	(251.68,212.66) --
	(251.96,212.66) --
	(252.23,212.66) --
	(252.50,212.66) --
	(252.78,212.66) --
	(253.05,212.66) --
	(253.33,212.66) --
	(253.60,212.66) --
	(253.87,212.66) --
	(254.15,212.66) --
	(254.42,212.66) --
	(254.69,212.66) --
	(254.97,212.66) --
	(255.24,212.66) --
	(255.51,212.66) --
	(255.79,212.66) --
	(256.06,212.66) --
	(256.33,212.66) --
	(256.61,212.66) --
	(256.88,212.66) --
	(257.15,212.66) --
	(257.43,212.66) --
	(257.70,212.66) --
	(257.97,212.66) --
	(258.25,212.66) --
	(258.52,212.66) --
	(258.79,212.66) --
	(259.07,212.66) --
	(259.34,212.66) --
	(259.62,212.66) --
	(259.89,212.66) --
	(260.16,212.66) --
	(260.44,212.66) --
	(260.71,212.66) --
	(260.98,212.66) --
	(261.26,212.66) --
	(261.53,212.66) --
	(261.80,212.66) --
	(262.08,212.66) --
	(262.35,212.66) --
	(262.62,212.66) --
	(262.90,212.66) --
	(263.17,212.66) --
	(263.44,212.66) --
	(263.72,212.66) --
	(263.99,212.66) --
	(264.26,212.66) --
	(264.54,212.66) --
	(264.81,212.66) --
	(265.08,212.66) --
	(265.36,212.66) --
	(265.63,212.66) --
	(265.90,212.66) --
	(266.18,212.66) --
	(266.45,212.66) --
	(266.73,212.66) --
	(267.00,212.66) --
	(267.27,212.66) --
	(267.55,212.66) --
	(267.82,212.66) --
	(268.09,212.66) --
	(268.37,212.66) --
	(268.64,212.66) --
	(268.91,212.66) --
	(269.19,212.66) --
	(269.46,212.66) --
	(269.73,212.66) --
	(270.01,212.66) --
	(270.28,212.66) --
	(270.55,212.66) --
	(270.83,212.66) --
	(271.10,212.66) --
	(271.37,212.66) --
	(271.65,212.66) --
	(271.92,212.66) --
	(272.19,212.66) --
	(272.47,212.66) --
	(272.74,212.66) --
	(273.02,212.66) --
	(273.29,212.66) --
	(273.56,212.66) --
	(273.84,212.66) --
	(274.11,212.66) --
	(274.38,212.66) --
	(274.66,212.66) --
	(274.93,212.66) --
	(275.20,212.66) --
	(275.48,212.66) --
	(275.75,212.66) --
	(276.02,212.66) --
	(276.30,212.66) --
	(276.57,212.66) --
	(276.84,212.66) --
	(277.12,212.66) --
	(277.39,212.66) --
	(277.66,212.66) --
	(277.94,212.66) --
	(278.21,212.66) --
	(278.48,212.66) --
	(278.76,212.66) --
	(279.03,212.66) --
	(279.31,212.66) --
	(279.58,212.66) --
	(279.85,212.66) --
	(280.13,212.66) --
	(280.40,212.66) --
	(280.67,212.66) --
	(280.95,212.66) --
	(281.22,212.66) --
	(281.49,212.66) --
	(281.77,212.66) --
	(282.04,212.66) --
	(282.31,212.66) --
	(282.59,212.66) --
	(282.86,212.66) --
	(283.13,212.66) --
	(283.41,212.66) --
	(283.68,212.66) --
	(283.95,212.66) --
	(284.23,212.66) --
	(284.50,212.66) --
	(284.77,212.66) --
	(285.05,212.66) --
	(285.32,212.66) --
	(285.60,212.66) --
	(285.87,212.66) --
	(286.14,212.66) --
	(286.42,212.66) --
	(286.69,212.66) --
	(286.96,212.66) --
	(287.24,212.66) --
	(287.51,212.66) --
	(287.78,212.66) --
	(288.06,212.66) --
	(288.33,212.66) --
	(288.60,212.66) --
	(288.88,212.66) --
	(289.15,212.66) --
	(289.42,212.66) --
	(289.70,212.66) --
	(289.97,212.66) --
	(290.24,212.66) --
	(290.52,212.66) --
	(290.79,212.66) --
	(291.06,212.66) --
	(291.34,212.66) --
	(291.61,212.66) --
	(291.88,212.66) --
	(292.16,212.66) --
	(292.43,212.66) --
	(292.71,212.66) --
	(292.98,212.66) --
	(293.25,212.66) --
	(293.53,212.66) --
	(293.80,212.66) --
	(294.07,212.66) --
	(294.35,212.66) --
	(294.62,212.66) --
	(294.89,212.66) --
	(295.17,212.66) --
	(295.44,212.66) --
	(295.71,212.66) --
	(295.99,212.66) --
	(296.26,212.66) --
	(296.53,212.66) --
	(296.81,212.66) --
	(297.08,212.66) --
	(297.35,212.66) --
	(297.63,212.66) --
	(297.90,212.66) --
	(298.17,212.66) --
	(298.45,212.66) --
	(298.72,212.66) --
	(299.00,212.66) --
	(299.27,212.66) --
	(299.54,212.66) --
	(299.82,212.66) --
	(300.09,212.66) --
	(300.36,212.66) --
	(300.64,212.66) --
	(300.91,212.66) --
	(301.18,212.66) --
	(301.46,212.66) --
	(301.73,212.66) --
	(302.00,212.66) --
	(302.28,212.66) --
	(302.55,212.66) --
	(302.82,212.66) --
	(303.10,212.66) --
	(303.37,212.66) --
	(303.64,212.66) --
	(303.92,212.66) --
	(304.19,212.66) --
	(304.46,212.66) --
	(304.74,212.66) --
	(305.01,212.66) --
	(305.29,212.66) --
	(305.56,212.66) --
	(305.83,212.66) --
	(306.11,212.66) --
	(306.38,212.66) --
	(306.65,212.66) --
	(306.93,212.66) --
	(307.20,212.66) --
	(307.47,212.66) --
	(307.75,212.66) --
	(308.02,212.66) --
	(308.29,212.66) --
	(308.57,212.66) --
	(308.84,212.66) --
	(309.11,212.66) --
	(309.39,212.66) --
	(309.66,212.66) --
	(309.93,212.66) --
	(310.21,212.66) --
	(310.48,212.66) --
	(310.75,212.66) --
	(311.03,212.66);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.48,211.72) -- (224.48,232.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.51,211.72) -- (223.51,232.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,211.72) -- (219.58,232.40);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,185.55) rectangle (293.99,206.22);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,186.49) --
	(171.56,186.49) --
	(171.83,186.49) --
	(172.10,186.49) --
	(172.38,186.49) --
	(172.65,186.49) --
	(172.92,186.49) --
	(173.20,186.49) --
	(173.47,186.49) --
	(173.74,186.49) --
	(174.02,186.49) --
	(174.29,186.49) --
	(174.56,186.49) --
	(174.84,186.49) --
	(175.11,186.49) --
	(175.38,186.49) --
	(175.66,186.49) --
	(175.93,186.49) --
	(176.21,186.49) --
	(176.48,186.49) --
	(176.75,186.49) --
	(177.03,186.49) --
	(177.30,186.49) --
	(177.57,186.49) --
	(177.85,186.49) --
	(178.12,186.49) --
	(178.39,186.49) --
	(178.67,186.49) --
	(178.94,186.49) --
	(179.21,186.49) --
	(179.49,186.49) --
	(179.76,186.49) --
	(180.03,186.49) --
	(180.31,186.49) --
	(180.58,186.49) --
	(180.85,186.49) --
	(181.13,186.49) --
	(181.40,186.49) --
	(181.67,186.49) --
	(181.95,186.49) --
	(182.22,186.49) --
	(182.50,186.49) --
	(182.77,186.49) --
	(183.04,186.49) --
	(183.32,186.49) --
	(183.59,186.49) --
	(183.86,186.49) --
	(184.14,186.49) --
	(184.41,186.49) --
	(184.68,186.49) --
	(184.96,186.49) --
	(185.23,186.49) --
	(185.50,186.49) --
	(185.78,186.49) --
	(186.05,186.49) --
	(186.32,186.49) --
	(186.60,186.49) --
	(186.87,186.49) --
	(187.14,186.49) --
	(187.42,186.49) --
	(187.69,186.49) --
	(187.96,186.49) --
	(188.24,186.49) --
	(188.51,186.49) --
	(188.79,186.49) --
	(189.06,186.49) --
	(189.33,186.49) --
	(189.61,186.49) --
	(189.88,186.49) --
	(190.15,186.49) --
	(190.43,186.49) --
	(190.70,186.49) --
	(190.97,186.49) --
	(191.25,186.49) --
	(191.52,186.49) --
	(191.79,186.49) --
	(192.07,186.49) --
	(192.34,186.49) --
	(192.61,186.49) --
	(192.89,186.49) --
	(193.16,186.49) --
	(193.43,186.49) --
	(193.71,186.49) --
	(193.98,186.49) --
	(194.25,186.49) --
	(194.53,186.49) --
	(194.80,186.49) --
	(195.08,186.49) --
	(195.35,186.49) --
	(195.62,186.49) --
	(195.90,186.49) --
	(196.17,186.49) --
	(196.44,186.49) --
	(196.72,186.49) --
	(196.99,186.49) --
	(197.26,186.49) --
	(197.54,186.49) --
	(197.81,186.49) --
	(198.08,186.49) --
	(198.36,186.49) --
	(198.63,186.49) --
	(198.90,186.49) --
	(199.18,186.49) --
	(199.45,186.49) --
	(199.72,186.49) --
	(200.00,186.49) --
	(200.27,186.49) --
	(200.54,186.49) --
	(200.82,186.49) --
	(201.09,186.49) --
	(201.37,186.49) --
	(201.64,186.49) --
	(201.91,186.49) --
	(202.19,186.49) --
	(202.46,186.49) --
	(202.73,186.49) --
	(203.01,186.49) --
	(203.28,186.49) --
	(203.55,186.49) --
	(203.83,186.49) --
	(204.10,186.49) --
	(204.37,186.49) --
	(204.65,186.49) --
	(204.92,186.49) --
	(205.19,186.49) --
	(205.47,186.49) --
	(205.74,186.49) --
	(206.01,186.49) --
	(206.29,186.49) --
	(206.56,186.49) --
	(206.83,186.49) --
	(207.11,186.49) --
	(207.38,186.49) --
	(207.65,186.49) --
	(207.93,186.49) --
	(208.20,186.50) --
	(208.48,186.50) --
	(208.75,186.51) --
	(209.02,186.51) --
	(209.30,186.51) --
	(209.57,186.51) --
	(209.84,186.50) --
	(210.12,186.50) --
	(210.39,186.50) --
	(210.66,186.51) --
	(210.94,186.53) --
	(211.21,186.57) --
	(211.48,186.61) --
	(211.76,186.68) --
	(212.03,186.76) --
	(212.30,186.84) --
	(212.58,186.92) --
	(212.85,186.98) --
	(213.12,187.02) --
	(213.40,187.06) --
	(213.67,187.11) --
	(213.94,187.18) --
	(214.22,187.29) --
	(214.49,187.43) --
	(214.77,187.58) --
	(215.04,187.76) --
	(215.31,187.96) --
	(215.59,188.21) --
	(215.86,188.49) --
	(216.13,188.80) --
	(216.41,189.14) --
	(216.68,189.54) --
	(216.95,189.99) --
	(217.23,190.54) --
	(217.50,191.19) --
	(217.77,191.93) --
	(218.05,192.73) --
	(218.32,193.55) --
	(218.59,194.35) --
	(218.87,195.16) --
	(219.14,195.99) --
	(219.41,196.90) --
	(219.69,197.85) --
	(219.96,198.79) --
	(220.23,199.63) --
	(220.51,200.32) --
	(220.78,200.86) --
	(221.06,201.27) --
	(221.33,201.62) --
	(221.60,201.99) --
	(221.88,202.43) --
	(222.15,202.98) --
	(222.42,203.63) --
	(222.70,204.28) --
	(222.97,204.84) --
	(223.24,205.19) --
	(223.52,205.28) --
	(223.79,205.13) --
	(224.06,204.80) --
	(224.34,204.40) --
	(224.61,203.97) --
	(224.88,203.51) --
	(225.16,203.01) --
	(225.43,202.39) --
	(225.70,201.64) --
	(225.98,200.78) --
	(226.25,199.88) --
	(226.52,199.01) --
	(226.80,198.20) --
	(227.07,197.43) --
	(227.35,196.69) --
	(227.62,195.95) --
	(227.89,195.25) --
	(228.17,194.57) --
	(228.44,193.93) --
	(228.71,193.31) --
	(228.99,192.70) --
	(229.26,192.11) --
	(229.53,191.53) --
	(229.81,190.97) --
	(230.08,190.45) --
	(230.35,189.97) --
	(230.63,189.56) --
	(230.90,189.22) --
	(231.17,188.91) --
	(231.45,188.64) --
	(231.72,188.38) --
	(231.99,188.14) --
	(232.27,187.94) --
	(232.54,187.78) --
	(232.81,187.66) --
	(233.09,187.58) --
	(233.36,187.51) --
	(233.63,187.42) --
	(233.91,187.31) --
	(234.18,187.17) --
	(234.46,187.02) --
	(234.73,186.89) --
	(235.00,186.80) --
	(235.28,186.74) --
	(235.55,186.71) --
	(235.82,186.68) --
	(236.10,186.65) --
	(236.37,186.61) --
	(236.64,186.57) --
	(236.92,186.55) --
	(237.19,186.54) --
	(237.46,186.54) --
	(237.74,186.54) --
	(238.01,186.55) --
	(238.28,186.55) --
	(238.56,186.54) --
	(238.83,186.53) --
	(239.10,186.52) --
	(239.38,186.51) --
	(239.65,186.50) --
	(239.92,186.50) --
	(240.20,186.50) --
	(240.47,186.50) --
	(240.75,186.51) --
	(241.02,186.51) --
	(241.29,186.51) --
	(241.57,186.51) --
	(241.84,186.50) --
	(242.11,186.50) --
	(242.39,186.49) --
	(242.66,186.49) --
	(242.93,186.49) --
	(243.21,186.49) --
	(243.48,186.49) --
	(243.75,186.49) --
	(244.03,186.49) --
	(244.30,186.49) --
	(244.57,186.49) --
	(244.85,186.49) --
	(245.12,186.49) --
	(245.39,186.49) --
	(245.67,186.49) --
	(245.94,186.49) --
	(246.21,186.49) --
	(246.49,186.49) --
	(246.76,186.49) --
	(247.04,186.49) --
	(247.31,186.49) --
	(247.58,186.49) --
	(247.86,186.49) --
	(248.13,186.49) --
	(248.40,186.49) --
	(248.68,186.49) --
	(248.95,186.49) --
	(249.22,186.49) --
	(249.50,186.49) --
	(249.77,186.49) --
	(250.04,186.49) --
	(250.32,186.49) --
	(250.59,186.49) --
	(250.86,186.49) --
	(251.14,186.49) --
	(251.41,186.49) --
	(251.68,186.49) --
	(251.96,186.49) --
	(252.23,186.49) --
	(252.50,186.49) --
	(252.78,186.49) --
	(253.05,186.49) --
	(253.33,186.49) --
	(253.60,186.49) --
	(253.87,186.49) --
	(254.15,186.49) --
	(254.42,186.49) --
	(254.69,186.49) --
	(254.97,186.49) --
	(255.24,186.49) --
	(255.51,186.49) --
	(255.79,186.49) --
	(256.06,186.49) --
	(256.33,186.49) --
	(256.61,186.49) --
	(256.88,186.49) --
	(257.15,186.49) --
	(257.43,186.49) --
	(257.70,186.49) --
	(257.97,186.49) --
	(258.25,186.49) --
	(258.52,186.49) --
	(258.79,186.49) --
	(259.07,186.49) --
	(259.34,186.49) --
	(259.62,186.49) --
	(259.89,186.49) --
	(260.16,186.49) --
	(260.44,186.49) --
	(260.71,186.49) --
	(260.98,186.49) --
	(261.26,186.49) --
	(261.53,186.49) --
	(261.80,186.49) --
	(262.08,186.49) --
	(262.35,186.49) --
	(262.62,186.49) --
	(262.90,186.49) --
	(263.17,186.49) --
	(263.44,186.49) --
	(263.72,186.49) --
	(263.99,186.49) --
	(264.26,186.49) --
	(264.54,186.49) --
	(264.81,186.49) --
	(265.08,186.49) --
	(265.36,186.49) --
	(265.63,186.49) --
	(265.90,186.49) --
	(266.18,186.49) --
	(266.45,186.49) --
	(266.73,186.49) --
	(267.00,186.49) --
	(267.27,186.49) --
	(267.55,186.49) --
	(267.82,186.49) --
	(268.09,186.49) --
	(268.37,186.49) --
	(268.64,186.49) --
	(268.91,186.49) --
	(269.19,186.49) --
	(269.46,186.49) --
	(269.73,186.49) --
	(270.01,186.49) --
	(270.28,186.49) --
	(270.55,186.49) --
	(270.83,186.49) --
	(271.10,186.49) --
	(271.37,186.49) --
	(271.65,186.49) --
	(271.92,186.49) --
	(272.19,186.49) --
	(272.47,186.49) --
	(272.74,186.49) --
	(273.02,186.49) --
	(273.29,186.49) --
	(273.56,186.49) --
	(273.84,186.49) --
	(274.11,186.49) --
	(274.38,186.49) --
	(274.66,186.49) --
	(274.93,186.49) --
	(275.20,186.49) --
	(275.48,186.49) --
	(275.75,186.49) --
	(276.02,186.49) --
	(276.30,186.49) --
	(276.57,186.49) --
	(276.84,186.49) --
	(277.12,186.49) --
	(277.39,186.49) --
	(277.66,186.49) --
	(277.94,186.49) --
	(278.21,186.49) --
	(278.48,186.49) --
	(278.76,186.49) --
	(279.03,186.49) --
	(279.31,186.49) --
	(279.58,186.49) --
	(279.85,186.49) --
	(280.13,186.49) --
	(280.40,186.49) --
	(280.67,186.49) --
	(280.95,186.49) --
	(281.22,186.49) --
	(281.49,186.49) --
	(281.77,186.49) --
	(282.04,186.49) --
	(282.31,186.49) --
	(282.59,186.49) --
	(282.86,186.49) --
	(283.13,186.49) --
	(283.41,186.49) --
	(283.68,186.49) --
	(283.95,186.49) --
	(284.23,186.49) --
	(284.50,186.49) --
	(284.77,186.49) --
	(285.05,186.49) --
	(285.32,186.49) --
	(285.60,186.49) --
	(285.87,186.49) --
	(286.14,186.49) --
	(286.42,186.49) --
	(286.69,186.49) --
	(286.96,186.49) --
	(287.24,186.49) --
	(287.51,186.49) --
	(287.78,186.49) --
	(288.06,186.49) --
	(288.33,186.49) --
	(288.60,186.49) --
	(288.88,186.49) --
	(289.15,186.49) --
	(289.42,186.49) --
	(289.70,186.49) --
	(289.97,186.49) --
	(290.24,186.49) --
	(290.52,186.49) --
	(290.79,186.49) --
	(291.06,186.49) --
	(291.34,186.49) --
	(291.61,186.49) --
	(291.88,186.49) --
	(292.16,186.49) --
	(292.43,186.49) --
	(292.71,186.49) --
	(292.98,186.49) --
	(293.25,186.49) --
	(293.53,186.49) --
	(293.80,186.49) --
	(294.07,186.49) --
	(294.35,186.49) --
	(294.62,186.49) --
	(294.89,186.49) --
	(295.17,186.49) --
	(295.44,186.49) --
	(295.71,186.49) --
	(295.99,186.49) --
	(296.26,186.49) --
	(296.53,186.49) --
	(296.81,186.49) --
	(297.08,186.49) --
	(297.35,186.49) --
	(297.63,186.49) --
	(297.90,186.49) --
	(298.17,186.49) --
	(298.45,186.49) --
	(298.72,186.49) --
	(299.00,186.49) --
	(299.27,186.49) --
	(299.54,186.49) --
	(299.82,186.49) --
	(300.09,186.49) --
	(300.36,186.49) --
	(300.64,186.49) --
	(300.91,186.49) --
	(301.18,186.49) --
	(301.46,186.49) --
	(301.73,186.49) --
	(302.00,186.49) --
	(302.28,186.49) --
	(302.55,186.49) --
	(302.82,186.49) --
	(303.10,186.49) --
	(303.37,186.49) --
	(303.64,186.49) --
	(303.92,186.49) --
	(304.19,186.49) --
	(304.46,186.49) --
	(304.74,186.49) --
	(305.01,186.49) --
	(305.29,186.49) --
	(305.56,186.49) --
	(305.83,186.49) --
	(306.11,186.49) --
	(306.38,186.49) --
	(306.65,186.49) --
	(306.93,186.49) --
	(307.20,186.49) --
	(307.47,186.49) --
	(307.75,186.49) --
	(308.02,186.49) --
	(308.29,186.49) --
	(308.57,186.49) --
	(308.84,186.49) --
	(309.11,186.49) --
	(309.39,186.49) --
	(309.66,186.49) --
	(309.93,186.49) --
	(310.21,186.49) --
	(310.48,186.49) --
	(310.75,186.49) --
	(311.03,186.49) --
	(311.03,186.49) --
	(310.75,186.49) --
	(310.48,186.49) --
	(310.21,186.49) --
	(309.93,186.49) --
	(309.66,186.49) --
	(309.39,186.49) --
	(309.11,186.49) --
	(308.84,186.49) --
	(308.57,186.49) --
	(308.29,186.49) --
	(308.02,186.49) --
	(307.75,186.49) --
	(307.47,186.49) --
	(307.20,186.49) --
	(306.93,186.49) --
	(306.65,186.49) --
	(306.38,186.49) --
	(306.11,186.49) --
	(305.83,186.49) --
	(305.56,186.49) --
	(305.29,186.49) --
	(305.01,186.49) --
	(304.74,186.49) --
	(304.46,186.49) --
	(304.19,186.49) --
	(303.92,186.49) --
	(303.64,186.49) --
	(303.37,186.49) --
	(303.10,186.49) --
	(302.82,186.49) --
	(302.55,186.49) --
	(302.28,186.49) --
	(302.00,186.49) --
	(301.73,186.49) --
	(301.46,186.49) --
	(301.18,186.49) --
	(300.91,186.49) --
	(300.64,186.49) --
	(300.36,186.49) --
	(300.09,186.49) --
	(299.82,186.49) --
	(299.54,186.49) --
	(299.27,186.49) --
	(299.00,186.49) --
	(298.72,186.49) --
	(298.45,186.49) --
	(298.17,186.49) --
	(297.90,186.49) --
	(297.63,186.49) --
	(297.35,186.49) --
	(297.08,186.49) --
	(296.81,186.49) --
	(296.53,186.49) --
	(296.26,186.49) --
	(295.99,186.49) --
	(295.71,186.49) --
	(295.44,186.49) --
	(295.17,186.49) --
	(294.89,186.49) --
	(294.62,186.49) --
	(294.35,186.49) --
	(294.07,186.49) --
	(293.80,186.49) --
	(293.53,186.49) --
	(293.25,186.49) --
	(292.98,186.49) --
	(292.71,186.49) --
	(292.43,186.49) --
	(292.16,186.49) --
	(291.88,186.49) --
	(291.61,186.49) --
	(291.34,186.49) --
	(291.06,186.49) --
	(290.79,186.49) --
	(290.52,186.49) --
	(290.24,186.49) --
	(289.97,186.49) --
	(289.70,186.49) --
	(289.42,186.49) --
	(289.15,186.49) --
	(288.88,186.49) --
	(288.60,186.49) --
	(288.33,186.49) --
	(288.06,186.49) --
	(287.78,186.49) --
	(287.51,186.49) --
	(287.24,186.49) --
	(286.96,186.49) --
	(286.69,186.49) --
	(286.42,186.49) --
	(286.14,186.49) --
	(285.87,186.49) --
	(285.60,186.49) --
	(285.32,186.49) --
	(285.05,186.49) --
	(284.77,186.49) --
	(284.50,186.49) --
	(284.23,186.49) --
	(283.95,186.49) --
	(283.68,186.49) --
	(283.41,186.49) --
	(283.13,186.49) --
	(282.86,186.49) --
	(282.59,186.49) --
	(282.31,186.49) --
	(282.04,186.49) --
	(281.77,186.49) --
	(281.49,186.49) --
	(281.22,186.49) --
	(280.95,186.49) --
	(280.67,186.49) --
	(280.40,186.49) --
	(280.13,186.49) --
	(279.85,186.49) --
	(279.58,186.49) --
	(279.31,186.49) --
	(279.03,186.49) --
	(278.76,186.49) --
	(278.48,186.49) --
	(278.21,186.49) --
	(277.94,186.49) --
	(277.66,186.49) --
	(277.39,186.49) --
	(277.12,186.49) --
	(276.84,186.49) --
	(276.57,186.49) --
	(276.30,186.49) --
	(276.02,186.49) --
	(275.75,186.49) --
	(275.48,186.49) --
	(275.20,186.49) --
	(274.93,186.49) --
	(274.66,186.49) --
	(274.38,186.49) --
	(274.11,186.49) --
	(273.84,186.49) --
	(273.56,186.49) --
	(273.29,186.49) --
	(273.02,186.49) --
	(272.74,186.49) --
	(272.47,186.49) --
	(272.19,186.49) --
	(271.92,186.49) --
	(271.65,186.49) --
	(271.37,186.49) --
	(271.10,186.49) --
	(270.83,186.49) --
	(270.55,186.49) --
	(270.28,186.49) --
	(270.01,186.49) --
	(269.73,186.49) --
	(269.46,186.49) --
	(269.19,186.49) --
	(268.91,186.49) --
	(268.64,186.49) --
	(268.37,186.49) --
	(268.09,186.49) --
	(267.82,186.49) --
	(267.55,186.49) --
	(267.27,186.49) --
	(267.00,186.49) --
	(266.73,186.49) --
	(266.45,186.49) --
	(266.18,186.49) --
	(265.90,186.49) --
	(265.63,186.49) --
	(265.36,186.49) --
	(265.08,186.49) --
	(264.81,186.49) --
	(264.54,186.49) --
	(264.26,186.49) --
	(263.99,186.49) --
	(263.72,186.49) --
	(263.44,186.49) --
	(263.17,186.49) --
	(262.90,186.49) --
	(262.62,186.49) --
	(262.35,186.49) --
	(262.08,186.49) --
	(261.80,186.49) --
	(261.53,186.49) --
	(261.26,186.49) --
	(260.98,186.49) --
	(260.71,186.49) --
	(260.44,186.49) --
	(260.16,186.49) --
	(259.89,186.49) --
	(259.62,186.49) --
	(259.34,186.49) --
	(259.07,186.49) --
	(258.79,186.49) --
	(258.52,186.49) --
	(258.25,186.49) --
	(257.97,186.49) --
	(257.70,186.49) --
	(257.43,186.49) --
	(257.15,186.49) --
	(256.88,186.49) --
	(256.61,186.49) --
	(256.33,186.49) --
	(256.06,186.49) --
	(255.79,186.49) --
	(255.51,186.49) --
	(255.24,186.49) --
	(254.97,186.49) --
	(254.69,186.49) --
	(254.42,186.49) --
	(254.15,186.49) --
	(253.87,186.49) --
	(253.60,186.49) --
	(253.33,186.49) --
	(253.05,186.49) --
	(252.78,186.49) --
	(252.50,186.49) --
	(252.23,186.49) --
	(251.96,186.49) --
	(251.68,186.49) --
	(251.41,186.49) --
	(251.14,186.49) --
	(250.86,186.49) --
	(250.59,186.49) --
	(250.32,186.49) --
	(250.04,186.49) --
	(249.77,186.49) --
	(249.50,186.49) --
	(249.22,186.49) --
	(248.95,186.49) --
	(248.68,186.49) --
	(248.40,186.49) --
	(248.13,186.49) --
	(247.86,186.49) --
	(247.58,186.49) --
	(247.31,186.49) --
	(247.04,186.49) --
	(246.76,186.49) --
	(246.49,186.49) --
	(246.21,186.49) --
	(245.94,186.49) --
	(245.67,186.49) --
	(245.39,186.49) --
	(245.12,186.49) --
	(244.85,186.49) --
	(244.57,186.49) --
	(244.30,186.49) --
	(244.03,186.49) --
	(243.75,186.49) --
	(243.48,186.49) --
	(243.21,186.49) --
	(242.93,186.49) --
	(242.66,186.49) --
	(242.39,186.49) --
	(242.11,186.49) --
	(241.84,186.49) --
	(241.57,186.49) --
	(241.29,186.49) --
	(241.02,186.49) --
	(240.75,186.49) --
	(240.47,186.49) --
	(240.20,186.49) --
	(239.92,186.49) --
	(239.65,186.49) --
	(239.38,186.49) --
	(239.10,186.49) --
	(238.83,186.49) --
	(238.56,186.49) --
	(238.28,186.49) --
	(238.01,186.49) --
	(237.74,186.49) --
	(237.46,186.49) --
	(237.19,186.49) --
	(236.92,186.49) --
	(236.64,186.49) --
	(236.37,186.49) --
	(236.10,186.49) --
	(235.82,186.49) --
	(235.55,186.49) --
	(235.28,186.49) --
	(235.00,186.49) --
	(234.73,186.49) --
	(234.46,186.49) --
	(234.18,186.49) --
	(233.91,186.49) --
	(233.63,186.49) --
	(233.36,186.49) --
	(233.09,186.49) --
	(232.81,186.49) --
	(232.54,186.49) --
	(232.27,186.49) --
	(231.99,186.49) --
	(231.72,186.49) --
	(231.45,186.49) --
	(231.17,186.49) --
	(230.90,186.49) --
	(230.63,186.49) --
	(230.35,186.49) --
	(230.08,186.49) --
	(229.81,186.49) --
	(229.53,186.49) --
	(229.26,186.49) --
	(228.99,186.49) --
	(228.71,186.49) --
	(228.44,186.49) --
	(228.17,186.49) --
	(227.89,186.49) --
	(227.62,186.49) --
	(227.35,186.49) --
	(227.07,186.49) --
	(226.80,186.49) --
	(226.52,186.49) --
	(226.25,186.49) --
	(225.98,186.49) --
	(225.70,186.49) --
	(225.43,186.49) --
	(225.16,186.49) --
	(224.88,186.49) --
	(224.61,186.49) --
	(224.34,186.49) --
	(224.06,186.49) --
	(223.79,186.49) --
	(223.52,186.49) --
	(223.24,186.49) --
	(222.97,186.49) --
	(222.70,186.49) --
	(222.42,186.49) --
	(222.15,186.49) --
	(221.88,186.49) --
	(221.60,186.49) --
	(221.33,186.49) --
	(221.06,186.49) --
	(220.78,186.49) --
	(220.51,186.49) --
	(220.23,186.49) --
	(219.96,186.49) --
	(219.69,186.49) --
	(219.41,186.49) --
	(219.14,186.49) --
	(218.87,186.49) --
	(218.59,186.49) --
	(218.32,186.49) --
	(218.05,186.49) --
	(217.77,186.49) --
	(217.50,186.49) --
	(217.23,186.49) --
	(216.95,186.49) --
	(216.68,186.49) --
	(216.41,186.49) --
	(216.13,186.49) --
	(215.86,186.49) --
	(215.59,186.49) --
	(215.31,186.49) --
	(215.04,186.49) --
	(214.77,186.49) --
	(214.49,186.49) --
	(214.22,186.49) --
	(213.94,186.49) --
	(213.67,186.49) --
	(213.40,186.49) --
	(213.12,186.49) --
	(212.85,186.49) --
	(212.58,186.49) --
	(212.30,186.49) --
	(212.03,186.49) --
	(211.76,186.49) --
	(211.48,186.49) --
	(211.21,186.49) --
	(210.94,186.49) --
	(210.66,186.49) --
	(210.39,186.49) --
	(210.12,186.49) --
	(209.84,186.49) --
	(209.57,186.49) --
	(209.30,186.49) --
	(209.02,186.49) --
	(208.75,186.49) --
	(208.48,186.49) --
	(208.20,186.49) --
	(207.93,186.49) --
	(207.65,186.49) --
	(207.38,186.49) --
	(207.11,186.49) --
	(206.83,186.49) --
	(206.56,186.49) --
	(206.29,186.49) --
	(206.01,186.49) --
	(205.74,186.49) --
	(205.47,186.49) --
	(205.19,186.49) --
	(204.92,186.49) --
	(204.65,186.49) --
	(204.37,186.49) --
	(204.10,186.49) --
	(203.83,186.49) --
	(203.55,186.49) --
	(203.28,186.49) --
	(203.01,186.49) --
	(202.73,186.49) --
	(202.46,186.49) --
	(202.19,186.49) --
	(201.91,186.49) --
	(201.64,186.49) --
	(201.37,186.49) --
	(201.09,186.49) --
	(200.82,186.49) --
	(200.54,186.49) --
	(200.27,186.49) --
	(200.00,186.49) --
	(199.72,186.49) --
	(199.45,186.49) --
	(199.18,186.49) --
	(198.90,186.49) --
	(198.63,186.49) --
	(198.36,186.49) --
	(198.08,186.49) --
	(197.81,186.49) --
	(197.54,186.49) --
	(197.26,186.49) --
	(196.99,186.49) --
	(196.72,186.49) --
	(196.44,186.49) --
	(196.17,186.49) --
	(195.90,186.49) --
	(195.62,186.49) --
	(195.35,186.49) --
	(195.08,186.49) --
	(194.80,186.49) --
	(194.53,186.49) --
	(194.25,186.49) --
	(193.98,186.49) --
	(193.71,186.49) --
	(193.43,186.49) --
	(193.16,186.49) --
	(192.89,186.49) --
	(192.61,186.49) --
	(192.34,186.49) --
	(192.07,186.49) --
	(191.79,186.49) --
	(191.52,186.49) --
	(191.25,186.49) --
	(190.97,186.49) --
	(190.70,186.49) --
	(190.43,186.49) --
	(190.15,186.49) --
	(189.88,186.49) --
	(189.61,186.49) --
	(189.33,186.49) --
	(189.06,186.49) --
	(188.79,186.49) --
	(188.51,186.49) --
	(188.24,186.49) --
	(187.96,186.49) --
	(187.69,186.49) --
	(187.42,186.49) --
	(187.14,186.49) --
	(186.87,186.49) --
	(186.60,186.49) --
	(186.32,186.49) --
	(186.05,186.49) --
	(185.78,186.49) --
	(185.50,186.49) --
	(185.23,186.49) --
	(184.96,186.49) --
	(184.68,186.49) --
	(184.41,186.49) --
	(184.14,186.49) --
	(183.86,186.49) --
	(183.59,186.49) --
	(183.32,186.49) --
	(183.04,186.49) --
	(182.77,186.49) --
	(182.50,186.49) --
	(182.22,186.49) --
	(181.95,186.49) --
	(181.67,186.49) --
	(181.40,186.49) --
	(181.13,186.49) --
	(180.85,186.49) --
	(180.58,186.49) --
	(180.31,186.49) --
	(180.03,186.49) --
	(179.76,186.49) --
	(179.49,186.49) --
	(179.21,186.49) --
	(178.94,186.49) --
	(178.67,186.49) --
	(178.39,186.49) --
	(178.12,186.49) --
	(177.85,186.49) --
	(177.57,186.49) --
	(177.30,186.49) --
	(177.03,186.49) --
	(176.75,186.49) --
	(176.48,186.49) --
	(176.21,186.49) --
	(175.93,186.49) --
	(175.66,186.49) --
	(175.38,186.49) --
	(175.11,186.49) --
	(174.84,186.49) --
	(174.56,186.49) --
	(174.29,186.49) --
	(174.02,186.49) --
	(173.74,186.49) --
	(173.47,186.49) --
	(173.20,186.49) --
	(172.92,186.49) --
	(172.65,186.49) --
	(172.38,186.49) --
	(172.10,186.49) --
	(171.83,186.49) --
	(171.56,186.49) --
	(171.28,186.49) --
	cycle;

\path[] (171.28,186.49) --
	(171.56,186.49) --
	(171.83,186.49) --
	(172.10,186.49) --
	(172.38,186.49) --
	(172.65,186.49) --
	(172.92,186.49) --
	(173.20,186.49) --
	(173.47,186.49) --
	(173.74,186.49) --
	(174.02,186.49) --
	(174.29,186.49) --
	(174.56,186.49) --
	(174.84,186.49) --
	(175.11,186.49) --
	(175.38,186.49) --
	(175.66,186.49) --
	(175.93,186.49) --
	(176.21,186.49) --
	(176.48,186.49) --
	(176.75,186.49) --
	(177.03,186.49) --
	(177.30,186.49) --
	(177.57,186.49) --
	(177.85,186.49) --
	(178.12,186.49) --
	(178.39,186.49) --
	(178.67,186.49) --
	(178.94,186.49) --
	(179.21,186.49) --
	(179.49,186.49) --
	(179.76,186.49) --
	(180.03,186.49) --
	(180.31,186.49) --
	(180.58,186.49) --
	(180.85,186.49) --
	(181.13,186.49) --
	(181.40,186.49) --
	(181.67,186.49) --
	(181.95,186.49) --
	(182.22,186.49) --
	(182.50,186.49) --
	(182.77,186.49) --
	(183.04,186.49) --
	(183.32,186.49) --
	(183.59,186.49) --
	(183.86,186.49) --
	(184.14,186.49) --
	(184.41,186.49) --
	(184.68,186.49) --
	(184.96,186.49) --
	(185.23,186.49) --
	(185.50,186.49) --
	(185.78,186.49) --
	(186.05,186.49) --
	(186.32,186.49) --
	(186.60,186.49) --
	(186.87,186.49) --
	(187.14,186.49) --
	(187.42,186.49) --
	(187.69,186.49) --
	(187.96,186.49) --
	(188.24,186.49) --
	(188.51,186.49) --
	(188.79,186.49) --
	(189.06,186.49) --
	(189.33,186.49) --
	(189.61,186.49) --
	(189.88,186.49) --
	(190.15,186.49) --
	(190.43,186.49) --
	(190.70,186.49) --
	(190.97,186.49) --
	(191.25,186.49) --
	(191.52,186.49) --
	(191.79,186.49) --
	(192.07,186.49) --
	(192.34,186.49) --
	(192.61,186.49) --
	(192.89,186.49) --
	(193.16,186.49) --
	(193.43,186.49) --
	(193.71,186.49) --
	(193.98,186.49) --
	(194.25,186.49) --
	(194.53,186.49) --
	(194.80,186.49) --
	(195.08,186.49) --
	(195.35,186.49) --
	(195.62,186.49) --
	(195.90,186.49) --
	(196.17,186.49) --
	(196.44,186.49) --
	(196.72,186.49) --
	(196.99,186.49) --
	(197.26,186.49) --
	(197.54,186.49) --
	(197.81,186.49) --
	(198.08,186.49) --
	(198.36,186.49) --
	(198.63,186.49) --
	(198.90,186.49) --
	(199.18,186.49) --
	(199.45,186.49) --
	(199.72,186.49) --
	(200.00,186.49) --
	(200.27,186.49) --
	(200.54,186.49) --
	(200.82,186.49) --
	(201.09,186.49) --
	(201.37,186.49) --
	(201.64,186.49) --
	(201.91,186.49) --
	(202.19,186.49) --
	(202.46,186.49) --
	(202.73,186.49) --
	(203.01,186.49) --
	(203.28,186.49) --
	(203.55,186.49) --
	(203.83,186.49) --
	(204.10,186.49) --
	(204.37,186.49) --
	(204.65,186.49) --
	(204.92,186.49) --
	(205.19,186.49) --
	(205.47,186.49) --
	(205.74,186.49) --
	(206.01,186.49) --
	(206.29,186.49) --
	(206.56,186.49) --
	(206.83,186.49) --
	(207.11,186.49) --
	(207.38,186.49) --
	(207.65,186.49) --
	(207.93,186.49) --
	(208.20,186.50) --
	(208.48,186.50) --
	(208.75,186.51) --
	(209.02,186.51) --
	(209.30,186.51) --
	(209.57,186.51) --
	(209.84,186.50) --
	(210.12,186.50) --
	(210.39,186.50) --
	(210.66,186.51) --
	(210.94,186.53) --
	(211.21,186.57) --
	(211.48,186.61) --
	(211.76,186.68) --
	(212.03,186.76) --
	(212.30,186.84) --
	(212.58,186.92) --
	(212.85,186.98) --
	(213.12,187.02) --
	(213.40,187.06) --
	(213.67,187.11) --
	(213.94,187.18) --
	(214.22,187.29) --
	(214.49,187.43) --
	(214.77,187.58) --
	(215.04,187.76) --
	(215.31,187.96) --
	(215.59,188.21) --
	(215.86,188.49) --
	(216.13,188.80) --
	(216.41,189.14) --
	(216.68,189.54) --
	(216.95,189.99) --
	(217.23,190.54) --
	(217.50,191.19) --
	(217.77,191.93) --
	(218.05,192.73) --
	(218.32,193.55) --
	(218.59,194.35) --
	(218.87,195.16) --
	(219.14,195.99) --
	(219.41,196.90) --
	(219.69,197.85) --
	(219.96,198.79) --
	(220.23,199.63) --
	(220.51,200.32) --
	(220.78,200.86) --
	(221.06,201.27) --
	(221.33,201.62) --
	(221.60,201.99) --
	(221.88,202.43) --
	(222.15,202.98) --
	(222.42,203.63) --
	(222.70,204.28) --
	(222.97,204.84) --
	(223.24,205.19) --
	(223.52,205.28) --
	(223.79,205.13) --
	(224.06,204.80) --
	(224.34,204.40) --
	(224.61,203.97) --
	(224.88,203.51) --
	(225.16,203.01) --
	(225.43,202.39) --
	(225.70,201.64) --
	(225.98,200.78) --
	(226.25,199.88) --
	(226.52,199.01) --
	(226.80,198.20) --
	(227.07,197.43) --
	(227.35,196.69) --
	(227.62,195.95) --
	(227.89,195.25) --
	(228.17,194.57) --
	(228.44,193.93) --
	(228.71,193.31) --
	(228.99,192.70) --
	(229.26,192.11) --
	(229.53,191.53) --
	(229.81,190.97) --
	(230.08,190.45) --
	(230.35,189.97) --
	(230.63,189.56) --
	(230.90,189.22) --
	(231.17,188.91) --
	(231.45,188.64) --
	(231.72,188.38) --
	(231.99,188.14) --
	(232.27,187.94) --
	(232.54,187.78) --
	(232.81,187.66) --
	(233.09,187.58) --
	(233.36,187.51) --
	(233.63,187.42) --
	(233.91,187.31) --
	(234.18,187.17) --
	(234.46,187.02) --
	(234.73,186.89) --
	(235.00,186.80) --
	(235.28,186.74) --
	(235.55,186.71) --
	(235.82,186.68) --
	(236.10,186.65) --
	(236.37,186.61) --
	(236.64,186.57) --
	(236.92,186.55) --
	(237.19,186.54) --
	(237.46,186.54) --
	(237.74,186.54) --
	(238.01,186.55) --
	(238.28,186.55) --
	(238.56,186.54) --
	(238.83,186.53) --
	(239.10,186.52) --
	(239.38,186.51) --
	(239.65,186.50) --
	(239.92,186.50) --
	(240.20,186.50) --
	(240.47,186.50) --
	(240.75,186.51) --
	(241.02,186.51) --
	(241.29,186.51) --
	(241.57,186.51) --
	(241.84,186.50) --
	(242.11,186.50) --
	(242.39,186.49) --
	(242.66,186.49) --
	(242.93,186.49) --
	(243.21,186.49) --
	(243.48,186.49) --
	(243.75,186.49) --
	(244.03,186.49) --
	(244.30,186.49) --
	(244.57,186.49) --
	(244.85,186.49) --
	(245.12,186.49) --
	(245.39,186.49) --
	(245.67,186.49) --
	(245.94,186.49) --
	(246.21,186.49) --
	(246.49,186.49) --
	(246.76,186.49) --
	(247.04,186.49) --
	(247.31,186.49) --
	(247.58,186.49) --
	(247.86,186.49) --
	(248.13,186.49) --
	(248.40,186.49) --
	(248.68,186.49) --
	(248.95,186.49) --
	(249.22,186.49) --
	(249.50,186.49) --
	(249.77,186.49) --
	(250.04,186.49) --
	(250.32,186.49) --
	(250.59,186.49) --
	(250.86,186.49) --
	(251.14,186.49) --
	(251.41,186.49) --
	(251.68,186.49) --
	(251.96,186.49) --
	(252.23,186.49) --
	(252.50,186.49) --
	(252.78,186.49) --
	(253.05,186.49) --
	(253.33,186.49) --
	(253.60,186.49) --
	(253.87,186.49) --
	(254.15,186.49) --
	(254.42,186.49) --
	(254.69,186.49) --
	(254.97,186.49) --
	(255.24,186.49) --
	(255.51,186.49) --
	(255.79,186.49) --
	(256.06,186.49) --
	(256.33,186.49) --
	(256.61,186.49) --
	(256.88,186.49) --
	(257.15,186.49) --
	(257.43,186.49) --
	(257.70,186.49) --
	(257.97,186.49) --
	(258.25,186.49) --
	(258.52,186.49) --
	(258.79,186.49) --
	(259.07,186.49) --
	(259.34,186.49) --
	(259.62,186.49) --
	(259.89,186.49) --
	(260.16,186.49) --
	(260.44,186.49) --
	(260.71,186.49) --
	(260.98,186.49) --
	(261.26,186.49) --
	(261.53,186.49) --
	(261.80,186.49) --
	(262.08,186.49) --
	(262.35,186.49) --
	(262.62,186.49) --
	(262.90,186.49) --
	(263.17,186.49) --
	(263.44,186.49) --
	(263.72,186.49) --
	(263.99,186.49) --
	(264.26,186.49) --
	(264.54,186.49) --
	(264.81,186.49) --
	(265.08,186.49) --
	(265.36,186.49) --
	(265.63,186.49) --
	(265.90,186.49) --
	(266.18,186.49) --
	(266.45,186.49) --
	(266.73,186.49) --
	(267.00,186.49) --
	(267.27,186.49) --
	(267.55,186.49) --
	(267.82,186.49) --
	(268.09,186.49) --
	(268.37,186.49) --
	(268.64,186.49) --
	(268.91,186.49) --
	(269.19,186.49) --
	(269.46,186.49) --
	(269.73,186.49) --
	(270.01,186.49) --
	(270.28,186.49) --
	(270.55,186.49) --
	(270.83,186.49) --
	(271.10,186.49) --
	(271.37,186.49) --
	(271.65,186.49) --
	(271.92,186.49) --
	(272.19,186.49) --
	(272.47,186.49) --
	(272.74,186.49) --
	(273.02,186.49) --
	(273.29,186.49) --
	(273.56,186.49) --
	(273.84,186.49) --
	(274.11,186.49) --
	(274.38,186.49) --
	(274.66,186.49) --
	(274.93,186.49) --
	(275.20,186.49) --
	(275.48,186.49) --
	(275.75,186.49) --
	(276.02,186.49) --
	(276.30,186.49) --
	(276.57,186.49) --
	(276.84,186.49) --
	(277.12,186.49) --
	(277.39,186.49) --
	(277.66,186.49) --
	(277.94,186.49) --
	(278.21,186.49) --
	(278.48,186.49) --
	(278.76,186.49) --
	(279.03,186.49) --
	(279.31,186.49) --
	(279.58,186.49) --
	(279.85,186.49) --
	(280.13,186.49) --
	(280.40,186.49) --
	(280.67,186.49) --
	(280.95,186.49) --
	(281.22,186.49) --
	(281.49,186.49) --
	(281.77,186.49) --
	(282.04,186.49) --
	(282.31,186.49) --
	(282.59,186.49) --
	(282.86,186.49) --
	(283.13,186.49) --
	(283.41,186.49) --
	(283.68,186.49) --
	(283.95,186.49) --
	(284.23,186.49) --
	(284.50,186.49) --
	(284.77,186.49) --
	(285.05,186.49) --
	(285.32,186.49) --
	(285.60,186.49) --
	(285.87,186.49) --
	(286.14,186.49) --
	(286.42,186.49) --
	(286.69,186.49) --
	(286.96,186.49) --
	(287.24,186.49) --
	(287.51,186.49) --
	(287.78,186.49) --
	(288.06,186.49) --
	(288.33,186.49) --
	(288.60,186.49) --
	(288.88,186.49) --
	(289.15,186.49) --
	(289.42,186.49) --
	(289.70,186.49) --
	(289.97,186.49) --
	(290.24,186.49) --
	(290.52,186.49) --
	(290.79,186.49) --
	(291.06,186.49) --
	(291.34,186.49) --
	(291.61,186.49) --
	(291.88,186.49) --
	(292.16,186.49) --
	(292.43,186.49) --
	(292.71,186.49) --
	(292.98,186.49) --
	(293.25,186.49) --
	(293.53,186.49) --
	(293.80,186.49) --
	(294.07,186.49) --
	(294.35,186.49) --
	(294.62,186.49) --
	(294.89,186.49) --
	(295.17,186.49) --
	(295.44,186.49) --
	(295.71,186.49) --
	(295.99,186.49) --
	(296.26,186.49) --
	(296.53,186.49) --
	(296.81,186.49) --
	(297.08,186.49) --
	(297.35,186.49) --
	(297.63,186.49) --
	(297.90,186.49) --
	(298.17,186.49) --
	(298.45,186.49) --
	(298.72,186.49) --
	(299.00,186.49) --
	(299.27,186.49) --
	(299.54,186.49) --
	(299.82,186.49) --
	(300.09,186.49) --
	(300.36,186.49) --
	(300.64,186.49) --
	(300.91,186.49) --
	(301.18,186.49) --
	(301.46,186.49) --
	(301.73,186.49) --
	(302.00,186.49) --
	(302.28,186.49) --
	(302.55,186.49) --
	(302.82,186.49) --
	(303.10,186.49) --
	(303.37,186.49) --
	(303.64,186.49) --
	(303.92,186.49) --
	(304.19,186.49) --
	(304.46,186.49) --
	(304.74,186.49) --
	(305.01,186.49) --
	(305.29,186.49) --
	(305.56,186.49) --
	(305.83,186.49) --
	(306.11,186.49) --
	(306.38,186.49) --
	(306.65,186.49) --
	(306.93,186.49) --
	(307.20,186.49) --
	(307.47,186.49) --
	(307.75,186.49) --
	(308.02,186.49) --
	(308.29,186.49) --
	(308.57,186.49) --
	(308.84,186.49) --
	(309.11,186.49) --
	(309.39,186.49) --
	(309.66,186.49) --
	(309.93,186.49) --
	(310.21,186.49) --
	(310.48,186.49) --
	(310.75,186.49) --
	(311.03,186.49);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (223.58,185.55) -- (223.58,206.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.51,185.55) -- (223.51,206.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,185.55) -- (219.58,206.22);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,159.37) rectangle (293.99,180.05);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,160.31) --
	(171.56,160.31) --
	(171.83,160.31) --
	(172.10,160.31) --
	(172.38,160.31) --
	(172.65,160.31) --
	(172.92,160.31) --
	(173.20,160.31) --
	(173.47,160.31) --
	(173.74,160.31) --
	(174.02,160.31) --
	(174.29,160.31) --
	(174.56,160.31) --
	(174.84,160.31) --
	(175.11,160.31) --
	(175.38,160.31) --
	(175.66,160.31) --
	(175.93,160.31) --
	(176.21,160.31) --
	(176.48,160.31) --
	(176.75,160.31) --
	(177.03,160.31) --
	(177.30,160.31) --
	(177.57,160.31) --
	(177.85,160.31) --
	(178.12,160.31) --
	(178.39,160.31) --
	(178.67,160.31) --
	(178.94,160.31) --
	(179.21,160.31) --
	(179.49,160.31) --
	(179.76,160.31) --
	(180.03,160.31) --
	(180.31,160.31) --
	(180.58,160.31) --
	(180.85,160.31) --
	(181.13,160.31) --
	(181.40,160.31) --
	(181.67,160.31) --
	(181.95,160.31) --
	(182.22,160.31) --
	(182.50,160.31) --
	(182.77,160.31) --
	(183.04,160.31) --
	(183.32,160.31) --
	(183.59,160.31) --
	(183.86,160.31) --
	(184.14,160.31) --
	(184.41,160.31) --
	(184.68,160.31) --
	(184.96,160.31) --
	(185.23,160.31) --
	(185.50,160.31) --
	(185.78,160.31) --
	(186.05,160.31) --
	(186.32,160.31) --
	(186.60,160.31) --
	(186.87,160.31) --
	(187.14,160.31) --
	(187.42,160.31) --
	(187.69,160.31) --
	(187.96,160.31) --
	(188.24,160.31) --
	(188.51,160.31) --
	(188.79,160.31) --
	(189.06,160.31) --
	(189.33,160.31) --
	(189.61,160.31) --
	(189.88,160.31) --
	(190.15,160.31) --
	(190.43,160.31) --
	(190.70,160.31) --
	(190.97,160.31) --
	(191.25,160.31) --
	(191.52,160.31) --
	(191.79,160.31) --
	(192.07,160.31) --
	(192.34,160.31) --
	(192.61,160.31) --
	(192.89,160.31) --
	(193.16,160.31) --
	(193.43,160.31) --
	(193.71,160.31) --
	(193.98,160.31) --
	(194.25,160.31) --
	(194.53,160.31) --
	(194.80,160.31) --
	(195.08,160.31) --
	(195.35,160.31) --
	(195.62,160.31) --
	(195.90,160.31) --
	(196.17,160.31) --
	(196.44,160.31) --
	(196.72,160.32) --
	(196.99,160.32) --
	(197.26,160.32) --
	(197.54,160.33) --
	(197.81,160.33) --
	(198.08,160.34) --
	(198.36,160.34) --
	(198.63,160.33) --
	(198.90,160.33) --
	(199.18,160.32) --
	(199.45,160.32) --
	(199.72,160.32) --
	(200.00,160.31) --
	(200.27,160.31) --
	(200.54,160.32) --
	(200.82,160.32) --
	(201.09,160.32) --
	(201.37,160.33) --
	(201.64,160.34) --
	(201.91,160.34) --
	(202.19,160.34) --
	(202.46,160.34) --
	(202.73,160.33) --
	(203.01,160.33) --
	(203.28,160.33) --
	(203.55,160.34) --
	(203.83,160.35) --
	(204.10,160.36) --
	(204.37,160.37) --
	(204.65,160.38) --
	(204.92,160.40) --
	(205.19,160.42) --
	(205.47,160.43) --
	(205.74,160.45) --
	(206.01,160.46) --
	(206.29,160.49) --
	(206.56,160.52) --
	(206.83,160.57) --
	(207.11,160.62) --
	(207.38,160.69) --
	(207.65,160.77) --
	(207.93,160.87) --
	(208.20,160.99) --
	(208.48,161.12) --
	(208.75,161.27) --
	(209.02,161.41) --
	(209.30,161.55) --
	(209.57,161.69) --
	(209.84,161.85) --
	(210.12,162.02) --
	(210.39,162.25) --
	(210.66,162.53) --
	(210.94,162.85) --
	(211.21,163.19) --
	(211.48,163.52) --
	(211.76,163.81) --
	(212.03,164.06) --
	(212.30,164.31) --
	(212.58,164.59) --
	(212.85,164.97) --
	(213.12,165.46) --
	(213.40,166.07) --
	(213.67,166.80) --
	(213.94,167.60) --
	(214.22,168.44) --
	(214.49,169.29) --
	(214.77,170.13) --
	(215.04,170.96) --
	(215.31,171.80) --
	(215.59,172.64) --
	(215.86,173.46) --
	(216.13,174.22) --
	(216.41,174.88) --
	(216.68,175.47) --
	(216.95,176.01) --
	(217.23,176.53) --
	(217.50,177.03) --
	(217.77,177.53) --
	(218.05,177.98) --
	(218.32,178.38) --
	(218.59,178.72) --
	(218.87,178.97) --
	(219.14,179.11) --
	(219.41,179.09) --
	(219.69,178.92) --
	(219.96,178.61) --
	(220.23,178.20) --
	(220.51,177.77) --
	(220.78,177.36) --
	(221.06,176.98) --
	(221.33,176.61) --
	(221.60,176.22) --
	(221.88,175.76) --
	(222.15,175.19) --
	(222.42,174.50) --
	(222.70,173.72) --
	(222.97,172.84) --
	(223.24,171.91) --
	(223.52,170.96) --
	(223.79,170.02) --
	(224.06,169.14) --
	(224.34,168.33) --
	(224.61,167.59) --
	(224.88,166.92) --
	(225.16,166.32) --
	(225.43,165.80) --
	(225.70,165.36) --
	(225.98,164.99) --
	(226.25,164.66) --
	(226.52,164.34) --
	(226.80,163.99) --
	(227.07,163.63) --
	(227.35,163.27) --
	(227.62,162.93) --
	(227.89,162.62) --
	(228.17,162.35) --
	(228.44,162.11) --
	(228.71,161.89) --
	(228.99,161.68) --
	(229.26,161.47) --
	(229.53,161.28) --
	(229.81,161.10) --
	(230.08,160.95) --
	(230.35,160.82) --
	(230.63,160.73) --
	(230.90,160.67) --
	(231.17,160.63) --
	(231.45,160.60) --
	(231.72,160.57) --
	(231.99,160.53) --
	(232.27,160.49) --
	(232.54,160.45) --
	(232.81,160.41) --
	(233.09,160.39) --
	(233.36,160.38) --
	(233.63,160.37) --
	(233.91,160.37) --
	(234.18,160.36) --
	(234.46,160.36) --
	(234.73,160.35) --
	(235.00,160.35) --
	(235.28,160.35) --
	(235.55,160.34) --
	(235.82,160.33) --
	(236.10,160.33) --
	(236.37,160.32) --
	(236.64,160.32) --
	(236.92,160.31) --
	(237.19,160.31) --
	(237.46,160.31) --
	(237.74,160.31) --
	(238.01,160.31) --
	(238.28,160.31) --
	(238.56,160.31) --
	(238.83,160.31) --
	(239.10,160.31) --
	(239.38,160.31) --
	(239.65,160.31) --
	(239.92,160.31) --
	(240.20,160.31) --
	(240.47,160.31) --
	(240.75,160.31) --
	(241.02,160.31) --
	(241.29,160.31) --
	(241.57,160.31) --
	(241.84,160.31) --
	(242.11,160.31) --
	(242.39,160.31) --
	(242.66,160.31) --
	(242.93,160.31) --
	(243.21,160.31) --
	(243.48,160.31) --
	(243.75,160.31) --
	(244.03,160.31) --
	(244.30,160.31) --
	(244.57,160.31) --
	(244.85,160.31) --
	(245.12,160.31) --
	(245.39,160.31) --
	(245.67,160.31) --
	(245.94,160.31) --
	(246.21,160.31) --
	(246.49,160.31) --
	(246.76,160.31) --
	(247.04,160.31) --
	(247.31,160.31) --
	(247.58,160.31) --
	(247.86,160.31) --
	(248.13,160.31) --
	(248.40,160.31) --
	(248.68,160.31) --
	(248.95,160.31) --
	(249.22,160.31) --
	(249.50,160.31) --
	(249.77,160.31) --
	(250.04,160.31) --
	(250.32,160.31) --
	(250.59,160.31) --
	(250.86,160.31) --
	(251.14,160.31) --
	(251.41,160.31) --
	(251.68,160.31) --
	(251.96,160.31) --
	(252.23,160.31) --
	(252.50,160.31) --
	(252.78,160.31) --
	(253.05,160.31) --
	(253.33,160.31) --
	(253.60,160.31) --
	(253.87,160.31) --
	(254.15,160.31) --
	(254.42,160.31) --
	(254.69,160.31) --
	(254.97,160.31) --
	(255.24,160.31) --
	(255.51,160.31) --
	(255.79,160.31) --
	(256.06,160.31) --
	(256.33,160.31) --
	(256.61,160.31) --
	(256.88,160.31) --
	(257.15,160.31) --
	(257.43,160.31) --
	(257.70,160.31) --
	(257.97,160.31) --
	(258.25,160.31) --
	(258.52,160.31) --
	(258.79,160.31) --
	(259.07,160.31) --
	(259.34,160.31) --
	(259.62,160.31) --
	(259.89,160.31) --
	(260.16,160.31) --
	(260.44,160.31) --
	(260.71,160.31) --
	(260.98,160.31) --
	(261.26,160.31) --
	(261.53,160.31) --
	(261.80,160.31) --
	(262.08,160.31) --
	(262.35,160.31) --
	(262.62,160.31) --
	(262.90,160.31) --
	(263.17,160.31) --
	(263.44,160.31) --
	(263.72,160.31) --
	(263.99,160.31) --
	(264.26,160.31) --
	(264.54,160.31) --
	(264.81,160.31) --
	(265.08,160.31) --
	(265.36,160.31) --
	(265.63,160.31) --
	(265.90,160.31) --
	(266.18,160.31) --
	(266.45,160.31) --
	(266.73,160.31) --
	(267.00,160.31) --
	(267.27,160.31) --
	(267.55,160.31) --
	(267.82,160.31) --
	(268.09,160.31) --
	(268.37,160.31) --
	(268.64,160.31) --
	(268.91,160.31) --
	(269.19,160.31) --
	(269.46,160.31) --
	(269.73,160.31) --
	(270.01,160.31) --
	(270.28,160.31) --
	(270.55,160.31) --
	(270.83,160.31) --
	(271.10,160.31) --
	(271.37,160.31) --
	(271.65,160.31) --
	(271.92,160.31) --
	(272.19,160.31) --
	(272.47,160.31) --
	(272.74,160.31) --
	(273.02,160.31) --
	(273.29,160.31) --
	(273.56,160.31) --
	(273.84,160.31) --
	(274.11,160.31) --
	(274.38,160.31) --
	(274.66,160.31) --
	(274.93,160.31) --
	(275.20,160.31) --
	(275.48,160.31) --
	(275.75,160.31) --
	(276.02,160.31) --
	(276.30,160.31) --
	(276.57,160.31) --
	(276.84,160.31) --
	(277.12,160.31) --
	(277.39,160.31) --
	(277.66,160.31) --
	(277.94,160.31) --
	(278.21,160.31) --
	(278.48,160.31) --
	(278.76,160.31) --
	(279.03,160.31) --
	(279.31,160.31) --
	(279.58,160.31) --
	(279.85,160.31) --
	(280.13,160.31) --
	(280.40,160.31) --
	(280.67,160.31) --
	(280.95,160.31) --
	(281.22,160.31) --
	(281.49,160.31) --
	(281.77,160.31) --
	(282.04,160.31) --
	(282.31,160.31) --
	(282.59,160.31) --
	(282.86,160.31) --
	(283.13,160.31) --
	(283.41,160.31) --
	(283.68,160.31) --
	(283.95,160.31) --
	(284.23,160.31) --
	(284.50,160.31) --
	(284.77,160.31) --
	(285.05,160.31) --
	(285.32,160.31) --
	(285.60,160.31) --
	(285.87,160.31) --
	(286.14,160.31) --
	(286.42,160.31) --
	(286.69,160.31) --
	(286.96,160.31) --
	(287.24,160.31) --
	(287.51,160.31) --
	(287.78,160.31) --
	(288.06,160.31) --
	(288.33,160.31) --
	(288.60,160.31) --
	(288.88,160.31) --
	(289.15,160.31) --
	(289.42,160.31) --
	(289.70,160.31) --
	(289.97,160.31) --
	(290.24,160.31) --
	(290.52,160.31) --
	(290.79,160.31) --
	(291.06,160.31) --
	(291.34,160.31) --
	(291.61,160.31) --
	(291.88,160.31) --
	(292.16,160.31) --
	(292.43,160.31) --
	(292.71,160.31) --
	(292.98,160.31) --
	(293.25,160.31) --
	(293.53,160.31) --
	(293.80,160.31) --
	(294.07,160.31) --
	(294.35,160.31) --
	(294.62,160.31) --
	(294.89,160.31) --
	(295.17,160.31) --
	(295.44,160.31) --
	(295.71,160.31) --
	(295.99,160.31) --
	(296.26,160.31) --
	(296.53,160.31) --
	(296.81,160.31) --
	(297.08,160.31) --
	(297.35,160.31) --
	(297.63,160.31) --
	(297.90,160.31) --
	(298.17,160.31) --
	(298.45,160.31) --
	(298.72,160.31) --
	(299.00,160.31) --
	(299.27,160.31) --
	(299.54,160.31) --
	(299.82,160.31) --
	(300.09,160.31) --
	(300.36,160.31) --
	(300.64,160.31) --
	(300.91,160.31) --
	(301.18,160.31) --
	(301.46,160.31) --
	(301.73,160.31) --
	(302.00,160.31) --
	(302.28,160.31) --
	(302.55,160.31) --
	(302.82,160.31) --
	(303.10,160.31) --
	(303.37,160.31) --
	(303.64,160.31) --
	(303.92,160.31) --
	(304.19,160.31) --
	(304.46,160.31) --
	(304.74,160.31) --
	(305.01,160.31) --
	(305.29,160.31) --
	(305.56,160.31) --
	(305.83,160.31) --
	(306.11,160.31) --
	(306.38,160.31) --
	(306.65,160.31) --
	(306.93,160.31) --
	(307.20,160.31) --
	(307.47,160.31) --
	(307.75,160.31) --
	(308.02,160.31) --
	(308.29,160.31) --
	(308.57,160.31) --
	(308.84,160.31) --
	(309.11,160.31) --
	(309.39,160.31) --
	(309.66,160.31) --
	(309.93,160.31) --
	(310.21,160.31) --
	(310.48,160.31) --
	(310.75,160.31) --
	(311.03,160.31) --
	(311.03,160.31) --
	(310.75,160.31) --
	(310.48,160.31) --
	(310.21,160.31) --
	(309.93,160.31) --
	(309.66,160.31) --
	(309.39,160.31) --
	(309.11,160.31) --
	(308.84,160.31) --
	(308.57,160.31) --
	(308.29,160.31) --
	(308.02,160.31) --
	(307.75,160.31) --
	(307.47,160.31) --
	(307.20,160.31) --
	(306.93,160.31) --
	(306.65,160.31) --
	(306.38,160.31) --
	(306.11,160.31) --
	(305.83,160.31) --
	(305.56,160.31) --
	(305.29,160.31) --
	(305.01,160.31) --
	(304.74,160.31) --
	(304.46,160.31) --
	(304.19,160.31) --
	(303.92,160.31) --
	(303.64,160.31) --
	(303.37,160.31) --
	(303.10,160.31) --
	(302.82,160.31) --
	(302.55,160.31) --
	(302.28,160.31) --
	(302.00,160.31) --
	(301.73,160.31) --
	(301.46,160.31) --
	(301.18,160.31) --
	(300.91,160.31) --
	(300.64,160.31) --
	(300.36,160.31) --
	(300.09,160.31) --
	(299.82,160.31) --
	(299.54,160.31) --
	(299.27,160.31) --
	(299.00,160.31) --
	(298.72,160.31) --
	(298.45,160.31) --
	(298.17,160.31) --
	(297.90,160.31) --
	(297.63,160.31) --
	(297.35,160.31) --
	(297.08,160.31) --
	(296.81,160.31) --
	(296.53,160.31) --
	(296.26,160.31) --
	(295.99,160.31) --
	(295.71,160.31) --
	(295.44,160.31) --
	(295.17,160.31) --
	(294.89,160.31) --
	(294.62,160.31) --
	(294.35,160.31) --
	(294.07,160.31) --
	(293.80,160.31) --
	(293.53,160.31) --
	(293.25,160.31) --
	(292.98,160.31) --
	(292.71,160.31) --
	(292.43,160.31) --
	(292.16,160.31) --
	(291.88,160.31) --
	(291.61,160.31) --
	(291.34,160.31) --
	(291.06,160.31) --
	(290.79,160.31) --
	(290.52,160.31) --
	(290.24,160.31) --
	(289.97,160.31) --
	(289.70,160.31) --
	(289.42,160.31) --
	(289.15,160.31) --
	(288.88,160.31) --
	(288.60,160.31) --
	(288.33,160.31) --
	(288.06,160.31) --
	(287.78,160.31) --
	(287.51,160.31) --
	(287.24,160.31) --
	(286.96,160.31) --
	(286.69,160.31) --
	(286.42,160.31) --
	(286.14,160.31) --
	(285.87,160.31) --
	(285.60,160.31) --
	(285.32,160.31) --
	(285.05,160.31) --
	(284.77,160.31) --
	(284.50,160.31) --
	(284.23,160.31) --
	(283.95,160.31) --
	(283.68,160.31) --
	(283.41,160.31) --
	(283.13,160.31) --
	(282.86,160.31) --
	(282.59,160.31) --
	(282.31,160.31) --
	(282.04,160.31) --
	(281.77,160.31) --
	(281.49,160.31) --
	(281.22,160.31) --
	(280.95,160.31) --
	(280.67,160.31) --
	(280.40,160.31) --
	(280.13,160.31) --
	(279.85,160.31) --
	(279.58,160.31) --
	(279.31,160.31) --
	(279.03,160.31) --
	(278.76,160.31) --
	(278.48,160.31) --
	(278.21,160.31) --
	(277.94,160.31) --
	(277.66,160.31) --
	(277.39,160.31) --
	(277.12,160.31) --
	(276.84,160.31) --
	(276.57,160.31) --
	(276.30,160.31) --
	(276.02,160.31) --
	(275.75,160.31) --
	(275.48,160.31) --
	(275.20,160.31) --
	(274.93,160.31) --
	(274.66,160.31) --
	(274.38,160.31) --
	(274.11,160.31) --
	(273.84,160.31) --
	(273.56,160.31) --
	(273.29,160.31) --
	(273.02,160.31) --
	(272.74,160.31) --
	(272.47,160.31) --
	(272.19,160.31) --
	(271.92,160.31) --
	(271.65,160.31) --
	(271.37,160.31) --
	(271.10,160.31) --
	(270.83,160.31) --
	(270.55,160.31) --
	(270.28,160.31) --
	(270.01,160.31) --
	(269.73,160.31) --
	(269.46,160.31) --
	(269.19,160.31) --
	(268.91,160.31) --
	(268.64,160.31) --
	(268.37,160.31) --
	(268.09,160.31) --
	(267.82,160.31) --
	(267.55,160.31) --
	(267.27,160.31) --
	(267.00,160.31) --
	(266.73,160.31) --
	(266.45,160.31) --
	(266.18,160.31) --
	(265.90,160.31) --
	(265.63,160.31) --
	(265.36,160.31) --
	(265.08,160.31) --
	(264.81,160.31) --
	(264.54,160.31) --
	(264.26,160.31) --
	(263.99,160.31) --
	(263.72,160.31) --
	(263.44,160.31) --
	(263.17,160.31) --
	(262.90,160.31) --
	(262.62,160.31) --
	(262.35,160.31) --
	(262.08,160.31) --
	(261.80,160.31) --
	(261.53,160.31) --
	(261.26,160.31) --
	(260.98,160.31) --
	(260.71,160.31) --
	(260.44,160.31) --
	(260.16,160.31) --
	(259.89,160.31) --
	(259.62,160.31) --
	(259.34,160.31) --
	(259.07,160.31) --
	(258.79,160.31) --
	(258.52,160.31) --
	(258.25,160.31) --
	(257.97,160.31) --
	(257.70,160.31) --
	(257.43,160.31) --
	(257.15,160.31) --
	(256.88,160.31) --
	(256.61,160.31) --
	(256.33,160.31) --
	(256.06,160.31) --
	(255.79,160.31) --
	(255.51,160.31) --
	(255.24,160.31) --
	(254.97,160.31) --
	(254.69,160.31) --
	(254.42,160.31) --
	(254.15,160.31) --
	(253.87,160.31) --
	(253.60,160.31) --
	(253.33,160.31) --
	(253.05,160.31) --
	(252.78,160.31) --
	(252.50,160.31) --
	(252.23,160.31) --
	(251.96,160.31) --
	(251.68,160.31) --
	(251.41,160.31) --
	(251.14,160.31) --
	(250.86,160.31) --
	(250.59,160.31) --
	(250.32,160.31) --
	(250.04,160.31) --
	(249.77,160.31) --
	(249.50,160.31) --
	(249.22,160.31) --
	(248.95,160.31) --
	(248.68,160.31) --
	(248.40,160.31) --
	(248.13,160.31) --
	(247.86,160.31) --
	(247.58,160.31) --
	(247.31,160.31) --
	(247.04,160.31) --
	(246.76,160.31) --
	(246.49,160.31) --
	(246.21,160.31) --
	(245.94,160.31) --
	(245.67,160.31) --
	(245.39,160.31) --
	(245.12,160.31) --
	(244.85,160.31) --
	(244.57,160.31) --
	(244.30,160.31) --
	(244.03,160.31) --
	(243.75,160.31) --
	(243.48,160.31) --
	(243.21,160.31) --
	(242.93,160.31) --
	(242.66,160.31) --
	(242.39,160.31) --
	(242.11,160.31) --
	(241.84,160.31) --
	(241.57,160.31) --
	(241.29,160.31) --
	(241.02,160.31) --
	(240.75,160.31) --
	(240.47,160.31) --
	(240.20,160.31) --
	(239.92,160.31) --
	(239.65,160.31) --
	(239.38,160.31) --
	(239.10,160.31) --
	(238.83,160.31) --
	(238.56,160.31) --
	(238.28,160.31) --
	(238.01,160.31) --
	(237.74,160.31) --
	(237.46,160.31) --
	(237.19,160.31) --
	(236.92,160.31) --
	(236.64,160.31) --
	(236.37,160.31) --
	(236.10,160.31) --
	(235.82,160.31) --
	(235.55,160.31) --
	(235.28,160.31) --
	(235.00,160.31) --
	(234.73,160.31) --
	(234.46,160.31) --
	(234.18,160.31) --
	(233.91,160.31) --
	(233.63,160.31) --
	(233.36,160.31) --
	(233.09,160.31) --
	(232.81,160.31) --
	(232.54,160.31) --
	(232.27,160.31) --
	(231.99,160.31) --
	(231.72,160.31) --
	(231.45,160.31) --
	(231.17,160.31) --
	(230.90,160.31) --
	(230.63,160.31) --
	(230.35,160.31) --
	(230.08,160.31) --
	(229.81,160.31) --
	(229.53,160.31) --
	(229.26,160.31) --
	(228.99,160.31) --
	(228.71,160.31) --
	(228.44,160.31) --
	(228.17,160.31) --
	(227.89,160.31) --
	(227.62,160.31) --
	(227.35,160.31) --
	(227.07,160.31) --
	(226.80,160.31) --
	(226.52,160.31) --
	(226.25,160.31) --
	(225.98,160.31) --
	(225.70,160.31) --
	(225.43,160.31) --
	(225.16,160.31) --
	(224.88,160.31) --
	(224.61,160.31) --
	(224.34,160.31) --
	(224.06,160.31) --
	(223.79,160.31) --
	(223.52,160.31) --
	(223.24,160.31) --
	(222.97,160.31) --
	(222.70,160.31) --
	(222.42,160.31) --
	(222.15,160.31) --
	(221.88,160.31) --
	(221.60,160.31) --
	(221.33,160.31) --
	(221.06,160.31) --
	(220.78,160.31) --
	(220.51,160.31) --
	(220.23,160.31) --
	(219.96,160.31) --
	(219.69,160.31) --
	(219.41,160.31) --
	(219.14,160.31) --
	(218.87,160.31) --
	(218.59,160.31) --
	(218.32,160.31) --
	(218.05,160.31) --
	(217.77,160.31) --
	(217.50,160.31) --
	(217.23,160.31) --
	(216.95,160.31) --
	(216.68,160.31) --
	(216.41,160.31) --
	(216.13,160.31) --
	(215.86,160.31) --
	(215.59,160.31) --
	(215.31,160.31) --
	(215.04,160.31) --
	(214.77,160.31) --
	(214.49,160.31) --
	(214.22,160.31) --
	(213.94,160.31) --
	(213.67,160.31) --
	(213.40,160.31) --
	(213.12,160.31) --
	(212.85,160.31) --
	(212.58,160.31) --
	(212.30,160.31) --
	(212.03,160.31) --
	(211.76,160.31) --
	(211.48,160.31) --
	(211.21,160.31) --
	(210.94,160.31) --
	(210.66,160.31) --
	(210.39,160.31) --
	(210.12,160.31) --
	(209.84,160.31) --
	(209.57,160.31) --
	(209.30,160.31) --
	(209.02,160.31) --
	(208.75,160.31) --
	(208.48,160.31) --
	(208.20,160.31) --
	(207.93,160.31) --
	(207.65,160.31) --
	(207.38,160.31) --
	(207.11,160.31) --
	(206.83,160.31) --
	(206.56,160.31) --
	(206.29,160.31) --
	(206.01,160.31) --
	(205.74,160.31) --
	(205.47,160.31) --
	(205.19,160.31) --
	(204.92,160.31) --
	(204.65,160.31) --
	(204.37,160.31) --
	(204.10,160.31) --
	(203.83,160.31) --
	(203.55,160.31) --
	(203.28,160.31) --
	(203.01,160.31) --
	(202.73,160.31) --
	(202.46,160.31) --
	(202.19,160.31) --
	(201.91,160.31) --
	(201.64,160.31) --
	(201.37,160.31) --
	(201.09,160.31) --
	(200.82,160.31) --
	(200.54,160.31) --
	(200.27,160.31) --
	(200.00,160.31) --
	(199.72,160.31) --
	(199.45,160.31) --
	(199.18,160.31) --
	(198.90,160.31) --
	(198.63,160.31) --
	(198.36,160.31) --
	(198.08,160.31) --
	(197.81,160.31) --
	(197.54,160.31) --
	(197.26,160.31) --
	(196.99,160.31) --
	(196.72,160.31) --
	(196.44,160.31) --
	(196.17,160.31) --
	(195.90,160.31) --
	(195.62,160.31) --
	(195.35,160.31) --
	(195.08,160.31) --
	(194.80,160.31) --
	(194.53,160.31) --
	(194.25,160.31) --
	(193.98,160.31) --
	(193.71,160.31) --
	(193.43,160.31) --
	(193.16,160.31) --
	(192.89,160.31) --
	(192.61,160.31) --
	(192.34,160.31) --
	(192.07,160.31) --
	(191.79,160.31) --
	(191.52,160.31) --
	(191.25,160.31) --
	(190.97,160.31) --
	(190.70,160.31) --
	(190.43,160.31) --
	(190.15,160.31) --
	(189.88,160.31) --
	(189.61,160.31) --
	(189.33,160.31) --
	(189.06,160.31) --
	(188.79,160.31) --
	(188.51,160.31) --
	(188.24,160.31) --
	(187.96,160.31) --
	(187.69,160.31) --
	(187.42,160.31) --
	(187.14,160.31) --
	(186.87,160.31) --
	(186.60,160.31) --
	(186.32,160.31) --
	(186.05,160.31) --
	(185.78,160.31) --
	(185.50,160.31) --
	(185.23,160.31) --
	(184.96,160.31) --
	(184.68,160.31) --
	(184.41,160.31) --
	(184.14,160.31) --
	(183.86,160.31) --
	(183.59,160.31) --
	(183.32,160.31) --
	(183.04,160.31) --
	(182.77,160.31) --
	(182.50,160.31) --
	(182.22,160.31) --
	(181.95,160.31) --
	(181.67,160.31) --
	(181.40,160.31) --
	(181.13,160.31) --
	(180.85,160.31) --
	(180.58,160.31) --
	(180.31,160.31) --
	(180.03,160.31) --
	(179.76,160.31) --
	(179.49,160.31) --
	(179.21,160.31) --
	(178.94,160.31) --
	(178.67,160.31) --
	(178.39,160.31) --
	(178.12,160.31) --
	(177.85,160.31) --
	(177.57,160.31) --
	(177.30,160.31) --
	(177.03,160.31) --
	(176.75,160.31) --
	(176.48,160.31) --
	(176.21,160.31) --
	(175.93,160.31) --
	(175.66,160.31) --
	(175.38,160.31) --
	(175.11,160.31) --
	(174.84,160.31) --
	(174.56,160.31) --
	(174.29,160.31) --
	(174.02,160.31) --
	(173.74,160.31) --
	(173.47,160.31) --
	(173.20,160.31) --
	(172.92,160.31) --
	(172.65,160.31) --
	(172.38,160.31) --
	(172.10,160.31) --
	(171.83,160.31) --
	(171.56,160.31) --
	(171.28,160.31) --
	cycle;

\path[] (171.28,160.31) --
	(171.56,160.31) --
	(171.83,160.31) --
	(172.10,160.31) --
	(172.38,160.31) --
	(172.65,160.31) --
	(172.92,160.31) --
	(173.20,160.31) --
	(173.47,160.31) --
	(173.74,160.31) --
	(174.02,160.31) --
	(174.29,160.31) --
	(174.56,160.31) --
	(174.84,160.31) --
	(175.11,160.31) --
	(175.38,160.31) --
	(175.66,160.31) --
	(175.93,160.31) --
	(176.21,160.31) --
	(176.48,160.31) --
	(176.75,160.31) --
	(177.03,160.31) --
	(177.30,160.31) --
	(177.57,160.31) --
	(177.85,160.31) --
	(178.12,160.31) --
	(178.39,160.31) --
	(178.67,160.31) --
	(178.94,160.31) --
	(179.21,160.31) --
	(179.49,160.31) --
	(179.76,160.31) --
	(180.03,160.31) --
	(180.31,160.31) --
	(180.58,160.31) --
	(180.85,160.31) --
	(181.13,160.31) --
	(181.40,160.31) --
	(181.67,160.31) --
	(181.95,160.31) --
	(182.22,160.31) --
	(182.50,160.31) --
	(182.77,160.31) --
	(183.04,160.31) --
	(183.32,160.31) --
	(183.59,160.31) --
	(183.86,160.31) --
	(184.14,160.31) --
	(184.41,160.31) --
	(184.68,160.31) --
	(184.96,160.31) --
	(185.23,160.31) --
	(185.50,160.31) --
	(185.78,160.31) --
	(186.05,160.31) --
	(186.32,160.31) --
	(186.60,160.31) --
	(186.87,160.31) --
	(187.14,160.31) --
	(187.42,160.31) --
	(187.69,160.31) --
	(187.96,160.31) --
	(188.24,160.31) --
	(188.51,160.31) --
	(188.79,160.31) --
	(189.06,160.31) --
	(189.33,160.31) --
	(189.61,160.31) --
	(189.88,160.31) --
	(190.15,160.31) --
	(190.43,160.31) --
	(190.70,160.31) --
	(190.97,160.31) --
	(191.25,160.31) --
	(191.52,160.31) --
	(191.79,160.31) --
	(192.07,160.31) --
	(192.34,160.31) --
	(192.61,160.31) --
	(192.89,160.31) --
	(193.16,160.31) --
	(193.43,160.31) --
	(193.71,160.31) --
	(193.98,160.31) --
	(194.25,160.31) --
	(194.53,160.31) --
	(194.80,160.31) --
	(195.08,160.31) --
	(195.35,160.31) --
	(195.62,160.31) --
	(195.90,160.31) --
	(196.17,160.31) --
	(196.44,160.31) --
	(196.72,160.32) --
	(196.99,160.32) --
	(197.26,160.32) --
	(197.54,160.33) --
	(197.81,160.33) --
	(198.08,160.34) --
	(198.36,160.34) --
	(198.63,160.33) --
	(198.90,160.33) --
	(199.18,160.32) --
	(199.45,160.32) --
	(199.72,160.32) --
	(200.00,160.31) --
	(200.27,160.31) --
	(200.54,160.32) --
	(200.82,160.32) --
	(201.09,160.32) --
	(201.37,160.33) --
	(201.64,160.34) --
	(201.91,160.34) --
	(202.19,160.34) --
	(202.46,160.34) --
	(202.73,160.33) --
	(203.01,160.33) --
	(203.28,160.33) --
	(203.55,160.34) --
	(203.83,160.35) --
	(204.10,160.36) --
	(204.37,160.37) --
	(204.65,160.38) --
	(204.92,160.40) --
	(205.19,160.42) --
	(205.47,160.43) --
	(205.74,160.45) --
	(206.01,160.46) --
	(206.29,160.49) --
	(206.56,160.52) --
	(206.83,160.57) --
	(207.11,160.62) --
	(207.38,160.69) --
	(207.65,160.77) --
	(207.93,160.87) --
	(208.20,160.99) --
	(208.48,161.12) --
	(208.75,161.27) --
	(209.02,161.41) --
	(209.30,161.55) --
	(209.57,161.69) --
	(209.84,161.85) --
	(210.12,162.02) --
	(210.39,162.25) --
	(210.66,162.53) --
	(210.94,162.85) --
	(211.21,163.19) --
	(211.48,163.52) --
	(211.76,163.81) --
	(212.03,164.06) --
	(212.30,164.31) --
	(212.58,164.59) --
	(212.85,164.97) --
	(213.12,165.46) --
	(213.40,166.07) --
	(213.67,166.80) --
	(213.94,167.60) --
	(214.22,168.44) --
	(214.49,169.29) --
	(214.77,170.13) --
	(215.04,170.96) --
	(215.31,171.80) --
	(215.59,172.64) --
	(215.86,173.46) --
	(216.13,174.22) --
	(216.41,174.88) --
	(216.68,175.47) --
	(216.95,176.01) --
	(217.23,176.53) --
	(217.50,177.03) --
	(217.77,177.53) --
	(218.05,177.98) --
	(218.32,178.38) --
	(218.59,178.72) --
	(218.87,178.97) --
	(219.14,179.11) --
	(219.41,179.09) --
	(219.69,178.92) --
	(219.96,178.61) --
	(220.23,178.20) --
	(220.51,177.77) --
	(220.78,177.36) --
	(221.06,176.98) --
	(221.33,176.61) --
	(221.60,176.22) --
	(221.88,175.76) --
	(222.15,175.19) --
	(222.42,174.50) --
	(222.70,173.72) --
	(222.97,172.84) --
	(223.24,171.91) --
	(223.52,170.96) --
	(223.79,170.02) --
	(224.06,169.14) --
	(224.34,168.33) --
	(224.61,167.59) --
	(224.88,166.92) --
	(225.16,166.32) --
	(225.43,165.80) --
	(225.70,165.36) --
	(225.98,164.99) --
	(226.25,164.66) --
	(226.52,164.34) --
	(226.80,163.99) --
	(227.07,163.63) --
	(227.35,163.27) --
	(227.62,162.93) --
	(227.89,162.62) --
	(228.17,162.35) --
	(228.44,162.11) --
	(228.71,161.89) --
	(228.99,161.68) --
	(229.26,161.47) --
	(229.53,161.28) --
	(229.81,161.10) --
	(230.08,160.95) --
	(230.35,160.82) --
	(230.63,160.73) --
	(230.90,160.67) --
	(231.17,160.63) --
	(231.45,160.60) --
	(231.72,160.57) --
	(231.99,160.53) --
	(232.27,160.49) --
	(232.54,160.45) --
	(232.81,160.41) --
	(233.09,160.39) --
	(233.36,160.38) --
	(233.63,160.37) --
	(233.91,160.37) --
	(234.18,160.36) --
	(234.46,160.36) --
	(234.73,160.35) --
	(235.00,160.35) --
	(235.28,160.35) --
	(235.55,160.34) --
	(235.82,160.33) --
	(236.10,160.33) --
	(236.37,160.32) --
	(236.64,160.32) --
	(236.92,160.31) --
	(237.19,160.31) --
	(237.46,160.31) --
	(237.74,160.31) --
	(238.01,160.31) --
	(238.28,160.31) --
	(238.56,160.31) --
	(238.83,160.31) --
	(239.10,160.31) --
	(239.38,160.31) --
	(239.65,160.31) --
	(239.92,160.31) --
	(240.20,160.31) --
	(240.47,160.31) --
	(240.75,160.31) --
	(241.02,160.31) --
	(241.29,160.31) --
	(241.57,160.31) --
	(241.84,160.31) --
	(242.11,160.31) --
	(242.39,160.31) --
	(242.66,160.31) --
	(242.93,160.31) --
	(243.21,160.31) --
	(243.48,160.31) --
	(243.75,160.31) --
	(244.03,160.31) --
	(244.30,160.31) --
	(244.57,160.31) --
	(244.85,160.31) --
	(245.12,160.31) --
	(245.39,160.31) --
	(245.67,160.31) --
	(245.94,160.31) --
	(246.21,160.31) --
	(246.49,160.31) --
	(246.76,160.31) --
	(247.04,160.31) --
	(247.31,160.31) --
	(247.58,160.31) --
	(247.86,160.31) --
	(248.13,160.31) --
	(248.40,160.31) --
	(248.68,160.31) --
	(248.95,160.31) --
	(249.22,160.31) --
	(249.50,160.31) --
	(249.77,160.31) --
	(250.04,160.31) --
	(250.32,160.31) --
	(250.59,160.31) --
	(250.86,160.31) --
	(251.14,160.31) --
	(251.41,160.31) --
	(251.68,160.31) --
	(251.96,160.31) --
	(252.23,160.31) --
	(252.50,160.31) --
	(252.78,160.31) --
	(253.05,160.31) --
	(253.33,160.31) --
	(253.60,160.31) --
	(253.87,160.31) --
	(254.15,160.31) --
	(254.42,160.31) --
	(254.69,160.31) --
	(254.97,160.31) --
	(255.24,160.31) --
	(255.51,160.31) --
	(255.79,160.31) --
	(256.06,160.31) --
	(256.33,160.31) --
	(256.61,160.31) --
	(256.88,160.31) --
	(257.15,160.31) --
	(257.43,160.31) --
	(257.70,160.31) --
	(257.97,160.31) --
	(258.25,160.31) --
	(258.52,160.31) --
	(258.79,160.31) --
	(259.07,160.31) --
	(259.34,160.31) --
	(259.62,160.31) --
	(259.89,160.31) --
	(260.16,160.31) --
	(260.44,160.31) --
	(260.71,160.31) --
	(260.98,160.31) --
	(261.26,160.31) --
	(261.53,160.31) --
	(261.80,160.31) --
	(262.08,160.31) --
	(262.35,160.31) --
	(262.62,160.31) --
	(262.90,160.31) --
	(263.17,160.31) --
	(263.44,160.31) --
	(263.72,160.31) --
	(263.99,160.31) --
	(264.26,160.31) --
	(264.54,160.31) --
	(264.81,160.31) --
	(265.08,160.31) --
	(265.36,160.31) --
	(265.63,160.31) --
	(265.90,160.31) --
	(266.18,160.31) --
	(266.45,160.31) --
	(266.73,160.31) --
	(267.00,160.31) --
	(267.27,160.31) --
	(267.55,160.31) --
	(267.82,160.31) --
	(268.09,160.31) --
	(268.37,160.31) --
	(268.64,160.31) --
	(268.91,160.31) --
	(269.19,160.31) --
	(269.46,160.31) --
	(269.73,160.31) --
	(270.01,160.31) --
	(270.28,160.31) --
	(270.55,160.31) --
	(270.83,160.31) --
	(271.10,160.31) --
	(271.37,160.31) --
	(271.65,160.31) --
	(271.92,160.31) --
	(272.19,160.31) --
	(272.47,160.31) --
	(272.74,160.31) --
	(273.02,160.31) --
	(273.29,160.31) --
	(273.56,160.31) --
	(273.84,160.31) --
	(274.11,160.31) --
	(274.38,160.31) --
	(274.66,160.31) --
	(274.93,160.31) --
	(275.20,160.31) --
	(275.48,160.31) --
	(275.75,160.31) --
	(276.02,160.31) --
	(276.30,160.31) --
	(276.57,160.31) --
	(276.84,160.31) --
	(277.12,160.31) --
	(277.39,160.31) --
	(277.66,160.31) --
	(277.94,160.31) --
	(278.21,160.31) --
	(278.48,160.31) --
	(278.76,160.31) --
	(279.03,160.31) --
	(279.31,160.31) --
	(279.58,160.31) --
	(279.85,160.31) --
	(280.13,160.31) --
	(280.40,160.31) --
	(280.67,160.31) --
	(280.95,160.31) --
	(281.22,160.31) --
	(281.49,160.31) --
	(281.77,160.31) --
	(282.04,160.31) --
	(282.31,160.31) --
	(282.59,160.31) --
	(282.86,160.31) --
	(283.13,160.31) --
	(283.41,160.31) --
	(283.68,160.31) --
	(283.95,160.31) --
	(284.23,160.31) --
	(284.50,160.31) --
	(284.77,160.31) --
	(285.05,160.31) --
	(285.32,160.31) --
	(285.60,160.31) --
	(285.87,160.31) --
	(286.14,160.31) --
	(286.42,160.31) --
	(286.69,160.31) --
	(286.96,160.31) --
	(287.24,160.31) --
	(287.51,160.31) --
	(287.78,160.31) --
	(288.06,160.31) --
	(288.33,160.31) --
	(288.60,160.31) --
	(288.88,160.31) --
	(289.15,160.31) --
	(289.42,160.31) --
	(289.70,160.31) --
	(289.97,160.31) --
	(290.24,160.31) --
	(290.52,160.31) --
	(290.79,160.31) --
	(291.06,160.31) --
	(291.34,160.31) --
	(291.61,160.31) --
	(291.88,160.31) --
	(292.16,160.31) --
	(292.43,160.31) --
	(292.71,160.31) --
	(292.98,160.31) --
	(293.25,160.31) --
	(293.53,160.31) --
	(293.80,160.31) --
	(294.07,160.31) --
	(294.35,160.31) --
	(294.62,160.31) --
	(294.89,160.31) --
	(295.17,160.31) --
	(295.44,160.31) --
	(295.71,160.31) --
	(295.99,160.31) --
	(296.26,160.31) --
	(296.53,160.31) --
	(296.81,160.31) --
	(297.08,160.31) --
	(297.35,160.31) --
	(297.63,160.31) --
	(297.90,160.31) --
	(298.17,160.31) --
	(298.45,160.31) --
	(298.72,160.31) --
	(299.00,160.31) --
	(299.27,160.31) --
	(299.54,160.31) --
	(299.82,160.31) --
	(300.09,160.31) --
	(300.36,160.31) --
	(300.64,160.31) --
	(300.91,160.31) --
	(301.18,160.31) --
	(301.46,160.31) --
	(301.73,160.31) --
	(302.00,160.31) --
	(302.28,160.31) --
	(302.55,160.31) --
	(302.82,160.31) --
	(303.10,160.31) --
	(303.37,160.31) --
	(303.64,160.31) --
	(303.92,160.31) --
	(304.19,160.31) --
	(304.46,160.31) --
	(304.74,160.31) --
	(305.01,160.31) --
	(305.29,160.31) --
	(305.56,160.31) --
	(305.83,160.31) --
	(306.11,160.31) --
	(306.38,160.31) --
	(306.65,160.31) --
	(306.93,160.31) --
	(307.20,160.31) --
	(307.47,160.31) --
	(307.75,160.31) --
	(308.02,160.31) --
	(308.29,160.31) --
	(308.57,160.31) --
	(308.84,160.31) --
	(309.11,160.31) --
	(309.39,160.31) --
	(309.66,160.31) --
	(309.93,160.31) --
	(310.21,160.31) --
	(310.48,160.31) --
	(310.75,160.31) --
	(311.03,160.31);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (219.28,159.37) -- (219.28,180.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.58,159.37) -- (219.58,180.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,159.37) -- (219.58,180.05);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,133.20) rectangle (293.99,153.87);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,134.14) --
	(171.56,134.14) --
	(171.83,134.14) --
	(172.10,134.14) --
	(172.38,134.14) --
	(172.65,134.14) --
	(172.92,134.14) --
	(173.20,134.14) --
	(173.47,134.14) --
	(173.74,134.14) --
	(174.02,134.14) --
	(174.29,134.14) --
	(174.56,134.14) --
	(174.84,134.14) --
	(175.11,134.14) --
	(175.38,134.14) --
	(175.66,134.14) --
	(175.93,134.14) --
	(176.21,134.14) --
	(176.48,134.14) --
	(176.75,134.14) --
	(177.03,134.14) --
	(177.30,134.14) --
	(177.57,134.14) --
	(177.85,134.14) --
	(178.12,134.14) --
	(178.39,134.14) --
	(178.67,134.14) --
	(178.94,134.14) --
	(179.21,134.14) --
	(179.49,134.14) --
	(179.76,134.14) --
	(180.03,134.14) --
	(180.31,134.14) --
	(180.58,134.14) --
	(180.85,134.14) --
	(181.13,134.14) --
	(181.40,134.14) --
	(181.67,134.14) --
	(181.95,134.14) --
	(182.22,134.14) --
	(182.50,134.14) --
	(182.77,134.14) --
	(183.04,134.14) --
	(183.32,134.14) --
	(183.59,134.14) --
	(183.86,134.14) --
	(184.14,134.14) --
	(184.41,134.14) --
	(184.68,134.14) --
	(184.96,134.14) --
	(185.23,134.14) --
	(185.50,134.14) --
	(185.78,134.14) --
	(186.05,134.14) --
	(186.32,134.14) --
	(186.60,134.14) --
	(186.87,134.14) --
	(187.14,134.14) --
	(187.42,134.14) --
	(187.69,134.14) --
	(187.96,134.14) --
	(188.24,134.14) --
	(188.51,134.14) --
	(188.79,134.14) --
	(189.06,134.14) --
	(189.33,134.14) --
	(189.61,134.14) --
	(189.88,134.14) --
	(190.15,134.14) --
	(190.43,134.14) --
	(190.70,134.14) --
	(190.97,134.14) --
	(191.25,134.14) --
	(191.52,134.14) --
	(191.79,134.14) --
	(192.07,134.14) --
	(192.34,134.14) --
	(192.61,134.14) --
	(192.89,134.14) --
	(193.16,134.14) --
	(193.43,134.14) --
	(193.71,134.14) --
	(193.98,134.14) --
	(194.25,134.14) --
	(194.53,134.14) --
	(194.80,134.14) --
	(195.08,134.14) --
	(195.35,134.14) --
	(195.62,134.14) --
	(195.90,134.14) --
	(196.17,134.14) --
	(196.44,134.14) --
	(196.72,134.14) --
	(196.99,134.14) --
	(197.26,134.14) --
	(197.54,134.14) --
	(197.81,134.14) --
	(198.08,134.14) --
	(198.36,134.14) --
	(198.63,134.14) --
	(198.90,134.14) --
	(199.18,134.14) --
	(199.45,134.14) --
	(199.72,134.14) --
	(200.00,134.14) --
	(200.27,134.14) --
	(200.54,134.14) --
	(200.82,134.14) --
	(201.09,134.14) --
	(201.37,134.14) --
	(201.64,134.14) --
	(201.91,134.15) --
	(202.19,134.16) --
	(202.46,134.16) --
	(202.73,134.17) --
	(203.01,134.18) --
	(203.28,134.18) --
	(203.55,134.19) --
	(203.83,134.20) --
	(204.10,134.21) --
	(204.37,134.22) --
	(204.65,134.23) --
	(204.92,134.26) --
	(205.19,134.29) --
	(205.47,134.33) --
	(205.74,134.38) --
	(206.01,134.43) --
	(206.29,134.47) --
	(206.56,134.51) --
	(206.83,134.56) --
	(207.11,134.61) --
	(207.38,134.66) --
	(207.65,134.72) --
	(207.93,134.78) --
	(208.20,134.86) --
	(208.48,134.98) --
	(208.75,135.14) --
	(209.02,135.36) --
	(209.30,135.63) --
	(209.57,135.90) --
	(209.84,136.17) --
	(210.12,136.40) --
	(210.39,136.60) --
	(210.66,136.81) --
	(210.94,137.05) --
	(211.21,137.35) --
	(211.48,137.72) --
	(211.76,138.14) --
	(212.03,138.61) --
	(212.30,139.12) --
	(212.58,139.68) --
	(212.85,140.30) --
	(213.12,140.99) --
	(213.40,141.74) --
	(213.67,142.56) --
	(213.94,143.41) --
	(214.22,144.25) --
	(214.49,145.04) --
	(214.77,145.79) --
	(215.04,146.50) --
	(215.31,147.18) --
	(215.59,147.86) --
	(215.86,148.54) --
	(216.13,149.20) --
	(216.41,149.82) --
	(216.68,150.39) --
	(216.95,150.88) --
	(217.23,151.30) --
	(217.50,151.64) --
	(217.77,151.93) --
	(218.05,152.19) --
	(218.32,152.41) --
	(218.59,152.59) --
	(218.87,152.74) --
	(219.14,152.84) --
	(219.41,152.92) --
	(219.69,152.93) --
	(219.96,152.83) --
	(220.23,152.56) --
	(220.51,152.09) --
	(220.78,151.44) --
	(221.06,150.69) --
	(221.33,149.88) --
	(221.60,149.06) --
	(221.88,148.22) --
	(222.15,147.37) --
	(222.42,146.52) --
	(222.70,145.68) --
	(222.97,144.85) --
	(223.24,144.06) --
	(223.52,143.33) --
	(223.79,142.66) --
	(224.06,142.06) --
	(224.34,141.51) --
	(224.61,140.98) --
	(224.88,140.44) --
	(225.16,139.90) --
	(225.43,139.36) --
	(225.70,138.83) --
	(225.98,138.33) --
	(226.25,137.85) --
	(226.52,137.41) --
	(226.80,137.01) --
	(227.07,136.67) --
	(227.35,136.38) --
	(227.62,136.15) --
	(227.89,135.95) --
	(228.17,135.78) --
	(228.44,135.61) --
	(228.71,135.45) --
	(228.99,135.28) --
	(229.26,135.12) --
	(229.53,134.97) --
	(229.81,134.82) --
	(230.08,134.69) --
	(230.35,134.56) --
	(230.63,134.46) --
	(230.90,134.37) --
	(231.17,134.31) --
	(231.45,134.27) --
	(231.72,134.25) --
	(231.99,134.23) --
	(232.27,134.21) --
	(232.54,134.20) --
	(232.81,134.18) --
	(233.09,134.17) --
	(233.36,134.16) --
	(233.63,134.15) --
	(233.91,134.14) --
	(234.18,134.14) --
	(234.46,134.14) --
	(234.73,134.14) --
	(235.00,134.15) --
	(235.28,134.15) --
	(235.55,134.16) --
	(235.82,134.16) --
	(236.10,134.16) --
	(236.37,134.16) --
	(236.64,134.16) --
	(236.92,134.15) --
	(237.19,134.15) --
	(237.46,134.14) --
	(237.74,134.14) --
	(238.01,134.14) --
	(238.28,134.14) --
	(238.56,134.14) --
	(238.83,134.14) --
	(239.10,134.14) --
	(239.38,134.14) --
	(239.65,134.14) --
	(239.92,134.14) --
	(240.20,134.14) --
	(240.47,134.14) --
	(240.75,134.14) --
	(241.02,134.14) --
	(241.29,134.14) --
	(241.57,134.14) --
	(241.84,134.14) --
	(242.11,134.14) --
	(242.39,134.14) --
	(242.66,134.14) --
	(242.93,134.14) --
	(243.21,134.14) --
	(243.48,134.14) --
	(243.75,134.14) --
	(244.03,134.14) --
	(244.30,134.14) --
	(244.57,134.14) --
	(244.85,134.14) --
	(245.12,134.14) --
	(245.39,134.14) --
	(245.67,134.14) --
	(245.94,134.14) --
	(246.21,134.14) --
	(246.49,134.14) --
	(246.76,134.14) --
	(247.04,134.14) --
	(247.31,134.14) --
	(247.58,134.14) --
	(247.86,134.14) --
	(248.13,134.14) --
	(248.40,134.14) --
	(248.68,134.14) --
	(248.95,134.14) --
	(249.22,134.14) --
	(249.50,134.14) --
	(249.77,134.14) --
	(250.04,134.14) --
	(250.32,134.14) --
	(250.59,134.14) --
	(250.86,134.14) --
	(251.14,134.14) --
	(251.41,134.14) --
	(251.68,134.14) --
	(251.96,134.14) --
	(252.23,134.14) --
	(252.50,134.14) --
	(252.78,134.14) --
	(253.05,134.14) --
	(253.33,134.14) --
	(253.60,134.14) --
	(253.87,134.14) --
	(254.15,134.14) --
	(254.42,134.14) --
	(254.69,134.14) --
	(254.97,134.14) --
	(255.24,134.14) --
	(255.51,134.14) --
	(255.79,134.14) --
	(256.06,134.14) --
	(256.33,134.14) --
	(256.61,134.14) --
	(256.88,134.14) --
	(257.15,134.14) --
	(257.43,134.14) --
	(257.70,134.14) --
	(257.97,134.14) --
	(258.25,134.14) --
	(258.52,134.14) --
	(258.79,134.14) --
	(259.07,134.14) --
	(259.34,134.14) --
	(259.62,134.14) --
	(259.89,134.14) --
	(260.16,134.14) --
	(260.44,134.14) --
	(260.71,134.14) --
	(260.98,134.14) --
	(261.26,134.14) --
	(261.53,134.14) --
	(261.80,134.14) --
	(262.08,134.14) --
	(262.35,134.14) --
	(262.62,134.14) --
	(262.90,134.14) --
	(263.17,134.14) --
	(263.44,134.14) --
	(263.72,134.14) --
	(263.99,134.14) --
	(264.26,134.14) --
	(264.54,134.14) --
	(264.81,134.14) --
	(265.08,134.14) --
	(265.36,134.14) --
	(265.63,134.14) --
	(265.90,134.14) --
	(266.18,134.14) --
	(266.45,134.14) --
	(266.73,134.14) --
	(267.00,134.14) --
	(267.27,134.14) --
	(267.55,134.14) --
	(267.82,134.14) --
	(268.09,134.14) --
	(268.37,134.14) --
	(268.64,134.14) --
	(268.91,134.14) --
	(269.19,134.14) --
	(269.46,134.14) --
	(269.73,134.14) --
	(270.01,134.14) --
	(270.28,134.14) --
	(270.55,134.14) --
	(270.83,134.14) --
	(271.10,134.14) --
	(271.37,134.14) --
	(271.65,134.14) --
	(271.92,134.14) --
	(272.19,134.14) --
	(272.47,134.14) --
	(272.74,134.14) --
	(273.02,134.14) --
	(273.29,134.14) --
	(273.56,134.14) --
	(273.84,134.14) --
	(274.11,134.14) --
	(274.38,134.14) --
	(274.66,134.14) --
	(274.93,134.14) --
	(275.20,134.14) --
	(275.48,134.14) --
	(275.75,134.14) --
	(276.02,134.14) --
	(276.30,134.14) --
	(276.57,134.14) --
	(276.84,134.14) --
	(277.12,134.14) --
	(277.39,134.14) --
	(277.66,134.14) --
	(277.94,134.14) --
	(278.21,134.14) --
	(278.48,134.14) --
	(278.76,134.14) --
	(279.03,134.14) --
	(279.31,134.14) --
	(279.58,134.14) --
	(279.85,134.14) --
	(280.13,134.14) --
	(280.40,134.14) --
	(280.67,134.14) --
	(280.95,134.14) --
	(281.22,134.14) --
	(281.49,134.14) --
	(281.77,134.14) --
	(282.04,134.14) --
	(282.31,134.14) --
	(282.59,134.14) --
	(282.86,134.14) --
	(283.13,134.14) --
	(283.41,134.14) --
	(283.68,134.14) --
	(283.95,134.14) --
	(284.23,134.14) --
	(284.50,134.14) --
	(284.77,134.14) --
	(285.05,134.14) --
	(285.32,134.14) --
	(285.60,134.14) --
	(285.87,134.14) --
	(286.14,134.14) --
	(286.42,134.14) --
	(286.69,134.14) --
	(286.96,134.14) --
	(287.24,134.14) --
	(287.51,134.14) --
	(287.78,134.14) --
	(288.06,134.14) --
	(288.33,134.14) --
	(288.60,134.14) --
	(288.88,134.14) --
	(289.15,134.14) --
	(289.42,134.14) --
	(289.70,134.14) --
	(289.97,134.14) --
	(290.24,134.14) --
	(290.52,134.14) --
	(290.79,134.14) --
	(291.06,134.14) --
	(291.34,134.14) --
	(291.61,134.14) --
	(291.88,134.14) --
	(292.16,134.14) --
	(292.43,134.14) --
	(292.71,134.14) --
	(292.98,134.14) --
	(293.25,134.14) --
	(293.53,134.14) --
	(293.80,134.14) --
	(294.07,134.14) --
	(294.35,134.14) --
	(294.62,134.14) --
	(294.89,134.14) --
	(295.17,134.14) --
	(295.44,134.14) --
	(295.71,134.14) --
	(295.99,134.14) --
	(296.26,134.14) --
	(296.53,134.14) --
	(296.81,134.14) --
	(297.08,134.14) --
	(297.35,134.14) --
	(297.63,134.14) --
	(297.90,134.14) --
	(298.17,134.14) --
	(298.45,134.14) --
	(298.72,134.14) --
	(299.00,134.14) --
	(299.27,134.14) --
	(299.54,134.14) --
	(299.82,134.14) --
	(300.09,134.14) --
	(300.36,134.14) --
	(300.64,134.14) --
	(300.91,134.14) --
	(301.18,134.14) --
	(301.46,134.14) --
	(301.73,134.14) --
	(302.00,134.14) --
	(302.28,134.14) --
	(302.55,134.14) --
	(302.82,134.14) --
	(303.10,134.14) --
	(303.37,134.14) --
	(303.64,134.14) --
	(303.92,134.14) --
	(304.19,134.14) --
	(304.46,134.14) --
	(304.74,134.14) --
	(305.01,134.14) --
	(305.29,134.14) --
	(305.56,134.14) --
	(305.83,134.14) --
	(306.11,134.14) --
	(306.38,134.14) --
	(306.65,134.14) --
	(306.93,134.14) --
	(307.20,134.14) --
	(307.47,134.14) --
	(307.75,134.14) --
	(308.02,134.14) --
	(308.29,134.14) --
	(308.57,134.14) --
	(308.84,134.14) --
	(309.11,134.14) --
	(309.39,134.14) --
	(309.66,134.14) --
	(309.93,134.14) --
	(310.21,134.14) --
	(310.48,134.14) --
	(310.75,134.14) --
	(311.03,134.14) --
	(311.03,134.14) --
	(310.75,134.14) --
	(310.48,134.14) --
	(310.21,134.14) --
	(309.93,134.14) --
	(309.66,134.14) --
	(309.39,134.14) --
	(309.11,134.14) --
	(308.84,134.14) --
	(308.57,134.14) --
	(308.29,134.14) --
	(308.02,134.14) --
	(307.75,134.14) --
	(307.47,134.14) --
	(307.20,134.14) --
	(306.93,134.14) --
	(306.65,134.14) --
	(306.38,134.14) --
	(306.11,134.14) --
	(305.83,134.14) --
	(305.56,134.14) --
	(305.29,134.14) --
	(305.01,134.14) --
	(304.74,134.14) --
	(304.46,134.14) --
	(304.19,134.14) --
	(303.92,134.14) --
	(303.64,134.14) --
	(303.37,134.14) --
	(303.10,134.14) --
	(302.82,134.14) --
	(302.55,134.14) --
	(302.28,134.14) --
	(302.00,134.14) --
	(301.73,134.14) --
	(301.46,134.14) --
	(301.18,134.14) --
	(300.91,134.14) --
	(300.64,134.14) --
	(300.36,134.14) --
	(300.09,134.14) --
	(299.82,134.14) --
	(299.54,134.14) --
	(299.27,134.14) --
	(299.00,134.14) --
	(298.72,134.14) --
	(298.45,134.14) --
	(298.17,134.14) --
	(297.90,134.14) --
	(297.63,134.14) --
	(297.35,134.14) --
	(297.08,134.14) --
	(296.81,134.14) --
	(296.53,134.14) --
	(296.26,134.14) --
	(295.99,134.14) --
	(295.71,134.14) --
	(295.44,134.14) --
	(295.17,134.14) --
	(294.89,134.14) --
	(294.62,134.14) --
	(294.35,134.14) --
	(294.07,134.14) --
	(293.80,134.14) --
	(293.53,134.14) --
	(293.25,134.14) --
	(292.98,134.14) --
	(292.71,134.14) --
	(292.43,134.14) --
	(292.16,134.14) --
	(291.88,134.14) --
	(291.61,134.14) --
	(291.34,134.14) --
	(291.06,134.14) --
	(290.79,134.14) --
	(290.52,134.14) --
	(290.24,134.14) --
	(289.97,134.14) --
	(289.70,134.14) --
	(289.42,134.14) --
	(289.15,134.14) --
	(288.88,134.14) --
	(288.60,134.14) --
	(288.33,134.14) --
	(288.06,134.14) --
	(287.78,134.14) --
	(287.51,134.14) --
	(287.24,134.14) --
	(286.96,134.14) --
	(286.69,134.14) --
	(286.42,134.14) --
	(286.14,134.14) --
	(285.87,134.14) --
	(285.60,134.14) --
	(285.32,134.14) --
	(285.05,134.14) --
	(284.77,134.14) --
	(284.50,134.14) --
	(284.23,134.14) --
	(283.95,134.14) --
	(283.68,134.14) --
	(283.41,134.14) --
	(283.13,134.14) --
	(282.86,134.14) --
	(282.59,134.14) --
	(282.31,134.14) --
	(282.04,134.14) --
	(281.77,134.14) --
	(281.49,134.14) --
	(281.22,134.14) --
	(280.95,134.14) --
	(280.67,134.14) --
	(280.40,134.14) --
	(280.13,134.14) --
	(279.85,134.14) --
	(279.58,134.14) --
	(279.31,134.14) --
	(279.03,134.14) --
	(278.76,134.14) --
	(278.48,134.14) --
	(278.21,134.14) --
	(277.94,134.14) --
	(277.66,134.14) --
	(277.39,134.14) --
	(277.12,134.14) --
	(276.84,134.14) --
	(276.57,134.14) --
	(276.30,134.14) --
	(276.02,134.14) --
	(275.75,134.14) --
	(275.48,134.14) --
	(275.20,134.14) --
	(274.93,134.14) --
	(274.66,134.14) --
	(274.38,134.14) --
	(274.11,134.14) --
	(273.84,134.14) --
	(273.56,134.14) --
	(273.29,134.14) --
	(273.02,134.14) --
	(272.74,134.14) --
	(272.47,134.14) --
	(272.19,134.14) --
	(271.92,134.14) --
	(271.65,134.14) --
	(271.37,134.14) --
	(271.10,134.14) --
	(270.83,134.14) --
	(270.55,134.14) --
	(270.28,134.14) --
	(270.01,134.14) --
	(269.73,134.14) --
	(269.46,134.14) --
	(269.19,134.14) --
	(268.91,134.14) --
	(268.64,134.14) --
	(268.37,134.14) --
	(268.09,134.14) --
	(267.82,134.14) --
	(267.55,134.14) --
	(267.27,134.14) --
	(267.00,134.14) --
	(266.73,134.14) --
	(266.45,134.14) --
	(266.18,134.14) --
	(265.90,134.14) --
	(265.63,134.14) --
	(265.36,134.14) --
	(265.08,134.14) --
	(264.81,134.14) --
	(264.54,134.14) --
	(264.26,134.14) --
	(263.99,134.14) --
	(263.72,134.14) --
	(263.44,134.14) --
	(263.17,134.14) --
	(262.90,134.14) --
	(262.62,134.14) --
	(262.35,134.14) --
	(262.08,134.14) --
	(261.80,134.14) --
	(261.53,134.14) --
	(261.26,134.14) --
	(260.98,134.14) --
	(260.71,134.14) --
	(260.44,134.14) --
	(260.16,134.14) --
	(259.89,134.14) --
	(259.62,134.14) --
	(259.34,134.14) --
	(259.07,134.14) --
	(258.79,134.14) --
	(258.52,134.14) --
	(258.25,134.14) --
	(257.97,134.14) --
	(257.70,134.14) --
	(257.43,134.14) --
	(257.15,134.14) --
	(256.88,134.14) --
	(256.61,134.14) --
	(256.33,134.14) --
	(256.06,134.14) --
	(255.79,134.14) --
	(255.51,134.14) --
	(255.24,134.14) --
	(254.97,134.14) --
	(254.69,134.14) --
	(254.42,134.14) --
	(254.15,134.14) --
	(253.87,134.14) --
	(253.60,134.14) --
	(253.33,134.14) --
	(253.05,134.14) --
	(252.78,134.14) --
	(252.50,134.14) --
	(252.23,134.14) --
	(251.96,134.14) --
	(251.68,134.14) --
	(251.41,134.14) --
	(251.14,134.14) --
	(250.86,134.14) --
	(250.59,134.14) --
	(250.32,134.14) --
	(250.04,134.14) --
	(249.77,134.14) --
	(249.50,134.14) --
	(249.22,134.14) --
	(248.95,134.14) --
	(248.68,134.14) --
	(248.40,134.14) --
	(248.13,134.14) --
	(247.86,134.14) --
	(247.58,134.14) --
	(247.31,134.14) --
	(247.04,134.14) --
	(246.76,134.14) --
	(246.49,134.14) --
	(246.21,134.14) --
	(245.94,134.14) --
	(245.67,134.14) --
	(245.39,134.14) --
	(245.12,134.14) --
	(244.85,134.14) --
	(244.57,134.14) --
	(244.30,134.14) --
	(244.03,134.14) --
	(243.75,134.14) --
	(243.48,134.14) --
	(243.21,134.14) --
	(242.93,134.14) --
	(242.66,134.14) --
	(242.39,134.14) --
	(242.11,134.14) --
	(241.84,134.14) --
	(241.57,134.14) --
	(241.29,134.14) --
	(241.02,134.14) --
	(240.75,134.14) --
	(240.47,134.14) --
	(240.20,134.14) --
	(239.92,134.14) --
	(239.65,134.14) --
	(239.38,134.14) --
	(239.10,134.14) --
	(238.83,134.14) --
	(238.56,134.14) --
	(238.28,134.14) --
	(238.01,134.14) --
	(237.74,134.14) --
	(237.46,134.14) --
	(237.19,134.14) --
	(236.92,134.14) --
	(236.64,134.14) --
	(236.37,134.14) --
	(236.10,134.14) --
	(235.82,134.14) --
	(235.55,134.14) --
	(235.28,134.14) --
	(235.00,134.14) --
	(234.73,134.14) --
	(234.46,134.14) --
	(234.18,134.14) --
	(233.91,134.14) --
	(233.63,134.14) --
	(233.36,134.14) --
	(233.09,134.14) --
	(232.81,134.14) --
	(232.54,134.14) --
	(232.27,134.14) --
	(231.99,134.14) --
	(231.72,134.14) --
	(231.45,134.14) --
	(231.17,134.14) --
	(230.90,134.14) --
	(230.63,134.14) --
	(230.35,134.14) --
	(230.08,134.14) --
	(229.81,134.14) --
	(229.53,134.14) --
	(229.26,134.14) --
	(228.99,134.14) --
	(228.71,134.14) --
	(228.44,134.14) --
	(228.17,134.14) --
	(227.89,134.14) --
	(227.62,134.14) --
	(227.35,134.14) --
	(227.07,134.14) --
	(226.80,134.14) --
	(226.52,134.14) --
	(226.25,134.14) --
	(225.98,134.14) --
	(225.70,134.14) --
	(225.43,134.14) --
	(225.16,134.14) --
	(224.88,134.14) --
	(224.61,134.14) --
	(224.34,134.14) --
	(224.06,134.14) --
	(223.79,134.14) --
	(223.52,134.14) --
	(223.24,134.14) --
	(222.97,134.14) --
	(222.70,134.14) --
	(222.42,134.14) --
	(222.15,134.14) --
	(221.88,134.14) --
	(221.60,134.14) --
	(221.33,134.14) --
	(221.06,134.14) --
	(220.78,134.14) --
	(220.51,134.14) --
	(220.23,134.14) --
	(219.96,134.14) --
	(219.69,134.14) --
	(219.41,134.14) --
	(219.14,134.14) --
	(218.87,134.14) --
	(218.59,134.14) --
	(218.32,134.14) --
	(218.05,134.14) --
	(217.77,134.14) --
	(217.50,134.14) --
	(217.23,134.14) --
	(216.95,134.14) --
	(216.68,134.14) --
	(216.41,134.14) --
	(216.13,134.14) --
	(215.86,134.14) --
	(215.59,134.14) --
	(215.31,134.14) --
	(215.04,134.14) --
	(214.77,134.14) --
	(214.49,134.14) --
	(214.22,134.14) --
	(213.94,134.14) --
	(213.67,134.14) --
	(213.40,134.14) --
	(213.12,134.14) --
	(212.85,134.14) --
	(212.58,134.14) --
	(212.30,134.14) --
	(212.03,134.14) --
	(211.76,134.14) --
	(211.48,134.14) --
	(211.21,134.14) --
	(210.94,134.14) --
	(210.66,134.14) --
	(210.39,134.14) --
	(210.12,134.14) --
	(209.84,134.14) --
	(209.57,134.14) --
	(209.30,134.14) --
	(209.02,134.14) --
	(208.75,134.14) --
	(208.48,134.14) --
	(208.20,134.14) --
	(207.93,134.14) --
	(207.65,134.14) --
	(207.38,134.14) --
	(207.11,134.14) --
	(206.83,134.14) --
	(206.56,134.14) --
	(206.29,134.14) --
	(206.01,134.14) --
	(205.74,134.14) --
	(205.47,134.14) --
	(205.19,134.14) --
	(204.92,134.14) --
	(204.65,134.14) --
	(204.37,134.14) --
	(204.10,134.14) --
	(203.83,134.14) --
	(203.55,134.14) --
	(203.28,134.14) --
	(203.01,134.14) --
	(202.73,134.14) --
	(202.46,134.14) --
	(202.19,134.14) --
	(201.91,134.14) --
	(201.64,134.14) --
	(201.37,134.14) --
	(201.09,134.14) --
	(200.82,134.14) --
	(200.54,134.14) --
	(200.27,134.14) --
	(200.00,134.14) --
	(199.72,134.14) --
	(199.45,134.14) --
	(199.18,134.14) --
	(198.90,134.14) --
	(198.63,134.14) --
	(198.36,134.14) --
	(198.08,134.14) --
	(197.81,134.14) --
	(197.54,134.14) --
	(197.26,134.14) --
	(196.99,134.14) --
	(196.72,134.14) --
	(196.44,134.14) --
	(196.17,134.14) --
	(195.90,134.14) --
	(195.62,134.14) --
	(195.35,134.14) --
	(195.08,134.14) --
	(194.80,134.14) --
	(194.53,134.14) --
	(194.25,134.14) --
	(193.98,134.14) --
	(193.71,134.14) --
	(193.43,134.14) --
	(193.16,134.14) --
	(192.89,134.14) --
	(192.61,134.14) --
	(192.34,134.14) --
	(192.07,134.14) --
	(191.79,134.14) --
	(191.52,134.14) --
	(191.25,134.14) --
	(190.97,134.14) --
	(190.70,134.14) --
	(190.43,134.14) --
	(190.15,134.14) --
	(189.88,134.14) --
	(189.61,134.14) --
	(189.33,134.14) --
	(189.06,134.14) --
	(188.79,134.14) --
	(188.51,134.14) --
	(188.24,134.14) --
	(187.96,134.14) --
	(187.69,134.14) --
	(187.42,134.14) --
	(187.14,134.14) --
	(186.87,134.14) --
	(186.60,134.14) --
	(186.32,134.14) --
	(186.05,134.14) --
	(185.78,134.14) --
	(185.50,134.14) --
	(185.23,134.14) --
	(184.96,134.14) --
	(184.68,134.14) --
	(184.41,134.14) --
	(184.14,134.14) --
	(183.86,134.14) --
	(183.59,134.14) --
	(183.32,134.14) --
	(183.04,134.14) --
	(182.77,134.14) --
	(182.50,134.14) --
	(182.22,134.14) --
	(181.95,134.14) --
	(181.67,134.14) --
	(181.40,134.14) --
	(181.13,134.14) --
	(180.85,134.14) --
	(180.58,134.14) --
	(180.31,134.14) --
	(180.03,134.14) --
	(179.76,134.14) --
	(179.49,134.14) --
	(179.21,134.14) --
	(178.94,134.14) --
	(178.67,134.14) --
	(178.39,134.14) --
	(178.12,134.14) --
	(177.85,134.14) --
	(177.57,134.14) --
	(177.30,134.14) --
	(177.03,134.14) --
	(176.75,134.14) --
	(176.48,134.14) --
	(176.21,134.14) --
	(175.93,134.14) --
	(175.66,134.14) --
	(175.38,134.14) --
	(175.11,134.14) --
	(174.84,134.14) --
	(174.56,134.14) --
	(174.29,134.14) --
	(174.02,134.14) --
	(173.74,134.14) --
	(173.47,134.14) --
	(173.20,134.14) --
	(172.92,134.14) --
	(172.65,134.14) --
	(172.38,134.14) --
	(172.10,134.14) --
	(171.83,134.14) --
	(171.56,134.14) --
	(171.28,134.14) --
	cycle;

\path[] (171.28,134.14) --
	(171.56,134.14) --
	(171.83,134.14) --
	(172.10,134.14) --
	(172.38,134.14) --
	(172.65,134.14) --
	(172.92,134.14) --
	(173.20,134.14) --
	(173.47,134.14) --
	(173.74,134.14) --
	(174.02,134.14) --
	(174.29,134.14) --
	(174.56,134.14) --
	(174.84,134.14) --
	(175.11,134.14) --
	(175.38,134.14) --
	(175.66,134.14) --
	(175.93,134.14) --
	(176.21,134.14) --
	(176.48,134.14) --
	(176.75,134.14) --
	(177.03,134.14) --
	(177.30,134.14) --
	(177.57,134.14) --
	(177.85,134.14) --
	(178.12,134.14) --
	(178.39,134.14) --
	(178.67,134.14) --
	(178.94,134.14) --
	(179.21,134.14) --
	(179.49,134.14) --
	(179.76,134.14) --
	(180.03,134.14) --
	(180.31,134.14) --
	(180.58,134.14) --
	(180.85,134.14) --
	(181.13,134.14) --
	(181.40,134.14) --
	(181.67,134.14) --
	(181.95,134.14) --
	(182.22,134.14) --
	(182.50,134.14) --
	(182.77,134.14) --
	(183.04,134.14) --
	(183.32,134.14) --
	(183.59,134.14) --
	(183.86,134.14) --
	(184.14,134.14) --
	(184.41,134.14) --
	(184.68,134.14) --
	(184.96,134.14) --
	(185.23,134.14) --
	(185.50,134.14) --
	(185.78,134.14) --
	(186.05,134.14) --
	(186.32,134.14) --
	(186.60,134.14) --
	(186.87,134.14) --
	(187.14,134.14) --
	(187.42,134.14) --
	(187.69,134.14) --
	(187.96,134.14) --
	(188.24,134.14) --
	(188.51,134.14) --
	(188.79,134.14) --
	(189.06,134.14) --
	(189.33,134.14) --
	(189.61,134.14) --
	(189.88,134.14) --
	(190.15,134.14) --
	(190.43,134.14) --
	(190.70,134.14) --
	(190.97,134.14) --
	(191.25,134.14) --
	(191.52,134.14) --
	(191.79,134.14) --
	(192.07,134.14) --
	(192.34,134.14) --
	(192.61,134.14) --
	(192.89,134.14) --
	(193.16,134.14) --
	(193.43,134.14) --
	(193.71,134.14) --
	(193.98,134.14) --
	(194.25,134.14) --
	(194.53,134.14) --
	(194.80,134.14) --
	(195.08,134.14) --
	(195.35,134.14) --
	(195.62,134.14) --
	(195.90,134.14) --
	(196.17,134.14) --
	(196.44,134.14) --
	(196.72,134.14) --
	(196.99,134.14) --
	(197.26,134.14) --
	(197.54,134.14) --
	(197.81,134.14) --
	(198.08,134.14) --
	(198.36,134.14) --
	(198.63,134.14) --
	(198.90,134.14) --
	(199.18,134.14) --
	(199.45,134.14) --
	(199.72,134.14) --
	(200.00,134.14) --
	(200.27,134.14) --
	(200.54,134.14) --
	(200.82,134.14) --
	(201.09,134.14) --
	(201.37,134.14) --
	(201.64,134.14) --
	(201.91,134.15) --
	(202.19,134.16) --
	(202.46,134.16) --
	(202.73,134.17) --
	(203.01,134.18) --
	(203.28,134.18) --
	(203.55,134.19) --
	(203.83,134.20) --
	(204.10,134.21) --
	(204.37,134.22) --
	(204.65,134.23) --
	(204.92,134.26) --
	(205.19,134.29) --
	(205.47,134.33) --
	(205.74,134.38) --
	(206.01,134.43) --
	(206.29,134.47) --
	(206.56,134.51) --
	(206.83,134.56) --
	(207.11,134.61) --
	(207.38,134.66) --
	(207.65,134.72) --
	(207.93,134.78) --
	(208.20,134.86) --
	(208.48,134.98) --
	(208.75,135.14) --
	(209.02,135.36) --
	(209.30,135.63) --
	(209.57,135.90) --
	(209.84,136.17) --
	(210.12,136.40) --
	(210.39,136.60) --
	(210.66,136.81) --
	(210.94,137.05) --
	(211.21,137.35) --
	(211.48,137.72) --
	(211.76,138.14) --
	(212.03,138.61) --
	(212.30,139.12) --
	(212.58,139.68) --
	(212.85,140.30) --
	(213.12,140.99) --
	(213.40,141.74) --
	(213.67,142.56) --
	(213.94,143.41) --
	(214.22,144.25) --
	(214.49,145.04) --
	(214.77,145.79) --
	(215.04,146.50) --
	(215.31,147.18) --
	(215.59,147.86) --
	(215.86,148.54) --
	(216.13,149.20) --
	(216.41,149.82) --
	(216.68,150.39) --
	(216.95,150.88) --
	(217.23,151.30) --
	(217.50,151.64) --
	(217.77,151.93) --
	(218.05,152.19) --
	(218.32,152.41) --
	(218.59,152.59) --
	(218.87,152.74) --
	(219.14,152.84) --
	(219.41,152.92) --
	(219.69,152.93) --
	(219.96,152.83) --
	(220.23,152.56) --
	(220.51,152.09) --
	(220.78,151.44) --
	(221.06,150.69) --
	(221.33,149.88) --
	(221.60,149.06) --
	(221.88,148.22) --
	(222.15,147.37) --
	(222.42,146.52) --
	(222.70,145.68) --
	(222.97,144.85) --
	(223.24,144.06) --
	(223.52,143.33) --
	(223.79,142.66) --
	(224.06,142.06) --
	(224.34,141.51) --
	(224.61,140.98) --
	(224.88,140.44) --
	(225.16,139.90) --
	(225.43,139.36) --
	(225.70,138.83) --
	(225.98,138.33) --
	(226.25,137.85) --
	(226.52,137.41) --
	(226.80,137.01) --
	(227.07,136.67) --
	(227.35,136.38) --
	(227.62,136.15) --
	(227.89,135.95) --
	(228.17,135.78) --
	(228.44,135.61) --
	(228.71,135.45) --
	(228.99,135.28) --
	(229.26,135.12) --
	(229.53,134.97) --
	(229.81,134.82) --
	(230.08,134.69) --
	(230.35,134.56) --
	(230.63,134.46) --
	(230.90,134.37) --
	(231.17,134.31) --
	(231.45,134.27) --
	(231.72,134.25) --
	(231.99,134.23) --
	(232.27,134.21) --
	(232.54,134.20) --
	(232.81,134.18) --
	(233.09,134.17) --
	(233.36,134.16) --
	(233.63,134.15) --
	(233.91,134.14) --
	(234.18,134.14) --
	(234.46,134.14) --
	(234.73,134.14) --
	(235.00,134.15) --
	(235.28,134.15) --
	(235.55,134.16) --
	(235.82,134.16) --
	(236.10,134.16) --
	(236.37,134.16) --
	(236.64,134.16) --
	(236.92,134.15) --
	(237.19,134.15) --
	(237.46,134.14) --
	(237.74,134.14) --
	(238.01,134.14) --
	(238.28,134.14) --
	(238.56,134.14) --
	(238.83,134.14) --
	(239.10,134.14) --
	(239.38,134.14) --
	(239.65,134.14) --
	(239.92,134.14) --
	(240.20,134.14) --
	(240.47,134.14) --
	(240.75,134.14) --
	(241.02,134.14) --
	(241.29,134.14) --
	(241.57,134.14) --
	(241.84,134.14) --
	(242.11,134.14) --
	(242.39,134.14) --
	(242.66,134.14) --
	(242.93,134.14) --
	(243.21,134.14) --
	(243.48,134.14) --
	(243.75,134.14) --
	(244.03,134.14) --
	(244.30,134.14) --
	(244.57,134.14) --
	(244.85,134.14) --
	(245.12,134.14) --
	(245.39,134.14) --
	(245.67,134.14) --
	(245.94,134.14) --
	(246.21,134.14) --
	(246.49,134.14) --
	(246.76,134.14) --
	(247.04,134.14) --
	(247.31,134.14) --
	(247.58,134.14) --
	(247.86,134.14) --
	(248.13,134.14) --
	(248.40,134.14) --
	(248.68,134.14) --
	(248.95,134.14) --
	(249.22,134.14) --
	(249.50,134.14) --
	(249.77,134.14) --
	(250.04,134.14) --
	(250.32,134.14) --
	(250.59,134.14) --
	(250.86,134.14) --
	(251.14,134.14) --
	(251.41,134.14) --
	(251.68,134.14) --
	(251.96,134.14) --
	(252.23,134.14) --
	(252.50,134.14) --
	(252.78,134.14) --
	(253.05,134.14) --
	(253.33,134.14) --
	(253.60,134.14) --
	(253.87,134.14) --
	(254.15,134.14) --
	(254.42,134.14) --
	(254.69,134.14) --
	(254.97,134.14) --
	(255.24,134.14) --
	(255.51,134.14) --
	(255.79,134.14) --
	(256.06,134.14) --
	(256.33,134.14) --
	(256.61,134.14) --
	(256.88,134.14) --
	(257.15,134.14) --
	(257.43,134.14) --
	(257.70,134.14) --
	(257.97,134.14) --
	(258.25,134.14) --
	(258.52,134.14) --
	(258.79,134.14) --
	(259.07,134.14) --
	(259.34,134.14) --
	(259.62,134.14) --
	(259.89,134.14) --
	(260.16,134.14) --
	(260.44,134.14) --
	(260.71,134.14) --
	(260.98,134.14) --
	(261.26,134.14) --
	(261.53,134.14) --
	(261.80,134.14) --
	(262.08,134.14) --
	(262.35,134.14) --
	(262.62,134.14) --
	(262.90,134.14) --
	(263.17,134.14) --
	(263.44,134.14) --
	(263.72,134.14) --
	(263.99,134.14) --
	(264.26,134.14) --
	(264.54,134.14) --
	(264.81,134.14) --
	(265.08,134.14) --
	(265.36,134.14) --
	(265.63,134.14) --
	(265.90,134.14) --
	(266.18,134.14) --
	(266.45,134.14) --
	(266.73,134.14) --
	(267.00,134.14) --
	(267.27,134.14) --
	(267.55,134.14) --
	(267.82,134.14) --
	(268.09,134.14) --
	(268.37,134.14) --
	(268.64,134.14) --
	(268.91,134.14) --
	(269.19,134.14) --
	(269.46,134.14) --
	(269.73,134.14) --
	(270.01,134.14) --
	(270.28,134.14) --
	(270.55,134.14) --
	(270.83,134.14) --
	(271.10,134.14) --
	(271.37,134.14) --
	(271.65,134.14) --
	(271.92,134.14) --
	(272.19,134.14) --
	(272.47,134.14) --
	(272.74,134.14) --
	(273.02,134.14) --
	(273.29,134.14) --
	(273.56,134.14) --
	(273.84,134.14) --
	(274.11,134.14) --
	(274.38,134.14) --
	(274.66,134.14) --
	(274.93,134.14) --
	(275.20,134.14) --
	(275.48,134.14) --
	(275.75,134.14) --
	(276.02,134.14) --
	(276.30,134.14) --
	(276.57,134.14) --
	(276.84,134.14) --
	(277.12,134.14) --
	(277.39,134.14) --
	(277.66,134.14) --
	(277.94,134.14) --
	(278.21,134.14) --
	(278.48,134.14) --
	(278.76,134.14) --
	(279.03,134.14) --
	(279.31,134.14) --
	(279.58,134.14) --
	(279.85,134.14) --
	(280.13,134.14) --
	(280.40,134.14) --
	(280.67,134.14) --
	(280.95,134.14) --
	(281.22,134.14) --
	(281.49,134.14) --
	(281.77,134.14) --
	(282.04,134.14) --
	(282.31,134.14) --
	(282.59,134.14) --
	(282.86,134.14) --
	(283.13,134.14) --
	(283.41,134.14) --
	(283.68,134.14) --
	(283.95,134.14) --
	(284.23,134.14) --
	(284.50,134.14) --
	(284.77,134.14) --
	(285.05,134.14) --
	(285.32,134.14) --
	(285.60,134.14) --
	(285.87,134.14) --
	(286.14,134.14) --
	(286.42,134.14) --
	(286.69,134.14) --
	(286.96,134.14) --
	(287.24,134.14) --
	(287.51,134.14) --
	(287.78,134.14) --
	(288.06,134.14) --
	(288.33,134.14) --
	(288.60,134.14) --
	(288.88,134.14) --
	(289.15,134.14) --
	(289.42,134.14) --
	(289.70,134.14) --
	(289.97,134.14) --
	(290.24,134.14) --
	(290.52,134.14) --
	(290.79,134.14) --
	(291.06,134.14) --
	(291.34,134.14) --
	(291.61,134.14) --
	(291.88,134.14) --
	(292.16,134.14) --
	(292.43,134.14) --
	(292.71,134.14) --
	(292.98,134.14) --
	(293.25,134.14) --
	(293.53,134.14) --
	(293.80,134.14) --
	(294.07,134.14) --
	(294.35,134.14) --
	(294.62,134.14) --
	(294.89,134.14) --
	(295.17,134.14) --
	(295.44,134.14) --
	(295.71,134.14) --
	(295.99,134.14) --
	(296.26,134.14) --
	(296.53,134.14) --
	(296.81,134.14) --
	(297.08,134.14) --
	(297.35,134.14) --
	(297.63,134.14) --
	(297.90,134.14) --
	(298.17,134.14) --
	(298.45,134.14) --
	(298.72,134.14) --
	(299.00,134.14) --
	(299.27,134.14) --
	(299.54,134.14) --
	(299.82,134.14) --
	(300.09,134.14) --
	(300.36,134.14) --
	(300.64,134.14) --
	(300.91,134.14) --
	(301.18,134.14) --
	(301.46,134.14) --
	(301.73,134.14) --
	(302.00,134.14) --
	(302.28,134.14) --
	(302.55,134.14) --
	(302.82,134.14) --
	(303.10,134.14) --
	(303.37,134.14) --
	(303.64,134.14) --
	(303.92,134.14) --
	(304.19,134.14) --
	(304.46,134.14) --
	(304.74,134.14) --
	(305.01,134.14) --
	(305.29,134.14) --
	(305.56,134.14) --
	(305.83,134.14) --
	(306.11,134.14) --
	(306.38,134.14) --
	(306.65,134.14) --
	(306.93,134.14) --
	(307.20,134.14) --
	(307.47,134.14) --
	(307.75,134.14) --
	(308.02,134.14) --
	(308.29,134.14) --
	(308.57,134.14) --
	(308.84,134.14) --
	(309.11,134.14) --
	(309.39,134.14) --
	(309.66,134.14) --
	(309.93,134.14) --
	(310.21,134.14) --
	(310.48,134.14) --
	(310.75,134.14) --
	(311.03,134.14);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.81,133.20) -- (218.81,153.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.58,133.20) -- (219.58,153.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,133.20) -- (219.58,153.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24,107.02) rectangle (293.99,127.70);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28,107.96) --
	(171.56,107.96) --
	(171.83,107.96) --
	(172.10,107.96) --
	(172.38,107.96) --
	(172.65,107.96) --
	(172.92,107.96) --
	(173.20,107.96) --
	(173.47,107.96) --
	(173.74,107.96) --
	(174.02,107.96) --
	(174.29,107.96) --
	(174.56,107.96) --
	(174.84,107.96) --
	(175.11,107.96) --
	(175.38,107.96) --
	(175.66,107.96) --
	(175.93,107.96) --
	(176.21,107.96) --
	(176.48,107.96) --
	(176.75,107.96) --
	(177.03,107.96) --
	(177.30,107.96) --
	(177.57,107.96) --
	(177.85,107.96) --
	(178.12,107.96) --
	(178.39,107.96) --
	(178.67,107.96) --
	(178.94,107.96) --
	(179.21,107.96) --
	(179.49,107.96) --
	(179.76,107.96) --
	(180.03,107.96) --
	(180.31,107.96) --
	(180.58,107.96) --
	(180.85,107.96) --
	(181.13,107.96) --
	(181.40,107.96) --
	(181.67,107.96) --
	(181.95,107.96) --
	(182.22,107.96) --
	(182.50,107.96) --
	(182.77,107.96) --
	(183.04,107.96) --
	(183.32,107.96) --
	(183.59,107.96) --
	(183.86,107.96) --
	(184.14,107.96) --
	(184.41,107.96) --
	(184.68,107.96) --
	(184.96,107.96) --
	(185.23,107.96) --
	(185.50,107.96) --
	(185.78,107.96) --
	(186.05,107.96) --
	(186.32,107.96) --
	(186.60,107.96) --
	(186.87,107.96) --
	(187.14,107.96) --
	(187.42,107.96) --
	(187.69,107.96) --
	(187.96,107.96) --
	(188.24,107.96) --
	(188.51,107.96) --
	(188.79,107.96) --
	(189.06,107.96) --
	(189.33,107.96) --
	(189.61,107.96) --
	(189.88,107.96) --
	(190.15,107.96) --
	(190.43,107.96) --
	(190.70,107.96) --
	(190.97,107.96) --
	(191.25,107.96) --
	(191.52,107.96) --
	(191.79,107.96) --
	(192.07,107.96) --
	(192.34,107.96) --
	(192.61,107.96) --
	(192.89,107.96) --
	(193.16,107.96) --
	(193.43,107.96) --
	(193.71,107.96) --
	(193.98,107.96) --
	(194.25,107.96) --
	(194.53,107.96) --
	(194.80,107.96) --
	(195.08,107.96) --
	(195.35,107.96) --
	(195.62,107.96) --
	(195.90,107.96) --
	(196.17,107.96) --
	(196.44,107.96) --
	(196.72,107.96) --
	(196.99,107.96) --
	(197.26,107.96) --
	(197.54,107.96) --
	(197.81,107.96) --
	(198.08,107.96) --
	(198.36,107.96) --
	(198.63,107.96) --
	(198.90,107.96) --
	(199.18,107.96) --
	(199.45,107.97) --
	(199.72,107.97) --
	(200.00,107.97) --
	(200.27,107.98) --
	(200.54,107.98) --
	(200.82,107.99) --
	(201.09,108.00) --
	(201.37,108.01) --
	(201.64,108.01) --
	(201.91,108.02) --
	(202.19,108.03) --
	(202.46,108.03) --
	(202.73,108.04) --
	(203.01,108.05) --
	(203.28,108.08) --
	(203.55,108.11) --
	(203.83,108.17) --
	(204.10,108.23) --
	(204.37,108.31) --
	(204.65,108.39) --
	(204.92,108.48) --
	(205.19,108.58) --
	(205.47,108.69) --
	(205.74,108.82) --
	(206.01,108.95) --
	(206.29,109.09) --
	(206.56,109.21) --
	(206.83,109.34) --
	(207.11,109.47) --
	(207.38,109.63) --
	(207.65,109.83) --
	(207.93,110.07) --
	(208.20,110.38) --
	(208.48,110.74) --
	(208.75,111.15) --
	(209.02,111.59) --
	(209.30,112.05) --
	(209.57,112.51) --
	(209.84,112.97) --
	(210.12,113.43) --
	(210.39,113.88) --
	(210.66,114.34) --
	(210.94,114.83) --
	(211.21,115.33) --
	(211.48,115.87) --
	(211.76,116.43) --
	(212.03,117.02) --
	(212.30,117.63) --
	(212.58,118.25) --
	(212.85,118.87) --
	(213.12,119.49) --
	(213.40,120.13) --
	(213.67,120.84) --
	(213.94,121.62) --
	(214.22,122.46) --
	(214.49,123.33) --
	(214.77,124.16) --
	(215.04,124.89) --
	(215.31,125.49) --
	(215.59,125.97) --
	(215.86,126.32) --
	(216.13,126.56) --
	(216.41,126.71) --
	(216.68,126.76) --
	(216.95,126.71) --
	(217.23,126.58) --
	(217.50,126.38) --
	(217.77,126.15) --
	(218.05,125.94) --
	(218.32,125.80) --
	(218.59,125.74) --
	(218.87,125.74) --
	(219.14,125.77) --
	(219.41,125.76) --
	(219.69,125.66) --
	(219.96,125.41) --
	(220.23,124.98) --
	(220.51,124.36) --
	(220.78,123.57) --
	(221.06,122.64) --
	(221.33,121.65) --
	(221.60,120.65) --
	(221.88,119.71) --
	(222.15,118.86) --
	(222.42,118.10) --
	(222.70,117.42) --
	(222.97,116.78) --
	(223.24,116.14) --
	(223.52,115.47) --
	(223.79,114.80) --
	(224.06,114.15) --
	(224.34,113.55) --
	(224.61,113.00) --
	(224.88,112.50) --
	(225.16,112.03) --
	(225.43,111.57) --
	(225.70,111.14) --
	(225.98,110.73) --
	(226.25,110.37) --
	(226.52,110.06) --
	(226.80,109.80) --
	(227.07,109.58) --
	(227.35,109.38) --
	(227.62,109.21) --
	(227.89,109.06) --
	(228.17,108.93) --
	(228.44,108.82) --
	(228.71,108.72) --
	(228.99,108.62) --
	(229.26,108.52) --
	(229.53,108.42) --
	(229.81,108.32) --
	(230.08,108.24) --
	(230.35,108.17) --
	(230.63,108.13) --
	(230.90,108.10) --
	(231.17,108.09) --
	(231.45,108.07) --
	(231.72,108.06) --
	(231.99,108.05) --
	(232.27,108.05) --
	(232.54,108.04) --
	(232.81,108.03) --
	(233.09,108.03) --
	(233.36,108.02) --
	(233.63,108.01) --
	(233.91,107.99) --
	(234.18,107.98) --
	(234.46,107.97) --
	(234.73,107.97) --
	(235.00,107.97) --
	(235.28,107.96) --
	(235.55,107.96) --
	(235.82,107.96) --
	(236.10,107.96) --
	(236.37,107.96) --
	(236.64,107.96) --
	(236.92,107.96) --
	(237.19,107.96) --
	(237.46,107.96) --
	(237.74,107.96) --
	(238.01,107.96) --
	(238.28,107.96) --
	(238.56,107.96) --
	(238.83,107.96) --
	(239.10,107.96) --
	(239.38,107.96) --
	(239.65,107.96) --
	(239.92,107.96) --
	(240.20,107.96) --
	(240.47,107.96) --
	(240.75,107.96) --
	(241.02,107.96) --
	(241.29,107.96) --
	(241.57,107.96) --
	(241.84,107.96) --
	(242.11,107.96) --
	(242.39,107.96) --
	(242.66,107.96) --
	(242.93,107.96) --
	(243.21,107.96) --
	(243.48,107.96) --
	(243.75,107.96) --
	(244.03,107.96) --
	(244.30,107.96) --
	(244.57,107.96) --
	(244.85,107.96) --
	(245.12,107.96) --
	(245.39,107.96) --
	(245.67,107.96) --
	(245.94,107.96) --
	(246.21,107.96) --
	(246.49,107.96) --
	(246.76,107.96) --
	(247.04,107.96) --
	(247.31,107.96) --
	(247.58,107.96) --
	(247.86,107.96) --
	(248.13,107.96) --
	(248.40,107.96) --
	(248.68,107.96) --
	(248.95,107.96) --
	(249.22,107.96) --
	(249.50,107.96) --
	(249.77,107.96) --
	(250.04,107.96) --
	(250.32,107.96) --
	(250.59,107.96) --
	(250.86,107.96) --
	(251.14,107.96) --
	(251.41,107.96) --
	(251.68,107.96) --
	(251.96,107.96) --
	(252.23,107.96) --
	(252.50,107.96) --
	(252.78,107.96) --
	(253.05,107.96) --
	(253.33,107.96) --
	(253.60,107.96) --
	(253.87,107.96) --
	(254.15,107.96) --
	(254.42,107.96) --
	(254.69,107.96) --
	(254.97,107.96) --
	(255.24,107.96) --
	(255.51,107.96) --
	(255.79,107.96) --
	(256.06,107.96) --
	(256.33,107.96) --
	(256.61,107.96) --
	(256.88,107.96) --
	(257.15,107.96) --
	(257.43,107.96) --
	(257.70,107.96) --
	(257.97,107.96) --
	(258.25,107.96) --
	(258.52,107.96) --
	(258.79,107.96) --
	(259.07,107.96) --
	(259.34,107.96) --
	(259.62,107.96) --
	(259.89,107.96) --
	(260.16,107.96) --
	(260.44,107.96) --
	(260.71,107.96) --
	(260.98,107.96) --
	(261.26,107.96) --
	(261.53,107.96) --
	(261.80,107.96) --
	(262.08,107.96) --
	(262.35,107.96) --
	(262.62,107.96) --
	(262.90,107.96) --
	(263.17,107.96) --
	(263.44,107.96) --
	(263.72,107.96) --
	(263.99,107.96) --
	(264.26,107.96) --
	(264.54,107.96) --
	(264.81,107.96) --
	(265.08,107.96) --
	(265.36,107.96) --
	(265.63,107.96) --
	(265.90,107.96) --
	(266.18,107.96) --
	(266.45,107.96) --
	(266.73,107.96) --
	(267.00,107.96) --
	(267.27,107.96) --
	(267.55,107.96) --
	(267.82,107.96) --
	(268.09,107.96) --
	(268.37,107.96) --
	(268.64,107.96) --
	(268.91,107.96) --
	(269.19,107.96) --
	(269.46,107.96) --
	(269.73,107.96) --
	(270.01,107.96) --
	(270.28,107.96) --
	(270.55,107.96) --
	(270.83,107.96) --
	(271.10,107.96) --
	(271.37,107.96) --
	(271.65,107.96) --
	(271.92,107.96) --
	(272.19,107.96) --
	(272.47,107.96) --
	(272.74,107.96) --
	(273.02,107.96) --
	(273.29,107.96) --
	(273.56,107.96) --
	(273.84,107.96) --
	(274.11,107.96) --
	(274.38,107.96) --
	(274.66,107.96) --
	(274.93,107.96) --
	(275.20,107.96) --
	(275.48,107.96) --
	(275.75,107.96) --
	(276.02,107.96) --
	(276.30,107.96) --
	(276.57,107.96) --
	(276.84,107.96) --
	(277.12,107.96) --
	(277.39,107.96) --
	(277.66,107.96) --
	(277.94,107.96) --
	(278.21,107.96) --
	(278.48,107.96) --
	(278.76,107.96) --
	(279.03,107.96) --
	(279.31,107.96) --
	(279.58,107.96) --
	(279.85,107.96) --
	(280.13,107.96) --
	(280.40,107.96) --
	(280.67,107.96) --
	(280.95,107.96) --
	(281.22,107.96) --
	(281.49,107.96) --
	(281.77,107.96) --
	(282.04,107.96) --
	(282.31,107.96) --
	(282.59,107.96) --
	(282.86,107.96) --
	(283.13,107.96) --
	(283.41,107.96) --
	(283.68,107.96) --
	(283.95,107.96) --
	(284.23,107.96) --
	(284.50,107.96) --
	(284.77,107.96) --
	(285.05,107.96) --
	(285.32,107.96) --
	(285.60,107.96) --
	(285.87,107.96) --
	(286.14,107.96) --
	(286.42,107.96) --
	(286.69,107.96) --
	(286.96,107.96) --
	(287.24,107.96) --
	(287.51,107.96) --
	(287.78,107.96) --
	(288.06,107.96) --
	(288.33,107.96) --
	(288.60,107.96) --
	(288.88,107.96) --
	(289.15,107.96) --
	(289.42,107.96) --
	(289.70,107.96) --
	(289.97,107.96) --
	(290.24,107.96) --
	(290.52,107.96) --
	(290.79,107.96) --
	(291.06,107.96) --
	(291.34,107.96) --
	(291.61,107.96) --
	(291.88,107.96) --
	(292.16,107.96) --
	(292.43,107.96) --
	(292.71,107.96) --
	(292.98,107.96) --
	(293.25,107.96) --
	(293.53,107.96) --
	(293.80,107.96) --
	(294.07,107.96) --
	(294.35,107.96) --
	(294.62,107.96) --
	(294.89,107.96) --
	(295.17,107.96) --
	(295.44,107.96) --
	(295.71,107.96) --
	(295.99,107.96) --
	(296.26,107.96) --
	(296.53,107.96) --
	(296.81,107.96) --
	(297.08,107.96) --
	(297.35,107.96) --
	(297.63,107.96) --
	(297.90,107.96) --
	(298.17,107.96) --
	(298.45,107.96) --
	(298.72,107.96) --
	(299.00,107.96) --
	(299.27,107.96) --
	(299.54,107.96) --
	(299.82,107.96) --
	(300.09,107.96) --
	(300.36,107.96) --
	(300.64,107.96) --
	(300.91,107.96) --
	(301.18,107.96) --
	(301.46,107.96) --
	(301.73,107.96) --
	(302.00,107.96) --
	(302.28,107.96) --
	(302.55,107.96) --
	(302.82,107.96) --
	(303.10,107.96) --
	(303.37,107.96) --
	(303.64,107.96) --
	(303.92,107.96) --
	(304.19,107.96) --
	(304.46,107.96) --
	(304.74,107.96) --
	(305.01,107.96) --
	(305.29,107.96) --
	(305.56,107.96) --
	(305.83,107.96) --
	(306.11,107.96) --
	(306.38,107.96) --
	(306.65,107.96) --
	(306.93,107.96) --
	(307.20,107.96) --
	(307.47,107.96) --
	(307.75,107.96) --
	(308.02,107.96) --
	(308.29,107.96) --
	(308.57,107.96) --
	(308.84,107.96) --
	(309.11,107.96) --
	(309.39,107.96) --
	(309.66,107.96) --
	(309.93,107.96) --
	(310.21,107.96) --
	(310.48,107.96) --
	(310.75,107.96) --
	(311.03,107.96) --
	(311.03,107.96) --
	(310.75,107.96) --
	(310.48,107.96) --
	(310.21,107.96) --
	(309.93,107.96) --
	(309.66,107.96) --
	(309.39,107.96) --
	(309.11,107.96) --
	(308.84,107.96) --
	(308.57,107.96) --
	(308.29,107.96) --
	(308.02,107.96) --
	(307.75,107.96) --
	(307.47,107.96) --
	(307.20,107.96) --
	(306.93,107.96) --
	(306.65,107.96) --
	(306.38,107.96) --
	(306.11,107.96) --
	(305.83,107.96) --
	(305.56,107.96) --
	(305.29,107.96) --
	(305.01,107.96) --
	(304.74,107.96) --
	(304.46,107.96) --
	(304.19,107.96) --
	(303.92,107.96) --
	(303.64,107.96) --
	(303.37,107.96) --
	(303.10,107.96) --
	(302.82,107.96) --
	(302.55,107.96) --
	(302.28,107.96) --
	(302.00,107.96) --
	(301.73,107.96) --
	(301.46,107.96) --
	(301.18,107.96) --
	(300.91,107.96) --
	(300.64,107.96) --
	(300.36,107.96) --
	(300.09,107.96) --
	(299.82,107.96) --
	(299.54,107.96) --
	(299.27,107.96) --
	(299.00,107.96) --
	(298.72,107.96) --
	(298.45,107.96) --
	(298.17,107.96) --
	(297.90,107.96) --
	(297.63,107.96) --
	(297.35,107.96) --
	(297.08,107.96) --
	(296.81,107.96) --
	(296.53,107.96) --
	(296.26,107.96) --
	(295.99,107.96) --
	(295.71,107.96) --
	(295.44,107.96) --
	(295.17,107.96) --
	(294.89,107.96) --
	(294.62,107.96) --
	(294.35,107.96) --
	(294.07,107.96) --
	(293.80,107.96) --
	(293.53,107.96) --
	(293.25,107.96) --
	(292.98,107.96) --
	(292.71,107.96) --
	(292.43,107.96) --
	(292.16,107.96) --
	(291.88,107.96) --
	(291.61,107.96) --
	(291.34,107.96) --
	(291.06,107.96) --
	(290.79,107.96) --
	(290.52,107.96) --
	(290.24,107.96) --
	(289.97,107.96) --
	(289.70,107.96) --
	(289.42,107.96) --
	(289.15,107.96) --
	(288.88,107.96) --
	(288.60,107.96) --
	(288.33,107.96) --
	(288.06,107.96) --
	(287.78,107.96) --
	(287.51,107.96) --
	(287.24,107.96) --
	(286.96,107.96) --
	(286.69,107.96) --
	(286.42,107.96) --
	(286.14,107.96) --
	(285.87,107.96) --
	(285.60,107.96) --
	(285.32,107.96) --
	(285.05,107.96) --
	(284.77,107.96) --
	(284.50,107.96) --
	(284.23,107.96) --
	(283.95,107.96) --
	(283.68,107.96) --
	(283.41,107.96) --
	(283.13,107.96) --
	(282.86,107.96) --
	(282.59,107.96) --
	(282.31,107.96) --
	(282.04,107.96) --
	(281.77,107.96) --
	(281.49,107.96) --
	(281.22,107.96) --
	(280.95,107.96) --
	(280.67,107.96) --
	(280.40,107.96) --
	(280.13,107.96) --
	(279.85,107.96) --
	(279.58,107.96) --
	(279.31,107.96) --
	(279.03,107.96) --
	(278.76,107.96) --
	(278.48,107.96) --
	(278.21,107.96) --
	(277.94,107.96) --
	(277.66,107.96) --
	(277.39,107.96) --
	(277.12,107.96) --
	(276.84,107.96) --
	(276.57,107.96) --
	(276.30,107.96) --
	(276.02,107.96) --
	(275.75,107.96) --
	(275.48,107.96) --
	(275.20,107.96) --
	(274.93,107.96) --
	(274.66,107.96) --
	(274.38,107.96) --
	(274.11,107.96) --
	(273.84,107.96) --
	(273.56,107.96) --
	(273.29,107.96) --
	(273.02,107.96) --
	(272.74,107.96) --
	(272.47,107.96) --
	(272.19,107.96) --
	(271.92,107.96) --
	(271.65,107.96) --
	(271.37,107.96) --
	(271.10,107.96) --
	(270.83,107.96) --
	(270.55,107.96) --
	(270.28,107.96) --
	(270.01,107.96) --
	(269.73,107.96) --
	(269.46,107.96) --
	(269.19,107.96) --
	(268.91,107.96) --
	(268.64,107.96) --
	(268.37,107.96) --
	(268.09,107.96) --
	(267.82,107.96) --
	(267.55,107.96) --
	(267.27,107.96) --
	(267.00,107.96) --
	(266.73,107.96) --
	(266.45,107.96) --
	(266.18,107.96) --
	(265.90,107.96) --
	(265.63,107.96) --
	(265.36,107.96) --
	(265.08,107.96) --
	(264.81,107.96) --
	(264.54,107.96) --
	(264.26,107.96) --
	(263.99,107.96) --
	(263.72,107.96) --
	(263.44,107.96) --
	(263.17,107.96) --
	(262.90,107.96) --
	(262.62,107.96) --
	(262.35,107.96) --
	(262.08,107.96) --
	(261.80,107.96) --
	(261.53,107.96) --
	(261.26,107.96) --
	(260.98,107.96) --
	(260.71,107.96) --
	(260.44,107.96) --
	(260.16,107.96) --
	(259.89,107.96) --
	(259.62,107.96) --
	(259.34,107.96) --
	(259.07,107.96) --
	(258.79,107.96) --
	(258.52,107.96) --
	(258.25,107.96) --
	(257.97,107.96) --
	(257.70,107.96) --
	(257.43,107.96) --
	(257.15,107.96) --
	(256.88,107.96) --
	(256.61,107.96) --
	(256.33,107.96) --
	(256.06,107.96) --
	(255.79,107.96) --
	(255.51,107.96) --
	(255.24,107.96) --
	(254.97,107.96) --
	(254.69,107.96) --
	(254.42,107.96) --
	(254.15,107.96) --
	(253.87,107.96) --
	(253.60,107.96) --
	(253.33,107.96) --
	(253.05,107.96) --
	(252.78,107.96) --
	(252.50,107.96) --
	(252.23,107.96) --
	(251.96,107.96) --
	(251.68,107.96) --
	(251.41,107.96) --
	(251.14,107.96) --
	(250.86,107.96) --
	(250.59,107.96) --
	(250.32,107.96) --
	(250.04,107.96) --
	(249.77,107.96) --
	(249.50,107.96) --
	(249.22,107.96) --
	(248.95,107.96) --
	(248.68,107.96) --
	(248.40,107.96) --
	(248.13,107.96) --
	(247.86,107.96) --
	(247.58,107.96) --
	(247.31,107.96) --
	(247.04,107.96) --
	(246.76,107.96) --
	(246.49,107.96) --
	(246.21,107.96) --
	(245.94,107.96) --
	(245.67,107.96) --
	(245.39,107.96) --
	(245.12,107.96) --
	(244.85,107.96) --
	(244.57,107.96) --
	(244.30,107.96) --
	(244.03,107.96) --
	(243.75,107.96) --
	(243.48,107.96) --
	(243.21,107.96) --
	(242.93,107.96) --
	(242.66,107.96) --
	(242.39,107.96) --
	(242.11,107.96) --
	(241.84,107.96) --
	(241.57,107.96) --
	(241.29,107.96) --
	(241.02,107.96) --
	(240.75,107.96) --
	(240.47,107.96) --
	(240.20,107.96) --
	(239.92,107.96) --
	(239.65,107.96) --
	(239.38,107.96) --
	(239.10,107.96) --
	(238.83,107.96) --
	(238.56,107.96) --
	(238.28,107.96) --
	(238.01,107.96) --
	(237.74,107.96) --
	(237.46,107.96) --
	(237.19,107.96) --
	(236.92,107.96) --
	(236.64,107.96) --
	(236.37,107.96) --
	(236.10,107.96) --
	(235.82,107.96) --
	(235.55,107.96) --
	(235.28,107.96) --
	(235.00,107.96) --
	(234.73,107.96) --
	(234.46,107.96) --
	(234.18,107.96) --
	(233.91,107.96) --
	(233.63,107.96) --
	(233.36,107.96) --
	(233.09,107.96) --
	(232.81,107.96) --
	(232.54,107.96) --
	(232.27,107.96) --
	(231.99,107.96) --
	(231.72,107.96) --
	(231.45,107.96) --
	(231.17,107.96) --
	(230.90,107.96) --
	(230.63,107.96) --
	(230.35,107.96) --
	(230.08,107.96) --
	(229.81,107.96) --
	(229.53,107.96) --
	(229.26,107.96) --
	(228.99,107.96) --
	(228.71,107.96) --
	(228.44,107.96) --
	(228.17,107.96) --
	(227.89,107.96) --
	(227.62,107.96) --
	(227.35,107.96) --
	(227.07,107.96) --
	(226.80,107.96) --
	(226.52,107.96) --
	(226.25,107.96) --
	(225.98,107.96) --
	(225.70,107.96) --
	(225.43,107.96) --
	(225.16,107.96) --
	(224.88,107.96) --
	(224.61,107.96) --
	(224.34,107.96) --
	(224.06,107.96) --
	(223.79,107.96) --
	(223.52,107.96) --
	(223.24,107.96) --
	(222.97,107.96) --
	(222.70,107.96) --
	(222.42,107.96) --
	(222.15,107.96) --
	(221.88,107.96) --
	(221.60,107.96) --
	(221.33,107.96) --
	(221.06,107.96) --
	(220.78,107.96) --
	(220.51,107.96) --
	(220.23,107.96) --
	(219.96,107.96) --
	(219.69,107.96) --
	(219.41,107.96) --
	(219.14,107.96) --
	(218.87,107.96) --
	(218.59,107.96) --
	(218.32,107.96) --
	(218.05,107.96) --
	(217.77,107.96) --
	(217.50,107.96) --
	(217.23,107.96) --
	(216.95,107.96) --
	(216.68,107.96) --
	(216.41,107.96) --
	(216.13,107.96) --
	(215.86,107.96) --
	(215.59,107.96) --
	(215.31,107.96) --
	(215.04,107.96) --
	(214.77,107.96) --
	(214.49,107.96) --
	(214.22,107.96) --
	(213.94,107.96) --
	(213.67,107.96) --
	(213.40,107.96) --
	(213.12,107.96) --
	(212.85,107.96) --
	(212.58,107.96) --
	(212.30,107.96) --
	(212.03,107.96) --
	(211.76,107.96) --
	(211.48,107.96) --
	(211.21,107.96) --
	(210.94,107.96) --
	(210.66,107.96) --
	(210.39,107.96) --
	(210.12,107.96) --
	(209.84,107.96) --
	(209.57,107.96) --
	(209.30,107.96) --
	(209.02,107.96) --
	(208.75,107.96) --
	(208.48,107.96) --
	(208.20,107.96) --
	(207.93,107.96) --
	(207.65,107.96) --
	(207.38,107.96) --
	(207.11,107.96) --
	(206.83,107.96) --
	(206.56,107.96) --
	(206.29,107.96) --
	(206.01,107.96) --
	(205.74,107.96) --
	(205.47,107.96) --
	(205.19,107.96) --
	(204.92,107.96) --
	(204.65,107.96) --
	(204.37,107.96) --
	(204.10,107.96) --
	(203.83,107.96) --
	(203.55,107.96) --
	(203.28,107.96) --
	(203.01,107.96) --
	(202.73,107.96) --
	(202.46,107.96) --
	(202.19,107.96) --
	(201.91,107.96) --
	(201.64,107.96) --
	(201.37,107.96) --
	(201.09,107.96) --
	(200.82,107.96) --
	(200.54,107.96) --
	(200.27,107.96) --
	(200.00,107.96) --
	(199.72,107.96) --
	(199.45,107.96) --
	(199.18,107.96) --
	(198.90,107.96) --
	(198.63,107.96) --
	(198.36,107.96) --
	(198.08,107.96) --
	(197.81,107.96) --
	(197.54,107.96) --
	(197.26,107.96) --
	(196.99,107.96) --
	(196.72,107.96) --
	(196.44,107.96) --
	(196.17,107.96) --
	(195.90,107.96) --
	(195.62,107.96) --
	(195.35,107.96) --
	(195.08,107.96) --
	(194.80,107.96) --
	(194.53,107.96) --
	(194.25,107.96) --
	(193.98,107.96) --
	(193.71,107.96) --
	(193.43,107.96) --
	(193.16,107.96) --
	(192.89,107.96) --
	(192.61,107.96) --
	(192.34,107.96) --
	(192.07,107.96) --
	(191.79,107.96) --
	(191.52,107.96) --
	(191.25,107.96) --
	(190.97,107.96) --
	(190.70,107.96) --
	(190.43,107.96) --
	(190.15,107.96) --
	(189.88,107.96) --
	(189.61,107.96) --
	(189.33,107.96) --
	(189.06,107.96) --
	(188.79,107.96) --
	(188.51,107.96) --
	(188.24,107.96) --
	(187.96,107.96) --
	(187.69,107.96) --
	(187.42,107.96) --
	(187.14,107.96) --
	(186.87,107.96) --
	(186.60,107.96) --
	(186.32,107.96) --
	(186.05,107.96) --
	(185.78,107.96) --
	(185.50,107.96) --
	(185.23,107.96) --
	(184.96,107.96) --
	(184.68,107.96) --
	(184.41,107.96) --
	(184.14,107.96) --
	(183.86,107.96) --
	(183.59,107.96) --
	(183.32,107.96) --
	(183.04,107.96) --
	(182.77,107.96) --
	(182.50,107.96) --
	(182.22,107.96) --
	(181.95,107.96) --
	(181.67,107.96) --
	(181.40,107.96) --
	(181.13,107.96) --
	(180.85,107.96) --
	(180.58,107.96) --
	(180.31,107.96) --
	(180.03,107.96) --
	(179.76,107.96) --
	(179.49,107.96) --
	(179.21,107.96) --
	(178.94,107.96) --
	(178.67,107.96) --
	(178.39,107.96) --
	(178.12,107.96) --
	(177.85,107.96) --
	(177.57,107.96) --
	(177.30,107.96) --
	(177.03,107.96) --
	(176.75,107.96) --
	(176.48,107.96) --
	(176.21,107.96) --
	(175.93,107.96) --
	(175.66,107.96) --
	(175.38,107.96) --
	(175.11,107.96) --
	(174.84,107.96) --
	(174.56,107.96) --
	(174.29,107.96) --
	(174.02,107.96) --
	(173.74,107.96) --
	(173.47,107.96) --
	(173.20,107.96) --
	(172.92,107.96) --
	(172.65,107.96) --
	(172.38,107.96) --
	(172.10,107.96) --
	(171.83,107.96) --
	(171.56,107.96) --
	(171.28,107.96) --
	cycle;

\path[] (171.28,107.96) --
	(171.56,107.96) --
	(171.83,107.96) --
	(172.10,107.96) --
	(172.38,107.96) --
	(172.65,107.96) --
	(172.92,107.96) --
	(173.20,107.96) --
	(173.47,107.96) --
	(173.74,107.96) --
	(174.02,107.96) --
	(174.29,107.96) --
	(174.56,107.96) --
	(174.84,107.96) --
	(175.11,107.96) --
	(175.38,107.96) --
	(175.66,107.96) --
	(175.93,107.96) --
	(176.21,107.96) --
	(176.48,107.96) --
	(176.75,107.96) --
	(177.03,107.96) --
	(177.30,107.96) --
	(177.57,107.96) --
	(177.85,107.96) --
	(178.12,107.96) --
	(178.39,107.96) --
	(178.67,107.96) --
	(178.94,107.96) --
	(179.21,107.96) --
	(179.49,107.96) --
	(179.76,107.96) --
	(180.03,107.96) --
	(180.31,107.96) --
	(180.58,107.96) --
	(180.85,107.96) --
	(181.13,107.96) --
	(181.40,107.96) --
	(181.67,107.96) --
	(181.95,107.96) --
	(182.22,107.96) --
	(182.50,107.96) --
	(182.77,107.96) --
	(183.04,107.96) --
	(183.32,107.96) --
	(183.59,107.96) --
	(183.86,107.96) --
	(184.14,107.96) --
	(184.41,107.96) --
	(184.68,107.96) --
	(184.96,107.96) --
	(185.23,107.96) --
	(185.50,107.96) --
	(185.78,107.96) --
	(186.05,107.96) --
	(186.32,107.96) --
	(186.60,107.96) --
	(186.87,107.96) --
	(187.14,107.96) --
	(187.42,107.96) --
	(187.69,107.96) --
	(187.96,107.96) --
	(188.24,107.96) --
	(188.51,107.96) --
	(188.79,107.96) --
	(189.06,107.96) --
	(189.33,107.96) --
	(189.61,107.96) --
	(189.88,107.96) --
	(190.15,107.96) --
	(190.43,107.96) --
	(190.70,107.96) --
	(190.97,107.96) --
	(191.25,107.96) --
	(191.52,107.96) --
	(191.79,107.96) --
	(192.07,107.96) --
	(192.34,107.96) --
	(192.61,107.96) --
	(192.89,107.96) --
	(193.16,107.96) --
	(193.43,107.96) --
	(193.71,107.96) --
	(193.98,107.96) --
	(194.25,107.96) --
	(194.53,107.96) --
	(194.80,107.96) --
	(195.08,107.96) --
	(195.35,107.96) --
	(195.62,107.96) --
	(195.90,107.96) --
	(196.17,107.96) --
	(196.44,107.96) --
	(196.72,107.96) --
	(196.99,107.96) --
	(197.26,107.96) --
	(197.54,107.96) --
	(197.81,107.96) --
	(198.08,107.96) --
	(198.36,107.96) --
	(198.63,107.96) --
	(198.90,107.96) --
	(199.18,107.96) --
	(199.45,107.97) --
	(199.72,107.97) --
	(200.00,107.97) --
	(200.27,107.98) --
	(200.54,107.98) --
	(200.82,107.99) --
	(201.09,108.00) --
	(201.37,108.01) --
	(201.64,108.01) --
	(201.91,108.02) --
	(202.19,108.03) --
	(202.46,108.03) --
	(202.73,108.04) --
	(203.01,108.05) --
	(203.28,108.08) --
	(203.55,108.11) --
	(203.83,108.17) --
	(204.10,108.23) --
	(204.37,108.31) --
	(204.65,108.39) --
	(204.92,108.48) --
	(205.19,108.58) --
	(205.47,108.69) --
	(205.74,108.82) --
	(206.01,108.95) --
	(206.29,109.09) --
	(206.56,109.21) --
	(206.83,109.34) --
	(207.11,109.47) --
	(207.38,109.63) --
	(207.65,109.83) --
	(207.93,110.07) --
	(208.20,110.38) --
	(208.48,110.74) --
	(208.75,111.15) --
	(209.02,111.59) --
	(209.30,112.05) --
	(209.57,112.51) --
	(209.84,112.97) --
	(210.12,113.43) --
	(210.39,113.88) --
	(210.66,114.34) --
	(210.94,114.83) --
	(211.21,115.33) --
	(211.48,115.87) --
	(211.76,116.43) --
	(212.03,117.02) --
	(212.30,117.63) --
	(212.58,118.25) --
	(212.85,118.87) --
	(213.12,119.49) --
	(213.40,120.13) --
	(213.67,120.84) --
	(213.94,121.62) --
	(214.22,122.46) --
	(214.49,123.33) --
	(214.77,124.16) --
	(215.04,124.89) --
	(215.31,125.49) --
	(215.59,125.97) --
	(215.86,126.32) --
	(216.13,126.56) --
	(216.41,126.71) --
	(216.68,126.76) --
	(216.95,126.71) --
	(217.23,126.58) --
	(217.50,126.38) --
	(217.77,126.15) --
	(218.05,125.94) --
	(218.32,125.80) --
	(218.59,125.74) --
	(218.87,125.74) --
	(219.14,125.77) --
	(219.41,125.76) --
	(219.69,125.66) --
	(219.96,125.41) --
	(220.23,124.98) --
	(220.51,124.36) --
	(220.78,123.57) --
	(221.06,122.64) --
	(221.33,121.65) --
	(221.60,120.65) --
	(221.88,119.71) --
	(222.15,118.86) --
	(222.42,118.10) --
	(222.70,117.42) --
	(222.97,116.78) --
	(223.24,116.14) --
	(223.52,115.47) --
	(223.79,114.80) --
	(224.06,114.15) --
	(224.34,113.55) --
	(224.61,113.00) --
	(224.88,112.50) --
	(225.16,112.03) --
	(225.43,111.57) --
	(225.70,111.14) --
	(225.98,110.73) --
	(226.25,110.37) --
	(226.52,110.06) --
	(226.80,109.80) --
	(227.07,109.58) --
	(227.35,109.38) --
	(227.62,109.21) --
	(227.89,109.06) --
	(228.17,108.93) --
	(228.44,108.82) --
	(228.71,108.72) --
	(228.99,108.62) --
	(229.26,108.52) --
	(229.53,108.42) --
	(229.81,108.32) --
	(230.08,108.24) --
	(230.35,108.17) --
	(230.63,108.13) --
	(230.90,108.10) --
	(231.17,108.09) --
	(231.45,108.07) --
	(231.72,108.06) --
	(231.99,108.05) --
	(232.27,108.05) --
	(232.54,108.04) --
	(232.81,108.03) --
	(233.09,108.03) --
	(233.36,108.02) --
	(233.63,108.01) --
	(233.91,107.99) --
	(234.18,107.98) --
	(234.46,107.97) --
	(234.73,107.97) --
	(235.00,107.97) --
	(235.28,107.96) --
	(235.55,107.96) --
	(235.82,107.96) --
	(236.10,107.96) --
	(236.37,107.96) --
	(236.64,107.96) --
	(236.92,107.96) --
	(237.19,107.96) --
	(237.46,107.96) --
	(237.74,107.96) --
	(238.01,107.96) --
	(238.28,107.96) --
	(238.56,107.96) --
	(238.83,107.96) --
	(239.10,107.96) --
	(239.38,107.96) --
	(239.65,107.96) --
	(239.92,107.96) --
	(240.20,107.96) --
	(240.47,107.96) --
	(240.75,107.96) --
	(241.02,107.96) --
	(241.29,107.96) --
	(241.57,107.96) --
	(241.84,107.96) --
	(242.11,107.96) --
	(242.39,107.96) --
	(242.66,107.96) --
	(242.93,107.96) --
	(243.21,107.96) --
	(243.48,107.96) --
	(243.75,107.96) --
	(244.03,107.96) --
	(244.30,107.96) --
	(244.57,107.96) --
	(244.85,107.96) --
	(245.12,107.96) --
	(245.39,107.96) --
	(245.67,107.96) --
	(245.94,107.96) --
	(246.21,107.96) --
	(246.49,107.96) --
	(246.76,107.96) --
	(247.04,107.96) --
	(247.31,107.96) --
	(247.58,107.96) --
	(247.86,107.96) --
	(248.13,107.96) --
	(248.40,107.96) --
	(248.68,107.96) --
	(248.95,107.96) --
	(249.22,107.96) --
	(249.50,107.96) --
	(249.77,107.96) --
	(250.04,107.96) --
	(250.32,107.96) --
	(250.59,107.96) --
	(250.86,107.96) --
	(251.14,107.96) --
	(251.41,107.96) --
	(251.68,107.96) --
	(251.96,107.96) --
	(252.23,107.96) --
	(252.50,107.96) --
	(252.78,107.96) --
	(253.05,107.96) --
	(253.33,107.96) --
	(253.60,107.96) --
	(253.87,107.96) --
	(254.15,107.96) --
	(254.42,107.96) --
	(254.69,107.96) --
	(254.97,107.96) --
	(255.24,107.96) --
	(255.51,107.96) --
	(255.79,107.96) --
	(256.06,107.96) --
	(256.33,107.96) --
	(256.61,107.96) --
	(256.88,107.96) --
	(257.15,107.96) --
	(257.43,107.96) --
	(257.70,107.96) --
	(257.97,107.96) --
	(258.25,107.96) --
	(258.52,107.96) --
	(258.79,107.96) --
	(259.07,107.96) --
	(259.34,107.96) --
	(259.62,107.96) --
	(259.89,107.96) --
	(260.16,107.96) --
	(260.44,107.96) --
	(260.71,107.96) --
	(260.98,107.96) --
	(261.26,107.96) --
	(261.53,107.96) --
	(261.80,107.96) --
	(262.08,107.96) --
	(262.35,107.96) --
	(262.62,107.96) --
	(262.90,107.96) --
	(263.17,107.96) --
	(263.44,107.96) --
	(263.72,107.96) --
	(263.99,107.96) --
	(264.26,107.96) --
	(264.54,107.96) --
	(264.81,107.96) --
	(265.08,107.96) --
	(265.36,107.96) --
	(265.63,107.96) --
	(265.90,107.96) --
	(266.18,107.96) --
	(266.45,107.96) --
	(266.73,107.96) --
	(267.00,107.96) --
	(267.27,107.96) --
	(267.55,107.96) --
	(267.82,107.96) --
	(268.09,107.96) --
	(268.37,107.96) --
	(268.64,107.96) --
	(268.91,107.96) --
	(269.19,107.96) --
	(269.46,107.96) --
	(269.73,107.96) --
	(270.01,107.96) --
	(270.28,107.96) --
	(270.55,107.96) --
	(270.83,107.96) --
	(271.10,107.96) --
	(271.37,107.96) --
	(271.65,107.96) --
	(271.92,107.96) --
	(272.19,107.96) --
	(272.47,107.96) --
	(272.74,107.96) --
	(273.02,107.96) --
	(273.29,107.96) --
	(273.56,107.96) --
	(273.84,107.96) --
	(274.11,107.96) --
	(274.38,107.96) --
	(274.66,107.96) --
	(274.93,107.96) --
	(275.20,107.96) --
	(275.48,107.96) --
	(275.75,107.96) --
	(276.02,107.96) --
	(276.30,107.96) --
	(276.57,107.96) --
	(276.84,107.96) --
	(277.12,107.96) --
	(277.39,107.96) --
	(277.66,107.96) --
	(277.94,107.96) --
	(278.21,107.96) --
	(278.48,107.96) --
	(278.76,107.96) --
	(279.03,107.96) --
	(279.31,107.96) --
	(279.58,107.96) --
	(279.85,107.96) --
	(280.13,107.96) --
	(280.40,107.96) --
	(280.67,107.96) --
	(280.95,107.96) --
	(281.22,107.96) --
	(281.49,107.96) --
	(281.77,107.96) --
	(282.04,107.96) --
	(282.31,107.96) --
	(282.59,107.96) --
	(282.86,107.96) --
	(283.13,107.96) --
	(283.41,107.96) --
	(283.68,107.96) --
	(283.95,107.96) --
	(284.23,107.96) --
	(284.50,107.96) --
	(284.77,107.96) --
	(285.05,107.96) --
	(285.32,107.96) --
	(285.60,107.96) --
	(285.87,107.96) --
	(286.14,107.96) --
	(286.42,107.96) --
	(286.69,107.96) --
	(286.96,107.96) --
	(287.24,107.96) --
	(287.51,107.96) --
	(287.78,107.96) --
	(288.06,107.96) --
	(288.33,107.96) --
	(288.60,107.96) --
	(288.88,107.96) --
	(289.15,107.96) --
	(289.42,107.96) --
	(289.70,107.96) --
	(289.97,107.96) --
	(290.24,107.96) --
	(290.52,107.96) --
	(290.79,107.96) --
	(291.06,107.96) --
	(291.34,107.96) --
	(291.61,107.96) --
	(291.88,107.96) --
	(292.16,107.96) --
	(292.43,107.96) --
	(292.71,107.96) --
	(292.98,107.96) --
	(293.25,107.96) --
	(293.53,107.96) --
	(293.80,107.96) --
	(294.07,107.96) --
	(294.35,107.96) --
	(294.62,107.96) --
	(294.89,107.96) --
	(295.17,107.96) --
	(295.44,107.96) --
	(295.71,107.96) --
	(295.99,107.96) --
	(296.26,107.96) --
	(296.53,107.96) --
	(296.81,107.96) --
	(297.08,107.96) --
	(297.35,107.96) --
	(297.63,107.96) --
	(297.90,107.96) --
	(298.17,107.96) --
	(298.45,107.96) --
	(298.72,107.96) --
	(299.00,107.96) --
	(299.27,107.96) --
	(299.54,107.96) --
	(299.82,107.96) --
	(300.09,107.96) --
	(300.36,107.96) --
	(300.64,107.96) --
	(300.91,107.96) --
	(301.18,107.96) --
	(301.46,107.96) --
	(301.73,107.96) --
	(302.00,107.96) --
	(302.28,107.96) --
	(302.55,107.96) --
	(302.82,107.96) --
	(303.10,107.96) --
	(303.37,107.96) --
	(303.64,107.96) --
	(303.92,107.96) --
	(304.19,107.96) --
	(304.46,107.96) --
	(304.74,107.96) --
	(305.01,107.96) --
	(305.29,107.96) --
	(305.56,107.96) --
	(305.83,107.96) --
	(306.11,107.96) --
	(306.38,107.96) --
	(306.65,107.96) --
	(306.93,107.96) --
	(307.20,107.96) --
	(307.47,107.96) --
	(307.75,107.96) --
	(308.02,107.96) --
	(308.29,107.96) --
	(308.57,107.96) --
	(308.84,107.96) --
	(309.11,107.96) --
	(309.39,107.96) --
	(309.66,107.96) --
	(309.93,107.96) --
	(310.21,107.96) --
	(310.48,107.96) --
	(310.75,107.96) --
	(311.03,107.96);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.34,107.02) -- (217.34,127.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.58,107.02) -- (219.58,127.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58,107.02) -- (219.58,127.70);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24, 80.85) rectangle (293.99,101.52);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28, 81.79) --
	(171.56, 81.79) --
	(171.83, 81.79) --
	(172.10, 81.79) --
	(172.38, 81.79) --
	(172.65, 81.79) --
	(172.92, 81.79) --
	(173.20, 81.79) --
	(173.47, 81.79) --
	(173.74, 81.79) --
	(174.02, 81.79) --
	(174.29, 81.79) --
	(174.56, 81.79) --
	(174.84, 81.79) --
	(175.11, 81.79) --
	(175.38, 81.79) --
	(175.66, 81.79) --
	(175.93, 81.79) --
	(176.21, 81.79) --
	(176.48, 81.79) --
	(176.75, 81.79) --
	(177.03, 81.79) --
	(177.30, 81.79) --
	(177.57, 81.79) --
	(177.85, 81.79) --
	(178.12, 81.79) --
	(178.39, 81.79) --
	(178.67, 81.79) --
	(178.94, 81.79) --
	(179.21, 81.79) --
	(179.49, 81.79) --
	(179.76, 81.79) --
	(180.03, 81.79) --
	(180.31, 81.79) --
	(180.58, 81.79) --
	(180.85, 81.79) --
	(181.13, 81.79) --
	(181.40, 81.79) --
	(181.67, 81.79) --
	(181.95, 81.79) --
	(182.22, 81.79) --
	(182.50, 81.79) --
	(182.77, 81.79) --
	(183.04, 81.79) --
	(183.32, 81.79) --
	(183.59, 81.79) --
	(183.86, 81.79) --
	(184.14, 81.79) --
	(184.41, 81.79) --
	(184.68, 81.79) --
	(184.96, 81.79) --
	(185.23, 81.79) --
	(185.50, 81.79) --
	(185.78, 81.79) --
	(186.05, 81.79) --
	(186.32, 81.79) --
	(186.60, 81.79) --
	(186.87, 81.79) --
	(187.14, 81.79) --
	(187.42, 81.79) --
	(187.69, 81.79) --
	(187.96, 81.79) --
	(188.24, 81.79) --
	(188.51, 81.79) --
	(188.79, 81.79) --
	(189.06, 81.79) --
	(189.33, 81.79) --
	(189.61, 81.79) --
	(189.88, 81.79) --
	(190.15, 81.79) --
	(190.43, 81.79) --
	(190.70, 81.79) --
	(190.97, 81.79) --
	(191.25, 81.79) --
	(191.52, 81.79) --
	(191.79, 81.79) --
	(192.07, 81.79) --
	(192.34, 81.79) --
	(192.61, 81.79) --
	(192.89, 81.79) --
	(193.16, 81.79) --
	(193.43, 81.79) --
	(193.71, 81.79) --
	(193.98, 81.79) --
	(194.25, 81.79) --
	(194.53, 81.79) --
	(194.80, 81.79) --
	(195.08, 81.79) --
	(195.35, 81.79) --
	(195.62, 81.79) --
	(195.90, 81.79) --
	(196.17, 81.79) --
	(196.44, 81.79) --
	(196.72, 81.79) --
	(196.99, 81.79) --
	(197.26, 81.79) --
	(197.54, 81.79) --
	(197.81, 81.79) --
	(198.08, 81.79) --
	(198.36, 81.79) --
	(198.63, 81.80) --
	(198.90, 81.81) --
	(199.18, 81.82) --
	(199.45, 81.83) --
	(199.72, 81.84) --
	(200.00, 81.84) --
	(200.27, 81.84) --
	(200.54, 81.84) --
	(200.82, 81.84) --
	(201.09, 81.83) --
	(201.37, 81.83) --
	(201.64, 81.83) --
	(201.91, 81.83) --
	(202.19, 81.84) --
	(202.46, 81.84) --
	(202.73, 81.85) --
	(203.01, 81.87) --
	(203.28, 81.90) --
	(203.55, 81.94) --
	(203.83, 82.00) --
	(204.10, 82.05) --
	(204.37, 82.11) --
	(204.65, 82.16) --
	(204.92, 82.20) --
	(205.19, 82.24) --
	(205.47, 82.26) --
	(205.74, 82.29) --
	(206.01, 82.31) --
	(206.29, 82.35) --
	(206.56, 82.41) --
	(206.83, 82.49) --
	(207.11, 82.59) --
	(207.38, 82.71) --
	(207.65, 82.85) --
	(207.93, 83.01) --
	(208.20, 83.20) --
	(208.48, 83.42) --
	(208.75, 83.66) --
	(209.02, 83.91) --
	(209.30, 84.18) --
	(209.57, 84.46) --
	(209.84, 84.77) --
	(210.12, 85.13) --
	(210.39, 85.55) --
	(210.66, 86.04) --
	(210.94, 86.60) --
	(211.21, 87.23) --
	(211.48, 87.90) --
	(211.76, 88.57) --
	(212.03, 89.21) --
	(212.30, 89.77) --
	(212.58, 90.25) --
	(212.85, 90.66) --
	(213.12, 91.07) --
	(213.40, 91.55) --
	(213.67, 92.13) --
	(213.94, 92.80) --
	(214.22, 93.51) --
	(214.49, 94.23) --
	(214.77, 94.95) --
	(215.04, 95.70) --
	(215.31, 96.48) --
	(215.59, 97.28) --
	(215.86, 98.08) --
	(216.13, 98.85) --
	(216.41, 99.53) --
	(216.68,100.08) --
	(216.95,100.45) --
	(217.23,100.58) --
	(217.50,100.51) --
	(217.77,100.29) --
	(218.05,100.02) --
	(218.32, 99.74) --
	(218.59, 99.47) --
	(218.87, 99.18) --
	(219.14, 98.84) --
	(219.41, 98.43) --
	(219.69, 97.95) --
	(219.96, 97.41) --
	(220.23, 96.79) --
	(220.51, 96.11) --
	(220.78, 95.39) --
	(221.06, 94.65) --
	(221.33, 93.93) --
	(221.60, 93.22) --
	(221.88, 92.50) --
	(222.15, 91.74) --
	(222.42, 90.93) --
	(222.70, 90.08) --
	(222.97, 89.26) --
	(223.24, 88.51) --
	(223.52, 87.88) --
	(223.79, 87.37) --
	(224.06, 86.95) --
	(224.34, 86.56) --
	(224.61, 86.16) --
	(224.88, 85.72) --
	(225.16, 85.25) --
	(225.43, 84.79) --
	(225.70, 84.37) --
	(225.98, 84.01) --
	(226.25, 83.73) --
	(226.52, 83.49) --
	(226.80, 83.29) --
	(227.07, 83.13) --
	(227.35, 82.99) --
	(227.62, 82.87) --
	(227.89, 82.77) --
	(228.17, 82.68) --
	(228.44, 82.58) --
	(228.71, 82.48) --
	(228.99, 82.38) --
	(229.26, 82.29) --
	(229.53, 82.21) --
	(229.81, 82.14) --
	(230.08, 82.08) --
	(230.35, 82.02) --
	(230.63, 81.97) --
	(230.90, 81.93) --
	(231.17, 81.89) --
	(231.45, 81.87) --
	(231.72, 81.86) --
	(231.99, 81.85) --
	(232.27, 81.84) --
	(232.54, 81.84) --
	(232.81, 81.83) --
	(233.09, 81.82) --
	(233.36, 81.81) --
	(233.63, 81.80) --
	(233.91, 81.80) --
	(234.18, 81.79) --
	(234.46, 81.79) --
	(234.73, 81.79) --
	(235.00, 81.79) --
	(235.28, 81.79) --
	(235.55, 81.79) --
	(235.82, 81.79) --
	(236.10, 81.79) --
	(236.37, 81.79) --
	(236.64, 81.79) --
	(236.92, 81.79) --
	(237.19, 81.79) --
	(237.46, 81.79) --
	(237.74, 81.79) --
	(238.01, 81.79) --
	(238.28, 81.79) --
	(238.56, 81.79) --
	(238.83, 81.79) --
	(239.10, 81.79) --
	(239.38, 81.79) --
	(239.65, 81.79) --
	(239.92, 81.79) --
	(240.20, 81.79) --
	(240.47, 81.79) --
	(240.75, 81.79) --
	(241.02, 81.79) --
	(241.29, 81.79) --
	(241.57, 81.79) --
	(241.84, 81.79) --
	(242.11, 81.79) --
	(242.39, 81.79) --
	(242.66, 81.79) --
	(242.93, 81.79) --
	(243.21, 81.79) --
	(243.48, 81.79) --
	(243.75, 81.79) --
	(244.03, 81.79) --
	(244.30, 81.79) --
	(244.57, 81.79) --
	(244.85, 81.79) --
	(245.12, 81.79) --
	(245.39, 81.79) --
	(245.67, 81.79) --
	(245.94, 81.79) --
	(246.21, 81.79) --
	(246.49, 81.79) --
	(246.76, 81.79) --
	(247.04, 81.79) --
	(247.31, 81.79) --
	(247.58, 81.79) --
	(247.86, 81.79) --
	(248.13, 81.79) --
	(248.40, 81.79) --
	(248.68, 81.79) --
	(248.95, 81.79) --
	(249.22, 81.79) --
	(249.50, 81.79) --
	(249.77, 81.79) --
	(250.04, 81.79) --
	(250.32, 81.79) --
	(250.59, 81.79) --
	(250.86, 81.79) --
	(251.14, 81.79) --
	(251.41, 81.79) --
	(251.68, 81.79) --
	(251.96, 81.79) --
	(252.23, 81.79) --
	(252.50, 81.79) --
	(252.78, 81.79) --
	(253.05, 81.79) --
	(253.33, 81.79) --
	(253.60, 81.79) --
	(253.87, 81.79) --
	(254.15, 81.79) --
	(254.42, 81.79) --
	(254.69, 81.79) --
	(254.97, 81.79) --
	(255.24, 81.79) --
	(255.51, 81.79) --
	(255.79, 81.79) --
	(256.06, 81.79) --
	(256.33, 81.79) --
	(256.61, 81.79) --
	(256.88, 81.79) --
	(257.15, 81.79) --
	(257.43, 81.79) --
	(257.70, 81.79) --
	(257.97, 81.79) --
	(258.25, 81.79) --
	(258.52, 81.79) --
	(258.79, 81.79) --
	(259.07, 81.79) --
	(259.34, 81.79) --
	(259.62, 81.79) --
	(259.89, 81.79) --
	(260.16, 81.79) --
	(260.44, 81.79) --
	(260.71, 81.79) --
	(260.98, 81.79) --
	(261.26, 81.79) --
	(261.53, 81.79) --
	(261.80, 81.79) --
	(262.08, 81.79) --
	(262.35, 81.79) --
	(262.62, 81.79) --
	(262.90, 81.79) --
	(263.17, 81.79) --
	(263.44, 81.79) --
	(263.72, 81.79) --
	(263.99, 81.79) --
	(264.26, 81.79) --
	(264.54, 81.79) --
	(264.81, 81.79) --
	(265.08, 81.79) --
	(265.36, 81.79) --
	(265.63, 81.79) --
	(265.90, 81.79) --
	(266.18, 81.79) --
	(266.45, 81.79) --
	(266.73, 81.79) --
	(267.00, 81.79) --
	(267.27, 81.79) --
	(267.55, 81.79) --
	(267.82, 81.79) --
	(268.09, 81.79) --
	(268.37, 81.79) --
	(268.64, 81.79) --
	(268.91, 81.79) --
	(269.19, 81.79) --
	(269.46, 81.79) --
	(269.73, 81.79) --
	(270.01, 81.79) --
	(270.28, 81.79) --
	(270.55, 81.79) --
	(270.83, 81.79) --
	(271.10, 81.79) --
	(271.37, 81.79) --
	(271.65, 81.79) --
	(271.92, 81.79) --
	(272.19, 81.79) --
	(272.47, 81.79) --
	(272.74, 81.79) --
	(273.02, 81.79) --
	(273.29, 81.79) --
	(273.56, 81.79) --
	(273.84, 81.79) --
	(274.11, 81.79) --
	(274.38, 81.79) --
	(274.66, 81.79) --
	(274.93, 81.79) --
	(275.20, 81.79) --
	(275.48, 81.79) --
	(275.75, 81.79) --
	(276.02, 81.79) --
	(276.30, 81.79) --
	(276.57, 81.79) --
	(276.84, 81.79) --
	(277.12, 81.79) --
	(277.39, 81.79) --
	(277.66, 81.79) --
	(277.94, 81.79) --
	(278.21, 81.79) --
	(278.48, 81.79) --
	(278.76, 81.79) --
	(279.03, 81.79) --
	(279.31, 81.79) --
	(279.58, 81.79) --
	(279.85, 81.79) --
	(280.13, 81.79) --
	(280.40, 81.79) --
	(280.67, 81.79) --
	(280.95, 81.79) --
	(281.22, 81.79) --
	(281.49, 81.79) --
	(281.77, 81.79) --
	(282.04, 81.79) --
	(282.31, 81.79) --
	(282.59, 81.79) --
	(282.86, 81.79) --
	(283.13, 81.79) --
	(283.41, 81.79) --
	(283.68, 81.79) --
	(283.95, 81.79) --
	(284.23, 81.79) --
	(284.50, 81.79) --
	(284.77, 81.79) --
	(285.05, 81.79) --
	(285.32, 81.79) --
	(285.60, 81.79) --
	(285.87, 81.79) --
	(286.14, 81.79) --
	(286.42, 81.79) --
	(286.69, 81.79) --
	(286.96, 81.79) --
	(287.24, 81.79) --
	(287.51, 81.79) --
	(287.78, 81.79) --
	(288.06, 81.79) --
	(288.33, 81.79) --
	(288.60, 81.79) --
	(288.88, 81.79) --
	(289.15, 81.79) --
	(289.42, 81.79) --
	(289.70, 81.79) --
	(289.97, 81.79) --
	(290.24, 81.79) --
	(290.52, 81.79) --
	(290.79, 81.79) --
	(291.06, 81.79) --
	(291.34, 81.79) --
	(291.61, 81.79) --
	(291.88, 81.79) --
	(292.16, 81.79) --
	(292.43, 81.79) --
	(292.71, 81.79) --
	(292.98, 81.79) --
	(293.25, 81.79) --
	(293.53, 81.79) --
	(293.80, 81.79) --
	(294.07, 81.79) --
	(294.35, 81.79) --
	(294.62, 81.79) --
	(294.89, 81.79) --
	(295.17, 81.79) --
	(295.44, 81.79) --
	(295.71, 81.79) --
	(295.99, 81.79) --
	(296.26, 81.79) --
	(296.53, 81.79) --
	(296.81, 81.79) --
	(297.08, 81.79) --
	(297.35, 81.79) --
	(297.63, 81.79) --
	(297.90, 81.79) --
	(298.17, 81.79) --
	(298.45, 81.79) --
	(298.72, 81.79) --
	(299.00, 81.79) --
	(299.27, 81.79) --
	(299.54, 81.79) --
	(299.82, 81.79) --
	(300.09, 81.79) --
	(300.36, 81.79) --
	(300.64, 81.79) --
	(300.91, 81.79) --
	(301.18, 81.79) --
	(301.46, 81.79) --
	(301.73, 81.79) --
	(302.00, 81.79) --
	(302.28, 81.79) --
	(302.55, 81.79) --
	(302.82, 81.79) --
	(303.10, 81.79) --
	(303.37, 81.79) --
	(303.64, 81.79) --
	(303.92, 81.79) --
	(304.19, 81.79) --
	(304.46, 81.79) --
	(304.74, 81.79) --
	(305.01, 81.79) --
	(305.29, 81.79) --
	(305.56, 81.79) --
	(305.83, 81.79) --
	(306.11, 81.79) --
	(306.38, 81.79) --
	(306.65, 81.79) --
	(306.93, 81.79) --
	(307.20, 81.79) --
	(307.47, 81.79) --
	(307.75, 81.79) --
	(308.02, 81.79) --
	(308.29, 81.79) --
	(308.57, 81.79) --
	(308.84, 81.79) --
	(309.11, 81.79) --
	(309.39, 81.79) --
	(309.66, 81.79) --
	(309.93, 81.79) --
	(310.21, 81.79) --
	(310.48, 81.79) --
	(310.75, 81.79) --
	(311.03, 81.79) --
	(311.03, 81.79) --
	(310.75, 81.79) --
	(310.48, 81.79) --
	(310.21, 81.79) --
	(309.93, 81.79) --
	(309.66, 81.79) --
	(309.39, 81.79) --
	(309.11, 81.79) --
	(308.84, 81.79) --
	(308.57, 81.79) --
	(308.29, 81.79) --
	(308.02, 81.79) --
	(307.75, 81.79) --
	(307.47, 81.79) --
	(307.20, 81.79) --
	(306.93, 81.79) --
	(306.65, 81.79) --
	(306.38, 81.79) --
	(306.11, 81.79) --
	(305.83, 81.79) --
	(305.56, 81.79) --
	(305.29, 81.79) --
	(305.01, 81.79) --
	(304.74, 81.79) --
	(304.46, 81.79) --
	(304.19, 81.79) --
	(303.92, 81.79) --
	(303.64, 81.79) --
	(303.37, 81.79) --
	(303.10, 81.79) --
	(302.82, 81.79) --
	(302.55, 81.79) --
	(302.28, 81.79) --
	(302.00, 81.79) --
	(301.73, 81.79) --
	(301.46, 81.79) --
	(301.18, 81.79) --
	(300.91, 81.79) --
	(300.64, 81.79) --
	(300.36, 81.79) --
	(300.09, 81.79) --
	(299.82, 81.79) --
	(299.54, 81.79) --
	(299.27, 81.79) --
	(299.00, 81.79) --
	(298.72, 81.79) --
	(298.45, 81.79) --
	(298.17, 81.79) --
	(297.90, 81.79) --
	(297.63, 81.79) --
	(297.35, 81.79) --
	(297.08, 81.79) --
	(296.81, 81.79) --
	(296.53, 81.79) --
	(296.26, 81.79) --
	(295.99, 81.79) --
	(295.71, 81.79) --
	(295.44, 81.79) --
	(295.17, 81.79) --
	(294.89, 81.79) --
	(294.62, 81.79) --
	(294.35, 81.79) --
	(294.07, 81.79) --
	(293.80, 81.79) --
	(293.53, 81.79) --
	(293.25, 81.79) --
	(292.98, 81.79) --
	(292.71, 81.79) --
	(292.43, 81.79) --
	(292.16, 81.79) --
	(291.88, 81.79) --
	(291.61, 81.79) --
	(291.34, 81.79) --
	(291.06, 81.79) --
	(290.79, 81.79) --
	(290.52, 81.79) --
	(290.24, 81.79) --
	(289.97, 81.79) --
	(289.70, 81.79) --
	(289.42, 81.79) --
	(289.15, 81.79) --
	(288.88, 81.79) --
	(288.60, 81.79) --
	(288.33, 81.79) --
	(288.06, 81.79) --
	(287.78, 81.79) --
	(287.51, 81.79) --
	(287.24, 81.79) --
	(286.96, 81.79) --
	(286.69, 81.79) --
	(286.42, 81.79) --
	(286.14, 81.79) --
	(285.87, 81.79) --
	(285.60, 81.79) --
	(285.32, 81.79) --
	(285.05, 81.79) --
	(284.77, 81.79) --
	(284.50, 81.79) --
	(284.23, 81.79) --
	(283.95, 81.79) --
	(283.68, 81.79) --
	(283.41, 81.79) --
	(283.13, 81.79) --
	(282.86, 81.79) --
	(282.59, 81.79) --
	(282.31, 81.79) --
	(282.04, 81.79) --
	(281.77, 81.79) --
	(281.49, 81.79) --
	(281.22, 81.79) --
	(280.95, 81.79) --
	(280.67, 81.79) --
	(280.40, 81.79) --
	(280.13, 81.79) --
	(279.85, 81.79) --
	(279.58, 81.79) --
	(279.31, 81.79) --
	(279.03, 81.79) --
	(278.76, 81.79) --
	(278.48, 81.79) --
	(278.21, 81.79) --
	(277.94, 81.79) --
	(277.66, 81.79) --
	(277.39, 81.79) --
	(277.12, 81.79) --
	(276.84, 81.79) --
	(276.57, 81.79) --
	(276.30, 81.79) --
	(276.02, 81.79) --
	(275.75, 81.79) --
	(275.48, 81.79) --
	(275.20, 81.79) --
	(274.93, 81.79) --
	(274.66, 81.79) --
	(274.38, 81.79) --
	(274.11, 81.79) --
	(273.84, 81.79) --
	(273.56, 81.79) --
	(273.29, 81.79) --
	(273.02, 81.79) --
	(272.74, 81.79) --
	(272.47, 81.79) --
	(272.19, 81.79) --
	(271.92, 81.79) --
	(271.65, 81.79) --
	(271.37, 81.79) --
	(271.10, 81.79) --
	(270.83, 81.79) --
	(270.55, 81.79) --
	(270.28, 81.79) --
	(270.01, 81.79) --
	(269.73, 81.79) --
	(269.46, 81.79) --
	(269.19, 81.79) --
	(268.91, 81.79) --
	(268.64, 81.79) --
	(268.37, 81.79) --
	(268.09, 81.79) --
	(267.82, 81.79) --
	(267.55, 81.79) --
	(267.27, 81.79) --
	(267.00, 81.79) --
	(266.73, 81.79) --
	(266.45, 81.79) --
	(266.18, 81.79) --
	(265.90, 81.79) --
	(265.63, 81.79) --
	(265.36, 81.79) --
	(265.08, 81.79) --
	(264.81, 81.79) --
	(264.54, 81.79) --
	(264.26, 81.79) --
	(263.99, 81.79) --
	(263.72, 81.79) --
	(263.44, 81.79) --
	(263.17, 81.79) --
	(262.90, 81.79) --
	(262.62, 81.79) --
	(262.35, 81.79) --
	(262.08, 81.79) --
	(261.80, 81.79) --
	(261.53, 81.79) --
	(261.26, 81.79) --
	(260.98, 81.79) --
	(260.71, 81.79) --
	(260.44, 81.79) --
	(260.16, 81.79) --
	(259.89, 81.79) --
	(259.62, 81.79) --
	(259.34, 81.79) --
	(259.07, 81.79) --
	(258.79, 81.79) --
	(258.52, 81.79) --
	(258.25, 81.79) --
	(257.97, 81.79) --
	(257.70, 81.79) --
	(257.43, 81.79) --
	(257.15, 81.79) --
	(256.88, 81.79) --
	(256.61, 81.79) --
	(256.33, 81.79) --
	(256.06, 81.79) --
	(255.79, 81.79) --
	(255.51, 81.79) --
	(255.24, 81.79) --
	(254.97, 81.79) --
	(254.69, 81.79) --
	(254.42, 81.79) --
	(254.15, 81.79) --
	(253.87, 81.79) --
	(253.60, 81.79) --
	(253.33, 81.79) --
	(253.05, 81.79) --
	(252.78, 81.79) --
	(252.50, 81.79) --
	(252.23, 81.79) --
	(251.96, 81.79) --
	(251.68, 81.79) --
	(251.41, 81.79) --
	(251.14, 81.79) --
	(250.86, 81.79) --
	(250.59, 81.79) --
	(250.32, 81.79) --
	(250.04, 81.79) --
	(249.77, 81.79) --
	(249.50, 81.79) --
	(249.22, 81.79) --
	(248.95, 81.79) --
	(248.68, 81.79) --
	(248.40, 81.79) --
	(248.13, 81.79) --
	(247.86, 81.79) --
	(247.58, 81.79) --
	(247.31, 81.79) --
	(247.04, 81.79) --
	(246.76, 81.79) --
	(246.49, 81.79) --
	(246.21, 81.79) --
	(245.94, 81.79) --
	(245.67, 81.79) --
	(245.39, 81.79) --
	(245.12, 81.79) --
	(244.85, 81.79) --
	(244.57, 81.79) --
	(244.30, 81.79) --
	(244.03, 81.79) --
	(243.75, 81.79) --
	(243.48, 81.79) --
	(243.21, 81.79) --
	(242.93, 81.79) --
	(242.66, 81.79) --
	(242.39, 81.79) --
	(242.11, 81.79) --
	(241.84, 81.79) --
	(241.57, 81.79) --
	(241.29, 81.79) --
	(241.02, 81.79) --
	(240.75, 81.79) --
	(240.47, 81.79) --
	(240.20, 81.79) --
	(239.92, 81.79) --
	(239.65, 81.79) --
	(239.38, 81.79) --
	(239.10, 81.79) --
	(238.83, 81.79) --
	(238.56, 81.79) --
	(238.28, 81.79) --
	(238.01, 81.79) --
	(237.74, 81.79) --
	(237.46, 81.79) --
	(237.19, 81.79) --
	(236.92, 81.79) --
	(236.64, 81.79) --
	(236.37, 81.79) --
	(236.10, 81.79) --
	(235.82, 81.79) --
	(235.55, 81.79) --
	(235.28, 81.79) --
	(235.00, 81.79) --
	(234.73, 81.79) --
	(234.46, 81.79) --
	(234.18, 81.79) --
	(233.91, 81.79) --
	(233.63, 81.79) --
	(233.36, 81.79) --
	(233.09, 81.79) --
	(232.81, 81.79) --
	(232.54, 81.79) --
	(232.27, 81.79) --
	(231.99, 81.79) --
	(231.72, 81.79) --
	(231.45, 81.79) --
	(231.17, 81.79) --
	(230.90, 81.79) --
	(230.63, 81.79) --
	(230.35, 81.79) --
	(230.08, 81.79) --
	(229.81, 81.79) --
	(229.53, 81.79) --
	(229.26, 81.79) --
	(228.99, 81.79) --
	(228.71, 81.79) --
	(228.44, 81.79) --
	(228.17, 81.79) --
	(227.89, 81.79) --
	(227.62, 81.79) --
	(227.35, 81.79) --
	(227.07, 81.79) --
	(226.80, 81.79) --
	(226.52, 81.79) --
	(226.25, 81.79) --
	(225.98, 81.79) --
	(225.70, 81.79) --
	(225.43, 81.79) --
	(225.16, 81.79) --
	(224.88, 81.79) --
	(224.61, 81.79) --
	(224.34, 81.79) --
	(224.06, 81.79) --
	(223.79, 81.79) --
	(223.52, 81.79) --
	(223.24, 81.79) --
	(222.97, 81.79) --
	(222.70, 81.79) --
	(222.42, 81.79) --
	(222.15, 81.79) --
	(221.88, 81.79) --
	(221.60, 81.79) --
	(221.33, 81.79) --
	(221.06, 81.79) --
	(220.78, 81.79) --
	(220.51, 81.79) --
	(220.23, 81.79) --
	(219.96, 81.79) --
	(219.69, 81.79) --
	(219.41, 81.79) --
	(219.14, 81.79) --
	(218.87, 81.79) --
	(218.59, 81.79) --
	(218.32, 81.79) --
	(218.05, 81.79) --
	(217.77, 81.79) --
	(217.50, 81.79) --
	(217.23, 81.79) --
	(216.95, 81.79) --
	(216.68, 81.79) --
	(216.41, 81.79) --
	(216.13, 81.79) --
	(215.86, 81.79) --
	(215.59, 81.79) --
	(215.31, 81.79) --
	(215.04, 81.79) --
	(214.77, 81.79) --
	(214.49, 81.79) --
	(214.22, 81.79) --
	(213.94, 81.79) --
	(213.67, 81.79) --
	(213.40, 81.79) --
	(213.12, 81.79) --
	(212.85, 81.79) --
	(212.58, 81.79) --
	(212.30, 81.79) --
	(212.03, 81.79) --
	(211.76, 81.79) --
	(211.48, 81.79) --
	(211.21, 81.79) --
	(210.94, 81.79) --
	(210.66, 81.79) --
	(210.39, 81.79) --
	(210.12, 81.79) --
	(209.84, 81.79) --
	(209.57, 81.79) --
	(209.30, 81.79) --
	(209.02, 81.79) --
	(208.75, 81.79) --
	(208.48, 81.79) --
	(208.20, 81.79) --
	(207.93, 81.79) --
	(207.65, 81.79) --
	(207.38, 81.79) --
	(207.11, 81.79) --
	(206.83, 81.79) --
	(206.56, 81.79) --
	(206.29, 81.79) --
	(206.01, 81.79) --
	(205.74, 81.79) --
	(205.47, 81.79) --
	(205.19, 81.79) --
	(204.92, 81.79) --
	(204.65, 81.79) --
	(204.37, 81.79) --
	(204.10, 81.79) --
	(203.83, 81.79) --
	(203.55, 81.79) --
	(203.28, 81.79) --
	(203.01, 81.79) --
	(202.73, 81.79) --
	(202.46, 81.79) --
	(202.19, 81.79) --
	(201.91, 81.79) --
	(201.64, 81.79) --
	(201.37, 81.79) --
	(201.09, 81.79) --
	(200.82, 81.79) --
	(200.54, 81.79) --
	(200.27, 81.79) --
	(200.00, 81.79) --
	(199.72, 81.79) --
	(199.45, 81.79) --
	(199.18, 81.79) --
	(198.90, 81.79) --
	(198.63, 81.79) --
	(198.36, 81.79) --
	(198.08, 81.79) --
	(197.81, 81.79) --
	(197.54, 81.79) --
	(197.26, 81.79) --
	(196.99, 81.79) --
	(196.72, 81.79) --
	(196.44, 81.79) --
	(196.17, 81.79) --
	(195.90, 81.79) --
	(195.62, 81.79) --
	(195.35, 81.79) --
	(195.08, 81.79) --
	(194.80, 81.79) --
	(194.53, 81.79) --
	(194.25, 81.79) --
	(193.98, 81.79) --
	(193.71, 81.79) --
	(193.43, 81.79) --
	(193.16, 81.79) --
	(192.89, 81.79) --
	(192.61, 81.79) --
	(192.34, 81.79) --
	(192.07, 81.79) --
	(191.79, 81.79) --
	(191.52, 81.79) --
	(191.25, 81.79) --
	(190.97, 81.79) --
	(190.70, 81.79) --
	(190.43, 81.79) --
	(190.15, 81.79) --
	(189.88, 81.79) --
	(189.61, 81.79) --
	(189.33, 81.79) --
	(189.06, 81.79) --
	(188.79, 81.79) --
	(188.51, 81.79) --
	(188.24, 81.79) --
	(187.96, 81.79) --
	(187.69, 81.79) --
	(187.42, 81.79) --
	(187.14, 81.79) --
	(186.87, 81.79) --
	(186.60, 81.79) --
	(186.32, 81.79) --
	(186.05, 81.79) --
	(185.78, 81.79) --
	(185.50, 81.79) --
	(185.23, 81.79) --
	(184.96, 81.79) --
	(184.68, 81.79) --
	(184.41, 81.79) --
	(184.14, 81.79) --
	(183.86, 81.79) --
	(183.59, 81.79) --
	(183.32, 81.79) --
	(183.04, 81.79) --
	(182.77, 81.79) --
	(182.50, 81.79) --
	(182.22, 81.79) --
	(181.95, 81.79) --
	(181.67, 81.79) --
	(181.40, 81.79) --
	(181.13, 81.79) --
	(180.85, 81.79) --
	(180.58, 81.79) --
	(180.31, 81.79) --
	(180.03, 81.79) --
	(179.76, 81.79) --
	(179.49, 81.79) --
	(179.21, 81.79) --
	(178.94, 81.79) --
	(178.67, 81.79) --
	(178.39, 81.79) --
	(178.12, 81.79) --
	(177.85, 81.79) --
	(177.57, 81.79) --
	(177.30, 81.79) --
	(177.03, 81.79) --
	(176.75, 81.79) --
	(176.48, 81.79) --
	(176.21, 81.79) --
	(175.93, 81.79) --
	(175.66, 81.79) --
	(175.38, 81.79) --
	(175.11, 81.79) --
	(174.84, 81.79) --
	(174.56, 81.79) --
	(174.29, 81.79) --
	(174.02, 81.79) --
	(173.74, 81.79) --
	(173.47, 81.79) --
	(173.20, 81.79) --
	(172.92, 81.79) --
	(172.65, 81.79) --
	(172.38, 81.79) --
	(172.10, 81.79) --
	(171.83, 81.79) --
	(171.56, 81.79) --
	(171.28, 81.79) --
	cycle;

\path[] (171.28, 81.79) --
	(171.56, 81.79) --
	(171.83, 81.79) --
	(172.10, 81.79) --
	(172.38, 81.79) --
	(172.65, 81.79) --
	(172.92, 81.79) --
	(173.20, 81.79) --
	(173.47, 81.79) --
	(173.74, 81.79) --
	(174.02, 81.79) --
	(174.29, 81.79) --
	(174.56, 81.79) --
	(174.84, 81.79) --
	(175.11, 81.79) --
	(175.38, 81.79) --
	(175.66, 81.79) --
	(175.93, 81.79) --
	(176.21, 81.79) --
	(176.48, 81.79) --
	(176.75, 81.79) --
	(177.03, 81.79) --
	(177.30, 81.79) --
	(177.57, 81.79) --
	(177.85, 81.79) --
	(178.12, 81.79) --
	(178.39, 81.79) --
	(178.67, 81.79) --
	(178.94, 81.79) --
	(179.21, 81.79) --
	(179.49, 81.79) --
	(179.76, 81.79) --
	(180.03, 81.79) --
	(180.31, 81.79) --
	(180.58, 81.79) --
	(180.85, 81.79) --
	(181.13, 81.79) --
	(181.40, 81.79) --
	(181.67, 81.79) --
	(181.95, 81.79) --
	(182.22, 81.79) --
	(182.50, 81.79) --
	(182.77, 81.79) --
	(183.04, 81.79) --
	(183.32, 81.79) --
	(183.59, 81.79) --
	(183.86, 81.79) --
	(184.14, 81.79) --
	(184.41, 81.79) --
	(184.68, 81.79) --
	(184.96, 81.79) --
	(185.23, 81.79) --
	(185.50, 81.79) --
	(185.78, 81.79) --
	(186.05, 81.79) --
	(186.32, 81.79) --
	(186.60, 81.79) --
	(186.87, 81.79) --
	(187.14, 81.79) --
	(187.42, 81.79) --
	(187.69, 81.79) --
	(187.96, 81.79) --
	(188.24, 81.79) --
	(188.51, 81.79) --
	(188.79, 81.79) --
	(189.06, 81.79) --
	(189.33, 81.79) --
	(189.61, 81.79) --
	(189.88, 81.79) --
	(190.15, 81.79) --
	(190.43, 81.79) --
	(190.70, 81.79) --
	(190.97, 81.79) --
	(191.25, 81.79) --
	(191.52, 81.79) --
	(191.79, 81.79) --
	(192.07, 81.79) --
	(192.34, 81.79) --
	(192.61, 81.79) --
	(192.89, 81.79) --
	(193.16, 81.79) --
	(193.43, 81.79) --
	(193.71, 81.79) --
	(193.98, 81.79) --
	(194.25, 81.79) --
	(194.53, 81.79) --
	(194.80, 81.79) --
	(195.08, 81.79) --
	(195.35, 81.79) --
	(195.62, 81.79) --
	(195.90, 81.79) --
	(196.17, 81.79) --
	(196.44, 81.79) --
	(196.72, 81.79) --
	(196.99, 81.79) --
	(197.26, 81.79) --
	(197.54, 81.79) --
	(197.81, 81.79) --
	(198.08, 81.79) --
	(198.36, 81.79) --
	(198.63, 81.80) --
	(198.90, 81.81) --
	(199.18, 81.82) --
	(199.45, 81.83) --
	(199.72, 81.84) --
	(200.00, 81.84) --
	(200.27, 81.84) --
	(200.54, 81.84) --
	(200.82, 81.84) --
	(201.09, 81.83) --
	(201.37, 81.83) --
	(201.64, 81.83) --
	(201.91, 81.83) --
	(202.19, 81.84) --
	(202.46, 81.84) --
	(202.73, 81.85) --
	(203.01, 81.87) --
	(203.28, 81.90) --
	(203.55, 81.94) --
	(203.83, 82.00) --
	(204.10, 82.05) --
	(204.37, 82.11) --
	(204.65, 82.16) --
	(204.92, 82.20) --
	(205.19, 82.24) --
	(205.47, 82.26) --
	(205.74, 82.29) --
	(206.01, 82.31) --
	(206.29, 82.35) --
	(206.56, 82.41) --
	(206.83, 82.49) --
	(207.11, 82.59) --
	(207.38, 82.71) --
	(207.65, 82.85) --
	(207.93, 83.01) --
	(208.20, 83.20) --
	(208.48, 83.42) --
	(208.75, 83.66) --
	(209.02, 83.91) --
	(209.30, 84.18) --
	(209.57, 84.46) --
	(209.84, 84.77) --
	(210.12, 85.13) --
	(210.39, 85.55) --
	(210.66, 86.04) --
	(210.94, 86.60) --
	(211.21, 87.23) --
	(211.48, 87.90) --
	(211.76, 88.57) --
	(212.03, 89.21) --
	(212.30, 89.77) --
	(212.58, 90.25) --
	(212.85, 90.66) --
	(213.12, 91.07) --
	(213.40, 91.55) --
	(213.67, 92.13) --
	(213.94, 92.80) --
	(214.22, 93.51) --
	(214.49, 94.23) --
	(214.77, 94.95) --
	(215.04, 95.70) --
	(215.31, 96.48) --
	(215.59, 97.28) --
	(215.86, 98.08) --
	(216.13, 98.85) --
	(216.41, 99.53) --
	(216.68,100.08) --
	(216.95,100.45) --
	(217.23,100.58) --
	(217.50,100.51) --
	(217.77,100.29) --
	(218.05,100.02) --
	(218.32, 99.74) --
	(218.59, 99.47) --
	(218.87, 99.18) --
	(219.14, 98.84) --
	(219.41, 98.43) --
	(219.69, 97.95) --
	(219.96, 97.41) --
	(220.23, 96.79) --
	(220.51, 96.11) --
	(220.78, 95.39) --
	(221.06, 94.65) --
	(221.33, 93.93) --
	(221.60, 93.22) --
	(221.88, 92.50) --
	(222.15, 91.74) --
	(222.42, 90.93) --
	(222.70, 90.08) --
	(222.97, 89.26) --
	(223.24, 88.51) --
	(223.52, 87.88) --
	(223.79, 87.37) --
	(224.06, 86.95) --
	(224.34, 86.56) --
	(224.61, 86.16) --
	(224.88, 85.72) --
	(225.16, 85.25) --
	(225.43, 84.79) --
	(225.70, 84.37) --
	(225.98, 84.01) --
	(226.25, 83.73) --
	(226.52, 83.49) --
	(226.80, 83.29) --
	(227.07, 83.13) --
	(227.35, 82.99) --
	(227.62, 82.87) --
	(227.89, 82.77) --
	(228.17, 82.68) --
	(228.44, 82.58) --
	(228.71, 82.48) --
	(228.99, 82.38) --
	(229.26, 82.29) --
	(229.53, 82.21) --
	(229.81, 82.14) --
	(230.08, 82.08) --
	(230.35, 82.02) --
	(230.63, 81.97) --
	(230.90, 81.93) --
	(231.17, 81.89) --
	(231.45, 81.87) --
	(231.72, 81.86) --
	(231.99, 81.85) --
	(232.27, 81.84) --
	(232.54, 81.84) --
	(232.81, 81.83) --
	(233.09, 81.82) --
	(233.36, 81.81) --
	(233.63, 81.80) --
	(233.91, 81.80) --
	(234.18, 81.79) --
	(234.46, 81.79) --
	(234.73, 81.79) --
	(235.00, 81.79) --
	(235.28, 81.79) --
	(235.55, 81.79) --
	(235.82, 81.79) --
	(236.10, 81.79) --
	(236.37, 81.79) --
	(236.64, 81.79) --
	(236.92, 81.79) --
	(237.19, 81.79) --
	(237.46, 81.79) --
	(237.74, 81.79) --
	(238.01, 81.79) --
	(238.28, 81.79) --
	(238.56, 81.79) --
	(238.83, 81.79) --
	(239.10, 81.79) --
	(239.38, 81.79) --
	(239.65, 81.79) --
	(239.92, 81.79) --
	(240.20, 81.79) --
	(240.47, 81.79) --
	(240.75, 81.79) --
	(241.02, 81.79) --
	(241.29, 81.79) --
	(241.57, 81.79) --
	(241.84, 81.79) --
	(242.11, 81.79) --
	(242.39, 81.79) --
	(242.66, 81.79) --
	(242.93, 81.79) --
	(243.21, 81.79) --
	(243.48, 81.79) --
	(243.75, 81.79) --
	(244.03, 81.79) --
	(244.30, 81.79) --
	(244.57, 81.79) --
	(244.85, 81.79) --
	(245.12, 81.79) --
	(245.39, 81.79) --
	(245.67, 81.79) --
	(245.94, 81.79) --
	(246.21, 81.79) --
	(246.49, 81.79) --
	(246.76, 81.79) --
	(247.04, 81.79) --
	(247.31, 81.79) --
	(247.58, 81.79) --
	(247.86, 81.79) --
	(248.13, 81.79) --
	(248.40, 81.79) --
	(248.68, 81.79) --
	(248.95, 81.79) --
	(249.22, 81.79) --
	(249.50, 81.79) --
	(249.77, 81.79) --
	(250.04, 81.79) --
	(250.32, 81.79) --
	(250.59, 81.79) --
	(250.86, 81.79) --
	(251.14, 81.79) --
	(251.41, 81.79) --
	(251.68, 81.79) --
	(251.96, 81.79) --
	(252.23, 81.79) --
	(252.50, 81.79) --
	(252.78, 81.79) --
	(253.05, 81.79) --
	(253.33, 81.79) --
	(253.60, 81.79) --
	(253.87, 81.79) --
	(254.15, 81.79) --
	(254.42, 81.79) --
	(254.69, 81.79) --
	(254.97, 81.79) --
	(255.24, 81.79) --
	(255.51, 81.79) --
	(255.79, 81.79) --
	(256.06, 81.79) --
	(256.33, 81.79) --
	(256.61, 81.79) --
	(256.88, 81.79) --
	(257.15, 81.79) --
	(257.43, 81.79) --
	(257.70, 81.79) --
	(257.97, 81.79) --
	(258.25, 81.79) --
	(258.52, 81.79) --
	(258.79, 81.79) --
	(259.07, 81.79) --
	(259.34, 81.79) --
	(259.62, 81.79) --
	(259.89, 81.79) --
	(260.16, 81.79) --
	(260.44, 81.79) --
	(260.71, 81.79) --
	(260.98, 81.79) --
	(261.26, 81.79) --
	(261.53, 81.79) --
	(261.80, 81.79) --
	(262.08, 81.79) --
	(262.35, 81.79) --
	(262.62, 81.79) --
	(262.90, 81.79) --
	(263.17, 81.79) --
	(263.44, 81.79) --
	(263.72, 81.79) --
	(263.99, 81.79) --
	(264.26, 81.79) --
	(264.54, 81.79) --
	(264.81, 81.79) --
	(265.08, 81.79) --
	(265.36, 81.79) --
	(265.63, 81.79) --
	(265.90, 81.79) --
	(266.18, 81.79) --
	(266.45, 81.79) --
	(266.73, 81.79) --
	(267.00, 81.79) --
	(267.27, 81.79) --
	(267.55, 81.79) --
	(267.82, 81.79) --
	(268.09, 81.79) --
	(268.37, 81.79) --
	(268.64, 81.79) --
	(268.91, 81.79) --
	(269.19, 81.79) --
	(269.46, 81.79) --
	(269.73, 81.79) --
	(270.01, 81.79) --
	(270.28, 81.79) --
	(270.55, 81.79) --
	(270.83, 81.79) --
	(271.10, 81.79) --
	(271.37, 81.79) --
	(271.65, 81.79) --
	(271.92, 81.79) --
	(272.19, 81.79) --
	(272.47, 81.79) --
	(272.74, 81.79) --
	(273.02, 81.79) --
	(273.29, 81.79) --
	(273.56, 81.79) --
	(273.84, 81.79) --
	(274.11, 81.79) --
	(274.38, 81.79) --
	(274.66, 81.79) --
	(274.93, 81.79) --
	(275.20, 81.79) --
	(275.48, 81.79) --
	(275.75, 81.79) --
	(276.02, 81.79) --
	(276.30, 81.79) --
	(276.57, 81.79) --
	(276.84, 81.79) --
	(277.12, 81.79) --
	(277.39, 81.79) --
	(277.66, 81.79) --
	(277.94, 81.79) --
	(278.21, 81.79) --
	(278.48, 81.79) --
	(278.76, 81.79) --
	(279.03, 81.79) --
	(279.31, 81.79) --
	(279.58, 81.79) --
	(279.85, 81.79) --
	(280.13, 81.79) --
	(280.40, 81.79) --
	(280.67, 81.79) --
	(280.95, 81.79) --
	(281.22, 81.79) --
	(281.49, 81.79) --
	(281.77, 81.79) --
	(282.04, 81.79) --
	(282.31, 81.79) --
	(282.59, 81.79) --
	(282.86, 81.79) --
	(283.13, 81.79) --
	(283.41, 81.79) --
	(283.68, 81.79) --
	(283.95, 81.79) --
	(284.23, 81.79) --
	(284.50, 81.79) --
	(284.77, 81.79) --
	(285.05, 81.79) --
	(285.32, 81.79) --
	(285.60, 81.79) --
	(285.87, 81.79) --
	(286.14, 81.79) --
	(286.42, 81.79) --
	(286.69, 81.79) --
	(286.96, 81.79) --
	(287.24, 81.79) --
	(287.51, 81.79) --
	(287.78, 81.79) --
	(288.06, 81.79) --
	(288.33, 81.79) --
	(288.60, 81.79) --
	(288.88, 81.79) --
	(289.15, 81.79) --
	(289.42, 81.79) --
	(289.70, 81.79) --
	(289.97, 81.79) --
	(290.24, 81.79) --
	(290.52, 81.79) --
	(290.79, 81.79) --
	(291.06, 81.79) --
	(291.34, 81.79) --
	(291.61, 81.79) --
	(291.88, 81.79) --
	(292.16, 81.79) --
	(292.43, 81.79) --
	(292.71, 81.79) --
	(292.98, 81.79) --
	(293.25, 81.79) --
	(293.53, 81.79) --
	(293.80, 81.79) --
	(294.07, 81.79) --
	(294.35, 81.79) --
	(294.62, 81.79) --
	(294.89, 81.79) --
	(295.17, 81.79) --
	(295.44, 81.79) --
	(295.71, 81.79) --
	(295.99, 81.79) --
	(296.26, 81.79) --
	(296.53, 81.79) --
	(296.81, 81.79) --
	(297.08, 81.79) --
	(297.35, 81.79) --
	(297.63, 81.79) --
	(297.90, 81.79) --
	(298.17, 81.79) --
	(298.45, 81.79) --
	(298.72, 81.79) --
	(299.00, 81.79) --
	(299.27, 81.79) --
	(299.54, 81.79) --
	(299.82, 81.79) --
	(300.09, 81.79) --
	(300.36, 81.79) --
	(300.64, 81.79) --
	(300.91, 81.79) --
	(301.18, 81.79) --
	(301.46, 81.79) --
	(301.73, 81.79) --
	(302.00, 81.79) --
	(302.28, 81.79) --
	(302.55, 81.79) --
	(302.82, 81.79) --
	(303.10, 81.79) --
	(303.37, 81.79) --
	(303.64, 81.79) --
	(303.92, 81.79) --
	(304.19, 81.79) --
	(304.46, 81.79) --
	(304.74, 81.79) --
	(305.01, 81.79) --
	(305.29, 81.79) --
	(305.56, 81.79) --
	(305.83, 81.79) --
	(306.11, 81.79) --
	(306.38, 81.79) --
	(306.65, 81.79) --
	(306.93, 81.79) --
	(307.20, 81.79) --
	(307.47, 81.79) --
	(307.75, 81.79) --
	(308.02, 81.79) --
	(308.29, 81.79) --
	(308.57, 81.79) --
	(308.84, 81.79) --
	(309.11, 81.79) --
	(309.39, 81.79) --
	(309.66, 81.79) --
	(309.93, 81.79) --
	(310.21, 81.79) --
	(310.48, 81.79) --
	(310.75, 81.79) --
	(311.03, 81.79);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.62, 80.85) -- (217.62,101.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.58, 80.85) -- (219.58,101.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58, 80.85) -- (219.58,101.52);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.24, 54.68) rectangle (293.99, 75.35);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (171.28, 55.62) --
	(171.56, 55.62) --
	(171.83, 55.62) --
	(172.10, 55.62) --
	(172.38, 55.62) --
	(172.65, 55.62) --
	(172.92, 55.62) --
	(173.20, 55.62) --
	(173.47, 55.62) --
	(173.74, 55.62) --
	(174.02, 55.62) --
	(174.29, 55.62) --
	(174.56, 55.62) --
	(174.84, 55.62) --
	(175.11, 55.62) --
	(175.38, 55.62) --
	(175.66, 55.62) --
	(175.93, 55.62) --
	(176.21, 55.62) --
	(176.48, 55.62) --
	(176.75, 55.62) --
	(177.03, 55.62) --
	(177.30, 55.62) --
	(177.57, 55.62) --
	(177.85, 55.62) --
	(178.12, 55.62) --
	(178.39, 55.62) --
	(178.67, 55.62) --
	(178.94, 55.62) --
	(179.21, 55.62) --
	(179.49, 55.62) --
	(179.76, 55.62) --
	(180.03, 55.62) --
	(180.31, 55.62) --
	(180.58, 55.62) --
	(180.85, 55.62) --
	(181.13, 55.62) --
	(181.40, 55.62) --
	(181.67, 55.62) --
	(181.95, 55.62) --
	(182.22, 55.62) --
	(182.50, 55.62) --
	(182.77, 55.62) --
	(183.04, 55.62) --
	(183.32, 55.62) --
	(183.59, 55.62) --
	(183.86, 55.62) --
	(184.14, 55.62) --
	(184.41, 55.62) --
	(184.68, 55.62) --
	(184.96, 55.62) --
	(185.23, 55.62) --
	(185.50, 55.62) --
	(185.78, 55.62) --
	(186.05, 55.62) --
	(186.32, 55.62) --
	(186.60, 55.62) --
	(186.87, 55.62) --
	(187.14, 55.62) --
	(187.42, 55.62) --
	(187.69, 55.62) --
	(187.96, 55.62) --
	(188.24, 55.62) --
	(188.51, 55.62) --
	(188.79, 55.62) --
	(189.06, 55.62) --
	(189.33, 55.62) --
	(189.61, 55.62) --
	(189.88, 55.62) --
	(190.15, 55.62) --
	(190.43, 55.62) --
	(190.70, 55.62) --
	(190.97, 55.62) --
	(191.25, 55.62) --
	(191.52, 55.62) --
	(191.79, 55.62) --
	(192.07, 55.62) --
	(192.34, 55.62) --
	(192.61, 55.62) --
	(192.89, 55.62) --
	(193.16, 55.62) --
	(193.43, 55.62) --
	(193.71, 55.62) --
	(193.98, 55.62) --
	(194.25, 55.62) --
	(194.53, 55.62) --
	(194.80, 55.62) --
	(195.08, 55.62) --
	(195.35, 55.62) --
	(195.62, 55.62) --
	(195.90, 55.62) --
	(196.17, 55.62) --
	(196.44, 55.62) --
	(196.72, 55.62) --
	(196.99, 55.62) --
	(197.26, 55.62) --
	(197.54, 55.62) --
	(197.81, 55.62) --
	(198.08, 55.62) --
	(198.36, 55.62) --
	(198.63, 55.62) --
	(198.90, 55.62) --
	(199.18, 55.62) --
	(199.45, 55.62) --
	(199.72, 55.62) --
	(200.00, 55.62) --
	(200.27, 55.62) --
	(200.54, 55.62) --
	(200.82, 55.62) --
	(201.09, 55.63) --
	(201.37, 55.65) --
	(201.64, 55.66) --
	(201.91, 55.68) --
	(202.19, 55.70) --
	(202.46, 55.71) --
	(202.73, 55.73) --
	(203.01, 55.75) --
	(203.28, 55.77) --
	(203.55, 55.79) --
	(203.83, 55.81) --
	(204.10, 55.84) --
	(204.37, 55.86) --
	(204.65, 55.89) --
	(204.92, 55.93) --
	(205.19, 55.98) --
	(205.47, 56.03) --
	(205.74, 56.09) --
	(206.01, 56.16) --
	(206.29, 56.24) --
	(206.56, 56.34) --
	(206.83, 56.48) --
	(207.11, 56.67) --
	(207.38, 56.88) --
	(207.65, 57.13) --
	(207.93, 57.38) --
	(208.20, 57.63) --
	(208.48, 57.85) --
	(208.75, 58.07) --
	(209.02, 58.29) --
	(209.30, 58.54) --
	(209.57, 58.85) --
	(209.84, 59.23) --
	(210.12, 59.69) --
	(210.39, 60.21) --
	(210.66, 60.79) --
	(210.94, 61.41) --
	(211.21, 62.06) --
	(211.48, 62.72) --
	(211.76, 63.35) --
	(212.03, 63.95) --
	(212.30, 64.54) --
	(212.58, 65.16) --
	(212.85, 65.83) --
	(213.12, 66.52) --
	(213.40, 67.21) --
	(213.67, 67.85) --
	(213.94, 68.44) --
	(214.22, 69.01) --
	(214.49, 69.58) --
	(214.77, 70.19) --
	(215.04, 70.83) --
	(215.31, 71.48) --
	(215.59, 72.13) --
	(215.86, 72.76) --
	(216.13, 73.33) --
	(216.41, 73.81) --
	(216.68, 74.15) --
	(216.95, 74.34) --
	(217.23, 74.41) --
	(217.50, 74.39) --
	(217.77, 74.33) --
	(218.05, 74.26) --
	(218.32, 74.19) --
	(218.59, 74.10) --
	(218.87, 73.96) --
	(219.14, 73.70) --
	(219.41, 73.27) --
	(219.69, 72.64) --
	(219.96, 71.85) --
	(220.23, 70.98) --
	(220.51, 70.11) --
	(220.78, 69.30) --
	(221.06, 68.54) --
	(221.33, 67.80) --
	(221.60, 67.06) --
	(221.88, 66.31) --
	(222.15, 65.56) --
	(222.42, 64.84) --
	(222.70, 64.19) --
	(222.97, 63.61) --
	(223.24, 63.09) --
	(223.52, 62.60) --
	(223.79, 62.09) --
	(224.06, 61.56) --
	(224.34, 60.98) --
	(224.61, 60.40) --
	(224.88, 59.82) --
	(225.16, 59.29) --
	(225.43, 58.82) --
	(225.70, 58.40) --
	(225.98, 58.05) --
	(226.25, 57.75) --
	(226.52, 57.49) --
	(226.80, 57.27) --
	(227.07, 57.07) --
	(227.35, 56.89) --
	(227.62, 56.73) --
	(227.89, 56.59) --
	(228.17, 56.47) --
	(228.44, 56.35) --
	(228.71, 56.23) --
	(228.99, 56.11) --
	(229.26, 55.99) --
	(229.53, 55.88) --
	(229.81, 55.80) --
	(230.08, 55.74) --
	(230.35, 55.71) --
	(230.63, 55.70) --
	(230.90, 55.70) --
	(231.17, 55.70) --
	(231.45, 55.69) --
	(231.72, 55.68) --
	(231.99, 55.66) --
	(232.27, 55.65) --
	(232.54, 55.63) --
	(232.81, 55.63) --
	(233.09, 55.62) --
	(233.36, 55.63) --
	(233.63, 55.63) --
	(233.91, 55.64) --
	(234.18, 55.64) --
	(234.46, 55.64) --
	(234.73, 55.64) --
	(235.00, 55.64) --
	(235.28, 55.63) --
	(235.55, 55.62) --
	(235.82, 55.62) --
	(236.10, 55.62) --
	(236.37, 55.62) --
	(236.64, 55.62) --
	(236.92, 55.62) --
	(237.19, 55.62) --
	(237.46, 55.62) --
	(237.74, 55.62) --
	(238.01, 55.62) --
	(238.28, 55.62) --
	(238.56, 55.62) --
	(238.83, 55.62) --
	(239.10, 55.62) --
	(239.38, 55.62) --
	(239.65, 55.62) --
	(239.92, 55.62) --
	(240.20, 55.62) --
	(240.47, 55.62) --
	(240.75, 55.62) --
	(241.02, 55.62) --
	(241.29, 55.62) --
	(241.57, 55.62) --
	(241.84, 55.62) --
	(242.11, 55.62) --
	(242.39, 55.62) --
	(242.66, 55.62) --
	(242.93, 55.62) --
	(243.21, 55.62) --
	(243.48, 55.62) --
	(243.75, 55.62) --
	(244.03, 55.62) --
	(244.30, 55.62) --
	(244.57, 55.62) --
	(244.85, 55.62) --
	(245.12, 55.62) --
	(245.39, 55.62) --
	(245.67, 55.62) --
	(245.94, 55.62) --
	(246.21, 55.62) --
	(246.49, 55.62) --
	(246.76, 55.62) --
	(247.04, 55.62) --
	(247.31, 55.62) --
	(247.58, 55.62) --
	(247.86, 55.62) --
	(248.13, 55.62) --
	(248.40, 55.62) --
	(248.68, 55.62) --
	(248.95, 55.62) --
	(249.22, 55.62) --
	(249.50, 55.62) --
	(249.77, 55.62) --
	(250.04, 55.62) --
	(250.32, 55.62) --
	(250.59, 55.62) --
	(250.86, 55.62) --
	(251.14, 55.62) --
	(251.41, 55.62) --
	(251.68, 55.62) --
	(251.96, 55.62) --
	(252.23, 55.62) --
	(252.50, 55.62) --
	(252.78, 55.62) --
	(253.05, 55.62) --
	(253.33, 55.62) --
	(253.60, 55.62) --
	(253.87, 55.62) --
	(254.15, 55.62) --
	(254.42, 55.62) --
	(254.69, 55.62) --
	(254.97, 55.62) --
	(255.24, 55.62) --
	(255.51, 55.62) --
	(255.79, 55.62) --
	(256.06, 55.62) --
	(256.33, 55.62) --
	(256.61, 55.62) --
	(256.88, 55.62) --
	(257.15, 55.62) --
	(257.43, 55.62) --
	(257.70, 55.62) --
	(257.97, 55.62) --
	(258.25, 55.62) --
	(258.52, 55.62) --
	(258.79, 55.62) --
	(259.07, 55.62) --
	(259.34, 55.62) --
	(259.62, 55.62) --
	(259.89, 55.62) --
	(260.16, 55.62) --
	(260.44, 55.62) --
	(260.71, 55.62) --
	(260.98, 55.62) --
	(261.26, 55.62) --
	(261.53, 55.62) --
	(261.80, 55.62) --
	(262.08, 55.62) --
	(262.35, 55.62) --
	(262.62, 55.62) --
	(262.90, 55.62) --
	(263.17, 55.62) --
	(263.44, 55.62) --
	(263.72, 55.62) --
	(263.99, 55.62) --
	(264.26, 55.62) --
	(264.54, 55.62) --
	(264.81, 55.62) --
	(265.08, 55.62) --
	(265.36, 55.62) --
	(265.63, 55.62) --
	(265.90, 55.62) --
	(266.18, 55.62) --
	(266.45, 55.62) --
	(266.73, 55.62) --
	(267.00, 55.62) --
	(267.27, 55.62) --
	(267.55, 55.62) --
	(267.82, 55.62) --
	(268.09, 55.62) --
	(268.37, 55.62) --
	(268.64, 55.62) --
	(268.91, 55.62) --
	(269.19, 55.62) --
	(269.46, 55.62) --
	(269.73, 55.62) --
	(270.01, 55.62) --
	(270.28, 55.62) --
	(270.55, 55.62) --
	(270.83, 55.62) --
	(271.10, 55.62) --
	(271.37, 55.62) --
	(271.65, 55.62) --
	(271.92, 55.62) --
	(272.19, 55.62) --
	(272.47, 55.62) --
	(272.74, 55.62) --
	(273.02, 55.62) --
	(273.29, 55.62) --
	(273.56, 55.62) --
	(273.84, 55.62) --
	(274.11, 55.62) --
	(274.38, 55.62) --
	(274.66, 55.62) --
	(274.93, 55.62) --
	(275.20, 55.62) --
	(275.48, 55.62) --
	(275.75, 55.62) --
	(276.02, 55.62) --
	(276.30, 55.62) --
	(276.57, 55.62) --
	(276.84, 55.62) --
	(277.12, 55.62) --
	(277.39, 55.62) --
	(277.66, 55.62) --
	(277.94, 55.62) --
	(278.21, 55.62) --
	(278.48, 55.62) --
	(278.76, 55.62) --
	(279.03, 55.62) --
	(279.31, 55.62) --
	(279.58, 55.62) --
	(279.85, 55.62) --
	(280.13, 55.62) --
	(280.40, 55.62) --
	(280.67, 55.62) --
	(280.95, 55.62) --
	(281.22, 55.62) --
	(281.49, 55.62) --
	(281.77, 55.62) --
	(282.04, 55.62) --
	(282.31, 55.62) --
	(282.59, 55.62) --
	(282.86, 55.62) --
	(283.13, 55.62) --
	(283.41, 55.62) --
	(283.68, 55.62) --
	(283.95, 55.62) --
	(284.23, 55.62) --
	(284.50, 55.62) --
	(284.77, 55.62) --
	(285.05, 55.62) --
	(285.32, 55.62) --
	(285.60, 55.62) --
	(285.87, 55.62) --
	(286.14, 55.62) --
	(286.42, 55.62) --
	(286.69, 55.62) --
	(286.96, 55.62) --
	(287.24, 55.62) --
	(287.51, 55.62) --
	(287.78, 55.62) --
	(288.06, 55.62) --
	(288.33, 55.62) --
	(288.60, 55.62) --
	(288.88, 55.62) --
	(289.15, 55.62) --
	(289.42, 55.62) --
	(289.70, 55.62) --
	(289.97, 55.62) --
	(290.24, 55.62) --
	(290.52, 55.62) --
	(290.79, 55.62) --
	(291.06, 55.62) --
	(291.34, 55.62) --
	(291.61, 55.62) --
	(291.88, 55.62) --
	(292.16, 55.62) --
	(292.43, 55.62) --
	(292.71, 55.62) --
	(292.98, 55.62) --
	(293.25, 55.62) --
	(293.53, 55.62) --
	(293.80, 55.62) --
	(294.07, 55.62) --
	(294.35, 55.62) --
	(294.62, 55.62) --
	(294.89, 55.62) --
	(295.17, 55.62) --
	(295.44, 55.62) --
	(295.71, 55.62) --
	(295.99, 55.62) --
	(296.26, 55.62) --
	(296.53, 55.62) --
	(296.81, 55.62) --
	(297.08, 55.62) --
	(297.35, 55.62) --
	(297.63, 55.62) --
	(297.90, 55.62) --
	(298.17, 55.62) --
	(298.45, 55.62) --
	(298.72, 55.62) --
	(299.00, 55.62) --
	(299.27, 55.62) --
	(299.54, 55.62) --
	(299.82, 55.62) --
	(300.09, 55.62) --
	(300.36, 55.62) --
	(300.64, 55.62) --
	(300.91, 55.62) --
	(301.18, 55.62) --
	(301.46, 55.62) --
	(301.73, 55.62) --
	(302.00, 55.62) --
	(302.28, 55.62) --
	(302.55, 55.62) --
	(302.82, 55.62) --
	(303.10, 55.62) --
	(303.37, 55.62) --
	(303.64, 55.62) --
	(303.92, 55.62) --
	(304.19, 55.62) --
	(304.46, 55.62) --
	(304.74, 55.62) --
	(305.01, 55.62) --
	(305.29, 55.62) --
	(305.56, 55.62) --
	(305.83, 55.62) --
	(306.11, 55.62) --
	(306.38, 55.62) --
	(306.65, 55.62) --
	(306.93, 55.62) --
	(307.20, 55.62) --
	(307.47, 55.62) --
	(307.75, 55.62) --
	(308.02, 55.62) --
	(308.29, 55.62) --
	(308.57, 55.62) --
	(308.84, 55.62) --
	(309.11, 55.62) --
	(309.39, 55.62) --
	(309.66, 55.62) --
	(309.93, 55.62) --
	(310.21, 55.62) --
	(310.48, 55.62) --
	(310.75, 55.62) --
	(311.03, 55.62) --
	(311.03, 55.62) --
	(310.75, 55.62) --
	(310.48, 55.62) --
	(310.21, 55.62) --
	(309.93, 55.62) --
	(309.66, 55.62) --
	(309.39, 55.62) --
	(309.11, 55.62) --
	(308.84, 55.62) --
	(308.57, 55.62) --
	(308.29, 55.62) --
	(308.02, 55.62) --
	(307.75, 55.62) --
	(307.47, 55.62) --
	(307.20, 55.62) --
	(306.93, 55.62) --
	(306.65, 55.62) --
	(306.38, 55.62) --
	(306.11, 55.62) --
	(305.83, 55.62) --
	(305.56, 55.62) --
	(305.29, 55.62) --
	(305.01, 55.62) --
	(304.74, 55.62) --
	(304.46, 55.62) --
	(304.19, 55.62) --
	(303.92, 55.62) --
	(303.64, 55.62) --
	(303.37, 55.62) --
	(303.10, 55.62) --
	(302.82, 55.62) --
	(302.55, 55.62) --
	(302.28, 55.62) --
	(302.00, 55.62) --
	(301.73, 55.62) --
	(301.46, 55.62) --
	(301.18, 55.62) --
	(300.91, 55.62) --
	(300.64, 55.62) --
	(300.36, 55.62) --
	(300.09, 55.62) --
	(299.82, 55.62) --
	(299.54, 55.62) --
	(299.27, 55.62) --
	(299.00, 55.62) --
	(298.72, 55.62) --
	(298.45, 55.62) --
	(298.17, 55.62) --
	(297.90, 55.62) --
	(297.63, 55.62) --
	(297.35, 55.62) --
	(297.08, 55.62) --
	(296.81, 55.62) --
	(296.53, 55.62) --
	(296.26, 55.62) --
	(295.99, 55.62) --
	(295.71, 55.62) --
	(295.44, 55.62) --
	(295.17, 55.62) --
	(294.89, 55.62) --
	(294.62, 55.62) --
	(294.35, 55.62) --
	(294.07, 55.62) --
	(293.80, 55.62) --
	(293.53, 55.62) --
	(293.25, 55.62) --
	(292.98, 55.62) --
	(292.71, 55.62) --
	(292.43, 55.62) --
	(292.16, 55.62) --
	(291.88, 55.62) --
	(291.61, 55.62) --
	(291.34, 55.62) --
	(291.06, 55.62) --
	(290.79, 55.62) --
	(290.52, 55.62) --
	(290.24, 55.62) --
	(289.97, 55.62) --
	(289.70, 55.62) --
	(289.42, 55.62) --
	(289.15, 55.62) --
	(288.88, 55.62) --
	(288.60, 55.62) --
	(288.33, 55.62) --
	(288.06, 55.62) --
	(287.78, 55.62) --
	(287.51, 55.62) --
	(287.24, 55.62) --
	(286.96, 55.62) --
	(286.69, 55.62) --
	(286.42, 55.62) --
	(286.14, 55.62) --
	(285.87, 55.62) --
	(285.60, 55.62) --
	(285.32, 55.62) --
	(285.05, 55.62) --
	(284.77, 55.62) --
	(284.50, 55.62) --
	(284.23, 55.62) --
	(283.95, 55.62) --
	(283.68, 55.62) --
	(283.41, 55.62) --
	(283.13, 55.62) --
	(282.86, 55.62) --
	(282.59, 55.62) --
	(282.31, 55.62) --
	(282.04, 55.62) --
	(281.77, 55.62) --
	(281.49, 55.62) --
	(281.22, 55.62) --
	(280.95, 55.62) --
	(280.67, 55.62) --
	(280.40, 55.62) --
	(280.13, 55.62) --
	(279.85, 55.62) --
	(279.58, 55.62) --
	(279.31, 55.62) --
	(279.03, 55.62) --
	(278.76, 55.62) --
	(278.48, 55.62) --
	(278.21, 55.62) --
	(277.94, 55.62) --
	(277.66, 55.62) --
	(277.39, 55.62) --
	(277.12, 55.62) --
	(276.84, 55.62) --
	(276.57, 55.62) --
	(276.30, 55.62) --
	(276.02, 55.62) --
	(275.75, 55.62) --
	(275.48, 55.62) --
	(275.20, 55.62) --
	(274.93, 55.62) --
	(274.66, 55.62) --
	(274.38, 55.62) --
	(274.11, 55.62) --
	(273.84, 55.62) --
	(273.56, 55.62) --
	(273.29, 55.62) --
	(273.02, 55.62) --
	(272.74, 55.62) --
	(272.47, 55.62) --
	(272.19, 55.62) --
	(271.92, 55.62) --
	(271.65, 55.62) --
	(271.37, 55.62) --
	(271.10, 55.62) --
	(270.83, 55.62) --
	(270.55, 55.62) --
	(270.28, 55.62) --
	(270.01, 55.62) --
	(269.73, 55.62) --
	(269.46, 55.62) --
	(269.19, 55.62) --
	(268.91, 55.62) --
	(268.64, 55.62) --
	(268.37, 55.62) --
	(268.09, 55.62) --
	(267.82, 55.62) --
	(267.55, 55.62) --
	(267.27, 55.62) --
	(267.00, 55.62) --
	(266.73, 55.62) --
	(266.45, 55.62) --
	(266.18, 55.62) --
	(265.90, 55.62) --
	(265.63, 55.62) --
	(265.36, 55.62) --
	(265.08, 55.62) --
	(264.81, 55.62) --
	(264.54, 55.62) --
	(264.26, 55.62) --
	(263.99, 55.62) --
	(263.72, 55.62) --
	(263.44, 55.62) --
	(263.17, 55.62) --
	(262.90, 55.62) --
	(262.62, 55.62) --
	(262.35, 55.62) --
	(262.08, 55.62) --
	(261.80, 55.62) --
	(261.53, 55.62) --
	(261.26, 55.62) --
	(260.98, 55.62) --
	(260.71, 55.62) --
	(260.44, 55.62) --
	(260.16, 55.62) --
	(259.89, 55.62) --
	(259.62, 55.62) --
	(259.34, 55.62) --
	(259.07, 55.62) --
	(258.79, 55.62) --
	(258.52, 55.62) --
	(258.25, 55.62) --
	(257.97, 55.62) --
	(257.70, 55.62) --
	(257.43, 55.62) --
	(257.15, 55.62) --
	(256.88, 55.62) --
	(256.61, 55.62) --
	(256.33, 55.62) --
	(256.06, 55.62) --
	(255.79, 55.62) --
	(255.51, 55.62) --
	(255.24, 55.62) --
	(254.97, 55.62) --
	(254.69, 55.62) --
	(254.42, 55.62) --
	(254.15, 55.62) --
	(253.87, 55.62) --
	(253.60, 55.62) --
	(253.33, 55.62) --
	(253.05, 55.62) --
	(252.78, 55.62) --
	(252.50, 55.62) --
	(252.23, 55.62) --
	(251.96, 55.62) --
	(251.68, 55.62) --
	(251.41, 55.62) --
	(251.14, 55.62) --
	(250.86, 55.62) --
	(250.59, 55.62) --
	(250.32, 55.62) --
	(250.04, 55.62) --
	(249.77, 55.62) --
	(249.50, 55.62) --
	(249.22, 55.62) --
	(248.95, 55.62) --
	(248.68, 55.62) --
	(248.40, 55.62) --
	(248.13, 55.62) --
	(247.86, 55.62) --
	(247.58, 55.62) --
	(247.31, 55.62) --
	(247.04, 55.62) --
	(246.76, 55.62) --
	(246.49, 55.62) --
	(246.21, 55.62) --
	(245.94, 55.62) --
	(245.67, 55.62) --
	(245.39, 55.62) --
	(245.12, 55.62) --
	(244.85, 55.62) --
	(244.57, 55.62) --
	(244.30, 55.62) --
	(244.03, 55.62) --
	(243.75, 55.62) --
	(243.48, 55.62) --
	(243.21, 55.62) --
	(242.93, 55.62) --
	(242.66, 55.62) --
	(242.39, 55.62) --
	(242.11, 55.62) --
	(241.84, 55.62) --
	(241.57, 55.62) --
	(241.29, 55.62) --
	(241.02, 55.62) --
	(240.75, 55.62) --
	(240.47, 55.62) --
	(240.20, 55.62) --
	(239.92, 55.62) --
	(239.65, 55.62) --
	(239.38, 55.62) --
	(239.10, 55.62) --
	(238.83, 55.62) --
	(238.56, 55.62) --
	(238.28, 55.62) --
	(238.01, 55.62) --
	(237.74, 55.62) --
	(237.46, 55.62) --
	(237.19, 55.62) --
	(236.92, 55.62) --
	(236.64, 55.62) --
	(236.37, 55.62) --
	(236.10, 55.62) --
	(235.82, 55.62) --
	(235.55, 55.62) --
	(235.28, 55.62) --
	(235.00, 55.62) --
	(234.73, 55.62) --
	(234.46, 55.62) --
	(234.18, 55.62) --
	(233.91, 55.62) --
	(233.63, 55.62) --
	(233.36, 55.62) --
	(233.09, 55.62) --
	(232.81, 55.62) --
	(232.54, 55.62) --
	(232.27, 55.62) --
	(231.99, 55.62) --
	(231.72, 55.62) --
	(231.45, 55.62) --
	(231.17, 55.62) --
	(230.90, 55.62) --
	(230.63, 55.62) --
	(230.35, 55.62) --
	(230.08, 55.62) --
	(229.81, 55.62) --
	(229.53, 55.62) --
	(229.26, 55.62) --
	(228.99, 55.62) --
	(228.71, 55.62) --
	(228.44, 55.62) --
	(228.17, 55.62) --
	(227.89, 55.62) --
	(227.62, 55.62) --
	(227.35, 55.62) --
	(227.07, 55.62) --
	(226.80, 55.62) --
	(226.52, 55.62) --
	(226.25, 55.62) --
	(225.98, 55.62) --
	(225.70, 55.62) --
	(225.43, 55.62) --
	(225.16, 55.62) --
	(224.88, 55.62) --
	(224.61, 55.62) --
	(224.34, 55.62) --
	(224.06, 55.62) --
	(223.79, 55.62) --
	(223.52, 55.62) --
	(223.24, 55.62) --
	(222.97, 55.62) --
	(222.70, 55.62) --
	(222.42, 55.62) --
	(222.15, 55.62) --
	(221.88, 55.62) --
	(221.60, 55.62) --
	(221.33, 55.62) --
	(221.06, 55.62) --
	(220.78, 55.62) --
	(220.51, 55.62) --
	(220.23, 55.62) --
	(219.96, 55.62) --
	(219.69, 55.62) --
	(219.41, 55.62) --
	(219.14, 55.62) --
	(218.87, 55.62) --
	(218.59, 55.62) --
	(218.32, 55.62) --
	(218.05, 55.62) --
	(217.77, 55.62) --
	(217.50, 55.62) --
	(217.23, 55.62) --
	(216.95, 55.62) --
	(216.68, 55.62) --
	(216.41, 55.62) --
	(216.13, 55.62) --
	(215.86, 55.62) --
	(215.59, 55.62) --
	(215.31, 55.62) --
	(215.04, 55.62) --
	(214.77, 55.62) --
	(214.49, 55.62) --
	(214.22, 55.62) --
	(213.94, 55.62) --
	(213.67, 55.62) --
	(213.40, 55.62) --
	(213.12, 55.62) --
	(212.85, 55.62) --
	(212.58, 55.62) --
	(212.30, 55.62) --
	(212.03, 55.62) --
	(211.76, 55.62) --
	(211.48, 55.62) --
	(211.21, 55.62) --
	(210.94, 55.62) --
	(210.66, 55.62) --
	(210.39, 55.62) --
	(210.12, 55.62) --
	(209.84, 55.62) --
	(209.57, 55.62) --
	(209.30, 55.62) --
	(209.02, 55.62) --
	(208.75, 55.62) --
	(208.48, 55.62) --
	(208.20, 55.62) --
	(207.93, 55.62) --
	(207.65, 55.62) --
	(207.38, 55.62) --
	(207.11, 55.62) --
	(206.83, 55.62) --
	(206.56, 55.62) --
	(206.29, 55.62) --
	(206.01, 55.62) --
	(205.74, 55.62) --
	(205.47, 55.62) --
	(205.19, 55.62) --
	(204.92, 55.62) --
	(204.65, 55.62) --
	(204.37, 55.62) --
	(204.10, 55.62) --
	(203.83, 55.62) --
	(203.55, 55.62) --
	(203.28, 55.62) --
	(203.01, 55.62) --
	(202.73, 55.62) --
	(202.46, 55.62) --
	(202.19, 55.62) --
	(201.91, 55.62) --
	(201.64, 55.62) --
	(201.37, 55.62) --
	(201.09, 55.62) --
	(200.82, 55.62) --
	(200.54, 55.62) --
	(200.27, 55.62) --
	(200.00, 55.62) --
	(199.72, 55.62) --
	(199.45, 55.62) --
	(199.18, 55.62) --
	(198.90, 55.62) --
	(198.63, 55.62) --
	(198.36, 55.62) --
	(198.08, 55.62) --
	(197.81, 55.62) --
	(197.54, 55.62) --
	(197.26, 55.62) --
	(196.99, 55.62) --
	(196.72, 55.62) --
	(196.44, 55.62) --
	(196.17, 55.62) --
	(195.90, 55.62) --
	(195.62, 55.62) --
	(195.35, 55.62) --
	(195.08, 55.62) --
	(194.80, 55.62) --
	(194.53, 55.62) --
	(194.25, 55.62) --
	(193.98, 55.62) --
	(193.71, 55.62) --
	(193.43, 55.62) --
	(193.16, 55.62) --
	(192.89, 55.62) --
	(192.61, 55.62) --
	(192.34, 55.62) --
	(192.07, 55.62) --
	(191.79, 55.62) --
	(191.52, 55.62) --
	(191.25, 55.62) --
	(190.97, 55.62) --
	(190.70, 55.62) --
	(190.43, 55.62) --
	(190.15, 55.62) --
	(189.88, 55.62) --
	(189.61, 55.62) --
	(189.33, 55.62) --
	(189.06, 55.62) --
	(188.79, 55.62) --
	(188.51, 55.62) --
	(188.24, 55.62) --
	(187.96, 55.62) --
	(187.69, 55.62) --
	(187.42, 55.62) --
	(187.14, 55.62) --
	(186.87, 55.62) --
	(186.60, 55.62) --
	(186.32, 55.62) --
	(186.05, 55.62) --
	(185.78, 55.62) --
	(185.50, 55.62) --
	(185.23, 55.62) --
	(184.96, 55.62) --
	(184.68, 55.62) --
	(184.41, 55.62) --
	(184.14, 55.62) --
	(183.86, 55.62) --
	(183.59, 55.62) --
	(183.32, 55.62) --
	(183.04, 55.62) --
	(182.77, 55.62) --
	(182.50, 55.62) --
	(182.22, 55.62) --
	(181.95, 55.62) --
	(181.67, 55.62) --
	(181.40, 55.62) --
	(181.13, 55.62) --
	(180.85, 55.62) --
	(180.58, 55.62) --
	(180.31, 55.62) --
	(180.03, 55.62) --
	(179.76, 55.62) --
	(179.49, 55.62) --
	(179.21, 55.62) --
	(178.94, 55.62) --
	(178.67, 55.62) --
	(178.39, 55.62) --
	(178.12, 55.62) --
	(177.85, 55.62) --
	(177.57, 55.62) --
	(177.30, 55.62) --
	(177.03, 55.62) --
	(176.75, 55.62) --
	(176.48, 55.62) --
	(176.21, 55.62) --
	(175.93, 55.62) --
	(175.66, 55.62) --
	(175.38, 55.62) --
	(175.11, 55.62) --
	(174.84, 55.62) --
	(174.56, 55.62) --
	(174.29, 55.62) --
	(174.02, 55.62) --
	(173.74, 55.62) --
	(173.47, 55.62) --
	(173.20, 55.62) --
	(172.92, 55.62) --
	(172.65, 55.62) --
	(172.38, 55.62) --
	(172.10, 55.62) --
	(171.83, 55.62) --
	(171.56, 55.62) --
	(171.28, 55.62) --
	cycle;

\path[] (171.28, 55.62) --
	(171.56, 55.62) --
	(171.83, 55.62) --
	(172.10, 55.62) --
	(172.38, 55.62) --
	(172.65, 55.62) --
	(172.92, 55.62) --
	(173.20, 55.62) --
	(173.47, 55.62) --
	(173.74, 55.62) --
	(174.02, 55.62) --
	(174.29, 55.62) --
	(174.56, 55.62) --
	(174.84, 55.62) --
	(175.11, 55.62) --
	(175.38, 55.62) --
	(175.66, 55.62) --
	(175.93, 55.62) --
	(176.21, 55.62) --
	(176.48, 55.62) --
	(176.75, 55.62) --
	(177.03, 55.62) --
	(177.30, 55.62) --
	(177.57, 55.62) --
	(177.85, 55.62) --
	(178.12, 55.62) --
	(178.39, 55.62) --
	(178.67, 55.62) --
	(178.94, 55.62) --
	(179.21, 55.62) --
	(179.49, 55.62) --
	(179.76, 55.62) --
	(180.03, 55.62) --
	(180.31, 55.62) --
	(180.58, 55.62) --
	(180.85, 55.62) --
	(181.13, 55.62) --
	(181.40, 55.62) --
	(181.67, 55.62) --
	(181.95, 55.62) --
	(182.22, 55.62) --
	(182.50, 55.62) --
	(182.77, 55.62) --
	(183.04, 55.62) --
	(183.32, 55.62) --
	(183.59, 55.62) --
	(183.86, 55.62) --
	(184.14, 55.62) --
	(184.41, 55.62) --
	(184.68, 55.62) --
	(184.96, 55.62) --
	(185.23, 55.62) --
	(185.50, 55.62) --
	(185.78, 55.62) --
	(186.05, 55.62) --
	(186.32, 55.62) --
	(186.60, 55.62) --
	(186.87, 55.62) --
	(187.14, 55.62) --
	(187.42, 55.62) --
	(187.69, 55.62) --
	(187.96, 55.62) --
	(188.24, 55.62) --
	(188.51, 55.62) --
	(188.79, 55.62) --
	(189.06, 55.62) --
	(189.33, 55.62) --
	(189.61, 55.62) --
	(189.88, 55.62) --
	(190.15, 55.62) --
	(190.43, 55.62) --
	(190.70, 55.62) --
	(190.97, 55.62) --
	(191.25, 55.62) --
	(191.52, 55.62) --
	(191.79, 55.62) --
	(192.07, 55.62) --
	(192.34, 55.62) --
	(192.61, 55.62) --
	(192.89, 55.62) --
	(193.16, 55.62) --
	(193.43, 55.62) --
	(193.71, 55.62) --
	(193.98, 55.62) --
	(194.25, 55.62) --
	(194.53, 55.62) --
	(194.80, 55.62) --
	(195.08, 55.62) --
	(195.35, 55.62) --
	(195.62, 55.62) --
	(195.90, 55.62) --
	(196.17, 55.62) --
	(196.44, 55.62) --
	(196.72, 55.62) --
	(196.99, 55.62) --
	(197.26, 55.62) --
	(197.54, 55.62) --
	(197.81, 55.62) --
	(198.08, 55.62) --
	(198.36, 55.62) --
	(198.63, 55.62) --
	(198.90, 55.62) --
	(199.18, 55.62) --
	(199.45, 55.62) --
	(199.72, 55.62) --
	(200.00, 55.62) --
	(200.27, 55.62) --
	(200.54, 55.62) --
	(200.82, 55.62) --
	(201.09, 55.63) --
	(201.37, 55.65) --
	(201.64, 55.66) --
	(201.91, 55.68) --
	(202.19, 55.70) --
	(202.46, 55.71) --
	(202.73, 55.73) --
	(203.01, 55.75) --
	(203.28, 55.77) --
	(203.55, 55.79) --
	(203.83, 55.81) --
	(204.10, 55.84) --
	(204.37, 55.86) --
	(204.65, 55.89) --
	(204.92, 55.93) --
	(205.19, 55.98) --
	(205.47, 56.03) --
	(205.74, 56.09) --
	(206.01, 56.16) --
	(206.29, 56.24) --
	(206.56, 56.34) --
	(206.83, 56.48) --
	(207.11, 56.67) --
	(207.38, 56.88) --
	(207.65, 57.13) --
	(207.93, 57.38) --
	(208.20, 57.63) --
	(208.48, 57.85) --
	(208.75, 58.07) --
	(209.02, 58.29) --
	(209.30, 58.54) --
	(209.57, 58.85) --
	(209.84, 59.23) --
	(210.12, 59.69) --
	(210.39, 60.21) --
	(210.66, 60.79) --
	(210.94, 61.41) --
	(211.21, 62.06) --
	(211.48, 62.72) --
	(211.76, 63.35) --
	(212.03, 63.95) --
	(212.30, 64.54) --
	(212.58, 65.16) --
	(212.85, 65.83) --
	(213.12, 66.52) --
	(213.40, 67.21) --
	(213.67, 67.85) --
	(213.94, 68.44) --
	(214.22, 69.01) --
	(214.49, 69.58) --
	(214.77, 70.19) --
	(215.04, 70.83) --
	(215.31, 71.48) --
	(215.59, 72.13) --
	(215.86, 72.76) --
	(216.13, 73.33) --
	(216.41, 73.81) --
	(216.68, 74.15) --
	(216.95, 74.34) --
	(217.23, 74.41) --
	(217.50, 74.39) --
	(217.77, 74.33) --
	(218.05, 74.26) --
	(218.32, 74.19) --
	(218.59, 74.10) --
	(218.87, 73.96) --
	(219.14, 73.70) --
	(219.41, 73.27) --
	(219.69, 72.64) --
	(219.96, 71.85) --
	(220.23, 70.98) --
	(220.51, 70.11) --
	(220.78, 69.30) --
	(221.06, 68.54) --
	(221.33, 67.80) --
	(221.60, 67.06) --
	(221.88, 66.31) --
	(222.15, 65.56) --
	(222.42, 64.84) --
	(222.70, 64.19) --
	(222.97, 63.61) --
	(223.24, 63.09) --
	(223.52, 62.60) --
	(223.79, 62.09) --
	(224.06, 61.56) --
	(224.34, 60.98) --
	(224.61, 60.40) --
	(224.88, 59.82) --
	(225.16, 59.29) --
	(225.43, 58.82) --
	(225.70, 58.40) --
	(225.98, 58.05) --
	(226.25, 57.75) --
	(226.52, 57.49) --
	(226.80, 57.27) --
	(227.07, 57.07) --
	(227.35, 56.89) --
	(227.62, 56.73) --
	(227.89, 56.59) --
	(228.17, 56.47) --
	(228.44, 56.35) --
	(228.71, 56.23) --
	(228.99, 56.11) --
	(229.26, 55.99) --
	(229.53, 55.88) --
	(229.81, 55.80) --
	(230.08, 55.74) --
	(230.35, 55.71) --
	(230.63, 55.70) --
	(230.90, 55.70) --
	(231.17, 55.70) --
	(231.45, 55.69) --
	(231.72, 55.68) --
	(231.99, 55.66) --
	(232.27, 55.65) --
	(232.54, 55.63) --
	(232.81, 55.63) --
	(233.09, 55.62) --
	(233.36, 55.63) --
	(233.63, 55.63) --
	(233.91, 55.64) --
	(234.18, 55.64) --
	(234.46, 55.64) --
	(234.73, 55.64) --
	(235.00, 55.64) --
	(235.28, 55.63) --
	(235.55, 55.62) --
	(235.82, 55.62) --
	(236.10, 55.62) --
	(236.37, 55.62) --
	(236.64, 55.62) --
	(236.92, 55.62) --
	(237.19, 55.62) --
	(237.46, 55.62) --
	(237.74, 55.62) --
	(238.01, 55.62) --
	(238.28, 55.62) --
	(238.56, 55.62) --
	(238.83, 55.62) --
	(239.10, 55.62) --
	(239.38, 55.62) --
	(239.65, 55.62) --
	(239.92, 55.62) --
	(240.20, 55.62) --
	(240.47, 55.62) --
	(240.75, 55.62) --
	(241.02, 55.62) --
	(241.29, 55.62) --
	(241.57, 55.62) --
	(241.84, 55.62) --
	(242.11, 55.62) --
	(242.39, 55.62) --
	(242.66, 55.62) --
	(242.93, 55.62) --
	(243.21, 55.62) --
	(243.48, 55.62) --
	(243.75, 55.62) --
	(244.03, 55.62) --
	(244.30, 55.62) --
	(244.57, 55.62) --
	(244.85, 55.62) --
	(245.12, 55.62) --
	(245.39, 55.62) --
	(245.67, 55.62) --
	(245.94, 55.62) --
	(246.21, 55.62) --
	(246.49, 55.62) --
	(246.76, 55.62) --
	(247.04, 55.62) --
	(247.31, 55.62) --
	(247.58, 55.62) --
	(247.86, 55.62) --
	(248.13, 55.62) --
	(248.40, 55.62) --
	(248.68, 55.62) --
	(248.95, 55.62) --
	(249.22, 55.62) --
	(249.50, 55.62) --
	(249.77, 55.62) --
	(250.04, 55.62) --
	(250.32, 55.62) --
	(250.59, 55.62) --
	(250.86, 55.62) --
	(251.14, 55.62) --
	(251.41, 55.62) --
	(251.68, 55.62) --
	(251.96, 55.62) --
	(252.23, 55.62) --
	(252.50, 55.62) --
	(252.78, 55.62) --
	(253.05, 55.62) --
	(253.33, 55.62) --
	(253.60, 55.62) --
	(253.87, 55.62) --
	(254.15, 55.62) --
	(254.42, 55.62) --
	(254.69, 55.62) --
	(254.97, 55.62) --
	(255.24, 55.62) --
	(255.51, 55.62) --
	(255.79, 55.62) --
	(256.06, 55.62) --
	(256.33, 55.62) --
	(256.61, 55.62) --
	(256.88, 55.62) --
	(257.15, 55.62) --
	(257.43, 55.62) --
	(257.70, 55.62) --
	(257.97, 55.62) --
	(258.25, 55.62) --
	(258.52, 55.62) --
	(258.79, 55.62) --
	(259.07, 55.62) --
	(259.34, 55.62) --
	(259.62, 55.62) --
	(259.89, 55.62) --
	(260.16, 55.62) --
	(260.44, 55.62) --
	(260.71, 55.62) --
	(260.98, 55.62) --
	(261.26, 55.62) --
	(261.53, 55.62) --
	(261.80, 55.62) --
	(262.08, 55.62) --
	(262.35, 55.62) --
	(262.62, 55.62) --
	(262.90, 55.62) --
	(263.17, 55.62) --
	(263.44, 55.62) --
	(263.72, 55.62) --
	(263.99, 55.62) --
	(264.26, 55.62) --
	(264.54, 55.62) --
	(264.81, 55.62) --
	(265.08, 55.62) --
	(265.36, 55.62) --
	(265.63, 55.62) --
	(265.90, 55.62) --
	(266.18, 55.62) --
	(266.45, 55.62) --
	(266.73, 55.62) --
	(267.00, 55.62) --
	(267.27, 55.62) --
	(267.55, 55.62) --
	(267.82, 55.62) --
	(268.09, 55.62) --
	(268.37, 55.62) --
	(268.64, 55.62) --
	(268.91, 55.62) --
	(269.19, 55.62) --
	(269.46, 55.62) --
	(269.73, 55.62) --
	(270.01, 55.62) --
	(270.28, 55.62) --
	(270.55, 55.62) --
	(270.83, 55.62) --
	(271.10, 55.62) --
	(271.37, 55.62) --
	(271.65, 55.62) --
	(271.92, 55.62) --
	(272.19, 55.62) --
	(272.47, 55.62) --
	(272.74, 55.62) --
	(273.02, 55.62) --
	(273.29, 55.62) --
	(273.56, 55.62) --
	(273.84, 55.62) --
	(274.11, 55.62) --
	(274.38, 55.62) --
	(274.66, 55.62) --
	(274.93, 55.62) --
	(275.20, 55.62) --
	(275.48, 55.62) --
	(275.75, 55.62) --
	(276.02, 55.62) --
	(276.30, 55.62) --
	(276.57, 55.62) --
	(276.84, 55.62) --
	(277.12, 55.62) --
	(277.39, 55.62) --
	(277.66, 55.62) --
	(277.94, 55.62) --
	(278.21, 55.62) --
	(278.48, 55.62) --
	(278.76, 55.62) --
	(279.03, 55.62) --
	(279.31, 55.62) --
	(279.58, 55.62) --
	(279.85, 55.62) --
	(280.13, 55.62) --
	(280.40, 55.62) --
	(280.67, 55.62) --
	(280.95, 55.62) --
	(281.22, 55.62) --
	(281.49, 55.62) --
	(281.77, 55.62) --
	(282.04, 55.62) --
	(282.31, 55.62) --
	(282.59, 55.62) --
	(282.86, 55.62) --
	(283.13, 55.62) --
	(283.41, 55.62) --
	(283.68, 55.62) --
	(283.95, 55.62) --
	(284.23, 55.62) --
	(284.50, 55.62) --
	(284.77, 55.62) --
	(285.05, 55.62) --
	(285.32, 55.62) --
	(285.60, 55.62) --
	(285.87, 55.62) --
	(286.14, 55.62) --
	(286.42, 55.62) --
	(286.69, 55.62) --
	(286.96, 55.62) --
	(287.24, 55.62) --
	(287.51, 55.62) --
	(287.78, 55.62) --
	(288.06, 55.62) --
	(288.33, 55.62) --
	(288.60, 55.62) --
	(288.88, 55.62) --
	(289.15, 55.62) --
	(289.42, 55.62) --
	(289.70, 55.62) --
	(289.97, 55.62) --
	(290.24, 55.62) --
	(290.52, 55.62) --
	(290.79, 55.62) --
	(291.06, 55.62) --
	(291.34, 55.62) --
	(291.61, 55.62) --
	(291.88, 55.62) --
	(292.16, 55.62) --
	(292.43, 55.62) --
	(292.71, 55.62) --
	(292.98, 55.62) --
	(293.25, 55.62) --
	(293.53, 55.62) --
	(293.80, 55.62) --
	(294.07, 55.62) --
	(294.35, 55.62) --
	(294.62, 55.62) --
	(294.89, 55.62) --
	(295.17, 55.62) --
	(295.44, 55.62) --
	(295.71, 55.62) --
	(295.99, 55.62) --
	(296.26, 55.62) --
	(296.53, 55.62) --
	(296.81, 55.62) --
	(297.08, 55.62) --
	(297.35, 55.62) --
	(297.63, 55.62) --
	(297.90, 55.62) --
	(298.17, 55.62) --
	(298.45, 55.62) --
	(298.72, 55.62) --
	(299.00, 55.62) --
	(299.27, 55.62) --
	(299.54, 55.62) --
	(299.82, 55.62) --
	(300.09, 55.62) --
	(300.36, 55.62) --
	(300.64, 55.62) --
	(300.91, 55.62) --
	(301.18, 55.62) --
	(301.46, 55.62) --
	(301.73, 55.62) --
	(302.00, 55.62) --
	(302.28, 55.62) --
	(302.55, 55.62) --
	(302.82, 55.62) --
	(303.10, 55.62) --
	(303.37, 55.62) --
	(303.64, 55.62) --
	(303.92, 55.62) --
	(304.19, 55.62) --
	(304.46, 55.62) --
	(304.74, 55.62) --
	(305.01, 55.62) --
	(305.29, 55.62) --
	(305.56, 55.62) --
	(305.83, 55.62) --
	(306.11, 55.62) --
	(306.38, 55.62) --
	(306.65, 55.62) --
	(306.93, 55.62) --
	(307.20, 55.62) --
	(307.47, 55.62) --
	(307.75, 55.62) --
	(308.02, 55.62) --
	(308.29, 55.62) --
	(308.57, 55.62) --
	(308.84, 55.62) --
	(309.11, 55.62) --
	(309.39, 55.62) --
	(309.66, 55.62) --
	(309.93, 55.62) --
	(310.21, 55.62) --
	(310.48, 55.62) --
	(310.75, 55.62) --
	(311.03, 55.62);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.45, 54.68) -- (217.45, 75.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.58, 54.68) -- (219.58, 75.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (219.58, 54.68) -- (219.58, 75.35);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,551.99) rectangle (391.98,572.66);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,552.93) --
	(269.55,552.93) --
	(269.83,552.93) --
	(270.10,552.93) --
	(270.37,552.93) --
	(270.65,552.93) --
	(270.92,552.93) --
	(271.19,552.93) --
	(271.47,552.93) --
	(271.74,552.93) --
	(272.01,552.93) --
	(272.29,552.93) --
	(272.56,552.93) --
	(272.83,552.93) --
	(273.11,552.93) --
	(273.38,552.93) --
	(273.65,552.93) --
	(273.93,552.93) --
	(274.20,552.93) --
	(274.48,552.93) --
	(274.75,552.93) --
	(275.02,552.93) --
	(275.30,552.93) --
	(275.57,552.93) --
	(275.84,552.93) --
	(276.12,552.93) --
	(276.39,552.93) --
	(276.66,552.93) --
	(276.94,552.93) --
	(277.21,552.93) --
	(277.48,552.93) --
	(277.76,552.93) --
	(278.03,552.93) --
	(278.30,552.93) --
	(278.58,552.93) --
	(278.85,552.93) --
	(279.12,552.93) --
	(279.40,552.93) --
	(279.67,552.93) --
	(279.94,552.93) --
	(280.22,552.93) --
	(280.49,552.93) --
	(280.77,552.93) --
	(281.04,552.93) --
	(281.31,552.93) --
	(281.59,552.93) --
	(281.86,552.93) --
	(282.13,552.93) --
	(282.41,552.93) --
	(282.68,552.93) --
	(282.95,552.93) --
	(283.23,552.93) --
	(283.50,552.93) --
	(283.77,552.93) --
	(284.05,552.93) --
	(284.32,552.93) --
	(284.59,552.93) --
	(284.87,552.93) --
	(285.14,552.93) --
	(285.41,552.93) --
	(285.69,552.93) --
	(285.96,552.93) --
	(286.23,552.93) --
	(286.51,552.93) --
	(286.78,552.93) --
	(287.05,552.93) --
	(287.33,552.93) --
	(287.60,552.93) --
	(287.88,552.93) --
	(288.15,552.93) --
	(288.42,552.93) --
	(288.70,552.93) --
	(288.97,552.93) --
	(289.24,552.93) --
	(289.52,552.93) --
	(289.79,552.93) --
	(290.06,552.93) --
	(290.34,552.93) --
	(290.61,552.93) --
	(290.88,552.93) --
	(291.16,552.93) --
	(291.43,552.93) --
	(291.70,552.93) --
	(291.98,552.93) --
	(292.25,552.93) --
	(292.52,552.93) --
	(292.80,552.93) --
	(293.07,552.93) --
	(293.34,552.93) --
	(293.62,552.93) --
	(293.89,552.93) --
	(294.17,552.93) --
	(294.44,552.93) --
	(294.71,552.93) --
	(294.99,552.93) --
	(295.26,552.93) --
	(295.53,552.93) --
	(295.81,552.93) --
	(296.08,552.93) --
	(296.35,552.94) --
	(296.63,552.94) --
	(296.90,552.94) --
	(297.17,552.94) --
	(297.45,552.95) --
	(297.72,552.95) --
	(297.99,552.95) --
	(298.27,552.96) --
	(298.54,552.96) --
	(298.81,552.97) --
	(299.09,552.98) --
	(299.36,552.99) --
	(299.63,553.00) --
	(299.91,553.01) --
	(300.18,553.03) --
	(300.46,553.05) --
	(300.73,553.07) --
	(301.00,553.09) --
	(301.28,553.12) --
	(301.55,553.15) --
	(301.82,553.18) --
	(302.10,553.22) --
	(302.37,553.27) --
	(302.64,553.32) --
	(302.92,553.38) --
	(303.19,553.44) --
	(303.46,553.52) --
	(303.74,553.60) --
	(304.01,553.69) --
	(304.28,553.79) --
	(304.56,553.90) --
	(304.83,554.03) --
	(305.10,554.16) --
	(305.38,554.32) --
	(305.65,554.48) --
	(305.92,554.67) --
	(306.20,554.86) --
	(306.47,555.08) --
	(306.75,555.32) --
	(307.02,555.57) --
	(307.29,555.84) --
	(307.57,556.13) --
	(307.84,556.45) --
	(308.11,556.79) --
	(308.39,557.14) --
	(308.66,557.52) --
	(308.93,557.92) --
	(309.21,558.34) --
	(309.48,558.78) --
	(309.75,559.24) --
	(310.03,559.72) --
	(310.30,560.22) --
	(310.57,560.73) --
	(310.85,561.26) --
	(311.12,561.80) --
	(311.39,562.36) --
	(311.67,562.92) --
	(311.94,563.49) --
	(312.21,564.06) --
	(312.49,564.64) --
	(312.76,565.21) --
	(313.03,565.78) --
	(313.31,566.34) --
	(313.58,566.89) --
	(313.86,567.42) --
	(314.13,567.94) --
	(314.40,568.44) --
	(314.68,568.91) --
	(314.95,569.35) --
	(315.22,569.76) --
	(315.50,570.14) --
	(315.77,570.49) --
	(316.04,570.79) --
	(316.32,571.06) --
	(316.59,571.28) --
	(316.86,571.47) --
	(317.14,571.60) --
	(317.41,571.68) --
	(317.68,571.72) --
	(317.96,571.72) --
	(318.23,571.67) --
	(318.50,571.56) --
	(318.78,571.42) --
	(319.05,571.23) --
	(319.32,571.00) --
	(319.60,570.72) --
	(319.87,570.41) --
	(320.15,570.07) --
	(320.42,569.69) --
	(320.69,569.27) --
	(320.97,568.83) --
	(321.24,568.37) --
	(321.51,567.88) --
	(321.79,567.38) --
	(322.06,566.86) --
	(322.33,566.33) --
	(322.61,565.79) --
	(322.88,565.24) --
	(323.15,564.70) --
	(323.43,564.15) --
	(323.70,563.60) --
	(323.97,563.07) --
	(324.25,562.54) --
	(324.52,562.02) --
	(324.79,561.51) --
	(325.07,561.01) --
	(325.34,560.54) --
	(325.61,560.08) --
	(325.89,559.63) --
	(326.16,559.21) --
	(326.44,558.80) --
	(326.71,558.42) --
	(326.98,558.06) --
	(327.26,557.71) --
	(327.53,557.38) --
	(327.80,557.08) --
	(328.08,556.80) --
	(328.35,556.53) --
	(328.62,556.28) --
	(328.90,556.06) --
	(329.17,555.85) --
	(329.44,555.65) --
	(329.72,555.48) --
	(329.99,555.31) --
	(330.26,555.17) --
	(330.54,555.03) --
	(330.81,554.91) --
	(331.08,554.80) --
	(331.36,554.70) --
	(331.63,554.61) --
	(331.90,554.53) --
	(332.18,554.46) --
	(332.45,554.40) --
	(332.73,554.34) --
	(333.00,554.29) --
	(333.27,554.25) --
	(333.55,554.21) --
	(333.82,554.18) --
	(334.09,554.15) --
	(334.37,554.13) --
	(334.64,554.11) --
	(334.91,554.09) --
	(335.19,554.08) --
	(335.46,554.07) --
	(335.73,554.06) --
	(336.01,554.05) --
	(336.28,554.05) --
	(336.55,554.05) --
	(336.83,554.05) --
	(337.10,554.05) --
	(337.37,554.05) --
	(337.65,554.05) --
	(337.92,554.06) --
	(338.19,554.06) --
	(338.47,554.07) --
	(338.74,554.07) --
	(339.02,554.08) --
	(339.29,554.09) --
	(339.56,554.10) --
	(339.84,554.11) --
	(340.11,554.12) --
	(340.38,554.13) --
	(340.66,554.14) --
	(340.93,554.15) --
	(341.20,554.17) --
	(341.48,554.18) --
	(341.75,554.19) --
	(342.02,554.20) --
	(342.30,554.22) --
	(342.57,554.23) --
	(342.84,554.24) --
	(343.12,554.26) --
	(343.39,554.27) --
	(343.66,554.28) --
	(343.94,554.30) --
	(344.21,554.31) --
	(344.48,554.33) --
	(344.76,554.34) --
	(345.03,554.36) --
	(345.30,554.37) --
	(345.58,554.38) --
	(345.85,554.40) --
	(346.13,554.41) --
	(346.40,554.43) --
	(346.67,554.44) --
	(346.95,554.46) --
	(347.22,554.47) --
	(347.49,554.48) --
	(347.77,554.50) --
	(348.04,554.51) --
	(348.31,554.53) --
	(348.59,554.54) --
	(348.86,554.55) --
	(349.13,554.57) --
	(349.41,554.58) --
	(349.68,554.59) --
	(349.95,554.61) --
	(350.23,554.62) --
	(350.50,554.63) --
	(350.77,554.65) --
	(351.05,554.66) --
	(351.32,554.67) --
	(351.59,554.69) --
	(351.87,554.70) --
	(352.14,554.71) --
	(352.42,554.73) --
	(352.69,554.74) --
	(352.96,554.75) --
	(353.24,554.77) --
	(353.51,554.78) --
	(353.78,554.80) --
	(354.06,554.81) --
	(354.33,554.82) --
	(354.60,554.84) --
	(354.88,554.85) --
	(355.15,554.87) --
	(355.42,554.89) --
	(355.70,554.90) --
	(355.97,554.92) --
	(356.24,554.94) --
	(356.52,554.95) --
	(356.79,554.97) --
	(357.06,554.99) --
	(357.34,555.02) --
	(357.61,555.04) --
	(357.88,555.06) --
	(358.16,555.09) --
	(358.43,555.11) --
	(358.71,555.14) --
	(358.98,555.17) --
	(359.25,555.20) --
	(359.53,555.23) --
	(359.80,555.27) --
	(360.07,555.30) --
	(360.35,555.34) --
	(360.62,555.38) --
	(360.89,555.43) --
	(361.17,555.47) --
	(361.44,555.52) --
	(361.71,555.57) --
	(361.99,555.63) --
	(362.26,555.69) --
	(362.53,555.75) --
	(362.81,555.81) --
	(363.08,555.88) --
	(363.35,555.95) --
	(363.63,556.03) --
	(363.90,556.10) --
	(364.17,556.19) --
	(364.45,556.27) --
	(364.72,556.36) --
	(365.00,556.46) --
	(365.27,556.56) --
	(365.54,556.66) --
	(365.82,556.77) --
	(366.09,556.88) --
	(366.36,557.00) --
	(366.64,557.12) --
	(366.91,557.24) --
	(367.18,557.37) --
	(367.46,557.51) --
	(367.73,557.65) --
	(368.00,557.79) --
	(368.28,557.93) --
	(368.55,558.09) --
	(368.82,558.24) --
	(369.10,558.40) --
	(369.37,558.56) --
	(369.64,558.73) --
	(369.92,558.90) --
	(370.19,559.07) --
	(370.46,559.25) --
	(370.74,559.43) --
	(371.01,559.61) --
	(371.28,559.80) --
	(371.56,559.98) --
	(371.83,560.17) --
	(372.11,560.37) --
	(372.38,560.56) --
	(372.65,560.76) --
	(372.93,560.95) --
	(373.20,561.15) --
	(373.47,561.35) --
	(373.75,561.55) --
	(374.02,561.74) --
	(374.29,561.94) --
	(374.57,562.14) --
	(374.84,562.33) --
	(375.11,562.53) --
	(375.39,562.72) --
	(375.66,562.91) --
	(375.93,563.09) --
	(376.21,563.27) --
	(376.48,563.45) --
	(376.75,563.62) --
	(377.03,563.79) --
	(377.30,563.96) --
	(377.57,564.12) --
	(377.85,564.27) --
	(378.12,564.41) --
	(378.40,564.55) --
	(378.67,564.68) --
	(378.94,564.80) --
	(379.22,564.92) --
	(379.49,565.02) --
	(379.76,565.12) --
	(380.04,565.21) --
	(380.31,565.29) --
	(380.58,565.36) --
	(380.86,565.41) --
	(381.13,565.46) --
	(381.40,565.50) --
	(381.68,565.53) --
	(381.95,565.54) --
	(382.22,565.55) --
	(382.50,565.54) --
	(382.77,565.52) --
	(383.04,565.50) --
	(383.32,565.46) --
	(383.59,565.41) --
	(383.86,565.35) --
	(384.14,565.27) --
	(384.41,565.19) --
	(384.69,565.10) --
	(384.96,565.00) --
	(385.23,564.88) --
	(385.51,564.76) --
	(385.78,564.63) --
	(386.05,564.49) --
	(386.33,564.34) --
	(386.60,564.18) --
	(386.87,564.02) --
	(387.15,563.85) --
	(387.42,563.67) --
	(387.69,563.48) --
	(387.97,563.29) --
	(388.24,563.09) --
	(388.51,562.89) --
	(388.79,562.68) --
	(389.06,562.47) --
	(389.33,562.25) --
	(389.61,562.04) --
	(389.88,561.81) --
	(390.15,561.59) --
	(390.43,561.37) --
	(390.70,561.14) --
	(390.98,560.91) --
	(391.25,560.68) --
	(391.52,560.46) --
	(391.80,560.23) --
	(392.07,560.00) --
	(392.34,559.77) --
	(392.62,559.55) --
	(392.89,559.32) --
	(393.16,559.10) --
	(393.44,558.88) --
	(393.71,558.67) --
	(393.98,558.45) --
	(394.26,558.24) --
	(394.53,558.04) --
	(394.80,557.83) --
	(395.08,557.63) --
	(395.35,557.44) --
	(395.62,557.25) --
	(395.90,557.06) --
	(396.17,556.88) --
	(396.44,556.70) --
	(396.72,556.53) --
	(396.99,556.36) --
	(397.27,556.19) --
	(397.54,556.03) --
	(397.81,555.88) --
	(398.09,555.73) --
	(398.36,555.59) --
	(398.63,555.45) --
	(398.91,555.31) --
	(399.18,555.18) --
	(399.45,555.06) --
	(399.73,554.94) --
	(400.00,554.82) --
	(400.27,554.71) --
	(400.55,554.61) --
	(400.82,554.51) --
	(401.09,554.41) --
	(401.37,554.32) --
	(401.64,554.23) --
	(401.91,554.15) --
	(402.19,554.07) --
	(402.46,553.99) --
	(402.73,553.92) --
	(403.01,553.86) --
	(403.28,553.79) --
	(403.55,553.73) --
	(403.83,553.68) --
	(404.10,553.62) --
	(404.38,553.57) --
	(404.65,553.53) --
	(404.92,553.48) --
	(405.20,553.44) --
	(405.47,553.40) --
	(405.74,553.37) --
	(406.02,553.33) --
	(406.29,553.30) --
	(406.56,553.27) --
	(406.84,553.24) --
	(407.11,553.22) --
	(407.38,553.20) --
	(407.66,553.17) --
	(407.93,553.15) --
	(408.20,553.13) --
	(408.48,553.12) --
	(408.75,553.10) --
	(409.02,553.09) --
	(409.02,552.93) --
	(408.75,552.93) --
	(408.48,552.93) --
	(408.20,552.93) --
	(407.93,552.93) --
	(407.66,552.93) --
	(407.38,552.93) --
	(407.11,552.93) --
	(406.84,552.93) --
	(406.56,552.93) --
	(406.29,552.93) --
	(406.02,552.93) --
	(405.74,552.93) --
	(405.47,552.93) --
	(405.20,552.93) --
	(404.92,552.93) --
	(404.65,552.93) --
	(404.38,552.93) --
	(404.10,552.93) --
	(403.83,552.93) --
	(403.55,552.93) --
	(403.28,552.93) --
	(403.01,552.93) --
	(402.73,552.93) --
	(402.46,552.93) --
	(402.19,552.93) --
	(401.91,552.93) --
	(401.64,552.93) --
	(401.37,552.93) --
	(401.09,552.93) --
	(400.82,552.93) --
	(400.55,552.93) --
	(400.27,552.93) --
	(400.00,552.93) --
	(399.73,552.93) --
	(399.45,552.93) --
	(399.18,552.93) --
	(398.91,552.93) --
	(398.63,552.93) --
	(398.36,552.93) --
	(398.09,552.93) --
	(397.81,552.93) --
	(397.54,552.93) --
	(397.27,552.93) --
	(396.99,552.93) --
	(396.72,552.93) --
	(396.44,552.93) --
	(396.17,552.93) --
	(395.90,552.93) --
	(395.62,552.93) --
	(395.35,552.93) --
	(395.08,552.93) --
	(394.80,552.93) --
	(394.53,552.93) --
	(394.26,552.93) --
	(393.98,552.93) --
	(393.71,552.93) --
	(393.44,552.93) --
	(393.16,552.93) --
	(392.89,552.93) --
	(392.62,552.93) --
	(392.34,552.93) --
	(392.07,552.93) --
	(391.80,552.93) --
	(391.52,552.93) --
	(391.25,552.93) --
	(390.98,552.93) --
	(390.70,552.93) --
	(390.43,552.93) --
	(390.15,552.93) --
	(389.88,552.93) --
	(389.61,552.93) --
	(389.33,552.93) --
	(389.06,552.93) --
	(388.79,552.93) --
	(388.51,552.93) --
	(388.24,552.93) --
	(387.97,552.93) --
	(387.69,552.93) --
	(387.42,552.93) --
	(387.15,552.93) --
	(386.87,552.93) --
	(386.60,552.93) --
	(386.33,552.93) --
	(386.05,552.93) --
	(385.78,552.93) --
	(385.51,552.93) --
	(385.23,552.93) --
	(384.96,552.93) --
	(384.69,552.93) --
	(384.41,552.93) --
	(384.14,552.93) --
	(383.86,552.93) --
	(383.59,552.93) --
	(383.32,552.93) --
	(383.04,552.93) --
	(382.77,552.93) --
	(382.50,552.93) --
	(382.22,552.93) --
	(381.95,552.93) --
	(381.68,552.93) --
	(381.40,552.93) --
	(381.13,552.93) --
	(380.86,552.93) --
	(380.58,552.93) --
	(380.31,552.93) --
	(380.04,552.93) --
	(379.76,552.93) --
	(379.49,552.93) --
	(379.22,552.93) --
	(378.94,552.93) --
	(378.67,552.93) --
	(378.40,552.93) --
	(378.12,552.93) --
	(377.85,552.93) --
	(377.57,552.93) --
	(377.30,552.93) --
	(377.03,552.93) --
	(376.75,552.93) --
	(376.48,552.93) --
	(376.21,552.93) --
	(375.93,552.93) --
	(375.66,552.93) --
	(375.39,552.93) --
	(375.11,552.93) --
	(374.84,552.93) --
	(374.57,552.93) --
	(374.29,552.93) --
	(374.02,552.93) --
	(373.75,552.93) --
	(373.47,552.93) --
	(373.20,552.93) --
	(372.93,552.93) --
	(372.65,552.93) --
	(372.38,552.93) --
	(372.11,552.93) --
	(371.83,552.93) --
	(371.56,552.93) --
	(371.28,552.93) --
	(371.01,552.93) --
	(370.74,552.93) --
	(370.46,552.93) --
	(370.19,552.93) --
	(369.92,552.93) --
	(369.64,552.93) --
	(369.37,552.93) --
	(369.10,552.93) --
	(368.82,552.93) --
	(368.55,552.93) --
	(368.28,552.93) --
	(368.00,552.93) --
	(367.73,552.93) --
	(367.46,552.93) --
	(367.18,552.93) --
	(366.91,552.93) --
	(366.64,552.93) --
	(366.36,552.93) --
	(366.09,552.93) --
	(365.82,552.93) --
	(365.54,552.93) --
	(365.27,552.93) --
	(365.00,552.93) --
	(364.72,552.93) --
	(364.45,552.93) --
	(364.17,552.93) --
	(363.90,552.93) --
	(363.63,552.93) --
	(363.35,552.93) --
	(363.08,552.93) --
	(362.81,552.93) --
	(362.53,552.93) --
	(362.26,552.93) --
	(361.99,552.93) --
	(361.71,552.93) --
	(361.44,552.93) --
	(361.17,552.93) --
	(360.89,552.93) --
	(360.62,552.93) --
	(360.35,552.93) --
	(360.07,552.93) --
	(359.80,552.93) --
	(359.53,552.93) --
	(359.25,552.93) --
	(358.98,552.93) --
	(358.71,552.93) --
	(358.43,552.93) --
	(358.16,552.93) --
	(357.88,552.93) --
	(357.61,552.93) --
	(357.34,552.93) --
	(357.06,552.93) --
	(356.79,552.93) --
	(356.52,552.93) --
	(356.24,552.93) --
	(355.97,552.93) --
	(355.70,552.93) --
	(355.42,552.93) --
	(355.15,552.93) --
	(354.88,552.93) --
	(354.60,552.93) --
	(354.33,552.93) --
	(354.06,552.93) --
	(353.78,552.93) --
	(353.51,552.93) --
	(353.24,552.93) --
	(352.96,552.93) --
	(352.69,552.93) --
	(352.42,552.93) --
	(352.14,552.93) --
	(351.87,552.93) --
	(351.59,552.93) --
	(351.32,552.93) --
	(351.05,552.93) --
	(350.77,552.93) --
	(350.50,552.93) --
	(350.23,552.93) --
	(349.95,552.93) --
	(349.68,552.93) --
	(349.41,552.93) --
	(349.13,552.93) --
	(348.86,552.93) --
	(348.59,552.93) --
	(348.31,552.93) --
	(348.04,552.93) --
	(347.77,552.93) --
	(347.49,552.93) --
	(347.22,552.93) --
	(346.95,552.93) --
	(346.67,552.93) --
	(346.40,552.93) --
	(346.13,552.93) --
	(345.85,552.93) --
	(345.58,552.93) --
	(345.30,552.93) --
	(345.03,552.93) --
	(344.76,552.93) --
	(344.48,552.93) --
	(344.21,552.93) --
	(343.94,552.93) --
	(343.66,552.93) --
	(343.39,552.93) --
	(343.12,552.93) --
	(342.84,552.93) --
	(342.57,552.93) --
	(342.30,552.93) --
	(342.02,552.93) --
	(341.75,552.93) --
	(341.48,552.93) --
	(341.20,552.93) --
	(340.93,552.93) --
	(340.66,552.93) --
	(340.38,552.93) --
	(340.11,552.93) --
	(339.84,552.93) --
	(339.56,552.93) --
	(339.29,552.93) --
	(339.02,552.93) --
	(338.74,552.93) --
	(338.47,552.93) --
	(338.19,552.93) --
	(337.92,552.93) --
	(337.65,552.93) --
	(337.37,552.93) --
	(337.10,552.93) --
	(336.83,552.93) --
	(336.55,552.93) --
	(336.28,552.93) --
	(336.01,552.93) --
	(335.73,552.93) --
	(335.46,552.93) --
	(335.19,552.93) --
	(334.91,552.93) --
	(334.64,552.93) --
	(334.37,552.93) --
	(334.09,552.93) --
	(333.82,552.93) --
	(333.55,552.93) --
	(333.27,552.93) --
	(333.00,552.93) --
	(332.73,552.93) --
	(332.45,552.93) --
	(332.18,552.93) --
	(331.90,552.93) --
	(331.63,552.93) --
	(331.36,552.93) --
	(331.08,552.93) --
	(330.81,552.93) --
	(330.54,552.93) --
	(330.26,552.93) --
	(329.99,552.93) --
	(329.72,552.93) --
	(329.44,552.93) --
	(329.17,552.93) --
	(328.90,552.93) --
	(328.62,552.93) --
	(328.35,552.93) --
	(328.08,552.93) --
	(327.80,552.93) --
	(327.53,552.93) --
	(327.26,552.93) --
	(326.98,552.93) --
	(326.71,552.93) --
	(326.44,552.93) --
	(326.16,552.93) --
	(325.89,552.93) --
	(325.61,552.93) --
	(325.34,552.93) --
	(325.07,552.93) --
	(324.79,552.93) --
	(324.52,552.93) --
	(324.25,552.93) --
	(323.97,552.93) --
	(323.70,552.93) --
	(323.43,552.93) --
	(323.15,552.93) --
	(322.88,552.93) --
	(322.61,552.93) --
	(322.33,552.93) --
	(322.06,552.93) --
	(321.79,552.93) --
	(321.51,552.93) --
	(321.24,552.93) --
	(320.97,552.93) --
	(320.69,552.93) --
	(320.42,552.93) --
	(320.15,552.93) --
	(319.87,552.93) --
	(319.60,552.93) --
	(319.32,552.93) --
	(319.05,552.93) --
	(318.78,552.93) --
	(318.50,552.93) --
	(318.23,552.93) --
	(317.96,552.93) --
	(317.68,552.93) --
	(317.41,552.93) --
	(317.14,552.93) --
	(316.86,552.93) --
	(316.59,552.93) --
	(316.32,552.93) --
	(316.04,552.93) --
	(315.77,552.93) --
	(315.50,552.93) --
	(315.22,552.93) --
	(314.95,552.93) --
	(314.68,552.93) --
	(314.40,552.93) --
	(314.13,552.93) --
	(313.86,552.93) --
	(313.58,552.93) --
	(313.31,552.93) --
	(313.03,552.93) --
	(312.76,552.93) --
	(312.49,552.93) --
	(312.21,552.93) --
	(311.94,552.93) --
	(311.67,552.93) --
	(311.39,552.93) --
	(311.12,552.93) --
	(310.85,552.93) --
	(310.57,552.93) --
	(310.30,552.93) --
	(310.03,552.93) --
	(309.75,552.93) --
	(309.48,552.93) --
	(309.21,552.93) --
	(308.93,552.93) --
	(308.66,552.93) --
	(308.39,552.93) --
	(308.11,552.93) --
	(307.84,552.93) --
	(307.57,552.93) --
	(307.29,552.93) --
	(307.02,552.93) --
	(306.75,552.93) --
	(306.47,552.93) --
	(306.20,552.93) --
	(305.92,552.93) --
	(305.65,552.93) --
	(305.38,552.93) --
	(305.10,552.93) --
	(304.83,552.93) --
	(304.56,552.93) --
	(304.28,552.93) --
	(304.01,552.93) --
	(303.74,552.93) --
	(303.46,552.93) --
	(303.19,552.93) --
	(302.92,552.93) --
	(302.64,552.93) --
	(302.37,552.93) --
	(302.10,552.93) --
	(301.82,552.93) --
	(301.55,552.93) --
	(301.28,552.93) --
	(301.00,552.93) --
	(300.73,552.93) --
	(300.46,552.93) --
	(300.18,552.93) --
	(299.91,552.93) --
	(299.63,552.93) --
	(299.36,552.93) --
	(299.09,552.93) --
	(298.81,552.93) --
	(298.54,552.93) --
	(298.27,552.93) --
	(297.99,552.93) --
	(297.72,552.93) --
	(297.45,552.93) --
	(297.17,552.93) --
	(296.90,552.93) --
	(296.63,552.93) --
	(296.35,552.93) --
	(296.08,552.93) --
	(295.81,552.93) --
	(295.53,552.93) --
	(295.26,552.93) --
	(294.99,552.93) --
	(294.71,552.93) --
	(294.44,552.93) --
	(294.17,552.93) --
	(293.89,552.93) --
	(293.62,552.93) --
	(293.34,552.93) --
	(293.07,552.93) --
	(292.80,552.93) --
	(292.52,552.93) --
	(292.25,552.93) --
	(291.98,552.93) --
	(291.70,552.93) --
	(291.43,552.93) --
	(291.16,552.93) --
	(290.88,552.93) --
	(290.61,552.93) --
	(290.34,552.93) --
	(290.06,552.93) --
	(289.79,552.93) --
	(289.52,552.93) --
	(289.24,552.93) --
	(288.97,552.93) --
	(288.70,552.93) --
	(288.42,552.93) --
	(288.15,552.93) --
	(287.88,552.93) --
	(287.60,552.93) --
	(287.33,552.93) --
	(287.05,552.93) --
	(286.78,552.93) --
	(286.51,552.93) --
	(286.23,552.93) --
	(285.96,552.93) --
	(285.69,552.93) --
	(285.41,552.93) --
	(285.14,552.93) --
	(284.87,552.93) --
	(284.59,552.93) --
	(284.32,552.93) --
	(284.05,552.93) --
	(283.77,552.93) --
	(283.50,552.93) --
	(283.23,552.93) --
	(282.95,552.93) --
	(282.68,552.93) --
	(282.41,552.93) --
	(282.13,552.93) --
	(281.86,552.93) --
	(281.59,552.93) --
	(281.31,552.93) --
	(281.04,552.93) --
	(280.77,552.93) --
	(280.49,552.93) --
	(280.22,552.93) --
	(279.94,552.93) --
	(279.67,552.93) --
	(279.40,552.93) --
	(279.12,552.93) --
	(278.85,552.93) --
	(278.58,552.93) --
	(278.30,552.93) --
	(278.03,552.93) --
	(277.76,552.93) --
	(277.48,552.93) --
	(277.21,552.93) --
	(276.94,552.93) --
	(276.66,552.93) --
	(276.39,552.93) --
	(276.12,552.93) --
	(275.84,552.93) --
	(275.57,552.93) --
	(275.30,552.93) --
	(275.02,552.93) --
	(274.75,552.93) --
	(274.48,552.93) --
	(274.20,552.93) --
	(273.93,552.93) --
	(273.65,552.93) --
	(273.38,552.93) --
	(273.11,552.93) --
	(272.83,552.93) --
	(272.56,552.93) --
	(272.29,552.93) --
	(272.01,552.93) --
	(271.74,552.93) --
	(271.47,552.93) --
	(271.19,552.93) --
	(270.92,552.93) --
	(270.65,552.93) --
	(270.37,552.93) --
	(270.10,552.93) --
	(269.83,552.93) --
	(269.55,552.93) --
	(269.28,552.93) --
	cycle;

\path[] (269.28,552.93) --
	(269.55,552.93) --
	(269.83,552.93) --
	(270.10,552.93) --
	(270.37,552.93) --
	(270.65,552.93) --
	(270.92,552.93) --
	(271.19,552.93) --
	(271.47,552.93) --
	(271.74,552.93) --
	(272.01,552.93) --
	(272.29,552.93) --
	(272.56,552.93) --
	(272.83,552.93) --
	(273.11,552.93) --
	(273.38,552.93) --
	(273.65,552.93) --
	(273.93,552.93) --
	(274.20,552.93) --
	(274.48,552.93) --
	(274.75,552.93) --
	(275.02,552.93) --
	(275.30,552.93) --
	(275.57,552.93) --
	(275.84,552.93) --
	(276.12,552.93) --
	(276.39,552.93) --
	(276.66,552.93) --
	(276.94,552.93) --
	(277.21,552.93) --
	(277.48,552.93) --
	(277.76,552.93) --
	(278.03,552.93) --
	(278.30,552.93) --
	(278.58,552.93) --
	(278.85,552.93) --
	(279.12,552.93) --
	(279.40,552.93) --
	(279.67,552.93) --
	(279.94,552.93) --
	(280.22,552.93) --
	(280.49,552.93) --
	(280.77,552.93) --
	(281.04,552.93) --
	(281.31,552.93) --
	(281.59,552.93) --
	(281.86,552.93) --
	(282.13,552.93) --
	(282.41,552.93) --
	(282.68,552.93) --
	(282.95,552.93) --
	(283.23,552.93) --
	(283.50,552.93) --
	(283.77,552.93) --
	(284.05,552.93) --
	(284.32,552.93) --
	(284.59,552.93) --
	(284.87,552.93) --
	(285.14,552.93) --
	(285.41,552.93) --
	(285.69,552.93) --
	(285.96,552.93) --
	(286.23,552.93) --
	(286.51,552.93) --
	(286.78,552.93) --
	(287.05,552.93) --
	(287.33,552.93) --
	(287.60,552.93) --
	(287.88,552.93) --
	(288.15,552.93) --
	(288.42,552.93) --
	(288.70,552.93) --
	(288.97,552.93) --
	(289.24,552.93) --
	(289.52,552.93) --
	(289.79,552.93) --
	(290.06,552.93) --
	(290.34,552.93) --
	(290.61,552.93) --
	(290.88,552.93) --
	(291.16,552.93) --
	(291.43,552.93) --
	(291.70,552.93) --
	(291.98,552.93) --
	(292.25,552.93) --
	(292.52,552.93) --
	(292.80,552.93) --
	(293.07,552.93) --
	(293.34,552.93) --
	(293.62,552.93) --
	(293.89,552.93) --
	(294.17,552.93) --
	(294.44,552.93) --
	(294.71,552.93) --
	(294.99,552.93) --
	(295.26,552.93) --
	(295.53,552.93) --
	(295.81,552.93) --
	(296.08,552.93) --
	(296.35,552.94) --
	(296.63,552.94) --
	(296.90,552.94) --
	(297.17,552.94) --
	(297.45,552.95) --
	(297.72,552.95) --
	(297.99,552.95) --
	(298.27,552.96) --
	(298.54,552.96) --
	(298.81,552.97) --
	(299.09,552.98) --
	(299.36,552.99) --
	(299.63,553.00) --
	(299.91,553.01) --
	(300.18,553.03) --
	(300.46,553.05) --
	(300.73,553.07) --
	(301.00,553.09) --
	(301.28,553.12) --
	(301.55,553.15) --
	(301.82,553.18) --
	(302.10,553.22) --
	(302.37,553.27) --
	(302.64,553.32) --
	(302.92,553.38) --
	(303.19,553.44) --
	(303.46,553.52) --
	(303.74,553.60) --
	(304.01,553.69) --
	(304.28,553.79) --
	(304.56,553.90) --
	(304.83,554.03) --
	(305.10,554.16) --
	(305.38,554.32) --
	(305.65,554.48) --
	(305.92,554.67) --
	(306.20,554.86) --
	(306.47,555.08) --
	(306.75,555.32) --
	(307.02,555.57) --
	(307.29,555.84) --
	(307.57,556.13) --
	(307.84,556.45) --
	(308.11,556.79) --
	(308.39,557.14) --
	(308.66,557.52) --
	(308.93,557.92) --
	(309.21,558.34) --
	(309.48,558.78) --
	(309.75,559.24) --
	(310.03,559.72) --
	(310.30,560.22) --
	(310.57,560.73) --
	(310.85,561.26) --
	(311.12,561.80) --
	(311.39,562.36) --
	(311.67,562.92) --
	(311.94,563.49) --
	(312.21,564.06) --
	(312.49,564.64) --
	(312.76,565.21) --
	(313.03,565.78) --
	(313.31,566.34) --
	(313.58,566.89) --
	(313.86,567.42) --
	(314.13,567.94) --
	(314.40,568.44) --
	(314.68,568.91) --
	(314.95,569.35) --
	(315.22,569.76) --
	(315.50,570.14) --
	(315.77,570.49) --
	(316.04,570.79) --
	(316.32,571.06) --
	(316.59,571.28) --
	(316.86,571.47) --
	(317.14,571.60) --
	(317.41,571.68) --
	(317.68,571.72) --
	(317.96,571.72) --
	(318.23,571.67) --
	(318.50,571.56) --
	(318.78,571.42) --
	(319.05,571.23) --
	(319.32,571.00) --
	(319.60,570.72) --
	(319.87,570.41) --
	(320.15,570.07) --
	(320.42,569.69) --
	(320.69,569.27) --
	(320.97,568.83) --
	(321.24,568.37) --
	(321.51,567.88) --
	(321.79,567.38) --
	(322.06,566.86) --
	(322.33,566.33) --
	(322.61,565.79) --
	(322.88,565.24) --
	(323.15,564.70) --
	(323.43,564.15) --
	(323.70,563.60) --
	(323.97,563.07) --
	(324.25,562.54) --
	(324.52,562.02) --
	(324.79,561.51) --
	(325.07,561.01) --
	(325.34,560.54) --
	(325.61,560.08) --
	(325.89,559.63) --
	(326.16,559.21) --
	(326.44,558.80) --
	(326.71,558.42) --
	(326.98,558.06) --
	(327.26,557.71) --
	(327.53,557.38) --
	(327.80,557.08) --
	(328.08,556.80) --
	(328.35,556.53) --
	(328.62,556.28) --
	(328.90,556.06) --
	(329.17,555.85) --
	(329.44,555.65) --
	(329.72,555.48) --
	(329.99,555.31) --
	(330.26,555.17) --
	(330.54,555.03) --
	(330.81,554.91) --
	(331.08,554.80) --
	(331.36,554.70) --
	(331.63,554.61) --
	(331.90,554.53) --
	(332.18,554.46) --
	(332.45,554.40) --
	(332.73,554.34) --
	(333.00,554.29) --
	(333.27,554.25) --
	(333.55,554.21) --
	(333.82,554.18) --
	(334.09,554.15) --
	(334.37,554.13) --
	(334.64,554.11) --
	(334.91,554.09) --
	(335.19,554.08) --
	(335.46,554.07) --
	(335.73,554.06) --
	(336.01,554.05) --
	(336.28,554.05) --
	(336.55,554.05) --
	(336.83,554.05) --
	(337.10,554.05) --
	(337.37,554.05) --
	(337.65,554.05) --
	(337.92,554.06) --
	(338.19,554.06) --
	(338.47,554.07) --
	(338.74,554.07) --
	(339.02,554.08) --
	(339.29,554.09) --
	(339.56,554.10) --
	(339.84,554.11) --
	(340.11,554.12) --
	(340.38,554.13) --
	(340.66,554.14) --
	(340.93,554.15) --
	(341.20,554.17) --
	(341.48,554.18) --
	(341.75,554.19) --
	(342.02,554.20) --
	(342.30,554.22) --
	(342.57,554.23) --
	(342.84,554.24) --
	(343.12,554.26) --
	(343.39,554.27) --
	(343.66,554.28) --
	(343.94,554.30) --
	(344.21,554.31) --
	(344.48,554.33) --
	(344.76,554.34) --
	(345.03,554.36) --
	(345.30,554.37) --
	(345.58,554.38) --
	(345.85,554.40) --
	(346.13,554.41) --
	(346.40,554.43) --
	(346.67,554.44) --
	(346.95,554.46) --
	(347.22,554.47) --
	(347.49,554.48) --
	(347.77,554.50) --
	(348.04,554.51) --
	(348.31,554.53) --
	(348.59,554.54) --
	(348.86,554.55) --
	(349.13,554.57) --
	(349.41,554.58) --
	(349.68,554.59) --
	(349.95,554.61) --
	(350.23,554.62) --
	(350.50,554.63) --
	(350.77,554.65) --
	(351.05,554.66) --
	(351.32,554.67) --
	(351.59,554.69) --
	(351.87,554.70) --
	(352.14,554.71) --
	(352.42,554.73) --
	(352.69,554.74) --
	(352.96,554.75) --
	(353.24,554.77) --
	(353.51,554.78) --
	(353.78,554.80) --
	(354.06,554.81) --
	(354.33,554.82) --
	(354.60,554.84) --
	(354.88,554.85) --
	(355.15,554.87) --
	(355.42,554.89) --
	(355.70,554.90) --
	(355.97,554.92) --
	(356.24,554.94) --
	(356.52,554.95) --
	(356.79,554.97) --
	(357.06,554.99) --
	(357.34,555.02) --
	(357.61,555.04) --
	(357.88,555.06) --
	(358.16,555.09) --
	(358.43,555.11) --
	(358.71,555.14) --
	(358.98,555.17) --
	(359.25,555.20) --
	(359.53,555.23) --
	(359.80,555.27) --
	(360.07,555.30) --
	(360.35,555.34) --
	(360.62,555.38) --
	(360.89,555.43) --
	(361.17,555.47) --
	(361.44,555.52) --
	(361.71,555.57) --
	(361.99,555.63) --
	(362.26,555.69) --
	(362.53,555.75) --
	(362.81,555.81) --
	(363.08,555.88) --
	(363.35,555.95) --
	(363.63,556.03) --
	(363.90,556.10) --
	(364.17,556.19) --
	(364.45,556.27) --
	(364.72,556.36) --
	(365.00,556.46) --
	(365.27,556.56) --
	(365.54,556.66) --
	(365.82,556.77) --
	(366.09,556.88) --
	(366.36,557.00) --
	(366.64,557.12) --
	(366.91,557.24) --
	(367.18,557.37) --
	(367.46,557.51) --
	(367.73,557.65) --
	(368.00,557.79) --
	(368.28,557.93) --
	(368.55,558.09) --
	(368.82,558.24) --
	(369.10,558.40) --
	(369.37,558.56) --
	(369.64,558.73) --
	(369.92,558.90) --
	(370.19,559.07) --
	(370.46,559.25) --
	(370.74,559.43) --
	(371.01,559.61) --
	(371.28,559.80) --
	(371.56,559.98) --
	(371.83,560.17) --
	(372.11,560.37) --
	(372.38,560.56) --
	(372.65,560.76) --
	(372.93,560.95) --
	(373.20,561.15) --
	(373.47,561.35) --
	(373.75,561.55) --
	(374.02,561.74) --
	(374.29,561.94) --
	(374.57,562.14) --
	(374.84,562.33) --
	(375.11,562.53) --
	(375.39,562.72) --
	(375.66,562.91) --
	(375.93,563.09) --
	(376.21,563.27) --
	(376.48,563.45) --
	(376.75,563.62) --
	(377.03,563.79) --
	(377.30,563.96) --
	(377.57,564.12) --
	(377.85,564.27) --
	(378.12,564.41) --
	(378.40,564.55) --
	(378.67,564.68) --
	(378.94,564.80) --
	(379.22,564.92) --
	(379.49,565.02) --
	(379.76,565.12) --
	(380.04,565.21) --
	(380.31,565.29) --
	(380.58,565.36) --
	(380.86,565.41) --
	(381.13,565.46) --
	(381.40,565.50) --
	(381.68,565.53) --
	(381.95,565.54) --
	(382.22,565.55) --
	(382.50,565.54) --
	(382.77,565.52) --
	(383.04,565.50) --
	(383.32,565.46) --
	(383.59,565.41) --
	(383.86,565.35) --
	(384.14,565.27) --
	(384.41,565.19) --
	(384.69,565.10) --
	(384.96,565.00) --
	(385.23,564.88) --
	(385.51,564.76) --
	(385.78,564.63) --
	(386.05,564.49) --
	(386.33,564.34) --
	(386.60,564.18) --
	(386.87,564.02) --
	(387.15,563.85) --
	(387.42,563.67) --
	(387.69,563.48) --
	(387.97,563.29) --
	(388.24,563.09) --
	(388.51,562.89) --
	(388.79,562.68) --
	(389.06,562.47) --
	(389.33,562.25) --
	(389.61,562.04) --
	(389.88,561.81) --
	(390.15,561.59) --
	(390.43,561.37) --
	(390.70,561.14) --
	(390.98,560.91) --
	(391.25,560.68) --
	(391.52,560.46) --
	(391.80,560.23) --
	(392.07,560.00) --
	(392.34,559.77) --
	(392.62,559.55) --
	(392.89,559.32) --
	(393.16,559.10) --
	(393.44,558.88) --
	(393.71,558.67) --
	(393.98,558.45) --
	(394.26,558.24) --
	(394.53,558.04) --
	(394.80,557.83) --
	(395.08,557.63) --
	(395.35,557.44) --
	(395.62,557.25) --
	(395.90,557.06) --
	(396.17,556.88) --
	(396.44,556.70) --
	(396.72,556.53) --
	(396.99,556.36) --
	(397.27,556.19) --
	(397.54,556.03) --
	(397.81,555.88) --
	(398.09,555.73) --
	(398.36,555.59) --
	(398.63,555.45) --
	(398.91,555.31) --
	(399.18,555.18) --
	(399.45,555.06) --
	(399.73,554.94) --
	(400.00,554.82) --
	(400.27,554.71) --
	(400.55,554.61) --
	(400.82,554.51) --
	(401.09,554.41) --
	(401.37,554.32) --
	(401.64,554.23) --
	(401.91,554.15) --
	(402.19,554.07) --
	(402.46,553.99) --
	(402.73,553.92) --
	(403.01,553.86) --
	(403.28,553.79) --
	(403.55,553.73) --
	(403.83,553.68) --
	(404.10,553.62) --
	(404.38,553.57) --
	(404.65,553.53) --
	(404.92,553.48) --
	(405.20,553.44) --
	(405.47,553.40) --
	(405.74,553.37) --
	(406.02,553.33) --
	(406.29,553.30) --
	(406.56,553.27) --
	(406.84,553.24) --
	(407.11,553.22) --
	(407.38,553.20) --
	(407.66,553.17) --
	(407.93,553.15) --
	(408.20,553.13) --
	(408.48,553.12) --
	(408.75,553.10) --
	(409.02,553.09);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (351.80,551.99) -- (351.80,572.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.33,551.99) -- (333.33,572.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,551.99) -- (317.57,572.66);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,525.81) rectangle (391.98,546.49);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,526.75) --
	(269.55,526.75) --
	(269.83,526.75) --
	(270.10,526.75) --
	(270.37,526.75) --
	(270.65,526.75) --
	(270.92,526.75) --
	(271.19,526.75) --
	(271.47,526.75) --
	(271.74,526.75) --
	(272.01,526.75) --
	(272.29,526.75) --
	(272.56,526.75) --
	(272.83,526.75) --
	(273.11,526.75) --
	(273.38,526.75) --
	(273.65,526.75) --
	(273.93,526.75) --
	(274.20,526.75) --
	(274.48,526.75) --
	(274.75,526.75) --
	(275.02,526.75) --
	(275.30,526.75) --
	(275.57,526.75) --
	(275.84,526.75) --
	(276.12,526.75) --
	(276.39,526.75) --
	(276.66,526.75) --
	(276.94,526.75) --
	(277.21,526.75) --
	(277.48,526.75) --
	(277.76,526.75) --
	(278.03,526.75) --
	(278.30,526.75) --
	(278.58,526.75) --
	(278.85,526.75) --
	(279.12,526.75) --
	(279.40,526.75) --
	(279.67,526.75) --
	(279.94,526.75) --
	(280.22,526.75) --
	(280.49,526.75) --
	(280.77,526.75) --
	(281.04,526.75) --
	(281.31,526.75) --
	(281.59,526.75) --
	(281.86,526.75) --
	(282.13,526.75) --
	(282.41,526.75) --
	(282.68,526.75) --
	(282.95,526.75) --
	(283.23,526.75) --
	(283.50,526.75) --
	(283.77,526.75) --
	(284.05,526.75) --
	(284.32,526.75) --
	(284.59,526.75) --
	(284.87,526.75) --
	(285.14,526.75) --
	(285.41,526.75) --
	(285.69,526.75) --
	(285.96,526.75) --
	(286.23,526.75) --
	(286.51,526.75) --
	(286.78,526.75) --
	(287.05,526.75) --
	(287.33,526.75) --
	(287.60,526.75) --
	(287.88,526.75) --
	(288.15,526.75) --
	(288.42,526.75) --
	(288.70,526.75) --
	(288.97,526.75) --
	(289.24,526.75) --
	(289.52,526.75) --
	(289.79,526.75) --
	(290.06,526.75) --
	(290.34,526.75) --
	(290.61,526.75) --
	(290.88,526.75) --
	(291.16,526.75) --
	(291.43,526.75) --
	(291.70,526.75) --
	(291.98,526.75) --
	(292.25,526.75) --
	(292.52,526.75) --
	(292.80,526.75) --
	(293.07,526.75) --
	(293.34,526.75) --
	(293.62,526.75) --
	(293.89,526.75) --
	(294.17,526.75) --
	(294.44,526.75) --
	(294.71,526.76) --
	(294.99,526.76) --
	(295.26,526.75) --
	(295.53,526.75) --
	(295.81,526.75) --
	(296.08,526.75) --
	(296.35,526.75) --
	(296.63,526.75) --
	(296.90,526.75) --
	(297.17,526.75) --
	(297.45,526.75) --
	(297.72,526.75) --
	(297.99,526.75) --
	(298.27,526.75) --
	(298.54,526.75) --
	(298.81,526.75) --
	(299.09,526.75) --
	(299.36,526.75) --
	(299.63,526.75) --
	(299.91,526.75) --
	(300.18,526.75) --
	(300.46,526.75) --
	(300.73,526.75) --
	(301.00,526.75) --
	(301.28,526.75) --
	(301.55,526.75) --
	(301.82,526.75) --
	(302.10,526.75) --
	(302.37,526.75) --
	(302.64,526.75) --
	(302.92,526.75) --
	(303.19,526.75) --
	(303.46,526.75) --
	(303.74,526.75) --
	(304.01,526.75) --
	(304.28,526.75) --
	(304.56,526.76) --
	(304.83,526.75) --
	(305.10,526.75) --
	(305.38,526.75) --
	(305.65,526.75) --
	(305.92,526.75) --
	(306.20,526.75) --
	(306.47,526.76) --
	(306.75,526.76) --
	(307.02,526.77) --
	(307.29,526.76) --
	(307.57,526.75) --
	(307.84,526.75) --
	(308.11,526.76) --
	(308.39,526.75) --
	(308.66,526.75) --
	(308.93,526.75) --
	(309.21,526.75) --
	(309.48,526.76) --
	(309.75,526.75) --
	(310.03,526.75) --
	(310.30,526.75) --
	(310.57,526.75) --
	(310.85,526.76) --
	(311.12,526.76) --
	(311.39,526.77) --
	(311.67,526.76) --
	(311.94,526.77) --
	(312.21,526.77) --
	(312.49,526.76) --
	(312.76,526.77) --
	(313.03,526.79) --
	(313.31,526.77) --
	(313.58,526.77) --
	(313.86,526.79) --
	(314.13,526.82) --
	(314.40,526.81) --
	(314.68,526.81) --
	(314.95,526.86) --
	(315.22,526.86) --
	(315.50,526.91) --
	(315.77,526.93) --
	(316.04,526.95) --
	(316.32,527.17) --
	(316.59,527.47) --
	(316.86,528.06) --
	(317.14,530.73) --
	(317.41,539.85) --
	(317.68,545.55) --
	(317.96,530.95) --
	(318.23,528.48) --
	(318.50,527.83) --
	(318.78,527.32) --
	(319.05,527.13) --
	(319.32,527.00) --
	(319.60,526.97) --
	(319.87,527.01) --
	(320.15,526.95) --
	(320.42,526.89) --
	(320.69,526.86) --
	(320.97,526.85) --
	(321.24,526.83) --
	(321.51,526.84) --
	(321.79,526.81) --
	(322.06,526.82) --
	(322.33,526.82) --
	(322.61,526.82) --
	(322.88,526.80) --
	(323.15,526.82) --
	(323.43,526.80) --
	(323.70,526.78) --
	(323.97,526.80) --
	(324.25,526.80) --
	(324.52,526.76) --
	(324.79,526.79) --
	(325.07,526.80) --
	(325.34,526.77) --
	(325.61,526.77) --
	(325.89,526.78) --
	(326.16,526.78) --
	(326.44,526.80) --
	(326.71,526.79) --
	(326.98,526.79) --
	(327.26,526.77) --
	(327.53,526.76) --
	(327.80,526.76) --
	(328.08,526.76) --
	(328.35,526.76) --
	(328.62,526.75) --
	(328.90,526.76) --
	(329.17,526.77) --
	(329.44,526.75) --
	(329.72,526.76) --
	(329.99,526.76) --
	(330.26,526.75) --
	(330.54,526.75) --
	(330.81,526.76) --
	(331.08,526.79) --
	(331.36,526.78) --
	(331.63,526.76) --
	(331.90,526.78) --
	(332.18,526.76) --
	(332.45,526.75) --
	(332.73,526.76) --
	(333.00,526.77) --
	(333.27,526.77) --
	(333.55,526.76) --
	(333.82,526.76) --
	(334.09,526.78) --
	(334.37,526.77) --
	(334.64,526.77) --
	(334.91,526.77) --
	(335.19,526.76) --
	(335.46,526.75) --
	(335.73,526.75) --
	(336.01,526.77) --
	(336.28,526.76) --
	(336.55,526.75) --
	(336.83,526.76) --
	(337.10,526.77) --
	(337.37,526.76) --
	(337.65,526.76) --
	(337.92,526.75) --
	(338.19,526.77) --
	(338.47,526.77) --
	(338.74,526.76) --
	(339.02,526.76) --
	(339.29,526.76) --
	(339.56,526.75) --
	(339.84,526.76) --
	(340.11,526.78) --
	(340.38,526.75) --
	(340.66,526.77) --
	(340.93,526.76) --
	(341.20,526.76) --
	(341.48,526.75) --
	(341.75,526.76) --
	(342.02,526.76) --
	(342.30,526.75) --
	(342.57,526.75) --
	(342.84,526.78) --
	(343.12,526.76) --
	(343.39,526.75) --
	(343.66,526.75) --
	(343.94,526.76) --
	(344.21,526.76) --
	(344.48,526.76) --
	(344.76,526.75) --
	(345.03,526.75) --
	(345.30,526.75) --
	(345.58,526.77) --
	(345.85,526.76) --
	(346.13,526.75) --
	(346.40,526.76) --
	(346.67,526.75) --
	(346.95,526.76) --
	(347.22,526.77) --
	(347.49,526.76) --
	(347.77,526.75) --
	(348.04,526.75) --
	(348.31,526.75) --
	(348.59,526.75) --
	(348.86,526.75) --
	(349.13,526.75) --
	(349.41,526.75) --
	(349.68,526.75) --
	(349.95,526.76) --
	(350.23,526.76) --
	(350.50,526.76) --
	(350.77,526.75) --
	(351.05,526.75) --
	(351.32,526.75) --
	(351.59,526.76) --
	(351.87,526.76) --
	(352.14,526.75) --
	(352.42,526.75) --
	(352.69,526.75) --
	(352.96,526.75) --
	(353.24,526.76) --
	(353.51,526.76) --
	(353.78,526.76) --
	(354.06,526.75) --
	(354.33,526.75) --
	(354.60,526.75) --
	(354.88,526.75) --
	(355.15,526.75) --
	(355.42,526.76) --
	(355.70,526.75) --
	(355.97,526.75) --
	(356.24,526.75) --
	(356.52,526.75) --
	(356.79,526.75) --
	(357.06,526.75) --
	(357.34,526.75) --
	(357.61,526.76) --
	(357.88,526.77) --
	(358.16,526.76) --
	(358.43,526.75) --
	(358.71,526.75) --
	(358.98,526.75) --
	(359.25,526.75) --
	(359.53,526.75) --
	(359.80,526.75) --
	(360.07,526.75) --
	(360.35,526.75) --
	(360.62,526.75) --
	(360.89,526.75) --
	(361.17,526.75) --
	(361.44,526.75) --
	(361.71,526.76) --
	(361.99,526.75) --
	(362.26,526.75) --
	(362.53,526.75) --
	(362.81,526.75) --
	(363.08,526.75) --
	(363.35,526.75) --
	(363.63,526.75) --
	(363.90,526.75) --
	(364.17,526.75) --
	(364.45,526.75) --
	(364.72,526.75) --
	(365.00,526.75) --
	(365.27,526.75) --
	(365.54,526.75) --
	(365.82,526.75) --
	(366.09,526.75) --
	(366.36,526.75) --
	(366.64,526.75) --
	(366.91,526.75) --
	(367.18,526.76) --
	(367.46,526.75) --
	(367.73,526.75) --
	(368.00,526.76) --
	(368.28,526.75) --
	(368.55,526.75) --
	(368.82,526.75) --
	(369.10,526.75) --
	(369.37,526.75) --
	(369.64,526.75) --
	(369.92,526.75) --
	(370.19,526.75) --
	(370.46,526.75) --
	(370.74,526.75) --
	(371.01,526.75) --
	(371.28,526.75) --
	(371.56,526.75) --
	(371.83,526.75) --
	(372.11,526.75) --
	(372.38,526.75) --
	(372.65,526.75) --
	(372.93,526.75) --
	(373.20,526.75) --
	(373.47,526.75) --
	(373.75,526.75) --
	(374.02,526.75) --
	(374.29,526.75) --
	(374.57,526.75) --
	(374.84,526.75) --
	(375.11,526.75) --
	(375.39,526.75) --
	(375.66,526.75) --
	(375.93,526.75) --
	(376.21,526.75) --
	(376.48,526.75) --
	(376.75,526.75) --
	(377.03,526.75) --
	(377.30,526.75) --
	(377.57,526.75) --
	(377.85,526.75) --
	(378.12,526.75) --
	(378.40,526.75) --
	(378.67,526.76) --
	(378.94,526.76) --
	(379.22,526.75) --
	(379.49,526.75) --
	(379.76,526.75) --
	(380.04,526.75) --
	(380.31,526.75) --
	(380.58,526.75) --
	(380.86,526.75) --
	(381.13,526.75) --
	(381.40,526.75) --
	(381.68,526.75) --
	(381.95,526.75) --
	(382.22,526.75) --
	(382.50,526.75) --
	(382.77,526.75) --
	(383.04,526.75) --
	(383.32,526.75) --
	(383.59,526.75) --
	(383.86,526.75) --
	(384.14,526.75) --
	(384.41,526.75) --
	(384.69,526.75) --
	(384.96,526.75) --
	(385.23,526.75) --
	(385.51,526.75) --
	(385.78,526.75) --
	(386.05,526.75) --
	(386.33,526.75) --
	(386.60,526.75) --
	(386.87,526.75) --
	(387.15,526.75) --
	(387.42,526.75) --
	(387.69,526.75) --
	(387.97,526.75) --
	(388.24,526.75) --
	(388.51,526.75) --
	(388.79,526.75) --
	(389.06,526.75) --
	(389.33,526.75) --
	(389.61,526.75) --
	(389.88,526.75) --
	(390.15,526.75) --
	(390.43,526.75) --
	(390.70,526.75) --
	(390.98,526.75) --
	(391.25,526.75) --
	(391.52,526.75) --
	(391.80,526.75) --
	(392.07,526.75) --
	(392.34,526.75) --
	(392.62,526.75) --
	(392.89,526.75) --
	(393.16,526.75) --
	(393.44,526.75) --
	(393.71,526.75) --
	(393.98,526.75) --
	(394.26,526.75) --
	(394.53,526.75) --
	(394.80,526.75) --
	(395.08,526.75) --
	(395.35,526.75) --
	(395.62,526.75) --
	(395.90,526.75) --
	(396.17,526.75) --
	(396.44,526.75) --
	(396.72,526.75) --
	(396.99,526.75) --
	(397.27,526.75) --
	(397.54,526.75) --
	(397.81,526.75) --
	(398.09,526.75) --
	(398.36,526.75) --
	(398.63,526.75) --
	(398.91,526.75) --
	(399.18,526.75) --
	(399.45,526.75) --
	(399.73,526.75) --
	(400.00,526.75) --
	(400.27,526.75) --
	(400.55,526.75) --
	(400.82,526.75) --
	(401.09,526.75) --
	(401.37,526.75) --
	(401.64,526.75) --
	(401.91,526.75) --
	(402.19,526.75) --
	(402.46,526.75) --
	(402.73,526.75) --
	(403.01,526.75) --
	(403.28,526.75) --
	(403.55,526.75) --
	(403.83,526.75) --
	(404.10,526.75) --
	(404.38,526.75) --
	(404.65,526.75) --
	(404.92,526.75) --
	(405.20,526.75) --
	(405.47,526.75) --
	(405.74,526.75) --
	(406.02,526.75) --
	(406.29,526.75) --
	(406.56,526.75) --
	(406.84,526.75) --
	(407.11,526.75) --
	(407.38,526.75) --
	(407.66,526.75) --
	(407.93,526.75) --
	(408.20,526.75) --
	(408.48,526.75) --
	(408.75,526.75) --
	(409.02,526.75) --
	(409.02,526.75) --
	(408.75,526.75) --
	(408.48,526.75) --
	(408.20,526.75) --
	(407.93,526.75) --
	(407.66,526.75) --
	(407.38,526.75) --
	(407.11,526.75) --
	(406.84,526.75) --
	(406.56,526.75) --
	(406.29,526.75) --
	(406.02,526.75) --
	(405.74,526.75) --
	(405.47,526.75) --
	(405.20,526.75) --
	(404.92,526.75) --
	(404.65,526.75) --
	(404.38,526.75) --
	(404.10,526.75) --
	(403.83,526.75) --
	(403.55,526.75) --
	(403.28,526.75) --
	(403.01,526.75) --
	(402.73,526.75) --
	(402.46,526.75) --
	(402.19,526.75) --
	(401.91,526.75) --
	(401.64,526.75) --
	(401.37,526.75) --
	(401.09,526.75) --
	(400.82,526.75) --
	(400.55,526.75) --
	(400.27,526.75) --
	(400.00,526.75) --
	(399.73,526.75) --
	(399.45,526.75) --
	(399.18,526.75) --
	(398.91,526.75) --
	(398.63,526.75) --
	(398.36,526.75) --
	(398.09,526.75) --
	(397.81,526.75) --
	(397.54,526.75) --
	(397.27,526.75) --
	(396.99,526.75) --
	(396.72,526.75) --
	(396.44,526.75) --
	(396.17,526.75) --
	(395.90,526.75) --
	(395.62,526.75) --
	(395.35,526.75) --
	(395.08,526.75) --
	(394.80,526.75) --
	(394.53,526.75) --
	(394.26,526.75) --
	(393.98,526.75) --
	(393.71,526.75) --
	(393.44,526.75) --
	(393.16,526.75) --
	(392.89,526.75) --
	(392.62,526.75) --
	(392.34,526.75) --
	(392.07,526.75) --
	(391.80,526.75) --
	(391.52,526.75) --
	(391.25,526.75) --
	(390.98,526.75) --
	(390.70,526.75) --
	(390.43,526.75) --
	(390.15,526.75) --
	(389.88,526.75) --
	(389.61,526.75) --
	(389.33,526.75) --
	(389.06,526.75) --
	(388.79,526.75) --
	(388.51,526.75) --
	(388.24,526.75) --
	(387.97,526.75) --
	(387.69,526.75) --
	(387.42,526.75) --
	(387.15,526.75) --
	(386.87,526.75) --
	(386.60,526.75) --
	(386.33,526.75) --
	(386.05,526.75) --
	(385.78,526.75) --
	(385.51,526.75) --
	(385.23,526.75) --
	(384.96,526.75) --
	(384.69,526.75) --
	(384.41,526.75) --
	(384.14,526.75) --
	(383.86,526.75) --
	(383.59,526.75) --
	(383.32,526.75) --
	(383.04,526.75) --
	(382.77,526.75) --
	(382.50,526.75) --
	(382.22,526.75) --
	(381.95,526.75) --
	(381.68,526.75) --
	(381.40,526.75) --
	(381.13,526.75) --
	(380.86,526.75) --
	(380.58,526.75) --
	(380.31,526.75) --
	(380.04,526.75) --
	(379.76,526.75) --
	(379.49,526.75) --
	(379.22,526.75) --
	(378.94,526.75) --
	(378.67,526.75) --
	(378.40,526.75) --
	(378.12,526.75) --
	(377.85,526.75) --
	(377.57,526.75) --
	(377.30,526.75) --
	(377.03,526.75) --
	(376.75,526.75) --
	(376.48,526.75) --
	(376.21,526.75) --
	(375.93,526.75) --
	(375.66,526.75) --
	(375.39,526.75) --
	(375.11,526.75) --
	(374.84,526.75) --
	(374.57,526.75) --
	(374.29,526.75) --
	(374.02,526.75) --
	(373.75,526.75) --
	(373.47,526.75) --
	(373.20,526.75) --
	(372.93,526.75) --
	(372.65,526.75) --
	(372.38,526.75) --
	(372.11,526.75) --
	(371.83,526.75) --
	(371.56,526.75) --
	(371.28,526.75) --
	(371.01,526.75) --
	(370.74,526.75) --
	(370.46,526.75) --
	(370.19,526.75) --
	(369.92,526.75) --
	(369.64,526.75) --
	(369.37,526.75) --
	(369.10,526.75) --
	(368.82,526.75) --
	(368.55,526.75) --
	(368.28,526.75) --
	(368.00,526.75) --
	(367.73,526.75) --
	(367.46,526.75) --
	(367.18,526.75) --
	(366.91,526.75) --
	(366.64,526.75) --
	(366.36,526.75) --
	(366.09,526.75) --
	(365.82,526.75) --
	(365.54,526.75) --
	(365.27,526.75) --
	(365.00,526.75) --
	(364.72,526.75) --
	(364.45,526.75) --
	(364.17,526.75) --
	(363.90,526.75) --
	(363.63,526.75) --
	(363.35,526.75) --
	(363.08,526.75) --
	(362.81,526.75) --
	(362.53,526.75) --
	(362.26,526.75) --
	(361.99,526.75) --
	(361.71,526.75) --
	(361.44,526.75) --
	(361.17,526.75) --
	(360.89,526.75) --
	(360.62,526.75) --
	(360.35,526.75) --
	(360.07,526.75) --
	(359.80,526.75) --
	(359.53,526.75) --
	(359.25,526.75) --
	(358.98,526.75) --
	(358.71,526.75) --
	(358.43,526.75) --
	(358.16,526.75) --
	(357.88,526.75) --
	(357.61,526.75) --
	(357.34,526.75) --
	(357.06,526.75) --
	(356.79,526.75) --
	(356.52,526.75) --
	(356.24,526.75) --
	(355.97,526.75) --
	(355.70,526.75) --
	(355.42,526.75) --
	(355.15,526.75) --
	(354.88,526.75) --
	(354.60,526.75) --
	(354.33,526.75) --
	(354.06,526.75) --
	(353.78,526.75) --
	(353.51,526.75) --
	(353.24,526.75) --
	(352.96,526.75) --
	(352.69,526.75) --
	(352.42,526.75) --
	(352.14,526.75) --
	(351.87,526.75) --
	(351.59,526.75) --
	(351.32,526.75) --
	(351.05,526.75) --
	(350.77,526.75) --
	(350.50,526.75) --
	(350.23,526.75) --
	(349.95,526.75) --
	(349.68,526.75) --
	(349.41,526.75) --
	(349.13,526.75) --
	(348.86,526.75) --
	(348.59,526.75) --
	(348.31,526.75) --
	(348.04,526.75) --
	(347.77,526.75) --
	(347.49,526.75) --
	(347.22,526.75) --
	(346.95,526.75) --
	(346.67,526.75) --
	(346.40,526.75) --
	(346.13,526.75) --
	(345.85,526.75) --
	(345.58,526.75) --
	(345.30,526.75) --
	(345.03,526.75) --
	(344.76,526.75) --
	(344.48,526.75) --
	(344.21,526.75) --
	(343.94,526.75) --
	(343.66,526.75) --
	(343.39,526.75) --
	(343.12,526.75) --
	(342.84,526.75) --
	(342.57,526.75) --
	(342.30,526.75) --
	(342.02,526.75) --
	(341.75,526.75) --
	(341.48,526.75) --
	(341.20,526.75) --
	(340.93,526.75) --
	(340.66,526.75) --
	(340.38,526.75) --
	(340.11,526.75) --
	(339.84,526.75) --
	(339.56,526.75) --
	(339.29,526.75) --
	(339.02,526.75) --
	(338.74,526.75) --
	(338.47,526.75) --
	(338.19,526.75) --
	(337.92,526.75) --
	(337.65,526.75) --
	(337.37,526.75) --
	(337.10,526.75) --
	(336.83,526.75) --
	(336.55,526.75) --
	(336.28,526.75) --
	(336.01,526.75) --
	(335.73,526.75) --
	(335.46,526.75) --
	(335.19,526.75) --
	(334.91,526.75) --
	(334.64,526.75) --
	(334.37,526.75) --
	(334.09,526.75) --
	(333.82,526.75) --
	(333.55,526.75) --
	(333.27,526.75) --
	(333.00,526.75) --
	(332.73,526.75) --
	(332.45,526.75) --
	(332.18,526.75) --
	(331.90,526.75) --
	(331.63,526.75) --
	(331.36,526.75) --
	(331.08,526.75) --
	(330.81,526.75) --
	(330.54,526.75) --
	(330.26,526.75) --
	(329.99,526.75) --
	(329.72,526.75) --
	(329.44,526.75) --
	(329.17,526.75) --
	(328.90,526.75) --
	(328.62,526.75) --
	(328.35,526.75) --
	(328.08,526.75) --
	(327.80,526.75) --
	(327.53,526.75) --
	(327.26,526.75) --
	(326.98,526.75) --
	(326.71,526.75) --
	(326.44,526.75) --
	(326.16,526.75) --
	(325.89,526.75) --
	(325.61,526.75) --
	(325.34,526.75) --
	(325.07,526.75) --
	(324.79,526.75) --
	(324.52,526.75) --
	(324.25,526.75) --
	(323.97,526.75) --
	(323.70,526.75) --
	(323.43,526.75) --
	(323.15,526.75) --
	(322.88,526.75) --
	(322.61,526.75) --
	(322.33,526.75) --
	(322.06,526.75) --
	(321.79,526.75) --
	(321.51,526.75) --
	(321.24,526.75) --
	(320.97,526.75) --
	(320.69,526.75) --
	(320.42,526.75) --
	(320.15,526.75) --
	(319.87,526.75) --
	(319.60,526.75) --
	(319.32,526.75) --
	(319.05,526.75) --
	(318.78,526.75) --
	(318.50,526.75) --
	(318.23,526.75) --
	(317.96,526.75) --
	(317.68,526.75) --
	(317.41,526.75) --
	(317.14,526.75) --
	(316.86,526.75) --
	(316.59,526.75) --
	(316.32,526.75) --
	(316.04,526.75) --
	(315.77,526.75) --
	(315.50,526.75) --
	(315.22,526.75) --
	(314.95,526.75) --
	(314.68,526.75) --
	(314.40,526.75) --
	(314.13,526.75) --
	(313.86,526.75) --
	(313.58,526.75) --
	(313.31,526.75) --
	(313.03,526.75) --
	(312.76,526.75) --
	(312.49,526.75) --
	(312.21,526.75) --
	(311.94,526.75) --
	(311.67,526.75) --
	(311.39,526.75) --
	(311.12,526.75) --
	(310.85,526.75) --
	(310.57,526.75) --
	(310.30,526.75) --
	(310.03,526.75) --
	(309.75,526.75) --
	(309.48,526.75) --
	(309.21,526.75) --
	(308.93,526.75) --
	(308.66,526.75) --
	(308.39,526.75) --
	(308.11,526.75) --
	(307.84,526.75) --
	(307.57,526.75) --
	(307.29,526.75) --
	(307.02,526.75) --
	(306.75,526.75) --
	(306.47,526.75) --
	(306.20,526.75) --
	(305.92,526.75) --
	(305.65,526.75) --
	(305.38,526.75) --
	(305.10,526.75) --
	(304.83,526.75) --
	(304.56,526.75) --
	(304.28,526.75) --
	(304.01,526.75) --
	(303.74,526.75) --
	(303.46,526.75) --
	(303.19,526.75) --
	(302.92,526.75) --
	(302.64,526.75) --
	(302.37,526.75) --
	(302.10,526.75) --
	(301.82,526.75) --
	(301.55,526.75) --
	(301.28,526.75) --
	(301.00,526.75) --
	(300.73,526.75) --
	(300.46,526.75) --
	(300.18,526.75) --
	(299.91,526.75) --
	(299.63,526.75) --
	(299.36,526.75) --
	(299.09,526.75) --
	(298.81,526.75) --
	(298.54,526.75) --
	(298.27,526.75) --
	(297.99,526.75) --
	(297.72,526.75) --
	(297.45,526.75) --
	(297.17,526.75) --
	(296.90,526.75) --
	(296.63,526.75) --
	(296.35,526.75) --
	(296.08,526.75) --
	(295.81,526.75) --
	(295.53,526.75) --
	(295.26,526.75) --
	(294.99,526.75) --
	(294.71,526.75) --
	(294.44,526.75) --
	(294.17,526.75) --
	(293.89,526.75) --
	(293.62,526.75) --
	(293.34,526.75) --
	(293.07,526.75) --
	(292.80,526.75) --
	(292.52,526.75) --
	(292.25,526.75) --
	(291.98,526.75) --
	(291.70,526.75) --
	(291.43,526.75) --
	(291.16,526.75) --
	(290.88,526.75) --
	(290.61,526.75) --
	(290.34,526.75) --
	(290.06,526.75) --
	(289.79,526.75) --
	(289.52,526.75) --
	(289.24,526.75) --
	(288.97,526.75) --
	(288.70,526.75) --
	(288.42,526.75) --
	(288.15,526.75) --
	(287.88,526.75) --
	(287.60,526.75) --
	(287.33,526.75) --
	(287.05,526.75) --
	(286.78,526.75) --
	(286.51,526.75) --
	(286.23,526.75) --
	(285.96,526.75) --
	(285.69,526.75) --
	(285.41,526.75) --
	(285.14,526.75) --
	(284.87,526.75) --
	(284.59,526.75) --
	(284.32,526.75) --
	(284.05,526.75) --
	(283.77,526.75) --
	(283.50,526.75) --
	(283.23,526.75) --
	(282.95,526.75) --
	(282.68,526.75) --
	(282.41,526.75) --
	(282.13,526.75) --
	(281.86,526.75) --
	(281.59,526.75) --
	(281.31,526.75) --
	(281.04,526.75) --
	(280.77,526.75) --
	(280.49,526.75) --
	(280.22,526.75) --
	(279.94,526.75) --
	(279.67,526.75) --
	(279.40,526.75) --
	(279.12,526.75) --
	(278.85,526.75) --
	(278.58,526.75) --
	(278.30,526.75) --
	(278.03,526.75) --
	(277.76,526.75) --
	(277.48,526.75) --
	(277.21,526.75) --
	(276.94,526.75) --
	(276.66,526.75) --
	(276.39,526.75) --
	(276.12,526.75) --
	(275.84,526.75) --
	(275.57,526.75) --
	(275.30,526.75) --
	(275.02,526.75) --
	(274.75,526.75) --
	(274.48,526.75) --
	(274.20,526.75) --
	(273.93,526.75) --
	(273.65,526.75) --
	(273.38,526.75) --
	(273.11,526.75) --
	(272.83,526.75) --
	(272.56,526.75) --
	(272.29,526.75) --
	(272.01,526.75) --
	(271.74,526.75) --
	(271.47,526.75) --
	(271.19,526.75) --
	(270.92,526.75) --
	(270.65,526.75) --
	(270.37,526.75) --
	(270.10,526.75) --
	(269.83,526.75) --
	(269.55,526.75) --
	(269.28,526.75) --
	cycle;

\path[] (269.28,526.75) --
	(269.55,526.75) --
	(269.83,526.75) --
	(270.10,526.75) --
	(270.37,526.75) --
	(270.65,526.75) --
	(270.92,526.75) --
	(271.19,526.75) --
	(271.47,526.75) --
	(271.74,526.75) --
	(272.01,526.75) --
	(272.29,526.75) --
	(272.56,526.75) --
	(272.83,526.75) --
	(273.11,526.75) --
	(273.38,526.75) --
	(273.65,526.75) --
	(273.93,526.75) --
	(274.20,526.75) --
	(274.48,526.75) --
	(274.75,526.75) --
	(275.02,526.75) --
	(275.30,526.75) --
	(275.57,526.75) --
	(275.84,526.75) --
	(276.12,526.75) --
	(276.39,526.75) --
	(276.66,526.75) --
	(276.94,526.75) --
	(277.21,526.75) --
	(277.48,526.75) --
	(277.76,526.75) --
	(278.03,526.75) --
	(278.30,526.75) --
	(278.58,526.75) --
	(278.85,526.75) --
	(279.12,526.75) --
	(279.40,526.75) --
	(279.67,526.75) --
	(279.94,526.75) --
	(280.22,526.75) --
	(280.49,526.75) --
	(280.77,526.75) --
	(281.04,526.75) --
	(281.31,526.75) --
	(281.59,526.75) --
	(281.86,526.75) --
	(282.13,526.75) --
	(282.41,526.75) --
	(282.68,526.75) --
	(282.95,526.75) --
	(283.23,526.75) --
	(283.50,526.75) --
	(283.77,526.75) --
	(284.05,526.75) --
	(284.32,526.75) --
	(284.59,526.75) --
	(284.87,526.75) --
	(285.14,526.75) --
	(285.41,526.75) --
	(285.69,526.75) --
	(285.96,526.75) --
	(286.23,526.75) --
	(286.51,526.75) --
	(286.78,526.75) --
	(287.05,526.75) --
	(287.33,526.75) --
	(287.60,526.75) --
	(287.88,526.75) --
	(288.15,526.75) --
	(288.42,526.75) --
	(288.70,526.75) --
	(288.97,526.75) --
	(289.24,526.75) --
	(289.52,526.75) --
	(289.79,526.75) --
	(290.06,526.75) --
	(290.34,526.75) --
	(290.61,526.75) --
	(290.88,526.75) --
	(291.16,526.75) --
	(291.43,526.75) --
	(291.70,526.75) --
	(291.98,526.75) --
	(292.25,526.75) --
	(292.52,526.75) --
	(292.80,526.75) --
	(293.07,526.75) --
	(293.34,526.75) --
	(293.62,526.75) --
	(293.89,526.75) --
	(294.17,526.75) --
	(294.44,526.75) --
	(294.71,526.76) --
	(294.99,526.76) --
	(295.26,526.75) --
	(295.53,526.75) --
	(295.81,526.75) --
	(296.08,526.75) --
	(296.35,526.75) --
	(296.63,526.75) --
	(296.90,526.75) --
	(297.17,526.75) --
	(297.45,526.75) --
	(297.72,526.75) --
	(297.99,526.75) --
	(298.27,526.75) --
	(298.54,526.75) --
	(298.81,526.75) --
	(299.09,526.75) --
	(299.36,526.75) --
	(299.63,526.75) --
	(299.91,526.75) --
	(300.18,526.75) --
	(300.46,526.75) --
	(300.73,526.75) --
	(301.00,526.75) --
	(301.28,526.75) --
	(301.55,526.75) --
	(301.82,526.75) --
	(302.10,526.75) --
	(302.37,526.75) --
	(302.64,526.75) --
	(302.92,526.75) --
	(303.19,526.75) --
	(303.46,526.75) --
	(303.74,526.75) --
	(304.01,526.75) --
	(304.28,526.75) --
	(304.56,526.76) --
	(304.83,526.75) --
	(305.10,526.75) --
	(305.38,526.75) --
	(305.65,526.75) --
	(305.92,526.75) --
	(306.20,526.75) --
	(306.47,526.76) --
	(306.75,526.76) --
	(307.02,526.77) --
	(307.29,526.76) --
	(307.57,526.75) --
	(307.84,526.75) --
	(308.11,526.76) --
	(308.39,526.75) --
	(308.66,526.75) --
	(308.93,526.75) --
	(309.21,526.75) --
	(309.48,526.76) --
	(309.75,526.75) --
	(310.03,526.75) --
	(310.30,526.75) --
	(310.57,526.75) --
	(310.85,526.76) --
	(311.12,526.76) --
	(311.39,526.77) --
	(311.67,526.76) --
	(311.94,526.77) --
	(312.21,526.77) --
	(312.49,526.76) --
	(312.76,526.77) --
	(313.03,526.79) --
	(313.31,526.77) --
	(313.58,526.77) --
	(313.86,526.79) --
	(314.13,526.82) --
	(314.40,526.81) --
	(314.68,526.81) --
	(314.95,526.86) --
	(315.22,526.86) --
	(315.50,526.91) --
	(315.77,526.93) --
	(316.04,526.95) --
	(316.32,527.17) --
	(316.59,527.47) --
	(316.86,528.06) --
	(317.14,530.73) --
	(317.41,539.85) --
	(317.68,545.55) --
	(317.96,530.95) --
	(318.23,528.48) --
	(318.50,527.83) --
	(318.78,527.32) --
	(319.05,527.13) --
	(319.32,527.00) --
	(319.60,526.97) --
	(319.87,527.01) --
	(320.15,526.95) --
	(320.42,526.89) --
	(320.69,526.86) --
	(320.97,526.85) --
	(321.24,526.83) --
	(321.51,526.84) --
	(321.79,526.81) --
	(322.06,526.82) --
	(322.33,526.82) --
	(322.61,526.82) --
	(322.88,526.80) --
	(323.15,526.82) --
	(323.43,526.80) --
	(323.70,526.78) --
	(323.97,526.80) --
	(324.25,526.80) --
	(324.52,526.76) --
	(324.79,526.79) --
	(325.07,526.80) --
	(325.34,526.77) --
	(325.61,526.77) --
	(325.89,526.78) --
	(326.16,526.78) --
	(326.44,526.80) --
	(326.71,526.79) --
	(326.98,526.79) --
	(327.26,526.77) --
	(327.53,526.76) --
	(327.80,526.76) --
	(328.08,526.76) --
	(328.35,526.76) --
	(328.62,526.75) --
	(328.90,526.76) --
	(329.17,526.77) --
	(329.44,526.75) --
	(329.72,526.76) --
	(329.99,526.76) --
	(330.26,526.75) --
	(330.54,526.75) --
	(330.81,526.76) --
	(331.08,526.79) --
	(331.36,526.78) --
	(331.63,526.76) --
	(331.90,526.78) --
	(332.18,526.76) --
	(332.45,526.75) --
	(332.73,526.76) --
	(333.00,526.77) --
	(333.27,526.77) --
	(333.55,526.76) --
	(333.82,526.76) --
	(334.09,526.78) --
	(334.37,526.77) --
	(334.64,526.77) --
	(334.91,526.77) --
	(335.19,526.76) --
	(335.46,526.75) --
	(335.73,526.75) --
	(336.01,526.77) --
	(336.28,526.76) --
	(336.55,526.75) --
	(336.83,526.76) --
	(337.10,526.77) --
	(337.37,526.76) --
	(337.65,526.76) --
	(337.92,526.75) --
	(338.19,526.77) --
	(338.47,526.77) --
	(338.74,526.76) --
	(339.02,526.76) --
	(339.29,526.76) --
	(339.56,526.75) --
	(339.84,526.76) --
	(340.11,526.78) --
	(340.38,526.75) --
	(340.66,526.77) --
	(340.93,526.76) --
	(341.20,526.76) --
	(341.48,526.75) --
	(341.75,526.76) --
	(342.02,526.76) --
	(342.30,526.75) --
	(342.57,526.75) --
	(342.84,526.78) --
	(343.12,526.76) --
	(343.39,526.75) --
	(343.66,526.75) --
	(343.94,526.76) --
	(344.21,526.76) --
	(344.48,526.76) --
	(344.76,526.75) --
	(345.03,526.75) --
	(345.30,526.75) --
	(345.58,526.77) --
	(345.85,526.76) --
	(346.13,526.75) --
	(346.40,526.76) --
	(346.67,526.75) --
	(346.95,526.76) --
	(347.22,526.77) --
	(347.49,526.76) --
	(347.77,526.75) --
	(348.04,526.75) --
	(348.31,526.75) --
	(348.59,526.75) --
	(348.86,526.75) --
	(349.13,526.75) --
	(349.41,526.75) --
	(349.68,526.75) --
	(349.95,526.76) --
	(350.23,526.76) --
	(350.50,526.76) --
	(350.77,526.75) --
	(351.05,526.75) --
	(351.32,526.75) --
	(351.59,526.76) --
	(351.87,526.76) --
	(352.14,526.75) --
	(352.42,526.75) --
	(352.69,526.75) --
	(352.96,526.75) --
	(353.24,526.76) --
	(353.51,526.76) --
	(353.78,526.76) --
	(354.06,526.75) --
	(354.33,526.75) --
	(354.60,526.75) --
	(354.88,526.75) --
	(355.15,526.75) --
	(355.42,526.76) --
	(355.70,526.75) --
	(355.97,526.75) --
	(356.24,526.75) --
	(356.52,526.75) --
	(356.79,526.75) --
	(357.06,526.75) --
	(357.34,526.75) --
	(357.61,526.76) --
	(357.88,526.77) --
	(358.16,526.76) --
	(358.43,526.75) --
	(358.71,526.75) --
	(358.98,526.75) --
	(359.25,526.75) --
	(359.53,526.75) --
	(359.80,526.75) --
	(360.07,526.75) --
	(360.35,526.75) --
	(360.62,526.75) --
	(360.89,526.75) --
	(361.17,526.75) --
	(361.44,526.75) --
	(361.71,526.76) --
	(361.99,526.75) --
	(362.26,526.75) --
	(362.53,526.75) --
	(362.81,526.75) --
	(363.08,526.75) --
	(363.35,526.75) --
	(363.63,526.75) --
	(363.90,526.75) --
	(364.17,526.75) --
	(364.45,526.75) --
	(364.72,526.75) --
	(365.00,526.75) --
	(365.27,526.75) --
	(365.54,526.75) --
	(365.82,526.75) --
	(366.09,526.75) --
	(366.36,526.75) --
	(366.64,526.75) --
	(366.91,526.75) --
	(367.18,526.76) --
	(367.46,526.75) --
	(367.73,526.75) --
	(368.00,526.76) --
	(368.28,526.75) --
	(368.55,526.75) --
	(368.82,526.75) --
	(369.10,526.75) --
	(369.37,526.75) --
	(369.64,526.75) --
	(369.92,526.75) --
	(370.19,526.75) --
	(370.46,526.75) --
	(370.74,526.75) --
	(371.01,526.75) --
	(371.28,526.75) --
	(371.56,526.75) --
	(371.83,526.75) --
	(372.11,526.75) --
	(372.38,526.75) --
	(372.65,526.75) --
	(372.93,526.75) --
	(373.20,526.75) --
	(373.47,526.75) --
	(373.75,526.75) --
	(374.02,526.75) --
	(374.29,526.75) --
	(374.57,526.75) --
	(374.84,526.75) --
	(375.11,526.75) --
	(375.39,526.75) --
	(375.66,526.75) --
	(375.93,526.75) --
	(376.21,526.75) --
	(376.48,526.75) --
	(376.75,526.75) --
	(377.03,526.75) --
	(377.30,526.75) --
	(377.57,526.75) --
	(377.85,526.75) --
	(378.12,526.75) --
	(378.40,526.75) --
	(378.67,526.76) --
	(378.94,526.76) --
	(379.22,526.75) --
	(379.49,526.75) --
	(379.76,526.75) --
	(380.04,526.75) --
	(380.31,526.75) --
	(380.58,526.75) --
	(380.86,526.75) --
	(381.13,526.75) --
	(381.40,526.75) --
	(381.68,526.75) --
	(381.95,526.75) --
	(382.22,526.75) --
	(382.50,526.75) --
	(382.77,526.75) --
	(383.04,526.75) --
	(383.32,526.75) --
	(383.59,526.75) --
	(383.86,526.75) --
	(384.14,526.75) --
	(384.41,526.75) --
	(384.69,526.75) --
	(384.96,526.75) --
	(385.23,526.75) --
	(385.51,526.75) --
	(385.78,526.75) --
	(386.05,526.75) --
	(386.33,526.75) --
	(386.60,526.75) --
	(386.87,526.75) --
	(387.15,526.75) --
	(387.42,526.75) --
	(387.69,526.75) --
	(387.97,526.75) --
	(388.24,526.75) --
	(388.51,526.75) --
	(388.79,526.75) --
	(389.06,526.75) --
	(389.33,526.75) --
	(389.61,526.75) --
	(389.88,526.75) --
	(390.15,526.75) --
	(390.43,526.75) --
	(390.70,526.75) --
	(390.98,526.75) --
	(391.25,526.75) --
	(391.52,526.75) --
	(391.80,526.75) --
	(392.07,526.75) --
	(392.34,526.75) --
	(392.62,526.75) --
	(392.89,526.75) --
	(393.16,526.75) --
	(393.44,526.75) --
	(393.71,526.75) --
	(393.98,526.75) --
	(394.26,526.75) --
	(394.53,526.75) --
	(394.80,526.75) --
	(395.08,526.75) --
	(395.35,526.75) --
	(395.62,526.75) --
	(395.90,526.75) --
	(396.17,526.75) --
	(396.44,526.75) --
	(396.72,526.75) --
	(396.99,526.75) --
	(397.27,526.75) --
	(397.54,526.75) --
	(397.81,526.75) --
	(398.09,526.75) --
	(398.36,526.75) --
	(398.63,526.75) --
	(398.91,526.75) --
	(399.18,526.75) --
	(399.45,526.75) --
	(399.73,526.75) --
	(400.00,526.75) --
	(400.27,526.75) --
	(400.55,526.75) --
	(400.82,526.75) --
	(401.09,526.75) --
	(401.37,526.75) --
	(401.64,526.75) --
	(401.91,526.75) --
	(402.19,526.75) --
	(402.46,526.75) --
	(402.73,526.75) --
	(403.01,526.75) --
	(403.28,526.75) --
	(403.55,526.75) --
	(403.83,526.75) --
	(404.10,526.75) --
	(404.38,526.75) --
	(404.65,526.75) --
	(404.92,526.75) --
	(405.20,526.75) --
	(405.47,526.75) --
	(405.74,526.75) --
	(406.02,526.75) --
	(406.29,526.75) --
	(406.56,526.75) --
	(406.84,526.75) --
	(407.11,526.75) --
	(407.38,526.75) --
	(407.66,526.75) --
	(407.93,526.75) --
	(408.20,526.75) --
	(408.48,526.75) --
	(408.75,526.75) --
	(409.02,526.75);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.12,525.81) -- (318.12,546.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.33,525.81) -- (333.33,546.49);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,525.81) -- (317.57,546.49);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,499.64) rectangle (391.98,520.31);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,500.58) --
	(269.55,500.58) --
	(269.83,500.58) --
	(270.10,500.58) --
	(270.37,500.58) --
	(270.65,500.58) --
	(270.92,500.58) --
	(271.19,500.58) --
	(271.47,500.58) --
	(271.74,500.58) --
	(272.01,500.58) --
	(272.29,500.58) --
	(272.56,500.58) --
	(272.83,500.58) --
	(273.11,500.58) --
	(273.38,500.58) --
	(273.65,500.58) --
	(273.93,500.58) --
	(274.20,500.58) --
	(274.48,500.58) --
	(274.75,500.58) --
	(275.02,500.58) --
	(275.30,500.58) --
	(275.57,500.58) --
	(275.84,500.58) --
	(276.12,500.58) --
	(276.39,500.58) --
	(276.66,500.58) --
	(276.94,500.58) --
	(277.21,500.58) --
	(277.48,500.58) --
	(277.76,500.58) --
	(278.03,500.58) --
	(278.30,500.58) --
	(278.58,500.58) --
	(278.85,500.58) --
	(279.12,500.58) --
	(279.40,500.58) --
	(279.67,500.58) --
	(279.94,500.58) --
	(280.22,500.58) --
	(280.49,500.58) --
	(280.77,500.58) --
	(281.04,500.58) --
	(281.31,500.58) --
	(281.59,500.58) --
	(281.86,500.58) --
	(282.13,500.58) --
	(282.41,500.58) --
	(282.68,500.58) --
	(282.95,500.58) --
	(283.23,500.58) --
	(283.50,500.58) --
	(283.77,500.58) --
	(284.05,500.58) --
	(284.32,500.58) --
	(284.59,500.58) --
	(284.87,500.58) --
	(285.14,500.58) --
	(285.41,500.58) --
	(285.69,500.58) --
	(285.96,500.58) --
	(286.23,500.58) --
	(286.51,500.58) --
	(286.78,500.58) --
	(287.05,500.58) --
	(287.33,500.58) --
	(287.60,500.58) --
	(287.88,500.58) --
	(288.15,500.58) --
	(288.42,500.58) --
	(288.70,500.58) --
	(288.97,500.58) --
	(289.24,500.58) --
	(289.52,500.58) --
	(289.79,500.58) --
	(290.06,500.58) --
	(290.34,500.58) --
	(290.61,500.58) --
	(290.88,500.58) --
	(291.16,500.58) --
	(291.43,500.58) --
	(291.70,500.58) --
	(291.98,500.58) --
	(292.25,500.58) --
	(292.52,500.58) --
	(292.80,500.58) --
	(293.07,500.58) --
	(293.34,500.58) --
	(293.62,500.58) --
	(293.89,500.58) --
	(294.17,500.58) --
	(294.44,500.58) --
	(294.71,500.58) --
	(294.99,500.58) --
	(295.26,500.58) --
	(295.53,500.58) --
	(295.81,500.58) --
	(296.08,500.58) --
	(296.35,500.58) --
	(296.63,500.58) --
	(296.90,500.58) --
	(297.17,500.58) --
	(297.45,500.58) --
	(297.72,500.58) --
	(297.99,500.59) --
	(298.27,500.59) --
	(298.54,500.59) --
	(298.81,500.59) --
	(299.09,500.60) --
	(299.36,500.60) --
	(299.63,500.61) --
	(299.91,500.61) --
	(300.18,500.62) --
	(300.46,500.63) --
	(300.73,500.64) --
	(301.00,500.65) --
	(301.28,500.67) --
	(301.55,500.69) --
	(301.82,500.71) --
	(302.10,500.73) --
	(302.37,500.76) --
	(302.64,500.79) --
	(302.92,500.83) --
	(303.19,500.87) --
	(303.46,500.92) --
	(303.74,500.97) --
	(304.01,501.04) --
	(304.28,501.11) --
	(304.56,501.19) --
	(304.83,501.28) --
	(305.10,501.39) --
	(305.38,501.50) --
	(305.65,501.63) --
	(305.92,501.78) --
	(306.20,501.94) --
	(306.47,502.12) --
	(306.75,502.31) --
	(307.02,502.53) --
	(307.29,502.77) --
	(307.57,503.03) --
	(307.84,503.30) --
	(308.11,503.60) --
	(308.39,503.93) --
	(308.66,504.29) --
	(308.93,504.66) --
	(309.21,505.06) --
	(309.48,505.48) --
	(309.75,505.94) --
	(310.03,506.41) --
	(310.30,506.91) --
	(310.57,507.42) --
	(310.85,507.97) --
	(311.12,508.53) --
	(311.39,509.10) --
	(311.67,509.69) --
	(311.94,510.29) --
	(312.21,510.91) --
	(312.49,511.52) --
	(312.76,512.14) --
	(313.03,512.76) --
	(313.31,513.38) --
	(313.58,513.98) --
	(313.86,514.57) --
	(314.13,515.15) --
	(314.40,515.71) --
	(314.68,516.23) --
	(314.95,516.73) --
	(315.22,517.20) --
	(315.50,517.63) --
	(315.77,518.01) --
	(316.04,518.36) --
	(316.32,518.65) --
	(316.59,518.91) --
	(316.86,519.11) --
	(317.14,519.25) --
	(317.41,519.33) --
	(317.68,519.37) --
	(317.96,519.36) --
	(318.23,519.28) --
	(318.50,519.15) --
	(318.78,518.97) --
	(319.05,518.74) --
	(319.32,518.47) --
	(319.60,518.14) --
	(319.87,517.77) --
	(320.15,517.36) --
	(320.42,516.92) --
	(320.69,516.44) --
	(320.97,515.93) --
	(321.24,515.40) --
	(321.51,514.85) --
	(321.79,514.28) --
	(322.06,513.70) --
	(322.33,513.11) --
	(322.61,512.51) --
	(322.88,511.92) --
	(323.15,511.32) --
	(323.43,510.74) --
	(323.70,510.16) --
	(323.97,509.59) --
	(324.25,509.04) --
	(324.52,508.50) --
	(324.79,507.99) --
	(325.07,507.49) --
	(325.34,507.01) --
	(325.61,506.56) --
	(325.89,506.13) --
	(326.16,505.73) --
	(326.44,505.34) --
	(326.71,504.98) --
	(326.98,504.65) --
	(327.26,504.34) --
	(327.53,504.05) --
	(327.80,503.78) --
	(328.08,503.54) --
	(328.35,503.31) --
	(328.62,503.11) --
	(328.90,502.92) --
	(329.17,502.75) --
	(329.44,502.60) --
	(329.72,502.47) --
	(329.99,502.34) --
	(330.26,502.23) --
	(330.54,502.13) --
	(330.81,502.05) --
	(331.08,501.97) --
	(331.36,501.90) --
	(331.63,501.84) --
	(331.90,501.79) --
	(332.18,501.74) --
	(332.45,501.70) --
	(332.73,501.67) --
	(333.00,501.64) --
	(333.27,501.61) --
	(333.55,501.59) --
	(333.82,501.57) --
	(334.09,501.56) --
	(334.37,501.55) --
	(334.64,501.53) --
	(334.91,501.53) --
	(335.19,501.52) --
	(335.46,501.51) --
	(335.73,501.51) --
	(336.01,501.50) --
	(336.28,501.50) --
	(336.55,501.50) --
	(336.83,501.50) --
	(337.10,501.50) --
	(337.37,501.50) --
	(337.65,501.50) --
	(337.92,501.50) --
	(338.19,501.50) --
	(338.47,501.50) --
	(338.74,501.50) --
	(339.02,501.50) --
	(339.29,501.51) --
	(339.56,501.51) --
	(339.84,501.51) --
	(340.11,501.51) --
	(340.38,501.52) --
	(340.66,501.52) --
	(340.93,501.52) --
	(341.20,501.53) --
	(341.48,501.53) --
	(341.75,501.53) --
	(342.02,501.54) --
	(342.30,501.54) --
	(342.57,501.55) --
	(342.84,501.55) --
	(343.12,501.55) --
	(343.39,501.56) --
	(343.66,501.56) --
	(343.94,501.57) --
	(344.21,501.57) --
	(344.48,501.58) --
	(344.76,501.58) --
	(345.03,501.59) --
	(345.30,501.59) --
	(345.58,501.60) --
	(345.85,501.60) --
	(346.13,501.60) --
	(346.40,501.61) --
	(346.67,501.61) --
	(346.95,501.62) --
	(347.22,501.62) --
	(347.49,501.63) --
	(347.77,501.63) --
	(348.04,501.64) --
	(348.31,501.64) --
	(348.59,501.65) --
	(348.86,501.65) --
	(349.13,501.66) --
	(349.41,501.66) --
	(349.68,501.67) --
	(349.95,501.67) --
	(350.23,501.68) --
	(350.50,501.68) --
	(350.77,501.68) --
	(351.05,501.69) --
	(351.32,501.69) --
	(351.59,501.70) --
	(351.87,501.70) --
	(352.14,501.70) --
	(352.42,501.71) --
	(352.69,501.71) --
	(352.96,501.71) --
	(353.24,501.72) --
	(353.51,501.72) --
	(353.78,501.73) --
	(354.06,501.73) --
	(354.33,501.73) --
	(354.60,501.74) --
	(354.88,501.74) --
	(355.15,501.75) --
	(355.42,501.76) --
	(355.70,501.76) --
	(355.97,501.77) --
	(356.24,501.78) --
	(356.52,501.79) --
	(356.79,501.80) --
	(357.06,501.81) --
	(357.34,501.82) --
	(357.61,501.83) --
	(357.88,501.85) --
	(358.16,501.86) --
	(358.43,501.88) --
	(358.71,501.90) --
	(358.98,501.92) --
	(359.25,501.94) --
	(359.53,501.97) --
	(359.80,501.99) --
	(360.07,502.02) --
	(360.35,502.05) --
	(360.62,502.08) --
	(360.89,502.12) --
	(361.17,502.16) --
	(361.44,502.20) --
	(361.71,502.24) --
	(361.99,502.28) --
	(362.26,502.33) --
	(362.53,502.38) --
	(362.81,502.43) --
	(363.08,502.49) --
	(363.35,502.55) --
	(363.63,502.61) --
	(363.90,502.67) --
	(364.17,502.74) --
	(364.45,502.81) --
	(364.72,502.88) --
	(365.00,502.96) --
	(365.27,503.04) --
	(365.54,503.12) --
	(365.82,503.20) --
	(366.09,503.29) --
	(366.36,503.38) --
	(366.64,503.47) --
	(366.91,503.57) --
	(367.18,503.66) --
	(367.46,503.76) --
	(367.73,503.87) --
	(368.00,503.97) --
	(368.28,504.08) --
	(368.55,504.19) --
	(368.82,504.30) --
	(369.10,504.41) --
	(369.37,504.52) --
	(369.64,504.64) --
	(369.92,504.75) --
	(370.19,504.87) --
	(370.46,504.98) --
	(370.74,505.10) --
	(371.01,505.22) --
	(371.28,505.34) --
	(371.56,505.45) --
	(371.83,505.57) --
	(372.11,505.68) --
	(372.38,505.80) --
	(372.65,505.91) --
	(372.93,506.02) --
	(373.20,506.13) --
	(373.47,506.24) --
	(373.75,506.34) --
	(374.02,506.44) --
	(374.29,506.54) --
	(374.57,506.63) --
	(374.84,506.72) --
	(375.11,506.81) --
	(375.39,506.89) --
	(375.66,506.96) --
	(375.93,507.04) --
	(376.21,507.10) --
	(376.48,507.16) --
	(376.75,507.22) --
	(377.03,507.27) --
	(377.30,507.31) --
	(377.57,507.35) --
	(377.85,507.38) --
	(378.12,507.40) --
	(378.40,507.42) --
	(378.67,507.43) --
	(378.94,507.44) --
	(379.22,507.44) --
	(379.49,507.43) --
	(379.76,507.41) --
	(380.04,507.39) --
	(380.31,507.36) --
	(380.58,507.32) --
	(380.86,507.28) --
	(381.13,507.23) --
	(381.40,507.17) --
	(381.68,507.11) --
	(381.95,507.04) --
	(382.22,506.96) --
	(382.50,506.89) --
	(382.77,506.80) --
	(383.04,506.71) --
	(383.32,506.61) --
	(383.59,506.51) --
	(383.86,506.41) --
	(384.14,506.30) --
	(384.41,506.19) --
	(384.69,506.07) --
	(384.96,505.95) --
	(385.23,505.83) --
	(385.51,505.71) --
	(385.78,505.58) --
	(386.05,505.45) --
	(386.33,505.33) --
	(386.60,505.19) --
	(386.87,505.06) --
	(387.15,504.93) --
	(387.42,504.80) --
	(387.69,504.66) --
	(387.97,504.53) --
	(388.24,504.40) --
	(388.51,504.26) --
	(388.79,504.13) --
	(389.06,504.00) --
	(389.33,503.87) --
	(389.61,503.75) --
	(389.88,503.62) --
	(390.15,503.49) --
	(390.43,503.37) --
	(390.70,503.25) --
	(390.98,503.13) --
	(391.25,503.02) --
	(391.52,502.90) --
	(391.80,502.79) --
	(392.07,502.69) --
	(392.34,502.58) --
	(392.62,502.48) --
	(392.89,502.38) --
	(393.16,502.28) --
	(393.44,502.19) --
	(393.71,502.10) --
	(393.98,502.01) --
	(394.26,501.93) --
	(394.53,501.85) --
	(394.80,501.77) --
	(395.08,501.69) --
	(395.35,501.62) --
	(395.62,501.55) --
	(395.90,501.49) --
	(396.17,501.43) --
	(396.44,501.37) --
	(396.72,501.31) --
	(396.99,501.26) --
	(397.27,501.21) --
	(397.54,501.16) --
	(397.81,501.12) --
	(398.09,501.08) --
	(398.36,501.04) --
	(398.63,501.00) --
	(398.91,500.96) --
	(399.18,500.93) --
	(399.45,500.90) --
	(399.73,500.87) --
	(400.00,500.85) --
	(400.27,500.82) --
	(400.55,500.80) --
	(400.82,500.78) --
	(401.09,500.76) --
	(401.37,500.74) --
	(401.64,500.73) --
	(401.91,500.71) --
	(402.19,500.70) --
	(402.46,500.68) --
	(402.73,500.67) --
	(403.01,500.66) --
	(403.28,500.65) --
	(403.55,500.65) --
	(403.83,500.64) --
	(404.10,500.63) --
	(404.38,500.62) --
	(404.65,500.62) --
	(404.92,500.61) --
	(405.20,500.61) --
	(405.47,500.61) --
	(405.74,500.60) --
	(406.02,500.60) --
	(406.29,500.60) --
	(406.56,500.59) --
	(406.84,500.59) --
	(407.11,500.59) --
	(407.38,500.59) --
	(407.66,500.59) --
	(407.93,500.58) --
	(408.20,500.58) --
	(408.48,500.58) --
	(408.75,500.58) --
	(409.02,500.58) --
	(409.02,500.58) --
	(408.75,500.58) --
	(408.48,500.58) --
	(408.20,500.58) --
	(407.93,500.58) --
	(407.66,500.58) --
	(407.38,500.58) --
	(407.11,500.58) --
	(406.84,500.58) --
	(406.56,500.58) --
	(406.29,500.58) --
	(406.02,500.58) --
	(405.74,500.58) --
	(405.47,500.58) --
	(405.20,500.58) --
	(404.92,500.58) --
	(404.65,500.58) --
	(404.38,500.58) --
	(404.10,500.58) --
	(403.83,500.58) --
	(403.55,500.58) --
	(403.28,500.58) --
	(403.01,500.58) --
	(402.73,500.58) --
	(402.46,500.58) --
	(402.19,500.58) --
	(401.91,500.58) --
	(401.64,500.58) --
	(401.37,500.58) --
	(401.09,500.58) --
	(400.82,500.58) --
	(400.55,500.58) --
	(400.27,500.58) --
	(400.00,500.58) --
	(399.73,500.58) --
	(399.45,500.58) --
	(399.18,500.58) --
	(398.91,500.58) --
	(398.63,500.58) --
	(398.36,500.58) --
	(398.09,500.58) --
	(397.81,500.58) --
	(397.54,500.58) --
	(397.27,500.58) --
	(396.99,500.58) --
	(396.72,500.58) --
	(396.44,500.58) --
	(396.17,500.58) --
	(395.90,500.58) --
	(395.62,500.58) --
	(395.35,500.58) --
	(395.08,500.58) --
	(394.80,500.58) --
	(394.53,500.58) --
	(394.26,500.58) --
	(393.98,500.58) --
	(393.71,500.58) --
	(393.44,500.58) --
	(393.16,500.58) --
	(392.89,500.58) --
	(392.62,500.58) --
	(392.34,500.58) --
	(392.07,500.58) --
	(391.80,500.58) --
	(391.52,500.58) --
	(391.25,500.58) --
	(390.98,500.58) --
	(390.70,500.58) --
	(390.43,500.58) --
	(390.15,500.58) --
	(389.88,500.58) --
	(389.61,500.58) --
	(389.33,500.58) --
	(389.06,500.58) --
	(388.79,500.58) --
	(388.51,500.58) --
	(388.24,500.58) --
	(387.97,500.58) --
	(387.69,500.58) --
	(387.42,500.58) --
	(387.15,500.58) --
	(386.87,500.58) --
	(386.60,500.58) --
	(386.33,500.58) --
	(386.05,500.58) --
	(385.78,500.58) --
	(385.51,500.58) --
	(385.23,500.58) --
	(384.96,500.58) --
	(384.69,500.58) --
	(384.41,500.58) --
	(384.14,500.58) --
	(383.86,500.58) --
	(383.59,500.58) --
	(383.32,500.58) --
	(383.04,500.58) --
	(382.77,500.58) --
	(382.50,500.58) --
	(382.22,500.58) --
	(381.95,500.58) --
	(381.68,500.58) --
	(381.40,500.58) --
	(381.13,500.58) --
	(380.86,500.58) --
	(380.58,500.58) --
	(380.31,500.58) --
	(380.04,500.58) --
	(379.76,500.58) --
	(379.49,500.58) --
	(379.22,500.58) --
	(378.94,500.58) --
	(378.67,500.58) --
	(378.40,500.58) --
	(378.12,500.58) --
	(377.85,500.58) --
	(377.57,500.58) --
	(377.30,500.58) --
	(377.03,500.58) --
	(376.75,500.58) --
	(376.48,500.58) --
	(376.21,500.58) --
	(375.93,500.58) --
	(375.66,500.58) --
	(375.39,500.58) --
	(375.11,500.58) --
	(374.84,500.58) --
	(374.57,500.58) --
	(374.29,500.58) --
	(374.02,500.58) --
	(373.75,500.58) --
	(373.47,500.58) --
	(373.20,500.58) --
	(372.93,500.58) --
	(372.65,500.58) --
	(372.38,500.58) --
	(372.11,500.58) --
	(371.83,500.58) --
	(371.56,500.58) --
	(371.28,500.58) --
	(371.01,500.58) --
	(370.74,500.58) --
	(370.46,500.58) --
	(370.19,500.58) --
	(369.92,500.58) --
	(369.64,500.58) --
	(369.37,500.58) --
	(369.10,500.58) --
	(368.82,500.58) --
	(368.55,500.58) --
	(368.28,500.58) --
	(368.00,500.58) --
	(367.73,500.58) --
	(367.46,500.58) --
	(367.18,500.58) --
	(366.91,500.58) --
	(366.64,500.58) --
	(366.36,500.58) --
	(366.09,500.58) --
	(365.82,500.58) --
	(365.54,500.58) --
	(365.27,500.58) --
	(365.00,500.58) --
	(364.72,500.58) --
	(364.45,500.58) --
	(364.17,500.58) --
	(363.90,500.58) --
	(363.63,500.58) --
	(363.35,500.58) --
	(363.08,500.58) --
	(362.81,500.58) --
	(362.53,500.58) --
	(362.26,500.58) --
	(361.99,500.58) --
	(361.71,500.58) --
	(361.44,500.58) --
	(361.17,500.58) --
	(360.89,500.58) --
	(360.62,500.58) --
	(360.35,500.58) --
	(360.07,500.58) --
	(359.80,500.58) --
	(359.53,500.58) --
	(359.25,500.58) --
	(358.98,500.58) --
	(358.71,500.58) --
	(358.43,500.58) --
	(358.16,500.58) --
	(357.88,500.58) --
	(357.61,500.58) --
	(357.34,500.58) --
	(357.06,500.58) --
	(356.79,500.58) --
	(356.52,500.58) --
	(356.24,500.58) --
	(355.97,500.58) --
	(355.70,500.58) --
	(355.42,500.58) --
	(355.15,500.58) --
	(354.88,500.58) --
	(354.60,500.58) --
	(354.33,500.58) --
	(354.06,500.58) --
	(353.78,500.58) --
	(353.51,500.58) --
	(353.24,500.58) --
	(352.96,500.58) --
	(352.69,500.58) --
	(352.42,500.58) --
	(352.14,500.58) --
	(351.87,500.58) --
	(351.59,500.58) --
	(351.32,500.58) --
	(351.05,500.58) --
	(350.77,500.58) --
	(350.50,500.58) --
	(350.23,500.58) --
	(349.95,500.58) --
	(349.68,500.58) --
	(349.41,500.58) --
	(349.13,500.58) --
	(348.86,500.58) --
	(348.59,500.58) --
	(348.31,500.58) --
	(348.04,500.58) --
	(347.77,500.58) --
	(347.49,500.58) --
	(347.22,500.58) --
	(346.95,500.58) --
	(346.67,500.58) --
	(346.40,500.58) --
	(346.13,500.58) --
	(345.85,500.58) --
	(345.58,500.58) --
	(345.30,500.58) --
	(345.03,500.58) --
	(344.76,500.58) --
	(344.48,500.58) --
	(344.21,500.58) --
	(343.94,500.58) --
	(343.66,500.58) --
	(343.39,500.58) --
	(343.12,500.58) --
	(342.84,500.58) --
	(342.57,500.58) --
	(342.30,500.58) --
	(342.02,500.58) --
	(341.75,500.58) --
	(341.48,500.58) --
	(341.20,500.58) --
	(340.93,500.58) --
	(340.66,500.58) --
	(340.38,500.58) --
	(340.11,500.58) --
	(339.84,500.58) --
	(339.56,500.58) --
	(339.29,500.58) --
	(339.02,500.58) --
	(338.74,500.58) --
	(338.47,500.58) --
	(338.19,500.58) --
	(337.92,500.58) --
	(337.65,500.58) --
	(337.37,500.58) --
	(337.10,500.58) --
	(336.83,500.58) --
	(336.55,500.58) --
	(336.28,500.58) --
	(336.01,500.58) --
	(335.73,500.58) --
	(335.46,500.58) --
	(335.19,500.58) --
	(334.91,500.58) --
	(334.64,500.58) --
	(334.37,500.58) --
	(334.09,500.58) --
	(333.82,500.58) --
	(333.55,500.58) --
	(333.27,500.58) --
	(333.00,500.58) --
	(332.73,500.58) --
	(332.45,500.58) --
	(332.18,500.58) --
	(331.90,500.58) --
	(331.63,500.58) --
	(331.36,500.58) --
	(331.08,500.58) --
	(330.81,500.58) --
	(330.54,500.58) --
	(330.26,500.58) --
	(329.99,500.58) --
	(329.72,500.58) --
	(329.44,500.58) --
	(329.17,500.58) --
	(328.90,500.58) --
	(328.62,500.58) --
	(328.35,500.58) --
	(328.08,500.58) --
	(327.80,500.58) --
	(327.53,500.58) --
	(327.26,500.58) --
	(326.98,500.58) --
	(326.71,500.58) --
	(326.44,500.58) --
	(326.16,500.58) --
	(325.89,500.58) --
	(325.61,500.58) --
	(325.34,500.58) --
	(325.07,500.58) --
	(324.79,500.58) --
	(324.52,500.58) --
	(324.25,500.58) --
	(323.97,500.58) --
	(323.70,500.58) --
	(323.43,500.58) --
	(323.15,500.58) --
	(322.88,500.58) --
	(322.61,500.58) --
	(322.33,500.58) --
	(322.06,500.58) --
	(321.79,500.58) --
	(321.51,500.58) --
	(321.24,500.58) --
	(320.97,500.58) --
	(320.69,500.58) --
	(320.42,500.58) --
	(320.15,500.58) --
	(319.87,500.58) --
	(319.60,500.58) --
	(319.32,500.58) --
	(319.05,500.58) --
	(318.78,500.58) --
	(318.50,500.58) --
	(318.23,500.58) --
	(317.96,500.58) --
	(317.68,500.58) --
	(317.41,500.58) --
	(317.14,500.58) --
	(316.86,500.58) --
	(316.59,500.58) --
	(316.32,500.58) --
	(316.04,500.58) --
	(315.77,500.58) --
	(315.50,500.58) --
	(315.22,500.58) --
	(314.95,500.58) --
	(314.68,500.58) --
	(314.40,500.58) --
	(314.13,500.58) --
	(313.86,500.58) --
	(313.58,500.58) --
	(313.31,500.58) --
	(313.03,500.58) --
	(312.76,500.58) --
	(312.49,500.58) --
	(312.21,500.58) --
	(311.94,500.58) --
	(311.67,500.58) --
	(311.39,500.58) --
	(311.12,500.58) --
	(310.85,500.58) --
	(310.57,500.58) --
	(310.30,500.58) --
	(310.03,500.58) --
	(309.75,500.58) --
	(309.48,500.58) --
	(309.21,500.58) --
	(308.93,500.58) --
	(308.66,500.58) --
	(308.39,500.58) --
	(308.11,500.58) --
	(307.84,500.58) --
	(307.57,500.58) --
	(307.29,500.58) --
	(307.02,500.58) --
	(306.75,500.58) --
	(306.47,500.58) --
	(306.20,500.58) --
	(305.92,500.58) --
	(305.65,500.58) --
	(305.38,500.58) --
	(305.10,500.58) --
	(304.83,500.58) --
	(304.56,500.58) --
	(304.28,500.58) --
	(304.01,500.58) --
	(303.74,500.58) --
	(303.46,500.58) --
	(303.19,500.58) --
	(302.92,500.58) --
	(302.64,500.58) --
	(302.37,500.58) --
	(302.10,500.58) --
	(301.82,500.58) --
	(301.55,500.58) --
	(301.28,500.58) --
	(301.00,500.58) --
	(300.73,500.58) --
	(300.46,500.58) --
	(300.18,500.58) --
	(299.91,500.58) --
	(299.63,500.58) --
	(299.36,500.58) --
	(299.09,500.58) --
	(298.81,500.58) --
	(298.54,500.58) --
	(298.27,500.58) --
	(297.99,500.58) --
	(297.72,500.58) --
	(297.45,500.58) --
	(297.17,500.58) --
	(296.90,500.58) --
	(296.63,500.58) --
	(296.35,500.58) --
	(296.08,500.58) --
	(295.81,500.58) --
	(295.53,500.58) --
	(295.26,500.58) --
	(294.99,500.58) --
	(294.71,500.58) --
	(294.44,500.58) --
	(294.17,500.58) --
	(293.89,500.58) --
	(293.62,500.58) --
	(293.34,500.58) --
	(293.07,500.58) --
	(292.80,500.58) --
	(292.52,500.58) --
	(292.25,500.58) --
	(291.98,500.58) --
	(291.70,500.58) --
	(291.43,500.58) --
	(291.16,500.58) --
	(290.88,500.58) --
	(290.61,500.58) --
	(290.34,500.58) --
	(290.06,500.58) --
	(289.79,500.58) --
	(289.52,500.58) --
	(289.24,500.58) --
	(288.97,500.58) --
	(288.70,500.58) --
	(288.42,500.58) --
	(288.15,500.58) --
	(287.88,500.58) --
	(287.60,500.58) --
	(287.33,500.58) --
	(287.05,500.58) --
	(286.78,500.58) --
	(286.51,500.58) --
	(286.23,500.58) --
	(285.96,500.58) --
	(285.69,500.58) --
	(285.41,500.58) --
	(285.14,500.58) --
	(284.87,500.58) --
	(284.59,500.58) --
	(284.32,500.58) --
	(284.05,500.58) --
	(283.77,500.58) --
	(283.50,500.58) --
	(283.23,500.58) --
	(282.95,500.58) --
	(282.68,500.58) --
	(282.41,500.58) --
	(282.13,500.58) --
	(281.86,500.58) --
	(281.59,500.58) --
	(281.31,500.58) --
	(281.04,500.58) --
	(280.77,500.58) --
	(280.49,500.58) --
	(280.22,500.58) --
	(279.94,500.58) --
	(279.67,500.58) --
	(279.40,500.58) --
	(279.12,500.58) --
	(278.85,500.58) --
	(278.58,500.58) --
	(278.30,500.58) --
	(278.03,500.58) --
	(277.76,500.58) --
	(277.48,500.58) --
	(277.21,500.58) --
	(276.94,500.58) --
	(276.66,500.58) --
	(276.39,500.58) --
	(276.12,500.58) --
	(275.84,500.58) --
	(275.57,500.58) --
	(275.30,500.58) --
	(275.02,500.58) --
	(274.75,500.58) --
	(274.48,500.58) --
	(274.20,500.58) --
	(273.93,500.58) --
	(273.65,500.58) --
	(273.38,500.58) --
	(273.11,500.58) --
	(272.83,500.58) --
	(272.56,500.58) --
	(272.29,500.58) --
	(272.01,500.58) --
	(271.74,500.58) --
	(271.47,500.58) --
	(271.19,500.58) --
	(270.92,500.58) --
	(270.65,500.58) --
	(270.37,500.58) --
	(270.10,500.58) --
	(269.83,500.58) --
	(269.55,500.58) --
	(269.28,500.58) --
	cycle;

\path[] (269.28,500.58) --
	(269.55,500.58) --
	(269.83,500.58) --
	(270.10,500.58) --
	(270.37,500.58) --
	(270.65,500.58) --
	(270.92,500.58) --
	(271.19,500.58) --
	(271.47,500.58) --
	(271.74,500.58) --
	(272.01,500.58) --
	(272.29,500.58) --
	(272.56,500.58) --
	(272.83,500.58) --
	(273.11,500.58) --
	(273.38,500.58) --
	(273.65,500.58) --
	(273.93,500.58) --
	(274.20,500.58) --
	(274.48,500.58) --
	(274.75,500.58) --
	(275.02,500.58) --
	(275.30,500.58) --
	(275.57,500.58) --
	(275.84,500.58) --
	(276.12,500.58) --
	(276.39,500.58) --
	(276.66,500.58) --
	(276.94,500.58) --
	(277.21,500.58) --
	(277.48,500.58) --
	(277.76,500.58) --
	(278.03,500.58) --
	(278.30,500.58) --
	(278.58,500.58) --
	(278.85,500.58) --
	(279.12,500.58) --
	(279.40,500.58) --
	(279.67,500.58) --
	(279.94,500.58) --
	(280.22,500.58) --
	(280.49,500.58) --
	(280.77,500.58) --
	(281.04,500.58) --
	(281.31,500.58) --
	(281.59,500.58) --
	(281.86,500.58) --
	(282.13,500.58) --
	(282.41,500.58) --
	(282.68,500.58) --
	(282.95,500.58) --
	(283.23,500.58) --
	(283.50,500.58) --
	(283.77,500.58) --
	(284.05,500.58) --
	(284.32,500.58) --
	(284.59,500.58) --
	(284.87,500.58) --
	(285.14,500.58) --
	(285.41,500.58) --
	(285.69,500.58) --
	(285.96,500.58) --
	(286.23,500.58) --
	(286.51,500.58) --
	(286.78,500.58) --
	(287.05,500.58) --
	(287.33,500.58) --
	(287.60,500.58) --
	(287.88,500.58) --
	(288.15,500.58) --
	(288.42,500.58) --
	(288.70,500.58) --
	(288.97,500.58) --
	(289.24,500.58) --
	(289.52,500.58) --
	(289.79,500.58) --
	(290.06,500.58) --
	(290.34,500.58) --
	(290.61,500.58) --
	(290.88,500.58) --
	(291.16,500.58) --
	(291.43,500.58) --
	(291.70,500.58) --
	(291.98,500.58) --
	(292.25,500.58) --
	(292.52,500.58) --
	(292.80,500.58) --
	(293.07,500.58) --
	(293.34,500.58) --
	(293.62,500.58) --
	(293.89,500.58) --
	(294.17,500.58) --
	(294.44,500.58) --
	(294.71,500.58) --
	(294.99,500.58) --
	(295.26,500.58) --
	(295.53,500.58) --
	(295.81,500.58) --
	(296.08,500.58) --
	(296.35,500.58) --
	(296.63,500.58) --
	(296.90,500.58) --
	(297.17,500.58) --
	(297.45,500.58) --
	(297.72,500.58) --
	(297.99,500.59) --
	(298.27,500.59) --
	(298.54,500.59) --
	(298.81,500.59) --
	(299.09,500.60) --
	(299.36,500.60) --
	(299.63,500.61) --
	(299.91,500.61) --
	(300.18,500.62) --
	(300.46,500.63) --
	(300.73,500.64) --
	(301.00,500.65) --
	(301.28,500.67) --
	(301.55,500.69) --
	(301.82,500.71) --
	(302.10,500.73) --
	(302.37,500.76) --
	(302.64,500.79) --
	(302.92,500.83) --
	(303.19,500.87) --
	(303.46,500.92) --
	(303.74,500.97) --
	(304.01,501.04) --
	(304.28,501.11) --
	(304.56,501.19) --
	(304.83,501.28) --
	(305.10,501.39) --
	(305.38,501.50) --
	(305.65,501.63) --
	(305.92,501.78) --
	(306.20,501.94) --
	(306.47,502.12) --
	(306.75,502.31) --
	(307.02,502.53) --
	(307.29,502.77) --
	(307.57,503.03) --
	(307.84,503.30) --
	(308.11,503.60) --
	(308.39,503.93) --
	(308.66,504.29) --
	(308.93,504.66) --
	(309.21,505.06) --
	(309.48,505.48) --
	(309.75,505.94) --
	(310.03,506.41) --
	(310.30,506.91) --
	(310.57,507.42) --
	(310.85,507.97) --
	(311.12,508.53) --
	(311.39,509.10) --
	(311.67,509.69) --
	(311.94,510.29) --
	(312.21,510.91) --
	(312.49,511.52) --
	(312.76,512.14) --
	(313.03,512.76) --
	(313.31,513.38) --
	(313.58,513.98) --
	(313.86,514.57) --
	(314.13,515.15) --
	(314.40,515.71) --
	(314.68,516.23) --
	(314.95,516.73) --
	(315.22,517.20) --
	(315.50,517.63) --
	(315.77,518.01) --
	(316.04,518.36) --
	(316.32,518.65) --
	(316.59,518.91) --
	(316.86,519.11) --
	(317.14,519.25) --
	(317.41,519.33) --
	(317.68,519.37) --
	(317.96,519.36) --
	(318.23,519.28) --
	(318.50,519.15) --
	(318.78,518.97) --
	(319.05,518.74) --
	(319.32,518.47) --
	(319.60,518.14) --
	(319.87,517.77) --
	(320.15,517.36) --
	(320.42,516.92) --
	(320.69,516.44) --
	(320.97,515.93) --
	(321.24,515.40) --
	(321.51,514.85) --
	(321.79,514.28) --
	(322.06,513.70) --
	(322.33,513.11) --
	(322.61,512.51) --
	(322.88,511.92) --
	(323.15,511.32) --
	(323.43,510.74) --
	(323.70,510.16) --
	(323.97,509.59) --
	(324.25,509.04) --
	(324.52,508.50) --
	(324.79,507.99) --
	(325.07,507.49) --
	(325.34,507.01) --
	(325.61,506.56) --
	(325.89,506.13) --
	(326.16,505.73) --
	(326.44,505.34) --
	(326.71,504.98) --
	(326.98,504.65) --
	(327.26,504.34) --
	(327.53,504.05) --
	(327.80,503.78) --
	(328.08,503.54) --
	(328.35,503.31) --
	(328.62,503.11) --
	(328.90,502.92) --
	(329.17,502.75) --
	(329.44,502.60) --
	(329.72,502.47) --
	(329.99,502.34) --
	(330.26,502.23) --
	(330.54,502.13) --
	(330.81,502.05) --
	(331.08,501.97) --
	(331.36,501.90) --
	(331.63,501.84) --
	(331.90,501.79) --
	(332.18,501.74) --
	(332.45,501.70) --
	(332.73,501.67) --
	(333.00,501.64) --
	(333.27,501.61) --
	(333.55,501.59) --
	(333.82,501.57) --
	(334.09,501.56) --
	(334.37,501.55) --
	(334.64,501.53) --
	(334.91,501.53) --
	(335.19,501.52) --
	(335.46,501.51) --
	(335.73,501.51) --
	(336.01,501.50) --
	(336.28,501.50) --
	(336.55,501.50) --
	(336.83,501.50) --
	(337.10,501.50) --
	(337.37,501.50) --
	(337.65,501.50) --
	(337.92,501.50) --
	(338.19,501.50) --
	(338.47,501.50) --
	(338.74,501.50) --
	(339.02,501.50) --
	(339.29,501.51) --
	(339.56,501.51) --
	(339.84,501.51) --
	(340.11,501.51) --
	(340.38,501.52) --
	(340.66,501.52) --
	(340.93,501.52) --
	(341.20,501.53) --
	(341.48,501.53) --
	(341.75,501.53) --
	(342.02,501.54) --
	(342.30,501.54) --
	(342.57,501.55) --
	(342.84,501.55) --
	(343.12,501.55) --
	(343.39,501.56) --
	(343.66,501.56) --
	(343.94,501.57) --
	(344.21,501.57) --
	(344.48,501.58) --
	(344.76,501.58) --
	(345.03,501.59) --
	(345.30,501.59) --
	(345.58,501.60) --
	(345.85,501.60) --
	(346.13,501.60) --
	(346.40,501.61) --
	(346.67,501.61) --
	(346.95,501.62) --
	(347.22,501.62) --
	(347.49,501.63) --
	(347.77,501.63) --
	(348.04,501.64) --
	(348.31,501.64) --
	(348.59,501.65) --
	(348.86,501.65) --
	(349.13,501.66) --
	(349.41,501.66) --
	(349.68,501.67) --
	(349.95,501.67) --
	(350.23,501.68) --
	(350.50,501.68) --
	(350.77,501.68) --
	(351.05,501.69) --
	(351.32,501.69) --
	(351.59,501.70) --
	(351.87,501.70) --
	(352.14,501.70) --
	(352.42,501.71) --
	(352.69,501.71) --
	(352.96,501.71) --
	(353.24,501.72) --
	(353.51,501.72) --
	(353.78,501.73) --
	(354.06,501.73) --
	(354.33,501.73) --
	(354.60,501.74) --
	(354.88,501.74) --
	(355.15,501.75) --
	(355.42,501.76) --
	(355.70,501.76) --
	(355.97,501.77) --
	(356.24,501.78) --
	(356.52,501.79) --
	(356.79,501.80) --
	(357.06,501.81) --
	(357.34,501.82) --
	(357.61,501.83) --
	(357.88,501.85) --
	(358.16,501.86) --
	(358.43,501.88) --
	(358.71,501.90) --
	(358.98,501.92) --
	(359.25,501.94) --
	(359.53,501.97) --
	(359.80,501.99) --
	(360.07,502.02) --
	(360.35,502.05) --
	(360.62,502.08) --
	(360.89,502.12) --
	(361.17,502.16) --
	(361.44,502.20) --
	(361.71,502.24) --
	(361.99,502.28) --
	(362.26,502.33) --
	(362.53,502.38) --
	(362.81,502.43) --
	(363.08,502.49) --
	(363.35,502.55) --
	(363.63,502.61) --
	(363.90,502.67) --
	(364.17,502.74) --
	(364.45,502.81) --
	(364.72,502.88) --
	(365.00,502.96) --
	(365.27,503.04) --
	(365.54,503.12) --
	(365.82,503.20) --
	(366.09,503.29) --
	(366.36,503.38) --
	(366.64,503.47) --
	(366.91,503.57) --
	(367.18,503.66) --
	(367.46,503.76) --
	(367.73,503.87) --
	(368.00,503.97) --
	(368.28,504.08) --
	(368.55,504.19) --
	(368.82,504.30) --
	(369.10,504.41) --
	(369.37,504.52) --
	(369.64,504.64) --
	(369.92,504.75) --
	(370.19,504.87) --
	(370.46,504.98) --
	(370.74,505.10) --
	(371.01,505.22) --
	(371.28,505.34) --
	(371.56,505.45) --
	(371.83,505.57) --
	(372.11,505.68) --
	(372.38,505.80) --
	(372.65,505.91) --
	(372.93,506.02) --
	(373.20,506.13) --
	(373.47,506.24) --
	(373.75,506.34) --
	(374.02,506.44) --
	(374.29,506.54) --
	(374.57,506.63) --
	(374.84,506.72) --
	(375.11,506.81) --
	(375.39,506.89) --
	(375.66,506.96) --
	(375.93,507.04) --
	(376.21,507.10) --
	(376.48,507.16) --
	(376.75,507.22) --
	(377.03,507.27) --
	(377.30,507.31) --
	(377.57,507.35) --
	(377.85,507.38) --
	(378.12,507.40) --
	(378.40,507.42) --
	(378.67,507.43) --
	(378.94,507.44) --
	(379.22,507.44) --
	(379.49,507.43) --
	(379.76,507.41) --
	(380.04,507.39) --
	(380.31,507.36) --
	(380.58,507.32) --
	(380.86,507.28) --
	(381.13,507.23) --
	(381.40,507.17) --
	(381.68,507.11) --
	(381.95,507.04) --
	(382.22,506.96) --
	(382.50,506.89) --
	(382.77,506.80) --
	(383.04,506.71) --
	(383.32,506.61) --
	(383.59,506.51) --
	(383.86,506.41) --
	(384.14,506.30) --
	(384.41,506.19) --
	(384.69,506.07) --
	(384.96,505.95) --
	(385.23,505.83) --
	(385.51,505.71) --
	(385.78,505.58) --
	(386.05,505.45) --
	(386.33,505.33) --
	(386.60,505.19) --
	(386.87,505.06) --
	(387.15,504.93) --
	(387.42,504.80) --
	(387.69,504.66) --
	(387.97,504.53) --
	(388.24,504.40) --
	(388.51,504.26) --
	(388.79,504.13) --
	(389.06,504.00) --
	(389.33,503.87) --
	(389.61,503.75) --
	(389.88,503.62) --
	(390.15,503.49) --
	(390.43,503.37) --
	(390.70,503.25) --
	(390.98,503.13) --
	(391.25,503.02) --
	(391.52,502.90) --
	(391.80,502.79) --
	(392.07,502.69) --
	(392.34,502.58) --
	(392.62,502.48) --
	(392.89,502.38) --
	(393.16,502.28) --
	(393.44,502.19) --
	(393.71,502.10) --
	(393.98,502.01) --
	(394.26,501.93) --
	(394.53,501.85) --
	(394.80,501.77) --
	(395.08,501.69) --
	(395.35,501.62) --
	(395.62,501.55) --
	(395.90,501.49) --
	(396.17,501.43) --
	(396.44,501.37) --
	(396.72,501.31) --
	(396.99,501.26) --
	(397.27,501.21) --
	(397.54,501.16) --
	(397.81,501.12) --
	(398.09,501.08) --
	(398.36,501.04) --
	(398.63,501.00) --
	(398.91,500.96) --
	(399.18,500.93) --
	(399.45,500.90) --
	(399.73,500.87) --
	(400.00,500.85) --
	(400.27,500.82) --
	(400.55,500.80) --
	(400.82,500.78) --
	(401.09,500.76) --
	(401.37,500.74) --
	(401.64,500.73) --
	(401.91,500.71) --
	(402.19,500.70) --
	(402.46,500.68) --
	(402.73,500.67) --
	(403.01,500.66) --
	(403.28,500.65) --
	(403.55,500.65) --
	(403.83,500.64) --
	(404.10,500.63) --
	(404.38,500.62) --
	(404.65,500.62) --
	(404.92,500.61) --
	(405.20,500.61) --
	(405.47,500.61) --
	(405.74,500.60) --
	(406.02,500.60) --
	(406.29,500.60) --
	(406.56,500.59) --
	(406.84,500.59) --
	(407.11,500.59) --
	(407.38,500.59) --
	(407.66,500.59) --
	(407.93,500.58) --
	(408.20,500.58) --
	(408.48,500.58) --
	(408.75,500.58) --
	(409.02,500.58);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (341.57,499.64) -- (341.57,520.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.33,499.64) -- (333.33,520.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,499.64) -- (317.57,520.31);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,473.46) rectangle (391.98,494.14);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,474.40) --
	(269.55,474.40) --
	(269.83,474.40) --
	(270.10,474.40) --
	(270.37,474.40) --
	(270.65,474.40) --
	(270.92,474.40) --
	(271.19,474.40) --
	(271.47,474.40) --
	(271.74,474.40) --
	(272.01,474.40) --
	(272.29,474.40) --
	(272.56,474.40) --
	(272.83,474.40) --
	(273.11,474.40) --
	(273.38,474.40) --
	(273.65,474.40) --
	(273.93,474.40) --
	(274.20,474.40) --
	(274.48,474.40) --
	(274.75,474.40) --
	(275.02,474.40) --
	(275.30,474.40) --
	(275.57,474.40) --
	(275.84,474.40) --
	(276.12,474.40) --
	(276.39,474.40) --
	(276.66,474.40) --
	(276.94,474.40) --
	(277.21,474.40) --
	(277.48,474.40) --
	(277.76,474.40) --
	(278.03,474.40) --
	(278.30,474.40) --
	(278.58,474.40) --
	(278.85,474.40) --
	(279.12,474.40) --
	(279.40,474.40) --
	(279.67,474.40) --
	(279.94,474.40) --
	(280.22,474.40) --
	(280.49,474.40) --
	(280.77,474.40) --
	(281.04,474.40) --
	(281.31,474.40) --
	(281.59,474.40) --
	(281.86,474.40) --
	(282.13,474.40) --
	(282.41,474.40) --
	(282.68,474.40) --
	(282.95,474.40) --
	(283.23,474.40) --
	(283.50,474.40) --
	(283.77,474.40) --
	(284.05,474.40) --
	(284.32,474.40) --
	(284.59,474.40) --
	(284.87,474.40) --
	(285.14,474.40) --
	(285.41,474.40) --
	(285.69,474.40) --
	(285.96,474.40) --
	(286.23,474.40) --
	(286.51,474.40) --
	(286.78,474.40) --
	(287.05,474.40) --
	(287.33,474.40) --
	(287.60,474.40) --
	(287.88,474.40) --
	(288.15,474.40) --
	(288.42,474.40) --
	(288.70,474.40) --
	(288.97,474.40) --
	(289.24,474.40) --
	(289.52,474.40) --
	(289.79,474.40) --
	(290.06,474.40) --
	(290.34,474.40) --
	(290.61,474.40) --
	(290.88,474.40) --
	(291.16,474.40) --
	(291.43,474.40) --
	(291.70,474.40) --
	(291.98,474.40) --
	(292.25,474.40) --
	(292.52,474.40) --
	(292.80,474.40) --
	(293.07,474.40) --
	(293.34,474.40) --
	(293.62,474.40) --
	(293.89,474.40) --
	(294.17,474.40) --
	(294.44,474.40) --
	(294.71,474.40) --
	(294.99,474.40) --
	(295.26,474.40) --
	(295.53,474.40) --
	(295.81,474.40) --
	(296.08,474.40) --
	(296.35,474.40) --
	(296.63,474.40) --
	(296.90,474.40) --
	(297.17,474.40) --
	(297.45,474.40) --
	(297.72,474.40) --
	(297.99,474.40) --
	(298.27,474.40) --
	(298.54,474.40) --
	(298.81,474.40) --
	(299.09,474.40) --
	(299.36,474.40) --
	(299.63,474.40) --
	(299.91,474.40) --
	(300.18,474.40) --
	(300.46,474.40) --
	(300.73,474.40) --
	(301.00,474.40) --
	(301.28,474.40) --
	(301.55,474.40) --
	(301.82,474.40) --
	(302.10,474.40) --
	(302.37,474.40) --
	(302.64,474.40) --
	(302.92,474.40) --
	(303.19,474.40) --
	(303.46,474.40) --
	(303.74,474.40) --
	(304.01,474.40) --
	(304.28,474.40) --
	(304.56,474.40) --
	(304.83,474.40) --
	(305.10,474.40) --
	(305.38,474.40) --
	(305.65,474.40) --
	(305.92,474.40) --
	(306.20,474.40) --
	(306.47,474.40) --
	(306.75,474.40) --
	(307.02,474.41) --
	(307.29,474.41) --
	(307.57,474.40) --
	(307.84,474.41) --
	(308.11,474.41) --
	(308.39,474.41) --
	(308.66,474.41) --
	(308.93,474.41) --
	(309.21,474.41) --
	(309.48,474.42) --
	(309.75,474.41) --
	(310.03,474.41) --
	(310.30,474.41) --
	(310.57,474.41) --
	(310.85,474.42) --
	(311.12,474.42) --
	(311.39,474.40) --
	(311.67,474.40) --
	(311.94,474.41) --
	(312.21,474.43) --
	(312.49,474.44) --
	(312.76,474.44) --
	(313.03,474.42) --
	(313.31,474.41) --
	(313.58,474.42) --
	(313.86,474.45) --
	(314.13,474.46) --
	(314.40,474.47) --
	(314.68,474.50) --
	(314.95,474.51) --
	(315.22,474.52) --
	(315.50,474.52) --
	(315.77,474.59) --
	(316.04,474.71) --
	(316.32,474.83) --
	(316.59,475.22) --
	(316.86,476.02) --
	(317.14,478.51) --
	(317.41,487.07) --
	(317.68,493.20) --
	(317.96,479.28) --
	(318.23,476.25) --
	(318.50,475.21) --
	(318.78,475.01) --
	(319.05,474.86) --
	(319.32,474.79) --
	(319.60,474.71) --
	(319.87,474.63) --
	(320.15,474.59) --
	(320.42,474.59) --
	(320.69,474.56) --
	(320.97,474.50) --
	(321.24,474.50) --
	(321.51,474.50) --
	(321.79,474.49) --
	(322.06,474.49) --
	(322.33,474.48) --
	(322.61,474.45) --
	(322.88,474.45) --
	(323.15,474.46) --
	(323.43,474.46) --
	(323.70,474.47) --
	(323.97,474.46) --
	(324.25,474.44) --
	(324.52,474.49) --
	(324.79,474.45) --
	(325.07,474.41) --
	(325.34,474.41) --
	(325.61,474.44) --
	(325.89,474.43) --
	(326.16,474.42) --
	(326.44,474.42) --
	(326.71,474.41) --
	(326.98,474.43) --
	(327.26,474.42) --
	(327.53,474.42) --
	(327.80,474.42) --
	(328.08,474.41) --
	(328.35,474.42) --
	(328.62,474.42) --
	(328.90,474.42) --
	(329.17,474.41) --
	(329.44,474.43) --
	(329.72,474.44) --
	(329.99,474.43) --
	(330.26,474.45) --
	(330.54,474.45) --
	(330.81,474.43) --
	(331.08,474.41) --
	(331.36,474.45) --
	(331.63,474.44) --
	(331.90,474.44) --
	(332.18,474.42) --
	(332.45,474.43) --
	(332.73,474.43) --
	(333.00,474.42) --
	(333.27,474.43) --
	(333.55,474.44) --
	(333.82,474.45) --
	(334.09,474.44) --
	(334.37,474.42) --
	(334.64,474.42) --
	(334.91,474.42) --
	(335.19,474.40) --
	(335.46,474.42) --
	(335.73,474.40) --
	(336.01,474.40) --
	(336.28,474.40) --
	(336.55,474.41) --
	(336.83,474.41) --
	(337.10,474.43) --
	(337.37,474.41) --
	(337.65,474.42) --
	(337.92,474.40) --
	(338.19,474.41) --
	(338.47,474.41) --
	(338.74,474.44) --
	(339.02,474.45) --
	(339.29,474.44) --
	(339.56,474.43) --
	(339.84,474.41) --
	(340.11,474.45) --
	(340.38,474.40) --
	(340.66,474.40) --
	(340.93,474.42) --
	(341.20,474.41) --
	(341.48,474.42) --
	(341.75,474.43) --
	(342.02,474.41) --
	(342.30,474.43) --
	(342.57,474.42) --
	(342.84,474.42) --
	(343.12,474.41) --
	(343.39,474.42) --
	(343.66,474.41) --
	(343.94,474.42) --
	(344.21,474.42) --
	(344.48,474.42) --
	(344.76,474.40) --
	(345.03,474.40) --
	(345.30,474.40) --
	(345.58,474.40) --
	(345.85,474.40) --
	(346.13,474.40) --
	(346.40,474.40) --
	(346.67,474.41) --
	(346.95,474.42) --
	(347.22,474.41) --
	(347.49,474.41) --
	(347.77,474.42) --
	(348.04,474.43) --
	(348.31,474.42) --
	(348.59,474.42) --
	(348.86,474.40) --
	(349.13,474.40) --
	(349.41,474.41) --
	(349.68,474.41) --
	(349.95,474.40) --
	(350.23,474.40) --
	(350.50,474.40) --
	(350.77,474.43) --
	(351.05,474.43) --
	(351.32,474.42) --
	(351.59,474.42) --
	(351.87,474.41) --
	(352.14,474.42) --
	(352.42,474.41) --
	(352.69,474.41) --
	(352.96,474.42) --
	(353.24,474.43) --
	(353.51,474.42) --
	(353.78,474.40) --
	(354.06,474.41) --
	(354.33,474.41) --
	(354.60,474.40) --
	(354.88,474.40) --
	(355.15,474.41) --
	(355.42,474.43) --
	(355.70,474.42) --
	(355.97,474.41) --
	(356.24,474.40) --
	(356.52,474.42) --
	(356.79,474.42) --
	(357.06,474.42) --
	(357.34,474.42) --
	(357.61,474.41) --
	(357.88,474.42) --
	(358.16,474.42) --
	(358.43,474.43) --
	(358.71,474.42) --
	(358.98,474.43) --
	(359.25,474.42) --
	(359.53,474.41) --
	(359.80,474.40) --
	(360.07,474.41) --
	(360.35,474.41) --
	(360.62,474.42) --
	(360.89,474.41) --
	(361.17,474.43) --
	(361.44,474.45) --
	(361.71,474.42) --
	(361.99,474.41) --
	(362.26,474.42) --
	(362.53,474.42) --
	(362.81,474.42) --
	(363.08,474.42) --
	(363.35,474.41) --
	(363.63,474.42) --
	(363.90,474.43) --
	(364.17,474.42) --
	(364.45,474.43) --
	(364.72,474.43) --
	(365.00,474.41) --
	(365.27,474.41) --
	(365.54,474.41) --
	(365.82,474.41) --
	(366.09,474.41) --
	(366.36,474.42) --
	(366.64,474.43) --
	(366.91,474.43) --
	(367.18,474.41) --
	(367.46,474.41) --
	(367.73,474.41) --
	(368.00,474.40) --
	(368.28,474.41) --
	(368.55,474.42) --
	(368.82,474.42) --
	(369.10,474.41) --
	(369.37,474.43) --
	(369.64,474.43) --
	(369.92,474.41) --
	(370.19,474.41) --
	(370.46,474.41) --
	(370.74,474.43) --
	(371.01,474.45) --
	(371.28,474.46) --
	(371.56,474.47) --
	(371.83,474.46) --
	(372.11,474.44) --
	(372.38,474.42) --
	(372.65,474.43) --
	(372.93,474.46) --
	(373.20,474.43) --
	(373.47,474.41) --
	(373.75,474.43) --
	(374.02,474.43) --
	(374.29,474.43) --
	(374.57,474.44) --
	(374.84,474.45) --
	(375.11,474.42) --
	(375.39,474.40) --
	(375.66,474.40) --
	(375.93,474.41) --
	(376.21,474.43) --
	(376.48,474.44) --
	(376.75,474.43) --
	(377.03,474.44) --
	(377.30,474.46) --
	(377.57,474.47) --
	(377.85,474.45) --
	(378.12,474.44) --
	(378.40,474.42) --
	(378.67,474.42) --
	(378.94,474.42) --
	(379.22,474.43) --
	(379.49,474.43) --
	(379.76,474.45) --
	(380.04,474.45) --
	(380.31,474.44) --
	(380.58,474.45) --
	(380.86,474.43) --
	(381.13,474.44) --
	(381.40,474.46) --
	(381.68,474.49) --
	(381.95,474.49) --
	(382.22,474.46) --
	(382.50,474.43) --
	(382.77,474.43) --
	(383.04,474.43) --
	(383.32,474.44) --
	(383.59,474.45) --
	(383.86,474.43) --
	(384.14,474.41) --
	(384.41,474.43) --
	(384.69,474.43) --
	(384.96,474.43) --
	(385.23,474.44) --
	(385.51,474.44) --
	(385.78,474.44) --
	(386.05,474.44) --
	(386.33,474.44) --
	(386.60,474.43) --
	(386.87,474.43) --
	(387.15,474.44) --
	(387.42,474.43) --
	(387.69,474.43) --
	(387.97,474.43) --
	(388.24,474.43) --
	(388.51,474.42) --
	(388.79,474.43) --
	(389.06,474.44) --
	(389.33,474.41) --
	(389.61,474.40) --
	(389.88,474.41) --
	(390.15,474.42) --
	(390.43,474.42) --
	(390.70,474.41) --
	(390.98,474.42) --
	(391.25,474.42) --
	(391.52,474.43) --
	(391.80,474.42) --
	(392.07,474.41) --
	(392.34,474.41) --
	(392.62,474.41) --
	(392.89,474.41) --
	(393.16,474.41) --
	(393.44,474.41) --
	(393.71,474.41) --
	(393.98,474.40) --
	(394.26,474.40) --
	(394.53,474.40) --
	(394.80,474.40) --
	(395.08,474.41) --
	(395.35,474.41) --
	(395.62,474.40) --
	(395.90,474.40) --
	(396.17,474.40) --
	(396.44,474.40) --
	(396.72,474.41) --
	(396.99,474.41) --
	(397.27,474.40) --
	(397.54,474.40) --
	(397.81,474.40) --
	(398.09,474.40) --
	(398.36,474.40) --
	(398.63,474.41) --
	(398.91,474.41) --
	(399.18,474.41) --
	(399.45,474.41) --
	(399.73,474.40) --
	(400.00,474.40) --
	(400.27,474.40) --
	(400.55,474.40) --
	(400.82,474.40) --
	(401.09,474.40) --
	(401.37,474.40) --
	(401.64,474.40) --
	(401.91,474.40) --
	(402.19,474.40) --
	(402.46,474.40) --
	(402.73,474.40) --
	(403.01,474.40) --
	(403.28,474.40) --
	(403.55,474.40) --
	(403.83,474.40) --
	(404.10,474.40) --
	(404.38,474.40) --
	(404.65,474.40) --
	(404.92,474.40) --
	(405.20,474.40) --
	(405.47,474.40) --
	(405.74,474.40) --
	(406.02,474.40) --
	(406.29,474.40) --
	(406.56,474.40) --
	(406.84,474.40) --
	(407.11,474.40) --
	(407.38,474.40) --
	(407.66,474.40) --
	(407.93,474.40) --
	(408.20,474.40) --
	(408.48,474.40) --
	(408.75,474.40) --
	(409.02,474.40) --
	(409.02,474.40) --
	(408.75,474.40) --
	(408.48,474.40) --
	(408.20,474.40) --
	(407.93,474.40) --
	(407.66,474.40) --
	(407.38,474.40) --
	(407.11,474.40) --
	(406.84,474.40) --
	(406.56,474.40) --
	(406.29,474.40) --
	(406.02,474.40) --
	(405.74,474.40) --
	(405.47,474.40) --
	(405.20,474.40) --
	(404.92,474.40) --
	(404.65,474.40) --
	(404.38,474.40) --
	(404.10,474.40) --
	(403.83,474.40) --
	(403.55,474.40) --
	(403.28,474.40) --
	(403.01,474.40) --
	(402.73,474.40) --
	(402.46,474.40) --
	(402.19,474.40) --
	(401.91,474.40) --
	(401.64,474.40) --
	(401.37,474.40) --
	(401.09,474.40) --
	(400.82,474.40) --
	(400.55,474.40) --
	(400.27,474.40) --
	(400.00,474.40) --
	(399.73,474.40) --
	(399.45,474.40) --
	(399.18,474.40) --
	(398.91,474.40) --
	(398.63,474.40) --
	(398.36,474.40) --
	(398.09,474.40) --
	(397.81,474.40) --
	(397.54,474.40) --
	(397.27,474.40) --
	(396.99,474.40) --
	(396.72,474.40) --
	(396.44,474.40) --
	(396.17,474.40) --
	(395.90,474.40) --
	(395.62,474.40) --
	(395.35,474.40) --
	(395.08,474.40) --
	(394.80,474.40) --
	(394.53,474.40) --
	(394.26,474.40) --
	(393.98,474.40) --
	(393.71,474.40) --
	(393.44,474.40) --
	(393.16,474.40) --
	(392.89,474.40) --
	(392.62,474.40) --
	(392.34,474.40) --
	(392.07,474.40) --
	(391.80,474.40) --
	(391.52,474.40) --
	(391.25,474.40) --
	(390.98,474.40) --
	(390.70,474.40) --
	(390.43,474.40) --
	(390.15,474.40) --
	(389.88,474.40) --
	(389.61,474.40) --
	(389.33,474.40) --
	(389.06,474.40) --
	(388.79,474.40) --
	(388.51,474.40) --
	(388.24,474.40) --
	(387.97,474.40) --
	(387.69,474.40) --
	(387.42,474.40) --
	(387.15,474.40) --
	(386.87,474.40) --
	(386.60,474.40) --
	(386.33,474.40) --
	(386.05,474.40) --
	(385.78,474.40) --
	(385.51,474.40) --
	(385.23,474.40) --
	(384.96,474.40) --
	(384.69,474.40) --
	(384.41,474.40) --
	(384.14,474.40) --
	(383.86,474.40) --
	(383.59,474.40) --
	(383.32,474.40) --
	(383.04,474.40) --
	(382.77,474.40) --
	(382.50,474.40) --
	(382.22,474.40) --
	(381.95,474.40) --
	(381.68,474.40) --
	(381.40,474.40) --
	(381.13,474.40) --
	(380.86,474.40) --
	(380.58,474.40) --
	(380.31,474.40) --
	(380.04,474.40) --
	(379.76,474.40) --
	(379.49,474.40) --
	(379.22,474.40) --
	(378.94,474.40) --
	(378.67,474.40) --
	(378.40,474.40) --
	(378.12,474.40) --
	(377.85,474.40) --
	(377.57,474.40) --
	(377.30,474.40) --
	(377.03,474.40) --
	(376.75,474.40) --
	(376.48,474.40) --
	(376.21,474.40) --
	(375.93,474.40) --
	(375.66,474.40) --
	(375.39,474.40) --
	(375.11,474.40) --
	(374.84,474.40) --
	(374.57,474.40) --
	(374.29,474.40) --
	(374.02,474.40) --
	(373.75,474.40) --
	(373.47,474.40) --
	(373.20,474.40) --
	(372.93,474.40) --
	(372.65,474.40) --
	(372.38,474.40) --
	(372.11,474.40) --
	(371.83,474.40) --
	(371.56,474.40) --
	(371.28,474.40) --
	(371.01,474.40) --
	(370.74,474.40) --
	(370.46,474.40) --
	(370.19,474.40) --
	(369.92,474.40) --
	(369.64,474.40) --
	(369.37,474.40) --
	(369.10,474.40) --
	(368.82,474.40) --
	(368.55,474.40) --
	(368.28,474.40) --
	(368.00,474.40) --
	(367.73,474.40) --
	(367.46,474.40) --
	(367.18,474.40) --
	(366.91,474.40) --
	(366.64,474.40) --
	(366.36,474.40) --
	(366.09,474.40) --
	(365.82,474.40) --
	(365.54,474.40) --
	(365.27,474.40) --
	(365.00,474.40) --
	(364.72,474.40) --
	(364.45,474.40) --
	(364.17,474.40) --
	(363.90,474.40) --
	(363.63,474.40) --
	(363.35,474.40) --
	(363.08,474.40) --
	(362.81,474.40) --
	(362.53,474.40) --
	(362.26,474.40) --
	(361.99,474.40) --
	(361.71,474.40) --
	(361.44,474.40) --
	(361.17,474.40) --
	(360.89,474.40) --
	(360.62,474.40) --
	(360.35,474.40) --
	(360.07,474.40) --
	(359.80,474.40) --
	(359.53,474.40) --
	(359.25,474.40) --
	(358.98,474.40) --
	(358.71,474.40) --
	(358.43,474.40) --
	(358.16,474.40) --
	(357.88,474.40) --
	(357.61,474.40) --
	(357.34,474.40) --
	(357.06,474.40) --
	(356.79,474.40) --
	(356.52,474.40) --
	(356.24,474.40) --
	(355.97,474.40) --
	(355.70,474.40) --
	(355.42,474.40) --
	(355.15,474.40) --
	(354.88,474.40) --
	(354.60,474.40) --
	(354.33,474.40) --
	(354.06,474.40) --
	(353.78,474.40) --
	(353.51,474.40) --
	(353.24,474.40) --
	(352.96,474.40) --
	(352.69,474.40) --
	(352.42,474.40) --
	(352.14,474.40) --
	(351.87,474.40) --
	(351.59,474.40) --
	(351.32,474.40) --
	(351.05,474.40) --
	(350.77,474.40) --
	(350.50,474.40) --
	(350.23,474.40) --
	(349.95,474.40) --
	(349.68,474.40) --
	(349.41,474.40) --
	(349.13,474.40) --
	(348.86,474.40) --
	(348.59,474.40) --
	(348.31,474.40) --
	(348.04,474.40) --
	(347.77,474.40) --
	(347.49,474.40) --
	(347.22,474.40) --
	(346.95,474.40) --
	(346.67,474.40) --
	(346.40,474.40) --
	(346.13,474.40) --
	(345.85,474.40) --
	(345.58,474.40) --
	(345.30,474.40) --
	(345.03,474.40) --
	(344.76,474.40) --
	(344.48,474.40) --
	(344.21,474.40) --
	(343.94,474.40) --
	(343.66,474.40) --
	(343.39,474.40) --
	(343.12,474.40) --
	(342.84,474.40) --
	(342.57,474.40) --
	(342.30,474.40) --
	(342.02,474.40) --
	(341.75,474.40) --
	(341.48,474.40) --
	(341.20,474.40) --
	(340.93,474.40) --
	(340.66,474.40) --
	(340.38,474.40) --
	(340.11,474.40) --
	(339.84,474.40) --
	(339.56,474.40) --
	(339.29,474.40) --
	(339.02,474.40) --
	(338.74,474.40) --
	(338.47,474.40) --
	(338.19,474.40) --
	(337.92,474.40) --
	(337.65,474.40) --
	(337.37,474.40) --
	(337.10,474.40) --
	(336.83,474.40) --
	(336.55,474.40) --
	(336.28,474.40) --
	(336.01,474.40) --
	(335.73,474.40) --
	(335.46,474.40) --
	(335.19,474.40) --
	(334.91,474.40) --
	(334.64,474.40) --
	(334.37,474.40) --
	(334.09,474.40) --
	(333.82,474.40) --
	(333.55,474.40) --
	(333.27,474.40) --
	(333.00,474.40) --
	(332.73,474.40) --
	(332.45,474.40) --
	(332.18,474.40) --
	(331.90,474.40) --
	(331.63,474.40) --
	(331.36,474.40) --
	(331.08,474.40) --
	(330.81,474.40) --
	(330.54,474.40) --
	(330.26,474.40) --
	(329.99,474.40) --
	(329.72,474.40) --
	(329.44,474.40) --
	(329.17,474.40) --
	(328.90,474.40) --
	(328.62,474.40) --
	(328.35,474.40) --
	(328.08,474.40) --
	(327.80,474.40) --
	(327.53,474.40) --
	(327.26,474.40) --
	(326.98,474.40) --
	(326.71,474.40) --
	(326.44,474.40) --
	(326.16,474.40) --
	(325.89,474.40) --
	(325.61,474.40) --
	(325.34,474.40) --
	(325.07,474.40) --
	(324.79,474.40) --
	(324.52,474.40) --
	(324.25,474.40) --
	(323.97,474.40) --
	(323.70,474.40) --
	(323.43,474.40) --
	(323.15,474.40) --
	(322.88,474.40) --
	(322.61,474.40) --
	(322.33,474.40) --
	(322.06,474.40) --
	(321.79,474.40) --
	(321.51,474.40) --
	(321.24,474.40) --
	(320.97,474.40) --
	(320.69,474.40) --
	(320.42,474.40) --
	(320.15,474.40) --
	(319.87,474.40) --
	(319.60,474.40) --
	(319.32,474.40) --
	(319.05,474.40) --
	(318.78,474.40) --
	(318.50,474.40) --
	(318.23,474.40) --
	(317.96,474.40) --
	(317.68,474.40) --
	(317.41,474.40) --
	(317.14,474.40) --
	(316.86,474.40) --
	(316.59,474.40) --
	(316.32,474.40) --
	(316.04,474.40) --
	(315.77,474.40) --
	(315.50,474.40) --
	(315.22,474.40) --
	(314.95,474.40) --
	(314.68,474.40) --
	(314.40,474.40) --
	(314.13,474.40) --
	(313.86,474.40) --
	(313.58,474.40) --
	(313.31,474.40) --
	(313.03,474.40) --
	(312.76,474.40) --
	(312.49,474.40) --
	(312.21,474.40) --
	(311.94,474.40) --
	(311.67,474.40) --
	(311.39,474.40) --
	(311.12,474.40) --
	(310.85,474.40) --
	(310.57,474.40) --
	(310.30,474.40) --
	(310.03,474.40) --
	(309.75,474.40) --
	(309.48,474.40) --
	(309.21,474.40) --
	(308.93,474.40) --
	(308.66,474.40) --
	(308.39,474.40) --
	(308.11,474.40) --
	(307.84,474.40) --
	(307.57,474.40) --
	(307.29,474.40) --
	(307.02,474.40) --
	(306.75,474.40) --
	(306.47,474.40) --
	(306.20,474.40) --
	(305.92,474.40) --
	(305.65,474.40) --
	(305.38,474.40) --
	(305.10,474.40) --
	(304.83,474.40) --
	(304.56,474.40) --
	(304.28,474.40) --
	(304.01,474.40) --
	(303.74,474.40) --
	(303.46,474.40) --
	(303.19,474.40) --
	(302.92,474.40) --
	(302.64,474.40) --
	(302.37,474.40) --
	(302.10,474.40) --
	(301.82,474.40) --
	(301.55,474.40) --
	(301.28,474.40) --
	(301.00,474.40) --
	(300.73,474.40) --
	(300.46,474.40) --
	(300.18,474.40) --
	(299.91,474.40) --
	(299.63,474.40) --
	(299.36,474.40) --
	(299.09,474.40) --
	(298.81,474.40) --
	(298.54,474.40) --
	(298.27,474.40) --
	(297.99,474.40) --
	(297.72,474.40) --
	(297.45,474.40) --
	(297.17,474.40) --
	(296.90,474.40) --
	(296.63,474.40) --
	(296.35,474.40) --
	(296.08,474.40) --
	(295.81,474.40) --
	(295.53,474.40) --
	(295.26,474.40) --
	(294.99,474.40) --
	(294.71,474.40) --
	(294.44,474.40) --
	(294.17,474.40) --
	(293.89,474.40) --
	(293.62,474.40) --
	(293.34,474.40) --
	(293.07,474.40) --
	(292.80,474.40) --
	(292.52,474.40) --
	(292.25,474.40) --
	(291.98,474.40) --
	(291.70,474.40) --
	(291.43,474.40) --
	(291.16,474.40) --
	(290.88,474.40) --
	(290.61,474.40) --
	(290.34,474.40) --
	(290.06,474.40) --
	(289.79,474.40) --
	(289.52,474.40) --
	(289.24,474.40) --
	(288.97,474.40) --
	(288.70,474.40) --
	(288.42,474.40) --
	(288.15,474.40) --
	(287.88,474.40) --
	(287.60,474.40) --
	(287.33,474.40) --
	(287.05,474.40) --
	(286.78,474.40) --
	(286.51,474.40) --
	(286.23,474.40) --
	(285.96,474.40) --
	(285.69,474.40) --
	(285.41,474.40) --
	(285.14,474.40) --
	(284.87,474.40) --
	(284.59,474.40) --
	(284.32,474.40) --
	(284.05,474.40) --
	(283.77,474.40) --
	(283.50,474.40) --
	(283.23,474.40) --
	(282.95,474.40) --
	(282.68,474.40) --
	(282.41,474.40) --
	(282.13,474.40) --
	(281.86,474.40) --
	(281.59,474.40) --
	(281.31,474.40) --
	(281.04,474.40) --
	(280.77,474.40) --
	(280.49,474.40) --
	(280.22,474.40) --
	(279.94,474.40) --
	(279.67,474.40) --
	(279.40,474.40) --
	(279.12,474.40) --
	(278.85,474.40) --
	(278.58,474.40) --
	(278.30,474.40) --
	(278.03,474.40) --
	(277.76,474.40) --
	(277.48,474.40) --
	(277.21,474.40) --
	(276.94,474.40) --
	(276.66,474.40) --
	(276.39,474.40) --
	(276.12,474.40) --
	(275.84,474.40) --
	(275.57,474.40) --
	(275.30,474.40) --
	(275.02,474.40) --
	(274.75,474.40) --
	(274.48,474.40) --
	(274.20,474.40) --
	(273.93,474.40) --
	(273.65,474.40) --
	(273.38,474.40) --
	(273.11,474.40) --
	(272.83,474.40) --
	(272.56,474.40) --
	(272.29,474.40) --
	(272.01,474.40) --
	(271.74,474.40) --
	(271.47,474.40) --
	(271.19,474.40) --
	(270.92,474.40) --
	(270.65,474.40) --
	(270.37,474.40) --
	(270.10,474.40) --
	(269.83,474.40) --
	(269.55,474.40) --
	(269.28,474.40) --
	cycle;

\path[] (269.28,474.40) --
	(269.55,474.40) --
	(269.83,474.40) --
	(270.10,474.40) --
	(270.37,474.40) --
	(270.65,474.40) --
	(270.92,474.40) --
	(271.19,474.40) --
	(271.47,474.40) --
	(271.74,474.40) --
	(272.01,474.40) --
	(272.29,474.40) --
	(272.56,474.40) --
	(272.83,474.40) --
	(273.11,474.40) --
	(273.38,474.40) --
	(273.65,474.40) --
	(273.93,474.40) --
	(274.20,474.40) --
	(274.48,474.40) --
	(274.75,474.40) --
	(275.02,474.40) --
	(275.30,474.40) --
	(275.57,474.40) --
	(275.84,474.40) --
	(276.12,474.40) --
	(276.39,474.40) --
	(276.66,474.40) --
	(276.94,474.40) --
	(277.21,474.40) --
	(277.48,474.40) --
	(277.76,474.40) --
	(278.03,474.40) --
	(278.30,474.40) --
	(278.58,474.40) --
	(278.85,474.40) --
	(279.12,474.40) --
	(279.40,474.40) --
	(279.67,474.40) --
	(279.94,474.40) --
	(280.22,474.40) --
	(280.49,474.40) --
	(280.77,474.40) --
	(281.04,474.40) --
	(281.31,474.40) --
	(281.59,474.40) --
	(281.86,474.40) --
	(282.13,474.40) --
	(282.41,474.40) --
	(282.68,474.40) --
	(282.95,474.40) --
	(283.23,474.40) --
	(283.50,474.40) --
	(283.77,474.40) --
	(284.05,474.40) --
	(284.32,474.40) --
	(284.59,474.40) --
	(284.87,474.40) --
	(285.14,474.40) --
	(285.41,474.40) --
	(285.69,474.40) --
	(285.96,474.40) --
	(286.23,474.40) --
	(286.51,474.40) --
	(286.78,474.40) --
	(287.05,474.40) --
	(287.33,474.40) --
	(287.60,474.40) --
	(287.88,474.40) --
	(288.15,474.40) --
	(288.42,474.40) --
	(288.70,474.40) --
	(288.97,474.40) --
	(289.24,474.40) --
	(289.52,474.40) --
	(289.79,474.40) --
	(290.06,474.40) --
	(290.34,474.40) --
	(290.61,474.40) --
	(290.88,474.40) --
	(291.16,474.40) --
	(291.43,474.40) --
	(291.70,474.40) --
	(291.98,474.40) --
	(292.25,474.40) --
	(292.52,474.40) --
	(292.80,474.40) --
	(293.07,474.40) --
	(293.34,474.40) --
	(293.62,474.40) --
	(293.89,474.40) --
	(294.17,474.40) --
	(294.44,474.40) --
	(294.71,474.40) --
	(294.99,474.40) --
	(295.26,474.40) --
	(295.53,474.40) --
	(295.81,474.40) --
	(296.08,474.40) --
	(296.35,474.40) --
	(296.63,474.40) --
	(296.90,474.40) --
	(297.17,474.40) --
	(297.45,474.40) --
	(297.72,474.40) --
	(297.99,474.40) --
	(298.27,474.40) --
	(298.54,474.40) --
	(298.81,474.40) --
	(299.09,474.40) --
	(299.36,474.40) --
	(299.63,474.40) --
	(299.91,474.40) --
	(300.18,474.40) --
	(300.46,474.40) --
	(300.73,474.40) --
	(301.00,474.40) --
	(301.28,474.40) --
	(301.55,474.40) --
	(301.82,474.40) --
	(302.10,474.40) --
	(302.37,474.40) --
	(302.64,474.40) --
	(302.92,474.40) --
	(303.19,474.40) --
	(303.46,474.40) --
	(303.74,474.40) --
	(304.01,474.40) --
	(304.28,474.40) --
	(304.56,474.40) --
	(304.83,474.40) --
	(305.10,474.40) --
	(305.38,474.40) --
	(305.65,474.40) --
	(305.92,474.40) --
	(306.20,474.40) --
	(306.47,474.40) --
	(306.75,474.40) --
	(307.02,474.41) --
	(307.29,474.41) --
	(307.57,474.40) --
	(307.84,474.41) --
	(308.11,474.41) --
	(308.39,474.41) --
	(308.66,474.41) --
	(308.93,474.41) --
	(309.21,474.41) --
	(309.48,474.42) --
	(309.75,474.41) --
	(310.03,474.41) --
	(310.30,474.41) --
	(310.57,474.41) --
	(310.85,474.42) --
	(311.12,474.42) --
	(311.39,474.40) --
	(311.67,474.40) --
	(311.94,474.41) --
	(312.21,474.43) --
	(312.49,474.44) --
	(312.76,474.44) --
	(313.03,474.42) --
	(313.31,474.41) --
	(313.58,474.42) --
	(313.86,474.45) --
	(314.13,474.46) --
	(314.40,474.47) --
	(314.68,474.50) --
	(314.95,474.51) --
	(315.22,474.52) --
	(315.50,474.52) --
	(315.77,474.59) --
	(316.04,474.71) --
	(316.32,474.83) --
	(316.59,475.22) --
	(316.86,476.02) --
	(317.14,478.51) --
	(317.41,487.07) --
	(317.68,493.20) --
	(317.96,479.28) --
	(318.23,476.25) --
	(318.50,475.21) --
	(318.78,475.01) --
	(319.05,474.86) --
	(319.32,474.79) --
	(319.60,474.71) --
	(319.87,474.63) --
	(320.15,474.59) --
	(320.42,474.59) --
	(320.69,474.56) --
	(320.97,474.50) --
	(321.24,474.50) --
	(321.51,474.50) --
	(321.79,474.49) --
	(322.06,474.49) --
	(322.33,474.48) --
	(322.61,474.45) --
	(322.88,474.45) --
	(323.15,474.46) --
	(323.43,474.46) --
	(323.70,474.47) --
	(323.97,474.46) --
	(324.25,474.44) --
	(324.52,474.49) --
	(324.79,474.45) --
	(325.07,474.41) --
	(325.34,474.41) --
	(325.61,474.44) --
	(325.89,474.43) --
	(326.16,474.42) --
	(326.44,474.42) --
	(326.71,474.41) --
	(326.98,474.43) --
	(327.26,474.42) --
	(327.53,474.42) --
	(327.80,474.42) --
	(328.08,474.41) --
	(328.35,474.42) --
	(328.62,474.42) --
	(328.90,474.42) --
	(329.17,474.41) --
	(329.44,474.43) --
	(329.72,474.44) --
	(329.99,474.43) --
	(330.26,474.45) --
	(330.54,474.45) --
	(330.81,474.43) --
	(331.08,474.41) --
	(331.36,474.45) --
	(331.63,474.44) --
	(331.90,474.44) --
	(332.18,474.42) --
	(332.45,474.43) --
	(332.73,474.43) --
	(333.00,474.42) --
	(333.27,474.43) --
	(333.55,474.44) --
	(333.82,474.45) --
	(334.09,474.44) --
	(334.37,474.42) --
	(334.64,474.42) --
	(334.91,474.42) --
	(335.19,474.40) --
	(335.46,474.42) --
	(335.73,474.40) --
	(336.01,474.40) --
	(336.28,474.40) --
	(336.55,474.41) --
	(336.83,474.41) --
	(337.10,474.43) --
	(337.37,474.41) --
	(337.65,474.42) --
	(337.92,474.40) --
	(338.19,474.41) --
	(338.47,474.41) --
	(338.74,474.44) --
	(339.02,474.45) --
	(339.29,474.44) --
	(339.56,474.43) --
	(339.84,474.41) --
	(340.11,474.45) --
	(340.38,474.40) --
	(340.66,474.40) --
	(340.93,474.42) --
	(341.20,474.41) --
	(341.48,474.42) --
	(341.75,474.43) --
	(342.02,474.41) --
	(342.30,474.43) --
	(342.57,474.42) --
	(342.84,474.42) --
	(343.12,474.41) --
	(343.39,474.42) --
	(343.66,474.41) --
	(343.94,474.42) --
	(344.21,474.42) --
	(344.48,474.42) --
	(344.76,474.40) --
	(345.03,474.40) --
	(345.30,474.40) --
	(345.58,474.40) --
	(345.85,474.40) --
	(346.13,474.40) --
	(346.40,474.40) --
	(346.67,474.41) --
	(346.95,474.42) --
	(347.22,474.41) --
	(347.49,474.41) --
	(347.77,474.42) --
	(348.04,474.43) --
	(348.31,474.42) --
	(348.59,474.42) --
	(348.86,474.40) --
	(349.13,474.40) --
	(349.41,474.41) --
	(349.68,474.41) --
	(349.95,474.40) --
	(350.23,474.40) --
	(350.50,474.40) --
	(350.77,474.43) --
	(351.05,474.43) --
	(351.32,474.42) --
	(351.59,474.42) --
	(351.87,474.41) --
	(352.14,474.42) --
	(352.42,474.41) --
	(352.69,474.41) --
	(352.96,474.42) --
	(353.24,474.43) --
	(353.51,474.42) --
	(353.78,474.40) --
	(354.06,474.41) --
	(354.33,474.41) --
	(354.60,474.40) --
	(354.88,474.40) --
	(355.15,474.41) --
	(355.42,474.43) --
	(355.70,474.42) --
	(355.97,474.41) --
	(356.24,474.40) --
	(356.52,474.42) --
	(356.79,474.42) --
	(357.06,474.42) --
	(357.34,474.42) --
	(357.61,474.41) --
	(357.88,474.42) --
	(358.16,474.42) --
	(358.43,474.43) --
	(358.71,474.42) --
	(358.98,474.43) --
	(359.25,474.42) --
	(359.53,474.41) --
	(359.80,474.40) --
	(360.07,474.41) --
	(360.35,474.41) --
	(360.62,474.42) --
	(360.89,474.41) --
	(361.17,474.43) --
	(361.44,474.45) --
	(361.71,474.42) --
	(361.99,474.41) --
	(362.26,474.42) --
	(362.53,474.42) --
	(362.81,474.42) --
	(363.08,474.42) --
	(363.35,474.41) --
	(363.63,474.42) --
	(363.90,474.43) --
	(364.17,474.42) --
	(364.45,474.43) --
	(364.72,474.43) --
	(365.00,474.41) --
	(365.27,474.41) --
	(365.54,474.41) --
	(365.82,474.41) --
	(366.09,474.41) --
	(366.36,474.42) --
	(366.64,474.43) --
	(366.91,474.43) --
	(367.18,474.41) --
	(367.46,474.41) --
	(367.73,474.41) --
	(368.00,474.40) --
	(368.28,474.41) --
	(368.55,474.42) --
	(368.82,474.42) --
	(369.10,474.41) --
	(369.37,474.43) --
	(369.64,474.43) --
	(369.92,474.41) --
	(370.19,474.41) --
	(370.46,474.41) --
	(370.74,474.43) --
	(371.01,474.45) --
	(371.28,474.46) --
	(371.56,474.47) --
	(371.83,474.46) --
	(372.11,474.44) --
	(372.38,474.42) --
	(372.65,474.43) --
	(372.93,474.46) --
	(373.20,474.43) --
	(373.47,474.41) --
	(373.75,474.43) --
	(374.02,474.43) --
	(374.29,474.43) --
	(374.57,474.44) --
	(374.84,474.45) --
	(375.11,474.42) --
	(375.39,474.40) --
	(375.66,474.40) --
	(375.93,474.41) --
	(376.21,474.43) --
	(376.48,474.44) --
	(376.75,474.43) --
	(377.03,474.44) --
	(377.30,474.46) --
	(377.57,474.47) --
	(377.85,474.45) --
	(378.12,474.44) --
	(378.40,474.42) --
	(378.67,474.42) --
	(378.94,474.42) --
	(379.22,474.43) --
	(379.49,474.43) --
	(379.76,474.45) --
	(380.04,474.45) --
	(380.31,474.44) --
	(380.58,474.45) --
	(380.86,474.43) --
	(381.13,474.44) --
	(381.40,474.46) --
	(381.68,474.49) --
	(381.95,474.49) --
	(382.22,474.46) --
	(382.50,474.43) --
	(382.77,474.43) --
	(383.04,474.43) --
	(383.32,474.44) --
	(383.59,474.45) --
	(383.86,474.43) --
	(384.14,474.41) --
	(384.41,474.43) --
	(384.69,474.43) --
	(384.96,474.43) --
	(385.23,474.44) --
	(385.51,474.44) --
	(385.78,474.44) --
	(386.05,474.44) --
	(386.33,474.44) --
	(386.60,474.43) --
	(386.87,474.43) --
	(387.15,474.44) --
	(387.42,474.43) --
	(387.69,474.43) --
	(387.97,474.43) --
	(388.24,474.43) --
	(388.51,474.42) --
	(388.79,474.43) --
	(389.06,474.44) --
	(389.33,474.41) --
	(389.61,474.40) --
	(389.88,474.41) --
	(390.15,474.42) --
	(390.43,474.42) --
	(390.70,474.41) --
	(390.98,474.42) --
	(391.25,474.42) --
	(391.52,474.43) --
	(391.80,474.42) --
	(392.07,474.41) --
	(392.34,474.41) --
	(392.62,474.41) --
	(392.89,474.41) --
	(393.16,474.41) --
	(393.44,474.41) --
	(393.71,474.41) --
	(393.98,474.40) --
	(394.26,474.40) --
	(394.53,474.40) --
	(394.80,474.40) --
	(395.08,474.41) --
	(395.35,474.41) --
	(395.62,474.40) --
	(395.90,474.40) --
	(396.17,474.40) --
	(396.44,474.40) --
	(396.72,474.41) --
	(396.99,474.41) --
	(397.27,474.40) --
	(397.54,474.40) --
	(397.81,474.40) --
	(398.09,474.40) --
	(398.36,474.40) --
	(398.63,474.41) --
	(398.91,474.41) --
	(399.18,474.41) --
	(399.45,474.41) --
	(399.73,474.40) --
	(400.00,474.40) --
	(400.27,474.40) --
	(400.55,474.40) --
	(400.82,474.40) --
	(401.09,474.40) --
	(401.37,474.40) --
	(401.64,474.40) --
	(401.91,474.40) --
	(402.19,474.40) --
	(402.46,474.40) --
	(402.73,474.40) --
	(403.01,474.40) --
	(403.28,474.40) --
	(403.55,474.40) --
	(403.83,474.40) --
	(404.10,474.40) --
	(404.38,474.40) --
	(404.65,474.40) --
	(404.92,474.40) --
	(405.20,474.40) --
	(405.47,474.40) --
	(405.74,474.40) --
	(406.02,474.40) --
	(406.29,474.40) --
	(406.56,474.40) --
	(406.84,474.40) --
	(407.11,474.40) --
	(407.38,474.40) --
	(407.66,474.40) --
	(407.93,474.40) --
	(408.20,474.40) --
	(408.48,474.40) --
	(408.75,474.40) --
	(409.02,474.40);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (321.86,473.46) -- (321.86,494.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.33,473.46) -- (333.33,494.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,473.46) -- (317.57,494.14);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,447.29) rectangle (391.98,467.96);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,448.23) --
	(269.55,448.23) --
	(269.83,448.23) --
	(270.10,448.23) --
	(270.37,448.23) --
	(270.65,448.23) --
	(270.92,448.23) --
	(271.19,448.23) --
	(271.47,448.23) --
	(271.74,448.23) --
	(272.01,448.23) --
	(272.29,448.23) --
	(272.56,448.23) --
	(272.83,448.23) --
	(273.11,448.23) --
	(273.38,448.23) --
	(273.65,448.23) --
	(273.93,448.23) --
	(274.20,448.23) --
	(274.48,448.23) --
	(274.75,448.23) --
	(275.02,448.23) --
	(275.30,448.23) --
	(275.57,448.23) --
	(275.84,448.23) --
	(276.12,448.23) --
	(276.39,448.23) --
	(276.66,448.23) --
	(276.94,448.23) --
	(277.21,448.23) --
	(277.48,448.23) --
	(277.76,448.23) --
	(278.03,448.23) --
	(278.30,448.23) --
	(278.58,448.23) --
	(278.85,448.23) --
	(279.12,448.23) --
	(279.40,448.23) --
	(279.67,448.23) --
	(279.94,448.23) --
	(280.22,448.23) --
	(280.49,448.23) --
	(280.77,448.23) --
	(281.04,448.23) --
	(281.31,448.23) --
	(281.59,448.23) --
	(281.86,448.23) --
	(282.13,448.23) --
	(282.41,448.23) --
	(282.68,448.23) --
	(282.95,448.23) --
	(283.23,448.23) --
	(283.50,448.23) --
	(283.77,448.23) --
	(284.05,448.23) --
	(284.32,448.23) --
	(284.59,448.23) --
	(284.87,448.23) --
	(285.14,448.23) --
	(285.41,448.23) --
	(285.69,448.23) --
	(285.96,448.23) --
	(286.23,448.23) --
	(286.51,448.23) --
	(286.78,448.23) --
	(287.05,448.23) --
	(287.33,448.23) --
	(287.60,448.23) --
	(287.88,448.23) --
	(288.15,448.23) --
	(288.42,448.23) --
	(288.70,448.23) --
	(288.97,448.23) --
	(289.24,448.23) --
	(289.52,448.23) --
	(289.79,448.23) --
	(290.06,448.23) --
	(290.34,448.23) --
	(290.61,448.23) --
	(290.88,448.23) --
	(291.16,448.23) --
	(291.43,448.23) --
	(291.70,448.23) --
	(291.98,448.23) --
	(292.25,448.23) --
	(292.52,448.23) --
	(292.80,448.23) --
	(293.07,448.23) --
	(293.34,448.23) --
	(293.62,448.23) --
	(293.89,448.23) --
	(294.17,448.23) --
	(294.44,448.23) --
	(294.71,448.23) --
	(294.99,448.23) --
	(295.26,448.23) --
	(295.53,448.23) --
	(295.81,448.23) --
	(296.08,448.23) --
	(296.35,448.23) --
	(296.63,448.23) --
	(296.90,448.23) --
	(297.17,448.23) --
	(297.45,448.23) --
	(297.72,448.23) --
	(297.99,448.23) --
	(298.27,448.23) --
	(298.54,448.24) --
	(298.81,448.23) --
	(299.09,448.23) --
	(299.36,448.23) --
	(299.63,448.23) --
	(299.91,448.23) --
	(300.18,448.23) --
	(300.46,448.23) --
	(300.73,448.23) --
	(301.00,448.23) --
	(301.28,448.23) --
	(301.55,448.23) --
	(301.82,448.23) --
	(302.10,448.23) --
	(302.37,448.23) --
	(302.64,448.23) --
	(302.92,448.23) --
	(303.19,448.23) --
	(303.46,448.23) --
	(303.74,448.23) --
	(304.01,448.23) --
	(304.28,448.23) --
	(304.56,448.23) --
	(304.83,448.23) --
	(305.10,448.23) --
	(305.38,448.23) --
	(305.65,448.23) --
	(305.92,448.23) --
	(306.20,448.23) --
	(306.47,448.23) --
	(306.75,448.24) --
	(307.02,448.23) --
	(307.29,448.23) --
	(307.57,448.23) --
	(307.84,448.23) --
	(308.11,448.23) --
	(308.39,448.23) --
	(308.66,448.23) --
	(308.93,448.23) --
	(309.21,448.23) --
	(309.48,448.23) --
	(309.75,448.23) --
	(310.03,448.24) --
	(310.30,448.24) --
	(310.57,448.24) --
	(310.85,448.23) --
	(311.12,448.23) --
	(311.39,448.24) --
	(311.67,448.24) --
	(311.94,448.24) --
	(312.21,448.23) --
	(312.49,448.24) --
	(312.76,448.25) --
	(313.03,448.23) --
	(313.31,448.23) --
	(313.58,448.23) --
	(313.86,448.25) --
	(314.13,448.27) --
	(314.40,448.28) --
	(314.68,448.32) --
	(314.95,448.34) --
	(315.22,448.36) --
	(315.50,448.40) --
	(315.77,448.45) --
	(316.04,448.54) --
	(316.32,448.74) --
	(316.59,448.98) --
	(316.86,449.52) --
	(317.14,452.18) --
	(317.41,461.40) --
	(317.68,467.02) --
	(317.96,452.90) --
	(318.23,450.14) --
	(318.50,449.11) --
	(318.78,448.77) --
	(319.05,448.63) --
	(319.32,448.58) --
	(319.60,448.43) --
	(319.87,448.38) --
	(320.15,448.32) --
	(320.42,448.34) --
	(320.69,448.31) --
	(320.97,448.32) --
	(321.24,448.32) --
	(321.51,448.32) --
	(321.79,448.32) --
	(322.06,448.34) --
	(322.33,448.29) --
	(322.61,448.30) --
	(322.88,448.27) --
	(323.15,448.26) --
	(323.43,448.27) --
	(323.70,448.30) --
	(323.97,448.28) --
	(324.25,448.28) --
	(324.52,448.27) --
	(324.79,448.28) --
	(325.07,448.30) --
	(325.34,448.29) --
	(325.61,448.25) --
	(325.89,448.25) --
	(326.16,448.26) --
	(326.44,448.26) --
	(326.71,448.27) --
	(326.98,448.26) --
	(327.26,448.26) --
	(327.53,448.24) --
	(327.80,448.25) --
	(328.08,448.24) --
	(328.35,448.23) --
	(328.62,448.24) --
	(328.90,448.24) --
	(329.17,448.25) --
	(329.44,448.29) --
	(329.72,448.25) --
	(329.99,448.26) --
	(330.26,448.25) --
	(330.54,448.25) --
	(330.81,448.25) --
	(331.08,448.26) --
	(331.36,448.24) --
	(331.63,448.24) --
	(331.90,448.24) --
	(332.18,448.25) --
	(332.45,448.25) --
	(332.73,448.24) --
	(333.00,448.24) --
	(333.27,448.24) --
	(333.55,448.25) --
	(333.82,448.26) --
	(334.09,448.24) --
	(334.37,448.25) --
	(334.64,448.24) --
	(334.91,448.25) --
	(335.19,448.27) --
	(335.46,448.24) --
	(335.73,448.23) --
	(336.01,448.24) --
	(336.28,448.26) --
	(336.55,448.24) --
	(336.83,448.24) --
	(337.10,448.23) --
	(337.37,448.23) --
	(337.65,448.23) --
	(337.92,448.23) --
	(338.19,448.26) --
	(338.47,448.25) --
	(338.74,448.24) --
	(339.02,448.24) --
	(339.29,448.24) --
	(339.56,448.24) --
	(339.84,448.24) --
	(340.11,448.23) --
	(340.38,448.24) --
	(340.66,448.24) --
	(340.93,448.25) --
	(341.20,448.25) --
	(341.48,448.24) --
	(341.75,448.24) --
	(342.02,448.23) --
	(342.30,448.23) --
	(342.57,448.25) --
	(342.84,448.24) --
	(343.12,448.23) --
	(343.39,448.23) --
	(343.66,448.25) --
	(343.94,448.24) --
	(344.21,448.24) --
	(344.48,448.24) --
	(344.76,448.26) --
	(345.03,448.24) --
	(345.30,448.25) --
	(345.58,448.23) --
	(345.85,448.24) --
	(346.13,448.25) --
	(346.40,448.25) --
	(346.67,448.25) --
	(346.95,448.23) --
	(347.22,448.24) --
	(347.49,448.24) --
	(347.77,448.25) --
	(348.04,448.24) --
	(348.31,448.25) --
	(348.59,448.23) --
	(348.86,448.25) --
	(349.13,448.24) --
	(349.41,448.23) --
	(349.68,448.23) --
	(349.95,448.23) --
	(350.23,448.23) --
	(350.50,448.23) --
	(350.77,448.24) --
	(351.05,448.23) --
	(351.32,448.23) --
	(351.59,448.24) --
	(351.87,448.24) --
	(352.14,448.26) --
	(352.42,448.25) --
	(352.69,448.23) --
	(352.96,448.23) --
	(353.24,448.25) --
	(353.51,448.24) --
	(353.78,448.24) --
	(354.06,448.23) --
	(354.33,448.24) --
	(354.60,448.24) --
	(354.88,448.23) --
	(355.15,448.24) --
	(355.42,448.23) --
	(355.70,448.24) --
	(355.97,448.24) --
	(356.24,448.23) --
	(356.52,448.23) --
	(356.79,448.24) --
	(357.06,448.24) --
	(357.34,448.23) --
	(357.61,448.23) --
	(357.88,448.23) --
	(358.16,448.23) --
	(358.43,448.24) --
	(358.71,448.23) --
	(358.98,448.23) --
	(359.25,448.25) --
	(359.53,448.23) --
	(359.80,448.23) --
	(360.07,448.23) --
	(360.35,448.23) --
	(360.62,448.23) --
	(360.89,448.23) --
	(361.17,448.24) --
	(361.44,448.23) --
	(361.71,448.24) --
	(361.99,448.23) --
	(362.26,448.23) --
	(362.53,448.23) --
	(362.81,448.23) --
	(363.08,448.23) --
	(363.35,448.24) --
	(363.63,448.23) --
	(363.90,448.23) --
	(364.17,448.23) --
	(364.45,448.23) --
	(364.72,448.24) --
	(365.00,448.23) --
	(365.27,448.23) --
	(365.54,448.23) --
	(365.82,448.23) --
	(366.09,448.24) --
	(366.36,448.23) --
	(366.64,448.23) --
	(366.91,448.23) --
	(367.18,448.23) --
	(367.46,448.23) --
	(367.73,448.24) --
	(368.00,448.23) --
	(368.28,448.23) --
	(368.55,448.24) --
	(368.82,448.24) --
	(369.10,448.24) --
	(369.37,448.24) --
	(369.64,448.25) --
	(369.92,448.23) --
	(370.19,448.23) --
	(370.46,448.23) --
	(370.74,448.23) --
	(371.01,448.23) --
	(371.28,448.24) --
	(371.56,448.24) --
	(371.83,448.24) --
	(372.11,448.24) --
	(372.38,448.23) --
	(372.65,448.23) --
	(372.93,448.23) --
	(373.20,448.23) --
	(373.47,448.23) --
	(373.75,448.23) --
	(374.02,448.23) --
	(374.29,448.23) --
	(374.57,448.24) --
	(374.84,448.23) --
	(375.11,448.23) --
	(375.39,448.23) --
	(375.66,448.23) --
	(375.93,448.24) --
	(376.21,448.24) --
	(376.48,448.23) --
	(376.75,448.23) --
	(377.03,448.24) --
	(377.30,448.24) --
	(377.57,448.24) --
	(377.85,448.24) --
	(378.12,448.23) --
	(378.40,448.23) --
	(378.67,448.23) --
	(378.94,448.23) --
	(379.22,448.23) --
	(379.49,448.24) --
	(379.76,448.24) --
	(380.04,448.24) --
	(380.31,448.24) --
	(380.58,448.24) --
	(380.86,448.24) --
	(381.13,448.24) --
	(381.40,448.24) --
	(381.68,448.24) --
	(381.95,448.24) --
	(382.22,448.26) --
	(382.50,448.25) --
	(382.77,448.25) --
	(383.04,448.25) --
	(383.32,448.24) --
	(383.59,448.23) --
	(383.86,448.23) --
	(384.14,448.23) --
	(384.41,448.23) --
	(384.69,448.23) --
	(384.96,448.24) --
	(385.23,448.23) --
	(385.51,448.24) --
	(385.78,448.23) --
	(386.05,448.23) --
	(386.33,448.23) --
	(386.60,448.23) --
	(386.87,448.23) --
	(387.15,448.23) --
	(387.42,448.23) --
	(387.69,448.23) --
	(387.97,448.23) --
	(388.24,448.23) --
	(388.51,448.23) --
	(388.79,448.24) --
	(389.06,448.23) --
	(389.33,448.23) --
	(389.61,448.23) --
	(389.88,448.23) --
	(390.15,448.23) --
	(390.43,448.23) --
	(390.70,448.23) --
	(390.98,448.23) --
	(391.25,448.23) --
	(391.52,448.23) --
	(391.80,448.23) --
	(392.07,448.23) --
	(392.34,448.23) --
	(392.62,448.23) --
	(392.89,448.23) --
	(393.16,448.24) --
	(393.44,448.23) --
	(393.71,448.23) --
	(393.98,448.23) --
	(394.26,448.23) --
	(394.53,448.23) --
	(394.80,448.23) --
	(395.08,448.23) --
	(395.35,448.23) --
	(395.62,448.23) --
	(395.90,448.23) --
	(396.17,448.23) --
	(396.44,448.23) --
	(396.72,448.23) --
	(396.99,448.23) --
	(397.27,448.23) --
	(397.54,448.23) --
	(397.81,448.23) --
	(398.09,448.23) --
	(398.36,448.23) --
	(398.63,448.23) --
	(398.91,448.23) --
	(399.18,448.23) --
	(399.45,448.23) --
	(399.73,448.23) --
	(400.00,448.23) --
	(400.27,448.23) --
	(400.55,448.23) --
	(400.82,448.23) --
	(401.09,448.23) --
	(401.37,448.23) --
	(401.64,448.23) --
	(401.91,448.23) --
	(402.19,448.23) --
	(402.46,448.23) --
	(402.73,448.23) --
	(403.01,448.23) --
	(403.28,448.23) --
	(403.55,448.23) --
	(403.83,448.23) --
	(404.10,448.23) --
	(404.38,448.23) --
	(404.65,448.23) --
	(404.92,448.23) --
	(405.20,448.23) --
	(405.47,448.23) --
	(405.74,448.23) --
	(406.02,448.23) --
	(406.29,448.23) --
	(406.56,448.23) --
	(406.84,448.23) --
	(407.11,448.23) --
	(407.38,448.23) --
	(407.66,448.23) --
	(407.93,448.23) --
	(408.20,448.23) --
	(408.48,448.23) --
	(408.75,448.23) --
	(409.02,448.23) --
	(409.02,448.23) --
	(408.75,448.23) --
	(408.48,448.23) --
	(408.20,448.23) --
	(407.93,448.23) --
	(407.66,448.23) --
	(407.38,448.23) --
	(407.11,448.23) --
	(406.84,448.23) --
	(406.56,448.23) --
	(406.29,448.23) --
	(406.02,448.23) --
	(405.74,448.23) --
	(405.47,448.23) --
	(405.20,448.23) --
	(404.92,448.23) --
	(404.65,448.23) --
	(404.38,448.23) --
	(404.10,448.23) --
	(403.83,448.23) --
	(403.55,448.23) --
	(403.28,448.23) --
	(403.01,448.23) --
	(402.73,448.23) --
	(402.46,448.23) --
	(402.19,448.23) --
	(401.91,448.23) --
	(401.64,448.23) --
	(401.37,448.23) --
	(401.09,448.23) --
	(400.82,448.23) --
	(400.55,448.23) --
	(400.27,448.23) --
	(400.00,448.23) --
	(399.73,448.23) --
	(399.45,448.23) --
	(399.18,448.23) --
	(398.91,448.23) --
	(398.63,448.23) --
	(398.36,448.23) --
	(398.09,448.23) --
	(397.81,448.23) --
	(397.54,448.23) --
	(397.27,448.23) --
	(396.99,448.23) --
	(396.72,448.23) --
	(396.44,448.23) --
	(396.17,448.23) --
	(395.90,448.23) --
	(395.62,448.23) --
	(395.35,448.23) --
	(395.08,448.23) --
	(394.80,448.23) --
	(394.53,448.23) --
	(394.26,448.23) --
	(393.98,448.23) --
	(393.71,448.23) --
	(393.44,448.23) --
	(393.16,448.23) --
	(392.89,448.23) --
	(392.62,448.23) --
	(392.34,448.23) --
	(392.07,448.23) --
	(391.80,448.23) --
	(391.52,448.23) --
	(391.25,448.23) --
	(390.98,448.23) --
	(390.70,448.23) --
	(390.43,448.23) --
	(390.15,448.23) --
	(389.88,448.23) --
	(389.61,448.23) --
	(389.33,448.23) --
	(389.06,448.23) --
	(388.79,448.23) --
	(388.51,448.23) --
	(388.24,448.23) --
	(387.97,448.23) --
	(387.69,448.23) --
	(387.42,448.23) --
	(387.15,448.23) --
	(386.87,448.23) --
	(386.60,448.23) --
	(386.33,448.23) --
	(386.05,448.23) --
	(385.78,448.23) --
	(385.51,448.23) --
	(385.23,448.23) --
	(384.96,448.23) --
	(384.69,448.23) --
	(384.41,448.23) --
	(384.14,448.23) --
	(383.86,448.23) --
	(383.59,448.23) --
	(383.32,448.23) --
	(383.04,448.23) --
	(382.77,448.23) --
	(382.50,448.23) --
	(382.22,448.23) --
	(381.95,448.23) --
	(381.68,448.23) --
	(381.40,448.23) --
	(381.13,448.23) --
	(380.86,448.23) --
	(380.58,448.23) --
	(380.31,448.23) --
	(380.04,448.23) --
	(379.76,448.23) --
	(379.49,448.23) --
	(379.22,448.23) --
	(378.94,448.23) --
	(378.67,448.23) --
	(378.40,448.23) --
	(378.12,448.23) --
	(377.85,448.23) --
	(377.57,448.23) --
	(377.30,448.23) --
	(377.03,448.23) --
	(376.75,448.23) --
	(376.48,448.23) --
	(376.21,448.23) --
	(375.93,448.23) --
	(375.66,448.23) --
	(375.39,448.23) --
	(375.11,448.23) --
	(374.84,448.23) --
	(374.57,448.23) --
	(374.29,448.23) --
	(374.02,448.23) --
	(373.75,448.23) --
	(373.47,448.23) --
	(373.20,448.23) --
	(372.93,448.23) --
	(372.65,448.23) --
	(372.38,448.23) --
	(372.11,448.23) --
	(371.83,448.23) --
	(371.56,448.23) --
	(371.28,448.23) --
	(371.01,448.23) --
	(370.74,448.23) --
	(370.46,448.23) --
	(370.19,448.23) --
	(369.92,448.23) --
	(369.64,448.23) --
	(369.37,448.23) --
	(369.10,448.23) --
	(368.82,448.23) --
	(368.55,448.23) --
	(368.28,448.23) --
	(368.00,448.23) --
	(367.73,448.23) --
	(367.46,448.23) --
	(367.18,448.23) --
	(366.91,448.23) --
	(366.64,448.23) --
	(366.36,448.23) --
	(366.09,448.23) --
	(365.82,448.23) --
	(365.54,448.23) --
	(365.27,448.23) --
	(365.00,448.23) --
	(364.72,448.23) --
	(364.45,448.23) --
	(364.17,448.23) --
	(363.90,448.23) --
	(363.63,448.23) --
	(363.35,448.23) --
	(363.08,448.23) --
	(362.81,448.23) --
	(362.53,448.23) --
	(362.26,448.23) --
	(361.99,448.23) --
	(361.71,448.23) --
	(361.44,448.23) --
	(361.17,448.23) --
	(360.89,448.23) --
	(360.62,448.23) --
	(360.35,448.23) --
	(360.07,448.23) --
	(359.80,448.23) --
	(359.53,448.23) --
	(359.25,448.23) --
	(358.98,448.23) --
	(358.71,448.23) --
	(358.43,448.23) --
	(358.16,448.23) --
	(357.88,448.23) --
	(357.61,448.23) --
	(357.34,448.23) --
	(357.06,448.23) --
	(356.79,448.23) --
	(356.52,448.23) --
	(356.24,448.23) --
	(355.97,448.23) --
	(355.70,448.23) --
	(355.42,448.23) --
	(355.15,448.23) --
	(354.88,448.23) --
	(354.60,448.23) --
	(354.33,448.23) --
	(354.06,448.23) --
	(353.78,448.23) --
	(353.51,448.23) --
	(353.24,448.23) --
	(352.96,448.23) --
	(352.69,448.23) --
	(352.42,448.23) --
	(352.14,448.23) --
	(351.87,448.23) --
	(351.59,448.23) --
	(351.32,448.23) --
	(351.05,448.23) --
	(350.77,448.23) --
	(350.50,448.23) --
	(350.23,448.23) --
	(349.95,448.23) --
	(349.68,448.23) --
	(349.41,448.23) --
	(349.13,448.23) --
	(348.86,448.23) --
	(348.59,448.23) --
	(348.31,448.23) --
	(348.04,448.23) --
	(347.77,448.23) --
	(347.49,448.23) --
	(347.22,448.23) --
	(346.95,448.23) --
	(346.67,448.23) --
	(346.40,448.23) --
	(346.13,448.23) --
	(345.85,448.23) --
	(345.58,448.23) --
	(345.30,448.23) --
	(345.03,448.23) --
	(344.76,448.23) --
	(344.48,448.23) --
	(344.21,448.23) --
	(343.94,448.23) --
	(343.66,448.23) --
	(343.39,448.23) --
	(343.12,448.23) --
	(342.84,448.23) --
	(342.57,448.23) --
	(342.30,448.23) --
	(342.02,448.23) --
	(341.75,448.23) --
	(341.48,448.23) --
	(341.20,448.23) --
	(340.93,448.23) --
	(340.66,448.23) --
	(340.38,448.23) --
	(340.11,448.23) --
	(339.84,448.23) --
	(339.56,448.23) --
	(339.29,448.23) --
	(339.02,448.23) --
	(338.74,448.23) --
	(338.47,448.23) --
	(338.19,448.23) --
	(337.92,448.23) --
	(337.65,448.23) --
	(337.37,448.23) --
	(337.10,448.23) --
	(336.83,448.23) --
	(336.55,448.23) --
	(336.28,448.23) --
	(336.01,448.23) --
	(335.73,448.23) --
	(335.46,448.23) --
	(335.19,448.23) --
	(334.91,448.23) --
	(334.64,448.23) --
	(334.37,448.23) --
	(334.09,448.23) --
	(333.82,448.23) --
	(333.55,448.23) --
	(333.27,448.23) --
	(333.00,448.23) --
	(332.73,448.23) --
	(332.45,448.23) --
	(332.18,448.23) --
	(331.90,448.23) --
	(331.63,448.23) --
	(331.36,448.23) --
	(331.08,448.23) --
	(330.81,448.23) --
	(330.54,448.23) --
	(330.26,448.23) --
	(329.99,448.23) --
	(329.72,448.23) --
	(329.44,448.23) --
	(329.17,448.23) --
	(328.90,448.23) --
	(328.62,448.23) --
	(328.35,448.23) --
	(328.08,448.23) --
	(327.80,448.23) --
	(327.53,448.23) --
	(327.26,448.23) --
	(326.98,448.23) --
	(326.71,448.23) --
	(326.44,448.23) --
	(326.16,448.23) --
	(325.89,448.23) --
	(325.61,448.23) --
	(325.34,448.23) --
	(325.07,448.23) --
	(324.79,448.23) --
	(324.52,448.23) --
	(324.25,448.23) --
	(323.97,448.23) --
	(323.70,448.23) --
	(323.43,448.23) --
	(323.15,448.23) --
	(322.88,448.23) --
	(322.61,448.23) --
	(322.33,448.23) --
	(322.06,448.23) --
	(321.79,448.23) --
	(321.51,448.23) --
	(321.24,448.23) --
	(320.97,448.23) --
	(320.69,448.23) --
	(320.42,448.23) --
	(320.15,448.23) --
	(319.87,448.23) --
	(319.60,448.23) --
	(319.32,448.23) --
	(319.05,448.23) --
	(318.78,448.23) --
	(318.50,448.23) --
	(318.23,448.23) --
	(317.96,448.23) --
	(317.68,448.23) --
	(317.41,448.23) --
	(317.14,448.23) --
	(316.86,448.23) --
	(316.59,448.23) --
	(316.32,448.23) --
	(316.04,448.23) --
	(315.77,448.23) --
	(315.50,448.23) --
	(315.22,448.23) --
	(314.95,448.23) --
	(314.68,448.23) --
	(314.40,448.23) --
	(314.13,448.23) --
	(313.86,448.23) --
	(313.58,448.23) --
	(313.31,448.23) --
	(313.03,448.23) --
	(312.76,448.23) --
	(312.49,448.23) --
	(312.21,448.23) --
	(311.94,448.23) --
	(311.67,448.23) --
	(311.39,448.23) --
	(311.12,448.23) --
	(310.85,448.23) --
	(310.57,448.23) --
	(310.30,448.23) --
	(310.03,448.23) --
	(309.75,448.23) --
	(309.48,448.23) --
	(309.21,448.23) --
	(308.93,448.23) --
	(308.66,448.23) --
	(308.39,448.23) --
	(308.11,448.23) --
	(307.84,448.23) --
	(307.57,448.23) --
	(307.29,448.23) --
	(307.02,448.23) --
	(306.75,448.23) --
	(306.47,448.23) --
	(306.20,448.23) --
	(305.92,448.23) --
	(305.65,448.23) --
	(305.38,448.23) --
	(305.10,448.23) --
	(304.83,448.23) --
	(304.56,448.23) --
	(304.28,448.23) --
	(304.01,448.23) --
	(303.74,448.23) --
	(303.46,448.23) --
	(303.19,448.23) --
	(302.92,448.23) --
	(302.64,448.23) --
	(302.37,448.23) --
	(302.10,448.23) --
	(301.82,448.23) --
	(301.55,448.23) --
	(301.28,448.23) --
	(301.00,448.23) --
	(300.73,448.23) --
	(300.46,448.23) --
	(300.18,448.23) --
	(299.91,448.23) --
	(299.63,448.23) --
	(299.36,448.23) --
	(299.09,448.23) --
	(298.81,448.23) --
	(298.54,448.23) --
	(298.27,448.23) --
	(297.99,448.23) --
	(297.72,448.23) --
	(297.45,448.23) --
	(297.17,448.23) --
	(296.90,448.23) --
	(296.63,448.23) --
	(296.35,448.23) --
	(296.08,448.23) --
	(295.81,448.23) --
	(295.53,448.23) --
	(295.26,448.23) --
	(294.99,448.23) --
	(294.71,448.23) --
	(294.44,448.23) --
	(294.17,448.23) --
	(293.89,448.23) --
	(293.62,448.23) --
	(293.34,448.23) --
	(293.07,448.23) --
	(292.80,448.23) --
	(292.52,448.23) --
	(292.25,448.23) --
	(291.98,448.23) --
	(291.70,448.23) --
	(291.43,448.23) --
	(291.16,448.23) --
	(290.88,448.23) --
	(290.61,448.23) --
	(290.34,448.23) --
	(290.06,448.23) --
	(289.79,448.23) --
	(289.52,448.23) --
	(289.24,448.23) --
	(288.97,448.23) --
	(288.70,448.23) --
	(288.42,448.23) --
	(288.15,448.23) --
	(287.88,448.23) --
	(287.60,448.23) --
	(287.33,448.23) --
	(287.05,448.23) --
	(286.78,448.23) --
	(286.51,448.23) --
	(286.23,448.23) --
	(285.96,448.23) --
	(285.69,448.23) --
	(285.41,448.23) --
	(285.14,448.23) --
	(284.87,448.23) --
	(284.59,448.23) --
	(284.32,448.23) --
	(284.05,448.23) --
	(283.77,448.23) --
	(283.50,448.23) --
	(283.23,448.23) --
	(282.95,448.23) --
	(282.68,448.23) --
	(282.41,448.23) --
	(282.13,448.23) --
	(281.86,448.23) --
	(281.59,448.23) --
	(281.31,448.23) --
	(281.04,448.23) --
	(280.77,448.23) --
	(280.49,448.23) --
	(280.22,448.23) --
	(279.94,448.23) --
	(279.67,448.23) --
	(279.40,448.23) --
	(279.12,448.23) --
	(278.85,448.23) --
	(278.58,448.23) --
	(278.30,448.23) --
	(278.03,448.23) --
	(277.76,448.23) --
	(277.48,448.23) --
	(277.21,448.23) --
	(276.94,448.23) --
	(276.66,448.23) --
	(276.39,448.23) --
	(276.12,448.23) --
	(275.84,448.23) --
	(275.57,448.23) --
	(275.30,448.23) --
	(275.02,448.23) --
	(274.75,448.23) --
	(274.48,448.23) --
	(274.20,448.23) --
	(273.93,448.23) --
	(273.65,448.23) --
	(273.38,448.23) --
	(273.11,448.23) --
	(272.83,448.23) --
	(272.56,448.23) --
	(272.29,448.23) --
	(272.01,448.23) --
	(271.74,448.23) --
	(271.47,448.23) --
	(271.19,448.23) --
	(270.92,448.23) --
	(270.65,448.23) --
	(270.37,448.23) --
	(270.10,448.23) --
	(269.83,448.23) --
	(269.55,448.23) --
	(269.28,448.23) --
	cycle;

\path[] (269.28,448.23) --
	(269.55,448.23) --
	(269.83,448.23) --
	(270.10,448.23) --
	(270.37,448.23) --
	(270.65,448.23) --
	(270.92,448.23) --
	(271.19,448.23) --
	(271.47,448.23) --
	(271.74,448.23) --
	(272.01,448.23) --
	(272.29,448.23) --
	(272.56,448.23) --
	(272.83,448.23) --
	(273.11,448.23) --
	(273.38,448.23) --
	(273.65,448.23) --
	(273.93,448.23) --
	(274.20,448.23) --
	(274.48,448.23) --
	(274.75,448.23) --
	(275.02,448.23) --
	(275.30,448.23) --
	(275.57,448.23) --
	(275.84,448.23) --
	(276.12,448.23) --
	(276.39,448.23) --
	(276.66,448.23) --
	(276.94,448.23) --
	(277.21,448.23) --
	(277.48,448.23) --
	(277.76,448.23) --
	(278.03,448.23) --
	(278.30,448.23) --
	(278.58,448.23) --
	(278.85,448.23) --
	(279.12,448.23) --
	(279.40,448.23) --
	(279.67,448.23) --
	(279.94,448.23) --
	(280.22,448.23) --
	(280.49,448.23) --
	(280.77,448.23) --
	(281.04,448.23) --
	(281.31,448.23) --
	(281.59,448.23) --
	(281.86,448.23) --
	(282.13,448.23) --
	(282.41,448.23) --
	(282.68,448.23) --
	(282.95,448.23) --
	(283.23,448.23) --
	(283.50,448.23) --
	(283.77,448.23) --
	(284.05,448.23) --
	(284.32,448.23) --
	(284.59,448.23) --
	(284.87,448.23) --
	(285.14,448.23) --
	(285.41,448.23) --
	(285.69,448.23) --
	(285.96,448.23) --
	(286.23,448.23) --
	(286.51,448.23) --
	(286.78,448.23) --
	(287.05,448.23) --
	(287.33,448.23) --
	(287.60,448.23) --
	(287.88,448.23) --
	(288.15,448.23) --
	(288.42,448.23) --
	(288.70,448.23) --
	(288.97,448.23) --
	(289.24,448.23) --
	(289.52,448.23) --
	(289.79,448.23) --
	(290.06,448.23) --
	(290.34,448.23) --
	(290.61,448.23) --
	(290.88,448.23) --
	(291.16,448.23) --
	(291.43,448.23) --
	(291.70,448.23) --
	(291.98,448.23) --
	(292.25,448.23) --
	(292.52,448.23) --
	(292.80,448.23) --
	(293.07,448.23) --
	(293.34,448.23) --
	(293.62,448.23) --
	(293.89,448.23) --
	(294.17,448.23) --
	(294.44,448.23) --
	(294.71,448.23) --
	(294.99,448.23) --
	(295.26,448.23) --
	(295.53,448.23) --
	(295.81,448.23) --
	(296.08,448.23) --
	(296.35,448.23) --
	(296.63,448.23) --
	(296.90,448.23) --
	(297.17,448.23) --
	(297.45,448.23) --
	(297.72,448.23) --
	(297.99,448.23) --
	(298.27,448.23) --
	(298.54,448.24) --
	(298.81,448.23) --
	(299.09,448.23) --
	(299.36,448.23) --
	(299.63,448.23) --
	(299.91,448.23) --
	(300.18,448.23) --
	(300.46,448.23) --
	(300.73,448.23) --
	(301.00,448.23) --
	(301.28,448.23) --
	(301.55,448.23) --
	(301.82,448.23) --
	(302.10,448.23) --
	(302.37,448.23) --
	(302.64,448.23) --
	(302.92,448.23) --
	(303.19,448.23) --
	(303.46,448.23) --
	(303.74,448.23) --
	(304.01,448.23) --
	(304.28,448.23) --
	(304.56,448.23) --
	(304.83,448.23) --
	(305.10,448.23) --
	(305.38,448.23) --
	(305.65,448.23) --
	(305.92,448.23) --
	(306.20,448.23) --
	(306.47,448.23) --
	(306.75,448.24) --
	(307.02,448.23) --
	(307.29,448.23) --
	(307.57,448.23) --
	(307.84,448.23) --
	(308.11,448.23) --
	(308.39,448.23) --
	(308.66,448.23) --
	(308.93,448.23) --
	(309.21,448.23) --
	(309.48,448.23) --
	(309.75,448.23) --
	(310.03,448.24) --
	(310.30,448.24) --
	(310.57,448.24) --
	(310.85,448.23) --
	(311.12,448.23) --
	(311.39,448.24) --
	(311.67,448.24) --
	(311.94,448.24) --
	(312.21,448.23) --
	(312.49,448.24) --
	(312.76,448.25) --
	(313.03,448.23) --
	(313.31,448.23) --
	(313.58,448.23) --
	(313.86,448.25) --
	(314.13,448.27) --
	(314.40,448.28) --
	(314.68,448.32) --
	(314.95,448.34) --
	(315.22,448.36) --
	(315.50,448.40) --
	(315.77,448.45) --
	(316.04,448.54) --
	(316.32,448.74) --
	(316.59,448.98) --
	(316.86,449.52) --
	(317.14,452.18) --
	(317.41,461.40) --
	(317.68,467.02) --
	(317.96,452.90) --
	(318.23,450.14) --
	(318.50,449.11) --
	(318.78,448.77) --
	(319.05,448.63) --
	(319.32,448.58) --
	(319.60,448.43) --
	(319.87,448.38) --
	(320.15,448.32) --
	(320.42,448.34) --
	(320.69,448.31) --
	(320.97,448.32) --
	(321.24,448.32) --
	(321.51,448.32) --
	(321.79,448.32) --
	(322.06,448.34) --
	(322.33,448.29) --
	(322.61,448.30) --
	(322.88,448.27) --
	(323.15,448.26) --
	(323.43,448.27) --
	(323.70,448.30) --
	(323.97,448.28) --
	(324.25,448.28) --
	(324.52,448.27) --
	(324.79,448.28) --
	(325.07,448.30) --
	(325.34,448.29) --
	(325.61,448.25) --
	(325.89,448.25) --
	(326.16,448.26) --
	(326.44,448.26) --
	(326.71,448.27) --
	(326.98,448.26) --
	(327.26,448.26) --
	(327.53,448.24) --
	(327.80,448.25) --
	(328.08,448.24) --
	(328.35,448.23) --
	(328.62,448.24) --
	(328.90,448.24) --
	(329.17,448.25) --
	(329.44,448.29) --
	(329.72,448.25) --
	(329.99,448.26) --
	(330.26,448.25) --
	(330.54,448.25) --
	(330.81,448.25) --
	(331.08,448.26) --
	(331.36,448.24) --
	(331.63,448.24) --
	(331.90,448.24) --
	(332.18,448.25) --
	(332.45,448.25) --
	(332.73,448.24) --
	(333.00,448.24) --
	(333.27,448.24) --
	(333.55,448.25) --
	(333.82,448.26) --
	(334.09,448.24) --
	(334.37,448.25) --
	(334.64,448.24) --
	(334.91,448.25) --
	(335.19,448.27) --
	(335.46,448.24) --
	(335.73,448.23) --
	(336.01,448.24) --
	(336.28,448.26) --
	(336.55,448.24) --
	(336.83,448.24) --
	(337.10,448.23) --
	(337.37,448.23) --
	(337.65,448.23) --
	(337.92,448.23) --
	(338.19,448.26) --
	(338.47,448.25) --
	(338.74,448.24) --
	(339.02,448.24) --
	(339.29,448.24) --
	(339.56,448.24) --
	(339.84,448.24) --
	(340.11,448.23) --
	(340.38,448.24) --
	(340.66,448.24) --
	(340.93,448.25) --
	(341.20,448.25) --
	(341.48,448.24) --
	(341.75,448.24) --
	(342.02,448.23) --
	(342.30,448.23) --
	(342.57,448.25) --
	(342.84,448.24) --
	(343.12,448.23) --
	(343.39,448.23) --
	(343.66,448.25) --
	(343.94,448.24) --
	(344.21,448.24) --
	(344.48,448.24) --
	(344.76,448.26) --
	(345.03,448.24) --
	(345.30,448.25) --
	(345.58,448.23) --
	(345.85,448.24) --
	(346.13,448.25) --
	(346.40,448.25) --
	(346.67,448.25) --
	(346.95,448.23) --
	(347.22,448.24) --
	(347.49,448.24) --
	(347.77,448.25) --
	(348.04,448.24) --
	(348.31,448.25) --
	(348.59,448.23) --
	(348.86,448.25) --
	(349.13,448.24) --
	(349.41,448.23) --
	(349.68,448.23) --
	(349.95,448.23) --
	(350.23,448.23) --
	(350.50,448.23) --
	(350.77,448.24) --
	(351.05,448.23) --
	(351.32,448.23) --
	(351.59,448.24) --
	(351.87,448.24) --
	(352.14,448.26) --
	(352.42,448.25) --
	(352.69,448.23) --
	(352.96,448.23) --
	(353.24,448.25) --
	(353.51,448.24) --
	(353.78,448.24) --
	(354.06,448.23) --
	(354.33,448.24) --
	(354.60,448.24) --
	(354.88,448.23) --
	(355.15,448.24) --
	(355.42,448.23) --
	(355.70,448.24) --
	(355.97,448.24) --
	(356.24,448.23) --
	(356.52,448.23) --
	(356.79,448.24) --
	(357.06,448.24) --
	(357.34,448.23) --
	(357.61,448.23) --
	(357.88,448.23) --
	(358.16,448.23) --
	(358.43,448.24) --
	(358.71,448.23) --
	(358.98,448.23) --
	(359.25,448.25) --
	(359.53,448.23) --
	(359.80,448.23) --
	(360.07,448.23) --
	(360.35,448.23) --
	(360.62,448.23) --
	(360.89,448.23) --
	(361.17,448.24) --
	(361.44,448.23) --
	(361.71,448.24) --
	(361.99,448.23) --
	(362.26,448.23) --
	(362.53,448.23) --
	(362.81,448.23) --
	(363.08,448.23) --
	(363.35,448.24) --
	(363.63,448.23) --
	(363.90,448.23) --
	(364.17,448.23) --
	(364.45,448.23) --
	(364.72,448.24) --
	(365.00,448.23) --
	(365.27,448.23) --
	(365.54,448.23) --
	(365.82,448.23) --
	(366.09,448.24) --
	(366.36,448.23) --
	(366.64,448.23) --
	(366.91,448.23) --
	(367.18,448.23) --
	(367.46,448.23) --
	(367.73,448.24) --
	(368.00,448.23) --
	(368.28,448.23) --
	(368.55,448.24) --
	(368.82,448.24) --
	(369.10,448.24) --
	(369.37,448.24) --
	(369.64,448.25) --
	(369.92,448.23) --
	(370.19,448.23) --
	(370.46,448.23) --
	(370.74,448.23) --
	(371.01,448.23) --
	(371.28,448.24) --
	(371.56,448.24) --
	(371.83,448.24) --
	(372.11,448.24) --
	(372.38,448.23) --
	(372.65,448.23) --
	(372.93,448.23) --
	(373.20,448.23) --
	(373.47,448.23) --
	(373.75,448.23) --
	(374.02,448.23) --
	(374.29,448.23) --
	(374.57,448.24) --
	(374.84,448.23) --
	(375.11,448.23) --
	(375.39,448.23) --
	(375.66,448.23) --
	(375.93,448.24) --
	(376.21,448.24) --
	(376.48,448.23) --
	(376.75,448.23) --
	(377.03,448.24) --
	(377.30,448.24) --
	(377.57,448.24) --
	(377.85,448.24) --
	(378.12,448.23) --
	(378.40,448.23) --
	(378.67,448.23) --
	(378.94,448.23) --
	(379.22,448.23) --
	(379.49,448.24) --
	(379.76,448.24) --
	(380.04,448.24) --
	(380.31,448.24) --
	(380.58,448.24) --
	(380.86,448.24) --
	(381.13,448.24) --
	(381.40,448.24) --
	(381.68,448.24) --
	(381.95,448.24) --
	(382.22,448.26) --
	(382.50,448.25) --
	(382.77,448.25) --
	(383.04,448.25) --
	(383.32,448.24) --
	(383.59,448.23) --
	(383.86,448.23) --
	(384.14,448.23) --
	(384.41,448.23) --
	(384.69,448.23) --
	(384.96,448.24) --
	(385.23,448.23) --
	(385.51,448.24) --
	(385.78,448.23) --
	(386.05,448.23) --
	(386.33,448.23) --
	(386.60,448.23) --
	(386.87,448.23) --
	(387.15,448.23) --
	(387.42,448.23) --
	(387.69,448.23) --
	(387.97,448.23) --
	(388.24,448.23) --
	(388.51,448.23) --
	(388.79,448.24) --
	(389.06,448.23) --
	(389.33,448.23) --
	(389.61,448.23) --
	(389.88,448.23) --
	(390.15,448.23) --
	(390.43,448.23) --
	(390.70,448.23) --
	(390.98,448.23) --
	(391.25,448.23) --
	(391.52,448.23) --
	(391.80,448.23) --
	(392.07,448.23) --
	(392.34,448.23) --
	(392.62,448.23) --
	(392.89,448.23) --
	(393.16,448.24) --
	(393.44,448.23) --
	(393.71,448.23) --
	(393.98,448.23) --
	(394.26,448.23) --
	(394.53,448.23) --
	(394.80,448.23) --
	(395.08,448.23) --
	(395.35,448.23) --
	(395.62,448.23) --
	(395.90,448.23) --
	(396.17,448.23) --
	(396.44,448.23) --
	(396.72,448.23) --
	(396.99,448.23) --
	(397.27,448.23) --
	(397.54,448.23) --
	(397.81,448.23) --
	(398.09,448.23) --
	(398.36,448.23) --
	(398.63,448.23) --
	(398.91,448.23) --
	(399.18,448.23) --
	(399.45,448.23) --
	(399.73,448.23) --
	(400.00,448.23) --
	(400.27,448.23) --
	(400.55,448.23) --
	(400.82,448.23) --
	(401.09,448.23) --
	(401.37,448.23) --
	(401.64,448.23) --
	(401.91,448.23) --
	(402.19,448.23) --
	(402.46,448.23) --
	(402.73,448.23) --
	(403.01,448.23) --
	(403.28,448.23) --
	(403.55,448.23) --
	(403.83,448.23) --
	(404.10,448.23) --
	(404.38,448.23) --
	(404.65,448.23) --
	(404.92,448.23) --
	(405.20,448.23) --
	(405.47,448.23) --
	(405.74,448.23) --
	(406.02,448.23) --
	(406.29,448.23) --
	(406.56,448.23) --
	(406.84,448.23) --
	(407.11,448.23) --
	(407.38,448.23) --
	(407.66,448.23) --
	(407.93,448.23) --
	(408.20,448.23) --
	(408.48,448.23) --
	(408.75,448.23) --
	(409.02,448.23);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.01,447.29) -- (319.01,467.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (333.33,447.29) -- (333.33,467.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,447.29) -- (317.57,467.96);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,421.11) rectangle (391.98,441.79);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,422.05) --
	(269.55,422.05) --
	(269.83,422.05) --
	(270.10,422.05) --
	(270.37,422.05) --
	(270.65,422.05) --
	(270.92,422.05) --
	(271.19,422.05) --
	(271.47,422.05) --
	(271.74,422.05) --
	(272.01,422.05) --
	(272.29,422.05) --
	(272.56,422.05) --
	(272.83,422.05) --
	(273.11,422.05) --
	(273.38,422.05) --
	(273.65,422.05) --
	(273.93,422.05) --
	(274.20,422.05) --
	(274.48,422.05) --
	(274.75,422.05) --
	(275.02,422.05) --
	(275.30,422.05) --
	(275.57,422.05) --
	(275.84,422.05) --
	(276.12,422.05) --
	(276.39,422.05) --
	(276.66,422.05) --
	(276.94,422.05) --
	(277.21,422.05) --
	(277.48,422.05) --
	(277.76,422.05) --
	(278.03,422.05) --
	(278.30,422.05) --
	(278.58,422.05) --
	(278.85,422.05) --
	(279.12,422.05) --
	(279.40,422.05) --
	(279.67,422.05) --
	(279.94,422.05) --
	(280.22,422.05) --
	(280.49,422.05) --
	(280.77,422.05) --
	(281.04,422.05) --
	(281.31,422.05) --
	(281.59,422.05) --
	(281.86,422.05) --
	(282.13,422.05) --
	(282.41,422.05) --
	(282.68,422.05) --
	(282.95,422.05) --
	(283.23,422.05) --
	(283.50,422.05) --
	(283.77,422.05) --
	(284.05,422.05) --
	(284.32,422.05) --
	(284.59,422.05) --
	(284.87,422.05) --
	(285.14,422.05) --
	(285.41,422.05) --
	(285.69,422.05) --
	(285.96,422.05) --
	(286.23,422.05) --
	(286.51,422.05) --
	(286.78,422.05) --
	(287.05,422.05) --
	(287.33,422.05) --
	(287.60,422.05) --
	(287.88,422.05) --
	(288.15,422.05) --
	(288.42,422.05) --
	(288.70,422.05) --
	(288.97,422.05) --
	(289.24,422.05) --
	(289.52,422.05) --
	(289.79,422.05) --
	(290.06,422.05) --
	(290.34,422.05) --
	(290.61,422.05) --
	(290.88,422.05) --
	(291.16,422.05) --
	(291.43,422.05) --
	(291.70,422.05) --
	(291.98,422.05) --
	(292.25,422.05) --
	(292.52,422.05) --
	(292.80,422.05) --
	(293.07,422.05) --
	(293.34,422.05) --
	(293.62,422.05) --
	(293.89,422.05) --
	(294.17,422.05) --
	(294.44,422.05) --
	(294.71,422.05) --
	(294.99,422.05) --
	(295.26,422.05) --
	(295.53,422.05) --
	(295.81,422.05) --
	(296.08,422.05) --
	(296.35,422.05) --
	(296.63,422.05) --
	(296.90,422.05) --
	(297.17,422.05) --
	(297.45,422.05) --
	(297.72,422.05) --
	(297.99,422.05) --
	(298.27,422.05) --
	(298.54,422.05) --
	(298.81,422.05) --
	(299.09,422.05) --
	(299.36,422.05) --
	(299.63,422.05) --
	(299.91,422.05) --
	(300.18,422.05) --
	(300.46,422.05) --
	(300.73,422.06) --
	(301.00,422.06) --
	(301.28,422.06) --
	(301.55,422.06) --
	(301.82,422.06) --
	(302.10,422.06) --
	(302.37,422.06) --
	(302.64,422.06) --
	(302.92,422.06) --
	(303.19,422.06) --
	(303.46,422.06) --
	(303.74,422.06) --
	(304.01,422.06) --
	(304.28,422.07) --
	(304.56,422.07) --
	(304.83,422.07) --
	(305.10,422.08) --
	(305.38,422.08) --
	(305.65,422.09) --
	(305.92,422.10) --
	(306.20,422.11) --
	(306.47,422.12) --
	(306.75,422.14) --
	(307.02,422.16) --
	(307.29,422.18) --
	(307.57,422.22) --
	(307.84,422.26) --
	(308.11,422.31) --
	(308.39,422.37) --
	(308.66,422.45) --
	(308.93,422.54) --
	(309.21,422.65) --
	(309.48,422.79) --
	(309.75,422.96) --
	(310.03,423.15) --
	(310.30,423.39) --
	(310.57,423.66) --
	(310.85,423.98) --
	(311.12,424.35) --
	(311.39,424.77) --
	(311.67,425.25) --
	(311.94,425.79) --
	(312.21,426.40) --
	(312.49,427.06) --
	(312.76,427.79) --
	(313.03,428.57) --
	(313.31,429.41) --
	(313.58,430.29) --
	(313.86,431.22) --
	(314.13,432.18) --
	(314.40,433.16) --
	(314.68,434.14) --
	(314.95,435.11) --
	(315.22,436.05) --
	(315.50,436.96) --
	(315.77,437.80) --
	(316.04,438.56) --
	(316.32,439.24) --
	(316.59,439.81) --
	(316.86,440.27) --
	(317.14,440.61) --
	(317.41,440.80) --
	(317.68,440.85) --
	(317.96,440.76) --
	(318.23,440.54) --
	(318.50,440.20) --
	(318.78,439.73) --
	(319.05,439.16) --
	(319.32,438.47) --
	(319.60,437.69) --
	(319.87,436.85) --
	(320.15,435.96) --
	(320.42,435.04) --
	(320.69,434.09) --
	(320.97,433.14) --
	(321.24,432.20) --
	(321.51,431.28) --
	(321.79,430.40) --
	(322.06,429.55) --
	(322.33,428.75) --
	(322.61,428.01) --
	(322.88,427.33) --
	(323.15,426.71) --
	(323.43,426.15) --
	(323.70,425.65) --
	(323.97,425.21) --
	(324.25,424.82) --
	(324.52,424.47) --
	(324.79,424.19) --
	(325.07,423.94) --
	(325.34,423.73) --
	(325.61,423.55) --
	(325.89,423.40) --
	(326.16,423.28) --
	(326.44,423.18) --
	(326.71,423.10) --
	(326.98,423.03) --
	(327.26,422.98) --
	(327.53,422.94) --
	(327.80,422.91) --
	(328.08,422.88) --
	(328.35,422.86) --
	(328.62,422.85) --
	(328.90,422.84) --
	(329.17,422.83) --
	(329.44,422.83) --
	(329.72,422.83) --
	(329.99,422.83) --
	(330.26,422.83) --
	(330.54,422.84) --
	(330.81,422.84) --
	(331.08,422.85) --
	(331.36,422.86) --
	(331.63,422.87) --
	(331.90,422.89) --
	(332.18,422.90) --
	(332.45,422.92) --
	(332.73,422.95) --
	(333.00,422.97) --
	(333.27,423.00) --
	(333.55,423.03) --
	(333.82,423.06) --
	(334.09,423.10) --
	(334.37,423.14) --
	(334.64,423.19) --
	(334.91,423.23) --
	(335.19,423.29) --
	(335.46,423.34) --
	(335.73,423.40) --
	(336.01,423.46) --
	(336.28,423.52) --
	(336.55,423.59) --
	(336.83,423.66) --
	(337.10,423.74) --
	(337.37,423.82) --
	(337.65,423.90) --
	(337.92,423.98) --
	(338.19,424.07) --
	(338.47,424.16) --
	(338.74,424.26) --
	(339.02,424.36) --
	(339.29,424.46) --
	(339.56,424.57) --
	(339.84,424.68) --
	(340.11,424.79) --
	(340.38,424.91) --
	(340.66,425.03) --
	(340.93,425.16) --
	(341.20,425.29) --
	(341.48,425.42) --
	(341.75,425.56) --
	(342.02,425.70) --
	(342.30,425.85) --
	(342.57,425.99) --
	(342.84,426.14) --
	(343.12,426.29) --
	(343.39,426.44) --
	(343.66,426.60) --
	(343.94,426.75) --
	(344.21,426.91) --
	(344.48,427.07) --
	(344.76,427.22) --
	(345.03,427.38) --
	(345.30,427.54) --
	(345.58,427.69) --
	(345.85,427.84) --
	(346.13,428.00) --
	(346.40,428.15) --
	(346.67,428.30) --
	(346.95,428.44) --
	(347.22,428.59) --
	(347.49,428.73) --
	(347.77,428.87) --
	(348.04,429.01) --
	(348.31,429.14) --
	(348.59,429.26) --
	(348.86,429.39) --
	(349.13,429.51) --
	(349.41,429.62) --
	(349.68,429.73) --
	(349.95,429.83) --
	(350.23,429.92) --
	(350.50,430.01) --
	(350.77,430.09) --
	(351.05,430.16) --
	(351.32,430.22) --
	(351.59,430.27) --
	(351.87,430.32) --
	(352.14,430.35) --
	(352.42,430.37) --
	(352.69,430.38) --
	(352.96,430.38) --
	(353.24,430.37) --
	(353.51,430.35) --
	(353.78,430.32) --
	(354.06,430.28) --
	(354.33,430.22) --
	(354.60,430.16) --
	(354.88,430.08) --
	(355.15,429.99) --
	(355.42,429.90) --
	(355.70,429.80) --
	(355.97,429.68) --
	(356.24,429.56) --
	(356.52,429.43) --
	(356.79,429.29) --
	(357.06,429.15) --
	(357.34,429.00) --
	(357.61,428.84) --
	(357.88,428.68) --
	(358.16,428.51) --
	(358.43,428.34) --
	(358.71,428.17) --
	(358.98,427.99) --
	(359.25,427.81) --
	(359.53,427.62) --
	(359.80,427.44) --
	(360.07,427.25) --
	(360.35,427.07) --
	(360.62,426.88) --
	(360.89,426.70) --
	(361.17,426.51) --
	(361.44,426.33) --
	(361.71,426.15) --
	(361.99,425.97) --
	(362.26,425.79) --
	(362.53,425.62) --
	(362.81,425.45) --
	(363.08,425.29) --
	(363.35,425.13) --
	(363.63,424.98) --
	(363.90,424.83) --
	(364.17,424.68) --
	(364.45,424.54) --
	(364.72,424.41) --
	(365.00,424.28) --
	(365.27,424.16) --
	(365.54,424.04) --
	(365.82,423.93) --
	(366.09,423.82) --
	(366.36,423.72) --
	(366.64,423.62) --
	(366.91,423.53) --
	(367.18,423.44) --
	(367.46,423.35) --
	(367.73,423.28) --
	(368.00,423.20) --
	(368.28,423.13) --
	(368.55,423.06) --
	(368.82,423.00) --
	(369.10,422.94) --
	(369.37,422.88) --
	(369.64,422.83) --
	(369.92,422.78) --
	(370.19,422.73) --
	(370.46,422.68) --
	(370.74,422.64) --
	(371.01,422.60) --
	(371.28,422.57) --
	(371.56,422.53) --
	(371.83,422.50) --
	(372.11,422.47) --
	(372.38,422.44) --
	(372.65,422.41) --
	(372.93,422.39) --
	(373.20,422.37) --
	(373.47,422.35) --
	(373.75,422.33) --
	(374.02,422.31) --
	(374.29,422.29) --
	(374.57,422.28) --
	(374.84,422.26) --
	(375.11,422.25) --
	(375.39,422.24) --
	(375.66,422.23) --
	(375.93,422.22) --
	(376.21,422.21) --
	(376.48,422.20) --
	(376.75,422.19) --
	(377.03,422.18) --
	(377.30,422.18) --
	(377.57,422.17) --
	(377.85,422.16) --
	(378.12,422.16) --
	(378.40,422.15) --
	(378.67,422.14) --
	(378.94,422.14) --
	(379.22,422.13) --
	(379.49,422.13) --
	(379.76,422.12) --
	(380.04,422.12) --
	(380.31,422.11) --
	(380.58,422.11) --
	(380.86,422.10) --
	(381.13,422.10) --
	(381.40,422.10) --
	(381.68,422.09) --
	(381.95,422.09) --
	(382.22,422.09) --
	(382.50,422.08) --
	(382.77,422.08) --
	(383.04,422.08) --
	(383.32,422.07) --
	(383.59,422.07) --
	(383.86,422.07) --
	(384.14,422.07) --
	(384.41,422.07) --
	(384.69,422.06) --
	(384.96,422.06) --
	(385.23,422.06) --
	(385.51,422.06) --
	(385.78,422.06) --
	(386.05,422.06) --
	(386.33,422.06) --
	(386.60,422.06) --
	(386.87,422.06) --
	(387.15,422.06) --
	(387.42,422.06) --
	(387.69,422.06) --
	(387.97,422.06) --
	(388.24,422.06) --
	(388.51,422.05) --
	(388.79,422.05) --
	(389.06,422.05) --
	(389.33,422.05) --
	(389.61,422.05) --
	(389.88,422.05) --
	(390.15,422.05) --
	(390.43,422.05) --
	(390.70,422.05) --
	(390.98,422.05) --
	(391.25,422.05) --
	(391.52,422.05) --
	(391.80,422.05) --
	(392.07,422.05) --
	(392.34,422.05) --
	(392.62,422.05) --
	(392.89,422.05) --
	(393.16,422.05) --
	(393.44,422.05) --
	(393.71,422.05) --
	(393.98,422.05) --
	(394.26,422.05) --
	(394.53,422.05) --
	(394.80,422.05) --
	(395.08,422.05) --
	(395.35,422.05) --
	(395.62,422.05) --
	(395.90,422.05) --
	(396.17,422.05) --
	(396.44,422.05) --
	(396.72,422.05) --
	(396.99,422.05) --
	(397.27,422.05) --
	(397.54,422.05) --
	(397.81,422.05) --
	(398.09,422.05) --
	(398.36,422.05) --
	(398.63,422.05) --
	(398.91,422.05) --
	(399.18,422.05) --
	(399.45,422.05) --
	(399.73,422.05) --
	(400.00,422.05) --
	(400.27,422.05) --
	(400.55,422.05) --
	(400.82,422.05) --
	(401.09,422.05) --
	(401.37,422.05) --
	(401.64,422.05) --
	(401.91,422.05) --
	(402.19,422.05) --
	(402.46,422.05) --
	(402.73,422.05) --
	(403.01,422.05) --
	(403.28,422.05) --
	(403.55,422.05) --
	(403.83,422.05) --
	(404.10,422.05) --
	(404.38,422.05) --
	(404.65,422.05) --
	(404.92,422.05) --
	(405.20,422.05) --
	(405.47,422.05) --
	(405.74,422.05) --
	(406.02,422.05) --
	(406.29,422.05) --
	(406.56,422.05) --
	(406.84,422.05) --
	(407.11,422.05) --
	(407.38,422.05) --
	(407.66,422.05) --
	(407.93,422.05) --
	(408.20,422.05) --
	(408.48,422.05) --
	(408.75,422.05) --
	(409.02,422.05) --
	(409.02,422.05) --
	(408.75,422.05) --
	(408.48,422.05) --
	(408.20,422.05) --
	(407.93,422.05) --
	(407.66,422.05) --
	(407.38,422.05) --
	(407.11,422.05) --
	(406.84,422.05) --
	(406.56,422.05) --
	(406.29,422.05) --
	(406.02,422.05) --
	(405.74,422.05) --
	(405.47,422.05) --
	(405.20,422.05) --
	(404.92,422.05) --
	(404.65,422.05) --
	(404.38,422.05) --
	(404.10,422.05) --
	(403.83,422.05) --
	(403.55,422.05) --
	(403.28,422.05) --
	(403.01,422.05) --
	(402.73,422.05) --
	(402.46,422.05) --
	(402.19,422.05) --
	(401.91,422.05) --
	(401.64,422.05) --
	(401.37,422.05) --
	(401.09,422.05) --
	(400.82,422.05) --
	(400.55,422.05) --
	(400.27,422.05) --
	(400.00,422.05) --
	(399.73,422.05) --
	(399.45,422.05) --
	(399.18,422.05) --
	(398.91,422.05) --
	(398.63,422.05) --
	(398.36,422.05) --
	(398.09,422.05) --
	(397.81,422.05) --
	(397.54,422.05) --
	(397.27,422.05) --
	(396.99,422.05) --
	(396.72,422.05) --
	(396.44,422.05) --
	(396.17,422.05) --
	(395.90,422.05) --
	(395.62,422.05) --
	(395.35,422.05) --
	(395.08,422.05) --
	(394.80,422.05) --
	(394.53,422.05) --
	(394.26,422.05) --
	(393.98,422.05) --
	(393.71,422.05) --
	(393.44,422.05) --
	(393.16,422.05) --
	(392.89,422.05) --
	(392.62,422.05) --
	(392.34,422.05) --
	(392.07,422.05) --
	(391.80,422.05) --
	(391.52,422.05) --
	(391.25,422.05) --
	(390.98,422.05) --
	(390.70,422.05) --
	(390.43,422.05) --
	(390.15,422.05) --
	(389.88,422.05) --
	(389.61,422.05) --
	(389.33,422.05) --
	(389.06,422.05) --
	(388.79,422.05) --
	(388.51,422.05) --
	(388.24,422.05) --
	(387.97,422.05) --
	(387.69,422.05) --
	(387.42,422.05) --
	(387.15,422.05) --
	(386.87,422.05) --
	(386.60,422.05) --
	(386.33,422.05) --
	(386.05,422.05) --
	(385.78,422.05) --
	(385.51,422.05) --
	(385.23,422.05) --
	(384.96,422.05) --
	(384.69,422.05) --
	(384.41,422.05) --
	(384.14,422.05) --
	(383.86,422.05) --
	(383.59,422.05) --
	(383.32,422.05) --
	(383.04,422.05) --
	(382.77,422.05) --
	(382.50,422.05) --
	(382.22,422.05) --
	(381.95,422.05) --
	(381.68,422.05) --
	(381.40,422.05) --
	(381.13,422.05) --
	(380.86,422.05) --
	(380.58,422.05) --
	(380.31,422.05) --
	(380.04,422.05) --
	(379.76,422.05) --
	(379.49,422.05) --
	(379.22,422.05) --
	(378.94,422.05) --
	(378.67,422.05) --
	(378.40,422.05) --
	(378.12,422.05) --
	(377.85,422.05) --
	(377.57,422.05) --
	(377.30,422.05) --
	(377.03,422.05) --
	(376.75,422.05) --
	(376.48,422.05) --
	(376.21,422.05) --
	(375.93,422.05) --
	(375.66,422.05) --
	(375.39,422.05) --
	(375.11,422.05) --
	(374.84,422.05) --
	(374.57,422.05) --
	(374.29,422.05) --
	(374.02,422.05) --
	(373.75,422.05) --
	(373.47,422.05) --
	(373.20,422.05) --
	(372.93,422.05) --
	(372.65,422.05) --
	(372.38,422.05) --
	(372.11,422.05) --
	(371.83,422.05) --
	(371.56,422.05) --
	(371.28,422.05) --
	(371.01,422.05) --
	(370.74,422.05) --
	(370.46,422.05) --
	(370.19,422.05) --
	(369.92,422.05) --
	(369.64,422.05) --
	(369.37,422.05) --
	(369.10,422.05) --
	(368.82,422.05) --
	(368.55,422.05) --
	(368.28,422.05) --
	(368.00,422.05) --
	(367.73,422.05) --
	(367.46,422.05) --
	(367.18,422.05) --
	(366.91,422.05) --
	(366.64,422.05) --
	(366.36,422.05) --
	(366.09,422.05) --
	(365.82,422.05) --
	(365.54,422.05) --
	(365.27,422.05) --
	(365.00,422.05) --
	(364.72,422.05) --
	(364.45,422.05) --
	(364.17,422.05) --
	(363.90,422.05) --
	(363.63,422.05) --
	(363.35,422.05) --
	(363.08,422.05) --
	(362.81,422.05) --
	(362.53,422.05) --
	(362.26,422.05) --
	(361.99,422.05) --
	(361.71,422.05) --
	(361.44,422.05) --
	(361.17,422.05) --
	(360.89,422.05) --
	(360.62,422.05) --
	(360.35,422.05) --
	(360.07,422.05) --
	(359.80,422.05) --
	(359.53,422.05) --
	(359.25,422.05) --
	(358.98,422.05) --
	(358.71,422.05) --
	(358.43,422.05) --
	(358.16,422.05) --
	(357.88,422.05) --
	(357.61,422.05) --
	(357.34,422.05) --
	(357.06,422.05) --
	(356.79,422.05) --
	(356.52,422.05) --
	(356.24,422.05) --
	(355.97,422.05) --
	(355.70,422.05) --
	(355.42,422.05) --
	(355.15,422.05) --
	(354.88,422.05) --
	(354.60,422.05) --
	(354.33,422.05) --
	(354.06,422.05) --
	(353.78,422.05) --
	(353.51,422.05) --
	(353.24,422.05) --
	(352.96,422.05) --
	(352.69,422.05) --
	(352.42,422.05) --
	(352.14,422.05) --
	(351.87,422.05) --
	(351.59,422.05) --
	(351.32,422.05) --
	(351.05,422.05) --
	(350.77,422.05) --
	(350.50,422.05) --
	(350.23,422.05) --
	(349.95,422.05) --
	(349.68,422.05) --
	(349.41,422.05) --
	(349.13,422.05) --
	(348.86,422.05) --
	(348.59,422.05) --
	(348.31,422.05) --
	(348.04,422.05) --
	(347.77,422.05) --
	(347.49,422.05) --
	(347.22,422.05) --
	(346.95,422.05) --
	(346.67,422.05) --
	(346.40,422.05) --
	(346.13,422.05) --
	(345.85,422.05) --
	(345.58,422.05) --
	(345.30,422.05) --
	(345.03,422.05) --
	(344.76,422.05) --
	(344.48,422.05) --
	(344.21,422.05) --
	(343.94,422.05) --
	(343.66,422.05) --
	(343.39,422.05) --
	(343.12,422.05) --
	(342.84,422.05) --
	(342.57,422.05) --
	(342.30,422.05) --
	(342.02,422.05) --
	(341.75,422.05) --
	(341.48,422.05) --
	(341.20,422.05) --
	(340.93,422.05) --
	(340.66,422.05) --
	(340.38,422.05) --
	(340.11,422.05) --
	(339.84,422.05) --
	(339.56,422.05) --
	(339.29,422.05) --
	(339.02,422.05) --
	(338.74,422.05) --
	(338.47,422.05) --
	(338.19,422.05) --
	(337.92,422.05) --
	(337.65,422.05) --
	(337.37,422.05) --
	(337.10,422.05) --
	(336.83,422.05) --
	(336.55,422.05) --
	(336.28,422.05) --
	(336.01,422.05) --
	(335.73,422.05) --
	(335.46,422.05) --
	(335.19,422.05) --
	(334.91,422.05) --
	(334.64,422.05) --
	(334.37,422.05) --
	(334.09,422.05) --
	(333.82,422.05) --
	(333.55,422.05) --
	(333.27,422.05) --
	(333.00,422.05) --
	(332.73,422.05) --
	(332.45,422.05) --
	(332.18,422.05) --
	(331.90,422.05) --
	(331.63,422.05) --
	(331.36,422.05) --
	(331.08,422.05) --
	(330.81,422.05) --
	(330.54,422.05) --
	(330.26,422.05) --
	(329.99,422.05) --
	(329.72,422.05) --
	(329.44,422.05) --
	(329.17,422.05) --
	(328.90,422.05) --
	(328.62,422.05) --
	(328.35,422.05) --
	(328.08,422.05) --
	(327.80,422.05) --
	(327.53,422.05) --
	(327.26,422.05) --
	(326.98,422.05) --
	(326.71,422.05) --
	(326.44,422.05) --
	(326.16,422.05) --
	(325.89,422.05) --
	(325.61,422.05) --
	(325.34,422.05) --
	(325.07,422.05) --
	(324.79,422.05) --
	(324.52,422.05) --
	(324.25,422.05) --
	(323.97,422.05) --
	(323.70,422.05) --
	(323.43,422.05) --
	(323.15,422.05) --
	(322.88,422.05) --
	(322.61,422.05) --
	(322.33,422.05) --
	(322.06,422.05) --
	(321.79,422.05) --
	(321.51,422.05) --
	(321.24,422.05) --
	(320.97,422.05) --
	(320.69,422.05) --
	(320.42,422.05) --
	(320.15,422.05) --
	(319.87,422.05) --
	(319.60,422.05) --
	(319.32,422.05) --
	(319.05,422.05) --
	(318.78,422.05) --
	(318.50,422.05) --
	(318.23,422.05) --
	(317.96,422.05) --
	(317.68,422.05) --
	(317.41,422.05) --
	(317.14,422.05) --
	(316.86,422.05) --
	(316.59,422.05) --
	(316.32,422.05) --
	(316.04,422.05) --
	(315.77,422.05) --
	(315.50,422.05) --
	(315.22,422.05) --
	(314.95,422.05) --
	(314.68,422.05) --
	(314.40,422.05) --
	(314.13,422.05) --
	(313.86,422.05) --
	(313.58,422.05) --
	(313.31,422.05) --
	(313.03,422.05) --
	(312.76,422.05) --
	(312.49,422.05) --
	(312.21,422.05) --
	(311.94,422.05) --
	(311.67,422.05) --
	(311.39,422.05) --
	(311.12,422.05) --
	(310.85,422.05) --
	(310.57,422.05) --
	(310.30,422.05) --
	(310.03,422.05) --
	(309.75,422.05) --
	(309.48,422.05) --
	(309.21,422.05) --
	(308.93,422.05) --
	(308.66,422.05) --
	(308.39,422.05) --
	(308.11,422.05) --
	(307.84,422.05) --
	(307.57,422.05) --
	(307.29,422.05) --
	(307.02,422.05) --
	(306.75,422.05) --
	(306.47,422.05) --
	(306.20,422.05) --
	(305.92,422.05) --
	(305.65,422.05) --
	(305.38,422.05) --
	(305.10,422.05) --
	(304.83,422.05) --
	(304.56,422.05) --
	(304.28,422.05) --
	(304.01,422.05) --
	(303.74,422.05) --
	(303.46,422.05) --
	(303.19,422.05) --
	(302.92,422.05) --
	(302.64,422.05) --
	(302.37,422.05) --
	(302.10,422.05) --
	(301.82,422.05) --
	(301.55,422.05) --
	(301.28,422.05) --
	(301.00,422.05) --
	(300.73,422.05) --
	(300.46,422.05) --
	(300.18,422.05) --
	(299.91,422.05) --
	(299.63,422.05) --
	(299.36,422.05) --
	(299.09,422.05) --
	(298.81,422.05) --
	(298.54,422.05) --
	(298.27,422.05) --
	(297.99,422.05) --
	(297.72,422.05) --
	(297.45,422.05) --
	(297.17,422.05) --
	(296.90,422.05) --
	(296.63,422.05) --
	(296.35,422.05) --
	(296.08,422.05) --
	(295.81,422.05) --
	(295.53,422.05) --
	(295.26,422.05) --
	(294.99,422.05) --
	(294.71,422.05) --
	(294.44,422.05) --
	(294.17,422.05) --
	(293.89,422.05) --
	(293.62,422.05) --
	(293.34,422.05) --
	(293.07,422.05) --
	(292.80,422.05) --
	(292.52,422.05) --
	(292.25,422.05) --
	(291.98,422.05) --
	(291.70,422.05) --
	(291.43,422.05) --
	(291.16,422.05) --
	(290.88,422.05) --
	(290.61,422.05) --
	(290.34,422.05) --
	(290.06,422.05) --
	(289.79,422.05) --
	(289.52,422.05) --
	(289.24,422.05) --
	(288.97,422.05) --
	(288.70,422.05) --
	(288.42,422.05) --
	(288.15,422.05) --
	(287.88,422.05) --
	(287.60,422.05) --
	(287.33,422.05) --
	(287.05,422.05) --
	(286.78,422.05) --
	(286.51,422.05) --
	(286.23,422.05) --
	(285.96,422.05) --
	(285.69,422.05) --
	(285.41,422.05) --
	(285.14,422.05) --
	(284.87,422.05) --
	(284.59,422.05) --
	(284.32,422.05) --
	(284.05,422.05) --
	(283.77,422.05) --
	(283.50,422.05) --
	(283.23,422.05) --
	(282.95,422.05) --
	(282.68,422.05) --
	(282.41,422.05) --
	(282.13,422.05) --
	(281.86,422.05) --
	(281.59,422.05) --
	(281.31,422.05) --
	(281.04,422.05) --
	(280.77,422.05) --
	(280.49,422.05) --
	(280.22,422.05) --
	(279.94,422.05) --
	(279.67,422.05) --
	(279.40,422.05) --
	(279.12,422.05) --
	(278.85,422.05) --
	(278.58,422.05) --
	(278.30,422.05) --
	(278.03,422.05) --
	(277.76,422.05) --
	(277.48,422.05) --
	(277.21,422.05) --
	(276.94,422.05) --
	(276.66,422.05) --
	(276.39,422.05) --
	(276.12,422.05) --
	(275.84,422.05) --
	(275.57,422.05) --
	(275.30,422.05) --
	(275.02,422.05) --
	(274.75,422.05) --
	(274.48,422.05) --
	(274.20,422.05) --
	(273.93,422.05) --
	(273.65,422.05) --
	(273.38,422.05) --
	(273.11,422.05) --
	(272.83,422.05) --
	(272.56,422.05) --
	(272.29,422.05) --
	(272.01,422.05) --
	(271.74,422.05) --
	(271.47,422.05) --
	(271.19,422.05) --
	(270.92,422.05) --
	(270.65,422.05) --
	(270.37,422.05) --
	(270.10,422.05) --
	(269.83,422.05) --
	(269.55,422.05) --
	(269.28,422.05) --
	cycle;

\path[] (269.28,422.05) --
	(269.55,422.05) --
	(269.83,422.05) --
	(270.10,422.05) --
	(270.37,422.05) --
	(270.65,422.05) --
	(270.92,422.05) --
	(271.19,422.05) --
	(271.47,422.05) --
	(271.74,422.05) --
	(272.01,422.05) --
	(272.29,422.05) --
	(272.56,422.05) --
	(272.83,422.05) --
	(273.11,422.05) --
	(273.38,422.05) --
	(273.65,422.05) --
	(273.93,422.05) --
	(274.20,422.05) --
	(274.48,422.05) --
	(274.75,422.05) --
	(275.02,422.05) --
	(275.30,422.05) --
	(275.57,422.05) --
	(275.84,422.05) --
	(276.12,422.05) --
	(276.39,422.05) --
	(276.66,422.05) --
	(276.94,422.05) --
	(277.21,422.05) --
	(277.48,422.05) --
	(277.76,422.05) --
	(278.03,422.05) --
	(278.30,422.05) --
	(278.58,422.05) --
	(278.85,422.05) --
	(279.12,422.05) --
	(279.40,422.05) --
	(279.67,422.05) --
	(279.94,422.05) --
	(280.22,422.05) --
	(280.49,422.05) --
	(280.77,422.05) --
	(281.04,422.05) --
	(281.31,422.05) --
	(281.59,422.05) --
	(281.86,422.05) --
	(282.13,422.05) --
	(282.41,422.05) --
	(282.68,422.05) --
	(282.95,422.05) --
	(283.23,422.05) --
	(283.50,422.05) --
	(283.77,422.05) --
	(284.05,422.05) --
	(284.32,422.05) --
	(284.59,422.05) --
	(284.87,422.05) --
	(285.14,422.05) --
	(285.41,422.05) --
	(285.69,422.05) --
	(285.96,422.05) --
	(286.23,422.05) --
	(286.51,422.05) --
	(286.78,422.05) --
	(287.05,422.05) --
	(287.33,422.05) --
	(287.60,422.05) --
	(287.88,422.05) --
	(288.15,422.05) --
	(288.42,422.05) --
	(288.70,422.05) --
	(288.97,422.05) --
	(289.24,422.05) --
	(289.52,422.05) --
	(289.79,422.05) --
	(290.06,422.05) --
	(290.34,422.05) --
	(290.61,422.05) --
	(290.88,422.05) --
	(291.16,422.05) --
	(291.43,422.05) --
	(291.70,422.05) --
	(291.98,422.05) --
	(292.25,422.05) --
	(292.52,422.05) --
	(292.80,422.05) --
	(293.07,422.05) --
	(293.34,422.05) --
	(293.62,422.05) --
	(293.89,422.05) --
	(294.17,422.05) --
	(294.44,422.05) --
	(294.71,422.05) --
	(294.99,422.05) --
	(295.26,422.05) --
	(295.53,422.05) --
	(295.81,422.05) --
	(296.08,422.05) --
	(296.35,422.05) --
	(296.63,422.05) --
	(296.90,422.05) --
	(297.17,422.05) --
	(297.45,422.05) --
	(297.72,422.05) --
	(297.99,422.05) --
	(298.27,422.05) --
	(298.54,422.05) --
	(298.81,422.05) --
	(299.09,422.05) --
	(299.36,422.05) --
	(299.63,422.05) --
	(299.91,422.05) --
	(300.18,422.05) --
	(300.46,422.05) --
	(300.73,422.06) --
	(301.00,422.06) --
	(301.28,422.06) --
	(301.55,422.06) --
	(301.82,422.06) --
	(302.10,422.06) --
	(302.37,422.06) --
	(302.64,422.06) --
	(302.92,422.06) --
	(303.19,422.06) --
	(303.46,422.06) --
	(303.74,422.06) --
	(304.01,422.06) --
	(304.28,422.07) --
	(304.56,422.07) --
	(304.83,422.07) --
	(305.10,422.08) --
	(305.38,422.08) --
	(305.65,422.09) --
	(305.92,422.10) --
	(306.20,422.11) --
	(306.47,422.12) --
	(306.75,422.14) --
	(307.02,422.16) --
	(307.29,422.18) --
	(307.57,422.22) --
	(307.84,422.26) --
	(308.11,422.31) --
	(308.39,422.37) --
	(308.66,422.45) --
	(308.93,422.54) --
	(309.21,422.65) --
	(309.48,422.79) --
	(309.75,422.96) --
	(310.03,423.15) --
	(310.30,423.39) --
	(310.57,423.66) --
	(310.85,423.98) --
	(311.12,424.35) --
	(311.39,424.77) --
	(311.67,425.25) --
	(311.94,425.79) --
	(312.21,426.40) --
	(312.49,427.06) --
	(312.76,427.79) --
	(313.03,428.57) --
	(313.31,429.41) --
	(313.58,430.29) --
	(313.86,431.22) --
	(314.13,432.18) --
	(314.40,433.16) --
	(314.68,434.14) --
	(314.95,435.11) --
	(315.22,436.05) --
	(315.50,436.96) --
	(315.77,437.80) --
	(316.04,438.56) --
	(316.32,439.24) --
	(316.59,439.81) --
	(316.86,440.27) --
	(317.14,440.61) --
	(317.41,440.80) --
	(317.68,440.85) --
	(317.96,440.76) --
	(318.23,440.54) --
	(318.50,440.20) --
	(318.78,439.73) --
	(319.05,439.16) --
	(319.32,438.47) --
	(319.60,437.69) --
	(319.87,436.85) --
	(320.15,435.96) --
	(320.42,435.04) --
	(320.69,434.09) --
	(320.97,433.14) --
	(321.24,432.20) --
	(321.51,431.28) --
	(321.79,430.40) --
	(322.06,429.55) --
	(322.33,428.75) --
	(322.61,428.01) --
	(322.88,427.33) --
	(323.15,426.71) --
	(323.43,426.15) --
	(323.70,425.65) --
	(323.97,425.21) --
	(324.25,424.82) --
	(324.52,424.47) --
	(324.79,424.19) --
	(325.07,423.94) --
	(325.34,423.73) --
	(325.61,423.55) --
	(325.89,423.40) --
	(326.16,423.28) --
	(326.44,423.18) --
	(326.71,423.10) --
	(326.98,423.03) --
	(327.26,422.98) --
	(327.53,422.94) --
	(327.80,422.91) --
	(328.08,422.88) --
	(328.35,422.86) --
	(328.62,422.85) --
	(328.90,422.84) --
	(329.17,422.83) --
	(329.44,422.83) --
	(329.72,422.83) --
	(329.99,422.83) --
	(330.26,422.83) --
	(330.54,422.84) --
	(330.81,422.84) --
	(331.08,422.85) --
	(331.36,422.86) --
	(331.63,422.87) --
	(331.90,422.89) --
	(332.18,422.90) --
	(332.45,422.92) --
	(332.73,422.95) --
	(333.00,422.97) --
	(333.27,423.00) --
	(333.55,423.03) --
	(333.82,423.06) --
	(334.09,423.10) --
	(334.37,423.14) --
	(334.64,423.19) --
	(334.91,423.23) --
	(335.19,423.29) --
	(335.46,423.34) --
	(335.73,423.40) --
	(336.01,423.46) --
	(336.28,423.52) --
	(336.55,423.59) --
	(336.83,423.66) --
	(337.10,423.74) --
	(337.37,423.82) --
	(337.65,423.90) --
	(337.92,423.98) --
	(338.19,424.07) --
	(338.47,424.16) --
	(338.74,424.26) --
	(339.02,424.36) --
	(339.29,424.46) --
	(339.56,424.57) --
	(339.84,424.68) --
	(340.11,424.79) --
	(340.38,424.91) --
	(340.66,425.03) --
	(340.93,425.16) --
	(341.20,425.29) --
	(341.48,425.42) --
	(341.75,425.56) --
	(342.02,425.70) --
	(342.30,425.85) --
	(342.57,425.99) --
	(342.84,426.14) --
	(343.12,426.29) --
	(343.39,426.44) --
	(343.66,426.60) --
	(343.94,426.75) --
	(344.21,426.91) --
	(344.48,427.07) --
	(344.76,427.22) --
	(345.03,427.38) --
	(345.30,427.54) --
	(345.58,427.69) --
	(345.85,427.84) --
	(346.13,428.00) --
	(346.40,428.15) --
	(346.67,428.30) --
	(346.95,428.44) --
	(347.22,428.59) --
	(347.49,428.73) --
	(347.77,428.87) --
	(348.04,429.01) --
	(348.31,429.14) --
	(348.59,429.26) --
	(348.86,429.39) --
	(349.13,429.51) --
	(349.41,429.62) --
	(349.68,429.73) --
	(349.95,429.83) --
	(350.23,429.92) --
	(350.50,430.01) --
	(350.77,430.09) --
	(351.05,430.16) --
	(351.32,430.22) --
	(351.59,430.27) --
	(351.87,430.32) --
	(352.14,430.35) --
	(352.42,430.37) --
	(352.69,430.38) --
	(352.96,430.38) --
	(353.24,430.37) --
	(353.51,430.35) --
	(353.78,430.32) --
	(354.06,430.28) --
	(354.33,430.22) --
	(354.60,430.16) --
	(354.88,430.08) --
	(355.15,429.99) --
	(355.42,429.90) --
	(355.70,429.80) --
	(355.97,429.68) --
	(356.24,429.56) --
	(356.52,429.43) --
	(356.79,429.29) --
	(357.06,429.15) --
	(357.34,429.00) --
	(357.61,428.84) --
	(357.88,428.68) --
	(358.16,428.51) --
	(358.43,428.34) --
	(358.71,428.17) --
	(358.98,427.99) --
	(359.25,427.81) --
	(359.53,427.62) --
	(359.80,427.44) --
	(360.07,427.25) --
	(360.35,427.07) --
	(360.62,426.88) --
	(360.89,426.70) --
	(361.17,426.51) --
	(361.44,426.33) --
	(361.71,426.15) --
	(361.99,425.97) --
	(362.26,425.79) --
	(362.53,425.62) --
	(362.81,425.45) --
	(363.08,425.29) --
	(363.35,425.13) --
	(363.63,424.98) --
	(363.90,424.83) --
	(364.17,424.68) --
	(364.45,424.54) --
	(364.72,424.41) --
	(365.00,424.28) --
	(365.27,424.16) --
	(365.54,424.04) --
	(365.82,423.93) --
	(366.09,423.82) --
	(366.36,423.72) --
	(366.64,423.62) --
	(366.91,423.53) --
	(367.18,423.44) --
	(367.46,423.35) --
	(367.73,423.28) --
	(368.00,423.20) --
	(368.28,423.13) --
	(368.55,423.06) --
	(368.82,423.00) --
	(369.10,422.94) --
	(369.37,422.88) --
	(369.64,422.83) --
	(369.92,422.78) --
	(370.19,422.73) --
	(370.46,422.68) --
	(370.74,422.64) --
	(371.01,422.60) --
	(371.28,422.57) --
	(371.56,422.53) --
	(371.83,422.50) --
	(372.11,422.47) --
	(372.38,422.44) --
	(372.65,422.41) --
	(372.93,422.39) --
	(373.20,422.37) --
	(373.47,422.35) --
	(373.75,422.33) --
	(374.02,422.31) --
	(374.29,422.29) --
	(374.57,422.28) --
	(374.84,422.26) --
	(375.11,422.25) --
	(375.39,422.24) --
	(375.66,422.23) --
	(375.93,422.22) --
	(376.21,422.21) --
	(376.48,422.20) --
	(376.75,422.19) --
	(377.03,422.18) --
	(377.30,422.18) --
	(377.57,422.17) --
	(377.85,422.16) --
	(378.12,422.16) --
	(378.40,422.15) --
	(378.67,422.14) --
	(378.94,422.14) --
	(379.22,422.13) --
	(379.49,422.13) --
	(379.76,422.12) --
	(380.04,422.12) --
	(380.31,422.11) --
	(380.58,422.11) --
	(380.86,422.10) --
	(381.13,422.10) --
	(381.40,422.10) --
	(381.68,422.09) --
	(381.95,422.09) --
	(382.22,422.09) --
	(382.50,422.08) --
	(382.77,422.08) --
	(383.04,422.08) --
	(383.32,422.07) --
	(383.59,422.07) --
	(383.86,422.07) --
	(384.14,422.07) --
	(384.41,422.07) --
	(384.69,422.06) --
	(384.96,422.06) --
	(385.23,422.06) --
	(385.51,422.06) --
	(385.78,422.06) --
	(386.05,422.06) --
	(386.33,422.06) --
	(386.60,422.06) --
	(386.87,422.06) --
	(387.15,422.06) --
	(387.42,422.06) --
	(387.69,422.06) --
	(387.97,422.06) --
	(388.24,422.06) --
	(388.51,422.05) --
	(388.79,422.05) --
	(389.06,422.05) --
	(389.33,422.05) --
	(389.61,422.05) --
	(389.88,422.05) --
	(390.15,422.05) --
	(390.43,422.05) --
	(390.70,422.05) --
	(390.98,422.05) --
	(391.25,422.05) --
	(391.52,422.05) --
	(391.80,422.05) --
	(392.07,422.05) --
	(392.34,422.05) --
	(392.62,422.05) --
	(392.89,422.05) --
	(393.16,422.05) --
	(393.44,422.05) --
	(393.71,422.05) --
	(393.98,422.05) --
	(394.26,422.05) --
	(394.53,422.05) --
	(394.80,422.05) --
	(395.08,422.05) --
	(395.35,422.05) --
	(395.62,422.05) --
	(395.90,422.05) --
	(396.17,422.05) --
	(396.44,422.05) --
	(396.72,422.05) --
	(396.99,422.05) --
	(397.27,422.05) --
	(397.54,422.05) --
	(397.81,422.05) --
	(398.09,422.05) --
	(398.36,422.05) --
	(398.63,422.05) --
	(398.91,422.05) --
	(399.18,422.05) --
	(399.45,422.05) --
	(399.73,422.05) --
	(400.00,422.05) --
	(400.27,422.05) --
	(400.55,422.05) --
	(400.82,422.05) --
	(401.09,422.05) --
	(401.37,422.05) --
	(401.64,422.05) --
	(401.91,422.05) --
	(402.19,422.05) --
	(402.46,422.05) --
	(402.73,422.05) --
	(403.01,422.05) --
	(403.28,422.05) --
	(403.55,422.05) --
	(403.83,422.05) --
	(404.10,422.05) --
	(404.38,422.05) --
	(404.65,422.05) --
	(404.92,422.05) --
	(405.20,422.05) --
	(405.47,422.05) --
	(405.74,422.05) --
	(406.02,422.05) --
	(406.29,422.05) --
	(406.56,422.05) --
	(406.84,422.05) --
	(407.11,422.05) --
	(407.38,422.05) --
	(407.66,422.05) --
	(407.93,422.05) --
	(408.20,422.05) --
	(408.48,422.05) --
	(408.75,422.05) --
	(409.02,422.05);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (335.70,421.11) -- (335.70,441.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.45,421.11) -- (325.45,441.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,421.11) -- (317.57,441.79);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,394.94) rectangle (391.98,415.61);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,395.88) --
	(269.55,395.88) --
	(269.83,395.88) --
	(270.10,395.88) --
	(270.37,395.88) --
	(270.65,395.88) --
	(270.92,395.88) --
	(271.19,395.88) --
	(271.47,395.88) --
	(271.74,395.88) --
	(272.01,395.88) --
	(272.29,395.88) --
	(272.56,395.88) --
	(272.83,395.88) --
	(273.11,395.88) --
	(273.38,395.88) --
	(273.65,395.88) --
	(273.93,395.88) --
	(274.20,395.88) --
	(274.48,395.88) --
	(274.75,395.88) --
	(275.02,395.88) --
	(275.30,395.88) --
	(275.57,395.88) --
	(275.84,395.88) --
	(276.12,395.88) --
	(276.39,395.88) --
	(276.66,395.88) --
	(276.94,395.88) --
	(277.21,395.88) --
	(277.48,395.88) --
	(277.76,395.88) --
	(278.03,395.88) --
	(278.30,395.88) --
	(278.58,395.88) --
	(278.85,395.88) --
	(279.12,395.88) --
	(279.40,395.88) --
	(279.67,395.88) --
	(279.94,395.88) --
	(280.22,395.88) --
	(280.49,395.88) --
	(280.77,395.88) --
	(281.04,395.88) --
	(281.31,395.88) --
	(281.59,395.88) --
	(281.86,395.88) --
	(282.13,395.88) --
	(282.41,395.88) --
	(282.68,395.88) --
	(282.95,395.88) --
	(283.23,395.88) --
	(283.50,395.88) --
	(283.77,395.88) --
	(284.05,395.88) --
	(284.32,395.88) --
	(284.59,395.88) --
	(284.87,395.88) --
	(285.14,395.88) --
	(285.41,395.88) --
	(285.69,395.88) --
	(285.96,395.88) --
	(286.23,395.88) --
	(286.51,395.88) --
	(286.78,395.88) --
	(287.05,395.88) --
	(287.33,395.88) --
	(287.60,395.88) --
	(287.88,395.88) --
	(288.15,395.88) --
	(288.42,395.88) --
	(288.70,395.88) --
	(288.97,395.88) --
	(289.24,395.88) --
	(289.52,395.88) --
	(289.79,395.88) --
	(290.06,395.88) --
	(290.34,395.88) --
	(290.61,395.88) --
	(290.88,395.88) --
	(291.16,395.88) --
	(291.43,395.88) --
	(291.70,395.88) --
	(291.98,395.88) --
	(292.25,395.88) --
	(292.52,395.88) --
	(292.80,395.88) --
	(293.07,395.88) --
	(293.34,395.88) --
	(293.62,395.88) --
	(293.89,395.88) --
	(294.17,395.88) --
	(294.44,395.88) --
	(294.71,395.88) --
	(294.99,395.88) --
	(295.26,395.88) --
	(295.53,395.88) --
	(295.81,395.88) --
	(296.08,395.88) --
	(296.35,395.88) --
	(296.63,395.88) --
	(296.90,395.88) --
	(297.17,395.88) --
	(297.45,395.88) --
	(297.72,395.88) --
	(297.99,395.88) --
	(298.27,395.88) --
	(298.54,395.88) --
	(298.81,395.88) --
	(299.09,395.88) --
	(299.36,395.88) --
	(299.63,395.88) --
	(299.91,395.88) --
	(300.18,395.88) --
	(300.46,395.88) --
	(300.73,395.88) --
	(301.00,395.88) --
	(301.28,395.88) --
	(301.55,395.88) --
	(301.82,395.88) --
	(302.10,395.88) --
	(302.37,395.88) --
	(302.64,395.88) --
	(302.92,395.88) --
	(303.19,395.88) --
	(303.46,395.88) --
	(303.74,395.89) --
	(304.01,395.89) --
	(304.28,395.88) --
	(304.56,395.88) --
	(304.83,395.88) --
	(305.10,395.88) --
	(305.38,395.88) --
	(305.65,395.88) --
	(305.92,395.88) --
	(306.20,395.88) --
	(306.47,395.88) --
	(306.75,395.88) --
	(307.02,395.88) --
	(307.29,395.88) --
	(307.57,395.88) --
	(307.84,395.88) --
	(308.11,395.89) --
	(308.39,395.90) --
	(308.66,395.89) --
	(308.93,395.89) --
	(309.21,395.89) --
	(309.48,395.89) --
	(309.75,395.89) --
	(310.03,395.89) --
	(310.30,395.89) --
	(310.57,395.89) --
	(310.85,395.90) --
	(311.12,395.90) --
	(311.39,395.91) --
	(311.67,395.93) --
	(311.94,395.93) --
	(312.21,395.92) --
	(312.49,395.92) --
	(312.76,395.92) --
	(313.03,395.94) --
	(313.31,395.95) --
	(313.58,395.96) --
	(313.86,395.96) --
	(314.13,395.97) --
	(314.40,395.99) --
	(314.68,396.03) --
	(314.95,396.08) --
	(315.22,396.10) --
	(315.50,396.11) --
	(315.77,396.19) --
	(316.04,396.37) --
	(316.32,396.75) --
	(316.59,397.68) --
	(316.86,400.29) --
	(317.14,406.07) --
	(317.41,413.23) --
	(317.68,414.67) --
	(317.96,408.05) --
	(318.23,401.21) --
	(318.50,398.19) --
	(318.78,397.16) --
	(319.05,396.71) --
	(319.32,396.46) --
	(319.60,396.33) --
	(319.87,396.25) --
	(320.15,396.18) --
	(320.42,396.12) --
	(320.69,396.06) --
	(320.97,396.02) --
	(321.24,396.02) --
	(321.51,396.03) --
	(321.79,396.02) --
	(322.06,396.00) --
	(322.33,395.97) --
	(322.61,395.95) --
	(322.88,395.95) --
	(323.15,395.95) --
	(323.43,395.95) --
	(323.70,395.95) --
	(323.97,395.94) --
	(324.25,395.94) --
	(324.52,395.94) --
	(324.79,395.94) --
	(325.07,395.94) --
	(325.34,395.95) --
	(325.61,395.95) --
	(325.89,395.94) --
	(326.16,395.94) --
	(326.44,395.94) --
	(326.71,395.95) --
	(326.98,395.95) --
	(327.26,395.96) --
	(327.53,395.96) --
	(327.80,395.95) --
	(328.08,395.94) --
	(328.35,395.92) --
	(328.62,395.92) --
	(328.90,395.93) --
	(329.17,395.94) --
	(329.44,395.94) --
	(329.72,395.93) --
	(329.99,395.93) --
	(330.26,395.92) --
	(330.54,395.92) --
	(330.81,395.92) --
	(331.08,395.93) --
	(331.36,395.92) --
	(331.63,395.92) --
	(331.90,395.92) --
	(332.18,395.94) --
	(332.45,395.96) --
	(332.73,395.97) --
	(333.00,395.97) --
	(333.27,395.96) --
	(333.55,395.97) --
	(333.82,395.97) --
	(334.09,395.95) --
	(334.37,395.93) --
	(334.64,395.93) --
	(334.91,395.94) --
	(335.19,395.94) --
	(335.46,395.93) --
	(335.73,395.94) --
	(336.01,395.97) --
	(336.28,395.98) --
	(336.55,395.98) --
	(336.83,395.97) --
	(337.10,395.97) --
	(337.37,395.97) --
	(337.65,395.97) --
	(337.92,395.98) --
	(338.19,396.00) --
	(338.47,396.02) --
	(338.74,396.03) --
	(339.02,396.02) --
	(339.29,396.02) --
	(339.56,396.02) --
	(339.84,396.00) --
	(340.11,396.00) --
	(340.38,396.01) --
	(340.66,396.03) --
	(340.93,396.05) --
	(341.20,396.08) --
	(341.48,396.09) --
	(341.75,396.09) --
	(342.02,396.10) --
	(342.30,396.09) --
	(342.57,396.07) --
	(342.84,396.07) --
	(343.12,396.08) --
	(343.39,396.10) --
	(343.66,396.11) --
	(343.94,396.14) --
	(344.21,396.15) --
	(344.48,396.15) --
	(344.76,396.14) --
	(345.03,396.13) --
	(345.30,396.14) --
	(345.58,396.17) --
	(345.85,396.17) --
	(346.13,396.17) --
	(346.40,396.16) --
	(346.67,396.18) --
	(346.95,396.20) --
	(347.22,396.23) --
	(347.49,396.24) --
	(347.77,396.25) --
	(348.04,396.24) --
	(348.31,396.20) --
	(348.59,396.16) --
	(348.86,396.14) --
	(349.13,396.13) --
	(349.41,396.13) --
	(349.68,396.14) --
	(349.95,396.18) --
	(350.23,396.21) --
	(350.50,396.22) --
	(350.77,396.21) --
	(351.05,396.22) --
	(351.32,396.21) --
	(351.59,396.20) --
	(351.87,396.19) --
	(352.14,396.19) --
	(352.42,396.18) --
	(352.69,396.16) --
	(352.96,396.14) --
	(353.24,396.13) --
	(353.51,396.11) --
	(353.78,396.09) --
	(354.06,396.12) --
	(354.33,396.18) --
	(354.60,396.22) --
	(354.88,396.21) --
	(355.15,396.21) --
	(355.42,396.22) --
	(355.70,396.19) --
	(355.97,396.14) --
	(356.24,396.13) --
	(356.52,396.13) --
	(356.79,396.10) --
	(357.06,396.07) --
	(357.34,396.05) --
	(357.61,396.04) --
	(357.88,396.04) --
	(358.16,396.05) --
	(358.43,396.04) --
	(358.71,396.01) --
	(358.98,395.99) --
	(359.25,395.99) --
	(359.53,396.00) --
	(359.80,396.01) --
	(360.07,395.99) --
	(360.35,395.98) --
	(360.62,395.98) --
	(360.89,395.98) --
	(361.17,395.98) --
	(361.44,395.97) --
	(361.71,395.95) --
	(361.99,395.95) --
	(362.26,395.95) --
	(362.53,395.94) --
	(362.81,395.94) --
	(363.08,395.94) --
	(363.35,395.93) --
	(363.63,395.91) --
	(363.90,395.90) --
	(364.17,395.90) --
	(364.45,395.90) --
	(364.72,395.90) --
	(365.00,395.90) --
	(365.27,395.89) --
	(365.54,395.89) --
	(365.82,395.88) --
	(366.09,395.88) --
	(366.36,395.89) --
	(366.64,395.90) --
	(366.91,395.91) --
	(367.18,395.91) --
	(367.46,395.90) --
	(367.73,395.89) --
	(368.00,395.88) --
	(368.28,395.88) --
	(368.55,395.88) --
	(368.82,395.89) --
	(369.10,395.89) --
	(369.37,395.90) --
	(369.64,395.90) --
	(369.92,395.89) --
	(370.19,395.89) --
	(370.46,395.89) --
	(370.74,395.89) --
	(371.01,395.89) --
	(371.28,395.89) --
	(371.56,395.89) --
	(371.83,395.88) --
	(372.11,395.88) --
	(372.38,395.88) --
	(372.65,395.88) --
	(372.93,395.88) --
	(373.20,395.88) --
	(373.47,395.88) --
	(373.75,395.89) --
	(374.02,395.89) --
	(374.29,395.89) --
	(374.57,395.88) --
	(374.84,395.88) --
	(375.11,395.88) --
	(375.39,395.88) --
	(375.66,395.88) --
	(375.93,395.88) --
	(376.21,395.88) --
	(376.48,395.88) --
	(376.75,395.88) --
	(377.03,395.88) --
	(377.30,395.89) --
	(377.57,395.89) --
	(377.85,395.88) --
	(378.12,395.88) --
	(378.40,395.88) --
	(378.67,395.88) --
	(378.94,395.88) --
	(379.22,395.88) --
	(379.49,395.88) --
	(379.76,395.88) --
	(380.04,395.88) --
	(380.31,395.88) --
	(380.58,395.88) --
	(380.86,395.88) --
	(381.13,395.88) --
	(381.40,395.88) --
	(381.68,395.88) --
	(381.95,395.88) --
	(382.22,395.88) --
	(382.50,395.88) --
	(382.77,395.88) --
	(383.04,395.88) --
	(383.32,395.88) --
	(383.59,395.88) --
	(383.86,395.88) --
	(384.14,395.88) --
	(384.41,395.88) --
	(384.69,395.88) --
	(384.96,395.88) --
	(385.23,395.88) --
	(385.51,395.88) --
	(385.78,395.88) --
	(386.05,395.88) --
	(386.33,395.88) --
	(386.60,395.88) --
	(386.87,395.88) --
	(387.15,395.88) --
	(387.42,395.88) --
	(387.69,395.88) --
	(387.97,395.88) --
	(388.24,395.88) --
	(388.51,395.88) --
	(388.79,395.88) --
	(389.06,395.88) --
	(389.33,395.88) --
	(389.61,395.88) --
	(389.88,395.88) --
	(390.15,395.88) --
	(390.43,395.88) --
	(390.70,395.88) --
	(390.98,395.88) --
	(391.25,395.88) --
	(391.52,395.88) --
	(391.80,395.88) --
	(392.07,395.88) --
	(392.34,395.88) --
	(392.62,395.88) --
	(392.89,395.88) --
	(393.16,395.88) --
	(393.44,395.88) --
	(393.71,395.88) --
	(393.98,395.88) --
	(394.26,395.88) --
	(394.53,395.88) --
	(394.80,395.88) --
	(395.08,395.88) --
	(395.35,395.88) --
	(395.62,395.88) --
	(395.90,395.88) --
	(396.17,395.88) --
	(396.44,395.88) --
	(396.72,395.88) --
	(396.99,395.88) --
	(397.27,395.88) --
	(397.54,395.88) --
	(397.81,395.88) --
	(398.09,395.88) --
	(398.36,395.88) --
	(398.63,395.88) --
	(398.91,395.88) --
	(399.18,395.88) --
	(399.45,395.88) --
	(399.73,395.88) --
	(400.00,395.88) --
	(400.27,395.88) --
	(400.55,395.88) --
	(400.82,395.88) --
	(401.09,395.88) --
	(401.37,395.88) --
	(401.64,395.88) --
	(401.91,395.88) --
	(402.19,395.88) --
	(402.46,395.88) --
	(402.73,395.88) --
	(403.01,395.88) --
	(403.28,395.88) --
	(403.55,395.88) --
	(403.83,395.88) --
	(404.10,395.88) --
	(404.38,395.88) --
	(404.65,395.88) --
	(404.92,395.88) --
	(405.20,395.88) --
	(405.47,395.88) --
	(405.74,395.88) --
	(406.02,395.88) --
	(406.29,395.88) --
	(406.56,395.88) --
	(406.84,395.88) --
	(407.11,395.88) --
	(407.38,395.88) --
	(407.66,395.88) --
	(407.93,395.88) --
	(408.20,395.88) --
	(408.48,395.88) --
	(408.75,395.88) --
	(409.02,395.88) --
	(409.02,395.88) --
	(408.75,395.88) --
	(408.48,395.88) --
	(408.20,395.88) --
	(407.93,395.88) --
	(407.66,395.88) --
	(407.38,395.88) --
	(407.11,395.88) --
	(406.84,395.88) --
	(406.56,395.88) --
	(406.29,395.88) --
	(406.02,395.88) --
	(405.74,395.88) --
	(405.47,395.88) --
	(405.20,395.88) --
	(404.92,395.88) --
	(404.65,395.88) --
	(404.38,395.88) --
	(404.10,395.88) --
	(403.83,395.88) --
	(403.55,395.88) --
	(403.28,395.88) --
	(403.01,395.88) --
	(402.73,395.88) --
	(402.46,395.88) --
	(402.19,395.88) --
	(401.91,395.88) --
	(401.64,395.88) --
	(401.37,395.88) --
	(401.09,395.88) --
	(400.82,395.88) --
	(400.55,395.88) --
	(400.27,395.88) --
	(400.00,395.88) --
	(399.73,395.88) --
	(399.45,395.88) --
	(399.18,395.88) --
	(398.91,395.88) --
	(398.63,395.88) --
	(398.36,395.88) --
	(398.09,395.88) --
	(397.81,395.88) --
	(397.54,395.88) --
	(397.27,395.88) --
	(396.99,395.88) --
	(396.72,395.88) --
	(396.44,395.88) --
	(396.17,395.88) --
	(395.90,395.88) --
	(395.62,395.88) --
	(395.35,395.88) --
	(395.08,395.88) --
	(394.80,395.88) --
	(394.53,395.88) --
	(394.26,395.88) --
	(393.98,395.88) --
	(393.71,395.88) --
	(393.44,395.88) --
	(393.16,395.88) --
	(392.89,395.88) --
	(392.62,395.88) --
	(392.34,395.88) --
	(392.07,395.88) --
	(391.80,395.88) --
	(391.52,395.88) --
	(391.25,395.88) --
	(390.98,395.88) --
	(390.70,395.88) --
	(390.43,395.88) --
	(390.15,395.88) --
	(389.88,395.88) --
	(389.61,395.88) --
	(389.33,395.88) --
	(389.06,395.88) --
	(388.79,395.88) --
	(388.51,395.88) --
	(388.24,395.88) --
	(387.97,395.88) --
	(387.69,395.88) --
	(387.42,395.88) --
	(387.15,395.88) --
	(386.87,395.88) --
	(386.60,395.88) --
	(386.33,395.88) --
	(386.05,395.88) --
	(385.78,395.88) --
	(385.51,395.88) --
	(385.23,395.88) --
	(384.96,395.88) --
	(384.69,395.88) --
	(384.41,395.88) --
	(384.14,395.88) --
	(383.86,395.88) --
	(383.59,395.88) --
	(383.32,395.88) --
	(383.04,395.88) --
	(382.77,395.88) --
	(382.50,395.88) --
	(382.22,395.88) --
	(381.95,395.88) --
	(381.68,395.88) --
	(381.40,395.88) --
	(381.13,395.88) --
	(380.86,395.88) --
	(380.58,395.88) --
	(380.31,395.88) --
	(380.04,395.88) --
	(379.76,395.88) --
	(379.49,395.88) --
	(379.22,395.88) --
	(378.94,395.88) --
	(378.67,395.88) --
	(378.40,395.88) --
	(378.12,395.88) --
	(377.85,395.88) --
	(377.57,395.88) --
	(377.30,395.88) --
	(377.03,395.88) --
	(376.75,395.88) --
	(376.48,395.88) --
	(376.21,395.88) --
	(375.93,395.88) --
	(375.66,395.88) --
	(375.39,395.88) --
	(375.11,395.88) --
	(374.84,395.88) --
	(374.57,395.88) --
	(374.29,395.88) --
	(374.02,395.88) --
	(373.75,395.88) --
	(373.47,395.88) --
	(373.20,395.88) --
	(372.93,395.88) --
	(372.65,395.88) --
	(372.38,395.88) --
	(372.11,395.88) --
	(371.83,395.88) --
	(371.56,395.88) --
	(371.28,395.88) --
	(371.01,395.88) --
	(370.74,395.88) --
	(370.46,395.88) --
	(370.19,395.88) --
	(369.92,395.88) --
	(369.64,395.88) --
	(369.37,395.88) --
	(369.10,395.88) --
	(368.82,395.88) --
	(368.55,395.88) --
	(368.28,395.88) --
	(368.00,395.88) --
	(367.73,395.88) --
	(367.46,395.88) --
	(367.18,395.88) --
	(366.91,395.88) --
	(366.64,395.88) --
	(366.36,395.88) --
	(366.09,395.88) --
	(365.82,395.88) --
	(365.54,395.88) --
	(365.27,395.88) --
	(365.00,395.88) --
	(364.72,395.88) --
	(364.45,395.88) --
	(364.17,395.88) --
	(363.90,395.88) --
	(363.63,395.88) --
	(363.35,395.88) --
	(363.08,395.88) --
	(362.81,395.88) --
	(362.53,395.88) --
	(362.26,395.88) --
	(361.99,395.88) --
	(361.71,395.88) --
	(361.44,395.88) --
	(361.17,395.88) --
	(360.89,395.88) --
	(360.62,395.88) --
	(360.35,395.88) --
	(360.07,395.88) --
	(359.80,395.88) --
	(359.53,395.88) --
	(359.25,395.88) --
	(358.98,395.88) --
	(358.71,395.88) --
	(358.43,395.88) --
	(358.16,395.88) --
	(357.88,395.88) --
	(357.61,395.88) --
	(357.34,395.88) --
	(357.06,395.88) --
	(356.79,395.88) --
	(356.52,395.88) --
	(356.24,395.88) --
	(355.97,395.88) --
	(355.70,395.88) --
	(355.42,395.88) --
	(355.15,395.88) --
	(354.88,395.88) --
	(354.60,395.88) --
	(354.33,395.88) --
	(354.06,395.88) --
	(353.78,395.88) --
	(353.51,395.88) --
	(353.24,395.88) --
	(352.96,395.88) --
	(352.69,395.88) --
	(352.42,395.88) --
	(352.14,395.88) --
	(351.87,395.88) --
	(351.59,395.88) --
	(351.32,395.88) --
	(351.05,395.88) --
	(350.77,395.88) --
	(350.50,395.88) --
	(350.23,395.88) --
	(349.95,395.88) --
	(349.68,395.88) --
	(349.41,395.88) --
	(349.13,395.88) --
	(348.86,395.88) --
	(348.59,395.88) --
	(348.31,395.88) --
	(348.04,395.88) --
	(347.77,395.88) --
	(347.49,395.88) --
	(347.22,395.88) --
	(346.95,395.88) --
	(346.67,395.88) --
	(346.40,395.88) --
	(346.13,395.88) --
	(345.85,395.88) --
	(345.58,395.88) --
	(345.30,395.88) --
	(345.03,395.88) --
	(344.76,395.88) --
	(344.48,395.88) --
	(344.21,395.88) --
	(343.94,395.88) --
	(343.66,395.88) --
	(343.39,395.88) --
	(343.12,395.88) --
	(342.84,395.88) --
	(342.57,395.88) --
	(342.30,395.88) --
	(342.02,395.88) --
	(341.75,395.88) --
	(341.48,395.88) --
	(341.20,395.88) --
	(340.93,395.88) --
	(340.66,395.88) --
	(340.38,395.88) --
	(340.11,395.88) --
	(339.84,395.88) --
	(339.56,395.88) --
	(339.29,395.88) --
	(339.02,395.88) --
	(338.74,395.88) --
	(338.47,395.88) --
	(338.19,395.88) --
	(337.92,395.88) --
	(337.65,395.88) --
	(337.37,395.88) --
	(337.10,395.88) --
	(336.83,395.88) --
	(336.55,395.88) --
	(336.28,395.88) --
	(336.01,395.88) --
	(335.73,395.88) --
	(335.46,395.88) --
	(335.19,395.88) --
	(334.91,395.88) --
	(334.64,395.88) --
	(334.37,395.88) --
	(334.09,395.88) --
	(333.82,395.88) --
	(333.55,395.88) --
	(333.27,395.88) --
	(333.00,395.88) --
	(332.73,395.88) --
	(332.45,395.88) --
	(332.18,395.88) --
	(331.90,395.88) --
	(331.63,395.88) --
	(331.36,395.88) --
	(331.08,395.88) --
	(330.81,395.88) --
	(330.54,395.88) --
	(330.26,395.88) --
	(329.99,395.88) --
	(329.72,395.88) --
	(329.44,395.88) --
	(329.17,395.88) --
	(328.90,395.88) --
	(328.62,395.88) --
	(328.35,395.88) --
	(328.08,395.88) --
	(327.80,395.88) --
	(327.53,395.88) --
	(327.26,395.88) --
	(326.98,395.88) --
	(326.71,395.88) --
	(326.44,395.88) --
	(326.16,395.88) --
	(325.89,395.88) --
	(325.61,395.88) --
	(325.34,395.88) --
	(325.07,395.88) --
	(324.79,395.88) --
	(324.52,395.88) --
	(324.25,395.88) --
	(323.97,395.88) --
	(323.70,395.88) --
	(323.43,395.88) --
	(323.15,395.88) --
	(322.88,395.88) --
	(322.61,395.88) --
	(322.33,395.88) --
	(322.06,395.88) --
	(321.79,395.88) --
	(321.51,395.88) --
	(321.24,395.88) --
	(320.97,395.88) --
	(320.69,395.88) --
	(320.42,395.88) --
	(320.15,395.88) --
	(319.87,395.88) --
	(319.60,395.88) --
	(319.32,395.88) --
	(319.05,395.88) --
	(318.78,395.88) --
	(318.50,395.88) --
	(318.23,395.88) --
	(317.96,395.88) --
	(317.68,395.88) --
	(317.41,395.88) --
	(317.14,395.88) --
	(316.86,395.88) --
	(316.59,395.88) --
	(316.32,395.88) --
	(316.04,395.88) --
	(315.77,395.88) --
	(315.50,395.88) --
	(315.22,395.88) --
	(314.95,395.88) --
	(314.68,395.88) --
	(314.40,395.88) --
	(314.13,395.88) --
	(313.86,395.88) --
	(313.58,395.88) --
	(313.31,395.88) --
	(313.03,395.88) --
	(312.76,395.88) --
	(312.49,395.88) --
	(312.21,395.88) --
	(311.94,395.88) --
	(311.67,395.88) --
	(311.39,395.88) --
	(311.12,395.88) --
	(310.85,395.88) --
	(310.57,395.88) --
	(310.30,395.88) --
	(310.03,395.88) --
	(309.75,395.88) --
	(309.48,395.88) --
	(309.21,395.88) --
	(308.93,395.88) --
	(308.66,395.88) --
	(308.39,395.88) --
	(308.11,395.88) --
	(307.84,395.88) --
	(307.57,395.88) --
	(307.29,395.88) --
	(307.02,395.88) --
	(306.75,395.88) --
	(306.47,395.88) --
	(306.20,395.88) --
	(305.92,395.88) --
	(305.65,395.88) --
	(305.38,395.88) --
	(305.10,395.88) --
	(304.83,395.88) --
	(304.56,395.88) --
	(304.28,395.88) --
	(304.01,395.88) --
	(303.74,395.88) --
	(303.46,395.88) --
	(303.19,395.88) --
	(302.92,395.88) --
	(302.64,395.88) --
	(302.37,395.88) --
	(302.10,395.88) --
	(301.82,395.88) --
	(301.55,395.88) --
	(301.28,395.88) --
	(301.00,395.88) --
	(300.73,395.88) --
	(300.46,395.88) --
	(300.18,395.88) --
	(299.91,395.88) --
	(299.63,395.88) --
	(299.36,395.88) --
	(299.09,395.88) --
	(298.81,395.88) --
	(298.54,395.88) --
	(298.27,395.88) --
	(297.99,395.88) --
	(297.72,395.88) --
	(297.45,395.88) --
	(297.17,395.88) --
	(296.90,395.88) --
	(296.63,395.88) --
	(296.35,395.88) --
	(296.08,395.88) --
	(295.81,395.88) --
	(295.53,395.88) --
	(295.26,395.88) --
	(294.99,395.88) --
	(294.71,395.88) --
	(294.44,395.88) --
	(294.17,395.88) --
	(293.89,395.88) --
	(293.62,395.88) --
	(293.34,395.88) --
	(293.07,395.88) --
	(292.80,395.88) --
	(292.52,395.88) --
	(292.25,395.88) --
	(291.98,395.88) --
	(291.70,395.88) --
	(291.43,395.88) --
	(291.16,395.88) --
	(290.88,395.88) --
	(290.61,395.88) --
	(290.34,395.88) --
	(290.06,395.88) --
	(289.79,395.88) --
	(289.52,395.88) --
	(289.24,395.88) --
	(288.97,395.88) --
	(288.70,395.88) --
	(288.42,395.88) --
	(288.15,395.88) --
	(287.88,395.88) --
	(287.60,395.88) --
	(287.33,395.88) --
	(287.05,395.88) --
	(286.78,395.88) --
	(286.51,395.88) --
	(286.23,395.88) --
	(285.96,395.88) --
	(285.69,395.88) --
	(285.41,395.88) --
	(285.14,395.88) --
	(284.87,395.88) --
	(284.59,395.88) --
	(284.32,395.88) --
	(284.05,395.88) --
	(283.77,395.88) --
	(283.50,395.88) --
	(283.23,395.88) --
	(282.95,395.88) --
	(282.68,395.88) --
	(282.41,395.88) --
	(282.13,395.88) --
	(281.86,395.88) --
	(281.59,395.88) --
	(281.31,395.88) --
	(281.04,395.88) --
	(280.77,395.88) --
	(280.49,395.88) --
	(280.22,395.88) --
	(279.94,395.88) --
	(279.67,395.88) --
	(279.40,395.88) --
	(279.12,395.88) --
	(278.85,395.88) --
	(278.58,395.88) --
	(278.30,395.88) --
	(278.03,395.88) --
	(277.76,395.88) --
	(277.48,395.88) --
	(277.21,395.88) --
	(276.94,395.88) --
	(276.66,395.88) --
	(276.39,395.88) --
	(276.12,395.88) --
	(275.84,395.88) --
	(275.57,395.88) --
	(275.30,395.88) --
	(275.02,395.88) --
	(274.75,395.88) --
	(274.48,395.88) --
	(274.20,395.88) --
	(273.93,395.88) --
	(273.65,395.88) --
	(273.38,395.88) --
	(273.11,395.88) --
	(272.83,395.88) --
	(272.56,395.88) --
	(272.29,395.88) --
	(272.01,395.88) --
	(271.74,395.88) --
	(271.47,395.88) --
	(271.19,395.88) --
	(270.92,395.88) --
	(270.65,395.88) --
	(270.37,395.88) --
	(270.10,395.88) --
	(269.83,395.88) --
	(269.55,395.88) --
	(269.28,395.88) --
	cycle;

\path[] (269.28,395.88) --
	(269.55,395.88) --
	(269.83,395.88) --
	(270.10,395.88) --
	(270.37,395.88) --
	(270.65,395.88) --
	(270.92,395.88) --
	(271.19,395.88) --
	(271.47,395.88) --
	(271.74,395.88) --
	(272.01,395.88) --
	(272.29,395.88) --
	(272.56,395.88) --
	(272.83,395.88) --
	(273.11,395.88) --
	(273.38,395.88) --
	(273.65,395.88) --
	(273.93,395.88) --
	(274.20,395.88) --
	(274.48,395.88) --
	(274.75,395.88) --
	(275.02,395.88) --
	(275.30,395.88) --
	(275.57,395.88) --
	(275.84,395.88) --
	(276.12,395.88) --
	(276.39,395.88) --
	(276.66,395.88) --
	(276.94,395.88) --
	(277.21,395.88) --
	(277.48,395.88) --
	(277.76,395.88) --
	(278.03,395.88) --
	(278.30,395.88) --
	(278.58,395.88) --
	(278.85,395.88) --
	(279.12,395.88) --
	(279.40,395.88) --
	(279.67,395.88) --
	(279.94,395.88) --
	(280.22,395.88) --
	(280.49,395.88) --
	(280.77,395.88) --
	(281.04,395.88) --
	(281.31,395.88) --
	(281.59,395.88) --
	(281.86,395.88) --
	(282.13,395.88) --
	(282.41,395.88) --
	(282.68,395.88) --
	(282.95,395.88) --
	(283.23,395.88) --
	(283.50,395.88) --
	(283.77,395.88) --
	(284.05,395.88) --
	(284.32,395.88) --
	(284.59,395.88) --
	(284.87,395.88) --
	(285.14,395.88) --
	(285.41,395.88) --
	(285.69,395.88) --
	(285.96,395.88) --
	(286.23,395.88) --
	(286.51,395.88) --
	(286.78,395.88) --
	(287.05,395.88) --
	(287.33,395.88) --
	(287.60,395.88) --
	(287.88,395.88) --
	(288.15,395.88) --
	(288.42,395.88) --
	(288.70,395.88) --
	(288.97,395.88) --
	(289.24,395.88) --
	(289.52,395.88) --
	(289.79,395.88) --
	(290.06,395.88) --
	(290.34,395.88) --
	(290.61,395.88) --
	(290.88,395.88) --
	(291.16,395.88) --
	(291.43,395.88) --
	(291.70,395.88) --
	(291.98,395.88) --
	(292.25,395.88) --
	(292.52,395.88) --
	(292.80,395.88) --
	(293.07,395.88) --
	(293.34,395.88) --
	(293.62,395.88) --
	(293.89,395.88) --
	(294.17,395.88) --
	(294.44,395.88) --
	(294.71,395.88) --
	(294.99,395.88) --
	(295.26,395.88) --
	(295.53,395.88) --
	(295.81,395.88) --
	(296.08,395.88) --
	(296.35,395.88) --
	(296.63,395.88) --
	(296.90,395.88) --
	(297.17,395.88) --
	(297.45,395.88) --
	(297.72,395.88) --
	(297.99,395.88) --
	(298.27,395.88) --
	(298.54,395.88) --
	(298.81,395.88) --
	(299.09,395.88) --
	(299.36,395.88) --
	(299.63,395.88) --
	(299.91,395.88) --
	(300.18,395.88) --
	(300.46,395.88) --
	(300.73,395.88) --
	(301.00,395.88) --
	(301.28,395.88) --
	(301.55,395.88) --
	(301.82,395.88) --
	(302.10,395.88) --
	(302.37,395.88) --
	(302.64,395.88) --
	(302.92,395.88) --
	(303.19,395.88) --
	(303.46,395.88) --
	(303.74,395.89) --
	(304.01,395.89) --
	(304.28,395.88) --
	(304.56,395.88) --
	(304.83,395.88) --
	(305.10,395.88) --
	(305.38,395.88) --
	(305.65,395.88) --
	(305.92,395.88) --
	(306.20,395.88) --
	(306.47,395.88) --
	(306.75,395.88) --
	(307.02,395.88) --
	(307.29,395.88) --
	(307.57,395.88) --
	(307.84,395.88) --
	(308.11,395.89) --
	(308.39,395.90) --
	(308.66,395.89) --
	(308.93,395.89) --
	(309.21,395.89) --
	(309.48,395.89) --
	(309.75,395.89) --
	(310.03,395.89) --
	(310.30,395.89) --
	(310.57,395.89) --
	(310.85,395.90) --
	(311.12,395.90) --
	(311.39,395.91) --
	(311.67,395.93) --
	(311.94,395.93) --
	(312.21,395.92) --
	(312.49,395.92) --
	(312.76,395.92) --
	(313.03,395.94) --
	(313.31,395.95) --
	(313.58,395.96) --
	(313.86,395.96) --
	(314.13,395.97) --
	(314.40,395.99) --
	(314.68,396.03) --
	(314.95,396.08) --
	(315.22,396.10) --
	(315.50,396.11) --
	(315.77,396.19) --
	(316.04,396.37) --
	(316.32,396.75) --
	(316.59,397.68) --
	(316.86,400.29) --
	(317.14,406.07) --
	(317.41,413.23) --
	(317.68,414.67) --
	(317.96,408.05) --
	(318.23,401.21) --
	(318.50,398.19) --
	(318.78,397.16) --
	(319.05,396.71) --
	(319.32,396.46) --
	(319.60,396.33) --
	(319.87,396.25) --
	(320.15,396.18) --
	(320.42,396.12) --
	(320.69,396.06) --
	(320.97,396.02) --
	(321.24,396.02) --
	(321.51,396.03) --
	(321.79,396.02) --
	(322.06,396.00) --
	(322.33,395.97) --
	(322.61,395.95) --
	(322.88,395.95) --
	(323.15,395.95) --
	(323.43,395.95) --
	(323.70,395.95) --
	(323.97,395.94) --
	(324.25,395.94) --
	(324.52,395.94) --
	(324.79,395.94) --
	(325.07,395.94) --
	(325.34,395.95) --
	(325.61,395.95) --
	(325.89,395.94) --
	(326.16,395.94) --
	(326.44,395.94) --
	(326.71,395.95) --
	(326.98,395.95) --
	(327.26,395.96) --
	(327.53,395.96) --
	(327.80,395.95) --
	(328.08,395.94) --
	(328.35,395.92) --
	(328.62,395.92) --
	(328.90,395.93) --
	(329.17,395.94) --
	(329.44,395.94) --
	(329.72,395.93) --
	(329.99,395.93) --
	(330.26,395.92) --
	(330.54,395.92) --
	(330.81,395.92) --
	(331.08,395.93) --
	(331.36,395.92) --
	(331.63,395.92) --
	(331.90,395.92) --
	(332.18,395.94) --
	(332.45,395.96) --
	(332.73,395.97) --
	(333.00,395.97) --
	(333.27,395.96) --
	(333.55,395.97) --
	(333.82,395.97) --
	(334.09,395.95) --
	(334.37,395.93) --
	(334.64,395.93) --
	(334.91,395.94) --
	(335.19,395.94) --
	(335.46,395.93) --
	(335.73,395.94) --
	(336.01,395.97) --
	(336.28,395.98) --
	(336.55,395.98) --
	(336.83,395.97) --
	(337.10,395.97) --
	(337.37,395.97) --
	(337.65,395.97) --
	(337.92,395.98) --
	(338.19,396.00) --
	(338.47,396.02) --
	(338.74,396.03) --
	(339.02,396.02) --
	(339.29,396.02) --
	(339.56,396.02) --
	(339.84,396.00) --
	(340.11,396.00) --
	(340.38,396.01) --
	(340.66,396.03) --
	(340.93,396.05) --
	(341.20,396.08) --
	(341.48,396.09) --
	(341.75,396.09) --
	(342.02,396.10) --
	(342.30,396.09) --
	(342.57,396.07) --
	(342.84,396.07) --
	(343.12,396.08) --
	(343.39,396.10) --
	(343.66,396.11) --
	(343.94,396.14) --
	(344.21,396.15) --
	(344.48,396.15) --
	(344.76,396.14) --
	(345.03,396.13) --
	(345.30,396.14) --
	(345.58,396.17) --
	(345.85,396.17) --
	(346.13,396.17) --
	(346.40,396.16) --
	(346.67,396.18) --
	(346.95,396.20) --
	(347.22,396.23) --
	(347.49,396.24) --
	(347.77,396.25) --
	(348.04,396.24) --
	(348.31,396.20) --
	(348.59,396.16) --
	(348.86,396.14) --
	(349.13,396.13) --
	(349.41,396.13) --
	(349.68,396.14) --
	(349.95,396.18) --
	(350.23,396.21) --
	(350.50,396.22) --
	(350.77,396.21) --
	(351.05,396.22) --
	(351.32,396.21) --
	(351.59,396.20) --
	(351.87,396.19) --
	(352.14,396.19) --
	(352.42,396.18) --
	(352.69,396.16) --
	(352.96,396.14) --
	(353.24,396.13) --
	(353.51,396.11) --
	(353.78,396.09) --
	(354.06,396.12) --
	(354.33,396.18) --
	(354.60,396.22) --
	(354.88,396.21) --
	(355.15,396.21) --
	(355.42,396.22) --
	(355.70,396.19) --
	(355.97,396.14) --
	(356.24,396.13) --
	(356.52,396.13) --
	(356.79,396.10) --
	(357.06,396.07) --
	(357.34,396.05) --
	(357.61,396.04) --
	(357.88,396.04) --
	(358.16,396.05) --
	(358.43,396.04) --
	(358.71,396.01) --
	(358.98,395.99) --
	(359.25,395.99) --
	(359.53,396.00) --
	(359.80,396.01) --
	(360.07,395.99) --
	(360.35,395.98) --
	(360.62,395.98) --
	(360.89,395.98) --
	(361.17,395.98) --
	(361.44,395.97) --
	(361.71,395.95) --
	(361.99,395.95) --
	(362.26,395.95) --
	(362.53,395.94) --
	(362.81,395.94) --
	(363.08,395.94) --
	(363.35,395.93) --
	(363.63,395.91) --
	(363.90,395.90) --
	(364.17,395.90) --
	(364.45,395.90) --
	(364.72,395.90) --
	(365.00,395.90) --
	(365.27,395.89) --
	(365.54,395.89) --
	(365.82,395.88) --
	(366.09,395.88) --
	(366.36,395.89) --
	(366.64,395.90) --
	(366.91,395.91) --
	(367.18,395.91) --
	(367.46,395.90) --
	(367.73,395.89) --
	(368.00,395.88) --
	(368.28,395.88) --
	(368.55,395.88) --
	(368.82,395.89) --
	(369.10,395.89) --
	(369.37,395.90) --
	(369.64,395.90) --
	(369.92,395.89) --
	(370.19,395.89) --
	(370.46,395.89) --
	(370.74,395.89) --
	(371.01,395.89) --
	(371.28,395.89) --
	(371.56,395.89) --
	(371.83,395.88) --
	(372.11,395.88) --
	(372.38,395.88) --
	(372.65,395.88) --
	(372.93,395.88) --
	(373.20,395.88) --
	(373.47,395.88) --
	(373.75,395.89) --
	(374.02,395.89) --
	(374.29,395.89) --
	(374.57,395.88) --
	(374.84,395.88) --
	(375.11,395.88) --
	(375.39,395.88) --
	(375.66,395.88) --
	(375.93,395.88) --
	(376.21,395.88) --
	(376.48,395.88) --
	(376.75,395.88) --
	(377.03,395.88) --
	(377.30,395.89) --
	(377.57,395.89) --
	(377.85,395.88) --
	(378.12,395.88) --
	(378.40,395.88) --
	(378.67,395.88) --
	(378.94,395.88) --
	(379.22,395.88) --
	(379.49,395.88) --
	(379.76,395.88) --
	(380.04,395.88) --
	(380.31,395.88) --
	(380.58,395.88) --
	(380.86,395.88) --
	(381.13,395.88) --
	(381.40,395.88) --
	(381.68,395.88) --
	(381.95,395.88) --
	(382.22,395.88) --
	(382.50,395.88) --
	(382.77,395.88) --
	(383.04,395.88) --
	(383.32,395.88) --
	(383.59,395.88) --
	(383.86,395.88) --
	(384.14,395.88) --
	(384.41,395.88) --
	(384.69,395.88) --
	(384.96,395.88) --
	(385.23,395.88) --
	(385.51,395.88) --
	(385.78,395.88) --
	(386.05,395.88) --
	(386.33,395.88) --
	(386.60,395.88) --
	(386.87,395.88) --
	(387.15,395.88) --
	(387.42,395.88) --
	(387.69,395.88) --
	(387.97,395.88) --
	(388.24,395.88) --
	(388.51,395.88) --
	(388.79,395.88) --
	(389.06,395.88) --
	(389.33,395.88) --
	(389.61,395.88) --
	(389.88,395.88) --
	(390.15,395.88) --
	(390.43,395.88) --
	(390.70,395.88) --
	(390.98,395.88) --
	(391.25,395.88) --
	(391.52,395.88) --
	(391.80,395.88) --
	(392.07,395.88) --
	(392.34,395.88) --
	(392.62,395.88) --
	(392.89,395.88) --
	(393.16,395.88) --
	(393.44,395.88) --
	(393.71,395.88) --
	(393.98,395.88) --
	(394.26,395.88) --
	(394.53,395.88) --
	(394.80,395.88) --
	(395.08,395.88) --
	(395.35,395.88) --
	(395.62,395.88) --
	(395.90,395.88) --
	(396.17,395.88) --
	(396.44,395.88) --
	(396.72,395.88) --
	(396.99,395.88) --
	(397.27,395.88) --
	(397.54,395.88) --
	(397.81,395.88) --
	(398.09,395.88) --
	(398.36,395.88) --
	(398.63,395.88) --
	(398.91,395.88) --
	(399.18,395.88) --
	(399.45,395.88) --
	(399.73,395.88) --
	(400.00,395.88) --
	(400.27,395.88) --
	(400.55,395.88) --
	(400.82,395.88) --
	(401.09,395.88) --
	(401.37,395.88) --
	(401.64,395.88) --
	(401.91,395.88) --
	(402.19,395.88) --
	(402.46,395.88) --
	(402.73,395.88) --
	(403.01,395.88) --
	(403.28,395.88) --
	(403.55,395.88) --
	(403.83,395.88) --
	(404.10,395.88) --
	(404.38,395.88) --
	(404.65,395.88) --
	(404.92,395.88) --
	(405.20,395.88) --
	(405.47,395.88) --
	(405.74,395.88) --
	(406.02,395.88) --
	(406.29,395.88) --
	(406.56,395.88) --
	(406.84,395.88) --
	(407.11,395.88) --
	(407.38,395.88) --
	(407.66,395.88) --
	(407.93,395.88) --
	(408.20,395.88) --
	(408.48,395.88) --
	(408.75,395.88) --
	(409.02,395.88);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (324.51,394.94) -- (324.51,415.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.45,394.94) -- (325.45,415.61);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,394.94) -- (317.57,415.61);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,368.77) rectangle (391.98,389.44);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,369.71) --
	(269.55,369.71) --
	(269.83,369.71) --
	(270.10,369.71) --
	(270.37,369.71) --
	(270.65,369.71) --
	(270.92,369.71) --
	(271.19,369.71) --
	(271.47,369.71) --
	(271.74,369.71) --
	(272.01,369.71) --
	(272.29,369.71) --
	(272.56,369.71) --
	(272.83,369.71) --
	(273.11,369.71) --
	(273.38,369.71) --
	(273.65,369.71) --
	(273.93,369.71) --
	(274.20,369.71) --
	(274.48,369.71) --
	(274.75,369.71) --
	(275.02,369.71) --
	(275.30,369.71) --
	(275.57,369.71) --
	(275.84,369.71) --
	(276.12,369.71) --
	(276.39,369.71) --
	(276.66,369.71) --
	(276.94,369.71) --
	(277.21,369.71) --
	(277.48,369.71) --
	(277.76,369.71) --
	(278.03,369.71) --
	(278.30,369.71) --
	(278.58,369.71) --
	(278.85,369.71) --
	(279.12,369.71) --
	(279.40,369.71) --
	(279.67,369.71) --
	(279.94,369.71) --
	(280.22,369.71) --
	(280.49,369.71) --
	(280.77,369.71) --
	(281.04,369.71) --
	(281.31,369.71) --
	(281.59,369.71) --
	(281.86,369.71) --
	(282.13,369.71) --
	(282.41,369.71) --
	(282.68,369.71) --
	(282.95,369.71) --
	(283.23,369.71) --
	(283.50,369.71) --
	(283.77,369.71) --
	(284.05,369.71) --
	(284.32,369.71) --
	(284.59,369.71) --
	(284.87,369.71) --
	(285.14,369.71) --
	(285.41,369.71) --
	(285.69,369.71) --
	(285.96,369.71) --
	(286.23,369.71) --
	(286.51,369.71) --
	(286.78,369.71) --
	(287.05,369.71) --
	(287.33,369.71) --
	(287.60,369.71) --
	(287.88,369.71) --
	(288.15,369.71) --
	(288.42,369.71) --
	(288.70,369.71) --
	(288.97,369.71) --
	(289.24,369.71) --
	(289.52,369.71) --
	(289.79,369.71) --
	(290.06,369.71) --
	(290.34,369.71) --
	(290.61,369.71) --
	(290.88,369.71) --
	(291.16,369.71) --
	(291.43,369.71) --
	(291.70,369.71) --
	(291.98,369.71) --
	(292.25,369.71) --
	(292.52,369.71) --
	(292.80,369.71) --
	(293.07,369.71) --
	(293.34,369.71) --
	(293.62,369.71) --
	(293.89,369.71) --
	(294.17,369.71) --
	(294.44,369.71) --
	(294.71,369.71) --
	(294.99,369.71) --
	(295.26,369.71) --
	(295.53,369.71) --
	(295.81,369.71) --
	(296.08,369.71) --
	(296.35,369.71) --
	(296.63,369.71) --
	(296.90,369.71) --
	(297.17,369.71) --
	(297.45,369.71) --
	(297.72,369.71) --
	(297.99,369.71) --
	(298.27,369.71) --
	(298.54,369.71) --
	(298.81,369.71) --
	(299.09,369.71) --
	(299.36,369.71) --
	(299.63,369.71) --
	(299.91,369.71) --
	(300.18,369.71) --
	(300.46,369.71) --
	(300.73,369.71) --
	(301.00,369.71) --
	(301.28,369.71) --
	(301.55,369.71) --
	(301.82,369.71) --
	(302.10,369.71) --
	(302.37,369.71) --
	(302.64,369.71) --
	(302.92,369.71) --
	(303.19,369.71) --
	(303.46,369.71) --
	(303.74,369.71) --
	(304.01,369.71) --
	(304.28,369.71) --
	(304.56,369.71) --
	(304.83,369.71) --
	(305.10,369.71) --
	(305.38,369.71) --
	(305.65,369.71) --
	(305.92,369.71) --
	(306.20,369.72) --
	(306.47,369.71) --
	(306.75,369.71) --
	(307.02,369.71) --
	(307.29,369.71) --
	(307.57,369.71) --
	(307.84,369.71) --
	(308.11,369.72) --
	(308.39,369.72) --
	(308.66,369.71) --
	(308.93,369.71) --
	(309.21,369.71) --
	(309.48,369.71) --
	(309.75,369.72) --
	(310.03,369.71) --
	(310.30,369.71) --
	(310.57,369.71) --
	(310.85,369.71) --
	(311.12,369.71) --
	(311.39,369.71) --
	(311.67,369.71) --
	(311.94,369.71) --
	(312.21,369.71) --
	(312.49,369.72) --
	(312.76,369.73) --
	(313.03,369.73) --
	(313.31,369.72) --
	(313.58,369.73) --
	(313.86,369.73) --
	(314.13,369.76) --
	(314.40,369.76) --
	(314.68,369.76) --
	(314.95,369.81) --
	(315.22,369.85) --
	(315.50,369.92) --
	(315.77,370.01) --
	(316.04,370.13) --
	(316.32,370.35) --
	(316.59,370.72) --
	(316.86,371.80) --
	(317.14,376.31) --
	(317.41,388.46) --
	(317.68,388.50) --
	(317.96,378.91) --
	(318.23,373.08) --
	(318.50,371.23) --
	(318.78,370.55) --
	(319.05,370.32) --
	(319.32,370.15) --
	(319.60,370.01) --
	(319.87,369.89) --
	(320.15,369.85) --
	(320.42,369.88) --
	(320.69,369.85) --
	(320.97,369.81) --
	(321.24,369.79) --
	(321.51,369.80) --
	(321.79,369.79) --
	(322.06,369.76) --
	(322.33,369.75) --
	(322.61,369.76) --
	(322.88,369.80) --
	(323.15,369.85) --
	(323.43,369.85) --
	(323.70,369.80) --
	(323.97,369.76) --
	(324.25,369.74) --
	(324.52,369.75) --
	(324.79,369.77) --
	(325.07,369.78) --
	(325.34,369.76) --
	(325.61,369.75) --
	(325.89,369.76) --
	(326.16,369.77) --
	(326.44,369.76) --
	(326.71,369.75) --
	(326.98,369.75) --
	(327.26,369.74) --
	(327.53,369.73) --
	(327.80,369.71) --
	(328.08,369.73) --
	(328.35,369.74) --
	(328.62,369.73) --
	(328.90,369.74) --
	(329.17,369.76) --
	(329.44,369.78) --
	(329.72,369.76) --
	(329.99,369.76) --
	(330.26,369.75) --
	(330.54,369.76) --
	(330.81,369.74) --
	(331.08,369.72) --
	(331.36,369.72) --
	(331.63,369.73) --
	(331.90,369.74) --
	(332.18,369.73) --
	(332.45,369.76) --
	(332.73,369.80) --
	(333.00,369.77) --
	(333.27,369.77) --
	(333.55,369.76) --
	(333.82,369.76) --
	(334.09,369.78) --
	(334.37,369.76) --
	(334.64,369.76) --
	(334.91,369.77) --
	(335.19,369.78) --
	(335.46,369.75) --
	(335.73,369.78) --
	(336.01,369.79) --
	(336.28,369.78) --
	(336.55,369.75) --
	(336.83,369.77) --
	(337.10,369.80) --
	(337.37,369.79) --
	(337.65,369.81) --
	(337.92,369.82) --
	(338.19,369.77) --
	(338.47,369.74) --
	(338.74,369.74) --
	(339.02,369.82) --
	(339.29,369.87) --
	(339.56,369.83) --
	(339.84,369.84) --
	(340.11,369.81) --
	(340.38,369.79) --
	(340.66,369.82) --
	(340.93,369.83) --
	(341.20,369.84) --
	(341.48,369.86) --
	(341.75,369.86) --
	(342.02,369.81) --
	(342.30,369.81) --
	(342.57,369.83) --
	(342.84,369.83) --
	(343.12,369.85) --
	(343.39,369.85) --
	(343.66,369.83) --
	(343.94,369.84) --
	(344.21,369.86) --
	(344.48,369.85) --
	(344.76,369.91) --
	(345.03,369.91) --
	(345.30,369.89) --
	(345.58,369.90) --
	(345.85,369.92) --
	(346.13,369.88) --
	(346.40,369.92) --
	(346.67,369.98) --
	(346.95,369.97) --
	(347.22,369.99) --
	(347.49,370.00) --
	(347.77,369.97) --
	(348.04,369.91) --
	(348.31,369.91) --
	(348.59,369.93) --
	(348.86,369.90) --
	(349.13,369.93) --
	(349.41,369.98) --
	(349.68,369.96) --
	(349.95,369.94) --
	(350.23,369.98) --
	(350.50,369.99) --
	(350.77,369.95) --
	(351.05,369.93) --
	(351.32,369.91) --
	(351.59,369.91) --
	(351.87,369.94) --
	(352.14,369.95) --
	(352.42,369.91) --
	(352.69,369.87) --
	(352.96,369.90) --
	(353.24,369.92) --
	(353.51,369.88) --
	(353.78,369.86) --
	(354.06,369.87) --
	(354.33,369.89) --
	(354.60,369.86) --
	(354.88,369.88) --
	(355.15,369.90) --
	(355.42,369.91) --
	(355.70,369.91) --
	(355.97,369.88) --
	(356.24,369.86) --
	(356.52,369.85) --
	(356.79,369.83) --
	(357.06,369.83) --
	(357.34,369.83) --
	(357.61,369.82) --
	(357.88,369.83) --
	(358.16,369.84) --
	(358.43,369.83) --
	(358.71,369.79) --
	(358.98,369.78) --
	(359.25,369.83) --
	(359.53,369.85) --
	(359.80,369.82) --
	(360.07,369.80) --
	(360.35,369.78) --
	(360.62,369.75) --
	(360.89,369.75) --
	(361.17,369.77) --
	(361.44,369.76) --
	(361.71,369.75) --
	(361.99,369.78) --
	(362.26,369.81) --
	(362.53,369.80) --
	(362.81,369.76) --
	(363.08,369.75) --
	(363.35,369.75) --
	(363.63,369.73) --
	(363.90,369.73) --
	(364.17,369.74) --
	(364.45,369.74) --
	(364.72,369.74) --
	(365.00,369.75) --
	(365.27,369.73) --
	(365.54,369.71) --
	(365.82,369.72) --
	(366.09,369.73) --
	(366.36,369.71) --
	(366.64,369.72) --
	(366.91,369.73) --
	(367.18,369.72) --
	(367.46,369.72) --
	(367.73,369.71) --
	(368.00,369.71) --
	(368.28,369.71) --
	(368.55,369.72) --
	(368.82,369.72) --
	(369.10,369.71) --
	(369.37,369.71) --
	(369.64,369.71) --
	(369.92,369.71) --
	(370.19,369.71) --
	(370.46,369.71) --
	(370.74,369.71) --
	(371.01,369.71) --
	(371.28,369.71) --
	(371.56,369.71) --
	(371.83,369.71) --
	(372.11,369.71) --
	(372.38,369.71) --
	(372.65,369.72) --
	(372.93,369.71) --
	(373.20,369.71) --
	(373.47,369.71) --
	(373.75,369.71) --
	(374.02,369.71) --
	(374.29,369.71) --
	(374.57,369.71) --
	(374.84,369.71) --
	(375.11,369.71) --
	(375.39,369.71) --
	(375.66,369.71) --
	(375.93,369.71) --
	(376.21,369.71) --
	(376.48,369.71) --
	(376.75,369.71) --
	(377.03,369.71) --
	(377.30,369.71) --
	(377.57,369.71) --
	(377.85,369.71) --
	(378.12,369.71) --
	(378.40,369.71) --
	(378.67,369.71) --
	(378.94,369.71) --
	(379.22,369.71) --
	(379.49,369.71) --
	(379.76,369.71) --
	(380.04,369.71) --
	(380.31,369.71) --
	(380.58,369.71) --
	(380.86,369.71) --
	(381.13,369.71) --
	(381.40,369.71) --
	(381.68,369.71) --
	(381.95,369.71) --
	(382.22,369.71) --
	(382.50,369.71) --
	(382.77,369.71) --
	(383.04,369.71) --
	(383.32,369.71) --
	(383.59,369.71) --
	(383.86,369.71) --
	(384.14,369.71) --
	(384.41,369.71) --
	(384.69,369.71) --
	(384.96,369.71) --
	(385.23,369.71) --
	(385.51,369.71) --
	(385.78,369.71) --
	(386.05,369.71) --
	(386.33,369.71) --
	(386.60,369.71) --
	(386.87,369.71) --
	(387.15,369.71) --
	(387.42,369.71) --
	(387.69,369.71) --
	(387.97,369.71) --
	(388.24,369.71) --
	(388.51,369.71) --
	(388.79,369.71) --
	(389.06,369.71) --
	(389.33,369.71) --
	(389.61,369.71) --
	(389.88,369.71) --
	(390.15,369.71) --
	(390.43,369.71) --
	(390.70,369.71) --
	(390.98,369.71) --
	(391.25,369.71) --
	(391.52,369.71) --
	(391.80,369.71) --
	(392.07,369.71) --
	(392.34,369.71) --
	(392.62,369.71) --
	(392.89,369.71) --
	(393.16,369.71) --
	(393.44,369.71) --
	(393.71,369.71) --
	(393.98,369.71) --
	(394.26,369.71) --
	(394.53,369.71) --
	(394.80,369.71) --
	(395.08,369.71) --
	(395.35,369.71) --
	(395.62,369.71) --
	(395.90,369.71) --
	(396.17,369.71) --
	(396.44,369.71) --
	(396.72,369.71) --
	(396.99,369.71) --
	(397.27,369.71) --
	(397.54,369.71) --
	(397.81,369.71) --
	(398.09,369.71) --
	(398.36,369.71) --
	(398.63,369.71) --
	(398.91,369.71) --
	(399.18,369.71) --
	(399.45,369.71) --
	(399.73,369.71) --
	(400.00,369.71) --
	(400.27,369.71) --
	(400.55,369.71) --
	(400.82,369.71) --
	(401.09,369.71) --
	(401.37,369.71) --
	(401.64,369.71) --
	(401.91,369.71) --
	(402.19,369.71) --
	(402.46,369.71) --
	(402.73,369.71) --
	(403.01,369.71) --
	(403.28,369.71) --
	(403.55,369.71) --
	(403.83,369.71) --
	(404.10,369.71) --
	(404.38,369.71) --
	(404.65,369.71) --
	(404.92,369.71) --
	(405.20,369.71) --
	(405.47,369.71) --
	(405.74,369.71) --
	(406.02,369.71) --
	(406.29,369.71) --
	(406.56,369.71) --
	(406.84,369.71) --
	(407.11,369.71) --
	(407.38,369.71) --
	(407.66,369.71) --
	(407.93,369.71) --
	(408.20,369.71) --
	(408.48,369.71) --
	(408.75,369.71) --
	(409.02,369.71) --
	(409.02,369.71) --
	(408.75,369.71) --
	(408.48,369.71) --
	(408.20,369.71) --
	(407.93,369.71) --
	(407.66,369.71) --
	(407.38,369.71) --
	(407.11,369.71) --
	(406.84,369.71) --
	(406.56,369.71) --
	(406.29,369.71) --
	(406.02,369.71) --
	(405.74,369.71) --
	(405.47,369.71) --
	(405.20,369.71) --
	(404.92,369.71) --
	(404.65,369.71) --
	(404.38,369.71) --
	(404.10,369.71) --
	(403.83,369.71) --
	(403.55,369.71) --
	(403.28,369.71) --
	(403.01,369.71) --
	(402.73,369.71) --
	(402.46,369.71) --
	(402.19,369.71) --
	(401.91,369.71) --
	(401.64,369.71) --
	(401.37,369.71) --
	(401.09,369.71) --
	(400.82,369.71) --
	(400.55,369.71) --
	(400.27,369.71) --
	(400.00,369.71) --
	(399.73,369.71) --
	(399.45,369.71) --
	(399.18,369.71) --
	(398.91,369.71) --
	(398.63,369.71) --
	(398.36,369.71) --
	(398.09,369.71) --
	(397.81,369.71) --
	(397.54,369.71) --
	(397.27,369.71) --
	(396.99,369.71) --
	(396.72,369.71) --
	(396.44,369.71) --
	(396.17,369.71) --
	(395.90,369.71) --
	(395.62,369.71) --
	(395.35,369.71) --
	(395.08,369.71) --
	(394.80,369.71) --
	(394.53,369.71) --
	(394.26,369.71) --
	(393.98,369.71) --
	(393.71,369.71) --
	(393.44,369.71) --
	(393.16,369.71) --
	(392.89,369.71) --
	(392.62,369.71) --
	(392.34,369.71) --
	(392.07,369.71) --
	(391.80,369.71) --
	(391.52,369.71) --
	(391.25,369.71) --
	(390.98,369.71) --
	(390.70,369.71) --
	(390.43,369.71) --
	(390.15,369.71) --
	(389.88,369.71) --
	(389.61,369.71) --
	(389.33,369.71) --
	(389.06,369.71) --
	(388.79,369.71) --
	(388.51,369.71) --
	(388.24,369.71) --
	(387.97,369.71) --
	(387.69,369.71) --
	(387.42,369.71) --
	(387.15,369.71) --
	(386.87,369.71) --
	(386.60,369.71) --
	(386.33,369.71) --
	(386.05,369.71) --
	(385.78,369.71) --
	(385.51,369.71) --
	(385.23,369.71) --
	(384.96,369.71) --
	(384.69,369.71) --
	(384.41,369.71) --
	(384.14,369.71) --
	(383.86,369.71) --
	(383.59,369.71) --
	(383.32,369.71) --
	(383.04,369.71) --
	(382.77,369.71) --
	(382.50,369.71) --
	(382.22,369.71) --
	(381.95,369.71) --
	(381.68,369.71) --
	(381.40,369.71) --
	(381.13,369.71) --
	(380.86,369.71) --
	(380.58,369.71) --
	(380.31,369.71) --
	(380.04,369.71) --
	(379.76,369.71) --
	(379.49,369.71) --
	(379.22,369.71) --
	(378.94,369.71) --
	(378.67,369.71) --
	(378.40,369.71) --
	(378.12,369.71) --
	(377.85,369.71) --
	(377.57,369.71) --
	(377.30,369.71) --
	(377.03,369.71) --
	(376.75,369.71) --
	(376.48,369.71) --
	(376.21,369.71) --
	(375.93,369.71) --
	(375.66,369.71) --
	(375.39,369.71) --
	(375.11,369.71) --
	(374.84,369.71) --
	(374.57,369.71) --
	(374.29,369.71) --
	(374.02,369.71) --
	(373.75,369.71) --
	(373.47,369.71) --
	(373.20,369.71) --
	(372.93,369.71) --
	(372.65,369.71) --
	(372.38,369.71) --
	(372.11,369.71) --
	(371.83,369.71) --
	(371.56,369.71) --
	(371.28,369.71) --
	(371.01,369.71) --
	(370.74,369.71) --
	(370.46,369.71) --
	(370.19,369.71) --
	(369.92,369.71) --
	(369.64,369.71) --
	(369.37,369.71) --
	(369.10,369.71) --
	(368.82,369.71) --
	(368.55,369.71) --
	(368.28,369.71) --
	(368.00,369.71) --
	(367.73,369.71) --
	(367.46,369.71) --
	(367.18,369.71) --
	(366.91,369.71) --
	(366.64,369.71) --
	(366.36,369.71) --
	(366.09,369.71) --
	(365.82,369.71) --
	(365.54,369.71) --
	(365.27,369.71) --
	(365.00,369.71) --
	(364.72,369.71) --
	(364.45,369.71) --
	(364.17,369.71) --
	(363.90,369.71) --
	(363.63,369.71) --
	(363.35,369.71) --
	(363.08,369.71) --
	(362.81,369.71) --
	(362.53,369.71) --
	(362.26,369.71) --
	(361.99,369.71) --
	(361.71,369.71) --
	(361.44,369.71) --
	(361.17,369.71) --
	(360.89,369.71) --
	(360.62,369.71) --
	(360.35,369.71) --
	(360.07,369.71) --
	(359.80,369.71) --
	(359.53,369.71) --
	(359.25,369.71) --
	(358.98,369.71) --
	(358.71,369.71) --
	(358.43,369.71) --
	(358.16,369.71) --
	(357.88,369.71) --
	(357.61,369.71) --
	(357.34,369.71) --
	(357.06,369.71) --
	(356.79,369.71) --
	(356.52,369.71) --
	(356.24,369.71) --
	(355.97,369.71) --
	(355.70,369.71) --
	(355.42,369.71) --
	(355.15,369.71) --
	(354.88,369.71) --
	(354.60,369.71) --
	(354.33,369.71) --
	(354.06,369.71) --
	(353.78,369.71) --
	(353.51,369.71) --
	(353.24,369.71) --
	(352.96,369.71) --
	(352.69,369.71) --
	(352.42,369.71) --
	(352.14,369.71) --
	(351.87,369.71) --
	(351.59,369.71) --
	(351.32,369.71) --
	(351.05,369.71) --
	(350.77,369.71) --
	(350.50,369.71) --
	(350.23,369.71) --
	(349.95,369.71) --
	(349.68,369.71) --
	(349.41,369.71) --
	(349.13,369.71) --
	(348.86,369.71) --
	(348.59,369.71) --
	(348.31,369.71) --
	(348.04,369.71) --
	(347.77,369.71) --
	(347.49,369.71) --
	(347.22,369.71) --
	(346.95,369.71) --
	(346.67,369.71) --
	(346.40,369.71) --
	(346.13,369.71) --
	(345.85,369.71) --
	(345.58,369.71) --
	(345.30,369.71) --
	(345.03,369.71) --
	(344.76,369.71) --
	(344.48,369.71) --
	(344.21,369.71) --
	(343.94,369.71) --
	(343.66,369.71) --
	(343.39,369.71) --
	(343.12,369.71) --
	(342.84,369.71) --
	(342.57,369.71) --
	(342.30,369.71) --
	(342.02,369.71) --
	(341.75,369.71) --
	(341.48,369.71) --
	(341.20,369.71) --
	(340.93,369.71) --
	(340.66,369.71) --
	(340.38,369.71) --
	(340.11,369.71) --
	(339.84,369.71) --
	(339.56,369.71) --
	(339.29,369.71) --
	(339.02,369.71) --
	(338.74,369.71) --
	(338.47,369.71) --
	(338.19,369.71) --
	(337.92,369.71) --
	(337.65,369.71) --
	(337.37,369.71) --
	(337.10,369.71) --
	(336.83,369.71) --
	(336.55,369.71) --
	(336.28,369.71) --
	(336.01,369.71) --
	(335.73,369.71) --
	(335.46,369.71) --
	(335.19,369.71) --
	(334.91,369.71) --
	(334.64,369.71) --
	(334.37,369.71) --
	(334.09,369.71) --
	(333.82,369.71) --
	(333.55,369.71) --
	(333.27,369.71) --
	(333.00,369.71) --
	(332.73,369.71) --
	(332.45,369.71) --
	(332.18,369.71) --
	(331.90,369.71) --
	(331.63,369.71) --
	(331.36,369.71) --
	(331.08,369.71) --
	(330.81,369.71) --
	(330.54,369.71) --
	(330.26,369.71) --
	(329.99,369.71) --
	(329.72,369.71) --
	(329.44,369.71) --
	(329.17,369.71) --
	(328.90,369.71) --
	(328.62,369.71) --
	(328.35,369.71) --
	(328.08,369.71) --
	(327.80,369.71) --
	(327.53,369.71) --
	(327.26,369.71) --
	(326.98,369.71) --
	(326.71,369.71) --
	(326.44,369.71) --
	(326.16,369.71) --
	(325.89,369.71) --
	(325.61,369.71) --
	(325.34,369.71) --
	(325.07,369.71) --
	(324.79,369.71) --
	(324.52,369.71) --
	(324.25,369.71) --
	(323.97,369.71) --
	(323.70,369.71) --
	(323.43,369.71) --
	(323.15,369.71) --
	(322.88,369.71) --
	(322.61,369.71) --
	(322.33,369.71) --
	(322.06,369.71) --
	(321.79,369.71) --
	(321.51,369.71) --
	(321.24,369.71) --
	(320.97,369.71) --
	(320.69,369.71) --
	(320.42,369.71) --
	(320.15,369.71) --
	(319.87,369.71) --
	(319.60,369.71) --
	(319.32,369.71) --
	(319.05,369.71) --
	(318.78,369.71) --
	(318.50,369.71) --
	(318.23,369.71) --
	(317.96,369.71) --
	(317.68,369.71) --
	(317.41,369.71) --
	(317.14,369.71) --
	(316.86,369.71) --
	(316.59,369.71) --
	(316.32,369.71) --
	(316.04,369.71) --
	(315.77,369.71) --
	(315.50,369.71) --
	(315.22,369.71) --
	(314.95,369.71) --
	(314.68,369.71) --
	(314.40,369.71) --
	(314.13,369.71) --
	(313.86,369.71) --
	(313.58,369.71) --
	(313.31,369.71) --
	(313.03,369.71) --
	(312.76,369.71) --
	(312.49,369.71) --
	(312.21,369.71) --
	(311.94,369.71) --
	(311.67,369.71) --
	(311.39,369.71) --
	(311.12,369.71) --
	(310.85,369.71) --
	(310.57,369.71) --
	(310.30,369.71) --
	(310.03,369.71) --
	(309.75,369.71) --
	(309.48,369.71) --
	(309.21,369.71) --
	(308.93,369.71) --
	(308.66,369.71) --
	(308.39,369.71) --
	(308.11,369.71) --
	(307.84,369.71) --
	(307.57,369.71) --
	(307.29,369.71) --
	(307.02,369.71) --
	(306.75,369.71) --
	(306.47,369.71) --
	(306.20,369.71) --
	(305.92,369.71) --
	(305.65,369.71) --
	(305.38,369.71) --
	(305.10,369.71) --
	(304.83,369.71) --
	(304.56,369.71) --
	(304.28,369.71) --
	(304.01,369.71) --
	(303.74,369.71) --
	(303.46,369.71) --
	(303.19,369.71) --
	(302.92,369.71) --
	(302.64,369.71) --
	(302.37,369.71) --
	(302.10,369.71) --
	(301.82,369.71) --
	(301.55,369.71) --
	(301.28,369.71) --
	(301.00,369.71) --
	(300.73,369.71) --
	(300.46,369.71) --
	(300.18,369.71) --
	(299.91,369.71) --
	(299.63,369.71) --
	(299.36,369.71) --
	(299.09,369.71) --
	(298.81,369.71) --
	(298.54,369.71) --
	(298.27,369.71) --
	(297.99,369.71) --
	(297.72,369.71) --
	(297.45,369.71) --
	(297.17,369.71) --
	(296.90,369.71) --
	(296.63,369.71) --
	(296.35,369.71) --
	(296.08,369.71) --
	(295.81,369.71) --
	(295.53,369.71) --
	(295.26,369.71) --
	(294.99,369.71) --
	(294.71,369.71) --
	(294.44,369.71) --
	(294.17,369.71) --
	(293.89,369.71) --
	(293.62,369.71) --
	(293.34,369.71) --
	(293.07,369.71) --
	(292.80,369.71) --
	(292.52,369.71) --
	(292.25,369.71) --
	(291.98,369.71) --
	(291.70,369.71) --
	(291.43,369.71) --
	(291.16,369.71) --
	(290.88,369.71) --
	(290.61,369.71) --
	(290.34,369.71) --
	(290.06,369.71) --
	(289.79,369.71) --
	(289.52,369.71) --
	(289.24,369.71) --
	(288.97,369.71) --
	(288.70,369.71) --
	(288.42,369.71) --
	(288.15,369.71) --
	(287.88,369.71) --
	(287.60,369.71) --
	(287.33,369.71) --
	(287.05,369.71) --
	(286.78,369.71) --
	(286.51,369.71) --
	(286.23,369.71) --
	(285.96,369.71) --
	(285.69,369.71) --
	(285.41,369.71) --
	(285.14,369.71) --
	(284.87,369.71) --
	(284.59,369.71) --
	(284.32,369.71) --
	(284.05,369.71) --
	(283.77,369.71) --
	(283.50,369.71) --
	(283.23,369.71) --
	(282.95,369.71) --
	(282.68,369.71) --
	(282.41,369.71) --
	(282.13,369.71) --
	(281.86,369.71) --
	(281.59,369.71) --
	(281.31,369.71) --
	(281.04,369.71) --
	(280.77,369.71) --
	(280.49,369.71) --
	(280.22,369.71) --
	(279.94,369.71) --
	(279.67,369.71) --
	(279.40,369.71) --
	(279.12,369.71) --
	(278.85,369.71) --
	(278.58,369.71) --
	(278.30,369.71) --
	(278.03,369.71) --
	(277.76,369.71) --
	(277.48,369.71) --
	(277.21,369.71) --
	(276.94,369.71) --
	(276.66,369.71) --
	(276.39,369.71) --
	(276.12,369.71) --
	(275.84,369.71) --
	(275.57,369.71) --
	(275.30,369.71) --
	(275.02,369.71) --
	(274.75,369.71) --
	(274.48,369.71) --
	(274.20,369.71) --
	(273.93,369.71) --
	(273.65,369.71) --
	(273.38,369.71) --
	(273.11,369.71) --
	(272.83,369.71) --
	(272.56,369.71) --
	(272.29,369.71) --
	(272.01,369.71) --
	(271.74,369.71) --
	(271.47,369.71) --
	(271.19,369.71) --
	(270.92,369.71) --
	(270.65,369.71) --
	(270.37,369.71) --
	(270.10,369.71) --
	(269.83,369.71) --
	(269.55,369.71) --
	(269.28,369.71) --
	cycle;

\path[] (269.28,369.71) --
	(269.55,369.71) --
	(269.83,369.71) --
	(270.10,369.71) --
	(270.37,369.71) --
	(270.65,369.71) --
	(270.92,369.71) --
	(271.19,369.71) --
	(271.47,369.71) --
	(271.74,369.71) --
	(272.01,369.71) --
	(272.29,369.71) --
	(272.56,369.71) --
	(272.83,369.71) --
	(273.11,369.71) --
	(273.38,369.71) --
	(273.65,369.71) --
	(273.93,369.71) --
	(274.20,369.71) --
	(274.48,369.71) --
	(274.75,369.71) --
	(275.02,369.71) --
	(275.30,369.71) --
	(275.57,369.71) --
	(275.84,369.71) --
	(276.12,369.71) --
	(276.39,369.71) --
	(276.66,369.71) --
	(276.94,369.71) --
	(277.21,369.71) --
	(277.48,369.71) --
	(277.76,369.71) --
	(278.03,369.71) --
	(278.30,369.71) --
	(278.58,369.71) --
	(278.85,369.71) --
	(279.12,369.71) --
	(279.40,369.71) --
	(279.67,369.71) --
	(279.94,369.71) --
	(280.22,369.71) --
	(280.49,369.71) --
	(280.77,369.71) --
	(281.04,369.71) --
	(281.31,369.71) --
	(281.59,369.71) --
	(281.86,369.71) --
	(282.13,369.71) --
	(282.41,369.71) --
	(282.68,369.71) --
	(282.95,369.71) --
	(283.23,369.71) --
	(283.50,369.71) --
	(283.77,369.71) --
	(284.05,369.71) --
	(284.32,369.71) --
	(284.59,369.71) --
	(284.87,369.71) --
	(285.14,369.71) --
	(285.41,369.71) --
	(285.69,369.71) --
	(285.96,369.71) --
	(286.23,369.71) --
	(286.51,369.71) --
	(286.78,369.71) --
	(287.05,369.71) --
	(287.33,369.71) --
	(287.60,369.71) --
	(287.88,369.71) --
	(288.15,369.71) --
	(288.42,369.71) --
	(288.70,369.71) --
	(288.97,369.71) --
	(289.24,369.71) --
	(289.52,369.71) --
	(289.79,369.71) --
	(290.06,369.71) --
	(290.34,369.71) --
	(290.61,369.71) --
	(290.88,369.71) --
	(291.16,369.71) --
	(291.43,369.71) --
	(291.70,369.71) --
	(291.98,369.71) --
	(292.25,369.71) --
	(292.52,369.71) --
	(292.80,369.71) --
	(293.07,369.71) --
	(293.34,369.71) --
	(293.62,369.71) --
	(293.89,369.71) --
	(294.17,369.71) --
	(294.44,369.71) --
	(294.71,369.71) --
	(294.99,369.71) --
	(295.26,369.71) --
	(295.53,369.71) --
	(295.81,369.71) --
	(296.08,369.71) --
	(296.35,369.71) --
	(296.63,369.71) --
	(296.90,369.71) --
	(297.17,369.71) --
	(297.45,369.71) --
	(297.72,369.71) --
	(297.99,369.71) --
	(298.27,369.71) --
	(298.54,369.71) --
	(298.81,369.71) --
	(299.09,369.71) --
	(299.36,369.71) --
	(299.63,369.71) --
	(299.91,369.71) --
	(300.18,369.71) --
	(300.46,369.71) --
	(300.73,369.71) --
	(301.00,369.71) --
	(301.28,369.71) --
	(301.55,369.71) --
	(301.82,369.71) --
	(302.10,369.71) --
	(302.37,369.71) --
	(302.64,369.71) --
	(302.92,369.71) --
	(303.19,369.71) --
	(303.46,369.71) --
	(303.74,369.71) --
	(304.01,369.71) --
	(304.28,369.71) --
	(304.56,369.71) --
	(304.83,369.71) --
	(305.10,369.71) --
	(305.38,369.71) --
	(305.65,369.71) --
	(305.92,369.71) --
	(306.20,369.72) --
	(306.47,369.71) --
	(306.75,369.71) --
	(307.02,369.71) --
	(307.29,369.71) --
	(307.57,369.71) --
	(307.84,369.71) --
	(308.11,369.72) --
	(308.39,369.72) --
	(308.66,369.71) --
	(308.93,369.71) --
	(309.21,369.71) --
	(309.48,369.71) --
	(309.75,369.72) --
	(310.03,369.71) --
	(310.30,369.71) --
	(310.57,369.71) --
	(310.85,369.71) --
	(311.12,369.71) --
	(311.39,369.71) --
	(311.67,369.71) --
	(311.94,369.71) --
	(312.21,369.71) --
	(312.49,369.72) --
	(312.76,369.73) --
	(313.03,369.73) --
	(313.31,369.72) --
	(313.58,369.73) --
	(313.86,369.73) --
	(314.13,369.76) --
	(314.40,369.76) --
	(314.68,369.76) --
	(314.95,369.81) --
	(315.22,369.85) --
	(315.50,369.92) --
	(315.77,370.01) --
	(316.04,370.13) --
	(316.32,370.35) --
	(316.59,370.72) --
	(316.86,371.80) --
	(317.14,376.31) --
	(317.41,388.46) --
	(317.68,388.50) --
	(317.96,378.91) --
	(318.23,373.08) --
	(318.50,371.23) --
	(318.78,370.55) --
	(319.05,370.32) --
	(319.32,370.15) --
	(319.60,370.01) --
	(319.87,369.89) --
	(320.15,369.85) --
	(320.42,369.88) --
	(320.69,369.85) --
	(320.97,369.81) --
	(321.24,369.79) --
	(321.51,369.80) --
	(321.79,369.79) --
	(322.06,369.76) --
	(322.33,369.75) --
	(322.61,369.76) --
	(322.88,369.80) --
	(323.15,369.85) --
	(323.43,369.85) --
	(323.70,369.80) --
	(323.97,369.76) --
	(324.25,369.74) --
	(324.52,369.75) --
	(324.79,369.77) --
	(325.07,369.78) --
	(325.34,369.76) --
	(325.61,369.75) --
	(325.89,369.76) --
	(326.16,369.77) --
	(326.44,369.76) --
	(326.71,369.75) --
	(326.98,369.75) --
	(327.26,369.74) --
	(327.53,369.73) --
	(327.80,369.71) --
	(328.08,369.73) --
	(328.35,369.74) --
	(328.62,369.73) --
	(328.90,369.74) --
	(329.17,369.76) --
	(329.44,369.78) --
	(329.72,369.76) --
	(329.99,369.76) --
	(330.26,369.75) --
	(330.54,369.76) --
	(330.81,369.74) --
	(331.08,369.72) --
	(331.36,369.72) --
	(331.63,369.73) --
	(331.90,369.74) --
	(332.18,369.73) --
	(332.45,369.76) --
	(332.73,369.80) --
	(333.00,369.77) --
	(333.27,369.77) --
	(333.55,369.76) --
	(333.82,369.76) --
	(334.09,369.78) --
	(334.37,369.76) --
	(334.64,369.76) --
	(334.91,369.77) --
	(335.19,369.78) --
	(335.46,369.75) --
	(335.73,369.78) --
	(336.01,369.79) --
	(336.28,369.78) --
	(336.55,369.75) --
	(336.83,369.77) --
	(337.10,369.80) --
	(337.37,369.79) --
	(337.65,369.81) --
	(337.92,369.82) --
	(338.19,369.77) --
	(338.47,369.74) --
	(338.74,369.74) --
	(339.02,369.82) --
	(339.29,369.87) --
	(339.56,369.83) --
	(339.84,369.84) --
	(340.11,369.81) --
	(340.38,369.79) --
	(340.66,369.82) --
	(340.93,369.83) --
	(341.20,369.84) --
	(341.48,369.86) --
	(341.75,369.86) --
	(342.02,369.81) --
	(342.30,369.81) --
	(342.57,369.83) --
	(342.84,369.83) --
	(343.12,369.85) --
	(343.39,369.85) --
	(343.66,369.83) --
	(343.94,369.84) --
	(344.21,369.86) --
	(344.48,369.85) --
	(344.76,369.91) --
	(345.03,369.91) --
	(345.30,369.89) --
	(345.58,369.90) --
	(345.85,369.92) --
	(346.13,369.88) --
	(346.40,369.92) --
	(346.67,369.98) --
	(346.95,369.97) --
	(347.22,369.99) --
	(347.49,370.00) --
	(347.77,369.97) --
	(348.04,369.91) --
	(348.31,369.91) --
	(348.59,369.93) --
	(348.86,369.90) --
	(349.13,369.93) --
	(349.41,369.98) --
	(349.68,369.96) --
	(349.95,369.94) --
	(350.23,369.98) --
	(350.50,369.99) --
	(350.77,369.95) --
	(351.05,369.93) --
	(351.32,369.91) --
	(351.59,369.91) --
	(351.87,369.94) --
	(352.14,369.95) --
	(352.42,369.91) --
	(352.69,369.87) --
	(352.96,369.90) --
	(353.24,369.92) --
	(353.51,369.88) --
	(353.78,369.86) --
	(354.06,369.87) --
	(354.33,369.89) --
	(354.60,369.86) --
	(354.88,369.88) --
	(355.15,369.90) --
	(355.42,369.91) --
	(355.70,369.91) --
	(355.97,369.88) --
	(356.24,369.86) --
	(356.52,369.85) --
	(356.79,369.83) --
	(357.06,369.83) --
	(357.34,369.83) --
	(357.61,369.82) --
	(357.88,369.83) --
	(358.16,369.84) --
	(358.43,369.83) --
	(358.71,369.79) --
	(358.98,369.78) --
	(359.25,369.83) --
	(359.53,369.85) --
	(359.80,369.82) --
	(360.07,369.80) --
	(360.35,369.78) --
	(360.62,369.75) --
	(360.89,369.75) --
	(361.17,369.77) --
	(361.44,369.76) --
	(361.71,369.75) --
	(361.99,369.78) --
	(362.26,369.81) --
	(362.53,369.80) --
	(362.81,369.76) --
	(363.08,369.75) --
	(363.35,369.75) --
	(363.63,369.73) --
	(363.90,369.73) --
	(364.17,369.74) --
	(364.45,369.74) --
	(364.72,369.74) --
	(365.00,369.75) --
	(365.27,369.73) --
	(365.54,369.71) --
	(365.82,369.72) --
	(366.09,369.73) --
	(366.36,369.71) --
	(366.64,369.72) --
	(366.91,369.73) --
	(367.18,369.72) --
	(367.46,369.72) --
	(367.73,369.71) --
	(368.00,369.71) --
	(368.28,369.71) --
	(368.55,369.72) --
	(368.82,369.72) --
	(369.10,369.71) --
	(369.37,369.71) --
	(369.64,369.71) --
	(369.92,369.71) --
	(370.19,369.71) --
	(370.46,369.71) --
	(370.74,369.71) --
	(371.01,369.71) --
	(371.28,369.71) --
	(371.56,369.71) --
	(371.83,369.71) --
	(372.11,369.71) --
	(372.38,369.71) --
	(372.65,369.72) --
	(372.93,369.71) --
	(373.20,369.71) --
	(373.47,369.71) --
	(373.75,369.71) --
	(374.02,369.71) --
	(374.29,369.71) --
	(374.57,369.71) --
	(374.84,369.71) --
	(375.11,369.71) --
	(375.39,369.71) --
	(375.66,369.71) --
	(375.93,369.71) --
	(376.21,369.71) --
	(376.48,369.71) --
	(376.75,369.71) --
	(377.03,369.71) --
	(377.30,369.71) --
	(377.57,369.71) --
	(377.85,369.71) --
	(378.12,369.71) --
	(378.40,369.71) --
	(378.67,369.71) --
	(378.94,369.71) --
	(379.22,369.71) --
	(379.49,369.71) --
	(379.76,369.71) --
	(380.04,369.71) --
	(380.31,369.71) --
	(380.58,369.71) --
	(380.86,369.71) --
	(381.13,369.71) --
	(381.40,369.71) --
	(381.68,369.71) --
	(381.95,369.71) --
	(382.22,369.71) --
	(382.50,369.71) --
	(382.77,369.71) --
	(383.04,369.71) --
	(383.32,369.71) --
	(383.59,369.71) --
	(383.86,369.71) --
	(384.14,369.71) --
	(384.41,369.71) --
	(384.69,369.71) --
	(384.96,369.71) --
	(385.23,369.71) --
	(385.51,369.71) --
	(385.78,369.71) --
	(386.05,369.71) --
	(386.33,369.71) --
	(386.60,369.71) --
	(386.87,369.71) --
	(387.15,369.71) --
	(387.42,369.71) --
	(387.69,369.71) --
	(387.97,369.71) --
	(388.24,369.71) --
	(388.51,369.71) --
	(388.79,369.71) --
	(389.06,369.71) --
	(389.33,369.71) --
	(389.61,369.71) --
	(389.88,369.71) --
	(390.15,369.71) --
	(390.43,369.71) --
	(390.70,369.71) --
	(390.98,369.71) --
	(391.25,369.71) --
	(391.52,369.71) --
	(391.80,369.71) --
	(392.07,369.71) --
	(392.34,369.71) --
	(392.62,369.71) --
	(392.89,369.71) --
	(393.16,369.71) --
	(393.44,369.71) --
	(393.71,369.71) --
	(393.98,369.71) --
	(394.26,369.71) --
	(394.53,369.71) --
	(394.80,369.71) --
	(395.08,369.71) --
	(395.35,369.71) --
	(395.62,369.71) --
	(395.90,369.71) --
	(396.17,369.71) --
	(396.44,369.71) --
	(396.72,369.71) --
	(396.99,369.71) --
	(397.27,369.71) --
	(397.54,369.71) --
	(397.81,369.71) --
	(398.09,369.71) --
	(398.36,369.71) --
	(398.63,369.71) --
	(398.91,369.71) --
	(399.18,369.71) --
	(399.45,369.71) --
	(399.73,369.71) --
	(400.00,369.71) --
	(400.27,369.71) --
	(400.55,369.71) --
	(400.82,369.71) --
	(401.09,369.71) --
	(401.37,369.71) --
	(401.64,369.71) --
	(401.91,369.71) --
	(402.19,369.71) --
	(402.46,369.71) --
	(402.73,369.71) --
	(403.01,369.71) --
	(403.28,369.71) --
	(403.55,369.71) --
	(403.83,369.71) --
	(404.10,369.71) --
	(404.38,369.71) --
	(404.65,369.71) --
	(404.92,369.71) --
	(405.20,369.71) --
	(405.47,369.71) --
	(405.74,369.71) --
	(406.02,369.71) --
	(406.29,369.71) --
	(406.56,369.71) --
	(406.84,369.71) --
	(407.11,369.71) --
	(407.38,369.71) --
	(407.66,369.71) --
	(407.93,369.71) --
	(408.20,369.71) --
	(408.48,369.71) --
	(408.75,369.71) --
	(409.02,369.71);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (323.85,368.77) -- (323.85,389.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.45,368.77) -- (325.45,389.44);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,368.77) -- (317.57,389.44);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,342.59) rectangle (391.98,363.27);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,343.53) --
	(269.55,343.53) --
	(269.83,343.53) --
	(270.10,343.53) --
	(270.37,343.53) --
	(270.65,343.53) --
	(270.92,343.53) --
	(271.19,343.53) --
	(271.47,343.53) --
	(271.74,343.53) --
	(272.01,343.53) --
	(272.29,343.53) --
	(272.56,343.53) --
	(272.83,343.53) --
	(273.11,343.53) --
	(273.38,343.53) --
	(273.65,343.53) --
	(273.93,343.53) --
	(274.20,343.53) --
	(274.48,343.53) --
	(274.75,343.53) --
	(275.02,343.53) --
	(275.30,343.53) --
	(275.57,343.53) --
	(275.84,343.53) --
	(276.12,343.53) --
	(276.39,343.53) --
	(276.66,343.53) --
	(276.94,343.53) --
	(277.21,343.53) --
	(277.48,343.53) --
	(277.76,343.53) --
	(278.03,343.53) --
	(278.30,343.53) --
	(278.58,343.53) --
	(278.85,343.53) --
	(279.12,343.53) --
	(279.40,343.53) --
	(279.67,343.53) --
	(279.94,343.53) --
	(280.22,343.53) --
	(280.49,343.53) --
	(280.77,343.53) --
	(281.04,343.53) --
	(281.31,343.53) --
	(281.59,343.53) --
	(281.86,343.53) --
	(282.13,343.53) --
	(282.41,343.53) --
	(282.68,343.53) --
	(282.95,343.53) --
	(283.23,343.53) --
	(283.50,343.53) --
	(283.77,343.53) --
	(284.05,343.53) --
	(284.32,343.53) --
	(284.59,343.53) --
	(284.87,343.53) --
	(285.14,343.53) --
	(285.41,343.53) --
	(285.69,343.53) --
	(285.96,343.53) --
	(286.23,343.53) --
	(286.51,343.53) --
	(286.78,343.53) --
	(287.05,343.53) --
	(287.33,343.53) --
	(287.60,343.53) --
	(287.88,343.53) --
	(288.15,343.53) --
	(288.42,343.53) --
	(288.70,343.53) --
	(288.97,343.53) --
	(289.24,343.53) --
	(289.52,343.53) --
	(289.79,343.53) --
	(290.06,343.53) --
	(290.34,343.53) --
	(290.61,343.53) --
	(290.88,343.53) --
	(291.16,343.53) --
	(291.43,343.53) --
	(291.70,343.53) --
	(291.98,343.53) --
	(292.25,343.53) --
	(292.52,343.53) --
	(292.80,343.53) --
	(293.07,343.53) --
	(293.34,343.53) --
	(293.62,343.53) --
	(293.89,343.53) --
	(294.17,343.53) --
	(294.44,343.53) --
	(294.71,343.53) --
	(294.99,343.53) --
	(295.26,343.53) --
	(295.53,343.53) --
	(295.81,343.53) --
	(296.08,343.53) --
	(296.35,343.53) --
	(296.63,343.53) --
	(296.90,343.53) --
	(297.17,343.53) --
	(297.45,343.53) --
	(297.72,343.53) --
	(297.99,343.53) --
	(298.27,343.53) --
	(298.54,343.53) --
	(298.81,343.53) --
	(299.09,343.53) --
	(299.36,343.53) --
	(299.63,343.54) --
	(299.91,343.54) --
	(300.18,343.53) --
	(300.46,343.53) --
	(300.73,343.53) --
	(301.00,343.53) --
	(301.28,343.53) --
	(301.55,343.53) --
	(301.82,343.53) --
	(302.10,343.53) --
	(302.37,343.54) --
	(302.64,343.53) --
	(302.92,343.53) --
	(303.19,343.54) --
	(303.46,343.54) --
	(303.74,343.54) --
	(304.01,343.53) --
	(304.28,343.53) --
	(304.56,343.53) --
	(304.83,343.53) --
	(305.10,343.53) --
	(305.38,343.53) --
	(305.65,343.53) --
	(305.92,343.53) --
	(306.20,343.53) --
	(306.47,343.54) --
	(306.75,343.55) --
	(307.02,343.54) --
	(307.29,343.53) --
	(307.57,343.53) --
	(307.84,343.53) --
	(308.11,343.54) --
	(308.39,343.54) --
	(308.66,343.53) --
	(308.93,343.54) --
	(309.21,343.55) --
	(309.48,343.54) --
	(309.75,343.55) --
	(310.03,343.54) --
	(310.30,343.54) --
	(310.57,343.54) --
	(310.85,343.54) --
	(311.12,343.54) --
	(311.39,343.54) --
	(311.67,343.56) --
	(311.94,343.56) --
	(312.21,343.54) --
	(312.49,343.56) --
	(312.76,343.56) --
	(313.03,343.56) --
	(313.31,343.56) --
	(313.58,343.58) --
	(313.86,343.57) --
	(314.13,343.57) --
	(314.40,343.61) --
	(314.68,343.59) --
	(314.95,343.66) --
	(315.22,343.72) --
	(315.50,343.72) --
	(315.77,343.78) --
	(316.04,343.86) --
	(316.32,343.98) --
	(316.59,344.26) --
	(316.86,345.06) --
	(317.14,348.00) --
	(317.41,356.83) --
	(317.68,362.33) --
	(317.96,348.62) --
	(318.23,345.54) --
	(318.50,344.52) --
	(318.78,344.17) --
	(319.05,344.01) --
	(319.32,343.93) --
	(319.60,343.79) --
	(319.87,343.72) --
	(320.15,343.65) --
	(320.42,343.62) --
	(320.69,343.63) --
	(320.97,343.60) --
	(321.24,343.56) --
	(321.51,343.57) --
	(321.79,343.63) --
	(322.06,343.60) --
	(322.33,343.55) --
	(322.61,343.56) --
	(322.88,343.55) --
	(323.15,343.55) --
	(323.43,343.56) --
	(323.70,343.59) --
	(323.97,343.57) --
	(324.25,343.57) --
	(324.52,343.56) --
	(324.79,343.55) --
	(325.07,343.54) --
	(325.34,343.57) --
	(325.61,343.58) --
	(325.89,343.56) --
	(326.16,343.53) --
	(326.44,343.54) --
	(326.71,343.54) --
	(326.98,343.55) --
	(327.26,343.53) --
	(327.53,343.53) --
	(327.80,343.54) --
	(328.08,343.54) --
	(328.35,343.54) --
	(328.62,343.54) --
	(328.90,343.53) --
	(329.17,343.54) --
	(329.44,343.55) --
	(329.72,343.54) --
	(329.99,343.53) --
	(330.26,343.54) --
	(330.54,343.55) --
	(330.81,343.53) --
	(331.08,343.54) --
	(331.36,343.55) --
	(331.63,343.53) --
	(331.90,343.54) --
	(332.18,343.54) --
	(332.45,343.53) --
	(332.73,343.54) --
	(333.00,343.53) --
	(333.27,343.53) --
	(333.55,343.54) --
	(333.82,343.55) --
	(334.09,343.56) --
	(334.37,343.54) --
	(334.64,343.55) --
	(334.91,343.55) --
	(335.19,343.54) --
	(335.46,343.53) --
	(335.73,343.55) --
	(336.01,343.54) --
	(336.28,343.57) --
	(336.55,343.56) --
	(336.83,343.55) --
	(337.10,343.54) --
	(337.37,343.53) --
	(337.65,343.54) --
	(337.92,343.56) --
	(338.19,343.53) --
	(338.47,343.54) --
	(338.74,343.54) --
	(339.02,343.53) --
	(339.29,343.54) --
	(339.56,343.55) --
	(339.84,343.57) --
	(340.11,343.56) --
	(340.38,343.59) --
	(340.66,343.55) --
	(340.93,343.55) --
	(341.20,343.54) --
	(341.48,343.54) --
	(341.75,343.54) --
	(342.02,343.56) --
	(342.30,343.56) --
	(342.57,343.53) --
	(342.84,343.53) --
	(343.12,343.53) --
	(343.39,343.54) --
	(343.66,343.56) --
	(343.94,343.55) --
	(344.21,343.54) --
	(344.48,343.55) --
	(344.76,343.57) --
	(345.03,343.54) --
	(345.30,343.56) --
	(345.58,343.56) --
	(345.85,343.53) --
	(346.13,343.55) --
	(346.40,343.57) --
	(346.67,343.55) --
	(346.95,343.57) --
	(347.22,343.54) --
	(347.49,343.55) --
	(347.77,343.55) --
	(348.04,343.54) --
	(348.31,343.54) --
	(348.59,343.54) --
	(348.86,343.54) --
	(349.13,343.54) --
	(349.41,343.55) --
	(349.68,343.56) --
	(349.95,343.54) --
	(350.23,343.54) --
	(350.50,343.53) --
	(350.77,343.54) --
	(351.05,343.56) --
	(351.32,343.56) --
	(351.59,343.54) --
	(351.87,343.54) --
	(352.14,343.55) --
	(352.42,343.54) --
	(352.69,343.54) --
	(352.96,343.54) --
	(353.24,343.53) --
	(353.51,343.55) --
	(353.78,343.54) --
	(354.06,343.55) --
	(354.33,343.54) --
	(354.60,343.53) --
	(354.88,343.53) --
	(355.15,343.54) --
	(355.42,343.53) --
	(355.70,343.53) --
	(355.97,343.53) --
	(356.24,343.54) --
	(356.52,343.53) --
	(356.79,343.53) --
	(357.06,343.53) --
	(357.34,343.54) --
	(357.61,343.54) --
	(357.88,343.53) --
	(358.16,343.53) --
	(358.43,343.53) --
	(358.71,343.54) --
	(358.98,343.53) --
	(359.25,343.53) --
	(359.53,343.53) --
	(359.80,343.53) --
	(360.07,343.53) --
	(360.35,343.53) --
	(360.62,343.53) --
	(360.89,343.53) --
	(361.17,343.53) --
	(361.44,343.53) --
	(361.71,343.53) --
	(361.99,343.53) --
	(362.26,343.53) --
	(362.53,343.53) --
	(362.81,343.53) --
	(363.08,343.53) --
	(363.35,343.53) --
	(363.63,343.53) --
	(363.90,343.53) --
	(364.17,343.53) --
	(364.45,343.53) --
	(364.72,343.53) --
	(365.00,343.53) --
	(365.27,343.53) --
	(365.54,343.53) --
	(365.82,343.53) --
	(366.09,343.53) --
	(366.36,343.53) --
	(366.64,343.53) --
	(366.91,343.53) --
	(367.18,343.53) --
	(367.46,343.53) --
	(367.73,343.53) --
	(368.00,343.53) --
	(368.28,343.53) --
	(368.55,343.53) --
	(368.82,343.53) --
	(369.10,343.53) --
	(369.37,343.53) --
	(369.64,343.53) --
	(369.92,343.53) --
	(370.19,343.53) --
	(370.46,343.53) --
	(370.74,343.53) --
	(371.01,343.53) --
	(371.28,343.53) --
	(371.56,343.53) --
	(371.83,343.53) --
	(372.11,343.53) --
	(372.38,343.53) --
	(372.65,343.53) --
	(372.93,343.53) --
	(373.20,343.53) --
	(373.47,343.53) --
	(373.75,343.53) --
	(374.02,343.53) --
	(374.29,343.53) --
	(374.57,343.53) --
	(374.84,343.53) --
	(375.11,343.53) --
	(375.39,343.53) --
	(375.66,343.53) --
	(375.93,343.53) --
	(376.21,343.53) --
	(376.48,343.53) --
	(376.75,343.53) --
	(377.03,343.53) --
	(377.30,343.53) --
	(377.57,343.53) --
	(377.85,343.53) --
	(378.12,343.53) --
	(378.40,343.53) --
	(378.67,343.53) --
	(378.94,343.53) --
	(379.22,343.53) --
	(379.49,343.53) --
	(379.76,343.53) --
	(380.04,343.53) --
	(380.31,343.53) --
	(380.58,343.53) --
	(380.86,343.53) --
	(381.13,343.53) --
	(381.40,343.53) --
	(381.68,343.53) --
	(381.95,343.53) --
	(382.22,343.53) --
	(382.50,343.53) --
	(382.77,343.53) --
	(383.04,343.53) --
	(383.32,343.53) --
	(383.59,343.53) --
	(383.86,343.53) --
	(384.14,343.53) --
	(384.41,343.53) --
	(384.69,343.53) --
	(384.96,343.53) --
	(385.23,343.53) --
	(385.51,343.53) --
	(385.78,343.53) --
	(386.05,343.53) --
	(386.33,343.53) --
	(386.60,343.53) --
	(386.87,343.53) --
	(387.15,343.53) --
	(387.42,343.53) --
	(387.69,343.53) --
	(387.97,343.53) --
	(388.24,343.53) --
	(388.51,343.53) --
	(388.79,343.53) --
	(389.06,343.53) --
	(389.33,343.53) --
	(389.61,343.53) --
	(389.88,343.53) --
	(390.15,343.53) --
	(390.43,343.53) --
	(390.70,343.53) --
	(390.98,343.53) --
	(391.25,343.53) --
	(391.52,343.53) --
	(391.80,343.53) --
	(392.07,343.53) --
	(392.34,343.53) --
	(392.62,343.53) --
	(392.89,343.53) --
	(393.16,343.53) --
	(393.44,343.53) --
	(393.71,343.53) --
	(393.98,343.53) --
	(394.26,343.53) --
	(394.53,343.53) --
	(394.80,343.53) --
	(395.08,343.53) --
	(395.35,343.53) --
	(395.62,343.53) --
	(395.90,343.53) --
	(396.17,343.53) --
	(396.44,343.53) --
	(396.72,343.53) --
	(396.99,343.53) --
	(397.27,343.53) --
	(397.54,343.53) --
	(397.81,343.53) --
	(398.09,343.53) --
	(398.36,343.53) --
	(398.63,343.53) --
	(398.91,343.53) --
	(399.18,343.53) --
	(399.45,343.53) --
	(399.73,343.53) --
	(400.00,343.53) --
	(400.27,343.53) --
	(400.55,343.53) --
	(400.82,343.53) --
	(401.09,343.53) --
	(401.37,343.53) --
	(401.64,343.53) --
	(401.91,343.53) --
	(402.19,343.53) --
	(402.46,343.53) --
	(402.73,343.53) --
	(403.01,343.53) --
	(403.28,343.53) --
	(403.55,343.53) --
	(403.83,343.53) --
	(404.10,343.53) --
	(404.38,343.53) --
	(404.65,343.53) --
	(404.92,343.53) --
	(405.20,343.53) --
	(405.47,343.53) --
	(405.74,343.53) --
	(406.02,343.53) --
	(406.29,343.53) --
	(406.56,343.53) --
	(406.84,343.53) --
	(407.11,343.53) --
	(407.38,343.53) --
	(407.66,343.53) --
	(407.93,343.53) --
	(408.20,343.53) --
	(408.48,343.53) --
	(408.75,343.53) --
	(409.02,343.53) --
	(409.02,343.53) --
	(408.75,343.53) --
	(408.48,343.53) --
	(408.20,343.53) --
	(407.93,343.53) --
	(407.66,343.53) --
	(407.38,343.53) --
	(407.11,343.53) --
	(406.84,343.53) --
	(406.56,343.53) --
	(406.29,343.53) --
	(406.02,343.53) --
	(405.74,343.53) --
	(405.47,343.53) --
	(405.20,343.53) --
	(404.92,343.53) --
	(404.65,343.53) --
	(404.38,343.53) --
	(404.10,343.53) --
	(403.83,343.53) --
	(403.55,343.53) --
	(403.28,343.53) --
	(403.01,343.53) --
	(402.73,343.53) --
	(402.46,343.53) --
	(402.19,343.53) --
	(401.91,343.53) --
	(401.64,343.53) --
	(401.37,343.53) --
	(401.09,343.53) --
	(400.82,343.53) --
	(400.55,343.53) --
	(400.27,343.53) --
	(400.00,343.53) --
	(399.73,343.53) --
	(399.45,343.53) --
	(399.18,343.53) --
	(398.91,343.53) --
	(398.63,343.53) --
	(398.36,343.53) --
	(398.09,343.53) --
	(397.81,343.53) --
	(397.54,343.53) --
	(397.27,343.53) --
	(396.99,343.53) --
	(396.72,343.53) --
	(396.44,343.53) --
	(396.17,343.53) --
	(395.90,343.53) --
	(395.62,343.53) --
	(395.35,343.53) --
	(395.08,343.53) --
	(394.80,343.53) --
	(394.53,343.53) --
	(394.26,343.53) --
	(393.98,343.53) --
	(393.71,343.53) --
	(393.44,343.53) --
	(393.16,343.53) --
	(392.89,343.53) --
	(392.62,343.53) --
	(392.34,343.53) --
	(392.07,343.53) --
	(391.80,343.53) --
	(391.52,343.53) --
	(391.25,343.53) --
	(390.98,343.53) --
	(390.70,343.53) --
	(390.43,343.53) --
	(390.15,343.53) --
	(389.88,343.53) --
	(389.61,343.53) --
	(389.33,343.53) --
	(389.06,343.53) --
	(388.79,343.53) --
	(388.51,343.53) --
	(388.24,343.53) --
	(387.97,343.53) --
	(387.69,343.53) --
	(387.42,343.53) --
	(387.15,343.53) --
	(386.87,343.53) --
	(386.60,343.53) --
	(386.33,343.53) --
	(386.05,343.53) --
	(385.78,343.53) --
	(385.51,343.53) --
	(385.23,343.53) --
	(384.96,343.53) --
	(384.69,343.53) --
	(384.41,343.53) --
	(384.14,343.53) --
	(383.86,343.53) --
	(383.59,343.53) --
	(383.32,343.53) --
	(383.04,343.53) --
	(382.77,343.53) --
	(382.50,343.53) --
	(382.22,343.53) --
	(381.95,343.53) --
	(381.68,343.53) --
	(381.40,343.53) --
	(381.13,343.53) --
	(380.86,343.53) --
	(380.58,343.53) --
	(380.31,343.53) --
	(380.04,343.53) --
	(379.76,343.53) --
	(379.49,343.53) --
	(379.22,343.53) --
	(378.94,343.53) --
	(378.67,343.53) --
	(378.40,343.53) --
	(378.12,343.53) --
	(377.85,343.53) --
	(377.57,343.53) --
	(377.30,343.53) --
	(377.03,343.53) --
	(376.75,343.53) --
	(376.48,343.53) --
	(376.21,343.53) --
	(375.93,343.53) --
	(375.66,343.53) --
	(375.39,343.53) --
	(375.11,343.53) --
	(374.84,343.53) --
	(374.57,343.53) --
	(374.29,343.53) --
	(374.02,343.53) --
	(373.75,343.53) --
	(373.47,343.53) --
	(373.20,343.53) --
	(372.93,343.53) --
	(372.65,343.53) --
	(372.38,343.53) --
	(372.11,343.53) --
	(371.83,343.53) --
	(371.56,343.53) --
	(371.28,343.53) --
	(371.01,343.53) --
	(370.74,343.53) --
	(370.46,343.53) --
	(370.19,343.53) --
	(369.92,343.53) --
	(369.64,343.53) --
	(369.37,343.53) --
	(369.10,343.53) --
	(368.82,343.53) --
	(368.55,343.53) --
	(368.28,343.53) --
	(368.00,343.53) --
	(367.73,343.53) --
	(367.46,343.53) --
	(367.18,343.53) --
	(366.91,343.53) --
	(366.64,343.53) --
	(366.36,343.53) --
	(366.09,343.53) --
	(365.82,343.53) --
	(365.54,343.53) --
	(365.27,343.53) --
	(365.00,343.53) --
	(364.72,343.53) --
	(364.45,343.53) --
	(364.17,343.53) --
	(363.90,343.53) --
	(363.63,343.53) --
	(363.35,343.53) --
	(363.08,343.53) --
	(362.81,343.53) --
	(362.53,343.53) --
	(362.26,343.53) --
	(361.99,343.53) --
	(361.71,343.53) --
	(361.44,343.53) --
	(361.17,343.53) --
	(360.89,343.53) --
	(360.62,343.53) --
	(360.35,343.53) --
	(360.07,343.53) --
	(359.80,343.53) --
	(359.53,343.53) --
	(359.25,343.53) --
	(358.98,343.53) --
	(358.71,343.53) --
	(358.43,343.53) --
	(358.16,343.53) --
	(357.88,343.53) --
	(357.61,343.53) --
	(357.34,343.53) --
	(357.06,343.53) --
	(356.79,343.53) --
	(356.52,343.53) --
	(356.24,343.53) --
	(355.97,343.53) --
	(355.70,343.53) --
	(355.42,343.53) --
	(355.15,343.53) --
	(354.88,343.53) --
	(354.60,343.53) --
	(354.33,343.53) --
	(354.06,343.53) --
	(353.78,343.53) --
	(353.51,343.53) --
	(353.24,343.53) --
	(352.96,343.53) --
	(352.69,343.53) --
	(352.42,343.53) --
	(352.14,343.53) --
	(351.87,343.53) --
	(351.59,343.53) --
	(351.32,343.53) --
	(351.05,343.53) --
	(350.77,343.53) --
	(350.50,343.53) --
	(350.23,343.53) --
	(349.95,343.53) --
	(349.68,343.53) --
	(349.41,343.53) --
	(349.13,343.53) --
	(348.86,343.53) --
	(348.59,343.53) --
	(348.31,343.53) --
	(348.04,343.53) --
	(347.77,343.53) --
	(347.49,343.53) --
	(347.22,343.53) --
	(346.95,343.53) --
	(346.67,343.53) --
	(346.40,343.53) --
	(346.13,343.53) --
	(345.85,343.53) --
	(345.58,343.53) --
	(345.30,343.53) --
	(345.03,343.53) --
	(344.76,343.53) --
	(344.48,343.53) --
	(344.21,343.53) --
	(343.94,343.53) --
	(343.66,343.53) --
	(343.39,343.53) --
	(343.12,343.53) --
	(342.84,343.53) --
	(342.57,343.53) --
	(342.30,343.53) --
	(342.02,343.53) --
	(341.75,343.53) --
	(341.48,343.53) --
	(341.20,343.53) --
	(340.93,343.53) --
	(340.66,343.53) --
	(340.38,343.53) --
	(340.11,343.53) --
	(339.84,343.53) --
	(339.56,343.53) --
	(339.29,343.53) --
	(339.02,343.53) --
	(338.74,343.53) --
	(338.47,343.53) --
	(338.19,343.53) --
	(337.92,343.53) --
	(337.65,343.53) --
	(337.37,343.53) --
	(337.10,343.53) --
	(336.83,343.53) --
	(336.55,343.53) --
	(336.28,343.53) --
	(336.01,343.53) --
	(335.73,343.53) --
	(335.46,343.53) --
	(335.19,343.53) --
	(334.91,343.53) --
	(334.64,343.53) --
	(334.37,343.53) --
	(334.09,343.53) --
	(333.82,343.53) --
	(333.55,343.53) --
	(333.27,343.53) --
	(333.00,343.53) --
	(332.73,343.53) --
	(332.45,343.53) --
	(332.18,343.53) --
	(331.90,343.53) --
	(331.63,343.53) --
	(331.36,343.53) --
	(331.08,343.53) --
	(330.81,343.53) --
	(330.54,343.53) --
	(330.26,343.53) --
	(329.99,343.53) --
	(329.72,343.53) --
	(329.44,343.53) --
	(329.17,343.53) --
	(328.90,343.53) --
	(328.62,343.53) --
	(328.35,343.53) --
	(328.08,343.53) --
	(327.80,343.53) --
	(327.53,343.53) --
	(327.26,343.53) --
	(326.98,343.53) --
	(326.71,343.53) --
	(326.44,343.53) --
	(326.16,343.53) --
	(325.89,343.53) --
	(325.61,343.53) --
	(325.34,343.53) --
	(325.07,343.53) --
	(324.79,343.53) --
	(324.52,343.53) --
	(324.25,343.53) --
	(323.97,343.53) --
	(323.70,343.53) --
	(323.43,343.53) --
	(323.15,343.53) --
	(322.88,343.53) --
	(322.61,343.53) --
	(322.33,343.53) --
	(322.06,343.53) --
	(321.79,343.53) --
	(321.51,343.53) --
	(321.24,343.53) --
	(320.97,343.53) --
	(320.69,343.53) --
	(320.42,343.53) --
	(320.15,343.53) --
	(319.87,343.53) --
	(319.60,343.53) --
	(319.32,343.53) --
	(319.05,343.53) --
	(318.78,343.53) --
	(318.50,343.53) --
	(318.23,343.53) --
	(317.96,343.53) --
	(317.68,343.53) --
	(317.41,343.53) --
	(317.14,343.53) --
	(316.86,343.53) --
	(316.59,343.53) --
	(316.32,343.53) --
	(316.04,343.53) --
	(315.77,343.53) --
	(315.50,343.53) --
	(315.22,343.53) --
	(314.95,343.53) --
	(314.68,343.53) --
	(314.40,343.53) --
	(314.13,343.53) --
	(313.86,343.53) --
	(313.58,343.53) --
	(313.31,343.53) --
	(313.03,343.53) --
	(312.76,343.53) --
	(312.49,343.53) --
	(312.21,343.53) --
	(311.94,343.53) --
	(311.67,343.53) --
	(311.39,343.53) --
	(311.12,343.53) --
	(310.85,343.53) --
	(310.57,343.53) --
	(310.30,343.53) --
	(310.03,343.53) --
	(309.75,343.53) --
	(309.48,343.53) --
	(309.21,343.53) --
	(308.93,343.53) --
	(308.66,343.53) --
	(308.39,343.53) --
	(308.11,343.53) --
	(307.84,343.53) --
	(307.57,343.53) --
	(307.29,343.53) --
	(307.02,343.53) --
	(306.75,343.53) --
	(306.47,343.53) --
	(306.20,343.53) --
	(305.92,343.53) --
	(305.65,343.53) --
	(305.38,343.53) --
	(305.10,343.53) --
	(304.83,343.53) --
	(304.56,343.53) --
	(304.28,343.53) --
	(304.01,343.53) --
	(303.74,343.53) --
	(303.46,343.53) --
	(303.19,343.53) --
	(302.92,343.53) --
	(302.64,343.53) --
	(302.37,343.53) --
	(302.10,343.53) --
	(301.82,343.53) --
	(301.55,343.53) --
	(301.28,343.53) --
	(301.00,343.53) --
	(300.73,343.53) --
	(300.46,343.53) --
	(300.18,343.53) --
	(299.91,343.53) --
	(299.63,343.53) --
	(299.36,343.53) --
	(299.09,343.53) --
	(298.81,343.53) --
	(298.54,343.53) --
	(298.27,343.53) --
	(297.99,343.53) --
	(297.72,343.53) --
	(297.45,343.53) --
	(297.17,343.53) --
	(296.90,343.53) --
	(296.63,343.53) --
	(296.35,343.53) --
	(296.08,343.53) --
	(295.81,343.53) --
	(295.53,343.53) --
	(295.26,343.53) --
	(294.99,343.53) --
	(294.71,343.53) --
	(294.44,343.53) --
	(294.17,343.53) --
	(293.89,343.53) --
	(293.62,343.53) --
	(293.34,343.53) --
	(293.07,343.53) --
	(292.80,343.53) --
	(292.52,343.53) --
	(292.25,343.53) --
	(291.98,343.53) --
	(291.70,343.53) --
	(291.43,343.53) --
	(291.16,343.53) --
	(290.88,343.53) --
	(290.61,343.53) --
	(290.34,343.53) --
	(290.06,343.53) --
	(289.79,343.53) --
	(289.52,343.53) --
	(289.24,343.53) --
	(288.97,343.53) --
	(288.70,343.53) --
	(288.42,343.53) --
	(288.15,343.53) --
	(287.88,343.53) --
	(287.60,343.53) --
	(287.33,343.53) --
	(287.05,343.53) --
	(286.78,343.53) --
	(286.51,343.53) --
	(286.23,343.53) --
	(285.96,343.53) --
	(285.69,343.53) --
	(285.41,343.53) --
	(285.14,343.53) --
	(284.87,343.53) --
	(284.59,343.53) --
	(284.32,343.53) --
	(284.05,343.53) --
	(283.77,343.53) --
	(283.50,343.53) --
	(283.23,343.53) --
	(282.95,343.53) --
	(282.68,343.53) --
	(282.41,343.53) --
	(282.13,343.53) --
	(281.86,343.53) --
	(281.59,343.53) --
	(281.31,343.53) --
	(281.04,343.53) --
	(280.77,343.53) --
	(280.49,343.53) --
	(280.22,343.53) --
	(279.94,343.53) --
	(279.67,343.53) --
	(279.40,343.53) --
	(279.12,343.53) --
	(278.85,343.53) --
	(278.58,343.53) --
	(278.30,343.53) --
	(278.03,343.53) --
	(277.76,343.53) --
	(277.48,343.53) --
	(277.21,343.53) --
	(276.94,343.53) --
	(276.66,343.53) --
	(276.39,343.53) --
	(276.12,343.53) --
	(275.84,343.53) --
	(275.57,343.53) --
	(275.30,343.53) --
	(275.02,343.53) --
	(274.75,343.53) --
	(274.48,343.53) --
	(274.20,343.53) --
	(273.93,343.53) --
	(273.65,343.53) --
	(273.38,343.53) --
	(273.11,343.53) --
	(272.83,343.53) --
	(272.56,343.53) --
	(272.29,343.53) --
	(272.01,343.53) --
	(271.74,343.53) --
	(271.47,343.53) --
	(271.19,343.53) --
	(270.92,343.53) --
	(270.65,343.53) --
	(270.37,343.53) --
	(270.10,343.53) --
	(269.83,343.53) --
	(269.55,343.53) --
	(269.28,343.53) --
	cycle;

\path[] (269.28,343.53) --
	(269.55,343.53) --
	(269.83,343.53) --
	(270.10,343.53) --
	(270.37,343.53) --
	(270.65,343.53) --
	(270.92,343.53) --
	(271.19,343.53) --
	(271.47,343.53) --
	(271.74,343.53) --
	(272.01,343.53) --
	(272.29,343.53) --
	(272.56,343.53) --
	(272.83,343.53) --
	(273.11,343.53) --
	(273.38,343.53) --
	(273.65,343.53) --
	(273.93,343.53) --
	(274.20,343.53) --
	(274.48,343.53) --
	(274.75,343.53) --
	(275.02,343.53) --
	(275.30,343.53) --
	(275.57,343.53) --
	(275.84,343.53) --
	(276.12,343.53) --
	(276.39,343.53) --
	(276.66,343.53) --
	(276.94,343.53) --
	(277.21,343.53) --
	(277.48,343.53) --
	(277.76,343.53) --
	(278.03,343.53) --
	(278.30,343.53) --
	(278.58,343.53) --
	(278.85,343.53) --
	(279.12,343.53) --
	(279.40,343.53) --
	(279.67,343.53) --
	(279.94,343.53) --
	(280.22,343.53) --
	(280.49,343.53) --
	(280.77,343.53) --
	(281.04,343.53) --
	(281.31,343.53) --
	(281.59,343.53) --
	(281.86,343.53) --
	(282.13,343.53) --
	(282.41,343.53) --
	(282.68,343.53) --
	(282.95,343.53) --
	(283.23,343.53) --
	(283.50,343.53) --
	(283.77,343.53) --
	(284.05,343.53) --
	(284.32,343.53) --
	(284.59,343.53) --
	(284.87,343.53) --
	(285.14,343.53) --
	(285.41,343.53) --
	(285.69,343.53) --
	(285.96,343.53) --
	(286.23,343.53) --
	(286.51,343.53) --
	(286.78,343.53) --
	(287.05,343.53) --
	(287.33,343.53) --
	(287.60,343.53) --
	(287.88,343.53) --
	(288.15,343.53) --
	(288.42,343.53) --
	(288.70,343.53) --
	(288.97,343.53) --
	(289.24,343.53) --
	(289.52,343.53) --
	(289.79,343.53) --
	(290.06,343.53) --
	(290.34,343.53) --
	(290.61,343.53) --
	(290.88,343.53) --
	(291.16,343.53) --
	(291.43,343.53) --
	(291.70,343.53) --
	(291.98,343.53) --
	(292.25,343.53) --
	(292.52,343.53) --
	(292.80,343.53) --
	(293.07,343.53) --
	(293.34,343.53) --
	(293.62,343.53) --
	(293.89,343.53) --
	(294.17,343.53) --
	(294.44,343.53) --
	(294.71,343.53) --
	(294.99,343.53) --
	(295.26,343.53) --
	(295.53,343.53) --
	(295.81,343.53) --
	(296.08,343.53) --
	(296.35,343.53) --
	(296.63,343.53) --
	(296.90,343.53) --
	(297.17,343.53) --
	(297.45,343.53) --
	(297.72,343.53) --
	(297.99,343.53) --
	(298.27,343.53) --
	(298.54,343.53) --
	(298.81,343.53) --
	(299.09,343.53) --
	(299.36,343.53) --
	(299.63,343.54) --
	(299.91,343.54) --
	(300.18,343.53) --
	(300.46,343.53) --
	(300.73,343.53) --
	(301.00,343.53) --
	(301.28,343.53) --
	(301.55,343.53) --
	(301.82,343.53) --
	(302.10,343.53) --
	(302.37,343.54) --
	(302.64,343.53) --
	(302.92,343.53) --
	(303.19,343.54) --
	(303.46,343.54) --
	(303.74,343.54) --
	(304.01,343.53) --
	(304.28,343.53) --
	(304.56,343.53) --
	(304.83,343.53) --
	(305.10,343.53) --
	(305.38,343.53) --
	(305.65,343.53) --
	(305.92,343.53) --
	(306.20,343.53) --
	(306.47,343.54) --
	(306.75,343.55) --
	(307.02,343.54) --
	(307.29,343.53) --
	(307.57,343.53) --
	(307.84,343.53) --
	(308.11,343.54) --
	(308.39,343.54) --
	(308.66,343.53) --
	(308.93,343.54) --
	(309.21,343.55) --
	(309.48,343.54) --
	(309.75,343.55) --
	(310.03,343.54) --
	(310.30,343.54) --
	(310.57,343.54) --
	(310.85,343.54) --
	(311.12,343.54) --
	(311.39,343.54) --
	(311.67,343.56) --
	(311.94,343.56) --
	(312.21,343.54) --
	(312.49,343.56) --
	(312.76,343.56) --
	(313.03,343.56) --
	(313.31,343.56) --
	(313.58,343.58) --
	(313.86,343.57) --
	(314.13,343.57) --
	(314.40,343.61) --
	(314.68,343.59) --
	(314.95,343.66) --
	(315.22,343.72) --
	(315.50,343.72) --
	(315.77,343.78) --
	(316.04,343.86) --
	(316.32,343.98) --
	(316.59,344.26) --
	(316.86,345.06) --
	(317.14,348.00) --
	(317.41,356.83) --
	(317.68,362.33) --
	(317.96,348.62) --
	(318.23,345.54) --
	(318.50,344.52) --
	(318.78,344.17) --
	(319.05,344.01) --
	(319.32,343.93) --
	(319.60,343.79) --
	(319.87,343.72) --
	(320.15,343.65) --
	(320.42,343.62) --
	(320.69,343.63) --
	(320.97,343.60) --
	(321.24,343.56) --
	(321.51,343.57) --
	(321.79,343.63) --
	(322.06,343.60) --
	(322.33,343.55) --
	(322.61,343.56) --
	(322.88,343.55) --
	(323.15,343.55) --
	(323.43,343.56) --
	(323.70,343.59) --
	(323.97,343.57) --
	(324.25,343.57) --
	(324.52,343.56) --
	(324.79,343.55) --
	(325.07,343.54) --
	(325.34,343.57) --
	(325.61,343.58) --
	(325.89,343.56) --
	(326.16,343.53) --
	(326.44,343.54) --
	(326.71,343.54) --
	(326.98,343.55) --
	(327.26,343.53) --
	(327.53,343.53) --
	(327.80,343.54) --
	(328.08,343.54) --
	(328.35,343.54) --
	(328.62,343.54) --
	(328.90,343.53) --
	(329.17,343.54) --
	(329.44,343.55) --
	(329.72,343.54) --
	(329.99,343.53) --
	(330.26,343.54) --
	(330.54,343.55) --
	(330.81,343.53) --
	(331.08,343.54) --
	(331.36,343.55) --
	(331.63,343.53) --
	(331.90,343.54) --
	(332.18,343.54) --
	(332.45,343.53) --
	(332.73,343.54) --
	(333.00,343.53) --
	(333.27,343.53) --
	(333.55,343.54) --
	(333.82,343.55) --
	(334.09,343.56) --
	(334.37,343.54) --
	(334.64,343.55) --
	(334.91,343.55) --
	(335.19,343.54) --
	(335.46,343.53) --
	(335.73,343.55) --
	(336.01,343.54) --
	(336.28,343.57) --
	(336.55,343.56) --
	(336.83,343.55) --
	(337.10,343.54) --
	(337.37,343.53) --
	(337.65,343.54) --
	(337.92,343.56) --
	(338.19,343.53) --
	(338.47,343.54) --
	(338.74,343.54) --
	(339.02,343.53) --
	(339.29,343.54) --
	(339.56,343.55) --
	(339.84,343.57) --
	(340.11,343.56) --
	(340.38,343.59) --
	(340.66,343.55) --
	(340.93,343.55) --
	(341.20,343.54) --
	(341.48,343.54) --
	(341.75,343.54) --
	(342.02,343.56) --
	(342.30,343.56) --
	(342.57,343.53) --
	(342.84,343.53) --
	(343.12,343.53) --
	(343.39,343.54) --
	(343.66,343.56) --
	(343.94,343.55) --
	(344.21,343.54) --
	(344.48,343.55) --
	(344.76,343.57) --
	(345.03,343.54) --
	(345.30,343.56) --
	(345.58,343.56) --
	(345.85,343.53) --
	(346.13,343.55) --
	(346.40,343.57) --
	(346.67,343.55) --
	(346.95,343.57) --
	(347.22,343.54) --
	(347.49,343.55) --
	(347.77,343.55) --
	(348.04,343.54) --
	(348.31,343.54) --
	(348.59,343.54) --
	(348.86,343.54) --
	(349.13,343.54) --
	(349.41,343.55) --
	(349.68,343.56) --
	(349.95,343.54) --
	(350.23,343.54) --
	(350.50,343.53) --
	(350.77,343.54) --
	(351.05,343.56) --
	(351.32,343.56) --
	(351.59,343.54) --
	(351.87,343.54) --
	(352.14,343.55) --
	(352.42,343.54) --
	(352.69,343.54) --
	(352.96,343.54) --
	(353.24,343.53) --
	(353.51,343.55) --
	(353.78,343.54) --
	(354.06,343.55) --
	(354.33,343.54) --
	(354.60,343.53) --
	(354.88,343.53) --
	(355.15,343.54) --
	(355.42,343.53) --
	(355.70,343.53) --
	(355.97,343.53) --
	(356.24,343.54) --
	(356.52,343.53) --
	(356.79,343.53) --
	(357.06,343.53) --
	(357.34,343.54) --
	(357.61,343.54) --
	(357.88,343.53) --
	(358.16,343.53) --
	(358.43,343.53) --
	(358.71,343.54) --
	(358.98,343.53) --
	(359.25,343.53) --
	(359.53,343.53) --
	(359.80,343.53) --
	(360.07,343.53) --
	(360.35,343.53) --
	(360.62,343.53) --
	(360.89,343.53) --
	(361.17,343.53) --
	(361.44,343.53) --
	(361.71,343.53) --
	(361.99,343.53) --
	(362.26,343.53) --
	(362.53,343.53) --
	(362.81,343.53) --
	(363.08,343.53) --
	(363.35,343.53) --
	(363.63,343.53) --
	(363.90,343.53) --
	(364.17,343.53) --
	(364.45,343.53) --
	(364.72,343.53) --
	(365.00,343.53) --
	(365.27,343.53) --
	(365.54,343.53) --
	(365.82,343.53) --
	(366.09,343.53) --
	(366.36,343.53) --
	(366.64,343.53) --
	(366.91,343.53) --
	(367.18,343.53) --
	(367.46,343.53) --
	(367.73,343.53) --
	(368.00,343.53) --
	(368.28,343.53) --
	(368.55,343.53) --
	(368.82,343.53) --
	(369.10,343.53) --
	(369.37,343.53) --
	(369.64,343.53) --
	(369.92,343.53) --
	(370.19,343.53) --
	(370.46,343.53) --
	(370.74,343.53) --
	(371.01,343.53) --
	(371.28,343.53) --
	(371.56,343.53) --
	(371.83,343.53) --
	(372.11,343.53) --
	(372.38,343.53) --
	(372.65,343.53) --
	(372.93,343.53) --
	(373.20,343.53) --
	(373.47,343.53) --
	(373.75,343.53) --
	(374.02,343.53) --
	(374.29,343.53) --
	(374.57,343.53) --
	(374.84,343.53) --
	(375.11,343.53) --
	(375.39,343.53) --
	(375.66,343.53) --
	(375.93,343.53) --
	(376.21,343.53) --
	(376.48,343.53) --
	(376.75,343.53) --
	(377.03,343.53) --
	(377.30,343.53) --
	(377.57,343.53) --
	(377.85,343.53) --
	(378.12,343.53) --
	(378.40,343.53) --
	(378.67,343.53) --
	(378.94,343.53) --
	(379.22,343.53) --
	(379.49,343.53) --
	(379.76,343.53) --
	(380.04,343.53) --
	(380.31,343.53) --
	(380.58,343.53) --
	(380.86,343.53) --
	(381.13,343.53) --
	(381.40,343.53) --
	(381.68,343.53) --
	(381.95,343.53) --
	(382.22,343.53) --
	(382.50,343.53) --
	(382.77,343.53) --
	(383.04,343.53) --
	(383.32,343.53) --
	(383.59,343.53) --
	(383.86,343.53) --
	(384.14,343.53) --
	(384.41,343.53) --
	(384.69,343.53) --
	(384.96,343.53) --
	(385.23,343.53) --
	(385.51,343.53) --
	(385.78,343.53) --
	(386.05,343.53) --
	(386.33,343.53) --
	(386.60,343.53) --
	(386.87,343.53) --
	(387.15,343.53) --
	(387.42,343.53) --
	(387.69,343.53) --
	(387.97,343.53) --
	(388.24,343.53) --
	(388.51,343.53) --
	(388.79,343.53) --
	(389.06,343.53) --
	(389.33,343.53) --
	(389.61,343.53) --
	(389.88,343.53) --
	(390.15,343.53) --
	(390.43,343.53) --
	(390.70,343.53) --
	(390.98,343.53) --
	(391.25,343.53) --
	(391.52,343.53) --
	(391.80,343.53) --
	(392.07,343.53) --
	(392.34,343.53) --
	(392.62,343.53) --
	(392.89,343.53) --
	(393.16,343.53) --
	(393.44,343.53) --
	(393.71,343.53) --
	(393.98,343.53) --
	(394.26,343.53) --
	(394.53,343.53) --
	(394.80,343.53) --
	(395.08,343.53) --
	(395.35,343.53) --
	(395.62,343.53) --
	(395.90,343.53) --
	(396.17,343.53) --
	(396.44,343.53) --
	(396.72,343.53) --
	(396.99,343.53) --
	(397.27,343.53) --
	(397.54,343.53) --
	(397.81,343.53) --
	(398.09,343.53) --
	(398.36,343.53) --
	(398.63,343.53) --
	(398.91,343.53) --
	(399.18,343.53) --
	(399.45,343.53) --
	(399.73,343.53) --
	(400.00,343.53) --
	(400.27,343.53) --
	(400.55,343.53) --
	(400.82,343.53) --
	(401.09,343.53) --
	(401.37,343.53) --
	(401.64,343.53) --
	(401.91,343.53) --
	(402.19,343.53) --
	(402.46,343.53) --
	(402.73,343.53) --
	(403.01,343.53) --
	(403.28,343.53) --
	(403.55,343.53) --
	(403.83,343.53) --
	(404.10,343.53) --
	(404.38,343.53) --
	(404.65,343.53) --
	(404.92,343.53) --
	(405.20,343.53) --
	(405.47,343.53) --
	(405.74,343.53) --
	(406.02,343.53) --
	(406.29,343.53) --
	(406.56,343.53) --
	(406.84,343.53) --
	(407.11,343.53) --
	(407.38,343.53) --
	(407.66,343.53) --
	(407.93,343.53) --
	(408.20,343.53) --
	(408.48,343.53) --
	(408.75,343.53) --
	(409.02,343.53);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.26,342.59) -- (318.26,363.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.45,342.59) -- (325.45,363.27);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,342.59) -- (317.57,363.27);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,316.42) rectangle (391.98,337.09);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,317.36) --
	(269.55,317.36) --
	(269.83,317.36) --
	(270.10,317.36) --
	(270.37,317.36) --
	(270.65,317.36) --
	(270.92,317.36) --
	(271.19,317.36) --
	(271.47,317.36) --
	(271.74,317.36) --
	(272.01,317.36) --
	(272.29,317.36) --
	(272.56,317.36) --
	(272.83,317.36) --
	(273.11,317.36) --
	(273.38,317.36) --
	(273.65,317.36) --
	(273.93,317.36) --
	(274.20,317.36) --
	(274.48,317.36) --
	(274.75,317.36) --
	(275.02,317.36) --
	(275.30,317.36) --
	(275.57,317.36) --
	(275.84,317.36) --
	(276.12,317.36) --
	(276.39,317.36) --
	(276.66,317.36) --
	(276.94,317.36) --
	(277.21,317.36) --
	(277.48,317.36) --
	(277.76,317.36) --
	(278.03,317.36) --
	(278.30,317.36) --
	(278.58,317.36) --
	(278.85,317.36) --
	(279.12,317.36) --
	(279.40,317.36) --
	(279.67,317.36) --
	(279.94,317.36) --
	(280.22,317.36) --
	(280.49,317.36) --
	(280.77,317.36) --
	(281.04,317.36) --
	(281.31,317.36) --
	(281.59,317.36) --
	(281.86,317.36) --
	(282.13,317.36) --
	(282.41,317.36) --
	(282.68,317.36) --
	(282.95,317.36) --
	(283.23,317.36) --
	(283.50,317.36) --
	(283.77,317.36) --
	(284.05,317.36) --
	(284.32,317.36) --
	(284.59,317.36) --
	(284.87,317.36) --
	(285.14,317.36) --
	(285.41,317.36) --
	(285.69,317.36) --
	(285.96,317.36) --
	(286.23,317.36) --
	(286.51,317.36) --
	(286.78,317.36) --
	(287.05,317.36) --
	(287.33,317.36) --
	(287.60,317.36) --
	(287.88,317.36) --
	(288.15,317.36) --
	(288.42,317.36) --
	(288.70,317.36) --
	(288.97,317.36) --
	(289.24,317.36) --
	(289.52,317.36) --
	(289.79,317.36) --
	(290.06,317.36) --
	(290.34,317.36) --
	(290.61,317.36) --
	(290.88,317.36) --
	(291.16,317.36) --
	(291.43,317.36) --
	(291.70,317.36) --
	(291.98,317.36) --
	(292.25,317.36) --
	(292.52,317.36) --
	(292.80,317.36) --
	(293.07,317.36) --
	(293.34,317.36) --
	(293.62,317.36) --
	(293.89,317.36) --
	(294.17,317.36) --
	(294.44,317.36) --
	(294.71,317.36) --
	(294.99,317.36) --
	(295.26,317.36) --
	(295.53,317.36) --
	(295.81,317.36) --
	(296.08,317.36) --
	(296.35,317.36) --
	(296.63,317.36) --
	(296.90,317.36) --
	(297.17,317.36) --
	(297.45,317.36) --
	(297.72,317.36) --
	(297.99,317.36) --
	(298.27,317.36) --
	(298.54,317.36) --
	(298.81,317.36) --
	(299.09,317.36) --
	(299.36,317.36) --
	(299.63,317.36) --
	(299.91,317.36) --
	(300.18,317.36) --
	(300.46,317.36) --
	(300.73,317.36) --
	(301.00,317.36) --
	(301.28,317.36) --
	(301.55,317.36) --
	(301.82,317.36) --
	(302.10,317.36) --
	(302.37,317.36) --
	(302.64,317.36) --
	(302.92,317.36) --
	(303.19,317.36) --
	(303.46,317.36) --
	(303.74,317.36) --
	(304.01,317.36) --
	(304.28,317.36) --
	(304.56,317.36) --
	(304.83,317.36) --
	(305.10,317.36) --
	(305.38,317.36) --
	(305.65,317.36) --
	(305.92,317.36) --
	(306.20,317.36) --
	(306.47,317.36) --
	(306.75,317.36) --
	(307.02,317.36) --
	(307.29,317.36) --
	(307.57,317.36) --
	(307.84,317.37) --
	(308.11,317.36) --
	(308.39,317.38) --
	(308.66,317.38) --
	(308.93,317.36) --
	(309.21,317.36) --
	(309.48,317.38) --
	(309.75,317.37) --
	(310.03,317.36) --
	(310.30,317.37) --
	(310.57,317.37) --
	(310.85,317.37) --
	(311.12,317.37) --
	(311.39,317.36) --
	(311.67,317.36) --
	(311.94,317.36) --
	(312.21,317.36) --
	(312.49,317.37) --
	(312.76,317.38) --
	(313.03,317.38) --
	(313.31,317.40) --
	(313.58,317.40) --
	(313.86,317.41) --
	(314.13,317.43) --
	(314.40,317.43) --
	(314.68,317.41) --
	(314.95,317.47) --
	(315.22,317.51) --
	(315.50,317.55) --
	(315.77,317.62) --
	(316.04,317.69) --
	(316.32,317.81) --
	(316.59,318.17) --
	(316.86,318.83) --
	(317.14,321.59) --
	(317.41,330.45) --
	(317.68,336.15) --
	(317.96,321.77) --
	(318.23,319.42) --
	(318.50,318.38) --
	(318.78,317.93) --
	(319.05,317.78) --
	(319.32,317.62) --
	(319.60,317.53) --
	(319.87,317.58) --
	(320.15,317.52) --
	(320.42,317.51) --
	(320.69,317.45) --
	(320.97,317.49) --
	(321.24,317.46) --
	(321.51,317.44) --
	(321.79,317.45) --
	(322.06,317.42) --
	(322.33,317.41) --
	(322.61,317.42) --
	(322.88,317.41) --
	(323.15,317.41) --
	(323.43,317.42) --
	(323.70,317.41) --
	(323.97,317.38) --
	(324.25,317.37) --
	(324.52,317.39) --
	(324.79,317.37) --
	(325.07,317.39) --
	(325.34,317.38) --
	(325.61,317.37) --
	(325.89,317.36) --
	(326.16,317.37) --
	(326.44,317.38) --
	(326.71,317.38) --
	(326.98,317.38) --
	(327.26,317.37) --
	(327.53,317.38) --
	(327.80,317.38) --
	(328.08,317.37) --
	(328.35,317.36) --
	(328.62,317.36) --
	(328.90,317.37) --
	(329.17,317.37) --
	(329.44,317.36) --
	(329.72,317.36) --
	(329.99,317.39) --
	(330.26,317.37) --
	(330.54,317.38) --
	(330.81,317.37) --
	(331.08,317.37) --
	(331.36,317.36) --
	(331.63,317.37) --
	(331.90,317.36) --
	(332.18,317.36) --
	(332.45,317.37) --
	(332.73,317.40) --
	(333.00,317.37) --
	(333.27,317.36) --
	(333.55,317.37) --
	(333.82,317.38) --
	(334.09,317.38) --
	(334.37,317.37) --
	(334.64,317.38) --
	(334.91,317.41) --
	(335.19,317.42) --
	(335.46,317.37) --
	(335.73,317.38) --
	(336.01,317.39) --
	(336.28,317.36) --
	(336.55,317.38) --
	(336.83,317.40) --
	(337.10,317.38) --
	(337.37,317.38) --
	(337.65,317.37) --
	(337.92,317.37) --
	(338.19,317.39) --
	(338.47,317.38) --
	(338.74,317.37) --
	(339.02,317.36) --
	(339.29,317.40) --
	(339.56,317.41) --
	(339.84,317.37) --
	(340.11,317.37) --
	(340.38,317.39) --
	(340.66,317.38) --
	(340.93,317.41) --
	(341.20,317.41) --
	(341.48,317.38) --
	(341.75,317.41) --
	(342.02,317.41) --
	(342.30,317.39) --
	(342.57,317.42) --
	(342.84,317.42) --
	(343.12,317.42) --
	(343.39,317.39) --
	(343.66,317.37) --
	(343.94,317.37) --
	(344.21,317.40) --
	(344.48,317.41) --
	(344.76,317.40) --
	(345.03,317.40) --
	(345.30,317.42) --
	(345.58,317.39) --
	(345.85,317.40) --
	(346.13,317.37) --
	(346.40,317.39) --
	(346.67,317.44) --
	(346.95,317.42) --
	(347.22,317.40) --
	(347.49,317.41) --
	(347.77,317.37) --
	(348.04,317.39) --
	(348.31,317.40) --
	(348.59,317.41) --
	(348.86,317.38) --
	(349.13,317.39) --
	(349.41,317.39) --
	(349.68,317.39) --
	(349.95,317.38) --
	(350.23,317.38) --
	(350.50,317.38) --
	(350.77,317.41) --
	(351.05,317.40) --
	(351.32,317.38) --
	(351.59,317.39) --
	(351.87,317.46) --
	(352.14,317.43) --
	(352.42,317.41) --
	(352.69,317.41) --
	(352.96,317.37) --
	(353.24,317.39) --
	(353.51,317.38) --
	(353.78,317.37) --
	(354.06,317.36) --
	(354.33,317.38) --
	(354.60,317.39) --
	(354.88,317.37) --
	(355.15,317.37) --
	(355.42,317.38) --
	(355.70,317.38) --
	(355.97,317.38) --
	(356.24,317.36) --
	(356.52,317.38) --
	(356.79,317.39) --
	(357.06,317.37) --
	(357.34,317.38) --
	(357.61,317.39) --
	(357.88,317.37) --
	(358.16,317.36) --
	(358.43,317.37) --
	(358.71,317.38) --
	(358.98,317.38) --
	(359.25,317.36) --
	(359.53,317.36) --
	(359.80,317.36) --
	(360.07,317.36) --
	(360.35,317.38) --
	(360.62,317.37) --
	(360.89,317.36) --
	(361.17,317.36) --
	(361.44,317.36) --
	(361.71,317.36) --
	(361.99,317.36) --
	(362.26,317.36) --
	(362.53,317.36) --
	(362.81,317.36) --
	(363.08,317.36) --
	(363.35,317.36) --
	(363.63,317.36) --
	(363.90,317.37) --
	(364.17,317.36) --
	(364.45,317.37) --
	(364.72,317.36) --
	(365.00,317.36) --
	(365.27,317.36) --
	(365.54,317.37) --
	(365.82,317.36) --
	(366.09,317.36) --
	(366.36,317.36) --
	(366.64,317.36) --
	(366.91,317.36) --
	(367.18,317.36) --
	(367.46,317.36) --
	(367.73,317.36) --
	(368.00,317.36) --
	(368.28,317.36) --
	(368.55,317.36) --
	(368.82,317.36) --
	(369.10,317.36) --
	(369.37,317.36) --
	(369.64,317.36) --
	(369.92,317.36) --
	(370.19,317.36) --
	(370.46,317.36) --
	(370.74,317.36) --
	(371.01,317.36) --
	(371.28,317.36) --
	(371.56,317.36) --
	(371.83,317.36) --
	(372.11,317.36) --
	(372.38,317.36) --
	(372.65,317.36) --
	(372.93,317.36) --
	(373.20,317.36) --
	(373.47,317.36) --
	(373.75,317.36) --
	(374.02,317.36) --
	(374.29,317.36) --
	(374.57,317.36) --
	(374.84,317.36) --
	(375.11,317.36) --
	(375.39,317.36) --
	(375.66,317.36) --
	(375.93,317.36) --
	(376.21,317.36) --
	(376.48,317.36) --
	(376.75,317.36) --
	(377.03,317.36) --
	(377.30,317.36) --
	(377.57,317.36) --
	(377.85,317.36) --
	(378.12,317.36) --
	(378.40,317.36) --
	(378.67,317.36) --
	(378.94,317.36) --
	(379.22,317.36) --
	(379.49,317.36) --
	(379.76,317.36) --
	(380.04,317.36) --
	(380.31,317.36) --
	(380.58,317.36) --
	(380.86,317.36) --
	(381.13,317.36) --
	(381.40,317.36) --
	(381.68,317.36) --
	(381.95,317.36) --
	(382.22,317.36) --
	(382.50,317.36) --
	(382.77,317.36) --
	(383.04,317.36) --
	(383.32,317.36) --
	(383.59,317.36) --
	(383.86,317.36) --
	(384.14,317.36) --
	(384.41,317.36) --
	(384.69,317.36) --
	(384.96,317.36) --
	(385.23,317.36) --
	(385.51,317.36) --
	(385.78,317.36) --
	(386.05,317.36) --
	(386.33,317.36) --
	(386.60,317.36) --
	(386.87,317.36) --
	(387.15,317.36) --
	(387.42,317.36) --
	(387.69,317.36) --
	(387.97,317.36) --
	(388.24,317.36) --
	(388.51,317.36) --
	(388.79,317.36) --
	(389.06,317.36) --
	(389.33,317.36) --
	(389.61,317.36) --
	(389.88,317.36) --
	(390.15,317.36) --
	(390.43,317.36) --
	(390.70,317.36) --
	(390.98,317.36) --
	(391.25,317.36) --
	(391.52,317.36) --
	(391.80,317.36) --
	(392.07,317.36) --
	(392.34,317.36) --
	(392.62,317.36) --
	(392.89,317.36) --
	(393.16,317.36) --
	(393.44,317.36) --
	(393.71,317.36) --
	(393.98,317.36) --
	(394.26,317.36) --
	(394.53,317.36) --
	(394.80,317.36) --
	(395.08,317.36) --
	(395.35,317.36) --
	(395.62,317.36) --
	(395.90,317.36) --
	(396.17,317.36) --
	(396.44,317.36) --
	(396.72,317.36) --
	(396.99,317.36) --
	(397.27,317.36) --
	(397.54,317.36) --
	(397.81,317.36) --
	(398.09,317.36) --
	(398.36,317.36) --
	(398.63,317.36) --
	(398.91,317.36) --
	(399.18,317.36) --
	(399.45,317.36) --
	(399.73,317.36) --
	(400.00,317.36) --
	(400.27,317.36) --
	(400.55,317.36) --
	(400.82,317.36) --
	(401.09,317.36) --
	(401.37,317.36) --
	(401.64,317.36) --
	(401.91,317.36) --
	(402.19,317.36) --
	(402.46,317.36) --
	(402.73,317.36) --
	(403.01,317.36) --
	(403.28,317.36) --
	(403.55,317.36) --
	(403.83,317.36) --
	(404.10,317.36) --
	(404.38,317.36) --
	(404.65,317.36) --
	(404.92,317.36) --
	(405.20,317.36) --
	(405.47,317.36) --
	(405.74,317.36) --
	(406.02,317.36) --
	(406.29,317.36) --
	(406.56,317.36) --
	(406.84,317.36) --
	(407.11,317.36) --
	(407.38,317.36) --
	(407.66,317.36) --
	(407.93,317.36) --
	(408.20,317.36) --
	(408.48,317.36) --
	(408.75,317.36) --
	(409.02,317.36) --
	(409.02,317.36) --
	(408.75,317.36) --
	(408.48,317.36) --
	(408.20,317.36) --
	(407.93,317.36) --
	(407.66,317.36) --
	(407.38,317.36) --
	(407.11,317.36) --
	(406.84,317.36) --
	(406.56,317.36) --
	(406.29,317.36) --
	(406.02,317.36) --
	(405.74,317.36) --
	(405.47,317.36) --
	(405.20,317.36) --
	(404.92,317.36) --
	(404.65,317.36) --
	(404.38,317.36) --
	(404.10,317.36) --
	(403.83,317.36) --
	(403.55,317.36) --
	(403.28,317.36) --
	(403.01,317.36) --
	(402.73,317.36) --
	(402.46,317.36) --
	(402.19,317.36) --
	(401.91,317.36) --
	(401.64,317.36) --
	(401.37,317.36) --
	(401.09,317.36) --
	(400.82,317.36) --
	(400.55,317.36) --
	(400.27,317.36) --
	(400.00,317.36) --
	(399.73,317.36) --
	(399.45,317.36) --
	(399.18,317.36) --
	(398.91,317.36) --
	(398.63,317.36) --
	(398.36,317.36) --
	(398.09,317.36) --
	(397.81,317.36) --
	(397.54,317.36) --
	(397.27,317.36) --
	(396.99,317.36) --
	(396.72,317.36) --
	(396.44,317.36) --
	(396.17,317.36) --
	(395.90,317.36) --
	(395.62,317.36) --
	(395.35,317.36) --
	(395.08,317.36) --
	(394.80,317.36) --
	(394.53,317.36) --
	(394.26,317.36) --
	(393.98,317.36) --
	(393.71,317.36) --
	(393.44,317.36) --
	(393.16,317.36) --
	(392.89,317.36) --
	(392.62,317.36) --
	(392.34,317.36) --
	(392.07,317.36) --
	(391.80,317.36) --
	(391.52,317.36) --
	(391.25,317.36) --
	(390.98,317.36) --
	(390.70,317.36) --
	(390.43,317.36) --
	(390.15,317.36) --
	(389.88,317.36) --
	(389.61,317.36) --
	(389.33,317.36) --
	(389.06,317.36) --
	(388.79,317.36) --
	(388.51,317.36) --
	(388.24,317.36) --
	(387.97,317.36) --
	(387.69,317.36) --
	(387.42,317.36) --
	(387.15,317.36) --
	(386.87,317.36) --
	(386.60,317.36) --
	(386.33,317.36) --
	(386.05,317.36) --
	(385.78,317.36) --
	(385.51,317.36) --
	(385.23,317.36) --
	(384.96,317.36) --
	(384.69,317.36) --
	(384.41,317.36) --
	(384.14,317.36) --
	(383.86,317.36) --
	(383.59,317.36) --
	(383.32,317.36) --
	(383.04,317.36) --
	(382.77,317.36) --
	(382.50,317.36) --
	(382.22,317.36) --
	(381.95,317.36) --
	(381.68,317.36) --
	(381.40,317.36) --
	(381.13,317.36) --
	(380.86,317.36) --
	(380.58,317.36) --
	(380.31,317.36) --
	(380.04,317.36) --
	(379.76,317.36) --
	(379.49,317.36) --
	(379.22,317.36) --
	(378.94,317.36) --
	(378.67,317.36) --
	(378.40,317.36) --
	(378.12,317.36) --
	(377.85,317.36) --
	(377.57,317.36) --
	(377.30,317.36) --
	(377.03,317.36) --
	(376.75,317.36) --
	(376.48,317.36) --
	(376.21,317.36) --
	(375.93,317.36) --
	(375.66,317.36) --
	(375.39,317.36) --
	(375.11,317.36) --
	(374.84,317.36) --
	(374.57,317.36) --
	(374.29,317.36) --
	(374.02,317.36) --
	(373.75,317.36) --
	(373.47,317.36) --
	(373.20,317.36) --
	(372.93,317.36) --
	(372.65,317.36) --
	(372.38,317.36) --
	(372.11,317.36) --
	(371.83,317.36) --
	(371.56,317.36) --
	(371.28,317.36) --
	(371.01,317.36) --
	(370.74,317.36) --
	(370.46,317.36) --
	(370.19,317.36) --
	(369.92,317.36) --
	(369.64,317.36) --
	(369.37,317.36) --
	(369.10,317.36) --
	(368.82,317.36) --
	(368.55,317.36) --
	(368.28,317.36) --
	(368.00,317.36) --
	(367.73,317.36) --
	(367.46,317.36) --
	(367.18,317.36) --
	(366.91,317.36) --
	(366.64,317.36) --
	(366.36,317.36) --
	(366.09,317.36) --
	(365.82,317.36) --
	(365.54,317.36) --
	(365.27,317.36) --
	(365.00,317.36) --
	(364.72,317.36) --
	(364.45,317.36) --
	(364.17,317.36) --
	(363.90,317.36) --
	(363.63,317.36) --
	(363.35,317.36) --
	(363.08,317.36) --
	(362.81,317.36) --
	(362.53,317.36) --
	(362.26,317.36) --
	(361.99,317.36) --
	(361.71,317.36) --
	(361.44,317.36) --
	(361.17,317.36) --
	(360.89,317.36) --
	(360.62,317.36) --
	(360.35,317.36) --
	(360.07,317.36) --
	(359.80,317.36) --
	(359.53,317.36) --
	(359.25,317.36) --
	(358.98,317.36) --
	(358.71,317.36) --
	(358.43,317.36) --
	(358.16,317.36) --
	(357.88,317.36) --
	(357.61,317.36) --
	(357.34,317.36) --
	(357.06,317.36) --
	(356.79,317.36) --
	(356.52,317.36) --
	(356.24,317.36) --
	(355.97,317.36) --
	(355.70,317.36) --
	(355.42,317.36) --
	(355.15,317.36) --
	(354.88,317.36) --
	(354.60,317.36) --
	(354.33,317.36) --
	(354.06,317.36) --
	(353.78,317.36) --
	(353.51,317.36) --
	(353.24,317.36) --
	(352.96,317.36) --
	(352.69,317.36) --
	(352.42,317.36) --
	(352.14,317.36) --
	(351.87,317.36) --
	(351.59,317.36) --
	(351.32,317.36) --
	(351.05,317.36) --
	(350.77,317.36) --
	(350.50,317.36) --
	(350.23,317.36) --
	(349.95,317.36) --
	(349.68,317.36) --
	(349.41,317.36) --
	(349.13,317.36) --
	(348.86,317.36) --
	(348.59,317.36) --
	(348.31,317.36) --
	(348.04,317.36) --
	(347.77,317.36) --
	(347.49,317.36) --
	(347.22,317.36) --
	(346.95,317.36) --
	(346.67,317.36) --
	(346.40,317.36) --
	(346.13,317.36) --
	(345.85,317.36) --
	(345.58,317.36) --
	(345.30,317.36) --
	(345.03,317.36) --
	(344.76,317.36) --
	(344.48,317.36) --
	(344.21,317.36) --
	(343.94,317.36) --
	(343.66,317.36) --
	(343.39,317.36) --
	(343.12,317.36) --
	(342.84,317.36) --
	(342.57,317.36) --
	(342.30,317.36) --
	(342.02,317.36) --
	(341.75,317.36) --
	(341.48,317.36) --
	(341.20,317.36) --
	(340.93,317.36) --
	(340.66,317.36) --
	(340.38,317.36) --
	(340.11,317.36) --
	(339.84,317.36) --
	(339.56,317.36) --
	(339.29,317.36) --
	(339.02,317.36) --
	(338.74,317.36) --
	(338.47,317.36) --
	(338.19,317.36) --
	(337.92,317.36) --
	(337.65,317.36) --
	(337.37,317.36) --
	(337.10,317.36) --
	(336.83,317.36) --
	(336.55,317.36) --
	(336.28,317.36) --
	(336.01,317.36) --
	(335.73,317.36) --
	(335.46,317.36) --
	(335.19,317.36) --
	(334.91,317.36) --
	(334.64,317.36) --
	(334.37,317.36) --
	(334.09,317.36) --
	(333.82,317.36) --
	(333.55,317.36) --
	(333.27,317.36) --
	(333.00,317.36) --
	(332.73,317.36) --
	(332.45,317.36) --
	(332.18,317.36) --
	(331.90,317.36) --
	(331.63,317.36) --
	(331.36,317.36) --
	(331.08,317.36) --
	(330.81,317.36) --
	(330.54,317.36) --
	(330.26,317.36) --
	(329.99,317.36) --
	(329.72,317.36) --
	(329.44,317.36) --
	(329.17,317.36) --
	(328.90,317.36) --
	(328.62,317.36) --
	(328.35,317.36) --
	(328.08,317.36) --
	(327.80,317.36) --
	(327.53,317.36) --
	(327.26,317.36) --
	(326.98,317.36) --
	(326.71,317.36) --
	(326.44,317.36) --
	(326.16,317.36) --
	(325.89,317.36) --
	(325.61,317.36) --
	(325.34,317.36) --
	(325.07,317.36) --
	(324.79,317.36) --
	(324.52,317.36) --
	(324.25,317.36) --
	(323.97,317.36) --
	(323.70,317.36) --
	(323.43,317.36) --
	(323.15,317.36) --
	(322.88,317.36) --
	(322.61,317.36) --
	(322.33,317.36) --
	(322.06,317.36) --
	(321.79,317.36) --
	(321.51,317.36) --
	(321.24,317.36) --
	(320.97,317.36) --
	(320.69,317.36) --
	(320.42,317.36) --
	(320.15,317.36) --
	(319.87,317.36) --
	(319.60,317.36) --
	(319.32,317.36) --
	(319.05,317.36) --
	(318.78,317.36) --
	(318.50,317.36) --
	(318.23,317.36) --
	(317.96,317.36) --
	(317.68,317.36) --
	(317.41,317.36) --
	(317.14,317.36) --
	(316.86,317.36) --
	(316.59,317.36) --
	(316.32,317.36) --
	(316.04,317.36) --
	(315.77,317.36) --
	(315.50,317.36) --
	(315.22,317.36) --
	(314.95,317.36) --
	(314.68,317.36) --
	(314.40,317.36) --
	(314.13,317.36) --
	(313.86,317.36) --
	(313.58,317.36) --
	(313.31,317.36) --
	(313.03,317.36) --
	(312.76,317.36) --
	(312.49,317.36) --
	(312.21,317.36) --
	(311.94,317.36) --
	(311.67,317.36) --
	(311.39,317.36) --
	(311.12,317.36) --
	(310.85,317.36) --
	(310.57,317.36) --
	(310.30,317.36) --
	(310.03,317.36) --
	(309.75,317.36) --
	(309.48,317.36) --
	(309.21,317.36) --
	(308.93,317.36) --
	(308.66,317.36) --
	(308.39,317.36) --
	(308.11,317.36) --
	(307.84,317.36) --
	(307.57,317.36) --
	(307.29,317.36) --
	(307.02,317.36) --
	(306.75,317.36) --
	(306.47,317.36) --
	(306.20,317.36) --
	(305.92,317.36) --
	(305.65,317.36) --
	(305.38,317.36) --
	(305.10,317.36) --
	(304.83,317.36) --
	(304.56,317.36) --
	(304.28,317.36) --
	(304.01,317.36) --
	(303.74,317.36) --
	(303.46,317.36) --
	(303.19,317.36) --
	(302.92,317.36) --
	(302.64,317.36) --
	(302.37,317.36) --
	(302.10,317.36) --
	(301.82,317.36) --
	(301.55,317.36) --
	(301.28,317.36) --
	(301.00,317.36) --
	(300.73,317.36) --
	(300.46,317.36) --
	(300.18,317.36) --
	(299.91,317.36) --
	(299.63,317.36) --
	(299.36,317.36) --
	(299.09,317.36) --
	(298.81,317.36) --
	(298.54,317.36) --
	(298.27,317.36) --
	(297.99,317.36) --
	(297.72,317.36) --
	(297.45,317.36) --
	(297.17,317.36) --
	(296.90,317.36) --
	(296.63,317.36) --
	(296.35,317.36) --
	(296.08,317.36) --
	(295.81,317.36) --
	(295.53,317.36) --
	(295.26,317.36) --
	(294.99,317.36) --
	(294.71,317.36) --
	(294.44,317.36) --
	(294.17,317.36) --
	(293.89,317.36) --
	(293.62,317.36) --
	(293.34,317.36) --
	(293.07,317.36) --
	(292.80,317.36) --
	(292.52,317.36) --
	(292.25,317.36) --
	(291.98,317.36) --
	(291.70,317.36) --
	(291.43,317.36) --
	(291.16,317.36) --
	(290.88,317.36) --
	(290.61,317.36) --
	(290.34,317.36) --
	(290.06,317.36) --
	(289.79,317.36) --
	(289.52,317.36) --
	(289.24,317.36) --
	(288.97,317.36) --
	(288.70,317.36) --
	(288.42,317.36) --
	(288.15,317.36) --
	(287.88,317.36) --
	(287.60,317.36) --
	(287.33,317.36) --
	(287.05,317.36) --
	(286.78,317.36) --
	(286.51,317.36) --
	(286.23,317.36) --
	(285.96,317.36) --
	(285.69,317.36) --
	(285.41,317.36) --
	(285.14,317.36) --
	(284.87,317.36) --
	(284.59,317.36) --
	(284.32,317.36) --
	(284.05,317.36) --
	(283.77,317.36) --
	(283.50,317.36) --
	(283.23,317.36) --
	(282.95,317.36) --
	(282.68,317.36) --
	(282.41,317.36) --
	(282.13,317.36) --
	(281.86,317.36) --
	(281.59,317.36) --
	(281.31,317.36) --
	(281.04,317.36) --
	(280.77,317.36) --
	(280.49,317.36) --
	(280.22,317.36) --
	(279.94,317.36) --
	(279.67,317.36) --
	(279.40,317.36) --
	(279.12,317.36) --
	(278.85,317.36) --
	(278.58,317.36) --
	(278.30,317.36) --
	(278.03,317.36) --
	(277.76,317.36) --
	(277.48,317.36) --
	(277.21,317.36) --
	(276.94,317.36) --
	(276.66,317.36) --
	(276.39,317.36) --
	(276.12,317.36) --
	(275.84,317.36) --
	(275.57,317.36) --
	(275.30,317.36) --
	(275.02,317.36) --
	(274.75,317.36) --
	(274.48,317.36) --
	(274.20,317.36) --
	(273.93,317.36) --
	(273.65,317.36) --
	(273.38,317.36) --
	(273.11,317.36) --
	(272.83,317.36) --
	(272.56,317.36) --
	(272.29,317.36) --
	(272.01,317.36) --
	(271.74,317.36) --
	(271.47,317.36) --
	(271.19,317.36) --
	(270.92,317.36) --
	(270.65,317.36) --
	(270.37,317.36) --
	(270.10,317.36) --
	(269.83,317.36) --
	(269.55,317.36) --
	(269.28,317.36) --
	cycle;

\path[] (269.28,317.36) --
	(269.55,317.36) --
	(269.83,317.36) --
	(270.10,317.36) --
	(270.37,317.36) --
	(270.65,317.36) --
	(270.92,317.36) --
	(271.19,317.36) --
	(271.47,317.36) --
	(271.74,317.36) --
	(272.01,317.36) --
	(272.29,317.36) --
	(272.56,317.36) --
	(272.83,317.36) --
	(273.11,317.36) --
	(273.38,317.36) --
	(273.65,317.36) --
	(273.93,317.36) --
	(274.20,317.36) --
	(274.48,317.36) --
	(274.75,317.36) --
	(275.02,317.36) --
	(275.30,317.36) --
	(275.57,317.36) --
	(275.84,317.36) --
	(276.12,317.36) --
	(276.39,317.36) --
	(276.66,317.36) --
	(276.94,317.36) --
	(277.21,317.36) --
	(277.48,317.36) --
	(277.76,317.36) --
	(278.03,317.36) --
	(278.30,317.36) --
	(278.58,317.36) --
	(278.85,317.36) --
	(279.12,317.36) --
	(279.40,317.36) --
	(279.67,317.36) --
	(279.94,317.36) --
	(280.22,317.36) --
	(280.49,317.36) --
	(280.77,317.36) --
	(281.04,317.36) --
	(281.31,317.36) --
	(281.59,317.36) --
	(281.86,317.36) --
	(282.13,317.36) --
	(282.41,317.36) --
	(282.68,317.36) --
	(282.95,317.36) --
	(283.23,317.36) --
	(283.50,317.36) --
	(283.77,317.36) --
	(284.05,317.36) --
	(284.32,317.36) --
	(284.59,317.36) --
	(284.87,317.36) --
	(285.14,317.36) --
	(285.41,317.36) --
	(285.69,317.36) --
	(285.96,317.36) --
	(286.23,317.36) --
	(286.51,317.36) --
	(286.78,317.36) --
	(287.05,317.36) --
	(287.33,317.36) --
	(287.60,317.36) --
	(287.88,317.36) --
	(288.15,317.36) --
	(288.42,317.36) --
	(288.70,317.36) --
	(288.97,317.36) --
	(289.24,317.36) --
	(289.52,317.36) --
	(289.79,317.36) --
	(290.06,317.36) --
	(290.34,317.36) --
	(290.61,317.36) --
	(290.88,317.36) --
	(291.16,317.36) --
	(291.43,317.36) --
	(291.70,317.36) --
	(291.98,317.36) --
	(292.25,317.36) --
	(292.52,317.36) --
	(292.80,317.36) --
	(293.07,317.36) --
	(293.34,317.36) --
	(293.62,317.36) --
	(293.89,317.36) --
	(294.17,317.36) --
	(294.44,317.36) --
	(294.71,317.36) --
	(294.99,317.36) --
	(295.26,317.36) --
	(295.53,317.36) --
	(295.81,317.36) --
	(296.08,317.36) --
	(296.35,317.36) --
	(296.63,317.36) --
	(296.90,317.36) --
	(297.17,317.36) --
	(297.45,317.36) --
	(297.72,317.36) --
	(297.99,317.36) --
	(298.27,317.36) --
	(298.54,317.36) --
	(298.81,317.36) --
	(299.09,317.36) --
	(299.36,317.36) --
	(299.63,317.36) --
	(299.91,317.36) --
	(300.18,317.36) --
	(300.46,317.36) --
	(300.73,317.36) --
	(301.00,317.36) --
	(301.28,317.36) --
	(301.55,317.36) --
	(301.82,317.36) --
	(302.10,317.36) --
	(302.37,317.36) --
	(302.64,317.36) --
	(302.92,317.36) --
	(303.19,317.36) --
	(303.46,317.36) --
	(303.74,317.36) --
	(304.01,317.36) --
	(304.28,317.36) --
	(304.56,317.36) --
	(304.83,317.36) --
	(305.10,317.36) --
	(305.38,317.36) --
	(305.65,317.36) --
	(305.92,317.36) --
	(306.20,317.36) --
	(306.47,317.36) --
	(306.75,317.36) --
	(307.02,317.36) --
	(307.29,317.36) --
	(307.57,317.36) --
	(307.84,317.37) --
	(308.11,317.36) --
	(308.39,317.38) --
	(308.66,317.38) --
	(308.93,317.36) --
	(309.21,317.36) --
	(309.48,317.38) --
	(309.75,317.37) --
	(310.03,317.36) --
	(310.30,317.37) --
	(310.57,317.37) --
	(310.85,317.37) --
	(311.12,317.37) --
	(311.39,317.36) --
	(311.67,317.36) --
	(311.94,317.36) --
	(312.21,317.36) --
	(312.49,317.37) --
	(312.76,317.38) --
	(313.03,317.38) --
	(313.31,317.40) --
	(313.58,317.40) --
	(313.86,317.41) --
	(314.13,317.43) --
	(314.40,317.43) --
	(314.68,317.41) --
	(314.95,317.47) --
	(315.22,317.51) --
	(315.50,317.55) --
	(315.77,317.62) --
	(316.04,317.69) --
	(316.32,317.81) --
	(316.59,318.17) --
	(316.86,318.83) --
	(317.14,321.59) --
	(317.41,330.45) --
	(317.68,336.15) --
	(317.96,321.77) --
	(318.23,319.42) --
	(318.50,318.38) --
	(318.78,317.93) --
	(319.05,317.78) --
	(319.32,317.62) --
	(319.60,317.53) --
	(319.87,317.58) --
	(320.15,317.52) --
	(320.42,317.51) --
	(320.69,317.45) --
	(320.97,317.49) --
	(321.24,317.46) --
	(321.51,317.44) --
	(321.79,317.45) --
	(322.06,317.42) --
	(322.33,317.41) --
	(322.61,317.42) --
	(322.88,317.41) --
	(323.15,317.41) --
	(323.43,317.42) --
	(323.70,317.41) --
	(323.97,317.38) --
	(324.25,317.37) --
	(324.52,317.39) --
	(324.79,317.37) --
	(325.07,317.39) --
	(325.34,317.38) --
	(325.61,317.37) --
	(325.89,317.36) --
	(326.16,317.37) --
	(326.44,317.38) --
	(326.71,317.38) --
	(326.98,317.38) --
	(327.26,317.37) --
	(327.53,317.38) --
	(327.80,317.38) --
	(328.08,317.37) --
	(328.35,317.36) --
	(328.62,317.36) --
	(328.90,317.37) --
	(329.17,317.37) --
	(329.44,317.36) --
	(329.72,317.36) --
	(329.99,317.39) --
	(330.26,317.37) --
	(330.54,317.38) --
	(330.81,317.37) --
	(331.08,317.37) --
	(331.36,317.36) --
	(331.63,317.37) --
	(331.90,317.36) --
	(332.18,317.36) --
	(332.45,317.37) --
	(332.73,317.40) --
	(333.00,317.37) --
	(333.27,317.36) --
	(333.55,317.37) --
	(333.82,317.38) --
	(334.09,317.38) --
	(334.37,317.37) --
	(334.64,317.38) --
	(334.91,317.41) --
	(335.19,317.42) --
	(335.46,317.37) --
	(335.73,317.38) --
	(336.01,317.39) --
	(336.28,317.36) --
	(336.55,317.38) --
	(336.83,317.40) --
	(337.10,317.38) --
	(337.37,317.38) --
	(337.65,317.37) --
	(337.92,317.37) --
	(338.19,317.39) --
	(338.47,317.38) --
	(338.74,317.37) --
	(339.02,317.36) --
	(339.29,317.40) --
	(339.56,317.41) --
	(339.84,317.37) --
	(340.11,317.37) --
	(340.38,317.39) --
	(340.66,317.38) --
	(340.93,317.41) --
	(341.20,317.41) --
	(341.48,317.38) --
	(341.75,317.41) --
	(342.02,317.41) --
	(342.30,317.39) --
	(342.57,317.42) --
	(342.84,317.42) --
	(343.12,317.42) --
	(343.39,317.39) --
	(343.66,317.37) --
	(343.94,317.37) --
	(344.21,317.40) --
	(344.48,317.41) --
	(344.76,317.40) --
	(345.03,317.40) --
	(345.30,317.42) --
	(345.58,317.39) --
	(345.85,317.40) --
	(346.13,317.37) --
	(346.40,317.39) --
	(346.67,317.44) --
	(346.95,317.42) --
	(347.22,317.40) --
	(347.49,317.41) --
	(347.77,317.37) --
	(348.04,317.39) --
	(348.31,317.40) --
	(348.59,317.41) --
	(348.86,317.38) --
	(349.13,317.39) --
	(349.41,317.39) --
	(349.68,317.39) --
	(349.95,317.38) --
	(350.23,317.38) --
	(350.50,317.38) --
	(350.77,317.41) --
	(351.05,317.40) --
	(351.32,317.38) --
	(351.59,317.39) --
	(351.87,317.46) --
	(352.14,317.43) --
	(352.42,317.41) --
	(352.69,317.41) --
	(352.96,317.37) --
	(353.24,317.39) --
	(353.51,317.38) --
	(353.78,317.37) --
	(354.06,317.36) --
	(354.33,317.38) --
	(354.60,317.39) --
	(354.88,317.37) --
	(355.15,317.37) --
	(355.42,317.38) --
	(355.70,317.38) --
	(355.97,317.38) --
	(356.24,317.36) --
	(356.52,317.38) --
	(356.79,317.39) --
	(357.06,317.37) --
	(357.34,317.38) --
	(357.61,317.39) --
	(357.88,317.37) --
	(358.16,317.36) --
	(358.43,317.37) --
	(358.71,317.38) --
	(358.98,317.38) --
	(359.25,317.36) --
	(359.53,317.36) --
	(359.80,317.36) --
	(360.07,317.36) --
	(360.35,317.38) --
	(360.62,317.37) --
	(360.89,317.36) --
	(361.17,317.36) --
	(361.44,317.36) --
	(361.71,317.36) --
	(361.99,317.36) --
	(362.26,317.36) --
	(362.53,317.36) --
	(362.81,317.36) --
	(363.08,317.36) --
	(363.35,317.36) --
	(363.63,317.36) --
	(363.90,317.37) --
	(364.17,317.36) --
	(364.45,317.37) --
	(364.72,317.36) --
	(365.00,317.36) --
	(365.27,317.36) --
	(365.54,317.37) --
	(365.82,317.36) --
	(366.09,317.36) --
	(366.36,317.36) --
	(366.64,317.36) --
	(366.91,317.36) --
	(367.18,317.36) --
	(367.46,317.36) --
	(367.73,317.36) --
	(368.00,317.36) --
	(368.28,317.36) --
	(368.55,317.36) --
	(368.82,317.36) --
	(369.10,317.36) --
	(369.37,317.36) --
	(369.64,317.36) --
	(369.92,317.36) --
	(370.19,317.36) --
	(370.46,317.36) --
	(370.74,317.36) --
	(371.01,317.36) --
	(371.28,317.36) --
	(371.56,317.36) --
	(371.83,317.36) --
	(372.11,317.36) --
	(372.38,317.36) --
	(372.65,317.36) --
	(372.93,317.36) --
	(373.20,317.36) --
	(373.47,317.36) --
	(373.75,317.36) --
	(374.02,317.36) --
	(374.29,317.36) --
	(374.57,317.36) --
	(374.84,317.36) --
	(375.11,317.36) --
	(375.39,317.36) --
	(375.66,317.36) --
	(375.93,317.36) --
	(376.21,317.36) --
	(376.48,317.36) --
	(376.75,317.36) --
	(377.03,317.36) --
	(377.30,317.36) --
	(377.57,317.36) --
	(377.85,317.36) --
	(378.12,317.36) --
	(378.40,317.36) --
	(378.67,317.36) --
	(378.94,317.36) --
	(379.22,317.36) --
	(379.49,317.36) --
	(379.76,317.36) --
	(380.04,317.36) --
	(380.31,317.36) --
	(380.58,317.36) --
	(380.86,317.36) --
	(381.13,317.36) --
	(381.40,317.36) --
	(381.68,317.36) --
	(381.95,317.36) --
	(382.22,317.36) --
	(382.50,317.36) --
	(382.77,317.36) --
	(383.04,317.36) --
	(383.32,317.36) --
	(383.59,317.36) --
	(383.86,317.36) --
	(384.14,317.36) --
	(384.41,317.36) --
	(384.69,317.36) --
	(384.96,317.36) --
	(385.23,317.36) --
	(385.51,317.36) --
	(385.78,317.36) --
	(386.05,317.36) --
	(386.33,317.36) --
	(386.60,317.36) --
	(386.87,317.36) --
	(387.15,317.36) --
	(387.42,317.36) --
	(387.69,317.36) --
	(387.97,317.36) --
	(388.24,317.36) --
	(388.51,317.36) --
	(388.79,317.36) --
	(389.06,317.36) --
	(389.33,317.36) --
	(389.61,317.36) --
	(389.88,317.36) --
	(390.15,317.36) --
	(390.43,317.36) --
	(390.70,317.36) --
	(390.98,317.36) --
	(391.25,317.36) --
	(391.52,317.36) --
	(391.80,317.36) --
	(392.07,317.36) --
	(392.34,317.36) --
	(392.62,317.36) --
	(392.89,317.36) --
	(393.16,317.36) --
	(393.44,317.36) --
	(393.71,317.36) --
	(393.98,317.36) --
	(394.26,317.36) --
	(394.53,317.36) --
	(394.80,317.36) --
	(395.08,317.36) --
	(395.35,317.36) --
	(395.62,317.36) --
	(395.90,317.36) --
	(396.17,317.36) --
	(396.44,317.36) --
	(396.72,317.36) --
	(396.99,317.36) --
	(397.27,317.36) --
	(397.54,317.36) --
	(397.81,317.36) --
	(398.09,317.36) --
	(398.36,317.36) --
	(398.63,317.36) --
	(398.91,317.36) --
	(399.18,317.36) --
	(399.45,317.36) --
	(399.73,317.36) --
	(400.00,317.36) --
	(400.27,317.36) --
	(400.55,317.36) --
	(400.82,317.36) --
	(401.09,317.36) --
	(401.37,317.36) --
	(401.64,317.36) --
	(401.91,317.36) --
	(402.19,317.36) --
	(402.46,317.36) --
	(402.73,317.36) --
	(403.01,317.36) --
	(403.28,317.36) --
	(403.55,317.36) --
	(403.83,317.36) --
	(404.10,317.36) --
	(404.38,317.36) --
	(404.65,317.36) --
	(404.92,317.36) --
	(405.20,317.36) --
	(405.47,317.36) --
	(405.74,317.36) --
	(406.02,317.36) --
	(406.29,317.36) --
	(406.56,317.36) --
	(406.84,317.36) --
	(407.11,317.36) --
	(407.38,317.36) --
	(407.66,317.36) --
	(407.93,317.36) --
	(408.20,317.36) --
	(408.48,317.36) --
	(408.75,317.36) --
	(409.02,317.36);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.32,316.42) -- (319.32,337.09);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (325.45,316.42) -- (325.45,337.09);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,316.42) -- (317.57,337.09);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,290.24) rectangle (391.98,310.92);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,291.18) --
	(269.55,291.18) --
	(269.83,291.18) --
	(270.10,291.18) --
	(270.37,291.18) --
	(270.65,291.18) --
	(270.92,291.18) --
	(271.19,291.18) --
	(271.47,291.18) --
	(271.74,291.18) --
	(272.01,291.18) --
	(272.29,291.18) --
	(272.56,291.18) --
	(272.83,291.18) --
	(273.11,291.18) --
	(273.38,291.18) --
	(273.65,291.18) --
	(273.93,291.18) --
	(274.20,291.18) --
	(274.48,291.18) --
	(274.75,291.18) --
	(275.02,291.18) --
	(275.30,291.18) --
	(275.57,291.18) --
	(275.84,291.18) --
	(276.12,291.18) --
	(276.39,291.18) --
	(276.66,291.18) --
	(276.94,291.18) --
	(277.21,291.18) --
	(277.48,291.18) --
	(277.76,291.18) --
	(278.03,291.18) --
	(278.30,291.18) --
	(278.58,291.18) --
	(278.85,291.18) --
	(279.12,291.18) --
	(279.40,291.18) --
	(279.67,291.18) --
	(279.94,291.18) --
	(280.22,291.18) --
	(280.49,291.18) --
	(280.77,291.18) --
	(281.04,291.18) --
	(281.31,291.18) --
	(281.59,291.18) --
	(281.86,291.18) --
	(282.13,291.18) --
	(282.41,291.18) --
	(282.68,291.18) --
	(282.95,291.18) --
	(283.23,291.18) --
	(283.50,291.18) --
	(283.77,291.18) --
	(284.05,291.18) --
	(284.32,291.18) --
	(284.59,291.18) --
	(284.87,291.18) --
	(285.14,291.18) --
	(285.41,291.18) --
	(285.69,291.18) --
	(285.96,291.18) --
	(286.23,291.18) --
	(286.51,291.18) --
	(286.78,291.18) --
	(287.05,291.18) --
	(287.33,291.18) --
	(287.60,291.18) --
	(287.88,291.18) --
	(288.15,291.18) --
	(288.42,291.18) --
	(288.70,291.18) --
	(288.97,291.18) --
	(289.24,291.18) --
	(289.52,291.18) --
	(289.79,291.18) --
	(290.06,291.18) --
	(290.34,291.19) --
	(290.61,291.19) --
	(290.88,291.19) --
	(291.16,291.18) --
	(291.43,291.18) --
	(291.70,291.18) --
	(291.98,291.18) --
	(292.25,291.18) --
	(292.52,291.18) --
	(292.80,291.18) --
	(293.07,291.18) --
	(293.34,291.18) --
	(293.62,291.18) --
	(293.89,291.18) --
	(294.17,291.18) --
	(294.44,291.18) --
	(294.71,291.18) --
	(294.99,291.18) --
	(295.26,291.18) --
	(295.53,291.18) --
	(295.81,291.18) --
	(296.08,291.18) --
	(296.35,291.18) --
	(296.63,291.18) --
	(296.90,291.18) --
	(297.17,291.18) --
	(297.45,291.18) --
	(297.72,291.18) --
	(297.99,291.18) --
	(298.27,291.18) --
	(298.54,291.18) --
	(298.81,291.18) --
	(299.09,291.18) --
	(299.36,291.18) --
	(299.63,291.18) --
	(299.91,291.18) --
	(300.18,291.18) --
	(300.46,291.18) --
	(300.73,291.18) --
	(301.00,291.18) --
	(301.28,291.18) --
	(301.55,291.18) --
	(301.82,291.18) --
	(302.10,291.18) --
	(302.37,291.18) --
	(302.64,291.18) --
	(302.92,291.19) --
	(303.19,291.19) --
	(303.46,291.18) --
	(303.74,291.18) --
	(304.01,291.18) --
	(304.28,291.18) --
	(304.56,291.18) --
	(304.83,291.18) --
	(305.10,291.18) --
	(305.38,291.18) --
	(305.65,291.18) --
	(305.92,291.18) --
	(306.20,291.18) --
	(306.47,291.18) --
	(306.75,291.18) --
	(307.02,291.18) --
	(307.29,291.18) --
	(307.57,291.19) --
	(307.84,291.19) --
	(308.11,291.19) --
	(308.39,291.20) --
	(308.66,291.19) --
	(308.93,291.18) --
	(309.21,291.19) --
	(309.48,291.19) --
	(309.75,291.19) --
	(310.03,291.19) --
	(310.30,291.18) --
	(310.57,291.19) --
	(310.85,291.19) --
	(311.12,291.19) --
	(311.39,291.19) --
	(311.67,291.19) --
	(311.94,291.19) --
	(312.21,291.21) --
	(312.49,291.20) --
	(312.76,291.20) --
	(313.03,291.20) --
	(313.31,291.20) --
	(313.58,291.22) --
	(313.86,291.22) --
	(314.13,291.24) --
	(314.40,291.21) --
	(314.68,291.24) --
	(314.95,291.28) --
	(315.22,291.31) --
	(315.50,291.36) --
	(315.77,291.45) --
	(316.04,291.49) --
	(316.32,291.58) --
	(316.59,291.88) --
	(316.86,292.66) --
	(317.14,295.78) --
	(317.41,304.64) --
	(317.68,309.98) --
	(317.96,295.87) --
	(318.23,293.07) --
	(318.50,292.15) --
	(318.78,291.72) --
	(319.05,291.67) --
	(319.32,291.40) --
	(319.60,291.44) --
	(319.87,291.37) --
	(320.15,291.33) --
	(320.42,291.30) --
	(320.69,291.27) --
	(320.97,291.28) --
	(321.24,291.32) --
	(321.51,291.26) --
	(321.79,291.25) --
	(322.06,291.25) --
	(322.33,291.25) --
	(322.61,291.26) --
	(322.88,291.23) --
	(323.15,291.21) --
	(323.43,291.22) --
	(323.70,291.22) --
	(323.97,291.20) --
	(324.25,291.20) --
	(324.52,291.21) --
	(324.79,291.23) --
	(325.07,291.21) --
	(325.34,291.24) --
	(325.61,291.21) --
	(325.89,291.22) --
	(326.16,291.22) --
	(326.44,291.23) --
	(326.71,291.22) --
	(326.98,291.22) --
	(327.26,291.21) --
	(327.53,291.23) --
	(327.80,291.22) --
	(328.08,291.19) --
	(328.35,291.20) --
	(328.62,291.21) --
	(328.90,291.21) --
	(329.17,291.19) --
	(329.44,291.22) --
	(329.72,291.21) --
	(329.99,291.23) --
	(330.26,291.23) --
	(330.54,291.19) --
	(330.81,291.18) --
	(331.08,291.20) --
	(331.36,291.19) --
	(331.63,291.19) --
	(331.90,291.20) --
	(332.18,291.25) --
	(332.45,291.22) --
	(332.73,291.23) --
	(333.00,291.23) --
	(333.27,291.27) --
	(333.55,291.22) --
	(333.82,291.22) --
	(334.09,291.24) --
	(334.37,291.24) --
	(334.64,291.22) --
	(334.91,291.21) --
	(335.19,291.22) --
	(335.46,291.24) --
	(335.73,291.26) --
	(336.01,291.26) --
	(336.28,291.26) --
	(336.55,291.25) --
	(336.83,291.25) --
	(337.10,291.22) --
	(337.37,291.25) --
	(337.65,291.23) --
	(337.92,291.25) --
	(338.19,291.24) --
	(338.47,291.26) --
	(338.74,291.28) --
	(339.02,291.21) --
	(339.29,291.21) --
	(339.56,291.23) --
	(339.84,291.22) --
	(340.11,291.20) --
	(340.38,291.22) --
	(340.66,291.23) --
	(340.93,291.21) --
	(341.20,291.23) --
	(341.48,291.24) --
	(341.75,291.24) --
	(342.02,291.21) --
	(342.30,291.23) --
	(342.57,291.26) --
	(342.84,291.25) --
	(343.12,291.21) --
	(343.39,291.21) --
	(343.66,291.21) --
	(343.94,291.24) --
	(344.21,291.23) --
	(344.48,291.22) --
	(344.76,291.20) --
	(345.03,291.26) --
	(345.30,291.22) --
	(345.58,291.22) --
	(345.85,291.20) --
	(346.13,291.19) --
	(346.40,291.21) --
	(346.67,291.19) --
	(346.95,291.19) --
	(347.22,291.20) --
	(347.49,291.21) --
	(347.77,291.19) --
	(348.04,291.18) --
	(348.31,291.19) --
	(348.59,291.19) --
	(348.86,291.19) --
	(349.13,291.19) --
	(349.41,291.19) --
	(349.68,291.19) --
	(349.95,291.18) --
	(350.23,291.18) --
	(350.50,291.20) --
	(350.77,291.19) --
	(351.05,291.18) --
	(351.32,291.18) --
	(351.59,291.20) --
	(351.87,291.19) --
	(352.14,291.20) --
	(352.42,291.19) --
	(352.69,291.19) --
	(352.96,291.19) --
	(353.24,291.19) --
	(353.51,291.19) --
	(353.78,291.19) --
	(354.06,291.19) --
	(354.33,291.18) --
	(354.60,291.18) --
	(354.88,291.18) --
	(355.15,291.19) --
	(355.42,291.20) --
	(355.70,291.19) --
	(355.97,291.19) --
	(356.24,291.19) --
	(356.52,291.18) --
	(356.79,291.18) --
	(357.06,291.18) --
	(357.34,291.18) --
	(357.61,291.18) --
	(357.88,291.18) --
	(358.16,291.18) --
	(358.43,291.18) --
	(358.71,291.18) --
	(358.98,291.18) --
	(359.25,291.18) --
	(359.53,291.18) --
	(359.80,291.18) --
	(360.07,291.18) --
	(360.35,291.18) --
	(360.62,291.18) --
	(360.89,291.18) --
	(361.17,291.18) --
	(361.44,291.18) --
	(361.71,291.18) --
	(361.99,291.18) --
	(362.26,291.18) --
	(362.53,291.18) --
	(362.81,291.18) --
	(363.08,291.18) --
	(363.35,291.18) --
	(363.63,291.18) --
	(363.90,291.18) --
	(364.17,291.18) --
	(364.45,291.18) --
	(364.72,291.18) --
	(365.00,291.18) --
	(365.27,291.18) --
	(365.54,291.18) --
	(365.82,291.18) --
	(366.09,291.18) --
	(366.36,291.18) --
	(366.64,291.18) --
	(366.91,291.18) --
	(367.18,291.18) --
	(367.46,291.18) --
	(367.73,291.18) --
	(368.00,291.18) --
	(368.28,291.18) --
	(368.55,291.18) --
	(368.82,291.18) --
	(369.10,291.18) --
	(369.37,291.18) --
	(369.64,291.18) --
	(369.92,291.18) --
	(370.19,291.18) --
	(370.46,291.18) --
	(370.74,291.18) --
	(371.01,291.18) --
	(371.28,291.18) --
	(371.56,291.18) --
	(371.83,291.18) --
	(372.11,291.18) --
	(372.38,291.18) --
	(372.65,291.18) --
	(372.93,291.18) --
	(373.20,291.18) --
	(373.47,291.18) --
	(373.75,291.18) --
	(374.02,291.18) --
	(374.29,291.18) --
	(374.57,291.18) --
	(374.84,291.18) --
	(375.11,291.18) --
	(375.39,291.18) --
	(375.66,291.18) --
	(375.93,291.18) --
	(376.21,291.18) --
	(376.48,291.18) --
	(376.75,291.18) --
	(377.03,291.18) --
	(377.30,291.18) --
	(377.57,291.18) --
	(377.85,291.18) --
	(378.12,291.18) --
	(378.40,291.18) --
	(378.67,291.18) --
	(378.94,291.18) --
	(379.22,291.18) --
	(379.49,291.18) --
	(379.76,291.18) --
	(380.04,291.18) --
	(380.31,291.18) --
	(380.58,291.18) --
	(380.86,291.18) --
	(381.13,291.18) --
	(381.40,291.18) --
	(381.68,291.18) --
	(381.95,291.18) --
	(382.22,291.18) --
	(382.50,291.18) --
	(382.77,291.18) --
	(383.04,291.18) --
	(383.32,291.18) --
	(383.59,291.18) --
	(383.86,291.18) --
	(384.14,291.18) --
	(384.41,291.18) --
	(384.69,291.18) --
	(384.96,291.18) --
	(385.23,291.18) --
	(385.51,291.18) --
	(385.78,291.18) --
	(386.05,291.18) --
	(386.33,291.18) --
	(386.60,291.18) --
	(386.87,291.18) --
	(387.15,291.18) --
	(387.42,291.18) --
	(387.69,291.18) --
	(387.97,291.18) --
	(388.24,291.18) --
	(388.51,291.18) --
	(388.79,291.18) --
	(389.06,291.18) --
	(389.33,291.18) --
	(389.61,291.18) --
	(389.88,291.18) --
	(390.15,291.18) --
	(390.43,291.18) --
	(390.70,291.18) --
	(390.98,291.18) --
	(391.25,291.18) --
	(391.52,291.18) --
	(391.80,291.18) --
	(392.07,291.18) --
	(392.34,291.18) --
	(392.62,291.18) --
	(392.89,291.18) --
	(393.16,291.18) --
	(393.44,291.18) --
	(393.71,291.18) --
	(393.98,291.18) --
	(394.26,291.18) --
	(394.53,291.18) --
	(394.80,291.18) --
	(395.08,291.18) --
	(395.35,291.18) --
	(395.62,291.18) --
	(395.90,291.18) --
	(396.17,291.18) --
	(396.44,291.18) --
	(396.72,291.18) --
	(396.99,291.18) --
	(397.27,291.18) --
	(397.54,291.18) --
	(397.81,291.18) --
	(398.09,291.18) --
	(398.36,291.18) --
	(398.63,291.18) --
	(398.91,291.18) --
	(399.18,291.18) --
	(399.45,291.18) --
	(399.73,291.18) --
	(400.00,291.18) --
	(400.27,291.18) --
	(400.55,291.18) --
	(400.82,291.18) --
	(401.09,291.18) --
	(401.37,291.18) --
	(401.64,291.18) --
	(401.91,291.18) --
	(402.19,291.18) --
	(402.46,291.18) --
	(402.73,291.18) --
	(403.01,291.18) --
	(403.28,291.18) --
	(403.55,291.18) --
	(403.83,291.18) --
	(404.10,291.18) --
	(404.38,291.18) --
	(404.65,291.18) --
	(404.92,291.18) --
	(405.20,291.18) --
	(405.47,291.18) --
	(405.74,291.18) --
	(406.02,291.18) --
	(406.29,291.18) --
	(406.56,291.18) --
	(406.84,291.18) --
	(407.11,291.18) --
	(407.38,291.18) --
	(407.66,291.18) --
	(407.93,291.18) --
	(408.20,291.18) --
	(408.48,291.18) --
	(408.75,291.18) --
	(409.02,291.18) --
	(409.02,291.18) --
	(408.75,291.18) --
	(408.48,291.18) --
	(408.20,291.18) --
	(407.93,291.18) --
	(407.66,291.18) --
	(407.38,291.18) --
	(407.11,291.18) --
	(406.84,291.18) --
	(406.56,291.18) --
	(406.29,291.18) --
	(406.02,291.18) --
	(405.74,291.18) --
	(405.47,291.18) --
	(405.20,291.18) --
	(404.92,291.18) --
	(404.65,291.18) --
	(404.38,291.18) --
	(404.10,291.18) --
	(403.83,291.18) --
	(403.55,291.18) --
	(403.28,291.18) --
	(403.01,291.18) --
	(402.73,291.18) --
	(402.46,291.18) --
	(402.19,291.18) --
	(401.91,291.18) --
	(401.64,291.18) --
	(401.37,291.18) --
	(401.09,291.18) --
	(400.82,291.18) --
	(400.55,291.18) --
	(400.27,291.18) --
	(400.00,291.18) --
	(399.73,291.18) --
	(399.45,291.18) --
	(399.18,291.18) --
	(398.91,291.18) --
	(398.63,291.18) --
	(398.36,291.18) --
	(398.09,291.18) --
	(397.81,291.18) --
	(397.54,291.18) --
	(397.27,291.18) --
	(396.99,291.18) --
	(396.72,291.18) --
	(396.44,291.18) --
	(396.17,291.18) --
	(395.90,291.18) --
	(395.62,291.18) --
	(395.35,291.18) --
	(395.08,291.18) --
	(394.80,291.18) --
	(394.53,291.18) --
	(394.26,291.18) --
	(393.98,291.18) --
	(393.71,291.18) --
	(393.44,291.18) --
	(393.16,291.18) --
	(392.89,291.18) --
	(392.62,291.18) --
	(392.34,291.18) --
	(392.07,291.18) --
	(391.80,291.18) --
	(391.52,291.18) --
	(391.25,291.18) --
	(390.98,291.18) --
	(390.70,291.18) --
	(390.43,291.18) --
	(390.15,291.18) --
	(389.88,291.18) --
	(389.61,291.18) --
	(389.33,291.18) --
	(389.06,291.18) --
	(388.79,291.18) --
	(388.51,291.18) --
	(388.24,291.18) --
	(387.97,291.18) --
	(387.69,291.18) --
	(387.42,291.18) --
	(387.15,291.18) --
	(386.87,291.18) --
	(386.60,291.18) --
	(386.33,291.18) --
	(386.05,291.18) --
	(385.78,291.18) --
	(385.51,291.18) --
	(385.23,291.18) --
	(384.96,291.18) --
	(384.69,291.18) --
	(384.41,291.18) --
	(384.14,291.18) --
	(383.86,291.18) --
	(383.59,291.18) --
	(383.32,291.18) --
	(383.04,291.18) --
	(382.77,291.18) --
	(382.50,291.18) --
	(382.22,291.18) --
	(381.95,291.18) --
	(381.68,291.18) --
	(381.40,291.18) --
	(381.13,291.18) --
	(380.86,291.18) --
	(380.58,291.18) --
	(380.31,291.18) --
	(380.04,291.18) --
	(379.76,291.18) --
	(379.49,291.18) --
	(379.22,291.18) --
	(378.94,291.18) --
	(378.67,291.18) --
	(378.40,291.18) --
	(378.12,291.18) --
	(377.85,291.18) --
	(377.57,291.18) --
	(377.30,291.18) --
	(377.03,291.18) --
	(376.75,291.18) --
	(376.48,291.18) --
	(376.21,291.18) --
	(375.93,291.18) --
	(375.66,291.18) --
	(375.39,291.18) --
	(375.11,291.18) --
	(374.84,291.18) --
	(374.57,291.18) --
	(374.29,291.18) --
	(374.02,291.18) --
	(373.75,291.18) --
	(373.47,291.18) --
	(373.20,291.18) --
	(372.93,291.18) --
	(372.65,291.18) --
	(372.38,291.18) --
	(372.11,291.18) --
	(371.83,291.18) --
	(371.56,291.18) --
	(371.28,291.18) --
	(371.01,291.18) --
	(370.74,291.18) --
	(370.46,291.18) --
	(370.19,291.18) --
	(369.92,291.18) --
	(369.64,291.18) --
	(369.37,291.18) --
	(369.10,291.18) --
	(368.82,291.18) --
	(368.55,291.18) --
	(368.28,291.18) --
	(368.00,291.18) --
	(367.73,291.18) --
	(367.46,291.18) --
	(367.18,291.18) --
	(366.91,291.18) --
	(366.64,291.18) --
	(366.36,291.18) --
	(366.09,291.18) --
	(365.82,291.18) --
	(365.54,291.18) --
	(365.27,291.18) --
	(365.00,291.18) --
	(364.72,291.18) --
	(364.45,291.18) --
	(364.17,291.18) --
	(363.90,291.18) --
	(363.63,291.18) --
	(363.35,291.18) --
	(363.08,291.18) --
	(362.81,291.18) --
	(362.53,291.18) --
	(362.26,291.18) --
	(361.99,291.18) --
	(361.71,291.18) --
	(361.44,291.18) --
	(361.17,291.18) --
	(360.89,291.18) --
	(360.62,291.18) --
	(360.35,291.18) --
	(360.07,291.18) --
	(359.80,291.18) --
	(359.53,291.18) --
	(359.25,291.18) --
	(358.98,291.18) --
	(358.71,291.18) --
	(358.43,291.18) --
	(358.16,291.18) --
	(357.88,291.18) --
	(357.61,291.18) --
	(357.34,291.18) --
	(357.06,291.18) --
	(356.79,291.18) --
	(356.52,291.18) --
	(356.24,291.18) --
	(355.97,291.18) --
	(355.70,291.18) --
	(355.42,291.18) --
	(355.15,291.18) --
	(354.88,291.18) --
	(354.60,291.18) --
	(354.33,291.18) --
	(354.06,291.18) --
	(353.78,291.18) --
	(353.51,291.18) --
	(353.24,291.18) --
	(352.96,291.18) --
	(352.69,291.18) --
	(352.42,291.18) --
	(352.14,291.18) --
	(351.87,291.18) --
	(351.59,291.18) --
	(351.32,291.18) --
	(351.05,291.18) --
	(350.77,291.18) --
	(350.50,291.18) --
	(350.23,291.18) --
	(349.95,291.18) --
	(349.68,291.18) --
	(349.41,291.18) --
	(349.13,291.18) --
	(348.86,291.18) --
	(348.59,291.18) --
	(348.31,291.18) --
	(348.04,291.18) --
	(347.77,291.18) --
	(347.49,291.18) --
	(347.22,291.18) --
	(346.95,291.18) --
	(346.67,291.18) --
	(346.40,291.18) --
	(346.13,291.18) --
	(345.85,291.18) --
	(345.58,291.18) --
	(345.30,291.18) --
	(345.03,291.18) --
	(344.76,291.18) --
	(344.48,291.18) --
	(344.21,291.18) --
	(343.94,291.18) --
	(343.66,291.18) --
	(343.39,291.18) --
	(343.12,291.18) --
	(342.84,291.18) --
	(342.57,291.18) --
	(342.30,291.18) --
	(342.02,291.18) --
	(341.75,291.18) --
	(341.48,291.18) --
	(341.20,291.18) --
	(340.93,291.18) --
	(340.66,291.18) --
	(340.38,291.18) --
	(340.11,291.18) --
	(339.84,291.18) --
	(339.56,291.18) --
	(339.29,291.18) --
	(339.02,291.18) --
	(338.74,291.18) --
	(338.47,291.18) --
	(338.19,291.18) --
	(337.92,291.18) --
	(337.65,291.18) --
	(337.37,291.18) --
	(337.10,291.18) --
	(336.83,291.18) --
	(336.55,291.18) --
	(336.28,291.18) --
	(336.01,291.18) --
	(335.73,291.18) --
	(335.46,291.18) --
	(335.19,291.18) --
	(334.91,291.18) --
	(334.64,291.18) --
	(334.37,291.18) --
	(334.09,291.18) --
	(333.82,291.18) --
	(333.55,291.18) --
	(333.27,291.18) --
	(333.00,291.18) --
	(332.73,291.18) --
	(332.45,291.18) --
	(332.18,291.18) --
	(331.90,291.18) --
	(331.63,291.18) --
	(331.36,291.18) --
	(331.08,291.18) --
	(330.81,291.18) --
	(330.54,291.18) --
	(330.26,291.18) --
	(329.99,291.18) --
	(329.72,291.18) --
	(329.44,291.18) --
	(329.17,291.18) --
	(328.90,291.18) --
	(328.62,291.18) --
	(328.35,291.18) --
	(328.08,291.18) --
	(327.80,291.18) --
	(327.53,291.18) --
	(327.26,291.18) --
	(326.98,291.18) --
	(326.71,291.18) --
	(326.44,291.18) --
	(326.16,291.18) --
	(325.89,291.18) --
	(325.61,291.18) --
	(325.34,291.18) --
	(325.07,291.18) --
	(324.79,291.18) --
	(324.52,291.18) --
	(324.25,291.18) --
	(323.97,291.18) --
	(323.70,291.18) --
	(323.43,291.18) --
	(323.15,291.18) --
	(322.88,291.18) --
	(322.61,291.18) --
	(322.33,291.18) --
	(322.06,291.18) --
	(321.79,291.18) --
	(321.51,291.18) --
	(321.24,291.18) --
	(320.97,291.18) --
	(320.69,291.18) --
	(320.42,291.18) --
	(320.15,291.18) --
	(319.87,291.18) --
	(319.60,291.18) --
	(319.32,291.18) --
	(319.05,291.18) --
	(318.78,291.18) --
	(318.50,291.18) --
	(318.23,291.18) --
	(317.96,291.18) --
	(317.68,291.18) --
	(317.41,291.18) --
	(317.14,291.18) --
	(316.86,291.18) --
	(316.59,291.18) --
	(316.32,291.18) --
	(316.04,291.18) --
	(315.77,291.18) --
	(315.50,291.18) --
	(315.22,291.18) --
	(314.95,291.18) --
	(314.68,291.18) --
	(314.40,291.18) --
	(314.13,291.18) --
	(313.86,291.18) --
	(313.58,291.18) --
	(313.31,291.18) --
	(313.03,291.18) --
	(312.76,291.18) --
	(312.49,291.18) --
	(312.21,291.18) --
	(311.94,291.18) --
	(311.67,291.18) --
	(311.39,291.18) --
	(311.12,291.18) --
	(310.85,291.18) --
	(310.57,291.18) --
	(310.30,291.18) --
	(310.03,291.18) --
	(309.75,291.18) --
	(309.48,291.18) --
	(309.21,291.18) --
	(308.93,291.18) --
	(308.66,291.18) --
	(308.39,291.18) --
	(308.11,291.18) --
	(307.84,291.18) --
	(307.57,291.18) --
	(307.29,291.18) --
	(307.02,291.18) --
	(306.75,291.18) --
	(306.47,291.18) --
	(306.20,291.18) --
	(305.92,291.18) --
	(305.65,291.18) --
	(305.38,291.18) --
	(305.10,291.18) --
	(304.83,291.18) --
	(304.56,291.18) --
	(304.28,291.18) --
	(304.01,291.18) --
	(303.74,291.18) --
	(303.46,291.18) --
	(303.19,291.18) --
	(302.92,291.18) --
	(302.64,291.18) --
	(302.37,291.18) --
	(302.10,291.18) --
	(301.82,291.18) --
	(301.55,291.18) --
	(301.28,291.18) --
	(301.00,291.18) --
	(300.73,291.18) --
	(300.46,291.18) --
	(300.18,291.18) --
	(299.91,291.18) --
	(299.63,291.18) --
	(299.36,291.18) --
	(299.09,291.18) --
	(298.81,291.18) --
	(298.54,291.18) --
	(298.27,291.18) --
	(297.99,291.18) --
	(297.72,291.18) --
	(297.45,291.18) --
	(297.17,291.18) --
	(296.90,291.18) --
	(296.63,291.18) --
	(296.35,291.18) --
	(296.08,291.18) --
	(295.81,291.18) --
	(295.53,291.18) --
	(295.26,291.18) --
	(294.99,291.18) --
	(294.71,291.18) --
	(294.44,291.18) --
	(294.17,291.18) --
	(293.89,291.18) --
	(293.62,291.18) --
	(293.34,291.18) --
	(293.07,291.18) --
	(292.80,291.18) --
	(292.52,291.18) --
	(292.25,291.18) --
	(291.98,291.18) --
	(291.70,291.18) --
	(291.43,291.18) --
	(291.16,291.18) --
	(290.88,291.18) --
	(290.61,291.18) --
	(290.34,291.18) --
	(290.06,291.18) --
	(289.79,291.18) --
	(289.52,291.18) --
	(289.24,291.18) --
	(288.97,291.18) --
	(288.70,291.18) --
	(288.42,291.18) --
	(288.15,291.18) --
	(287.88,291.18) --
	(287.60,291.18) --
	(287.33,291.18) --
	(287.05,291.18) --
	(286.78,291.18) --
	(286.51,291.18) --
	(286.23,291.18) --
	(285.96,291.18) --
	(285.69,291.18) --
	(285.41,291.18) --
	(285.14,291.18) --
	(284.87,291.18) --
	(284.59,291.18) --
	(284.32,291.18) --
	(284.05,291.18) --
	(283.77,291.18) --
	(283.50,291.18) --
	(283.23,291.18) --
	(282.95,291.18) --
	(282.68,291.18) --
	(282.41,291.18) --
	(282.13,291.18) --
	(281.86,291.18) --
	(281.59,291.18) --
	(281.31,291.18) --
	(281.04,291.18) --
	(280.77,291.18) --
	(280.49,291.18) --
	(280.22,291.18) --
	(279.94,291.18) --
	(279.67,291.18) --
	(279.40,291.18) --
	(279.12,291.18) --
	(278.85,291.18) --
	(278.58,291.18) --
	(278.30,291.18) --
	(278.03,291.18) --
	(277.76,291.18) --
	(277.48,291.18) --
	(277.21,291.18) --
	(276.94,291.18) --
	(276.66,291.18) --
	(276.39,291.18) --
	(276.12,291.18) --
	(275.84,291.18) --
	(275.57,291.18) --
	(275.30,291.18) --
	(275.02,291.18) --
	(274.75,291.18) --
	(274.48,291.18) --
	(274.20,291.18) --
	(273.93,291.18) --
	(273.65,291.18) --
	(273.38,291.18) --
	(273.11,291.18) --
	(272.83,291.18) --
	(272.56,291.18) --
	(272.29,291.18) --
	(272.01,291.18) --
	(271.74,291.18) --
	(271.47,291.18) --
	(271.19,291.18) --
	(270.92,291.18) --
	(270.65,291.18) --
	(270.37,291.18) --
	(270.10,291.18) --
	(269.83,291.18) --
	(269.55,291.18) --
	(269.28,291.18) --
	cycle;

\path[] (269.28,291.18) --
	(269.55,291.18) --
	(269.83,291.18) --
	(270.10,291.18) --
	(270.37,291.18) --
	(270.65,291.18) --
	(270.92,291.18) --
	(271.19,291.18) --
	(271.47,291.18) --
	(271.74,291.18) --
	(272.01,291.18) --
	(272.29,291.18) --
	(272.56,291.18) --
	(272.83,291.18) --
	(273.11,291.18) --
	(273.38,291.18) --
	(273.65,291.18) --
	(273.93,291.18) --
	(274.20,291.18) --
	(274.48,291.18) --
	(274.75,291.18) --
	(275.02,291.18) --
	(275.30,291.18) --
	(275.57,291.18) --
	(275.84,291.18) --
	(276.12,291.18) --
	(276.39,291.18) --
	(276.66,291.18) --
	(276.94,291.18) --
	(277.21,291.18) --
	(277.48,291.18) --
	(277.76,291.18) --
	(278.03,291.18) --
	(278.30,291.18) --
	(278.58,291.18) --
	(278.85,291.18) --
	(279.12,291.18) --
	(279.40,291.18) --
	(279.67,291.18) --
	(279.94,291.18) --
	(280.22,291.18) --
	(280.49,291.18) --
	(280.77,291.18) --
	(281.04,291.18) --
	(281.31,291.18) --
	(281.59,291.18) --
	(281.86,291.18) --
	(282.13,291.18) --
	(282.41,291.18) --
	(282.68,291.18) --
	(282.95,291.18) --
	(283.23,291.18) --
	(283.50,291.18) --
	(283.77,291.18) --
	(284.05,291.18) --
	(284.32,291.18) --
	(284.59,291.18) --
	(284.87,291.18) --
	(285.14,291.18) --
	(285.41,291.18) --
	(285.69,291.18) --
	(285.96,291.18) --
	(286.23,291.18) --
	(286.51,291.18) --
	(286.78,291.18) --
	(287.05,291.18) --
	(287.33,291.18) --
	(287.60,291.18) --
	(287.88,291.18) --
	(288.15,291.18) --
	(288.42,291.18) --
	(288.70,291.18) --
	(288.97,291.18) --
	(289.24,291.18) --
	(289.52,291.18) --
	(289.79,291.18) --
	(290.06,291.18) --
	(290.34,291.19) --
	(290.61,291.19) --
	(290.88,291.19) --
	(291.16,291.18) --
	(291.43,291.18) --
	(291.70,291.18) --
	(291.98,291.18) --
	(292.25,291.18) --
	(292.52,291.18) --
	(292.80,291.18) --
	(293.07,291.18) --
	(293.34,291.18) --
	(293.62,291.18) --
	(293.89,291.18) --
	(294.17,291.18) --
	(294.44,291.18) --
	(294.71,291.18) --
	(294.99,291.18) --
	(295.26,291.18) --
	(295.53,291.18) --
	(295.81,291.18) --
	(296.08,291.18) --
	(296.35,291.18) --
	(296.63,291.18) --
	(296.90,291.18) --
	(297.17,291.18) --
	(297.45,291.18) --
	(297.72,291.18) --
	(297.99,291.18) --
	(298.27,291.18) --
	(298.54,291.18) --
	(298.81,291.18) --
	(299.09,291.18) --
	(299.36,291.18) --
	(299.63,291.18) --
	(299.91,291.18) --
	(300.18,291.18) --
	(300.46,291.18) --
	(300.73,291.18) --
	(301.00,291.18) --
	(301.28,291.18) --
	(301.55,291.18) --
	(301.82,291.18) --
	(302.10,291.18) --
	(302.37,291.18) --
	(302.64,291.18) --
	(302.92,291.19) --
	(303.19,291.19) --
	(303.46,291.18) --
	(303.74,291.18) --
	(304.01,291.18) --
	(304.28,291.18) --
	(304.56,291.18) --
	(304.83,291.18) --
	(305.10,291.18) --
	(305.38,291.18) --
	(305.65,291.18) --
	(305.92,291.18) --
	(306.20,291.18) --
	(306.47,291.18) --
	(306.75,291.18) --
	(307.02,291.18) --
	(307.29,291.18) --
	(307.57,291.19) --
	(307.84,291.19) --
	(308.11,291.19) --
	(308.39,291.20) --
	(308.66,291.19) --
	(308.93,291.18) --
	(309.21,291.19) --
	(309.48,291.19) --
	(309.75,291.19) --
	(310.03,291.19) --
	(310.30,291.18) --
	(310.57,291.19) --
	(310.85,291.19) --
	(311.12,291.19) --
	(311.39,291.19) --
	(311.67,291.19) --
	(311.94,291.19) --
	(312.21,291.21) --
	(312.49,291.20) --
	(312.76,291.20) --
	(313.03,291.20) --
	(313.31,291.20) --
	(313.58,291.22) --
	(313.86,291.22) --
	(314.13,291.24) --
	(314.40,291.21) --
	(314.68,291.24) --
	(314.95,291.28) --
	(315.22,291.31) --
	(315.50,291.36) --
	(315.77,291.45) --
	(316.04,291.49) --
	(316.32,291.58) --
	(316.59,291.88) --
	(316.86,292.66) --
	(317.14,295.78) --
	(317.41,304.64) --
	(317.68,309.98) --
	(317.96,295.87) --
	(318.23,293.07) --
	(318.50,292.15) --
	(318.78,291.72) --
	(319.05,291.67) --
	(319.32,291.40) --
	(319.60,291.44) --
	(319.87,291.37) --
	(320.15,291.33) --
	(320.42,291.30) --
	(320.69,291.27) --
	(320.97,291.28) --
	(321.24,291.32) --
	(321.51,291.26) --
	(321.79,291.25) --
	(322.06,291.25) --
	(322.33,291.25) --
	(322.61,291.26) --
	(322.88,291.23) --
	(323.15,291.21) --
	(323.43,291.22) --
	(323.70,291.22) --
	(323.97,291.20) --
	(324.25,291.20) --
	(324.52,291.21) --
	(324.79,291.23) --
	(325.07,291.21) --
	(325.34,291.24) --
	(325.61,291.21) --
	(325.89,291.22) --
	(326.16,291.22) --
	(326.44,291.23) --
	(326.71,291.22) --
	(326.98,291.22) --
	(327.26,291.21) --
	(327.53,291.23) --
	(327.80,291.22) --
	(328.08,291.19) --
	(328.35,291.20) --
	(328.62,291.21) --
	(328.90,291.21) --
	(329.17,291.19) --
	(329.44,291.22) --
	(329.72,291.21) --
	(329.99,291.23) --
	(330.26,291.23) --
	(330.54,291.19) --
	(330.81,291.18) --
	(331.08,291.20) --
	(331.36,291.19) --
	(331.63,291.19) --
	(331.90,291.20) --
	(332.18,291.25) --
	(332.45,291.22) --
	(332.73,291.23) --
	(333.00,291.23) --
	(333.27,291.27) --
	(333.55,291.22) --
	(333.82,291.22) --
	(334.09,291.24) --
	(334.37,291.24) --
	(334.64,291.22) --
	(334.91,291.21) --
	(335.19,291.22) --
	(335.46,291.24) --
	(335.73,291.26) --
	(336.01,291.26) --
	(336.28,291.26) --
	(336.55,291.25) --
	(336.83,291.25) --
	(337.10,291.22) --
	(337.37,291.25) --
	(337.65,291.23) --
	(337.92,291.25) --
	(338.19,291.24) --
	(338.47,291.26) --
	(338.74,291.28) --
	(339.02,291.21) --
	(339.29,291.21) --
	(339.56,291.23) --
	(339.84,291.22) --
	(340.11,291.20) --
	(340.38,291.22) --
	(340.66,291.23) --
	(340.93,291.21) --
	(341.20,291.23) --
	(341.48,291.24) --
	(341.75,291.24) --
	(342.02,291.21) --
	(342.30,291.23) --
	(342.57,291.26) --
	(342.84,291.25) --
	(343.12,291.21) --
	(343.39,291.21) --
	(343.66,291.21) --
	(343.94,291.24) --
	(344.21,291.23) --
	(344.48,291.22) --
	(344.76,291.20) --
	(345.03,291.26) --
	(345.30,291.22) --
	(345.58,291.22) --
	(345.85,291.20) --
	(346.13,291.19) --
	(346.40,291.21) --
	(346.67,291.19) --
	(346.95,291.19) --
	(347.22,291.20) --
	(347.49,291.21) --
	(347.77,291.19) --
	(348.04,291.18) --
	(348.31,291.19) --
	(348.59,291.19) --
	(348.86,291.19) --
	(349.13,291.19) --
	(349.41,291.19) --
	(349.68,291.19) --
	(349.95,291.18) --
	(350.23,291.18) --
	(350.50,291.20) --
	(350.77,291.19) --
	(351.05,291.18) --
	(351.32,291.18) --
	(351.59,291.20) --
	(351.87,291.19) --
	(352.14,291.20) --
	(352.42,291.19) --
	(352.69,291.19) --
	(352.96,291.19) --
	(353.24,291.19) --
	(353.51,291.19) --
	(353.78,291.19) --
	(354.06,291.19) --
	(354.33,291.18) --
	(354.60,291.18) --
	(354.88,291.18) --
	(355.15,291.19) --
	(355.42,291.20) --
	(355.70,291.19) --
	(355.97,291.19) --
	(356.24,291.19) --
	(356.52,291.18) --
	(356.79,291.18) --
	(357.06,291.18) --
	(357.34,291.18) --
	(357.61,291.18) --
	(357.88,291.18) --
	(358.16,291.18) --
	(358.43,291.18) --
	(358.71,291.18) --
	(358.98,291.18) --
	(359.25,291.18) --
	(359.53,291.18) --
	(359.80,291.18) --
	(360.07,291.18) --
	(360.35,291.18) --
	(360.62,291.18) --
	(360.89,291.18) --
	(361.17,291.18) --
	(361.44,291.18) --
	(361.71,291.18) --
	(361.99,291.18) --
	(362.26,291.18) --
	(362.53,291.18) --
	(362.81,291.18) --
	(363.08,291.18) --
	(363.35,291.18) --
	(363.63,291.18) --
	(363.90,291.18) --
	(364.17,291.18) --
	(364.45,291.18) --
	(364.72,291.18) --
	(365.00,291.18) --
	(365.27,291.18) --
	(365.54,291.18) --
	(365.82,291.18) --
	(366.09,291.18) --
	(366.36,291.18) --
	(366.64,291.18) --
	(366.91,291.18) --
	(367.18,291.18) --
	(367.46,291.18) --
	(367.73,291.18) --
	(368.00,291.18) --
	(368.28,291.18) --
	(368.55,291.18) --
	(368.82,291.18) --
	(369.10,291.18) --
	(369.37,291.18) --
	(369.64,291.18) --
	(369.92,291.18) --
	(370.19,291.18) --
	(370.46,291.18) --
	(370.74,291.18) --
	(371.01,291.18) --
	(371.28,291.18) --
	(371.56,291.18) --
	(371.83,291.18) --
	(372.11,291.18) --
	(372.38,291.18) --
	(372.65,291.18) --
	(372.93,291.18) --
	(373.20,291.18) --
	(373.47,291.18) --
	(373.75,291.18) --
	(374.02,291.18) --
	(374.29,291.18) --
	(374.57,291.18) --
	(374.84,291.18) --
	(375.11,291.18) --
	(375.39,291.18) --
	(375.66,291.18) --
	(375.93,291.18) --
	(376.21,291.18) --
	(376.48,291.18) --
	(376.75,291.18) --
	(377.03,291.18) --
	(377.30,291.18) --
	(377.57,291.18) --
	(377.85,291.18) --
	(378.12,291.18) --
	(378.40,291.18) --
	(378.67,291.18) --
	(378.94,291.18) --
	(379.22,291.18) --
	(379.49,291.18) --
	(379.76,291.18) --
	(380.04,291.18) --
	(380.31,291.18) --
	(380.58,291.18) --
	(380.86,291.18) --
	(381.13,291.18) --
	(381.40,291.18) --
	(381.68,291.18) --
	(381.95,291.18) --
	(382.22,291.18) --
	(382.50,291.18) --
	(382.77,291.18) --
	(383.04,291.18) --
	(383.32,291.18) --
	(383.59,291.18) --
	(383.86,291.18) --
	(384.14,291.18) --
	(384.41,291.18) --
	(384.69,291.18) --
	(384.96,291.18) --
	(385.23,291.18) --
	(385.51,291.18) --
	(385.78,291.18) --
	(386.05,291.18) --
	(386.33,291.18) --
	(386.60,291.18) --
	(386.87,291.18) --
	(387.15,291.18) --
	(387.42,291.18) --
	(387.69,291.18) --
	(387.97,291.18) --
	(388.24,291.18) --
	(388.51,291.18) --
	(388.79,291.18) --
	(389.06,291.18) --
	(389.33,291.18) --
	(389.61,291.18) --
	(389.88,291.18) --
	(390.15,291.18) --
	(390.43,291.18) --
	(390.70,291.18) --
	(390.98,291.18) --
	(391.25,291.18) --
	(391.52,291.18) --
	(391.80,291.18) --
	(392.07,291.18) --
	(392.34,291.18) --
	(392.62,291.18) --
	(392.89,291.18) --
	(393.16,291.18) --
	(393.44,291.18) --
	(393.71,291.18) --
	(393.98,291.18) --
	(394.26,291.18) --
	(394.53,291.18) --
	(394.80,291.18) --
	(395.08,291.18) --
	(395.35,291.18) --
	(395.62,291.18) --
	(395.90,291.18) --
	(396.17,291.18) --
	(396.44,291.18) --
	(396.72,291.18) --
	(396.99,291.18) --
	(397.27,291.18) --
	(397.54,291.18) --
	(397.81,291.18) --
	(398.09,291.18) --
	(398.36,291.18) --
	(398.63,291.18) --
	(398.91,291.18) --
	(399.18,291.18) --
	(399.45,291.18) --
	(399.73,291.18) --
	(400.00,291.18) --
	(400.27,291.18) --
	(400.55,291.18) --
	(400.82,291.18) --
	(401.09,291.18) --
	(401.37,291.18) --
	(401.64,291.18) --
	(401.91,291.18) --
	(402.19,291.18) --
	(402.46,291.18) --
	(402.73,291.18) --
	(403.01,291.18) --
	(403.28,291.18) --
	(403.55,291.18) --
	(403.83,291.18) --
	(404.10,291.18) --
	(404.38,291.18) --
	(404.65,291.18) --
	(404.92,291.18) --
	(405.20,291.18) --
	(405.47,291.18) --
	(405.74,291.18) --
	(406.02,291.18) --
	(406.29,291.18) --
	(406.56,291.18) --
	(406.84,291.18) --
	(407.11,291.18) --
	(407.38,291.18) --
	(407.66,291.18) --
	(407.93,291.18) --
	(408.20,291.18) --
	(408.48,291.18) --
	(408.75,291.18) --
	(409.02,291.18);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.89,290.24) -- (318.89,310.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.51,290.24) -- (321.51,310.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,290.24) -- (317.57,310.92);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,264.07) rectangle (391.98,284.74);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,265.01) --
	(269.55,265.01) --
	(269.83,265.01) --
	(270.10,265.01) --
	(270.37,265.01) --
	(270.65,265.01) --
	(270.92,265.01) --
	(271.19,265.01) --
	(271.47,265.01) --
	(271.74,265.01) --
	(272.01,265.01) --
	(272.29,265.01) --
	(272.56,265.01) --
	(272.83,265.01) --
	(273.11,265.01) --
	(273.38,265.01) --
	(273.65,265.01) --
	(273.93,265.01) --
	(274.20,265.01) --
	(274.48,265.01) --
	(274.75,265.01) --
	(275.02,265.01) --
	(275.30,265.01) --
	(275.57,265.01) --
	(275.84,265.01) --
	(276.12,265.01) --
	(276.39,265.01) --
	(276.66,265.01) --
	(276.94,265.01) --
	(277.21,265.01) --
	(277.48,265.02) --
	(277.76,265.01) --
	(278.03,265.01) --
	(278.30,265.01) --
	(278.58,265.01) --
	(278.85,265.01) --
	(279.12,265.01) --
	(279.40,265.01) --
	(279.67,265.01) --
	(279.94,265.01) --
	(280.22,265.01) --
	(280.49,265.01) --
	(280.77,265.01) --
	(281.04,265.01) --
	(281.31,265.01) --
	(281.59,265.01) --
	(281.86,265.01) --
	(282.13,265.01) --
	(282.41,265.01) --
	(282.68,265.01) --
	(282.95,265.01) --
	(283.23,265.01) --
	(283.50,265.01) --
	(283.77,265.01) --
	(284.05,265.01) --
	(284.32,265.01) --
	(284.59,265.01) --
	(284.87,265.01) --
	(285.14,265.01) --
	(285.41,265.01) --
	(285.69,265.01) --
	(285.96,265.01) --
	(286.23,265.01) --
	(286.51,265.01) --
	(286.78,265.01) --
	(287.05,265.01) --
	(287.33,265.01) --
	(287.60,265.01) --
	(287.88,265.01) --
	(288.15,265.01) --
	(288.42,265.01) --
	(288.70,265.01) --
	(288.97,265.01) --
	(289.24,265.01) --
	(289.52,265.01) --
	(289.79,265.01) --
	(290.06,265.01) --
	(290.34,265.01) --
	(290.61,265.01) --
	(290.88,265.01) --
	(291.16,265.01) --
	(291.43,265.01) --
	(291.70,265.01) --
	(291.98,265.01) --
	(292.25,265.01) --
	(292.52,265.01) --
	(292.80,265.01) --
	(293.07,265.02) --
	(293.34,265.01) --
	(293.62,265.01) --
	(293.89,265.01) --
	(294.17,265.01) --
	(294.44,265.01) --
	(294.71,265.01) --
	(294.99,265.02) --
	(295.26,265.01) --
	(295.53,265.01) --
	(295.81,265.01) --
	(296.08,265.01) --
	(296.35,265.01) --
	(296.63,265.01) --
	(296.90,265.01) --
	(297.17,265.01) --
	(297.45,265.01) --
	(297.72,265.01) --
	(297.99,265.01) --
	(298.27,265.01) --
	(298.54,265.01) --
	(298.81,265.01) --
	(299.09,265.01) --
	(299.36,265.01) --
	(299.63,265.01) --
	(299.91,265.02) --
	(300.18,265.01) --
	(300.46,265.01) --
	(300.73,265.01) --
	(301.00,265.01) --
	(301.28,265.01) --
	(301.55,265.01) --
	(301.82,265.01) --
	(302.10,265.01) --
	(302.37,265.01) --
	(302.64,265.01) --
	(302.92,265.01) --
	(303.19,265.01) --
	(303.46,265.01) --
	(303.74,265.01) --
	(304.01,265.01) --
	(304.28,265.01) --
	(304.56,265.01) --
	(304.83,265.01) --
	(305.10,265.01) --
	(305.38,265.01) --
	(305.65,265.01) --
	(305.92,265.01) --
	(306.20,265.01) --
	(306.47,265.02) --
	(306.75,265.01) --
	(307.02,265.01) --
	(307.29,265.01) --
	(307.57,265.01) --
	(307.84,265.01) --
	(308.11,265.01) --
	(308.39,265.01) --
	(308.66,265.01) --
	(308.93,265.01) --
	(309.21,265.01) --
	(309.48,265.02) --
	(309.75,265.01) --
	(310.03,265.02) --
	(310.30,265.03) --
	(310.57,265.03) --
	(310.85,265.03) --
	(311.12,265.02) --
	(311.39,265.03) --
	(311.67,265.02) --
	(311.94,265.03) --
	(312.21,265.03) --
	(312.49,265.05) --
	(312.76,265.05) --
	(313.03,265.03) --
	(313.31,265.03) --
	(313.58,265.04) --
	(313.86,265.04) --
	(314.13,265.04) --
	(314.40,265.08) --
	(314.68,265.10) --
	(314.95,265.08) --
	(315.22,265.11) --
	(315.50,265.18) --
	(315.77,265.28) --
	(316.04,265.29) --
	(316.32,265.40) --
	(316.59,265.84) --
	(316.86,266.50) --
	(317.14,269.23) --
	(317.41,278.37) --
	(317.68,283.80) --
	(317.96,269.53) --
	(318.23,266.81) --
	(318.50,266.18) --
	(318.78,265.74) --
	(319.05,265.50) --
	(319.32,265.32) --
	(319.60,265.26) --
	(319.87,265.19) --
	(320.15,265.23) --
	(320.42,265.18) --
	(320.69,265.12) --
	(320.97,265.11) --
	(321.24,265.12) --
	(321.51,265.07) --
	(321.79,265.08) --
	(322.06,265.10) --
	(322.33,265.11) --
	(322.61,265.05) --
	(322.88,265.06) --
	(323.15,265.06) --
	(323.43,265.06) --
	(323.70,265.03) --
	(323.97,265.02) --
	(324.25,265.04) --
	(324.52,265.06) --
	(324.79,265.05) --
	(325.07,265.06) --
	(325.34,265.05) --
	(325.61,265.03) --
	(325.89,265.05) --
	(326.16,265.03) --
	(326.44,265.05) --
	(326.71,265.07) --
	(326.98,265.04) --
	(327.26,265.01) --
	(327.53,265.01) --
	(327.80,265.03) --
	(328.08,265.04) --
	(328.35,265.04) --
	(328.62,265.02) --
	(328.90,265.02) --
	(329.17,265.02) --
	(329.44,265.05) --
	(329.72,265.07) --
	(329.99,265.03) --
	(330.26,265.04) --
	(330.54,265.08) --
	(330.81,265.05) --
	(331.08,265.08) --
	(331.36,265.06) --
	(331.63,265.08) --
	(331.90,265.05) --
	(332.18,265.06) --
	(332.45,265.05) --
	(332.73,265.03) --
	(333.00,265.04) --
	(333.27,265.04) --
	(333.55,265.09) --
	(333.82,265.07) --
	(334.09,265.09) --
	(334.37,265.04) --
	(334.64,265.05) --
	(334.91,265.04) --
	(335.19,265.04) --
	(335.46,265.05) --
	(335.73,265.08) --
	(336.01,265.08) --
	(336.28,265.08) --
	(336.55,265.09) --
	(336.83,265.06) --
	(337.10,265.07) --
	(337.37,265.10) --
	(337.65,265.09) --
	(337.92,265.08) --
	(338.19,265.02) --
	(338.47,265.06) --
	(338.74,265.03) --
	(339.02,265.04) --
	(339.29,265.06) --
	(339.56,265.13) --
	(339.84,265.07) --
	(340.11,265.05) --
	(340.38,265.03) --
	(340.66,265.04) --
	(340.93,265.11) --
	(341.20,265.08) --
	(341.48,265.07) --
	(341.75,265.03) --
	(342.02,265.04) --
	(342.30,265.04) --
	(342.57,265.03) --
	(342.84,265.04) --
	(343.12,265.08) --
	(343.39,265.07) --
	(343.66,265.03) --
	(343.94,265.04) --
	(344.21,265.04) --
	(344.48,265.04) --
	(344.76,265.04) --
	(345.03,265.03) --
	(345.30,265.03) --
	(345.58,265.04) --
	(345.85,265.04) --
	(346.13,265.01) --
	(346.40,265.02) --
	(346.67,265.04) --
	(346.95,265.02) --
	(347.22,265.04) --
	(347.49,265.06) --
	(347.77,265.04) --
	(348.04,265.02) --
	(348.31,265.02) --
	(348.59,265.03) --
	(348.86,265.03) --
	(349.13,265.01) --
	(349.41,265.01) --
	(349.68,265.01) --
	(349.95,265.02) --
	(350.23,265.02) --
	(350.50,265.03) --
	(350.77,265.03) --
	(351.05,265.03) --
	(351.32,265.02) --
	(351.59,265.02) --
	(351.87,265.01) --
	(352.14,265.02) --
	(352.42,265.01) --
	(352.69,265.01) --
	(352.96,265.01) --
	(353.24,265.02) --
	(353.51,265.01) --
	(353.78,265.01) --
	(354.06,265.01) --
	(354.33,265.02) --
	(354.60,265.01) --
	(354.88,265.01) --
	(355.15,265.01) --
	(355.42,265.01) --
	(355.70,265.01) --
	(355.97,265.02) --
	(356.24,265.01) --
	(356.52,265.01) --
	(356.79,265.01) --
	(357.06,265.01) --
	(357.34,265.01) --
	(357.61,265.01) --
	(357.88,265.01) --
	(358.16,265.01) --
	(358.43,265.01) --
	(358.71,265.01) --
	(358.98,265.01) --
	(359.25,265.01) --
	(359.53,265.01) --
	(359.80,265.01) --
	(360.07,265.01) --
	(360.35,265.01) --
	(360.62,265.01) --
	(360.89,265.01) --
	(361.17,265.01) --
	(361.44,265.01) --
	(361.71,265.01) --
	(361.99,265.01) --
	(362.26,265.01) --
	(362.53,265.01) --
	(362.81,265.01) --
	(363.08,265.01) --
	(363.35,265.01) --
	(363.63,265.01) --
	(363.90,265.01) --
	(364.17,265.01) --
	(364.45,265.01) --
	(364.72,265.01) --
	(365.00,265.01) --
	(365.27,265.01) --
	(365.54,265.01) --
	(365.82,265.01) --
	(366.09,265.01) --
	(366.36,265.01) --
	(366.64,265.01) --
	(366.91,265.01) --
	(367.18,265.01) --
	(367.46,265.01) --
	(367.73,265.01) --
	(368.00,265.01) --
	(368.28,265.01) --
	(368.55,265.01) --
	(368.82,265.01) --
	(369.10,265.01) --
	(369.37,265.01) --
	(369.64,265.01) --
	(369.92,265.01) --
	(370.19,265.01) --
	(370.46,265.01) --
	(370.74,265.01) --
	(371.01,265.01) --
	(371.28,265.01) --
	(371.56,265.01) --
	(371.83,265.01) --
	(372.11,265.01) --
	(372.38,265.01) --
	(372.65,265.01) --
	(372.93,265.01) --
	(373.20,265.01) --
	(373.47,265.01) --
	(373.75,265.01) --
	(374.02,265.01) --
	(374.29,265.01) --
	(374.57,265.01) --
	(374.84,265.01) --
	(375.11,265.01) --
	(375.39,265.01) --
	(375.66,265.01) --
	(375.93,265.01) --
	(376.21,265.01) --
	(376.48,265.01) --
	(376.75,265.01) --
	(377.03,265.01) --
	(377.30,265.01) --
	(377.57,265.01) --
	(377.85,265.01) --
	(378.12,265.01) --
	(378.40,265.01) --
	(378.67,265.01) --
	(378.94,265.01) --
	(379.22,265.01) --
	(379.49,265.01) --
	(379.76,265.01) --
	(380.04,265.01) --
	(380.31,265.01) --
	(380.58,265.01) --
	(380.86,265.01) --
	(381.13,265.01) --
	(381.40,265.01) --
	(381.68,265.01) --
	(381.95,265.01) --
	(382.22,265.01) --
	(382.50,265.01) --
	(382.77,265.01) --
	(383.04,265.01) --
	(383.32,265.01) --
	(383.59,265.01) --
	(383.86,265.01) --
	(384.14,265.01) --
	(384.41,265.01) --
	(384.69,265.01) --
	(384.96,265.01) --
	(385.23,265.01) --
	(385.51,265.01) --
	(385.78,265.01) --
	(386.05,265.01) --
	(386.33,265.01) --
	(386.60,265.01) --
	(386.87,265.01) --
	(387.15,265.01) --
	(387.42,265.01) --
	(387.69,265.01) --
	(387.97,265.01) --
	(388.24,265.01) --
	(388.51,265.01) --
	(388.79,265.01) --
	(389.06,265.01) --
	(389.33,265.01) --
	(389.61,265.01) --
	(389.88,265.01) --
	(390.15,265.01) --
	(390.43,265.01) --
	(390.70,265.01) --
	(390.98,265.01) --
	(391.25,265.01) --
	(391.52,265.01) --
	(391.80,265.01) --
	(392.07,265.01) --
	(392.34,265.01) --
	(392.62,265.01) --
	(392.89,265.01) --
	(393.16,265.01) --
	(393.44,265.01) --
	(393.71,265.01) --
	(393.98,265.01) --
	(394.26,265.01) --
	(394.53,265.01) --
	(394.80,265.01) --
	(395.08,265.01) --
	(395.35,265.01) --
	(395.62,265.01) --
	(395.90,265.01) --
	(396.17,265.01) --
	(396.44,265.01) --
	(396.72,265.01) --
	(396.99,265.01) --
	(397.27,265.01) --
	(397.54,265.01) --
	(397.81,265.01) --
	(398.09,265.01) --
	(398.36,265.01) --
	(398.63,265.01) --
	(398.91,265.01) --
	(399.18,265.01) --
	(399.45,265.01) --
	(399.73,265.01) --
	(400.00,265.01) --
	(400.27,265.01) --
	(400.55,265.01) --
	(400.82,265.01) --
	(401.09,265.01) --
	(401.37,265.01) --
	(401.64,265.01) --
	(401.91,265.01) --
	(402.19,265.01) --
	(402.46,265.01) --
	(402.73,265.01) --
	(403.01,265.01) --
	(403.28,265.01) --
	(403.55,265.01) --
	(403.83,265.01) --
	(404.10,265.01) --
	(404.38,265.01) --
	(404.65,265.01) --
	(404.92,265.01) --
	(405.20,265.01) --
	(405.47,265.01) --
	(405.74,265.01) --
	(406.02,265.01) --
	(406.29,265.01) --
	(406.56,265.01) --
	(406.84,265.01) --
	(407.11,265.01) --
	(407.38,265.01) --
	(407.66,265.01) --
	(407.93,265.01) --
	(408.20,265.01) --
	(408.48,265.01) --
	(408.75,265.01) --
	(409.02,265.01) --
	(409.02,265.01) --
	(408.75,265.01) --
	(408.48,265.01) --
	(408.20,265.01) --
	(407.93,265.01) --
	(407.66,265.01) --
	(407.38,265.01) --
	(407.11,265.01) --
	(406.84,265.01) --
	(406.56,265.01) --
	(406.29,265.01) --
	(406.02,265.01) --
	(405.74,265.01) --
	(405.47,265.01) --
	(405.20,265.01) --
	(404.92,265.01) --
	(404.65,265.01) --
	(404.38,265.01) --
	(404.10,265.01) --
	(403.83,265.01) --
	(403.55,265.01) --
	(403.28,265.01) --
	(403.01,265.01) --
	(402.73,265.01) --
	(402.46,265.01) --
	(402.19,265.01) --
	(401.91,265.01) --
	(401.64,265.01) --
	(401.37,265.01) --
	(401.09,265.01) --
	(400.82,265.01) --
	(400.55,265.01) --
	(400.27,265.01) --
	(400.00,265.01) --
	(399.73,265.01) --
	(399.45,265.01) --
	(399.18,265.01) --
	(398.91,265.01) --
	(398.63,265.01) --
	(398.36,265.01) --
	(398.09,265.01) --
	(397.81,265.01) --
	(397.54,265.01) --
	(397.27,265.01) --
	(396.99,265.01) --
	(396.72,265.01) --
	(396.44,265.01) --
	(396.17,265.01) --
	(395.90,265.01) --
	(395.62,265.01) --
	(395.35,265.01) --
	(395.08,265.01) --
	(394.80,265.01) --
	(394.53,265.01) --
	(394.26,265.01) --
	(393.98,265.01) --
	(393.71,265.01) --
	(393.44,265.01) --
	(393.16,265.01) --
	(392.89,265.01) --
	(392.62,265.01) --
	(392.34,265.01) --
	(392.07,265.01) --
	(391.80,265.01) --
	(391.52,265.01) --
	(391.25,265.01) --
	(390.98,265.01) --
	(390.70,265.01) --
	(390.43,265.01) --
	(390.15,265.01) --
	(389.88,265.01) --
	(389.61,265.01) --
	(389.33,265.01) --
	(389.06,265.01) --
	(388.79,265.01) --
	(388.51,265.01) --
	(388.24,265.01) --
	(387.97,265.01) --
	(387.69,265.01) --
	(387.42,265.01) --
	(387.15,265.01) --
	(386.87,265.01) --
	(386.60,265.01) --
	(386.33,265.01) --
	(386.05,265.01) --
	(385.78,265.01) --
	(385.51,265.01) --
	(385.23,265.01) --
	(384.96,265.01) --
	(384.69,265.01) --
	(384.41,265.01) --
	(384.14,265.01) --
	(383.86,265.01) --
	(383.59,265.01) --
	(383.32,265.01) --
	(383.04,265.01) --
	(382.77,265.01) --
	(382.50,265.01) --
	(382.22,265.01) --
	(381.95,265.01) --
	(381.68,265.01) --
	(381.40,265.01) --
	(381.13,265.01) --
	(380.86,265.01) --
	(380.58,265.01) --
	(380.31,265.01) --
	(380.04,265.01) --
	(379.76,265.01) --
	(379.49,265.01) --
	(379.22,265.01) --
	(378.94,265.01) --
	(378.67,265.01) --
	(378.40,265.01) --
	(378.12,265.01) --
	(377.85,265.01) --
	(377.57,265.01) --
	(377.30,265.01) --
	(377.03,265.01) --
	(376.75,265.01) --
	(376.48,265.01) --
	(376.21,265.01) --
	(375.93,265.01) --
	(375.66,265.01) --
	(375.39,265.01) --
	(375.11,265.01) --
	(374.84,265.01) --
	(374.57,265.01) --
	(374.29,265.01) --
	(374.02,265.01) --
	(373.75,265.01) --
	(373.47,265.01) --
	(373.20,265.01) --
	(372.93,265.01) --
	(372.65,265.01) --
	(372.38,265.01) --
	(372.11,265.01) --
	(371.83,265.01) --
	(371.56,265.01) --
	(371.28,265.01) --
	(371.01,265.01) --
	(370.74,265.01) --
	(370.46,265.01) --
	(370.19,265.01) --
	(369.92,265.01) --
	(369.64,265.01) --
	(369.37,265.01) --
	(369.10,265.01) --
	(368.82,265.01) --
	(368.55,265.01) --
	(368.28,265.01) --
	(368.00,265.01) --
	(367.73,265.01) --
	(367.46,265.01) --
	(367.18,265.01) --
	(366.91,265.01) --
	(366.64,265.01) --
	(366.36,265.01) --
	(366.09,265.01) --
	(365.82,265.01) --
	(365.54,265.01) --
	(365.27,265.01) --
	(365.00,265.01) --
	(364.72,265.01) --
	(364.45,265.01) --
	(364.17,265.01) --
	(363.90,265.01) --
	(363.63,265.01) --
	(363.35,265.01) --
	(363.08,265.01) --
	(362.81,265.01) --
	(362.53,265.01) --
	(362.26,265.01) --
	(361.99,265.01) --
	(361.71,265.01) --
	(361.44,265.01) --
	(361.17,265.01) --
	(360.89,265.01) --
	(360.62,265.01) --
	(360.35,265.01) --
	(360.07,265.01) --
	(359.80,265.01) --
	(359.53,265.01) --
	(359.25,265.01) --
	(358.98,265.01) --
	(358.71,265.01) --
	(358.43,265.01) --
	(358.16,265.01) --
	(357.88,265.01) --
	(357.61,265.01) --
	(357.34,265.01) --
	(357.06,265.01) --
	(356.79,265.01) --
	(356.52,265.01) --
	(356.24,265.01) --
	(355.97,265.01) --
	(355.70,265.01) --
	(355.42,265.01) --
	(355.15,265.01) --
	(354.88,265.01) --
	(354.60,265.01) --
	(354.33,265.01) --
	(354.06,265.01) --
	(353.78,265.01) --
	(353.51,265.01) --
	(353.24,265.01) --
	(352.96,265.01) --
	(352.69,265.01) --
	(352.42,265.01) --
	(352.14,265.01) --
	(351.87,265.01) --
	(351.59,265.01) --
	(351.32,265.01) --
	(351.05,265.01) --
	(350.77,265.01) --
	(350.50,265.01) --
	(350.23,265.01) --
	(349.95,265.01) --
	(349.68,265.01) --
	(349.41,265.01) --
	(349.13,265.01) --
	(348.86,265.01) --
	(348.59,265.01) --
	(348.31,265.01) --
	(348.04,265.01) --
	(347.77,265.01) --
	(347.49,265.01) --
	(347.22,265.01) --
	(346.95,265.01) --
	(346.67,265.01) --
	(346.40,265.01) --
	(346.13,265.01) --
	(345.85,265.01) --
	(345.58,265.01) --
	(345.30,265.01) --
	(345.03,265.01) --
	(344.76,265.01) --
	(344.48,265.01) --
	(344.21,265.01) --
	(343.94,265.01) --
	(343.66,265.01) --
	(343.39,265.01) --
	(343.12,265.01) --
	(342.84,265.01) --
	(342.57,265.01) --
	(342.30,265.01) --
	(342.02,265.01) --
	(341.75,265.01) --
	(341.48,265.01) --
	(341.20,265.01) --
	(340.93,265.01) --
	(340.66,265.01) --
	(340.38,265.01) --
	(340.11,265.01) --
	(339.84,265.01) --
	(339.56,265.01) --
	(339.29,265.01) --
	(339.02,265.01) --
	(338.74,265.01) --
	(338.47,265.01) --
	(338.19,265.01) --
	(337.92,265.01) --
	(337.65,265.01) --
	(337.37,265.01) --
	(337.10,265.01) --
	(336.83,265.01) --
	(336.55,265.01) --
	(336.28,265.01) --
	(336.01,265.01) --
	(335.73,265.01) --
	(335.46,265.01) --
	(335.19,265.01) --
	(334.91,265.01) --
	(334.64,265.01) --
	(334.37,265.01) --
	(334.09,265.01) --
	(333.82,265.01) --
	(333.55,265.01) --
	(333.27,265.01) --
	(333.00,265.01) --
	(332.73,265.01) --
	(332.45,265.01) --
	(332.18,265.01) --
	(331.90,265.01) --
	(331.63,265.01) --
	(331.36,265.01) --
	(331.08,265.01) --
	(330.81,265.01) --
	(330.54,265.01) --
	(330.26,265.01) --
	(329.99,265.01) --
	(329.72,265.01) --
	(329.44,265.01) --
	(329.17,265.01) --
	(328.90,265.01) --
	(328.62,265.01) --
	(328.35,265.01) --
	(328.08,265.01) --
	(327.80,265.01) --
	(327.53,265.01) --
	(327.26,265.01) --
	(326.98,265.01) --
	(326.71,265.01) --
	(326.44,265.01) --
	(326.16,265.01) --
	(325.89,265.01) --
	(325.61,265.01) --
	(325.34,265.01) --
	(325.07,265.01) --
	(324.79,265.01) --
	(324.52,265.01) --
	(324.25,265.01) --
	(323.97,265.01) --
	(323.70,265.01) --
	(323.43,265.01) --
	(323.15,265.01) --
	(322.88,265.01) --
	(322.61,265.01) --
	(322.33,265.01) --
	(322.06,265.01) --
	(321.79,265.01) --
	(321.51,265.01) --
	(321.24,265.01) --
	(320.97,265.01) --
	(320.69,265.01) --
	(320.42,265.01) --
	(320.15,265.01) --
	(319.87,265.01) --
	(319.60,265.01) --
	(319.32,265.01) --
	(319.05,265.01) --
	(318.78,265.01) --
	(318.50,265.01) --
	(318.23,265.01) --
	(317.96,265.01) --
	(317.68,265.01) --
	(317.41,265.01) --
	(317.14,265.01) --
	(316.86,265.01) --
	(316.59,265.01) --
	(316.32,265.01) --
	(316.04,265.01) --
	(315.77,265.01) --
	(315.50,265.01) --
	(315.22,265.01) --
	(314.95,265.01) --
	(314.68,265.01) --
	(314.40,265.01) --
	(314.13,265.01) --
	(313.86,265.01) --
	(313.58,265.01) --
	(313.31,265.01) --
	(313.03,265.01) --
	(312.76,265.01) --
	(312.49,265.01) --
	(312.21,265.01) --
	(311.94,265.01) --
	(311.67,265.01) --
	(311.39,265.01) --
	(311.12,265.01) --
	(310.85,265.01) --
	(310.57,265.01) --
	(310.30,265.01) --
	(310.03,265.01) --
	(309.75,265.01) --
	(309.48,265.01) --
	(309.21,265.01) --
	(308.93,265.01) --
	(308.66,265.01) --
	(308.39,265.01) --
	(308.11,265.01) --
	(307.84,265.01) --
	(307.57,265.01) --
	(307.29,265.01) --
	(307.02,265.01) --
	(306.75,265.01) --
	(306.47,265.01) --
	(306.20,265.01) --
	(305.92,265.01) --
	(305.65,265.01) --
	(305.38,265.01) --
	(305.10,265.01) --
	(304.83,265.01) --
	(304.56,265.01) --
	(304.28,265.01) --
	(304.01,265.01) --
	(303.74,265.01) --
	(303.46,265.01) --
	(303.19,265.01) --
	(302.92,265.01) --
	(302.64,265.01) --
	(302.37,265.01) --
	(302.10,265.01) --
	(301.82,265.01) --
	(301.55,265.01) --
	(301.28,265.01) --
	(301.00,265.01) --
	(300.73,265.01) --
	(300.46,265.01) --
	(300.18,265.01) --
	(299.91,265.01) --
	(299.63,265.01) --
	(299.36,265.01) --
	(299.09,265.01) --
	(298.81,265.01) --
	(298.54,265.01) --
	(298.27,265.01) --
	(297.99,265.01) --
	(297.72,265.01) --
	(297.45,265.01) --
	(297.17,265.01) --
	(296.90,265.01) --
	(296.63,265.01) --
	(296.35,265.01) --
	(296.08,265.01) --
	(295.81,265.01) --
	(295.53,265.01) --
	(295.26,265.01) --
	(294.99,265.01) --
	(294.71,265.01) --
	(294.44,265.01) --
	(294.17,265.01) --
	(293.89,265.01) --
	(293.62,265.01) --
	(293.34,265.01) --
	(293.07,265.01) --
	(292.80,265.01) --
	(292.52,265.01) --
	(292.25,265.01) --
	(291.98,265.01) --
	(291.70,265.01) --
	(291.43,265.01) --
	(291.16,265.01) --
	(290.88,265.01) --
	(290.61,265.01) --
	(290.34,265.01) --
	(290.06,265.01) --
	(289.79,265.01) --
	(289.52,265.01) --
	(289.24,265.01) --
	(288.97,265.01) --
	(288.70,265.01) --
	(288.42,265.01) --
	(288.15,265.01) --
	(287.88,265.01) --
	(287.60,265.01) --
	(287.33,265.01) --
	(287.05,265.01) --
	(286.78,265.01) --
	(286.51,265.01) --
	(286.23,265.01) --
	(285.96,265.01) --
	(285.69,265.01) --
	(285.41,265.01) --
	(285.14,265.01) --
	(284.87,265.01) --
	(284.59,265.01) --
	(284.32,265.01) --
	(284.05,265.01) --
	(283.77,265.01) --
	(283.50,265.01) --
	(283.23,265.01) --
	(282.95,265.01) --
	(282.68,265.01) --
	(282.41,265.01) --
	(282.13,265.01) --
	(281.86,265.01) --
	(281.59,265.01) --
	(281.31,265.01) --
	(281.04,265.01) --
	(280.77,265.01) --
	(280.49,265.01) --
	(280.22,265.01) --
	(279.94,265.01) --
	(279.67,265.01) --
	(279.40,265.01) --
	(279.12,265.01) --
	(278.85,265.01) --
	(278.58,265.01) --
	(278.30,265.01) --
	(278.03,265.01) --
	(277.76,265.01) --
	(277.48,265.01) --
	(277.21,265.01) --
	(276.94,265.01) --
	(276.66,265.01) --
	(276.39,265.01) --
	(276.12,265.01) --
	(275.84,265.01) --
	(275.57,265.01) --
	(275.30,265.01) --
	(275.02,265.01) --
	(274.75,265.01) --
	(274.48,265.01) --
	(274.20,265.01) --
	(273.93,265.01) --
	(273.65,265.01) --
	(273.38,265.01) --
	(273.11,265.01) --
	(272.83,265.01) --
	(272.56,265.01) --
	(272.29,265.01) --
	(272.01,265.01) --
	(271.74,265.01) --
	(271.47,265.01) --
	(271.19,265.01) --
	(270.92,265.01) --
	(270.65,265.01) --
	(270.37,265.01) --
	(270.10,265.01) --
	(269.83,265.01) --
	(269.55,265.01) --
	(269.28,265.01) --
	cycle;

\path[] (269.28,265.01) --
	(269.55,265.01) --
	(269.83,265.01) --
	(270.10,265.01) --
	(270.37,265.01) --
	(270.65,265.01) --
	(270.92,265.01) --
	(271.19,265.01) --
	(271.47,265.01) --
	(271.74,265.01) --
	(272.01,265.01) --
	(272.29,265.01) --
	(272.56,265.01) --
	(272.83,265.01) --
	(273.11,265.01) --
	(273.38,265.01) --
	(273.65,265.01) --
	(273.93,265.01) --
	(274.20,265.01) --
	(274.48,265.01) --
	(274.75,265.01) --
	(275.02,265.01) --
	(275.30,265.01) --
	(275.57,265.01) --
	(275.84,265.01) --
	(276.12,265.01) --
	(276.39,265.01) --
	(276.66,265.01) --
	(276.94,265.01) --
	(277.21,265.01) --
	(277.48,265.02) --
	(277.76,265.01) --
	(278.03,265.01) --
	(278.30,265.01) --
	(278.58,265.01) --
	(278.85,265.01) --
	(279.12,265.01) --
	(279.40,265.01) --
	(279.67,265.01) --
	(279.94,265.01) --
	(280.22,265.01) --
	(280.49,265.01) --
	(280.77,265.01) --
	(281.04,265.01) --
	(281.31,265.01) --
	(281.59,265.01) --
	(281.86,265.01) --
	(282.13,265.01) --
	(282.41,265.01) --
	(282.68,265.01) --
	(282.95,265.01) --
	(283.23,265.01) --
	(283.50,265.01) --
	(283.77,265.01) --
	(284.05,265.01) --
	(284.32,265.01) --
	(284.59,265.01) --
	(284.87,265.01) --
	(285.14,265.01) --
	(285.41,265.01) --
	(285.69,265.01) --
	(285.96,265.01) --
	(286.23,265.01) --
	(286.51,265.01) --
	(286.78,265.01) --
	(287.05,265.01) --
	(287.33,265.01) --
	(287.60,265.01) --
	(287.88,265.01) --
	(288.15,265.01) --
	(288.42,265.01) --
	(288.70,265.01) --
	(288.97,265.01) --
	(289.24,265.01) --
	(289.52,265.01) --
	(289.79,265.01) --
	(290.06,265.01) --
	(290.34,265.01) --
	(290.61,265.01) --
	(290.88,265.01) --
	(291.16,265.01) --
	(291.43,265.01) --
	(291.70,265.01) --
	(291.98,265.01) --
	(292.25,265.01) --
	(292.52,265.01) --
	(292.80,265.01) --
	(293.07,265.02) --
	(293.34,265.01) --
	(293.62,265.01) --
	(293.89,265.01) --
	(294.17,265.01) --
	(294.44,265.01) --
	(294.71,265.01) --
	(294.99,265.02) --
	(295.26,265.01) --
	(295.53,265.01) --
	(295.81,265.01) --
	(296.08,265.01) --
	(296.35,265.01) --
	(296.63,265.01) --
	(296.90,265.01) --
	(297.17,265.01) --
	(297.45,265.01) --
	(297.72,265.01) --
	(297.99,265.01) --
	(298.27,265.01) --
	(298.54,265.01) --
	(298.81,265.01) --
	(299.09,265.01) --
	(299.36,265.01) --
	(299.63,265.01) --
	(299.91,265.02) --
	(300.18,265.01) --
	(300.46,265.01) --
	(300.73,265.01) --
	(301.00,265.01) --
	(301.28,265.01) --
	(301.55,265.01) --
	(301.82,265.01) --
	(302.10,265.01) --
	(302.37,265.01) --
	(302.64,265.01) --
	(302.92,265.01) --
	(303.19,265.01) --
	(303.46,265.01) --
	(303.74,265.01) --
	(304.01,265.01) --
	(304.28,265.01) --
	(304.56,265.01) --
	(304.83,265.01) --
	(305.10,265.01) --
	(305.38,265.01) --
	(305.65,265.01) --
	(305.92,265.01) --
	(306.20,265.01) --
	(306.47,265.02) --
	(306.75,265.01) --
	(307.02,265.01) --
	(307.29,265.01) --
	(307.57,265.01) --
	(307.84,265.01) --
	(308.11,265.01) --
	(308.39,265.01) --
	(308.66,265.01) --
	(308.93,265.01) --
	(309.21,265.01) --
	(309.48,265.02) --
	(309.75,265.01) --
	(310.03,265.02) --
	(310.30,265.03) --
	(310.57,265.03) --
	(310.85,265.03) --
	(311.12,265.02) --
	(311.39,265.03) --
	(311.67,265.02) --
	(311.94,265.03) --
	(312.21,265.03) --
	(312.49,265.05) --
	(312.76,265.05) --
	(313.03,265.03) --
	(313.31,265.03) --
	(313.58,265.04) --
	(313.86,265.04) --
	(314.13,265.04) --
	(314.40,265.08) --
	(314.68,265.10) --
	(314.95,265.08) --
	(315.22,265.11) --
	(315.50,265.18) --
	(315.77,265.28) --
	(316.04,265.29) --
	(316.32,265.40) --
	(316.59,265.84) --
	(316.86,266.50) --
	(317.14,269.23) --
	(317.41,278.37) --
	(317.68,283.80) --
	(317.96,269.53) --
	(318.23,266.81) --
	(318.50,266.18) --
	(318.78,265.74) --
	(319.05,265.50) --
	(319.32,265.32) --
	(319.60,265.26) --
	(319.87,265.19) --
	(320.15,265.23) --
	(320.42,265.18) --
	(320.69,265.12) --
	(320.97,265.11) --
	(321.24,265.12) --
	(321.51,265.07) --
	(321.79,265.08) --
	(322.06,265.10) --
	(322.33,265.11) --
	(322.61,265.05) --
	(322.88,265.06) --
	(323.15,265.06) --
	(323.43,265.06) --
	(323.70,265.03) --
	(323.97,265.02) --
	(324.25,265.04) --
	(324.52,265.06) --
	(324.79,265.05) --
	(325.07,265.06) --
	(325.34,265.05) --
	(325.61,265.03) --
	(325.89,265.05) --
	(326.16,265.03) --
	(326.44,265.05) --
	(326.71,265.07) --
	(326.98,265.04) --
	(327.26,265.01) --
	(327.53,265.01) --
	(327.80,265.03) --
	(328.08,265.04) --
	(328.35,265.04) --
	(328.62,265.02) --
	(328.90,265.02) --
	(329.17,265.02) --
	(329.44,265.05) --
	(329.72,265.07) --
	(329.99,265.03) --
	(330.26,265.04) --
	(330.54,265.08) --
	(330.81,265.05) --
	(331.08,265.08) --
	(331.36,265.06) --
	(331.63,265.08) --
	(331.90,265.05) --
	(332.18,265.06) --
	(332.45,265.05) --
	(332.73,265.03) --
	(333.00,265.04) --
	(333.27,265.04) --
	(333.55,265.09) --
	(333.82,265.07) --
	(334.09,265.09) --
	(334.37,265.04) --
	(334.64,265.05) --
	(334.91,265.04) --
	(335.19,265.04) --
	(335.46,265.05) --
	(335.73,265.08) --
	(336.01,265.08) --
	(336.28,265.08) --
	(336.55,265.09) --
	(336.83,265.06) --
	(337.10,265.07) --
	(337.37,265.10) --
	(337.65,265.09) --
	(337.92,265.08) --
	(338.19,265.02) --
	(338.47,265.06) --
	(338.74,265.03) --
	(339.02,265.04) --
	(339.29,265.06) --
	(339.56,265.13) --
	(339.84,265.07) --
	(340.11,265.05) --
	(340.38,265.03) --
	(340.66,265.04) --
	(340.93,265.11) --
	(341.20,265.08) --
	(341.48,265.07) --
	(341.75,265.03) --
	(342.02,265.04) --
	(342.30,265.04) --
	(342.57,265.03) --
	(342.84,265.04) --
	(343.12,265.08) --
	(343.39,265.07) --
	(343.66,265.03) --
	(343.94,265.04) --
	(344.21,265.04) --
	(344.48,265.04) --
	(344.76,265.04) --
	(345.03,265.03) --
	(345.30,265.03) --
	(345.58,265.04) --
	(345.85,265.04) --
	(346.13,265.01) --
	(346.40,265.02) --
	(346.67,265.04) --
	(346.95,265.02) --
	(347.22,265.04) --
	(347.49,265.06) --
	(347.77,265.04) --
	(348.04,265.02) --
	(348.31,265.02) --
	(348.59,265.03) --
	(348.86,265.03) --
	(349.13,265.01) --
	(349.41,265.01) --
	(349.68,265.01) --
	(349.95,265.02) --
	(350.23,265.02) --
	(350.50,265.03) --
	(350.77,265.03) --
	(351.05,265.03) --
	(351.32,265.02) --
	(351.59,265.02) --
	(351.87,265.01) --
	(352.14,265.02) --
	(352.42,265.01) --
	(352.69,265.01) --
	(352.96,265.01) --
	(353.24,265.02) --
	(353.51,265.01) --
	(353.78,265.01) --
	(354.06,265.01) --
	(354.33,265.02) --
	(354.60,265.01) --
	(354.88,265.01) --
	(355.15,265.01) --
	(355.42,265.01) --
	(355.70,265.01) --
	(355.97,265.02) --
	(356.24,265.01) --
	(356.52,265.01) --
	(356.79,265.01) --
	(357.06,265.01) --
	(357.34,265.01) --
	(357.61,265.01) --
	(357.88,265.01) --
	(358.16,265.01) --
	(358.43,265.01) --
	(358.71,265.01) --
	(358.98,265.01) --
	(359.25,265.01) --
	(359.53,265.01) --
	(359.80,265.01) --
	(360.07,265.01) --
	(360.35,265.01) --
	(360.62,265.01) --
	(360.89,265.01) --
	(361.17,265.01) --
	(361.44,265.01) --
	(361.71,265.01) --
	(361.99,265.01) --
	(362.26,265.01) --
	(362.53,265.01) --
	(362.81,265.01) --
	(363.08,265.01) --
	(363.35,265.01) --
	(363.63,265.01) --
	(363.90,265.01) --
	(364.17,265.01) --
	(364.45,265.01) --
	(364.72,265.01) --
	(365.00,265.01) --
	(365.27,265.01) --
	(365.54,265.01) --
	(365.82,265.01) --
	(366.09,265.01) --
	(366.36,265.01) --
	(366.64,265.01) --
	(366.91,265.01) --
	(367.18,265.01) --
	(367.46,265.01) --
	(367.73,265.01) --
	(368.00,265.01) --
	(368.28,265.01) --
	(368.55,265.01) --
	(368.82,265.01) --
	(369.10,265.01) --
	(369.37,265.01) --
	(369.64,265.01) --
	(369.92,265.01) --
	(370.19,265.01) --
	(370.46,265.01) --
	(370.74,265.01) --
	(371.01,265.01) --
	(371.28,265.01) --
	(371.56,265.01) --
	(371.83,265.01) --
	(372.11,265.01) --
	(372.38,265.01) --
	(372.65,265.01) --
	(372.93,265.01) --
	(373.20,265.01) --
	(373.47,265.01) --
	(373.75,265.01) --
	(374.02,265.01) --
	(374.29,265.01) --
	(374.57,265.01) --
	(374.84,265.01) --
	(375.11,265.01) --
	(375.39,265.01) --
	(375.66,265.01) --
	(375.93,265.01) --
	(376.21,265.01) --
	(376.48,265.01) --
	(376.75,265.01) --
	(377.03,265.01) --
	(377.30,265.01) --
	(377.57,265.01) --
	(377.85,265.01) --
	(378.12,265.01) --
	(378.40,265.01) --
	(378.67,265.01) --
	(378.94,265.01) --
	(379.22,265.01) --
	(379.49,265.01) --
	(379.76,265.01) --
	(380.04,265.01) --
	(380.31,265.01) --
	(380.58,265.01) --
	(380.86,265.01) --
	(381.13,265.01) --
	(381.40,265.01) --
	(381.68,265.01) --
	(381.95,265.01) --
	(382.22,265.01) --
	(382.50,265.01) --
	(382.77,265.01) --
	(383.04,265.01) --
	(383.32,265.01) --
	(383.59,265.01) --
	(383.86,265.01) --
	(384.14,265.01) --
	(384.41,265.01) --
	(384.69,265.01) --
	(384.96,265.01) --
	(385.23,265.01) --
	(385.51,265.01) --
	(385.78,265.01) --
	(386.05,265.01) --
	(386.33,265.01) --
	(386.60,265.01) --
	(386.87,265.01) --
	(387.15,265.01) --
	(387.42,265.01) --
	(387.69,265.01) --
	(387.97,265.01) --
	(388.24,265.01) --
	(388.51,265.01) --
	(388.79,265.01) --
	(389.06,265.01) --
	(389.33,265.01) --
	(389.61,265.01) --
	(389.88,265.01) --
	(390.15,265.01) --
	(390.43,265.01) --
	(390.70,265.01) --
	(390.98,265.01) --
	(391.25,265.01) --
	(391.52,265.01) --
	(391.80,265.01) --
	(392.07,265.01) --
	(392.34,265.01) --
	(392.62,265.01) --
	(392.89,265.01) --
	(393.16,265.01) --
	(393.44,265.01) --
	(393.71,265.01) --
	(393.98,265.01) --
	(394.26,265.01) --
	(394.53,265.01) --
	(394.80,265.01) --
	(395.08,265.01) --
	(395.35,265.01) --
	(395.62,265.01) --
	(395.90,265.01) --
	(396.17,265.01) --
	(396.44,265.01) --
	(396.72,265.01) --
	(396.99,265.01) --
	(397.27,265.01) --
	(397.54,265.01) --
	(397.81,265.01) --
	(398.09,265.01) --
	(398.36,265.01) --
	(398.63,265.01) --
	(398.91,265.01) --
	(399.18,265.01) --
	(399.45,265.01) --
	(399.73,265.01) --
	(400.00,265.01) --
	(400.27,265.01) --
	(400.55,265.01) --
	(400.82,265.01) --
	(401.09,265.01) --
	(401.37,265.01) --
	(401.64,265.01) --
	(401.91,265.01) --
	(402.19,265.01) --
	(402.46,265.01) --
	(402.73,265.01) --
	(403.01,265.01) --
	(403.28,265.01) --
	(403.55,265.01) --
	(403.83,265.01) --
	(404.10,265.01) --
	(404.38,265.01) --
	(404.65,265.01) --
	(404.92,265.01) --
	(405.20,265.01) --
	(405.47,265.01) --
	(405.74,265.01) --
	(406.02,265.01) --
	(406.29,265.01) --
	(406.56,265.01) --
	(406.84,265.01) --
	(407.11,265.01) --
	(407.38,265.01) --
	(407.66,265.01) --
	(407.93,265.01) --
	(408.20,265.01) --
	(408.48,265.01) --
	(408.75,265.01) --
	(409.02,265.01);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (318.95,264.07) -- (318.95,284.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.51,264.07) -- (321.51,284.74);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,264.07) -- (317.57,284.74);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,237.90) rectangle (391.98,258.57);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,238.83) --
	(269.55,238.83) --
	(269.83,238.83) --
	(270.10,238.83) --
	(270.37,238.83) --
	(270.65,238.83) --
	(270.92,238.83) --
	(271.19,238.83) --
	(271.47,238.83) --
	(271.74,238.83) --
	(272.01,238.83) --
	(272.29,238.83) --
	(272.56,238.83) --
	(272.83,238.83) --
	(273.11,238.83) --
	(273.38,238.83) --
	(273.65,238.83) --
	(273.93,238.83) --
	(274.20,238.83) --
	(274.48,238.83) --
	(274.75,238.83) --
	(275.02,238.83) --
	(275.30,238.83) --
	(275.57,238.83) --
	(275.84,238.83) --
	(276.12,238.83) --
	(276.39,238.83) --
	(276.66,238.83) --
	(276.94,238.83) --
	(277.21,238.83) --
	(277.48,238.83) --
	(277.76,238.83) --
	(278.03,238.83) --
	(278.30,238.83) --
	(278.58,238.83) --
	(278.85,238.83) --
	(279.12,238.83) --
	(279.40,238.83) --
	(279.67,238.83) --
	(279.94,238.83) --
	(280.22,238.83) --
	(280.49,238.83) --
	(280.77,238.83) --
	(281.04,238.83) --
	(281.31,238.83) --
	(281.59,238.83) --
	(281.86,238.83) --
	(282.13,238.83) --
	(282.41,238.83) --
	(282.68,238.83) --
	(282.95,238.83) --
	(283.23,238.83) --
	(283.50,238.83) --
	(283.77,238.83) --
	(284.05,238.83) --
	(284.32,238.83) --
	(284.59,238.83) --
	(284.87,238.83) --
	(285.14,238.83) --
	(285.41,238.83) --
	(285.69,238.83) --
	(285.96,238.83) --
	(286.23,238.83) --
	(286.51,238.83) --
	(286.78,238.83) --
	(287.05,238.83) --
	(287.33,238.83) --
	(287.60,238.84) --
	(287.88,238.84) --
	(288.15,238.84) --
	(288.42,238.83) --
	(288.70,238.83) --
	(288.97,238.83) --
	(289.24,238.83) --
	(289.52,238.83) --
	(289.79,238.83) --
	(290.06,238.83) --
	(290.34,238.83) --
	(290.61,238.83) --
	(290.88,238.83) --
	(291.16,238.83) --
	(291.43,238.83) --
	(291.70,238.83) --
	(291.98,238.83) --
	(292.25,238.83) --
	(292.52,238.83) --
	(292.80,238.83) --
	(293.07,238.83) --
	(293.34,238.83) --
	(293.62,238.83) --
	(293.89,238.83) --
	(294.17,238.83) --
	(294.44,238.83) --
	(294.71,238.83) --
	(294.99,238.83) --
	(295.26,238.83) --
	(295.53,238.83) --
	(295.81,238.83) --
	(296.08,238.83) --
	(296.35,238.83) --
	(296.63,238.83) --
	(296.90,238.83) --
	(297.17,238.83) --
	(297.45,238.83) --
	(297.72,238.83) --
	(297.99,238.83) --
	(298.27,238.83) --
	(298.54,238.83) --
	(298.81,238.83) --
	(299.09,238.83) --
	(299.36,238.83) --
	(299.63,238.83) --
	(299.91,238.83) --
	(300.18,238.83) --
	(300.46,238.83) --
	(300.73,238.83) --
	(301.00,238.83) --
	(301.28,238.84) --
	(301.55,238.84) --
	(301.82,238.84) --
	(302.10,238.83) --
	(302.37,238.84) --
	(302.64,238.84) --
	(302.92,238.84) --
	(303.19,238.83) --
	(303.46,238.83) --
	(303.74,238.83) --
	(304.01,238.83) --
	(304.28,238.83) --
	(304.56,238.83) --
	(304.83,238.83) --
	(305.10,238.83) --
	(305.38,238.83) --
	(305.65,238.83) --
	(305.92,238.84) --
	(306.20,238.84) --
	(306.47,238.85) --
	(306.75,238.85) --
	(307.02,238.84) --
	(307.29,238.84) --
	(307.57,238.85) --
	(307.84,238.84) --
	(308.11,238.84) --
	(308.39,238.84) --
	(308.66,238.85) --
	(308.93,238.84) --
	(309.21,238.84) --
	(309.48,238.83) --
	(309.75,238.83) --
	(310.03,238.84) --
	(310.30,238.85) --
	(310.57,238.85) --
	(310.85,238.85) --
	(311.12,238.85) --
	(311.39,238.85) --
	(311.67,238.87) --
	(311.94,238.86) --
	(312.21,238.85) --
	(312.49,238.86) --
	(312.76,238.86) --
	(313.03,238.87) --
	(313.31,238.87) --
	(313.58,238.85) --
	(313.86,238.88) --
	(314.13,238.90) --
	(314.40,238.94) --
	(314.68,238.92) --
	(314.95,238.92) --
	(315.22,238.96) --
	(315.50,238.99) --
	(315.77,239.02) --
	(316.04,239.13) --
	(316.32,239.33) --
	(316.59,239.64) --
	(316.86,240.25) --
	(317.14,243.27) --
	(317.41,251.92) --
	(317.68,257.63) --
	(317.96,243.62) --
	(318.23,240.56) --
	(318.50,239.76) --
	(318.78,239.41) --
	(319.05,239.27) --
	(319.32,239.17) --
	(319.60,239.04) --
	(319.87,239.05) --
	(320.15,239.08) --
	(320.42,239.00) --
	(320.69,238.99) --
	(320.97,238.92) --
	(321.24,238.90) --
	(321.51,238.94) --
	(321.79,238.93) --
	(322.06,238.91) --
	(322.33,238.89) --
	(322.61,238.88) --
	(322.88,238.89) --
	(323.15,238.90) --
	(323.43,238.90) --
	(323.70,238.86) --
	(323.97,238.88) --
	(324.25,238.88) --
	(324.52,238.91) --
	(324.79,238.92) --
	(325.07,238.90) --
	(325.34,238.90) --
	(325.61,238.89) --
	(325.89,238.90) --
	(326.16,238.87) --
	(326.44,238.85) --
	(326.71,238.87) --
	(326.98,238.86) --
	(327.26,238.88) --
	(327.53,238.89) --
	(327.80,238.89) --
	(328.08,238.88) --
	(328.35,238.86) --
	(328.62,238.87) --
	(328.90,238.84) --
	(329.17,238.86) --
	(329.44,238.88) --
	(329.72,238.92) --
	(329.99,238.92) --
	(330.26,238.91) --
	(330.54,238.86) --
	(330.81,238.87) --
	(331.08,238.88) --
	(331.36,238.87) --
	(331.63,238.90) --
	(331.90,238.87) --
	(332.18,238.88) --
	(332.45,238.88) --
	(332.73,238.88) --
	(333.00,238.90) --
	(333.27,238.90) --
	(333.55,238.88) --
	(333.82,238.89) --
	(334.09,238.90) --
	(334.37,238.88) --
	(334.64,238.92) --
	(334.91,238.90) --
	(335.19,238.90) --
	(335.46,238.92) --
	(335.73,238.93) --
	(336.01,238.91) --
	(336.28,238.89) --
	(336.55,238.90) --
	(336.83,238.89) --
	(337.10,238.90) --
	(337.37,238.93) --
	(337.65,238.96) --
	(337.92,238.92) --
	(338.19,238.91) --
	(338.47,238.91) --
	(338.74,238.90) --
	(339.02,238.95) --
	(339.29,238.94) --
	(339.56,238.94) --
	(339.84,238.89) --
	(340.11,238.88) --
	(340.38,238.90) --
	(340.66,238.90) --
	(340.93,238.89) --
	(341.20,238.89) --
	(341.48,238.92) --
	(341.75,238.92) --
	(342.02,238.87) --
	(342.30,238.87) --
	(342.57,238.91) --
	(342.84,238.92) --
	(343.12,238.90) --
	(343.39,238.91) --
	(343.66,238.90) --
	(343.94,238.89) --
	(344.21,238.87) --
	(344.48,238.88) --
	(344.76,238.89) --
	(345.03,238.90) --
	(345.30,238.85) --
	(345.58,238.88) --
	(345.85,238.87) --
	(346.13,238.93) --
	(346.40,238.89) --
	(346.67,238.86) --
	(346.95,238.86) --
	(347.22,238.87) --
	(347.49,238.88) --
	(347.77,238.88) --
	(348.04,238.85) --
	(348.31,238.85) --
	(348.59,238.84) --
	(348.86,238.86) --
	(349.13,238.87) --
	(349.41,238.87) --
	(349.68,238.85) --
	(349.95,238.84) --
	(350.23,238.86) --
	(350.50,238.86) --
	(350.77,238.87) --
	(351.05,238.86) --
	(351.32,238.85) --
	(351.59,238.85) --
	(351.87,238.84) --
	(352.14,238.86) --
	(352.42,238.85) --
	(352.69,238.84) --
	(352.96,238.84) --
	(353.24,238.84) --
	(353.51,238.84) --
	(353.78,238.84) --
	(354.06,238.84) --
	(354.33,238.84) --
	(354.60,238.85) --
	(354.88,238.84) --
	(355.15,238.86) --
	(355.42,238.84) --
	(355.70,238.83) --
	(355.97,238.84) --
	(356.24,238.84) --
	(356.52,238.84) --
	(356.79,238.85) --
	(357.06,238.84) --
	(357.34,238.83) --
	(357.61,238.83) --
	(357.88,238.83) --
	(358.16,238.83) --
	(358.43,238.84) --
	(358.71,238.85) --
	(358.98,238.85) --
	(359.25,238.84) --
	(359.53,238.83) --
	(359.80,238.83) --
	(360.07,238.83) --
	(360.35,238.83) --
	(360.62,238.83) --
	(360.89,238.83) --
	(361.17,238.83) --
	(361.44,238.83) --
	(361.71,238.83) --
	(361.99,238.83) --
	(362.26,238.83) --
	(362.53,238.83) --
	(362.81,238.84) --
	(363.08,238.84) --
	(363.35,238.84) --
	(363.63,238.83) --
	(363.90,238.83) --
	(364.17,238.83) --
	(364.45,238.83) --
	(364.72,238.83) --
	(365.00,238.83) --
	(365.27,238.83) --
	(365.54,238.83) --
	(365.82,238.83) --
	(366.09,238.83) --
	(366.36,238.83) --
	(366.64,238.83) --
	(366.91,238.83) --
	(367.18,238.83) --
	(367.46,238.83) --
	(367.73,238.83) --
	(368.00,238.83) --
	(368.28,238.83) --
	(368.55,238.83) --
	(368.82,238.83) --
	(369.10,238.83) --
	(369.37,238.83) --
	(369.64,238.83) --
	(369.92,238.83) --
	(370.19,238.83) --
	(370.46,238.83) --
	(370.74,238.83) --
	(371.01,238.83) --
	(371.28,238.83) --
	(371.56,238.83) --
	(371.83,238.83) --
	(372.11,238.84) --
	(372.38,238.84) --
	(372.65,238.84) --
	(372.93,238.83) --
	(373.20,238.83) --
	(373.47,238.83) --
	(373.75,238.83) --
	(374.02,238.83) --
	(374.29,238.83) --
	(374.57,238.83) --
	(374.84,238.83) --
	(375.11,238.83) --
	(375.39,238.83) --
	(375.66,238.83) --
	(375.93,238.83) --
	(376.21,238.83) --
	(376.48,238.83) --
	(376.75,238.83) --
	(377.03,238.83) --
	(377.30,238.83) --
	(377.57,238.83) --
	(377.85,238.83) --
	(378.12,238.83) --
	(378.40,238.83) --
	(378.67,238.83) --
	(378.94,238.83) --
	(379.22,238.83) --
	(379.49,238.83) --
	(379.76,238.83) --
	(380.04,238.83) --
	(380.31,238.83) --
	(380.58,238.83) --
	(380.86,238.83) --
	(381.13,238.83) --
	(381.40,238.83) --
	(381.68,238.83) --
	(381.95,238.83) --
	(382.22,238.83) --
	(382.50,238.83) --
	(382.77,238.83) --
	(383.04,238.83) --
	(383.32,238.83) --
	(383.59,238.83) --
	(383.86,238.83) --
	(384.14,238.83) --
	(384.41,238.83) --
	(384.69,238.83) --
	(384.96,238.83) --
	(385.23,238.83) --
	(385.51,238.83) --
	(385.78,238.83) --
	(386.05,238.83) --
	(386.33,238.83) --
	(386.60,238.83) --
	(386.87,238.83) --
	(387.15,238.83) --
	(387.42,238.83) --
	(387.69,238.83) --
	(387.97,238.83) --
	(388.24,238.83) --
	(388.51,238.83) --
	(388.79,238.83) --
	(389.06,238.83) --
	(389.33,238.83) --
	(389.61,238.83) --
	(389.88,238.83) --
	(390.15,238.83) --
	(390.43,238.83) --
	(390.70,238.83) --
	(390.98,238.83) --
	(391.25,238.83) --
	(391.52,238.83) --
	(391.80,238.83) --
	(392.07,238.83) --
	(392.34,238.83) --
	(392.62,238.83) --
	(392.89,238.83) --
	(393.16,238.83) --
	(393.44,238.83) --
	(393.71,238.83) --
	(393.98,238.83) --
	(394.26,238.83) --
	(394.53,238.83) --
	(394.80,238.83) --
	(395.08,238.83) --
	(395.35,238.83) --
	(395.62,238.83) --
	(395.90,238.83) --
	(396.17,238.83) --
	(396.44,238.83) --
	(396.72,238.83) --
	(396.99,238.83) --
	(397.27,238.83) --
	(397.54,238.83) --
	(397.81,238.83) --
	(398.09,238.83) --
	(398.36,238.83) --
	(398.63,238.83) --
	(398.91,238.83) --
	(399.18,238.83) --
	(399.45,238.83) --
	(399.73,238.83) --
	(400.00,238.83) --
	(400.27,238.83) --
	(400.55,238.83) --
	(400.82,238.83) --
	(401.09,238.83) --
	(401.37,238.83) --
	(401.64,238.83) --
	(401.91,238.83) --
	(402.19,238.83) --
	(402.46,238.83) --
	(402.73,238.83) --
	(403.01,238.83) --
	(403.28,238.83) --
	(403.55,238.83) --
	(403.83,238.83) --
	(404.10,238.83) --
	(404.38,238.83) --
	(404.65,238.83) --
	(404.92,238.83) --
	(405.20,238.83) --
	(405.47,238.83) --
	(405.74,238.83) --
	(406.02,238.83) --
	(406.29,238.83) --
	(406.56,238.83) --
	(406.84,238.83) --
	(407.11,238.83) --
	(407.38,238.83) --
	(407.66,238.83) --
	(407.93,238.83) --
	(408.20,238.83) --
	(408.48,238.83) --
	(408.75,238.83) --
	(409.02,238.83) --
	(409.02,238.83) --
	(408.75,238.83) --
	(408.48,238.83) --
	(408.20,238.83) --
	(407.93,238.83) --
	(407.66,238.83) --
	(407.38,238.83) --
	(407.11,238.83) --
	(406.84,238.83) --
	(406.56,238.83) --
	(406.29,238.83) --
	(406.02,238.83) --
	(405.74,238.83) --
	(405.47,238.83) --
	(405.20,238.83) --
	(404.92,238.83) --
	(404.65,238.83) --
	(404.38,238.83) --
	(404.10,238.83) --
	(403.83,238.83) --
	(403.55,238.83) --
	(403.28,238.83) --
	(403.01,238.83) --
	(402.73,238.83) --
	(402.46,238.83) --
	(402.19,238.83) --
	(401.91,238.83) --
	(401.64,238.83) --
	(401.37,238.83) --
	(401.09,238.83) --
	(400.82,238.83) --
	(400.55,238.83) --
	(400.27,238.83) --
	(400.00,238.83) --
	(399.73,238.83) --
	(399.45,238.83) --
	(399.18,238.83) --
	(398.91,238.83) --
	(398.63,238.83) --
	(398.36,238.83) --
	(398.09,238.83) --
	(397.81,238.83) --
	(397.54,238.83) --
	(397.27,238.83) --
	(396.99,238.83) --
	(396.72,238.83) --
	(396.44,238.83) --
	(396.17,238.83) --
	(395.90,238.83) --
	(395.62,238.83) --
	(395.35,238.83) --
	(395.08,238.83) --
	(394.80,238.83) --
	(394.53,238.83) --
	(394.26,238.83) --
	(393.98,238.83) --
	(393.71,238.83) --
	(393.44,238.83) --
	(393.16,238.83) --
	(392.89,238.83) --
	(392.62,238.83) --
	(392.34,238.83) --
	(392.07,238.83) --
	(391.80,238.83) --
	(391.52,238.83) --
	(391.25,238.83) --
	(390.98,238.83) --
	(390.70,238.83) --
	(390.43,238.83) --
	(390.15,238.83) --
	(389.88,238.83) --
	(389.61,238.83) --
	(389.33,238.83) --
	(389.06,238.83) --
	(388.79,238.83) --
	(388.51,238.83) --
	(388.24,238.83) --
	(387.97,238.83) --
	(387.69,238.83) --
	(387.42,238.83) --
	(387.15,238.83) --
	(386.87,238.83) --
	(386.60,238.83) --
	(386.33,238.83) --
	(386.05,238.83) --
	(385.78,238.83) --
	(385.51,238.83) --
	(385.23,238.83) --
	(384.96,238.83) --
	(384.69,238.83) --
	(384.41,238.83) --
	(384.14,238.83) --
	(383.86,238.83) --
	(383.59,238.83) --
	(383.32,238.83) --
	(383.04,238.83) --
	(382.77,238.83) --
	(382.50,238.83) --
	(382.22,238.83) --
	(381.95,238.83) --
	(381.68,238.83) --
	(381.40,238.83) --
	(381.13,238.83) --
	(380.86,238.83) --
	(380.58,238.83) --
	(380.31,238.83) --
	(380.04,238.83) --
	(379.76,238.83) --
	(379.49,238.83) --
	(379.22,238.83) --
	(378.94,238.83) --
	(378.67,238.83) --
	(378.40,238.83) --
	(378.12,238.83) --
	(377.85,238.83) --
	(377.57,238.83) --
	(377.30,238.83) --
	(377.03,238.83) --
	(376.75,238.83) --
	(376.48,238.83) --
	(376.21,238.83) --
	(375.93,238.83) --
	(375.66,238.83) --
	(375.39,238.83) --
	(375.11,238.83) --
	(374.84,238.83) --
	(374.57,238.83) --
	(374.29,238.83) --
	(374.02,238.83) --
	(373.75,238.83) --
	(373.47,238.83) --
	(373.20,238.83) --
	(372.93,238.83) --
	(372.65,238.83) --
	(372.38,238.83) --
	(372.11,238.83) --
	(371.83,238.83) --
	(371.56,238.83) --
	(371.28,238.83) --
	(371.01,238.83) --
	(370.74,238.83) --
	(370.46,238.83) --
	(370.19,238.83) --
	(369.92,238.83) --
	(369.64,238.83) --
	(369.37,238.83) --
	(369.10,238.83) --
	(368.82,238.83) --
	(368.55,238.83) --
	(368.28,238.83) --
	(368.00,238.83) --
	(367.73,238.83) --
	(367.46,238.83) --
	(367.18,238.83) --
	(366.91,238.83) --
	(366.64,238.83) --
	(366.36,238.83) --
	(366.09,238.83) --
	(365.82,238.83) --
	(365.54,238.83) --
	(365.27,238.83) --
	(365.00,238.83) --
	(364.72,238.83) --
	(364.45,238.83) --
	(364.17,238.83) --
	(363.90,238.83) --
	(363.63,238.83) --
	(363.35,238.83) --
	(363.08,238.83) --
	(362.81,238.83) --
	(362.53,238.83) --
	(362.26,238.83) --
	(361.99,238.83) --
	(361.71,238.83) --
	(361.44,238.83) --
	(361.17,238.83) --
	(360.89,238.83) --
	(360.62,238.83) --
	(360.35,238.83) --
	(360.07,238.83) --
	(359.80,238.83) --
	(359.53,238.83) --
	(359.25,238.83) --
	(358.98,238.83) --
	(358.71,238.83) --
	(358.43,238.83) --
	(358.16,238.83) --
	(357.88,238.83) --
	(357.61,238.83) --
	(357.34,238.83) --
	(357.06,238.83) --
	(356.79,238.83) --
	(356.52,238.83) --
	(356.24,238.83) --
	(355.97,238.83) --
	(355.70,238.83) --
	(355.42,238.83) --
	(355.15,238.83) --
	(354.88,238.83) --
	(354.60,238.83) --
	(354.33,238.83) --
	(354.06,238.83) --
	(353.78,238.83) --
	(353.51,238.83) --
	(353.24,238.83) --
	(352.96,238.83) --
	(352.69,238.83) --
	(352.42,238.83) --
	(352.14,238.83) --
	(351.87,238.83) --
	(351.59,238.83) --
	(351.32,238.83) --
	(351.05,238.83) --
	(350.77,238.83) --
	(350.50,238.83) --
	(350.23,238.83) --
	(349.95,238.83) --
	(349.68,238.83) --
	(349.41,238.83) --
	(349.13,238.83) --
	(348.86,238.83) --
	(348.59,238.83) --
	(348.31,238.83) --
	(348.04,238.83) --
	(347.77,238.83) --
	(347.49,238.83) --
	(347.22,238.83) --
	(346.95,238.83) --
	(346.67,238.83) --
	(346.40,238.83) --
	(346.13,238.83) --
	(345.85,238.83) --
	(345.58,238.83) --
	(345.30,238.83) --
	(345.03,238.83) --
	(344.76,238.83) --
	(344.48,238.83) --
	(344.21,238.83) --
	(343.94,238.83) --
	(343.66,238.83) --
	(343.39,238.83) --
	(343.12,238.83) --
	(342.84,238.83) --
	(342.57,238.83) --
	(342.30,238.83) --
	(342.02,238.83) --
	(341.75,238.83) --
	(341.48,238.83) --
	(341.20,238.83) --
	(340.93,238.83) --
	(340.66,238.83) --
	(340.38,238.83) --
	(340.11,238.83) --
	(339.84,238.83) --
	(339.56,238.83) --
	(339.29,238.83) --
	(339.02,238.83) --
	(338.74,238.83) --
	(338.47,238.83) --
	(338.19,238.83) --
	(337.92,238.83) --
	(337.65,238.83) --
	(337.37,238.83) --
	(337.10,238.83) --
	(336.83,238.83) --
	(336.55,238.83) --
	(336.28,238.83) --
	(336.01,238.83) --
	(335.73,238.83) --
	(335.46,238.83) --
	(335.19,238.83) --
	(334.91,238.83) --
	(334.64,238.83) --
	(334.37,238.83) --
	(334.09,238.83) --
	(333.82,238.83) --
	(333.55,238.83) --
	(333.27,238.83) --
	(333.00,238.83) --
	(332.73,238.83) --
	(332.45,238.83) --
	(332.18,238.83) --
	(331.90,238.83) --
	(331.63,238.83) --
	(331.36,238.83) --
	(331.08,238.83) --
	(330.81,238.83) --
	(330.54,238.83) --
	(330.26,238.83) --
	(329.99,238.83) --
	(329.72,238.83) --
	(329.44,238.83) --
	(329.17,238.83) --
	(328.90,238.83) --
	(328.62,238.83) --
	(328.35,238.83) --
	(328.08,238.83) --
	(327.80,238.83) --
	(327.53,238.83) --
	(327.26,238.83) --
	(326.98,238.83) --
	(326.71,238.83) --
	(326.44,238.83) --
	(326.16,238.83) --
	(325.89,238.83) --
	(325.61,238.83) --
	(325.34,238.83) --
	(325.07,238.83) --
	(324.79,238.83) --
	(324.52,238.83) --
	(324.25,238.83) --
	(323.97,238.83) --
	(323.70,238.83) --
	(323.43,238.83) --
	(323.15,238.83) --
	(322.88,238.83) --
	(322.61,238.83) --
	(322.33,238.83) --
	(322.06,238.83) --
	(321.79,238.83) --
	(321.51,238.83) --
	(321.24,238.83) --
	(320.97,238.83) --
	(320.69,238.83) --
	(320.42,238.83) --
	(320.15,238.83) --
	(319.87,238.83) --
	(319.60,238.83) --
	(319.32,238.83) --
	(319.05,238.83) --
	(318.78,238.83) --
	(318.50,238.83) --
	(318.23,238.83) --
	(317.96,238.83) --
	(317.68,238.83) --
	(317.41,238.83) --
	(317.14,238.83) --
	(316.86,238.83) --
	(316.59,238.83) --
	(316.32,238.83) --
	(316.04,238.83) --
	(315.77,238.83) --
	(315.50,238.83) --
	(315.22,238.83) --
	(314.95,238.83) --
	(314.68,238.83) --
	(314.40,238.83) --
	(314.13,238.83) --
	(313.86,238.83) --
	(313.58,238.83) --
	(313.31,238.83) --
	(313.03,238.83) --
	(312.76,238.83) --
	(312.49,238.83) --
	(312.21,238.83) --
	(311.94,238.83) --
	(311.67,238.83) --
	(311.39,238.83) --
	(311.12,238.83) --
	(310.85,238.83) --
	(310.57,238.83) --
	(310.30,238.83) --
	(310.03,238.83) --
	(309.75,238.83) --
	(309.48,238.83) --
	(309.21,238.83) --
	(308.93,238.83) --
	(308.66,238.83) --
	(308.39,238.83) --
	(308.11,238.83) --
	(307.84,238.83) --
	(307.57,238.83) --
	(307.29,238.83) --
	(307.02,238.83) --
	(306.75,238.83) --
	(306.47,238.83) --
	(306.20,238.83) --
	(305.92,238.83) --
	(305.65,238.83) --
	(305.38,238.83) --
	(305.10,238.83) --
	(304.83,238.83) --
	(304.56,238.83) --
	(304.28,238.83) --
	(304.01,238.83) --
	(303.74,238.83) --
	(303.46,238.83) --
	(303.19,238.83) --
	(302.92,238.83) --
	(302.64,238.83) --
	(302.37,238.83) --
	(302.10,238.83) --
	(301.82,238.83) --
	(301.55,238.83) --
	(301.28,238.83) --
	(301.00,238.83) --
	(300.73,238.83) --
	(300.46,238.83) --
	(300.18,238.83) --
	(299.91,238.83) --
	(299.63,238.83) --
	(299.36,238.83) --
	(299.09,238.83) --
	(298.81,238.83) --
	(298.54,238.83) --
	(298.27,238.83) --
	(297.99,238.83) --
	(297.72,238.83) --
	(297.45,238.83) --
	(297.17,238.83) --
	(296.90,238.83) --
	(296.63,238.83) --
	(296.35,238.83) --
	(296.08,238.83) --
	(295.81,238.83) --
	(295.53,238.83) --
	(295.26,238.83) --
	(294.99,238.83) --
	(294.71,238.83) --
	(294.44,238.83) --
	(294.17,238.83) --
	(293.89,238.83) --
	(293.62,238.83) --
	(293.34,238.83) --
	(293.07,238.83) --
	(292.80,238.83) --
	(292.52,238.83) --
	(292.25,238.83) --
	(291.98,238.83) --
	(291.70,238.83) --
	(291.43,238.83) --
	(291.16,238.83) --
	(290.88,238.83) --
	(290.61,238.83) --
	(290.34,238.83) --
	(290.06,238.83) --
	(289.79,238.83) --
	(289.52,238.83) --
	(289.24,238.83) --
	(288.97,238.83) --
	(288.70,238.83) --
	(288.42,238.83) --
	(288.15,238.83) --
	(287.88,238.83) --
	(287.60,238.83) --
	(287.33,238.83) --
	(287.05,238.83) --
	(286.78,238.83) --
	(286.51,238.83) --
	(286.23,238.83) --
	(285.96,238.83) --
	(285.69,238.83) --
	(285.41,238.83) --
	(285.14,238.83) --
	(284.87,238.83) --
	(284.59,238.83) --
	(284.32,238.83) --
	(284.05,238.83) --
	(283.77,238.83) --
	(283.50,238.83) --
	(283.23,238.83) --
	(282.95,238.83) --
	(282.68,238.83) --
	(282.41,238.83) --
	(282.13,238.83) --
	(281.86,238.83) --
	(281.59,238.83) --
	(281.31,238.83) --
	(281.04,238.83) --
	(280.77,238.83) --
	(280.49,238.83) --
	(280.22,238.83) --
	(279.94,238.83) --
	(279.67,238.83) --
	(279.40,238.83) --
	(279.12,238.83) --
	(278.85,238.83) --
	(278.58,238.83) --
	(278.30,238.83) --
	(278.03,238.83) --
	(277.76,238.83) --
	(277.48,238.83) --
	(277.21,238.83) --
	(276.94,238.83) --
	(276.66,238.83) --
	(276.39,238.83) --
	(276.12,238.83) --
	(275.84,238.83) --
	(275.57,238.83) --
	(275.30,238.83) --
	(275.02,238.83) --
	(274.75,238.83) --
	(274.48,238.83) --
	(274.20,238.83) --
	(273.93,238.83) --
	(273.65,238.83) --
	(273.38,238.83) --
	(273.11,238.83) --
	(272.83,238.83) --
	(272.56,238.83) --
	(272.29,238.83) --
	(272.01,238.83) --
	(271.74,238.83) --
	(271.47,238.83) --
	(271.19,238.83) --
	(270.92,238.83) --
	(270.65,238.83) --
	(270.37,238.83) --
	(270.10,238.83) --
	(269.83,238.83) --
	(269.55,238.83) --
	(269.28,238.83) --
	cycle;

\path[] (269.28,238.83) --
	(269.55,238.83) --
	(269.83,238.83) --
	(270.10,238.83) --
	(270.37,238.83) --
	(270.65,238.83) --
	(270.92,238.83) --
	(271.19,238.83) --
	(271.47,238.83) --
	(271.74,238.83) --
	(272.01,238.83) --
	(272.29,238.83) --
	(272.56,238.83) --
	(272.83,238.83) --
	(273.11,238.83) --
	(273.38,238.83) --
	(273.65,238.83) --
	(273.93,238.83) --
	(274.20,238.83) --
	(274.48,238.83) --
	(274.75,238.83) --
	(275.02,238.83) --
	(275.30,238.83) --
	(275.57,238.83) --
	(275.84,238.83) --
	(276.12,238.83) --
	(276.39,238.83) --
	(276.66,238.83) --
	(276.94,238.83) --
	(277.21,238.83) --
	(277.48,238.83) --
	(277.76,238.83) --
	(278.03,238.83) --
	(278.30,238.83) --
	(278.58,238.83) --
	(278.85,238.83) --
	(279.12,238.83) --
	(279.40,238.83) --
	(279.67,238.83) --
	(279.94,238.83) --
	(280.22,238.83) --
	(280.49,238.83) --
	(280.77,238.83) --
	(281.04,238.83) --
	(281.31,238.83) --
	(281.59,238.83) --
	(281.86,238.83) --
	(282.13,238.83) --
	(282.41,238.83) --
	(282.68,238.83) --
	(282.95,238.83) --
	(283.23,238.83) --
	(283.50,238.83) --
	(283.77,238.83) --
	(284.05,238.83) --
	(284.32,238.83) --
	(284.59,238.83) --
	(284.87,238.83) --
	(285.14,238.83) --
	(285.41,238.83) --
	(285.69,238.83) --
	(285.96,238.83) --
	(286.23,238.83) --
	(286.51,238.83) --
	(286.78,238.83) --
	(287.05,238.83) --
	(287.33,238.83) --
	(287.60,238.84) --
	(287.88,238.84) --
	(288.15,238.84) --
	(288.42,238.83) --
	(288.70,238.83) --
	(288.97,238.83) --
	(289.24,238.83) --
	(289.52,238.83) --
	(289.79,238.83) --
	(290.06,238.83) --
	(290.34,238.83) --
	(290.61,238.83) --
	(290.88,238.83) --
	(291.16,238.83) --
	(291.43,238.83) --
	(291.70,238.83) --
	(291.98,238.83) --
	(292.25,238.83) --
	(292.52,238.83) --
	(292.80,238.83) --
	(293.07,238.83) --
	(293.34,238.83) --
	(293.62,238.83) --
	(293.89,238.83) --
	(294.17,238.83) --
	(294.44,238.83) --
	(294.71,238.83) --
	(294.99,238.83) --
	(295.26,238.83) --
	(295.53,238.83) --
	(295.81,238.83) --
	(296.08,238.83) --
	(296.35,238.83) --
	(296.63,238.83) --
	(296.90,238.83) --
	(297.17,238.83) --
	(297.45,238.83) --
	(297.72,238.83) --
	(297.99,238.83) --
	(298.27,238.83) --
	(298.54,238.83) --
	(298.81,238.83) --
	(299.09,238.83) --
	(299.36,238.83) --
	(299.63,238.83) --
	(299.91,238.83) --
	(300.18,238.83) --
	(300.46,238.83) --
	(300.73,238.83) --
	(301.00,238.83) --
	(301.28,238.84) --
	(301.55,238.84) --
	(301.82,238.84) --
	(302.10,238.83) --
	(302.37,238.84) --
	(302.64,238.84) --
	(302.92,238.84) --
	(303.19,238.83) --
	(303.46,238.83) --
	(303.74,238.83) --
	(304.01,238.83) --
	(304.28,238.83) --
	(304.56,238.83) --
	(304.83,238.83) --
	(305.10,238.83) --
	(305.38,238.83) --
	(305.65,238.83) --
	(305.92,238.84) --
	(306.20,238.84) --
	(306.47,238.85) --
	(306.75,238.85) --
	(307.02,238.84) --
	(307.29,238.84) --
	(307.57,238.85) --
	(307.84,238.84) --
	(308.11,238.84) --
	(308.39,238.84) --
	(308.66,238.85) --
	(308.93,238.84) --
	(309.21,238.84) --
	(309.48,238.83) --
	(309.75,238.83) --
	(310.03,238.84) --
	(310.30,238.85) --
	(310.57,238.85) --
	(310.85,238.85) --
	(311.12,238.85) --
	(311.39,238.85) --
	(311.67,238.87) --
	(311.94,238.86) --
	(312.21,238.85) --
	(312.49,238.86) --
	(312.76,238.86) --
	(313.03,238.87) --
	(313.31,238.87) --
	(313.58,238.85) --
	(313.86,238.88) --
	(314.13,238.90) --
	(314.40,238.94) --
	(314.68,238.92) --
	(314.95,238.92) --
	(315.22,238.96) --
	(315.50,238.99) --
	(315.77,239.02) --
	(316.04,239.13) --
	(316.32,239.33) --
	(316.59,239.64) --
	(316.86,240.25) --
	(317.14,243.27) --
	(317.41,251.92) --
	(317.68,257.63) --
	(317.96,243.62) --
	(318.23,240.56) --
	(318.50,239.76) --
	(318.78,239.41) --
	(319.05,239.27) --
	(319.32,239.17) --
	(319.60,239.04) --
	(319.87,239.05) --
	(320.15,239.08) --
	(320.42,239.00) --
	(320.69,238.99) --
	(320.97,238.92) --
	(321.24,238.90) --
	(321.51,238.94) --
	(321.79,238.93) --
	(322.06,238.91) --
	(322.33,238.89) --
	(322.61,238.88) --
	(322.88,238.89) --
	(323.15,238.90) --
	(323.43,238.90) --
	(323.70,238.86) --
	(323.97,238.88) --
	(324.25,238.88) --
	(324.52,238.91) --
	(324.79,238.92) --
	(325.07,238.90) --
	(325.34,238.90) --
	(325.61,238.89) --
	(325.89,238.90) --
	(326.16,238.87) --
	(326.44,238.85) --
	(326.71,238.87) --
	(326.98,238.86) --
	(327.26,238.88) --
	(327.53,238.89) --
	(327.80,238.89) --
	(328.08,238.88) --
	(328.35,238.86) --
	(328.62,238.87) --
	(328.90,238.84) --
	(329.17,238.86) --
	(329.44,238.88) --
	(329.72,238.92) --
	(329.99,238.92) --
	(330.26,238.91) --
	(330.54,238.86) --
	(330.81,238.87) --
	(331.08,238.88) --
	(331.36,238.87) --
	(331.63,238.90) --
	(331.90,238.87) --
	(332.18,238.88) --
	(332.45,238.88) --
	(332.73,238.88) --
	(333.00,238.90) --
	(333.27,238.90) --
	(333.55,238.88) --
	(333.82,238.89) --
	(334.09,238.90) --
	(334.37,238.88) --
	(334.64,238.92) --
	(334.91,238.90) --
	(335.19,238.90) --
	(335.46,238.92) --
	(335.73,238.93) --
	(336.01,238.91) --
	(336.28,238.89) --
	(336.55,238.90) --
	(336.83,238.89) --
	(337.10,238.90) --
	(337.37,238.93) --
	(337.65,238.96) --
	(337.92,238.92) --
	(338.19,238.91) --
	(338.47,238.91) --
	(338.74,238.90) --
	(339.02,238.95) --
	(339.29,238.94) --
	(339.56,238.94) --
	(339.84,238.89) --
	(340.11,238.88) --
	(340.38,238.90) --
	(340.66,238.90) --
	(340.93,238.89) --
	(341.20,238.89) --
	(341.48,238.92) --
	(341.75,238.92) --
	(342.02,238.87) --
	(342.30,238.87) --
	(342.57,238.91) --
	(342.84,238.92) --
	(343.12,238.90) --
	(343.39,238.91) --
	(343.66,238.90) --
	(343.94,238.89) --
	(344.21,238.87) --
	(344.48,238.88) --
	(344.76,238.89) --
	(345.03,238.90) --
	(345.30,238.85) --
	(345.58,238.88) --
	(345.85,238.87) --
	(346.13,238.93) --
	(346.40,238.89) --
	(346.67,238.86) --
	(346.95,238.86) --
	(347.22,238.87) --
	(347.49,238.88) --
	(347.77,238.88) --
	(348.04,238.85) --
	(348.31,238.85) --
	(348.59,238.84) --
	(348.86,238.86) --
	(349.13,238.87) --
	(349.41,238.87) --
	(349.68,238.85) --
	(349.95,238.84) --
	(350.23,238.86) --
	(350.50,238.86) --
	(350.77,238.87) --
	(351.05,238.86) --
	(351.32,238.85) --
	(351.59,238.85) --
	(351.87,238.84) --
	(352.14,238.86) --
	(352.42,238.85) --
	(352.69,238.84) --
	(352.96,238.84) --
	(353.24,238.84) --
	(353.51,238.84) --
	(353.78,238.84) --
	(354.06,238.84) --
	(354.33,238.84) --
	(354.60,238.85) --
	(354.88,238.84) --
	(355.15,238.86) --
	(355.42,238.84) --
	(355.70,238.83) --
	(355.97,238.84) --
	(356.24,238.84) --
	(356.52,238.84) --
	(356.79,238.85) --
	(357.06,238.84) --
	(357.34,238.83) --
	(357.61,238.83) --
	(357.88,238.83) --
	(358.16,238.83) --
	(358.43,238.84) --
	(358.71,238.85) --
	(358.98,238.85) --
	(359.25,238.84) --
	(359.53,238.83) --
	(359.80,238.83) --
	(360.07,238.83) --
	(360.35,238.83) --
	(360.62,238.83) --
	(360.89,238.83) --
	(361.17,238.83) --
	(361.44,238.83) --
	(361.71,238.83) --
	(361.99,238.83) --
	(362.26,238.83) --
	(362.53,238.83) --
	(362.81,238.84) --
	(363.08,238.84) --
	(363.35,238.84) --
	(363.63,238.83) --
	(363.90,238.83) --
	(364.17,238.83) --
	(364.45,238.83) --
	(364.72,238.83) --
	(365.00,238.83) --
	(365.27,238.83) --
	(365.54,238.83) --
	(365.82,238.83) --
	(366.09,238.83) --
	(366.36,238.83) --
	(366.64,238.83) --
	(366.91,238.83) --
	(367.18,238.83) --
	(367.46,238.83) --
	(367.73,238.83) --
	(368.00,238.83) --
	(368.28,238.83) --
	(368.55,238.83) --
	(368.82,238.83) --
	(369.10,238.83) --
	(369.37,238.83) --
	(369.64,238.83) --
	(369.92,238.83) --
	(370.19,238.83) --
	(370.46,238.83) --
	(370.74,238.83) --
	(371.01,238.83) --
	(371.28,238.83) --
	(371.56,238.83) --
	(371.83,238.83) --
	(372.11,238.84) --
	(372.38,238.84) --
	(372.65,238.84) --
	(372.93,238.83) --
	(373.20,238.83) --
	(373.47,238.83) --
	(373.75,238.83) --
	(374.02,238.83) --
	(374.29,238.83) --
	(374.57,238.83) --
	(374.84,238.83) --
	(375.11,238.83) --
	(375.39,238.83) --
	(375.66,238.83) --
	(375.93,238.83) --
	(376.21,238.83) --
	(376.48,238.83) --
	(376.75,238.83) --
	(377.03,238.83) --
	(377.30,238.83) --
	(377.57,238.83) --
	(377.85,238.83) --
	(378.12,238.83) --
	(378.40,238.83) --
	(378.67,238.83) --
	(378.94,238.83) --
	(379.22,238.83) --
	(379.49,238.83) --
	(379.76,238.83) --
	(380.04,238.83) --
	(380.31,238.83) --
	(380.58,238.83) --
	(380.86,238.83) --
	(381.13,238.83) --
	(381.40,238.83) --
	(381.68,238.83) --
	(381.95,238.83) --
	(382.22,238.83) --
	(382.50,238.83) --
	(382.77,238.83) --
	(383.04,238.83) --
	(383.32,238.83) --
	(383.59,238.83) --
	(383.86,238.83) --
	(384.14,238.83) --
	(384.41,238.83) --
	(384.69,238.83) --
	(384.96,238.83) --
	(385.23,238.83) --
	(385.51,238.83) --
	(385.78,238.83) --
	(386.05,238.83) --
	(386.33,238.83) --
	(386.60,238.83) --
	(386.87,238.83) --
	(387.15,238.83) --
	(387.42,238.83) --
	(387.69,238.83) --
	(387.97,238.83) --
	(388.24,238.83) --
	(388.51,238.83) --
	(388.79,238.83) --
	(389.06,238.83) --
	(389.33,238.83) --
	(389.61,238.83) --
	(389.88,238.83) --
	(390.15,238.83) --
	(390.43,238.83) --
	(390.70,238.83) --
	(390.98,238.83) --
	(391.25,238.83) --
	(391.52,238.83) --
	(391.80,238.83) --
	(392.07,238.83) --
	(392.34,238.83) --
	(392.62,238.83) --
	(392.89,238.83) --
	(393.16,238.83) --
	(393.44,238.83) --
	(393.71,238.83) --
	(393.98,238.83) --
	(394.26,238.83) --
	(394.53,238.83) --
	(394.80,238.83) --
	(395.08,238.83) --
	(395.35,238.83) --
	(395.62,238.83) --
	(395.90,238.83) --
	(396.17,238.83) --
	(396.44,238.83) --
	(396.72,238.83) --
	(396.99,238.83) --
	(397.27,238.83) --
	(397.54,238.83) --
	(397.81,238.83) --
	(398.09,238.83) --
	(398.36,238.83) --
	(398.63,238.83) --
	(398.91,238.83) --
	(399.18,238.83) --
	(399.45,238.83) --
	(399.73,238.83) --
	(400.00,238.83) --
	(400.27,238.83) --
	(400.55,238.83) --
	(400.82,238.83) --
	(401.09,238.83) --
	(401.37,238.83) --
	(401.64,238.83) --
	(401.91,238.83) --
	(402.19,238.83) --
	(402.46,238.83) --
	(402.73,238.83) --
	(403.01,238.83) --
	(403.28,238.83) --
	(403.55,238.83) --
	(403.83,238.83) --
	(404.10,238.83) --
	(404.38,238.83) --
	(404.65,238.83) --
	(404.92,238.83) --
	(405.20,238.83) --
	(405.47,238.83) --
	(405.74,238.83) --
	(406.02,238.83) --
	(406.29,238.83) --
	(406.56,238.83) --
	(406.84,238.83) --
	(407.11,238.83) --
	(407.38,238.83) --
	(407.66,238.83) --
	(407.93,238.83) --
	(408.20,238.83) --
	(408.48,238.83) --
	(408.75,238.83) --
	(409.02,238.83);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.57,237.90) -- (319.57,258.57);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.51,237.90) -- (321.51,258.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,237.90) -- (317.57,258.57);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,211.72) rectangle (391.98,232.40);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,212.66) --
	(269.55,212.66) --
	(269.83,212.66) --
	(270.10,212.66) --
	(270.37,212.66) --
	(270.65,212.66) --
	(270.92,212.66) --
	(271.19,212.66) --
	(271.47,212.66) --
	(271.74,212.66) --
	(272.01,212.66) --
	(272.29,212.66) --
	(272.56,212.66) --
	(272.83,212.66) --
	(273.11,212.66) --
	(273.38,212.66) --
	(273.65,212.66) --
	(273.93,212.66) --
	(274.20,212.66) --
	(274.48,212.66) --
	(274.75,212.66) --
	(275.02,212.66) --
	(275.30,212.66) --
	(275.57,212.66) --
	(275.84,212.66) --
	(276.12,212.66) --
	(276.39,212.66) --
	(276.66,212.66) --
	(276.94,212.66) --
	(277.21,212.66) --
	(277.48,212.66) --
	(277.76,212.66) --
	(278.03,212.66) --
	(278.30,212.66) --
	(278.58,212.66) --
	(278.85,212.66) --
	(279.12,212.66) --
	(279.40,212.66) --
	(279.67,212.66) --
	(279.94,212.66) --
	(280.22,212.66) --
	(280.49,212.66) --
	(280.77,212.66) --
	(281.04,212.66) --
	(281.31,212.66) --
	(281.59,212.66) --
	(281.86,212.66) --
	(282.13,212.66) --
	(282.41,212.66) --
	(282.68,212.66) --
	(282.95,212.66) --
	(283.23,212.66) --
	(283.50,212.66) --
	(283.77,212.66) --
	(284.05,212.66) --
	(284.32,212.66) --
	(284.59,212.66) --
	(284.87,212.66) --
	(285.14,212.66) --
	(285.41,212.66) --
	(285.69,212.66) --
	(285.96,212.66) --
	(286.23,212.66) --
	(286.51,212.66) --
	(286.78,212.66) --
	(287.05,212.66) --
	(287.33,212.66) --
	(287.60,212.66) --
	(287.88,212.66) --
	(288.15,212.66) --
	(288.42,212.66) --
	(288.70,212.66) --
	(288.97,212.66) --
	(289.24,212.66) --
	(289.52,212.66) --
	(289.79,212.66) --
	(290.06,212.66) --
	(290.34,212.66) --
	(290.61,212.66) --
	(290.88,212.66) --
	(291.16,212.66) --
	(291.43,212.66) --
	(291.70,212.66) --
	(291.98,212.66) --
	(292.25,212.66) --
	(292.52,212.66) --
	(292.80,212.66) --
	(293.07,212.66) --
	(293.34,212.66) --
	(293.62,212.66) --
	(293.89,212.66) --
	(294.17,212.66) --
	(294.44,212.66) --
	(294.71,212.66) --
	(294.99,212.66) --
	(295.26,212.66) --
	(295.53,212.66) --
	(295.81,212.66) --
	(296.08,212.66) --
	(296.35,212.66) --
	(296.63,212.66) --
	(296.90,212.66) --
	(297.17,212.66) --
	(297.45,212.66) --
	(297.72,212.66) --
	(297.99,212.66) --
	(298.27,212.66) --
	(298.54,212.66) --
	(298.81,212.66) --
	(299.09,212.66) --
	(299.36,212.66) --
	(299.63,212.66) --
	(299.91,212.66) --
	(300.18,212.66) --
	(300.46,212.66) --
	(300.73,212.66) --
	(301.00,212.66) --
	(301.28,212.66) --
	(301.55,212.66) --
	(301.82,212.66) --
	(302.10,212.66) --
	(302.37,212.66) --
	(302.64,212.66) --
	(302.92,212.66) --
	(303.19,212.66) --
	(303.46,212.66) --
	(303.74,212.66) --
	(304.01,212.66) --
	(304.28,212.66) --
	(304.56,212.66) --
	(304.83,212.66) --
	(305.10,212.66) --
	(305.38,212.66) --
	(305.65,212.66) --
	(305.92,212.66) --
	(306.20,212.66) --
	(306.47,212.67) --
	(306.75,212.67) --
	(307.02,212.67) --
	(307.29,212.67) --
	(307.57,212.67) --
	(307.84,212.68) --
	(308.11,212.68) --
	(308.39,212.69) --
	(308.66,212.70) --
	(308.93,212.71) --
	(309.21,212.72) --
	(309.48,212.73) --
	(309.75,212.76) --
	(310.03,212.79) --
	(310.30,212.82) --
	(310.57,212.88) --
	(310.85,212.95) --
	(311.12,213.04) --
	(311.39,213.16) --
	(311.67,213.32) --
	(311.94,213.53) --
	(312.21,213.80) --
	(312.49,214.14) --
	(312.76,214.57) --
	(313.03,215.09) --
	(313.31,215.71) --
	(313.58,216.45) --
	(313.86,217.30) --
	(314.13,218.27) --
	(314.40,219.36) --
	(314.68,220.56) --
	(314.95,221.85) --
	(315.22,223.19) --
	(315.50,224.56) --
	(315.77,225.90) --
	(316.04,227.20) --
	(316.32,228.39) --
	(316.59,229.44) --
	(316.86,230.32) --
	(317.14,230.96) --
	(317.41,231.34) --
	(317.68,231.46) --
	(317.96,231.31) --
	(318.23,230.92) --
	(318.50,230.29) --
	(318.78,229.46) --
	(319.05,228.45) --
	(319.32,227.31) --
	(319.60,226.07) --
	(319.87,224.79) --
	(320.15,223.52) --
	(320.42,222.27) --
	(320.69,221.09) --
	(320.97,220.00) --
	(321.24,219.00) --
	(321.51,218.11) --
	(321.79,217.33) --
	(322.06,216.68) --
	(322.33,216.13) --
	(322.61,215.68) --
	(322.88,215.31) --
	(323.15,215.02) --
	(323.43,214.79) --
	(323.70,214.62) --
	(323.97,214.50) --
	(324.25,214.41) --
	(324.52,214.37) --
	(324.79,214.35) --
	(325.07,214.35) --
	(325.34,214.37) --
	(325.61,214.40) --
	(325.89,214.45) --
	(326.16,214.50) --
	(326.44,214.57) --
	(326.71,214.65) --
	(326.98,214.73) --
	(327.26,214.82) --
	(327.53,214.91) --
	(327.80,215.01) --
	(328.08,215.12) --
	(328.35,215.23) --
	(328.62,215.35) --
	(328.90,215.47) --
	(329.17,215.59) --
	(329.44,215.73) --
	(329.72,215.87) --
	(329.99,216.02) --
	(330.26,216.18) --
	(330.54,216.35) --
	(330.81,216.53) --
	(331.08,216.71) --
	(331.36,216.91) --
	(331.63,217.11) --
	(331.90,217.33) --
	(332.18,217.55) --
	(332.45,217.78) --
	(332.73,218.01) --
	(333.00,218.25) --
	(333.27,218.50) --
	(333.55,218.75) --
	(333.82,219.01) --
	(334.09,219.27) --
	(334.37,219.54) --
	(334.64,219.81) --
	(334.91,220.08) --
	(335.19,220.37) --
	(335.46,220.65) --
	(335.73,220.95) --
	(336.01,221.24) --
	(336.28,221.54) --
	(336.55,221.84) --
	(336.83,222.14) --
	(337.10,222.44) --
	(337.37,222.73) --
	(337.65,223.02) --
	(337.92,223.30) --
	(338.19,223.56) --
	(338.47,223.82) --
	(338.74,224.06) --
	(339.02,224.28) --
	(339.29,224.49) --
	(339.56,224.68) --
	(339.84,224.85) --
	(340.11,225.00) --
	(340.38,225.14) --
	(340.66,225.26) --
	(340.93,225.37) --
	(341.20,225.46) --
	(341.48,225.53) --
	(341.75,225.59) --
	(342.02,225.63) --
	(342.30,225.65) --
	(342.57,225.66) --
	(342.84,225.65) --
	(343.12,225.62) --
	(343.39,225.58) --
	(343.66,225.52) --
	(343.94,225.43) --
	(344.21,225.33) --
	(344.48,225.21) --
	(344.76,225.07) --
	(345.03,224.91) --
	(345.30,224.73) --
	(345.58,224.54) --
	(345.85,224.32) --
	(346.13,224.09) --
	(346.40,223.85) --
	(346.67,223.59) --
	(346.95,223.31) --
	(347.22,223.01) --
	(347.49,222.71) --
	(347.77,222.39) --
	(348.04,222.07) --
	(348.31,221.73) --
	(348.59,221.39) --
	(348.86,221.04) --
	(349.13,220.69) --
	(349.41,220.33) --
	(349.68,219.98) --
	(349.95,219.64) --
	(350.23,219.29) --
	(350.50,218.96) --
	(350.77,218.63) --
	(351.05,218.32) --
	(351.32,218.01) --
	(351.59,217.72) --
	(351.87,217.44) --
	(352.14,217.17) --
	(352.42,216.92) --
	(352.69,216.67) --
	(352.96,216.43) --
	(353.24,216.21) --
	(353.51,215.99) --
	(353.78,215.78) --
	(354.06,215.59) --
	(354.33,215.40) --
	(354.60,215.22) --
	(354.88,215.04) --
	(355.15,214.88) --
	(355.42,214.72) --
	(355.70,214.57) --
	(355.97,214.43) --
	(356.24,214.30) --
	(356.52,214.18) --
	(356.79,214.06) --
	(357.06,213.95) --
	(357.34,213.85) --
	(357.61,213.76) --
	(357.88,213.67) --
	(358.16,213.59) --
	(358.43,213.51) --
	(358.71,213.44) --
	(358.98,213.38) --
	(359.25,213.32) --
	(359.53,213.27) --
	(359.80,213.22) --
	(360.07,213.17) --
	(360.35,213.13) --
	(360.62,213.10) --
	(360.89,213.06) --
	(361.17,213.03) --
	(361.44,213.00) --
	(361.71,212.97) --
	(361.99,212.95) --
	(362.26,212.92) --
	(362.53,212.90) --
	(362.81,212.88) --
	(363.08,212.87) --
	(363.35,212.85) --
	(363.63,212.84) --
	(363.90,212.82) --
	(364.17,212.81) --
	(364.45,212.80) --
	(364.72,212.79) --
	(365.00,212.78) --
	(365.27,212.77) --
	(365.54,212.76) --
	(365.82,212.75) --
	(366.09,212.74) --
	(366.36,212.74) --
	(366.64,212.73) --
	(366.91,212.73) --
	(367.18,212.72) --
	(367.46,212.72) --
	(367.73,212.72) --
	(368.00,212.72) --
	(368.28,212.72) --
	(368.55,212.72) --
	(368.82,212.72) --
	(369.10,212.72) --
	(369.37,212.72) --
	(369.64,212.73) --
	(369.92,212.73) --
	(370.19,212.73) --
	(370.46,212.73) --
	(370.74,212.73) --
	(371.01,212.73) --
	(371.28,212.73) --
	(371.56,212.74) --
	(371.83,212.74) --
	(372.11,212.74) --
	(372.38,212.74) --
	(372.65,212.73) --
	(372.93,212.73) --
	(373.20,212.73) --
	(373.47,212.73) --
	(373.75,212.73) --
	(374.02,212.73) --
	(374.29,212.72) --
	(374.57,212.72) --
	(374.84,212.72) --
	(375.11,212.71) --
	(375.39,212.71) --
	(375.66,212.71) --
	(375.93,212.70) --
	(376.21,212.70) --
	(376.48,212.70) --
	(376.75,212.70) --
	(377.03,212.69) --
	(377.30,212.69) --
	(377.57,212.69) --
	(377.85,212.69) --
	(378.12,212.69) --
	(378.40,212.69) --
	(378.67,212.68) --
	(378.94,212.68) --
	(379.22,212.68) --
	(379.49,212.68) --
	(379.76,212.68) --
	(380.04,212.68) --
	(380.31,212.67) --
	(380.58,212.67) --
	(380.86,212.67) --
	(381.13,212.67) --
	(381.40,212.67) --
	(381.68,212.67) --
	(381.95,212.67) --
	(382.22,212.67) --
	(382.50,212.66) --
	(382.77,212.66) --
	(383.04,212.66) --
	(383.32,212.66) --
	(383.59,212.66) --
	(383.86,212.66) --
	(384.14,212.66) --
	(384.41,212.66) --
	(384.69,212.66) --
	(384.96,212.66) --
	(385.23,212.66) --
	(385.51,212.66) --
	(385.78,212.66) --
	(386.05,212.66) --
	(386.33,212.66) --
	(386.60,212.66) --
	(386.87,212.66) --
	(387.15,212.66) --
	(387.42,212.66) --
	(387.69,212.66) --
	(387.97,212.66) --
	(388.24,212.66) --
	(388.51,212.66) --
	(388.79,212.66) --
	(389.06,212.66) --
	(389.33,212.66) --
	(389.61,212.66) --
	(389.88,212.66) --
	(390.15,212.66) --
	(390.43,212.66) --
	(390.70,212.66) --
	(390.98,212.66) --
	(391.25,212.66) --
	(391.52,212.66) --
	(391.80,212.66) --
	(392.07,212.66) --
	(392.34,212.66) --
	(392.62,212.66) --
	(392.89,212.66) --
	(393.16,212.66) --
	(393.44,212.66) --
	(393.71,212.66) --
	(393.98,212.66) --
	(394.26,212.66) --
	(394.53,212.66) --
	(394.80,212.66) --
	(395.08,212.66) --
	(395.35,212.66) --
	(395.62,212.66) --
	(395.90,212.66) --
	(396.17,212.66) --
	(396.44,212.66) --
	(396.72,212.66) --
	(396.99,212.66) --
	(397.27,212.66) --
	(397.54,212.66) --
	(397.81,212.66) --
	(398.09,212.66) --
	(398.36,212.66) --
	(398.63,212.66) --
	(398.91,212.66) --
	(399.18,212.66) --
	(399.45,212.66) --
	(399.73,212.66) --
	(400.00,212.66) --
	(400.27,212.66) --
	(400.55,212.66) --
	(400.82,212.66) --
	(401.09,212.66) --
	(401.37,212.66) --
	(401.64,212.66) --
	(401.91,212.66) --
	(402.19,212.66) --
	(402.46,212.66) --
	(402.73,212.66) --
	(403.01,212.66) --
	(403.28,212.66) --
	(403.55,212.66) --
	(403.83,212.66) --
	(404.10,212.66) --
	(404.38,212.66) --
	(404.65,212.66) --
	(404.92,212.66) --
	(405.20,212.66) --
	(405.47,212.66) --
	(405.74,212.66) --
	(406.02,212.66) --
	(406.29,212.66) --
	(406.56,212.66) --
	(406.84,212.66) --
	(407.11,212.66) --
	(407.38,212.66) --
	(407.66,212.66) --
	(407.93,212.66) --
	(408.20,212.66) --
	(408.48,212.66) --
	(408.75,212.66) --
	(409.02,212.66) --
	(409.02,212.66) --
	(408.75,212.66) --
	(408.48,212.66) --
	(408.20,212.66) --
	(407.93,212.66) --
	(407.66,212.66) --
	(407.38,212.66) --
	(407.11,212.66) --
	(406.84,212.66) --
	(406.56,212.66) --
	(406.29,212.66) --
	(406.02,212.66) --
	(405.74,212.66) --
	(405.47,212.66) --
	(405.20,212.66) --
	(404.92,212.66) --
	(404.65,212.66) --
	(404.38,212.66) --
	(404.10,212.66) --
	(403.83,212.66) --
	(403.55,212.66) --
	(403.28,212.66) --
	(403.01,212.66) --
	(402.73,212.66) --
	(402.46,212.66) --
	(402.19,212.66) --
	(401.91,212.66) --
	(401.64,212.66) --
	(401.37,212.66) --
	(401.09,212.66) --
	(400.82,212.66) --
	(400.55,212.66) --
	(400.27,212.66) --
	(400.00,212.66) --
	(399.73,212.66) --
	(399.45,212.66) --
	(399.18,212.66) --
	(398.91,212.66) --
	(398.63,212.66) --
	(398.36,212.66) --
	(398.09,212.66) --
	(397.81,212.66) --
	(397.54,212.66) --
	(397.27,212.66) --
	(396.99,212.66) --
	(396.72,212.66) --
	(396.44,212.66) --
	(396.17,212.66) --
	(395.90,212.66) --
	(395.62,212.66) --
	(395.35,212.66) --
	(395.08,212.66) --
	(394.80,212.66) --
	(394.53,212.66) --
	(394.26,212.66) --
	(393.98,212.66) --
	(393.71,212.66) --
	(393.44,212.66) --
	(393.16,212.66) --
	(392.89,212.66) --
	(392.62,212.66) --
	(392.34,212.66) --
	(392.07,212.66) --
	(391.80,212.66) --
	(391.52,212.66) --
	(391.25,212.66) --
	(390.98,212.66) --
	(390.70,212.66) --
	(390.43,212.66) --
	(390.15,212.66) --
	(389.88,212.66) --
	(389.61,212.66) --
	(389.33,212.66) --
	(389.06,212.66) --
	(388.79,212.66) --
	(388.51,212.66) --
	(388.24,212.66) --
	(387.97,212.66) --
	(387.69,212.66) --
	(387.42,212.66) --
	(387.15,212.66) --
	(386.87,212.66) --
	(386.60,212.66) --
	(386.33,212.66) --
	(386.05,212.66) --
	(385.78,212.66) --
	(385.51,212.66) --
	(385.23,212.66) --
	(384.96,212.66) --
	(384.69,212.66) --
	(384.41,212.66) --
	(384.14,212.66) --
	(383.86,212.66) --
	(383.59,212.66) --
	(383.32,212.66) --
	(383.04,212.66) --
	(382.77,212.66) --
	(382.50,212.66) --
	(382.22,212.66) --
	(381.95,212.66) --
	(381.68,212.66) --
	(381.40,212.66) --
	(381.13,212.66) --
	(380.86,212.66) --
	(380.58,212.66) --
	(380.31,212.66) --
	(380.04,212.66) --
	(379.76,212.66) --
	(379.49,212.66) --
	(379.22,212.66) --
	(378.94,212.66) --
	(378.67,212.66) --
	(378.40,212.66) --
	(378.12,212.66) --
	(377.85,212.66) --
	(377.57,212.66) --
	(377.30,212.66) --
	(377.03,212.66) --
	(376.75,212.66) --
	(376.48,212.66) --
	(376.21,212.66) --
	(375.93,212.66) --
	(375.66,212.66) --
	(375.39,212.66) --
	(375.11,212.66) --
	(374.84,212.66) --
	(374.57,212.66) --
	(374.29,212.66) --
	(374.02,212.66) --
	(373.75,212.66) --
	(373.47,212.66) --
	(373.20,212.66) --
	(372.93,212.66) --
	(372.65,212.66) --
	(372.38,212.66) --
	(372.11,212.66) --
	(371.83,212.66) --
	(371.56,212.66) --
	(371.28,212.66) --
	(371.01,212.66) --
	(370.74,212.66) --
	(370.46,212.66) --
	(370.19,212.66) --
	(369.92,212.66) --
	(369.64,212.66) --
	(369.37,212.66) --
	(369.10,212.66) --
	(368.82,212.66) --
	(368.55,212.66) --
	(368.28,212.66) --
	(368.00,212.66) --
	(367.73,212.66) --
	(367.46,212.66) --
	(367.18,212.66) --
	(366.91,212.66) --
	(366.64,212.66) --
	(366.36,212.66) --
	(366.09,212.66) --
	(365.82,212.66) --
	(365.54,212.66) --
	(365.27,212.66) --
	(365.00,212.66) --
	(364.72,212.66) --
	(364.45,212.66) --
	(364.17,212.66) --
	(363.90,212.66) --
	(363.63,212.66) --
	(363.35,212.66) --
	(363.08,212.66) --
	(362.81,212.66) --
	(362.53,212.66) --
	(362.26,212.66) --
	(361.99,212.66) --
	(361.71,212.66) --
	(361.44,212.66) --
	(361.17,212.66) --
	(360.89,212.66) --
	(360.62,212.66) --
	(360.35,212.66) --
	(360.07,212.66) --
	(359.80,212.66) --
	(359.53,212.66) --
	(359.25,212.66) --
	(358.98,212.66) --
	(358.71,212.66) --
	(358.43,212.66) --
	(358.16,212.66) --
	(357.88,212.66) --
	(357.61,212.66) --
	(357.34,212.66) --
	(357.06,212.66) --
	(356.79,212.66) --
	(356.52,212.66) --
	(356.24,212.66) --
	(355.97,212.66) --
	(355.70,212.66) --
	(355.42,212.66) --
	(355.15,212.66) --
	(354.88,212.66) --
	(354.60,212.66) --
	(354.33,212.66) --
	(354.06,212.66) --
	(353.78,212.66) --
	(353.51,212.66) --
	(353.24,212.66) --
	(352.96,212.66) --
	(352.69,212.66) --
	(352.42,212.66) --
	(352.14,212.66) --
	(351.87,212.66) --
	(351.59,212.66) --
	(351.32,212.66) --
	(351.05,212.66) --
	(350.77,212.66) --
	(350.50,212.66) --
	(350.23,212.66) --
	(349.95,212.66) --
	(349.68,212.66) --
	(349.41,212.66) --
	(349.13,212.66) --
	(348.86,212.66) --
	(348.59,212.66) --
	(348.31,212.66) --
	(348.04,212.66) --
	(347.77,212.66) --
	(347.49,212.66) --
	(347.22,212.66) --
	(346.95,212.66) --
	(346.67,212.66) --
	(346.40,212.66) --
	(346.13,212.66) --
	(345.85,212.66) --
	(345.58,212.66) --
	(345.30,212.66) --
	(345.03,212.66) --
	(344.76,212.66) --
	(344.48,212.66) --
	(344.21,212.66) --
	(343.94,212.66) --
	(343.66,212.66) --
	(343.39,212.66) --
	(343.12,212.66) --
	(342.84,212.66) --
	(342.57,212.66) --
	(342.30,212.66) --
	(342.02,212.66) --
	(341.75,212.66) --
	(341.48,212.66) --
	(341.20,212.66) --
	(340.93,212.66) --
	(340.66,212.66) --
	(340.38,212.66) --
	(340.11,212.66) --
	(339.84,212.66) --
	(339.56,212.66) --
	(339.29,212.66) --
	(339.02,212.66) --
	(338.74,212.66) --
	(338.47,212.66) --
	(338.19,212.66) --
	(337.92,212.66) --
	(337.65,212.66) --
	(337.37,212.66) --
	(337.10,212.66) --
	(336.83,212.66) --
	(336.55,212.66) --
	(336.28,212.66) --
	(336.01,212.66) --
	(335.73,212.66) --
	(335.46,212.66) --
	(335.19,212.66) --
	(334.91,212.66) --
	(334.64,212.66) --
	(334.37,212.66) --
	(334.09,212.66) --
	(333.82,212.66) --
	(333.55,212.66) --
	(333.27,212.66) --
	(333.00,212.66) --
	(332.73,212.66) --
	(332.45,212.66) --
	(332.18,212.66) --
	(331.90,212.66) --
	(331.63,212.66) --
	(331.36,212.66) --
	(331.08,212.66) --
	(330.81,212.66) --
	(330.54,212.66) --
	(330.26,212.66) --
	(329.99,212.66) --
	(329.72,212.66) --
	(329.44,212.66) --
	(329.17,212.66) --
	(328.90,212.66) --
	(328.62,212.66) --
	(328.35,212.66) --
	(328.08,212.66) --
	(327.80,212.66) --
	(327.53,212.66) --
	(327.26,212.66) --
	(326.98,212.66) --
	(326.71,212.66) --
	(326.44,212.66) --
	(326.16,212.66) --
	(325.89,212.66) --
	(325.61,212.66) --
	(325.34,212.66) --
	(325.07,212.66) --
	(324.79,212.66) --
	(324.52,212.66) --
	(324.25,212.66) --
	(323.97,212.66) --
	(323.70,212.66) --
	(323.43,212.66) --
	(323.15,212.66) --
	(322.88,212.66) --
	(322.61,212.66) --
	(322.33,212.66) --
	(322.06,212.66) --
	(321.79,212.66) --
	(321.51,212.66) --
	(321.24,212.66) --
	(320.97,212.66) --
	(320.69,212.66) --
	(320.42,212.66) --
	(320.15,212.66) --
	(319.87,212.66) --
	(319.60,212.66) --
	(319.32,212.66) --
	(319.05,212.66) --
	(318.78,212.66) --
	(318.50,212.66) --
	(318.23,212.66) --
	(317.96,212.66) --
	(317.68,212.66) --
	(317.41,212.66) --
	(317.14,212.66) --
	(316.86,212.66) --
	(316.59,212.66) --
	(316.32,212.66) --
	(316.04,212.66) --
	(315.77,212.66) --
	(315.50,212.66) --
	(315.22,212.66) --
	(314.95,212.66) --
	(314.68,212.66) --
	(314.40,212.66) --
	(314.13,212.66) --
	(313.86,212.66) --
	(313.58,212.66) --
	(313.31,212.66) --
	(313.03,212.66) --
	(312.76,212.66) --
	(312.49,212.66) --
	(312.21,212.66) --
	(311.94,212.66) --
	(311.67,212.66) --
	(311.39,212.66) --
	(311.12,212.66) --
	(310.85,212.66) --
	(310.57,212.66) --
	(310.30,212.66) --
	(310.03,212.66) --
	(309.75,212.66) --
	(309.48,212.66) --
	(309.21,212.66) --
	(308.93,212.66) --
	(308.66,212.66) --
	(308.39,212.66) --
	(308.11,212.66) --
	(307.84,212.66) --
	(307.57,212.66) --
	(307.29,212.66) --
	(307.02,212.66) --
	(306.75,212.66) --
	(306.47,212.66) --
	(306.20,212.66) --
	(305.92,212.66) --
	(305.65,212.66) --
	(305.38,212.66) --
	(305.10,212.66) --
	(304.83,212.66) --
	(304.56,212.66) --
	(304.28,212.66) --
	(304.01,212.66) --
	(303.74,212.66) --
	(303.46,212.66) --
	(303.19,212.66) --
	(302.92,212.66) --
	(302.64,212.66) --
	(302.37,212.66) --
	(302.10,212.66) --
	(301.82,212.66) --
	(301.55,212.66) --
	(301.28,212.66) --
	(301.00,212.66) --
	(300.73,212.66) --
	(300.46,212.66) --
	(300.18,212.66) --
	(299.91,212.66) --
	(299.63,212.66) --
	(299.36,212.66) --
	(299.09,212.66) --
	(298.81,212.66) --
	(298.54,212.66) --
	(298.27,212.66) --
	(297.99,212.66) --
	(297.72,212.66) --
	(297.45,212.66) --
	(297.17,212.66) --
	(296.90,212.66) --
	(296.63,212.66) --
	(296.35,212.66) --
	(296.08,212.66) --
	(295.81,212.66) --
	(295.53,212.66) --
	(295.26,212.66) --
	(294.99,212.66) --
	(294.71,212.66) --
	(294.44,212.66) --
	(294.17,212.66) --
	(293.89,212.66) --
	(293.62,212.66) --
	(293.34,212.66) --
	(293.07,212.66) --
	(292.80,212.66) --
	(292.52,212.66) --
	(292.25,212.66) --
	(291.98,212.66) --
	(291.70,212.66) --
	(291.43,212.66) --
	(291.16,212.66) --
	(290.88,212.66) --
	(290.61,212.66) --
	(290.34,212.66) --
	(290.06,212.66) --
	(289.79,212.66) --
	(289.52,212.66) --
	(289.24,212.66) --
	(288.97,212.66) --
	(288.70,212.66) --
	(288.42,212.66) --
	(288.15,212.66) --
	(287.88,212.66) --
	(287.60,212.66) --
	(287.33,212.66) --
	(287.05,212.66) --
	(286.78,212.66) --
	(286.51,212.66) --
	(286.23,212.66) --
	(285.96,212.66) --
	(285.69,212.66) --
	(285.41,212.66) --
	(285.14,212.66) --
	(284.87,212.66) --
	(284.59,212.66) --
	(284.32,212.66) --
	(284.05,212.66) --
	(283.77,212.66) --
	(283.50,212.66) --
	(283.23,212.66) --
	(282.95,212.66) --
	(282.68,212.66) --
	(282.41,212.66) --
	(282.13,212.66) --
	(281.86,212.66) --
	(281.59,212.66) --
	(281.31,212.66) --
	(281.04,212.66) --
	(280.77,212.66) --
	(280.49,212.66) --
	(280.22,212.66) --
	(279.94,212.66) --
	(279.67,212.66) --
	(279.40,212.66) --
	(279.12,212.66) --
	(278.85,212.66) --
	(278.58,212.66) --
	(278.30,212.66) --
	(278.03,212.66) --
	(277.76,212.66) --
	(277.48,212.66) --
	(277.21,212.66) --
	(276.94,212.66) --
	(276.66,212.66) --
	(276.39,212.66) --
	(276.12,212.66) --
	(275.84,212.66) --
	(275.57,212.66) --
	(275.30,212.66) --
	(275.02,212.66) --
	(274.75,212.66) --
	(274.48,212.66) --
	(274.20,212.66) --
	(273.93,212.66) --
	(273.65,212.66) --
	(273.38,212.66) --
	(273.11,212.66) --
	(272.83,212.66) --
	(272.56,212.66) --
	(272.29,212.66) --
	(272.01,212.66) --
	(271.74,212.66) --
	(271.47,212.66) --
	(271.19,212.66) --
	(270.92,212.66) --
	(270.65,212.66) --
	(270.37,212.66) --
	(270.10,212.66) --
	(269.83,212.66) --
	(269.55,212.66) --
	(269.28,212.66) --
	cycle;

\path[] (269.28,212.66) --
	(269.55,212.66) --
	(269.83,212.66) --
	(270.10,212.66) --
	(270.37,212.66) --
	(270.65,212.66) --
	(270.92,212.66) --
	(271.19,212.66) --
	(271.47,212.66) --
	(271.74,212.66) --
	(272.01,212.66) --
	(272.29,212.66) --
	(272.56,212.66) --
	(272.83,212.66) --
	(273.11,212.66) --
	(273.38,212.66) --
	(273.65,212.66) --
	(273.93,212.66) --
	(274.20,212.66) --
	(274.48,212.66) --
	(274.75,212.66) --
	(275.02,212.66) --
	(275.30,212.66) --
	(275.57,212.66) --
	(275.84,212.66) --
	(276.12,212.66) --
	(276.39,212.66) --
	(276.66,212.66) --
	(276.94,212.66) --
	(277.21,212.66) --
	(277.48,212.66) --
	(277.76,212.66) --
	(278.03,212.66) --
	(278.30,212.66) --
	(278.58,212.66) --
	(278.85,212.66) --
	(279.12,212.66) --
	(279.40,212.66) --
	(279.67,212.66) --
	(279.94,212.66) --
	(280.22,212.66) --
	(280.49,212.66) --
	(280.77,212.66) --
	(281.04,212.66) --
	(281.31,212.66) --
	(281.59,212.66) --
	(281.86,212.66) --
	(282.13,212.66) --
	(282.41,212.66) --
	(282.68,212.66) --
	(282.95,212.66) --
	(283.23,212.66) --
	(283.50,212.66) --
	(283.77,212.66) --
	(284.05,212.66) --
	(284.32,212.66) --
	(284.59,212.66) --
	(284.87,212.66) --
	(285.14,212.66) --
	(285.41,212.66) --
	(285.69,212.66) --
	(285.96,212.66) --
	(286.23,212.66) --
	(286.51,212.66) --
	(286.78,212.66) --
	(287.05,212.66) --
	(287.33,212.66) --
	(287.60,212.66) --
	(287.88,212.66) --
	(288.15,212.66) --
	(288.42,212.66) --
	(288.70,212.66) --
	(288.97,212.66) --
	(289.24,212.66) --
	(289.52,212.66) --
	(289.79,212.66) --
	(290.06,212.66) --
	(290.34,212.66) --
	(290.61,212.66) --
	(290.88,212.66) --
	(291.16,212.66) --
	(291.43,212.66) --
	(291.70,212.66) --
	(291.98,212.66) --
	(292.25,212.66) --
	(292.52,212.66) --
	(292.80,212.66) --
	(293.07,212.66) --
	(293.34,212.66) --
	(293.62,212.66) --
	(293.89,212.66) --
	(294.17,212.66) --
	(294.44,212.66) --
	(294.71,212.66) --
	(294.99,212.66) --
	(295.26,212.66) --
	(295.53,212.66) --
	(295.81,212.66) --
	(296.08,212.66) --
	(296.35,212.66) --
	(296.63,212.66) --
	(296.90,212.66) --
	(297.17,212.66) --
	(297.45,212.66) --
	(297.72,212.66) --
	(297.99,212.66) --
	(298.27,212.66) --
	(298.54,212.66) --
	(298.81,212.66) --
	(299.09,212.66) --
	(299.36,212.66) --
	(299.63,212.66) --
	(299.91,212.66) --
	(300.18,212.66) --
	(300.46,212.66) --
	(300.73,212.66) --
	(301.00,212.66) --
	(301.28,212.66) --
	(301.55,212.66) --
	(301.82,212.66) --
	(302.10,212.66) --
	(302.37,212.66) --
	(302.64,212.66) --
	(302.92,212.66) --
	(303.19,212.66) --
	(303.46,212.66) --
	(303.74,212.66) --
	(304.01,212.66) --
	(304.28,212.66) --
	(304.56,212.66) --
	(304.83,212.66) --
	(305.10,212.66) --
	(305.38,212.66) --
	(305.65,212.66) --
	(305.92,212.66) --
	(306.20,212.66) --
	(306.47,212.67) --
	(306.75,212.67) --
	(307.02,212.67) --
	(307.29,212.67) --
	(307.57,212.67) --
	(307.84,212.68) --
	(308.11,212.68) --
	(308.39,212.69) --
	(308.66,212.70) --
	(308.93,212.71) --
	(309.21,212.72) --
	(309.48,212.73) --
	(309.75,212.76) --
	(310.03,212.79) --
	(310.30,212.82) --
	(310.57,212.88) --
	(310.85,212.95) --
	(311.12,213.04) --
	(311.39,213.16) --
	(311.67,213.32) --
	(311.94,213.53) --
	(312.21,213.80) --
	(312.49,214.14) --
	(312.76,214.57) --
	(313.03,215.09) --
	(313.31,215.71) --
	(313.58,216.45) --
	(313.86,217.30) --
	(314.13,218.27) --
	(314.40,219.36) --
	(314.68,220.56) --
	(314.95,221.85) --
	(315.22,223.19) --
	(315.50,224.56) --
	(315.77,225.90) --
	(316.04,227.20) --
	(316.32,228.39) --
	(316.59,229.44) --
	(316.86,230.32) --
	(317.14,230.96) --
	(317.41,231.34) --
	(317.68,231.46) --
	(317.96,231.31) --
	(318.23,230.92) --
	(318.50,230.29) --
	(318.78,229.46) --
	(319.05,228.45) --
	(319.32,227.31) --
	(319.60,226.07) --
	(319.87,224.79) --
	(320.15,223.52) --
	(320.42,222.27) --
	(320.69,221.09) --
	(320.97,220.00) --
	(321.24,219.00) --
	(321.51,218.11) --
	(321.79,217.33) --
	(322.06,216.68) --
	(322.33,216.13) --
	(322.61,215.68) --
	(322.88,215.31) --
	(323.15,215.02) --
	(323.43,214.79) --
	(323.70,214.62) --
	(323.97,214.50) --
	(324.25,214.41) --
	(324.52,214.37) --
	(324.79,214.35) --
	(325.07,214.35) --
	(325.34,214.37) --
	(325.61,214.40) --
	(325.89,214.45) --
	(326.16,214.50) --
	(326.44,214.57) --
	(326.71,214.65) --
	(326.98,214.73) --
	(327.26,214.82) --
	(327.53,214.91) --
	(327.80,215.01) --
	(328.08,215.12) --
	(328.35,215.23) --
	(328.62,215.35) --
	(328.90,215.47) --
	(329.17,215.59) --
	(329.44,215.73) --
	(329.72,215.87) --
	(329.99,216.02) --
	(330.26,216.18) --
	(330.54,216.35) --
	(330.81,216.53) --
	(331.08,216.71) --
	(331.36,216.91) --
	(331.63,217.11) --
	(331.90,217.33) --
	(332.18,217.55) --
	(332.45,217.78) --
	(332.73,218.01) --
	(333.00,218.25) --
	(333.27,218.50) --
	(333.55,218.75) --
	(333.82,219.01) --
	(334.09,219.27) --
	(334.37,219.54) --
	(334.64,219.81) --
	(334.91,220.08) --
	(335.19,220.37) --
	(335.46,220.65) --
	(335.73,220.95) --
	(336.01,221.24) --
	(336.28,221.54) --
	(336.55,221.84) --
	(336.83,222.14) --
	(337.10,222.44) --
	(337.37,222.73) --
	(337.65,223.02) --
	(337.92,223.30) --
	(338.19,223.56) --
	(338.47,223.82) --
	(338.74,224.06) --
	(339.02,224.28) --
	(339.29,224.49) --
	(339.56,224.68) --
	(339.84,224.85) --
	(340.11,225.00) --
	(340.38,225.14) --
	(340.66,225.26) --
	(340.93,225.37) --
	(341.20,225.46) --
	(341.48,225.53) --
	(341.75,225.59) --
	(342.02,225.63) --
	(342.30,225.65) --
	(342.57,225.66) --
	(342.84,225.65) --
	(343.12,225.62) --
	(343.39,225.58) --
	(343.66,225.52) --
	(343.94,225.43) --
	(344.21,225.33) --
	(344.48,225.21) --
	(344.76,225.07) --
	(345.03,224.91) --
	(345.30,224.73) --
	(345.58,224.54) --
	(345.85,224.32) --
	(346.13,224.09) --
	(346.40,223.85) --
	(346.67,223.59) --
	(346.95,223.31) --
	(347.22,223.01) --
	(347.49,222.71) --
	(347.77,222.39) --
	(348.04,222.07) --
	(348.31,221.73) --
	(348.59,221.39) --
	(348.86,221.04) --
	(349.13,220.69) --
	(349.41,220.33) --
	(349.68,219.98) --
	(349.95,219.64) --
	(350.23,219.29) --
	(350.50,218.96) --
	(350.77,218.63) --
	(351.05,218.32) --
	(351.32,218.01) --
	(351.59,217.72) --
	(351.87,217.44) --
	(352.14,217.17) --
	(352.42,216.92) --
	(352.69,216.67) --
	(352.96,216.43) --
	(353.24,216.21) --
	(353.51,215.99) --
	(353.78,215.78) --
	(354.06,215.59) --
	(354.33,215.40) --
	(354.60,215.22) --
	(354.88,215.04) --
	(355.15,214.88) --
	(355.42,214.72) --
	(355.70,214.57) --
	(355.97,214.43) --
	(356.24,214.30) --
	(356.52,214.18) --
	(356.79,214.06) --
	(357.06,213.95) --
	(357.34,213.85) --
	(357.61,213.76) --
	(357.88,213.67) --
	(358.16,213.59) --
	(358.43,213.51) --
	(358.71,213.44) --
	(358.98,213.38) --
	(359.25,213.32) --
	(359.53,213.27) --
	(359.80,213.22) --
	(360.07,213.17) --
	(360.35,213.13) --
	(360.62,213.10) --
	(360.89,213.06) --
	(361.17,213.03) --
	(361.44,213.00) --
	(361.71,212.97) --
	(361.99,212.95) --
	(362.26,212.92) --
	(362.53,212.90) --
	(362.81,212.88) --
	(363.08,212.87) --
	(363.35,212.85) --
	(363.63,212.84) --
	(363.90,212.82) --
	(364.17,212.81) --
	(364.45,212.80) --
	(364.72,212.79) --
	(365.00,212.78) --
	(365.27,212.77) --
	(365.54,212.76) --
	(365.82,212.75) --
	(366.09,212.74) --
	(366.36,212.74) --
	(366.64,212.73) --
	(366.91,212.73) --
	(367.18,212.72) --
	(367.46,212.72) --
	(367.73,212.72) --
	(368.00,212.72) --
	(368.28,212.72) --
	(368.55,212.72) --
	(368.82,212.72) --
	(369.10,212.72) --
	(369.37,212.72) --
	(369.64,212.73) --
	(369.92,212.73) --
	(370.19,212.73) --
	(370.46,212.73) --
	(370.74,212.73) --
	(371.01,212.73) --
	(371.28,212.73) --
	(371.56,212.74) --
	(371.83,212.74) --
	(372.11,212.74) --
	(372.38,212.74) --
	(372.65,212.73) --
	(372.93,212.73) --
	(373.20,212.73) --
	(373.47,212.73) --
	(373.75,212.73) --
	(374.02,212.73) --
	(374.29,212.72) --
	(374.57,212.72) --
	(374.84,212.72) --
	(375.11,212.71) --
	(375.39,212.71) --
	(375.66,212.71) --
	(375.93,212.70) --
	(376.21,212.70) --
	(376.48,212.70) --
	(376.75,212.70) --
	(377.03,212.69) --
	(377.30,212.69) --
	(377.57,212.69) --
	(377.85,212.69) --
	(378.12,212.69) --
	(378.40,212.69) --
	(378.67,212.68) --
	(378.94,212.68) --
	(379.22,212.68) --
	(379.49,212.68) --
	(379.76,212.68) --
	(380.04,212.68) --
	(380.31,212.67) --
	(380.58,212.67) --
	(380.86,212.67) --
	(381.13,212.67) --
	(381.40,212.67) --
	(381.68,212.67) --
	(381.95,212.67) --
	(382.22,212.67) --
	(382.50,212.66) --
	(382.77,212.66) --
	(383.04,212.66) --
	(383.32,212.66) --
	(383.59,212.66) --
	(383.86,212.66) --
	(384.14,212.66) --
	(384.41,212.66) --
	(384.69,212.66) --
	(384.96,212.66) --
	(385.23,212.66) --
	(385.51,212.66) --
	(385.78,212.66) --
	(386.05,212.66) --
	(386.33,212.66) --
	(386.60,212.66) --
	(386.87,212.66) --
	(387.15,212.66) --
	(387.42,212.66) --
	(387.69,212.66) --
	(387.97,212.66) --
	(388.24,212.66) --
	(388.51,212.66) --
	(388.79,212.66) --
	(389.06,212.66) --
	(389.33,212.66) --
	(389.61,212.66) --
	(389.88,212.66) --
	(390.15,212.66) --
	(390.43,212.66) --
	(390.70,212.66) --
	(390.98,212.66) --
	(391.25,212.66) --
	(391.52,212.66) --
	(391.80,212.66) --
	(392.07,212.66) --
	(392.34,212.66) --
	(392.62,212.66) --
	(392.89,212.66) --
	(393.16,212.66) --
	(393.44,212.66) --
	(393.71,212.66) --
	(393.98,212.66) --
	(394.26,212.66) --
	(394.53,212.66) --
	(394.80,212.66) --
	(395.08,212.66) --
	(395.35,212.66) --
	(395.62,212.66) --
	(395.90,212.66) --
	(396.17,212.66) --
	(396.44,212.66) --
	(396.72,212.66) --
	(396.99,212.66) --
	(397.27,212.66) --
	(397.54,212.66) --
	(397.81,212.66) --
	(398.09,212.66) --
	(398.36,212.66) --
	(398.63,212.66) --
	(398.91,212.66) --
	(399.18,212.66) --
	(399.45,212.66) --
	(399.73,212.66) --
	(400.00,212.66) --
	(400.27,212.66) --
	(400.55,212.66) --
	(400.82,212.66) --
	(401.09,212.66) --
	(401.37,212.66) --
	(401.64,212.66) --
	(401.91,212.66) --
	(402.19,212.66) --
	(402.46,212.66) --
	(402.73,212.66) --
	(403.01,212.66) --
	(403.28,212.66) --
	(403.55,212.66) --
	(403.83,212.66) --
	(404.10,212.66) --
	(404.38,212.66) --
	(404.65,212.66) --
	(404.92,212.66) --
	(405.20,212.66) --
	(405.47,212.66) --
	(405.74,212.66) --
	(406.02,212.66) --
	(406.29,212.66) --
	(406.56,212.66) --
	(406.84,212.66) --
	(407.11,212.66) --
	(407.38,212.66) --
	(407.66,212.66) --
	(407.93,212.66) --
	(408.20,212.66) --
	(408.48,212.66) --
	(408.75,212.66) --
	(409.02,212.66);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (334.17,211.72) -- (334.17,232.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.51,211.72) -- (321.51,232.40);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,211.72) -- (317.57,232.40);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,185.55) rectangle (391.98,206.22);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,186.49) --
	(269.55,186.49) --
	(269.83,186.49) --
	(270.10,186.49) --
	(270.37,186.49) --
	(270.65,186.49) --
	(270.92,186.49) --
	(271.19,186.49) --
	(271.47,186.49) --
	(271.74,186.49) --
	(272.01,186.49) --
	(272.29,186.49) --
	(272.56,186.49) --
	(272.83,186.49) --
	(273.11,186.49) --
	(273.38,186.49) --
	(273.65,186.49) --
	(273.93,186.49) --
	(274.20,186.49) --
	(274.48,186.49) --
	(274.75,186.49) --
	(275.02,186.49) --
	(275.30,186.49) --
	(275.57,186.49) --
	(275.84,186.49) --
	(276.12,186.49) --
	(276.39,186.49) --
	(276.66,186.49) --
	(276.94,186.49) --
	(277.21,186.49) --
	(277.48,186.49) --
	(277.76,186.49) --
	(278.03,186.49) --
	(278.30,186.49) --
	(278.58,186.49) --
	(278.85,186.49) --
	(279.12,186.49) --
	(279.40,186.49) --
	(279.67,186.49) --
	(279.94,186.49) --
	(280.22,186.49) --
	(280.49,186.49) --
	(280.77,186.49) --
	(281.04,186.49) --
	(281.31,186.49) --
	(281.59,186.49) --
	(281.86,186.49) --
	(282.13,186.49) --
	(282.41,186.49) --
	(282.68,186.49) --
	(282.95,186.49) --
	(283.23,186.49) --
	(283.50,186.49) --
	(283.77,186.49) --
	(284.05,186.49) --
	(284.32,186.49) --
	(284.59,186.49) --
	(284.87,186.49) --
	(285.14,186.49) --
	(285.41,186.49) --
	(285.69,186.49) --
	(285.96,186.49) --
	(286.23,186.49) --
	(286.51,186.49) --
	(286.78,186.49) --
	(287.05,186.49) --
	(287.33,186.49) --
	(287.60,186.49) --
	(287.88,186.49) --
	(288.15,186.49) --
	(288.42,186.49) --
	(288.70,186.49) --
	(288.97,186.49) --
	(289.24,186.49) --
	(289.52,186.49) --
	(289.79,186.49) --
	(290.06,186.49) --
	(290.34,186.49) --
	(290.61,186.49) --
	(290.88,186.49) --
	(291.16,186.49) --
	(291.43,186.49) --
	(291.70,186.49) --
	(291.98,186.49) --
	(292.25,186.49) --
	(292.52,186.49) --
	(292.80,186.49) --
	(293.07,186.49) --
	(293.34,186.49) --
	(293.62,186.49) --
	(293.89,186.49) --
	(294.17,186.49) --
	(294.44,186.49) --
	(294.71,186.49) --
	(294.99,186.49) --
	(295.26,186.49) --
	(295.53,186.49) --
	(295.81,186.49) --
	(296.08,186.49) --
	(296.35,186.49) --
	(296.63,186.49) --
	(296.90,186.49) --
	(297.17,186.49) --
	(297.45,186.49) --
	(297.72,186.49) --
	(297.99,186.49) --
	(298.27,186.50) --
	(298.54,186.49) --
	(298.81,186.49) --
	(299.09,186.49) --
	(299.36,186.49) --
	(299.63,186.49) --
	(299.91,186.49) --
	(300.18,186.49) --
	(300.46,186.49) --
	(300.73,186.49) --
	(301.00,186.49) --
	(301.28,186.49) --
	(301.55,186.49) --
	(301.82,186.49) --
	(302.10,186.49) --
	(302.37,186.49) --
	(302.64,186.49) --
	(302.92,186.49) --
	(303.19,186.49) --
	(303.46,186.50) --
	(303.74,186.49) --
	(304.01,186.49) --
	(304.28,186.49) --
	(304.56,186.49) --
	(304.83,186.49) --
	(305.10,186.49) --
	(305.38,186.49) --
	(305.65,186.49) --
	(305.92,186.49) --
	(306.20,186.49) --
	(306.47,186.49) --
	(306.75,186.49) --
	(307.02,186.49) --
	(307.29,186.49) --
	(307.57,186.49) --
	(307.84,186.49) --
	(308.11,186.49) --
	(308.39,186.49) --
	(308.66,186.49) --
	(308.93,186.49) --
	(309.21,186.49) --
	(309.48,186.49) --
	(309.75,186.49) --
	(310.03,186.49) --
	(310.30,186.49) --
	(310.57,186.49) --
	(310.85,186.49) --
	(311.12,186.49) --
	(311.39,186.51) --
	(311.67,186.50) --
	(311.94,186.49) --
	(312.21,186.51) --
	(312.49,186.51) --
	(312.76,186.51) --
	(313.03,186.52) --
	(313.31,186.52) --
	(313.58,186.52) --
	(313.86,186.54) --
	(314.13,186.53) --
	(314.40,186.53) --
	(314.68,186.55) --
	(314.95,186.55) --
	(315.22,186.61) --
	(315.50,186.66) --
	(315.77,186.70) --
	(316.04,186.77) --
	(316.32,186.96) --
	(316.59,187.26) --
	(316.86,187.79) --
	(317.14,190.74) --
	(317.41,199.76) --
	(317.68,205.28) --
	(317.96,190.99) --
	(318.23,188.08) --
	(318.50,187.34) --
	(318.78,187.07) --
	(319.05,186.91) --
	(319.32,186.87) --
	(319.60,186.74) --
	(319.87,186.62) --
	(320.15,186.60) --
	(320.42,186.68) --
	(320.69,186.60) --
	(320.97,186.54) --
	(321.24,186.55) --
	(321.51,186.59) --
	(321.79,186.59) --
	(322.06,186.55) --
	(322.33,186.50) --
	(322.61,186.51) --
	(322.88,186.51) --
	(323.15,186.52) --
	(323.43,186.54) --
	(323.70,186.52) --
	(323.97,186.51) --
	(324.25,186.54) --
	(324.52,186.54) --
	(324.79,186.55) --
	(325.07,186.53) --
	(325.34,186.52) --
	(325.61,186.54) --
	(325.89,186.55) --
	(326.16,186.57) --
	(326.44,186.54) --
	(326.71,186.54) --
	(326.98,186.51) --
	(327.26,186.52) --
	(327.53,186.53) --
	(327.80,186.54) --
	(328.08,186.52) --
	(328.35,186.53) --
	(328.62,186.53) --
	(328.90,186.54) --
	(329.17,186.54) --
	(329.44,186.53) --
	(329.72,186.52) --
	(329.99,186.52) --
	(330.26,186.55) --
	(330.54,186.53) --
	(330.81,186.55) --
	(331.08,186.55) --
	(331.36,186.59) --
	(331.63,186.54) --
	(331.90,186.52) --
	(332.18,186.56) --
	(332.45,186.56) --
	(332.73,186.58) --
	(333.00,186.52) --
	(333.27,186.52) --
	(333.55,186.53) --
	(333.82,186.54) --
	(334.09,186.52) --
	(334.37,186.51) --
	(334.64,186.57) --
	(334.91,186.55) --
	(335.19,186.56) --
	(335.46,186.61) --
	(335.73,186.58) --
	(336.01,186.57) --
	(336.28,186.56) --
	(336.55,186.61) --
	(336.83,186.60) --
	(337.10,186.52) --
	(337.37,186.58) --
	(337.65,186.54) --
	(337.92,186.52) --
	(338.19,186.54) --
	(338.47,186.56) --
	(338.74,186.54) --
	(339.02,186.57) --
	(339.29,186.57) --
	(339.56,186.54) --
	(339.84,186.52) --
	(340.11,186.57) --
	(340.38,186.51) --
	(340.66,186.50) --
	(340.93,186.53) --
	(341.20,186.53) --
	(341.48,186.55) --
	(341.75,186.52) --
	(342.02,186.54) --
	(342.30,186.52) --
	(342.57,186.57) --
	(342.84,186.54) --
	(343.12,186.57) --
	(343.39,186.54) --
	(343.66,186.50) --
	(343.94,186.53) --
	(344.21,186.54) --
	(344.48,186.52) --
	(344.76,186.52) --
	(345.03,186.54) --
	(345.30,186.54) --
	(345.58,186.50) --
	(345.85,186.51) --
	(346.13,186.53) --
	(346.40,186.51) --
	(346.67,186.53) --
	(346.95,186.53) --
	(347.22,186.50) --
	(347.49,186.49) --
	(347.77,186.51) --
	(348.04,186.51) --
	(348.31,186.50) --
	(348.59,186.50) --
	(348.86,186.51) --
	(349.13,186.54) --
	(349.41,186.49) --
	(349.68,186.50) --
	(349.95,186.49) --
	(350.23,186.50) --
	(350.50,186.51) --
	(350.77,186.49) --
	(351.05,186.50) --
	(351.32,186.49) --
	(351.59,186.49) --
	(351.87,186.49) --
	(352.14,186.50) --
	(352.42,186.50) --
	(352.69,186.49) --
	(352.96,186.49) --
	(353.24,186.50) --
	(353.51,186.49) --
	(353.78,186.49) --
	(354.06,186.49) --
	(354.33,186.49) --
	(354.60,186.49) --
	(354.88,186.49) --
	(355.15,186.49) --
	(355.42,186.49) --
	(355.70,186.49) --
	(355.97,186.49) --
	(356.24,186.49) --
	(356.52,186.49) --
	(356.79,186.49) --
	(357.06,186.49) --
	(357.34,186.49) --
	(357.61,186.49) --
	(357.88,186.49) --
	(358.16,186.50) --
	(358.43,186.49) --
	(358.71,186.49) --
	(358.98,186.50) --
	(359.25,186.49) --
	(359.53,186.49) --
	(359.80,186.49) --
	(360.07,186.49) --
	(360.35,186.49) --
	(360.62,186.49) --
	(360.89,186.49) --
	(361.17,186.49) --
	(361.44,186.49) --
	(361.71,186.49) --
	(361.99,186.49) --
	(362.26,186.49) --
	(362.53,186.49) --
	(362.81,186.49) --
	(363.08,186.49) --
	(363.35,186.49) --
	(363.63,186.49) --
	(363.90,186.49) --
	(364.17,186.49) --
	(364.45,186.49) --
	(364.72,186.49) --
	(365.00,186.49) --
	(365.27,186.49) --
	(365.54,186.49) --
	(365.82,186.49) --
	(366.09,186.49) --
	(366.36,186.49) --
	(366.64,186.49) --
	(366.91,186.49) --
	(367.18,186.49) --
	(367.46,186.49) --
	(367.73,186.49) --
	(368.00,186.49) --
	(368.28,186.49) --
	(368.55,186.49) --
	(368.82,186.49) --
	(369.10,186.49) --
	(369.37,186.49) --
	(369.64,186.49) --
	(369.92,186.49) --
	(370.19,186.49) --
	(370.46,186.49) --
	(370.74,186.49) --
	(371.01,186.49) --
	(371.28,186.49) --
	(371.56,186.49) --
	(371.83,186.49) --
	(372.11,186.49) --
	(372.38,186.49) --
	(372.65,186.49) --
	(372.93,186.49) --
	(373.20,186.49) --
	(373.47,186.49) --
	(373.75,186.49) --
	(374.02,186.49) --
	(374.29,186.49) --
	(374.57,186.49) --
	(374.84,186.49) --
	(375.11,186.49) --
	(375.39,186.49) --
	(375.66,186.49) --
	(375.93,186.49) --
	(376.21,186.49) --
	(376.48,186.49) --
	(376.75,186.49) --
	(377.03,186.49) --
	(377.30,186.49) --
	(377.57,186.49) --
	(377.85,186.49) --
	(378.12,186.49) --
	(378.40,186.49) --
	(378.67,186.49) --
	(378.94,186.49) --
	(379.22,186.49) --
	(379.49,186.49) --
	(379.76,186.49) --
	(380.04,186.49) --
	(380.31,186.49) --
	(380.58,186.49) --
	(380.86,186.49) --
	(381.13,186.49) --
	(381.40,186.49) --
	(381.68,186.49) --
	(381.95,186.49) --
	(382.22,186.49) --
	(382.50,186.49) --
	(382.77,186.49) --
	(383.04,186.49) --
	(383.32,186.49) --
	(383.59,186.49) --
	(383.86,186.49) --
	(384.14,186.49) --
	(384.41,186.49) --
	(384.69,186.49) --
	(384.96,186.49) --
	(385.23,186.49) --
	(385.51,186.49) --
	(385.78,186.49) --
	(386.05,186.49) --
	(386.33,186.49) --
	(386.60,186.49) --
	(386.87,186.49) --
	(387.15,186.49) --
	(387.42,186.49) --
	(387.69,186.49) --
	(387.97,186.49) --
	(388.24,186.49) --
	(388.51,186.49) --
	(388.79,186.49) --
	(389.06,186.49) --
	(389.33,186.49) --
	(389.61,186.49) --
	(389.88,186.49) --
	(390.15,186.49) --
	(390.43,186.49) --
	(390.70,186.49) --
	(390.98,186.49) --
	(391.25,186.49) --
	(391.52,186.49) --
	(391.80,186.49) --
	(392.07,186.49) --
	(392.34,186.49) --
	(392.62,186.49) --
	(392.89,186.49) --
	(393.16,186.49) --
	(393.44,186.49) --
	(393.71,186.49) --
	(393.98,186.49) --
	(394.26,186.49) --
	(394.53,186.49) --
	(394.80,186.49) --
	(395.08,186.49) --
	(395.35,186.49) --
	(395.62,186.49) --
	(395.90,186.49) --
	(396.17,186.49) --
	(396.44,186.49) --
	(396.72,186.49) --
	(396.99,186.49) --
	(397.27,186.49) --
	(397.54,186.49) --
	(397.81,186.49) --
	(398.09,186.49) --
	(398.36,186.49) --
	(398.63,186.49) --
	(398.91,186.49) --
	(399.18,186.49) --
	(399.45,186.49) --
	(399.73,186.49) --
	(400.00,186.49) --
	(400.27,186.49) --
	(400.55,186.49) --
	(400.82,186.49) --
	(401.09,186.49) --
	(401.37,186.49) --
	(401.64,186.49) --
	(401.91,186.49) --
	(402.19,186.49) --
	(402.46,186.49) --
	(402.73,186.49) --
	(403.01,186.49) --
	(403.28,186.49) --
	(403.55,186.49) --
	(403.83,186.49) --
	(404.10,186.49) --
	(404.38,186.49) --
	(404.65,186.49) --
	(404.92,186.49) --
	(405.20,186.49) --
	(405.47,186.49) --
	(405.74,186.49) --
	(406.02,186.49) --
	(406.29,186.49) --
	(406.56,186.49) --
	(406.84,186.49) --
	(407.11,186.49) --
	(407.38,186.49) --
	(407.66,186.49) --
	(407.93,186.49) --
	(408.20,186.49) --
	(408.48,186.49) --
	(408.75,186.49) --
	(409.02,186.49) --
	(409.02,186.49) --
	(408.75,186.49) --
	(408.48,186.49) --
	(408.20,186.49) --
	(407.93,186.49) --
	(407.66,186.49) --
	(407.38,186.49) --
	(407.11,186.49) --
	(406.84,186.49) --
	(406.56,186.49) --
	(406.29,186.49) --
	(406.02,186.49) --
	(405.74,186.49) --
	(405.47,186.49) --
	(405.20,186.49) --
	(404.92,186.49) --
	(404.65,186.49) --
	(404.38,186.49) --
	(404.10,186.49) --
	(403.83,186.49) --
	(403.55,186.49) --
	(403.28,186.49) --
	(403.01,186.49) --
	(402.73,186.49) --
	(402.46,186.49) --
	(402.19,186.49) --
	(401.91,186.49) --
	(401.64,186.49) --
	(401.37,186.49) --
	(401.09,186.49) --
	(400.82,186.49) --
	(400.55,186.49) --
	(400.27,186.49) --
	(400.00,186.49) --
	(399.73,186.49) --
	(399.45,186.49) --
	(399.18,186.49) --
	(398.91,186.49) --
	(398.63,186.49) --
	(398.36,186.49) --
	(398.09,186.49) --
	(397.81,186.49) --
	(397.54,186.49) --
	(397.27,186.49) --
	(396.99,186.49) --
	(396.72,186.49) --
	(396.44,186.49) --
	(396.17,186.49) --
	(395.90,186.49) --
	(395.62,186.49) --
	(395.35,186.49) --
	(395.08,186.49) --
	(394.80,186.49) --
	(394.53,186.49) --
	(394.26,186.49) --
	(393.98,186.49) --
	(393.71,186.49) --
	(393.44,186.49) --
	(393.16,186.49) --
	(392.89,186.49) --
	(392.62,186.49) --
	(392.34,186.49) --
	(392.07,186.49) --
	(391.80,186.49) --
	(391.52,186.49) --
	(391.25,186.49) --
	(390.98,186.49) --
	(390.70,186.49) --
	(390.43,186.49) --
	(390.15,186.49) --
	(389.88,186.49) --
	(389.61,186.49) --
	(389.33,186.49) --
	(389.06,186.49) --
	(388.79,186.49) --
	(388.51,186.49) --
	(388.24,186.49) --
	(387.97,186.49) --
	(387.69,186.49) --
	(387.42,186.49) --
	(387.15,186.49) --
	(386.87,186.49) --
	(386.60,186.49) --
	(386.33,186.49) --
	(386.05,186.49) --
	(385.78,186.49) --
	(385.51,186.49) --
	(385.23,186.49) --
	(384.96,186.49) --
	(384.69,186.49) --
	(384.41,186.49) --
	(384.14,186.49) --
	(383.86,186.49) --
	(383.59,186.49) --
	(383.32,186.49) --
	(383.04,186.49) --
	(382.77,186.49) --
	(382.50,186.49) --
	(382.22,186.49) --
	(381.95,186.49) --
	(381.68,186.49) --
	(381.40,186.49) --
	(381.13,186.49) --
	(380.86,186.49) --
	(380.58,186.49) --
	(380.31,186.49) --
	(380.04,186.49) --
	(379.76,186.49) --
	(379.49,186.49) --
	(379.22,186.49) --
	(378.94,186.49) --
	(378.67,186.49) --
	(378.40,186.49) --
	(378.12,186.49) --
	(377.85,186.49) --
	(377.57,186.49) --
	(377.30,186.49) --
	(377.03,186.49) --
	(376.75,186.49) --
	(376.48,186.49) --
	(376.21,186.49) --
	(375.93,186.49) --
	(375.66,186.49) --
	(375.39,186.49) --
	(375.11,186.49) --
	(374.84,186.49) --
	(374.57,186.49) --
	(374.29,186.49) --
	(374.02,186.49) --
	(373.75,186.49) --
	(373.47,186.49) --
	(373.20,186.49) --
	(372.93,186.49) --
	(372.65,186.49) --
	(372.38,186.49) --
	(372.11,186.49) --
	(371.83,186.49) --
	(371.56,186.49) --
	(371.28,186.49) --
	(371.01,186.49) --
	(370.74,186.49) --
	(370.46,186.49) --
	(370.19,186.49) --
	(369.92,186.49) --
	(369.64,186.49) --
	(369.37,186.49) --
	(369.10,186.49) --
	(368.82,186.49) --
	(368.55,186.49) --
	(368.28,186.49) --
	(368.00,186.49) --
	(367.73,186.49) --
	(367.46,186.49) --
	(367.18,186.49) --
	(366.91,186.49) --
	(366.64,186.49) --
	(366.36,186.49) --
	(366.09,186.49) --
	(365.82,186.49) --
	(365.54,186.49) --
	(365.27,186.49) --
	(365.00,186.49) --
	(364.72,186.49) --
	(364.45,186.49) --
	(364.17,186.49) --
	(363.90,186.49) --
	(363.63,186.49) --
	(363.35,186.49) --
	(363.08,186.49) --
	(362.81,186.49) --
	(362.53,186.49) --
	(362.26,186.49) --
	(361.99,186.49) --
	(361.71,186.49) --
	(361.44,186.49) --
	(361.17,186.49) --
	(360.89,186.49) --
	(360.62,186.49) --
	(360.35,186.49) --
	(360.07,186.49) --
	(359.80,186.49) --
	(359.53,186.49) --
	(359.25,186.49) --
	(358.98,186.49) --
	(358.71,186.49) --
	(358.43,186.49) --
	(358.16,186.49) --
	(357.88,186.49) --
	(357.61,186.49) --
	(357.34,186.49) --
	(357.06,186.49) --
	(356.79,186.49) --
	(356.52,186.49) --
	(356.24,186.49) --
	(355.97,186.49) --
	(355.70,186.49) --
	(355.42,186.49) --
	(355.15,186.49) --
	(354.88,186.49) --
	(354.60,186.49) --
	(354.33,186.49) --
	(354.06,186.49) --
	(353.78,186.49) --
	(353.51,186.49) --
	(353.24,186.49) --
	(352.96,186.49) --
	(352.69,186.49) --
	(352.42,186.49) --
	(352.14,186.49) --
	(351.87,186.49) --
	(351.59,186.49) --
	(351.32,186.49) --
	(351.05,186.49) --
	(350.77,186.49) --
	(350.50,186.49) --
	(350.23,186.49) --
	(349.95,186.49) --
	(349.68,186.49) --
	(349.41,186.49) --
	(349.13,186.49) --
	(348.86,186.49) --
	(348.59,186.49) --
	(348.31,186.49) --
	(348.04,186.49) --
	(347.77,186.49) --
	(347.49,186.49) --
	(347.22,186.49) --
	(346.95,186.49) --
	(346.67,186.49) --
	(346.40,186.49) --
	(346.13,186.49) --
	(345.85,186.49) --
	(345.58,186.49) --
	(345.30,186.49) --
	(345.03,186.49) --
	(344.76,186.49) --
	(344.48,186.49) --
	(344.21,186.49) --
	(343.94,186.49) --
	(343.66,186.49) --
	(343.39,186.49) --
	(343.12,186.49) --
	(342.84,186.49) --
	(342.57,186.49) --
	(342.30,186.49) --
	(342.02,186.49) --
	(341.75,186.49) --
	(341.48,186.49) --
	(341.20,186.49) --
	(340.93,186.49) --
	(340.66,186.49) --
	(340.38,186.49) --
	(340.11,186.49) --
	(339.84,186.49) --
	(339.56,186.49) --
	(339.29,186.49) --
	(339.02,186.49) --
	(338.74,186.49) --
	(338.47,186.49) --
	(338.19,186.49) --
	(337.92,186.49) --
	(337.65,186.49) --
	(337.37,186.49) --
	(337.10,186.49) --
	(336.83,186.49) --
	(336.55,186.49) --
	(336.28,186.49) --
	(336.01,186.49) --
	(335.73,186.49) --
	(335.46,186.49) --
	(335.19,186.49) --
	(334.91,186.49) --
	(334.64,186.49) --
	(334.37,186.49) --
	(334.09,186.49) --
	(333.82,186.49) --
	(333.55,186.49) --
	(333.27,186.49) --
	(333.00,186.49) --
	(332.73,186.49) --
	(332.45,186.49) --
	(332.18,186.49) --
	(331.90,186.49) --
	(331.63,186.49) --
	(331.36,186.49) --
	(331.08,186.49) --
	(330.81,186.49) --
	(330.54,186.49) --
	(330.26,186.49) --
	(329.99,186.49) --
	(329.72,186.49) --
	(329.44,186.49) --
	(329.17,186.49) --
	(328.90,186.49) --
	(328.62,186.49) --
	(328.35,186.49) --
	(328.08,186.49) --
	(327.80,186.49) --
	(327.53,186.49) --
	(327.26,186.49) --
	(326.98,186.49) --
	(326.71,186.49) --
	(326.44,186.49) --
	(326.16,186.49) --
	(325.89,186.49) --
	(325.61,186.49) --
	(325.34,186.49) --
	(325.07,186.49) --
	(324.79,186.49) --
	(324.52,186.49) --
	(324.25,186.49) --
	(323.97,186.49) --
	(323.70,186.49) --
	(323.43,186.49) --
	(323.15,186.49) --
	(322.88,186.49) --
	(322.61,186.49) --
	(322.33,186.49) --
	(322.06,186.49) --
	(321.79,186.49) --
	(321.51,186.49) --
	(321.24,186.49) --
	(320.97,186.49) --
	(320.69,186.49) --
	(320.42,186.49) --
	(320.15,186.49) --
	(319.87,186.49) --
	(319.60,186.49) --
	(319.32,186.49) --
	(319.05,186.49) --
	(318.78,186.49) --
	(318.50,186.49) --
	(318.23,186.49) --
	(317.96,186.49) --
	(317.68,186.49) --
	(317.41,186.49) --
	(317.14,186.49) --
	(316.86,186.49) --
	(316.59,186.49) --
	(316.32,186.49) --
	(316.04,186.49) --
	(315.77,186.49) --
	(315.50,186.49) --
	(315.22,186.49) --
	(314.95,186.49) --
	(314.68,186.49) --
	(314.40,186.49) --
	(314.13,186.49) --
	(313.86,186.49) --
	(313.58,186.49) --
	(313.31,186.49) --
	(313.03,186.49) --
	(312.76,186.49) --
	(312.49,186.49) --
	(312.21,186.49) --
	(311.94,186.49) --
	(311.67,186.49) --
	(311.39,186.49) --
	(311.12,186.49) --
	(310.85,186.49) --
	(310.57,186.49) --
	(310.30,186.49) --
	(310.03,186.49) --
	(309.75,186.49) --
	(309.48,186.49) --
	(309.21,186.49) --
	(308.93,186.49) --
	(308.66,186.49) --
	(308.39,186.49) --
	(308.11,186.49) --
	(307.84,186.49) --
	(307.57,186.49) --
	(307.29,186.49) --
	(307.02,186.49) --
	(306.75,186.49) --
	(306.47,186.49) --
	(306.20,186.49) --
	(305.92,186.49) --
	(305.65,186.49) --
	(305.38,186.49) --
	(305.10,186.49) --
	(304.83,186.49) --
	(304.56,186.49) --
	(304.28,186.49) --
	(304.01,186.49) --
	(303.74,186.49) --
	(303.46,186.49) --
	(303.19,186.49) --
	(302.92,186.49) --
	(302.64,186.49) --
	(302.37,186.49) --
	(302.10,186.49) --
	(301.82,186.49) --
	(301.55,186.49) --
	(301.28,186.49) --
	(301.00,186.49) --
	(300.73,186.49) --
	(300.46,186.49) --
	(300.18,186.49) --
	(299.91,186.49) --
	(299.63,186.49) --
	(299.36,186.49) --
	(299.09,186.49) --
	(298.81,186.49) --
	(298.54,186.49) --
	(298.27,186.49) --
	(297.99,186.49) --
	(297.72,186.49) --
	(297.45,186.49) --
	(297.17,186.49) --
	(296.90,186.49) --
	(296.63,186.49) --
	(296.35,186.49) --
	(296.08,186.49) --
	(295.81,186.49) --
	(295.53,186.49) --
	(295.26,186.49) --
	(294.99,186.49) --
	(294.71,186.49) --
	(294.44,186.49) --
	(294.17,186.49) --
	(293.89,186.49) --
	(293.62,186.49) --
	(293.34,186.49) --
	(293.07,186.49) --
	(292.80,186.49) --
	(292.52,186.49) --
	(292.25,186.49) --
	(291.98,186.49) --
	(291.70,186.49) --
	(291.43,186.49) --
	(291.16,186.49) --
	(290.88,186.49) --
	(290.61,186.49) --
	(290.34,186.49) --
	(290.06,186.49) --
	(289.79,186.49) --
	(289.52,186.49) --
	(289.24,186.49) --
	(288.97,186.49) --
	(288.70,186.49) --
	(288.42,186.49) --
	(288.15,186.49) --
	(287.88,186.49) --
	(287.60,186.49) --
	(287.33,186.49) --
	(287.05,186.49) --
	(286.78,186.49) --
	(286.51,186.49) --
	(286.23,186.49) --
	(285.96,186.49) --
	(285.69,186.49) --
	(285.41,186.49) --
	(285.14,186.49) --
	(284.87,186.49) --
	(284.59,186.49) --
	(284.32,186.49) --
	(284.05,186.49) --
	(283.77,186.49) --
	(283.50,186.49) --
	(283.23,186.49) --
	(282.95,186.49) --
	(282.68,186.49) --
	(282.41,186.49) --
	(282.13,186.49) --
	(281.86,186.49) --
	(281.59,186.49) --
	(281.31,186.49) --
	(281.04,186.49) --
	(280.77,186.49) --
	(280.49,186.49) --
	(280.22,186.49) --
	(279.94,186.49) --
	(279.67,186.49) --
	(279.40,186.49) --
	(279.12,186.49) --
	(278.85,186.49) --
	(278.58,186.49) --
	(278.30,186.49) --
	(278.03,186.49) --
	(277.76,186.49) --
	(277.48,186.49) --
	(277.21,186.49) --
	(276.94,186.49) --
	(276.66,186.49) --
	(276.39,186.49) --
	(276.12,186.49) --
	(275.84,186.49) --
	(275.57,186.49) --
	(275.30,186.49) --
	(275.02,186.49) --
	(274.75,186.49) --
	(274.48,186.49) --
	(274.20,186.49) --
	(273.93,186.49) --
	(273.65,186.49) --
	(273.38,186.49) --
	(273.11,186.49) --
	(272.83,186.49) --
	(272.56,186.49) --
	(272.29,186.49) --
	(272.01,186.49) --
	(271.74,186.49) --
	(271.47,186.49) --
	(271.19,186.49) --
	(270.92,186.49) --
	(270.65,186.49) --
	(270.37,186.49) --
	(270.10,186.49) --
	(269.83,186.49) --
	(269.55,186.49) --
	(269.28,186.49) --
	cycle;

\path[] (269.28,186.49) --
	(269.55,186.49) --
	(269.83,186.49) --
	(270.10,186.49) --
	(270.37,186.49) --
	(270.65,186.49) --
	(270.92,186.49) --
	(271.19,186.49) --
	(271.47,186.49) --
	(271.74,186.49) --
	(272.01,186.49) --
	(272.29,186.49) --
	(272.56,186.49) --
	(272.83,186.49) --
	(273.11,186.49) --
	(273.38,186.49) --
	(273.65,186.49) --
	(273.93,186.49) --
	(274.20,186.49) --
	(274.48,186.49) --
	(274.75,186.49) --
	(275.02,186.49) --
	(275.30,186.49) --
	(275.57,186.49) --
	(275.84,186.49) --
	(276.12,186.49) --
	(276.39,186.49) --
	(276.66,186.49) --
	(276.94,186.49) --
	(277.21,186.49) --
	(277.48,186.49) --
	(277.76,186.49) --
	(278.03,186.49) --
	(278.30,186.49) --
	(278.58,186.49) --
	(278.85,186.49) --
	(279.12,186.49) --
	(279.40,186.49) --
	(279.67,186.49) --
	(279.94,186.49) --
	(280.22,186.49) --
	(280.49,186.49) --
	(280.77,186.49) --
	(281.04,186.49) --
	(281.31,186.49) --
	(281.59,186.49) --
	(281.86,186.49) --
	(282.13,186.49) --
	(282.41,186.49) --
	(282.68,186.49) --
	(282.95,186.49) --
	(283.23,186.49) --
	(283.50,186.49) --
	(283.77,186.49) --
	(284.05,186.49) --
	(284.32,186.49) --
	(284.59,186.49) --
	(284.87,186.49) --
	(285.14,186.49) --
	(285.41,186.49) --
	(285.69,186.49) --
	(285.96,186.49) --
	(286.23,186.49) --
	(286.51,186.49) --
	(286.78,186.49) --
	(287.05,186.49) --
	(287.33,186.49) --
	(287.60,186.49) --
	(287.88,186.49) --
	(288.15,186.49) --
	(288.42,186.49) --
	(288.70,186.49) --
	(288.97,186.49) --
	(289.24,186.49) --
	(289.52,186.49) --
	(289.79,186.49) --
	(290.06,186.49) --
	(290.34,186.49) --
	(290.61,186.49) --
	(290.88,186.49) --
	(291.16,186.49) --
	(291.43,186.49) --
	(291.70,186.49) --
	(291.98,186.49) --
	(292.25,186.49) --
	(292.52,186.49) --
	(292.80,186.49) --
	(293.07,186.49) --
	(293.34,186.49) --
	(293.62,186.49) --
	(293.89,186.49) --
	(294.17,186.49) --
	(294.44,186.49) --
	(294.71,186.49) --
	(294.99,186.49) --
	(295.26,186.49) --
	(295.53,186.49) --
	(295.81,186.49) --
	(296.08,186.49) --
	(296.35,186.49) --
	(296.63,186.49) --
	(296.90,186.49) --
	(297.17,186.49) --
	(297.45,186.49) --
	(297.72,186.49) --
	(297.99,186.49) --
	(298.27,186.50) --
	(298.54,186.49) --
	(298.81,186.49) --
	(299.09,186.49) --
	(299.36,186.49) --
	(299.63,186.49) --
	(299.91,186.49) --
	(300.18,186.49) --
	(300.46,186.49) --
	(300.73,186.49) --
	(301.00,186.49) --
	(301.28,186.49) --
	(301.55,186.49) --
	(301.82,186.49) --
	(302.10,186.49) --
	(302.37,186.49) --
	(302.64,186.49) --
	(302.92,186.49) --
	(303.19,186.49) --
	(303.46,186.50) --
	(303.74,186.49) --
	(304.01,186.49) --
	(304.28,186.49) --
	(304.56,186.49) --
	(304.83,186.49) --
	(305.10,186.49) --
	(305.38,186.49) --
	(305.65,186.49) --
	(305.92,186.49) --
	(306.20,186.49) --
	(306.47,186.49) --
	(306.75,186.49) --
	(307.02,186.49) --
	(307.29,186.49) --
	(307.57,186.49) --
	(307.84,186.49) --
	(308.11,186.49) --
	(308.39,186.49) --
	(308.66,186.49) --
	(308.93,186.49) --
	(309.21,186.49) --
	(309.48,186.49) --
	(309.75,186.49) --
	(310.03,186.49) --
	(310.30,186.49) --
	(310.57,186.49) --
	(310.85,186.49) --
	(311.12,186.49) --
	(311.39,186.51) --
	(311.67,186.50) --
	(311.94,186.49) --
	(312.21,186.51) --
	(312.49,186.51) --
	(312.76,186.51) --
	(313.03,186.52) --
	(313.31,186.52) --
	(313.58,186.52) --
	(313.86,186.54) --
	(314.13,186.53) --
	(314.40,186.53) --
	(314.68,186.55) --
	(314.95,186.55) --
	(315.22,186.61) --
	(315.50,186.66) --
	(315.77,186.70) --
	(316.04,186.77) --
	(316.32,186.96) --
	(316.59,187.26) --
	(316.86,187.79) --
	(317.14,190.74) --
	(317.41,199.76) --
	(317.68,205.28) --
	(317.96,190.99) --
	(318.23,188.08) --
	(318.50,187.34) --
	(318.78,187.07) --
	(319.05,186.91) --
	(319.32,186.87) --
	(319.60,186.74) --
	(319.87,186.62) --
	(320.15,186.60) --
	(320.42,186.68) --
	(320.69,186.60) --
	(320.97,186.54) --
	(321.24,186.55) --
	(321.51,186.59) --
	(321.79,186.59) --
	(322.06,186.55) --
	(322.33,186.50) --
	(322.61,186.51) --
	(322.88,186.51) --
	(323.15,186.52) --
	(323.43,186.54) --
	(323.70,186.52) --
	(323.97,186.51) --
	(324.25,186.54) --
	(324.52,186.54) --
	(324.79,186.55) --
	(325.07,186.53) --
	(325.34,186.52) --
	(325.61,186.54) --
	(325.89,186.55) --
	(326.16,186.57) --
	(326.44,186.54) --
	(326.71,186.54) --
	(326.98,186.51) --
	(327.26,186.52) --
	(327.53,186.53) --
	(327.80,186.54) --
	(328.08,186.52) --
	(328.35,186.53) --
	(328.62,186.53) --
	(328.90,186.54) --
	(329.17,186.54) --
	(329.44,186.53) --
	(329.72,186.52) --
	(329.99,186.52) --
	(330.26,186.55) --
	(330.54,186.53) --
	(330.81,186.55) --
	(331.08,186.55) --
	(331.36,186.59) --
	(331.63,186.54) --
	(331.90,186.52) --
	(332.18,186.56) --
	(332.45,186.56) --
	(332.73,186.58) --
	(333.00,186.52) --
	(333.27,186.52) --
	(333.55,186.53) --
	(333.82,186.54) --
	(334.09,186.52) --
	(334.37,186.51) --
	(334.64,186.57) --
	(334.91,186.55) --
	(335.19,186.56) --
	(335.46,186.61) --
	(335.73,186.58) --
	(336.01,186.57) --
	(336.28,186.56) --
	(336.55,186.61) --
	(336.83,186.60) --
	(337.10,186.52) --
	(337.37,186.58) --
	(337.65,186.54) --
	(337.92,186.52) --
	(338.19,186.54) --
	(338.47,186.56) --
	(338.74,186.54) --
	(339.02,186.57) --
	(339.29,186.57) --
	(339.56,186.54) --
	(339.84,186.52) --
	(340.11,186.57) --
	(340.38,186.51) --
	(340.66,186.50) --
	(340.93,186.53) --
	(341.20,186.53) --
	(341.48,186.55) --
	(341.75,186.52) --
	(342.02,186.54) --
	(342.30,186.52) --
	(342.57,186.57) --
	(342.84,186.54) --
	(343.12,186.57) --
	(343.39,186.54) --
	(343.66,186.50) --
	(343.94,186.53) --
	(344.21,186.54) --
	(344.48,186.52) --
	(344.76,186.52) --
	(345.03,186.54) --
	(345.30,186.54) --
	(345.58,186.50) --
	(345.85,186.51) --
	(346.13,186.53) --
	(346.40,186.51) --
	(346.67,186.53) --
	(346.95,186.53) --
	(347.22,186.50) --
	(347.49,186.49) --
	(347.77,186.51) --
	(348.04,186.51) --
	(348.31,186.50) --
	(348.59,186.50) --
	(348.86,186.51) --
	(349.13,186.54) --
	(349.41,186.49) --
	(349.68,186.50) --
	(349.95,186.49) --
	(350.23,186.50) --
	(350.50,186.51) --
	(350.77,186.49) --
	(351.05,186.50) --
	(351.32,186.49) --
	(351.59,186.49) --
	(351.87,186.49) --
	(352.14,186.50) --
	(352.42,186.50) --
	(352.69,186.49) --
	(352.96,186.49) --
	(353.24,186.50) --
	(353.51,186.49) --
	(353.78,186.49) --
	(354.06,186.49) --
	(354.33,186.49) --
	(354.60,186.49) --
	(354.88,186.49) --
	(355.15,186.49) --
	(355.42,186.49) --
	(355.70,186.49) --
	(355.97,186.49) --
	(356.24,186.49) --
	(356.52,186.49) --
	(356.79,186.49) --
	(357.06,186.49) --
	(357.34,186.49) --
	(357.61,186.49) --
	(357.88,186.49) --
	(358.16,186.50) --
	(358.43,186.49) --
	(358.71,186.49) --
	(358.98,186.50) --
	(359.25,186.49) --
	(359.53,186.49) --
	(359.80,186.49) --
	(360.07,186.49) --
	(360.35,186.49) --
	(360.62,186.49) --
	(360.89,186.49) --
	(361.17,186.49) --
	(361.44,186.49) --
	(361.71,186.49) --
	(361.99,186.49) --
	(362.26,186.49) --
	(362.53,186.49) --
	(362.81,186.49) --
	(363.08,186.49) --
	(363.35,186.49) --
	(363.63,186.49) --
	(363.90,186.49) --
	(364.17,186.49) --
	(364.45,186.49) --
	(364.72,186.49) --
	(365.00,186.49) --
	(365.27,186.49) --
	(365.54,186.49) --
	(365.82,186.49) --
	(366.09,186.49) --
	(366.36,186.49) --
	(366.64,186.49) --
	(366.91,186.49) --
	(367.18,186.49) --
	(367.46,186.49) --
	(367.73,186.49) --
	(368.00,186.49) --
	(368.28,186.49) --
	(368.55,186.49) --
	(368.82,186.49) --
	(369.10,186.49) --
	(369.37,186.49) --
	(369.64,186.49) --
	(369.92,186.49) --
	(370.19,186.49) --
	(370.46,186.49) --
	(370.74,186.49) --
	(371.01,186.49) --
	(371.28,186.49) --
	(371.56,186.49) --
	(371.83,186.49) --
	(372.11,186.49) --
	(372.38,186.49) --
	(372.65,186.49) --
	(372.93,186.49) --
	(373.20,186.49) --
	(373.47,186.49) --
	(373.75,186.49) --
	(374.02,186.49) --
	(374.29,186.49) --
	(374.57,186.49) --
	(374.84,186.49) --
	(375.11,186.49) --
	(375.39,186.49) --
	(375.66,186.49) --
	(375.93,186.49) --
	(376.21,186.49) --
	(376.48,186.49) --
	(376.75,186.49) --
	(377.03,186.49) --
	(377.30,186.49) --
	(377.57,186.49) --
	(377.85,186.49) --
	(378.12,186.49) --
	(378.40,186.49) --
	(378.67,186.49) --
	(378.94,186.49) --
	(379.22,186.49) --
	(379.49,186.49) --
	(379.76,186.49) --
	(380.04,186.49) --
	(380.31,186.49) --
	(380.58,186.49) --
	(380.86,186.49) --
	(381.13,186.49) --
	(381.40,186.49) --
	(381.68,186.49) --
	(381.95,186.49) --
	(382.22,186.49) --
	(382.50,186.49) --
	(382.77,186.49) --
	(383.04,186.49) --
	(383.32,186.49) --
	(383.59,186.49) --
	(383.86,186.49) --
	(384.14,186.49) --
	(384.41,186.49) --
	(384.69,186.49) --
	(384.96,186.49) --
	(385.23,186.49) --
	(385.51,186.49) --
	(385.78,186.49) --
	(386.05,186.49) --
	(386.33,186.49) --
	(386.60,186.49) --
	(386.87,186.49) --
	(387.15,186.49) --
	(387.42,186.49) --
	(387.69,186.49) --
	(387.97,186.49) --
	(388.24,186.49) --
	(388.51,186.49) --
	(388.79,186.49) --
	(389.06,186.49) --
	(389.33,186.49) --
	(389.61,186.49) --
	(389.88,186.49) --
	(390.15,186.49) --
	(390.43,186.49) --
	(390.70,186.49) --
	(390.98,186.49) --
	(391.25,186.49) --
	(391.52,186.49) --
	(391.80,186.49) --
	(392.07,186.49) --
	(392.34,186.49) --
	(392.62,186.49) --
	(392.89,186.49) --
	(393.16,186.49) --
	(393.44,186.49) --
	(393.71,186.49) --
	(393.98,186.49) --
	(394.26,186.49) --
	(394.53,186.49) --
	(394.80,186.49) --
	(395.08,186.49) --
	(395.35,186.49) --
	(395.62,186.49) --
	(395.90,186.49) --
	(396.17,186.49) --
	(396.44,186.49) --
	(396.72,186.49) --
	(396.99,186.49) --
	(397.27,186.49) --
	(397.54,186.49) --
	(397.81,186.49) --
	(398.09,186.49) --
	(398.36,186.49) --
	(398.63,186.49) --
	(398.91,186.49) --
	(399.18,186.49) --
	(399.45,186.49) --
	(399.73,186.49) --
	(400.00,186.49) --
	(400.27,186.49) --
	(400.55,186.49) --
	(400.82,186.49) --
	(401.09,186.49) --
	(401.37,186.49) --
	(401.64,186.49) --
	(401.91,186.49) --
	(402.19,186.49) --
	(402.46,186.49) --
	(402.73,186.49) --
	(403.01,186.49) --
	(403.28,186.49) --
	(403.55,186.49) --
	(403.83,186.49) --
	(404.10,186.49) --
	(404.38,186.49) --
	(404.65,186.49) --
	(404.92,186.49) --
	(405.20,186.49) --
	(405.47,186.49) --
	(405.74,186.49) --
	(406.02,186.49) --
	(406.29,186.49) --
	(406.56,186.49) --
	(406.84,186.49) --
	(407.11,186.49) --
	(407.38,186.49) --
	(407.66,186.49) --
	(407.93,186.49) --
	(408.20,186.49) --
	(408.48,186.49) --
	(408.75,186.49) --
	(409.02,186.49);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.26,185.55) -- (319.26,206.22);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.51,185.55) -- (321.51,206.22);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,185.55) -- (317.57,206.22);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,159.37) rectangle (391.98,180.05);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,160.31) --
	(269.55,160.31) --
	(269.83,160.31) --
	(270.10,160.31) --
	(270.37,160.31) --
	(270.65,160.31) --
	(270.92,160.31) --
	(271.19,160.31) --
	(271.47,160.31) --
	(271.74,160.31) --
	(272.01,160.31) --
	(272.29,160.31) --
	(272.56,160.31) --
	(272.83,160.31) --
	(273.11,160.31) --
	(273.38,160.31) --
	(273.65,160.31) --
	(273.93,160.31) --
	(274.20,160.31) --
	(274.48,160.31) --
	(274.75,160.31) --
	(275.02,160.31) --
	(275.30,160.31) --
	(275.57,160.31) --
	(275.84,160.31) --
	(276.12,160.31) --
	(276.39,160.31) --
	(276.66,160.31) --
	(276.94,160.31) --
	(277.21,160.31) --
	(277.48,160.31) --
	(277.76,160.31) --
	(278.03,160.31) --
	(278.30,160.31) --
	(278.58,160.31) --
	(278.85,160.31) --
	(279.12,160.31) --
	(279.40,160.31) --
	(279.67,160.31) --
	(279.94,160.31) --
	(280.22,160.31) --
	(280.49,160.31) --
	(280.77,160.31) --
	(281.04,160.31) --
	(281.31,160.31) --
	(281.59,160.31) --
	(281.86,160.31) --
	(282.13,160.31) --
	(282.41,160.31) --
	(282.68,160.31) --
	(282.95,160.31) --
	(283.23,160.31) --
	(283.50,160.31) --
	(283.77,160.31) --
	(284.05,160.31) --
	(284.32,160.31) --
	(284.59,160.31) --
	(284.87,160.31) --
	(285.14,160.31) --
	(285.41,160.31) --
	(285.69,160.31) --
	(285.96,160.31) --
	(286.23,160.31) --
	(286.51,160.31) --
	(286.78,160.31) --
	(287.05,160.31) --
	(287.33,160.31) --
	(287.60,160.31) --
	(287.88,160.31) --
	(288.15,160.31) --
	(288.42,160.31) --
	(288.70,160.31) --
	(288.97,160.31) --
	(289.24,160.31) --
	(289.52,160.31) --
	(289.79,160.31) --
	(290.06,160.31) --
	(290.34,160.31) --
	(290.61,160.31) --
	(290.88,160.31) --
	(291.16,160.31) --
	(291.43,160.31) --
	(291.70,160.31) --
	(291.98,160.31) --
	(292.25,160.31) --
	(292.52,160.31) --
	(292.80,160.31) --
	(293.07,160.31) --
	(293.34,160.31) --
	(293.62,160.31) --
	(293.89,160.31) --
	(294.17,160.31) --
	(294.44,160.31) --
	(294.71,160.31) --
	(294.99,160.31) --
	(295.26,160.31) --
	(295.53,160.31) --
	(295.81,160.31) --
	(296.08,160.31) --
	(296.35,160.31) --
	(296.63,160.31) --
	(296.90,160.31) --
	(297.17,160.31) --
	(297.45,160.31) --
	(297.72,160.31) --
	(297.99,160.31) --
	(298.27,160.31) --
	(298.54,160.31) --
	(298.81,160.31) --
	(299.09,160.31) --
	(299.36,160.31) --
	(299.63,160.32) --
	(299.91,160.32) --
	(300.18,160.31) --
	(300.46,160.31) --
	(300.73,160.31) --
	(301.00,160.31) --
	(301.28,160.31) --
	(301.55,160.31) --
	(301.82,160.31) --
	(302.10,160.31) --
	(302.37,160.31) --
	(302.64,160.31) --
	(302.92,160.31) --
	(303.19,160.31) --
	(303.46,160.31) --
	(303.74,160.32) --
	(304.01,160.32) --
	(304.28,160.31) --
	(304.56,160.31) --
	(304.83,160.31) --
	(305.10,160.31) --
	(305.38,160.31) --
	(305.65,160.31) --
	(305.92,160.32) --
	(306.20,160.32) --
	(306.47,160.32) --
	(306.75,160.31) --
	(307.02,160.32) --
	(307.29,160.33) --
	(307.57,160.32) --
	(307.84,160.31) --
	(308.11,160.32) --
	(308.39,160.32) --
	(308.66,160.33) --
	(308.93,160.32) --
	(309.21,160.32) --
	(309.48,160.32) --
	(309.75,160.32) --
	(310.03,160.32) --
	(310.30,160.34) --
	(310.57,160.36) --
	(310.85,160.36) --
	(311.12,160.34) --
	(311.39,160.32) --
	(311.67,160.34) --
	(311.94,160.33) --
	(312.21,160.35) --
	(312.49,160.35) --
	(312.76,160.35) --
	(313.03,160.34) --
	(313.31,160.37) --
	(313.58,160.36) --
	(313.86,160.38) --
	(314.13,160.39) --
	(314.40,160.39) --
	(314.68,160.39) --
	(314.95,160.45) --
	(315.22,160.46) --
	(315.50,160.55) --
	(315.77,160.56) --
	(316.04,160.65) --
	(316.32,160.85) --
	(316.59,161.14) --
	(316.86,161.81) --
	(317.14,164.68) --
	(317.41,173.93) --
	(317.68,179.11) --
	(317.96,164.56) --
	(318.23,161.95) --
	(318.50,161.11) --
	(318.78,160.73) --
	(319.05,160.62) --
	(319.32,160.57) --
	(319.60,160.52) --
	(319.87,160.43) --
	(320.15,160.37) --
	(320.42,160.36) --
	(320.69,160.37) --
	(320.97,160.33) --
	(321.24,160.37) --
	(321.51,160.36) --
	(321.79,160.35) --
	(322.06,160.33) --
	(322.33,160.35) --
	(322.61,160.34) --
	(322.88,160.34) --
	(323.15,160.34) --
	(323.43,160.34) --
	(323.70,160.34) --
	(323.97,160.32) --
	(324.25,160.31) --
	(324.52,160.31) --
	(324.79,160.32) --
	(325.07,160.33) --
	(325.34,160.32) --
	(325.61,160.32) --
	(325.89,160.31) --
	(326.16,160.31) --
	(326.44,160.31) --
	(326.71,160.31) --
	(326.98,160.31) --
	(327.26,160.31) --
	(327.53,160.32) --
	(327.80,160.32) --
	(328.08,160.31) --
	(328.35,160.31) --
	(328.62,160.31) --
	(328.90,160.32) --
	(329.17,160.31) --
	(329.44,160.31) --
	(329.72,160.31) --
	(329.99,160.31) --
	(330.26,160.31) --
	(330.54,160.31) --
	(330.81,160.31) --
	(331.08,160.31) --
	(331.36,160.31) --
	(331.63,160.31) --
	(331.90,160.31) --
	(332.18,160.31) --
	(332.45,160.31) --
	(332.73,160.31) --
	(333.00,160.31) --
	(333.27,160.31) --
	(333.55,160.31) --
	(333.82,160.31) --
	(334.09,160.31) --
	(334.37,160.31) --
	(334.64,160.31) --
	(334.91,160.31) --
	(335.19,160.31) --
	(335.46,160.31) --
	(335.73,160.31) --
	(336.01,160.31) --
	(336.28,160.31) --
	(336.55,160.31) --
	(336.83,160.31) --
	(337.10,160.31) --
	(337.37,160.31) --
	(337.65,160.31) --
	(337.92,160.31) --
	(338.19,160.31) --
	(338.47,160.31) --
	(338.74,160.31) --
	(339.02,160.31) --
	(339.29,160.31) --
	(339.56,160.31) --
	(339.84,160.31) --
	(340.11,160.31) --
	(340.38,160.31) --
	(340.66,160.31) --
	(340.93,160.31) --
	(341.20,160.31) --
	(341.48,160.31) --
	(341.75,160.31) --
	(342.02,160.31) --
	(342.30,160.31) --
	(342.57,160.31) --
	(342.84,160.31) --
	(343.12,160.31) --
	(343.39,160.31) --
	(343.66,160.31) --
	(343.94,160.31) --
	(344.21,160.31) --
	(344.48,160.31) --
	(344.76,160.31) --
	(345.03,160.31) --
	(345.30,160.31) --
	(345.58,160.31) --
	(345.85,160.31) --
	(346.13,160.31) --
	(346.40,160.31) --
	(346.67,160.31) --
	(346.95,160.31) --
	(347.22,160.31) --
	(347.49,160.31) --
	(347.77,160.31) --
	(348.04,160.31) --
	(348.31,160.31) --
	(348.59,160.31) --
	(348.86,160.31) --
	(349.13,160.31) --
	(349.41,160.31) --
	(349.68,160.31) --
	(349.95,160.31) --
	(350.23,160.31) --
	(350.50,160.31) --
	(350.77,160.31) --
	(351.05,160.31) --
	(351.32,160.31) --
	(351.59,160.31) --
	(351.87,160.31) --
	(352.14,160.31) --
	(352.42,160.31) --
	(352.69,160.31) --
	(352.96,160.31) --
	(353.24,160.31) --
	(353.51,160.31) --
	(353.78,160.31) --
	(354.06,160.31) --
	(354.33,160.31) --
	(354.60,160.31) --
	(354.88,160.31) --
	(355.15,160.31) --
	(355.42,160.31) --
	(355.70,160.31) --
	(355.97,160.31) --
	(356.24,160.31) --
	(356.52,160.31) --
	(356.79,160.31) --
	(357.06,160.31) --
	(357.34,160.31) --
	(357.61,160.31) --
	(357.88,160.31) --
	(358.16,160.31) --
	(358.43,160.31) --
	(358.71,160.31) --
	(358.98,160.31) --
	(359.25,160.31) --
	(359.53,160.31) --
	(359.80,160.31) --
	(360.07,160.31) --
	(360.35,160.31) --
	(360.62,160.31) --
	(360.89,160.31) --
	(361.17,160.31) --
	(361.44,160.31) --
	(361.71,160.31) --
	(361.99,160.31) --
	(362.26,160.31) --
	(362.53,160.31) --
	(362.81,160.31) --
	(363.08,160.31) --
	(363.35,160.31) --
	(363.63,160.31) --
	(363.90,160.31) --
	(364.17,160.31) --
	(364.45,160.31) --
	(364.72,160.31) --
	(365.00,160.31) --
	(365.27,160.31) --
	(365.54,160.31) --
	(365.82,160.31) --
	(366.09,160.31) --
	(366.36,160.31) --
	(366.64,160.31) --
	(366.91,160.31) --
	(367.18,160.31) --
	(367.46,160.31) --
	(367.73,160.31) --
	(368.00,160.31) --
	(368.28,160.31) --
	(368.55,160.31) --
	(368.82,160.31) --
	(369.10,160.31) --
	(369.37,160.31) --
	(369.64,160.31) --
	(369.92,160.31) --
	(370.19,160.31) --
	(370.46,160.31) --
	(370.74,160.31) --
	(371.01,160.31) --
	(371.28,160.31) --
	(371.56,160.31) --
	(371.83,160.31) --
	(372.11,160.31) --
	(372.38,160.31) --
	(372.65,160.31) --
	(372.93,160.31) --
	(373.20,160.31) --
	(373.47,160.31) --
	(373.75,160.31) --
	(374.02,160.31) --
	(374.29,160.31) --
	(374.57,160.31) --
	(374.84,160.31) --
	(375.11,160.31) --
	(375.39,160.31) --
	(375.66,160.31) --
	(375.93,160.31) --
	(376.21,160.31) --
	(376.48,160.31) --
	(376.75,160.31) --
	(377.03,160.31) --
	(377.30,160.31) --
	(377.57,160.31) --
	(377.85,160.31) --
	(378.12,160.31) --
	(378.40,160.31) --
	(378.67,160.31) --
	(378.94,160.31) --
	(379.22,160.31) --
	(379.49,160.31) --
	(379.76,160.31) --
	(380.04,160.31) --
	(380.31,160.31) --
	(380.58,160.31) --
	(380.86,160.31) --
	(381.13,160.31) --
	(381.40,160.31) --
	(381.68,160.31) --
	(381.95,160.31) --
	(382.22,160.31) --
	(382.50,160.31) --
	(382.77,160.31) --
	(383.04,160.31) --
	(383.32,160.31) --
	(383.59,160.31) --
	(383.86,160.31) --
	(384.14,160.31) --
	(384.41,160.31) --
	(384.69,160.31) --
	(384.96,160.31) --
	(385.23,160.31) --
	(385.51,160.31) --
	(385.78,160.31) --
	(386.05,160.31) --
	(386.33,160.31) --
	(386.60,160.31) --
	(386.87,160.31) --
	(387.15,160.31) --
	(387.42,160.31) --
	(387.69,160.31) --
	(387.97,160.31) --
	(388.24,160.31) --
	(388.51,160.31) --
	(388.79,160.31) --
	(389.06,160.31) --
	(389.33,160.31) --
	(389.61,160.31) --
	(389.88,160.31) --
	(390.15,160.31) --
	(390.43,160.31) --
	(390.70,160.31) --
	(390.98,160.31) --
	(391.25,160.31) --
	(391.52,160.31) --
	(391.80,160.31) --
	(392.07,160.31) --
	(392.34,160.31) --
	(392.62,160.31) --
	(392.89,160.31) --
	(393.16,160.31) --
	(393.44,160.31) --
	(393.71,160.31) --
	(393.98,160.31) --
	(394.26,160.31) --
	(394.53,160.31) --
	(394.80,160.31) --
	(395.08,160.31) --
	(395.35,160.31) --
	(395.62,160.31) --
	(395.90,160.31) --
	(396.17,160.31) --
	(396.44,160.31) --
	(396.72,160.31) --
	(396.99,160.31) --
	(397.27,160.31) --
	(397.54,160.31) --
	(397.81,160.31) --
	(398.09,160.31) --
	(398.36,160.31) --
	(398.63,160.31) --
	(398.91,160.31) --
	(399.18,160.31) --
	(399.45,160.31) --
	(399.73,160.31) --
	(400.00,160.31) --
	(400.27,160.31) --
	(400.55,160.31) --
	(400.82,160.31) --
	(401.09,160.31) --
	(401.37,160.31) --
	(401.64,160.31) --
	(401.91,160.31) --
	(402.19,160.31) --
	(402.46,160.31) --
	(402.73,160.31) --
	(403.01,160.31) --
	(403.28,160.31) --
	(403.55,160.31) --
	(403.83,160.31) --
	(404.10,160.31) --
	(404.38,160.31) --
	(404.65,160.31) --
	(404.92,160.31) --
	(405.20,160.31) --
	(405.47,160.31) --
	(405.74,160.31) --
	(406.02,160.31) --
	(406.29,160.31) --
	(406.56,160.31) --
	(406.84,160.31) --
	(407.11,160.31) --
	(407.38,160.31) --
	(407.66,160.31) --
	(407.93,160.31) --
	(408.20,160.31) --
	(408.48,160.31) --
	(408.75,160.31) --
	(409.02,160.31) --
	(409.02,160.31) --
	(408.75,160.31) --
	(408.48,160.31) --
	(408.20,160.31) --
	(407.93,160.31) --
	(407.66,160.31) --
	(407.38,160.31) --
	(407.11,160.31) --
	(406.84,160.31) --
	(406.56,160.31) --
	(406.29,160.31) --
	(406.02,160.31) --
	(405.74,160.31) --
	(405.47,160.31) --
	(405.20,160.31) --
	(404.92,160.31) --
	(404.65,160.31) --
	(404.38,160.31) --
	(404.10,160.31) --
	(403.83,160.31) --
	(403.55,160.31) --
	(403.28,160.31) --
	(403.01,160.31) --
	(402.73,160.31) --
	(402.46,160.31) --
	(402.19,160.31) --
	(401.91,160.31) --
	(401.64,160.31) --
	(401.37,160.31) --
	(401.09,160.31) --
	(400.82,160.31) --
	(400.55,160.31) --
	(400.27,160.31) --
	(400.00,160.31) --
	(399.73,160.31) --
	(399.45,160.31) --
	(399.18,160.31) --
	(398.91,160.31) --
	(398.63,160.31) --
	(398.36,160.31) --
	(398.09,160.31) --
	(397.81,160.31) --
	(397.54,160.31) --
	(397.27,160.31) --
	(396.99,160.31) --
	(396.72,160.31) --
	(396.44,160.31) --
	(396.17,160.31) --
	(395.90,160.31) --
	(395.62,160.31) --
	(395.35,160.31) --
	(395.08,160.31) --
	(394.80,160.31) --
	(394.53,160.31) --
	(394.26,160.31) --
	(393.98,160.31) --
	(393.71,160.31) --
	(393.44,160.31) --
	(393.16,160.31) --
	(392.89,160.31) --
	(392.62,160.31) --
	(392.34,160.31) --
	(392.07,160.31) --
	(391.80,160.31) --
	(391.52,160.31) --
	(391.25,160.31) --
	(390.98,160.31) --
	(390.70,160.31) --
	(390.43,160.31) --
	(390.15,160.31) --
	(389.88,160.31) --
	(389.61,160.31) --
	(389.33,160.31) --
	(389.06,160.31) --
	(388.79,160.31) --
	(388.51,160.31) --
	(388.24,160.31) --
	(387.97,160.31) --
	(387.69,160.31) --
	(387.42,160.31) --
	(387.15,160.31) --
	(386.87,160.31) --
	(386.60,160.31) --
	(386.33,160.31) --
	(386.05,160.31) --
	(385.78,160.31) --
	(385.51,160.31) --
	(385.23,160.31) --
	(384.96,160.31) --
	(384.69,160.31) --
	(384.41,160.31) --
	(384.14,160.31) --
	(383.86,160.31) --
	(383.59,160.31) --
	(383.32,160.31) --
	(383.04,160.31) --
	(382.77,160.31) --
	(382.50,160.31) --
	(382.22,160.31) --
	(381.95,160.31) --
	(381.68,160.31) --
	(381.40,160.31) --
	(381.13,160.31) --
	(380.86,160.31) --
	(380.58,160.31) --
	(380.31,160.31) --
	(380.04,160.31) --
	(379.76,160.31) --
	(379.49,160.31) --
	(379.22,160.31) --
	(378.94,160.31) --
	(378.67,160.31) --
	(378.40,160.31) --
	(378.12,160.31) --
	(377.85,160.31) --
	(377.57,160.31) --
	(377.30,160.31) --
	(377.03,160.31) --
	(376.75,160.31) --
	(376.48,160.31) --
	(376.21,160.31) --
	(375.93,160.31) --
	(375.66,160.31) --
	(375.39,160.31) --
	(375.11,160.31) --
	(374.84,160.31) --
	(374.57,160.31) --
	(374.29,160.31) --
	(374.02,160.31) --
	(373.75,160.31) --
	(373.47,160.31) --
	(373.20,160.31) --
	(372.93,160.31) --
	(372.65,160.31) --
	(372.38,160.31) --
	(372.11,160.31) --
	(371.83,160.31) --
	(371.56,160.31) --
	(371.28,160.31) --
	(371.01,160.31) --
	(370.74,160.31) --
	(370.46,160.31) --
	(370.19,160.31) --
	(369.92,160.31) --
	(369.64,160.31) --
	(369.37,160.31) --
	(369.10,160.31) --
	(368.82,160.31) --
	(368.55,160.31) --
	(368.28,160.31) --
	(368.00,160.31) --
	(367.73,160.31) --
	(367.46,160.31) --
	(367.18,160.31) --
	(366.91,160.31) --
	(366.64,160.31) --
	(366.36,160.31) --
	(366.09,160.31) --
	(365.82,160.31) --
	(365.54,160.31) --
	(365.27,160.31) --
	(365.00,160.31) --
	(364.72,160.31) --
	(364.45,160.31) --
	(364.17,160.31) --
	(363.90,160.31) --
	(363.63,160.31) --
	(363.35,160.31) --
	(363.08,160.31) --
	(362.81,160.31) --
	(362.53,160.31) --
	(362.26,160.31) --
	(361.99,160.31) --
	(361.71,160.31) --
	(361.44,160.31) --
	(361.17,160.31) --
	(360.89,160.31) --
	(360.62,160.31) --
	(360.35,160.31) --
	(360.07,160.31) --
	(359.80,160.31) --
	(359.53,160.31) --
	(359.25,160.31) --
	(358.98,160.31) --
	(358.71,160.31) --
	(358.43,160.31) --
	(358.16,160.31) --
	(357.88,160.31) --
	(357.61,160.31) --
	(357.34,160.31) --
	(357.06,160.31) --
	(356.79,160.31) --
	(356.52,160.31) --
	(356.24,160.31) --
	(355.97,160.31) --
	(355.70,160.31) --
	(355.42,160.31) --
	(355.15,160.31) --
	(354.88,160.31) --
	(354.60,160.31) --
	(354.33,160.31) --
	(354.06,160.31) --
	(353.78,160.31) --
	(353.51,160.31) --
	(353.24,160.31) --
	(352.96,160.31) --
	(352.69,160.31) --
	(352.42,160.31) --
	(352.14,160.31) --
	(351.87,160.31) --
	(351.59,160.31) --
	(351.32,160.31) --
	(351.05,160.31) --
	(350.77,160.31) --
	(350.50,160.31) --
	(350.23,160.31) --
	(349.95,160.31) --
	(349.68,160.31) --
	(349.41,160.31) --
	(349.13,160.31) --
	(348.86,160.31) --
	(348.59,160.31) --
	(348.31,160.31) --
	(348.04,160.31) --
	(347.77,160.31) --
	(347.49,160.31) --
	(347.22,160.31) --
	(346.95,160.31) --
	(346.67,160.31) --
	(346.40,160.31) --
	(346.13,160.31) --
	(345.85,160.31) --
	(345.58,160.31) --
	(345.30,160.31) --
	(345.03,160.31) --
	(344.76,160.31) --
	(344.48,160.31) --
	(344.21,160.31) --
	(343.94,160.31) --
	(343.66,160.31) --
	(343.39,160.31) --
	(343.12,160.31) --
	(342.84,160.31) --
	(342.57,160.31) --
	(342.30,160.31) --
	(342.02,160.31) --
	(341.75,160.31) --
	(341.48,160.31) --
	(341.20,160.31) --
	(340.93,160.31) --
	(340.66,160.31) --
	(340.38,160.31) --
	(340.11,160.31) --
	(339.84,160.31) --
	(339.56,160.31) --
	(339.29,160.31) --
	(339.02,160.31) --
	(338.74,160.31) --
	(338.47,160.31) --
	(338.19,160.31) --
	(337.92,160.31) --
	(337.65,160.31) --
	(337.37,160.31) --
	(337.10,160.31) --
	(336.83,160.31) --
	(336.55,160.31) --
	(336.28,160.31) --
	(336.01,160.31) --
	(335.73,160.31) --
	(335.46,160.31) --
	(335.19,160.31) --
	(334.91,160.31) --
	(334.64,160.31) --
	(334.37,160.31) --
	(334.09,160.31) --
	(333.82,160.31) --
	(333.55,160.31) --
	(333.27,160.31) --
	(333.00,160.31) --
	(332.73,160.31) --
	(332.45,160.31) --
	(332.18,160.31) --
	(331.90,160.31) --
	(331.63,160.31) --
	(331.36,160.31) --
	(331.08,160.31) --
	(330.81,160.31) --
	(330.54,160.31) --
	(330.26,160.31) --
	(329.99,160.31) --
	(329.72,160.31) --
	(329.44,160.31) --
	(329.17,160.31) --
	(328.90,160.31) --
	(328.62,160.31) --
	(328.35,160.31) --
	(328.08,160.31) --
	(327.80,160.31) --
	(327.53,160.31) --
	(327.26,160.31) --
	(326.98,160.31) --
	(326.71,160.31) --
	(326.44,160.31) --
	(326.16,160.31) --
	(325.89,160.31) --
	(325.61,160.31) --
	(325.34,160.31) --
	(325.07,160.31) --
	(324.79,160.31) --
	(324.52,160.31) --
	(324.25,160.31) --
	(323.97,160.31) --
	(323.70,160.31) --
	(323.43,160.31) --
	(323.15,160.31) --
	(322.88,160.31) --
	(322.61,160.31) --
	(322.33,160.31) --
	(322.06,160.31) --
	(321.79,160.31) --
	(321.51,160.31) --
	(321.24,160.31) --
	(320.97,160.31) --
	(320.69,160.31) --
	(320.42,160.31) --
	(320.15,160.31) --
	(319.87,160.31) --
	(319.60,160.31) --
	(319.32,160.31) --
	(319.05,160.31) --
	(318.78,160.31) --
	(318.50,160.31) --
	(318.23,160.31) --
	(317.96,160.31) --
	(317.68,160.31) --
	(317.41,160.31) --
	(317.14,160.31) --
	(316.86,160.31) --
	(316.59,160.31) --
	(316.32,160.31) --
	(316.04,160.31) --
	(315.77,160.31) --
	(315.50,160.31) --
	(315.22,160.31) --
	(314.95,160.31) --
	(314.68,160.31) --
	(314.40,160.31) --
	(314.13,160.31) --
	(313.86,160.31) --
	(313.58,160.31) --
	(313.31,160.31) --
	(313.03,160.31) --
	(312.76,160.31) --
	(312.49,160.31) --
	(312.21,160.31) --
	(311.94,160.31) --
	(311.67,160.31) --
	(311.39,160.31) --
	(311.12,160.31) --
	(310.85,160.31) --
	(310.57,160.31) --
	(310.30,160.31) --
	(310.03,160.31) --
	(309.75,160.31) --
	(309.48,160.31) --
	(309.21,160.31) --
	(308.93,160.31) --
	(308.66,160.31) --
	(308.39,160.31) --
	(308.11,160.31) --
	(307.84,160.31) --
	(307.57,160.31) --
	(307.29,160.31) --
	(307.02,160.31) --
	(306.75,160.31) --
	(306.47,160.31) --
	(306.20,160.31) --
	(305.92,160.31) --
	(305.65,160.31) --
	(305.38,160.31) --
	(305.10,160.31) --
	(304.83,160.31) --
	(304.56,160.31) --
	(304.28,160.31) --
	(304.01,160.31) --
	(303.74,160.31) --
	(303.46,160.31) --
	(303.19,160.31) --
	(302.92,160.31) --
	(302.64,160.31) --
	(302.37,160.31) --
	(302.10,160.31) --
	(301.82,160.31) --
	(301.55,160.31) --
	(301.28,160.31) --
	(301.00,160.31) --
	(300.73,160.31) --
	(300.46,160.31) --
	(300.18,160.31) --
	(299.91,160.31) --
	(299.63,160.31) --
	(299.36,160.31) --
	(299.09,160.31) --
	(298.81,160.31) --
	(298.54,160.31) --
	(298.27,160.31) --
	(297.99,160.31) --
	(297.72,160.31) --
	(297.45,160.31) --
	(297.17,160.31) --
	(296.90,160.31) --
	(296.63,160.31) --
	(296.35,160.31) --
	(296.08,160.31) --
	(295.81,160.31) --
	(295.53,160.31) --
	(295.26,160.31) --
	(294.99,160.31) --
	(294.71,160.31) --
	(294.44,160.31) --
	(294.17,160.31) --
	(293.89,160.31) --
	(293.62,160.31) --
	(293.34,160.31) --
	(293.07,160.31) --
	(292.80,160.31) --
	(292.52,160.31) --
	(292.25,160.31) --
	(291.98,160.31) --
	(291.70,160.31) --
	(291.43,160.31) --
	(291.16,160.31) --
	(290.88,160.31) --
	(290.61,160.31) --
	(290.34,160.31) --
	(290.06,160.31) --
	(289.79,160.31) --
	(289.52,160.31) --
	(289.24,160.31) --
	(288.97,160.31) --
	(288.70,160.31) --
	(288.42,160.31) --
	(288.15,160.31) --
	(287.88,160.31) --
	(287.60,160.31) --
	(287.33,160.31) --
	(287.05,160.31) --
	(286.78,160.31) --
	(286.51,160.31) --
	(286.23,160.31) --
	(285.96,160.31) --
	(285.69,160.31) --
	(285.41,160.31) --
	(285.14,160.31) --
	(284.87,160.31) --
	(284.59,160.31) --
	(284.32,160.31) --
	(284.05,160.31) --
	(283.77,160.31) --
	(283.50,160.31) --
	(283.23,160.31) --
	(282.95,160.31) --
	(282.68,160.31) --
	(282.41,160.31) --
	(282.13,160.31) --
	(281.86,160.31) --
	(281.59,160.31) --
	(281.31,160.31) --
	(281.04,160.31) --
	(280.77,160.31) --
	(280.49,160.31) --
	(280.22,160.31) --
	(279.94,160.31) --
	(279.67,160.31) --
	(279.40,160.31) --
	(279.12,160.31) --
	(278.85,160.31) --
	(278.58,160.31) --
	(278.30,160.31) --
	(278.03,160.31) --
	(277.76,160.31) --
	(277.48,160.31) --
	(277.21,160.31) --
	(276.94,160.31) --
	(276.66,160.31) --
	(276.39,160.31) --
	(276.12,160.31) --
	(275.84,160.31) --
	(275.57,160.31) --
	(275.30,160.31) --
	(275.02,160.31) --
	(274.75,160.31) --
	(274.48,160.31) --
	(274.20,160.31) --
	(273.93,160.31) --
	(273.65,160.31) --
	(273.38,160.31) --
	(273.11,160.31) --
	(272.83,160.31) --
	(272.56,160.31) --
	(272.29,160.31) --
	(272.01,160.31) --
	(271.74,160.31) --
	(271.47,160.31) --
	(271.19,160.31) --
	(270.92,160.31) --
	(270.65,160.31) --
	(270.37,160.31) --
	(270.10,160.31) --
	(269.83,160.31) --
	(269.55,160.31) --
	(269.28,160.31) --
	cycle;

\path[] (269.28,160.31) --
	(269.55,160.31) --
	(269.83,160.31) --
	(270.10,160.31) --
	(270.37,160.31) --
	(270.65,160.31) --
	(270.92,160.31) --
	(271.19,160.31) --
	(271.47,160.31) --
	(271.74,160.31) --
	(272.01,160.31) --
	(272.29,160.31) --
	(272.56,160.31) --
	(272.83,160.31) --
	(273.11,160.31) --
	(273.38,160.31) --
	(273.65,160.31) --
	(273.93,160.31) --
	(274.20,160.31) --
	(274.48,160.31) --
	(274.75,160.31) --
	(275.02,160.31) --
	(275.30,160.31) --
	(275.57,160.31) --
	(275.84,160.31) --
	(276.12,160.31) --
	(276.39,160.31) --
	(276.66,160.31) --
	(276.94,160.31) --
	(277.21,160.31) --
	(277.48,160.31) --
	(277.76,160.31) --
	(278.03,160.31) --
	(278.30,160.31) --
	(278.58,160.31) --
	(278.85,160.31) --
	(279.12,160.31) --
	(279.40,160.31) --
	(279.67,160.31) --
	(279.94,160.31) --
	(280.22,160.31) --
	(280.49,160.31) --
	(280.77,160.31) --
	(281.04,160.31) --
	(281.31,160.31) --
	(281.59,160.31) --
	(281.86,160.31) --
	(282.13,160.31) --
	(282.41,160.31) --
	(282.68,160.31) --
	(282.95,160.31) --
	(283.23,160.31) --
	(283.50,160.31) --
	(283.77,160.31) --
	(284.05,160.31) --
	(284.32,160.31) --
	(284.59,160.31) --
	(284.87,160.31) --
	(285.14,160.31) --
	(285.41,160.31) --
	(285.69,160.31) --
	(285.96,160.31) --
	(286.23,160.31) --
	(286.51,160.31) --
	(286.78,160.31) --
	(287.05,160.31) --
	(287.33,160.31) --
	(287.60,160.31) --
	(287.88,160.31) --
	(288.15,160.31) --
	(288.42,160.31) --
	(288.70,160.31) --
	(288.97,160.31) --
	(289.24,160.31) --
	(289.52,160.31) --
	(289.79,160.31) --
	(290.06,160.31) --
	(290.34,160.31) --
	(290.61,160.31) --
	(290.88,160.31) --
	(291.16,160.31) --
	(291.43,160.31) --
	(291.70,160.31) --
	(291.98,160.31) --
	(292.25,160.31) --
	(292.52,160.31) --
	(292.80,160.31) --
	(293.07,160.31) --
	(293.34,160.31) --
	(293.62,160.31) --
	(293.89,160.31) --
	(294.17,160.31) --
	(294.44,160.31) --
	(294.71,160.31) --
	(294.99,160.31) --
	(295.26,160.31) --
	(295.53,160.31) --
	(295.81,160.31) --
	(296.08,160.31) --
	(296.35,160.31) --
	(296.63,160.31) --
	(296.90,160.31) --
	(297.17,160.31) --
	(297.45,160.31) --
	(297.72,160.31) --
	(297.99,160.31) --
	(298.27,160.31) --
	(298.54,160.31) --
	(298.81,160.31) --
	(299.09,160.31) --
	(299.36,160.31) --
	(299.63,160.32) --
	(299.91,160.32) --
	(300.18,160.31) --
	(300.46,160.31) --
	(300.73,160.31) --
	(301.00,160.31) --
	(301.28,160.31) --
	(301.55,160.31) --
	(301.82,160.31) --
	(302.10,160.31) --
	(302.37,160.31) --
	(302.64,160.31) --
	(302.92,160.31) --
	(303.19,160.31) --
	(303.46,160.31) --
	(303.74,160.32) --
	(304.01,160.32) --
	(304.28,160.31) --
	(304.56,160.31) --
	(304.83,160.31) --
	(305.10,160.31) --
	(305.38,160.31) --
	(305.65,160.31) --
	(305.92,160.32) --
	(306.20,160.32) --
	(306.47,160.32) --
	(306.75,160.31) --
	(307.02,160.32) --
	(307.29,160.33) --
	(307.57,160.32) --
	(307.84,160.31) --
	(308.11,160.32) --
	(308.39,160.32) --
	(308.66,160.33) --
	(308.93,160.32) --
	(309.21,160.32) --
	(309.48,160.32) --
	(309.75,160.32) --
	(310.03,160.32) --
	(310.30,160.34) --
	(310.57,160.36) --
	(310.85,160.36) --
	(311.12,160.34) --
	(311.39,160.32) --
	(311.67,160.34) --
	(311.94,160.33) --
	(312.21,160.35) --
	(312.49,160.35) --
	(312.76,160.35) --
	(313.03,160.34) --
	(313.31,160.37) --
	(313.58,160.36) --
	(313.86,160.38) --
	(314.13,160.39) --
	(314.40,160.39) --
	(314.68,160.39) --
	(314.95,160.45) --
	(315.22,160.46) --
	(315.50,160.55) --
	(315.77,160.56) --
	(316.04,160.65) --
	(316.32,160.85) --
	(316.59,161.14) --
	(316.86,161.81) --
	(317.14,164.68) --
	(317.41,173.93) --
	(317.68,179.11) --
	(317.96,164.56) --
	(318.23,161.95) --
	(318.50,161.11) --
	(318.78,160.73) --
	(319.05,160.62) --
	(319.32,160.57) --
	(319.60,160.52) --
	(319.87,160.43) --
	(320.15,160.37) --
	(320.42,160.36) --
	(320.69,160.37) --
	(320.97,160.33) --
	(321.24,160.37) --
	(321.51,160.36) --
	(321.79,160.35) --
	(322.06,160.33) --
	(322.33,160.35) --
	(322.61,160.34) --
	(322.88,160.34) --
	(323.15,160.34) --
	(323.43,160.34) --
	(323.70,160.34) --
	(323.97,160.32) --
	(324.25,160.31) --
	(324.52,160.31) --
	(324.79,160.32) --
	(325.07,160.33) --
	(325.34,160.32) --
	(325.61,160.32) --
	(325.89,160.31) --
	(326.16,160.31) --
	(326.44,160.31) --
	(326.71,160.31) --
	(326.98,160.31) --
	(327.26,160.31) --
	(327.53,160.32) --
	(327.80,160.32) --
	(328.08,160.31) --
	(328.35,160.31) --
	(328.62,160.31) --
	(328.90,160.32) --
	(329.17,160.31) --
	(329.44,160.31) --
	(329.72,160.31) --
	(329.99,160.31) --
	(330.26,160.31) --
	(330.54,160.31) --
	(330.81,160.31) --
	(331.08,160.31) --
	(331.36,160.31) --
	(331.63,160.31) --
	(331.90,160.31) --
	(332.18,160.31) --
	(332.45,160.31) --
	(332.73,160.31) --
	(333.00,160.31) --
	(333.27,160.31) --
	(333.55,160.31) --
	(333.82,160.31) --
	(334.09,160.31) --
	(334.37,160.31) --
	(334.64,160.31) --
	(334.91,160.31) --
	(335.19,160.31) --
	(335.46,160.31) --
	(335.73,160.31) --
	(336.01,160.31) --
	(336.28,160.31) --
	(336.55,160.31) --
	(336.83,160.31) --
	(337.10,160.31) --
	(337.37,160.31) --
	(337.65,160.31) --
	(337.92,160.31) --
	(338.19,160.31) --
	(338.47,160.31) --
	(338.74,160.31) --
	(339.02,160.31) --
	(339.29,160.31) --
	(339.56,160.31) --
	(339.84,160.31) --
	(340.11,160.31) --
	(340.38,160.31) --
	(340.66,160.31) --
	(340.93,160.31) --
	(341.20,160.31) --
	(341.48,160.31) --
	(341.75,160.31) --
	(342.02,160.31) --
	(342.30,160.31) --
	(342.57,160.31) --
	(342.84,160.31) --
	(343.12,160.31) --
	(343.39,160.31) --
	(343.66,160.31) --
	(343.94,160.31) --
	(344.21,160.31) --
	(344.48,160.31) --
	(344.76,160.31) --
	(345.03,160.31) --
	(345.30,160.31) --
	(345.58,160.31) --
	(345.85,160.31) --
	(346.13,160.31) --
	(346.40,160.31) --
	(346.67,160.31) --
	(346.95,160.31) --
	(347.22,160.31) --
	(347.49,160.31) --
	(347.77,160.31) --
	(348.04,160.31) --
	(348.31,160.31) --
	(348.59,160.31) --
	(348.86,160.31) --
	(349.13,160.31) --
	(349.41,160.31) --
	(349.68,160.31) --
	(349.95,160.31) --
	(350.23,160.31) --
	(350.50,160.31) --
	(350.77,160.31) --
	(351.05,160.31) --
	(351.32,160.31) --
	(351.59,160.31) --
	(351.87,160.31) --
	(352.14,160.31) --
	(352.42,160.31) --
	(352.69,160.31) --
	(352.96,160.31) --
	(353.24,160.31) --
	(353.51,160.31) --
	(353.78,160.31) --
	(354.06,160.31) --
	(354.33,160.31) --
	(354.60,160.31) --
	(354.88,160.31) --
	(355.15,160.31) --
	(355.42,160.31) --
	(355.70,160.31) --
	(355.97,160.31) --
	(356.24,160.31) --
	(356.52,160.31) --
	(356.79,160.31) --
	(357.06,160.31) --
	(357.34,160.31) --
	(357.61,160.31) --
	(357.88,160.31) --
	(358.16,160.31) --
	(358.43,160.31) --
	(358.71,160.31) --
	(358.98,160.31) --
	(359.25,160.31) --
	(359.53,160.31) --
	(359.80,160.31) --
	(360.07,160.31) --
	(360.35,160.31) --
	(360.62,160.31) --
	(360.89,160.31) --
	(361.17,160.31) --
	(361.44,160.31) --
	(361.71,160.31) --
	(361.99,160.31) --
	(362.26,160.31) --
	(362.53,160.31) --
	(362.81,160.31) --
	(363.08,160.31) --
	(363.35,160.31) --
	(363.63,160.31) --
	(363.90,160.31) --
	(364.17,160.31) --
	(364.45,160.31) --
	(364.72,160.31) --
	(365.00,160.31) --
	(365.27,160.31) --
	(365.54,160.31) --
	(365.82,160.31) --
	(366.09,160.31) --
	(366.36,160.31) --
	(366.64,160.31) --
	(366.91,160.31) --
	(367.18,160.31) --
	(367.46,160.31) --
	(367.73,160.31) --
	(368.00,160.31) --
	(368.28,160.31) --
	(368.55,160.31) --
	(368.82,160.31) --
	(369.10,160.31) --
	(369.37,160.31) --
	(369.64,160.31) --
	(369.92,160.31) --
	(370.19,160.31) --
	(370.46,160.31) --
	(370.74,160.31) --
	(371.01,160.31) --
	(371.28,160.31) --
	(371.56,160.31) --
	(371.83,160.31) --
	(372.11,160.31) --
	(372.38,160.31) --
	(372.65,160.31) --
	(372.93,160.31) --
	(373.20,160.31) --
	(373.47,160.31) --
	(373.75,160.31) --
	(374.02,160.31) --
	(374.29,160.31) --
	(374.57,160.31) --
	(374.84,160.31) --
	(375.11,160.31) --
	(375.39,160.31) --
	(375.66,160.31) --
	(375.93,160.31) --
	(376.21,160.31) --
	(376.48,160.31) --
	(376.75,160.31) --
	(377.03,160.31) --
	(377.30,160.31) --
	(377.57,160.31) --
	(377.85,160.31) --
	(378.12,160.31) --
	(378.40,160.31) --
	(378.67,160.31) --
	(378.94,160.31) --
	(379.22,160.31) --
	(379.49,160.31) --
	(379.76,160.31) --
	(380.04,160.31) --
	(380.31,160.31) --
	(380.58,160.31) --
	(380.86,160.31) --
	(381.13,160.31) --
	(381.40,160.31) --
	(381.68,160.31) --
	(381.95,160.31) --
	(382.22,160.31) --
	(382.50,160.31) --
	(382.77,160.31) --
	(383.04,160.31) --
	(383.32,160.31) --
	(383.59,160.31) --
	(383.86,160.31) --
	(384.14,160.31) --
	(384.41,160.31) --
	(384.69,160.31) --
	(384.96,160.31) --
	(385.23,160.31) --
	(385.51,160.31) --
	(385.78,160.31) --
	(386.05,160.31) --
	(386.33,160.31) --
	(386.60,160.31) --
	(386.87,160.31) --
	(387.15,160.31) --
	(387.42,160.31) --
	(387.69,160.31) --
	(387.97,160.31) --
	(388.24,160.31) --
	(388.51,160.31) --
	(388.79,160.31) --
	(389.06,160.31) --
	(389.33,160.31) --
	(389.61,160.31) --
	(389.88,160.31) --
	(390.15,160.31) --
	(390.43,160.31) --
	(390.70,160.31) --
	(390.98,160.31) --
	(391.25,160.31) --
	(391.52,160.31) --
	(391.80,160.31) --
	(392.07,160.31) --
	(392.34,160.31) --
	(392.62,160.31) --
	(392.89,160.31) --
	(393.16,160.31) --
	(393.44,160.31) --
	(393.71,160.31) --
	(393.98,160.31) --
	(394.26,160.31) --
	(394.53,160.31) --
	(394.80,160.31) --
	(395.08,160.31) --
	(395.35,160.31) --
	(395.62,160.31) --
	(395.90,160.31) --
	(396.17,160.31) --
	(396.44,160.31) --
	(396.72,160.31) --
	(396.99,160.31) --
	(397.27,160.31) --
	(397.54,160.31) --
	(397.81,160.31) --
	(398.09,160.31) --
	(398.36,160.31) --
	(398.63,160.31) --
	(398.91,160.31) --
	(399.18,160.31) --
	(399.45,160.31) --
	(399.73,160.31) --
	(400.00,160.31) --
	(400.27,160.31) --
	(400.55,160.31) --
	(400.82,160.31) --
	(401.09,160.31) --
	(401.37,160.31) --
	(401.64,160.31) --
	(401.91,160.31) --
	(402.19,160.31) --
	(402.46,160.31) --
	(402.73,160.31) --
	(403.01,160.31) --
	(403.28,160.31) --
	(403.55,160.31) --
	(403.83,160.31) --
	(404.10,160.31) --
	(404.38,160.31) --
	(404.65,160.31) --
	(404.92,160.31) --
	(405.20,160.31) --
	(405.47,160.31) --
	(405.74,160.31) --
	(406.02,160.31) --
	(406.29,160.31) --
	(406.56,160.31) --
	(406.84,160.31) --
	(407.11,160.31) --
	(407.38,160.31) --
	(407.66,160.31) --
	(407.93,160.31) --
	(408.20,160.31) --
	(408.48,160.31) --
	(408.75,160.31) --
	(409.02,160.31);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.50,159.37) -- (317.50,180.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (317.57,159.37) -- (317.57,180.05);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,159.37) -- (317.57,180.05);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,133.20) rectangle (391.98,153.87);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,134.14) --
	(269.55,134.14) --
	(269.83,134.14) --
	(270.10,134.14) --
	(270.37,134.14) --
	(270.65,134.14) --
	(270.92,134.14) --
	(271.19,134.14) --
	(271.47,134.14) --
	(271.74,134.14) --
	(272.01,134.14) --
	(272.29,134.14) --
	(272.56,134.14) --
	(272.83,134.14) --
	(273.11,134.14) --
	(273.38,134.14) --
	(273.65,134.14) --
	(273.93,134.14) --
	(274.20,134.14) --
	(274.48,134.14) --
	(274.75,134.14) --
	(275.02,134.14) --
	(275.30,134.14) --
	(275.57,134.14) --
	(275.84,134.14) --
	(276.12,134.14) --
	(276.39,134.14) --
	(276.66,134.14) --
	(276.94,134.14) --
	(277.21,134.14) --
	(277.48,134.14) --
	(277.76,134.14) --
	(278.03,134.14) --
	(278.30,134.14) --
	(278.58,134.14) --
	(278.85,134.14) --
	(279.12,134.14) --
	(279.40,134.14) --
	(279.67,134.14) --
	(279.94,134.14) --
	(280.22,134.14) --
	(280.49,134.14) --
	(280.77,134.14) --
	(281.04,134.14) --
	(281.31,134.14) --
	(281.59,134.14) --
	(281.86,134.14) --
	(282.13,134.14) --
	(282.41,134.14) --
	(282.68,134.14) --
	(282.95,134.14) --
	(283.23,134.14) --
	(283.50,134.14) --
	(283.77,134.14) --
	(284.05,134.14) --
	(284.32,134.14) --
	(284.59,134.14) --
	(284.87,134.14) --
	(285.14,134.14) --
	(285.41,134.14) --
	(285.69,134.14) --
	(285.96,134.14) --
	(286.23,134.14) --
	(286.51,134.14) --
	(286.78,134.14) --
	(287.05,134.14) --
	(287.33,134.14) --
	(287.60,134.14) --
	(287.88,134.14) --
	(288.15,134.14) --
	(288.42,134.14) --
	(288.70,134.14) --
	(288.97,134.14) --
	(289.24,134.14) --
	(289.52,134.14) --
	(289.79,134.14) --
	(290.06,134.14) --
	(290.34,134.14) --
	(290.61,134.14) --
	(290.88,134.14) --
	(291.16,134.14) --
	(291.43,134.14) --
	(291.70,134.14) --
	(291.98,134.14) --
	(292.25,134.14) --
	(292.52,134.14) --
	(292.80,134.14) --
	(293.07,134.14) --
	(293.34,134.14) --
	(293.62,134.14) --
	(293.89,134.14) --
	(294.17,134.14) --
	(294.44,134.14) --
	(294.71,134.14) --
	(294.99,134.14) --
	(295.26,134.14) --
	(295.53,134.14) --
	(295.81,134.14) --
	(296.08,134.14) --
	(296.35,134.14) --
	(296.63,134.14) --
	(296.90,134.14) --
	(297.17,134.14) --
	(297.45,134.14) --
	(297.72,134.14) --
	(297.99,134.14) --
	(298.27,134.14) --
	(298.54,134.14) --
	(298.81,134.14) --
	(299.09,134.14) --
	(299.36,134.14) --
	(299.63,134.14) --
	(299.91,134.14) --
	(300.18,134.14) --
	(300.46,134.14) --
	(300.73,134.14) --
	(301.00,134.14) --
	(301.28,134.14) --
	(301.55,134.14) --
	(301.82,134.14) --
	(302.10,134.14) --
	(302.37,134.14) --
	(302.64,134.14) --
	(302.92,134.14) --
	(303.19,134.14) --
	(303.46,134.14) --
	(303.74,134.14) --
	(304.01,134.14) --
	(304.28,134.14) --
	(304.56,134.14) --
	(304.83,134.14) --
	(305.10,134.14) --
	(305.38,134.15) --
	(305.65,134.15) --
	(305.92,134.14) --
	(306.20,134.14) --
	(306.47,134.15) --
	(306.75,134.14) --
	(307.02,134.15) --
	(307.29,134.14) --
	(307.57,134.14) --
	(307.84,134.14) --
	(308.11,134.17) --
	(308.39,134.16) --
	(308.66,134.15) --
	(308.93,134.16) --
	(309.21,134.15) --
	(309.48,134.15) --
	(309.75,134.15) --
	(310.03,134.16) --
	(310.30,134.16) --
	(310.57,134.19) --
	(310.85,134.17) --
	(311.12,134.16) --
	(311.39,134.15) --
	(311.67,134.15) --
	(311.94,134.16) --
	(312.21,134.19) --
	(312.49,134.22) --
	(312.76,134.19) --
	(313.03,134.17) --
	(313.31,134.20) --
	(313.58,134.20) --
	(313.86,134.23) --
	(314.13,134.30) --
	(314.40,134.26) --
	(314.68,134.25) --
	(314.95,134.28) --
	(315.22,134.33) --
	(315.50,134.35) --
	(315.77,134.42) --
	(316.04,134.51) --
	(316.32,134.61) --
	(316.59,134.97) --
	(316.86,135.86) --
	(317.14,138.36) --
	(317.41,147.51) --
	(317.68,152.93) --
	(317.96,138.29) --
	(318.23,135.74) --
	(318.50,134.87) --
	(318.78,134.65) --
	(319.05,134.52) --
	(319.32,134.33) --
	(319.60,134.34) --
	(319.87,134.31) --
	(320.15,134.23) --
	(320.42,134.22) --
	(320.69,134.15) --
	(320.97,134.15) --
	(321.24,134.18) --
	(321.51,134.15) --
	(321.79,134.15) --
	(322.06,134.15) --
	(322.33,134.15) --
	(322.61,134.15) --
	(322.88,134.16) --
	(323.15,134.16) --
	(323.43,134.15) --
	(323.70,134.15) --
	(323.97,134.14) --
	(324.25,134.14) --
	(324.52,134.14) --
	(324.79,134.14) --
	(325.07,134.14) --
	(325.34,134.14) --
	(325.61,134.14) --
	(325.89,134.14) --
	(326.16,134.14) --
	(326.44,134.14) --
	(326.71,134.15) --
	(326.98,134.14) --
	(327.26,134.15) --
	(327.53,134.14) --
	(327.80,134.14) --
	(328.08,134.14) --
	(328.35,134.14) --
	(328.62,134.14) --
	(328.90,134.14) --
	(329.17,134.14) --
	(329.44,134.14) --
	(329.72,134.14) --
	(329.99,134.14) --
	(330.26,134.14) --
	(330.54,134.14) --
	(330.81,134.14) --
	(331.08,134.14) --
	(331.36,134.14) --
	(331.63,134.14) --
	(331.90,134.15) --
	(332.18,134.14) --
	(332.45,134.14) --
	(332.73,134.14) --
	(333.00,134.14) --
	(333.27,134.15) --
	(333.55,134.14) --
	(333.82,134.14) --
	(334.09,134.14) --
	(334.37,134.15) --
	(334.64,134.14) --
	(334.91,134.14) --
	(335.19,134.14) --
	(335.46,134.14) --
	(335.73,134.14) --
	(336.01,134.14) --
	(336.28,134.14) --
	(336.55,134.14) --
	(336.83,134.14) --
	(337.10,134.14) --
	(337.37,134.14) --
	(337.65,134.14) --
	(337.92,134.14) --
	(338.19,134.14) --
	(338.47,134.14) --
	(338.74,134.14) --
	(339.02,134.14) --
	(339.29,134.14) --
	(339.56,134.14) --
	(339.84,134.14) --
	(340.11,134.14) --
	(340.38,134.14) --
	(340.66,134.14) --
	(340.93,134.14) --
	(341.20,134.14) --
	(341.48,134.14) --
	(341.75,134.14) --
	(342.02,134.14) --
	(342.30,134.14) --
	(342.57,134.14) --
	(342.84,134.14) --
	(343.12,134.14) --
	(343.39,134.14) --
	(343.66,134.14) --
	(343.94,134.14) --
	(344.21,134.14) --
	(344.48,134.14) --
	(344.76,134.14) --
	(345.03,134.14) --
	(345.30,134.14) --
	(345.58,134.14) --
	(345.85,134.14) --
	(346.13,134.14) --
	(346.40,134.14) --
	(346.67,134.14) --
	(346.95,134.14) --
	(347.22,134.14) --
	(347.49,134.14) --
	(347.77,134.14) --
	(348.04,134.14) --
	(348.31,134.14) --
	(348.59,134.14) --
	(348.86,134.14) --
	(349.13,134.14) --
	(349.41,134.14) --
	(349.68,134.14) --
	(349.95,134.14) --
	(350.23,134.14) --
	(350.50,134.14) --
	(350.77,134.14) --
	(351.05,134.14) --
	(351.32,134.14) --
	(351.59,134.14) --
	(351.87,134.14) --
	(352.14,134.14) --
	(352.42,134.14) --
	(352.69,134.14) --
	(352.96,134.14) --
	(353.24,134.14) --
	(353.51,134.14) --
	(353.78,134.14) --
	(354.06,134.14) --
	(354.33,134.14) --
	(354.60,134.14) --
	(354.88,134.14) --
	(355.15,134.14) --
	(355.42,134.14) --
	(355.70,134.14) --
	(355.97,134.14) --
	(356.24,134.14) --
	(356.52,134.14) --
	(356.79,134.14) --
	(357.06,134.14) --
	(357.34,134.14) --
	(357.61,134.14) --
	(357.88,134.14) --
	(358.16,134.14) --
	(358.43,134.14) --
	(358.71,134.14) --
	(358.98,134.14) --
	(359.25,134.14) --
	(359.53,134.14) --
	(359.80,134.14) --
	(360.07,134.14) --
	(360.35,134.14) --
	(360.62,134.14) --
	(360.89,134.14) --
	(361.17,134.14) --
	(361.44,134.14) --
	(361.71,134.14) --
	(361.99,134.14) --
	(362.26,134.14) --
	(362.53,134.14) --
	(362.81,134.14) --
	(363.08,134.14) --
	(363.35,134.14) --
	(363.63,134.14) --
	(363.90,134.14) --
	(364.17,134.14) --
	(364.45,134.14) --
	(364.72,134.14) --
	(365.00,134.14) --
	(365.27,134.14) --
	(365.54,134.14) --
	(365.82,134.14) --
	(366.09,134.14) --
	(366.36,134.14) --
	(366.64,134.14) --
	(366.91,134.14) --
	(367.18,134.14) --
	(367.46,134.14) --
	(367.73,134.14) --
	(368.00,134.14) --
	(368.28,134.14) --
	(368.55,134.14) --
	(368.82,134.14) --
	(369.10,134.14) --
	(369.37,134.14) --
	(369.64,134.14) --
	(369.92,134.14) --
	(370.19,134.14) --
	(370.46,134.14) --
	(370.74,134.14) --
	(371.01,134.14) --
	(371.28,134.14) --
	(371.56,134.14) --
	(371.83,134.14) --
	(372.11,134.14) --
	(372.38,134.14) --
	(372.65,134.14) --
	(372.93,134.14) --
	(373.20,134.14) --
	(373.47,134.14) --
	(373.75,134.14) --
	(374.02,134.14) --
	(374.29,134.14) --
	(374.57,134.14) --
	(374.84,134.14) --
	(375.11,134.14) --
	(375.39,134.14) --
	(375.66,134.14) --
	(375.93,134.14) --
	(376.21,134.14) --
	(376.48,134.14) --
	(376.75,134.14) --
	(377.03,134.14) --
	(377.30,134.14) --
	(377.57,134.14) --
	(377.85,134.14) --
	(378.12,134.14) --
	(378.40,134.14) --
	(378.67,134.14) --
	(378.94,134.14) --
	(379.22,134.14) --
	(379.49,134.14) --
	(379.76,134.14) --
	(380.04,134.14) --
	(380.31,134.14) --
	(380.58,134.14) --
	(380.86,134.14) --
	(381.13,134.14) --
	(381.40,134.14) --
	(381.68,134.14) --
	(381.95,134.14) --
	(382.22,134.14) --
	(382.50,134.14) --
	(382.77,134.14) --
	(383.04,134.14) --
	(383.32,134.14) --
	(383.59,134.14) --
	(383.86,134.14) --
	(384.14,134.14) --
	(384.41,134.14) --
	(384.69,134.14) --
	(384.96,134.14) --
	(385.23,134.14) --
	(385.51,134.14) --
	(385.78,134.14) --
	(386.05,134.14) --
	(386.33,134.14) --
	(386.60,134.14) --
	(386.87,134.14) --
	(387.15,134.14) --
	(387.42,134.14) --
	(387.69,134.14) --
	(387.97,134.14) --
	(388.24,134.14) --
	(388.51,134.14) --
	(388.79,134.14) --
	(389.06,134.14) --
	(389.33,134.14) --
	(389.61,134.14) --
	(389.88,134.14) --
	(390.15,134.14) --
	(390.43,134.14) --
	(390.70,134.14) --
	(390.98,134.14) --
	(391.25,134.14) --
	(391.52,134.14) --
	(391.80,134.14) --
	(392.07,134.14) --
	(392.34,134.14) --
	(392.62,134.14) --
	(392.89,134.14) --
	(393.16,134.14) --
	(393.44,134.14) --
	(393.71,134.14) --
	(393.98,134.14) --
	(394.26,134.14) --
	(394.53,134.14) --
	(394.80,134.14) --
	(395.08,134.14) --
	(395.35,134.14) --
	(395.62,134.14) --
	(395.90,134.14) --
	(396.17,134.14) --
	(396.44,134.14) --
	(396.72,134.14) --
	(396.99,134.14) --
	(397.27,134.14) --
	(397.54,134.14) --
	(397.81,134.14) --
	(398.09,134.14) --
	(398.36,134.14) --
	(398.63,134.14) --
	(398.91,134.14) --
	(399.18,134.14) --
	(399.45,134.14) --
	(399.73,134.14) --
	(400.00,134.14) --
	(400.27,134.14) --
	(400.55,134.14) --
	(400.82,134.14) --
	(401.09,134.14) --
	(401.37,134.14) --
	(401.64,134.14) --
	(401.91,134.14) --
	(402.19,134.14) --
	(402.46,134.14) --
	(402.73,134.14) --
	(403.01,134.14) --
	(403.28,134.14) --
	(403.55,134.14) --
	(403.83,134.14) --
	(404.10,134.14) --
	(404.38,134.14) --
	(404.65,134.14) --
	(404.92,134.14) --
	(405.20,134.14) --
	(405.47,134.14) --
	(405.74,134.14) --
	(406.02,134.14) --
	(406.29,134.14) --
	(406.56,134.14) --
	(406.84,134.14) --
	(407.11,134.14) --
	(407.38,134.14) --
	(407.66,134.14) --
	(407.93,134.14) --
	(408.20,134.14) --
	(408.48,134.14) --
	(408.75,134.14) --
	(409.02,134.14) --
	(409.02,134.14) --
	(408.75,134.14) --
	(408.48,134.14) --
	(408.20,134.14) --
	(407.93,134.14) --
	(407.66,134.14) --
	(407.38,134.14) --
	(407.11,134.14) --
	(406.84,134.14) --
	(406.56,134.14) --
	(406.29,134.14) --
	(406.02,134.14) --
	(405.74,134.14) --
	(405.47,134.14) --
	(405.20,134.14) --
	(404.92,134.14) --
	(404.65,134.14) --
	(404.38,134.14) --
	(404.10,134.14) --
	(403.83,134.14) --
	(403.55,134.14) --
	(403.28,134.14) --
	(403.01,134.14) --
	(402.73,134.14) --
	(402.46,134.14) --
	(402.19,134.14) --
	(401.91,134.14) --
	(401.64,134.14) --
	(401.37,134.14) --
	(401.09,134.14) --
	(400.82,134.14) --
	(400.55,134.14) --
	(400.27,134.14) --
	(400.00,134.14) --
	(399.73,134.14) --
	(399.45,134.14) --
	(399.18,134.14) --
	(398.91,134.14) --
	(398.63,134.14) --
	(398.36,134.14) --
	(398.09,134.14) --
	(397.81,134.14) --
	(397.54,134.14) --
	(397.27,134.14) --
	(396.99,134.14) --
	(396.72,134.14) --
	(396.44,134.14) --
	(396.17,134.14) --
	(395.90,134.14) --
	(395.62,134.14) --
	(395.35,134.14) --
	(395.08,134.14) --
	(394.80,134.14) --
	(394.53,134.14) --
	(394.26,134.14) --
	(393.98,134.14) --
	(393.71,134.14) --
	(393.44,134.14) --
	(393.16,134.14) --
	(392.89,134.14) --
	(392.62,134.14) --
	(392.34,134.14) --
	(392.07,134.14) --
	(391.80,134.14) --
	(391.52,134.14) --
	(391.25,134.14) --
	(390.98,134.14) --
	(390.70,134.14) --
	(390.43,134.14) --
	(390.15,134.14) --
	(389.88,134.14) --
	(389.61,134.14) --
	(389.33,134.14) --
	(389.06,134.14) --
	(388.79,134.14) --
	(388.51,134.14) --
	(388.24,134.14) --
	(387.97,134.14) --
	(387.69,134.14) --
	(387.42,134.14) --
	(387.15,134.14) --
	(386.87,134.14) --
	(386.60,134.14) --
	(386.33,134.14) --
	(386.05,134.14) --
	(385.78,134.14) --
	(385.51,134.14) --
	(385.23,134.14) --
	(384.96,134.14) --
	(384.69,134.14) --
	(384.41,134.14) --
	(384.14,134.14) --
	(383.86,134.14) --
	(383.59,134.14) --
	(383.32,134.14) --
	(383.04,134.14) --
	(382.77,134.14) --
	(382.50,134.14) --
	(382.22,134.14) --
	(381.95,134.14) --
	(381.68,134.14) --
	(381.40,134.14) --
	(381.13,134.14) --
	(380.86,134.14) --
	(380.58,134.14) --
	(380.31,134.14) --
	(380.04,134.14) --
	(379.76,134.14) --
	(379.49,134.14) --
	(379.22,134.14) --
	(378.94,134.14) --
	(378.67,134.14) --
	(378.40,134.14) --
	(378.12,134.14) --
	(377.85,134.14) --
	(377.57,134.14) --
	(377.30,134.14) --
	(377.03,134.14) --
	(376.75,134.14) --
	(376.48,134.14) --
	(376.21,134.14) --
	(375.93,134.14) --
	(375.66,134.14) --
	(375.39,134.14) --
	(375.11,134.14) --
	(374.84,134.14) --
	(374.57,134.14) --
	(374.29,134.14) --
	(374.02,134.14) --
	(373.75,134.14) --
	(373.47,134.14) --
	(373.20,134.14) --
	(372.93,134.14) --
	(372.65,134.14) --
	(372.38,134.14) --
	(372.11,134.14) --
	(371.83,134.14) --
	(371.56,134.14) --
	(371.28,134.14) --
	(371.01,134.14) --
	(370.74,134.14) --
	(370.46,134.14) --
	(370.19,134.14) --
	(369.92,134.14) --
	(369.64,134.14) --
	(369.37,134.14) --
	(369.10,134.14) --
	(368.82,134.14) --
	(368.55,134.14) --
	(368.28,134.14) --
	(368.00,134.14) --
	(367.73,134.14) --
	(367.46,134.14) --
	(367.18,134.14) --
	(366.91,134.14) --
	(366.64,134.14) --
	(366.36,134.14) --
	(366.09,134.14) --
	(365.82,134.14) --
	(365.54,134.14) --
	(365.27,134.14) --
	(365.00,134.14) --
	(364.72,134.14) --
	(364.45,134.14) --
	(364.17,134.14) --
	(363.90,134.14) --
	(363.63,134.14) --
	(363.35,134.14) --
	(363.08,134.14) --
	(362.81,134.14) --
	(362.53,134.14) --
	(362.26,134.14) --
	(361.99,134.14) --
	(361.71,134.14) --
	(361.44,134.14) --
	(361.17,134.14) --
	(360.89,134.14) --
	(360.62,134.14) --
	(360.35,134.14) --
	(360.07,134.14) --
	(359.80,134.14) --
	(359.53,134.14) --
	(359.25,134.14) --
	(358.98,134.14) --
	(358.71,134.14) --
	(358.43,134.14) --
	(358.16,134.14) --
	(357.88,134.14) --
	(357.61,134.14) --
	(357.34,134.14) --
	(357.06,134.14) --
	(356.79,134.14) --
	(356.52,134.14) --
	(356.24,134.14) --
	(355.97,134.14) --
	(355.70,134.14) --
	(355.42,134.14) --
	(355.15,134.14) --
	(354.88,134.14) --
	(354.60,134.14) --
	(354.33,134.14) --
	(354.06,134.14) --
	(353.78,134.14) --
	(353.51,134.14) --
	(353.24,134.14) --
	(352.96,134.14) --
	(352.69,134.14) --
	(352.42,134.14) --
	(352.14,134.14) --
	(351.87,134.14) --
	(351.59,134.14) --
	(351.32,134.14) --
	(351.05,134.14) --
	(350.77,134.14) --
	(350.50,134.14) --
	(350.23,134.14) --
	(349.95,134.14) --
	(349.68,134.14) --
	(349.41,134.14) --
	(349.13,134.14) --
	(348.86,134.14) --
	(348.59,134.14) --
	(348.31,134.14) --
	(348.04,134.14) --
	(347.77,134.14) --
	(347.49,134.14) --
	(347.22,134.14) --
	(346.95,134.14) --
	(346.67,134.14) --
	(346.40,134.14) --
	(346.13,134.14) --
	(345.85,134.14) --
	(345.58,134.14) --
	(345.30,134.14) --
	(345.03,134.14) --
	(344.76,134.14) --
	(344.48,134.14) --
	(344.21,134.14) --
	(343.94,134.14) --
	(343.66,134.14) --
	(343.39,134.14) --
	(343.12,134.14) --
	(342.84,134.14) --
	(342.57,134.14) --
	(342.30,134.14) --
	(342.02,134.14) --
	(341.75,134.14) --
	(341.48,134.14) --
	(341.20,134.14) --
	(340.93,134.14) --
	(340.66,134.14) --
	(340.38,134.14) --
	(340.11,134.14) --
	(339.84,134.14) --
	(339.56,134.14) --
	(339.29,134.14) --
	(339.02,134.14) --
	(338.74,134.14) --
	(338.47,134.14) --
	(338.19,134.14) --
	(337.92,134.14) --
	(337.65,134.14) --
	(337.37,134.14) --
	(337.10,134.14) --
	(336.83,134.14) --
	(336.55,134.14) --
	(336.28,134.14) --
	(336.01,134.14) --
	(335.73,134.14) --
	(335.46,134.14) --
	(335.19,134.14) --
	(334.91,134.14) --
	(334.64,134.14) --
	(334.37,134.14) --
	(334.09,134.14) --
	(333.82,134.14) --
	(333.55,134.14) --
	(333.27,134.14) --
	(333.00,134.14) --
	(332.73,134.14) --
	(332.45,134.14) --
	(332.18,134.14) --
	(331.90,134.14) --
	(331.63,134.14) --
	(331.36,134.14) --
	(331.08,134.14) --
	(330.81,134.14) --
	(330.54,134.14) --
	(330.26,134.14) --
	(329.99,134.14) --
	(329.72,134.14) --
	(329.44,134.14) --
	(329.17,134.14) --
	(328.90,134.14) --
	(328.62,134.14) --
	(328.35,134.14) --
	(328.08,134.14) --
	(327.80,134.14) --
	(327.53,134.14) --
	(327.26,134.14) --
	(326.98,134.14) --
	(326.71,134.14) --
	(326.44,134.14) --
	(326.16,134.14) --
	(325.89,134.14) --
	(325.61,134.14) --
	(325.34,134.14) --
	(325.07,134.14) --
	(324.79,134.14) --
	(324.52,134.14) --
	(324.25,134.14) --
	(323.97,134.14) --
	(323.70,134.14) --
	(323.43,134.14) --
	(323.15,134.14) --
	(322.88,134.14) --
	(322.61,134.14) --
	(322.33,134.14) --
	(322.06,134.14) --
	(321.79,134.14) --
	(321.51,134.14) --
	(321.24,134.14) --
	(320.97,134.14) --
	(320.69,134.14) --
	(320.42,134.14) --
	(320.15,134.14) --
	(319.87,134.14) --
	(319.60,134.14) --
	(319.32,134.14) --
	(319.05,134.14) --
	(318.78,134.14) --
	(318.50,134.14) --
	(318.23,134.14) --
	(317.96,134.14) --
	(317.68,134.14) --
	(317.41,134.14) --
	(317.14,134.14) --
	(316.86,134.14) --
	(316.59,134.14) --
	(316.32,134.14) --
	(316.04,134.14) --
	(315.77,134.14) --
	(315.50,134.14) --
	(315.22,134.14) --
	(314.95,134.14) --
	(314.68,134.14) --
	(314.40,134.14) --
	(314.13,134.14) --
	(313.86,134.14) --
	(313.58,134.14) --
	(313.31,134.14) --
	(313.03,134.14) --
	(312.76,134.14) --
	(312.49,134.14) --
	(312.21,134.14) --
	(311.94,134.14) --
	(311.67,134.14) --
	(311.39,134.14) --
	(311.12,134.14) --
	(310.85,134.14) --
	(310.57,134.14) --
	(310.30,134.14) --
	(310.03,134.14) --
	(309.75,134.14) --
	(309.48,134.14) --
	(309.21,134.14) --
	(308.93,134.14) --
	(308.66,134.14) --
	(308.39,134.14) --
	(308.11,134.14) --
	(307.84,134.14) --
	(307.57,134.14) --
	(307.29,134.14) --
	(307.02,134.14) --
	(306.75,134.14) --
	(306.47,134.14) --
	(306.20,134.14) --
	(305.92,134.14) --
	(305.65,134.14) --
	(305.38,134.14) --
	(305.10,134.14) --
	(304.83,134.14) --
	(304.56,134.14) --
	(304.28,134.14) --
	(304.01,134.14) --
	(303.74,134.14) --
	(303.46,134.14) --
	(303.19,134.14) --
	(302.92,134.14) --
	(302.64,134.14) --
	(302.37,134.14) --
	(302.10,134.14) --
	(301.82,134.14) --
	(301.55,134.14) --
	(301.28,134.14) --
	(301.00,134.14) --
	(300.73,134.14) --
	(300.46,134.14) --
	(300.18,134.14) --
	(299.91,134.14) --
	(299.63,134.14) --
	(299.36,134.14) --
	(299.09,134.14) --
	(298.81,134.14) --
	(298.54,134.14) --
	(298.27,134.14) --
	(297.99,134.14) --
	(297.72,134.14) --
	(297.45,134.14) --
	(297.17,134.14) --
	(296.90,134.14) --
	(296.63,134.14) --
	(296.35,134.14) --
	(296.08,134.14) --
	(295.81,134.14) --
	(295.53,134.14) --
	(295.26,134.14) --
	(294.99,134.14) --
	(294.71,134.14) --
	(294.44,134.14) --
	(294.17,134.14) --
	(293.89,134.14) --
	(293.62,134.14) --
	(293.34,134.14) --
	(293.07,134.14) --
	(292.80,134.14) --
	(292.52,134.14) --
	(292.25,134.14) --
	(291.98,134.14) --
	(291.70,134.14) --
	(291.43,134.14) --
	(291.16,134.14) --
	(290.88,134.14) --
	(290.61,134.14) --
	(290.34,134.14) --
	(290.06,134.14) --
	(289.79,134.14) --
	(289.52,134.14) --
	(289.24,134.14) --
	(288.97,134.14) --
	(288.70,134.14) --
	(288.42,134.14) --
	(288.15,134.14) --
	(287.88,134.14) --
	(287.60,134.14) --
	(287.33,134.14) --
	(287.05,134.14) --
	(286.78,134.14) --
	(286.51,134.14) --
	(286.23,134.14) --
	(285.96,134.14) --
	(285.69,134.14) --
	(285.41,134.14) --
	(285.14,134.14) --
	(284.87,134.14) --
	(284.59,134.14) --
	(284.32,134.14) --
	(284.05,134.14) --
	(283.77,134.14) --
	(283.50,134.14) --
	(283.23,134.14) --
	(282.95,134.14) --
	(282.68,134.14) --
	(282.41,134.14) --
	(282.13,134.14) --
	(281.86,134.14) --
	(281.59,134.14) --
	(281.31,134.14) --
	(281.04,134.14) --
	(280.77,134.14) --
	(280.49,134.14) --
	(280.22,134.14) --
	(279.94,134.14) --
	(279.67,134.14) --
	(279.40,134.14) --
	(279.12,134.14) --
	(278.85,134.14) --
	(278.58,134.14) --
	(278.30,134.14) --
	(278.03,134.14) --
	(277.76,134.14) --
	(277.48,134.14) --
	(277.21,134.14) --
	(276.94,134.14) --
	(276.66,134.14) --
	(276.39,134.14) --
	(276.12,134.14) --
	(275.84,134.14) --
	(275.57,134.14) --
	(275.30,134.14) --
	(275.02,134.14) --
	(274.75,134.14) --
	(274.48,134.14) --
	(274.20,134.14) --
	(273.93,134.14) --
	(273.65,134.14) --
	(273.38,134.14) --
	(273.11,134.14) --
	(272.83,134.14) --
	(272.56,134.14) --
	(272.29,134.14) --
	(272.01,134.14) --
	(271.74,134.14) --
	(271.47,134.14) --
	(271.19,134.14) --
	(270.92,134.14) --
	(270.65,134.14) --
	(270.37,134.14) --
	(270.10,134.14) --
	(269.83,134.14) --
	(269.55,134.14) --
	(269.28,134.14) --
	cycle;

\path[] (269.28,134.14) --
	(269.55,134.14) --
	(269.83,134.14) --
	(270.10,134.14) --
	(270.37,134.14) --
	(270.65,134.14) --
	(270.92,134.14) --
	(271.19,134.14) --
	(271.47,134.14) --
	(271.74,134.14) --
	(272.01,134.14) --
	(272.29,134.14) --
	(272.56,134.14) --
	(272.83,134.14) --
	(273.11,134.14) --
	(273.38,134.14) --
	(273.65,134.14) --
	(273.93,134.14) --
	(274.20,134.14) --
	(274.48,134.14) --
	(274.75,134.14) --
	(275.02,134.14) --
	(275.30,134.14) --
	(275.57,134.14) --
	(275.84,134.14) --
	(276.12,134.14) --
	(276.39,134.14) --
	(276.66,134.14) --
	(276.94,134.14) --
	(277.21,134.14) --
	(277.48,134.14) --
	(277.76,134.14) --
	(278.03,134.14) --
	(278.30,134.14) --
	(278.58,134.14) --
	(278.85,134.14) --
	(279.12,134.14) --
	(279.40,134.14) --
	(279.67,134.14) --
	(279.94,134.14) --
	(280.22,134.14) --
	(280.49,134.14) --
	(280.77,134.14) --
	(281.04,134.14) --
	(281.31,134.14) --
	(281.59,134.14) --
	(281.86,134.14) --
	(282.13,134.14) --
	(282.41,134.14) --
	(282.68,134.14) --
	(282.95,134.14) --
	(283.23,134.14) --
	(283.50,134.14) --
	(283.77,134.14) --
	(284.05,134.14) --
	(284.32,134.14) --
	(284.59,134.14) --
	(284.87,134.14) --
	(285.14,134.14) --
	(285.41,134.14) --
	(285.69,134.14) --
	(285.96,134.14) --
	(286.23,134.14) --
	(286.51,134.14) --
	(286.78,134.14) --
	(287.05,134.14) --
	(287.33,134.14) --
	(287.60,134.14) --
	(287.88,134.14) --
	(288.15,134.14) --
	(288.42,134.14) --
	(288.70,134.14) --
	(288.97,134.14) --
	(289.24,134.14) --
	(289.52,134.14) --
	(289.79,134.14) --
	(290.06,134.14) --
	(290.34,134.14) --
	(290.61,134.14) --
	(290.88,134.14) --
	(291.16,134.14) --
	(291.43,134.14) --
	(291.70,134.14) --
	(291.98,134.14) --
	(292.25,134.14) --
	(292.52,134.14) --
	(292.80,134.14) --
	(293.07,134.14) --
	(293.34,134.14) --
	(293.62,134.14) --
	(293.89,134.14) --
	(294.17,134.14) --
	(294.44,134.14) --
	(294.71,134.14) --
	(294.99,134.14) --
	(295.26,134.14) --
	(295.53,134.14) --
	(295.81,134.14) --
	(296.08,134.14) --
	(296.35,134.14) --
	(296.63,134.14) --
	(296.90,134.14) --
	(297.17,134.14) --
	(297.45,134.14) --
	(297.72,134.14) --
	(297.99,134.14) --
	(298.27,134.14) --
	(298.54,134.14) --
	(298.81,134.14) --
	(299.09,134.14) --
	(299.36,134.14) --
	(299.63,134.14) --
	(299.91,134.14) --
	(300.18,134.14) --
	(300.46,134.14) --
	(300.73,134.14) --
	(301.00,134.14) --
	(301.28,134.14) --
	(301.55,134.14) --
	(301.82,134.14) --
	(302.10,134.14) --
	(302.37,134.14) --
	(302.64,134.14) --
	(302.92,134.14) --
	(303.19,134.14) --
	(303.46,134.14) --
	(303.74,134.14) --
	(304.01,134.14) --
	(304.28,134.14) --
	(304.56,134.14) --
	(304.83,134.14) --
	(305.10,134.14) --
	(305.38,134.15) --
	(305.65,134.15) --
	(305.92,134.14) --
	(306.20,134.14) --
	(306.47,134.15) --
	(306.75,134.14) --
	(307.02,134.15) --
	(307.29,134.14) --
	(307.57,134.14) --
	(307.84,134.14) --
	(308.11,134.17) --
	(308.39,134.16) --
	(308.66,134.15) --
	(308.93,134.16) --
	(309.21,134.15) --
	(309.48,134.15) --
	(309.75,134.15) --
	(310.03,134.16) --
	(310.30,134.16) --
	(310.57,134.19) --
	(310.85,134.17) --
	(311.12,134.16) --
	(311.39,134.15) --
	(311.67,134.15) --
	(311.94,134.16) --
	(312.21,134.19) --
	(312.49,134.22) --
	(312.76,134.19) --
	(313.03,134.17) --
	(313.31,134.20) --
	(313.58,134.20) --
	(313.86,134.23) --
	(314.13,134.30) --
	(314.40,134.26) --
	(314.68,134.25) --
	(314.95,134.28) --
	(315.22,134.33) --
	(315.50,134.35) --
	(315.77,134.42) --
	(316.04,134.51) --
	(316.32,134.61) --
	(316.59,134.97) --
	(316.86,135.86) --
	(317.14,138.36) --
	(317.41,147.51) --
	(317.68,152.93) --
	(317.96,138.29) --
	(318.23,135.74) --
	(318.50,134.87) --
	(318.78,134.65) --
	(319.05,134.52) --
	(319.32,134.33) --
	(319.60,134.34) --
	(319.87,134.31) --
	(320.15,134.23) --
	(320.42,134.22) --
	(320.69,134.15) --
	(320.97,134.15) --
	(321.24,134.18) --
	(321.51,134.15) --
	(321.79,134.15) --
	(322.06,134.15) --
	(322.33,134.15) --
	(322.61,134.15) --
	(322.88,134.16) --
	(323.15,134.16) --
	(323.43,134.15) --
	(323.70,134.15) --
	(323.97,134.14) --
	(324.25,134.14) --
	(324.52,134.14) --
	(324.79,134.14) --
	(325.07,134.14) --
	(325.34,134.14) --
	(325.61,134.14) --
	(325.89,134.14) --
	(326.16,134.14) --
	(326.44,134.14) --
	(326.71,134.15) --
	(326.98,134.14) --
	(327.26,134.15) --
	(327.53,134.14) --
	(327.80,134.14) --
	(328.08,134.14) --
	(328.35,134.14) --
	(328.62,134.14) --
	(328.90,134.14) --
	(329.17,134.14) --
	(329.44,134.14) --
	(329.72,134.14) --
	(329.99,134.14) --
	(330.26,134.14) --
	(330.54,134.14) --
	(330.81,134.14) --
	(331.08,134.14) --
	(331.36,134.14) --
	(331.63,134.14) --
	(331.90,134.15) --
	(332.18,134.14) --
	(332.45,134.14) --
	(332.73,134.14) --
	(333.00,134.14) --
	(333.27,134.15) --
	(333.55,134.14) --
	(333.82,134.14) --
	(334.09,134.14) --
	(334.37,134.15) --
	(334.64,134.14) --
	(334.91,134.14) --
	(335.19,134.14) --
	(335.46,134.14) --
	(335.73,134.14) --
	(336.01,134.14) --
	(336.28,134.14) --
	(336.55,134.14) --
	(336.83,134.14) --
	(337.10,134.14) --
	(337.37,134.14) --
	(337.65,134.14) --
	(337.92,134.14) --
	(338.19,134.14) --
	(338.47,134.14) --
	(338.74,134.14) --
	(339.02,134.14) --
	(339.29,134.14) --
	(339.56,134.14) --
	(339.84,134.14) --
	(340.11,134.14) --
	(340.38,134.14) --
	(340.66,134.14) --
	(340.93,134.14) --
	(341.20,134.14) --
	(341.48,134.14) --
	(341.75,134.14) --
	(342.02,134.14) --
	(342.30,134.14) --
	(342.57,134.14) --
	(342.84,134.14) --
	(343.12,134.14) --
	(343.39,134.14) --
	(343.66,134.14) --
	(343.94,134.14) --
	(344.21,134.14) --
	(344.48,134.14) --
	(344.76,134.14) --
	(345.03,134.14) --
	(345.30,134.14) --
	(345.58,134.14) --
	(345.85,134.14) --
	(346.13,134.14) --
	(346.40,134.14) --
	(346.67,134.14) --
	(346.95,134.14) --
	(347.22,134.14) --
	(347.49,134.14) --
	(347.77,134.14) --
	(348.04,134.14) --
	(348.31,134.14) --
	(348.59,134.14) --
	(348.86,134.14) --
	(349.13,134.14) --
	(349.41,134.14) --
	(349.68,134.14) --
	(349.95,134.14) --
	(350.23,134.14) --
	(350.50,134.14) --
	(350.77,134.14) --
	(351.05,134.14) --
	(351.32,134.14) --
	(351.59,134.14) --
	(351.87,134.14) --
	(352.14,134.14) --
	(352.42,134.14) --
	(352.69,134.14) --
	(352.96,134.14) --
	(353.24,134.14) --
	(353.51,134.14) --
	(353.78,134.14) --
	(354.06,134.14) --
	(354.33,134.14) --
	(354.60,134.14) --
	(354.88,134.14) --
	(355.15,134.14) --
	(355.42,134.14) --
	(355.70,134.14) --
	(355.97,134.14) --
	(356.24,134.14) --
	(356.52,134.14) --
	(356.79,134.14) --
	(357.06,134.14) --
	(357.34,134.14) --
	(357.61,134.14) --
	(357.88,134.14) --
	(358.16,134.14) --
	(358.43,134.14) --
	(358.71,134.14) --
	(358.98,134.14) --
	(359.25,134.14) --
	(359.53,134.14) --
	(359.80,134.14) --
	(360.07,134.14) --
	(360.35,134.14) --
	(360.62,134.14) --
	(360.89,134.14) --
	(361.17,134.14) --
	(361.44,134.14) --
	(361.71,134.14) --
	(361.99,134.14) --
	(362.26,134.14) --
	(362.53,134.14) --
	(362.81,134.14) --
	(363.08,134.14) --
	(363.35,134.14) --
	(363.63,134.14) --
	(363.90,134.14) --
	(364.17,134.14) --
	(364.45,134.14) --
	(364.72,134.14) --
	(365.00,134.14) --
	(365.27,134.14) --
	(365.54,134.14) --
	(365.82,134.14) --
	(366.09,134.14) --
	(366.36,134.14) --
	(366.64,134.14) --
	(366.91,134.14) --
	(367.18,134.14) --
	(367.46,134.14) --
	(367.73,134.14) --
	(368.00,134.14) --
	(368.28,134.14) --
	(368.55,134.14) --
	(368.82,134.14) --
	(369.10,134.14) --
	(369.37,134.14) --
	(369.64,134.14) --
	(369.92,134.14) --
	(370.19,134.14) --
	(370.46,134.14) --
	(370.74,134.14) --
	(371.01,134.14) --
	(371.28,134.14) --
	(371.56,134.14) --
	(371.83,134.14) --
	(372.11,134.14) --
	(372.38,134.14) --
	(372.65,134.14) --
	(372.93,134.14) --
	(373.20,134.14) --
	(373.47,134.14) --
	(373.75,134.14) --
	(374.02,134.14) --
	(374.29,134.14) --
	(374.57,134.14) --
	(374.84,134.14) --
	(375.11,134.14) --
	(375.39,134.14) --
	(375.66,134.14) --
	(375.93,134.14) --
	(376.21,134.14) --
	(376.48,134.14) --
	(376.75,134.14) --
	(377.03,134.14) --
	(377.30,134.14) --
	(377.57,134.14) --
	(377.85,134.14) --
	(378.12,134.14) --
	(378.40,134.14) --
	(378.67,134.14) --
	(378.94,134.14) --
	(379.22,134.14) --
	(379.49,134.14) --
	(379.76,134.14) --
	(380.04,134.14) --
	(380.31,134.14) --
	(380.58,134.14) --
	(380.86,134.14) --
	(381.13,134.14) --
	(381.40,134.14) --
	(381.68,134.14) --
	(381.95,134.14) --
	(382.22,134.14) --
	(382.50,134.14) --
	(382.77,134.14) --
	(383.04,134.14) --
	(383.32,134.14) --
	(383.59,134.14) --
	(383.86,134.14) --
	(384.14,134.14) --
	(384.41,134.14) --
	(384.69,134.14) --
	(384.96,134.14) --
	(385.23,134.14) --
	(385.51,134.14) --
	(385.78,134.14) --
	(386.05,134.14) --
	(386.33,134.14) --
	(386.60,134.14) --
	(386.87,134.14) --
	(387.15,134.14) --
	(387.42,134.14) --
	(387.69,134.14) --
	(387.97,134.14) --
	(388.24,134.14) --
	(388.51,134.14) --
	(388.79,134.14) --
	(389.06,134.14) --
	(389.33,134.14) --
	(389.61,134.14) --
	(389.88,134.14) --
	(390.15,134.14) --
	(390.43,134.14) --
	(390.70,134.14) --
	(390.98,134.14) --
	(391.25,134.14) --
	(391.52,134.14) --
	(391.80,134.14) --
	(392.07,134.14) --
	(392.34,134.14) --
	(392.62,134.14) --
	(392.89,134.14) --
	(393.16,134.14) --
	(393.44,134.14) --
	(393.71,134.14) --
	(393.98,134.14) --
	(394.26,134.14) --
	(394.53,134.14) --
	(394.80,134.14) --
	(395.08,134.14) --
	(395.35,134.14) --
	(395.62,134.14) --
	(395.90,134.14) --
	(396.17,134.14) --
	(396.44,134.14) --
	(396.72,134.14) --
	(396.99,134.14) --
	(397.27,134.14) --
	(397.54,134.14) --
	(397.81,134.14) --
	(398.09,134.14) --
	(398.36,134.14) --
	(398.63,134.14) --
	(398.91,134.14) --
	(399.18,134.14) --
	(399.45,134.14) --
	(399.73,134.14) --
	(400.00,134.14) --
	(400.27,134.14) --
	(400.55,134.14) --
	(400.82,134.14) --
	(401.09,134.14) --
	(401.37,134.14) --
	(401.64,134.14) --
	(401.91,134.14) --
	(402.19,134.14) --
	(402.46,134.14) --
	(402.73,134.14) --
	(403.01,134.14) --
	(403.28,134.14) --
	(403.55,134.14) --
	(403.83,134.14) --
	(404.10,134.14) --
	(404.38,134.14) --
	(404.65,134.14) --
	(404.92,134.14) --
	(405.20,134.14) --
	(405.47,134.14) --
	(405.74,134.14) --
	(406.02,134.14) --
	(406.29,134.14) --
	(406.56,134.14) --
	(406.84,134.14) --
	(407.11,134.14) --
	(407.38,134.14) --
	(407.66,134.14) --
	(407.93,134.14) --
	(408.20,134.14) --
	(408.48,134.14) --
	(408.75,134.14) --
	(409.02,134.14);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.47,133.20) -- (317.47,153.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (317.57,133.20) -- (317.57,153.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,133.20) -- (317.57,153.87);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24,107.02) rectangle (391.98,127.70);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28,107.96) --
	(269.55,107.96) --
	(269.83,107.96) --
	(270.10,107.96) --
	(270.37,107.96) --
	(270.65,107.96) --
	(270.92,107.96) --
	(271.19,107.96) --
	(271.47,107.96) --
	(271.74,107.96) --
	(272.01,107.96) --
	(272.29,107.96) --
	(272.56,107.96) --
	(272.83,107.96) --
	(273.11,107.96) --
	(273.38,107.96) --
	(273.65,107.96) --
	(273.93,107.96) --
	(274.20,107.96) --
	(274.48,107.96) --
	(274.75,107.96) --
	(275.02,107.96) --
	(275.30,107.96) --
	(275.57,107.96) --
	(275.84,107.96) --
	(276.12,107.96) --
	(276.39,107.96) --
	(276.66,107.96) --
	(276.94,107.96) --
	(277.21,107.96) --
	(277.48,107.96) --
	(277.76,107.96) --
	(278.03,107.96) --
	(278.30,107.96) --
	(278.58,107.96) --
	(278.85,107.96) --
	(279.12,107.96) --
	(279.40,107.96) --
	(279.67,107.96) --
	(279.94,107.96) --
	(280.22,107.96) --
	(280.49,107.96) --
	(280.77,107.96) --
	(281.04,107.96) --
	(281.31,107.96) --
	(281.59,107.96) --
	(281.86,107.96) --
	(282.13,107.96) --
	(282.41,107.96) --
	(282.68,107.96) --
	(282.95,107.96) --
	(283.23,107.96) --
	(283.50,107.96) --
	(283.77,107.96) --
	(284.05,107.96) --
	(284.32,107.96) --
	(284.59,107.96) --
	(284.87,107.96) --
	(285.14,107.96) --
	(285.41,107.96) --
	(285.69,107.96) --
	(285.96,107.96) --
	(286.23,107.96) --
	(286.51,107.96) --
	(286.78,107.96) --
	(287.05,107.96) --
	(287.33,107.96) --
	(287.60,107.96) --
	(287.88,107.96) --
	(288.15,107.96) --
	(288.42,107.96) --
	(288.70,107.96) --
	(288.97,107.96) --
	(289.24,107.96) --
	(289.52,107.97) --
	(289.79,107.97) --
	(290.06,107.97) --
	(290.34,107.96) --
	(290.61,107.96) --
	(290.88,107.96) --
	(291.16,107.96) --
	(291.43,107.97) --
	(291.70,107.97) --
	(291.98,107.97) --
	(292.25,107.96) --
	(292.52,107.96) --
	(292.80,107.96) --
	(293.07,107.96) --
	(293.34,107.96) --
	(293.62,107.96) --
	(293.89,107.96) --
	(294.17,107.96) --
	(294.44,107.96) --
	(294.71,107.96) --
	(294.99,107.96) --
	(295.26,107.96) --
	(295.53,107.96) --
	(295.81,107.96) --
	(296.08,107.96) --
	(296.35,107.97) --
	(296.63,107.97) --
	(296.90,107.96) --
	(297.17,107.96) --
	(297.45,107.96) --
	(297.72,107.97) --
	(297.99,107.97) --
	(298.27,107.97) --
	(298.54,107.98) --
	(298.81,107.97) --
	(299.09,107.96) --
	(299.36,107.96) --
	(299.63,107.96) --
	(299.91,107.96) --
	(300.18,107.96) --
	(300.46,107.97) --
	(300.73,107.97) --
	(301.00,107.97) --
	(301.28,107.96) --
	(301.55,107.96) --
	(301.82,107.96) --
	(302.10,107.96) --
	(302.37,107.97) --
	(302.64,107.98) --
	(302.92,107.97) --
	(303.19,107.96) --
	(303.46,107.97) --
	(303.74,107.97) --
	(304.01,107.97) --
	(304.28,107.97) --
	(304.56,107.96) --
	(304.83,107.96) --
	(305.10,107.97) --
	(305.38,107.97) --
	(305.65,107.97) --
	(305.92,107.98) --
	(306.20,107.98) --
	(306.47,107.97) --
	(306.75,107.97) --
	(307.02,107.97) --
	(307.29,107.97) --
	(307.57,107.98) --
	(307.84,107.99) --
	(308.11,108.01) --
	(308.39,108.00) --
	(308.66,107.99) --
	(308.93,108.00) --
	(309.21,108.00) --
	(309.48,107.97) --
	(309.75,107.98) --
	(310.03,108.00) --
	(310.30,108.02) --
	(310.57,108.01) --
	(310.85,108.00) --
	(311.12,108.02) --
	(311.39,108.01) --
	(311.67,107.97) --
	(311.94,107.99) --
	(312.21,107.97) --
	(312.49,107.99) --
	(312.76,108.01) --
	(313.03,108.00) --
	(313.31,108.03) --
	(313.58,108.08) --
	(313.86,108.10) --
	(314.13,108.03) --
	(314.40,108.08) --
	(314.68,108.14) --
	(314.95,108.12) --
	(315.22,108.13) --
	(315.50,108.25) --
	(315.77,108.32) --
	(316.04,108.44) --
	(316.32,108.55) --
	(316.59,108.76) --
	(316.86,109.47) --
	(317.14,112.31) --
	(317.41,121.38) --
	(317.68,126.76) --
	(317.96,112.11) --
	(318.23,109.51) --
	(318.50,108.77) --
	(318.78,108.34) --
	(319.05,108.22) --
	(319.32,108.19) --
	(319.60,108.12) --
	(319.87,108.05) --
	(320.15,108.03) --
	(320.42,108.00) --
	(320.69,108.02) --
	(320.97,108.00) --
	(321.24,107.99) --
	(321.51,107.99) --
	(321.79,107.98) --
	(322.06,107.98) --
	(322.33,107.98) --
	(322.61,107.98) --
	(322.88,107.96) --
	(323.15,107.96) --
	(323.43,107.97) --
	(323.70,107.98) --
	(323.97,107.97) --
	(324.25,107.97) --
	(324.52,107.97) --
	(324.79,107.96) --
	(325.07,107.96) --
	(325.34,107.96) --
	(325.61,107.96) --
	(325.89,107.96) --
	(326.16,107.97) --
	(326.44,107.98) --
	(326.71,107.97) --
	(326.98,107.96) --
	(327.26,107.96) --
	(327.53,107.96) --
	(327.80,107.96) --
	(328.08,107.96) --
	(328.35,107.97) --
	(328.62,107.97) --
	(328.90,107.96) --
	(329.17,107.96) --
	(329.44,107.96) --
	(329.72,107.96) --
	(329.99,107.96) --
	(330.26,107.96) --
	(330.54,107.96) --
	(330.81,107.96) --
	(331.08,107.96) --
	(331.36,107.96) --
	(331.63,107.96) --
	(331.90,107.96) --
	(332.18,107.96) --
	(332.45,107.96) --
	(332.73,107.96) --
	(333.00,107.96) --
	(333.27,107.96) --
	(333.55,107.96) --
	(333.82,107.96) --
	(334.09,107.96) --
	(334.37,107.96) --
	(334.64,107.96) --
	(334.91,107.96) --
	(335.19,107.96) --
	(335.46,107.96) --
	(335.73,107.96) --
	(336.01,107.96) --
	(336.28,107.96) --
	(336.55,107.96) --
	(336.83,107.96) --
	(337.10,107.96) --
	(337.37,107.96) --
	(337.65,107.96) --
	(337.92,107.96) --
	(338.19,107.96) --
	(338.47,107.96) --
	(338.74,107.96) --
	(339.02,107.96) --
	(339.29,107.96) --
	(339.56,107.96) --
	(339.84,107.96) --
	(340.11,107.96) --
	(340.38,107.96) --
	(340.66,107.96) --
	(340.93,107.96) --
	(341.20,107.96) --
	(341.48,107.96) --
	(341.75,107.96) --
	(342.02,107.96) --
	(342.30,107.96) --
	(342.57,107.96) --
	(342.84,107.96) --
	(343.12,107.96) --
	(343.39,107.96) --
	(343.66,107.96) --
	(343.94,107.96) --
	(344.21,107.96) --
	(344.48,107.96) --
	(344.76,107.96) --
	(345.03,107.96) --
	(345.30,107.96) --
	(345.58,107.96) --
	(345.85,107.96) --
	(346.13,107.96) --
	(346.40,107.96) --
	(346.67,107.96) --
	(346.95,107.96) --
	(347.22,107.96) --
	(347.49,107.96) --
	(347.77,107.96) --
	(348.04,107.96) --
	(348.31,107.96) --
	(348.59,107.96) --
	(348.86,107.96) --
	(349.13,107.96) --
	(349.41,107.96) --
	(349.68,107.96) --
	(349.95,107.96) --
	(350.23,107.96) --
	(350.50,107.96) --
	(350.77,107.96) --
	(351.05,107.96) --
	(351.32,107.96) --
	(351.59,107.96) --
	(351.87,107.96) --
	(352.14,107.96) --
	(352.42,107.96) --
	(352.69,107.96) --
	(352.96,107.96) --
	(353.24,107.96) --
	(353.51,107.96) --
	(353.78,107.96) --
	(354.06,107.96) --
	(354.33,107.96) --
	(354.60,107.96) --
	(354.88,107.96) --
	(355.15,107.96) --
	(355.42,107.96) --
	(355.70,107.96) --
	(355.97,107.96) --
	(356.24,107.96) --
	(356.52,107.96) --
	(356.79,107.96) --
	(357.06,107.96) --
	(357.34,107.96) --
	(357.61,107.96) --
	(357.88,107.96) --
	(358.16,107.96) --
	(358.43,107.96) --
	(358.71,107.96) --
	(358.98,107.96) --
	(359.25,107.96) --
	(359.53,107.96) --
	(359.80,107.96) --
	(360.07,107.96) --
	(360.35,107.96) --
	(360.62,107.96) --
	(360.89,107.96) --
	(361.17,107.96) --
	(361.44,107.96) --
	(361.71,107.96) --
	(361.99,107.96) --
	(362.26,107.96) --
	(362.53,107.96) --
	(362.81,107.96) --
	(363.08,107.96) --
	(363.35,107.96) --
	(363.63,107.96) --
	(363.90,107.96) --
	(364.17,107.96) --
	(364.45,107.96) --
	(364.72,107.96) --
	(365.00,107.96) --
	(365.27,107.96) --
	(365.54,107.96) --
	(365.82,107.96) --
	(366.09,107.96) --
	(366.36,107.96) --
	(366.64,107.96) --
	(366.91,107.96) --
	(367.18,107.96) --
	(367.46,107.96) --
	(367.73,107.96) --
	(368.00,107.96) --
	(368.28,107.96) --
	(368.55,107.96) --
	(368.82,107.96) --
	(369.10,107.96) --
	(369.37,107.96) --
	(369.64,107.96) --
	(369.92,107.96) --
	(370.19,107.96) --
	(370.46,107.96) --
	(370.74,107.96) --
	(371.01,107.96) --
	(371.28,107.96) --
	(371.56,107.96) --
	(371.83,107.96) --
	(372.11,107.96) --
	(372.38,107.96) --
	(372.65,107.96) --
	(372.93,107.96) --
	(373.20,107.96) --
	(373.47,107.96) --
	(373.75,107.96) --
	(374.02,107.96) --
	(374.29,107.96) --
	(374.57,107.96) --
	(374.84,107.96) --
	(375.11,107.96) --
	(375.39,107.96) --
	(375.66,107.96) --
	(375.93,107.96) --
	(376.21,107.96) --
	(376.48,107.96) --
	(376.75,107.96) --
	(377.03,107.96) --
	(377.30,107.96) --
	(377.57,107.96) --
	(377.85,107.96) --
	(378.12,107.96) --
	(378.40,107.96) --
	(378.67,107.96) --
	(378.94,107.96) --
	(379.22,107.96) --
	(379.49,107.96) --
	(379.76,107.96) --
	(380.04,107.96) --
	(380.31,107.96) --
	(380.58,107.96) --
	(380.86,107.96) --
	(381.13,107.96) --
	(381.40,107.96) --
	(381.68,107.96) --
	(381.95,107.96) --
	(382.22,107.96) --
	(382.50,107.96) --
	(382.77,107.96) --
	(383.04,107.96) --
	(383.32,107.96) --
	(383.59,107.96) --
	(383.86,107.96) --
	(384.14,107.96) --
	(384.41,107.96) --
	(384.69,107.96) --
	(384.96,107.96) --
	(385.23,107.96) --
	(385.51,107.96) --
	(385.78,107.96) --
	(386.05,107.96) --
	(386.33,107.96) --
	(386.60,107.96) --
	(386.87,107.96) --
	(387.15,107.96) --
	(387.42,107.96) --
	(387.69,107.96) --
	(387.97,107.96) --
	(388.24,107.96) --
	(388.51,107.96) --
	(388.79,107.96) --
	(389.06,107.96) --
	(389.33,107.96) --
	(389.61,107.96) --
	(389.88,107.96) --
	(390.15,107.96) --
	(390.43,107.96) --
	(390.70,107.96) --
	(390.98,107.96) --
	(391.25,107.96) --
	(391.52,107.96) --
	(391.80,107.96) --
	(392.07,107.96) --
	(392.34,107.96) --
	(392.62,107.96) --
	(392.89,107.96) --
	(393.16,107.96) --
	(393.44,107.96) --
	(393.71,107.96) --
	(393.98,107.96) --
	(394.26,107.96) --
	(394.53,107.96) --
	(394.80,107.96) --
	(395.08,107.96) --
	(395.35,107.96) --
	(395.62,107.96) --
	(395.90,107.96) --
	(396.17,107.96) --
	(396.44,107.96) --
	(396.72,107.96) --
	(396.99,107.96) --
	(397.27,107.96) --
	(397.54,107.96) --
	(397.81,107.96) --
	(398.09,107.96) --
	(398.36,107.96) --
	(398.63,107.96) --
	(398.91,107.96) --
	(399.18,107.96) --
	(399.45,107.96) --
	(399.73,107.96) --
	(400.00,107.96) --
	(400.27,107.96) --
	(400.55,107.96) --
	(400.82,107.96) --
	(401.09,107.96) --
	(401.37,107.96) --
	(401.64,107.96) --
	(401.91,107.96) --
	(402.19,107.96) --
	(402.46,107.96) --
	(402.73,107.96) --
	(403.01,107.96) --
	(403.28,107.96) --
	(403.55,107.96) --
	(403.83,107.96) --
	(404.10,107.96) --
	(404.38,107.96) --
	(404.65,107.96) --
	(404.92,107.96) --
	(405.20,107.96) --
	(405.47,107.96) --
	(405.74,107.96) --
	(406.02,107.96) --
	(406.29,107.96) --
	(406.56,107.96) --
	(406.84,107.96) --
	(407.11,107.96) --
	(407.38,107.96) --
	(407.66,107.96) --
	(407.93,107.96) --
	(408.20,107.96) --
	(408.48,107.96) --
	(408.75,107.96) --
	(409.02,107.96) --
	(409.02,107.96) --
	(408.75,107.96) --
	(408.48,107.96) --
	(408.20,107.96) --
	(407.93,107.96) --
	(407.66,107.96) --
	(407.38,107.96) --
	(407.11,107.96) --
	(406.84,107.96) --
	(406.56,107.96) --
	(406.29,107.96) --
	(406.02,107.96) --
	(405.74,107.96) --
	(405.47,107.96) --
	(405.20,107.96) --
	(404.92,107.96) --
	(404.65,107.96) --
	(404.38,107.96) --
	(404.10,107.96) --
	(403.83,107.96) --
	(403.55,107.96) --
	(403.28,107.96) --
	(403.01,107.96) --
	(402.73,107.96) --
	(402.46,107.96) --
	(402.19,107.96) --
	(401.91,107.96) --
	(401.64,107.96) --
	(401.37,107.96) --
	(401.09,107.96) --
	(400.82,107.96) --
	(400.55,107.96) --
	(400.27,107.96) --
	(400.00,107.96) --
	(399.73,107.96) --
	(399.45,107.96) --
	(399.18,107.96) --
	(398.91,107.96) --
	(398.63,107.96) --
	(398.36,107.96) --
	(398.09,107.96) --
	(397.81,107.96) --
	(397.54,107.96) --
	(397.27,107.96) --
	(396.99,107.96) --
	(396.72,107.96) --
	(396.44,107.96) --
	(396.17,107.96) --
	(395.90,107.96) --
	(395.62,107.96) --
	(395.35,107.96) --
	(395.08,107.96) --
	(394.80,107.96) --
	(394.53,107.96) --
	(394.26,107.96) --
	(393.98,107.96) --
	(393.71,107.96) --
	(393.44,107.96) --
	(393.16,107.96) --
	(392.89,107.96) --
	(392.62,107.96) --
	(392.34,107.96) --
	(392.07,107.96) --
	(391.80,107.96) --
	(391.52,107.96) --
	(391.25,107.96) --
	(390.98,107.96) --
	(390.70,107.96) --
	(390.43,107.96) --
	(390.15,107.96) --
	(389.88,107.96) --
	(389.61,107.96) --
	(389.33,107.96) --
	(389.06,107.96) --
	(388.79,107.96) --
	(388.51,107.96) --
	(388.24,107.96) --
	(387.97,107.96) --
	(387.69,107.96) --
	(387.42,107.96) --
	(387.15,107.96) --
	(386.87,107.96) --
	(386.60,107.96) --
	(386.33,107.96) --
	(386.05,107.96) --
	(385.78,107.96) --
	(385.51,107.96) --
	(385.23,107.96) --
	(384.96,107.96) --
	(384.69,107.96) --
	(384.41,107.96) --
	(384.14,107.96) --
	(383.86,107.96) --
	(383.59,107.96) --
	(383.32,107.96) --
	(383.04,107.96) --
	(382.77,107.96) --
	(382.50,107.96) --
	(382.22,107.96) --
	(381.95,107.96) --
	(381.68,107.96) --
	(381.40,107.96) --
	(381.13,107.96) --
	(380.86,107.96) --
	(380.58,107.96) --
	(380.31,107.96) --
	(380.04,107.96) --
	(379.76,107.96) --
	(379.49,107.96) --
	(379.22,107.96) --
	(378.94,107.96) --
	(378.67,107.96) --
	(378.40,107.96) --
	(378.12,107.96) --
	(377.85,107.96) --
	(377.57,107.96) --
	(377.30,107.96) --
	(377.03,107.96) --
	(376.75,107.96) --
	(376.48,107.96) --
	(376.21,107.96) --
	(375.93,107.96) --
	(375.66,107.96) --
	(375.39,107.96) --
	(375.11,107.96) --
	(374.84,107.96) --
	(374.57,107.96) --
	(374.29,107.96) --
	(374.02,107.96) --
	(373.75,107.96) --
	(373.47,107.96) --
	(373.20,107.96) --
	(372.93,107.96) --
	(372.65,107.96) --
	(372.38,107.96) --
	(372.11,107.96) --
	(371.83,107.96) --
	(371.56,107.96) --
	(371.28,107.96) --
	(371.01,107.96) --
	(370.74,107.96) --
	(370.46,107.96) --
	(370.19,107.96) --
	(369.92,107.96) --
	(369.64,107.96) --
	(369.37,107.96) --
	(369.10,107.96) --
	(368.82,107.96) --
	(368.55,107.96) --
	(368.28,107.96) --
	(368.00,107.96) --
	(367.73,107.96) --
	(367.46,107.96) --
	(367.18,107.96) --
	(366.91,107.96) --
	(366.64,107.96) --
	(366.36,107.96) --
	(366.09,107.96) --
	(365.82,107.96) --
	(365.54,107.96) --
	(365.27,107.96) --
	(365.00,107.96) --
	(364.72,107.96) --
	(364.45,107.96) --
	(364.17,107.96) --
	(363.90,107.96) --
	(363.63,107.96) --
	(363.35,107.96) --
	(363.08,107.96) --
	(362.81,107.96) --
	(362.53,107.96) --
	(362.26,107.96) --
	(361.99,107.96) --
	(361.71,107.96) --
	(361.44,107.96) --
	(361.17,107.96) --
	(360.89,107.96) --
	(360.62,107.96) --
	(360.35,107.96) --
	(360.07,107.96) --
	(359.80,107.96) --
	(359.53,107.96) --
	(359.25,107.96) --
	(358.98,107.96) --
	(358.71,107.96) --
	(358.43,107.96) --
	(358.16,107.96) --
	(357.88,107.96) --
	(357.61,107.96) --
	(357.34,107.96) --
	(357.06,107.96) --
	(356.79,107.96) --
	(356.52,107.96) --
	(356.24,107.96) --
	(355.97,107.96) --
	(355.70,107.96) --
	(355.42,107.96) --
	(355.15,107.96) --
	(354.88,107.96) --
	(354.60,107.96) --
	(354.33,107.96) --
	(354.06,107.96) --
	(353.78,107.96) --
	(353.51,107.96) --
	(353.24,107.96) --
	(352.96,107.96) --
	(352.69,107.96) --
	(352.42,107.96) --
	(352.14,107.96) --
	(351.87,107.96) --
	(351.59,107.96) --
	(351.32,107.96) --
	(351.05,107.96) --
	(350.77,107.96) --
	(350.50,107.96) --
	(350.23,107.96) --
	(349.95,107.96) --
	(349.68,107.96) --
	(349.41,107.96) --
	(349.13,107.96) --
	(348.86,107.96) --
	(348.59,107.96) --
	(348.31,107.96) --
	(348.04,107.96) --
	(347.77,107.96) --
	(347.49,107.96) --
	(347.22,107.96) --
	(346.95,107.96) --
	(346.67,107.96) --
	(346.40,107.96) --
	(346.13,107.96) --
	(345.85,107.96) --
	(345.58,107.96) --
	(345.30,107.96) --
	(345.03,107.96) --
	(344.76,107.96) --
	(344.48,107.96) --
	(344.21,107.96) --
	(343.94,107.96) --
	(343.66,107.96) --
	(343.39,107.96) --
	(343.12,107.96) --
	(342.84,107.96) --
	(342.57,107.96) --
	(342.30,107.96) --
	(342.02,107.96) --
	(341.75,107.96) --
	(341.48,107.96) --
	(341.20,107.96) --
	(340.93,107.96) --
	(340.66,107.96) --
	(340.38,107.96) --
	(340.11,107.96) --
	(339.84,107.96) --
	(339.56,107.96) --
	(339.29,107.96) --
	(339.02,107.96) --
	(338.74,107.96) --
	(338.47,107.96) --
	(338.19,107.96) --
	(337.92,107.96) --
	(337.65,107.96) --
	(337.37,107.96) --
	(337.10,107.96) --
	(336.83,107.96) --
	(336.55,107.96) --
	(336.28,107.96) --
	(336.01,107.96) --
	(335.73,107.96) --
	(335.46,107.96) --
	(335.19,107.96) --
	(334.91,107.96) --
	(334.64,107.96) --
	(334.37,107.96) --
	(334.09,107.96) --
	(333.82,107.96) --
	(333.55,107.96) --
	(333.27,107.96) --
	(333.00,107.96) --
	(332.73,107.96) --
	(332.45,107.96) --
	(332.18,107.96) --
	(331.90,107.96) --
	(331.63,107.96) --
	(331.36,107.96) --
	(331.08,107.96) --
	(330.81,107.96) --
	(330.54,107.96) --
	(330.26,107.96) --
	(329.99,107.96) --
	(329.72,107.96) --
	(329.44,107.96) --
	(329.17,107.96) --
	(328.90,107.96) --
	(328.62,107.96) --
	(328.35,107.96) --
	(328.08,107.96) --
	(327.80,107.96) --
	(327.53,107.96) --
	(327.26,107.96) --
	(326.98,107.96) --
	(326.71,107.96) --
	(326.44,107.96) --
	(326.16,107.96) --
	(325.89,107.96) --
	(325.61,107.96) --
	(325.34,107.96) --
	(325.07,107.96) --
	(324.79,107.96) --
	(324.52,107.96) --
	(324.25,107.96) --
	(323.97,107.96) --
	(323.70,107.96) --
	(323.43,107.96) --
	(323.15,107.96) --
	(322.88,107.96) --
	(322.61,107.96) --
	(322.33,107.96) --
	(322.06,107.96) --
	(321.79,107.96) --
	(321.51,107.96) --
	(321.24,107.96) --
	(320.97,107.96) --
	(320.69,107.96) --
	(320.42,107.96) --
	(320.15,107.96) --
	(319.87,107.96) --
	(319.60,107.96) --
	(319.32,107.96) --
	(319.05,107.96) --
	(318.78,107.96) --
	(318.50,107.96) --
	(318.23,107.96) --
	(317.96,107.96) --
	(317.68,107.96) --
	(317.41,107.96) --
	(317.14,107.96) --
	(316.86,107.96) --
	(316.59,107.96) --
	(316.32,107.96) --
	(316.04,107.96) --
	(315.77,107.96) --
	(315.50,107.96) --
	(315.22,107.96) --
	(314.95,107.96) --
	(314.68,107.96) --
	(314.40,107.96) --
	(314.13,107.96) --
	(313.86,107.96) --
	(313.58,107.96) --
	(313.31,107.96) --
	(313.03,107.96) --
	(312.76,107.96) --
	(312.49,107.96) --
	(312.21,107.96) --
	(311.94,107.96) --
	(311.67,107.96) --
	(311.39,107.96) --
	(311.12,107.96) --
	(310.85,107.96) --
	(310.57,107.96) --
	(310.30,107.96) --
	(310.03,107.96) --
	(309.75,107.96) --
	(309.48,107.96) --
	(309.21,107.96) --
	(308.93,107.96) --
	(308.66,107.96) --
	(308.39,107.96) --
	(308.11,107.96) --
	(307.84,107.96) --
	(307.57,107.96) --
	(307.29,107.96) --
	(307.02,107.96) --
	(306.75,107.96) --
	(306.47,107.96) --
	(306.20,107.96) --
	(305.92,107.96) --
	(305.65,107.96) --
	(305.38,107.96) --
	(305.10,107.96) --
	(304.83,107.96) --
	(304.56,107.96) --
	(304.28,107.96) --
	(304.01,107.96) --
	(303.74,107.96) --
	(303.46,107.96) --
	(303.19,107.96) --
	(302.92,107.96) --
	(302.64,107.96) --
	(302.37,107.96) --
	(302.10,107.96) --
	(301.82,107.96) --
	(301.55,107.96) --
	(301.28,107.96) --
	(301.00,107.96) --
	(300.73,107.96) --
	(300.46,107.96) --
	(300.18,107.96) --
	(299.91,107.96) --
	(299.63,107.96) --
	(299.36,107.96) --
	(299.09,107.96) --
	(298.81,107.96) --
	(298.54,107.96) --
	(298.27,107.96) --
	(297.99,107.96) --
	(297.72,107.96) --
	(297.45,107.96) --
	(297.17,107.96) --
	(296.90,107.96) --
	(296.63,107.96) --
	(296.35,107.96) --
	(296.08,107.96) --
	(295.81,107.96) --
	(295.53,107.96) --
	(295.26,107.96) --
	(294.99,107.96) --
	(294.71,107.96) --
	(294.44,107.96) --
	(294.17,107.96) --
	(293.89,107.96) --
	(293.62,107.96) --
	(293.34,107.96) --
	(293.07,107.96) --
	(292.80,107.96) --
	(292.52,107.96) --
	(292.25,107.96) --
	(291.98,107.96) --
	(291.70,107.96) --
	(291.43,107.96) --
	(291.16,107.96) --
	(290.88,107.96) --
	(290.61,107.96) --
	(290.34,107.96) --
	(290.06,107.96) --
	(289.79,107.96) --
	(289.52,107.96) --
	(289.24,107.96) --
	(288.97,107.96) --
	(288.70,107.96) --
	(288.42,107.96) --
	(288.15,107.96) --
	(287.88,107.96) --
	(287.60,107.96) --
	(287.33,107.96) --
	(287.05,107.96) --
	(286.78,107.96) --
	(286.51,107.96) --
	(286.23,107.96) --
	(285.96,107.96) --
	(285.69,107.96) --
	(285.41,107.96) --
	(285.14,107.96) --
	(284.87,107.96) --
	(284.59,107.96) --
	(284.32,107.96) --
	(284.05,107.96) --
	(283.77,107.96) --
	(283.50,107.96) --
	(283.23,107.96) --
	(282.95,107.96) --
	(282.68,107.96) --
	(282.41,107.96) --
	(282.13,107.96) --
	(281.86,107.96) --
	(281.59,107.96) --
	(281.31,107.96) --
	(281.04,107.96) --
	(280.77,107.96) --
	(280.49,107.96) --
	(280.22,107.96) --
	(279.94,107.96) --
	(279.67,107.96) --
	(279.40,107.96) --
	(279.12,107.96) --
	(278.85,107.96) --
	(278.58,107.96) --
	(278.30,107.96) --
	(278.03,107.96) --
	(277.76,107.96) --
	(277.48,107.96) --
	(277.21,107.96) --
	(276.94,107.96) --
	(276.66,107.96) --
	(276.39,107.96) --
	(276.12,107.96) --
	(275.84,107.96) --
	(275.57,107.96) --
	(275.30,107.96) --
	(275.02,107.96) --
	(274.75,107.96) --
	(274.48,107.96) --
	(274.20,107.96) --
	(273.93,107.96) --
	(273.65,107.96) --
	(273.38,107.96) --
	(273.11,107.96) --
	(272.83,107.96) --
	(272.56,107.96) --
	(272.29,107.96) --
	(272.01,107.96) --
	(271.74,107.96) --
	(271.47,107.96) --
	(271.19,107.96) --
	(270.92,107.96) --
	(270.65,107.96) --
	(270.37,107.96) --
	(270.10,107.96) --
	(269.83,107.96) --
	(269.55,107.96) --
	(269.28,107.96) --
	cycle;

\path[] (269.28,107.96) --
	(269.55,107.96) --
	(269.83,107.96) --
	(270.10,107.96) --
	(270.37,107.96) --
	(270.65,107.96) --
	(270.92,107.96) --
	(271.19,107.96) --
	(271.47,107.96) --
	(271.74,107.96) --
	(272.01,107.96) --
	(272.29,107.96) --
	(272.56,107.96) --
	(272.83,107.96) --
	(273.11,107.96) --
	(273.38,107.96) --
	(273.65,107.96) --
	(273.93,107.96) --
	(274.20,107.96) --
	(274.48,107.96) --
	(274.75,107.96) --
	(275.02,107.96) --
	(275.30,107.96) --
	(275.57,107.96) --
	(275.84,107.96) --
	(276.12,107.96) --
	(276.39,107.96) --
	(276.66,107.96) --
	(276.94,107.96) --
	(277.21,107.96) --
	(277.48,107.96) --
	(277.76,107.96) --
	(278.03,107.96) --
	(278.30,107.96) --
	(278.58,107.96) --
	(278.85,107.96) --
	(279.12,107.96) --
	(279.40,107.96) --
	(279.67,107.96) --
	(279.94,107.96) --
	(280.22,107.96) --
	(280.49,107.96) --
	(280.77,107.96) --
	(281.04,107.96) --
	(281.31,107.96) --
	(281.59,107.96) --
	(281.86,107.96) --
	(282.13,107.96) --
	(282.41,107.96) --
	(282.68,107.96) --
	(282.95,107.96) --
	(283.23,107.96) --
	(283.50,107.96) --
	(283.77,107.96) --
	(284.05,107.96) --
	(284.32,107.96) --
	(284.59,107.96) --
	(284.87,107.96) --
	(285.14,107.96) --
	(285.41,107.96) --
	(285.69,107.96) --
	(285.96,107.96) --
	(286.23,107.96) --
	(286.51,107.96) --
	(286.78,107.96) --
	(287.05,107.96) --
	(287.33,107.96) --
	(287.60,107.96) --
	(287.88,107.96) --
	(288.15,107.96) --
	(288.42,107.96) --
	(288.70,107.96) --
	(288.97,107.96) --
	(289.24,107.96) --
	(289.52,107.97) --
	(289.79,107.97) --
	(290.06,107.97) --
	(290.34,107.96) --
	(290.61,107.96) --
	(290.88,107.96) --
	(291.16,107.96) --
	(291.43,107.97) --
	(291.70,107.97) --
	(291.98,107.97) --
	(292.25,107.96) --
	(292.52,107.96) --
	(292.80,107.96) --
	(293.07,107.96) --
	(293.34,107.96) --
	(293.62,107.96) --
	(293.89,107.96) --
	(294.17,107.96) --
	(294.44,107.96) --
	(294.71,107.96) --
	(294.99,107.96) --
	(295.26,107.96) --
	(295.53,107.96) --
	(295.81,107.96) --
	(296.08,107.96) --
	(296.35,107.97) --
	(296.63,107.97) --
	(296.90,107.96) --
	(297.17,107.96) --
	(297.45,107.96) --
	(297.72,107.97) --
	(297.99,107.97) --
	(298.27,107.97) --
	(298.54,107.98) --
	(298.81,107.97) --
	(299.09,107.96) --
	(299.36,107.96) --
	(299.63,107.96) --
	(299.91,107.96) --
	(300.18,107.96) --
	(300.46,107.97) --
	(300.73,107.97) --
	(301.00,107.97) --
	(301.28,107.96) --
	(301.55,107.96) --
	(301.82,107.96) --
	(302.10,107.96) --
	(302.37,107.97) --
	(302.64,107.98) --
	(302.92,107.97) --
	(303.19,107.96) --
	(303.46,107.97) --
	(303.74,107.97) --
	(304.01,107.97) --
	(304.28,107.97) --
	(304.56,107.96) --
	(304.83,107.96) --
	(305.10,107.97) --
	(305.38,107.97) --
	(305.65,107.97) --
	(305.92,107.98) --
	(306.20,107.98) --
	(306.47,107.97) --
	(306.75,107.97) --
	(307.02,107.97) --
	(307.29,107.97) --
	(307.57,107.98) --
	(307.84,107.99) --
	(308.11,108.01) --
	(308.39,108.00) --
	(308.66,107.99) --
	(308.93,108.00) --
	(309.21,108.00) --
	(309.48,107.97) --
	(309.75,107.98) --
	(310.03,108.00) --
	(310.30,108.02) --
	(310.57,108.01) --
	(310.85,108.00) --
	(311.12,108.02) --
	(311.39,108.01) --
	(311.67,107.97) --
	(311.94,107.99) --
	(312.21,107.97) --
	(312.49,107.99) --
	(312.76,108.01) --
	(313.03,108.00) --
	(313.31,108.03) --
	(313.58,108.08) --
	(313.86,108.10) --
	(314.13,108.03) --
	(314.40,108.08) --
	(314.68,108.14) --
	(314.95,108.12) --
	(315.22,108.13) --
	(315.50,108.25) --
	(315.77,108.32) --
	(316.04,108.44) --
	(316.32,108.55) --
	(316.59,108.76) --
	(316.86,109.47) --
	(317.14,112.31) --
	(317.41,121.38) --
	(317.68,126.76) --
	(317.96,112.11) --
	(318.23,109.51) --
	(318.50,108.77) --
	(318.78,108.34) --
	(319.05,108.22) --
	(319.32,108.19) --
	(319.60,108.12) --
	(319.87,108.05) --
	(320.15,108.03) --
	(320.42,108.00) --
	(320.69,108.02) --
	(320.97,108.00) --
	(321.24,107.99) --
	(321.51,107.99) --
	(321.79,107.98) --
	(322.06,107.98) --
	(322.33,107.98) --
	(322.61,107.98) --
	(322.88,107.96) --
	(323.15,107.96) --
	(323.43,107.97) --
	(323.70,107.98) --
	(323.97,107.97) --
	(324.25,107.97) --
	(324.52,107.97) --
	(324.79,107.96) --
	(325.07,107.96) --
	(325.34,107.96) --
	(325.61,107.96) --
	(325.89,107.96) --
	(326.16,107.97) --
	(326.44,107.98) --
	(326.71,107.97) --
	(326.98,107.96) --
	(327.26,107.96) --
	(327.53,107.96) --
	(327.80,107.96) --
	(328.08,107.96) --
	(328.35,107.97) --
	(328.62,107.97) --
	(328.90,107.96) --
	(329.17,107.96) --
	(329.44,107.96) --
	(329.72,107.96) --
	(329.99,107.96) --
	(330.26,107.96) --
	(330.54,107.96) --
	(330.81,107.96) --
	(331.08,107.96) --
	(331.36,107.96) --
	(331.63,107.96) --
	(331.90,107.96) --
	(332.18,107.96) --
	(332.45,107.96) --
	(332.73,107.96) --
	(333.00,107.96) --
	(333.27,107.96) --
	(333.55,107.96) --
	(333.82,107.96) --
	(334.09,107.96) --
	(334.37,107.96) --
	(334.64,107.96) --
	(334.91,107.96) --
	(335.19,107.96) --
	(335.46,107.96) --
	(335.73,107.96) --
	(336.01,107.96) --
	(336.28,107.96) --
	(336.55,107.96) --
	(336.83,107.96) --
	(337.10,107.96) --
	(337.37,107.96) --
	(337.65,107.96) --
	(337.92,107.96) --
	(338.19,107.96) --
	(338.47,107.96) --
	(338.74,107.96) --
	(339.02,107.96) --
	(339.29,107.96) --
	(339.56,107.96) --
	(339.84,107.96) --
	(340.11,107.96) --
	(340.38,107.96) --
	(340.66,107.96) --
	(340.93,107.96) --
	(341.20,107.96) --
	(341.48,107.96) --
	(341.75,107.96) --
	(342.02,107.96) --
	(342.30,107.96) --
	(342.57,107.96) --
	(342.84,107.96) --
	(343.12,107.96) --
	(343.39,107.96) --
	(343.66,107.96) --
	(343.94,107.96) --
	(344.21,107.96) --
	(344.48,107.96) --
	(344.76,107.96) --
	(345.03,107.96) --
	(345.30,107.96) --
	(345.58,107.96) --
	(345.85,107.96) --
	(346.13,107.96) --
	(346.40,107.96) --
	(346.67,107.96) --
	(346.95,107.96) --
	(347.22,107.96) --
	(347.49,107.96) --
	(347.77,107.96) --
	(348.04,107.96) --
	(348.31,107.96) --
	(348.59,107.96) --
	(348.86,107.96) --
	(349.13,107.96) --
	(349.41,107.96) --
	(349.68,107.96) --
	(349.95,107.96) --
	(350.23,107.96) --
	(350.50,107.96) --
	(350.77,107.96) --
	(351.05,107.96) --
	(351.32,107.96) --
	(351.59,107.96) --
	(351.87,107.96) --
	(352.14,107.96) --
	(352.42,107.96) --
	(352.69,107.96) --
	(352.96,107.96) --
	(353.24,107.96) --
	(353.51,107.96) --
	(353.78,107.96) --
	(354.06,107.96) --
	(354.33,107.96) --
	(354.60,107.96) --
	(354.88,107.96) --
	(355.15,107.96) --
	(355.42,107.96) --
	(355.70,107.96) --
	(355.97,107.96) --
	(356.24,107.96) --
	(356.52,107.96) --
	(356.79,107.96) --
	(357.06,107.96) --
	(357.34,107.96) --
	(357.61,107.96) --
	(357.88,107.96) --
	(358.16,107.96) --
	(358.43,107.96) --
	(358.71,107.96) --
	(358.98,107.96) --
	(359.25,107.96) --
	(359.53,107.96) --
	(359.80,107.96) --
	(360.07,107.96) --
	(360.35,107.96) --
	(360.62,107.96) --
	(360.89,107.96) --
	(361.17,107.96) --
	(361.44,107.96) --
	(361.71,107.96) --
	(361.99,107.96) --
	(362.26,107.96) --
	(362.53,107.96) --
	(362.81,107.96) --
	(363.08,107.96) --
	(363.35,107.96) --
	(363.63,107.96) --
	(363.90,107.96) --
	(364.17,107.96) --
	(364.45,107.96) --
	(364.72,107.96) --
	(365.00,107.96) --
	(365.27,107.96) --
	(365.54,107.96) --
	(365.82,107.96) --
	(366.09,107.96) --
	(366.36,107.96) --
	(366.64,107.96) --
	(366.91,107.96) --
	(367.18,107.96) --
	(367.46,107.96) --
	(367.73,107.96) --
	(368.00,107.96) --
	(368.28,107.96) --
	(368.55,107.96) --
	(368.82,107.96) --
	(369.10,107.96) --
	(369.37,107.96) --
	(369.64,107.96) --
	(369.92,107.96) --
	(370.19,107.96) --
	(370.46,107.96) --
	(370.74,107.96) --
	(371.01,107.96) --
	(371.28,107.96) --
	(371.56,107.96) --
	(371.83,107.96) --
	(372.11,107.96) --
	(372.38,107.96) --
	(372.65,107.96) --
	(372.93,107.96) --
	(373.20,107.96) --
	(373.47,107.96) --
	(373.75,107.96) --
	(374.02,107.96) --
	(374.29,107.96) --
	(374.57,107.96) --
	(374.84,107.96) --
	(375.11,107.96) --
	(375.39,107.96) --
	(375.66,107.96) --
	(375.93,107.96) --
	(376.21,107.96) --
	(376.48,107.96) --
	(376.75,107.96) --
	(377.03,107.96) --
	(377.30,107.96) --
	(377.57,107.96) --
	(377.85,107.96) --
	(378.12,107.96) --
	(378.40,107.96) --
	(378.67,107.96) --
	(378.94,107.96) --
	(379.22,107.96) --
	(379.49,107.96) --
	(379.76,107.96) --
	(380.04,107.96) --
	(380.31,107.96) --
	(380.58,107.96) --
	(380.86,107.96) --
	(381.13,107.96) --
	(381.40,107.96) --
	(381.68,107.96) --
	(381.95,107.96) --
	(382.22,107.96) --
	(382.50,107.96) --
	(382.77,107.96) --
	(383.04,107.96) --
	(383.32,107.96) --
	(383.59,107.96) --
	(383.86,107.96) --
	(384.14,107.96) --
	(384.41,107.96) --
	(384.69,107.96) --
	(384.96,107.96) --
	(385.23,107.96) --
	(385.51,107.96) --
	(385.78,107.96) --
	(386.05,107.96) --
	(386.33,107.96) --
	(386.60,107.96) --
	(386.87,107.96) --
	(387.15,107.96) --
	(387.42,107.96) --
	(387.69,107.96) --
	(387.97,107.96) --
	(388.24,107.96) --
	(388.51,107.96) --
	(388.79,107.96) --
	(389.06,107.96) --
	(389.33,107.96) --
	(389.61,107.96) --
	(389.88,107.96) --
	(390.15,107.96) --
	(390.43,107.96) --
	(390.70,107.96) --
	(390.98,107.96) --
	(391.25,107.96) --
	(391.52,107.96) --
	(391.80,107.96) --
	(392.07,107.96) --
	(392.34,107.96) --
	(392.62,107.96) --
	(392.89,107.96) --
	(393.16,107.96) --
	(393.44,107.96) --
	(393.71,107.96) --
	(393.98,107.96) --
	(394.26,107.96) --
	(394.53,107.96) --
	(394.80,107.96) --
	(395.08,107.96) --
	(395.35,107.96) --
	(395.62,107.96) --
	(395.90,107.96) --
	(396.17,107.96) --
	(396.44,107.96) --
	(396.72,107.96) --
	(396.99,107.96) --
	(397.27,107.96) --
	(397.54,107.96) --
	(397.81,107.96) --
	(398.09,107.96) --
	(398.36,107.96) --
	(398.63,107.96) --
	(398.91,107.96) --
	(399.18,107.96) --
	(399.45,107.96) --
	(399.73,107.96) --
	(400.00,107.96) --
	(400.27,107.96) --
	(400.55,107.96) --
	(400.82,107.96) --
	(401.09,107.96) --
	(401.37,107.96) --
	(401.64,107.96) --
	(401.91,107.96) --
	(402.19,107.96) --
	(402.46,107.96) --
	(402.73,107.96) --
	(403.01,107.96) --
	(403.28,107.96) --
	(403.55,107.96) --
	(403.83,107.96) --
	(404.10,107.96) --
	(404.38,107.96) --
	(404.65,107.96) --
	(404.92,107.96) --
	(405.20,107.96) --
	(405.47,107.96) --
	(405.74,107.96) --
	(406.02,107.96) --
	(406.29,107.96) --
	(406.56,107.96) --
	(406.84,107.96) --
	(407.11,107.96) --
	(407.38,107.96) --
	(407.66,107.96) --
	(407.93,107.96) --
	(408.20,107.96) --
	(408.48,107.96) --
	(408.75,107.96) --
	(409.02,107.96);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.35,107.02) -- (317.35,127.70);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (317.57,107.02) -- (317.57,127.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57,107.02) -- (317.57,127.70);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24, 80.85) rectangle (391.98,101.52);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28, 81.79) --
	(269.55, 81.79) --
	(269.83, 81.79) --
	(270.10, 81.79) --
	(270.37, 81.79) --
	(270.65, 81.79) --
	(270.92, 81.79) --
	(271.19, 81.79) --
	(271.47, 81.79) --
	(271.74, 81.79) --
	(272.01, 81.79) --
	(272.29, 81.79) --
	(272.56, 81.79) --
	(272.83, 81.79) --
	(273.11, 81.79) --
	(273.38, 81.79) --
	(273.65, 81.79) --
	(273.93, 81.79) --
	(274.20, 81.79) --
	(274.48, 81.79) --
	(274.75, 81.79) --
	(275.02, 81.79) --
	(275.30, 81.79) --
	(275.57, 81.79) --
	(275.84, 81.79) --
	(276.12, 81.79) --
	(276.39, 81.79) --
	(276.66, 81.79) --
	(276.94, 81.79) --
	(277.21, 81.79) --
	(277.48, 81.79) --
	(277.76, 81.79) --
	(278.03, 81.79) --
	(278.30, 81.79) --
	(278.58, 81.79) --
	(278.85, 81.79) --
	(279.12, 81.79) --
	(279.40, 81.79) --
	(279.67, 81.79) --
	(279.94, 81.79) --
	(280.22, 81.79) --
	(280.49, 81.79) --
	(280.77, 81.79) --
	(281.04, 81.79) --
	(281.31, 81.79) --
	(281.59, 81.79) --
	(281.86, 81.79) --
	(282.13, 81.79) --
	(282.41, 81.79) --
	(282.68, 81.79) --
	(282.95, 81.79) --
	(283.23, 81.79) --
	(283.50, 81.79) --
	(283.77, 81.79) --
	(284.05, 81.79) --
	(284.32, 81.79) --
	(284.59, 81.79) --
	(284.87, 81.79) --
	(285.14, 81.79) --
	(285.41, 81.79) --
	(285.69, 81.79) --
	(285.96, 81.79) --
	(286.23, 81.79) --
	(286.51, 81.79) --
	(286.78, 81.79) --
	(287.05, 81.79) --
	(287.33, 81.79) --
	(287.60, 81.79) --
	(287.88, 81.79) --
	(288.15, 81.79) --
	(288.42, 81.79) --
	(288.70, 81.79) --
	(288.97, 81.79) --
	(289.24, 81.79) --
	(289.52, 81.79) --
	(289.79, 81.79) --
	(290.06, 81.79) --
	(290.34, 81.79) --
	(290.61, 81.79) --
	(290.88, 81.79) --
	(291.16, 81.79) --
	(291.43, 81.79) --
	(291.70, 81.79) --
	(291.98, 81.79) --
	(292.25, 81.79) --
	(292.52, 81.79) --
	(292.80, 81.79) --
	(293.07, 81.79) --
	(293.34, 81.79) --
	(293.62, 81.79) --
	(293.89, 81.80) --
	(294.17, 81.81) --
	(294.44, 81.79) --
	(294.71, 81.79) --
	(294.99, 81.79) --
	(295.26, 81.79) --
	(295.53, 81.79) --
	(295.81, 81.79) --
	(296.08, 81.79) --
	(296.35, 81.79) --
	(296.63, 81.80) --
	(296.90, 81.79) --
	(297.17, 81.79) --
	(297.45, 81.79) --
	(297.72, 81.79) --
	(297.99, 81.79) --
	(298.27, 81.79) --
	(298.54, 81.79) --
	(298.81, 81.80) --
	(299.09, 81.79) --
	(299.36, 81.79) --
	(299.63, 81.79) --
	(299.91, 81.79) --
	(300.18, 81.79) --
	(300.46, 81.80) --
	(300.73, 81.79) --
	(301.00, 81.79) --
	(301.28, 81.80) --
	(301.55, 81.80) --
	(301.82, 81.79) --
	(302.10, 81.79) --
	(302.37, 81.80) --
	(302.64, 81.79) --
	(302.92, 81.80) --
	(303.19, 81.81) --
	(303.46, 81.81) --
	(303.74, 81.79) --
	(304.01, 81.79) --
	(304.28, 81.80) --
	(304.56, 81.82) --
	(304.83, 81.81) --
	(305.10, 81.81) --
	(305.38, 81.79) --
	(305.65, 81.80) --
	(305.92, 81.82) --
	(306.20, 81.83) --
	(306.47, 81.80) --
	(306.75, 81.81) --
	(307.02, 81.80) --
	(307.29, 81.80) --
	(307.57, 81.79) --
	(307.84, 81.80) --
	(308.11, 81.83) --
	(308.39, 81.84) --
	(308.66, 81.83) --
	(308.93, 81.81) --
	(309.21, 81.82) --
	(309.48, 81.81) --
	(309.75, 81.82) --
	(310.03, 81.83) --
	(310.30, 81.84) --
	(310.57, 81.84) --
	(310.85, 81.84) --
	(311.12, 81.86) --
	(311.39, 81.85) --
	(311.67, 81.85) --
	(311.94, 81.85) --
	(312.21, 81.86) --
	(312.49, 81.83) --
	(312.76, 81.82) --
	(313.03, 81.85) --
	(313.31, 81.91) --
	(313.58, 81.87) --
	(313.86, 81.89) --
	(314.13, 81.90) --
	(314.40, 81.91) --
	(314.68, 81.94) --
	(314.95, 81.96) --
	(315.22, 82.01) --
	(315.50, 82.06) --
	(315.77, 82.16) --
	(316.04, 82.19) --
	(316.32, 82.44) --
	(316.59, 82.70) --
	(316.86, 83.35) --
	(317.14, 86.47) --
	(317.41, 95.61) --
	(317.68,100.58) --
	(317.96, 86.02) --
	(318.23, 83.34) --
	(318.50, 82.66) --
	(318.78, 82.24) --
	(319.05, 82.01) --
	(319.32, 81.92) --
	(319.60, 81.93) --
	(319.87, 81.89) --
	(320.15, 81.86) --
	(320.42, 81.83) --
	(320.69, 81.85) --
	(320.97, 81.83) --
	(321.24, 81.84) --
	(321.51, 81.83) --
	(321.79, 81.79) --
	(322.06, 81.80) --
	(322.33, 81.81) --
	(322.61, 81.82) --
	(322.88, 81.80) --
	(323.15, 81.80) --
	(323.43, 81.80) --
	(323.70, 81.80) --
	(323.97, 81.79) --
	(324.25, 81.79) --
	(324.52, 81.79) --
	(324.79, 81.80) --
	(325.07, 81.80) --
	(325.34, 81.79) --
	(325.61, 81.79) --
	(325.89, 81.79) --
	(326.16, 81.79) --
	(326.44, 81.79) --
	(326.71, 81.79) --
	(326.98, 81.79) --
	(327.26, 81.79) --
	(327.53, 81.79) --
	(327.80, 81.79) --
	(328.08, 81.80) --
	(328.35, 81.80) --
	(328.62, 81.79) --
	(328.90, 81.79) --
	(329.17, 81.79) --
	(329.44, 81.79) --
	(329.72, 81.79) --
	(329.99, 81.79) --
	(330.26, 81.79) --
	(330.54, 81.79) --
	(330.81, 81.79) --
	(331.08, 81.79) --
	(331.36, 81.79) --
	(331.63, 81.79) --
	(331.90, 81.79) --
	(332.18, 81.79) --
	(332.45, 81.79) --
	(332.73, 81.79) --
	(333.00, 81.79) --
	(333.27, 81.79) --
	(333.55, 81.79) --
	(333.82, 81.79) --
	(334.09, 81.79) --
	(334.37, 81.79) --
	(334.64, 81.79) --
	(334.91, 81.79) --
	(335.19, 81.79) --
	(335.46, 81.79) --
	(335.73, 81.79) --
	(336.01, 81.79) --
	(336.28, 81.79) --
	(336.55, 81.79) --
	(336.83, 81.79) --
	(337.10, 81.79) --
	(337.37, 81.79) --
	(337.65, 81.79) --
	(337.92, 81.79) --
	(338.19, 81.79) --
	(338.47, 81.79) --
	(338.74, 81.79) --
	(339.02, 81.79) --
	(339.29, 81.79) --
	(339.56, 81.79) --
	(339.84, 81.79) --
	(340.11, 81.79) --
	(340.38, 81.79) --
	(340.66, 81.79) --
	(340.93, 81.79) --
	(341.20, 81.79) --
	(341.48, 81.79) --
	(341.75, 81.79) --
	(342.02, 81.79) --
	(342.30, 81.79) --
	(342.57, 81.79) --
	(342.84, 81.79) --
	(343.12, 81.79) --
	(343.39, 81.79) --
	(343.66, 81.79) --
	(343.94, 81.79) --
	(344.21, 81.79) --
	(344.48, 81.79) --
	(344.76, 81.79) --
	(345.03, 81.79) --
	(345.30, 81.79) --
	(345.58, 81.79) --
	(345.85, 81.79) --
	(346.13, 81.79) --
	(346.40, 81.79) --
	(346.67, 81.79) --
	(346.95, 81.79) --
	(347.22, 81.79) --
	(347.49, 81.79) --
	(347.77, 81.79) --
	(348.04, 81.79) --
	(348.31, 81.79) --
	(348.59, 81.79) --
	(348.86, 81.79) --
	(349.13, 81.79) --
	(349.41, 81.79) --
	(349.68, 81.79) --
	(349.95, 81.79) --
	(350.23, 81.79) --
	(350.50, 81.79) --
	(350.77, 81.79) --
	(351.05, 81.79) --
	(351.32, 81.79) --
	(351.59, 81.79) --
	(351.87, 81.79) --
	(352.14, 81.79) --
	(352.42, 81.79) --
	(352.69, 81.79) --
	(352.96, 81.79) --
	(353.24, 81.79) --
	(353.51, 81.79) --
	(353.78, 81.79) --
	(354.06, 81.79) --
	(354.33, 81.79) --
	(354.60, 81.79) --
	(354.88, 81.79) --
	(355.15, 81.79) --
	(355.42, 81.79) --
	(355.70, 81.79) --
	(355.97, 81.79) --
	(356.24, 81.79) --
	(356.52, 81.79) --
	(356.79, 81.79) --
	(357.06, 81.79) --
	(357.34, 81.79) --
	(357.61, 81.79) --
	(357.88, 81.79) --
	(358.16, 81.79) --
	(358.43, 81.79) --
	(358.71, 81.79) --
	(358.98, 81.79) --
	(359.25, 81.79) --
	(359.53, 81.79) --
	(359.80, 81.79) --
	(360.07, 81.79) --
	(360.35, 81.79) --
	(360.62, 81.79) --
	(360.89, 81.79) --
	(361.17, 81.79) --
	(361.44, 81.79) --
	(361.71, 81.79) --
	(361.99, 81.79) --
	(362.26, 81.79) --
	(362.53, 81.79) --
	(362.81, 81.79) --
	(363.08, 81.79) --
	(363.35, 81.79) --
	(363.63, 81.79) --
	(363.90, 81.79) --
	(364.17, 81.79) --
	(364.45, 81.79) --
	(364.72, 81.79) --
	(365.00, 81.79) --
	(365.27, 81.79) --
	(365.54, 81.79) --
	(365.82, 81.79) --
	(366.09, 81.79) --
	(366.36, 81.79) --
	(366.64, 81.79) --
	(366.91, 81.79) --
	(367.18, 81.79) --
	(367.46, 81.79) --
	(367.73, 81.79) --
	(368.00, 81.79) --
	(368.28, 81.79) --
	(368.55, 81.79) --
	(368.82, 81.79) --
	(369.10, 81.79) --
	(369.37, 81.79) --
	(369.64, 81.79) --
	(369.92, 81.79) --
	(370.19, 81.79) --
	(370.46, 81.79) --
	(370.74, 81.79) --
	(371.01, 81.79) --
	(371.28, 81.79) --
	(371.56, 81.79) --
	(371.83, 81.79) --
	(372.11, 81.79) --
	(372.38, 81.79) --
	(372.65, 81.79) --
	(372.93, 81.79) --
	(373.20, 81.79) --
	(373.47, 81.79) --
	(373.75, 81.79) --
	(374.02, 81.79) --
	(374.29, 81.79) --
	(374.57, 81.79) --
	(374.84, 81.79) --
	(375.11, 81.79) --
	(375.39, 81.79) --
	(375.66, 81.79) --
	(375.93, 81.79) --
	(376.21, 81.79) --
	(376.48, 81.79) --
	(376.75, 81.79) --
	(377.03, 81.79) --
	(377.30, 81.79) --
	(377.57, 81.79) --
	(377.85, 81.79) --
	(378.12, 81.79) --
	(378.40, 81.79) --
	(378.67, 81.79) --
	(378.94, 81.79) --
	(379.22, 81.79) --
	(379.49, 81.79) --
	(379.76, 81.79) --
	(380.04, 81.79) --
	(380.31, 81.79) --
	(380.58, 81.79) --
	(380.86, 81.79) --
	(381.13, 81.79) --
	(381.40, 81.79) --
	(381.68, 81.79) --
	(381.95, 81.79) --
	(382.22, 81.79) --
	(382.50, 81.79) --
	(382.77, 81.79) --
	(383.04, 81.79) --
	(383.32, 81.79) --
	(383.59, 81.79) --
	(383.86, 81.79) --
	(384.14, 81.79) --
	(384.41, 81.79) --
	(384.69, 81.79) --
	(384.96, 81.79) --
	(385.23, 81.79) --
	(385.51, 81.79) --
	(385.78, 81.79) --
	(386.05, 81.79) --
	(386.33, 81.79) --
	(386.60, 81.79) --
	(386.87, 81.79) --
	(387.15, 81.79) --
	(387.42, 81.79) --
	(387.69, 81.79) --
	(387.97, 81.79) --
	(388.24, 81.79) --
	(388.51, 81.79) --
	(388.79, 81.79) --
	(389.06, 81.79) --
	(389.33, 81.79) --
	(389.61, 81.79) --
	(389.88, 81.79) --
	(390.15, 81.79) --
	(390.43, 81.79) --
	(390.70, 81.79) --
	(390.98, 81.79) --
	(391.25, 81.79) --
	(391.52, 81.79) --
	(391.80, 81.79) --
	(392.07, 81.79) --
	(392.34, 81.79) --
	(392.62, 81.79) --
	(392.89, 81.79) --
	(393.16, 81.79) --
	(393.44, 81.79) --
	(393.71, 81.79) --
	(393.98, 81.79) --
	(394.26, 81.79) --
	(394.53, 81.79) --
	(394.80, 81.79) --
	(395.08, 81.79) --
	(395.35, 81.79) --
	(395.62, 81.79) --
	(395.90, 81.79) --
	(396.17, 81.79) --
	(396.44, 81.79) --
	(396.72, 81.79) --
	(396.99, 81.79) --
	(397.27, 81.79) --
	(397.54, 81.79) --
	(397.81, 81.79) --
	(398.09, 81.79) --
	(398.36, 81.79) --
	(398.63, 81.79) --
	(398.91, 81.79) --
	(399.18, 81.79) --
	(399.45, 81.79) --
	(399.73, 81.79) --
	(400.00, 81.79) --
	(400.27, 81.79) --
	(400.55, 81.79) --
	(400.82, 81.79) --
	(401.09, 81.79) --
	(401.37, 81.79) --
	(401.64, 81.79) --
	(401.91, 81.79) --
	(402.19, 81.79) --
	(402.46, 81.79) --
	(402.73, 81.79) --
	(403.01, 81.79) --
	(403.28, 81.79) --
	(403.55, 81.79) --
	(403.83, 81.79) --
	(404.10, 81.79) --
	(404.38, 81.79) --
	(404.65, 81.79) --
	(404.92, 81.79) --
	(405.20, 81.79) --
	(405.47, 81.79) --
	(405.74, 81.79) --
	(406.02, 81.79) --
	(406.29, 81.79) --
	(406.56, 81.79) --
	(406.84, 81.79) --
	(407.11, 81.79) --
	(407.38, 81.79) --
	(407.66, 81.79) --
	(407.93, 81.79) --
	(408.20, 81.79) --
	(408.48, 81.79) --
	(408.75, 81.79) --
	(409.02, 81.79) --
	(409.02, 81.79) --
	(408.75, 81.79) --
	(408.48, 81.79) --
	(408.20, 81.79) --
	(407.93, 81.79) --
	(407.66, 81.79) --
	(407.38, 81.79) --
	(407.11, 81.79) --
	(406.84, 81.79) --
	(406.56, 81.79) --
	(406.29, 81.79) --
	(406.02, 81.79) --
	(405.74, 81.79) --
	(405.47, 81.79) --
	(405.20, 81.79) --
	(404.92, 81.79) --
	(404.65, 81.79) --
	(404.38, 81.79) --
	(404.10, 81.79) --
	(403.83, 81.79) --
	(403.55, 81.79) --
	(403.28, 81.79) --
	(403.01, 81.79) --
	(402.73, 81.79) --
	(402.46, 81.79) --
	(402.19, 81.79) --
	(401.91, 81.79) --
	(401.64, 81.79) --
	(401.37, 81.79) --
	(401.09, 81.79) --
	(400.82, 81.79) --
	(400.55, 81.79) --
	(400.27, 81.79) --
	(400.00, 81.79) --
	(399.73, 81.79) --
	(399.45, 81.79) --
	(399.18, 81.79) --
	(398.91, 81.79) --
	(398.63, 81.79) --
	(398.36, 81.79) --
	(398.09, 81.79) --
	(397.81, 81.79) --
	(397.54, 81.79) --
	(397.27, 81.79) --
	(396.99, 81.79) --
	(396.72, 81.79) --
	(396.44, 81.79) --
	(396.17, 81.79) --
	(395.90, 81.79) --
	(395.62, 81.79) --
	(395.35, 81.79) --
	(395.08, 81.79) --
	(394.80, 81.79) --
	(394.53, 81.79) --
	(394.26, 81.79) --
	(393.98, 81.79) --
	(393.71, 81.79) --
	(393.44, 81.79) --
	(393.16, 81.79) --
	(392.89, 81.79) --
	(392.62, 81.79) --
	(392.34, 81.79) --
	(392.07, 81.79) --
	(391.80, 81.79) --
	(391.52, 81.79) --
	(391.25, 81.79) --
	(390.98, 81.79) --
	(390.70, 81.79) --
	(390.43, 81.79) --
	(390.15, 81.79) --
	(389.88, 81.79) --
	(389.61, 81.79) --
	(389.33, 81.79) --
	(389.06, 81.79) --
	(388.79, 81.79) --
	(388.51, 81.79) --
	(388.24, 81.79) --
	(387.97, 81.79) --
	(387.69, 81.79) --
	(387.42, 81.79) --
	(387.15, 81.79) --
	(386.87, 81.79) --
	(386.60, 81.79) --
	(386.33, 81.79) --
	(386.05, 81.79) --
	(385.78, 81.79) --
	(385.51, 81.79) --
	(385.23, 81.79) --
	(384.96, 81.79) --
	(384.69, 81.79) --
	(384.41, 81.79) --
	(384.14, 81.79) --
	(383.86, 81.79) --
	(383.59, 81.79) --
	(383.32, 81.79) --
	(383.04, 81.79) --
	(382.77, 81.79) --
	(382.50, 81.79) --
	(382.22, 81.79) --
	(381.95, 81.79) --
	(381.68, 81.79) --
	(381.40, 81.79) --
	(381.13, 81.79) --
	(380.86, 81.79) --
	(380.58, 81.79) --
	(380.31, 81.79) --
	(380.04, 81.79) --
	(379.76, 81.79) --
	(379.49, 81.79) --
	(379.22, 81.79) --
	(378.94, 81.79) --
	(378.67, 81.79) --
	(378.40, 81.79) --
	(378.12, 81.79) --
	(377.85, 81.79) --
	(377.57, 81.79) --
	(377.30, 81.79) --
	(377.03, 81.79) --
	(376.75, 81.79) --
	(376.48, 81.79) --
	(376.21, 81.79) --
	(375.93, 81.79) --
	(375.66, 81.79) --
	(375.39, 81.79) --
	(375.11, 81.79) --
	(374.84, 81.79) --
	(374.57, 81.79) --
	(374.29, 81.79) --
	(374.02, 81.79) --
	(373.75, 81.79) --
	(373.47, 81.79) --
	(373.20, 81.79) --
	(372.93, 81.79) --
	(372.65, 81.79) --
	(372.38, 81.79) --
	(372.11, 81.79) --
	(371.83, 81.79) --
	(371.56, 81.79) --
	(371.28, 81.79) --
	(371.01, 81.79) --
	(370.74, 81.79) --
	(370.46, 81.79) --
	(370.19, 81.79) --
	(369.92, 81.79) --
	(369.64, 81.79) --
	(369.37, 81.79) --
	(369.10, 81.79) --
	(368.82, 81.79) --
	(368.55, 81.79) --
	(368.28, 81.79) --
	(368.00, 81.79) --
	(367.73, 81.79) --
	(367.46, 81.79) --
	(367.18, 81.79) --
	(366.91, 81.79) --
	(366.64, 81.79) --
	(366.36, 81.79) --
	(366.09, 81.79) --
	(365.82, 81.79) --
	(365.54, 81.79) --
	(365.27, 81.79) --
	(365.00, 81.79) --
	(364.72, 81.79) --
	(364.45, 81.79) --
	(364.17, 81.79) --
	(363.90, 81.79) --
	(363.63, 81.79) --
	(363.35, 81.79) --
	(363.08, 81.79) --
	(362.81, 81.79) --
	(362.53, 81.79) --
	(362.26, 81.79) --
	(361.99, 81.79) --
	(361.71, 81.79) --
	(361.44, 81.79) --
	(361.17, 81.79) --
	(360.89, 81.79) --
	(360.62, 81.79) --
	(360.35, 81.79) --
	(360.07, 81.79) --
	(359.80, 81.79) --
	(359.53, 81.79) --
	(359.25, 81.79) --
	(358.98, 81.79) --
	(358.71, 81.79) --
	(358.43, 81.79) --
	(358.16, 81.79) --
	(357.88, 81.79) --
	(357.61, 81.79) --
	(357.34, 81.79) --
	(357.06, 81.79) --
	(356.79, 81.79) --
	(356.52, 81.79) --
	(356.24, 81.79) --
	(355.97, 81.79) --
	(355.70, 81.79) --
	(355.42, 81.79) --
	(355.15, 81.79) --
	(354.88, 81.79) --
	(354.60, 81.79) --
	(354.33, 81.79) --
	(354.06, 81.79) --
	(353.78, 81.79) --
	(353.51, 81.79) --
	(353.24, 81.79) --
	(352.96, 81.79) --
	(352.69, 81.79) --
	(352.42, 81.79) --
	(352.14, 81.79) --
	(351.87, 81.79) --
	(351.59, 81.79) --
	(351.32, 81.79) --
	(351.05, 81.79) --
	(350.77, 81.79) --
	(350.50, 81.79) --
	(350.23, 81.79) --
	(349.95, 81.79) --
	(349.68, 81.79) --
	(349.41, 81.79) --
	(349.13, 81.79) --
	(348.86, 81.79) --
	(348.59, 81.79) --
	(348.31, 81.79) --
	(348.04, 81.79) --
	(347.77, 81.79) --
	(347.49, 81.79) --
	(347.22, 81.79) --
	(346.95, 81.79) --
	(346.67, 81.79) --
	(346.40, 81.79) --
	(346.13, 81.79) --
	(345.85, 81.79) --
	(345.58, 81.79) --
	(345.30, 81.79) --
	(345.03, 81.79) --
	(344.76, 81.79) --
	(344.48, 81.79) --
	(344.21, 81.79) --
	(343.94, 81.79) --
	(343.66, 81.79) --
	(343.39, 81.79) --
	(343.12, 81.79) --
	(342.84, 81.79) --
	(342.57, 81.79) --
	(342.30, 81.79) --
	(342.02, 81.79) --
	(341.75, 81.79) --
	(341.48, 81.79) --
	(341.20, 81.79) --
	(340.93, 81.79) --
	(340.66, 81.79) --
	(340.38, 81.79) --
	(340.11, 81.79) --
	(339.84, 81.79) --
	(339.56, 81.79) --
	(339.29, 81.79) --
	(339.02, 81.79) --
	(338.74, 81.79) --
	(338.47, 81.79) --
	(338.19, 81.79) --
	(337.92, 81.79) --
	(337.65, 81.79) --
	(337.37, 81.79) --
	(337.10, 81.79) --
	(336.83, 81.79) --
	(336.55, 81.79) --
	(336.28, 81.79) --
	(336.01, 81.79) --
	(335.73, 81.79) --
	(335.46, 81.79) --
	(335.19, 81.79) --
	(334.91, 81.79) --
	(334.64, 81.79) --
	(334.37, 81.79) --
	(334.09, 81.79) --
	(333.82, 81.79) --
	(333.55, 81.79) --
	(333.27, 81.79) --
	(333.00, 81.79) --
	(332.73, 81.79) --
	(332.45, 81.79) --
	(332.18, 81.79) --
	(331.90, 81.79) --
	(331.63, 81.79) --
	(331.36, 81.79) --
	(331.08, 81.79) --
	(330.81, 81.79) --
	(330.54, 81.79) --
	(330.26, 81.79) --
	(329.99, 81.79) --
	(329.72, 81.79) --
	(329.44, 81.79) --
	(329.17, 81.79) --
	(328.90, 81.79) --
	(328.62, 81.79) --
	(328.35, 81.79) --
	(328.08, 81.79) --
	(327.80, 81.79) --
	(327.53, 81.79) --
	(327.26, 81.79) --
	(326.98, 81.79) --
	(326.71, 81.79) --
	(326.44, 81.79) --
	(326.16, 81.79) --
	(325.89, 81.79) --
	(325.61, 81.79) --
	(325.34, 81.79) --
	(325.07, 81.79) --
	(324.79, 81.79) --
	(324.52, 81.79) --
	(324.25, 81.79) --
	(323.97, 81.79) --
	(323.70, 81.79) --
	(323.43, 81.79) --
	(323.15, 81.79) --
	(322.88, 81.79) --
	(322.61, 81.79) --
	(322.33, 81.79) --
	(322.06, 81.79) --
	(321.79, 81.79) --
	(321.51, 81.79) --
	(321.24, 81.79) --
	(320.97, 81.79) --
	(320.69, 81.79) --
	(320.42, 81.79) --
	(320.15, 81.79) --
	(319.87, 81.79) --
	(319.60, 81.79) --
	(319.32, 81.79) --
	(319.05, 81.79) --
	(318.78, 81.79) --
	(318.50, 81.79) --
	(318.23, 81.79) --
	(317.96, 81.79) --
	(317.68, 81.79) --
	(317.41, 81.79) --
	(317.14, 81.79) --
	(316.86, 81.79) --
	(316.59, 81.79) --
	(316.32, 81.79) --
	(316.04, 81.79) --
	(315.77, 81.79) --
	(315.50, 81.79) --
	(315.22, 81.79) --
	(314.95, 81.79) --
	(314.68, 81.79) --
	(314.40, 81.79) --
	(314.13, 81.79) --
	(313.86, 81.79) --
	(313.58, 81.79) --
	(313.31, 81.79) --
	(313.03, 81.79) --
	(312.76, 81.79) --
	(312.49, 81.79) --
	(312.21, 81.79) --
	(311.94, 81.79) --
	(311.67, 81.79) --
	(311.39, 81.79) --
	(311.12, 81.79) --
	(310.85, 81.79) --
	(310.57, 81.79) --
	(310.30, 81.79) --
	(310.03, 81.79) --
	(309.75, 81.79) --
	(309.48, 81.79) --
	(309.21, 81.79) --
	(308.93, 81.79) --
	(308.66, 81.79) --
	(308.39, 81.79) --
	(308.11, 81.79) --
	(307.84, 81.79) --
	(307.57, 81.79) --
	(307.29, 81.79) --
	(307.02, 81.79) --
	(306.75, 81.79) --
	(306.47, 81.79) --
	(306.20, 81.79) --
	(305.92, 81.79) --
	(305.65, 81.79) --
	(305.38, 81.79) --
	(305.10, 81.79) --
	(304.83, 81.79) --
	(304.56, 81.79) --
	(304.28, 81.79) --
	(304.01, 81.79) --
	(303.74, 81.79) --
	(303.46, 81.79) --
	(303.19, 81.79) --
	(302.92, 81.79) --
	(302.64, 81.79) --
	(302.37, 81.79) --
	(302.10, 81.79) --
	(301.82, 81.79) --
	(301.55, 81.79) --
	(301.28, 81.79) --
	(301.00, 81.79) --
	(300.73, 81.79) --
	(300.46, 81.79) --
	(300.18, 81.79) --
	(299.91, 81.79) --
	(299.63, 81.79) --
	(299.36, 81.79) --
	(299.09, 81.79) --
	(298.81, 81.79) --
	(298.54, 81.79) --
	(298.27, 81.79) --
	(297.99, 81.79) --
	(297.72, 81.79) --
	(297.45, 81.79) --
	(297.17, 81.79) --
	(296.90, 81.79) --
	(296.63, 81.79) --
	(296.35, 81.79) --
	(296.08, 81.79) --
	(295.81, 81.79) --
	(295.53, 81.79) --
	(295.26, 81.79) --
	(294.99, 81.79) --
	(294.71, 81.79) --
	(294.44, 81.79) --
	(294.17, 81.79) --
	(293.89, 81.79) --
	(293.62, 81.79) --
	(293.34, 81.79) --
	(293.07, 81.79) --
	(292.80, 81.79) --
	(292.52, 81.79) --
	(292.25, 81.79) --
	(291.98, 81.79) --
	(291.70, 81.79) --
	(291.43, 81.79) --
	(291.16, 81.79) --
	(290.88, 81.79) --
	(290.61, 81.79) --
	(290.34, 81.79) --
	(290.06, 81.79) --
	(289.79, 81.79) --
	(289.52, 81.79) --
	(289.24, 81.79) --
	(288.97, 81.79) --
	(288.70, 81.79) --
	(288.42, 81.79) --
	(288.15, 81.79) --
	(287.88, 81.79) --
	(287.60, 81.79) --
	(287.33, 81.79) --
	(287.05, 81.79) --
	(286.78, 81.79) --
	(286.51, 81.79) --
	(286.23, 81.79) --
	(285.96, 81.79) --
	(285.69, 81.79) --
	(285.41, 81.79) --
	(285.14, 81.79) --
	(284.87, 81.79) --
	(284.59, 81.79) --
	(284.32, 81.79) --
	(284.05, 81.79) --
	(283.77, 81.79) --
	(283.50, 81.79) --
	(283.23, 81.79) --
	(282.95, 81.79) --
	(282.68, 81.79) --
	(282.41, 81.79) --
	(282.13, 81.79) --
	(281.86, 81.79) --
	(281.59, 81.79) --
	(281.31, 81.79) --
	(281.04, 81.79) --
	(280.77, 81.79) --
	(280.49, 81.79) --
	(280.22, 81.79) --
	(279.94, 81.79) --
	(279.67, 81.79) --
	(279.40, 81.79) --
	(279.12, 81.79) --
	(278.85, 81.79) --
	(278.58, 81.79) --
	(278.30, 81.79) --
	(278.03, 81.79) --
	(277.76, 81.79) --
	(277.48, 81.79) --
	(277.21, 81.79) --
	(276.94, 81.79) --
	(276.66, 81.79) --
	(276.39, 81.79) --
	(276.12, 81.79) --
	(275.84, 81.79) --
	(275.57, 81.79) --
	(275.30, 81.79) --
	(275.02, 81.79) --
	(274.75, 81.79) --
	(274.48, 81.79) --
	(274.20, 81.79) --
	(273.93, 81.79) --
	(273.65, 81.79) --
	(273.38, 81.79) --
	(273.11, 81.79) --
	(272.83, 81.79) --
	(272.56, 81.79) --
	(272.29, 81.79) --
	(272.01, 81.79) --
	(271.74, 81.79) --
	(271.47, 81.79) --
	(271.19, 81.79) --
	(270.92, 81.79) --
	(270.65, 81.79) --
	(270.37, 81.79) --
	(270.10, 81.79) --
	(269.83, 81.79) --
	(269.55, 81.79) --
	(269.28, 81.79) --
	cycle;

\path[] (269.28, 81.79) --
	(269.55, 81.79) --
	(269.83, 81.79) --
	(270.10, 81.79) --
	(270.37, 81.79) --
	(270.65, 81.79) --
	(270.92, 81.79) --
	(271.19, 81.79) --
	(271.47, 81.79) --
	(271.74, 81.79) --
	(272.01, 81.79) --
	(272.29, 81.79) --
	(272.56, 81.79) --
	(272.83, 81.79) --
	(273.11, 81.79) --
	(273.38, 81.79) --
	(273.65, 81.79) --
	(273.93, 81.79) --
	(274.20, 81.79) --
	(274.48, 81.79) --
	(274.75, 81.79) --
	(275.02, 81.79) --
	(275.30, 81.79) --
	(275.57, 81.79) --
	(275.84, 81.79) --
	(276.12, 81.79) --
	(276.39, 81.79) --
	(276.66, 81.79) --
	(276.94, 81.79) --
	(277.21, 81.79) --
	(277.48, 81.79) --
	(277.76, 81.79) --
	(278.03, 81.79) --
	(278.30, 81.79) --
	(278.58, 81.79) --
	(278.85, 81.79) --
	(279.12, 81.79) --
	(279.40, 81.79) --
	(279.67, 81.79) --
	(279.94, 81.79) --
	(280.22, 81.79) --
	(280.49, 81.79) --
	(280.77, 81.79) --
	(281.04, 81.79) --
	(281.31, 81.79) --
	(281.59, 81.79) --
	(281.86, 81.79) --
	(282.13, 81.79) --
	(282.41, 81.79) --
	(282.68, 81.79) --
	(282.95, 81.79) --
	(283.23, 81.79) --
	(283.50, 81.79) --
	(283.77, 81.79) --
	(284.05, 81.79) --
	(284.32, 81.79) --
	(284.59, 81.79) --
	(284.87, 81.79) --
	(285.14, 81.79) --
	(285.41, 81.79) --
	(285.69, 81.79) --
	(285.96, 81.79) --
	(286.23, 81.79) --
	(286.51, 81.79) --
	(286.78, 81.79) --
	(287.05, 81.79) --
	(287.33, 81.79) --
	(287.60, 81.79) --
	(287.88, 81.79) --
	(288.15, 81.79) --
	(288.42, 81.79) --
	(288.70, 81.79) --
	(288.97, 81.79) --
	(289.24, 81.79) --
	(289.52, 81.79) --
	(289.79, 81.79) --
	(290.06, 81.79) --
	(290.34, 81.79) --
	(290.61, 81.79) --
	(290.88, 81.79) --
	(291.16, 81.79) --
	(291.43, 81.79) --
	(291.70, 81.79) --
	(291.98, 81.79) --
	(292.25, 81.79) --
	(292.52, 81.79) --
	(292.80, 81.79) --
	(293.07, 81.79) --
	(293.34, 81.79) --
	(293.62, 81.79) --
	(293.89, 81.80) --
	(294.17, 81.81) --
	(294.44, 81.79) --
	(294.71, 81.79) --
	(294.99, 81.79) --
	(295.26, 81.79) --
	(295.53, 81.79) --
	(295.81, 81.79) --
	(296.08, 81.79) --
	(296.35, 81.79) --
	(296.63, 81.80) --
	(296.90, 81.79) --
	(297.17, 81.79) --
	(297.45, 81.79) --
	(297.72, 81.79) --
	(297.99, 81.79) --
	(298.27, 81.79) --
	(298.54, 81.79) --
	(298.81, 81.80) --
	(299.09, 81.79) --
	(299.36, 81.79) --
	(299.63, 81.79) --
	(299.91, 81.79) --
	(300.18, 81.79) --
	(300.46, 81.80) --
	(300.73, 81.79) --
	(301.00, 81.79) --
	(301.28, 81.80) --
	(301.55, 81.80) --
	(301.82, 81.79) --
	(302.10, 81.79) --
	(302.37, 81.80) --
	(302.64, 81.79) --
	(302.92, 81.80) --
	(303.19, 81.81) --
	(303.46, 81.81) --
	(303.74, 81.79) --
	(304.01, 81.79) --
	(304.28, 81.80) --
	(304.56, 81.82) --
	(304.83, 81.81) --
	(305.10, 81.81) --
	(305.38, 81.79) --
	(305.65, 81.80) --
	(305.92, 81.82) --
	(306.20, 81.83) --
	(306.47, 81.80) --
	(306.75, 81.81) --
	(307.02, 81.80) --
	(307.29, 81.80) --
	(307.57, 81.79) --
	(307.84, 81.80) --
	(308.11, 81.83) --
	(308.39, 81.84) --
	(308.66, 81.83) --
	(308.93, 81.81) --
	(309.21, 81.82) --
	(309.48, 81.81) --
	(309.75, 81.82) --
	(310.03, 81.83) --
	(310.30, 81.84) --
	(310.57, 81.84) --
	(310.85, 81.84) --
	(311.12, 81.86) --
	(311.39, 81.85) --
	(311.67, 81.85) --
	(311.94, 81.85) --
	(312.21, 81.86) --
	(312.49, 81.83) --
	(312.76, 81.82) --
	(313.03, 81.85) --
	(313.31, 81.91) --
	(313.58, 81.87) --
	(313.86, 81.89) --
	(314.13, 81.90) --
	(314.40, 81.91) --
	(314.68, 81.94) --
	(314.95, 81.96) --
	(315.22, 82.01) --
	(315.50, 82.06) --
	(315.77, 82.16) --
	(316.04, 82.19) --
	(316.32, 82.44) --
	(316.59, 82.70) --
	(316.86, 83.35) --
	(317.14, 86.47) --
	(317.41, 95.61) --
	(317.68,100.58) --
	(317.96, 86.02) --
	(318.23, 83.34) --
	(318.50, 82.66) --
	(318.78, 82.24) --
	(319.05, 82.01) --
	(319.32, 81.92) --
	(319.60, 81.93) --
	(319.87, 81.89) --
	(320.15, 81.86) --
	(320.42, 81.83) --
	(320.69, 81.85) --
	(320.97, 81.83) --
	(321.24, 81.84) --
	(321.51, 81.83) --
	(321.79, 81.79) --
	(322.06, 81.80) --
	(322.33, 81.81) --
	(322.61, 81.82) --
	(322.88, 81.80) --
	(323.15, 81.80) --
	(323.43, 81.80) --
	(323.70, 81.80) --
	(323.97, 81.79) --
	(324.25, 81.79) --
	(324.52, 81.79) --
	(324.79, 81.80) --
	(325.07, 81.80) --
	(325.34, 81.79) --
	(325.61, 81.79) --
	(325.89, 81.79) --
	(326.16, 81.79) --
	(326.44, 81.79) --
	(326.71, 81.79) --
	(326.98, 81.79) --
	(327.26, 81.79) --
	(327.53, 81.79) --
	(327.80, 81.79) --
	(328.08, 81.80) --
	(328.35, 81.80) --
	(328.62, 81.79) --
	(328.90, 81.79) --
	(329.17, 81.79) --
	(329.44, 81.79) --
	(329.72, 81.79) --
	(329.99, 81.79) --
	(330.26, 81.79) --
	(330.54, 81.79) --
	(330.81, 81.79) --
	(331.08, 81.79) --
	(331.36, 81.79) --
	(331.63, 81.79) --
	(331.90, 81.79) --
	(332.18, 81.79) --
	(332.45, 81.79) --
	(332.73, 81.79) --
	(333.00, 81.79) --
	(333.27, 81.79) --
	(333.55, 81.79) --
	(333.82, 81.79) --
	(334.09, 81.79) --
	(334.37, 81.79) --
	(334.64, 81.79) --
	(334.91, 81.79) --
	(335.19, 81.79) --
	(335.46, 81.79) --
	(335.73, 81.79) --
	(336.01, 81.79) --
	(336.28, 81.79) --
	(336.55, 81.79) --
	(336.83, 81.79) --
	(337.10, 81.79) --
	(337.37, 81.79) --
	(337.65, 81.79) --
	(337.92, 81.79) --
	(338.19, 81.79) --
	(338.47, 81.79) --
	(338.74, 81.79) --
	(339.02, 81.79) --
	(339.29, 81.79) --
	(339.56, 81.79) --
	(339.84, 81.79) --
	(340.11, 81.79) --
	(340.38, 81.79) --
	(340.66, 81.79) --
	(340.93, 81.79) --
	(341.20, 81.79) --
	(341.48, 81.79) --
	(341.75, 81.79) --
	(342.02, 81.79) --
	(342.30, 81.79) --
	(342.57, 81.79) --
	(342.84, 81.79) --
	(343.12, 81.79) --
	(343.39, 81.79) --
	(343.66, 81.79) --
	(343.94, 81.79) --
	(344.21, 81.79) --
	(344.48, 81.79) --
	(344.76, 81.79) --
	(345.03, 81.79) --
	(345.30, 81.79) --
	(345.58, 81.79) --
	(345.85, 81.79) --
	(346.13, 81.79) --
	(346.40, 81.79) --
	(346.67, 81.79) --
	(346.95, 81.79) --
	(347.22, 81.79) --
	(347.49, 81.79) --
	(347.77, 81.79) --
	(348.04, 81.79) --
	(348.31, 81.79) --
	(348.59, 81.79) --
	(348.86, 81.79) --
	(349.13, 81.79) --
	(349.41, 81.79) --
	(349.68, 81.79) --
	(349.95, 81.79) --
	(350.23, 81.79) --
	(350.50, 81.79) --
	(350.77, 81.79) --
	(351.05, 81.79) --
	(351.32, 81.79) --
	(351.59, 81.79) --
	(351.87, 81.79) --
	(352.14, 81.79) --
	(352.42, 81.79) --
	(352.69, 81.79) --
	(352.96, 81.79) --
	(353.24, 81.79) --
	(353.51, 81.79) --
	(353.78, 81.79) --
	(354.06, 81.79) --
	(354.33, 81.79) --
	(354.60, 81.79) --
	(354.88, 81.79) --
	(355.15, 81.79) --
	(355.42, 81.79) --
	(355.70, 81.79) --
	(355.97, 81.79) --
	(356.24, 81.79) --
	(356.52, 81.79) --
	(356.79, 81.79) --
	(357.06, 81.79) --
	(357.34, 81.79) --
	(357.61, 81.79) --
	(357.88, 81.79) --
	(358.16, 81.79) --
	(358.43, 81.79) --
	(358.71, 81.79) --
	(358.98, 81.79) --
	(359.25, 81.79) --
	(359.53, 81.79) --
	(359.80, 81.79) --
	(360.07, 81.79) --
	(360.35, 81.79) --
	(360.62, 81.79) --
	(360.89, 81.79) --
	(361.17, 81.79) --
	(361.44, 81.79) --
	(361.71, 81.79) --
	(361.99, 81.79) --
	(362.26, 81.79) --
	(362.53, 81.79) --
	(362.81, 81.79) --
	(363.08, 81.79) --
	(363.35, 81.79) --
	(363.63, 81.79) --
	(363.90, 81.79) --
	(364.17, 81.79) --
	(364.45, 81.79) --
	(364.72, 81.79) --
	(365.00, 81.79) --
	(365.27, 81.79) --
	(365.54, 81.79) --
	(365.82, 81.79) --
	(366.09, 81.79) --
	(366.36, 81.79) --
	(366.64, 81.79) --
	(366.91, 81.79) --
	(367.18, 81.79) --
	(367.46, 81.79) --
	(367.73, 81.79) --
	(368.00, 81.79) --
	(368.28, 81.79) --
	(368.55, 81.79) --
	(368.82, 81.79) --
	(369.10, 81.79) --
	(369.37, 81.79) --
	(369.64, 81.79) --
	(369.92, 81.79) --
	(370.19, 81.79) --
	(370.46, 81.79) --
	(370.74, 81.79) --
	(371.01, 81.79) --
	(371.28, 81.79) --
	(371.56, 81.79) --
	(371.83, 81.79) --
	(372.11, 81.79) --
	(372.38, 81.79) --
	(372.65, 81.79) --
	(372.93, 81.79) --
	(373.20, 81.79) --
	(373.47, 81.79) --
	(373.75, 81.79) --
	(374.02, 81.79) --
	(374.29, 81.79) --
	(374.57, 81.79) --
	(374.84, 81.79) --
	(375.11, 81.79) --
	(375.39, 81.79) --
	(375.66, 81.79) --
	(375.93, 81.79) --
	(376.21, 81.79) --
	(376.48, 81.79) --
	(376.75, 81.79) --
	(377.03, 81.79) --
	(377.30, 81.79) --
	(377.57, 81.79) --
	(377.85, 81.79) --
	(378.12, 81.79) --
	(378.40, 81.79) --
	(378.67, 81.79) --
	(378.94, 81.79) --
	(379.22, 81.79) --
	(379.49, 81.79) --
	(379.76, 81.79) --
	(380.04, 81.79) --
	(380.31, 81.79) --
	(380.58, 81.79) --
	(380.86, 81.79) --
	(381.13, 81.79) --
	(381.40, 81.79) --
	(381.68, 81.79) --
	(381.95, 81.79) --
	(382.22, 81.79) --
	(382.50, 81.79) --
	(382.77, 81.79) --
	(383.04, 81.79) --
	(383.32, 81.79) --
	(383.59, 81.79) --
	(383.86, 81.79) --
	(384.14, 81.79) --
	(384.41, 81.79) --
	(384.69, 81.79) --
	(384.96, 81.79) --
	(385.23, 81.79) --
	(385.51, 81.79) --
	(385.78, 81.79) --
	(386.05, 81.79) --
	(386.33, 81.79) --
	(386.60, 81.79) --
	(386.87, 81.79) --
	(387.15, 81.79) --
	(387.42, 81.79) --
	(387.69, 81.79) --
	(387.97, 81.79) --
	(388.24, 81.79) --
	(388.51, 81.79) --
	(388.79, 81.79) --
	(389.06, 81.79) --
	(389.33, 81.79) --
	(389.61, 81.79) --
	(389.88, 81.79) --
	(390.15, 81.79) --
	(390.43, 81.79) --
	(390.70, 81.79) --
	(390.98, 81.79) --
	(391.25, 81.79) --
	(391.52, 81.79) --
	(391.80, 81.79) --
	(392.07, 81.79) --
	(392.34, 81.79) --
	(392.62, 81.79) --
	(392.89, 81.79) --
	(393.16, 81.79) --
	(393.44, 81.79) --
	(393.71, 81.79) --
	(393.98, 81.79) --
	(394.26, 81.79) --
	(394.53, 81.79) --
	(394.80, 81.79) --
	(395.08, 81.79) --
	(395.35, 81.79) --
	(395.62, 81.79) --
	(395.90, 81.79) --
	(396.17, 81.79) --
	(396.44, 81.79) --
	(396.72, 81.79) --
	(396.99, 81.79) --
	(397.27, 81.79) --
	(397.54, 81.79) --
	(397.81, 81.79) --
	(398.09, 81.79) --
	(398.36, 81.79) --
	(398.63, 81.79) --
	(398.91, 81.79) --
	(399.18, 81.79) --
	(399.45, 81.79) --
	(399.73, 81.79) --
	(400.00, 81.79) --
	(400.27, 81.79) --
	(400.55, 81.79) --
	(400.82, 81.79) --
	(401.09, 81.79) --
	(401.37, 81.79) --
	(401.64, 81.79) --
	(401.91, 81.79) --
	(402.19, 81.79) --
	(402.46, 81.79) --
	(402.73, 81.79) --
	(403.01, 81.79) --
	(403.28, 81.79) --
	(403.55, 81.79) --
	(403.83, 81.79) --
	(404.10, 81.79) --
	(404.38, 81.79) --
	(404.65, 81.79) --
	(404.92, 81.79) --
	(405.20, 81.79) --
	(405.47, 81.79) --
	(405.74, 81.79) --
	(406.02, 81.79) --
	(406.29, 81.79) --
	(406.56, 81.79) --
	(406.84, 81.79) --
	(407.11, 81.79) --
	(407.38, 81.79) --
	(407.66, 81.79) --
	(407.93, 81.79) --
	(408.20, 81.79) --
	(408.48, 81.79) --
	(408.75, 81.79) --
	(409.02, 81.79);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.29, 80.85) -- (317.29,101.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (317.57, 80.85) -- (317.57,101.52);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57, 80.85) -- (317.57,101.52);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (302.24, 54.68) rectangle (391.98, 75.35);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (269.28, 55.62) --
	(269.55, 55.62) --
	(269.83, 55.62) --
	(270.10, 55.62) --
	(270.37, 55.62) --
	(270.65, 55.62) --
	(270.92, 55.62) --
	(271.19, 55.62) --
	(271.47, 55.62) --
	(271.74, 55.62) --
	(272.01, 55.62) --
	(272.29, 55.62) --
	(272.56, 55.62) --
	(272.83, 55.62) --
	(273.11, 55.62) --
	(273.38, 55.62) --
	(273.65, 55.62) --
	(273.93, 55.62) --
	(274.20, 55.62) --
	(274.48, 55.62) --
	(274.75, 55.62) --
	(275.02, 55.62) --
	(275.30, 55.62) --
	(275.57, 55.62) --
	(275.84, 55.62) --
	(276.12, 55.62) --
	(276.39, 55.62) --
	(276.66, 55.62) --
	(276.94, 55.62) --
	(277.21, 55.62) --
	(277.48, 55.62) --
	(277.76, 55.62) --
	(278.03, 55.62) --
	(278.30, 55.62) --
	(278.58, 55.62) --
	(278.85, 55.62) --
	(279.12, 55.62) --
	(279.40, 55.62) --
	(279.67, 55.62) --
	(279.94, 55.62) --
	(280.22, 55.62) --
	(280.49, 55.62) --
	(280.77, 55.62) --
	(281.04, 55.62) --
	(281.31, 55.62) --
	(281.59, 55.62) --
	(281.86, 55.62) --
	(282.13, 55.62) --
	(282.41, 55.62) --
	(282.68, 55.62) --
	(282.95, 55.62) --
	(283.23, 55.62) --
	(283.50, 55.62) --
	(283.77, 55.62) --
	(284.05, 55.62) --
	(284.32, 55.62) --
	(284.59, 55.62) --
	(284.87, 55.62) --
	(285.14, 55.62) --
	(285.41, 55.62) --
	(285.69, 55.62) --
	(285.96, 55.62) --
	(286.23, 55.62) --
	(286.51, 55.62) --
	(286.78, 55.62) --
	(287.05, 55.62) --
	(287.33, 55.62) --
	(287.60, 55.62) --
	(287.88, 55.62) --
	(288.15, 55.62) --
	(288.42, 55.62) --
	(288.70, 55.62) --
	(288.97, 55.62) --
	(289.24, 55.62) --
	(289.52, 55.62) --
	(289.79, 55.62) --
	(290.06, 55.62) --
	(290.34, 55.62) --
	(290.61, 55.62) --
	(290.88, 55.62) --
	(291.16, 55.62) --
	(291.43, 55.62) --
	(291.70, 55.62) --
	(291.98, 55.62) --
	(292.25, 55.62) --
	(292.52, 55.62) --
	(292.80, 55.62) --
	(293.07, 55.62) --
	(293.34, 55.62) --
	(293.62, 55.62) --
	(293.89, 55.62) --
	(294.17, 55.62) --
	(294.44, 55.62) --
	(294.71, 55.62) --
	(294.99, 55.62) --
	(295.26, 55.62) --
	(295.53, 55.62) --
	(295.81, 55.63) --
	(296.08, 55.62) --
	(296.35, 55.62) --
	(296.63, 55.62) --
	(296.90, 55.62) --
	(297.17, 55.63) --
	(297.45, 55.63) --
	(297.72, 55.62) --
	(297.99, 55.62) --
	(298.27, 55.62) --
	(298.54, 55.62) --
	(298.81, 55.62) --
	(299.09, 55.62) --
	(299.36, 55.62) --
	(299.63, 55.62) --
	(299.91, 55.64) --
	(300.18, 55.62) --
	(300.46, 55.63) --
	(300.73, 55.63) --
	(301.00, 55.62) --
	(301.28, 55.63) --
	(301.55, 55.63) --
	(301.82, 55.62) --
	(302.10, 55.62) --
	(302.37, 55.62) --
	(302.64, 55.62) --
	(302.92, 55.62) --
	(303.19, 55.62) --
	(303.46, 55.62) --
	(303.74, 55.62) --
	(304.01, 55.62) --
	(304.28, 55.63) --
	(304.56, 55.64) --
	(304.83, 55.63) --
	(305.10, 55.63) --
	(305.38, 55.65) --
	(305.65, 55.66) --
	(305.92, 55.65) --
	(306.20, 55.62) --
	(306.47, 55.62) --
	(306.75, 55.63) --
	(307.02, 55.63) --
	(307.29, 55.62) --
	(307.57, 55.63) --
	(307.84, 55.66) --
	(308.11, 55.64) --
	(308.39, 55.63) --
	(308.66, 55.67) --
	(308.93, 55.67) --
	(309.21, 55.68) --
	(309.48, 55.69) --
	(309.75, 55.67) --
	(310.03, 55.66) --
	(310.30, 55.67) --
	(310.57, 55.64) --
	(310.85, 55.67) --
	(311.12, 55.65) --
	(311.39, 55.65) --
	(311.67, 55.67) --
	(311.94, 55.68) --
	(312.21, 55.69) --
	(312.49, 55.67) --
	(312.76, 55.67) --
	(313.03, 55.70) --
	(313.31, 55.72) --
	(313.58, 55.71) --
	(313.86, 55.71) --
	(314.13, 55.72) --
	(314.40, 55.77) --
	(314.68, 55.84) --
	(314.95, 55.80) --
	(315.22, 55.81) --
	(315.50, 55.91) --
	(315.77, 55.96) --
	(316.04, 56.12) --
	(316.32, 56.24) --
	(316.59, 56.56) --
	(316.86, 57.29) --
	(317.14, 59.87) --
	(317.41, 69.15) --
	(317.68, 74.41) --
	(317.96, 59.74) --
	(318.23, 57.20) --
	(318.50, 56.56) --
	(318.78, 56.10) --
	(319.05, 55.91) --
	(319.32, 55.80) --
	(319.60, 55.70) --
	(319.87, 55.69) --
	(320.15, 55.65) --
	(320.42, 55.69) --
	(320.69, 55.69) --
	(320.97, 55.67) --
	(321.24, 55.64) --
	(321.51, 55.63) --
	(321.79, 55.64) --
	(322.06, 55.64) --
	(322.33, 55.64) --
	(322.61, 55.62) --
	(322.88, 55.62) --
	(323.15, 55.63) --
	(323.43, 55.62) --
	(323.70, 55.62) --
	(323.97, 55.63) --
	(324.25, 55.62) --
	(324.52, 55.62) --
	(324.79, 55.64) --
	(325.07, 55.63) --
	(325.34, 55.62) --
	(325.61, 55.62) --
	(325.89, 55.62) --
	(326.16, 55.62) --
	(326.44, 55.62) --
	(326.71, 55.62) --
	(326.98, 55.62) --
	(327.26, 55.62) --
	(327.53, 55.62) --
	(327.80, 55.62) --
	(328.08, 55.62) --
	(328.35, 55.62) --
	(328.62, 55.62) --
	(328.90, 55.62) --
	(329.17, 55.62) --
	(329.44, 55.62) --
	(329.72, 55.62) --
	(329.99, 55.62) --
	(330.26, 55.62) --
	(330.54, 55.62) --
	(330.81, 55.62) --
	(331.08, 55.62) --
	(331.36, 55.62) --
	(331.63, 55.62) --
	(331.90, 55.62) --
	(332.18, 55.62) --
	(332.45, 55.62) --
	(332.73, 55.62) --
	(333.00, 55.62) --
	(333.27, 55.62) --
	(333.55, 55.62) --
	(333.82, 55.62) --
	(334.09, 55.62) --
	(334.37, 55.62) --
	(334.64, 55.62) --
	(334.91, 55.62) --
	(335.19, 55.62) --
	(335.46, 55.62) --
	(335.73, 55.62) --
	(336.01, 55.62) --
	(336.28, 55.62) --
	(336.55, 55.62) --
	(336.83, 55.62) --
	(337.10, 55.62) --
	(337.37, 55.62) --
	(337.65, 55.62) --
	(337.92, 55.62) --
	(338.19, 55.62) --
	(338.47, 55.62) --
	(338.74, 55.62) --
	(339.02, 55.62) --
	(339.29, 55.62) --
	(339.56, 55.62) --
	(339.84, 55.62) --
	(340.11, 55.62) --
	(340.38, 55.62) --
	(340.66, 55.62) --
	(340.93, 55.62) --
	(341.20, 55.62) --
	(341.48, 55.62) --
	(341.75, 55.62) --
	(342.02, 55.62) --
	(342.30, 55.62) --
	(342.57, 55.62) --
	(342.84, 55.62) --
	(343.12, 55.62) --
	(343.39, 55.62) --
	(343.66, 55.62) --
	(343.94, 55.62) --
	(344.21, 55.62) --
	(344.48, 55.62) --
	(344.76, 55.62) --
	(345.03, 55.62) --
	(345.30, 55.62) --
	(345.58, 55.62) --
	(345.85, 55.62) --
	(346.13, 55.62) --
	(346.40, 55.62) --
	(346.67, 55.62) --
	(346.95, 55.62) --
	(347.22, 55.62) --
	(347.49, 55.62) --
	(347.77, 55.62) --
	(348.04, 55.62) --
	(348.31, 55.62) --
	(348.59, 55.62) --
	(348.86, 55.62) --
	(349.13, 55.62) --
	(349.41, 55.62) --
	(349.68, 55.62) --
	(349.95, 55.62) --
	(350.23, 55.62) --
	(350.50, 55.62) --
	(350.77, 55.62) --
	(351.05, 55.62) --
	(351.32, 55.62) --
	(351.59, 55.62) --
	(351.87, 55.62) --
	(352.14, 55.62) --
	(352.42, 55.62) --
	(352.69, 55.62) --
	(352.96, 55.62) --
	(353.24, 55.62) --
	(353.51, 55.62) --
	(353.78, 55.62) --
	(354.06, 55.62) --
	(354.33, 55.62) --
	(354.60, 55.62) --
	(354.88, 55.62) --
	(355.15, 55.62) --
	(355.42, 55.62) --
	(355.70, 55.62) --
	(355.97, 55.62) --
	(356.24, 55.62) --
	(356.52, 55.62) --
	(356.79, 55.62) --
	(357.06, 55.62) --
	(357.34, 55.62) --
	(357.61, 55.62) --
	(357.88, 55.62) --
	(358.16, 55.62) --
	(358.43, 55.62) --
	(358.71, 55.62) --
	(358.98, 55.62) --
	(359.25, 55.62) --
	(359.53, 55.62) --
	(359.80, 55.62) --
	(360.07, 55.62) --
	(360.35, 55.62) --
	(360.62, 55.62) --
	(360.89, 55.62) --
	(361.17, 55.62) --
	(361.44, 55.62) --
	(361.71, 55.62) --
	(361.99, 55.62) --
	(362.26, 55.62) --
	(362.53, 55.62) --
	(362.81, 55.62) --
	(363.08, 55.62) --
	(363.35, 55.62) --
	(363.63, 55.62) --
	(363.90, 55.62) --
	(364.17, 55.62) --
	(364.45, 55.62) --
	(364.72, 55.62) --
	(365.00, 55.62) --
	(365.27, 55.62) --
	(365.54, 55.62) --
	(365.82, 55.62) --
	(366.09, 55.62) --
	(366.36, 55.62) --
	(366.64, 55.62) --
	(366.91, 55.62) --
	(367.18, 55.62) --
	(367.46, 55.62) --
	(367.73, 55.62) --
	(368.00, 55.62) --
	(368.28, 55.62) --
	(368.55, 55.62) --
	(368.82, 55.62) --
	(369.10, 55.62) --
	(369.37, 55.62) --
	(369.64, 55.62) --
	(369.92, 55.62) --
	(370.19, 55.62) --
	(370.46, 55.62) --
	(370.74, 55.62) --
	(371.01, 55.62) --
	(371.28, 55.62) --
	(371.56, 55.62) --
	(371.83, 55.62) --
	(372.11, 55.62) --
	(372.38, 55.62) --
	(372.65, 55.62) --
	(372.93, 55.62) --
	(373.20, 55.62) --
	(373.47, 55.62) --
	(373.75, 55.62) --
	(374.02, 55.62) --
	(374.29, 55.62) --
	(374.57, 55.62) --
	(374.84, 55.62) --
	(375.11, 55.62) --
	(375.39, 55.62) --
	(375.66, 55.62) --
	(375.93, 55.62) --
	(376.21, 55.62) --
	(376.48, 55.62) --
	(376.75, 55.62) --
	(377.03, 55.62) --
	(377.30, 55.62) --
	(377.57, 55.62) --
	(377.85, 55.62) --
	(378.12, 55.62) --
	(378.40, 55.62) --
	(378.67, 55.62) --
	(378.94, 55.62) --
	(379.22, 55.62) --
	(379.49, 55.62) --
	(379.76, 55.62) --
	(380.04, 55.62) --
	(380.31, 55.62) --
	(380.58, 55.62) --
	(380.86, 55.62) --
	(381.13, 55.62) --
	(381.40, 55.62) --
	(381.68, 55.62) --
	(381.95, 55.62) --
	(382.22, 55.62) --
	(382.50, 55.62) --
	(382.77, 55.62) --
	(383.04, 55.62) --
	(383.32, 55.62) --
	(383.59, 55.62) --
	(383.86, 55.62) --
	(384.14, 55.62) --
	(384.41, 55.62) --
	(384.69, 55.62) --
	(384.96, 55.62) --
	(385.23, 55.62) --
	(385.51, 55.62) --
	(385.78, 55.62) --
	(386.05, 55.62) --
	(386.33, 55.62) --
	(386.60, 55.62) --
	(386.87, 55.62) --
	(387.15, 55.62) --
	(387.42, 55.62) --
	(387.69, 55.62) --
	(387.97, 55.62) --
	(388.24, 55.62) --
	(388.51, 55.62) --
	(388.79, 55.62) --
	(389.06, 55.62) --
	(389.33, 55.62) --
	(389.61, 55.62) --
	(389.88, 55.62) --
	(390.15, 55.62) --
	(390.43, 55.62) --
	(390.70, 55.62) --
	(390.98, 55.62) --
	(391.25, 55.62) --
	(391.52, 55.62) --
	(391.80, 55.62) --
	(392.07, 55.62) --
	(392.34, 55.62) --
	(392.62, 55.62) --
	(392.89, 55.62) --
	(393.16, 55.62) --
	(393.44, 55.62) --
	(393.71, 55.62) --
	(393.98, 55.62) --
	(394.26, 55.62) --
	(394.53, 55.62) --
	(394.80, 55.62) --
	(395.08, 55.62) --
	(395.35, 55.62) --
	(395.62, 55.62) --
	(395.90, 55.62) --
	(396.17, 55.62) --
	(396.44, 55.62) --
	(396.72, 55.62) --
	(396.99, 55.62) --
	(397.27, 55.62) --
	(397.54, 55.62) --
	(397.81, 55.62) --
	(398.09, 55.62) --
	(398.36, 55.62) --
	(398.63, 55.62) --
	(398.91, 55.62) --
	(399.18, 55.62) --
	(399.45, 55.62) --
	(399.73, 55.62) --
	(400.00, 55.62) --
	(400.27, 55.62) --
	(400.55, 55.62) --
	(400.82, 55.62) --
	(401.09, 55.62) --
	(401.37, 55.62) --
	(401.64, 55.62) --
	(401.91, 55.62) --
	(402.19, 55.62) --
	(402.46, 55.62) --
	(402.73, 55.62) --
	(403.01, 55.62) --
	(403.28, 55.62) --
	(403.55, 55.62) --
	(403.83, 55.62) --
	(404.10, 55.62) --
	(404.38, 55.62) --
	(404.65, 55.62) --
	(404.92, 55.62) --
	(405.20, 55.62) --
	(405.47, 55.62) --
	(405.74, 55.62) --
	(406.02, 55.62) --
	(406.29, 55.62) --
	(406.56, 55.62) --
	(406.84, 55.62) --
	(407.11, 55.62) --
	(407.38, 55.62) --
	(407.66, 55.62) --
	(407.93, 55.62) --
	(408.20, 55.62) --
	(408.48, 55.62) --
	(408.75, 55.62) --
	(409.02, 55.62) --
	(409.02, 55.62) --
	(408.75, 55.62) --
	(408.48, 55.62) --
	(408.20, 55.62) --
	(407.93, 55.62) --
	(407.66, 55.62) --
	(407.38, 55.62) --
	(407.11, 55.62) --
	(406.84, 55.62) --
	(406.56, 55.62) --
	(406.29, 55.62) --
	(406.02, 55.62) --
	(405.74, 55.62) --
	(405.47, 55.62) --
	(405.20, 55.62) --
	(404.92, 55.62) --
	(404.65, 55.62) --
	(404.38, 55.62) --
	(404.10, 55.62) --
	(403.83, 55.62) --
	(403.55, 55.62) --
	(403.28, 55.62) --
	(403.01, 55.62) --
	(402.73, 55.62) --
	(402.46, 55.62) --
	(402.19, 55.62) --
	(401.91, 55.62) --
	(401.64, 55.62) --
	(401.37, 55.62) --
	(401.09, 55.62) --
	(400.82, 55.62) --
	(400.55, 55.62) --
	(400.27, 55.62) --
	(400.00, 55.62) --
	(399.73, 55.62) --
	(399.45, 55.62) --
	(399.18, 55.62) --
	(398.91, 55.62) --
	(398.63, 55.62) --
	(398.36, 55.62) --
	(398.09, 55.62) --
	(397.81, 55.62) --
	(397.54, 55.62) --
	(397.27, 55.62) --
	(396.99, 55.62) --
	(396.72, 55.62) --
	(396.44, 55.62) --
	(396.17, 55.62) --
	(395.90, 55.62) --
	(395.62, 55.62) --
	(395.35, 55.62) --
	(395.08, 55.62) --
	(394.80, 55.62) --
	(394.53, 55.62) --
	(394.26, 55.62) --
	(393.98, 55.62) --
	(393.71, 55.62) --
	(393.44, 55.62) --
	(393.16, 55.62) --
	(392.89, 55.62) --
	(392.62, 55.62) --
	(392.34, 55.62) --
	(392.07, 55.62) --
	(391.80, 55.62) --
	(391.52, 55.62) --
	(391.25, 55.62) --
	(390.98, 55.62) --
	(390.70, 55.62) --
	(390.43, 55.62) --
	(390.15, 55.62) --
	(389.88, 55.62) --
	(389.61, 55.62) --
	(389.33, 55.62) --
	(389.06, 55.62) --
	(388.79, 55.62) --
	(388.51, 55.62) --
	(388.24, 55.62) --
	(387.97, 55.62) --
	(387.69, 55.62) --
	(387.42, 55.62) --
	(387.15, 55.62) --
	(386.87, 55.62) --
	(386.60, 55.62) --
	(386.33, 55.62) --
	(386.05, 55.62) --
	(385.78, 55.62) --
	(385.51, 55.62) --
	(385.23, 55.62) --
	(384.96, 55.62) --
	(384.69, 55.62) --
	(384.41, 55.62) --
	(384.14, 55.62) --
	(383.86, 55.62) --
	(383.59, 55.62) --
	(383.32, 55.62) --
	(383.04, 55.62) --
	(382.77, 55.62) --
	(382.50, 55.62) --
	(382.22, 55.62) --
	(381.95, 55.62) --
	(381.68, 55.62) --
	(381.40, 55.62) --
	(381.13, 55.62) --
	(380.86, 55.62) --
	(380.58, 55.62) --
	(380.31, 55.62) --
	(380.04, 55.62) --
	(379.76, 55.62) --
	(379.49, 55.62) --
	(379.22, 55.62) --
	(378.94, 55.62) --
	(378.67, 55.62) --
	(378.40, 55.62) --
	(378.12, 55.62) --
	(377.85, 55.62) --
	(377.57, 55.62) --
	(377.30, 55.62) --
	(377.03, 55.62) --
	(376.75, 55.62) --
	(376.48, 55.62) --
	(376.21, 55.62) --
	(375.93, 55.62) --
	(375.66, 55.62) --
	(375.39, 55.62) --
	(375.11, 55.62) --
	(374.84, 55.62) --
	(374.57, 55.62) --
	(374.29, 55.62) --
	(374.02, 55.62) --
	(373.75, 55.62) --
	(373.47, 55.62) --
	(373.20, 55.62) --
	(372.93, 55.62) --
	(372.65, 55.62) --
	(372.38, 55.62) --
	(372.11, 55.62) --
	(371.83, 55.62) --
	(371.56, 55.62) --
	(371.28, 55.62) --
	(371.01, 55.62) --
	(370.74, 55.62) --
	(370.46, 55.62) --
	(370.19, 55.62) --
	(369.92, 55.62) --
	(369.64, 55.62) --
	(369.37, 55.62) --
	(369.10, 55.62) --
	(368.82, 55.62) --
	(368.55, 55.62) --
	(368.28, 55.62) --
	(368.00, 55.62) --
	(367.73, 55.62) --
	(367.46, 55.62) --
	(367.18, 55.62) --
	(366.91, 55.62) --
	(366.64, 55.62) --
	(366.36, 55.62) --
	(366.09, 55.62) --
	(365.82, 55.62) --
	(365.54, 55.62) --
	(365.27, 55.62) --
	(365.00, 55.62) --
	(364.72, 55.62) --
	(364.45, 55.62) --
	(364.17, 55.62) --
	(363.90, 55.62) --
	(363.63, 55.62) --
	(363.35, 55.62) --
	(363.08, 55.62) --
	(362.81, 55.62) --
	(362.53, 55.62) --
	(362.26, 55.62) --
	(361.99, 55.62) --
	(361.71, 55.62) --
	(361.44, 55.62) --
	(361.17, 55.62) --
	(360.89, 55.62) --
	(360.62, 55.62) --
	(360.35, 55.62) --
	(360.07, 55.62) --
	(359.80, 55.62) --
	(359.53, 55.62) --
	(359.25, 55.62) --
	(358.98, 55.62) --
	(358.71, 55.62) --
	(358.43, 55.62) --
	(358.16, 55.62) --
	(357.88, 55.62) --
	(357.61, 55.62) --
	(357.34, 55.62) --
	(357.06, 55.62) --
	(356.79, 55.62) --
	(356.52, 55.62) --
	(356.24, 55.62) --
	(355.97, 55.62) --
	(355.70, 55.62) --
	(355.42, 55.62) --
	(355.15, 55.62) --
	(354.88, 55.62) --
	(354.60, 55.62) --
	(354.33, 55.62) --
	(354.06, 55.62) --
	(353.78, 55.62) --
	(353.51, 55.62) --
	(353.24, 55.62) --
	(352.96, 55.62) --
	(352.69, 55.62) --
	(352.42, 55.62) --
	(352.14, 55.62) --
	(351.87, 55.62) --
	(351.59, 55.62) --
	(351.32, 55.62) --
	(351.05, 55.62) --
	(350.77, 55.62) --
	(350.50, 55.62) --
	(350.23, 55.62) --
	(349.95, 55.62) --
	(349.68, 55.62) --
	(349.41, 55.62) --
	(349.13, 55.62) --
	(348.86, 55.62) --
	(348.59, 55.62) --
	(348.31, 55.62) --
	(348.04, 55.62) --
	(347.77, 55.62) --
	(347.49, 55.62) --
	(347.22, 55.62) --
	(346.95, 55.62) --
	(346.67, 55.62) --
	(346.40, 55.62) --
	(346.13, 55.62) --
	(345.85, 55.62) --
	(345.58, 55.62) --
	(345.30, 55.62) --
	(345.03, 55.62) --
	(344.76, 55.62) --
	(344.48, 55.62) --
	(344.21, 55.62) --
	(343.94, 55.62) --
	(343.66, 55.62) --
	(343.39, 55.62) --
	(343.12, 55.62) --
	(342.84, 55.62) --
	(342.57, 55.62) --
	(342.30, 55.62) --
	(342.02, 55.62) --
	(341.75, 55.62) --
	(341.48, 55.62) --
	(341.20, 55.62) --
	(340.93, 55.62) --
	(340.66, 55.62) --
	(340.38, 55.62) --
	(340.11, 55.62) --
	(339.84, 55.62) --
	(339.56, 55.62) --
	(339.29, 55.62) --
	(339.02, 55.62) --
	(338.74, 55.62) --
	(338.47, 55.62) --
	(338.19, 55.62) --
	(337.92, 55.62) --
	(337.65, 55.62) --
	(337.37, 55.62) --
	(337.10, 55.62) --
	(336.83, 55.62) --
	(336.55, 55.62) --
	(336.28, 55.62) --
	(336.01, 55.62) --
	(335.73, 55.62) --
	(335.46, 55.62) --
	(335.19, 55.62) --
	(334.91, 55.62) --
	(334.64, 55.62) --
	(334.37, 55.62) --
	(334.09, 55.62) --
	(333.82, 55.62) --
	(333.55, 55.62) --
	(333.27, 55.62) --
	(333.00, 55.62) --
	(332.73, 55.62) --
	(332.45, 55.62) --
	(332.18, 55.62) --
	(331.90, 55.62) --
	(331.63, 55.62) --
	(331.36, 55.62) --
	(331.08, 55.62) --
	(330.81, 55.62) --
	(330.54, 55.62) --
	(330.26, 55.62) --
	(329.99, 55.62) --
	(329.72, 55.62) --
	(329.44, 55.62) --
	(329.17, 55.62) --
	(328.90, 55.62) --
	(328.62, 55.62) --
	(328.35, 55.62) --
	(328.08, 55.62) --
	(327.80, 55.62) --
	(327.53, 55.62) --
	(327.26, 55.62) --
	(326.98, 55.62) --
	(326.71, 55.62) --
	(326.44, 55.62) --
	(326.16, 55.62) --
	(325.89, 55.62) --
	(325.61, 55.62) --
	(325.34, 55.62) --
	(325.07, 55.62) --
	(324.79, 55.62) --
	(324.52, 55.62) --
	(324.25, 55.62) --
	(323.97, 55.62) --
	(323.70, 55.62) --
	(323.43, 55.62) --
	(323.15, 55.62) --
	(322.88, 55.62) --
	(322.61, 55.62) --
	(322.33, 55.62) --
	(322.06, 55.62) --
	(321.79, 55.62) --
	(321.51, 55.62) --
	(321.24, 55.62) --
	(320.97, 55.62) --
	(320.69, 55.62) --
	(320.42, 55.62) --
	(320.15, 55.62) --
	(319.87, 55.62) --
	(319.60, 55.62) --
	(319.32, 55.62) --
	(319.05, 55.62) --
	(318.78, 55.62) --
	(318.50, 55.62) --
	(318.23, 55.62) --
	(317.96, 55.62) --
	(317.68, 55.62) --
	(317.41, 55.62) --
	(317.14, 55.62) --
	(316.86, 55.62) --
	(316.59, 55.62) --
	(316.32, 55.62) --
	(316.04, 55.62) --
	(315.77, 55.62) --
	(315.50, 55.62) --
	(315.22, 55.62) --
	(314.95, 55.62) --
	(314.68, 55.62) --
	(314.40, 55.62) --
	(314.13, 55.62) --
	(313.86, 55.62) --
	(313.58, 55.62) --
	(313.31, 55.62) --
	(313.03, 55.62) --
	(312.76, 55.62) --
	(312.49, 55.62) --
	(312.21, 55.62) --
	(311.94, 55.62) --
	(311.67, 55.62) --
	(311.39, 55.62) --
	(311.12, 55.62) --
	(310.85, 55.62) --
	(310.57, 55.62) --
	(310.30, 55.62) --
	(310.03, 55.62) --
	(309.75, 55.62) --
	(309.48, 55.62) --
	(309.21, 55.62) --
	(308.93, 55.62) --
	(308.66, 55.62) --
	(308.39, 55.62) --
	(308.11, 55.62) --
	(307.84, 55.62) --
	(307.57, 55.62) --
	(307.29, 55.62) --
	(307.02, 55.62) --
	(306.75, 55.62) --
	(306.47, 55.62) --
	(306.20, 55.62) --
	(305.92, 55.62) --
	(305.65, 55.62) --
	(305.38, 55.62) --
	(305.10, 55.62) --
	(304.83, 55.62) --
	(304.56, 55.62) --
	(304.28, 55.62) --
	(304.01, 55.62) --
	(303.74, 55.62) --
	(303.46, 55.62) --
	(303.19, 55.62) --
	(302.92, 55.62) --
	(302.64, 55.62) --
	(302.37, 55.62) --
	(302.10, 55.62) --
	(301.82, 55.62) --
	(301.55, 55.62) --
	(301.28, 55.62) --
	(301.00, 55.62) --
	(300.73, 55.62) --
	(300.46, 55.62) --
	(300.18, 55.62) --
	(299.91, 55.62) --
	(299.63, 55.62) --
	(299.36, 55.62) --
	(299.09, 55.62) --
	(298.81, 55.62) --
	(298.54, 55.62) --
	(298.27, 55.62) --
	(297.99, 55.62) --
	(297.72, 55.62) --
	(297.45, 55.62) --
	(297.17, 55.62) --
	(296.90, 55.62) --
	(296.63, 55.62) --
	(296.35, 55.62) --
	(296.08, 55.62) --
	(295.81, 55.62) --
	(295.53, 55.62) --
	(295.26, 55.62) --
	(294.99, 55.62) --
	(294.71, 55.62) --
	(294.44, 55.62) --
	(294.17, 55.62) --
	(293.89, 55.62) --
	(293.62, 55.62) --
	(293.34, 55.62) --
	(293.07, 55.62) --
	(292.80, 55.62) --
	(292.52, 55.62) --
	(292.25, 55.62) --
	(291.98, 55.62) --
	(291.70, 55.62) --
	(291.43, 55.62) --
	(291.16, 55.62) --
	(290.88, 55.62) --
	(290.61, 55.62) --
	(290.34, 55.62) --
	(290.06, 55.62) --
	(289.79, 55.62) --
	(289.52, 55.62) --
	(289.24, 55.62) --
	(288.97, 55.62) --
	(288.70, 55.62) --
	(288.42, 55.62) --
	(288.15, 55.62) --
	(287.88, 55.62) --
	(287.60, 55.62) --
	(287.33, 55.62) --
	(287.05, 55.62) --
	(286.78, 55.62) --
	(286.51, 55.62) --
	(286.23, 55.62) --
	(285.96, 55.62) --
	(285.69, 55.62) --
	(285.41, 55.62) --
	(285.14, 55.62) --
	(284.87, 55.62) --
	(284.59, 55.62) --
	(284.32, 55.62) --
	(284.05, 55.62) --
	(283.77, 55.62) --
	(283.50, 55.62) --
	(283.23, 55.62) --
	(282.95, 55.62) --
	(282.68, 55.62) --
	(282.41, 55.62) --
	(282.13, 55.62) --
	(281.86, 55.62) --
	(281.59, 55.62) --
	(281.31, 55.62) --
	(281.04, 55.62) --
	(280.77, 55.62) --
	(280.49, 55.62) --
	(280.22, 55.62) --
	(279.94, 55.62) --
	(279.67, 55.62) --
	(279.40, 55.62) --
	(279.12, 55.62) --
	(278.85, 55.62) --
	(278.58, 55.62) --
	(278.30, 55.62) --
	(278.03, 55.62) --
	(277.76, 55.62) --
	(277.48, 55.62) --
	(277.21, 55.62) --
	(276.94, 55.62) --
	(276.66, 55.62) --
	(276.39, 55.62) --
	(276.12, 55.62) --
	(275.84, 55.62) --
	(275.57, 55.62) --
	(275.30, 55.62) --
	(275.02, 55.62) --
	(274.75, 55.62) --
	(274.48, 55.62) --
	(274.20, 55.62) --
	(273.93, 55.62) --
	(273.65, 55.62) --
	(273.38, 55.62) --
	(273.11, 55.62) --
	(272.83, 55.62) --
	(272.56, 55.62) --
	(272.29, 55.62) --
	(272.01, 55.62) --
	(271.74, 55.62) --
	(271.47, 55.62) --
	(271.19, 55.62) --
	(270.92, 55.62) --
	(270.65, 55.62) --
	(270.37, 55.62) --
	(270.10, 55.62) --
	(269.83, 55.62) --
	(269.55, 55.62) --
	(269.28, 55.62) --
	cycle;

\path[] (269.28, 55.62) --
	(269.55, 55.62) --
	(269.83, 55.62) --
	(270.10, 55.62) --
	(270.37, 55.62) --
	(270.65, 55.62) --
	(270.92, 55.62) --
	(271.19, 55.62) --
	(271.47, 55.62) --
	(271.74, 55.62) --
	(272.01, 55.62) --
	(272.29, 55.62) --
	(272.56, 55.62) --
	(272.83, 55.62) --
	(273.11, 55.62) --
	(273.38, 55.62) --
	(273.65, 55.62) --
	(273.93, 55.62) --
	(274.20, 55.62) --
	(274.48, 55.62) --
	(274.75, 55.62) --
	(275.02, 55.62) --
	(275.30, 55.62) --
	(275.57, 55.62) --
	(275.84, 55.62) --
	(276.12, 55.62) --
	(276.39, 55.62) --
	(276.66, 55.62) --
	(276.94, 55.62) --
	(277.21, 55.62) --
	(277.48, 55.62) --
	(277.76, 55.62) --
	(278.03, 55.62) --
	(278.30, 55.62) --
	(278.58, 55.62) --
	(278.85, 55.62) --
	(279.12, 55.62) --
	(279.40, 55.62) --
	(279.67, 55.62) --
	(279.94, 55.62) --
	(280.22, 55.62) --
	(280.49, 55.62) --
	(280.77, 55.62) --
	(281.04, 55.62) --
	(281.31, 55.62) --
	(281.59, 55.62) --
	(281.86, 55.62) --
	(282.13, 55.62) --
	(282.41, 55.62) --
	(282.68, 55.62) --
	(282.95, 55.62) --
	(283.23, 55.62) --
	(283.50, 55.62) --
	(283.77, 55.62) --
	(284.05, 55.62) --
	(284.32, 55.62) --
	(284.59, 55.62) --
	(284.87, 55.62) --
	(285.14, 55.62) --
	(285.41, 55.62) --
	(285.69, 55.62) --
	(285.96, 55.62) --
	(286.23, 55.62) --
	(286.51, 55.62) --
	(286.78, 55.62) --
	(287.05, 55.62) --
	(287.33, 55.62) --
	(287.60, 55.62) --
	(287.88, 55.62) --
	(288.15, 55.62) --
	(288.42, 55.62) --
	(288.70, 55.62) --
	(288.97, 55.62) --
	(289.24, 55.62) --
	(289.52, 55.62) --
	(289.79, 55.62) --
	(290.06, 55.62) --
	(290.34, 55.62) --
	(290.61, 55.62) --
	(290.88, 55.62) --
	(291.16, 55.62) --
	(291.43, 55.62) --
	(291.70, 55.62) --
	(291.98, 55.62) --
	(292.25, 55.62) --
	(292.52, 55.62) --
	(292.80, 55.62) --
	(293.07, 55.62) --
	(293.34, 55.62) --
	(293.62, 55.62) --
	(293.89, 55.62) --
	(294.17, 55.62) --
	(294.44, 55.62) --
	(294.71, 55.62) --
	(294.99, 55.62) --
	(295.26, 55.62) --
	(295.53, 55.62) --
	(295.81, 55.63) --
	(296.08, 55.62) --
	(296.35, 55.62) --
	(296.63, 55.62) --
	(296.90, 55.62) --
	(297.17, 55.63) --
	(297.45, 55.63) --
	(297.72, 55.62) --
	(297.99, 55.62) --
	(298.27, 55.62) --
	(298.54, 55.62) --
	(298.81, 55.62) --
	(299.09, 55.62) --
	(299.36, 55.62) --
	(299.63, 55.62) --
	(299.91, 55.64) --
	(300.18, 55.62) --
	(300.46, 55.63) --
	(300.73, 55.63) --
	(301.00, 55.62) --
	(301.28, 55.63) --
	(301.55, 55.63) --
	(301.82, 55.62) --
	(302.10, 55.62) --
	(302.37, 55.62) --
	(302.64, 55.62) --
	(302.92, 55.62) --
	(303.19, 55.62) --
	(303.46, 55.62) --
	(303.74, 55.62) --
	(304.01, 55.62) --
	(304.28, 55.63) --
	(304.56, 55.64) --
	(304.83, 55.63) --
	(305.10, 55.63) --
	(305.38, 55.65) --
	(305.65, 55.66) --
	(305.92, 55.65) --
	(306.20, 55.62) --
	(306.47, 55.62) --
	(306.75, 55.63) --
	(307.02, 55.63) --
	(307.29, 55.62) --
	(307.57, 55.63) --
	(307.84, 55.66) --
	(308.11, 55.64) --
	(308.39, 55.63) --
	(308.66, 55.67) --
	(308.93, 55.67) --
	(309.21, 55.68) --
	(309.48, 55.69) --
	(309.75, 55.67) --
	(310.03, 55.66) --
	(310.30, 55.67) --
	(310.57, 55.64) --
	(310.85, 55.67) --
	(311.12, 55.65) --
	(311.39, 55.65) --
	(311.67, 55.67) --
	(311.94, 55.68) --
	(312.21, 55.69) --
	(312.49, 55.67) --
	(312.76, 55.67) --
	(313.03, 55.70) --
	(313.31, 55.72) --
	(313.58, 55.71) --
	(313.86, 55.71) --
	(314.13, 55.72) --
	(314.40, 55.77) --
	(314.68, 55.84) --
	(314.95, 55.80) --
	(315.22, 55.81) --
	(315.50, 55.91) --
	(315.77, 55.96) --
	(316.04, 56.12) --
	(316.32, 56.24) --
	(316.59, 56.56) --
	(316.86, 57.29) --
	(317.14, 59.87) --
	(317.41, 69.15) --
	(317.68, 74.41) --
	(317.96, 59.74) --
	(318.23, 57.20) --
	(318.50, 56.56) --
	(318.78, 56.10) --
	(319.05, 55.91) --
	(319.32, 55.80) --
	(319.60, 55.70) --
	(319.87, 55.69) --
	(320.15, 55.65) --
	(320.42, 55.69) --
	(320.69, 55.69) --
	(320.97, 55.67) --
	(321.24, 55.64) --
	(321.51, 55.63) --
	(321.79, 55.64) --
	(322.06, 55.64) --
	(322.33, 55.64) --
	(322.61, 55.62) --
	(322.88, 55.62) --
	(323.15, 55.63) --
	(323.43, 55.62) --
	(323.70, 55.62) --
	(323.97, 55.63) --
	(324.25, 55.62) --
	(324.52, 55.62) --
	(324.79, 55.64) --
	(325.07, 55.63) --
	(325.34, 55.62) --
	(325.61, 55.62) --
	(325.89, 55.62) --
	(326.16, 55.62) --
	(326.44, 55.62) --
	(326.71, 55.62) --
	(326.98, 55.62) --
	(327.26, 55.62) --
	(327.53, 55.62) --
	(327.80, 55.62) --
	(328.08, 55.62) --
	(328.35, 55.62) --
	(328.62, 55.62) --
	(328.90, 55.62) --
	(329.17, 55.62) --
	(329.44, 55.62) --
	(329.72, 55.62) --
	(329.99, 55.62) --
	(330.26, 55.62) --
	(330.54, 55.62) --
	(330.81, 55.62) --
	(331.08, 55.62) --
	(331.36, 55.62) --
	(331.63, 55.62) --
	(331.90, 55.62) --
	(332.18, 55.62) --
	(332.45, 55.62) --
	(332.73, 55.62) --
	(333.00, 55.62) --
	(333.27, 55.62) --
	(333.55, 55.62) --
	(333.82, 55.62) --
	(334.09, 55.62) --
	(334.37, 55.62) --
	(334.64, 55.62) --
	(334.91, 55.62) --
	(335.19, 55.62) --
	(335.46, 55.62) --
	(335.73, 55.62) --
	(336.01, 55.62) --
	(336.28, 55.62) --
	(336.55, 55.62) --
	(336.83, 55.62) --
	(337.10, 55.62) --
	(337.37, 55.62) --
	(337.65, 55.62) --
	(337.92, 55.62) --
	(338.19, 55.62) --
	(338.47, 55.62) --
	(338.74, 55.62) --
	(339.02, 55.62) --
	(339.29, 55.62) --
	(339.56, 55.62) --
	(339.84, 55.62) --
	(340.11, 55.62) --
	(340.38, 55.62) --
	(340.66, 55.62) --
	(340.93, 55.62) --
	(341.20, 55.62) --
	(341.48, 55.62) --
	(341.75, 55.62) --
	(342.02, 55.62) --
	(342.30, 55.62) --
	(342.57, 55.62) --
	(342.84, 55.62) --
	(343.12, 55.62) --
	(343.39, 55.62) --
	(343.66, 55.62) --
	(343.94, 55.62) --
	(344.21, 55.62) --
	(344.48, 55.62) --
	(344.76, 55.62) --
	(345.03, 55.62) --
	(345.30, 55.62) --
	(345.58, 55.62) --
	(345.85, 55.62) --
	(346.13, 55.62) --
	(346.40, 55.62) --
	(346.67, 55.62) --
	(346.95, 55.62) --
	(347.22, 55.62) --
	(347.49, 55.62) --
	(347.77, 55.62) --
	(348.04, 55.62) --
	(348.31, 55.62) --
	(348.59, 55.62) --
	(348.86, 55.62) --
	(349.13, 55.62) --
	(349.41, 55.62) --
	(349.68, 55.62) --
	(349.95, 55.62) --
	(350.23, 55.62) --
	(350.50, 55.62) --
	(350.77, 55.62) --
	(351.05, 55.62) --
	(351.32, 55.62) --
	(351.59, 55.62) --
	(351.87, 55.62) --
	(352.14, 55.62) --
	(352.42, 55.62) --
	(352.69, 55.62) --
	(352.96, 55.62) --
	(353.24, 55.62) --
	(353.51, 55.62) --
	(353.78, 55.62) --
	(354.06, 55.62) --
	(354.33, 55.62) --
	(354.60, 55.62) --
	(354.88, 55.62) --
	(355.15, 55.62) --
	(355.42, 55.62) --
	(355.70, 55.62) --
	(355.97, 55.62) --
	(356.24, 55.62) --
	(356.52, 55.62) --
	(356.79, 55.62) --
	(357.06, 55.62) --
	(357.34, 55.62) --
	(357.61, 55.62) --
	(357.88, 55.62) --
	(358.16, 55.62) --
	(358.43, 55.62) --
	(358.71, 55.62) --
	(358.98, 55.62) --
	(359.25, 55.62) --
	(359.53, 55.62) --
	(359.80, 55.62) --
	(360.07, 55.62) --
	(360.35, 55.62) --
	(360.62, 55.62) --
	(360.89, 55.62) --
	(361.17, 55.62) --
	(361.44, 55.62) --
	(361.71, 55.62) --
	(361.99, 55.62) --
	(362.26, 55.62) --
	(362.53, 55.62) --
	(362.81, 55.62) --
	(363.08, 55.62) --
	(363.35, 55.62) --
	(363.63, 55.62) --
	(363.90, 55.62) --
	(364.17, 55.62) --
	(364.45, 55.62) --
	(364.72, 55.62) --
	(365.00, 55.62) --
	(365.27, 55.62) --
	(365.54, 55.62) --
	(365.82, 55.62) --
	(366.09, 55.62) --
	(366.36, 55.62) --
	(366.64, 55.62) --
	(366.91, 55.62) --
	(367.18, 55.62) --
	(367.46, 55.62) --
	(367.73, 55.62) --
	(368.00, 55.62) --
	(368.28, 55.62) --
	(368.55, 55.62) --
	(368.82, 55.62) --
	(369.10, 55.62) --
	(369.37, 55.62) --
	(369.64, 55.62) --
	(369.92, 55.62) --
	(370.19, 55.62) --
	(370.46, 55.62) --
	(370.74, 55.62) --
	(371.01, 55.62) --
	(371.28, 55.62) --
	(371.56, 55.62) --
	(371.83, 55.62) --
	(372.11, 55.62) --
	(372.38, 55.62) --
	(372.65, 55.62) --
	(372.93, 55.62) --
	(373.20, 55.62) --
	(373.47, 55.62) --
	(373.75, 55.62) --
	(374.02, 55.62) --
	(374.29, 55.62) --
	(374.57, 55.62) --
	(374.84, 55.62) --
	(375.11, 55.62) --
	(375.39, 55.62) --
	(375.66, 55.62) --
	(375.93, 55.62) --
	(376.21, 55.62) --
	(376.48, 55.62) --
	(376.75, 55.62) --
	(377.03, 55.62) --
	(377.30, 55.62) --
	(377.57, 55.62) --
	(377.85, 55.62) --
	(378.12, 55.62) --
	(378.40, 55.62) --
	(378.67, 55.62) --
	(378.94, 55.62) --
	(379.22, 55.62) --
	(379.49, 55.62) --
	(379.76, 55.62) --
	(380.04, 55.62) --
	(380.31, 55.62) --
	(380.58, 55.62) --
	(380.86, 55.62) --
	(381.13, 55.62) --
	(381.40, 55.62) --
	(381.68, 55.62) --
	(381.95, 55.62) --
	(382.22, 55.62) --
	(382.50, 55.62) --
	(382.77, 55.62) --
	(383.04, 55.62) --
	(383.32, 55.62) --
	(383.59, 55.62) --
	(383.86, 55.62) --
	(384.14, 55.62) --
	(384.41, 55.62) --
	(384.69, 55.62) --
	(384.96, 55.62) --
	(385.23, 55.62) --
	(385.51, 55.62) --
	(385.78, 55.62) --
	(386.05, 55.62) --
	(386.33, 55.62) --
	(386.60, 55.62) --
	(386.87, 55.62) --
	(387.15, 55.62) --
	(387.42, 55.62) --
	(387.69, 55.62) --
	(387.97, 55.62) --
	(388.24, 55.62) --
	(388.51, 55.62) --
	(388.79, 55.62) --
	(389.06, 55.62) --
	(389.33, 55.62) --
	(389.61, 55.62) --
	(389.88, 55.62) --
	(390.15, 55.62) --
	(390.43, 55.62) --
	(390.70, 55.62) --
	(390.98, 55.62) --
	(391.25, 55.62) --
	(391.52, 55.62) --
	(391.80, 55.62) --
	(392.07, 55.62) --
	(392.34, 55.62) --
	(392.62, 55.62) --
	(392.89, 55.62) --
	(393.16, 55.62) --
	(393.44, 55.62) --
	(393.71, 55.62) --
	(393.98, 55.62) --
	(394.26, 55.62) --
	(394.53, 55.62) --
	(394.80, 55.62) --
	(395.08, 55.62) --
	(395.35, 55.62) --
	(395.62, 55.62) --
	(395.90, 55.62) --
	(396.17, 55.62) --
	(396.44, 55.62) --
	(396.72, 55.62) --
	(396.99, 55.62) --
	(397.27, 55.62) --
	(397.54, 55.62) --
	(397.81, 55.62) --
	(398.09, 55.62) --
	(398.36, 55.62) --
	(398.63, 55.62) --
	(398.91, 55.62) --
	(399.18, 55.62) --
	(399.45, 55.62) --
	(399.73, 55.62) --
	(400.00, 55.62) --
	(400.27, 55.62) --
	(400.55, 55.62) --
	(400.82, 55.62) --
	(401.09, 55.62) --
	(401.37, 55.62) --
	(401.64, 55.62) --
	(401.91, 55.62) --
	(402.19, 55.62) --
	(402.46, 55.62) --
	(402.73, 55.62) --
	(403.01, 55.62) --
	(403.28, 55.62) --
	(403.55, 55.62) --
	(403.83, 55.62) --
	(404.10, 55.62) --
	(404.38, 55.62) --
	(404.65, 55.62) --
	(404.92, 55.62) --
	(405.20, 55.62) --
	(405.47, 55.62) --
	(405.74, 55.62) --
	(406.02, 55.62) --
	(406.29, 55.62) --
	(406.56, 55.62) --
	(406.84, 55.62) --
	(407.11, 55.62) --
	(407.38, 55.62) --
	(407.66, 55.62) --
	(407.93, 55.62) --
	(408.20, 55.62) --
	(408.48, 55.62) --
	(408.75, 55.62) --
	(409.02, 55.62);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.21, 54.68) -- (317.21, 75.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (317.57, 54.68) -- (317.57, 75.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (317.57, 54.68) -- (317.57, 75.35);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 54.68) --
	( 98.00, 54.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.58, 51.93) --
	( 23.58, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.09, 51.93) --
	( 46.09, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.60, 51.93) --
	( 68.60, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.10, 51.93) --
	( 91.10, 54.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 23.58, 43.66) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.09, 43.66) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.60, 43.66) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.10, 43.66) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.25, 54.68) --
	(195.99, 54.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.58, 51.93) --
	(121.58, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.09, 51.93) --
	(144.09, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.59, 51.93) --
	(166.59, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.10, 51.93) --
	(189.10, 54.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.58, 43.66) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.09, 43.66) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (166.59, 43.66) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.10, 43.66) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.24, 54.68) --
	(293.99, 54.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.58, 51.93) --
	(219.58, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.08, 51.93) --
	(242.08, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.59, 51.93) --
	(264.59, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.10, 51.93) --
	(287.10, 54.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.58, 43.66) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.08, 43.66) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (264.59, 43.66) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.10, 43.66) {1.2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.24, 54.68) --
	(391.98, 54.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.57, 51.93) --
	(317.57, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.08, 51.93) --
	(340.08, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (362.59, 51.93) --
	(362.59, 54.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.09, 51.93) --
	(385.09, 54.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.57, 43.66) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.08, 43.66) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (362.59, 43.66) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (385.09, 43.66) {1.2};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.67,  5.50) rectangle (325.56, 30.95);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 80.17, 11.00) rectangle ( 94.63, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor,fill opacity=0.25] ( 80.88, 11.71) rectangle ( 93.91, 24.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 87.40, 11.00) -- ( 87.40, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (152.06, 11.00) rectangle (166.51, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor,fill opacity=0.25] (152.77, 11.71) rectangle (165.80, 24.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.29, 11.00) -- (159.29, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (233.97, 11.00) rectangle (248.42, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor,fill opacity=0.25] (234.68, 11.71) rectangle (247.71, 24.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.19, 11.00) -- (241.19, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.15, 11.00) rectangle (296.60, 25.45);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor,fill opacity=0.25] (282.86, 11.71) rectangle (295.89, 24.74);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (289.37, 11.00) -- (289.37, 25.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.13, 15.20) {ARR2 (flat)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.01, 15.20) {ARR2 (Minn.)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (253.92, 15.20) {Minn.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.10, 15.20) {RHS};
\end{scope}
\end{tikzpicture}


==> tikz/arx_rhs_pairs.tex <==
\pdfoutput=1
\documentclass[tikz]{standalone}
% Use custom fonts
\RequirePackage[utf8]{inputenc}
\RequirePackage{newtxtext} % times
\RequirePackage[scaled=.95]{cabin} % sans serif
\RequirePackage[varqu,varl]{inconsolata} % typewriter
\RequirePackage{amsmath,amsthm}
\RequirePackage[varg]{newtxmath}
\usepackage{distoperators}

\begin{document}

% Created by tikzDevice version 0.12.6 on 2024-03-08 14:43:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 11.93,338.61) rectangle ( 13.82,338.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 13.82,338.61) rectangle ( 15.71,338.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 15.71,338.61) rectangle ( 17.61,339.07);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 17.61,338.61) rectangle ( 19.50,374.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 19.50,338.61) rectangle ( 21.39,340.07);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 21.39,338.61) rectangle ( 23.28,339.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 23.28,338.61) rectangle ( 25.17,339.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 25.17,338.61) rectangle ( 27.06,338.98);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 27.06,338.61) rectangle ( 28.95,339.27);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 28.95,338.61) rectangle ( 30.85,339.00);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 30.85,338.61) rectangle ( 32.74,339.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 32.74,338.61) rectangle ( 34.63,339.41);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 34.63,338.61) rectangle ( 36.52,339.43);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 36.52,338.61) rectangle ( 38.41,339.50);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 38.41,338.61) rectangle ( 40.30,339.41);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 40.30,338.61) rectangle ( 42.19,339.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 42.19,338.61) rectangle ( 44.09,339.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 44.09,338.61) rectangle ( 45.98,339.84);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 45.98,338.61) rectangle ( 47.87,340.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 47.87,338.61) rectangle ( 49.76,341.79);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 49.76,338.61) rectangle ( 51.65,343.15);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 51.65,338.61) rectangle ( 53.54,345.06);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 53.54,338.61) rectangle ( 55.43,346.46);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 55.43,338.61) rectangle ( 57.33,346.01);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 57.33,338.61) rectangle ( 59.22,344.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 59.22,338.61) rectangle ( 61.11,342.06);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 61.11,338.61) rectangle ( 63.00,340.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 63.00,338.61) rectangle ( 64.89,339.32);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 64.89,338.61) rectangle ( 66.78,338.79);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 66.78,338.61) rectangle ( 68.67,338.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 68.67,338.61) rectangle ( 70.57,338.66);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (  9.00,338.44) --
	( 73.50,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 18.55,335.44) --
	( 18.55,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.36,335.44) --
	( 34.36,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.16,335.44) --
	( 50.16,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.96,335.44) --
	( 65.96,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 18.55,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.36,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 50.16,326.42) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 65.96,326.42) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 41.25,383.22) {$\beta_1$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.53,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,372.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.79,359.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.21,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,346.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.43,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.26,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.29,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,345.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,351.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.17,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.45,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.31,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.78,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.39,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,369.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,374.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,352.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,383.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.36,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,356.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.40,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.64,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.11,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.90,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.60,360.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,358.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.31,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,379.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.14,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,379.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,374.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,375.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.93,370.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.49,371.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,380.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,379.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,380.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,373.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,370.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.91,368.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.92,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.52,374.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48,374.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,370.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,372.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,377.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,378.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,374.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,371.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,374.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.40,386.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.36,379.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.22,373.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,374.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,380.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,376.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.56,378.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,377.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,376.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,373.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,378.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.35,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,381.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,376.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,372.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,373.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.61,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,377.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,373.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,375.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,376.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,376.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,381.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.39,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.05,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,376.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.71,369.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.69,370.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.20,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.50,376.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,380.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,375.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,368.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.37,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,378.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.25,380.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,376.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,373.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,370.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,374.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,343.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.55,372.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.47,379.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,379.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,378.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,378.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.40,376.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,374.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,377.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.75,377.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,370.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,378.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.60,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.41,370.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,379.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,378.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.65,364.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.27,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.77,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.63,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.51,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.23,379.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,375.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.98,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.17,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.64,381.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.49,375.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,374.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,374.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,377.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,351.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,354.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.00,371.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.29,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,346.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,358.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,379.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,379.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,382.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,374.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.44,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.81,344.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.16,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.44,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.00,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.62,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,344.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.17,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.03,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.66,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.45,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,377.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.73,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,374.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,356.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,377.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,364.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,351.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,376.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.97,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,374.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.80,373.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.77,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.85,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.53,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.68,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.75,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.14,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,344.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.90,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.26,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.42,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,366.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,346.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.96,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.94,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,345.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,359.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.33,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54,376.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,356.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.55,373.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,379.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.36,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.14,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.23,374.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,377.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,373.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,373.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.81,372.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,379.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,382.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,368.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.48,378.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,368.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,378.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.20,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.71,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,346.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.88,355.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.62,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,350.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,368.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,356.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.87,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.56,379.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.93,379.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,377.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,381.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.50,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,373.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,380.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,375.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,361.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.83,375.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,380.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,343.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.39,369.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,374.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,348.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.13,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,343.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,354.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,372.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,374.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,368.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34,376.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,375.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.16,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,377.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.99,355.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.18,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.42,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.65,348.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,370.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,371.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,363.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.04,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.55,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,368.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,367.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.16,371.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.72,369.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (126.54,365.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,374.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.80,360.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,360.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.95,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.22,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.68,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,349.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,369.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.23,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,372.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.88,371.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.55,379.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22,375.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,372.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.31,377.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.93,349.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,352.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,364.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,379.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.45,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.50,378.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.62,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.24,372.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,348.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.67,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.50,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.47,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.63,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.57,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.25,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,350.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,379.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,375.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,374.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,379.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,375.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,373.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,380.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,368.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,367.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.20,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,381.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,379.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.23,377.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,380.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,378.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.45,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.15,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,358.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,376.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,381.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,372.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,376.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.10,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,381.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,378.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,379.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.95,383.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,377.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,382.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,373.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,375.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.72,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.72,378.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,379.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,365.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,381.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.56,380.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,342.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.29,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.51,345.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.23,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,373.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,376.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,374.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,375.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.48,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.08,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.55,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,382.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.46,374.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,378.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.76,353.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.34,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,372.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.47,369.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,368.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.34,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,383.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,372.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,351.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.32,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.67,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,375.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.85,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,384.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,382.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,376.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.46,383.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,375.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,381.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (141.30,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.86,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,379.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,378.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.66,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.60,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.43,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.68,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.52,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.26,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,378.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,372.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,374.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,372.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,372.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,375.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.39,365.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.58,380.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.89,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.69,377.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.73,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.28,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.86,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.67,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.39,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,373.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,378.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,373.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,381.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,357.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.98,379.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,375.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,376.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,382.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.43,379.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,376.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22,378.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,380.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.64,383.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.23,377.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,380.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.25,376.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,381.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,375.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,382.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.48,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.48,367.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,355.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,366.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,344.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,344.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.50,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.79,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.29,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.28,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,346.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.64,379.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,382.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,382.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,375.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,377.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,378.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.66,366.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.77,345.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.74,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.96,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.61,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.73,346.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,377.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,376.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,376.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.47,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.65,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,350.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.29,348.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.04,380.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,376.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,378.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,373.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,379.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.53,383.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,374.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,379.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,382.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.93,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,356.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.23,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,382.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.76,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,372.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,371.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,376.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.75,380.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,362.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,345.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,344.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,350.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,374.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,380.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,372.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,380.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,370.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,376.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,363.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,367.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,380.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,371.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,382.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.82,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,382.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,373.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,374.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,373.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,370.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.44,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,382.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,365.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,379.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,349.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,344.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.45,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,371.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,378.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,377.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,377.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,368.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,346.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,380.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,368.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,378.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.36,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,381.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,375.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.23,369.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,348.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.69,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,376.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,379.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,373.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,378.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,373.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,377.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.03,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78,377.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,379.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.50,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.28,385.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.19,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,363.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,374.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,350.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,353.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,364.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,379.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,368.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,368.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,344.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,367.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.28,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,362.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,369.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,362.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,378.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,381.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,374.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,382.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,378.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,376.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,380.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.51,357.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,352.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.37,346.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.75,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,373.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.62,380.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.73,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,374.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,380.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,377.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,376.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.57,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,378.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,380.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,373.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,378.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.52,378.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,376.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.65,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,344.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.42,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.51,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.85,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,383.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,370.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,372.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,375.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.49,376.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,373.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.26,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,378.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,375.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.00,375.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,378.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,376.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,378.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,377.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,378.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,378.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,384.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,381.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,380.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,379.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,382.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.28,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.30,383.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,370.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,380.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,372.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.53,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.03,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52,363.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,344.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,353.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,363.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,366.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,372.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,376.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,344.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.30,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.71,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.44,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,344.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.16,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,380.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,376.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.37,344.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.96,345.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.85,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.60,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.46,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.19,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,370.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (144.79,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.51,371.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,373.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,374.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,375.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,375.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,370.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.40,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,360.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,361.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,380.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.67,352.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,344.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,379.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,376.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,376.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.33,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,366.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,344.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.67,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.44,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.20,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.89,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.25,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,370.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.52,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.67,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.47,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.14,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.85,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.10,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.32,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.99,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.94,374.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.31,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,363.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.59,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.85,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,373.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,376.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,373.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,381.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,369.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.79,355.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.55,377.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,369.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,378.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,375.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.00,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,374.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.55,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.15,377.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.74,378.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,378.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.46,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,378.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,380.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.60,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,375.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,379.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,374.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.69,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.73,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.93,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,363.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.13,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,369.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,380.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,375.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,374.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.70,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.01,376.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.61,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.06,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.53,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64,344.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.45,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.34,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.72,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,374.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.10,373.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,384.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.44,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,349.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.61,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,369.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,374.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.20,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.50,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.76,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.47,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.74,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,372.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.42,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,368.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.74,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.75,375.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,377.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,382.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,380.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,381.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,377.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.60,379.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,379.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.52,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.84,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,351.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,380.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,380.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,371.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,382.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.52,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.42,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.25,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.26,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.27,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.80,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.39,345.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.18,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.35,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.37,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,350.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,374.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,376.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,380.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,379.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,379.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.78,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.16,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.48,367.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.09,378.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,378.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,373.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.47,367.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,371.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,370.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.87,375.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,379.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,373.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,379.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,371.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.60,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,376.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,376.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,374.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,376.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,376.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.10,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,366.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,354.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.36,363.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,350.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.33,344.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.43,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,343.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.71,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.67,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,376.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,358.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,362.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,349.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,374.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,382.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.63,379.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,365.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,375.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,384.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.84,377.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,378.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,381.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,380.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,382.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,374.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,378.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,373.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,381.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,381.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.44,378.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,372.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,378.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,384.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,381.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,380.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.54,382.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,375.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,380.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,381.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,367.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.05,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.46,379.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.14,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,378.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,382.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,377.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,376.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,378.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.30,346.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,345.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,370.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.78,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,355.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.32,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.92,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,348.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,352.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.05,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,376.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.77,384.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.22,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.54,345.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.28,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.79,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.59,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.49,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,377.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,345.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.23,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,352.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,353.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.59,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.28,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.02,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,378.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53,375.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,372.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.50,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.10,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,367.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.19,351.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,355.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.91,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,357.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.64,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.36,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.06,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,344.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.44,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.88,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.49,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.52,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.11,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.74,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.08,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,366.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.80,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.36,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.18,345.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.83,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.89,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.21,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.16,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.49,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.93,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.06,385.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.31,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.44,373.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.94,382.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.96,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.19,357.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,365.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.57,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.98,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.15,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.58,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.07,347.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.59,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.38,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.00,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.57,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,349.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.52,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.86,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,372.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.17,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.01,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.40,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.81,375.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.05,380.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.25,380.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.97,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.09,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.99,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,381.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.04,346.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.95,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.02,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.11,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.24,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.78,359.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.41,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.92,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.03,375.65) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,338.44) --
	(102.19,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,341.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,355.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,368.85) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,382.38) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,345.11) --
	(102.19,345.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,358.64) --
	(102.19,358.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,372.16) --
	(102.19,372.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,385.68) --
	(102.19,385.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,338.44) --
	(152.99,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.99,335.44) --
	(116.99,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.48,335.44) --
	(132.48,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.96,335.44) --
	(147.96,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (116.99,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (132.48,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (147.96,326.42) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.54,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.77,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.35,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,372.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,359.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.01,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.97,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.95,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.61,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.53,346.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.14,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.66,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.55,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,345.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.57,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.10,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.38,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.57,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.59,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.79,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,351.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.26,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.84,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.99,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.53,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.37,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.78,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.40,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.67,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.45,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.11,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.82,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.01,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.84,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.87,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45,345.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.04,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.95,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.67,369.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,374.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,352.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.91,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,383.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.74,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.40,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.27,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.76,356.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.30,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.26,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.79,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.09,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.90,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.70,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.67,360.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.91,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.15,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,358.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.44,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,379.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,374.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,375.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,370.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,371.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,377.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,380.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,379.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,380.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,373.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.08,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,370.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25,368.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.74,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,374.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,374.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,370.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.55,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,372.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,377.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,378.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,374.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,371.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,374.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,386.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.15,379.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,373.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,374.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,380.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,376.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,378.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,376.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,373.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,378.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,381.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.40,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,376.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.74,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.30,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,372.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,373.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.70,377.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,373.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,375.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,376.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,376.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.19,381.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.87,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.40,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.85,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.15,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,378.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,369.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,370.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,376.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,380.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.83,375.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,368.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.83,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,378.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,380.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,376.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,373.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,370.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.71,374.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.65,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.49,343.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.73,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.78,372.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,379.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.85,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,379.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,378.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,376.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.09,377.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,377.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,370.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.89,378.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.86,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.28,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,370.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.12,379.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,378.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,364.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.43,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,379.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,375.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.05,381.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,375.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,374.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,374.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,377.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.14,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.94,351.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.15,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.78,354.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.43,371.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.84,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.50,346.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.60,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.93,358.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,379.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,379.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,382.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,374.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.90,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.44,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.92,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26,344.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.67,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.57,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.67,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.68,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.86,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.60,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.84,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.35,345.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.39,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,344.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.82,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.86,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.26,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.40,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.83,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.57,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.24,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.07,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.93,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,377.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,374.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,356.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,377.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,364.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89,351.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.26,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,374.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,373.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.06,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.32,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.22,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.08,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.21,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.80,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.85,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.12,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.10,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.99,344.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.54,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.69,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.44,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.15,366.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.47,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.01,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.98,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.05,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.59,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.44,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.61,346.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.27,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.97,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.30,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.35,345.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.11,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.44,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.00,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.78,345.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.39,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.04,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.51,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.73,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.24,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.34,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.70,345.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66,359.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.60,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.72,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.02,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.92,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.89,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,356.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,373.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.83,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.68,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.59,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.67,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.95,374.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,377.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.72,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19,373.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.37,373.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.07,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,372.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,379.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,382.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,368.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.04,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,378.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.76,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.85,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.58,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.39,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.22,368.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.59,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.51,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.47,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.48,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.95,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.24,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.89,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.04,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.41,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.46,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.09,346.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,355.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.50,350.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.96,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.99,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78,368.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.37,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,356.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.73,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.83,379.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,379.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,379.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,377.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,381.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,373.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,380.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,375.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.66,361.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.18,375.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,380.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.15,343.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,369.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,374.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.20,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.13,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.44,348.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.57,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.05,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.00,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.85,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.69,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.56,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.25,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.54,343.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,354.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,372.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.65,374.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,368.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,376.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,375.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,355.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.34,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.72,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.93,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.96,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.20,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.14,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.52,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.18,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.36,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,348.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.86,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.66,370.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.38,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.69,345.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.79,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,371.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,363.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.10,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.07,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.25,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.30,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.72,368.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,367.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,371.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.00,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.74,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.15,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,369.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,365.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.75,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,374.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.59,360.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27,360.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.70,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.47,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.41,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.40,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.17,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.61,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.42,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.88,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.28,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91,349.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.16,369.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.79,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.37,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.90,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.74,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.31,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.82,372.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.04,371.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,375.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,372.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,377.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,349.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.89,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,352.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,364.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,379.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.14,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.62,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,378.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.00,375.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,372.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.11,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.22,348.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.22,345.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.68,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.17,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.60,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.43,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.71,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.82,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.70,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.43,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.98,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.13,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.96,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.05,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28,350.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.10,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,379.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.37,375.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,374.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.09,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,379.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,375.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,373.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,380.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,368.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99,367.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.75,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,381.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,379.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,377.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.12,380.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,378.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.90,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.31,345.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.05,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,358.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,381.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,372.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.21,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.45,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.15,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.87,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.56,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.64,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.34,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.43,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.09,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.81,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.68,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,376.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.11,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,381.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,378.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,379.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,383.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,377.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,382.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,373.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.28,375.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,378.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,379.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.35,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.26,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.34,365.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,381.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,380.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.72,342.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.25,345.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.96,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.82,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.85,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.19,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.98,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.14,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.12,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,373.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.23,376.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.17,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,374.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.77,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,375.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.41,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.47,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.17,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.11,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.70,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,382.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.66,378.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,353.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,377.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,372.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,369.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.03,368.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.42,383.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,372.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.92,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.21,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.80,351.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.09,345.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.59,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.03,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.25,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.45,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,384.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,382.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,376.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.16,383.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,375.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.18,381.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.08,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.75,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.32,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,378.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.31,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.60,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.93,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.22,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.43,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.56,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.98,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.71,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.44,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.87,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.97,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.26,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.30,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.89,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.79,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.68,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.37,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.39,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.36,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.71,378.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.78,372.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,374.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,372.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,372.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,375.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,378.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,365.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,380.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.50,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.31,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.52,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.62,344.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.85,345.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.27,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.04,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.16,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.83,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.57,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.71,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.75,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.73,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.27,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.61,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.66,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.07,345.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.98,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.62,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.93,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.37,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.25,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,373.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,378.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,373.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,381.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,357.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,375.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,376.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,378.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,382.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,379.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,376.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,378.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,378.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,380.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,383.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,377.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,380.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,376.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.67,381.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,375.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,382.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.98,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24,367.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97,355.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.46,366.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.61,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.08,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.80,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.64,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.90,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.11,344.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.92,345.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.30,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.22,344.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.41,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.62,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.55,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.45,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.24,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.19,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.41,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.86,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.87,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.70,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.13,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.57,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.78,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.50,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.73,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.67,346.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.15,379.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,382.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,382.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,377.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.67,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.82,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.93,378.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.62,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.09,366.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.70,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.77,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.03,345.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.87,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.23,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.20,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.11,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.57,346.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,377.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,377.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.12,350.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.64,348.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.22,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.23,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.97,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,380.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.53,376.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,377.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,378.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,373.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,379.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,383.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,374.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,379.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,379.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,382.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.24,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.86,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.19,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.20,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,356.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.45,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.50,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,382.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.27,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.78,372.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,371.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,376.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.47,380.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.70,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,362.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.09,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.72,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.95,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.28,345.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.27,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.53,344.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.81,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.27,350.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.59,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.83,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,380.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,372.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,380.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,370.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.29,363.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.10,367.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.23,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.09,380.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,371.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,382.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,382.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,373.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,374.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,373.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,370.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,382.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,365.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,379.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.24,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.75,349.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76,344.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.81,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.56,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.77,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.66,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.21,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.97,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.21,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.83,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.89,371.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,379.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.02,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,378.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.56,377.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.18,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,377.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,368.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.78,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.85,346.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.76,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.94,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.17,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,345.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.72,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.67,380.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,368.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,378.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.70,381.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.66,375.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.83,369.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.89,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.39,348.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.82,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.68,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.26,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,376.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,379.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.90,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,373.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,378.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,373.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,377.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,377.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.60,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,379.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,385.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.08,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.56,363.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.52,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.27,345.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.33,374.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.46,350.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.88,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.71,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.52,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.53,345.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.26,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.95,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.46,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46,353.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.21,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.06,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.65,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.58,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,364.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,379.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,368.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.22,368.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.99,344.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.34,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.53,367.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,362.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,369.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.77,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,362.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,378.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.00,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,381.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.22,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,374.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.72,382.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,378.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,376.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48,380.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,357.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00,352.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.21,346.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.01,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.38,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.29,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.18,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.50,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,373.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.94,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.05,380.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.06,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,374.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,380.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,377.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,376.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.65,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.36,377.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,378.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,380.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,373.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,378.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,376.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,344.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.58,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.25,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,345.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.51,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.97,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,383.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.07,370.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,372.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,375.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.78,376.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,373.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,378.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,375.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.20,377.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.84,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,378.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,378.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,377.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.76,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,378.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.15,378.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.49,384.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.68,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,381.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.81,380.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,379.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,382.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.92,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,383.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,370.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,380.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,372.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,379.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,363.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.91,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.19,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.14,344.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,353.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,363.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,366.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,372.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,376.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.88,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,344.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.96,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.28,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.27,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.22,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07,345.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.15,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.58,344.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,380.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.05,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.19,344.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.23,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,345.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.23,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.87,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.44,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.45,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.48,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.88,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.88,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.62,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,344.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,370.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,371.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,373.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,375.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.49,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.65,370.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.11,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.27,360.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.82,361.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.29,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.42,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.67,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.75,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.47,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.29,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.84,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.24,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.34,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.81,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.21,380.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.29,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.49,345.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,352.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.31,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.20,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.67,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.97,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.39,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.39,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.10,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.99,344.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.38,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,377.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,377.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.24,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,379.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,376.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,376.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44,366.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.45,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.36,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.78,344.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.39,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.24,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.74,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.36,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.05,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.64,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.85,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.82,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.47,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.58,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.09,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.30,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.34,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,370.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.14,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.57,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.33,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.61,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.27,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.31,345.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.06,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.39,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.77,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.07,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.58,345.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.66,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.49,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.62,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.94,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.29,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.68,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,344.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.07,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.70,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.22,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.89,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.66,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.89,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.23,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.52,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.84,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.12,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.15,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.32,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.68,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.82,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.06,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.09,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.07,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.02,374.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,363.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,373.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,376.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.73,373.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,381.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,369.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.27,355.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,377.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,369.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,378.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,375.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,379.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,374.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,377.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.78,378.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,378.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,380.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,375.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,379.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.12,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,363.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,369.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,380.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,378.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,375.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,374.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,376.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.94,344.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.87,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,344.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,345.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.00,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.03,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,374.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.47,373.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,384.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.81,349.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.34,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22,345.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.80,377.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,369.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,374.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.05,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.68,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.41,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.70,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.73,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.13,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,372.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,368.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,375.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.22,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.91,377.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.54,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.48,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,382.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,380.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,381.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,377.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,379.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,379.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.69,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.25,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.86,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.60,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.43,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.45,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.86,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.22,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.79,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.08,351.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,380.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,380.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,371.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,382.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.34,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.70,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.55,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.43,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.66,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.35,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.19,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.06,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.62,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.69,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.09,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.15,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.27,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.51,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.19,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.83,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.88,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.45,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.42,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.06,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.53,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.19,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.41,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,345.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.11,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.19,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.41,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.63,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.73,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.51,345.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.25,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.78,350.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.19,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,374.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,376.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,380.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,379.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.72,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.15,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,367.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.30,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.24,378.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,373.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,367.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,371.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,370.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.09,379.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.94,373.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,379.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,371.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.35,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.76,376.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,374.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,376.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.93,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,376.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.20,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.77,366.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26,354.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.74,363.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.85,350.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.98,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.18,344.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.92,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58,343.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.03,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.03,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.51,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,376.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.43,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,358.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,362.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,349.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,374.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,382.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.35,379.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,365.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,375.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,384.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,377.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,378.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,381.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,380.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,382.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.95,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,374.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.18,378.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,373.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,381.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,381.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.81,378.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,372.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,378.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,384.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,381.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,380.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,382.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,375.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,380.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.68,381.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57,367.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.08,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,379.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,378.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,382.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,377.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,376.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,378.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.32,346.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.09,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.54,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.86,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.27,345.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72,370.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.78,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.19,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.42,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,355.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.75,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.79,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.68,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.10,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.23,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.25,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.80,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.59,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,348.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,352.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26,345.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.58,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,376.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,384.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.63,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,345.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.29,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.28,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.09,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.27,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.84,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.50,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.02,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.82,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.88,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.04,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.77,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.94,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.66,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.39,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.57,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,377.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.25,345.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.58,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.55,352.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.33,353.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.71,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.74,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.05,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.42,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,378.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.09,375.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.02,372.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.76,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.62,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.52,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.73,367.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.34,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.33,351.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,355.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.09,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.47,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.52,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.85,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.00,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.15,357.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.76,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.39,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.83,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.63,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.26,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.47,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.61,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.02,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.92,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.72,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.89,344.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.89,345.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.87,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.27,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.09,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.18,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.52,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.85,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.99,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.26,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.66,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.87,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.83,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.27,366.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.90,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.73,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.46,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.14,345.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.06,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.66,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.06,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.96,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.41,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.50,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.66,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.04,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.99,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.65,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.54,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.44,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,385.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.17,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,373.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.44,382.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18,357.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19,365.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.35,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.36,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.30,347.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.16,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.31,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.47,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.53,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.12,349.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.69,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,372.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.15,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.85,375.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,380.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,380.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.37,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.40,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,381.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.29,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.09,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.44,346.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.55,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.70,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.67,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.61,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,359.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.59,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.31,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.75,375.65) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,338.44) --
	(181.69,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,341.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,355.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,368.85) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,382.38) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,345.11) --
	(181.69,345.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,358.64) --
	(181.69,358.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,372.16) --
	(181.69,372.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,385.68) --
	(181.69,385.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,338.44) --
	(232.49,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.42,335.44) --
	(186.42,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.93,335.44) --
	(201.93,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.44,335.44) --
	(217.44,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (186.42,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (201.93,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.44,326.42) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.53,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,372.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.52,359.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.65,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,346.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.33,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,345.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,351.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.88,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,369.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,374.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,352.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,383.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.47,356.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,360.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,358.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,379.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,379.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,374.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,375.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,370.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,371.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,377.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,380.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,379.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.71,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,380.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,373.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,370.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,368.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,374.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,374.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,370.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,372.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,377.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76,378.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,374.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,371.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,374.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,386.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,379.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,373.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,374.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,380.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,376.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,378.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,377.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82,376.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,373.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,378.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,381.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,376.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,372.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,373.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.43,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.30,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,377.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,373.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,375.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,376.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,376.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,381.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,376.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,369.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,370.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36,376.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,380.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,375.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,368.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,378.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,380.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,376.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,373.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,370.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,374.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,343.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.19,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.62,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.73,372.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13,379.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,379.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,378.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,378.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,376.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,374.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,377.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,377.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,370.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23,378.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,370.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,379.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,378.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,364.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.23,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,379.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,375.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,381.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,375.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,374.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,374.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,377.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,351.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,354.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,371.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,346.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,358.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,379.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,379.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,382.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,374.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,344.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,345.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,344.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,377.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.48,374.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.43,356.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.93,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.26,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.75,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,377.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.25,364.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,351.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,376.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,374.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,373.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.97,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.03,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.54,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.90,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.70,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,344.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,366.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,346.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.85,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,345.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,359.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,376.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,356.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,373.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,379.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,374.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,377.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,373.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,373.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,372.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,379.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,382.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.94,368.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.46,378.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.83,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.82,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,368.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,378.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,346.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,355.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,350.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,368.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,356.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.42,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.06,379.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,379.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,379.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,377.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,381.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,373.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,380.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,375.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,361.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,375.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,380.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,343.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,369.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,374.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,348.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,343.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,354.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.87,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,372.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,374.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,368.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,375.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,377.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,355.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,348.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,370.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,371.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,363.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.58,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.16,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.28,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.41,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,368.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,367.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,371.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,369.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,365.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.53,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,374.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15,360.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,360.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,349.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,369.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,372.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,371.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,379.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,375.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,372.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,377.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.67,349.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,352.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,364.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,379.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.08,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,378.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,375.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,372.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,348.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,345.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,350.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,379.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,375.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,374.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,379.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,375.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,373.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,380.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,368.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,367.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.38,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,381.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,379.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,377.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,380.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,378.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.17,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (308.23,345.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.94,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.43,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.90,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.34,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.63,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,358.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,381.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,372.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.98,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,376.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,381.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,378.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,379.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,383.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,377.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,382.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,373.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,375.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,379.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,365.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,381.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,380.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,342.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,345.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.46,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.16,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,373.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,376.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,374.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,375.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,382.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,374.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,378.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,353.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,377.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,372.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,369.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,368.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,383.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,372.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,351.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,375.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,375.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,384.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,382.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,376.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92,383.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,375.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,381.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,379.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.96,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.08,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,378.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,372.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,374.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,372.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,372.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,375.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,378.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,365.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,380.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,377.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.53,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.55,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,373.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,378.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,373.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,381.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,357.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,379.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,375.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,376.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,378.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,382.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96,379.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,378.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,378.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,380.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,383.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,377.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,380.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,376.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,381.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,375.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,382.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,378.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,367.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,355.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,366.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,344.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,345.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,344.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.86,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.23,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,346.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,379.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,382.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.57,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,382.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,375.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,377.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,378.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,366.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60,345.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.45,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,346.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,377.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,377.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,350.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,348.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,380.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,377.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,378.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,373.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,379.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,383.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,374.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,379.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,379.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,379.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,382.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,356.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,382.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,372.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,371.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,376.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,380.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,362.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,344.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,350.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,374.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,380.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,372.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,380.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,370.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,376.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,363.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,367.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,380.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,371.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,382.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,382.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,373.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,374.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,373.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,370.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,382.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,365.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82,379.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99,349.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,344.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.98,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,371.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,379.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,378.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,377.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,377.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,368.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,346.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,380.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,368.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,381.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,375.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,369.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,348.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,376.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,379.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,373.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,378.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,373.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,377.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,377.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.48,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,379.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,385.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,363.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.41,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,345.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,374.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,350.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.47,345.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.46,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,353.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.05,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,364.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,379.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.51,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,368.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,368.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.56,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,344.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,367.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,362.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,369.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.67,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.24,362.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,381.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,374.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,382.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,378.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,376.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,380.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,357.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,352.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.82,346.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.57,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,373.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,380.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,374.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,380.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,377.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,376.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,377.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,378.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,380.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,373.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,378.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,378.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,376.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.77,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.60,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.40,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.30,344.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.31,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.46,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.36,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.36,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.99,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.43,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.31,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.96,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.60,345.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.40,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.68,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.74,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.25,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.68,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.40,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.97,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.55,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.64,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.76,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.65,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,383.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,370.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,372.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,375.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,376.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,373.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,378.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,375.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,375.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,377.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,378.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.95,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,378.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,377.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,378.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,378.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,384.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,381.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,380.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.53,379.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,382.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,383.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,370.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,380.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,372.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,379.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.80,363.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,344.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,353.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,363.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.91,366.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,372.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,376.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,344.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,380.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,376.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33,344.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.29,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.19,344.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.51,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.04,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.42,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,370.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.49,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.46,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,371.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,373.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,374.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,375.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,375.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,370.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,360.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,361.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,380.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,345.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,352.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,344.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,377.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,377.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,377.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,379.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.42,366.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,344.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.40,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,370.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.22,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.01,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.90,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.36,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.80,345.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.24,344.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.94,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.40,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.50,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.38,374.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,363.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,373.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,376.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,373.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,381.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,369.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,355.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,377.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,369.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,378.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,375.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,379.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,374.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,377.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,378.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,378.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,380.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,375.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,379.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,374.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,363.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.80,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21,369.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,380.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,375.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,374.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,376.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.81,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.57,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.30,344.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.07,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.17,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.67,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.60,344.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.25,345.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.75,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.41,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (308.57,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.81,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.18,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.27,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.63,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.72,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.22,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,374.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.50,373.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,384.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,349.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.49,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.38,345.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,377.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.51,369.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,374.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.52,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.98,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.04,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.88,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.76,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.49,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.23,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12,372.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,368.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,375.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,377.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,382.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,380.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.51,381.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,377.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,379.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,379.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.50,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,351.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,380.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,380.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,371.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,382.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,345.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,350.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.69,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,374.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,376.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,380.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,379.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,379.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,367.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,378.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,378.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,373.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,367.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.42,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,371.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,370.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,375.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,379.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,373.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.29,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,379.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,371.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,376.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,376.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,374.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,376.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,366.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,354.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30,363.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,350.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,344.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,343.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22,376.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,358.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,362.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,349.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,374.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,382.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,379.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,365.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,375.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,384.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,377.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,378.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,381.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,380.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,382.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,374.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,378.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,373.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,381.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,381.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,378.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,372.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,384.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,381.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,380.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,382.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,375.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,380.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,381.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,367.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,379.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,378.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,382.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,377.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,376.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,378.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,346.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,345.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,370.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,355.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.86,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,348.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,352.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.72,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.06,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.42,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.22,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.50,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.53,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,376.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,384.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,377.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,345.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,352.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,353.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.80,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,378.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,375.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,372.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,367.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,351.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,355.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,357.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,344.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,366.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,345.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.45,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,385.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,373.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,382.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,357.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,365.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,347.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.41,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,349.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,372.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,375.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,380.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,380.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,381.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,346.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,359.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,375.65) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,338.44) --
	(261.18,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,341.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,355.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,368.85) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,382.38) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,345.11) --
	(261.18,345.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,358.64) --
	(261.18,358.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,372.16) --
	(261.18,372.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,385.68) --
	(261.18,385.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,338.44) --
	(311.99,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.99,335.44) --
	(268.99,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.72,335.44) --
	(283.72,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.46,335.44) --
	(298.46,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (268.99,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.72,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (298.46,326.42) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,353.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,352.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,372.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,359.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.93,346.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.87,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.99,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.85,368.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,344.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,347.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,351.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,345.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,369.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,374.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,352.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,381.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,383.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,356.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,360.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,358.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,379.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,364.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,369.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,379.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,374.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,375.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,370.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,371.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,377.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,380.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,379.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.07,389.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,380.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,373.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.01,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,370.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,368.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.50,357.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,374.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,374.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,370.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,348.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,372.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,377.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.63,378.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,377.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,374.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.78,371.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,374.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,386.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,376.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,379.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,373.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,374.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,380.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,376.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,378.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,377.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.76,376.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,373.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,378.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,369.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,381.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,373.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,375.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,372.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.80,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,373.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,375.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,376.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,376.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,381.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,367.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,366.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,371.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,369.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,370.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,374.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,380.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,375.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.51,368.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.03,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,378.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,380.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,376.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,373.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.17,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,370.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.61,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,374.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,372.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,343.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,364.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,351.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,369.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,372.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,379.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,379.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.75,379.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,378.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,378.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,377.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,374.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,377.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,377.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,370.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,378.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,370.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,370.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,379.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,378.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,364.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,364.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,374.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,366.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,368.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,379.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,375.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,370.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,381.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,375.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,374.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,374.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,377.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,375.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,351.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.02,354.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,371.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,346.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,346.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,358.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,379.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,379.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,382.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.02,344.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,344.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,373.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,370.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.89,374.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,374.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.30,371.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,377.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,374.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,356.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.92,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,377.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.66,364.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,351.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,376.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,374.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,373.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,352.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,344.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,366.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,346.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,345.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,345.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,359.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,344.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.59,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,356.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.05,373.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,379.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,347.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,374.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,377.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,370.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.87,373.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,373.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.96,372.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,379.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,382.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,368.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,378.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.19,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,371.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.57,368.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,362.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,368.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,378.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,367.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,346.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,355.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,368.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,350.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,344.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,368.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,363.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,360.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,364.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,356.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,365.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,379.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,379.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,379.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,377.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.90,381.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,377.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,373.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,380.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,375.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,361.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,375.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,373.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,380.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,343.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,369.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,374.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,365.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,348.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.67,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,348.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,343.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,354.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,375.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,369.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,372.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,374.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,368.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,376.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,372.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,375.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,377.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,374.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,371.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,355.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,361.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,343.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,348.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,370.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,345.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,371.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,363.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,357.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,358.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.44,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.56,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,368.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,367.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,377.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,371.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,369.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,365.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,374.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,360.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,360.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.94,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,349.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,369.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,361.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,364.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,356.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,365.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,349.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,362.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,369.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,372.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,371.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,379.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,375.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,372.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,377.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,377.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,376.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,349.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,352.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,355.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,364.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,372.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,379.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,375.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,381.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,378.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.38,375.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,372.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,348.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.12,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,345.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,350.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,365.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,379.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,375.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,374.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,375.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,379.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,375.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,373.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,373.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,380.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,368.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.55,367.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,372.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,381.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,379.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,377.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,380.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,378.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,375.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,345.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.27,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,374.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,358.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,376.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,381.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,372.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,344.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,363.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,362.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.46,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,371.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,375.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,376.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,378.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,381.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,379.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,383.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,377.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,382.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,373.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.21,375.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,373.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,378.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,379.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,375.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,365.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,381.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,380.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,342.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,345.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,373.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,350.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,349.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,370.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,373.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,376.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,357.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,372.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,374.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,374.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,374.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,382.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,374.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.68,353.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,377.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,372.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,369.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,368.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,364.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,383.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,372.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,351.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,365.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.68,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,358.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,374.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,374.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,384.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,382.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,376.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,383.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,381.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,359.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,371.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,379.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,378.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,378.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,359.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.12,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,378.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,372.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,374.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,372.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,372.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,378.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,365.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,380.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,377.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,344.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.01,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,359.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.79,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.26,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,345.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,373.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,378.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,373.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,381.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,357.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,379.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,375.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,376.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,378.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,378.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,382.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,379.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,378.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,378.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,380.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,383.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,377.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,372.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,380.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,381.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,375.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,382.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,378.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,367.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,355.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,366.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,359.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.01,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,344.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,344.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,345.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.71,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,346.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,379.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,382.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,364.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,382.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,370.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,377.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,375.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,377.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,378.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,366.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,366.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,357.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,346.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,377.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,377.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,377.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,350.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,348.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,362.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,380.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,376.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,377.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,378.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,373.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,379.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,383.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,380.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,373.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,379.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,379.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,379.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,382.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,372.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,381.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,372.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.55,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,356.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,368.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,372.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,382.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,375.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,375.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,372.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,371.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,380.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,362.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,344.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,361.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,350.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,374.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,371.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,380.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.78,372.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,380.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,370.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,376.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,363.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,370.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,367.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,380.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,370.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,371.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,382.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,376.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,382.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.65,373.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,374.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,373.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,377.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,370.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,368.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,382.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,376.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,361.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,365.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,379.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,349.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,344.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,346.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,369.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,365.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,371.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,379.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,377.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,378.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,377.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,379.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,377.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,368.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,346.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,370.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,375.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,380.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.12,368.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.35,375.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,378.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,381.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,380.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,373.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,375.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,369.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,348.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.36,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,376.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,371.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,379.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,377.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,373.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,374.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,378.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,373.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,374.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,377.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,372.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.75,377.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,379.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,376.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,385.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,376.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.17,362.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,381.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,363.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,345.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,374.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,350.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,376.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,345.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.76,353.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,377.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.29,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.65,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,347.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.08,353.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,364.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,374.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,376.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,379.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,369.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,368.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,366.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,368.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,365.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,344.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,367.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,369.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,353.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,362.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,369.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,363.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,362.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,377.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,378.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,381.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,376.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,374.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,379.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,382.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,380.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,376.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,357.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,352.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.61,346.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.44,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,373.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,375.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,380.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,376.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,375.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,380.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,377.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,376.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,377.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,378.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,374.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,377.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,378.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,380.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,373.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,378.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,378.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,379.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,376.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,376.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,344.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,345.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,345.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.74,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,383.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,370.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,372.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,375.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,375.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,376.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,373.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,374.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,378.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,375.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,355.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,378.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,358.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,376.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,378.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,377.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,371.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,375.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,378.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,371.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,378.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,378.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,373.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,384.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,381.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,380.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,370.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,379.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,382.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,379.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,383.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,370.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,380.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,372.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,377.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,379.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,374.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,363.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,382.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,364.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,375.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,371.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,344.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,353.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,363.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,366.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,372.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,344.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.65,345.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.01,352.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,380.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,374.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,376.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.58,358.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,371.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.13,344.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.27,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.10,345.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,344.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.95,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,357.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,368.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,345.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,344.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,369.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.38,370.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.75,364.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,351.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,377.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,371.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,377.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,373.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,374.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,375.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,377.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,370.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,371.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,363.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,360.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.45,361.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,361.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,345.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.36,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,347.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,380.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,346.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,352.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,345.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,364.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,344.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,362.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,344.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,371.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,377.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,377.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.31,379.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,376.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,376.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,366.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,344.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,361.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,372.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,374.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,379.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,370.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,344.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,345.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.23,345.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,344.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,347.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,374.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,368.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,365.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,365.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,374.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,363.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,361.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,372.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,377.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,373.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,376.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,381.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,369.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,355.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,377.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,369.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,378.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,375.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,379.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,368.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,374.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.85,371.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,379.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.12,377.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,378.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,378.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,377.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,378.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,378.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,380.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,376.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,379.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,372.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.63,352.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,374.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,373.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.20,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.74,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,360.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,372.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,363.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,381.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,369.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,374.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,380.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,378.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,375.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,374.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,374.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,378.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,363.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,376.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,376.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,378.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,368.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,344.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.65,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,377.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,380.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,374.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,373.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,384.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,377.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,349.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,377.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,369.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,374.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,372.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,372.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,379.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.78,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,365.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,374.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,372.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,375.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,368.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,368.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,375.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,373.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,372.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,382.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,380.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,381.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,379.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,377.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,379.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,379.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,383.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,344.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.57,344.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,344.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,351.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,380.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,376.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,380.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,371.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,382.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,376.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,344.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,345.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,345.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.18,345.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,345.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,345.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,350.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,344.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,373.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,374.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,373.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,376.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,375.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,374.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,377.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,376.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.04,380.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,379.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,373.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,379.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,376.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.86,369.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.02,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,380.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,367.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.91,372.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,378.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,378.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,371.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,376.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.72,367.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,364.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,354.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,371.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,375.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,370.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,379.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,373.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,378.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,373.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,373.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,374.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,370.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,362.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,376.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,379.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,371.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,376.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.78,376.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,375.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,374.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,373.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,373.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,376.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,375.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,369.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,366.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,354.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,363.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,350.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,344.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,344.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.02,347.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,343.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,367.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,361.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,371.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,360.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,374.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,359.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,358.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,362.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,349.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,374.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,382.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,373.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,379.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,375.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,365.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,375.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,384.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,377.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,377.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,378.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,381.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,380.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,382.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,381.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,380.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,375.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,374.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,378.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,375.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,378.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,373.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,379.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,381.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,381.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,378.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,372.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,378.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,384.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,377.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,381.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,380.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,382.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,375.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,375.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,380.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,381.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,378.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,367.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,379.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,379.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,376.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,376.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,370.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,378.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,382.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,377.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,380.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,376.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,379.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,379.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,378.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,378.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,379.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.88,346.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,361.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,370.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,355.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,358.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,345.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,368.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,357.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,348.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,352.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,345.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,344.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.86,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,370.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,384.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,376.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,375.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,344.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,345.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,344.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,340.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,378.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,377.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.14,345.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,352.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.00,353.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,361.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,345.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,373.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.37,360.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,376.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,376.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,380.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,378.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,375.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,372.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,371.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,362.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.65,374.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,346.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,367.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,361.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,351.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,366.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,363.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,355.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,355.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,345.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,344.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,356.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,368.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,357.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,345.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.52,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.52,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,344.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,345.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,344.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,344.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,345.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,344.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,345.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.90,345.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,345.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,353.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,377.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,366.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,344.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,345.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,345.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,344.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.24,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,344.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,345.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,345.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.66,376.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,356.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,385.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,373.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,382.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,375.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,357.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,365.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,344.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,347.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.50,345.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,345.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,349.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,373.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,372.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,378.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,376.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,376.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,375.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,370.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,375.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,380.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,380.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,373.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,379.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,375.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,381.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.91,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,378.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,369.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,346.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,345.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,345.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,345.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,345.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,359.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,351.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,356.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,375.65) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,338.44) --
	(340.68,391.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,341.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,355.33) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,368.85) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,382.38) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,345.11) --
	(340.68,345.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,358.64) --
	(340.68,358.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,372.16) --
	(340.68,372.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,385.68) --
	(340.68,385.68);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,338.44) --
	(391.48,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.71,335.44) --
	(348.71,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.46,335.44) --
	(363.46,338.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.21,335.44) --
	(378.21,338.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.71,326.42) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (363.46,326.42) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.21,326.42) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.29,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83,277.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.73,276.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,302.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.29,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.36,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.06,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,293.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.14,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39,277.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.77,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.90,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.79,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.28,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.29,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.29,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.20,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.87,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.11,272.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.85,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.42,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,270.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.82,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.78,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,272.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.01,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.20,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.96,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.03,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.08,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.17,271.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.31,272.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.20,270.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.01,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,281.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,279.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,281.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,277.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,271.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,281.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.25,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.67,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.10,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.64,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.77,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,270.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.67,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.05,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.72,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.75,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.27,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,270.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.81,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.94,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.42,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.23,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.55,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.40,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.95,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.72,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.76,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.28,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,270.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,271.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.55,271.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.15,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.40,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24,268.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.33,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,272.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.22,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.44,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.69,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.98,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.94,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.56,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.82,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.63,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.91,272.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,284.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.58,270.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.44,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.57,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.33,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.89,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.73,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.90,270.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.48,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.70,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.77,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.21,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,271.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.54,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.66,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.31,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.38,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.84,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22,296.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.19,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,282.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.55,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.04,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.54,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,272.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,271.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.52,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.26,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.83,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.93,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.57,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.67,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.98,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.13,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.92,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.55,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.31,271.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,283.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.80,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.11,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,271.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.78,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.94,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.09,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,272.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,269.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,271.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.26,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.65,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.92,270.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,281.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.31,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.87,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,275.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,276.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.42,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.12,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.46,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.54,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.01,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.41,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.69,269.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,267.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.47,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,270.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.08,273.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.85,288.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,271.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.85,270.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,272.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.15,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.53,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.27,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24,273.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.58,272.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.83,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.22,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,272.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.78,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,297.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.41,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.53,270.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,271.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.42,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,261.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.84,269.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.87,292.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,286.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,291.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,292.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,296.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.80,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.73,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.90,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.99,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.68,270.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.96,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.04,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,271.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.99,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.84,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,273.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.17,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.85,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.86,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.74,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.79,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.49,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.36,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.54,268.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.84,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.97,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,267.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.23,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.98,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,271.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.80,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.61,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.48,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.31,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.81,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62,270.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.10,269.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.19,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.85,270.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.81,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.94,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.79,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.85,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.49,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.14,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.16,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.82,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.17,270.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.44,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.05,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.11,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.38,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.04,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.01,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.25,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.66,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.23,269.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,269.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.83,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.03,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.45,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.10,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.66,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.29,270.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.79,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.48,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.20,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.13,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,269.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.82,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.50,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.51,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,270.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.06,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.57,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.10,270.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.25,269.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,270.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.47,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.02,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.20,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.52,280.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,271.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,272.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,270.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,285.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,273.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,269.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.27,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.99,271.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.85,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.51,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.86,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.85,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.39,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.11,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.08,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,271.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.28,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.56,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.91,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.42,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.43,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,273.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,271.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.60,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.80,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.93,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,267.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.73,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,282.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.04,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,272.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.12,271.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,270.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,272.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.79,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,285.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.94,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.34,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.80,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.82,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,298.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,269.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,267.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.37,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.06,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.41,269.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.14,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.45,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.74,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.78,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.63,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.34,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.03,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.37,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.52,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.63,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.27,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.96,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.50,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.25,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93,268.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.37,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.98,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.50,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.37,270.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.84,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.95,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.26,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.32,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.28,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.54,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85,270.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.55,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.52,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,283.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.86,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.95,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.77,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.92,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93,272.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.80,275.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.68,269.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.28,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.11,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07,271.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,271.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.86,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.12,271.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.72,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.62,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.45,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.65,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.44,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.17,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.69,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64,268.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,271.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.91,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.20,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.68,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.60,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.70,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.97,272.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.18,264.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.12,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,267.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,267.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.52,269.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.17,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.93,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,276.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.57,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.76,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.50,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.67,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.52,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.05,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,269.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.45,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.91,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05,302.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.76,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.14,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.88,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.05,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,271.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.71,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.78,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.58,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,278.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.07,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,265.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,265.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.00,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.42,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,270.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,267.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,266.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.68,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.36,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.69,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.66,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.36,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,271.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.74,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,298.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.93,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,281.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.71,266.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.27,266.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.97,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.60,270.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,269.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,271.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.99,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.74,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.03,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.12,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.76,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.41,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.76,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.42,270.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.95,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.95,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.33,271.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.43,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.34,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.23,269.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.08,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,268.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.38,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.41,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.94,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.09,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.13,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.85,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.83,272.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.96,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.51,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.07,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.00,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.83,270.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.83,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,276.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.61,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.47,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.08,267.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.21,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.13,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.24,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.49,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.48,270.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.32,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.32,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.95,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.02,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.73,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,288.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.25,271.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.78,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,269.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.37,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.09,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,271.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.63,271.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.71,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70,271.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.99,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.06,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.74,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.52,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,267.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.90,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,269.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,271.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,269.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,268.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,269.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.49,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.16,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.49,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.48,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23,270.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.49,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.06,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.54,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.21,269.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.22,270.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.09,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.29,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.80,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.17,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.99,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.53,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.93,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.26,268.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.74,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.56,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.21,270.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.87,269.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.84,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.64,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.51,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.72,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.90,269.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.94,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,289.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.08,271.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,270.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.55,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.47,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,269.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.17,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.22,269.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.41,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,269.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,271.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,271.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,270.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.82,271.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,268.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.94,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.58,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.66,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.95,270.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,272.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,271.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.93,269.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.17,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,270.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.78,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.21,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.57,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.42,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79,271.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.36,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.40,271.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,272.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.03,270.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,271.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.83,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.73,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,272.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.22,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,271.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.29,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.49,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,271.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,270.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.11,269.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,269.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.95,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.14,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.13,269.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.71,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.21,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.52,272.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.50,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.79,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.29,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.83,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.94,271.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.13,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.46,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.71,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.22,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.00,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.54,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,270.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.93,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31,271.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,287.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.96,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.32,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.93,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.77,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53,269.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.80,270.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.74,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.76,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.32,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.36,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,266.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.52,270.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.58,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.93,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.58,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.35,267.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,268.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.91,265.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.63,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.53,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.16,269.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26,269.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.67,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.43,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.99,271.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.44,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.33,270.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,270.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,269.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.40,269.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.79,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,271.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.28,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.84,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,272.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.97,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,278.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.50,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,270.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.35,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.06,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,269.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.06,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.46,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.56,269.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05,270.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.24,271.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77,270.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,271.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,268.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.52,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,297.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,302.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,268.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,270.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,269.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.06,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,269.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.00,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.67,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.07,270.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.25,271.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.09,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,271.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.97,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,286.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.68,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.62,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.90,271.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,270.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,268.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,272.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,269.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,273.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,271.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.95,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,269.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.75,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.25,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.56,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,270.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.36,270.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,270.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.60,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.79,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.50,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.51,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.40,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.40,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.23,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51,270.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.55,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.37,271.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45,269.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.27,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.96,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.94,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.07,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.29,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.68,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.82,270.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.42,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.41,269.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,270.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,269.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,275.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.69,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.96,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.81,270.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.11,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.45,270.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.46,269.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.44,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.87,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.30,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,270.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.92,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.84,271.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,270.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.92,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.69,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,269.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,271.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.65,269.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,268.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.68,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.36,268.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,268.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,277.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,270.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,268.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77,273.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,270.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.85,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,270.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.55,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79,270.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,269.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,267.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.92,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,270.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.65,269.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,270.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,270.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,270.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,269.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,270.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,270.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,288.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,269.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,269.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,270.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,270.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,270.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.63,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.27,270.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80,269.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,271.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68,269.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,269.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.73,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.10,270.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,270.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.86,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.98,270.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,269.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,270.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.03,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,270.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.22,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,270.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.92,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,270.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.80,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25,270.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.17,268.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.92,269.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.72,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.58,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.21,270.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.04,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97,270.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,270.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,270.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,270.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.06,270.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,269.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,270.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,270.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,269.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,270.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,269.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,284.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,270.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,283.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,270.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,279.98) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,258.94) --
	( 22.69,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,266.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,280.30) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,293.71) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,307.11) {0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,270.20) --
	( 22.69,270.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,283.61) --
	( 22.69,283.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,297.01) --
	( 22.69,297.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,310.42) --
	( 22.69,310.42);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,258.94) --
	( 73.50,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.41,255.94) --
	( 29.41,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.38,255.94) --
	( 42.38,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.35,255.94) --
	( 55.35,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.32,255.94) --
	( 68.32,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.41,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.38,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.35,246.93) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 68.32,246.93) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 91.43,259.12) rectangle ( 93.32,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 93.32,259.12) rectangle ( 95.21,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 95.21,259.12) rectangle ( 97.10,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 97.10,259.12) rectangle ( 98.99,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 98.99,259.12) rectangle (100.89,259.15);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (100.89,259.12) rectangle (102.78,259.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (102.78,259.12) rectangle (104.67,259.23);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (104.67,259.12) rectangle (106.56,259.88);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (106.56,259.12) rectangle (108.45,294.53);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (108.45,259.12) rectangle (110.34,260.43);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (110.34,259.12) rectangle (112.23,259.55);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (112.23,259.12) rectangle (114.13,259.37);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (114.13,259.12) rectangle (116.02,259.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (116.02,259.12) rectangle (117.91,259.23);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (117.91,259.12) rectangle (119.80,259.21);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (119.80,259.12) rectangle (121.69,259.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (121.69,259.12) rectangle (123.58,259.19);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (123.58,259.12) rectangle (125.47,259.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (125.47,259.12) rectangle (127.37,259.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (127.37,259.12) rectangle (129.26,259.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (129.26,259.12) rectangle (131.15,259.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (131.15,259.12) rectangle (133.04,259.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.04,259.12) rectangle (134.93,259.15);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (134.93,259.12) rectangle (136.82,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (136.82,259.12) rectangle (138.71,259.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (138.71,259.12) rectangle (140.61,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (140.61,259.12) rectangle (142.50,259.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (142.50,259.12) rectangle (144.39,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (144.39,259.12) rectangle (146.28,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (146.28,259.12) rectangle (148.17,259.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (148.17,259.12) rectangle (150.06,259.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.50,258.94) --
	(152.99,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 92.29,255.94) --
	( 92.29,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.51,255.94) --
	(107.51,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.72,255.94) --
	(122.72,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (137.94,255.94) --
	(137.94,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 92.29,246.93) {-0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (107.51,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.72,246.93) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (137.94,246.93) {0.8};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (120.75,303.72) {$\beta_2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.54,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.25,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.77,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.35,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,266.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.01,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.95,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.61,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.53,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.60,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.14,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.58,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.66,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.55,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.86,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.10,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.57,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.10,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.38,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.57,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.59,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.79,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.26,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.84,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.99,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.53,273.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.37,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.78,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.40,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.67,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.45,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.11,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.82,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.01,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.84,275.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,273.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.87,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.04,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.95,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.67,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.91,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.74,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.40,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.27,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.76,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.99,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.30,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.26,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.79,275.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.09,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.90,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.70,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.67,275.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.91,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.15,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.89,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,279.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.44,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,277.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.08,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.74,276.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.48,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.55,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.15,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,284.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.40,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.30,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.70,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.19,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.87,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.40,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.85,275.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.15,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,285.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,278.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,278.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.83,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.83,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.71,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.65,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.49,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.73,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.78,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.85,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.09,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.89,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.28,278.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.12,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,284.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,291.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,276.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.43,283.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,273.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.05,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,273.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.14,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.94,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.15,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.78,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.43,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.84,277.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.50,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.60,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.93,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.90,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.44,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.76,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.92,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26,279.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.67,279.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.57,286.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.67,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.68,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.86,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.60,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.84,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.35,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.39,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.82,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.86,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.26,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.40,275.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,276.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.83,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.57,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.24,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.07,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.93,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.26,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,275.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.06,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.05,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.32,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.34,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.22,275.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.08,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.21,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.80,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.85,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.12,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.10,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.99,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.54,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.16,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.69,275.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.44,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.15,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.47,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.01,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.98,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.05,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.59,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.44,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.61,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.27,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.97,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.30,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.35,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.11,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.44,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.00,273.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.78,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.39,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.04,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.51,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.73,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.24,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.34,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.66,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.60,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.92,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.89,276.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37,273.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.74,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.83,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.68,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.59,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.67,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.95,277.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.72,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.37,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.07,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.04,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,275.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.76,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.85,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.58,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.39,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.22,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.59,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.51,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.39,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.47,273.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.48,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.95,275.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.24,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.89,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.04,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.41,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.46,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.09,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,273.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.50,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.96,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.99,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.78,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.37,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.17,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.73,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.83,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.99,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,273.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.66,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.18,275.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.15,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,275.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.20,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.13,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.63,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.44,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.57,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.05,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.85,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.69,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.56,273.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.25,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.98,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.54,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.65,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,271.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.10,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.98,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.34,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.93,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.96,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.20,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.14,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.52,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.48,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.18,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.36,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.93,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.86,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.66,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.38,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.69,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.79,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.10,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.07,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.25,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,276.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.30,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,275.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.74,275.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.15,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,287.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.75,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.59,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.27,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.70,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.41,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.40,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.17,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.61,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.42,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.88,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.28,276.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.16,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.79,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.37,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.90,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.74,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.31,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.65,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.73,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.82,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.04,275.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.89,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.28,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.61,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.14,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.62,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.11,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.22,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.22,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.68,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.50,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.17,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.60,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.43,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.71,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.82,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.70,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.13,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.43,279.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.98,281.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.13,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.96,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.05,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.28,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.10,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.37,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.09,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.75,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.12,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,275.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.90,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.45,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.31,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.05,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.41,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.21,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.45,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.15,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.87,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.56,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.64,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.34,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.43,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.09,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.81,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.90,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.68,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.11,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.12,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.28,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,275.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.35,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.26,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.34,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.25,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.96,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.82,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.85,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.19,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.98,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.14,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.12,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.10,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.23,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.19,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.17,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.77,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.40,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.41,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.47,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.17,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.11,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,275.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.66,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.03,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.42,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.92,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.21,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.80,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.62,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.09,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.59,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.03,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.25,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.45,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.52,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,275.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.90,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.16,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.18,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,299.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.08,288.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.75,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.32,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.23,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.31,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.60,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.93,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.22,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.43,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.56,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.98,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.71,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.44,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.87,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.97,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.48,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.26,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.30,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.03,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.89,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.79,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.68,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.37,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.39,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.36,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.71,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.78,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,291.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,278.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,275.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.50,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.31,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.52,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.62,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.85,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,296.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.27,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.04,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.16,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.83,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.89,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.91,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.57,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.71,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.25,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.75,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.73,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.27,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.61,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.66,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.07,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.98,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.62,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.93,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.37,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.25,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.67,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.98,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.24,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.46,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.61,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.08,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.80,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.64,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.90,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.11,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.92,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.30,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.22,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.41,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.62,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.55,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.45,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.24,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.19,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.41,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.86,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.87,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.12,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.50,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.70,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.13,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.57,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.78,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.50,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.73,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.67,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.15,275.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.67,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.82,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.93,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.62,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.09,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.70,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.77,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.03,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.87,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.23,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.20,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.76,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.11,275.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.57,275.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,275.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.12,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.64,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.22,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.23,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.97,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.53,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.24,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.86,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.19,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.20,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.64,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.77,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.45,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.50,274.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.27,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,275.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.78,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.47,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.70,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.09,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.48,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.72,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.95,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.28,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.42,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.27,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.53,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.81,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.10,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.27,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.59,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.83,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.29,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.10,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.23,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.09,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,275.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,283.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.04,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.00,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.24,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.75,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.81,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.84,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.56,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.77,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.66,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.21,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.97,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.21,273.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.47,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.83,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.89,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.02,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.56,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.18,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.96,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.78,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.85,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.76,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.94,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.17,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.72,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.67,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.66,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.83,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.89,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.39,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.82,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.72,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.68,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.26,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,273.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.90,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.20,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.60,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.08,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.56,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.52,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.27,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.33,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.46,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.88,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.71,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.52,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.53,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.26,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.95,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.05,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.46,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.21,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.06,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.65,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.58,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.27,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.22,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.24,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.99,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.34,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.53,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.03,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.77,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.00,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.29,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.22,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.72,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.78,273.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.21,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.01,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.38,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.29,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.18,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.50,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.94,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.05,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.06,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.65,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.36,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.17,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.58,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.25,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.51,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.97,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.07,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.90,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.78,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.85,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.20,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.84,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.76,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.15,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.49,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.68,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.81,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.92,275.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,273.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,276.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.68,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.91,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.19,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.14,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.40,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.88,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.96,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.28,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.28,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.27,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.22,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.15,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.58,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.95,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.51,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.05,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.64,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.19,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.23,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.14,273.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.23,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.87,275.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.43,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.44,274.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.45,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.48,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.88,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.88,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.62,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.48,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,276.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,303.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.49,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.65,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.11,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.30,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.27,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.82,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.67,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.29,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.42,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.67,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.75,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.47,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.29,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.84,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.24,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.34,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.81,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.21,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.29,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.49,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.53,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.31,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.20,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.67,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.09,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.71,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.97,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.39,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.39,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.10,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.25,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.99,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.38,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.48,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.24,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.44,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.45,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.36,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.78,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.39,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.24,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.74,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.36,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.64,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.05,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.64,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.85,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.82,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.47,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.58,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.09,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.76,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.30,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.34,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.14,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.57,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.17,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.71,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.33,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.61,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.27,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.31,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.06,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.39,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.77,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.07,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.58,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.66,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.49,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.62,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.94,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.29,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.68,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.89,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.05,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.07,276.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.22,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.89,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.66,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.89,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.23,278.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.52,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.84,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.12,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.89,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.15,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.51,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.32,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.68,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.82,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.06,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.09,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.07,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.02,273.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.73,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.27,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,282.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,275.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.78,277.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.26,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,289.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.12,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.17,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,276.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,286.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,275.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,275.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.94,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.87,277.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,273.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.00,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.03,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.47,275.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.63,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.97,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.81,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.34,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.30,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.22,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.80,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.62,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.05,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.68,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.41,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.73,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.13,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,275.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,275.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.57,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.22,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.91,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.54,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.48,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.55,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.53,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.69,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.25,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.86,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.60,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.43,275.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.45,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.86,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.22,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.79,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.08,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.34,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.70,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.55,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.43,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.66,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.35,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.19,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.06,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.62,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.69,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.09,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.15,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.27,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.51,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.71,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.19,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.83,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.88,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.45,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.42,273.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.06,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.53,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.19,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.81,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.99,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.11,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.19,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.41,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.63,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.73,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.51,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.25,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.78,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.50,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.19,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.72,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.15,276.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.30,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.24,275.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,273.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.14,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.09,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.94,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.39,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.35,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.76,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.80,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.93,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.20,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.77,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.26,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.74,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.85,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.98,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.18,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.92,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.58,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.03,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.03,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.51,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.91,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.22,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.43,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.55,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.32,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.87,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.35,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.95,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.18,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.81,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.60,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.34,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.54,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.38,273.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.36,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.45,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.68,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.57,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.08,279.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,275.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.61,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.16,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.32,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.44,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.51,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.35,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.32,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.09,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.54,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.86,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.27,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.72,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.06,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.78,279.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.19,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.42,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.45,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.75,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.79,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.68,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.10,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.23,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.25,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.80,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.59,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.52,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.08,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.72,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.58,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.79,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.88,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.49,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.28,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.37,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.46,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.59,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.79,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.53,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.29,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.28,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.09,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.00,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.27,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.84,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.50,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.02,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.82,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.88,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.04,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.77,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.94,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.66,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.39,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.57,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.25,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.58,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.55,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.33,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.76,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.71,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.74,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.05,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.42,289.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.65,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.41,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.31,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.09,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.02,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.90,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.76,278.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.62,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.52,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.73,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.34,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.33,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.96,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.12,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.01,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.09,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.47,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.52,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.85,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.29,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.15,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.76,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.95,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.04,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.60,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.39,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.41,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.83,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.63,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.26,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.47,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.61,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.02,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.92,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.72,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.89,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.89,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.89,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.87,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.27,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.09,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.60,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.18,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.52,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.85,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.99,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.78,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.26,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.78,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.66,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.87,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.83,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.22,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.27,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.90,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,287.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.46,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.14,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.06,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.66,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.06,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.96,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.41,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.50,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.66,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.04,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.65,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.54,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.44,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.17,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.44,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,273.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.19,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.35,278.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.36,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.30,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.16,272.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.38,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.31,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80,272.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.47,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.53,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.55,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.12,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.69,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.27,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.47,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.15,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.85,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.64,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.50,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.37,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.40,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.40,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.29,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.42,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.09,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.44,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.56,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.55,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.70,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.18,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.67,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.61,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.21,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.59,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.31,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.75,274.44) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,258.94) --
	(181.69,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,271.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,287.26) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,303.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,274.40) --
	(181.69,274.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,290.56) --
	(181.69,290.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,306.73) --
	(181.69,306.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69,258.94) --
	(232.49,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.42,255.94) --
	(186.42,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (201.93,255.94) --
	(201.93,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.44,255.94) --
	(217.44,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (186.42,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (201.93,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.44,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.53,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.52,266.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.65,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.33,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,273.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24,275.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.88,273.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.47,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,275.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,275.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,279.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,277.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.71,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,276.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,284.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.43,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.30,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,275.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,285.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,278.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,278.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.19,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.62,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.73,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,278.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,284.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,291.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,276.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,283.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.23,273.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,273.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,277.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,279.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,279.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,286.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,275.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41,276.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,274.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.48,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.43,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.93,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.26,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.75,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.25,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,275.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,275.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.97,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.03,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.54,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.90,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.99,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.70,273.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,275.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.85,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,276.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,273.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,277.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.94,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.46,275.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.83,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.82,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,275.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,273.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.42,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.06,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,275.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,275.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.87,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,271.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.58,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.16,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.28,276.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.41,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,275.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,275.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,287.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.53,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,276.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,275.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.67,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.08,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,279.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,281.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.38,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,275.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.17,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (308.23,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.94,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.43,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.90,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.34,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.63,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.98,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,275.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.46,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.16,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,275.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,275.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,299.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,288.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.96,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.08,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,291.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,278.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,275.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,296.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.53,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.55,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,273.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.86,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.23,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,275.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.57,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.45,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,275.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,275.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,275.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,275.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,275.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,283.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.98,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,273.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,273.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.48,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.41,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.46,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.05,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.51,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.56,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.67,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.24,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,273.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.82,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.57,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.77,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.60,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.40,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.30,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.31,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.46,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.36,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.36,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.43,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.31,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.96,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.60,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.40,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.68,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.25,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.68,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.40,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.55,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.64,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.76,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.65,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.95,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.53,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,275.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,276.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.80,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.91,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.29,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,273.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,275.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.19,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.51,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.04,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.42,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,276.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.49,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,303.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.46,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.42,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.40,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.22,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.01,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.90,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.36,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.80,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.24,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,276.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.94,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.40,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,278.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.50,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.38,273.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,282.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,275.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,277.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,289.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,276.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.80,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,286.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.81,275.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.57,275.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.30,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.07,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.17,277.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.67,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.60,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.25,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.75,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.41,273.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (308.57,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.81,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.18,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.27,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.63,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.72,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.22,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.50,275.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.49,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.38,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.51,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.52,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.98,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.88,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.76,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.49,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.23,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,275.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,275.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.51,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22,275.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.50,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,273.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.69,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,276.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,275.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,273.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.42,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.29,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,273.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,279.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,275.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,279.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.72,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.06,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.22,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.50,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.53,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.80,289.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,278.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,287.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.45,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,273.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,278.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,272.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,272.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.41,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,274.44) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,258.94) --
	(261.18,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,271.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,287.26) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,303.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,274.40) --
	(261.18,274.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,290.56) --
	(261.18,290.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,306.73) --
	(261.18,306.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,258.94) --
	(311.99,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.99,255.94) --
	(268.99,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.72,255.94) --
	(283.72,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.46,255.94) --
	(298.46,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (268.99,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.72,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (298.46,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,266.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,268.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.93,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.87,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.99,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.85,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,273.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,275.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,273.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,287.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,277.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,275.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,275.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,279.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,277.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,275.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.07,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.01,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,261.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,288.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.50,276.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.63,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.78,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.76,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,284.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.80,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,275.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,278.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,285.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,278.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,278.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.51,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.03,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.17,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.61,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.75,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,278.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,277.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,281.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,284.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,291.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,276.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,283.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,273.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,275.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,273.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.02,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,276.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,277.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.02,279.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,279.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,286.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,283.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,275.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,276.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.89,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.30,274.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,269.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.92,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.66,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,276.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,275.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,275.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,273.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,273.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,275.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,271.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,273.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,276.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,273.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.59,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.05,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,277.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.87,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.96,275.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,275.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.19,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.57,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,273.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,275.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,273.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,282.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,273.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.90,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,275.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,275.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,273.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.67,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,273.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,271.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,272.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.44,276.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.56,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,279.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,275.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,275.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,287.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,284.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,276.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,277.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,273.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.94,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,276.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,275.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,273.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,275.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.38,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,275.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.12,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,276.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,279.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,281.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.55,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,275.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,275.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,273.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.27,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.46,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,277.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.21,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,275.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,275.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,277.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,275.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,273.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,273.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.68,268.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,288.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,282.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,286.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,273.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.68,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,275.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,299.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,288.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.12,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,275.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,291.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,276.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,278.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,275.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,273.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,296.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.01,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.79,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,280.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.26,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,273.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,273.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,272.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,271.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,273.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.01,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,273.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,275.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,275.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,273.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,275.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,275.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,275.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,275.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,275.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,275.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.55,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,275.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.78,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,275.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.65,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,283.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,273.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.12,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.35,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,272.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.36,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,273.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,277.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.75,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.17,274.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,273.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.76,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.29,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.65,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.08,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,273.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.61,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.44,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,274.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,273.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,274.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,273.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,273.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,273.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,273.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,275.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,273.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,276.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,279.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,275.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,275.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,276.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.65,274.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.01,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,273.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.58,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.13,274.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.27,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.10,273.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.95,273.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,275.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,276.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.38,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.75,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,303.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,273.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.45,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.36,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.31,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,274.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,275.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,276.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.23,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,272.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,276.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,278.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,274.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,273.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,273.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,274.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,292.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,282.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.85,278.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.12,275.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,277.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,274.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.63,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.20,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.74,275.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,289.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,278.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,276.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,286.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,272.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,275.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,275.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,277.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,270.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,273.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,274.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,273.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.65,274.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,275.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,274.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,274.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,275.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,275.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,275.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,276.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,273.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,275.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.57,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,274.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,275.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.18,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,273.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,274.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,279.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,274.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,273.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.04,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,277.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.86,276.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.02,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,272.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.91,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,275.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.72,273.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,273.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.78,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.02,274.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,274.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,275.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,274.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,273.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,273.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,279.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,275.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,276.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.88,274.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,279.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,273.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,273.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,277.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.86,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,309.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,275.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,272.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.14,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,272.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.00,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,276.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.37,289.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,273.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,278.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.65,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,274.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,274.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.52,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.52,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.90,274.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,273.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,274.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,275.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,274.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,287.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,274.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.24,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.66,274.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,274.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,275.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,274.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,273.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,274.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,273.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,276.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,278.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,277.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,273.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,274.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,272.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,273.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.50,274.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,272.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,274.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,274.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,274.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,274.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,274.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,274.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,274.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,274.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.91,274.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,274.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,274.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,274.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,274.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,274.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,274.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,274.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,274.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,274.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,274.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,274.44) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,258.94) --
	(340.68,311.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,271.09) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,287.26) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,303.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,274.40) --
	(340.68,274.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,290.56) --
	(340.68,290.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,306.73) --
	(340.68,306.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,258.94) --
	(391.48,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.71,255.94) --
	(348.71,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.46,255.94) --
	(363.46,258.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.21,255.94) --
	(378.21,258.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.71,246.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (363.46,246.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.21,246.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.29,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.73,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.29,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.36,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.06,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.14,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,197.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.77,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.90,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.79,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.28,186.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.29,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.29,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.20,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,186.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.87,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.11,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.85,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.42,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.82,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.78,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,186.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.01,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.20,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.96,184.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,186.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.03,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.08,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.17,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.31,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.20,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.01,217.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07,198.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,218.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,221.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,218.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,224.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,220.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,217.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,220.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,216.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,219.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,223.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,225.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47,188.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,185.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.25,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,186.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.67,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.10,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.64,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.77,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.67,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,186.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.05,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.72,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36,185.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.75,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.27,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.81,186.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.94,185.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.42,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27,186.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.23,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.55,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.40,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.95,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.72,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.76,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.28,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,227.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,222.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,220.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,220.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,220.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,223.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,225.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,219.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,220.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,223.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,219.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,224.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,186.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.55,185.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.15,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.40,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.33,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,185.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,186.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,186.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.22,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.44,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.69,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.98,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.94,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.56,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.82,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.63,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,222.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,224.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,223.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,222.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,221.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.91,214.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.58,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.44,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.57,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.33,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,186.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.89,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.73,185.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.90,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.48,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.70,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.77,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.21,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.54,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.66,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,187.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.31,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,188.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.38,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.84,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.19,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.55,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.04,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,222.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,220.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,217.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.40,222.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.54,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,185.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.52,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.26,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.83,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.93,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.57,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.67,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.98,184.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.13,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.92,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.55,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.31,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.80,214.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,224.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,223.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,219.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,218.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,220.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,220.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.11,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,221.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,193.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.78,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,216.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,214.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,209.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,218.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,216.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,224.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.94,219.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,217.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,221.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,220.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,227.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,223.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,224.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,222.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.09,225.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,219.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,222.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,221.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,221.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,219.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,220.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,222.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,221.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,216.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,226.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,217.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,220.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,213.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,211.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.26,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,215.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.65,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,211.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,223.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.92,219.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,219.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.31,223.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.87,220.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,218.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,221.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,214.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,223.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,222.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,216.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,215.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.42,220.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,218.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,216.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.12,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.46,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.54,219.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,222.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.01,213.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,218.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,221.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,218.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,219.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.41,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,222.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.69,213.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,212.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,193.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.47,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,221.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,219.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,217.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,206.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,220.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,218.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,227.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,223.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,221.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,219.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,226.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,218.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,220.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,219.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,218.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.08,216.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,226.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,215.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,225.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,221.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,220.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.85,205.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.85,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.15,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.53,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.27,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,187.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,185.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24,194.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.58,184.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,185.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,188.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.83,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.22,184.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.78,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,183.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,189.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,210.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,206.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.41,218.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,216.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.53,223.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,220.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,197.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02,194.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,217.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,219.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,222.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.42,224.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,193.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,220.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,224.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,224.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,213.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,215.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,218.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,223.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,223.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,226.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,220.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,222.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,222.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,228.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,218.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,222.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,224.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,222.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,222.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,223.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,226.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,224.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.84,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.87,188.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,205.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,218.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,219.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,209.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,205.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,221.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,219.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,185.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16,185.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.80,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.73,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.90,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,186.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.99,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.68,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.96,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.04,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.99,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.84,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,186.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,185.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.17,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.85,185.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.86,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.74,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.79,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.49,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.36,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.54,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.84,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.97,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.23,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.98,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.80,193.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99,202.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.61,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.48,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.31,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,222.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,223.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,224.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,218.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,223.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,220.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,221.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.81,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.10,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.19,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.85,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.81,186.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.94,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.79,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.85,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,189.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.49,191.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.14,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.16,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.82,185.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.17,212.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.44,184.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.05,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24,186.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.11,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.38,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.04,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.01,186.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.25,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.66,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,186.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.23,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.83,185.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.03,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.45,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.10,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.66,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.29,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.79,185.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.48,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.20,209.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.13,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.82,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.50,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,187.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.51,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.06,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.57,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,186.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.10,185.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.25,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.47,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.02,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,184.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,185.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.20,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.52,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,220.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,216.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,220.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,215.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,223.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,219.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,222.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,219.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,220.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,217.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,215.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,218.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,217.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,219.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,221.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,223.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,219.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,214.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,219.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,221.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,220.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,213.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.27,226.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,218.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,227.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,220.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,221.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,218.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,219.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,216.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,220.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,222.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.99,193.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.85,197.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82,201.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.51,219.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.86,216.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31,196.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42,200.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.85,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.39,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,218.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,198.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,204.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,227.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.11,211.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.08,217.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,203.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,216.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,219.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,221.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,222.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,221.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,226.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,214.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,217.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,228.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,223.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,222.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,218.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,215.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,222.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,219.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,227.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,213.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,213.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,211.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,222.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,224.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,224.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,226.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,215.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,222.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.28,217.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.56,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.91,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.42,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.43,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,186.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,223.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,218.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,220.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,222.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,216.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,217.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,221.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,221.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,222.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,221.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,221.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,223.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,220.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.60,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,200.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.80,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,220.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,217.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,222.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,220.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,223.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.93,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,211.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,223.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,212.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,220.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,220.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,224.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,214.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,211.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,221.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,227.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,219.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,220.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,195.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,200.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.73,220.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,218.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,213.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,221.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.04,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.12,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,227.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,216.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,214.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,215.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,219.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,220.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,219.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,223.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,218.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,223.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,220.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,221.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,219.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,217.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,188.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,188.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,220.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.79,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,207.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,212.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,216.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,227.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,207.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,217.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,217.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,215.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,225.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.94,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,229.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.34,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.80,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.82,209.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,215.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,196.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,223.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,218.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,192.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,215.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,213.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,227.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,225.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,218.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72,215.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,221.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,225.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,212.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,218.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,222.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,219.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,213.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,219.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,213.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,217.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,220.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,225.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.37,222.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.06,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.41,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.14,197.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.45,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.74,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.78,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.63,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.34,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.03,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.37,219.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,220.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,199.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.52,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.63,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.27,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.96,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.50,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.25,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93,186.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.37,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.98,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.50,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.37,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.84,185.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.95,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.26,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.32,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.28,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.54,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,186.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.55,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.52,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.86,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,197.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.95,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.77,184.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.92,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.80,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.68,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.28,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.11,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.86,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.12,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.72,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.62,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.45,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.65,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.44,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.17,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.69,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,185.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.91,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.20,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.68,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.60,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.70,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.97,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26,185.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.18,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.12,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.52,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,186.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,186.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.17,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,216.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.93,195.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.57,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.76,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.50,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.67,182.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.52,208.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,187.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.05,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.45,185.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.91,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.76,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.14,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.88,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,225.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.05,211.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,187.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.71,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,218.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.78,220.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,217.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,218.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,216.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,223.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,225.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,229.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.58,222.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,213.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,220.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,198.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,225.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,226.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.07,218.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,221.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,221.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,223.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,224.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,221.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,219.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,219.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,221.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,221.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,224.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,222.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,221.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,225.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,185.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.00,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.42,193.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,207.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,204.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90,199.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,187.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93,187.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.68,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.36,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.69,184.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,186.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.66,183.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.36,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,185.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.74,182.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.93,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,218.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,222.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,223.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,214.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,218.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.71,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.27,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.97,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,185.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.60,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,187.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,187.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.99,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.74,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.03,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,186.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.12,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.76,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.41,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.76,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.42,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.95,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80,186.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.95,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.33,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,213.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,220.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.43,216.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,219.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,215.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.34,186.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.23,207.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.08,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.38,187.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.41,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.94,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.09,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.13,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.85,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.83,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.96,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.51,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.07,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,186.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.00,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.83,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.83,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.61,184.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.47,186.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,186.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.08,205.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,224.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,222.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,213.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,212.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.21,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.13,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.24,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.49,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.48,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.32,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,186.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.32,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.95,216.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.02,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.73,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,221.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,225.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.25,185.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.78,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.37,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.09,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.63,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.71,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70,205.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09,207.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.99,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.06,218.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,225.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,221.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,223.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,225.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,224.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,213.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,223.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,221.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,223.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,212.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,219.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.74,214.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,186.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,186.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.52,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,220.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,219.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,222.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.90,221.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,216.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,224.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,223.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,217.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,223.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,218.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,222.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,223.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,219.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,218.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,226.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,222.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,219.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,218.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,215.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,216.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,216.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,219.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,219.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,222.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,226.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.49,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.16,187.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.49,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.48,185.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19,186.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,186.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.49,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.06,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.54,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.21,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.22,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.09,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,186.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.29,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.80,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.17,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,207.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,187.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,185.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,192.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.99,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.53,214.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.93,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.26,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.74,186.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.56,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.21,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.87,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.84,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.64,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.51,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.72,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.90,185.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.94,215.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,212.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,220.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,221.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,220.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.08,217.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,218.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,224.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,197.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.55,195.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.47,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,221.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,219.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.17,220.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.22,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,221.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28,218.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57,216.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.41,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,211.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,220.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,225.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,221.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,217.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,223.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,213.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,216.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,224.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,221.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,221.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,224.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,215.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,212.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.82,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.94,188.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.58,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,183.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.66,212.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,226.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.95,218.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,219.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,219.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,217.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,219.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,223.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,219.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,219.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,219.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,223.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,212.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,216.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,221.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,217.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.93,217.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.17,215.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,218.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,217.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,227.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,207.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.78,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,185.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.21,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.57,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,185.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.42,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79,183.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.36,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.40,224.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,220.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,220.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,217.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.03,216.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,219.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,218.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,212.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,222.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.83,222.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.73,188.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.22,214.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.29,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,211.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,196.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94,213.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.49,213.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,200.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.11,185.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.95,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.14,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.13,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.71,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.21,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.52,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.50,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.79,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.29,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,186.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.83,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.94,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.13,185.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,223.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.46,223.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,218.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.71,191.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,218.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,219.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.22,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.00,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.54,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.93,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.96,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.32,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.93,186.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.77,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.80,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.74,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.76,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,185.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.32,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.36,186.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.52,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.58,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.93,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.58,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.35,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,185.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.91,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.63,188.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.53,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.16,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.67,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.43,221.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.99,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.44,187.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,222.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,219.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,216.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.33,221.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,221.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,222.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,201.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.40,210.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.79,186.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.28,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97,186.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,185.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.84,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.97,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,223.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.50,186.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,187.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.35,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.06,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,219.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,214.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,187.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,204.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.06,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.46,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.56,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.24,186.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30,209.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,217.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,220.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.52,219.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,191.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,185.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,216.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,225.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,220.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,220.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,226.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,227.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,214.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,224.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,218.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,219.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,218.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,221.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,222.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.06,215.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,224.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,220.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,199.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.00,191.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.67,210.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.07,217.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,185.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.25,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.09,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.97,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.68,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,186.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.62,186.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.90,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,187.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,185.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,186.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,186.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,213.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.95,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.75,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.25,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.56,186.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.36,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.60,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42,186.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.79,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.50,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.51,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.40,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.40,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.23,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.55,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.37,186.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.27,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.96,186.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,221.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,226.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.94,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.07,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.29,191.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.68,215.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.82,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,217.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.42,217.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,220.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,224.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,215.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.41,218.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,224.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,227.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,222.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,200.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,186.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,217.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,213.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,210.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.69,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.96,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.81,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.11,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.45,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.46,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.44,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.87,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.30,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.92,186.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.84,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,185.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.92,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.69,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.65,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.68,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.36,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,222.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,222.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,220.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,217.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,221.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,220.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,223.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,223.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,223.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,224.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,217.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,219.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,215.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,225.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,221.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,223.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,215.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,222.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,211.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,219.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.85,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,186.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.55,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.92,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.65,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,221.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,186.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,191.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,217.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,218.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,224.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,218.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,225.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,224.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,214.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,219.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,217.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,224.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,221.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,215.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,217.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,219.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,216.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,224.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.63,192.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.27,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,186.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.73,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.10,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,186.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.86,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.98,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.03,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.22,187.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,184.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.92,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.80,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.17,216.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.92,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.72,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.58,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.21,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.04,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,218.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,216.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.06,220.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,223.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,220.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,227.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,222.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,221.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,211.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,215.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,202.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,219.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,197.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,222.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,213.79) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,179.44) --
	( 22.69,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,182.43) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,198.15) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,213.86) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,185.74) --
	( 22.69,185.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,201.45) --
	( 22.69,201.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,217.17) --
	( 22.69,217.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69,179.44) --
	( 73.50,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.41,176.44) --
	( 29.41,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.38,176.44) --
	( 42.38,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.35,176.44) --
	( 55.35,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.32,176.44) --
	( 68.32,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.41,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.38,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.35,167.43) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 68.32,167.43) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.56,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.53,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.88,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,197.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.98,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.19,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.89,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,186.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,184.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.71,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,195.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,217.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,204.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,198.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.33,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,218.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.69,211.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,218.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,212.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,221.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,218.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,224.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,217.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,220.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,216.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,219.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,223.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,225.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,188.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,186.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,186.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,186.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,186.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,190.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,204.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,227.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,222.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38,220.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,220.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31,223.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,225.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,219.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,220.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,223.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,187.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,219.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,224.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,186.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.36,185.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,186.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.00,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,222.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,224.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,223.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,222.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,221.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,214.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.02,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,186.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,185.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,187.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,188.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.83,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,222.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,220.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,217.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,222.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.31,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.73,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,202.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,184.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,214.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,224.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,223.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,219.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,218.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,220.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,210.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,221.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.16,193.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,216.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,214.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,209.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,218.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,216.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,224.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,219.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,217.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,221.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,220.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,227.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,223.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,224.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,222.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,225.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,219.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.04,222.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,221.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.39,221.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,219.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,220.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,222.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,221.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,216.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,226.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,188.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,217.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,220.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,213.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97,208.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,211.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,215.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,211.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,223.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,219.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.83,219.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,223.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,220.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,218.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,221.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,214.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,223.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,222.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,216.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.77,215.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,220.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,218.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,201.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,216.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,219.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,222.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,213.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,218.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,221.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,218.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,219.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,222.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,203.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,205.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,213.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.38,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,212.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,193.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,198.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,221.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,219.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,217.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,206.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64,220.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,218.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,227.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,223.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,221.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,219.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,226.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,218.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,220.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,219.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,218.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,216.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,226.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,215.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,225.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,221.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,220.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58,205.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,197.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,187.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.23,194.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.83,184.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,188.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,184.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15,187.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.83,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,183.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,189.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,210.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,206.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,218.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,216.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53,223.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,220.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,205.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,197.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,194.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,217.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,219.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,210.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,205.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,222.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,224.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,193.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,224.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,224.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,213.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,215.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,218.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,223.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,223.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.91,226.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,222.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,222.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,228.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,218.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,216.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,222.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,224.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,222.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,222.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,223.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,226.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,224.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.36,188.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.15,205.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,218.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,212.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,217.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,219.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.25,209.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.05,205.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,221.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,219.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38,185.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,185.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,186.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,186.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,185.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.45,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.81,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,193.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,202.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,202.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,222.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,223.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,224.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,218.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,223.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,220.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,221.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,187.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.67,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,186.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,189.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,191.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,212.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,184.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,186.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,186.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,186.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,185.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,209.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,208.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,203.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,187.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,186.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,185.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,184.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,216.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,220.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,215.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,223.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,219.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,222.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,219.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,220.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,217.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,215.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,218.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,217.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,219.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.58,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,221.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,223.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,219.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70,214.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,219.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,213.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,221.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,220.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,213.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,226.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,218.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,214.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,218.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,227.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,221.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,218.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,219.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,216.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,220.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,222.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85,193.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,197.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,197.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82,201.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,219.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,198.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,216.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,196.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,200.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,205.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,186.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,218.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,198.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,204.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,227.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,211.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,217.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,203.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,189.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,216.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,219.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,218.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,221.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,222.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,221.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,226.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,214.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,217.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,228.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,223.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,222.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,213.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,218.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,215.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,222.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,219.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,227.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,205.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,213.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,213.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,211.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,222.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,224.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,224.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,226.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,215.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,222.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,217.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,223.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,218.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,220.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,222.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89,216.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,221.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,221.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,222.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,221.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,221.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,223.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,220.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,200.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,198.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,216.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,220.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,217.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,215.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,222.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,220.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,223.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,187.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,210.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,211.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,223.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,212.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,220.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,220.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,224.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,214.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,211.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,221.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,227.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,219.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,220.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,195.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,200.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,220.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,218.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,213.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,215.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,221.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,227.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,216.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,214.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86,215.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,219.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,220.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,219.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,223.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,218.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,223.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,220.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,221.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,219.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,217.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,188.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,188.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,220.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,207.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,207.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,212.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,216.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,227.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.93,207.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,215.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,225.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,229.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,201.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,204.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,205.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,209.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,193.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,215.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,212.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.13,196.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,223.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,218.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,192.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22,215.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,213.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,227.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,225.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,218.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,215.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,221.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,225.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,212.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,218.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,222.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,219.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,213.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,219.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,213.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,217.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.45,220.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,225.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,222.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,214.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,203.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,197.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38,190.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,219.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,220.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,199.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,186.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,186.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,186.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.64,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,188.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,197.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,184.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.96,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.01,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.53,186.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,185.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.98,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.27,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,186.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,186.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,216.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,195.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.12,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,192.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,182.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,208.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,187.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.83,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,214.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,225.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,211.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27,187.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,218.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,220.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,217.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,218.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,216.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,223.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,225.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,229.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,222.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,213.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,198.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,225.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.70,214.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,226.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,218.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,221.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,221.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,223.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,224.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,221.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,219.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,219.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,221.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,221.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,224.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.69,222.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,221.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.71,225.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,202.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,205.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,193.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,207.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,204.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.27,206.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,199.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.42,210.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,208.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,218.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,187.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,187.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,184.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,186.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,183.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.04,190.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,182.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.43,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,218.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,222.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,223.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,214.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,218.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.61,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.40,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,185.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.19,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,187.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,187.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,188.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,186.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,187.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,186.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,204.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,213.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,220.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,210.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,216.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,219.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,215.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,218.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,216.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,186.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,200.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,207.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,187.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.39,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,186.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,186.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,184.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,186.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,186.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30,205.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,224.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,218.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,222.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,213.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,212.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,186.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,216.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,189.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,221.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,225.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.60,185.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,205.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,207.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,218.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,225.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,221.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,223.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,225.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,224.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,213.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,223.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,221.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,223.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,212.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,219.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,214.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,186.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,186.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,207.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,220.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,219.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.59,222.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,221.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,216.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,224.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,223.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,217.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,223.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,218.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,222.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,223.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,219.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,218.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,226.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,222.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.07,219.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,216.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,218.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,215.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,216.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,216.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,219.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,219.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,222.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,226.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,187.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,186.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,186.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,186.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,187.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,207.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,187.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,192.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,214.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,190.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,186.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,186.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,185.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,215.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.54,212.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,221.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,220.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.28,217.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,218.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,224.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,197.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,195.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,221.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,219.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,220.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,201.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,200.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,207.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,221.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,218.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,216.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,205.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,202.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,211.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,220.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,225.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,221.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,217.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,223.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,213.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,216.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,224.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,221.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,221.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,224.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,215.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,212.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.67,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,188.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,183.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,212.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,214.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,226.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,218.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,219.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,219.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,219.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,223.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,219.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,219.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86,219.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,223.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,212.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,216.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,221.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,217.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,217.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,215.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,214.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,218.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,217.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,218.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,227.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,207.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,214.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,185.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,183.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.89,224.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,220.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,217.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.88,203.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,216.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,219.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,218.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,212.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,222.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,222.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,188.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,214.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,211.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,196.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,213.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,201.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,213.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,200.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,185.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.76,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,186.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59,196.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,185.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,223.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,223.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,218.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,191.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,218.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,219.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,186.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,186.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,185.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,186.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.83,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,186.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,185.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,186.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.27,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,198.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,188.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,221.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.29,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,187.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,222.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,219.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,216.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,221.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,221.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,222.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,205.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,201.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,210.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,186.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,186.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,186.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,185.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.89,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,213.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,223.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,186.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,187.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,219.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,214.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,214.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,187.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,204.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,186.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,185.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,209.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.15,217.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,220.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79,219.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.13,205.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,187.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.56,185.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,191.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,185.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,185.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,189.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,216.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,214.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,225.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,220.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,220.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,226.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,227.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,214.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,224.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,218.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,218.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,218.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,219.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,218.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,221.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,222.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,215.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,224.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,220.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,199.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,191.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,210.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32,217.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.06,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,186.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,186.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,187.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,186.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,186.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,185.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,186.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,189.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,196.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,213.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,186.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,186.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,185.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,186.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,185.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,186.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,186.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,186.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,185.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,186.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,221.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,226.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,200.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,191.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,215.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,200.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,214.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,217.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,217.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,220.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,224.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,215.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,218.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,224.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,227.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,222.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,200.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,186.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,202.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,217.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,213.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.82,210.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,185.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,186.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86,185.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,185.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,185.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.66,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,222.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,222.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,220.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,210.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,217.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,221.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,220.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,223.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,223.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,223.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,218.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,224.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,217.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,219.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,215.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,225.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,221.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,223.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,215.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,222.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,211.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,219.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.49,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,186.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,185.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,185.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,207.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,221.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,186.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,191.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,217.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,218.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,224.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,218.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,213.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,225.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,213.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,224.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,214.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,219.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,217.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,224.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,221.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,215.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,217.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,219.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66,216.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,224.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,192.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,185.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.20,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,185.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,185.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,186.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,185.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,186.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,185.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,189.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,193.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,197.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,187.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,184.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,185.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,185.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,185.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,216.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,187.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,186.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,185.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,187.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,190.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,201.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,218.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,216.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,220.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,223.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,220.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,227.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,222.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,221.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,211.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,215.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,202.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,219.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.53,197.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,222.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.34,213.79) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,179.44) --
	(102.19,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,182.43) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,198.15) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,213.86) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,185.74) --
	(102.19,185.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,201.45) --
	(102.19,201.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,217.17) --
	(102.19,217.17);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19,179.44) --
	(152.99,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.98,176.44) --
	(112.98,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.81,176.44) --
	(125.81,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.65,176.44) --
	(138.65,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.49,176.44) --
	(151.49,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.98,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (125.81,167.43) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (138.65,167.43) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (151.49,167.43) {0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (170.93,179.62) rectangle (172.82,179.69);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (172.82,179.62) rectangle (174.71,180.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (174.71,179.62) rectangle (176.60,215.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (176.60,179.62) rectangle (178.49,181.45);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (178.49,179.62) rectangle (180.38,180.10);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (180.38,179.62) rectangle (182.27,180.02);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.27,179.62) rectangle (184.17,180.02);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (184.17,179.62) rectangle (186.06,180.09);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (186.06,179.62) rectangle (187.95,180.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (187.95,179.62) rectangle (189.84,180.07);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (189.84,179.62) rectangle (191.73,179.98);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (191.73,179.62) rectangle (193.62,180.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (193.62,179.62) rectangle (195.51,180.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (195.51,179.62) rectangle (197.41,180.03);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (197.41,179.62) rectangle (199.30,180.33);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (199.30,179.62) rectangle (201.19,180.07);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (201.19,179.62) rectangle (203.08,180.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (203.08,179.62) rectangle (204.97,180.19);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (204.97,179.62) rectangle (206.86,180.21);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (206.86,179.62) rectangle (208.75,180.79);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (208.75,179.62) rectangle (210.65,181.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (210.65,179.62) rectangle (212.54,182.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (212.54,179.62) rectangle (214.43,182.94);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (214.43,179.62) rectangle (216.32,183.33);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (216.32,179.62) rectangle (218.21,183.82);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (218.21,179.62) rectangle (220.10,182.49);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (220.10,179.62) rectangle (221.99,181.69);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (221.99,179.62) rectangle (223.89,181.05);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (223.89,179.62) rectangle (225.78,180.24);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (225.78,179.62) rectangle (227.67,179.83);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (227.67,179.62) rectangle (229.56,179.65);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (167.99,179.44) --
	(232.49,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (175.65,176.44) --
	(175.65,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.14,176.44) --
	(194.14,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.63,176.44) --
	(212.63,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (231.12,176.44) --
	(231.12,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (175.65,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (194.14,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (212.63,167.43) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (231.12,167.43) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (200.24,224.23) {$\beta_3$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,226.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.53,215.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,214.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.52,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.65,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.11,183.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.27,215.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,218.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,216.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,216.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,223.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,211.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.36,183.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,191.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,215.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.33,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.70,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60,222.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,218.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,224.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,224.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,220.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,225.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,215.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,223.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,216.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,219.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,225.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,216.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,222.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,216.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,223.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,224.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,221.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,221.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.88,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,216.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,220.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,219.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,218.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,215.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,219.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,186.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.55,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,217.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,216.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,219.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.47,194.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.93,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,219.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,217.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,221.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,220.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,220.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,217.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,204.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,223.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,223.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.58,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.71,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,184.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,190.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,216.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.40,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,185.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,183.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,185.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.43,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.30,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,192.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,184.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.18,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,199.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,186.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.81,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.19,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.62,183.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.73,184.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,184.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.03,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23,183.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04,193.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,190.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,183.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.23,184.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,183.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,217.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,220.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,183.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,215.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,227.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,217.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,184.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,184.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,184.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,224.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.01,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,221.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,221.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,213.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,213.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,212.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,222.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,219.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,225.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,216.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,213.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,226.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,218.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,221.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,223.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,216.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.41,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,219.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,216.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,184.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,185.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.87,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.48,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.61,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.43,184.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.93,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.26,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.75,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.91,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.25,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,215.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,185.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,223.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,225.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.36,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,220.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,218.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,224.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,223.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.97,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.03,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.54,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.90,183.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.99,189.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.70,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,214.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,219.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,221.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,220.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,212.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.40,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.96,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,219.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,218.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,215.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,192.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,218.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,218.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,219.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,221.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,225.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,214.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,225.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,215.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.35,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.85,224.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27,218.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,213.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,222.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,219.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,213.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,224.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,220.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,218.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,217.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,219.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,226.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,212.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,222.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,210.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,220.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,217.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,218.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,225.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,221.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,221.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,221.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,222.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,222.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,185.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.08,184.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.94,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,183.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.46,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30,182.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.83,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.82,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,196.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.56,216.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,193.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,217.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40,192.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.21,222.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.59,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,215.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,226.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,215.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,216.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,224.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,225.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,221.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,226.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,214.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,209.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,222.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,219.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,194.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,202.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,201.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.42,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.06,190.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,224.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,183.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,196.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,185.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,220.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,216.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,221.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,214.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,222.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,227.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,222.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,226.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,218.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,206.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,216.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,214.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,222.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,212.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.87,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,183.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.20,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,211.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,223.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,220.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,212.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,220.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,217.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,217.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,213.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19,220.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.76,211.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,220.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,209.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,216.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,189.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,225.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,218.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,220.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.95,198.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10,218.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.58,213.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.16,184.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.28,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.41,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89,183.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.53,184.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,221.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,217.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,221.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,225.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,222.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,224.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,214.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,223.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,216.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,191.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,197.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,194.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,212.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,192.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,212.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,201.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.78,188.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.17,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,183.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.67,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25,199.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,215.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,198.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,215.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.08,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,184.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,218.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,219.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,221.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,219.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,222.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,220.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,217.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,227.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,220.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,213.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.93,203.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,218.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,223.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,223.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,223.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,213.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.79,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.31,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.38,183.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,183.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,220.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.17,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (308.23,182.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.94,185.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.43,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.90,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.34,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.63,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,216.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.98,225.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,221.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,219.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,222.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,213.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,223.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,215.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,220.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,223.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,206.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,184.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,185.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,213.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,185.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,228.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,222.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,221.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,214.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,221.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,215.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,218.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.46,182.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.16,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,184.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,185.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,183.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,198.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,192.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,217.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,222.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,221.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.08,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,183.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.60,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,183.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,220.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,215.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,213.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,225.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,225.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,227.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,226.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92,182.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,184.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,185.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,218.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,223.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,218.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,224.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,221.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,224.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,225.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,227.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,229.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,222.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,225.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,221.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.98,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.96,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.08,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,218.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,224.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,215.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,218.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,224.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,215.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,221.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,183.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47,184.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,219.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,221.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,226.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,223.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,224.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,218.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,221.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,221.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,223.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,225.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,216.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,218.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,220.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,219.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,219.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,215.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,228.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,224.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.53,218.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,223.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.55,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,219.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.51,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,184.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.29,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.94,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,184.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,183.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,225.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,218.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,209.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,227.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,223.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,214.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,217.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,224.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,219.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,220.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,221.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,222.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,216.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,218.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,218.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,217.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,216.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,220.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,225.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,213.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,216.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.86,218.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.23,222.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,217.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,226.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,222.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,225.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,220.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,220.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,185.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.57,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,183.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,182.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,188.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,203.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.10,228.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60,211.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.52,228.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,219.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,228.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.45,202.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,225.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,222.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,217.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.39,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,222.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,223.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,196.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,218.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,183.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,184.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.02,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,185.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,224.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,228.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,228.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,209.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,183.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,182.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,183.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,185.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,228.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (282.25,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,222.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,225.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,226.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,211.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,214.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,220.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,207.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,212.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,217.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.90,184.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,185.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.51,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.64,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,200.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,203.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,183.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99,212.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.40,205.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,221.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.98,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,220.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,213.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,218.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,219.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,216.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,219.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,183.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,185.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,183.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,218.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,219.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,219.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,225.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,214.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,194.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,183.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.09,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.32,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,225.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,216.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,223.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,214.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,219.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,217.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,183.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.48,183.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.20,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.26,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,204.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,202.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.41,192.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,216.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,182.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,214.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,225.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,221.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,227.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.47,229.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.33,224.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,215.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,225.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,221.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.46,217.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,215.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,223.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,183.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,188.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,218.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,184.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.05,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.51,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74,186.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,190.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.56,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,220.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12,219.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,200.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.24,184.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.26,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.67,184.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.24,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,183.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.31,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.82,185.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,220.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.57,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,212.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,220.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,220.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,183.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80,184.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,186.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.77,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.60,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.40,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.30,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.31,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.46,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.36,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.36,184.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.99,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.43,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.31,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.96,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.60,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.40,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.68,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.74,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.25,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.68,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.40,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.97,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.55,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.64,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.76,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.65,189.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.27,213.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.70,186.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,188.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44,184.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.81,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.95,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,184.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,185.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,183.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.53,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,183.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.80,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.34,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.12,183.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,222.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.91,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69,222.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,220.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,216.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,221.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,215.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.86,217.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,225.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,220.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.82,218.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,219.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.81,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,182.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.33,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.24,184.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.29,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,224.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,220.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,208.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,195.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,227.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.15,218.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,216.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,220.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.78,228.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,217.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.19,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.51,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.04,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.42,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.49,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.46,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,182.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,192.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,204.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,200.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,218.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,219.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,220.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,213.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,224.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,217.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,223.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,222.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,217.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,221.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,182.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,219.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,219.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,215.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,220.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,221.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,229.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,222.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,219.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,215.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,218.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55,216.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,222.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,219.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,223.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,220.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.51,195.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.42,200.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,220.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,225.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,216.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,220.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,224.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,222.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.61,218.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.76,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.48,213.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,215.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.40,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,224.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,225.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,224.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,224.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.77,220.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,226.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,224.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,217.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.46,217.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,222.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.22,183.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,218.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.90,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.36,184.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,215.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,213.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.98,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.80,217.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,222.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41,224.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.54,219.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.13,219.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,220.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,224.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.25,208.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.24,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,215.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.94,197.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.40,192.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,225.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,218.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,221.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,221.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,216.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,221.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,215.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.50,222.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,188.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,222.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,221.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,225.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,216.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,183.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,198.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.38,190.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12,185.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.17,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,184.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.14,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83,210.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.80,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.56,184.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.82,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.81,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.57,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.30,184.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.07,184.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.17,183.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.67,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.60,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.25,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.75,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.41,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (308.57,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.81,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.18,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.27,183.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.63,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.72,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.22,183.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.50,186.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,183.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,217.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,221.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.49,218.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.38,221.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.73,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.51,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.21,184.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,223.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,225.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,217.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.52,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.98,184.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.04,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.88,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.76,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.49,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.23,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,183.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,183.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,192.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,186.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.51,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.63,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,220.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,222.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,225.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,220.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22,223.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,226.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.50,226.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,215.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,218.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,218.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,218.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,216.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,227.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,216.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,222.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,222.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,217.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75,213.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,218.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,219.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,217.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,219.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,216.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,219.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,222.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,224.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.70,204.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,226.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,223.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,222.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,222.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.36,222.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,218.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,223.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60,222.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,222.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,220.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,211.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,218.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,215.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,217.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,220.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,218.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,224.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,226.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,218.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,223.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56,210.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.69,192.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.22,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,184.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82,184.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,184.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,184.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.95,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.42,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,184.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.34,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.27,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.29,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.92,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,226.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,184.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.20,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.24,184.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,193.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30,194.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,216.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56,224.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,220.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,221.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,216.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,216.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.42,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.59,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45,205.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.32,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.37,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,183.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,184.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.27,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.22,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,184.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.68,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,183.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,194.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,184.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,221.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,222.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,225.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,224.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.28,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86,205.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,217.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,216.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,223.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,207.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,223.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12,218.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,222.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,218.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,214.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,197.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.86,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.30,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,207.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.37,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.04,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.72,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.06,184.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (307.42,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.22,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.50,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.53,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.84,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,216.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,217.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,220.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.91,220.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,220.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,224.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,217.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,222.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73,224.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.88,220.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,221.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,225.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79,218.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29,222.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07,217.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58,217.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76,222.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.75,224.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90,223.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,185.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,220.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93,225.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.09,215.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.81,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.29,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,219.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.80,183.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,183.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,184.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,194.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97,213.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,225.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,196.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.77,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,211.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,225.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,222.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50,217.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.44,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,215.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,214.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,220.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,224.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,226.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31,225.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,211.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,222.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,224.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,221.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,223.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53,223.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66,220.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18,223.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55,220.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.65,222.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,213.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.69,218.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,222.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,221.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.83,216.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,212.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,221.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,220.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,221.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,212.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.11,198.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,226.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.01,204.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,212.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.57,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,228.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,215.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,225.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,222.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,223.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.45,226.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,222.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,227.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15,221.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.61,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.65,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,192.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68,207.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.99,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.07,220.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.23,223.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.85,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.84,183.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03,203.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,196.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64,216.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.05,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40,216.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,224.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92,215.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.04,218.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,220.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,219.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.19,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,223.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.41,223.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,219.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.08,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.31,183.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.82,184.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.95,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.69,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87,185.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.00,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.89,185.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63,222.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67,225.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10,216.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98,217.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.84,221.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96,223.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.12,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94,213.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.23,212.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.91,184.73) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,179.44) --
	(261.18,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,181.08) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,197.27) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78,213.47) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,184.39) --
	(261.18,184.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,200.58) --
	(261.18,200.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18,216.77) --
	(261.18,216.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18,179.44) --
	(311.99,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.99,176.44) --
	(268.99,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.72,176.44) --
	(283.72,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.46,176.44) --
	(298.46,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (268.99,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (283.72,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (298.46,167.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,226.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,215.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,214.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,185.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,183.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,215.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,218.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,216.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.93,216.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,206.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,223.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.87,211.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.99,183.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.85,191.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,215.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,202.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,210.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,222.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,221.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,218.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,224.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,224.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,220.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,225.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,215.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,223.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,216.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,219.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,225.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,216.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,222.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,216.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,223.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,224.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,221.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,221.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,219.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,216.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,220.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,219.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,218.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,215.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,219.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,186.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,184.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,217.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,216.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,219.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,194.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,209.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,219.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,217.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,221.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,220.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,220.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,217.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,204.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,223.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,223.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,205.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.07,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,184.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.01,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,190.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,185.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.50,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,192.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,216.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.63,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.78,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,185.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,185.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,183.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,185.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.76,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,185.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,184.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.80,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,185.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,196.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,194.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,192.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,184.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.51,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.03,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.17,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.61,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,199.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,186.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,183.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,184.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.75,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,183.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,193.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,190.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,183.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,184.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,183.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,217.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,220.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.02,208.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,183.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,215.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,221.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,227.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,217.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,211.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,184.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,221.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,224.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,208.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,221.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,221.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.02,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,213.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,213.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,212.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,222.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,219.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,225.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,216.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,213.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,226.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,218.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,221.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,223.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,216.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,214.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,219.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,216.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,193.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.89,184.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,185.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.30,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,185.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.92,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.66,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,215.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,185.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,223.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,206.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,225.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,212.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,220.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,218.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,224.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,223.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,185.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,183.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,189.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,214.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,219.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,221.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,220.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,212.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,200.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,205.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,219.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,218.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,215.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,192.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,218.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,218.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,219.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,221.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,225.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,214.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,225.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,215.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,218.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,224.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,218.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,213.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,222.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,219.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,219.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,213.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,224.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,220.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,218.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,217.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,219.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,226.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,212.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,222.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,210.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,200.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,216.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,220.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,217.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,218.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,225.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,221.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.59,202.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,208.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.05,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,221.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,221.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,222.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,222.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,184.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.87,186.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,185.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,184.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.96,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,183.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,185.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,182.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.19,199.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.57,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,196.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,216.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,193.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,217.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,192.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,222.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,200.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,215.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,219.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,226.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,215.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,216.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,224.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,225.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,219.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,221.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,226.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,214.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,202.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,209.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,222.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,219.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,194.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,202.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,207.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,201.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,204.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,190.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,224.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.90,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,183.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,196.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,185.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,220.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,185.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,216.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,221.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,195.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,214.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,222.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,227.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,222.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,226.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,217.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.67,218.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,206.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,216.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,214.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,222.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,212.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,183.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,211.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,211.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,223.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,220.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,212.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,214.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,220.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,217.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,220.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,217.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,213.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,220.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,211.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,220.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,209.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,216.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,189.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,225.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,218.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,220.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,191.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,198.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,218.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,213.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,184.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.44,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.56,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,184.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,186.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,183.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,184.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,205.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,221.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,217.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,221.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,225.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,222.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,224.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.94,214.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,223.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,216.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,191.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,197.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,194.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,212.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,192.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,212.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,201.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,188.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,187.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,183.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,199.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,215.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,208.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,201.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,198.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,186.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,215.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.38,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,184.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,218.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,219.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,221.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.12,206.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,219.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,222.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,220.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,217.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,227.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,220.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,213.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,203.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,218.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,223.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,223.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,223.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,213.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,189.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,184.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.55,184.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,183.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,183.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,220.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,215.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,182.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,185.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.27,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,206.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,216.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,225.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,221.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,219.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,222.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,213.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,223.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,215.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,220.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,223.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,202.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,206.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.46,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,189.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.21,185.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,213.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,185.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,228.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,222.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,221.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,214.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,221.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,215.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,218.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,182.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,196.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,184.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,203.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,185.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,183.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,198.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,192.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,217.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,222.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,219.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,221.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.68,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,183.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,183.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,185.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,220.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,215.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,210.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,204.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,213.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,225.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,225.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,227.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.68,226.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,207.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,182.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,185.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,205.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,218.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,223.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,218.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,224.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,221.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,224.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,225.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,227.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,229.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,222.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,225.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,221.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,216.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,230.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,199.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,218.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,224.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,214.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,218.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,215.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.12,218.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,224.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,215.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,221.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,183.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,184.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,219.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,221.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,226.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,221.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,223.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,199.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,224.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,218.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,221.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,221.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.01,189.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,200.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,223.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,225.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,216.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,218.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.79,220.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,219.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,219.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,215.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.26,228.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,217.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,224.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,218.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,223.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,217.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,221.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,218.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,216.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,219.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,183.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,197.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,207.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,225.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.01,218.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,209.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,227.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,223.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,214.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,217.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,224.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,219.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,220.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,221.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,222.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,216.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,218.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,218.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,217.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,216.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,220.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,225.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,213.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,211.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,216.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.71,218.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,222.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,217.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,226.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,222.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,225.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,217.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,220.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,220.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,185.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,184.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,183.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,185.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,182.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,197.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,188.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,203.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,204.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,228.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,211.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,228.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,219.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,228.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,202.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,225.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,222.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,217.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,215.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,222.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,223.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,196.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,218.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,183.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,185.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,224.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.55,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,228.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,228.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,209.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,198.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,193.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,183.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,182.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,183.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,217.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,185.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,228.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,222.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,216.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,222.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,225.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,221.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,226.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,211.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,214.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,220.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,207.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,216.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,212.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,217.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.78,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,190.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,184.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,185.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.65,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,200.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,203.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,197.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,183.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,212.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,221.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,205.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,221.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,220.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,213.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,218.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,219.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,216.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,219.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,190.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,183.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,185.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,183.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,193.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,218.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,219.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,219.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,225.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,214.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,194.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,183.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.12,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.35,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,184.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,192.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,225.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,216.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,223.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,214.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,219.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.36,217.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,221.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,183.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.75,183.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.17,204.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,202.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,192.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,216.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,182.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,214.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,225.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,221.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,227.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,229.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,224.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,215.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,225.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,221.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,217.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,215.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,223.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.76,209.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,183.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.29,188.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.65,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,218.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.08,184.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,186.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,199.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,190.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,204.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,220.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,219.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,221.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,200.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,191.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,184.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,183.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,184.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,185.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,181.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,203.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,215.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.61,185.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.44,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,220.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,212.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,220.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,220.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,221.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,184.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,183.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,184.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,186.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,185.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,186.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,184.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,184.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.74,189.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,213.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,186.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,188.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,184.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,211.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,185.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,183.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,184.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,183.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,201.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,183.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,197.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,222.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,205.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,201.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,222.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,220.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,216.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,221.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,215.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,217.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,225.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,220.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,220.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,218.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.65,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,219.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.01,189.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,190.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.58,182.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,187.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.13,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.27,184.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.10,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.95,203.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,224.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,220.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,208.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,195.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,227.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,218.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,216.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,220.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,228.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,217.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.38,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.75,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,182.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,192.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,195.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,203.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,204.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.45,204.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,200.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,218.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,219.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,220.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,213.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,224.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,217.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,223.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,222.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.36,217.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,218.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,221.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,182.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,219.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,219.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,215.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,220.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,221.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,229.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,205.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,222.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,219.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,215.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,218.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,216.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,222.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,219.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,223.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,199.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,220.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,195.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.31,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,200.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,220.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,225.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,216.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,220.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,224.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,222.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,218.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,204.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,213.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,215.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,207.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,195.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,224.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,225.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,224.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,220.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,224.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,220.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,226.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,224.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,217.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,221.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,217.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,222.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,183.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,218.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,215.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,213.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,215.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,209.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,217.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,222.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,224.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.23,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,218.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,219.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,219.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,220.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,224.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,208.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,208.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,215.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,197.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,192.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,225.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,221.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,218.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,221.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,221.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,216.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,221.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,215.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,222.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,188.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,211.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,222.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,221.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,225.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,216.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,183.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,198.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,190.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,185.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.85,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.12,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,184.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.63,210.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.20,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.74,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,184.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,202.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,185.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,184.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,183.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.65,183.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,183.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,186.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,183.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,217.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,221.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,218.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,221.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,191.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,223.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,225.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,217.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,184.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.78,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,184.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,183.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,183.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,192.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,186.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,214.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,220.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,222.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,218.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,225.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,220.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,223.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.57,226.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,226.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,215.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,218.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,218.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,218.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,216.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,227.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,216.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,222.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,222.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,217.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,213.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,218.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,219.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,217.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,219.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,215.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,219.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,216.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,219.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,222.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,224.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,204.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,226.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,223.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,222.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.18,222.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,222.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,218.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,223.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,222.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,222.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,220.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,211.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,218.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,215.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,217.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,220.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,218.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,224.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,226.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,218.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,223.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,210.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,219.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,192.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.04,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,184.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.86,184.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.02,184.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.91,184.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,184.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.72,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,185.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,184.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,226.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.78,184.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,184.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,185.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,189.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,193.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,209.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,194.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,216.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,224.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,220.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,221.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,217.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.02,216.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,220.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,195.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,204.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,193.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,216.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,201.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,191.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,212.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,203.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,205.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,215.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,189.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,185.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,187.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,185.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,185.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,183.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,184.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,184.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,184.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,184.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,184.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,183.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,194.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,184.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,184.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,184.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.88,221.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,222.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,225.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,224.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,220.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,205.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,197.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,218.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,217.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,216.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,217.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,223.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,207.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,202.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,223.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,218.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,222.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,218.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,214.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,221.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,197.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,203.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,184.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,189.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,207.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,215.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,216.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,207.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,184.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.86,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,188.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,184.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,184.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,184.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,184.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,194.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,216.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,212.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,217.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,220.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,220.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,220.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,224.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,217.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,222.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,224.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,220.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,221.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,225.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,218.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,222.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,217.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,217.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,222.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,224.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,223.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,185.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.14,220.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,225.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,215.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.00,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,203.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,213.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,219.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,186.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.37,183.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,184.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,184.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,185.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,183.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,194.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.65,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,213.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,225.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,196.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,198.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,208.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,194.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,196.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,205.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,211.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,225.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,222.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,217.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,203.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,196.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,200.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,217.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.52,210.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,215.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.52,214.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,220.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,207.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,224.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,226.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,225.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,211.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,222.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,224.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,221.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,223.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,223.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,216.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,220.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,223.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,220.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,222.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,209.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,213.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,218.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.90,221.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,222.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,220.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,221.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,201.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,216.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,212.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,221.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,220.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,221.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,212.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,198.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,214.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,226.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,204.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,212.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,219.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,228.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,215.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.24,225.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,222.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,223.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,226.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,222.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,227.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,221.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,217.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,198.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,199.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.66,192.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,207.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,220.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,223.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,183.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,203.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,196.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,216.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,215.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,216.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,224.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,215.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,218.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,220.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.50,219.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,221.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,223.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,223.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,213.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,219.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,184.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,184.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,184.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,183.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,184.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,184.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,184.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,185.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,185.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.91,222.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,184.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,193.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,225.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,217.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,209.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,216.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,217.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,221.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,223.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,199.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,213.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,212.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,184.73) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,179.44) --
	(340.68,232.49);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,181.08) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,197.27) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,213.47) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,184.39) --
	(340.68,184.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,200.58) --
	(340.68,200.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,216.77) --
	(340.68,216.77);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68,179.44) --
	(391.48,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.71,176.44) --
	(348.71,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.46,176.44) --
	(363.46,179.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.21,176.44) --
	(378.21,179.44);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.71,167.43) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (363.46,167.43) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.21,167.43) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.29,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.73,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91,107.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.29,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.36,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.06,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.14,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.77,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.90,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.79,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.28,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.29,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.29,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.20,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.87,107.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.11,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.85,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.42,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.82,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.78,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.01,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.20,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.96,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.03,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.08,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.17,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.31,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.20,107.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.01,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,106.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73,118.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,129.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.25,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,109.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.10,106.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.64,106.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.77,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.05,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.72,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.27,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77,108.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78,130.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,107.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.81,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.94,106.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.42,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.23,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.55,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.40,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,104.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.95,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.72,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.76,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.28,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,142.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,115.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.55,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.15,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,106.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.40,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54,127.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92,117.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,106.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.33,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.22,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.44,135.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,133.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,106.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.98,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.94,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.56,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.82,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.63,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.91,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.58,131.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,143.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,136.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,138.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,135.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,133.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,140.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,114.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.44,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23,108.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.57,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.33,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17,114.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.89,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.73,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29,108.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.90,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.48,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.70,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.77,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.21,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.54,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.66,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.31,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48,105.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.38,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.84,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.19,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.55,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.04,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.40,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.54,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56,106.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.52,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.26,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.83,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.93,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.57,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.98,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.13,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.92,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.55,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.31,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93,107.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.80,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.11,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.78,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,112.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,115.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.94,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.09,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,106.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,139.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,144.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,146.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,115.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.26,128.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.65,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.92,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.31,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.87,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,106.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.42,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.12,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.46,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.54,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.01,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.47,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,109.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.08,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.85,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,130.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,143.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,150.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67,119.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,139.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,140.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,136.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,135.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,136.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.85,135.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.15,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.53,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.27,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.58,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.83,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.22,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.78,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74,106.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.41,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.53,104.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,106.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,105.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,118.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,117.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.42,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08,105.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,105.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,102.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.84,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.87,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,128.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,143.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,143.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,142.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,144.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,141.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,140.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,138.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,108.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.80,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.73,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.90,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.99,106.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.68,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.96,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.04,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.99,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.84,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57,108.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.17,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.85,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.86,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.74,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.79,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.49,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.36,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.54,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.84,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.23,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.98,106.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.80,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.61,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.48,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.31,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.81,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.10,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.19,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.85,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.81,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.94,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.79,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.85,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.49,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.14,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.16,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.82,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.17,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.44,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.05,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.11,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.38,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.04,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.01,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.25,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.66,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.23,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.83,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.03,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.45,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.10,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.66,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.29,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.79,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.48,106.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.20,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.13,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.82,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.50,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.51,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.06,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.57,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.10,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.25,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,107.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.47,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.02,104.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.20,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.52,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,134.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,142.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,144.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.27,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.99,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.85,105.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.51,106.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.86,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.85,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.39,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61,106.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.11,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.08,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,125.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,118.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,118.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.28,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.56,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.91,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.42,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.43,132.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,140.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,134.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02,144.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,145.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.60,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.80,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,103.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.93,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,115.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,115.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,141.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,141.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.73,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,105.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,134.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.04,116.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.12,142.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,144.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,138.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,141.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,106.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,105.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,137.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,139.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,141.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,145.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,145.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,140.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,139.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,142.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,143.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,137.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,142.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,141.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,139.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10,140.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,141.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,139.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,137.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,149.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,134.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,135.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,133.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.79,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.94,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97,106.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.34,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.80,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.82,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,108.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.37,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.06,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.14,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.45,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.74,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.78,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.63,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.34,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.03,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.37,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.52,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.63,107.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.27,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87,106.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.96,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84,138.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68,133.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67,108.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.50,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.25,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.37,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.98,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.50,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.37,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.84,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,106.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.95,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.26,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.32,106.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.28,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.54,130.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,135.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85,118.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.55,104.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.52,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.86,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.95,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.77,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.92,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.80,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.68,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.28,119.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.11,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.86,105.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.12,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.72,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.62,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.45,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.65,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.44,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.17,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.69,106.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71,107.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.91,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.20,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.68,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.60,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.70,106.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.97,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.18,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.12,105.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.52,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.17,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.93,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.57,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.76,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.50,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.67,106.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.52,110.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.05,106.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.45,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.91,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87,107.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.76,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.14,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.88,130.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.05,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.71,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.58,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.07,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.00,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.42,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.68,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.36,104.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08,107.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.66,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.36,105.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.74,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.93,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.71,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.27,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.97,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.60,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.99,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.74,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.03,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.12,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.76,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.76,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.42,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.95,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.95,107.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.33,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77,108.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,115.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.43,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.34,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.23,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.08,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.38,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.41,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.94,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.09,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.13,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.85,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.83,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.96,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.51,106.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.07,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,110.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.00,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.83,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.83,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.61,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.47,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.08,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.21,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.13,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.24,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.49,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.48,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.32,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41,105.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.32,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.02,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.73,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52,105.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.25,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.78,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.37,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.09,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.63,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.71,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.99,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.06,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57,105.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.74,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.52,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.90,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,107.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.49,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.16,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.49,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.48,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.49,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.06,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.54,105.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.21,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.22,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.09,106.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.29,141.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.80,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.17,132.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,136.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,133.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76,115.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,144.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77,143.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90,140.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76,132.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.99,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.53,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.93,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.26,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.74,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.56,106.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.21,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.87,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.84,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.64,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.51,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.72,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.90,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.94,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.08,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.55,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.47,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.17,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.22,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.41,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.82,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.94,106.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.58,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.66,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.95,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62,105.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.93,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.17,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,108.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,104.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,105.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.78,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68,106.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,110.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.21,105.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.57,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.42,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.36,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.40,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.03,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.83,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.73,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.22,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.29,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.49,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.11,106.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.95,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.14,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.13,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.71,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.21,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.52,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.50,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.79,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.29,106.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,107.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.83,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.94,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.13,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.46,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.71,106.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.22,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.54,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.93,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.96,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.32,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.93,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.77,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.80,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.74,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.76,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.32,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.36,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88,105.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.52,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.58,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.93,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.58,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.35,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.91,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.63,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.53,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.16,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.67,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.43,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.99,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.44,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.33,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,105.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.40,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.79,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.28,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.84,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.97,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.50,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.35,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.06,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.06,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.46,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.56,106.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.24,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.52,105.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,137.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,126.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,131.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12,144.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,143.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20,142.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32,137.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,132.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,105.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.06,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,106.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,108.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.00,130.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.67,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.07,110.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95,139.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,146.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,133.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00,141.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,137.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.25,138.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.09,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77,125.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.97,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.68,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.62,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.90,138.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,135.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,144.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,139.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60,137.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,141.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,136.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,141.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,143.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,140.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,136.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,141.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,141.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,140.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,137.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31,138.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57,139.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,143.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,147.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,132.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,131.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,141.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,142.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,136.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,141.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,123.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,141.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.95,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.75,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.25,106.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.56,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24,116.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.36,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.60,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.79,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.50,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.51,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.40,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.40,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.23,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.55,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.37,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45,128.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.27,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.94,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.07,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.29,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.68,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.82,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.42,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.41,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,106.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.69,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.96,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.81,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.11,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.45,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.46,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.44,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.87,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.30,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.92,110.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24,110.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.84,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.92,139.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,141.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.69,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.65,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.68,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.36,146.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59,108.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38,106.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69,108.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77,106.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.85,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.55,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10,109.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.92,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.65,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,139.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23,137.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.63,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.27,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.73,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.10,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01,109.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.86,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.98,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.03,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.22,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.92,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.80,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.17,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.92,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.58,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.21,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.04,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97,108.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.06,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49,109.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47,105.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37,108.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45,107.12) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 99.94) --
	( 22.69,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,103.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,118.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,133.72) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29,148.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,107.10) --
	( 22.69,107.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,122.06) --
	( 22.69,122.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,137.03) --
	( 22.69,137.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69,151.99) --
	( 22.69,151.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 99.94) --
	( 73.50, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.41, 96.94) --
	( 29.41, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.38, 96.94) --
	( 42.38, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.35, 96.94) --
	( 55.35, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.32, 96.94) --
	( 68.32, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.41, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.38, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.35, 87.93) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 68.32, 87.93) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.56,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32,107.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.53,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.88,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.98,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38,107.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.19,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.89,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.71,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,107.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.33,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.69,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,106.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,106.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,118.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,129.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,109.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,106.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,106.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,108.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,130.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,107.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,106.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82,104.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,142.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,115.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.36,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,106.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26,127.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,117.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,106.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,135.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,133.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,106.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.02,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,131.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,143.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,136.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,138.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,135.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,133.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,140.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,114.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,108.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,114.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,108.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,105.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.83,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.31,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.73,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82,107.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.16,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,112.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,115.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.04,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.39,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27,106.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,139.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,144.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,146.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,115.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,128.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.83,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99,106.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.77,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.38,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,107.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,109.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,130.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53,143.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,150.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55,119.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,139.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,140.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,136.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70,135.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,136.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,135.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.23,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.83,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.83,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53,104.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17,106.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,105.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,118.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,117.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,105.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57,105.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,102.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.91,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.36,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,106.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.15,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.25,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.05,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38,128.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,143.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,143.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,142.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,144.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,141.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,140.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,138.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,108.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,106.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,108.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.45,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,106.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.81,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.67,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,106.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,107.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,104.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.58,134.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,142.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,144.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,105.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,106.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,125.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,118.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,118.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,132.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,140.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,134.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,144.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,145.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,103.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,115.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81,115.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,141.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,141.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,105.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04,134.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12,116.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11,142.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,144.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,138.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,141.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,106.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,105.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,137.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,139.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,141.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,145.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,145.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,140.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,139.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,142.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,143.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,137.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,142.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,141.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,139.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,140.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30,141.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,139.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,137.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,149.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,134.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,135.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,133.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.93,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,106.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.13,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,108.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.45,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,106.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,138.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,133.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,108.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,106.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,106.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,130.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,135.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46,118.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,104.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.64,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,119.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,105.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,106.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,106.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.53,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.98,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,105.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.27,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.12,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,106.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,110.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,106.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.83,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,130.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.70,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.69,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.71,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.27,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.42,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,104.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,105.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.04,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.43,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.61,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.40,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.19,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,108.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,115.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.39,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,106.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,110.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40,106.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,105.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,105.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.60,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,105.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55,107.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.59,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.07,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,105.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,106.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,141.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,132.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17,136.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,133.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,115.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,144.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,143.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,140.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,132.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,106.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.54,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.28,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.67,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,106.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90,105.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,108.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,104.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,105.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,106.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,110.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,105.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.89,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.88,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25,106.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.76,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,106.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,106.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.83,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,105.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.27,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.29,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90,105.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61,106.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.15,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79,105.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.13,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,137.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.56,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20,126.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,131.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32,144.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,143.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,142.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,137.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87,132.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,105.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,106.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,108.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,130.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32,110.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,139.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,146.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,133.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,141.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,137.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.06,138.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24,125.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97,138.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,135.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75,144.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,139.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27,137.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,141.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,136.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,141.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,143.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49,140.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,136.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81,141.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,141.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,140.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,137.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,138.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,139.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,143.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,147.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,132.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,131.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,141.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,142.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,136.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,141.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,123.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04,141.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,116.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58,128.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45,106.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.82,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20,110.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,110.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,139.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,141.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.66,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26,146.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,108.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,106.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39,108.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.49,106.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41,109.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,139.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15,137.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.20,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07,109.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93,108.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,109.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03,105.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97,108.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.53,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.34,107.12) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 99.94) --
	(102.19,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,103.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,118.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,133.72) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79,148.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,107.10) --
	(102.19,107.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,122.06) --
	(102.19,122.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,137.03) --
	(102.19,137.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19,151.99) --
	(102.19,151.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 99.94) --
	(152.99, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.98, 96.94) --
	(112.98, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.81, 96.94) --
	(125.81, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.65, 96.94) --
	(138.65, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.49, 96.94) --
	(151.49, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.98, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (125.81, 87.93) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (138.65, 87.93) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (151.49, 87.93) {0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,107.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.46,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.19,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.24,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.48,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.20,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.21,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.19,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.27,107.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.73,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.49,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.50,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.16,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.50,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.37,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.68,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.51,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.35,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.02,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.90,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.01,106.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.59,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.22,106.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.59,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.15,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.62,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.32,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,118.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,129.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,109.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.34,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,106.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,106.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.13,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.11,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,108.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,130.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54,112.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.92,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.34,106.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.24,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,104.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.32,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.84,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.14,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.14,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.37,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.63,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.12,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.59,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.03,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.82,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66,142.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.77,115.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.41,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.40,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,106.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,127.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,117.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.20,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.47,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.47,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,110.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,135.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,133.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,106.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.62,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.54,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.71,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.64,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.22,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,131.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,143.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,136.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,138.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,135.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,133.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,140.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,128.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,114.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,123.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,114.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,112.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,108.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.99,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.88,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52,114.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,108.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,109.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.12,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,105.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.06,108.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,127.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,109.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,113.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,130.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,125.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,113.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.81,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.16,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.47,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.50,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.83,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.33,106.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.86,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,113.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.17,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.13,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.35,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.02,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.37,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.01,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.80,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.37,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.11,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.08,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86,129.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.95,112.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.26,115.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.36,119.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.23,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.28,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.92,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.28,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.70,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.17,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.42,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.94,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.25,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.27,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.56,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.74,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.94,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.04,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.23,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.05,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.50,106.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.98,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.39,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,139.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,144.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.13,146.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,130.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.50,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.21,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.66,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.96,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.25,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.53,115.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,128.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.67,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.25,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.64,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.91,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.79,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.10,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.86,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.64,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.73,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.75,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.17,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.21,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51,106.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.94,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.92,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.21,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.12,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.23,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.43,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.73,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.47,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.87,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.91,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.75,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.33,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.36,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.01,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.56,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.55,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.61,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.86,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.68,107.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.03,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.68,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.28,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.97,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.42,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.11,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.11,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.20,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.61,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.18,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28,114.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.72,109.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.02,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.85,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.38,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.87,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.28,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.29,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.16,130.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33,114.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,143.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,150.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,119.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,139.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,140.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,136.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25,135.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.34,125.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.34,136.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,135.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.26,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.27,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.53,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.23,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.10,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.92,106.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.41,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.28,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.31,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.12,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.98,104.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.19,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.51,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.30,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.95,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.33,105.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.37,110.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57,118.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.17,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59,117.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.85,105.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.74,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,105.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.48,102.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.05,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.45,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50,107.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,106.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07,107.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.77,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.14,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.39,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.82,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.21,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.11,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.76,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.83,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.44,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.33,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.69,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,106.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.77,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.94,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.86,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.31,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.57,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.11,128.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.20,143.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.40,143.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.14,142.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33,144.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,141.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,140.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,138.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.11,108.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.42,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,107.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.38,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,106.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.38,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.30,108.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.06,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.20,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,106.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.16,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.54,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.85,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.08,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.46,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.50,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.41,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.41,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.10,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.46,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.61,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.32,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.33,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.50,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.62,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.23,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.23,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.33,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19,106.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.10,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.94,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.38,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.38,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.37,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,104.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.22,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.62,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.09,110.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.81,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.20,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.81,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.29,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.57,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.06,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.33,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.47,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.09,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.90,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69,113.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,134.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,142.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,144.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.73,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.66,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.47,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.45,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.74,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.24,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.66,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.20,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.69,113.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.38,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.52,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.95,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.57,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.53,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.76,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.33,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.18,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.04,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.05,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.55,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.90,105.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.03,106.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.12,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.94,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.72,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.34,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.70,106.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.82,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.46,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.34,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.33,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.54,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.64,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.74,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.02,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.30,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.82,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.28,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.50,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.12,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.55,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.03,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.52,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.57,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.27,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.33,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05,125.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.50,113.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.10,118.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11,118.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.95,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.66,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.71,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.14,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.32,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.00,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,132.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,140.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98,134.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,144.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,145.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.61,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.86,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.93,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.69,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.62,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.98,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.32,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.66,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.20,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.07,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.48,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.33,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.92,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.89,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.65,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.19,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.12,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.66,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.90,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.21,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.72,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.40,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.97,103.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.90,115.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79,115.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.22,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.49,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.96,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.03,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.14,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.24,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.59,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.10,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.48,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.33,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.56,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.07,131.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.47,123.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,141.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,141.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.86,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.41,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98,105.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,134.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,116.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,142.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.22,127.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48,144.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,138.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,141.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.25,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.16,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.07,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.28,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.73,106.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.82,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.49,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.14,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.89,105.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.05,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.52,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.13,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.67,137.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,139.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,141.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,145.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,145.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00,140.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,139.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,142.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31,143.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,137.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,142.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,141.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,139.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,140.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,141.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,139.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,137.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,149.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,134.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,135.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.96,133.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.40,118.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94,113.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.27,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.20,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.29,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.32,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.50,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.44,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.35,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.77,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.14,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.73,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.37,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05,106.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.05,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.55,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.86,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.51,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.90,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.82,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.36,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.19,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.33,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.38,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.08,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.13,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.71,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.12,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.82,108.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.38,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.51,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.09,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.42,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.65,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.70,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.40,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.11,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.25,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.92,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.39,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.31,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.01,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.00,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,138.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,133.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,108.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.80,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,106.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.50,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,106.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,124.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,130.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.52,135.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,118.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,104.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.27,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.06,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,119.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,120.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,105.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,106.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,106.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,115.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,120.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,105.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.75,127.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.68,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.99,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.11,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,113.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.85,106.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26,110.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.87,109.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45,106.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.30,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,106.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.78,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,130.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.00,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.67,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.73,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.37,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.70,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.35,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.29,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.51,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.34,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.58,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.47,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.64,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.24,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.14,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.51,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.83,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.61,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.39,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.70,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.43,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.57,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.99,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.75,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.59,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.25,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.91,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.00,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.81,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.54,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.91,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.88,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.06,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.29,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.37,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.28,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.65,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.97,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.13,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.96,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,109.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,104.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.05,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08,107.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.53,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,105.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.09,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.98,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.34,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.03,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.65,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.45,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.75,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.14,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.05,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.05,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.71,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.78,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.38,108.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.30,115.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.40,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.52,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.34,106.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.88,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.41,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.82,109.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.99,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.32,106.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.70,110.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.89,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.70,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.21,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83,106.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.63,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.56,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.27,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.27,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,105.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.54,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.05,105.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.02,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.76,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.42,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,125.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.90,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.80,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.33,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.38,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.35,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.00,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.63,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.58,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.14,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.16,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.18,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.96,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.26,105.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.58,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.72,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.48,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.54,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.70,107.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.14,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.65,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.67,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.82,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.52,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.60,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.50,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.60,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.19,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.82,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.44,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.21,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.29,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.49,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.48,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.29,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.77,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.01,107.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.78,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.07,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.89,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.72,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.54,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,109.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.51,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.62,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.79,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,105.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.81,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,141.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,132.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47,136.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,133.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.63,115.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,144.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.00,143.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.23,140.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.04,132.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,112.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.21,118.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,112.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.90,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,106.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.27,106.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.38,106.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.19,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.34,106.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.90,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.45,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.36,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.95,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.75,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.06,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.69,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.21,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.81,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.87,106.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.90,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.81,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.20,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.54,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.60,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.39,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.12,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.83,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.61,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.86,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.06,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.94,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.12,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.76,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.47,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.48,106.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.95,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03,106.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.75,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.27,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.38,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.23,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.95,105.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.78,106.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.32,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.05,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.84,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.59,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.60,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.10,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.11,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.79,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.62,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.08,108.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.15,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.54,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.23,104.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29,105.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43,106.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.17,110.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,110.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.35,105.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.88,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.91,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.33,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.64,107.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.10,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.42,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.02,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.36,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.20,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93,113.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.44,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.11,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.18,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.67,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.46,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.35,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.62,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33,106.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.73,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.29,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.41,106.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.36,107.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.38,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.05,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.50,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.04,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.92,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.68,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.79,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.67,106.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.67,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.78,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,110.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.29,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,105.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00,110.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,106.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.23,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60,106.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.36,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.32,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.23,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.26,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.31,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.85,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.94,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.25,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.94,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93,105.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46,107.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.42,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.56,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.28,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.91,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.45,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.87,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.73,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.63,106.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.48,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.22,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.33,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,106.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.36,106.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.13,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.25,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.28,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.04,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.91,105.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04,137.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45,121.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.70,123.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.21,126.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95,131.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56,144.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,143.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,142.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.07,129.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,137.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94,132.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.52,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25,112.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.17,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.33,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.91,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.56,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.71,105.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.22,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.48,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.69,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.32,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.79,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.31,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.14,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.12,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.89,106.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42,108.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.11,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.86,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71,127.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.41,130.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03,112.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.67,110.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,139.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,146.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,133.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.29,141.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,137.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,138.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,120.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,125.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.35,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.27,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,138.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.29,135.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.23,131.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,144.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,139.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21,137.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,141.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00,136.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60,141.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,143.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,140.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,136.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,141.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,137.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,141.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.36,140.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.17,137.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.22,138.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,139.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96,143.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,147.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,132.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,131.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,141.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,142.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05,136.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56,141.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54,123.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.75,114.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,141.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,140.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,135.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,119.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,124.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,106.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18,116.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.28,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,106.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.67,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87,128.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.27,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.82,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.70,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.62,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.69,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.90,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.34,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.86,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.69,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.64,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.43,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.27,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.91,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.57,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,114.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.34,107.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.34,106.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.83,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.83,107.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.69,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,106.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.47,110.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,110.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.42,107.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,139.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,141.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,110.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85,146.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.07,109.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.85,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.06,106.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.63,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.87,106.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.95,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.18,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.69,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.12,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.47,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.22,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.75,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.84,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.08,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.77,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.47,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.17,107.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.51,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.26,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45,107.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.96,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.27,108.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.73,106.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.62,111.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.11,108.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00,106.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.81,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,106.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,109.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45,126.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.79,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.54,139.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.16,137.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.31,111.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.27,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.77,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.66,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.99,107.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.40,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.34,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.61,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.22,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.57,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.19,106.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.04,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.99,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.80,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.16,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.19,107.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61,107.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.95,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.59,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.46,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75,106.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.69,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83,107.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30,109.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90,106.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91,106.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52,107.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.07,107.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,107.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.89,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.08,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89,107.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71,106.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.98,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.47,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17,107.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72,107.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69,107.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64,108.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.49,107.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.40,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26,106.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85,107.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.53,106.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.86,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.49,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.16,106.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.75,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02,107.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.67,109.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38,105.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.12,108.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.65,124.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.07,107.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58,107.12) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 99.94) --
	(181.69,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,103.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,118.76) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,133.72) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29,148.68) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,107.10) --
	(181.69,107.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,122.06) --
	(181.69,122.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,137.03) --
	(181.69,137.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69,151.99) --
	(181.69,151.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 99.94) --
	(232.49, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.72, 96.94) --
	(187.72, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.77, 96.94) --
	(202.77, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.82, 96.94) --
	(217.82, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (187.72, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (202.77, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.82, 87.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (250.42,100.12) rectangle (252.31,100.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (252.31,100.12) rectangle (254.21,100.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (254.21,100.12) rectangle (256.10,100.85);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (256.10,100.12) rectangle (257.99,135.54);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (257.99,100.12) rectangle (259.88,101.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (259.88,100.12) rectangle (261.77,100.58);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (261.77,100.12) rectangle (263.66,100.27);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (263.66,100.12) rectangle (265.55,100.34);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (265.55,100.12) rectangle (267.45,100.41);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (267.45,100.12) rectangle (269.34,100.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (269.34,100.12) rectangle (271.23,100.30);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (271.23,100.12) rectangle (273.12,100.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (273.12,100.12) rectangle (275.01,100.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (275.01,100.12) rectangle (276.90,100.23);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (276.90,100.12) rectangle (278.79,100.23);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (278.79,100.12) rectangle (280.69,100.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (280.69,100.12) rectangle (282.58,100.26);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (282.58,100.12) rectangle (284.47,100.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (284.47,100.12) rectangle (286.36,100.27);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (286.36,100.12) rectangle (288.25,100.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (288.25,100.12) rectangle (290.14,100.30);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (290.14,100.12) rectangle (292.03,100.42);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (292.03,100.12) rectangle (293.93,100.34);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (293.93,100.12) rectangle (295.82,100.42);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (295.82,100.12) rectangle (297.71,100.50);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (297.71,100.12) rectangle (299.60,100.39);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (299.60,100.12) rectangle (301.49,100.32);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (301.49,100.12) rectangle (303.38,100.23);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (303.38,100.12) rectangle (305.27,100.15);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (305.27,100.12) rectangle (307.16,100.14);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (307.16,100.12) rectangle (309.06,100.13);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (247.49, 99.94) --
	(311.99, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (257.04, 96.94) --
	(257.04, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.35, 96.94) --
	(274.35, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.65, 96.94) --
	(291.65, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.96, 96.94) --
	(308.96, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (257.04, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (274.35, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (291.65, 87.93) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (308.96, 87.93) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (279.74,144.73) {$\beta_4$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,108.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.88,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,137.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,138.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,121.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,109.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.93,108.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.21,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.87,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.99,109.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.85,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,119.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,110.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,106.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.51,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,107.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,110.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,132.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,122.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,109.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,107.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.35,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,109.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.07,103.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.01,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.13,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.50,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,110.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,109.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.63,106.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.78,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,108.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.76,106.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.05,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.80,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,106.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,106.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.93,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.47,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.51,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.03,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.17,107.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,110.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.61,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (389.18,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,122.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.43,136.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,115.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,115.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,107.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.75,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,109.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,109.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,108.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,116.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.11,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.02,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,107.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,122.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.06,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.02,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,107.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.86,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,107.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.82,110.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.89,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.30,109.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,115.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,111.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,132.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,138.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,145.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,138.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (379.92,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.66,115.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.21,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,110.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,107.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,145.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,139.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,141.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,142.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,137.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,142.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,124.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,122.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,108.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,109.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,107.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,108.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.59,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.05,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,107.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.87,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,109.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.96,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.93,115.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,107.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,109.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.19,130.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.15,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.57,105.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.68,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,111.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,107.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,109.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,124.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.36,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,116.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,104.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.85,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.90,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,108.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.25,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.67,108.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.03,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.61,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,110.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,116.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,109.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.89,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.81,109.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,111.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.09,104.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,130.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.44,133.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.56,126.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.25,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.92,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,106.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.61,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,109.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.80,107.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.94,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,107.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.73,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,108.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,109.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,133.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,107.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,106.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.38,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.47,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,107.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.12,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,107.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.32,107.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.59,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.24,111.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,107.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.12,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (358.55,111.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,106.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.80,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,112.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.34,149.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,142.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,144.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,146.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (369.27,119.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,144.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,110.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,102.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.46,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,108.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.21,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.68,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.63,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.20,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,116.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,140.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,107.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,106.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.49,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.74,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.66,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.21,110.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.68,108.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.74,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.25,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,109.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.68,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,106.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.72,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,108.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,114.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,105.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,124.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.12,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.13,108.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,108.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.01,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.79,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.26,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,113.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,109.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,107.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,130.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,109.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,107.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,111.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,109.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.75,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.97,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.29,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.01,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.60,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,107.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.71,110.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,105.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,107.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,121.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.44,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.31,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.38,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.96,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.66,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.15,109.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,106.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,109.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,129.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,109.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.45,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.22,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.55,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,121.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,109.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.78,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.28,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,108.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,107.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.30,108.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.65,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,111.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,102.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.85,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,106.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.27,107.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,126.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.00,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.41,115.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.03,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.64,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.88,108.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.42,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.12,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.35,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,110.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,111.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.36,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.75,107.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,111.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,109.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.17,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,140.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,107.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,105.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,108.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,108.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (355.76,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.29,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (382.65,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.08,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,106.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.95,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,108.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,115.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,104.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,107.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.91,124.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,125.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,110.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.71,117.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,119.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.67,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.99,109.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.61,131.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.44,107.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.69,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,146.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.26,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,107.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,108.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,145.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,148.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,147.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,137.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,140.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.30,140.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,146.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,142.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,147.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,147.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,137.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,139.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,146.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,147.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,143.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,143.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,140.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,144.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,145.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,138.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,136.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,134.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.19,146.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.74,140.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,112.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.38,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,126.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,116.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.23,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,107.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,117.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.01,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.02,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,120.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,109.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,111.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.19,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,117.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.40,109.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,108.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.65,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (375.01,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (370.58,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (380.13,114.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (377.27,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (383.10,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,140.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (366.95,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.18,109.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,143.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,144.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,139.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,137.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,111.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.38,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (359.75,107.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.29,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.17,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.10,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.45,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.36,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.14,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.31,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,108.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,107.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.24,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,112.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,127.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,112.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,106.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.55,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,109.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.32,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.92,137.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,144.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.62,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,143.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,137.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,118.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,116.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.52,108.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.23,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,108.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.08,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,112.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,118.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,128.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,130.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.20,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.97,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,107.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,107.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (371.61,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (364.28,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.73,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.59,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.98,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,109.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,118.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.05,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.44,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.85,107.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.12,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.33,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.35,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,107.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.63,107.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.20,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (381.74,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.58,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.49,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,106.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,110.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,108.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.28,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,115.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,145.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,143.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,136.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,142.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.92,137.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,143.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,148.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,140.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,141.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,137.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,150.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,149.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,136.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,145.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.65,142.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,141.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,142.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,105.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.53,108.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,107.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,115.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.39,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,143.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.91,137.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.78,147.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,140.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,145.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,145.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.58,120.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.16,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.03,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,106.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,107.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.57,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.43,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.78,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.23,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.04,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,121.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.40,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.18,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.93,107.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.50,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (352.21,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.11,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.48,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,109.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,106.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.61,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.52,108.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.04,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.86,110.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (387.02,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (368.42,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (354.91,108.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.08,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,109.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.72,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (362.41,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,130.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.50,108.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,109.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,110.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,131.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,110.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.78,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.54,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.95,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.25,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,107.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.40,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,107.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.02,107.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.48,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.52,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,110.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,109.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.06,109.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.47,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.89,108.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,109.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,107.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,107.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.59,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.13,107.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.35,108.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (346.88,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,108.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.21,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.07,108.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,108.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.12,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.38,137.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (360.92,119.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.13,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,111.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,119.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.84,136.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,142.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,148.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (361.86,128.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.12,108.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.22,131.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,144.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.25,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (342.99,107.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.46,110.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.53,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.82,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.99,109.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.26,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,107.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.88,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,107.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,107.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,107.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,109.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,108.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.14,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.00,107.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,108.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.37,115.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.42,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,107.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.98,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.65,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.94,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,115.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.55,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.81,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,110.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,114.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.90,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.37,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.67,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (356.52,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.52,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (357.87,107.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.20,107.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.62,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.41,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.58,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.78,107.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.60,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.69,107.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,110.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (350.90,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.41,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (363.30,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (353.00,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.63,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.00,107.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.94,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.24,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,106.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,107.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,131.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,126.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.66,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.83,107.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,109.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,111.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.64,108.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,107.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.76,107.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.09,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.52,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,107.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.86,108.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.62,108.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (351.50,108.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.98,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,109.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.16,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.37,108.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.80,108.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,108.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,107.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.61,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.74,108.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,107.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.51,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.85,108.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (349.10,108.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.72,107.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,108.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (347.91,108.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.71,107.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.70,108.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.77,107.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.65,108.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.34,108.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.56,108.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.73,108.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.75,108.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.87,108.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.57,110.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.66,108.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.79,109.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (348.68,108.01) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68, 99.94) --
	(340.68,152.99);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,104.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,120.18) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (335.28,135.56) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,108.10) --
	(340.68,108.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,123.48) --
	(340.68,123.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.68,138.87) --
	(340.68,138.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (340.68, 99.94) --
	(391.48, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (348.71, 96.94) --
	(348.71, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.46, 96.94) --
	(363.46, 99.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.21, 96.94) --
	(378.21, 99.94);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (348.71, 87.93) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (363.46, 87.93) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.21, 87.93) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.29, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.83, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.73, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.91, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.55, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.27, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.36, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 69.06, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.86, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48, 33.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.14, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.60, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.18, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.39, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.77, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.90, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.79, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.28, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.29, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.29, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.20, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.35, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.87, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.11, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.85, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.45, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17, 32.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.73, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.82, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.78, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.37, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.01, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.20, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.96, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.38, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.08, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.17, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.31, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.20, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.01, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.18, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.07, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.28, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 33.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.47, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.73, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.25, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.72, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.67, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.87, 42.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.64, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.77, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.67, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.01, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.05, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.12, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.72, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.71, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.36, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.75, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.27, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.77, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.78, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.33, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.07, 31.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.81, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.94, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.42, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.27, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.23, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.55, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.40, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.76, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.89, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.01, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.24, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.95, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.72, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.63, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.47, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.30, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.76, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.28, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 35.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.14, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.55, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.15, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.40, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.79, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.54, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.33, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.91, 36.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.16, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.22, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.44, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.69, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.98, 31.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.94, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.56, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.82, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.63, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 35.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.91, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.49, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.58, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.82, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 50.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 59.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 55.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 68.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 65.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 65.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 65.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 62.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.44, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.26, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.49, 37.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.23, 36.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.57, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.16, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.38, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.33, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.17, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.46, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.89, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.73, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.29, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.15, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.90, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.48, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.70, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.77, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.21, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.15, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.54, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.28, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.66, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.61, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.31, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.48, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.46, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.13, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.38, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.84, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.58, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.22, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.19, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.91, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 62.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.45, 40.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.55, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.04, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 59.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 50.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.40, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 26.54, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.56, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.29, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.52, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.26, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.16, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.83, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.93, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.57, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.67, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.13, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.72, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.92, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.12, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.55, 32.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.31, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.04, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.98, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.80, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.11, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.78, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76, 33.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.94, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.09, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 33.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.26, 44.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.71, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.65, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 38.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.31, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.87, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 35.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.42, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.45, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.89, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.12, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.46, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.54, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.01, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.52, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.40, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.91, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.69, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.21, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.82, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.77, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.52, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.47, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.24, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.52, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.08, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.85, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.67, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.85, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.15, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.53, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.27, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.24, 51.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.49, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.24, 43.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.58, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.79, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.66, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.83, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.22, 30.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.78, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14, 28.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.74, 31.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.13, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.48, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.41, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 27.53, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.06, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.96, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.42, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.08, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21, 33.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.84, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.87, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.71, 47.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 64.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 65.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 65.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 61.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.89, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 35.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 66.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 43.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 56.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.16, 57.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.76, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.27, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.80, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.57, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.90, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.91, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.67, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.43, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.68, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.96, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.04, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.50, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.85, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.81, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.21, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.84, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.53, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.58, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.57, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.17, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.85, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.86, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.74, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.79, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.71, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.49, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.59, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.43, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.36, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.54, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.84, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.49, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.91, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.83, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.23, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.44, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.56, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.75, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.35, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.80, 50.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.61, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.39, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.48, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.31, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.34, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.81, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62, 28.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.10, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.19, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.85, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38, 38.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.30, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.81, 60.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.78, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.94, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.79, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.85, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.49, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.14, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.16, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.17, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.89, 31.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.24, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.11, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.08, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.38, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.04, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.01, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.07, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.25, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.66, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.37, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.23, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.83, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.03, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.45, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.10, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.66, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.45, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.64, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.29, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.79, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.48, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.20, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.03, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.13, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.50, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.28, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.34, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.51, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.12, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.06, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.57, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.01, 58.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.10, 36.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.25, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88, 40.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.47, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.02, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37, 33.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.20, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.52, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 35.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.07, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24, 34.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.27, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 34.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 53.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.99, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.37, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.85, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.82, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.51, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.34, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.86, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.31, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.42, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.32, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.85, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.39, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.50, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.61, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.82, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.11, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.08, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.86, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 33.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.02, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.28, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.56, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.91, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.42, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.43, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.22, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 33.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.74, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.80, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.93, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.09, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 48.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 25.73, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.04, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.12, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.77, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 33.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.79, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 34.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 46.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 48.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.94, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.97, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.34, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.80, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.82, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52, 31.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 33.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.72, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21, 31.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67, 33.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.21, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.37, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.41, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.14, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.74, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.78, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.63, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.34, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.03, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.14, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68, 64.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 65.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.84, 59.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.15, 64.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86, 67.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 58.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 59.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 58.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.37, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.70, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.06, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.52, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.63, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.27, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.87, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.96, 34.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.84, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.68, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.67, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.50, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.25, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.76, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.37, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.98, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.50, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.37, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.95, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.26, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.32, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.28, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.41, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.54, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.85, 42.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.55, 35.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.52, 43.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.86, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.44, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.95, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.77, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.94, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.93, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.24, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.80, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.68, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.28, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.11, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.07, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.86, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.12, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.72, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.88, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.62, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.65, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.17, 33.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.69, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.71, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.69, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.64, 43.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.33, 39.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.91, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.20, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.68, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.11, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.70, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.03, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.51, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.97, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.26, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.18, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.12, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.52, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.02, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.12, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.98, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.65, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.63, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.39, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.30, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.57, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 38.76, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.50, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.67, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.52, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.17, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.45, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.91, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.87, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.05, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.76, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.14, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.13, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.15, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.88, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.05, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.71, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.78, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.67, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.58, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.59, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.07, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.74, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.53, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.89, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.00, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.42, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.57, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.18, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.81, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.90, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.31, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.44, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.74, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.93, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.76, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.68, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.09, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.33, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.36, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.71, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.69, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.08, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.66, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.36, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41, 34.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.74, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.53, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.93, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.38, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.78, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.71, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.27, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.97, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.68, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.60, 46.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.81, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.88, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.64, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.09, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.19, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.58, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.99, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.74, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.90, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.50, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.12, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.76, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.83, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.41, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.76, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.95, 52.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.80, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.95, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.33, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.77, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.43, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.23, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.34, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.19, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.23, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.08, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.53, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.38, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.94, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.09, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.13, 26.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.85, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.47, 31.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.83, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.96, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.51, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.07, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.00, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.40, 38.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.83, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.83, 37.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.43, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.61, 50.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.47, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.10, 36.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.38, 43.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.69, 37.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.08, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.45, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 34.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.21, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.13, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.88, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.24, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.49, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.48, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.14, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.68, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.32, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.14, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.41, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.30, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.32, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.50, 31.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.82, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.95, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.41, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.18, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.86, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.02, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.07, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.31, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.73, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.52, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.24, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.58, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.25, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.78, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.32, 34.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.05, 38.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13, 36.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.63, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.71, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 71.19, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.70, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.09, 31.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.28, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.99, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.06, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.91, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.61, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.57, 35.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.74, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.14, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.71, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.69, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.52, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.11, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.90, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.26, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.78, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.93, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.68, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.49, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.59, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.16, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.28, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.49, 33.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.48, 35.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.19, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.23, 36.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.84, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.49, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.06, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.06, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.41, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.92, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.66, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.54, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.21, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.82, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.22, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.60, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.23, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.09, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.69, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.29, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.80, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.17, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.76, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.77, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.90, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.76, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.90, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.99, 35.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 39.53, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.10, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.93, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.26, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.74, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.56, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.21, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.87, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.84, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.64, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.51, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.90, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.72, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.90, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.04, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.51, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.94, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.81, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.08, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.77, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.55, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.47, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.17, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.28, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.54, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.45, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.22, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 37.28, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 36.57, 36.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.01, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.41, 39.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.82, 42.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 45.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 51.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.34, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.18, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.15, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.21, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.23, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.38, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.82, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.12, 33.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.94, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.58, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 33.66, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.95, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.83, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.62, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.63, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 40.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.19, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.93, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.17, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.33, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 44.75, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.78, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.68, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.32, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.57, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.88, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.01, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.21, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.54, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.57, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.68, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.43, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.94, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.42, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.36, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.40, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.56, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 33.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.28, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.86, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.17, 34.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.83, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.73, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.35, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.22, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.13, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.90, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.29, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.94, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 41.03, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.49, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.02, 33.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.95, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.68, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.11, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.44, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.95, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.14, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.61, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.13, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.71, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.64, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.21, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.52, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.50, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.37, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.79, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.34, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.84, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.94, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.87, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.83, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.12, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.94, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.13, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.46, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.71, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.22, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.43, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.54, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.43, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.96, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.36, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.93, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.31, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.74, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.96, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.32, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 68.93, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.77, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.37, 36.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.53, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.46, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.80, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.74, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.76, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.97, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.68, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.94, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.41, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.32, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.36, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.73, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.96, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.88, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.52, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.58, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.15, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.93, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.58, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.35, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.98, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.59, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.91, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 49.05, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.63, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.53, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.16, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.26, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.67, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.84, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.43, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.99, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.44, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.33, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.03, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 46.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 50.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 40.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.79, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.89, 47.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.42, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.93, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.28, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.65, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.57, 35.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.84, 42.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.16, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.50, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.65, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.35, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 67.06, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.27, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.58, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.06, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.46, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.56, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.79, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.96, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.05, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.24, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.77, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.11, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 35.30, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.55, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.52, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.58, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 50.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 41.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.12, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.20, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.32, 34.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 34.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.06, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.73, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.00, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.67, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.91, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.07, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.95, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 33.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.00, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.25, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.09, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.77, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.97, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.65, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.37, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.68, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.58, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.88, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.62, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.90, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.60, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.31, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.57, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 34.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.07, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.95, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.33, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.75, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.25, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.56, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.07, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 48.24, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.36, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.48, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.07, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.26, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.52, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.60, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.42, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.15, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.51, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.79, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.50, 31.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.51, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.33, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 52.40, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.47, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.75, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.40, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.23, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.51, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.55, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.37, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08, 32.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.45, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.98, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.24, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.27, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.45, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.96, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.98, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.94, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 50.07, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.29, 32.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.68, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 42.82, 39.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.24, 36.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 35.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.41, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.05, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 48.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 66.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.35, 65.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 59.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30, 34.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.45, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.69, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.96, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.81, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.11, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.45, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.46, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.44, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.87, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.30, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.16, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.92, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 54.24, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.08, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.63, 35.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.13, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.34, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.88, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 31.92, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.73, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.38, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 59.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.16, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.72, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.65, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.42, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.65, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.68, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.36, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.53, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.43, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.51, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 31.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.44, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.59, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.38, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.77, 32.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.55, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.75, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.04, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.30, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.85, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.13, 31.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.16, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.55, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.79, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.67, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.59, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.10, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.92, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.27, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.99, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.65, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.86, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.23, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.54, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.29, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.27, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.55, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.50, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.65, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 33.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.42, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 51.63, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.27, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.80, 55.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 56.30, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.71, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.68, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.17, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.35, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.73, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 60.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.01, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.86, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.59, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.99, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.43, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.03, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.33, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.22, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.09, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 58.40, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 57.80, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 55.25, 36.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 34.17, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.92, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 66.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.58, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.21, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.04, 33.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 53.97, 33.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 43.58, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.46, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.52, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.30, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 30.06, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 28.91, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.40, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.34, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.36, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.48, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.25, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.49, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.47, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.37, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.71, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.39, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 29.45, 32.73) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 20.45) --
	( 22.69, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 29.29) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 43.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 17.29, 57.88) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 32.59) --
	( 22.69, 32.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 46.89) --
	( 22.69, 46.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 19.69, 61.19) --
	( 22.69, 61.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 22.69, 20.45) --
	( 73.50, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.41, 17.45) --
	( 29.41, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.38, 17.45) --
	( 42.38, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.35, 17.45) --
	( 55.35, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 68.32, 17.45) --
	( 68.32, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.41,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.38,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 55.35,  8.44) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 68.32,  8.44) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.68, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.56, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.32, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.53, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.88, 33.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.27, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.98, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.19, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39, 32.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.89, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.22, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.71, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.33, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.36, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.62, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.12, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01, 33.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 42.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 31.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.60, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.82, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.24, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 35.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.31, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.36, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.07, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.26, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 36.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.00, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 31.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 35.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.52, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.02, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.37, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 50.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51, 59.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56, 55.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 68.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 65.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 65.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 65.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 62.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 37.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 36.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.14, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.18, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (137.83, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (124.82, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 62.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 40.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 59.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 50.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.31, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.73, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.91, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.13, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.16, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 33.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.04, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.39, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.27, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 33.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 44.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 38.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.59, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.83, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.99, 35.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.77, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.43, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.38, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.31, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.58, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.53, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.55, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 51.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.23, 43.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.83, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 30.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.15, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.20, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.83, 28.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 31.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.53, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.49, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.57, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.91, 33.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.36, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 47.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 64.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 65.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 65.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 61.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.15, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.15, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.25, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (138.05, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 35.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 66.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38, 43.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 56.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 57.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.52, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.70, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.34, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.73, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.45, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.81, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 50.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51, 28.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.67, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 38.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 60.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 31.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.05, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.37, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.58, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 58.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39, 36.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68, 40.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 33.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.28, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.69, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 35.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.50, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.39, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.58, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 34.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.70, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 34.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 53.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.85, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.82, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35, 33.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.79, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.51, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.89, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 33.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.81, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 48.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.04, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.12, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.80, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.11, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 33.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.86, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.30, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 34.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 46.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 48.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.93, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 31.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.13, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62, 33.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (150.68, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.22, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.04, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 31.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 33.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.45, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.47, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 64.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 65.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 59.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 64.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 67.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 58.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 59.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38, 58.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 34.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.79, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.50, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.46, 42.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 35.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 43.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.64, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.73, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.96, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.46, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.63, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.45, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 33.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.01, 43.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 39.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.61, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.53, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (107.98, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.86, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.27, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.00, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.12, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.41, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.83, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.53, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.27, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (120.70, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.62, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.71, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.52, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.27, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.42, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.50, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.04, 34.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (140.43, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (123.92, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.61, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.40, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.42, 46.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.63, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.19, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 52.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.03, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.34, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 26.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 31.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.39, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 38.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.31, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 37.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (118.99, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 50.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 36.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 43.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 37.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.30, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.40, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 34.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.43, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 31.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.69, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.90, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.60, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.42, 34.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 38.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 36.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.01, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.09, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 31.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 35.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.55, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.59, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.64, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.07, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.65, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.50, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.91, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 33.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 35.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 36.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.08, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.17, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58, 35.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.70, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.61, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.98, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.18, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.54, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.28, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.54, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.53, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 36.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 39.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.99, 42.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 45.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.60, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 51.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.37, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.92, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.67, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 33.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.40, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.38, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.62, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.90, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.33, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 40.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.44, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.80, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.89, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 33.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.88, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.42, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65, 34.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (115.29, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.90, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.22, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 33.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.76, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.71, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.25, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.21, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.38, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.76, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.64, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.59, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.35, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.77, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (129.54, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 36.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.31, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.41, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.70, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (109.83, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.09, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.93, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (108.27, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.39, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.56, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.29, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.36, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.13, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.90, 46.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 50.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.20, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.74, 47.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 35.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 42.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (121.09, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.40, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.68, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.61, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.68, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.99, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.38, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.15, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.56, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.79, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (139.13, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (143.56, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.20, 50.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 41.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.32, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.29, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 34.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.87, 34.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.25, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.50, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.32, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 33.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.06, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.24, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (128.83, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.15, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.97, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.75, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.27, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.49, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.81, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 34.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.82, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.23, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.78, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.84, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 31.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.14, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.26, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.34, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.79, 32.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.58, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.59, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.48, 39.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 36.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 35.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.52, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.49, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 48.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.85, 66.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.17, 65.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 59.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.45, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.10, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (117.82, 34.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.28, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.65, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.74, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.18, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.20, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.54, 35.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.86, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.23, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.33, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.66, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.57, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.89, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.26, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.52, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.65, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.72, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 31.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.81, 32.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.90, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.39, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (116.49, 32.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.94, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.21, 31.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.19, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.34, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (110.41, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.73, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.88, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.15, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.12, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.36, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.38, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.10, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.05, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.89, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.34, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (130.02, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.06, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.76, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.86, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.66, 33.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.91, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.08, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.51, 55.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (114.20, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.14, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.71, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.96, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.07, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.01, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.16, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.16, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.11, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.83, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.80, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.67, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.09, 36.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.65, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (111.93, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.92, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.30, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 33.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.93, 33.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.95, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.99, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.70, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.24, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.06, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.77, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (113.02, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.66, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (127.03, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.97, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (125.53, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (112.98, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (122.34, 32.73) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 20.45) --
	(102.19, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 29.29) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 43.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 96.79, 57.88) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 32.59) --
	(102.19, 32.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 46.89) --
	(102.19, 46.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.19, 61.19) --
	(102.19, 61.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (102.19, 20.45) --
	(152.99, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.98, 17.45) --
	(112.98, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.81, 17.45) --
	(125.81, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.65, 17.45) --
	(138.65, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.49, 17.45) --
	(151.49, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (112.98,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (125.81,  8.44) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (138.65,  8.44) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (151.49,  8.44) {0.9};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 33.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.64, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.46, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.19, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.24, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.90, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.48, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.20, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.21, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.75, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.19, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.27, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.73, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.55, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.49, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.13, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.50, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.16, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.55, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.50, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.37, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.68, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.51, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.35, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.90, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.59, 33.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.22, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.59, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.15, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.62, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.32, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.34, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00, 42.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.13, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.11, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 31.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.92, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.34, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.24, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.94, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.32, 35.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.84, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.14, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.14, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.63, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.12, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.59, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.03, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.66, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.77, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.41, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.40, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.20, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.47, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.47, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04, 36.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 31.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.78, 35.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.62, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.54, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.71, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.64, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.22, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 50.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81, 59.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 55.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 68.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 65.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 65.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94, 65.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 62.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 37.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 36.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.99, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.88, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.43, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.12, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.06, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 62.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 40.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 59.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 50.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.81, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.16, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.47, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.50, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.83, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.33, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.00, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.86, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.17, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.13, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.35, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.02, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.37, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.80, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.13, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.37, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.11, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.08, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.86, 33.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.95, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.26, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.36, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.76, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.23, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.28, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.92, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.28, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.70, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.17, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.42, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.94, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.25, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.27, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.56, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.74, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.94, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.12, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.04, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.23, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.16, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.50, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.39, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.71, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.13, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.50, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.21, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.66, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.96, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.25, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.53, 33.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 44.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.67, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.25, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.18, 38.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.64, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.91, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.79, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.10, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.86, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.64, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.73, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.75, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.96, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.17, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.21, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.51, 35.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.94, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.92, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.21, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.12, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.23, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.23, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.43, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.73, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.47, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.87, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.91, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.75, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.37, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.33, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.74, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.36, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.01, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.01, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.56, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.00, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.55, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.38, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.61, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.86, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.68, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.93, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.03, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.68, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.28, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.97, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.42, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.11, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.11, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.20, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.61, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.18, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.28, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.72, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.02, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.85, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.10, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.38, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.87, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.28, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.29, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.16, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.34, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.34, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.26, 51.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.27, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.53, 43.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.23, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.79, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.10, 30.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 28.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.92, 31.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.45, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.28, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.31, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.12, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.98, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.19, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.47, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.51, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.30, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.95, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.33, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.37, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.57, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.17, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.59, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.71, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.85, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.74, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.48, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.05, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.32, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.45, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49, 33.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.07, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.77, 32.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.14, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.39, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.82, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.31, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.21, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.11, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.76, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.83, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.44, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.33, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.64, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.69, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44, 47.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 64.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 65.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 65.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 61.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.94, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.23, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.86, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.39, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.26, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.31, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.57, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.64, 35.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 66.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.11, 43.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.20, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.40, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.14, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.33, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.11, 56.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.42, 57.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.38, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.38, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.30, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.06, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.20, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.16, 50.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.54, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.85, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.08, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.46, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.50, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.80, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.41, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.10, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.54, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.50, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 28.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81, 38.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.46, 60.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.61, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.32, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.33, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.50, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81, 31.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.62, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.23, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.23, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.33, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.46, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.17, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.10, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.94, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.38, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.38, 58.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.37, 36.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 40.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.22, 33.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.62, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.81, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.20, 35.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.81, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.29, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.57, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.06, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.33, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.47, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.09, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.90, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.73, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.66, 34.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.47, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.45, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.74, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.24, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.66, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.20, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.69, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.38, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.52, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.95, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.57, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.53, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.76, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.24, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.33, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.18, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.42, 34.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98, 53.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.05, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.55, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.02, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.90, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.13, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.12, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.94, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.07, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.72, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.19, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.34, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.70, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.82, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.46, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.71, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.66, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.21, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.34, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.33, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.54, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.64, 33.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.74, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.02, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.30, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.82, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.28, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (228.50, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.12, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.55, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.03, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.03, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.52, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.57, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.27, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.33, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.50, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.11, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.95, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.66, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.71, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.14, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.32, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.61, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.86, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.69, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.62, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.98, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.32, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.66, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.20, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.07, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.48, 33.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.33, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.92, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.88, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82, 32.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.65, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.43, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.19, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.12, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.67, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.66, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.90, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.21, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.72, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.40, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.97, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.90, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.79, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.22, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.49, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.92, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.96, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.21, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.14, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.24, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.59, 48.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.48, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.33, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.56, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.07, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.47, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.86, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.41, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.94, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.98, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.69, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.22, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 33.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.25, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.16, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.07, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.89, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.28, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.73, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.82, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.49, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.14, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.89, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.05, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.52, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.13, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.67, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.96, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.40, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.94, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.27, 34.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.20, 46.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.29, 48.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.32, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.50, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.44, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.35, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.77, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.14, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.73, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.80, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.37, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.05, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.92, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.68, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.34, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.05, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.55, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.05, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.48, 31.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.86, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.51, 33.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.90, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.82, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.36, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.19, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.33, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.38, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.08, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.13, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.71, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.12, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.82, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.38, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.51, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.09, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.42, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.65, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.63, 31.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.40, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.11, 33.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.82, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.25, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.92, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.51, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.25, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.39, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 64.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94, 65.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49, 59.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 64.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 67.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 58.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 59.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.68, 58.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.31, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.71, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.01, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.00, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 34.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.80, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.15, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.50, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.52, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 42.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 35.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 43.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.43, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.27, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.06, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95, 33.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 43.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 39.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.09, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.75, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.68, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.11, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (196.76, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.59, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.54, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.85, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.26, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.87, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.30, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.92, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.78, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.00, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.67, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.73, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.37, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.70, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.35, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.29, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.51, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.34, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.58, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.47, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.64, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.24, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (230.18, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (229.14, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.51, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.83, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.61, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.62, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.39, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.79, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.95, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.70, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.43, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.57, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.99, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.73, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.75, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.59, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.25, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.91, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.00, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.81, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.54, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.91, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.88, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (204.07, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.06, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.21, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.29, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.37, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.02, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.15, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.07, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.28, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (209.65, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.07, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.97, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.13, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.96, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.05, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.08, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.53, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.09, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.66, 34.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.34, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.65, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.75, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.14, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 46.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.05, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.83, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.71, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.79, 52.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.78, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.66, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.38, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.69, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.30, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.40, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.52, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.34, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.88, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.41, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.82, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.42, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.86, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.99, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 26.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 31.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.32, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.70, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 38.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 37.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.12, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.99, 50.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.89, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 36.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.70, 43.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.53, 37.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.76, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.21, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.83, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.63, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.76, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.04, 34.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.63, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.56, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.27, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.27, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 31.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.54, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.43, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.05, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.02, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.76, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.42, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 34.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 38.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 36.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.90, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.80, 31.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.02, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.33, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.38, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.35, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.63, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.58, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.14, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.20, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.16, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.18, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.26, 35.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.58, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.72, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.48, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.54, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.70, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.14, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.65, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.67, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.82, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.52, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.50, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.60, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.19, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.82, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.44, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.22, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.21, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.63, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.49, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.48, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.29, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.05, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.77, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.01, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.78, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.07, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.89, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.72, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.54, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.18, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 33.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.51, 35.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.62, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 36.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.79, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.44, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.81, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.47, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.63, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.00, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.23, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.04, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.21, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 35.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.90, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.11, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.01, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.71, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.27, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.38, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.19, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.34, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.90, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.45, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.36, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.95, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.75, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.26, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.06, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.55, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.21, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.81, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.98, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (207.42, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.00, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.87, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.72, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.90, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.81, 36.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.74, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.78, 39.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.69, 42.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.20, 45.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.54, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.66, 51.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.60, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.39, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.12, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.23, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.83, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.61, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.86, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.06, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.94, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.12, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.26, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.24, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.76, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.57, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.47, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 33.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.48, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.03, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.30, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.49, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.75, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.27, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.38, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.23, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.95, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.78, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.32, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.84, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.70, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.50, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.59, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.72, 40.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.60, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.10, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.11, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.79, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.62, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.56, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.08, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.15, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.54, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.23, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.08, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.43, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.17, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.35, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.52, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (185.88, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.91, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.33, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.64, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.42, 33.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.18, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.02, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.36, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.20, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.93, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.44, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.11, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.24, 34.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.18, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.67, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.46, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.35, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.62, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.33, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.08, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.73, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.29, 33.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.39, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.41, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.84, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.54, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.36, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.38, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.05, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.50, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.04, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.92, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.68, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.79, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.67, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.67, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.78, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.93, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.25, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.10, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85, 36.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.94, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.29, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.83, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.23, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.31, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.48, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (199.60, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.36, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.46, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.32, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.23, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.26, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.31, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.85, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.94, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.25, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.94, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.55, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.93, 46.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.46, 50.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.46, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.42, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 47.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.88, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.03, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.56, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.28, 35.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 42.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.91, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.55, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.45, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.87, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.36, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.73, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.63, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.48, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.22, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.33, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (205.37, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.36, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.81, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.13, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (210.25, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.28, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.91, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (206.25, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.04, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.45, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.70, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.21, 50.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.95, 41.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.56, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.07, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 34.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.94, 34.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.52, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.25, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.17, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.33, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.91, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.56, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.71, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.37, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.22, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.48, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.69, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.32, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.71, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.79, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.31, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.16, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.14, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.12, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.42, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.11, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.86, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.71, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.41, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.03, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.67, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 33.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.29, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.35, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.27, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.29, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.23, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.21, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.00, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.60, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.36, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.17, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.22, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.96, 34.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (191.05, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.56, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (197.54, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.75, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.53, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.77, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.18, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.38, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.04, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.91, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.98, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.28, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.97, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.63, 31.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.67, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.55, 32.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.87, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.76, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.27, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.82, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.70, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.62, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.69, 32.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.02, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.40, 39.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.38, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.90, 36.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.34, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.86, 35.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.69, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.59, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.64, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.43, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.27, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.91, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.57, 48.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 66.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.34, 65.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 59.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.34, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.83, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (213.83, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.69, 34.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.69, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.53, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.89, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.80, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.47, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 35.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.49, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.78, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.42, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.57, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.64, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.87, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.85, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.07, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.85, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (211.63, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.87, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.95, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.18, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.69, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.12, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.47, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.22, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.75, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.33, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.08, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.77, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.47, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.17, 31.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.51, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (226.26, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.37, 32.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.45, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.96, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.27, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.73, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.62, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.11, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (184.00, 32.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.67, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.79, 31.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.81, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.74, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.66, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (208.45, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.79, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.54, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (193.16, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.31, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.27, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.77, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.66, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.40, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.34, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.61, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.22, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (218.57, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.19, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (215.04, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.97, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.80, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (225.16, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (222.19, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.61, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.95, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.76, 33.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (224.59, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (194.46, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.59, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.86, 55.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.58, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.75, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.61, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.69, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.83, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.30, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.90, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.62, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (190.91, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.52, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (195.07, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.89, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.08, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (186.89, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.71, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.73, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.68, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.65, 36.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.98, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.46, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.47, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (188.17, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.72, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (187.69, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (189.76, 33.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (192.64, 33.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.38, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (219.49, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (217.40, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.26, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.85, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.53, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.86, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (227.49, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.16, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (221.75, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (212.02, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (216.67, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.38, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (220.12, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (198.65, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (223.07, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (214.58, 32.73) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 20.45) --
	(181.69, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 29.29) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 43.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (176.29, 57.88) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 32.59) --
	(181.69, 32.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 46.89) --
	(181.69, 46.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (178.69, 61.19) --
	(181.69, 61.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (181.69, 20.45) --
	(232.49, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.72, 17.45) --
	(187.72, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.77, 17.45) --
	(202.77, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.82, 17.45) --
	(217.82, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (187.72,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (202.77,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (217.82,  8.44) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.70, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.28, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.74, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.80, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.99, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 33.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 37.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.50, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 31.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37, 32.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.42, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.50, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.38, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 36.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 29.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.69, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.37, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 33.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.38, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.50, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.28, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.92, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.16, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.32, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 42.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.59, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.78, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.30, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.87, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.02, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 31.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.49, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.56, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.54, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.66, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.58, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 35.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.72, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.77, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.76, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.35, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.45, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.26, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.40, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 36.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.50, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.69, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.16, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.76, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.26, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.28, 31.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 31.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 35.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.30, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.46, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.99, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.82, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.99, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.20, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.89, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.68, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.01, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.16, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.57, 50.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.37, 48.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.12, 59.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.91, 55.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 68.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87, 65.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 65.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 65.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 71.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 62.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 37.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41, 36.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.94, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.43, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 31.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.53, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.56, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.60, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 33.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.78, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.72, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.91, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64, 62.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 40.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 34.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.47, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.56, 59.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.41, 46.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.31, 50.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.25, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.80, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69, 32.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 31.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.63, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 33.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.06, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.38, 33.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.74, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.12, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.03, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.75, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.73, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.49, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.39, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.58, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.77, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.34, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.14, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.43, 33.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.69, 44.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69, 38.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.53, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 41.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.17, 35.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.06, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 35.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.39, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.79, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.73, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.74, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.52, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.77, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.07, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.65, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.71, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.54, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.44, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.10, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.48, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (309.39, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.29, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.19, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.42, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.27, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.45, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.56, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.40, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.51, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.32, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 51.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64, 43.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62, 43.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.57, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.80, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.78, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 30.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.39, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 28.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.14, 31.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.25, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.38, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.76, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.67, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.56, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.26, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.47, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.48, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.82, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.50, 33.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.47, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.24) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 47.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 64.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.51, 65.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 65.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 61.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 32.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 35.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 66.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.25, 43.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.10, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.66, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.11, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.88, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.68, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.55, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.40, 56.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 57.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.73, 44.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.04, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.43, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.77, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.32, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.47, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.64, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 31.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.39, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.35, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.13, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.12, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93, 45.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 50.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.28, 35.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.66, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 28.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42, 31.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 38.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 44.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.74, 60.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75, 31.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89, 34.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.82, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.44, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.29, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.66, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26, 31.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.72, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.66, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.33, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 37.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 58.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 36.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.77, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.53, 40.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.52, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.83, 33.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.79, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.72, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.73, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 35.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.44, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.99, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.33, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.50, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 34.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 33.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.14, 31.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 34.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 53.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.31, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.28, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.65, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.73, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.57, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 33.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.68, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.67, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.71, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 29.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.11, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.75, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.89, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.80, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.73, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.25, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.98, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.41, 34.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.05, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.38, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.63, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 31.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.57, 33.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.71, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.39, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.87, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (264.61, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.51, 31.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.89, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.83, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.69, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 48.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.15, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.55, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.75, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.78, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 33.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.40, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.67, 38.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.73, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.44, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.61, 46.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.50, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.28, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.20, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.29, 33.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.87, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.51, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.62, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.23, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.03, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.71, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.58, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (304.41, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.10, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.90, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.64, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.71, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.54, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.08, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.13, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.61, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.01, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.67, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.76, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.45, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.17, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (308.46, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (294.52, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.58, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.51, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (278.93, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.23, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 34.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 46.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 48.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 33.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.28, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.65, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 31.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 33.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.41, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.79, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 31.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 33.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 33.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 31.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.61, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 64.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 65.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.26, 59.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 64.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 67.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 58.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 59.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 58.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 31.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.50, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.25, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98, 34.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.95, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.24, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.55, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.79, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.65, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.68, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.74, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.04, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.07, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.06, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.45, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.21, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.23, 42.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.37, 35.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 43.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.76, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 31.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (263.49, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 30.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.46, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.62, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.73, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.53, 33.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.27, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.45, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 43.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 39.11) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.79, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.73, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.42, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.02, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.99, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (280.72, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 33.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.61, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.79, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.02, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 33.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.46, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.93, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.42, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.14, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.98, 31.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.20, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.53, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.48, 32.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.71, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.77, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.02, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.32, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.87, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.15, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 31.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 33.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 31.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.74, 33.13) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 33.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.97, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.73, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.52, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.69, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 34.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.33, 31.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 46.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.73, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25, 35.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 33.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.83, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 52.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.41, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.62, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.24, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.63, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.36, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.33, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.44, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 26.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.62, 31.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.33, 32.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.52, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 38.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 37.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 43.85) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 50.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.71, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87, 36.20) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 43.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 37.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.47, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 34.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.69, 46.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 33.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.83, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 47.90) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.73, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 31.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.09) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.83, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.73, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.86, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.98, 34.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 38.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 36.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 33.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.35) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 31.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.76, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.91) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.64, 35.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.38, 32.37) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.48, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 34.01) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 36.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 40.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 34.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.96, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.53, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 33.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 35.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 40.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 36.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 41.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.16, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.47, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 31.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.67, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.18, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.26, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.57, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.26, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.05, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (276.15, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.88, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.11, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.01, 33.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.36, 41.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.19, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.20, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.55, 35.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.96, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.30, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.56, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.64, 33.08) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.74, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.28, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 30.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.58, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.28, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.62, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.48, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 34.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 36.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 39.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 42.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 45.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 31.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 51.36) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.70, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 35.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 33.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.12, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 33.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 39.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 33.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 33.07) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.47, 34.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.77, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.80, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.93, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.70, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 40.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.44, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.74, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (265.52, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.63, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.11, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.86, 32.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 36.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.30, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.13, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.52, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 33.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 47.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.45, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (274.30, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 33.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 34.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.69, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.87, 32.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 33.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.03) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.42, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.49, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.59, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.32, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.68, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.00, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.22, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.56, 32.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.18, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.35, 36.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 37.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.87) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.49, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 31.28) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.62, 32.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.56, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.71, 32.45) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.31, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.33, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.13, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.81, 46.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27, 50.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.55, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 47.43) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 33.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 33.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 35.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 42.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.99) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 33.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.83, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 33.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26, 37.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.20, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.80, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.93, 33.33) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.44) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.21, 32.97) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.67, 33.92) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.76, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.50, 41.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.25, 50.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.29, 41.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.98, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.98, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.54, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (289.18, 40.81) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.91, 34.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (292.02, 34.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.97, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.84, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.22, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.60, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.67, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.34) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.68, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.52, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.43, 32.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (287.38, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (290.65, 32.16) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (273.15, 32.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.65, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.61, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.71, 33.32) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (293.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.99, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.97, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.03, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (281.23, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.70, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.78, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.16, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.50, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.59, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (303.41, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.52, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.14, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.71, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.13, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.56, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.62, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.72, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.28, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.77, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (297.06, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.21, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.48, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.68, 36.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.43, 34.76) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.26, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.71, 34.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (306.67, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.90, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (291.74, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.02, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (302.26, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.35, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.88, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (283.66, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.19, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (300.79, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (299.75, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (295.33, 32.80) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (279.51, 32.29) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (284.34, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.38) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.72, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.98, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (277.14, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.44, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.32, 32.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.13, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 31.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 33.26) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.73, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.21, 32.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (288.33, 32.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.96, 32.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.56) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 31.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.21) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.04) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 39.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.56, 36.10) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 35.93) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 31.84) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 30.98) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 48.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (275.13, 66.25) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 65.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 59.70) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.32, 49.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 33.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.19, 32.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 34.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.49) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.77, 32.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.75) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.77) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 32.71) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.67, 32.78) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.90, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.00, 33.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.82, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 35.96) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.15) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.32, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.75, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 31.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.68, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (301.29, 33.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (271.61, 39.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 34.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 33.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (305.86, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.11, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.89, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.84, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.95) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.62, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 31.06) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 28.94) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 29.46) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 29.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.83, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 32.12) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.14, 31.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.24, 31.39) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.81, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.30, 32.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.95, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.01, 22.86) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.60, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.21, 30.14) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.35, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.76, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.61, 32.19) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.21, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.27) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.22) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.85, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.34, 31.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.08, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 31.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.91, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.12, 29.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.59, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.00, 31.41) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.23, 32.82) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (286.19, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (298.80, 32.72) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (296.74, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (272.15, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.17, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.16, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.96, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.73) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.25, 32.40) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.88, 33.00) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 34.02) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.18, 32.42) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.17, 32.61) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 33.23) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.15, 30.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37, 55.05) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.94, 32.79) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.90, 32.83) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.00, 32.52) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.20, 32.48) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.37, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.99, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.72, 32.66) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.78, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.36, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.86, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.28, 32.67) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.18) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.39, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.11, 32.89) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.97, 32.58) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.80, 32.60) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 36.31) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.92, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 36.17) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.65) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.27, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.02, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.88) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.07, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.26, 33.47) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.48, 33.30) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.05, 32.55) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.59) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.78, 32.62) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.10, 32.51) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.65, 32.63) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.09, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.03, 32.64) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.55, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.70, 32.54) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (267.98, 32.74) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (270.37, 32.50) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (266.38, 32.69) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (269.38, 32.57) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (285.08, 32.68) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.04, 32.53) circle (  3.03);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (268.06, 32.73) circle (  3.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18, 20.45) --
	(261.18, 73.50);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 29.29) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 43.59) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at (255.78, 57.88) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 32.59) --
	(261.18, 32.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 46.89) --
	(261.18, 46.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (258.18, 61.19) --
	(261.18, 61.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (261.18, 20.45) --
	(311.99, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (268.04, 17.45) --
	(268.04, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.37, 17.45) --
	(282.37, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.70, 17.45) --
	(296.70, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.03, 17.45) --
	(311.03, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (268.04,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (282.37,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (296.70,  8.44) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (311.03,  8.44) {1.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (329.92, 20.63) rectangle (331.81, 20.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (331.81, 20.63) rectangle (333.70, 20.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (333.70, 20.63) rectangle (335.59, 20.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (335.59, 20.63) rectangle (337.49, 20.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (337.49, 20.63) rectangle (339.38, 20.70);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (339.38, 20.63) rectangle (341.27, 21.28);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (341.27, 20.63) rectangle (343.16, 56.04);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (343.16, 20.63) rectangle (345.05, 21.77);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (345.05, 20.63) rectangle (346.94, 21.10);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (346.94, 20.63) rectangle (348.83, 20.81);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (348.83, 20.63) rectangle (350.73, 20.84);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (350.73, 20.63) rectangle (352.62, 20.80);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (352.62, 20.63) rectangle (354.51, 20.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (354.51, 20.63) rectangle (356.40, 20.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (356.40, 20.63) rectangle (358.29, 20.72);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (358.29, 20.63) rectangle (360.18, 20.74);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (360.18, 20.63) rectangle (362.07, 20.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (362.07, 20.63) rectangle (363.97, 20.73);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (363.97, 20.63) rectangle (365.86, 20.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (365.86, 20.63) rectangle (367.75, 20.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (367.75, 20.63) rectangle (369.64, 20.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (369.64, 20.63) rectangle (371.53, 20.64);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (371.53, 20.63) rectangle (373.42, 20.69);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (373.42, 20.63) rectangle (375.31, 20.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (375.31, 20.63) rectangle (377.20, 20.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (377.20, 20.63) rectangle (379.10, 20.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (379.10, 20.63) rectangle (380.99, 20.76);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (380.99, 20.63) rectangle (382.88, 20.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (382.88, 20.63) rectangle (384.77, 20.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (384.77, 20.63) rectangle (386.66, 20.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (386.66, 20.63) rectangle (388.55, 20.64);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round] (326.99, 20.45) --
	(391.48, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.21, 17.45) --
	(342.21, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (358.78, 17.45) --
	(358.78, 20.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (375.35, 17.45) --
	(375.35, 20.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (342.21,  8.44) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (358.78,  8.44) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (375.35,  8.44) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (359.24, 65.23) {$\beta_5$};
\end{scope}
\end{tikzpicture}
\end{document}

==> tikz/eeg_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-26 13:39:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (233.43,283.58);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.99,224.70) rectangle (227.93,261.51);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.99,242.20) -- (227.93,242.20);

\path[] (214.22,238.84) --
	(214.22,238.86) --
	(214.22,238.89) --
	(214.22,238.91) --
	(214.22,238.93) --
	(214.22,238.95) --
	(214.22,238.98) --
	(214.22,239.00) --
	(214.22,239.02) --
	(214.22,239.04) --
	(214.22,239.07) --
	(214.22,239.09) --
	(214.22,239.11) --
	(214.22,239.13) --
	(214.22,239.16) --
	(214.22,239.18) --
	(214.22,239.20) --
	(214.22,239.22) --
	(214.22,239.25) --
	(214.22,239.27) --
	(214.22,239.29) --
	(214.22,239.31) --
	(214.22,239.34) --
	(214.22,239.36) --
	(214.22,239.38) --
	(214.22,239.40) --
	(214.22,239.43) --
	(214.22,239.45) --
	(214.22,239.47) --
	(214.22,239.49) --
	(214.22,239.51) --
	(214.22,239.54) --
	(214.22,239.56) --
	(214.22,239.58) --
	(214.22,239.60) --
	(214.22,239.63) --
	(214.22,239.65) --
	(214.22,239.67) --
	(214.22,239.69) --
	(214.22,239.72) --
	(214.22,239.74) --
	(214.22,239.76) --
	(214.22,239.78) --
	(214.22,239.81) --
	(214.22,239.83) --
	(214.22,239.85) --
	(214.22,239.87) --
	(214.22,239.90) --
	(214.22,239.92) --
	(214.22,239.94) --
	(214.22,239.96) --
	(214.22,239.99) --
	(214.22,240.01) --
	(214.22,240.03) --
	(214.22,240.05) --
	(214.22,240.08) --
	(214.22,240.10) --
	(214.22,240.12) --
	(214.22,240.14) --
	(214.22,240.17) --
	(214.22,240.19) --
	(214.22,240.21) --
	(214.22,240.23) --
	(214.22,240.26) --
	(214.22,240.28) --
	(214.22,240.30) --
	(214.22,240.32) --
	(214.22,240.35) --
	(214.22,240.37) --
	(214.22,240.39) --
	(214.22,240.41) --
	(214.22,240.44) --
	(214.22,240.46) --
	(214.22,240.48) --
	(214.22,240.50) --
	(214.22,240.53) --
	(214.22,240.55) --
	(214.22,240.57) --
	(214.22,240.59) --
	(214.22,240.62) --
	(214.22,240.64) --
	(214.22,240.66) --
	(214.22,240.68) --
	(214.22,240.71) --
	(214.22,240.73) --
	(214.22,240.75) --
	(214.22,240.77) --
	(214.22,240.80) --
	(214.23,240.82) --
	(214.23,240.84) --
	(214.23,240.86) --
	(214.23,240.89) --
	(214.23,240.91) --
	(214.23,240.93) --
	(214.23,240.95) --
	(214.23,240.98) --
	(214.23,241.00) --
	(214.23,241.02) --
	(214.23,241.04) --
	(214.23,241.07) --
	(214.23,241.09) --
	(214.23,241.11) --
	(214.23,241.13) --
	(214.23,241.16) --
	(214.23,241.18) --
	(214.23,241.20) --
	(214.23,241.22) --
	(214.23,241.25) --
	(214.23,241.27) --
	(214.23,241.29) --
	(214.23,241.31) --
	(214.23,241.34) --
	(214.23,241.36) --
	(214.23,241.38) --
	(214.23,241.40) --
	(214.23,241.43) --
	(214.23,241.45) --
	(214.23,241.47) --
	(214.23,241.49) --
	(214.23,241.52) --
	(214.23,241.54) --
	(214.23,241.56) --
	(214.23,241.58) --
	(214.23,241.61) --
	(214.23,241.63) --
	(214.23,241.65) --
	(214.23,241.67) --
	(214.23,241.70) --
	(214.23,241.72) --
	(214.23,241.74) --
	(214.24,241.76) --
	(214.24,241.79) --
	(214.24,241.81) --
	(214.24,241.83) --
	(214.24,241.85) --
	(214.24,241.88) --
	(214.24,241.90) --
	(214.24,241.92) --
	(214.24,241.94) --
	(214.24,241.97) --
	(214.24,241.99) --
	(214.24,242.01) --
	(214.24,242.03) --
	(214.24,242.06) --
	(214.24,242.08) --
	(214.24,242.10) --
	(214.24,242.12) --
	(214.24,242.15) --
	(214.24,242.17) --
	(214.24,242.19) --
	(214.24,242.21) --
	(214.25,242.24) --
	(214.25,242.26) --
	(214.25,242.28) --
	(214.25,242.30) --
	(214.25,242.33) --
	(214.25,242.35) --
	(214.25,242.37) --
	(214.25,242.39) --
	(214.25,242.42) --
	(214.25,242.44) --
	(214.25,242.46) --
	(214.25,242.48) --
	(214.25,242.51) --
	(214.25,242.53) --
	(214.25,242.55) --
	(214.25,242.57) --
	(214.25,242.60) --
	(214.25,242.62) --
	(214.25,242.64) --
	(214.25,242.66) --
	(214.25,242.69) --
	(214.25,242.71) --
	(214.25,242.73) --
	(214.25,242.75) --
	(214.25,242.78) --
	(214.25,242.80) --
	(214.25,242.82) --
	(214.25,242.84) --
	(214.25,242.87) --
	(214.25,242.89) --
	(214.25,242.91) --
	(214.25,242.93) --
	(214.25,242.96) --
	(214.25,242.98) --
	(214.25,243.00) --
	(214.25,243.02) --
	(214.25,243.05) --
	(214.25,243.07) --
	(214.25,243.09) --
	(214.25,243.11) --
	(214.25,243.14) --
	(214.25,243.16) --
	(214.25,243.18) --
	(214.25,243.20) --
	(214.25,243.23) --
	(214.25,243.25) --
	(214.25,243.27) --
	(214.25,243.29) --
	(214.25,243.32) --
	(214.25,243.34) --
	(214.25,243.36) --
	(214.25,243.38) --
	(214.25,243.41) --
	(214.25,243.43) --
	(214.25,243.45) --
	(214.25,243.47) --
	(214.25,243.50) --
	(214.25,243.52) --
	(214.25,243.54) --
	(214.25,243.56) --
	(214.25,243.59) --
	(214.25,243.61) --
	(214.25,243.63) --
	(214.25,243.65) --
	(214.25,243.68) --
	(214.25,243.70) --
	(214.25,243.72) --
	(214.25,243.74) --
	(214.25,243.77) --
	(214.25,243.79) --
	(214.25,243.81) --
	(214.25,243.83) --
	(214.25,243.86) --
	(214.25,243.88) --
	(214.24,243.90) --
	(214.24,243.92) --
	(214.24,243.95) --
	(214.24,243.97) --
	(214.24,243.99) --
	(214.24,244.01) --
	(214.24,244.04) --
	(214.24,244.06) --
	(214.24,244.08) --
	(214.24,244.10) --
	(214.24,244.12) --
	(214.24,244.15) --
	(214.24,244.17) --
	(214.24,244.19) --
	(214.24,244.21) --
	(214.24,244.24) --
	(214.24,244.26) --
	(214.24,244.28) --
	(214.24,244.30) --
	(214.24,244.33) --
	(214.24,244.35) --
	(214.24,244.37) --
	(214.24,244.39) --
	(214.24,244.42) --
	(214.24,244.44) --
	(214.24,244.46) --
	(214.24,244.48) --
	(214.24,244.51) --
	(214.24,244.53) --
	(214.24,244.55) --
	(214.24,244.57) --
	(214.24,244.60) --
	(214.24,244.62) --
	(214.24,244.64) --
	(214.24,244.66) --
	(214.24,244.69) --
	(214.24,244.71) --
	(214.24,244.73) --
	(214.24,244.75) --
	(214.24,244.78) --
	(214.24,244.80) --
	(214.24,244.82) --
	(214.24,244.84) --
	(214.24,244.87) --
	(214.24,244.89) --
	(214.24,244.91) --
	(214.24,244.93) --
	(214.24,244.96) --
	(214.24,244.98) --
	(214.24,245.00) --
	(214.24,245.02) --
	(214.24,245.05) --
	(214.24,245.07) --
	(214.24,245.09) --
	(214.24,245.11) --
	(214.24,245.14) --
	(214.24,245.16) --
	(214.24,245.18) --
	(214.23,245.20) --
	(214.23,245.23) --
	(214.23,245.25) --
	(214.23,245.27) --
	(214.23,245.29) --
	(214.23,245.32) --
	(214.23,245.34) --
	(214.23,245.36) --
	(214.23,245.38) --
	(214.23,245.41) --
	(214.23,245.43) --
	(214.23,245.45) --
	(214.23,245.47) --
	(214.23,245.50) --
	(214.23,245.52) --
	(214.23,245.54) --
	(214.23,245.56) --
	(214.23,245.59) --
	(214.23,245.61) --
	(214.23,245.63) --
	(214.23,245.65) --
	(214.23,245.68) --
	(214.23,245.70) --
	(214.23,245.72) --
	(214.23,245.74) --
	(214.23,245.77) --
	(214.23,245.79) --
	(214.23,245.81) --
	(214.23,245.83) --
	(214.23,245.86) --
	(214.23,245.88) --
	(214.23,245.90) --
	(214.23,245.92) --
	(214.23,245.95) --
	(214.23,245.97) --
	(214.23,245.99) --
	(214.23,246.01) --
	(214.23,246.04) --
	(214.23,246.06) --
	(214.23,246.08) --
	(214.23,246.10) --
	(214.23,246.13) --
	(214.23,246.15) --
	(214.23,246.17) --
	(214.23,246.19) --
	(214.23,246.22) --
	(214.23,246.24) --
	(214.23,246.26) --
	(214.23,246.28) --
	(214.23,246.31) --
	(214.23,246.33) --
	(214.23,246.35) --
	(214.23,246.37) --
	(214.23,246.40) --
	(214.23,246.42) --
	(214.23,246.44) --
	(214.23,246.46) --
	(214.23,246.49) --
	(214.22,246.51) --
	(214.22,246.53) --
	(214.22,246.55) --
	(214.22,246.58) --
	(214.22,246.60) --
	(214.22,246.62) --
	(214.22,246.64) --
	(214.22,246.67) --
	(214.22,246.69) --
	(214.22,246.71) --
	(214.22,246.73) --
	(214.22,246.76) --
	(214.22,246.78) --
	(214.22,246.80) --
	(214.22,246.82) --
	(214.22,246.85) --
	(214.22,246.87) --
	(214.22,246.89) --
	(214.22,246.91) --
	(214.22,246.94) --
	(214.22,246.96) --
	(214.22,246.98) --
	(214.22,247.00) --
	(214.22,247.03) --
	(214.22,247.05) --
	(214.22,247.07) --
	(214.22,247.09) --
	(214.22,247.12) --
	(214.22,247.14) --
	(214.22,247.16) --
	(214.22,247.18) --
	(214.22,247.21) --
	(214.22,247.23) --
	(214.22,247.25) --
	(214.22,247.27) --
	(214.22,247.30) --
	(214.22,247.32) --
	(214.22,247.34) --
	(214.22,247.36) --
	(214.22,247.39) --
	(214.22,247.41) --
	(214.22,247.43) --
	(214.22,247.45) --
	(214.22,247.48) --
	(214.22,247.50) --
	(214.22,247.52) --
	(214.22,247.54) --
	(214.22,247.57) --
	(214.22,247.59) --
	(214.22,247.61) --
	(214.22,247.63) --
	(214.22,247.66) --
	(214.22,247.68) --
	(214.22,247.70) --
	(214.22,247.72) --
	(214.22,247.75) --
	(214.22,247.77) --
	(214.22,247.79) --
	(214.22,247.81) --
	(214.22,247.84) --
	(214.22,247.86) --
	(214.22,247.88) --
	(214.22,247.90) --
	(214.22,247.93) --
	(214.22,247.95) --
	(214.22,247.97) --
	(214.22,247.99) --
	(214.22,248.02) --
	(214.22,248.04) --
	(214.22,248.06) --
	(214.22,248.08) --
	(214.22,248.11) --
	(214.22,248.13) --
	(214.22,248.15) --
	(214.22,248.17) --
	(214.22,248.20) --
	(214.22,248.22) --
	(214.22,248.24) --
	(214.22,248.26) --
	(214.22,248.29) --
	(214.22,248.31) --
	(214.22,248.33) --
	(214.22,248.35) --
	(214.22,248.38) --
	(214.22,248.40) --
	(214.22,248.42) --
	(214.22,248.44) --
	(214.22,248.47) --
	(214.22,248.49) --
	(214.22,248.51) --
	(214.22,248.53) --
	(214.22,248.56) --
	(214.22,248.58) --
	(214.22,248.60) --
	(214.22,248.62) --
	(214.22,248.64) --
	(214.22,248.67) --
	(214.22,248.69) --
	(214.22,248.71) --
	(214.22,248.73) --
	(214.22,248.76) --
	(214.22,248.78) --
	(214.22,248.80) --
	(214.22,248.82) --
	(214.22,248.85) --
	(214.22,248.87) --
	(214.22,248.89) --
	(214.22,248.91) --
	(214.22,248.94) --
	(214.22,248.96) --
	(214.22,248.98) --
	(214.22,249.00) --
	(214.22,249.03) --
	(214.22,249.05) --
	(214.22,249.07) --
	(214.22,249.09) --
	(214.22,249.12) --
	(214.22,249.14) --
	(214.22,249.16) --
	(214.22,249.18) --
	(214.22,249.21) --
	(214.22,249.23) --
	(214.22,249.25) --
	(214.22,249.27) --
	(214.22,249.30) --
	(214.22,249.32) --
	(214.22,249.34) --
	(214.22,249.36) --
	(214.22,249.39) --
	(214.22,249.41) --
	(214.22,249.43) --
	(214.22,249.45) --
	(214.22,249.48) --
	(214.22,249.50) --
	(214.22,249.52) --
	(214.22,249.54) --
	(214.22,249.57) --
	(214.22,249.59) --
	(214.22,249.61) --
	(214.22,249.63) --
	(214.22,249.66) --
	(214.22,249.68) --
	(214.22,249.70) --
	(214.22,249.72) --
	(214.22,249.75) --
	(214.22,249.77) --
	(214.22,249.79) --
	(214.22,249.81) --
	(214.22,249.84) --
	(214.22,249.86) --
	(214.22,249.88) --
	(214.22,249.90) --
	(214.22,249.93) --
	(214.22,249.95) --
	(214.22,249.97) --
	(214.22,249.99) --
	(214.22,250.02) --
	(214.22,250.04) --
	(214.22,250.06) --
	(214.22,250.08) --
	(214.22,250.08) --
	(214.22,250.06) --
	(214.22,250.04) --
	(214.22,250.02) --
	(214.22,249.99) --
	(214.22,249.97) --
	(214.22,249.95) --
	(214.22,249.93) --
	(214.22,249.90) --
	(214.22,249.88) --
	(214.22,249.86) --
	(214.22,249.84) --
	(214.22,249.81) --
	(214.22,249.79) --
	(214.22,249.77) --
	(214.22,249.75) --
	(214.22,249.72) --
	(214.22,249.70) --
	(214.22,249.68) --
	(214.22,249.66) --
	(214.22,249.63) --
	(214.22,249.61) --
	(214.22,249.59) --
	(214.22,249.57) --
	(214.22,249.54) --
	(214.22,249.52) --
	(214.22,249.50) --
	(214.22,249.48) --
	(214.22,249.45) --
	(214.22,249.43) --
	(214.22,249.41) --
	(214.22,249.39) --
	(214.22,249.36) --
	(214.22,249.34) --
	(214.22,249.32) --
	(214.22,249.30) --
	(214.22,249.27) --
	(214.22,249.25) --
	(214.22,249.23) --
	(214.22,249.21) --
	(214.22,249.18) --
	(214.22,249.16) --
	(214.22,249.14) --
	(214.22,249.12) --
	(214.22,249.09) --
	(214.22,249.07) --
	(214.22,249.05) --
	(214.22,249.03) --
	(214.22,249.00) --
	(214.22,248.98) --
	(214.22,248.96) --
	(214.22,248.94) --
	(214.22,248.91) --
	(214.22,248.89) --
	(214.22,248.87) --
	(214.22,248.85) --
	(214.22,248.82) --
	(214.22,248.80) --
	(214.22,248.78) --
	(214.22,248.76) --
	(214.22,248.73) --
	(214.22,248.71) --
	(214.22,248.69) --
	(214.22,248.67) --
	(214.22,248.64) --
	(214.22,248.62) --
	(214.22,248.60) --
	(214.22,248.58) --
	(214.22,248.56) --
	(214.22,248.53) --
	(214.22,248.51) --
	(214.22,248.49) --
	(214.22,248.47) --
	(214.22,248.44) --
	(214.22,248.42) --
	(214.22,248.40) --
	(214.22,248.38) --
	(214.22,248.35) --
	(214.22,248.33) --
	(214.22,248.31) --
	(214.22,248.29) --
	(214.22,248.26) --
	(214.22,248.24) --
	(214.22,248.22) --
	(214.22,248.20) --
	(214.22,248.17) --
	(214.22,248.15) --
	(214.22,248.13) --
	(214.22,248.11) --
	(214.22,248.08) --
	(214.22,248.06) --
	(214.22,248.04) --
	(214.22,248.02) --
	(214.22,247.99) --
	(214.22,247.97) --
	(214.22,247.95) --
	(214.22,247.93) --
	(214.22,247.90) --
	(214.22,247.88) --
	(214.22,247.86) --
	(214.22,247.84) --
	(214.22,247.81) --
	(214.22,247.79) --
	(214.22,247.77) --
	(214.22,247.75) --
	(214.22,247.72) --
	(214.22,247.70) --
	(214.22,247.68) --
	(214.22,247.66) --
	(214.22,247.63) --
	(214.22,247.61) --
	(214.22,247.59) --
	(214.22,247.57) --
	(214.22,247.54) --
	(214.22,247.52) --
	(214.22,247.50) --
	(214.22,247.48) --
	(214.22,247.45) --
	(214.22,247.43) --
	(214.22,247.41) --
	(214.22,247.39) --
	(214.22,247.36) --
	(214.22,247.34) --
	(214.22,247.32) --
	(214.22,247.30) --
	(214.22,247.27) --
	(214.22,247.25) --
	(214.22,247.23) --
	(214.22,247.21) --
	(214.22,247.18) --
	(214.22,247.16) --
	(214.22,247.14) --
	(214.22,247.12) --
	(214.22,247.09) --
	(214.22,247.07) --
	(214.22,247.05) --
	(214.22,247.03) --
	(214.22,247.00) --
	(214.22,246.98) --
	(214.22,246.96) --
	(214.22,246.94) --
	(214.22,246.91) --
	(214.22,246.89) --
	(214.22,246.87) --
	(214.22,246.85) --
	(214.22,246.82) --
	(214.22,246.80) --
	(214.22,246.78) --
	(214.22,246.76) --
	(214.22,246.73) --
	(214.22,246.71) --
	(214.22,246.69) --
	(214.22,246.67) --
	(214.22,246.64) --
	(214.22,246.62) --
	(214.22,246.60) --
	(214.22,246.58) --
	(214.22,246.55) --
	(214.22,246.53) --
	(214.22,246.51) --
	(214.22,246.49) --
	(214.22,246.46) --
	(214.22,246.44) --
	(214.22,246.42) --
	(214.22,246.40) --
	(214.22,246.37) --
	(214.22,246.35) --
	(214.22,246.33) --
	(214.22,246.31) --
	(214.22,246.28) --
	(214.22,246.26) --
	(214.22,246.24) --
	(214.22,246.22) --
	(214.22,246.19) --
	(214.22,246.17) --
	(214.22,246.15) --
	(214.22,246.13) --
	(214.22,246.10) --
	(214.22,246.08) --
	(214.22,246.06) --
	(214.22,246.04) --
	(214.22,246.01) --
	(214.22,245.99) --
	(214.22,245.97) --
	(214.22,245.95) --
	(214.22,245.92) --
	(214.22,245.90) --
	(214.22,245.88) --
	(214.22,245.86) --
	(214.22,245.83) --
	(214.22,245.81) --
	(214.22,245.79) --
	(214.22,245.77) --
	(214.22,245.74) --
	(214.22,245.72) --
	(214.22,245.70) --
	(214.22,245.68) --
	(214.22,245.65) --
	(214.22,245.63) --
	(214.22,245.61) --
	(214.22,245.59) --
	(214.22,245.56) --
	(214.22,245.54) --
	(214.22,245.52) --
	(214.22,245.50) --
	(214.22,245.47) --
	(214.22,245.45) --
	(214.22,245.43) --
	(214.22,245.41) --
	(214.22,245.38) --
	(214.22,245.36) --
	(214.22,245.34) --
	(214.22,245.32) --
	(214.22,245.29) --
	(214.22,245.27) --
	(214.22,245.25) --
	(214.22,245.23) --
	(214.22,245.20) --
	(214.22,245.18) --
	(214.22,245.16) --
	(214.22,245.14) --
	(214.22,245.11) --
	(214.22,245.09) --
	(214.22,245.07) --
	(214.22,245.05) --
	(214.22,245.02) --
	(214.22,245.00) --
	(214.22,244.98) --
	(214.22,244.96) --
	(214.22,244.93) --
	(214.22,244.91) --
	(214.22,244.89) --
	(214.22,244.87) --
	(214.22,244.84) --
	(214.22,244.82) --
	(214.22,244.80) --
	(214.22,244.78) --
	(214.22,244.75) --
	(214.22,244.73) --
	(214.22,244.71) --
	(214.22,244.69) --
	(214.22,244.66) --
	(214.22,244.64) --
	(214.22,244.62) --
	(214.22,244.60) --
	(214.22,244.57) --
	(214.22,244.55) --
	(214.22,244.53) --
	(214.22,244.51) --
	(214.22,244.48) --
	(214.22,244.46) --
	(214.22,244.44) --
	(214.22,244.42) --
	(214.22,244.39) --
	(214.22,244.37) --
	(214.22,244.35) --
	(214.22,244.33) --
	(214.22,244.30) --
	(214.22,244.28) --
	(214.22,244.26) --
	(214.22,244.24) --
	(214.22,244.21) --
	(214.22,244.19) --
	(214.22,244.17) --
	(214.22,244.15) --
	(214.22,244.12) --
	(214.22,244.10) --
	(214.22,244.08) --
	(214.22,244.06) --
	(214.22,244.04) --
	(214.22,244.01) --
	(214.22,243.99) --
	(214.22,243.97) --
	(214.22,243.95) --
	(214.22,243.92) --
	(214.22,243.90) --
	(214.22,243.88) --
	(214.22,243.86) --
	(214.22,243.83) --
	(214.22,243.81) --
	(214.22,243.79) --
	(214.22,243.77) --
	(214.22,243.74) --
	(214.22,243.72) --
	(214.22,243.70) --
	(214.22,243.68) --
	(214.22,243.65) --
	(214.22,243.63) --
	(214.22,243.61) --
	(214.22,243.59) --
	(214.22,243.56) --
	(214.22,243.54) --
	(214.22,243.52) --
	(214.22,243.50) --
	(214.22,243.47) --
	(214.22,243.45) --
	(214.22,243.43) --
	(214.22,243.41) --
	(214.22,243.38) --
	(214.22,243.36) --
	(214.22,243.34) --
	(214.22,243.32) --
	(214.22,243.29) --
	(214.22,243.27) --
	(214.22,243.25) --
	(214.22,243.23) --
	(214.22,243.20) --
	(214.22,243.18) --
	(214.22,243.16) --
	(214.22,243.14) --
	(214.22,243.11) --
	(214.22,243.09) --
	(214.22,243.07) --
	(214.22,243.05) --
	(214.22,243.02) --
	(214.22,243.00) --
	(214.22,242.98) --
	(214.22,242.96) --
	(214.22,242.93) --
	(214.22,242.91) --
	(214.22,242.89) --
	(214.22,242.87) --
	(214.22,242.84) --
	(214.22,242.82) --
	(214.22,242.80) --
	(214.22,242.78) --
	(214.22,242.75) --
	(214.22,242.73) --
	(214.22,242.71) --
	(214.22,242.69) --
	(214.22,242.66) --
	(214.22,242.64) --
	(214.22,242.62) --
	(214.22,242.60) --
	(214.22,242.57) --
	(214.22,242.55) --
	(214.22,242.53) --
	(214.22,242.51) --
	(214.22,242.48) --
	(214.22,242.46) --
	(214.22,242.44) --
	(214.22,242.42) --
	(214.22,242.39) --
	(214.22,242.37) --
	(214.22,242.35) --
	(214.22,242.33) --
	(214.22,242.30) --
	(214.22,242.28) --
	(214.22,242.26) --
	(214.22,242.24) --
	(214.22,242.21) --
	(214.22,242.19) --
	(214.22,242.17) --
	(214.22,242.15) --
	(214.22,242.12) --
	(214.22,242.10) --
	(214.22,242.08) --
	(214.22,242.06) --
	(214.22,242.03) --
	(214.22,242.01) --
	(214.22,241.99) --
	(214.22,241.97) --
	(214.22,241.94) --
	(214.22,241.92) --
	(214.22,241.90) --
	(214.22,241.88) --
	(214.22,241.85) --
	(214.22,241.83) --
	(214.22,241.81) --
	(214.22,241.79) --
	(214.22,241.76) --
	(214.22,241.74) --
	(214.22,241.72) --
	(214.22,241.70) --
	(214.22,241.67) --
	(214.22,241.65) --
	(214.22,241.63) --
	(214.22,241.61) --
	(214.22,241.58) --
	(214.22,241.56) --
	(214.22,241.54) --
	(214.22,241.52) --
	(214.22,241.49) --
	(214.22,241.47) --
	(214.22,241.45) --
	(214.22,241.43) --
	(214.22,241.40) --
	(214.22,241.38) --
	(214.22,241.36) --
	(214.22,241.34) --
	(214.22,241.31) --
	(214.22,241.29) --
	(214.22,241.27) --
	(214.22,241.25) --
	(214.22,241.22) --
	(214.22,241.20) --
	(214.22,241.18) --
	(214.22,241.16) --
	(214.22,241.13) --
	(214.22,241.11) --
	(214.22,241.09) --
	(214.22,241.07) --
	(214.22,241.04) --
	(214.22,241.02) --
	(214.22,241.00) --
	(214.22,240.98) --
	(214.22,240.95) --
	(214.22,240.93) --
	(214.22,240.91) --
	(214.22,240.89) --
	(214.22,240.86) --
	(214.22,240.84) --
	(214.22,240.82) --
	(214.22,240.80) --
	(214.22,240.77) --
	(214.22,240.75) --
	(214.22,240.73) --
	(214.22,240.71) --
	(214.22,240.68) --
	(214.22,240.66) --
	(214.22,240.64) --
	(214.22,240.62) --
	(214.22,240.59) --
	(214.22,240.57) --
	(214.22,240.55) --
	(214.22,240.53) --
	(214.22,240.50) --
	(214.22,240.48) --
	(214.22,240.46) --
	(214.22,240.44) --
	(214.22,240.41) --
	(214.22,240.39) --
	(214.22,240.37) --
	(214.22,240.35) --
	(214.22,240.32) --
	(214.22,240.30) --
	(214.22,240.28) --
	(214.22,240.26) --
	(214.22,240.23) --
	(214.22,240.21) --
	(214.22,240.19) --
	(214.22,240.17) --
	(214.22,240.14) --
	(214.22,240.12) --
	(214.22,240.10) --
	(214.22,240.08) --
	(214.22,240.05) --
	(214.22,240.03) --
	(214.22,240.01) --
	(214.22,239.99) --
	(214.22,239.96) --
	(214.22,239.94) --
	(214.22,239.92) --
	(214.22,239.90) --
	(214.22,239.87) --
	(214.22,239.85) --
	(214.22,239.83) --
	(214.22,239.81) --
	(214.22,239.78) --
	(214.22,239.76) --
	(214.22,239.74) --
	(214.22,239.72) --
	(214.22,239.69) --
	(214.22,239.67) --
	(214.22,239.65) --
	(214.22,239.63) --
	(214.22,239.60) --
	(214.22,239.58) --
	(214.22,239.56) --
	(214.22,239.54) --
	(214.22,239.51) --
	(214.22,239.49) --
	(214.22,239.47) --
	(214.22,239.45) --
	(214.22,239.43) --
	(214.22,239.40) --
	(214.22,239.38) --
	(214.22,239.36) --
	(214.22,239.34) --
	(214.22,239.31) --
	(214.22,239.29) --
	(214.22,239.27) --
	(214.22,239.25) --
	(214.22,239.22) --
	(214.22,239.20) --
	(214.22,239.18) --
	(214.22,239.16) --
	(214.22,239.13) --
	(214.22,239.11) --
	(214.22,239.09) --
	(214.22,239.07) --
	(214.22,239.04) --
	(214.22,239.02) --
	(214.22,239.00) --
	(214.22,238.98) --
	(214.22,238.95) --
	(214.22,238.93) --
	(214.22,238.91) --
	(214.22,238.89) --
	(214.22,238.86) --
	(214.22,238.84) --
	cycle;

\path[] (208.74,237.08) --
	(208.74,237.10) --
	(208.74,237.12) --
	(208.74,237.14) --
	(208.74,237.16) --
	(208.74,237.19) --
	(208.74,237.21) --
	(208.74,237.23) --
	(208.74,237.25) --
	(208.74,237.27) --
	(208.74,237.30) --
	(208.74,237.32) --
	(208.74,237.34) --
	(208.74,237.36) --
	(208.74,237.39) --
	(208.74,237.41) --
	(208.74,237.43) --
	(208.74,237.45) --
	(208.74,237.47) --
	(208.74,237.50) --
	(208.74,237.52) --
	(208.74,237.54) --
	(208.74,237.56) --
	(208.74,237.58) --
	(208.74,237.61) --
	(208.74,237.63) --
	(208.74,237.65) --
	(208.74,237.67) --
	(208.74,237.70) --
	(208.74,237.72) --
	(208.74,237.74) --
	(208.74,237.76) --
	(208.74,237.78) --
	(208.74,237.81) --
	(208.74,237.83) --
	(208.74,237.85) --
	(208.74,237.87) --
	(208.74,237.90) --
	(208.74,237.92) --
	(208.74,237.94) --
	(208.74,237.96) --
	(208.74,237.98) --
	(208.74,238.01) --
	(208.74,238.03) --
	(208.74,238.05) --
	(208.74,238.07) --
	(208.74,238.09) --
	(208.74,238.12) --
	(208.74,238.14) --
	(208.74,238.16) --
	(208.74,238.18) --
	(208.74,238.21) --
	(208.74,238.23) --
	(208.74,238.25) --
	(208.74,238.27) --
	(208.74,238.29) --
	(208.74,238.32) --
	(208.74,238.34) --
	(208.74,238.36) --
	(208.74,238.38) --
	(208.74,238.40) --
	(208.74,238.43) --
	(208.74,238.45) --
	(208.74,238.47) --
	(208.74,238.49) --
	(208.74,238.52) --
	(208.74,238.54) --
	(208.74,238.56) --
	(208.74,238.58) --
	(208.74,238.60) --
	(208.74,238.63) --
	(208.74,238.65) --
	(208.74,238.67) --
	(208.74,238.69) --
	(208.74,238.71) --
	(208.74,238.74) --
	(208.74,238.76) --
	(208.74,238.78) --
	(208.74,238.80) --
	(208.74,238.83) --
	(208.74,238.85) --
	(208.74,238.87) --
	(208.74,238.89) --
	(208.74,238.91) --
	(208.74,238.94) --
	(208.74,238.96) --
	(208.74,238.98) --
	(208.74,239.00) --
	(208.74,239.02) --
	(208.74,239.05) --
	(208.74,239.07) --
	(208.74,239.09) --
	(208.74,239.11) --
	(208.74,239.14) --
	(208.74,239.16) --
	(208.74,239.18) --
	(208.74,239.20) --
	(208.74,239.22) --
	(208.74,239.25) --
	(208.74,239.27) --
	(208.74,239.29) --
	(208.74,239.31) --
	(208.74,239.34) --
	(208.74,239.36) --
	(208.74,239.38) --
	(208.74,239.40) --
	(208.74,239.42) --
	(208.74,239.45) --
	(208.74,239.47) --
	(208.74,239.49) --
	(208.74,239.51) --
	(208.74,239.53) --
	(208.74,239.56) --
	(208.74,239.58) --
	(208.74,239.60) --
	(208.74,239.62) --
	(208.74,239.65) --
	(208.74,239.67) --
	(208.74,239.69) --
	(208.74,239.71) --
	(208.74,239.73) --
	(208.74,239.76) --
	(208.74,239.78) --
	(208.74,239.80) --
	(208.74,239.82) --
	(208.74,239.84) --
	(208.74,239.87) --
	(208.74,239.89) --
	(208.74,239.91) --
	(208.74,239.93) --
	(208.74,239.96) --
	(208.74,239.98) --
	(208.74,240.00) --
	(208.74,240.02) --
	(208.74,240.04) --
	(208.74,240.07) --
	(208.74,240.09) --
	(208.74,240.11) --
	(208.74,240.13) --
	(208.74,240.15) --
	(208.74,240.18) --
	(208.74,240.20) --
	(208.74,240.22) --
	(208.74,240.24) --
	(208.74,240.27) --
	(208.74,240.29) --
	(208.74,240.31) --
	(208.74,240.33) --
	(208.74,240.35) --
	(208.74,240.38) --
	(208.74,240.40) --
	(208.74,240.42) --
	(208.74,240.44) --
	(208.74,240.46) --
	(208.75,240.49) --
	(208.75,240.51) --
	(208.75,240.53) --
	(208.75,240.55) --
	(208.75,240.58) --
	(208.75,240.60) --
	(208.75,240.62) --
	(208.75,240.64) --
	(208.75,240.66) --
	(208.75,240.69) --
	(208.75,240.71) --
	(208.75,240.73) --
	(208.75,240.75) --
	(208.75,240.78) --
	(208.75,240.80) --
	(208.75,240.82) --
	(208.75,240.84) --
	(208.75,240.86) --
	(208.75,240.89) --
	(208.75,240.91) --
	(208.75,240.93) --
	(208.75,240.95) --
	(208.75,240.97) --
	(208.75,241.00) --
	(208.75,241.02) --
	(208.75,241.04) --
	(208.75,241.06) --
	(208.75,241.09) --
	(208.75,241.11) --
	(208.75,241.13) --
	(208.75,241.15) --
	(208.75,241.17) --
	(208.75,241.20) --
	(208.75,241.22) --
	(208.76,241.24) --
	(208.76,241.26) --
	(208.76,241.28) --
	(208.76,241.31) --
	(208.76,241.33) --
	(208.76,241.35) --
	(208.76,241.37) --
	(208.76,241.40) --
	(208.76,241.42) --
	(208.76,241.44) --
	(208.76,241.46) --
	(208.76,241.48) --
	(208.76,241.51) --
	(208.76,241.53) --
	(208.76,241.55) --
	(208.76,241.57) --
	(208.76,241.59) --
	(208.76,241.62) --
	(208.76,241.64) --
	(208.76,241.66) --
	(208.76,241.68) --
	(208.76,241.71) --
	(208.76,241.73) --
	(208.76,241.75) --
	(208.76,241.77) --
	(208.76,241.79) --
	(208.76,241.82) --
	(208.76,241.84) --
	(208.76,241.86) --
	(208.76,241.88) --
	(208.76,241.90) --
	(208.77,241.93) --
	(208.77,241.95) --
	(208.77,241.97) --
	(208.77,241.99) --
	(208.77,242.02) --
	(208.77,242.04) --
	(208.77,242.06) --
	(208.77,242.08) --
	(208.77,242.10) --
	(208.77,242.13) --
	(208.77,242.15) --
	(208.77,242.17) --
	(208.77,242.19) --
	(208.77,242.22) --
	(208.77,242.24) --
	(208.77,242.26) --
	(208.77,242.28) --
	(208.77,242.30) --
	(208.77,242.33) --
	(208.77,242.35) --
	(208.77,242.37) --
	(208.77,242.39) --
	(208.77,242.41) --
	(208.77,242.44) --
	(208.77,242.46) --
	(208.77,242.48) --
	(208.77,242.50) --
	(208.77,242.53) --
	(208.77,242.55) --
	(208.77,242.57) --
	(208.77,242.59) --
	(208.77,242.61) --
	(208.77,242.64) --
	(208.77,242.66) --
	(208.77,242.68) --
	(208.77,242.70) --
	(208.77,242.72) --
	(208.77,242.75) --
	(208.77,242.77) --
	(208.77,242.79) --
	(208.77,242.81) --
	(208.77,242.84) --
	(208.77,242.86) --
	(208.77,242.88) --
	(208.77,242.90) --
	(208.77,242.92) --
	(208.77,242.95) --
	(208.77,242.97) --
	(208.77,242.99) --
	(208.77,243.01) --
	(208.77,243.03) --
	(208.76,243.06) --
	(208.76,243.08) --
	(208.76,243.10) --
	(208.76,243.12) --
	(208.76,243.15) --
	(208.76,243.17) --
	(208.76,243.19) --
	(208.76,243.21) --
	(208.76,243.23) --
	(208.76,243.26) --
	(208.76,243.28) --
	(208.76,243.30) --
	(208.76,243.32) --
	(208.76,243.34) --
	(208.76,243.37) --
	(208.76,243.39) --
	(208.76,243.41) --
	(208.76,243.43) --
	(208.76,243.46) --
	(208.76,243.48) --
	(208.76,243.50) --
	(208.76,243.52) --
	(208.76,243.54) --
	(208.76,243.57) --
	(208.76,243.59) --
	(208.76,243.61) --
	(208.76,243.63) --
	(208.76,243.65) --
	(208.76,243.68) --
	(208.76,243.70) --
	(208.76,243.72) --
	(208.76,243.74) --
	(208.76,243.77) --
	(208.76,243.79) --
	(208.76,243.81) --
	(208.76,243.83) --
	(208.76,243.85) --
	(208.76,243.88) --
	(208.76,243.90) --
	(208.75,243.92) --
	(208.75,243.94) --
	(208.75,243.97) --
	(208.75,243.99) --
	(208.75,244.01) --
	(208.75,244.03) --
	(208.75,244.05) --
	(208.75,244.08) --
	(208.75,244.10) --
	(208.75,244.12) --
	(208.75,244.14) --
	(208.75,244.16) --
	(208.75,244.19) --
	(208.75,244.21) --
	(208.75,244.23) --
	(208.75,244.25) --
	(208.75,244.28) --
	(208.75,244.30) --
	(208.75,244.32) --
	(208.75,244.34) --
	(208.75,244.36) --
	(208.75,244.39) --
	(208.75,244.41) --
	(208.75,244.43) --
	(208.75,244.45) --
	(208.75,244.47) --
	(208.75,244.50) --
	(208.75,244.52) --
	(208.75,244.54) --
	(208.75,244.56) --
	(208.75,244.59) --
	(208.75,244.61) --
	(208.75,244.63) --
	(208.75,244.65) --
	(208.75,244.67) --
	(208.75,244.70) --
	(208.75,244.72) --
	(208.75,244.74) --
	(208.75,244.76) --
	(208.75,244.78) --
	(208.75,244.81) --
	(208.75,244.83) --
	(208.75,244.85) --
	(208.75,244.87) --
	(208.75,244.90) --
	(208.75,244.92) --
	(208.75,244.94) --
	(208.75,244.96) --
	(208.75,244.98) --
	(208.75,245.01) --
	(208.75,245.03) --
	(208.74,245.05) --
	(208.74,245.07) --
	(208.74,245.09) --
	(208.74,245.12) --
	(208.74,245.14) --
	(208.74,245.16) --
	(208.74,245.18) --
	(208.74,245.21) --
	(208.74,245.23) --
	(208.74,245.25) --
	(208.74,245.27) --
	(208.74,245.29) --
	(208.74,245.32) --
	(208.74,245.34) --
	(208.74,245.36) --
	(208.74,245.38) --
	(208.74,245.41) --
	(208.74,245.43) --
	(208.74,245.45) --
	(208.74,245.47) --
	(208.74,245.49) --
	(208.74,245.52) --
	(208.74,245.54) --
	(208.74,245.56) --
	(208.74,245.58) --
	(208.74,245.60) --
	(208.74,245.63) --
	(208.74,245.65) --
	(208.74,245.67) --
	(208.74,245.69) --
	(208.74,245.72) --
	(208.74,245.74) --
	(208.74,245.76) --
	(208.74,245.78) --
	(208.74,245.80) --
	(208.74,245.83) --
	(208.74,245.85) --
	(208.74,245.87) --
	(208.74,245.89) --
	(208.74,245.91) --
	(208.74,245.94) --
	(208.74,245.96) --
	(208.74,245.98) --
	(208.74,246.00) --
	(208.74,246.03) --
	(208.74,246.05) --
	(208.74,246.07) --
	(208.74,246.09) --
	(208.74,246.11) --
	(208.74,246.14) --
	(208.74,246.16) --
	(208.74,246.18) --
	(208.74,246.20) --
	(208.74,246.22) --
	(208.74,246.25) --
	(208.74,246.27) --
	(208.74,246.29) --
	(208.74,246.31) --
	(208.74,246.34) --
	(208.74,246.36) --
	(208.74,246.38) --
	(208.74,246.40) --
	(208.74,246.42) --
	(208.74,246.45) --
	(208.74,246.47) --
	(208.74,246.49) --
	(208.74,246.51) --
	(208.74,246.53) --
	(208.74,246.56) --
	(208.74,246.58) --
	(208.74,246.60) --
	(208.74,246.62) --
	(208.74,246.65) --
	(208.74,246.67) --
	(208.74,246.69) --
	(208.74,246.71) --
	(208.74,246.73) --
	(208.74,246.76) --
	(208.74,246.78) --
	(208.74,246.80) --
	(208.74,246.82) --
	(208.74,246.85) --
	(208.74,246.87) --
	(208.74,246.89) --
	(208.74,246.91) --
	(208.74,246.93) --
	(208.74,246.96) --
	(208.74,246.98) --
	(208.74,247.00) --
	(208.74,247.02) --
	(208.74,247.04) --
	(208.74,247.07) --
	(208.74,247.09) --
	(208.74,247.11) --
	(208.74,247.13) --
	(208.74,247.16) --
	(208.74,247.18) --
	(208.74,247.20) --
	(208.74,247.22) --
	(208.74,247.24) --
	(208.74,247.27) --
	(208.74,247.29) --
	(208.74,247.31) --
	(208.74,247.33) --
	(208.74,247.35) --
	(208.74,247.38) --
	(208.74,247.40) --
	(208.74,247.42) --
	(208.74,247.44) --
	(208.74,247.47) --
	(208.74,247.49) --
	(208.74,247.51) --
	(208.74,247.53) --
	(208.74,247.55) --
	(208.74,247.58) --
	(208.74,247.60) --
	(208.74,247.62) --
	(208.74,247.64) --
	(208.74,247.66) --
	(208.74,247.69) --
	(208.74,247.71) --
	(208.74,247.73) --
	(208.74,247.75) --
	(208.74,247.78) --
	(208.74,247.80) --
	(208.74,247.82) --
	(208.74,247.84) --
	(208.74,247.86) --
	(208.74,247.89) --
	(208.74,247.91) --
	(208.74,247.93) --
	(208.74,247.95) --
	(208.74,247.97) --
	(208.74,248.00) --
	(208.74,248.02) --
	(208.74,248.04) --
	(208.74,248.06) --
	(208.74,248.09) --
	(208.74,248.11) --
	(208.74,248.13) --
	(208.74,248.15) --
	(208.74,248.15) --
	(208.74,248.13) --
	(208.74,248.11) --
	(208.74,248.09) --
	(208.74,248.06) --
	(208.74,248.04) --
	(208.74,248.02) --
	(208.74,248.00) --
	(208.74,247.97) --
	(208.74,247.95) --
	(208.74,247.93) --
	(208.74,247.91) --
	(208.74,247.89) --
	(208.74,247.86) --
	(208.74,247.84) --
	(208.74,247.82) --
	(208.74,247.80) --
	(208.74,247.78) --
	(208.74,247.75) --
	(208.74,247.73) --
	(208.74,247.71) --
	(208.74,247.69) --
	(208.74,247.66) --
	(208.74,247.64) --
	(208.74,247.62) --
	(208.74,247.60) --
	(208.74,247.58) --
	(208.74,247.55) --
	(208.74,247.53) --
	(208.74,247.51) --
	(208.74,247.49) --
	(208.74,247.47) --
	(208.74,247.44) --
	(208.74,247.42) --
	(208.74,247.40) --
	(208.74,247.38) --
	(208.74,247.35) --
	(208.74,247.33) --
	(208.74,247.31) --
	(208.74,247.29) --
	(208.74,247.27) --
	(208.74,247.24) --
	(208.74,247.22) --
	(208.74,247.20) --
	(208.74,247.18) --
	(208.74,247.16) --
	(208.74,247.13) --
	(208.74,247.11) --
	(208.74,247.09) --
	(208.74,247.07) --
	(208.74,247.04) --
	(208.74,247.02) --
	(208.74,247.00) --
	(208.74,246.98) --
	(208.74,246.96) --
	(208.74,246.93) --
	(208.74,246.91) --
	(208.74,246.89) --
	(208.74,246.87) --
	(208.74,246.85) --
	(208.74,246.82) --
	(208.74,246.80) --
	(208.74,246.78) --
	(208.74,246.76) --
	(208.74,246.73) --
	(208.74,246.71) --
	(208.74,246.69) --
	(208.74,246.67) --
	(208.74,246.65) --
	(208.74,246.62) --
	(208.74,246.60) --
	(208.74,246.58) --
	(208.74,246.56) --
	(208.74,246.53) --
	(208.74,246.51) --
	(208.74,246.49) --
	(208.74,246.47) --
	(208.74,246.45) --
	(208.74,246.42) --
	(208.74,246.40) --
	(208.74,246.38) --
	(208.74,246.36) --
	(208.74,246.34) --
	(208.74,246.31) --
	(208.74,246.29) --
	(208.74,246.27) --
	(208.74,246.25) --
	(208.74,246.22) --
	(208.74,246.20) --
	(208.74,246.18) --
	(208.74,246.16) --
	(208.74,246.14) --
	(208.74,246.11) --
	(208.74,246.09) --
	(208.74,246.07) --
	(208.74,246.05) --
	(208.74,246.03) --
	(208.74,246.00) --
	(208.74,245.98) --
	(208.74,245.96) --
	(208.74,245.94) --
	(208.74,245.91) --
	(208.74,245.89) --
	(208.74,245.87) --
	(208.74,245.85) --
	(208.74,245.83) --
	(208.74,245.80) --
	(208.74,245.78) --
	(208.74,245.76) --
	(208.74,245.74) --
	(208.74,245.72) --
	(208.74,245.69) --
	(208.74,245.67) --
	(208.74,245.65) --
	(208.74,245.63) --
	(208.74,245.60) --
	(208.74,245.58) --
	(208.74,245.56) --
	(208.74,245.54) --
	(208.74,245.52) --
	(208.74,245.49) --
	(208.74,245.47) --
	(208.74,245.45) --
	(208.74,245.43) --
	(208.74,245.41) --
	(208.74,245.38) --
	(208.74,245.36) --
	(208.74,245.34) --
	(208.74,245.32) --
	(208.74,245.29) --
	(208.74,245.27) --
	(208.74,245.25) --
	(208.74,245.23) --
	(208.74,245.21) --
	(208.74,245.18) --
	(208.74,245.16) --
	(208.74,245.14) --
	(208.74,245.12) --
	(208.74,245.09) --
	(208.74,245.07) --
	(208.74,245.05) --
	(208.74,245.03) --
	(208.74,245.01) --
	(208.74,244.98) --
	(208.74,244.96) --
	(208.74,244.94) --
	(208.74,244.92) --
	(208.74,244.90) --
	(208.74,244.87) --
	(208.74,244.85) --
	(208.74,244.83) --
	(208.74,244.81) --
	(208.74,244.78) --
	(208.74,244.76) --
	(208.74,244.74) --
	(208.74,244.72) --
	(208.74,244.70) --
	(208.74,244.67) --
	(208.74,244.65) --
	(208.74,244.63) --
	(208.74,244.61) --
	(208.74,244.59) --
	(208.74,244.56) --
	(208.74,244.54) --
	(208.74,244.52) --
	(208.74,244.50) --
	(208.74,244.47) --
	(208.74,244.45) --
	(208.74,244.43) --
	(208.74,244.41) --
	(208.74,244.39) --
	(208.74,244.36) --
	(208.74,244.34) --
	(208.74,244.32) --
	(208.74,244.30) --
	(208.74,244.28) --
	(208.74,244.25) --
	(208.74,244.23) --
	(208.74,244.21) --
	(208.74,244.19) --
	(208.74,244.16) --
	(208.74,244.14) --
	(208.74,244.12) --
	(208.74,244.10) --
	(208.74,244.08) --
	(208.74,244.05) --
	(208.74,244.03) --
	(208.74,244.01) --
	(208.74,243.99) --
	(208.74,243.97) --
	(208.74,243.94) --
	(208.74,243.92) --
	(208.74,243.90) --
	(208.74,243.88) --
	(208.74,243.85) --
	(208.74,243.83) --
	(208.74,243.81) --
	(208.74,243.79) --
	(208.74,243.77) --
	(208.74,243.74) --
	(208.74,243.72) --
	(208.74,243.70) --
	(208.74,243.68) --
	(208.74,243.65) --
	(208.74,243.63) --
	(208.74,243.61) --
	(208.74,243.59) --
	(208.74,243.57) --
	(208.74,243.54) --
	(208.74,243.52) --
	(208.74,243.50) --
	(208.74,243.48) --
	(208.74,243.46) --
	(208.74,243.43) --
	(208.74,243.41) --
	(208.74,243.39) --
	(208.74,243.37) --
	(208.74,243.34) --
	(208.74,243.32) --
	(208.74,243.30) --
	(208.74,243.28) --
	(208.74,243.26) --
	(208.74,243.23) --
	(208.74,243.21) --
	(208.74,243.19) --
	(208.74,243.17) --
	(208.74,243.15) --
	(208.74,243.12) --
	(208.74,243.10) --
	(208.74,243.08) --
	(208.74,243.06) --
	(208.74,243.03) --
	(208.74,243.01) --
	(208.74,242.99) --
	(208.74,242.97) --
	(208.74,242.95) --
	(208.74,242.92) --
	(208.74,242.90) --
	(208.74,242.88) --
	(208.74,242.86) --
	(208.74,242.84) --
	(208.74,242.81) --
	(208.74,242.79) --
	(208.74,242.77) --
	(208.74,242.75) --
	(208.74,242.72) --
	(208.74,242.70) --
	(208.74,242.68) --
	(208.74,242.66) --
	(208.74,242.64) --
	(208.74,242.61) --
	(208.74,242.59) --
	(208.74,242.57) --
	(208.74,242.55) --
	(208.74,242.53) --
	(208.74,242.50) --
	(208.74,242.48) --
	(208.74,242.46) --
	(208.74,242.44) --
	(208.74,242.41) --
	(208.74,242.39) --
	(208.74,242.37) --
	(208.74,242.35) --
	(208.74,242.33) --
	(208.74,242.30) --
	(208.74,242.28) --
	(208.74,242.26) --
	(208.74,242.24) --
	(208.74,242.22) --
	(208.74,242.19) --
	(208.74,242.17) --
	(208.74,242.15) --
	(208.74,242.13) --
	(208.74,242.10) --
	(208.74,242.08) --
	(208.74,242.06) --
	(208.74,242.04) --
	(208.74,242.02) --
	(208.74,241.99) --
	(208.74,241.97) --
	(208.74,241.95) --
	(208.74,241.93) --
	(208.74,241.90) --
	(208.74,241.88) --
	(208.74,241.86) --
	(208.74,241.84) --
	(208.74,241.82) --
	(208.74,241.79) --
	(208.74,241.77) --
	(208.74,241.75) --
	(208.74,241.73) --
	(208.74,241.71) --
	(208.74,241.68) --
	(208.74,241.66) --
	(208.74,241.64) --
	(208.74,241.62) --
	(208.74,241.59) --
	(208.74,241.57) --
	(208.74,241.55) --
	(208.74,241.53) --
	(208.74,241.51) --
	(208.74,241.48) --
	(208.74,241.46) --
	(208.74,241.44) --
	(208.74,241.42) --
	(208.74,241.40) --
	(208.74,241.37) --
	(208.74,241.35) --
	(208.74,241.33) --
	(208.74,241.31) --
	(208.74,241.28) --
	(208.74,241.26) --
	(208.74,241.24) --
	(208.74,241.22) --
	(208.74,241.20) --
	(208.74,241.17) --
	(208.74,241.15) --
	(208.74,241.13) --
	(208.74,241.11) --
	(208.74,241.09) --
	(208.74,241.06) --
	(208.74,241.04) --
	(208.74,241.02) --
	(208.74,241.00) --
	(208.74,240.97) --
	(208.74,240.95) --
	(208.74,240.93) --
	(208.74,240.91) --
	(208.74,240.89) --
	(208.74,240.86) --
	(208.74,240.84) --
	(208.74,240.82) --
	(208.74,240.80) --
	(208.74,240.78) --
	(208.74,240.75) --
	(208.74,240.73) --
	(208.74,240.71) --
	(208.74,240.69) --
	(208.74,240.66) --
	(208.74,240.64) --
	(208.74,240.62) --
	(208.74,240.60) --
	(208.74,240.58) --
	(208.74,240.55) --
	(208.74,240.53) --
	(208.74,240.51) --
	(208.74,240.49) --
	(208.74,240.46) --
	(208.74,240.44) --
	(208.74,240.42) --
	(208.74,240.40) --
	(208.74,240.38) --
	(208.74,240.35) --
	(208.74,240.33) --
	(208.74,240.31) --
	(208.74,240.29) --
	(208.74,240.27) --
	(208.74,240.24) --
	(208.74,240.22) --
	(208.74,240.20) --
	(208.74,240.18) --
	(208.74,240.15) --
	(208.74,240.13) --
	(208.74,240.11) --
	(208.74,240.09) --
	(208.74,240.07) --
	(208.74,240.04) --
	(208.74,240.02) --
	(208.74,240.00) --
	(208.74,239.98) --
	(208.74,239.96) --
	(208.74,239.93) --
	(208.74,239.91) --
	(208.74,239.89) --
	(208.74,239.87) --
	(208.74,239.84) --
	(208.74,239.82) --
	(208.74,239.80) --
	(208.74,239.78) --
	(208.74,239.76) --
	(208.74,239.73) --
	(208.74,239.71) --
	(208.74,239.69) --
	(208.74,239.67) --
	(208.74,239.65) --
	(208.74,239.62) --
	(208.74,239.60) --
	(208.74,239.58) --
	(208.74,239.56) --
	(208.74,239.53) --
	(208.74,239.51) --
	(208.74,239.49) --
	(208.74,239.47) --
	(208.74,239.45) --
	(208.74,239.42) --
	(208.74,239.40) --
	(208.74,239.38) --
	(208.74,239.36) --
	(208.74,239.34) --
	(208.74,239.31) --
	(208.74,239.29) --
	(208.74,239.27) --
	(208.74,239.25) --
	(208.74,239.22) --
	(208.74,239.20) --
	(208.74,239.18) --
	(208.74,239.16) --
	(208.74,239.14) --
	(208.74,239.11) --
	(208.74,239.09) --
	(208.74,239.07) --
	(208.74,239.05) --
	(208.74,239.02) --
	(208.74,239.00) --
	(208.74,238.98) --
	(208.74,238.96) --
	(208.74,238.94) --
	(208.74,238.91) --
	(208.74,238.89) --
	(208.74,238.87) --
	(208.74,238.85) --
	(208.74,238.83) --
	(208.74,238.80) --
	(208.74,238.78) --
	(208.74,238.76) --
	(208.74,238.74) --
	(208.74,238.71) --
	(208.74,238.69) --
	(208.74,238.67) --
	(208.74,238.65) --
	(208.74,238.63) --
	(208.74,238.60) --
	(208.74,238.58) --
	(208.74,238.56) --
	(208.74,238.54) --
	(208.74,238.52) --
	(208.74,238.49) --
	(208.74,238.47) --
	(208.74,238.45) --
	(208.74,238.43) --
	(208.74,238.40) --
	(208.74,238.38) --
	(208.74,238.36) --
	(208.74,238.34) --
	(208.74,238.32) --
	(208.74,238.29) --
	(208.74,238.27) --
	(208.74,238.25) --
	(208.74,238.23) --
	(208.74,238.21) --
	(208.74,238.18) --
	(208.74,238.16) --
	(208.74,238.14) --
	(208.74,238.12) --
	(208.74,238.09) --
	(208.74,238.07) --
	(208.74,238.05) --
	(208.74,238.03) --
	(208.74,238.01) --
	(208.74,237.98) --
	(208.74,237.96) --
	(208.74,237.94) --
	(208.74,237.92) --
	(208.74,237.90) --
	(208.74,237.87) --
	(208.74,237.85) --
	(208.74,237.83) --
	(208.74,237.81) --
	(208.74,237.78) --
	(208.74,237.76) --
	(208.74,237.74) --
	(208.74,237.72) --
	(208.74,237.70) --
	(208.74,237.67) --
	(208.74,237.65) --
	(208.74,237.63) --
	(208.74,237.61) --
	(208.74,237.58) --
	(208.74,237.56) --
	(208.74,237.54) --
	(208.74,237.52) --
	(208.74,237.50) --
	(208.74,237.47) --
	(208.74,237.45) --
	(208.74,237.43) --
	(208.74,237.41) --
	(208.74,237.39) --
	(208.74,237.36) --
	(208.74,237.34) --
	(208.74,237.32) --
	(208.74,237.30) --
	(208.74,237.27) --
	(208.74,237.25) --
	(208.74,237.23) --
	(208.74,237.21) --
	(208.74,237.19) --
	(208.74,237.16) --
	(208.74,237.14) --
	(208.74,237.12) --
	(208.74,237.10) --
	(208.74,237.08) --
	cycle;

\path[] (203.26,236.01) --
	(203.26,236.03) --
	(203.26,236.06) --
	(203.26,236.08) --
	(203.26,236.11) --
	(203.26,236.13) --
	(203.26,236.15) --
	(203.26,236.18) --
	(203.26,236.20) --
	(203.26,236.23) --
	(203.26,236.25) --
	(203.26,236.27) --
	(203.26,236.30) --
	(203.26,236.32) --
	(203.26,236.35) --
	(203.26,236.37) --
	(203.26,236.40) --
	(203.26,236.42) --
	(203.26,236.44) --
	(203.26,236.47) --
	(203.26,236.49) --
	(203.26,236.52) --
	(203.26,236.54) --
	(203.26,236.56) --
	(203.26,236.59) --
	(203.26,236.61) --
	(203.26,236.64) --
	(203.26,236.66) --
	(203.26,236.68) --
	(203.26,236.71) --
	(203.26,236.73) --
	(203.26,236.76) --
	(203.26,236.78) --
	(203.26,236.80) --
	(203.26,236.83) --
	(203.26,236.85) --
	(203.26,236.88) --
	(203.26,236.90) --
	(203.26,236.93) --
	(203.26,236.95) --
	(203.26,236.97) --
	(203.26,237.00) --
	(203.26,237.02) --
	(203.26,237.05) --
	(203.26,237.07) --
	(203.26,237.09) --
	(203.26,237.12) --
	(203.26,237.14) --
	(203.26,237.17) --
	(203.26,237.19) --
	(203.26,237.21) --
	(203.26,237.24) --
	(203.26,237.26) --
	(203.26,237.29) --
	(203.26,237.31) --
	(203.26,237.33) --
	(203.26,237.36) --
	(203.26,237.38) --
	(203.26,237.41) --
	(203.26,237.43) --
	(203.26,237.46) --
	(203.26,237.48) --
	(203.26,237.50) --
	(203.26,237.53) --
	(203.26,237.55) --
	(203.26,237.58) --
	(203.26,237.60) --
	(203.26,237.62) --
	(203.26,237.65) --
	(203.26,237.67) --
	(203.26,237.70) --
	(203.26,237.72) --
	(203.26,237.74) --
	(203.26,237.77) --
	(203.26,237.79) --
	(203.26,237.82) --
	(203.26,237.84) --
	(203.26,237.87) --
	(203.26,237.89) --
	(203.26,237.91) --
	(203.26,237.94) --
	(203.26,237.96) --
	(203.26,237.99) --
	(203.26,238.01) --
	(203.26,238.03) --
	(203.26,238.06) --
	(203.26,238.08) --
	(203.26,238.11) --
	(203.26,238.13) --
	(203.26,238.15) --
	(203.26,238.18) --
	(203.26,238.20) --
	(203.26,238.23) --
	(203.26,238.25) --
	(203.26,238.27) --
	(203.26,238.30) --
	(203.26,238.32) --
	(203.26,238.35) --
	(203.26,238.37) --
	(203.26,238.40) --
	(203.26,238.42) --
	(203.26,238.44) --
	(203.26,238.47) --
	(203.26,238.49) --
	(203.26,238.52) --
	(203.26,238.54) --
	(203.26,238.56) --
	(203.26,238.59) --
	(203.26,238.61) --
	(203.26,238.64) --
	(203.26,238.66) --
	(203.26,238.68) --
	(203.26,238.71) --
	(203.26,238.73) --
	(203.26,238.76) --
	(203.26,238.78) --
	(203.26,238.80) --
	(203.26,238.83) --
	(203.26,238.85) --
	(203.26,238.88) --
	(203.26,238.90) --
	(203.26,238.93) --
	(203.26,238.95) --
	(203.26,238.97) --
	(203.26,239.00) --
	(203.26,239.02) --
	(203.26,239.05) --
	(203.26,239.07) --
	(203.26,239.09) --
	(203.26,239.12) --
	(203.26,239.14) --
	(203.26,239.17) --
	(203.26,239.19) --
	(203.26,239.21) --
	(203.26,239.24) --
	(203.26,239.26) --
	(203.26,239.29) --
	(203.26,239.31) --
	(203.26,239.34) --
	(203.26,239.36) --
	(203.26,239.38) --
	(203.26,239.41) --
	(203.26,239.43) --
	(203.26,239.46) --
	(203.26,239.48) --
	(203.26,239.50) --
	(203.26,239.53) --
	(203.26,239.55) --
	(203.26,239.58) --
	(203.26,239.60) --
	(203.26,239.62) --
	(203.26,239.65) --
	(203.26,239.67) --
	(203.26,239.70) --
	(203.26,239.72) --
	(203.26,239.74) --
	(203.26,239.77) --
	(203.26,239.79) --
	(203.26,239.82) --
	(203.26,239.84) --
	(203.26,239.87) --
	(203.26,239.89) --
	(203.26,239.91) --
	(203.26,239.94) --
	(203.26,239.96) --
	(203.26,239.99) --
	(203.27,240.01) --
	(203.27,240.03) --
	(203.27,240.06) --
	(203.27,240.08) --
	(203.27,240.11) --
	(203.27,240.13) --
	(203.27,240.15) --
	(203.27,240.18) --
	(203.27,240.20) --
	(203.27,240.23) --
	(203.27,240.25) --
	(203.27,240.27) --
	(203.27,240.30) --
	(203.27,240.32) --
	(203.27,240.35) --
	(203.27,240.37) --
	(203.27,240.40) --
	(203.27,240.42) --
	(203.27,240.44) --
	(203.27,240.47) --
	(203.27,240.49) --
	(203.27,240.52) --
	(203.27,240.54) --
	(203.27,240.56) --
	(203.27,240.59) --
	(203.27,240.61) --
	(203.27,240.64) --
	(203.27,240.66) --
	(203.27,240.68) --
	(203.27,240.71) --
	(203.27,240.73) --
	(203.27,240.76) --
	(203.27,240.78) --
	(203.27,240.81) --
	(203.27,240.83) --
	(203.27,240.85) --
	(203.27,240.88) --
	(203.27,240.90) --
	(203.27,240.93) --
	(203.27,240.95) --
	(203.28,240.97) --
	(203.28,241.00) --
	(203.28,241.02) --
	(203.28,241.05) --
	(203.28,241.07) --
	(203.28,241.09) --
	(203.28,241.12) --
	(203.28,241.14) --
	(203.28,241.17) --
	(203.28,241.19) --
	(203.28,241.21) --
	(203.28,241.24) --
	(203.28,241.26) --
	(203.28,241.29) --
	(203.28,241.31) --
	(203.28,241.34) --
	(203.28,241.36) --
	(203.28,241.38) --
	(203.28,241.41) --
	(203.28,241.43) --
	(203.28,241.46) --
	(203.28,241.48) --
	(203.28,241.50) --
	(203.28,241.53) --
	(203.28,241.55) --
	(203.28,241.58) --
	(203.28,241.60) --
	(203.28,241.62) --
	(203.28,241.65) --
	(203.28,241.67) --
	(203.28,241.70) --
	(203.28,241.72) --
	(203.28,241.74) --
	(203.28,241.77) --
	(203.29,241.79) --
	(203.29,241.82) --
	(203.29,241.84) --
	(203.29,241.87) --
	(203.29,241.89) --
	(203.29,241.91) --
	(203.29,241.94) --
	(203.29,241.96) --
	(203.29,241.99) --
	(203.29,242.01) --
	(203.29,242.03) --
	(203.29,242.06) --
	(203.29,242.08) --
	(203.29,242.11) --
	(203.29,242.13) --
	(203.29,242.15) --
	(203.29,242.18) --
	(203.29,242.20) --
	(203.29,242.23) --
	(203.29,242.25) --
	(203.29,242.28) --
	(203.29,242.30) --
	(203.29,242.32) --
	(203.29,242.35) --
	(203.29,242.37) --
	(203.29,242.40) --
	(203.29,242.42) --
	(203.29,242.44) --
	(203.29,242.47) --
	(203.29,242.49) --
	(203.29,242.52) --
	(203.29,242.54) --
	(203.28,242.56) --
	(203.28,242.59) --
	(203.28,242.61) --
	(203.28,242.64) --
	(203.28,242.66) --
	(203.28,242.68) --
	(203.28,242.71) --
	(203.28,242.73) --
	(203.28,242.76) --
	(203.28,242.78) --
	(203.28,242.81) --
	(203.28,242.83) --
	(203.28,242.85) --
	(203.28,242.88) --
	(203.28,242.90) --
	(203.28,242.93) --
	(203.28,242.95) --
	(203.28,242.97) --
	(203.28,243.00) --
	(203.28,243.02) --
	(203.28,243.05) --
	(203.28,243.07) --
	(203.28,243.09) --
	(203.28,243.12) --
	(203.28,243.14) --
	(203.27,243.17) --
	(203.27,243.19) --
	(203.27,243.22) --
	(203.27,243.24) --
	(203.27,243.26) --
	(203.27,243.29) --
	(203.27,243.31) --
	(203.27,243.34) --
	(203.27,243.36) --
	(203.27,243.38) --
	(203.27,243.41) --
	(203.27,243.43) --
	(203.27,243.46) --
	(203.27,243.48) --
	(203.27,243.50) --
	(203.27,243.53) --
	(203.27,243.55) --
	(203.27,243.58) --
	(203.27,243.60) --
	(203.27,243.62) --
	(203.27,243.65) --
	(203.27,243.67) --
	(203.27,243.70) --
	(203.27,243.72) --
	(203.27,243.75) --
	(203.27,243.77) --
	(203.27,243.79) --
	(203.27,243.82) --
	(203.26,243.84) --
	(203.26,243.87) --
	(203.26,243.89) --
	(203.26,243.91) --
	(203.26,243.94) --
	(203.26,243.96) --
	(203.26,243.99) --
	(203.26,244.01) --
	(203.26,244.03) --
	(203.26,244.06) --
	(203.26,244.08) --
	(203.26,244.11) --
	(203.26,244.13) --
	(203.26,244.15) --
	(203.26,244.18) --
	(203.26,244.20) --
	(203.26,244.23) --
	(203.26,244.25) --
	(203.26,244.28) --
	(203.26,244.30) --
	(203.26,244.32) --
	(203.26,244.35) --
	(203.26,244.37) --
	(203.26,244.40) --
	(203.26,244.42) --
	(203.26,244.44) --
	(203.26,244.47) --
	(203.26,244.49) --
	(203.26,244.52) --
	(203.26,244.54) --
	(203.26,244.56) --
	(203.26,244.59) --
	(203.26,244.61) --
	(203.26,244.64) --
	(203.26,244.66) --
	(203.26,244.69) --
	(203.26,244.71) --
	(203.26,244.73) --
	(203.26,244.76) --
	(203.26,244.78) --
	(203.26,244.81) --
	(203.26,244.83) --
	(203.26,244.85) --
	(203.26,244.88) --
	(203.26,244.90) --
	(203.26,244.93) --
	(203.26,244.95) --
	(203.26,244.97) --
	(203.26,245.00) --
	(203.26,245.02) --
	(203.26,245.05) --
	(203.26,245.07) --
	(203.26,245.09) --
	(203.26,245.12) --
	(203.26,245.14) --
	(203.26,245.17) --
	(203.26,245.19) --
	(203.26,245.22) --
	(203.26,245.24) --
	(203.26,245.26) --
	(203.26,245.29) --
	(203.26,245.31) --
	(203.26,245.34) --
	(203.26,245.36) --
	(203.26,245.38) --
	(203.26,245.41) --
	(203.26,245.43) --
	(203.26,245.46) --
	(203.26,245.48) --
	(203.26,245.50) --
	(203.26,245.53) --
	(203.26,245.55) --
	(203.26,245.58) --
	(203.26,245.60) --
	(203.26,245.62) --
	(203.26,245.65) --
	(203.26,245.67) --
	(203.26,245.70) --
	(203.26,245.72) --
	(203.26,245.75) --
	(203.26,245.77) --
	(203.26,245.79) --
	(203.26,245.82) --
	(203.26,245.84) --
	(203.26,245.87) --
	(203.26,245.89) --
	(203.26,245.91) --
	(203.26,245.94) --
	(203.26,245.96) --
	(203.26,245.99) --
	(203.26,246.01) --
	(203.26,246.03) --
	(203.26,246.06) --
	(203.26,246.08) --
	(203.26,246.11) --
	(203.26,246.13) --
	(203.26,246.16) --
	(203.26,246.18) --
	(203.26,246.20) --
	(203.26,246.23) --
	(203.26,246.25) --
	(203.26,246.28) --
	(203.26,246.30) --
	(203.26,246.32) --
	(203.26,246.35) --
	(203.26,246.37) --
	(203.26,246.40) --
	(203.26,246.42) --
	(203.26,246.44) --
	(203.26,246.47) --
	(203.26,246.49) --
	(203.26,246.52) --
	(203.26,246.54) --
	(203.26,246.56) --
	(203.26,246.59) --
	(203.26,246.61) --
	(203.26,246.64) --
	(203.26,246.66) --
	(203.26,246.69) --
	(203.26,246.71) --
	(203.26,246.73) --
	(203.26,246.76) --
	(203.26,246.78) --
	(203.26,246.81) --
	(203.26,246.83) --
	(203.26,246.85) --
	(203.26,246.88) --
	(203.26,246.90) --
	(203.26,246.93) --
	(203.26,246.95) --
	(203.26,246.97) --
	(203.26,247.00) --
	(203.26,247.02) --
	(203.26,247.05) --
	(203.26,247.07) --
	(203.26,247.09) --
	(203.26,247.12) --
	(203.26,247.14) --
	(203.26,247.17) --
	(203.26,247.19) --
	(203.26,247.22) --
	(203.26,247.24) --
	(203.26,247.26) --
	(203.26,247.29) --
	(203.26,247.31) --
	(203.26,247.34) --
	(203.26,247.36) --
	(203.26,247.38) --
	(203.26,247.41) --
	(203.26,247.43) --
	(203.26,247.46) --
	(203.26,247.48) --
	(203.26,247.50) --
	(203.26,247.53) --
	(203.26,247.55) --
	(203.26,247.58) --
	(203.26,247.60) --
	(203.26,247.63) --
	(203.26,247.65) --
	(203.26,247.67) --
	(203.26,247.70) --
	(203.26,247.72) --
	(203.26,247.75) --
	(203.26,247.77) --
	(203.26,247.79) --
	(203.26,247.82) --
	(203.26,247.84) --
	(203.26,247.87) --
	(203.26,247.89) --
	(203.26,247.91) --
	(203.26,247.94) --
	(203.26,247.96) --
	(203.26,247.99) --
	(203.26,248.01) --
	(203.26,248.03) --
	(203.26,248.06) --
	(203.26,248.06) --
	(203.26,248.03) --
	(203.26,248.01) --
	(203.26,247.99) --
	(203.26,247.96) --
	(203.26,247.94) --
	(203.26,247.91) --
	(203.26,247.89) --
	(203.26,247.87) --
	(203.26,247.84) --
	(203.26,247.82) --
	(203.26,247.79) --
	(203.26,247.77) --
	(203.26,247.75) --
	(203.26,247.72) --
	(203.26,247.70) --
	(203.26,247.67) --
	(203.26,247.65) --
	(203.26,247.63) --
	(203.26,247.60) --
	(203.26,247.58) --
	(203.26,247.55) --
	(203.26,247.53) --
	(203.26,247.50) --
	(203.26,247.48) --
	(203.26,247.46) --
	(203.26,247.43) --
	(203.26,247.41) --
	(203.26,247.38) --
	(203.26,247.36) --
	(203.26,247.34) --
	(203.26,247.31) --
	(203.26,247.29) --
	(203.26,247.26) --
	(203.26,247.24) --
	(203.26,247.22) --
	(203.26,247.19) --
	(203.26,247.17) --
	(203.26,247.14) --
	(203.26,247.12) --
	(203.26,247.09) --
	(203.26,247.07) --
	(203.26,247.05) --
	(203.26,247.02) --
	(203.26,247.00) --
	(203.26,246.97) --
	(203.26,246.95) --
	(203.26,246.93) --
	(203.26,246.90) --
	(203.26,246.88) --
	(203.26,246.85) --
	(203.26,246.83) --
	(203.26,246.81) --
	(203.26,246.78) --
	(203.26,246.76) --
	(203.26,246.73) --
	(203.26,246.71) --
	(203.26,246.69) --
	(203.26,246.66) --
	(203.26,246.64) --
	(203.26,246.61) --
	(203.26,246.59) --
	(203.26,246.56) --
	(203.26,246.54) --
	(203.26,246.52) --
	(203.26,246.49) --
	(203.26,246.47) --
	(203.26,246.44) --
	(203.26,246.42) --
	(203.26,246.40) --
	(203.26,246.37) --
	(203.26,246.35) --
	(203.26,246.32) --
	(203.26,246.30) --
	(203.26,246.28) --
	(203.26,246.25) --
	(203.26,246.23) --
	(203.26,246.20) --
	(203.26,246.18) --
	(203.26,246.16) --
	(203.26,246.13) --
	(203.26,246.11) --
	(203.26,246.08) --
	(203.26,246.06) --
	(203.26,246.03) --
	(203.26,246.01) --
	(203.26,245.99) --
	(203.26,245.96) --
	(203.26,245.94) --
	(203.26,245.91) --
	(203.26,245.89) --
	(203.26,245.87) --
	(203.26,245.84) --
	(203.26,245.82) --
	(203.26,245.79) --
	(203.26,245.77) --
	(203.26,245.75) --
	(203.26,245.72) --
	(203.26,245.70) --
	(203.26,245.67) --
	(203.26,245.65) --
	(203.26,245.62) --
	(203.26,245.60) --
	(203.26,245.58) --
	(203.26,245.55) --
	(203.26,245.53) --
	(203.26,245.50) --
	(203.26,245.48) --
	(203.26,245.46) --
	(203.26,245.43) --
	(203.26,245.41) --
	(203.26,245.38) --
	(203.26,245.36) --
	(203.26,245.34) --
	(203.26,245.31) --
	(203.26,245.29) --
	(203.26,245.26) --
	(203.26,245.24) --
	(203.26,245.22) --
	(203.26,245.19) --
	(203.26,245.17) --
	(203.26,245.14) --
	(203.26,245.12) --
	(203.26,245.09) --
	(203.26,245.07) --
	(203.26,245.05) --
	(203.26,245.02) --
	(203.26,245.00) --
	(203.26,244.97) --
	(203.26,244.95) --
	(203.26,244.93) --
	(203.26,244.90) --
	(203.26,244.88) --
	(203.26,244.85) --
	(203.26,244.83) --
	(203.26,244.81) --
	(203.26,244.78) --
	(203.26,244.76) --
	(203.26,244.73) --
	(203.26,244.71) --
	(203.26,244.69) --
	(203.26,244.66) --
	(203.26,244.64) --
	(203.26,244.61) --
	(203.26,244.59) --
	(203.26,244.56) --
	(203.26,244.54) --
	(203.26,244.52) --
	(203.26,244.49) --
	(203.26,244.47) --
	(203.26,244.44) --
	(203.26,244.42) --
	(203.26,244.40) --
	(203.26,244.37) --
	(203.26,244.35) --
	(203.26,244.32) --
	(203.26,244.30) --
	(203.26,244.28) --
	(203.26,244.25) --
	(203.26,244.23) --
	(203.26,244.20) --
	(203.26,244.18) --
	(203.26,244.15) --
	(203.26,244.13) --
	(203.26,244.11) --
	(203.26,244.08) --
	(203.26,244.06) --
	(203.26,244.03) --
	(203.26,244.01) --
	(203.26,243.99) --
	(203.26,243.96) --
	(203.26,243.94) --
	(203.26,243.91) --
	(203.26,243.89) --
	(203.26,243.87) --
	(203.26,243.84) --
	(203.26,243.82) --
	(203.26,243.79) --
	(203.26,243.77) --
	(203.26,243.75) --
	(203.26,243.72) --
	(203.26,243.70) --
	(203.26,243.67) --
	(203.26,243.65) --
	(203.26,243.62) --
	(203.26,243.60) --
	(203.26,243.58) --
	(203.26,243.55) --
	(203.26,243.53) --
	(203.26,243.50) --
	(203.26,243.48) --
	(203.26,243.46) --
	(203.26,243.43) --
	(203.26,243.41) --
	(203.26,243.38) --
	(203.26,243.36) --
	(203.26,243.34) --
	(203.26,243.31) --
	(203.26,243.29) --
	(203.26,243.26) --
	(203.26,243.24) --
	(203.26,243.22) --
	(203.26,243.19) --
	(203.26,243.17) --
	(203.26,243.14) --
	(203.26,243.12) --
	(203.26,243.09) --
	(203.26,243.07) --
	(203.26,243.05) --
	(203.26,243.02) --
	(203.26,243.00) --
	(203.26,242.97) --
	(203.26,242.95) --
	(203.26,242.93) --
	(203.26,242.90) --
	(203.26,242.88) --
	(203.26,242.85) --
	(203.26,242.83) --
	(203.26,242.81) --
	(203.26,242.78) --
	(203.26,242.76) --
	(203.26,242.73) --
	(203.26,242.71) --
	(203.26,242.68) --
	(203.26,242.66) --
	(203.26,242.64) --
	(203.26,242.61) --
	(203.26,242.59) --
	(203.26,242.56) --
	(203.26,242.54) --
	(203.26,242.52) --
	(203.26,242.49) --
	(203.26,242.47) --
	(203.26,242.44) --
	(203.26,242.42) --
	(203.26,242.40) --
	(203.26,242.37) --
	(203.26,242.35) --
	(203.26,242.32) --
	(203.26,242.30) --
	(203.26,242.28) --
	(203.26,242.25) --
	(203.26,242.23) --
	(203.26,242.20) --
	(203.26,242.18) --
	(203.26,242.15) --
	(203.26,242.13) --
	(203.26,242.11) --
	(203.26,242.08) --
	(203.26,242.06) --
	(203.26,242.03) --
	(203.26,242.01) --
	(203.26,241.99) --
	(203.26,241.96) --
	(203.26,241.94) --
	(203.26,241.91) --
	(203.26,241.89) --
	(203.26,241.87) --
	(203.26,241.84) --
	(203.26,241.82) --
	(203.26,241.79) --
	(203.26,241.77) --
	(203.26,241.74) --
	(203.26,241.72) --
	(203.26,241.70) --
	(203.26,241.67) --
	(203.26,241.65) --
	(203.26,241.62) --
	(203.26,241.60) --
	(203.26,241.58) --
	(203.26,241.55) --
	(203.26,241.53) --
	(203.26,241.50) --
	(203.26,241.48) --
	(203.26,241.46) --
	(203.26,241.43) --
	(203.26,241.41) --
	(203.26,241.38) --
	(203.26,241.36) --
	(203.26,241.34) --
	(203.26,241.31) --
	(203.26,241.29) --
	(203.26,241.26) --
	(203.26,241.24) --
	(203.26,241.21) --
	(203.26,241.19) --
	(203.26,241.17) --
	(203.26,241.14) --
	(203.26,241.12) --
	(203.26,241.09) --
	(203.26,241.07) --
	(203.26,241.05) --
	(203.26,241.02) --
	(203.26,241.00) --
	(203.26,240.97) --
	(203.26,240.95) --
	(203.26,240.93) --
	(203.26,240.90) --
	(203.26,240.88) --
	(203.26,240.85) --
	(203.26,240.83) --
	(203.26,240.81) --
	(203.26,240.78) --
	(203.26,240.76) --
	(203.26,240.73) --
	(203.26,240.71) --
	(203.26,240.68) --
	(203.26,240.66) --
	(203.26,240.64) --
	(203.26,240.61) --
	(203.26,240.59) --
	(203.26,240.56) --
	(203.26,240.54) --
	(203.26,240.52) --
	(203.26,240.49) --
	(203.26,240.47) --
	(203.26,240.44) --
	(203.26,240.42) --
	(203.26,240.40) --
	(203.26,240.37) --
	(203.26,240.35) --
	(203.26,240.32) --
	(203.26,240.30) --
	(203.26,240.27) --
	(203.26,240.25) --
	(203.26,240.23) --
	(203.26,240.20) --
	(203.26,240.18) --
	(203.26,240.15) --
	(203.26,240.13) --
	(203.26,240.11) --
	(203.26,240.08) --
	(203.26,240.06) --
	(203.26,240.03) --
	(203.26,240.01) --
	(203.26,239.99) --
	(203.26,239.96) --
	(203.26,239.94) --
	(203.26,239.91) --
	(203.26,239.89) --
	(203.26,239.87) --
	(203.26,239.84) --
	(203.26,239.82) --
	(203.26,239.79) --
	(203.26,239.77) --
	(203.26,239.74) --
	(203.26,239.72) --
	(203.26,239.70) --
	(203.26,239.67) --
	(203.26,239.65) --
	(203.26,239.62) --
	(203.26,239.60) --
	(203.26,239.58) --
	(203.26,239.55) --
	(203.26,239.53) --
	(203.26,239.50) --
	(203.26,239.48) --
	(203.26,239.46) --
	(203.26,239.43) --
	(203.26,239.41) --
	(203.26,239.38) --
	(203.26,239.36) --
	(203.26,239.34) --
	(203.26,239.31) --
	(203.26,239.29) --
	(203.26,239.26) --
	(203.26,239.24) --
	(203.26,239.21) --
	(203.26,239.19) --
	(203.26,239.17) --
	(203.26,239.14) --
	(203.26,239.12) --
	(203.26,239.09) --
	(203.26,239.07) --
	(203.26,239.05) --
	(203.26,239.02) --
	(203.26,239.00) --
	(203.26,238.97) --
	(203.26,238.95) --
	(203.26,238.93) --
	(203.26,238.90) --
	(203.26,238.88) --
	(203.26,238.85) --
	(203.26,238.83) --
	(203.26,238.80) --
	(203.26,238.78) --
	(203.26,238.76) --
	(203.26,238.73) --
	(203.26,238.71) --
	(203.26,238.68) --
	(203.26,238.66) --
	(203.26,238.64) --
	(203.26,238.61) --
	(203.26,238.59) --
	(203.26,238.56) --
	(203.26,238.54) --
	(203.26,238.52) --
	(203.26,238.49) --
	(203.26,238.47) --
	(203.26,238.44) --
	(203.26,238.42) --
	(203.26,238.40) --
	(203.26,238.37) --
	(203.26,238.35) --
	(203.26,238.32) --
	(203.26,238.30) --
	(203.26,238.27) --
	(203.26,238.25) --
	(203.26,238.23) --
	(203.26,238.20) --
	(203.26,238.18) --
	(203.26,238.15) --
	(203.26,238.13) --
	(203.26,238.11) --
	(203.26,238.08) --
	(203.26,238.06) --
	(203.26,238.03) --
	(203.26,238.01) --
	(203.26,237.99) --
	(203.26,237.96) --
	(203.26,237.94) --
	(203.26,237.91) --
	(203.26,237.89) --
	(203.26,237.87) --
	(203.26,237.84) --
	(203.26,237.82) --
	(203.26,237.79) --
	(203.26,237.77) --
	(203.26,237.74) --
	(203.26,237.72) --
	(203.26,237.70) --
	(203.26,237.67) --
	(203.26,237.65) --
	(203.26,237.62) --
	(203.26,237.60) --
	(203.26,237.58) --
	(203.26,237.55) --
	(203.26,237.53) --
	(203.26,237.50) --
	(203.26,237.48) --
	(203.26,237.46) --
	(203.26,237.43) --
	(203.26,237.41) --
	(203.26,237.38) --
	(203.26,237.36) --
	(203.26,237.33) --
	(203.26,237.31) --
	(203.26,237.29) --
	(203.26,237.26) --
	(203.26,237.24) --
	(203.26,237.21) --
	(203.26,237.19) --
	(203.26,237.17) --
	(203.26,237.14) --
	(203.26,237.12) --
	(203.26,237.09) --
	(203.26,237.07) --
	(203.26,237.05) --
	(203.26,237.02) --
	(203.26,237.00) --
	(203.26,236.97) --
	(203.26,236.95) --
	(203.26,236.93) --
	(203.26,236.90) --
	(203.26,236.88) --
	(203.26,236.85) --
	(203.26,236.83) --
	(203.26,236.80) --
	(203.26,236.78) --
	(203.26,236.76) --
	(203.26,236.73) --
	(203.26,236.71) --
	(203.26,236.68) --
	(203.26,236.66) --
	(203.26,236.64) --
	(203.26,236.61) --
	(203.26,236.59) --
	(203.26,236.56) --
	(203.26,236.54) --
	(203.26,236.52) --
	(203.26,236.49) --
	(203.26,236.47) --
	(203.26,236.44) --
	(203.26,236.42) --
	(203.26,236.40) --
	(203.26,236.37) --
	(203.26,236.35) --
	(203.26,236.32) --
	(203.26,236.30) --
	(203.26,236.27) --
	(203.26,236.25) --
	(203.26,236.23) --
	(203.26,236.20) --
	(203.26,236.18) --
	(203.26,236.15) --
	(203.26,236.13) --
	(203.26,236.11) --
	(203.26,236.08) --
	(203.26,236.06) --
	(203.26,236.03) --
	(203.26,236.01) --
	cycle;

\path[] (197.77,236.49) --
	(197.77,236.51) --
	(197.77,236.53) --
	(197.77,236.55) --
	(197.77,236.58) --
	(197.77,236.60) --
	(197.77,236.62) --
	(197.77,236.64) --
	(197.77,236.66) --
	(197.77,236.69) --
	(197.77,236.71) --
	(197.77,236.73) --
	(197.77,236.75) --
	(197.77,236.77) --
	(197.77,236.80) --
	(197.77,236.82) --
	(197.77,236.84) --
	(197.77,236.86) --
	(197.77,236.88) --
	(197.77,236.91) --
	(197.77,236.93) --
	(197.77,236.95) --
	(197.77,236.97) --
	(197.77,236.99) --
	(197.77,237.02) --
	(197.77,237.04) --
	(197.77,237.06) --
	(197.77,237.08) --
	(197.77,237.10) --
	(197.77,237.13) --
	(197.77,237.15) --
	(197.77,237.17) --
	(197.77,237.19) --
	(197.77,237.21) --
	(197.77,237.24) --
	(197.77,237.26) --
	(197.77,237.28) --
	(197.77,237.30) --
	(197.77,237.32) --
	(197.77,237.35) --
	(197.77,237.37) --
	(197.77,237.39) --
	(197.77,237.41) --
	(197.77,237.43) --
	(197.77,237.46) --
	(197.77,237.48) --
	(197.77,237.50) --
	(197.77,237.52) --
	(197.77,237.54) --
	(197.77,237.57) --
	(197.77,237.59) --
	(197.77,237.61) --
	(197.77,237.63) --
	(197.77,237.65) --
	(197.77,237.68) --
	(197.77,237.70) --
	(197.77,237.72) --
	(197.77,237.74) --
	(197.77,237.76) --
	(197.77,237.79) --
	(197.77,237.81) --
	(197.77,237.83) --
	(197.77,237.85) --
	(197.77,237.87) --
	(197.77,237.90) --
	(197.77,237.92) --
	(197.77,237.94) --
	(197.77,237.96) --
	(197.77,237.98) --
	(197.77,238.01) --
	(197.77,238.03) --
	(197.77,238.05) --
	(197.77,238.07) --
	(197.77,238.09) --
	(197.77,238.12) --
	(197.77,238.14) --
	(197.77,238.16) --
	(197.77,238.18) --
	(197.77,238.20) --
	(197.77,238.23) --
	(197.77,238.25) --
	(197.77,238.27) --
	(197.77,238.29) --
	(197.77,238.31) --
	(197.77,238.34) --
	(197.77,238.36) --
	(197.77,238.38) --
	(197.77,238.40) --
	(197.77,238.42) --
	(197.77,238.45) --
	(197.77,238.47) --
	(197.77,238.49) --
	(197.77,238.51) --
	(197.77,238.53) --
	(197.77,238.56) --
	(197.77,238.58) --
	(197.77,238.60) --
	(197.77,238.62) --
	(197.77,238.64) --
	(197.77,238.67) --
	(197.77,238.69) --
	(197.77,238.71) --
	(197.77,238.73) --
	(197.77,238.75) --
	(197.77,238.78) --
	(197.77,238.80) --
	(197.77,238.82) --
	(197.78,238.84) --
	(197.78,238.86) --
	(197.78,238.89) --
	(197.78,238.91) --
	(197.78,238.93) --
	(197.78,238.95) --
	(197.78,238.97) --
	(197.78,239.00) --
	(197.78,239.02) --
	(197.78,239.04) --
	(197.78,239.06) --
	(197.78,239.08) --
	(197.78,239.11) --
	(197.78,239.13) --
	(197.78,239.15) --
	(197.78,239.17) --
	(197.78,239.19) --
	(197.78,239.22) --
	(197.78,239.24) --
	(197.78,239.26) --
	(197.78,239.28) --
	(197.78,239.30) --
	(197.78,239.33) --
	(197.78,239.35) --
	(197.78,239.37) --
	(197.78,239.39) --
	(197.78,239.41) --
	(197.78,239.44) --
	(197.78,239.46) --
	(197.78,239.48) --
	(197.78,239.50) --
	(197.78,239.52) --
	(197.78,239.55) --
	(197.78,239.57) --
	(197.78,239.59) --
	(197.78,239.61) --
	(197.78,239.63) --
	(197.78,239.66) --
	(197.78,239.68) --
	(197.78,239.70) --
	(197.78,239.72) --
	(197.78,239.74) --
	(197.78,239.77) --
	(197.78,239.79) --
	(197.78,239.81) --
	(197.78,239.83) --
	(197.78,239.85) --
	(197.78,239.88) --
	(197.78,239.90) --
	(197.78,239.92) --
	(197.78,239.94) --
	(197.78,239.96) --
	(197.78,239.99) --
	(197.78,240.01) --
	(197.78,240.03) --
	(197.78,240.05) --
	(197.78,240.07) --
	(197.78,240.10) --
	(197.78,240.12) --
	(197.78,240.14) --
	(197.78,240.16) --
	(197.78,240.18) --
	(197.78,240.21) --
	(197.78,240.23) --
	(197.78,240.25) --
	(197.78,240.27) --
	(197.78,240.29) --
	(197.78,240.31) --
	(197.78,240.34) --
	(197.78,240.36) --
	(197.78,240.38) --
	(197.78,240.40) --
	(197.79,240.42) --
	(197.79,240.45) --
	(197.79,240.47) --
	(197.79,240.49) --
	(197.79,240.51) --
	(197.79,240.53) --
	(197.79,240.56) --
	(197.79,240.58) --
	(197.79,240.60) --
	(197.79,240.62) --
	(197.79,240.64) --
	(197.79,240.67) --
	(197.79,240.69) --
	(197.79,240.71) --
	(197.79,240.73) --
	(197.79,240.75) --
	(197.79,240.78) --
	(197.79,240.80) --
	(197.79,240.82) --
	(197.79,240.84) --
	(197.79,240.86) --
	(197.79,240.89) --
	(197.79,240.91) --
	(197.79,240.93) --
	(197.79,240.95) --
	(197.79,240.97) --
	(197.79,241.00) --
	(197.79,241.02) --
	(197.79,241.04) --
	(197.79,241.06) --
	(197.79,241.08) --
	(197.79,241.11) --
	(197.79,241.13) --
	(197.79,241.15) --
	(197.79,241.17) --
	(197.79,241.19) --
	(197.79,241.22) --
	(197.79,241.24) --
	(197.80,241.26) --
	(197.80,241.28) --
	(197.80,241.30) --
	(197.80,241.33) --
	(197.80,241.35) --
	(197.80,241.37) --
	(197.80,241.39) --
	(197.80,241.41) --
	(197.80,241.44) --
	(197.80,241.46) --
	(197.80,241.48) --
	(197.80,241.50) --
	(197.80,241.52) --
	(197.80,241.55) --
	(197.80,241.57) --
	(197.80,241.59) --
	(197.80,241.61) --
	(197.80,241.63) --
	(197.80,241.66) --
	(197.80,241.68) --
	(197.80,241.70) --
	(197.80,241.72) --
	(197.80,241.74) --
	(197.80,241.77) --
	(197.80,241.79) --
	(197.80,241.81) --
	(197.80,241.83) --
	(197.80,241.85) --
	(197.80,241.88) --
	(197.80,241.90) --
	(197.80,241.92) --
	(197.80,241.94) --
	(197.80,241.96) --
	(197.80,241.99) --
	(197.80,242.01) --
	(197.81,242.03) --
	(197.81,242.05) --
	(197.81,242.07) --
	(197.81,242.10) --
	(197.81,242.12) --
	(197.81,242.14) --
	(197.81,242.16) --
	(197.81,242.18) --
	(197.81,242.21) --
	(197.81,242.23) --
	(197.81,242.25) --
	(197.81,242.27) --
	(197.81,242.29) --
	(197.81,242.32) --
	(197.81,242.34) --
	(197.81,242.36) --
	(197.81,242.38) --
	(197.80,242.40) --
	(197.80,242.43) --
	(197.80,242.45) --
	(197.80,242.47) --
	(197.80,242.49) --
	(197.80,242.51) --
	(197.80,242.54) --
	(197.80,242.56) --
	(197.80,242.58) --
	(197.80,242.60) --
	(197.80,242.62) --
	(197.80,242.65) --
	(197.80,242.67) --
	(197.80,242.69) --
	(197.80,242.71) --
	(197.80,242.73) --
	(197.80,242.76) --
	(197.80,242.78) --
	(197.80,242.80) --
	(197.80,242.82) --
	(197.80,242.84) --
	(197.80,242.87) --
	(197.80,242.89) --
	(197.79,242.91) --
	(197.79,242.93) --
	(197.79,242.95) --
	(197.79,242.98) --
	(197.79,243.00) --
	(197.79,243.02) --
	(197.79,243.04) --
	(197.79,243.06) --
	(197.79,243.09) --
	(197.79,243.11) --
	(197.79,243.13) --
	(197.79,243.15) --
	(197.79,243.17) --
	(197.79,243.20) --
	(197.79,243.22) --
	(197.79,243.24) --
	(197.79,243.26) --
	(197.79,243.28) --
	(197.79,243.31) --
	(197.79,243.33) --
	(197.79,243.35) --
	(197.79,243.37) --
	(197.79,243.39) --
	(197.79,243.42) --
	(197.79,243.44) --
	(197.79,243.46) --
	(197.79,243.48) --
	(197.79,243.50) --
	(197.79,243.53) --
	(197.79,243.55) --
	(197.79,243.57) --
	(197.79,243.59) --
	(197.78,243.61) --
	(197.78,243.64) --
	(197.78,243.66) --
	(197.78,243.68) --
	(197.78,243.70) --
	(197.78,243.72) --
	(197.78,243.75) --
	(197.78,243.77) --
	(197.78,243.79) --
	(197.78,243.81) --
	(197.78,243.83) --
	(197.78,243.86) --
	(197.78,243.88) --
	(197.78,243.90) --
	(197.78,243.92) --
	(197.78,243.94) --
	(197.78,243.97) --
	(197.78,243.99) --
	(197.78,244.01) --
	(197.78,244.03) --
	(197.78,244.05) --
	(197.78,244.08) --
	(197.78,244.10) --
	(197.78,244.12) --
	(197.78,244.14) --
	(197.78,244.16) --
	(197.78,244.19) --
	(197.78,244.21) --
	(197.78,244.23) --
	(197.78,244.25) --
	(197.78,244.27) --
	(197.78,244.30) --
	(197.78,244.32) --
	(197.78,244.34) --
	(197.78,244.36) --
	(197.78,244.38) --
	(197.78,244.41) --
	(197.78,244.43) --
	(197.78,244.45) --
	(197.78,244.47) --
	(197.78,244.49) --
	(197.78,244.52) --
	(197.78,244.54) --
	(197.78,244.56) --
	(197.78,244.58) --
	(197.78,244.60) --
	(197.78,244.63) --
	(197.78,244.65) --
	(197.78,244.67) --
	(197.78,244.69) --
	(197.78,244.71) --
	(197.78,244.74) --
	(197.78,244.76) --
	(197.78,244.78) --
	(197.78,244.80) --
	(197.78,244.82) --
	(197.78,244.85) --
	(197.78,244.87) --
	(197.78,244.89) --
	(197.78,244.91) --
	(197.78,244.93) --
	(197.78,244.96) --
	(197.77,244.98) --
	(197.77,245.00) --
	(197.77,245.02) --
	(197.77,245.04) --
	(197.77,245.07) --
	(197.77,245.09) --
	(197.77,245.11) --
	(197.77,245.13) --
	(197.77,245.15) --
	(197.77,245.18) --
	(197.77,245.20) --
	(197.77,245.22) --
	(197.77,245.24) --
	(197.77,245.26) --
	(197.77,245.29) --
	(197.77,245.31) --
	(197.77,245.33) --
	(197.77,245.35) --
	(197.77,245.37) --
	(197.77,245.40) --
	(197.77,245.42) --
	(197.77,245.44) --
	(197.77,245.46) --
	(197.77,245.48) --
	(197.77,245.51) --
	(197.77,245.53) --
	(197.77,245.55) --
	(197.77,245.57) --
	(197.77,245.59) --
	(197.77,245.62) --
	(197.77,245.64) --
	(197.77,245.66) --
	(197.77,245.68) --
	(197.77,245.70) --
	(197.77,245.73) --
	(197.77,245.75) --
	(197.77,245.77) --
	(197.77,245.79) --
	(197.77,245.81) --
	(197.77,245.84) --
	(197.77,245.86) --
	(197.77,245.88) --
	(197.77,245.90) --
	(197.77,245.92) --
	(197.77,245.95) --
	(197.77,245.97) --
	(197.77,245.99) --
	(197.77,246.01) --
	(197.77,246.03) --
	(197.77,246.06) --
	(197.77,246.08) --
	(197.77,246.10) --
	(197.77,246.12) --
	(197.77,246.14) --
	(197.77,246.17) --
	(197.77,246.19) --
	(197.77,246.21) --
	(197.77,246.23) --
	(197.77,246.25) --
	(197.77,246.28) --
	(197.77,246.30) --
	(197.77,246.32) --
	(197.77,246.34) --
	(197.77,246.36) --
	(197.77,246.38) --
	(197.77,246.41) --
	(197.77,246.43) --
	(197.77,246.45) --
	(197.77,246.47) --
	(197.77,246.49) --
	(197.77,246.52) --
	(197.77,246.54) --
	(197.77,246.56) --
	(197.77,246.58) --
	(197.77,246.60) --
	(197.77,246.63) --
	(197.77,246.65) --
	(197.77,246.67) --
	(197.77,246.69) --
	(197.77,246.71) --
	(197.77,246.74) --
	(197.77,246.76) --
	(197.77,246.78) --
	(197.77,246.80) --
	(197.77,246.82) --
	(197.77,246.85) --
	(197.77,246.87) --
	(197.77,246.89) --
	(197.77,246.91) --
	(197.77,246.93) --
	(197.77,246.96) --
	(197.77,246.98) --
	(197.77,247.00) --
	(197.77,247.02) --
	(197.77,247.04) --
	(197.77,247.07) --
	(197.77,247.09) --
	(197.77,247.11) --
	(197.77,247.13) --
	(197.77,247.15) --
	(197.77,247.18) --
	(197.77,247.20) --
	(197.77,247.22) --
	(197.77,247.24) --
	(197.77,247.26) --
	(197.77,247.29) --
	(197.77,247.31) --
	(197.77,247.33) --
	(197.77,247.35) --
	(197.77,247.37) --
	(197.77,247.40) --
	(197.77,247.42) --
	(197.77,247.44) --
	(197.77,247.46) --
	(197.77,247.48) --
	(197.77,247.48) --
	(197.77,247.46) --
	(197.77,247.44) --
	(197.77,247.42) --
	(197.77,247.40) --
	(197.77,247.37) --
	(197.77,247.35) --
	(197.77,247.33) --
	(197.77,247.31) --
	(197.77,247.29) --
	(197.77,247.26) --
	(197.77,247.24) --
	(197.77,247.22) --
	(197.77,247.20) --
	(197.77,247.18) --
	(197.77,247.15) --
	(197.77,247.13) --
	(197.77,247.11) --
	(197.77,247.09) --
	(197.77,247.07) --
	(197.77,247.04) --
	(197.77,247.02) --
	(197.77,247.00) --
	(197.77,246.98) --
	(197.77,246.96) --
	(197.77,246.93) --
	(197.77,246.91) --
	(197.77,246.89) --
	(197.77,246.87) --
	(197.77,246.85) --
	(197.77,246.82) --
	(197.77,246.80) --
	(197.77,246.78) --
	(197.77,246.76) --
	(197.77,246.74) --
	(197.77,246.71) --
	(197.77,246.69) --
	(197.77,246.67) --
	(197.77,246.65) --
	(197.77,246.63) --
	(197.77,246.60) --
	(197.77,246.58) --
	(197.77,246.56) --
	(197.77,246.54) --
	(197.77,246.52) --
	(197.77,246.49) --
	(197.77,246.47) --
	(197.77,246.45) --
	(197.77,246.43) --
	(197.77,246.41) --
	(197.77,246.38) --
	(197.77,246.36) --
	(197.77,246.34) --
	(197.77,246.32) --
	(197.77,246.30) --
	(197.77,246.28) --
	(197.77,246.25) --
	(197.77,246.23) --
	(197.77,246.21) --
	(197.77,246.19) --
	(197.77,246.17) --
	(197.77,246.14) --
	(197.77,246.12) --
	(197.77,246.10) --
	(197.77,246.08) --
	(197.77,246.06) --
	(197.77,246.03) --
	(197.77,246.01) --
	(197.77,245.99) --
	(197.77,245.97) --
	(197.77,245.95) --
	(197.77,245.92) --
	(197.77,245.90) --
	(197.77,245.88) --
	(197.77,245.86) --
	(197.77,245.84) --
	(197.77,245.81) --
	(197.77,245.79) --
	(197.77,245.77) --
	(197.77,245.75) --
	(197.77,245.73) --
	(197.77,245.70) --
	(197.77,245.68) --
	(197.77,245.66) --
	(197.77,245.64) --
	(197.77,245.62) --
	(197.77,245.59) --
	(197.77,245.57) --
	(197.77,245.55) --
	(197.77,245.53) --
	(197.77,245.51) --
	(197.77,245.48) --
	(197.77,245.46) --
	(197.77,245.44) --
	(197.77,245.42) --
	(197.77,245.40) --
	(197.77,245.37) --
	(197.77,245.35) --
	(197.77,245.33) --
	(197.77,245.31) --
	(197.77,245.29) --
	(197.77,245.26) --
	(197.77,245.24) --
	(197.77,245.22) --
	(197.77,245.20) --
	(197.77,245.18) --
	(197.77,245.15) --
	(197.77,245.13) --
	(197.77,245.11) --
	(197.77,245.09) --
	(197.77,245.07) --
	(197.77,245.04) --
	(197.77,245.02) --
	(197.77,245.00) --
	(197.77,244.98) --
	(197.77,244.96) --
	(197.77,244.93) --
	(197.77,244.91) --
	(197.77,244.89) --
	(197.77,244.87) --
	(197.77,244.85) --
	(197.77,244.82) --
	(197.77,244.80) --
	(197.77,244.78) --
	(197.77,244.76) --
	(197.77,244.74) --
	(197.77,244.71) --
	(197.77,244.69) --
	(197.77,244.67) --
	(197.77,244.65) --
	(197.77,244.63) --
	(197.77,244.60) --
	(197.77,244.58) --
	(197.77,244.56) --
	(197.77,244.54) --
	(197.77,244.52) --
	(197.77,244.49) --
	(197.77,244.47) --
	(197.77,244.45) --
	(197.77,244.43) --
	(197.77,244.41) --
	(197.77,244.38) --
	(197.77,244.36) --
	(197.77,244.34) --
	(197.77,244.32) --
	(197.77,244.30) --
	(197.77,244.27) --
	(197.77,244.25) --
	(197.77,244.23) --
	(197.77,244.21) --
	(197.77,244.19) --
	(197.77,244.16) --
	(197.77,244.14) --
	(197.77,244.12) --
	(197.77,244.10) --
	(197.77,244.08) --
	(197.77,244.05) --
	(197.77,244.03) --
	(197.77,244.01) --
	(197.77,243.99) --
	(197.77,243.97) --
	(197.77,243.94) --
	(197.77,243.92) --
	(197.77,243.90) --
	(197.77,243.88) --
	(197.77,243.86) --
	(197.77,243.83) --
	(197.77,243.81) --
	(197.77,243.79) --
	(197.77,243.77) --
	(197.77,243.75) --
	(197.77,243.72) --
	(197.77,243.70) --
	(197.77,243.68) --
	(197.77,243.66) --
	(197.77,243.64) --
	(197.77,243.61) --
	(197.77,243.59) --
	(197.77,243.57) --
	(197.77,243.55) --
	(197.77,243.53) --
	(197.77,243.50) --
	(197.77,243.48) --
	(197.77,243.46) --
	(197.77,243.44) --
	(197.77,243.42) --
	(197.77,243.39) --
	(197.77,243.37) --
	(197.77,243.35) --
	(197.77,243.33) --
	(197.77,243.31) --
	(197.77,243.28) --
	(197.77,243.26) --
	(197.77,243.24) --
	(197.77,243.22) --
	(197.77,243.20) --
	(197.77,243.17) --
	(197.77,243.15) --
	(197.77,243.13) --
	(197.77,243.11) --
	(197.77,243.09) --
	(197.77,243.06) --
	(197.77,243.04) --
	(197.77,243.02) --
	(197.77,243.00) --
	(197.77,242.98) --
	(197.77,242.95) --
	(197.77,242.93) --
	(197.77,242.91) --
	(197.77,242.89) --
	(197.77,242.87) --
	(197.77,242.84) --
	(197.77,242.82) --
	(197.77,242.80) --
	(197.77,242.78) --
	(197.77,242.76) --
	(197.77,242.73) --
	(197.77,242.71) --
	(197.77,242.69) --
	(197.77,242.67) --
	(197.77,242.65) --
	(197.77,242.62) --
	(197.77,242.60) --
	(197.77,242.58) --
	(197.77,242.56) --
	(197.77,242.54) --
	(197.77,242.51) --
	(197.77,242.49) --
	(197.77,242.47) --
	(197.77,242.45) --
	(197.77,242.43) --
	(197.77,242.40) --
	(197.77,242.38) --
	(197.77,242.36) --
	(197.77,242.34) --
	(197.77,242.32) --
	(197.77,242.29) --
	(197.77,242.27) --
	(197.77,242.25) --
	(197.77,242.23) --
	(197.77,242.21) --
	(197.77,242.18) --
	(197.77,242.16) --
	(197.77,242.14) --
	(197.77,242.12) --
	(197.77,242.10) --
	(197.77,242.07) --
	(197.77,242.05) --
	(197.77,242.03) --
	(197.77,242.01) --
	(197.77,241.99) --
	(197.77,241.96) --
	(197.77,241.94) --
	(197.77,241.92) --
	(197.77,241.90) --
	(197.77,241.88) --
	(197.77,241.85) --
	(197.77,241.83) --
	(197.77,241.81) --
	(197.77,241.79) --
	(197.77,241.77) --
	(197.77,241.74) --
	(197.77,241.72) --
	(197.77,241.70) --
	(197.77,241.68) --
	(197.77,241.66) --
	(197.77,241.63) --
	(197.77,241.61) --
	(197.77,241.59) --
	(197.77,241.57) --
	(197.77,241.55) --
	(197.77,241.52) --
	(197.77,241.50) --
	(197.77,241.48) --
	(197.77,241.46) --
	(197.77,241.44) --
	(197.77,241.41) --
	(197.77,241.39) --
	(197.77,241.37) --
	(197.77,241.35) --
	(197.77,241.33) --
	(197.77,241.30) --
	(197.77,241.28) --
	(197.77,241.26) --
	(197.77,241.24) --
	(197.77,241.22) --
	(197.77,241.19) --
	(197.77,241.17) --
	(197.77,241.15) --
	(197.77,241.13) --
	(197.77,241.11) --
	(197.77,241.08) --
	(197.77,241.06) --
	(197.77,241.04) --
	(197.77,241.02) --
	(197.77,241.00) --
	(197.77,240.97) --
	(197.77,240.95) --
	(197.77,240.93) --
	(197.77,240.91) --
	(197.77,240.89) --
	(197.77,240.86) --
	(197.77,240.84) --
	(197.77,240.82) --
	(197.77,240.80) --
	(197.77,240.78) --
	(197.77,240.75) --
	(197.77,240.73) --
	(197.77,240.71) --
	(197.77,240.69) --
	(197.77,240.67) --
	(197.77,240.64) --
	(197.77,240.62) --
	(197.77,240.60) --
	(197.77,240.58) --
	(197.77,240.56) --
	(197.77,240.53) --
	(197.77,240.51) --
	(197.77,240.49) --
	(197.77,240.47) --
	(197.77,240.45) --
	(197.77,240.42) --
	(197.77,240.40) --
	(197.77,240.38) --
	(197.77,240.36) --
	(197.77,240.34) --
	(197.77,240.31) --
	(197.77,240.29) --
	(197.77,240.27) --
	(197.77,240.25) --
	(197.77,240.23) --
	(197.77,240.21) --
	(197.77,240.18) --
	(197.77,240.16) --
	(197.77,240.14) --
	(197.77,240.12) --
	(197.77,240.10) --
	(197.77,240.07) --
	(197.77,240.05) --
	(197.77,240.03) --
	(197.77,240.01) --
	(197.77,239.99) --
	(197.77,239.96) --
	(197.77,239.94) --
	(197.77,239.92) --
	(197.77,239.90) --
	(197.77,239.88) --
	(197.77,239.85) --
	(197.77,239.83) --
	(197.77,239.81) --
	(197.77,239.79) --
	(197.77,239.77) --
	(197.77,239.74) --
	(197.77,239.72) --
	(197.77,239.70) --
	(197.77,239.68) --
	(197.77,239.66) --
	(197.77,239.63) --
	(197.77,239.61) --
	(197.77,239.59) --
	(197.77,239.57) --
	(197.77,239.55) --
	(197.77,239.52) --
	(197.77,239.50) --
	(197.77,239.48) --
	(197.77,239.46) --
	(197.77,239.44) --
	(197.77,239.41) --
	(197.77,239.39) --
	(197.77,239.37) --
	(197.77,239.35) --
	(197.77,239.33) --
	(197.77,239.30) --
	(197.77,239.28) --
	(197.77,239.26) --
	(197.77,239.24) --
	(197.77,239.22) --
	(197.77,239.19) --
	(197.77,239.17) --
	(197.77,239.15) --
	(197.77,239.13) --
	(197.77,239.11) --
	(197.77,239.08) --
	(197.77,239.06) --
	(197.77,239.04) --
	(197.77,239.02) --
	(197.77,239.00) --
	(197.77,238.97) --
	(197.77,238.95) --
	(197.77,238.93) --
	(197.77,238.91) --
	(197.77,238.89) --
	(197.77,238.86) --
	(197.77,238.84) --
	(197.77,238.82) --
	(197.77,238.80) --
	(197.77,238.78) --
	(197.77,238.75) --
	(197.77,238.73) --
	(197.77,238.71) --
	(197.77,238.69) --
	(197.77,238.67) --
	(197.77,238.64) --
	(197.77,238.62) --
	(197.77,238.60) --
	(197.77,238.58) --
	(197.77,238.56) --
	(197.77,238.53) --
	(197.77,238.51) --
	(197.77,238.49) --
	(197.77,238.47) --
	(197.77,238.45) --
	(197.77,238.42) --
	(197.77,238.40) --
	(197.77,238.38) --
	(197.77,238.36) --
	(197.77,238.34) --
	(197.77,238.31) --
	(197.77,238.29) --
	(197.77,238.27) --
	(197.77,238.25) --
	(197.77,238.23) --
	(197.77,238.20) --
	(197.77,238.18) --
	(197.77,238.16) --
	(197.77,238.14) --
	(197.77,238.12) --
	(197.77,238.09) --
	(197.77,238.07) --
	(197.77,238.05) --
	(197.77,238.03) --
	(197.77,238.01) --
	(197.77,237.98) --
	(197.77,237.96) --
	(197.77,237.94) --
	(197.77,237.92) --
	(197.77,237.90) --
	(197.77,237.87) --
	(197.77,237.85) --
	(197.77,237.83) --
	(197.77,237.81) --
	(197.77,237.79) --
	(197.77,237.76) --
	(197.77,237.74) --
	(197.77,237.72) --
	(197.77,237.70) --
	(197.77,237.68) --
	(197.77,237.65) --
	(197.77,237.63) --
	(197.77,237.61) --
	(197.77,237.59) --
	(197.77,237.57) --
	(197.77,237.54) --
	(197.77,237.52) --
	(197.77,237.50) --
	(197.77,237.48) --
	(197.77,237.46) --
	(197.77,237.43) --
	(197.77,237.41) --
	(197.77,237.39) --
	(197.77,237.37) --
	(197.77,237.35) --
	(197.77,237.32) --
	(197.77,237.30) --
	(197.77,237.28) --
	(197.77,237.26) --
	(197.77,237.24) --
	(197.77,237.21) --
	(197.77,237.19) --
	(197.77,237.17) --
	(197.77,237.15) --
	(197.77,237.13) --
	(197.77,237.10) --
	(197.77,237.08) --
	(197.77,237.06) --
	(197.77,237.04) --
	(197.77,237.02) --
	(197.77,236.99) --
	(197.77,236.97) --
	(197.77,236.95) --
	(197.77,236.93) --
	(197.77,236.91) --
	(197.77,236.88) --
	(197.77,236.86) --
	(197.77,236.84) --
	(197.77,236.82) --
	(197.77,236.80) --
	(197.77,236.77) --
	(197.77,236.75) --
	(197.77,236.73) --
	(197.77,236.71) --
	(197.77,236.69) --
	(197.77,236.66) --
	(197.77,236.64) --
	(197.77,236.62) --
	(197.77,236.60) --
	(197.77,236.58) --
	(197.77,236.55) --
	(197.77,236.53) --
	(197.77,236.51) --
	(197.77,236.49) --
	cycle;

\path[] (192.29,236.30) --
	(192.29,236.32) --
	(192.29,236.35) --
	(192.29,236.37) --
	(192.29,236.40) --
	(192.29,236.42) --
	(192.29,236.45) --
	(192.29,236.47) --
	(192.29,236.50) --
	(192.29,236.53) --
	(192.29,236.55) --
	(192.29,236.58) --
	(192.29,236.60) --
	(192.29,236.63) --
	(192.29,236.65) --
	(192.29,236.68) --
	(192.29,236.70) --
	(192.29,236.73) --
	(192.29,236.76) --
	(192.29,236.78) --
	(192.29,236.81) --
	(192.29,236.83) --
	(192.29,236.86) --
	(192.29,236.88) --
	(192.29,236.91) --
	(192.29,236.94) --
	(192.29,236.96) --
	(192.29,236.99) --
	(192.29,237.01) --
	(192.29,237.04) --
	(192.29,237.06) --
	(192.29,237.09) --
	(192.29,237.11) --
	(192.29,237.14) --
	(192.29,237.17) --
	(192.29,237.19) --
	(192.29,237.22) --
	(192.29,237.24) --
	(192.29,237.27) --
	(192.29,237.29) --
	(192.29,237.32) --
	(192.29,237.34) --
	(192.29,237.37) --
	(192.29,237.40) --
	(192.29,237.42) --
	(192.29,237.45) --
	(192.29,237.47) --
	(192.29,237.50) --
	(192.29,237.52) --
	(192.29,237.55) --
	(192.29,237.57) --
	(192.29,237.60) --
	(192.29,237.63) --
	(192.29,237.65) --
	(192.29,237.68) --
	(192.29,237.70) --
	(192.29,237.73) --
	(192.29,237.75) --
	(192.29,237.78) --
	(192.29,237.80) --
	(192.29,237.83) --
	(192.29,237.86) --
	(192.29,237.88) --
	(192.29,237.91) --
	(192.29,237.93) --
	(192.29,237.96) --
	(192.29,237.98) --
	(192.29,238.01) --
	(192.29,238.03) --
	(192.29,238.06) --
	(192.29,238.09) --
	(192.29,238.11) --
	(192.29,238.14) --
	(192.29,238.16) --
	(192.29,238.19) --
	(192.29,238.21) --
	(192.29,238.24) --
	(192.29,238.26) --
	(192.29,238.29) --
	(192.29,238.32) --
	(192.29,238.34) --
	(192.29,238.37) --
	(192.29,238.39) --
	(192.29,238.42) --
	(192.29,238.44) --
	(192.29,238.47) --
	(192.29,238.50) --
	(192.29,238.52) --
	(192.29,238.55) --
	(192.29,238.57) --
	(192.29,238.60) --
	(192.29,238.62) --
	(192.29,238.65) --
	(192.29,238.67) --
	(192.29,238.70) --
	(192.29,238.73) --
	(192.29,238.75) --
	(192.29,238.78) --
	(192.29,238.80) --
	(192.29,238.83) --
	(192.29,238.85) --
	(192.29,238.88) --
	(192.29,238.90) --
	(192.29,238.93) --
	(192.29,238.96) --
	(192.29,238.98) --
	(192.29,239.01) --
	(192.29,239.03) --
	(192.29,239.06) --
	(192.29,239.08) --
	(192.29,239.11) --
	(192.29,239.13) --
	(192.29,239.16) --
	(192.29,239.19) --
	(192.29,239.21) --
	(192.29,239.24) --
	(192.29,239.26) --
	(192.29,239.29) --
	(192.29,239.31) --
	(192.29,239.34) --
	(192.29,239.36) --
	(192.29,239.39) --
	(192.29,239.42) --
	(192.29,239.44) --
	(192.29,239.47) --
	(192.29,239.49) --
	(192.29,239.52) --
	(192.29,239.54) --
	(192.29,239.57) --
	(192.29,239.59) --
	(192.29,239.62) --
	(192.29,239.65) --
	(192.29,239.67) --
	(192.29,239.70) --
	(192.29,239.72) --
	(192.29,239.75) --
	(192.29,239.77) --
	(192.29,239.80) --
	(192.29,239.82) --
	(192.29,239.85) --
	(192.29,239.88) --
	(192.29,239.90) --
	(192.29,239.93) --
	(192.29,239.95) --
	(192.29,239.98) --
	(192.29,240.00) --
	(192.29,240.03) --
	(192.29,240.06) --
	(192.29,240.08) --
	(192.29,240.11) --
	(192.29,240.13) --
	(192.29,240.16) --
	(192.29,240.18) --
	(192.29,240.21) --
	(192.29,240.23) --
	(192.29,240.26) --
	(192.29,240.29) --
	(192.29,240.31) --
	(192.29,240.34) --
	(192.29,240.36) --
	(192.29,240.39) --
	(192.29,240.41) --
	(192.29,240.44) --
	(192.29,240.46) --
	(192.29,240.49) --
	(192.29,240.52) --
	(192.29,240.54) --
	(192.29,240.57) --
	(192.29,240.59) --
	(192.29,240.62) --
	(192.29,240.64) --
	(192.29,240.67) --
	(192.29,240.69) --
	(192.29,240.72) --
	(192.29,240.75) --
	(192.29,240.77) --
	(192.30,240.80) --
	(192.30,240.82) --
	(192.30,240.85) --
	(192.30,240.87) --
	(192.30,240.90) --
	(192.30,240.92) --
	(192.30,240.95) --
	(192.30,240.98) --
	(192.30,241.00) --
	(192.30,241.03) --
	(192.30,241.05) --
	(192.30,241.08) --
	(192.30,241.10) --
	(192.30,241.13) --
	(192.30,241.15) --
	(192.30,241.18) --
	(192.30,241.21) --
	(192.30,241.23) --
	(192.30,241.26) --
	(192.30,241.28) --
	(192.30,241.31) --
	(192.30,241.33) --
	(192.30,241.36) --
	(192.30,241.38) --
	(192.30,241.41) --
	(192.30,241.44) --
	(192.30,241.46) --
	(192.30,241.49) --
	(192.30,241.51) --
	(192.30,241.54) --
	(192.31,241.56) --
	(192.31,241.59) --
	(192.31,241.62) --
	(192.31,241.64) --
	(192.31,241.67) --
	(192.31,241.69) --
	(192.31,241.72) --
	(192.31,241.74) --
	(192.31,241.77) --
	(192.31,241.79) --
	(192.31,241.82) --
	(192.31,241.85) --
	(192.31,241.87) --
	(192.31,241.90) --
	(192.31,241.92) --
	(192.31,241.95) --
	(192.31,241.97) --
	(192.31,242.00) --
	(192.31,242.02) --
	(192.31,242.05) --
	(192.31,242.08) --
	(192.32,242.10) --
	(192.32,242.13) --
	(192.32,242.15) --
	(192.32,242.18) --
	(192.32,242.20) --
	(192.32,242.23) --
	(192.32,242.25) --
	(192.32,242.28) --
	(192.32,242.31) --
	(192.32,242.33) --
	(192.32,242.36) --
	(192.32,242.38) --
	(192.32,242.41) --
	(192.32,242.43) --
	(192.32,242.46) --
	(192.32,242.48) --
	(192.32,242.51) --
	(192.32,242.54) --
	(192.32,242.56) --
	(192.32,242.59) --
	(192.32,242.61) --
	(192.32,242.64) --
	(192.32,242.66) --
	(192.32,242.69) --
	(192.32,242.71) --
	(192.32,242.74) --
	(192.32,242.77) --
	(192.32,242.79) --
	(192.32,242.82) --
	(192.32,242.84) --
	(192.32,242.87) --
	(192.32,242.89) --
	(192.32,242.92) --
	(192.32,242.95) --
	(192.32,242.97) --
	(192.32,243.00) --
	(192.32,243.02) --
	(192.32,243.05) --
	(192.32,243.07) --
	(192.32,243.10) --
	(192.32,243.12) --
	(192.32,243.15) --
	(192.32,243.18) --
	(192.32,243.20) --
	(192.32,243.23) --
	(192.32,243.25) --
	(192.32,243.28) --
	(192.32,243.30) --
	(192.31,243.33) --
	(192.31,243.35) --
	(192.31,243.38) --
	(192.31,243.41) --
	(192.31,243.43) --
	(192.31,243.46) --
	(192.31,243.48) --
	(192.31,243.51) --
	(192.31,243.53) --
	(192.31,243.56) --
	(192.31,243.58) --
	(192.31,243.61) --
	(192.31,243.64) --
	(192.31,243.66) --
	(192.31,243.69) --
	(192.31,243.71) --
	(192.31,243.74) --
	(192.31,243.76) --
	(192.31,243.79) --
	(192.31,243.81) --
	(192.31,243.84) --
	(192.31,243.87) --
	(192.31,243.89) --
	(192.31,243.92) --
	(192.31,243.94) --
	(192.31,243.97) --
	(192.31,243.99) --
	(192.31,244.02) --
	(192.31,244.04) --
	(192.31,244.07) --
	(192.31,244.10) --
	(192.31,244.12) --
	(192.31,244.15) --
	(192.31,244.17) --
	(192.31,244.20) --
	(192.31,244.22) --
	(192.31,244.25) --
	(192.31,244.27) --
	(192.31,244.30) --
	(192.31,244.33) --
	(192.31,244.35) --
	(192.31,244.38) --
	(192.31,244.40) --
	(192.31,244.43) --
	(192.31,244.45) --
	(192.30,244.48) --
	(192.30,244.51) --
	(192.30,244.53) --
	(192.30,244.56) --
	(192.30,244.58) --
	(192.30,244.61) --
	(192.30,244.63) --
	(192.30,244.66) --
	(192.30,244.68) --
	(192.30,244.71) --
	(192.30,244.74) --
	(192.30,244.76) --
	(192.30,244.79) --
	(192.30,244.81) --
	(192.30,244.84) --
	(192.30,244.86) --
	(192.30,244.89) --
	(192.30,244.91) --
	(192.30,244.94) --
	(192.30,244.97) --
	(192.30,244.99) --
	(192.30,245.02) --
	(192.30,245.04) --
	(192.30,245.07) --
	(192.30,245.09) --
	(192.30,245.12) --
	(192.30,245.14) --
	(192.30,245.17) --
	(192.30,245.20) --
	(192.30,245.22) --
	(192.30,245.25) --
	(192.30,245.27) --
	(192.30,245.30) --
	(192.30,245.32) --
	(192.30,245.35) --
	(192.30,245.37) --
	(192.30,245.40) --
	(192.30,245.43) --
	(192.30,245.45) --
	(192.30,245.48) --
	(192.30,245.50) --
	(192.30,245.53) --
	(192.30,245.55) --
	(192.30,245.58) --
	(192.30,245.60) --
	(192.30,245.63) --
	(192.30,245.66) --
	(192.30,245.68) --
	(192.30,245.71) --
	(192.29,245.73) --
	(192.29,245.76) --
	(192.29,245.78) --
	(192.29,245.81) --
	(192.29,245.83) --
	(192.29,245.86) --
	(192.29,245.89) --
	(192.29,245.91) --
	(192.29,245.94) --
	(192.29,245.96) --
	(192.29,245.99) --
	(192.29,246.01) --
	(192.29,246.04) --
	(192.29,246.07) --
	(192.29,246.09) --
	(192.29,246.12) --
	(192.29,246.14) --
	(192.29,246.17) --
	(192.29,246.19) --
	(192.29,246.22) --
	(192.29,246.24) --
	(192.29,246.27) --
	(192.29,246.30) --
	(192.29,246.32) --
	(192.29,246.35) --
	(192.29,246.37) --
	(192.29,246.40) --
	(192.29,246.42) --
	(192.29,246.45) --
	(192.29,246.47) --
	(192.29,246.50) --
	(192.29,246.53) --
	(192.29,246.55) --
	(192.29,246.58) --
	(192.29,246.60) --
	(192.29,246.63) --
	(192.29,246.65) --
	(192.29,246.68) --
	(192.29,246.70) --
	(192.29,246.73) --
	(192.29,246.76) --
	(192.29,246.78) --
	(192.29,246.81) --
	(192.29,246.83) --
	(192.29,246.86) --
	(192.29,246.88) --
	(192.29,246.91) --
	(192.29,246.93) --
	(192.29,246.96) --
	(192.29,246.99) --
	(192.29,247.01) --
	(192.29,247.04) --
	(192.29,247.06) --
	(192.29,247.09) --
	(192.29,247.11) --
	(192.29,247.14) --
	(192.29,247.16) --
	(192.29,247.19) --
	(192.29,247.22) --
	(192.29,247.24) --
	(192.29,247.27) --
	(192.29,247.29) --
	(192.29,247.32) --
	(192.29,247.34) --
	(192.29,247.37) --
	(192.29,247.39) --
	(192.29,247.42) --
	(192.29,247.45) --
	(192.29,247.47) --
	(192.29,247.50) --
	(192.29,247.52) --
	(192.29,247.55) --
	(192.29,247.57) --
	(192.29,247.60) --
	(192.29,247.63) --
	(192.29,247.65) --
	(192.29,247.68) --
	(192.29,247.70) --
	(192.29,247.73) --
	(192.29,247.75) --
	(192.29,247.78) --
	(192.29,247.80) --
	(192.29,247.83) --
	(192.29,247.86) --
	(192.29,247.88) --
	(192.29,247.91) --
	(192.29,247.93) --
	(192.29,247.96) --
	(192.29,247.98) --
	(192.29,248.01) --
	(192.29,248.03) --
	(192.29,248.06) --
	(192.29,248.09) --
	(192.29,248.11) --
	(192.29,248.14) --
	(192.29,248.16) --
	(192.29,248.19) --
	(192.29,248.21) --
	(192.29,248.24) --
	(192.29,248.26) --
	(192.29,248.29) --
	(192.29,248.32) --
	(192.29,248.34) --
	(192.29,248.37) --
	(192.29,248.39) --
	(192.29,248.42) --
	(192.29,248.44) --
	(192.29,248.47) --
	(192.29,248.49) --
	(192.29,248.52) --
	(192.29,248.55) --
	(192.29,248.57) --
	(192.29,248.60) --
	(192.29,248.62) --
	(192.29,248.65) --
	(192.29,248.67) --
	(192.29,248.70) --
	(192.29,248.72) --
	(192.29,248.75) --
	(192.29,248.78) --
	(192.29,248.80) --
	(192.29,248.83) --
	(192.29,248.85) --
	(192.29,248.88) --
	(192.29,248.90) --
	(192.29,248.93) --
	(192.29,248.95) --
	(192.29,248.98) --
	(192.29,249.01) --
	(192.29,249.03) --
	(192.29,249.06) --
	(192.29,249.08) --
	(192.29,249.08) --
	(192.29,249.06) --
	(192.29,249.03) --
	(192.29,249.01) --
	(192.29,248.98) --
	(192.29,248.95) --
	(192.29,248.93) --
	(192.29,248.90) --
	(192.29,248.88) --
	(192.29,248.85) --
	(192.29,248.83) --
	(192.29,248.80) --
	(192.29,248.78) --
	(192.29,248.75) --
	(192.29,248.72) --
	(192.29,248.70) --
	(192.29,248.67) --
	(192.29,248.65) --
	(192.29,248.62) --
	(192.29,248.60) --
	(192.29,248.57) --
	(192.29,248.55) --
	(192.29,248.52) --
	(192.29,248.49) --
	(192.29,248.47) --
	(192.29,248.44) --
	(192.29,248.42) --
	(192.29,248.39) --
	(192.29,248.37) --
	(192.29,248.34) --
	(192.29,248.32) --
	(192.29,248.29) --
	(192.29,248.26) --
	(192.29,248.24) --
	(192.29,248.21) --
	(192.29,248.19) --
	(192.29,248.16) --
	(192.29,248.14) --
	(192.29,248.11) --
	(192.29,248.09) --
	(192.29,248.06) --
	(192.29,248.03) --
	(192.29,248.01) --
	(192.29,247.98) --
	(192.29,247.96) --
	(192.29,247.93) --
	(192.29,247.91) --
	(192.29,247.88) --
	(192.29,247.86) --
	(192.29,247.83) --
	(192.29,247.80) --
	(192.29,247.78) --
	(192.29,247.75) --
	(192.29,247.73) --
	(192.29,247.70) --
	(192.29,247.68) --
	(192.29,247.65) --
	(192.29,247.63) --
	(192.29,247.60) --
	(192.29,247.57) --
	(192.29,247.55) --
	(192.29,247.52) --
	(192.29,247.50) --
	(192.29,247.47) --
	(192.29,247.45) --
	(192.29,247.42) --
	(192.29,247.39) --
	(192.29,247.37) --
	(192.29,247.34) --
	(192.29,247.32) --
	(192.29,247.29) --
	(192.29,247.27) --
	(192.29,247.24) --
	(192.29,247.22) --
	(192.29,247.19) --
	(192.29,247.16) --
	(192.29,247.14) --
	(192.29,247.11) --
	(192.29,247.09) --
	(192.29,247.06) --
	(192.29,247.04) --
	(192.29,247.01) --
	(192.29,246.99) --
	(192.29,246.96) --
	(192.29,246.93) --
	(192.29,246.91) --
	(192.29,246.88) --
	(192.29,246.86) --
	(192.29,246.83) --
	(192.29,246.81) --
	(192.29,246.78) --
	(192.29,246.76) --
	(192.29,246.73) --
	(192.29,246.70) --
	(192.29,246.68) --
	(192.29,246.65) --
	(192.29,246.63) --
	(192.29,246.60) --
	(192.29,246.58) --
	(192.29,246.55) --
	(192.29,246.53) --
	(192.29,246.50) --
	(192.29,246.47) --
	(192.29,246.45) --
	(192.29,246.42) --
	(192.29,246.40) --
	(192.29,246.37) --
	(192.29,246.35) --
	(192.29,246.32) --
	(192.29,246.30) --
	(192.29,246.27) --
	(192.29,246.24) --
	(192.29,246.22) --
	(192.29,246.19) --
	(192.29,246.17) --
	(192.29,246.14) --
	(192.29,246.12) --
	(192.29,246.09) --
	(192.29,246.07) --
	(192.29,246.04) --
	(192.29,246.01) --
	(192.29,245.99) --
	(192.29,245.96) --
	(192.29,245.94) --
	(192.29,245.91) --
	(192.29,245.89) --
	(192.29,245.86) --
	(192.29,245.83) --
	(192.29,245.81) --
	(192.29,245.78) --
	(192.29,245.76) --
	(192.29,245.73) --
	(192.29,245.71) --
	(192.29,245.68) --
	(192.29,245.66) --
	(192.29,245.63) --
	(192.29,245.60) --
	(192.29,245.58) --
	(192.29,245.55) --
	(192.29,245.53) --
	(192.29,245.50) --
	(192.29,245.48) --
	(192.29,245.45) --
	(192.29,245.43) --
	(192.29,245.40) --
	(192.29,245.37) --
	(192.29,245.35) --
	(192.29,245.32) --
	(192.29,245.30) --
	(192.29,245.27) --
	(192.29,245.25) --
	(192.29,245.22) --
	(192.29,245.20) --
	(192.29,245.17) --
	(192.29,245.14) --
	(192.29,245.12) --
	(192.29,245.09) --
	(192.29,245.07) --
	(192.29,245.04) --
	(192.29,245.02) --
	(192.29,244.99) --
	(192.29,244.97) --
	(192.29,244.94) --
	(192.29,244.91) --
	(192.29,244.89) --
	(192.29,244.86) --
	(192.29,244.84) --
	(192.29,244.81) --
	(192.29,244.79) --
	(192.29,244.76) --
	(192.29,244.74) --
	(192.29,244.71) --
	(192.29,244.68) --
	(192.29,244.66) --
	(192.29,244.63) --
	(192.29,244.61) --
	(192.29,244.58) --
	(192.29,244.56) --
	(192.29,244.53) --
	(192.29,244.51) --
	(192.29,244.48) --
	(192.29,244.45) --
	(192.29,244.43) --
	(192.29,244.40) --
	(192.29,244.38) --
	(192.29,244.35) --
	(192.29,244.33) --
	(192.29,244.30) --
	(192.29,244.27) --
	(192.29,244.25) --
	(192.29,244.22) --
	(192.29,244.20) --
	(192.29,244.17) --
	(192.29,244.15) --
	(192.29,244.12) --
	(192.29,244.10) --
	(192.29,244.07) --
	(192.29,244.04) --
	(192.29,244.02) --
	(192.29,243.99) --
	(192.29,243.97) --
	(192.29,243.94) --
	(192.29,243.92) --
	(192.29,243.89) --
	(192.29,243.87) --
	(192.29,243.84) --
	(192.29,243.81) --
	(192.29,243.79) --
	(192.29,243.76) --
	(192.29,243.74) --
	(192.29,243.71) --
	(192.29,243.69) --
	(192.29,243.66) --
	(192.29,243.64) --
	(192.29,243.61) --
	(192.29,243.58) --
	(192.29,243.56) --
	(192.29,243.53) --
	(192.29,243.51) --
	(192.29,243.48) --
	(192.29,243.46) --
	(192.29,243.43) --
	(192.29,243.41) --
	(192.29,243.38) --
	(192.29,243.35) --
	(192.29,243.33) --
	(192.29,243.30) --
	(192.29,243.28) --
	(192.29,243.25) --
	(192.29,243.23) --
	(192.29,243.20) --
	(192.29,243.18) --
	(192.29,243.15) --
	(192.29,243.12) --
	(192.29,243.10) --
	(192.29,243.07) --
	(192.29,243.05) --
	(192.29,243.02) --
	(192.29,243.00) --
	(192.29,242.97) --
	(192.29,242.95) --
	(192.29,242.92) --
	(192.29,242.89) --
	(192.29,242.87) --
	(192.29,242.84) --
	(192.29,242.82) --
	(192.29,242.79) --
	(192.29,242.77) --
	(192.29,242.74) --
	(192.29,242.71) --
	(192.29,242.69) --
	(192.29,242.66) --
	(192.29,242.64) --
	(192.29,242.61) --
	(192.29,242.59) --
	(192.29,242.56) --
	(192.29,242.54) --
	(192.29,242.51) --
	(192.29,242.48) --
	(192.29,242.46) --
	(192.29,242.43) --
	(192.29,242.41) --
	(192.29,242.38) --
	(192.29,242.36) --
	(192.29,242.33) --
	(192.29,242.31) --
	(192.29,242.28) --
	(192.29,242.25) --
	(192.29,242.23) --
	(192.29,242.20) --
	(192.29,242.18) --
	(192.29,242.15) --
	(192.29,242.13) --
	(192.29,242.10) --
	(192.29,242.08) --
	(192.29,242.05) --
	(192.29,242.02) --
	(192.29,242.00) --
	(192.29,241.97) --
	(192.29,241.95) --
	(192.29,241.92) --
	(192.29,241.90) --
	(192.29,241.87) --
	(192.29,241.85) --
	(192.29,241.82) --
	(192.29,241.79) --
	(192.29,241.77) --
	(192.29,241.74) --
	(192.29,241.72) --
	(192.29,241.69) --
	(192.29,241.67) --
	(192.29,241.64) --
	(192.29,241.62) --
	(192.29,241.59) --
	(192.29,241.56) --
	(192.29,241.54) --
	(192.29,241.51) --
	(192.29,241.49) --
	(192.29,241.46) --
	(192.29,241.44) --
	(192.29,241.41) --
	(192.29,241.38) --
	(192.29,241.36) --
	(192.29,241.33) --
	(192.29,241.31) --
	(192.29,241.28) --
	(192.29,241.26) --
	(192.29,241.23) --
	(192.29,241.21) --
	(192.29,241.18) --
	(192.29,241.15) --
	(192.29,241.13) --
	(192.29,241.10) --
	(192.29,241.08) --
	(192.29,241.05) --
	(192.29,241.03) --
	(192.29,241.00) --
	(192.29,240.98) --
	(192.29,240.95) --
	(192.29,240.92) --
	(192.29,240.90) --
	(192.29,240.87) --
	(192.29,240.85) --
	(192.29,240.82) --
	(192.29,240.80) --
	(192.29,240.77) --
	(192.29,240.75) --
	(192.29,240.72) --
	(192.29,240.69) --
	(192.29,240.67) --
	(192.29,240.64) --
	(192.29,240.62) --
	(192.29,240.59) --
	(192.29,240.57) --
	(192.29,240.54) --
	(192.29,240.52) --
	(192.29,240.49) --
	(192.29,240.46) --
	(192.29,240.44) --
	(192.29,240.41) --
	(192.29,240.39) --
	(192.29,240.36) --
	(192.29,240.34) --
	(192.29,240.31) --
	(192.29,240.29) --
	(192.29,240.26) --
	(192.29,240.23) --
	(192.29,240.21) --
	(192.29,240.18) --
	(192.29,240.16) --
	(192.29,240.13) --
	(192.29,240.11) --
	(192.29,240.08) --
	(192.29,240.06) --
	(192.29,240.03) --
	(192.29,240.00) --
	(192.29,239.98) --
	(192.29,239.95) --
	(192.29,239.93) --
	(192.29,239.90) --
	(192.29,239.88) --
	(192.29,239.85) --
	(192.29,239.82) --
	(192.29,239.80) --
	(192.29,239.77) --
	(192.29,239.75) --
	(192.29,239.72) --
	(192.29,239.70) --
	(192.29,239.67) --
	(192.29,239.65) --
	(192.29,239.62) --
	(192.29,239.59) --
	(192.29,239.57) --
	(192.29,239.54) --
	(192.29,239.52) --
	(192.29,239.49) --
	(192.29,239.47) --
	(192.29,239.44) --
	(192.29,239.42) --
	(192.29,239.39) --
	(192.29,239.36) --
	(192.29,239.34) --
	(192.29,239.31) --
	(192.29,239.29) --
	(192.29,239.26) --
	(192.29,239.24) --
	(192.29,239.21) --
	(192.29,239.19) --
	(192.29,239.16) --
	(192.29,239.13) --
	(192.29,239.11) --
	(192.29,239.08) --
	(192.29,239.06) --
	(192.29,239.03) --
	(192.29,239.01) --
	(192.29,238.98) --
	(192.29,238.96) --
	(192.29,238.93) --
	(192.29,238.90) --
	(192.29,238.88) --
	(192.29,238.85) --
	(192.29,238.83) --
	(192.29,238.80) --
	(192.29,238.78) --
	(192.29,238.75) --
	(192.29,238.73) --
	(192.29,238.70) --
	(192.29,238.67) --
	(192.29,238.65) --
	(192.29,238.62) --
	(192.29,238.60) --
	(192.29,238.57) --
	(192.29,238.55) --
	(192.29,238.52) --
	(192.29,238.50) --
	(192.29,238.47) --
	(192.29,238.44) --
	(192.29,238.42) --
	(192.29,238.39) --
	(192.29,238.37) --
	(192.29,238.34) --
	(192.29,238.32) --
	(192.29,238.29) --
	(192.29,238.26) --
	(192.29,238.24) --
	(192.29,238.21) --
	(192.29,238.19) --
	(192.29,238.16) --
	(192.29,238.14) --
	(192.29,238.11) --
	(192.29,238.09) --
	(192.29,238.06) --
	(192.29,238.03) --
	(192.29,238.01) --
	(192.29,237.98) --
	(192.29,237.96) --
	(192.29,237.93) --
	(192.29,237.91) --
	(192.29,237.88) --
	(192.29,237.86) --
	(192.29,237.83) --
	(192.29,237.80) --
	(192.29,237.78) --
	(192.29,237.75) --
	(192.29,237.73) --
	(192.29,237.70) --
	(192.29,237.68) --
	(192.29,237.65) --
	(192.29,237.63) --
	(192.29,237.60) --
	(192.29,237.57) --
	(192.29,237.55) --
	(192.29,237.52) --
	(192.29,237.50) --
	(192.29,237.47) --
	(192.29,237.45) --
	(192.29,237.42) --
	(192.29,237.40) --
	(192.29,237.37) --
	(192.29,237.34) --
	(192.29,237.32) --
	(192.29,237.29) --
	(192.29,237.27) --
	(192.29,237.24) --
	(192.29,237.22) --
	(192.29,237.19) --
	(192.29,237.17) --
	(192.29,237.14) --
	(192.29,237.11) --
	(192.29,237.09) --
	(192.29,237.06) --
	(192.29,237.04) --
	(192.29,237.01) --
	(192.29,236.99) --
	(192.29,236.96) --
	(192.29,236.94) --
	(192.29,236.91) --
	(192.29,236.88) --
	(192.29,236.86) --
	(192.29,236.83) --
	(192.29,236.81) --
	(192.29,236.78) --
	(192.29,236.76) --
	(192.29,236.73) --
	(192.29,236.70) --
	(192.29,236.68) --
	(192.29,236.65) --
	(192.29,236.63) --
	(192.29,236.60) --
	(192.29,236.58) --
	(192.29,236.55) --
	(192.29,236.53) --
	(192.29,236.50) --
	(192.29,236.47) --
	(192.29,236.45) --
	(192.29,236.42) --
	(192.29,236.40) --
	(192.29,236.37) --
	(192.29,236.35) --
	(192.29,236.32) --
	(192.29,236.30) --
	cycle;

\path[] (186.81,235.31) --
	(186.81,235.34) --
	(186.81,235.37) --
	(186.81,235.39) --
	(186.81,235.42) --
	(186.81,235.45) --
	(186.81,235.47) --
	(186.81,235.50) --
	(186.81,235.53) --
	(186.81,235.56) --
	(186.81,235.58) --
	(186.81,235.61) --
	(186.81,235.64) --
	(186.81,235.66) --
	(186.81,235.69) --
	(186.81,235.72) --
	(186.81,235.75) --
	(186.81,235.77) --
	(186.81,235.80) --
	(186.81,235.83) --
	(186.81,235.85) --
	(186.81,235.88) --
	(186.81,235.91) --
	(186.81,235.94) --
	(186.81,235.96) --
	(186.81,235.99) --
	(186.81,236.02) --
	(186.81,236.04) --
	(186.81,236.07) --
	(186.81,236.10) --
	(186.81,236.13) --
	(186.81,236.15) --
	(186.81,236.18) --
	(186.81,236.21) --
	(186.81,236.23) --
	(186.81,236.26) --
	(186.81,236.29) --
	(186.81,236.32) --
	(186.81,236.34) --
	(186.81,236.37) --
	(186.81,236.40) --
	(186.81,236.42) --
	(186.81,236.45) --
	(186.81,236.48) --
	(186.81,236.51) --
	(186.81,236.53) --
	(186.81,236.56) --
	(186.81,236.59) --
	(186.81,236.61) --
	(186.81,236.64) --
	(186.81,236.67) --
	(186.81,236.70) --
	(186.81,236.72) --
	(186.81,236.75) --
	(186.81,236.78) --
	(186.81,236.80) --
	(186.81,236.83) --
	(186.81,236.86) --
	(186.81,236.89) --
	(186.81,236.91) --
	(186.81,236.94) --
	(186.81,236.97) --
	(186.81,236.99) --
	(186.81,237.02) --
	(186.81,237.05) --
	(186.81,237.08) --
	(186.81,237.10) --
	(186.81,237.13) --
	(186.81,237.16) --
	(186.81,237.18) --
	(186.81,237.21) --
	(186.81,237.24) --
	(186.81,237.27) --
	(186.81,237.29) --
	(186.81,237.32) --
	(186.81,237.35) --
	(186.81,237.37) --
	(186.81,237.40) --
	(186.81,237.43) --
	(186.81,237.46) --
	(186.81,237.48) --
	(186.81,237.51) --
	(186.81,237.54) --
	(186.81,237.56) --
	(186.81,237.59) --
	(186.81,237.62) --
	(186.81,237.65) --
	(186.81,237.67) --
	(186.81,237.70) --
	(186.81,237.73) --
	(186.81,237.75) --
	(186.81,237.78) --
	(186.81,237.81) --
	(186.81,237.84) --
	(186.81,237.86) --
	(186.81,237.89) --
	(186.81,237.92) --
	(186.81,237.94) --
	(186.81,237.97) --
	(186.81,238.00) --
	(186.81,238.03) --
	(186.81,238.05) --
	(186.81,238.08) --
	(186.81,238.11) --
	(186.81,238.13) --
	(186.81,238.16) --
	(186.81,238.19) --
	(186.81,238.22) --
	(186.81,238.24) --
	(186.81,238.27) --
	(186.81,238.30) --
	(186.81,238.32) --
	(186.81,238.35) --
	(186.81,238.38) --
	(186.81,238.41) --
	(186.81,238.43) --
	(186.81,238.46) --
	(186.81,238.49) --
	(186.81,238.51) --
	(186.81,238.54) --
	(186.81,238.57) --
	(186.81,238.60) --
	(186.81,238.62) --
	(186.81,238.65) --
	(186.81,238.68) --
	(186.81,238.70) --
	(186.81,238.73) --
	(186.81,238.76) --
	(186.81,238.79) --
	(186.81,238.81) --
	(186.81,238.84) --
	(186.81,238.87) --
	(186.81,238.89) --
	(186.81,238.92) --
	(186.81,238.95) --
	(186.81,238.98) --
	(186.81,239.00) --
	(186.81,239.03) --
	(186.81,239.06) --
	(186.81,239.08) --
	(186.81,239.11) --
	(186.81,239.14) --
	(186.81,239.17) --
	(186.81,239.19) --
	(186.81,239.22) --
	(186.81,239.25) --
	(186.81,239.27) --
	(186.81,239.30) --
	(186.81,239.33) --
	(186.81,239.36) --
	(186.81,239.38) --
	(186.81,239.41) --
	(186.81,239.44) --
	(186.81,239.46) --
	(186.81,239.49) --
	(186.81,239.52) --
	(186.81,239.55) --
	(186.81,239.57) --
	(186.81,239.60) --
	(186.81,239.63) --
	(186.81,239.65) --
	(186.81,239.68) --
	(186.81,239.71) --
	(186.81,239.74) --
	(186.81,239.76) --
	(186.81,239.79) --
	(186.81,239.82) --
	(186.81,239.84) --
	(186.81,239.87) --
	(186.81,239.90) --
	(186.81,239.93) --
	(186.81,239.95) --
	(186.81,239.98) --
	(186.81,240.01) --
	(186.81,240.03) --
	(186.82,240.06) --
	(186.82,240.09) --
	(186.82,240.12) --
	(186.82,240.14) --
	(186.82,240.17) --
	(186.82,240.20) --
	(186.82,240.22) --
	(186.82,240.25) --
	(186.82,240.28) --
	(186.82,240.31) --
	(186.82,240.33) --
	(186.82,240.36) --
	(186.82,240.39) --
	(186.82,240.41) --
	(186.82,240.44) --
	(186.82,240.47) --
	(186.82,240.50) --
	(186.82,240.52) --
	(186.82,240.55) --
	(186.82,240.58) --
	(186.82,240.60) --
	(186.82,240.63) --
	(186.82,240.66) --
	(186.82,240.69) --
	(186.82,240.71) --
	(186.82,240.74) --
	(186.82,240.77) --
	(186.82,240.79) --
	(186.82,240.82) --
	(186.82,240.85) --
	(186.82,240.88) --
	(186.82,240.90) --
	(186.82,240.93) --
	(186.83,240.96) --
	(186.83,240.98) --
	(186.83,241.01) --
	(186.83,241.04) --
	(186.83,241.07) --
	(186.83,241.09) --
	(186.83,241.12) --
	(186.83,241.15) --
	(186.83,241.17) --
	(186.83,241.20) --
	(186.83,241.23) --
	(186.83,241.26) --
	(186.83,241.28) --
	(186.83,241.31) --
	(186.83,241.34) --
	(186.83,241.36) --
	(186.83,241.39) --
	(186.83,241.42) --
	(186.83,241.45) --
	(186.83,241.47) --
	(186.83,241.50) --
	(186.83,241.53) --
	(186.83,241.55) --
	(186.83,241.58) --
	(186.83,241.61) --
	(186.83,241.64) --
	(186.83,241.66) --
	(186.83,241.69) --
	(186.84,241.72) --
	(186.84,241.74) --
	(186.84,241.77) --
	(186.84,241.80) --
	(186.84,241.83) --
	(186.84,241.85) --
	(186.84,241.88) --
	(186.84,241.91) --
	(186.84,241.93) --
	(186.84,241.96) --
	(186.84,241.99) --
	(186.84,242.02) --
	(186.84,242.04) --
	(186.84,242.07) --
	(186.84,242.10) --
	(186.84,242.12) --
	(186.84,242.15) --
	(186.84,242.18) --
	(186.84,242.21) --
	(186.84,242.23) --
	(186.84,242.26) --
	(186.84,242.29) --
	(186.84,242.31) --
	(186.84,242.34) --
	(186.84,242.37) --
	(186.84,242.40) --
	(186.84,242.42) --
	(186.84,242.45) --
	(186.84,242.48) --
	(186.84,242.50) --
	(186.84,242.53) --
	(186.84,242.56) --
	(186.84,242.59) --
	(186.83,242.61) --
	(186.83,242.64) --
	(186.83,242.67) --
	(186.83,242.69) --
	(186.83,242.72) --
	(186.83,242.75) --
	(186.83,242.78) --
	(186.83,242.80) --
	(186.83,242.83) --
	(186.83,242.86) --
	(186.83,242.88) --
	(186.83,242.91) --
	(186.83,242.94) --
	(186.83,242.97) --
	(186.83,242.99) --
	(186.83,243.02) --
	(186.83,243.05) --
	(186.83,243.07) --
	(186.83,243.10) --
	(186.83,243.13) --
	(186.83,243.16) --
	(186.83,243.18) --
	(186.83,243.21) --
	(186.83,243.24) --
	(186.82,243.26) --
	(186.82,243.29) --
	(186.82,243.32) --
	(186.82,243.35) --
	(186.82,243.37) --
	(186.82,243.40) --
	(186.82,243.43) --
	(186.82,243.45) --
	(186.82,243.48) --
	(186.82,243.51) --
	(186.82,243.54) --
	(186.82,243.56) --
	(186.82,243.59) --
	(186.82,243.62) --
	(186.82,243.64) --
	(186.82,243.67) --
	(186.82,243.70) --
	(186.82,243.73) --
	(186.82,243.75) --
	(186.82,243.78) --
	(186.82,243.81) --
	(186.82,243.83) --
	(186.82,243.86) --
	(186.82,243.89) --
	(186.82,243.92) --
	(186.82,243.94) --
	(186.82,243.97) --
	(186.82,244.00) --
	(186.82,244.02) --
	(186.82,244.05) --
	(186.82,244.08) --
	(186.82,244.11) --
	(186.82,244.13) --
	(186.81,244.16) --
	(186.81,244.19) --
	(186.81,244.21) --
	(186.81,244.24) --
	(186.81,244.27) --
	(186.81,244.30) --
	(186.81,244.32) --
	(186.81,244.35) --
	(186.81,244.38) --
	(186.81,244.40) --
	(186.81,244.43) --
	(186.81,244.46) --
	(186.81,244.49) --
	(186.81,244.51) --
	(186.81,244.54) --
	(186.81,244.57) --
	(186.81,244.59) --
	(186.81,244.62) --
	(186.81,244.65) --
	(186.81,244.68) --
	(186.81,244.70) --
	(186.81,244.73) --
	(186.81,244.76) --
	(186.81,244.78) --
	(186.81,244.81) --
	(186.81,244.84) --
	(186.81,244.87) --
	(186.81,244.89) --
	(186.81,244.92) --
	(186.81,244.95) --
	(186.81,244.97) --
	(186.81,245.00) --
	(186.81,245.03) --
	(186.81,245.06) --
	(186.81,245.08) --
	(186.81,245.11) --
	(186.81,245.14) --
	(186.81,245.16) --
	(186.81,245.19) --
	(186.81,245.22) --
	(186.81,245.25) --
	(186.81,245.27) --
	(186.81,245.30) --
	(186.81,245.33) --
	(186.81,245.35) --
	(186.81,245.38) --
	(186.81,245.41) --
	(186.81,245.44) --
	(186.81,245.46) --
	(186.81,245.49) --
	(186.81,245.52) --
	(186.81,245.54) --
	(186.81,245.57) --
	(186.81,245.60) --
	(186.81,245.63) --
	(186.81,245.65) --
	(186.81,245.68) --
	(186.81,245.71) --
	(186.81,245.73) --
	(186.81,245.76) --
	(186.81,245.79) --
	(186.81,245.82) --
	(186.81,245.84) --
	(186.81,245.87) --
	(186.81,245.90) --
	(186.81,245.92) --
	(186.81,245.95) --
	(186.81,245.98) --
	(186.81,246.01) --
	(186.81,246.03) --
	(186.81,246.06) --
	(186.81,246.09) --
	(186.81,246.11) --
	(186.81,246.14) --
	(186.81,246.17) --
	(186.81,246.20) --
	(186.81,246.22) --
	(186.81,246.25) --
	(186.81,246.28) --
	(186.81,246.30) --
	(186.81,246.33) --
	(186.81,246.36) --
	(186.81,246.39) --
	(186.81,246.41) --
	(186.81,246.44) --
	(186.81,246.47) --
	(186.81,246.49) --
	(186.81,246.52) --
	(186.81,246.55) --
	(186.81,246.58) --
	(186.81,246.60) --
	(186.81,246.63) --
	(186.81,246.66) --
	(186.81,246.68) --
	(186.81,246.71) --
	(186.81,246.74) --
	(186.81,246.77) --
	(186.81,246.79) --
	(186.81,246.82) --
	(186.81,246.85) --
	(186.81,246.87) --
	(186.81,246.90) --
	(186.81,246.93) --
	(186.81,246.96) --
	(186.81,246.98) --
	(186.81,247.01) --
	(186.81,247.04) --
	(186.81,247.06) --
	(186.81,247.09) --
	(186.81,247.12) --
	(186.81,247.15) --
	(186.81,247.17) --
	(186.81,247.20) --
	(186.81,247.23) --
	(186.81,247.25) --
	(186.81,247.28) --
	(186.81,247.31) --
	(186.81,247.34) --
	(186.81,247.36) --
	(186.81,247.39) --
	(186.81,247.42) --
	(186.81,247.44) --
	(186.81,247.47) --
	(186.81,247.50) --
	(186.81,247.53) --
	(186.81,247.55) --
	(186.81,247.58) --
	(186.81,247.61) --
	(186.81,247.63) --
	(186.81,247.66) --
	(186.81,247.69) --
	(186.81,247.72) --
	(186.81,247.74) --
	(186.81,247.77) --
	(186.81,247.80) --
	(186.81,247.82) --
	(186.81,247.85) --
	(186.81,247.88) --
	(186.81,247.91) --
	(186.81,247.93) --
	(186.81,247.96) --
	(186.81,247.99) --
	(186.81,248.01) --
	(186.81,248.04) --
	(186.81,248.07) --
	(186.81,248.10) --
	(186.81,248.12) --
	(186.81,248.15) --
	(186.81,248.18) --
	(186.81,248.20) --
	(186.81,248.23) --
	(186.81,248.26) --
	(186.81,248.29) --
	(186.81,248.31) --
	(186.81,248.34) --
	(186.81,248.37) --
	(186.81,248.39) --
	(186.81,248.42) --
	(186.81,248.45) --
	(186.81,248.48) --
	(186.81,248.50) --
	(186.81,248.53) --
	(186.81,248.56) --
	(186.81,248.58) --
	(186.81,248.61) --
	(186.81,248.64) --
	(186.81,248.67) --
	(186.81,248.69) --
	(186.81,248.72) --
	(186.81,248.75) --
	(186.81,248.77) --
	(186.81,248.80) --
	(186.81,248.83) --
	(186.81,248.86) --
	(186.81,248.88) --
	(186.81,248.88) --
	(186.81,248.86) --
	(186.81,248.83) --
	(186.81,248.80) --
	(186.81,248.77) --
	(186.81,248.75) --
	(186.81,248.72) --
	(186.81,248.69) --
	(186.81,248.67) --
	(186.81,248.64) --
	(186.81,248.61) --
	(186.81,248.58) --
	(186.81,248.56) --
	(186.81,248.53) --
	(186.81,248.50) --
	(186.81,248.48) --
	(186.81,248.45) --
	(186.81,248.42) --
	(186.81,248.39) --
	(186.81,248.37) --
	(186.81,248.34) --
	(186.81,248.31) --
	(186.81,248.29) --
	(186.81,248.26) --
	(186.81,248.23) --
	(186.81,248.20) --
	(186.81,248.18) --
	(186.81,248.15) --
	(186.81,248.12) --
	(186.81,248.10) --
	(186.81,248.07) --
	(186.81,248.04) --
	(186.81,248.01) --
	(186.81,247.99) --
	(186.81,247.96) --
	(186.81,247.93) --
	(186.81,247.91) --
	(186.81,247.88) --
	(186.81,247.85) --
	(186.81,247.82) --
	(186.81,247.80) --
	(186.81,247.77) --
	(186.81,247.74) --
	(186.81,247.72) --
	(186.81,247.69) --
	(186.81,247.66) --
	(186.81,247.63) --
	(186.81,247.61) --
	(186.81,247.58) --
	(186.81,247.55) --
	(186.81,247.53) --
	(186.81,247.50) --
	(186.81,247.47) --
	(186.81,247.44) --
	(186.81,247.42) --
	(186.81,247.39) --
	(186.81,247.36) --
	(186.81,247.34) --
	(186.81,247.31) --
	(186.81,247.28) --
	(186.81,247.25) --
	(186.81,247.23) --
	(186.81,247.20) --
	(186.81,247.17) --
	(186.81,247.15) --
	(186.81,247.12) --
	(186.81,247.09) --
	(186.81,247.06) --
	(186.81,247.04) --
	(186.81,247.01) --
	(186.81,246.98) --
	(186.81,246.96) --
	(186.81,246.93) --
	(186.81,246.90) --
	(186.81,246.87) --
	(186.81,246.85) --
	(186.81,246.82) --
	(186.81,246.79) --
	(186.81,246.77) --
	(186.81,246.74) --
	(186.81,246.71) --
	(186.81,246.68) --
	(186.81,246.66) --
	(186.81,246.63) --
	(186.81,246.60) --
	(186.81,246.58) --
	(186.81,246.55) --
	(186.81,246.52) --
	(186.81,246.49) --
	(186.81,246.47) --
	(186.81,246.44) --
	(186.81,246.41) --
	(186.81,246.39) --
	(186.81,246.36) --
	(186.81,246.33) --
	(186.81,246.30) --
	(186.81,246.28) --
	(186.81,246.25) --
	(186.81,246.22) --
	(186.81,246.20) --
	(186.81,246.17) --
	(186.81,246.14) --
	(186.81,246.11) --
	(186.81,246.09) --
	(186.81,246.06) --
	(186.81,246.03) --
	(186.81,246.01) --
	(186.81,245.98) --
	(186.81,245.95) --
	(186.81,245.92) --
	(186.81,245.90) --
	(186.81,245.87) --
	(186.81,245.84) --
	(186.81,245.82) --
	(186.81,245.79) --
	(186.81,245.76) --
	(186.81,245.73) --
	(186.81,245.71) --
	(186.81,245.68) --
	(186.81,245.65) --
	(186.81,245.63) --
	(186.81,245.60) --
	(186.81,245.57) --
	(186.81,245.54) --
	(186.81,245.52) --
	(186.81,245.49) --
	(186.81,245.46) --
	(186.81,245.44) --
	(186.81,245.41) --
	(186.81,245.38) --
	(186.81,245.35) --
	(186.81,245.33) --
	(186.81,245.30) --
	(186.81,245.27) --
	(186.81,245.25) --
	(186.81,245.22) --
	(186.81,245.19) --
	(186.81,245.16) --
	(186.81,245.14) --
	(186.81,245.11) --
	(186.81,245.08) --
	(186.81,245.06) --
	(186.81,245.03) --
	(186.81,245.00) --
	(186.81,244.97) --
	(186.81,244.95) --
	(186.81,244.92) --
	(186.81,244.89) --
	(186.81,244.87) --
	(186.81,244.84) --
	(186.81,244.81) --
	(186.81,244.78) --
	(186.81,244.76) --
	(186.81,244.73) --
	(186.81,244.70) --
	(186.81,244.68) --
	(186.81,244.65) --
	(186.81,244.62) --
	(186.81,244.59) --
	(186.81,244.57) --
	(186.81,244.54) --
	(186.81,244.51) --
	(186.81,244.49) --
	(186.81,244.46) --
	(186.81,244.43) --
	(186.81,244.40) --
	(186.81,244.38) --
	(186.81,244.35) --
	(186.81,244.32) --
	(186.81,244.30) --
	(186.81,244.27) --
	(186.81,244.24) --
	(186.81,244.21) --
	(186.81,244.19) --
	(186.81,244.16) --
	(186.81,244.13) --
	(186.81,244.11) --
	(186.81,244.08) --
	(186.81,244.05) --
	(186.81,244.02) --
	(186.81,244.00) --
	(186.81,243.97) --
	(186.81,243.94) --
	(186.81,243.92) --
	(186.81,243.89) --
	(186.81,243.86) --
	(186.81,243.83) --
	(186.81,243.81) --
	(186.81,243.78) --
	(186.81,243.75) --
	(186.81,243.73) --
	(186.81,243.70) --
	(186.81,243.67) --
	(186.81,243.64) --
	(186.81,243.62) --
	(186.81,243.59) --
	(186.81,243.56) --
	(186.81,243.54) --
	(186.81,243.51) --
	(186.81,243.48) --
	(186.81,243.45) --
	(186.81,243.43) --
	(186.81,243.40) --
	(186.81,243.37) --
	(186.81,243.35) --
	(186.81,243.32) --
	(186.81,243.29) --
	(186.81,243.26) --
	(186.81,243.24) --
	(186.81,243.21) --
	(186.81,243.18) --
	(186.81,243.16) --
	(186.81,243.13) --
	(186.81,243.10) --
	(186.81,243.07) --
	(186.81,243.05) --
	(186.81,243.02) --
	(186.81,242.99) --
	(186.81,242.97) --
	(186.81,242.94) --
	(186.81,242.91) --
	(186.81,242.88) --
	(186.81,242.86) --
	(186.81,242.83) --
	(186.81,242.80) --
	(186.81,242.78) --
	(186.81,242.75) --
	(186.81,242.72) --
	(186.81,242.69) --
	(186.81,242.67) --
	(186.81,242.64) --
	(186.81,242.61) --
	(186.81,242.59) --
	(186.81,242.56) --
	(186.81,242.53) --
	(186.81,242.50) --
	(186.81,242.48) --
	(186.81,242.45) --
	(186.81,242.42) --
	(186.81,242.40) --
	(186.81,242.37) --
	(186.81,242.34) --
	(186.81,242.31) --
	(186.81,242.29) --
	(186.81,242.26) --
	(186.81,242.23) --
	(186.81,242.21) --
	(186.81,242.18) --
	(186.81,242.15) --
	(186.81,242.12) --
	(186.81,242.10) --
	(186.81,242.07) --
	(186.81,242.04) --
	(186.81,242.02) --
	(186.81,241.99) --
	(186.81,241.96) --
	(186.81,241.93) --
	(186.81,241.91) --
	(186.81,241.88) --
	(186.81,241.85) --
	(186.81,241.83) --
	(186.81,241.80) --
	(186.81,241.77) --
	(186.81,241.74) --
	(186.81,241.72) --
	(186.81,241.69) --
	(186.81,241.66) --
	(186.81,241.64) --
	(186.81,241.61) --
	(186.81,241.58) --
	(186.81,241.55) --
	(186.81,241.53) --
	(186.81,241.50) --
	(186.81,241.47) --
	(186.81,241.45) --
	(186.81,241.42) --
	(186.81,241.39) --
	(186.81,241.36) --
	(186.81,241.34) --
	(186.81,241.31) --
	(186.81,241.28) --
	(186.81,241.26) --
	(186.81,241.23) --
	(186.81,241.20) --
	(186.81,241.17) --
	(186.81,241.15) --
	(186.81,241.12) --
	(186.81,241.09) --
	(186.81,241.07) --
	(186.81,241.04) --
	(186.81,241.01) --
	(186.81,240.98) --
	(186.81,240.96) --
	(186.81,240.93) --
	(186.81,240.90) --
	(186.81,240.88) --
	(186.81,240.85) --
	(186.81,240.82) --
	(186.81,240.79) --
	(186.81,240.77) --
	(186.81,240.74) --
	(186.81,240.71) --
	(186.81,240.69) --
	(186.81,240.66) --
	(186.81,240.63) --
	(186.81,240.60) --
	(186.81,240.58) --
	(186.81,240.55) --
	(186.81,240.52) --
	(186.81,240.50) --
	(186.81,240.47) --
	(186.81,240.44) --
	(186.81,240.41) --
	(186.81,240.39) --
	(186.81,240.36) --
	(186.81,240.33) --
	(186.81,240.31) --
	(186.81,240.28) --
	(186.81,240.25) --
	(186.81,240.22) --
	(186.81,240.20) --
	(186.81,240.17) --
	(186.81,240.14) --
	(186.81,240.12) --
	(186.81,240.09) --
	(186.81,240.06) --
	(186.81,240.03) --
	(186.81,240.01) --
	(186.81,239.98) --
	(186.81,239.95) --
	(186.81,239.93) --
	(186.81,239.90) --
	(186.81,239.87) --
	(186.81,239.84) --
	(186.81,239.82) --
	(186.81,239.79) --
	(186.81,239.76) --
	(186.81,239.74) --
	(186.81,239.71) --
	(186.81,239.68) --
	(186.81,239.65) --
	(186.81,239.63) --
	(186.81,239.60) --
	(186.81,239.57) --
	(186.81,239.55) --
	(186.81,239.52) --
	(186.81,239.49) --
	(186.81,239.46) --
	(186.81,239.44) --
	(186.81,239.41) --
	(186.81,239.38) --
	(186.81,239.36) --
	(186.81,239.33) --
	(186.81,239.30) --
	(186.81,239.27) --
	(186.81,239.25) --
	(186.81,239.22) --
	(186.81,239.19) --
	(186.81,239.17) --
	(186.81,239.14) --
	(186.81,239.11) --
	(186.81,239.08) --
	(186.81,239.06) --
	(186.81,239.03) --
	(186.81,239.00) --
	(186.81,238.98) --
	(186.81,238.95) --
	(186.81,238.92) --
	(186.81,238.89) --
	(186.81,238.87) --
	(186.81,238.84) --
	(186.81,238.81) --
	(186.81,238.79) --
	(186.81,238.76) --
	(186.81,238.73) --
	(186.81,238.70) --
	(186.81,238.68) --
	(186.81,238.65) --
	(186.81,238.62) --
	(186.81,238.60) --
	(186.81,238.57) --
	(186.81,238.54) --
	(186.81,238.51) --
	(186.81,238.49) --
	(186.81,238.46) --
	(186.81,238.43) --
	(186.81,238.41) --
	(186.81,238.38) --
	(186.81,238.35) --
	(186.81,238.32) --
	(186.81,238.30) --
	(186.81,238.27) --
	(186.81,238.24) --
	(186.81,238.22) --
	(186.81,238.19) --
	(186.81,238.16) --
	(186.81,238.13) --
	(186.81,238.11) --
	(186.81,238.08) --
	(186.81,238.05) --
	(186.81,238.03) --
	(186.81,238.00) --
	(186.81,237.97) --
	(186.81,237.94) --
	(186.81,237.92) --
	(186.81,237.89) --
	(186.81,237.86) --
	(186.81,237.84) --
	(186.81,237.81) --
	(186.81,237.78) --
	(186.81,237.75) --
	(186.81,237.73) --
	(186.81,237.70) --
	(186.81,237.67) --
	(186.81,237.65) --
	(186.81,237.62) --
	(186.81,237.59) --
	(186.81,237.56) --
	(186.81,237.54) --
	(186.81,237.51) --
	(186.81,237.48) --
	(186.81,237.46) --
	(186.81,237.43) --
	(186.81,237.40) --
	(186.81,237.37) --
	(186.81,237.35) --
	(186.81,237.32) --
	(186.81,237.29) --
	(186.81,237.27) --
	(186.81,237.24) --
	(186.81,237.21) --
	(186.81,237.18) --
	(186.81,237.16) --
	(186.81,237.13) --
	(186.81,237.10) --
	(186.81,237.08) --
	(186.81,237.05) --
	(186.81,237.02) --
	(186.81,236.99) --
	(186.81,236.97) --
	(186.81,236.94) --
	(186.81,236.91) --
	(186.81,236.89) --
	(186.81,236.86) --
	(186.81,236.83) --
	(186.81,236.80) --
	(186.81,236.78) --
	(186.81,236.75) --
	(186.81,236.72) --
	(186.81,236.70) --
	(186.81,236.67) --
	(186.81,236.64) --
	(186.81,236.61) --
	(186.81,236.59) --
	(186.81,236.56) --
	(186.81,236.53) --
	(186.81,236.51) --
	(186.81,236.48) --
	(186.81,236.45) --
	(186.81,236.42) --
	(186.81,236.40) --
	(186.81,236.37) --
	(186.81,236.34) --
	(186.81,236.32) --
	(186.81,236.29) --
	(186.81,236.26) --
	(186.81,236.23) --
	(186.81,236.21) --
	(186.81,236.18) --
	(186.81,236.15) --
	(186.81,236.13) --
	(186.81,236.10) --
	(186.81,236.07) --
	(186.81,236.04) --
	(186.81,236.02) --
	(186.81,235.99) --
	(186.81,235.96) --
	(186.81,235.94) --
	(186.81,235.91) --
	(186.81,235.88) --
	(186.81,235.85) --
	(186.81,235.83) --
	(186.81,235.80) --
	(186.81,235.77) --
	(186.81,235.75) --
	(186.81,235.72) --
	(186.81,235.69) --
	(186.81,235.66) --
	(186.81,235.64) --
	(186.81,235.61) --
	(186.81,235.58) --
	(186.81,235.56) --
	(186.81,235.53) --
	(186.81,235.50) --
	(186.81,235.47) --
	(186.81,235.45) --
	(186.81,235.42) --
	(186.81,235.39) --
	(186.81,235.37) --
	(186.81,235.34) --
	(186.81,235.31) --
	cycle;

\path[] (181.32,233.03) --
	(181.32,233.06) --
	(181.32,233.08) --
	(181.32,233.10) --
	(181.32,233.13) --
	(181.32,233.15) --
	(181.32,233.18) --
	(181.32,233.20) --
	(181.32,233.22) --
	(181.32,233.25) --
	(181.32,233.27) --
	(181.32,233.29) --
	(181.32,233.32) --
	(181.32,233.34) --
	(181.32,233.37) --
	(181.32,233.39) --
	(181.32,233.41) --
	(181.32,233.44) --
	(181.32,233.46) --
	(181.32,233.49) --
	(181.32,233.51) --
	(181.32,233.53) --
	(181.32,233.56) --
	(181.32,233.58) --
	(181.32,233.60) --
	(181.32,233.63) --
	(181.32,233.65) --
	(181.32,233.68) --
	(181.32,233.70) --
	(181.32,233.72) --
	(181.32,233.75) --
	(181.32,233.77) --
	(181.32,233.80) --
	(181.32,233.82) --
	(181.32,233.84) --
	(181.32,233.87) --
	(181.32,233.89) --
	(181.32,233.91) --
	(181.32,233.94) --
	(181.32,233.96) --
	(181.32,233.99) --
	(181.32,234.01) --
	(181.32,234.03) --
	(181.32,234.06) --
	(181.32,234.08) --
	(181.32,234.11) --
	(181.32,234.13) --
	(181.32,234.15) --
	(181.32,234.18) --
	(181.32,234.20) --
	(181.32,234.22) --
	(181.32,234.25) --
	(181.32,234.27) --
	(181.32,234.30) --
	(181.32,234.32) --
	(181.32,234.34) --
	(181.32,234.37) --
	(181.32,234.39) --
	(181.32,234.42) --
	(181.32,234.44) --
	(181.32,234.46) --
	(181.32,234.49) --
	(181.32,234.51) --
	(181.32,234.53) --
	(181.32,234.56) --
	(181.32,234.58) --
	(181.32,234.61) --
	(181.32,234.63) --
	(181.32,234.65) --
	(181.32,234.68) --
	(181.32,234.70) --
	(181.32,234.73) --
	(181.32,234.75) --
	(181.32,234.77) --
	(181.32,234.80) --
	(181.32,234.82) --
	(181.32,234.84) --
	(181.32,234.87) --
	(181.32,234.89) --
	(181.32,234.92) --
	(181.32,234.94) --
	(181.32,234.96) --
	(181.32,234.99) --
	(181.32,235.01) --
	(181.32,235.04) --
	(181.32,235.06) --
	(181.32,235.08) --
	(181.32,235.11) --
	(181.32,235.13) --
	(181.32,235.16) --
	(181.32,235.18) --
	(181.32,235.20) --
	(181.32,235.23) --
	(181.32,235.25) --
	(181.32,235.27) --
	(181.32,235.30) --
	(181.32,235.32) --
	(181.32,235.35) --
	(181.32,235.37) --
	(181.32,235.39) --
	(181.32,235.42) --
	(181.33,235.44) --
	(181.33,235.47) --
	(181.33,235.49) --
	(181.33,235.51) --
	(181.33,235.54) --
	(181.33,235.56) --
	(181.33,235.58) --
	(181.33,235.61) --
	(181.33,235.63) --
	(181.33,235.66) --
	(181.33,235.68) --
	(181.33,235.70) --
	(181.33,235.73) --
	(181.33,235.75) --
	(181.33,235.78) --
	(181.33,235.80) --
	(181.33,235.82) --
	(181.33,235.85) --
	(181.33,235.87) --
	(181.33,235.89) --
	(181.33,235.92) --
	(181.33,235.94) --
	(181.33,235.97) --
	(181.33,235.99) --
	(181.33,236.01) --
	(181.33,236.04) --
	(181.33,236.06) --
	(181.33,236.09) --
	(181.33,236.11) --
	(181.33,236.13) --
	(181.33,236.16) --
	(181.33,236.18) --
	(181.33,236.20) --
	(181.33,236.23) --
	(181.33,236.25) --
	(181.33,236.28) --
	(181.33,236.30) --
	(181.33,236.32) --
	(181.33,236.35) --
	(181.33,236.37) --
	(181.33,236.40) --
	(181.33,236.42) --
	(181.33,236.44) --
	(181.33,236.47) --
	(181.33,236.49) --
	(181.33,236.51) --
	(181.33,236.54) --
	(181.33,236.56) --
	(181.33,236.59) --
	(181.33,236.61) --
	(181.33,236.63) --
	(181.33,236.66) --
	(181.33,236.68) --
	(181.33,236.71) --
	(181.33,236.73) --
	(181.33,236.75) --
	(181.33,236.78) --
	(181.33,236.80) --
	(181.33,236.82) --
	(181.33,236.85) --
	(181.33,236.87) --
	(181.33,236.90) --
	(181.33,236.92) --
	(181.33,236.94) --
	(181.33,236.97) --
	(181.33,236.99) --
	(181.33,237.02) --
	(181.33,237.04) --
	(181.33,237.06) --
	(181.33,237.09) --
	(181.33,237.11) --
	(181.33,237.13) --
	(181.33,237.16) --
	(181.33,237.18) --
	(181.33,237.21) --
	(181.33,237.23) --
	(181.33,237.25) --
	(181.33,237.28) --
	(181.33,237.30) --
	(181.33,237.33) --
	(181.33,237.35) --
	(181.33,237.37) --
	(181.33,237.40) --
	(181.33,237.42) --
	(181.33,237.44) --
	(181.33,237.47) --
	(181.33,237.49) --
	(181.33,237.52) --
	(181.34,237.54) --
	(181.34,237.56) --
	(181.34,237.59) --
	(181.34,237.61) --
	(181.34,237.64) --
	(181.34,237.66) --
	(181.34,237.68) --
	(181.34,237.71) --
	(181.34,237.73) --
	(181.34,237.75) --
	(181.34,237.78) --
	(181.34,237.80) --
	(181.34,237.83) --
	(181.34,237.85) --
	(181.34,237.87) --
	(181.34,237.90) --
	(181.34,237.92) --
	(181.34,237.95) --
	(181.34,237.97) --
	(181.34,237.99) --
	(181.34,238.02) --
	(181.34,238.04) --
	(181.34,238.06) --
	(181.34,238.09) --
	(181.34,238.11) --
	(181.34,238.14) --
	(181.34,238.16) --
	(181.34,238.18) --
	(181.34,238.21) --
	(181.34,238.23) --
	(181.34,238.26) --
	(181.34,238.28) --
	(181.34,238.30) --
	(181.34,238.33) --
	(181.34,238.35) --
	(181.34,238.37) --
	(181.34,238.40) --
	(181.34,238.42) --
	(181.34,238.45) --
	(181.34,238.47) --
	(181.34,238.49) --
	(181.34,238.52) --
	(181.34,238.54) --
	(181.34,238.57) --
	(181.34,238.59) --
	(181.34,238.61) --
	(181.34,238.64) --
	(181.34,238.66) --
	(181.34,238.68) --
	(181.34,238.71) --
	(181.34,238.73) --
	(181.34,238.76) --
	(181.34,238.78) --
	(181.34,238.80) --
	(181.34,238.83) --
	(181.34,238.85) --
	(181.34,238.88) --
	(181.34,238.90) --
	(181.34,238.92) --
	(181.34,238.95) --
	(181.34,238.97) --
	(181.34,238.99) --
	(181.34,239.02) --
	(181.34,239.04) --
	(181.34,239.07) --
	(181.34,239.09) --
	(181.34,239.11) --
	(181.34,239.14) --
	(181.34,239.16) --
	(181.34,239.19) --
	(181.34,239.21) --
	(181.34,239.23) --
	(181.34,239.26) --
	(181.34,239.28) --
	(181.34,239.30) --
	(181.34,239.33) --
	(181.34,239.35) --
	(181.34,239.38) --
	(181.34,239.40) --
	(181.34,239.42) --
	(181.34,239.45) --
	(181.34,239.47) --
	(181.34,239.50) --
	(181.34,239.52) --
	(181.34,239.54) --
	(181.34,239.57) --
	(181.34,239.59) --
	(181.34,239.61) --
	(181.34,239.64) --
	(181.34,239.66) --
	(181.34,239.69) --
	(181.34,239.71) --
	(181.34,239.73) --
	(181.34,239.76) --
	(181.34,239.78) --
	(181.34,239.81) --
	(181.34,239.83) --
	(181.34,239.85) --
	(181.34,239.88) --
	(181.34,239.90) --
	(181.34,239.93) --
	(181.34,239.95) --
	(181.34,239.97) --
	(181.34,240.00) --
	(181.34,240.02) --
	(181.34,240.04) --
	(181.34,240.07) --
	(181.34,240.09) --
	(181.34,240.12) --
	(181.34,240.14) --
	(181.34,240.16) --
	(181.34,240.19) --
	(181.34,240.21) --
	(181.34,240.24) --
	(181.34,240.26) --
	(181.34,240.28) --
	(181.34,240.31) --
	(181.34,240.33) --
	(181.34,240.35) --
	(181.34,240.38) --
	(181.34,240.40) --
	(181.34,240.43) --
	(181.34,240.45) --
	(181.34,240.47) --
	(181.34,240.50) --
	(181.34,240.52) --
	(181.34,240.55) --
	(181.34,240.57) --
	(181.34,240.59) --
	(181.34,240.62) --
	(181.34,240.64) --
	(181.34,240.66) --
	(181.34,240.69) --
	(181.34,240.71) --
	(181.34,240.74) --
	(181.34,240.76) --
	(181.34,240.78) --
	(181.34,240.81) --
	(181.34,240.83) --
	(181.34,240.86) --
	(181.34,240.88) --
	(181.34,240.90) --
	(181.34,240.93) --
	(181.34,240.95) --
	(181.34,240.97) --
	(181.34,241.00) --
	(181.34,241.02) --
	(181.34,241.05) --
	(181.34,241.07) --
	(181.34,241.09) --
	(181.34,241.12) --
	(181.34,241.14) --
	(181.34,241.17) --
	(181.34,241.19) --
	(181.34,241.21) --
	(181.34,241.24) --
	(181.34,241.26) --
	(181.34,241.28) --
	(181.34,241.31) --
	(181.34,241.33) --
	(181.34,241.36) --
	(181.34,241.38) --
	(181.34,241.40) --
	(181.34,241.43) --
	(181.34,241.45) --
	(181.34,241.48) --
	(181.34,241.50) --
	(181.34,241.52) --
	(181.34,241.55) --
	(181.34,241.57) --
	(181.34,241.59) --
	(181.34,241.62) --
	(181.34,241.64) --
	(181.34,241.67) --
	(181.34,241.69) --
	(181.34,241.71) --
	(181.34,241.74) --
	(181.34,241.76) --
	(181.34,241.79) --
	(181.34,241.81) --
	(181.34,241.83) --
	(181.34,241.86) --
	(181.34,241.88) --
	(181.33,241.90) --
	(181.33,241.93) --
	(181.33,241.95) --
	(181.33,241.98) --
	(181.33,242.00) --
	(181.33,242.02) --
	(181.33,242.05) --
	(181.33,242.07) --
	(181.33,242.10) --
	(181.33,242.12) --
	(181.33,242.14) --
	(181.33,242.17) --
	(181.33,242.19) --
	(181.33,242.21) --
	(181.33,242.24) --
	(181.33,242.26) --
	(181.33,242.29) --
	(181.33,242.31) --
	(181.33,242.33) --
	(181.33,242.36) --
	(181.33,242.38) --
	(181.33,242.41) --
	(181.33,242.43) --
	(181.33,242.45) --
	(181.33,242.48) --
	(181.33,242.50) --
	(181.33,242.52) --
	(181.33,242.55) --
	(181.33,242.57) --
	(181.33,242.60) --
	(181.33,242.62) --
	(181.33,242.64) --
	(181.33,242.67) --
	(181.33,242.69) --
	(181.33,242.72) --
	(181.33,242.74) --
	(181.33,242.76) --
	(181.33,242.79) --
	(181.33,242.81) --
	(181.33,242.83) --
	(181.33,242.86) --
	(181.33,242.88) --
	(181.33,242.91) --
	(181.33,242.93) --
	(181.33,242.95) --
	(181.33,242.98) --
	(181.33,243.00) --
	(181.33,243.03) --
	(181.33,243.05) --
	(181.33,243.07) --
	(181.33,243.10) --
	(181.33,243.12) --
	(181.33,243.14) --
	(181.32,243.17) --
	(181.32,243.19) --
	(181.32,243.22) --
	(181.32,243.24) --
	(181.32,243.26) --
	(181.32,243.29) --
	(181.32,243.31) --
	(181.32,243.34) --
	(181.32,243.36) --
	(181.32,243.38) --
	(181.32,243.41) --
	(181.32,243.43) --
	(181.32,243.45) --
	(181.32,243.48) --
	(181.32,243.50) --
	(181.32,243.53) --
	(181.32,243.55) --
	(181.32,243.57) --
	(181.32,243.60) --
	(181.32,243.62) --
	(181.32,243.65) --
	(181.32,243.67) --
	(181.32,243.69) --
	(181.32,243.72) --
	(181.32,243.74) --
	(181.32,243.76) --
	(181.32,243.79) --
	(181.32,243.81) --
	(181.32,243.84) --
	(181.32,243.86) --
	(181.32,243.88) --
	(181.32,243.91) --
	(181.32,243.93) --
	(181.32,243.96) --
	(181.32,243.98) --
	(181.32,244.00) --
	(181.32,244.03) --
	(181.32,244.05) --
	(181.32,244.07) --
	(181.32,244.10) --
	(181.32,244.12) --
	(181.32,244.15) --
	(181.32,244.17) --
	(181.32,244.19) --
	(181.32,244.22) --
	(181.32,244.24) --
	(181.32,244.27) --
	(181.32,244.29) --
	(181.32,244.31) --
	(181.32,244.34) --
	(181.32,244.36) --
	(181.32,244.38) --
	(181.32,244.41) --
	(181.32,244.43) --
	(181.32,244.46) --
	(181.32,244.48) --
	(181.32,244.50) --
	(181.32,244.53) --
	(181.32,244.55) --
	(181.32,244.58) --
	(181.32,244.60) --
	(181.32,244.62) --
	(181.32,244.65) --
	(181.32,244.67) --
	(181.32,244.70) --
	(181.32,244.72) --
	(181.32,244.74) --
	(181.32,244.77) --
	(181.32,244.79) --
	(181.32,244.81) --
	(181.32,244.84) --
	(181.32,244.86) --
	(181.32,244.89) --
	(181.32,244.91) --
	(181.32,244.93) --
	(181.32,244.96) --
	(181.32,244.96) --
	(181.32,244.93) --
	(181.32,244.91) --
	(181.32,244.89) --
	(181.32,244.86) --
	(181.32,244.84) --
	(181.32,244.81) --
	(181.32,244.79) --
	(181.32,244.77) --
	(181.32,244.74) --
	(181.32,244.72) --
	(181.32,244.70) --
	(181.32,244.67) --
	(181.32,244.65) --
	(181.32,244.62) --
	(181.32,244.60) --
	(181.32,244.58) --
	(181.32,244.55) --
	(181.32,244.53) --
	(181.32,244.50) --
	(181.32,244.48) --
	(181.32,244.46) --
	(181.32,244.43) --
	(181.32,244.41) --
	(181.32,244.38) --
	(181.32,244.36) --
	(181.32,244.34) --
	(181.32,244.31) --
	(181.32,244.29) --
	(181.32,244.27) --
	(181.32,244.24) --
	(181.32,244.22) --
	(181.32,244.19) --
	(181.32,244.17) --
	(181.32,244.15) --
	(181.32,244.12) --
	(181.32,244.10) --
	(181.32,244.07) --
	(181.32,244.05) --
	(181.32,244.03) --
	(181.32,244.00) --
	(181.32,243.98) --
	(181.32,243.96) --
	(181.32,243.93) --
	(181.32,243.91) --
	(181.32,243.88) --
	(181.32,243.86) --
	(181.32,243.84) --
	(181.32,243.81) --
	(181.32,243.79) --
	(181.32,243.76) --
	(181.32,243.74) --
	(181.32,243.72) --
	(181.32,243.69) --
	(181.32,243.67) --
	(181.32,243.65) --
	(181.32,243.62) --
	(181.32,243.60) --
	(181.32,243.57) --
	(181.32,243.55) --
	(181.32,243.53) --
	(181.32,243.50) --
	(181.32,243.48) --
	(181.32,243.45) --
	(181.32,243.43) --
	(181.32,243.41) --
	(181.32,243.38) --
	(181.32,243.36) --
	(181.32,243.34) --
	(181.32,243.31) --
	(181.32,243.29) --
	(181.32,243.26) --
	(181.32,243.24) --
	(181.32,243.22) --
	(181.32,243.19) --
	(181.32,243.17) --
	(181.32,243.14) --
	(181.32,243.12) --
	(181.32,243.10) --
	(181.32,243.07) --
	(181.32,243.05) --
	(181.32,243.03) --
	(181.32,243.00) --
	(181.32,242.98) --
	(181.32,242.95) --
	(181.32,242.93) --
	(181.32,242.91) --
	(181.32,242.88) --
	(181.32,242.86) --
	(181.32,242.83) --
	(181.32,242.81) --
	(181.32,242.79) --
	(181.32,242.76) --
	(181.32,242.74) --
	(181.32,242.72) --
	(181.32,242.69) --
	(181.32,242.67) --
	(181.32,242.64) --
	(181.32,242.62) --
	(181.32,242.60) --
	(181.32,242.57) --
	(181.32,242.55) --
	(181.32,242.52) --
	(181.32,242.50) --
	(181.32,242.48) --
	(181.32,242.45) --
	(181.32,242.43) --
	(181.32,242.41) --
	(181.32,242.38) --
	(181.32,242.36) --
	(181.32,242.33) --
	(181.32,242.31) --
	(181.32,242.29) --
	(181.32,242.26) --
	(181.32,242.24) --
	(181.32,242.21) --
	(181.32,242.19) --
	(181.32,242.17) --
	(181.32,242.14) --
	(181.32,242.12) --
	(181.32,242.10) --
	(181.32,242.07) --
	(181.32,242.05) --
	(181.32,242.02) --
	(181.32,242.00) --
	(181.32,241.98) --
	(181.32,241.95) --
	(181.32,241.93) --
	(181.32,241.90) --
	(181.32,241.88) --
	(181.32,241.86) --
	(181.32,241.83) --
	(181.32,241.81) --
	(181.32,241.79) --
	(181.32,241.76) --
	(181.32,241.74) --
	(181.32,241.71) --
	(181.32,241.69) --
	(181.32,241.67) --
	(181.32,241.64) --
	(181.32,241.62) --
	(181.32,241.59) --
	(181.32,241.57) --
	(181.32,241.55) --
	(181.32,241.52) --
	(181.32,241.50) --
	(181.32,241.48) --
	(181.32,241.45) --
	(181.32,241.43) --
	(181.32,241.40) --
	(181.32,241.38) --
	(181.32,241.36) --
	(181.32,241.33) --
	(181.32,241.31) --
	(181.32,241.28) --
	(181.32,241.26) --
	(181.32,241.24) --
	(181.32,241.21) --
	(181.32,241.19) --
	(181.32,241.17) --
	(181.32,241.14) --
	(181.32,241.12) --
	(181.32,241.09) --
	(181.32,241.07) --
	(181.32,241.05) --
	(181.32,241.02) --
	(181.32,241.00) --
	(181.32,240.97) --
	(181.32,240.95) --
	(181.32,240.93) --
	(181.32,240.90) --
	(181.32,240.88) --
	(181.32,240.86) --
	(181.32,240.83) --
	(181.32,240.81) --
	(181.32,240.78) --
	(181.32,240.76) --
	(181.32,240.74) --
	(181.32,240.71) --
	(181.32,240.69) --
	(181.32,240.66) --
	(181.32,240.64) --
	(181.32,240.62) --
	(181.32,240.59) --
	(181.32,240.57) --
	(181.32,240.55) --
	(181.32,240.52) --
	(181.32,240.50) --
	(181.32,240.47) --
	(181.32,240.45) --
	(181.32,240.43) --
	(181.32,240.40) --
	(181.32,240.38) --
	(181.32,240.35) --
	(181.32,240.33) --
	(181.32,240.31) --
	(181.32,240.28) --
	(181.32,240.26) --
	(181.32,240.24) --
	(181.32,240.21) --
	(181.32,240.19) --
	(181.32,240.16) --
	(181.32,240.14) --
	(181.32,240.12) --
	(181.32,240.09) --
	(181.32,240.07) --
	(181.32,240.04) --
	(181.32,240.02) --
	(181.32,240.00) --
	(181.32,239.97) --
	(181.32,239.95) --
	(181.32,239.93) --
	(181.32,239.90) --
	(181.32,239.88) --
	(181.32,239.85) --
	(181.32,239.83) --
	(181.32,239.81) --
	(181.32,239.78) --
	(181.32,239.76) --
	(181.32,239.73) --
	(181.32,239.71) --
	(181.32,239.69) --
	(181.32,239.66) --
	(181.32,239.64) --
	(181.32,239.61) --
	(181.32,239.59) --
	(181.32,239.57) --
	(181.32,239.54) --
	(181.32,239.52) --
	(181.32,239.50) --
	(181.32,239.47) --
	(181.32,239.45) --
	(181.32,239.42) --
	(181.32,239.40) --
	(181.32,239.38) --
	(181.32,239.35) --
	(181.32,239.33) --
	(181.32,239.30) --
	(181.32,239.28) --
	(181.32,239.26) --
	(181.32,239.23) --
	(181.32,239.21) --
	(181.32,239.19) --
	(181.32,239.16) --
	(181.32,239.14) --
	(181.32,239.11) --
	(181.32,239.09) --
	(181.32,239.07) --
	(181.32,239.04) --
	(181.32,239.02) --
	(181.32,238.99) --
	(181.32,238.97) --
	(181.32,238.95) --
	(181.32,238.92) --
	(181.32,238.90) --
	(181.32,238.88) --
	(181.32,238.85) --
	(181.32,238.83) --
	(181.32,238.80) --
	(181.32,238.78) --
	(181.32,238.76) --
	(181.32,238.73) --
	(181.32,238.71) --
	(181.32,238.68) --
	(181.32,238.66) --
	(181.32,238.64) --
	(181.32,238.61) --
	(181.32,238.59) --
	(181.32,238.57) --
	(181.32,238.54) --
	(181.32,238.52) --
	(181.32,238.49) --
	(181.32,238.47) --
	(181.32,238.45) --
	(181.32,238.42) --
	(181.32,238.40) --
	(181.32,238.37) --
	(181.32,238.35) --
	(181.32,238.33) --
	(181.32,238.30) --
	(181.32,238.28) --
	(181.32,238.26) --
	(181.32,238.23) --
	(181.32,238.21) --
	(181.32,238.18) --
	(181.32,238.16) --
	(181.32,238.14) --
	(181.32,238.11) --
	(181.32,238.09) --
	(181.32,238.06) --
	(181.32,238.04) --
	(181.32,238.02) --
	(181.32,237.99) --
	(181.32,237.97) --
	(181.32,237.95) --
	(181.32,237.92) --
	(181.32,237.90) --
	(181.32,237.87) --
	(181.32,237.85) --
	(181.32,237.83) --
	(181.32,237.80) --
	(181.32,237.78) --
	(181.32,237.75) --
	(181.32,237.73) --
	(181.32,237.71) --
	(181.32,237.68) --
	(181.32,237.66) --
	(181.32,237.64) --
	(181.32,237.61) --
	(181.32,237.59) --
	(181.32,237.56) --
	(181.32,237.54) --
	(181.32,237.52) --
	(181.32,237.49) --
	(181.32,237.47) --
	(181.32,237.44) --
	(181.32,237.42) --
	(181.32,237.40) --
	(181.32,237.37) --
	(181.32,237.35) --
	(181.32,237.33) --
	(181.32,237.30) --
	(181.32,237.28) --
	(181.32,237.25) --
	(181.32,237.23) --
	(181.32,237.21) --
	(181.32,237.18) --
	(181.32,237.16) --
	(181.32,237.13) --
	(181.32,237.11) --
	(181.32,237.09) --
	(181.32,237.06) --
	(181.32,237.04) --
	(181.32,237.02) --
	(181.32,236.99) --
	(181.32,236.97) --
	(181.32,236.94) --
	(181.32,236.92) --
	(181.32,236.90) --
	(181.32,236.87) --
	(181.32,236.85) --
	(181.32,236.82) --
	(181.32,236.80) --
	(181.32,236.78) --
	(181.32,236.75) --
	(181.32,236.73) --
	(181.32,236.71) --
	(181.32,236.68) --
	(181.32,236.66) --
	(181.32,236.63) --
	(181.32,236.61) --
	(181.32,236.59) --
	(181.32,236.56) --
	(181.32,236.54) --
	(181.32,236.51) --
	(181.32,236.49) --
	(181.32,236.47) --
	(181.32,236.44) --
	(181.32,236.42) --
	(181.32,236.40) --
	(181.32,236.37) --
	(181.32,236.35) --
	(181.32,236.32) --
	(181.32,236.30) --
	(181.32,236.28) --
	(181.32,236.25) --
	(181.32,236.23) --
	(181.32,236.20) --
	(181.32,236.18) --
	(181.32,236.16) --
	(181.32,236.13) --
	(181.32,236.11) --
	(181.32,236.09) --
	(181.32,236.06) --
	(181.32,236.04) --
	(181.32,236.01) --
	(181.32,235.99) --
	(181.32,235.97) --
	(181.32,235.94) --
	(181.32,235.92) --
	(181.32,235.89) --
	(181.32,235.87) --
	(181.32,235.85) --
	(181.32,235.82) --
	(181.32,235.80) --
	(181.32,235.78) --
	(181.32,235.75) --
	(181.32,235.73) --
	(181.32,235.70) --
	(181.32,235.68) --
	(181.32,235.66) --
	(181.32,235.63) --
	(181.32,235.61) --
	(181.32,235.58) --
	(181.32,235.56) --
	(181.32,235.54) --
	(181.32,235.51) --
	(181.32,235.49) --
	(181.32,235.47) --
	(181.32,235.44) --
	(181.32,235.42) --
	(181.32,235.39) --
	(181.32,235.37) --
	(181.32,235.35) --
	(181.32,235.32) --
	(181.32,235.30) --
	(181.32,235.27) --
	(181.32,235.25) --
	(181.32,235.23) --
	(181.32,235.20) --
	(181.32,235.18) --
	(181.32,235.16) --
	(181.32,235.13) --
	(181.32,235.11) --
	(181.32,235.08) --
	(181.32,235.06) --
	(181.32,235.04) --
	(181.32,235.01) --
	(181.32,234.99) --
	(181.32,234.96) --
	(181.32,234.94) --
	(181.32,234.92) --
	(181.32,234.89) --
	(181.32,234.87) --
	(181.32,234.84) --
	(181.32,234.82) --
	(181.32,234.80) --
	(181.32,234.77) --
	(181.32,234.75) --
	(181.32,234.73) --
	(181.32,234.70) --
	(181.32,234.68) --
	(181.32,234.65) --
	(181.32,234.63) --
	(181.32,234.61) --
	(181.32,234.58) --
	(181.32,234.56) --
	(181.32,234.53) --
	(181.32,234.51) --
	(181.32,234.49) --
	(181.32,234.46) --
	(181.32,234.44) --
	(181.32,234.42) --
	(181.32,234.39) --
	(181.32,234.37) --
	(181.32,234.34) --
	(181.32,234.32) --
	(181.32,234.30) --
	(181.32,234.27) --
	(181.32,234.25) --
	(181.32,234.22) --
	(181.32,234.20) --
	(181.32,234.18) --
	(181.32,234.15) --
	(181.32,234.13) --
	(181.32,234.11) --
	(181.32,234.08) --
	(181.32,234.06) --
	(181.32,234.03) --
	(181.32,234.01) --
	(181.32,233.99) --
	(181.32,233.96) --
	(181.32,233.94) --
	(181.32,233.91) --
	(181.32,233.89) --
	(181.32,233.87) --
	(181.32,233.84) --
	(181.32,233.82) --
	(181.32,233.80) --
	(181.32,233.77) --
	(181.32,233.75) --
	(181.32,233.72) --
	(181.32,233.70) --
	(181.32,233.68) --
	(181.32,233.65) --
	(181.32,233.63) --
	(181.32,233.60) --
	(181.32,233.58) --
	(181.32,233.56) --
	(181.32,233.53) --
	(181.32,233.51) --
	(181.32,233.49) --
	(181.32,233.46) --
	(181.32,233.44) --
	(181.32,233.41) --
	(181.32,233.39) --
	(181.32,233.37) --
	(181.32,233.34) --
	(181.32,233.32) --
	(181.32,233.29) --
	(181.32,233.27) --
	(181.32,233.25) --
	(181.32,233.22) --
	(181.32,233.20) --
	(181.32,233.18) --
	(181.32,233.15) --
	(181.32,233.13) --
	(181.32,233.10) --
	(181.32,233.08) --
	(181.32,233.06) --
	(181.32,233.03) --
	cycle;

\path[] (175.84,235.69) --
	(175.84,235.71) --
	(175.84,235.73) --
	(175.84,235.76) --
	(175.84,235.78) --
	(175.84,235.81) --
	(175.84,235.83) --
	(175.84,235.86) --
	(175.84,235.88) --
	(175.84,235.91) --
	(175.84,235.93) --
	(175.84,235.95) --
	(175.84,235.98) --
	(175.84,236.00) --
	(175.84,236.03) --
	(175.84,236.05) --
	(175.84,236.08) --
	(175.84,236.10) --
	(175.84,236.13) --
	(175.84,236.15) --
	(175.84,236.17) --
	(175.84,236.20) --
	(175.84,236.22) --
	(175.84,236.25) --
	(175.84,236.27) --
	(175.84,236.30) --
	(175.84,236.32) --
	(175.84,236.35) --
	(175.84,236.37) --
	(175.84,236.40) --
	(175.84,236.42) --
	(175.84,236.44) --
	(175.84,236.47) --
	(175.84,236.49) --
	(175.84,236.52) --
	(175.84,236.54) --
	(175.84,236.57) --
	(175.84,236.59) --
	(175.84,236.62) --
	(175.84,236.64) --
	(175.84,236.66) --
	(175.84,236.69) --
	(175.84,236.71) --
	(175.84,236.74) --
	(175.84,236.76) --
	(175.84,236.79) --
	(175.84,236.81) --
	(175.84,236.84) --
	(175.84,236.86) --
	(175.84,236.89) --
	(175.84,236.91) --
	(175.84,236.93) --
	(175.84,236.96) --
	(175.84,236.98) --
	(175.84,237.01) --
	(175.84,237.03) --
	(175.84,237.06) --
	(175.84,237.08) --
	(175.84,237.11) --
	(175.84,237.13) --
	(175.84,237.15) --
	(175.84,237.18) --
	(175.84,237.20) --
	(175.84,237.23) --
	(175.84,237.25) --
	(175.84,237.28) --
	(175.84,237.30) --
	(175.84,237.33) --
	(175.84,237.35) --
	(175.84,237.37) --
	(175.84,237.40) --
	(175.84,237.42) --
	(175.84,237.45) --
	(175.84,237.47) --
	(175.84,237.50) --
	(175.84,237.52) --
	(175.84,237.55) --
	(175.84,237.57) --
	(175.84,237.60) --
	(175.84,237.62) --
	(175.84,237.64) --
	(175.84,237.67) --
	(175.84,237.69) --
	(175.84,237.72) --
	(175.84,237.74) --
	(175.84,237.77) --
	(175.84,237.79) --
	(175.84,237.82) --
	(175.84,237.84) --
	(175.84,237.86) --
	(175.84,237.89) --
	(175.84,237.91) --
	(175.84,237.94) --
	(175.84,237.96) --
	(175.84,237.99) --
	(175.84,238.01) --
	(175.84,238.04) --
	(175.84,238.06) --
	(175.84,238.09) --
	(175.84,238.11) --
	(175.84,238.13) --
	(175.84,238.16) --
	(175.84,238.18) --
	(175.84,238.21) --
	(175.84,238.23) --
	(175.84,238.26) --
	(175.84,238.28) --
	(175.84,238.31) --
	(175.84,238.33) --
	(175.84,238.35) --
	(175.84,238.38) --
	(175.84,238.40) --
	(175.84,238.43) --
	(175.84,238.45) --
	(175.84,238.48) --
	(175.84,238.50) --
	(175.84,238.53) --
	(175.84,238.55) --
	(175.84,238.58) --
	(175.84,238.60) --
	(175.84,238.62) --
	(175.84,238.65) --
	(175.84,238.67) --
	(175.84,238.70) --
	(175.84,238.72) --
	(175.84,238.75) --
	(175.84,238.77) --
	(175.84,238.80) --
	(175.84,238.82) --
	(175.84,238.84) --
	(175.84,238.87) --
	(175.84,238.89) --
	(175.84,238.92) --
	(175.84,238.94) --
	(175.85,238.97) --
	(175.85,238.99) --
	(175.85,239.02) --
	(175.85,239.04) --
	(175.85,239.06) --
	(175.85,239.09) --
	(175.85,239.11) --
	(175.85,239.14) --
	(175.85,239.16) --
	(175.85,239.19) --
	(175.85,239.21) --
	(175.85,239.24) --
	(175.85,239.26) --
	(175.85,239.29) --
	(175.85,239.31) --
	(175.85,239.33) --
	(175.85,239.36) --
	(175.85,239.38) --
	(175.85,239.41) --
	(175.85,239.43) --
	(175.85,239.46) --
	(175.85,239.48) --
	(175.85,239.51) --
	(175.85,239.53) --
	(175.85,239.55) --
	(175.85,239.58) --
	(175.85,239.60) --
	(175.85,239.63) --
	(175.85,239.65) --
	(175.85,239.68) --
	(175.85,239.70) --
	(175.85,239.73) --
	(175.85,239.75) --
	(175.85,239.78) --
	(175.85,239.80) --
	(175.85,239.82) --
	(175.85,239.85) --
	(175.85,239.87) --
	(175.85,239.90) --
	(175.85,239.92) --
	(175.85,239.95) --
	(175.85,239.97) --
	(175.85,240.00) --
	(175.85,240.02) --
	(175.85,240.04) --
	(175.85,240.07) --
	(175.85,240.09) --
	(175.85,240.12) --
	(175.85,240.14) --
	(175.85,240.17) --
	(175.85,240.19) --
	(175.86,240.22) --
	(175.86,240.24) --
	(175.86,240.26) --
	(175.86,240.29) --
	(175.86,240.31) --
	(175.86,240.34) --
	(175.86,240.36) --
	(175.86,240.39) --
	(175.86,240.41) --
	(175.86,240.44) --
	(175.86,240.46) --
	(175.86,240.49) --
	(175.86,240.51) --
	(175.86,240.53) --
	(175.86,240.56) --
	(175.86,240.58) --
	(175.86,240.61) --
	(175.86,240.63) --
	(175.86,240.66) --
	(175.86,240.68) --
	(175.86,240.71) --
	(175.86,240.73) --
	(175.86,240.75) --
	(175.86,240.78) --
	(175.86,240.80) --
	(175.86,240.83) --
	(175.86,240.85) --
	(175.86,240.88) --
	(175.86,240.90) --
	(175.86,240.93) --
	(175.86,240.95) --
	(175.86,240.98) --
	(175.86,241.00) --
	(175.86,241.02) --
	(175.86,241.05) --
	(175.86,241.07) --
	(175.86,241.10) --
	(175.86,241.12) --
	(175.86,241.15) --
	(175.86,241.17) --
	(175.86,241.20) --
	(175.86,241.22) --
	(175.86,241.24) --
	(175.86,241.27) --
	(175.87,241.29) --
	(175.87,241.32) --
	(175.87,241.34) --
	(175.87,241.37) --
	(175.87,241.39) --
	(175.87,241.42) --
	(175.87,241.44) --
	(175.87,241.46) --
	(175.87,241.49) --
	(175.87,241.51) --
	(175.87,241.54) --
	(175.87,241.56) --
	(175.87,241.59) --
	(175.87,241.61) --
	(175.87,241.64) --
	(175.87,241.66) --
	(175.87,241.69) --
	(175.87,241.71) --
	(175.87,241.73) --
	(175.87,241.76) --
	(175.87,241.78) --
	(175.87,241.81) --
	(175.87,241.83) --
	(175.87,241.86) --
	(175.87,241.88) --
	(175.87,241.91) --
	(175.87,241.93) --
	(175.87,241.95) --
	(175.87,241.98) --
	(175.87,242.00) --
	(175.87,242.03) --
	(175.87,242.05) --
	(175.87,242.08) --
	(175.87,242.10) --
	(175.87,242.13) --
	(175.87,242.15) --
	(175.87,242.18) --
	(175.87,242.20) --
	(175.87,242.22) --
	(175.87,242.25) --
	(175.87,242.27) --
	(175.87,242.30) --
	(175.87,242.32) --
	(175.87,242.35) --
	(175.87,242.37) --
	(175.87,242.40) --
	(175.87,242.42) --
	(175.87,242.44) --
	(175.87,242.47) --
	(175.87,242.49) --
	(175.87,242.52) --
	(175.87,242.54) --
	(175.87,242.57) --
	(175.86,242.59) --
	(175.86,242.62) --
	(175.86,242.64) --
	(175.86,242.67) --
	(175.86,242.69) --
	(175.86,242.71) --
	(175.86,242.74) --
	(175.86,242.76) --
	(175.86,242.79) --
	(175.86,242.81) --
	(175.86,242.84) --
	(175.86,242.86) --
	(175.86,242.89) --
	(175.86,242.91) --
	(175.86,242.93) --
	(175.86,242.96) --
	(175.86,242.98) --
	(175.86,243.01) --
	(175.86,243.03) --
	(175.86,243.06) --
	(175.86,243.08) --
	(175.86,243.11) --
	(175.86,243.13) --
	(175.86,243.15) --
	(175.86,243.18) --
	(175.85,243.20) --
	(175.85,243.23) --
	(175.85,243.25) --
	(175.85,243.28) --
	(175.85,243.30) --
	(175.85,243.33) --
	(175.85,243.35) --
	(175.85,243.38) --
	(175.85,243.40) --
	(175.85,243.42) --
	(175.85,243.45) --
	(175.85,243.47) --
	(175.85,243.50) --
	(175.85,243.52) --
	(175.85,243.55) --
	(175.85,243.57) --
	(175.85,243.60) --
	(175.85,243.62) --
	(175.85,243.64) --
	(175.85,243.67) --
	(175.85,243.69) --
	(175.85,243.72) --
	(175.85,243.74) --
	(175.85,243.77) --
	(175.85,243.79) --
	(175.85,243.82) --
	(175.85,243.84) --
	(175.85,243.87) --
	(175.85,243.89) --
	(175.85,243.91) --
	(175.85,243.94) --
	(175.85,243.96) --
	(175.85,243.99) --
	(175.85,244.01) --
	(175.85,244.04) --
	(175.85,244.06) --
	(175.85,244.09) --
	(175.85,244.11) --
	(175.85,244.13) --
	(175.85,244.16) --
	(175.84,244.18) --
	(175.84,244.21) --
	(175.84,244.23) --
	(175.84,244.26) --
	(175.84,244.28) --
	(175.84,244.31) --
	(175.84,244.33) --
	(175.84,244.35) --
	(175.84,244.38) --
	(175.84,244.40) --
	(175.84,244.43) --
	(175.84,244.45) --
	(175.84,244.48) --
	(175.84,244.50) --
	(175.84,244.53) --
	(175.84,244.55) --
	(175.84,244.58) --
	(175.84,244.60) --
	(175.84,244.62) --
	(175.84,244.65) --
	(175.84,244.67) --
	(175.84,244.70) --
	(175.84,244.72) --
	(175.84,244.75) --
	(175.84,244.77) --
	(175.84,244.80) --
	(175.84,244.82) --
	(175.84,244.84) --
	(175.84,244.87) --
	(175.84,244.89) --
	(175.84,244.92) --
	(175.84,244.94) --
	(175.84,244.97) --
	(175.84,244.99) --
	(175.84,245.02) --
	(175.84,245.04) --
	(175.84,245.07) --
	(175.84,245.09) --
	(175.84,245.11) --
	(175.84,245.14) --
	(175.84,245.16) --
	(175.84,245.19) --
	(175.84,245.21) --
	(175.84,245.24) --
	(175.84,245.26) --
	(175.84,245.29) --
	(175.84,245.31) --
	(175.84,245.33) --
	(175.84,245.36) --
	(175.84,245.38) --
	(175.84,245.41) --
	(175.84,245.43) --
	(175.84,245.46) --
	(175.84,245.48) --
	(175.84,245.51) --
	(175.84,245.53) --
	(175.84,245.56) --
	(175.84,245.58) --
	(175.84,245.60) --
	(175.84,245.63) --
	(175.84,245.65) --
	(175.84,245.68) --
	(175.84,245.70) --
	(175.84,245.73) --
	(175.84,245.75) --
	(175.84,245.78) --
	(175.84,245.80) --
	(175.84,245.82) --
	(175.84,245.85) --
	(175.84,245.87) --
	(175.84,245.90) --
	(175.84,245.92) --
	(175.84,245.95) --
	(175.84,245.97) --
	(175.84,246.00) --
	(175.84,246.02) --
	(175.84,246.04) --
	(175.84,246.07) --
	(175.84,246.09) --
	(175.84,246.12) --
	(175.84,246.14) --
	(175.84,246.17) --
	(175.84,246.19) --
	(175.84,246.22) --
	(175.84,246.24) --
	(175.84,246.27) --
	(175.84,246.29) --
	(175.84,246.31) --
	(175.84,246.34) --
	(175.84,246.36) --
	(175.84,246.39) --
	(175.84,246.41) --
	(175.84,246.44) --
	(175.84,246.46) --
	(175.84,246.49) --
	(175.84,246.51) --
	(175.84,246.53) --
	(175.84,246.56) --
	(175.84,246.58) --
	(175.84,246.61) --
	(175.84,246.63) --
	(175.84,246.66) --
	(175.84,246.68) --
	(175.84,246.71) --
	(175.84,246.73) --
	(175.84,246.76) --
	(175.84,246.78) --
	(175.84,246.80) --
	(175.84,246.83) --
	(175.84,246.85) --
	(175.84,246.88) --
	(175.84,246.90) --
	(175.84,246.93) --
	(175.84,246.95) --
	(175.84,246.98) --
	(175.84,247.00) --
	(175.84,247.02) --
	(175.84,247.05) --
	(175.84,247.07) --
	(175.84,247.10) --
	(175.84,247.12) --
	(175.84,247.15) --
	(175.84,247.17) --
	(175.84,247.20) --
	(175.84,247.22) --
	(175.84,247.24) --
	(175.84,247.27) --
	(175.84,247.29) --
	(175.84,247.32) --
	(175.84,247.34) --
	(175.84,247.37) --
	(175.84,247.39) --
	(175.84,247.42) --
	(175.84,247.44) --
	(175.84,247.47) --
	(175.84,247.49) --
	(175.84,247.51) --
	(175.84,247.54) --
	(175.84,247.56) --
	(175.84,247.59) --
	(175.84,247.61) --
	(175.84,247.64) --
	(175.84,247.66) --
	(175.84,247.69) --
	(175.84,247.71) --
	(175.84,247.73) --
	(175.84,247.76) --
	(175.84,247.78) --
	(175.84,247.81) --
	(175.84,247.83) --
	(175.84,247.86) --
	(175.84,247.88) --
	(175.84,247.91) --
	(175.84,247.93) --
	(175.84,247.93) --
	(175.84,247.91) --
	(175.84,247.88) --
	(175.84,247.86) --
	(175.84,247.83) --
	(175.84,247.81) --
	(175.84,247.78) --
	(175.84,247.76) --
	(175.84,247.73) --
	(175.84,247.71) --
	(175.84,247.69) --
	(175.84,247.66) --
	(175.84,247.64) --
	(175.84,247.61) --
	(175.84,247.59) --
	(175.84,247.56) --
	(175.84,247.54) --
	(175.84,247.51) --
	(175.84,247.49) --
	(175.84,247.47) --
	(175.84,247.44) --
	(175.84,247.42) --
	(175.84,247.39) --
	(175.84,247.37) --
	(175.84,247.34) --
	(175.84,247.32) --
	(175.84,247.29) --
	(175.84,247.27) --
	(175.84,247.24) --
	(175.84,247.22) --
	(175.84,247.20) --
	(175.84,247.17) --
	(175.84,247.15) --
	(175.84,247.12) --
	(175.84,247.10) --
	(175.84,247.07) --
	(175.84,247.05) --
	(175.84,247.02) --
	(175.84,247.00) --
	(175.84,246.98) --
	(175.84,246.95) --
	(175.84,246.93) --
	(175.84,246.90) --
	(175.84,246.88) --
	(175.84,246.85) --
	(175.84,246.83) --
	(175.84,246.80) --
	(175.84,246.78) --
	(175.84,246.76) --
	(175.84,246.73) --
	(175.84,246.71) --
	(175.84,246.68) --
	(175.84,246.66) --
	(175.84,246.63) --
	(175.84,246.61) --
	(175.84,246.58) --
	(175.84,246.56) --
	(175.84,246.53) --
	(175.84,246.51) --
	(175.84,246.49) --
	(175.84,246.46) --
	(175.84,246.44) --
	(175.84,246.41) --
	(175.84,246.39) --
	(175.84,246.36) --
	(175.84,246.34) --
	(175.84,246.31) --
	(175.84,246.29) --
	(175.84,246.27) --
	(175.84,246.24) --
	(175.84,246.22) --
	(175.84,246.19) --
	(175.84,246.17) --
	(175.84,246.14) --
	(175.84,246.12) --
	(175.84,246.09) --
	(175.84,246.07) --
	(175.84,246.04) --
	(175.84,246.02) --
	(175.84,246.00) --
	(175.84,245.97) --
	(175.84,245.95) --
	(175.84,245.92) --
	(175.84,245.90) --
	(175.84,245.87) --
	(175.84,245.85) --
	(175.84,245.82) --
	(175.84,245.80) --
	(175.84,245.78) --
	(175.84,245.75) --
	(175.84,245.73) --
	(175.84,245.70) --
	(175.84,245.68) --
	(175.84,245.65) --
	(175.84,245.63) --
	(175.84,245.60) --
	(175.84,245.58) --
	(175.84,245.56) --
	(175.84,245.53) --
	(175.84,245.51) --
	(175.84,245.48) --
	(175.84,245.46) --
	(175.84,245.43) --
	(175.84,245.41) --
	(175.84,245.38) --
	(175.84,245.36) --
	(175.84,245.33) --
	(175.84,245.31) --
	(175.84,245.29) --
	(175.84,245.26) --
	(175.84,245.24) --
	(175.84,245.21) --
	(175.84,245.19) --
	(175.84,245.16) --
	(175.84,245.14) --
	(175.84,245.11) --
	(175.84,245.09) --
	(175.84,245.07) --
	(175.84,245.04) --
	(175.84,245.02) --
	(175.84,244.99) --
	(175.84,244.97) --
	(175.84,244.94) --
	(175.84,244.92) --
	(175.84,244.89) --
	(175.84,244.87) --
	(175.84,244.84) --
	(175.84,244.82) --
	(175.84,244.80) --
	(175.84,244.77) --
	(175.84,244.75) --
	(175.84,244.72) --
	(175.84,244.70) --
	(175.84,244.67) --
	(175.84,244.65) --
	(175.84,244.62) --
	(175.84,244.60) --
	(175.84,244.58) --
	(175.84,244.55) --
	(175.84,244.53) --
	(175.84,244.50) --
	(175.84,244.48) --
	(175.84,244.45) --
	(175.84,244.43) --
	(175.84,244.40) --
	(175.84,244.38) --
	(175.84,244.35) --
	(175.84,244.33) --
	(175.84,244.31) --
	(175.84,244.28) --
	(175.84,244.26) --
	(175.84,244.23) --
	(175.84,244.21) --
	(175.84,244.18) --
	(175.84,244.16) --
	(175.84,244.13) --
	(175.84,244.11) --
	(175.84,244.09) --
	(175.84,244.06) --
	(175.84,244.04) --
	(175.84,244.01) --
	(175.84,243.99) --
	(175.84,243.96) --
	(175.84,243.94) --
	(175.84,243.91) --
	(175.84,243.89) --
	(175.84,243.87) --
	(175.84,243.84) --
	(175.84,243.82) --
	(175.84,243.79) --
	(175.84,243.77) --
	(175.84,243.74) --
	(175.84,243.72) --
	(175.84,243.69) --
	(175.84,243.67) --
	(175.84,243.64) --
	(175.84,243.62) --
	(175.84,243.60) --
	(175.84,243.57) --
	(175.84,243.55) --
	(175.84,243.52) --
	(175.84,243.50) --
	(175.84,243.47) --
	(175.84,243.45) --
	(175.84,243.42) --
	(175.84,243.40) --
	(175.84,243.38) --
	(175.84,243.35) --
	(175.84,243.33) --
	(175.84,243.30) --
	(175.84,243.28) --
	(175.84,243.25) --
	(175.84,243.23) --
	(175.84,243.20) --
	(175.84,243.18) --
	(175.84,243.15) --
	(175.84,243.13) --
	(175.84,243.11) --
	(175.84,243.08) --
	(175.84,243.06) --
	(175.84,243.03) --
	(175.84,243.01) --
	(175.84,242.98) --
	(175.84,242.96) --
	(175.84,242.93) --
	(175.84,242.91) --
	(175.84,242.89) --
	(175.84,242.86) --
	(175.84,242.84) --
	(175.84,242.81) --
	(175.84,242.79) --
	(175.84,242.76) --
	(175.84,242.74) --
	(175.84,242.71) --
	(175.84,242.69) --
	(175.84,242.67) --
	(175.84,242.64) --
	(175.84,242.62) --
	(175.84,242.59) --
	(175.84,242.57) --
	(175.84,242.54) --
	(175.84,242.52) --
	(175.84,242.49) --
	(175.84,242.47) --
	(175.84,242.44) --
	(175.84,242.42) --
	(175.84,242.40) --
	(175.84,242.37) --
	(175.84,242.35) --
	(175.84,242.32) --
	(175.84,242.30) --
	(175.84,242.27) --
	(175.84,242.25) --
	(175.84,242.22) --
	(175.84,242.20) --
	(175.84,242.18) --
	(175.84,242.15) --
	(175.84,242.13) --
	(175.84,242.10) --
	(175.84,242.08) --
	(175.84,242.05) --
	(175.84,242.03) --
	(175.84,242.00) --
	(175.84,241.98) --
	(175.84,241.95) --
	(175.84,241.93) --
	(175.84,241.91) --
	(175.84,241.88) --
	(175.84,241.86) --
	(175.84,241.83) --
	(175.84,241.81) --
	(175.84,241.78) --
	(175.84,241.76) --
	(175.84,241.73) --
	(175.84,241.71) --
	(175.84,241.69) --
	(175.84,241.66) --
	(175.84,241.64) --
	(175.84,241.61) --
	(175.84,241.59) --
	(175.84,241.56) --
	(175.84,241.54) --
	(175.84,241.51) --
	(175.84,241.49) --
	(175.84,241.46) --
	(175.84,241.44) --
	(175.84,241.42) --
	(175.84,241.39) --
	(175.84,241.37) --
	(175.84,241.34) --
	(175.84,241.32) --
	(175.84,241.29) --
	(175.84,241.27) --
	(175.84,241.24) --
	(175.84,241.22) --
	(175.84,241.20) --
	(175.84,241.17) --
	(175.84,241.15) --
	(175.84,241.12) --
	(175.84,241.10) --
	(175.84,241.07) --
	(175.84,241.05) --
	(175.84,241.02) --
	(175.84,241.00) --
	(175.84,240.98) --
	(175.84,240.95) --
	(175.84,240.93) --
	(175.84,240.90) --
	(175.84,240.88) --
	(175.84,240.85) --
	(175.84,240.83) --
	(175.84,240.80) --
	(175.84,240.78) --
	(175.84,240.75) --
	(175.84,240.73) --
	(175.84,240.71) --
	(175.84,240.68) --
	(175.84,240.66) --
	(175.84,240.63) --
	(175.84,240.61) --
	(175.84,240.58) --
	(175.84,240.56) --
	(175.84,240.53) --
	(175.84,240.51) --
	(175.84,240.49) --
	(175.84,240.46) --
	(175.84,240.44) --
	(175.84,240.41) --
	(175.84,240.39) --
	(175.84,240.36) --
	(175.84,240.34) --
	(175.84,240.31) --
	(175.84,240.29) --
	(175.84,240.26) --
	(175.84,240.24) --
	(175.84,240.22) --
	(175.84,240.19) --
	(175.84,240.17) --
	(175.84,240.14) --
	(175.84,240.12) --
	(175.84,240.09) --
	(175.84,240.07) --
	(175.84,240.04) --
	(175.84,240.02) --
	(175.84,240.00) --
	(175.84,239.97) --
	(175.84,239.95) --
	(175.84,239.92) --
	(175.84,239.90) --
	(175.84,239.87) --
	(175.84,239.85) --
	(175.84,239.82) --
	(175.84,239.80) --
	(175.84,239.78) --
	(175.84,239.75) --
	(175.84,239.73) --
	(175.84,239.70) --
	(175.84,239.68) --
	(175.84,239.65) --
	(175.84,239.63) --
	(175.84,239.60) --
	(175.84,239.58) --
	(175.84,239.55) --
	(175.84,239.53) --
	(175.84,239.51) --
	(175.84,239.48) --
	(175.84,239.46) --
	(175.84,239.43) --
	(175.84,239.41) --
	(175.84,239.38) --
	(175.84,239.36) --
	(175.84,239.33) --
	(175.84,239.31) --
	(175.84,239.29) --
	(175.84,239.26) --
	(175.84,239.24) --
	(175.84,239.21) --
	(175.84,239.19) --
	(175.84,239.16) --
	(175.84,239.14) --
	(175.84,239.11) --
	(175.84,239.09) --
	(175.84,239.06) --
	(175.84,239.04) --
	(175.84,239.02) --
	(175.84,238.99) --
	(175.84,238.97) --
	(175.84,238.94) --
	(175.84,238.92) --
	(175.84,238.89) --
	(175.84,238.87) --
	(175.84,238.84) --
	(175.84,238.82) --
	(175.84,238.80) --
	(175.84,238.77) --
	(175.84,238.75) --
	(175.84,238.72) --
	(175.84,238.70) --
	(175.84,238.67) --
	(175.84,238.65) --
	(175.84,238.62) --
	(175.84,238.60) --
	(175.84,238.58) --
	(175.84,238.55) --
	(175.84,238.53) --
	(175.84,238.50) --
	(175.84,238.48) --
	(175.84,238.45) --
	(175.84,238.43) --
	(175.84,238.40) --
	(175.84,238.38) --
	(175.84,238.35) --
	(175.84,238.33) --
	(175.84,238.31) --
	(175.84,238.28) --
	(175.84,238.26) --
	(175.84,238.23) --
	(175.84,238.21) --
	(175.84,238.18) --
	(175.84,238.16) --
	(175.84,238.13) --
	(175.84,238.11) --
	(175.84,238.09) --
	(175.84,238.06) --
	(175.84,238.04) --
	(175.84,238.01) --
	(175.84,237.99) --
	(175.84,237.96) --
	(175.84,237.94) --
	(175.84,237.91) --
	(175.84,237.89) --
	(175.84,237.86) --
	(175.84,237.84) --
	(175.84,237.82) --
	(175.84,237.79) --
	(175.84,237.77) --
	(175.84,237.74) --
	(175.84,237.72) --
	(175.84,237.69) --
	(175.84,237.67) --
	(175.84,237.64) --
	(175.84,237.62) --
	(175.84,237.60) --
	(175.84,237.57) --
	(175.84,237.55) --
	(175.84,237.52) --
	(175.84,237.50) --
	(175.84,237.47) --
	(175.84,237.45) --
	(175.84,237.42) --
	(175.84,237.40) --
	(175.84,237.37) --
	(175.84,237.35) --
	(175.84,237.33) --
	(175.84,237.30) --
	(175.84,237.28) --
	(175.84,237.25) --
	(175.84,237.23) --
	(175.84,237.20) --
	(175.84,237.18) --
	(175.84,237.15) --
	(175.84,237.13) --
	(175.84,237.11) --
	(175.84,237.08) --
	(175.84,237.06) --
	(175.84,237.03) --
	(175.84,237.01) --
	(175.84,236.98) --
	(175.84,236.96) --
	(175.84,236.93) --
	(175.84,236.91) --
	(175.84,236.89) --
	(175.84,236.86) --
	(175.84,236.84) --
	(175.84,236.81) --
	(175.84,236.79) --
	(175.84,236.76) --
	(175.84,236.74) --
	(175.84,236.71) --
	(175.84,236.69) --
	(175.84,236.66) --
	(175.84,236.64) --
	(175.84,236.62) --
	(175.84,236.59) --
	(175.84,236.57) --
	(175.84,236.54) --
	(175.84,236.52) --
	(175.84,236.49) --
	(175.84,236.47) --
	(175.84,236.44) --
	(175.84,236.42) --
	(175.84,236.40) --
	(175.84,236.37) --
	(175.84,236.35) --
	(175.84,236.32) --
	(175.84,236.30) --
	(175.84,236.27) --
	(175.84,236.25) --
	(175.84,236.22) --
	(175.84,236.20) --
	(175.84,236.17) --
	(175.84,236.15) --
	(175.84,236.13) --
	(175.84,236.10) --
	(175.84,236.08) --
	(175.84,236.05) --
	(175.84,236.03) --
	(175.84,236.00) --
	(175.84,235.98) --
	(175.84,235.95) --
	(175.84,235.93) --
	(175.84,235.91) --
	(175.84,235.88) --
	(175.84,235.86) --
	(175.84,235.83) --
	(175.84,235.81) --
	(175.84,235.78) --
	(175.84,235.76) --
	(175.84,235.73) --
	(175.84,235.71) --
	(175.84,235.69) --
	cycle;

\path[] (170.36,235.38) --
	(170.36,235.40) --
	(170.36,235.43) --
	(170.36,235.45) --
	(170.36,235.48) --
	(170.36,235.50) --
	(170.36,235.52) --
	(170.36,235.55) --
	(170.36,235.57) --
	(170.36,235.59) --
	(170.36,235.62) --
	(170.36,235.64) --
	(170.36,235.67) --
	(170.36,235.69) --
	(170.36,235.71) --
	(170.36,235.74) --
	(170.36,235.76) --
	(170.36,235.78) --
	(170.36,235.81) --
	(170.36,235.83) --
	(170.36,235.86) --
	(170.36,235.88) --
	(170.36,235.90) --
	(170.36,235.93) --
	(170.36,235.95) --
	(170.36,235.97) --
	(170.36,236.00) --
	(170.36,236.02) --
	(170.36,236.05) --
	(170.36,236.07) --
	(170.36,236.09) --
	(170.36,236.12) --
	(170.36,236.14) --
	(170.36,236.16) --
	(170.36,236.19) --
	(170.36,236.21) --
	(170.36,236.24) --
	(170.36,236.26) --
	(170.36,236.28) --
	(170.36,236.31) --
	(170.36,236.33) --
	(170.36,236.35) --
	(170.36,236.38) --
	(170.36,236.40) --
	(170.36,236.42) --
	(170.36,236.45) --
	(170.36,236.47) --
	(170.36,236.50) --
	(170.36,236.52) --
	(170.36,236.54) --
	(170.36,236.57) --
	(170.36,236.59) --
	(170.36,236.61) --
	(170.36,236.64) --
	(170.36,236.66) --
	(170.36,236.69) --
	(170.36,236.71) --
	(170.36,236.73) --
	(170.36,236.76) --
	(170.36,236.78) --
	(170.36,236.80) --
	(170.36,236.83) --
	(170.36,236.85) --
	(170.36,236.88) --
	(170.36,236.90) --
	(170.36,236.92) --
	(170.36,236.95) --
	(170.36,236.97) --
	(170.36,236.99) --
	(170.36,237.02) --
	(170.36,237.04) --
	(170.36,237.07) --
	(170.36,237.09) --
	(170.36,237.11) --
	(170.36,237.14) --
	(170.36,237.16) --
	(170.36,237.18) --
	(170.36,237.21) --
	(170.36,237.23) --
	(170.36,237.26) --
	(170.36,237.28) --
	(170.36,237.30) --
	(170.36,237.33) --
	(170.36,237.35) --
	(170.36,237.37) --
	(170.36,237.40) --
	(170.36,237.42) --
	(170.36,237.45) --
	(170.36,237.47) --
	(170.36,237.49) --
	(170.36,237.52) --
	(170.36,237.54) --
	(170.36,237.56) --
	(170.36,237.59) --
	(170.36,237.61) --
	(170.36,237.64) --
	(170.36,237.66) --
	(170.36,237.68) --
	(170.36,237.71) --
	(170.36,237.73) --
	(170.36,237.75) --
	(170.36,237.78) --
	(170.36,237.80) --
	(170.36,237.83) --
	(170.36,237.85) --
	(170.36,237.87) --
	(170.36,237.90) --
	(170.36,237.92) --
	(170.36,237.94) --
	(170.36,237.97) --
	(170.36,237.99) --
	(170.36,238.02) --
	(170.36,238.04) --
	(170.36,238.06) --
	(170.36,238.09) --
	(170.36,238.11) --
	(170.36,238.13) --
	(170.36,238.16) --
	(170.36,238.18) --
	(170.36,238.21) --
	(170.36,238.23) --
	(170.36,238.25) --
	(170.36,238.28) --
	(170.36,238.30) --
	(170.36,238.32) --
	(170.36,238.35) --
	(170.36,238.37) --
	(170.36,238.40) --
	(170.36,238.42) --
	(170.36,238.44) --
	(170.36,238.47) --
	(170.36,238.49) --
	(170.36,238.51) --
	(170.36,238.54) --
	(170.36,238.56) --
	(170.36,238.59) --
	(170.36,238.61) --
	(170.36,238.63) --
	(170.36,238.66) --
	(170.36,238.68) --
	(170.36,238.70) --
	(170.36,238.73) --
	(170.36,238.75) --
	(170.36,238.78) --
	(170.36,238.80) --
	(170.36,238.82) --
	(170.36,238.85) --
	(170.36,238.87) --
	(170.36,238.89) --
	(170.36,238.92) --
	(170.36,238.94) --
	(170.36,238.97) --
	(170.36,238.99) --
	(170.36,239.01) --
	(170.36,239.04) --
	(170.36,239.06) --
	(170.36,239.08) --
	(170.36,239.11) --
	(170.36,239.13) --
	(170.36,239.16) --
	(170.36,239.18) --
	(170.36,239.20) --
	(170.36,239.23) --
	(170.36,239.25) --
	(170.36,239.27) --
	(170.36,239.30) --
	(170.36,239.32) --
	(170.36,239.35) --
	(170.36,239.37) --
	(170.36,239.39) --
	(170.36,239.42) --
	(170.37,239.44) --
	(170.37,239.46) --
	(170.37,239.49) --
	(170.37,239.51) --
	(170.37,239.54) --
	(170.37,239.56) --
	(170.37,239.58) --
	(170.37,239.61) --
	(170.37,239.63) --
	(170.37,239.65) --
	(170.37,239.68) --
	(170.37,239.70) --
	(170.37,239.73) --
	(170.37,239.75) --
	(170.37,239.77) --
	(170.37,239.80) --
	(170.37,239.82) --
	(170.37,239.84) --
	(170.37,239.87) --
	(170.37,239.89) --
	(170.37,239.92) --
	(170.37,239.94) --
	(170.37,239.96) --
	(170.37,239.99) --
	(170.37,240.01) --
	(170.37,240.03) --
	(170.37,240.06) --
	(170.37,240.08) --
	(170.37,240.11) --
	(170.37,240.13) --
	(170.37,240.15) --
	(170.37,240.18) --
	(170.37,240.20) --
	(170.37,240.22) --
	(170.37,240.25) --
	(170.37,240.27) --
	(170.37,240.30) --
	(170.37,240.32) --
	(170.37,240.34) --
	(170.37,240.37) --
	(170.37,240.39) --
	(170.37,240.41) --
	(170.37,240.44) --
	(170.37,240.46) --
	(170.37,240.49) --
	(170.37,240.51) --
	(170.37,240.53) --
	(170.38,240.56) --
	(170.38,240.58) --
	(170.38,240.60) --
	(170.38,240.63) --
	(170.38,240.65) --
	(170.38,240.68) --
	(170.38,240.70) --
	(170.38,240.72) --
	(170.38,240.75) --
	(170.38,240.77) --
	(170.38,240.79) --
	(170.38,240.82) --
	(170.38,240.84) --
	(170.38,240.87) --
	(170.38,240.89) --
	(170.38,240.91) --
	(170.38,240.94) --
	(170.38,240.96) --
	(170.38,240.98) --
	(170.38,241.01) --
	(170.38,241.03) --
	(170.38,241.06) --
	(170.38,241.08) --
	(170.38,241.10) --
	(170.38,241.13) --
	(170.38,241.15) --
	(170.38,241.17) --
	(170.38,241.20) --
	(170.38,241.22) --
	(170.38,241.25) --
	(170.38,241.27) --
	(170.38,241.29) --
	(170.38,241.32) --
	(170.38,241.34) --
	(170.38,241.36) --
	(170.38,241.39) --
	(170.38,241.41) --
	(170.38,241.43) --
	(170.38,241.46) --
	(170.38,241.48) --
	(170.38,241.51) --
	(170.38,241.53) --
	(170.38,241.55) --
	(170.38,241.58) --
	(170.38,241.60) --
	(170.39,241.62) --
	(170.39,241.65) --
	(170.39,241.67) --
	(170.39,241.70) --
	(170.39,241.72) --
	(170.39,241.74) --
	(170.39,241.77) --
	(170.39,241.79) --
	(170.39,241.81) --
	(170.39,241.84) --
	(170.39,241.86) --
	(170.39,241.89) --
	(170.39,241.91) --
	(170.39,241.93) --
	(170.39,241.96) --
	(170.39,241.98) --
	(170.39,242.00) --
	(170.39,242.03) --
	(170.39,242.05) --
	(170.39,242.08) --
	(170.39,242.10) --
	(170.39,242.12) --
	(170.39,242.15) --
	(170.39,242.17) --
	(170.39,242.19) --
	(170.39,242.22) --
	(170.39,242.24) --
	(170.39,242.27) --
	(170.39,242.29) --
	(170.39,242.31) --
	(170.39,242.34) --
	(170.39,242.36) --
	(170.39,242.38) --
	(170.39,242.41) --
	(170.39,242.43) --
	(170.39,242.46) --
	(170.38,242.48) --
	(170.38,242.50) --
	(170.38,242.53) --
	(170.38,242.55) --
	(170.38,242.57) --
	(170.38,242.60) --
	(170.38,242.62) --
	(170.38,242.65) --
	(170.38,242.67) --
	(170.38,242.69) --
	(170.38,242.72) --
	(170.38,242.74) --
	(170.38,242.76) --
	(170.38,242.79) --
	(170.38,242.81) --
	(170.38,242.84) --
	(170.38,242.86) --
	(170.38,242.88) --
	(170.38,242.91) --
	(170.38,242.93) --
	(170.38,242.95) --
	(170.38,242.98) --
	(170.38,243.00) --
	(170.38,243.03) --
	(170.38,243.05) --
	(170.37,243.07) --
	(170.37,243.10) --
	(170.37,243.12) --
	(170.37,243.14) --
	(170.37,243.17) --
	(170.37,243.19) --
	(170.37,243.22) --
	(170.37,243.24) --
	(170.37,243.26) --
	(170.37,243.29) --
	(170.37,243.31) --
	(170.37,243.33) --
	(170.37,243.36) --
	(170.37,243.38) --
	(170.37,243.41) --
	(170.37,243.43) --
	(170.37,243.45) --
	(170.37,243.48) --
	(170.37,243.50) --
	(170.37,243.52) --
	(170.37,243.55) --
	(170.37,243.57) --
	(170.37,243.60) --
	(170.37,243.62) --
	(170.37,243.64) --
	(170.37,243.67) --
	(170.36,243.69) --
	(170.36,243.71) --
	(170.36,243.74) --
	(170.36,243.76) --
	(170.36,243.79) --
	(170.36,243.81) --
	(170.36,243.83) --
	(170.36,243.86) --
	(170.36,243.88) --
	(170.36,243.90) --
	(170.36,243.93) --
	(170.36,243.95) --
	(170.36,243.98) --
	(170.36,244.00) --
	(170.36,244.02) --
	(170.36,244.05) --
	(170.36,244.07) --
	(170.36,244.09) --
	(170.36,244.12) --
	(170.36,244.14) --
	(170.36,244.17) --
	(170.36,244.19) --
	(170.36,244.21) --
	(170.36,244.24) --
	(170.36,244.26) --
	(170.36,244.28) --
	(170.36,244.31) --
	(170.36,244.33) --
	(170.36,244.36) --
	(170.36,244.38) --
	(170.36,244.40) --
	(170.36,244.43) --
	(170.36,244.45) --
	(170.36,244.47) --
	(170.36,244.50) --
	(170.36,244.52) --
	(170.36,244.55) --
	(170.36,244.57) --
	(170.36,244.59) --
	(170.36,244.62) --
	(170.36,244.64) --
	(170.36,244.66) --
	(170.36,244.69) --
	(170.36,244.71) --
	(170.36,244.74) --
	(170.36,244.76) --
	(170.36,244.78) --
	(170.36,244.81) --
	(170.36,244.83) --
	(170.36,244.85) --
	(170.36,244.88) --
	(170.36,244.90) --
	(170.36,244.93) --
	(170.36,244.95) --
	(170.36,244.97) --
	(170.36,245.00) --
	(170.36,245.02) --
	(170.36,245.04) --
	(170.36,245.07) --
	(170.36,245.09) --
	(170.36,245.12) --
	(170.36,245.14) --
	(170.36,245.16) --
	(170.36,245.19) --
	(170.36,245.21) --
	(170.36,245.23) --
	(170.36,245.26) --
	(170.36,245.28) --
	(170.36,245.31) --
	(170.36,245.33) --
	(170.36,245.35) --
	(170.36,245.38) --
	(170.36,245.40) --
	(170.36,245.42) --
	(170.36,245.45) --
	(170.36,245.47) --
	(170.36,245.50) --
	(170.36,245.52) --
	(170.36,245.54) --
	(170.36,245.57) --
	(170.36,245.59) --
	(170.36,245.61) --
	(170.36,245.64) --
	(170.36,245.66) --
	(170.36,245.69) --
	(170.36,245.71) --
	(170.36,245.73) --
	(170.36,245.76) --
	(170.36,245.78) --
	(170.36,245.80) --
	(170.36,245.83) --
	(170.36,245.85) --
	(170.36,245.88) --
	(170.36,245.90) --
	(170.36,245.92) --
	(170.36,245.95) --
	(170.36,245.97) --
	(170.36,245.99) --
	(170.36,246.02) --
	(170.36,246.04) --
	(170.36,246.07) --
	(170.36,246.09) --
	(170.36,246.11) --
	(170.36,246.14) --
	(170.36,246.16) --
	(170.36,246.18) --
	(170.36,246.21) --
	(170.36,246.23) --
	(170.36,246.26) --
	(170.36,246.28) --
	(170.36,246.30) --
	(170.36,246.33) --
	(170.36,246.35) --
	(170.36,246.37) --
	(170.36,246.40) --
	(170.36,246.42) --
	(170.36,246.44) --
	(170.36,246.47) --
	(170.36,246.49) --
	(170.36,246.52) --
	(170.36,246.54) --
	(170.36,246.56) --
	(170.36,246.59) --
	(170.36,246.61) --
	(170.36,246.63) --
	(170.36,246.66) --
	(170.36,246.68) --
	(170.36,246.71) --
	(170.36,246.73) --
	(170.36,246.75) --
	(170.36,246.78) --
	(170.36,246.80) --
	(170.36,246.82) --
	(170.36,246.85) --
	(170.36,246.87) --
	(170.36,246.90) --
	(170.36,246.92) --
	(170.36,246.94) --
	(170.36,246.97) --
	(170.36,246.99) --
	(170.36,247.01) --
	(170.36,247.04) --
	(170.36,247.06) --
	(170.36,247.09) --
	(170.36,247.11) --
	(170.36,247.13) --
	(170.36,247.16) --
	(170.36,247.18) --
	(170.36,247.20) --
	(170.36,247.23) --
	(170.36,247.25) --
	(170.36,247.25) --
	(170.36,247.23) --
	(170.36,247.20) --
	(170.36,247.18) --
	(170.36,247.16) --
	(170.36,247.13) --
	(170.36,247.11) --
	(170.36,247.09) --
	(170.36,247.06) --
	(170.36,247.04) --
	(170.36,247.01) --
	(170.36,246.99) --
	(170.36,246.97) --
	(170.36,246.94) --
	(170.36,246.92) --
	(170.36,246.90) --
	(170.36,246.87) --
	(170.36,246.85) --
	(170.36,246.82) --
	(170.36,246.80) --
	(170.36,246.78) --
	(170.36,246.75) --
	(170.36,246.73) --
	(170.36,246.71) --
	(170.36,246.68) --
	(170.36,246.66) --
	(170.36,246.63) --
	(170.36,246.61) --
	(170.36,246.59) --
	(170.36,246.56) --
	(170.36,246.54) --
	(170.36,246.52) --
	(170.36,246.49) --
	(170.36,246.47) --
	(170.36,246.44) --
	(170.36,246.42) --
	(170.36,246.40) --
	(170.36,246.37) --
	(170.36,246.35) --
	(170.36,246.33) --
	(170.36,246.30) --
	(170.36,246.28) --
	(170.36,246.26) --
	(170.36,246.23) --
	(170.36,246.21) --
	(170.36,246.18) --
	(170.36,246.16) --
	(170.36,246.14) --
	(170.36,246.11) --
	(170.36,246.09) --
	(170.36,246.07) --
	(170.36,246.04) --
	(170.36,246.02) --
	(170.36,245.99) --
	(170.36,245.97) --
	(170.36,245.95) --
	(170.36,245.92) --
	(170.36,245.90) --
	(170.36,245.88) --
	(170.36,245.85) --
	(170.36,245.83) --
	(170.36,245.80) --
	(170.36,245.78) --
	(170.36,245.76) --
	(170.36,245.73) --
	(170.36,245.71) --
	(170.36,245.69) --
	(170.36,245.66) --
	(170.36,245.64) --
	(170.36,245.61) --
	(170.36,245.59) --
	(170.36,245.57) --
	(170.36,245.54) --
	(170.36,245.52) --
	(170.36,245.50) --
	(170.36,245.47) --
	(170.36,245.45) --
	(170.36,245.42) --
	(170.36,245.40) --
	(170.36,245.38) --
	(170.36,245.35) --
	(170.36,245.33) --
	(170.36,245.31) --
	(170.36,245.28) --
	(170.36,245.26) --
	(170.36,245.23) --
	(170.36,245.21) --
	(170.36,245.19) --
	(170.36,245.16) --
	(170.36,245.14) --
	(170.36,245.12) --
	(170.36,245.09) --
	(170.36,245.07) --
	(170.36,245.04) --
	(170.36,245.02) --
	(170.36,245.00) --
	(170.36,244.97) --
	(170.36,244.95) --
	(170.36,244.93) --
	(170.36,244.90) --
	(170.36,244.88) --
	(170.36,244.85) --
	(170.36,244.83) --
	(170.36,244.81) --
	(170.36,244.78) --
	(170.36,244.76) --
	(170.36,244.74) --
	(170.36,244.71) --
	(170.36,244.69) --
	(170.36,244.66) --
	(170.36,244.64) --
	(170.36,244.62) --
	(170.36,244.59) --
	(170.36,244.57) --
	(170.36,244.55) --
	(170.36,244.52) --
	(170.36,244.50) --
	(170.36,244.47) --
	(170.36,244.45) --
	(170.36,244.43) --
	(170.36,244.40) --
	(170.36,244.38) --
	(170.36,244.36) --
	(170.36,244.33) --
	(170.36,244.31) --
	(170.36,244.28) --
	(170.36,244.26) --
	(170.36,244.24) --
	(170.36,244.21) --
	(170.36,244.19) --
	(170.36,244.17) --
	(170.36,244.14) --
	(170.36,244.12) --
	(170.36,244.09) --
	(170.36,244.07) --
	(170.36,244.05) --
	(170.36,244.02) --
	(170.36,244.00) --
	(170.36,243.98) --
	(170.36,243.95) --
	(170.36,243.93) --
	(170.36,243.90) --
	(170.36,243.88) --
	(170.36,243.86) --
	(170.36,243.83) --
	(170.36,243.81) --
	(170.36,243.79) --
	(170.36,243.76) --
	(170.36,243.74) --
	(170.36,243.71) --
	(170.36,243.69) --
	(170.36,243.67) --
	(170.36,243.64) --
	(170.36,243.62) --
	(170.36,243.60) --
	(170.36,243.57) --
	(170.36,243.55) --
	(170.36,243.52) --
	(170.36,243.50) --
	(170.36,243.48) --
	(170.36,243.45) --
	(170.36,243.43) --
	(170.36,243.41) --
	(170.36,243.38) --
	(170.36,243.36) --
	(170.36,243.33) --
	(170.36,243.31) --
	(170.36,243.29) --
	(170.36,243.26) --
	(170.36,243.24) --
	(170.36,243.22) --
	(170.36,243.19) --
	(170.36,243.17) --
	(170.36,243.14) --
	(170.36,243.12) --
	(170.36,243.10) --
	(170.36,243.07) --
	(170.36,243.05) --
	(170.36,243.03) --
	(170.36,243.00) --
	(170.36,242.98) --
	(170.36,242.95) --
	(170.36,242.93) --
	(170.36,242.91) --
	(170.36,242.88) --
	(170.36,242.86) --
	(170.36,242.84) --
	(170.36,242.81) --
	(170.36,242.79) --
	(170.36,242.76) --
	(170.36,242.74) --
	(170.36,242.72) --
	(170.36,242.69) --
	(170.36,242.67) --
	(170.36,242.65) --
	(170.36,242.62) --
	(170.36,242.60) --
	(170.36,242.57) --
	(170.36,242.55) --
	(170.36,242.53) --
	(170.36,242.50) --
	(170.36,242.48) --
	(170.36,242.46) --
	(170.36,242.43) --
	(170.36,242.41) --
	(170.36,242.38) --
	(170.36,242.36) --
	(170.36,242.34) --
	(170.36,242.31) --
	(170.36,242.29) --
	(170.36,242.27) --
	(170.36,242.24) --
	(170.36,242.22) --
	(170.36,242.19) --
	(170.36,242.17) --
	(170.36,242.15) --
	(170.36,242.12) --
	(170.36,242.10) --
	(170.36,242.08) --
	(170.36,242.05) --
	(170.36,242.03) --
	(170.36,242.00) --
	(170.36,241.98) --
	(170.36,241.96) --
	(170.36,241.93) --
	(170.36,241.91) --
	(170.36,241.89) --
	(170.36,241.86) --
	(170.36,241.84) --
	(170.36,241.81) --
	(170.36,241.79) --
	(170.36,241.77) --
	(170.36,241.74) --
	(170.36,241.72) --
	(170.36,241.70) --
	(170.36,241.67) --
	(170.36,241.65) --
	(170.36,241.62) --
	(170.36,241.60) --
	(170.36,241.58) --
	(170.36,241.55) --
	(170.36,241.53) --
	(170.36,241.51) --
	(170.36,241.48) --
	(170.36,241.46) --
	(170.36,241.43) --
	(170.36,241.41) --
	(170.36,241.39) --
	(170.36,241.36) --
	(170.36,241.34) --
	(170.36,241.32) --
	(170.36,241.29) --
	(170.36,241.27) --
	(170.36,241.25) --
	(170.36,241.22) --
	(170.36,241.20) --
	(170.36,241.17) --
	(170.36,241.15) --
	(170.36,241.13) --
	(170.36,241.10) --
	(170.36,241.08) --
	(170.36,241.06) --
	(170.36,241.03) --
	(170.36,241.01) --
	(170.36,240.98) --
	(170.36,240.96) --
	(170.36,240.94) --
	(170.36,240.91) --
	(170.36,240.89) --
	(170.36,240.87) --
	(170.36,240.84) --
	(170.36,240.82) --
	(170.36,240.79) --
	(170.36,240.77) --
	(170.36,240.75) --
	(170.36,240.72) --
	(170.36,240.70) --
	(170.36,240.68) --
	(170.36,240.65) --
	(170.36,240.63) --
	(170.36,240.60) --
	(170.36,240.58) --
	(170.36,240.56) --
	(170.36,240.53) --
	(170.36,240.51) --
	(170.36,240.49) --
	(170.36,240.46) --
	(170.36,240.44) --
	(170.36,240.41) --
	(170.36,240.39) --
	(170.36,240.37) --
	(170.36,240.34) --
	(170.36,240.32) --
	(170.36,240.30) --
	(170.36,240.27) --
	(170.36,240.25) --
	(170.36,240.22) --
	(170.36,240.20) --
	(170.36,240.18) --
	(170.36,240.15) --
	(170.36,240.13) --
	(170.36,240.11) --
	(170.36,240.08) --
	(170.36,240.06) --
	(170.36,240.03) --
	(170.36,240.01) --
	(170.36,239.99) --
	(170.36,239.96) --
	(170.36,239.94) --
	(170.36,239.92) --
	(170.36,239.89) --
	(170.36,239.87) --
	(170.36,239.84) --
	(170.36,239.82) --
	(170.36,239.80) --
	(170.36,239.77) --
	(170.36,239.75) --
	(170.36,239.73) --
	(170.36,239.70) --
	(170.36,239.68) --
	(170.36,239.65) --
	(170.36,239.63) --
	(170.36,239.61) --
	(170.36,239.58) --
	(170.36,239.56) --
	(170.36,239.54) --
	(170.36,239.51) --
	(170.36,239.49) --
	(170.36,239.46) --
	(170.36,239.44) --
	(170.36,239.42) --
	(170.36,239.39) --
	(170.36,239.37) --
	(170.36,239.35) --
	(170.36,239.32) --
	(170.36,239.30) --
	(170.36,239.27) --
	(170.36,239.25) --
	(170.36,239.23) --
	(170.36,239.20) --
	(170.36,239.18) --
	(170.36,239.16) --
	(170.36,239.13) --
	(170.36,239.11) --
	(170.36,239.08) --
	(170.36,239.06) --
	(170.36,239.04) --
	(170.36,239.01) --
	(170.36,238.99) --
	(170.36,238.97) --
	(170.36,238.94) --
	(170.36,238.92) --
	(170.36,238.89) --
	(170.36,238.87) --
	(170.36,238.85) --
	(170.36,238.82) --
	(170.36,238.80) --
	(170.36,238.78) --
	(170.36,238.75) --
	(170.36,238.73) --
	(170.36,238.70) --
	(170.36,238.68) --
	(170.36,238.66) --
	(170.36,238.63) --
	(170.36,238.61) --
	(170.36,238.59) --
	(170.36,238.56) --
	(170.36,238.54) --
	(170.36,238.51) --
	(170.36,238.49) --
	(170.36,238.47) --
	(170.36,238.44) --
	(170.36,238.42) --
	(170.36,238.40) --
	(170.36,238.37) --
	(170.36,238.35) --
	(170.36,238.32) --
	(170.36,238.30) --
	(170.36,238.28) --
	(170.36,238.25) --
	(170.36,238.23) --
	(170.36,238.21) --
	(170.36,238.18) --
	(170.36,238.16) --
	(170.36,238.13) --
	(170.36,238.11) --
	(170.36,238.09) --
	(170.36,238.06) --
	(170.36,238.04) --
	(170.36,238.02) --
	(170.36,237.99) --
	(170.36,237.97) --
	(170.36,237.94) --
	(170.36,237.92) --
	(170.36,237.90) --
	(170.36,237.87) --
	(170.36,237.85) --
	(170.36,237.83) --
	(170.36,237.80) --
	(170.36,237.78) --
	(170.36,237.75) --
	(170.36,237.73) --
	(170.36,237.71) --
	(170.36,237.68) --
	(170.36,237.66) --
	(170.36,237.64) --
	(170.36,237.61) --
	(170.36,237.59) --
	(170.36,237.56) --
	(170.36,237.54) --
	(170.36,237.52) --
	(170.36,237.49) --
	(170.36,237.47) --
	(170.36,237.45) --
	(170.36,237.42) --
	(170.36,237.40) --
	(170.36,237.37) --
	(170.36,237.35) --
	(170.36,237.33) --
	(170.36,237.30) --
	(170.36,237.28) --
	(170.36,237.26) --
	(170.36,237.23) --
	(170.36,237.21) --
	(170.36,237.18) --
	(170.36,237.16) --
	(170.36,237.14) --
	(170.36,237.11) --
	(170.36,237.09) --
	(170.36,237.07) --
	(170.36,237.04) --
	(170.36,237.02) --
	(170.36,236.99) --
	(170.36,236.97) --
	(170.36,236.95) --
	(170.36,236.92) --
	(170.36,236.90) --
	(170.36,236.88) --
	(170.36,236.85) --
	(170.36,236.83) --
	(170.36,236.80) --
	(170.36,236.78) --
	(170.36,236.76) --
	(170.36,236.73) --
	(170.36,236.71) --
	(170.36,236.69) --
	(170.36,236.66) --
	(170.36,236.64) --
	(170.36,236.61) --
	(170.36,236.59) --
	(170.36,236.57) --
	(170.36,236.54) --
	(170.36,236.52) --
	(170.36,236.50) --
	(170.36,236.47) --
	(170.36,236.45) --
	(170.36,236.42) --
	(170.36,236.40) --
	(170.36,236.38) --
	(170.36,236.35) --
	(170.36,236.33) --
	(170.36,236.31) --
	(170.36,236.28) --
	(170.36,236.26) --
	(170.36,236.24) --
	(170.36,236.21) --
	(170.36,236.19) --
	(170.36,236.16) --
	(170.36,236.14) --
	(170.36,236.12) --
	(170.36,236.09) --
	(170.36,236.07) --
	(170.36,236.05) --
	(170.36,236.02) --
	(170.36,236.00) --
	(170.36,235.97) --
	(170.36,235.95) --
	(170.36,235.93) --
	(170.36,235.90) --
	(170.36,235.88) --
	(170.36,235.86) --
	(170.36,235.83) --
	(170.36,235.81) --
	(170.36,235.78) --
	(170.36,235.76) --
	(170.36,235.74) --
	(170.36,235.71) --
	(170.36,235.69) --
	(170.36,235.67) --
	(170.36,235.64) --
	(170.36,235.62) --
	(170.36,235.59) --
	(170.36,235.57) --
	(170.36,235.55) --
	(170.36,235.52) --
	(170.36,235.50) --
	(170.36,235.48) --
	(170.36,235.45) --
	(170.36,235.43) --
	(170.36,235.40) --
	(170.36,235.38) --
	cycle;

\path[] (164.87,233.36) --
	(164.87,233.39) --
	(164.87,233.41) --
	(164.87,233.43) --
	(164.87,233.46) --
	(164.87,233.48) --
	(164.87,233.51) --
	(164.87,233.53) --
	(164.87,233.56) --
	(164.87,233.58) --
	(164.87,233.61) --
	(164.87,233.63) --
	(164.87,233.66) --
	(164.87,233.68) --
	(164.87,233.70) --
	(164.87,233.73) --
	(164.87,233.75) --
	(164.87,233.78) --
	(164.87,233.80) --
	(164.87,233.83) --
	(164.87,233.85) --
	(164.87,233.88) --
	(164.87,233.90) --
	(164.87,233.93) --
	(164.87,233.95) --
	(164.87,233.98) --
	(164.87,234.00) --
	(164.87,234.02) --
	(164.87,234.05) --
	(164.87,234.07) --
	(164.87,234.10) --
	(164.87,234.12) --
	(164.87,234.15) --
	(164.87,234.17) --
	(164.87,234.20) --
	(164.87,234.22) --
	(164.87,234.25) --
	(164.87,234.27) --
	(164.87,234.30) --
	(164.87,234.32) --
	(164.87,234.34) --
	(164.87,234.37) --
	(164.87,234.39) --
	(164.87,234.42) --
	(164.87,234.44) --
	(164.87,234.47) --
	(164.87,234.49) --
	(164.87,234.52) --
	(164.87,234.54) --
	(164.87,234.57) --
	(164.87,234.59) --
	(164.87,234.62) --
	(164.87,234.64) --
	(164.87,234.66) --
	(164.87,234.69) --
	(164.87,234.71) --
	(164.87,234.74) --
	(164.87,234.76) --
	(164.87,234.79) --
	(164.87,234.81) --
	(164.87,234.84) --
	(164.87,234.86) --
	(164.87,234.89) --
	(164.87,234.91) --
	(164.87,234.93) --
	(164.87,234.96) --
	(164.87,234.98) --
	(164.87,235.01) --
	(164.87,235.03) --
	(164.87,235.06) --
	(164.87,235.08) --
	(164.87,235.11) --
	(164.87,235.13) --
	(164.87,235.16) --
	(164.87,235.18) --
	(164.87,235.21) --
	(164.87,235.23) --
	(164.87,235.25) --
	(164.87,235.28) --
	(164.87,235.30) --
	(164.87,235.33) --
	(164.87,235.35) --
	(164.87,235.38) --
	(164.87,235.40) --
	(164.87,235.43) --
	(164.87,235.45) --
	(164.87,235.48) --
	(164.87,235.50) --
	(164.87,235.53) --
	(164.87,235.55) --
	(164.87,235.57) --
	(164.87,235.60) --
	(164.87,235.62) --
	(164.87,235.65) --
	(164.87,235.67) --
	(164.87,235.70) --
	(164.87,235.72) --
	(164.87,235.75) --
	(164.87,235.77) --
	(164.87,235.80) --
	(164.87,235.82) --
	(164.87,235.85) --
	(164.87,235.87) --
	(164.87,235.89) --
	(164.87,235.92) --
	(164.87,235.94) --
	(164.88,235.97) --
	(164.88,235.99) --
	(164.88,236.02) --
	(164.88,236.04) --
	(164.88,236.07) --
	(164.88,236.09) --
	(164.88,236.12) --
	(164.88,236.14) --
	(164.88,236.17) --
	(164.88,236.19) --
	(164.88,236.21) --
	(164.88,236.24) --
	(164.88,236.26) --
	(164.88,236.29) --
	(164.88,236.31) --
	(164.88,236.34) --
	(164.88,236.36) --
	(164.88,236.39) --
	(164.88,236.41) --
	(164.88,236.44) --
	(164.88,236.46) --
	(164.88,236.48) --
	(164.88,236.51) --
	(164.88,236.53) --
	(164.88,236.56) --
	(164.88,236.58) --
	(164.88,236.61) --
	(164.88,236.63) --
	(164.88,236.66) --
	(164.88,236.68) --
	(164.88,236.71) --
	(164.88,236.73) --
	(164.88,236.76) --
	(164.88,236.78) --
	(164.88,236.80) --
	(164.88,236.83) --
	(164.88,236.85) --
	(164.88,236.88) --
	(164.88,236.90) --
	(164.88,236.93) --
	(164.88,236.95) --
	(164.88,236.98) --
	(164.88,237.00) --
	(164.88,237.03) --
	(164.88,237.05) --
	(164.88,237.08) --
	(164.88,237.10) --
	(164.88,237.12) --
	(164.88,237.15) --
	(164.88,237.17) --
	(164.88,237.20) --
	(164.88,237.22) --
	(164.88,237.25) --
	(164.88,237.27) --
	(164.88,237.30) --
	(164.88,237.32) --
	(164.88,237.35) --
	(164.88,237.37) --
	(164.88,237.40) --
	(164.88,237.42) --
	(164.88,237.44) --
	(164.88,237.47) --
	(164.88,237.49) --
	(164.88,237.52) --
	(164.88,237.54) --
	(164.88,237.57) --
	(164.88,237.59) --
	(164.88,237.62) --
	(164.88,237.64) --
	(164.88,237.67) --
	(164.88,237.69) --
	(164.88,237.71) --
	(164.88,237.74) --
	(164.88,237.76) --
	(164.88,237.79) --
	(164.88,237.81) --
	(164.88,237.84) --
	(164.88,237.86) --
	(164.88,237.89) --
	(164.88,237.91) --
	(164.88,237.94) --
	(164.88,237.96) --
	(164.88,237.99) --
	(164.88,238.01) --
	(164.88,238.03) --
	(164.88,238.06) --
	(164.88,238.08) --
	(164.88,238.11) --
	(164.88,238.13) --
	(164.88,238.16) --
	(164.88,238.18) --
	(164.88,238.21) --
	(164.88,238.23) --
	(164.88,238.26) --
	(164.88,238.28) --
	(164.89,238.31) --
	(164.89,238.33) --
	(164.89,238.35) --
	(164.89,238.38) --
	(164.89,238.40) --
	(164.89,238.43) --
	(164.89,238.45) --
	(164.89,238.48) --
	(164.89,238.50) --
	(164.89,238.53) --
	(164.89,238.55) --
	(164.89,238.58) --
	(164.89,238.60) --
	(164.89,238.63) --
	(164.89,238.65) --
	(164.89,238.67) --
	(164.89,238.70) --
	(164.89,238.72) --
	(164.89,238.75) --
	(164.89,238.77) --
	(164.89,238.80) --
	(164.89,238.82) --
	(164.89,238.85) --
	(164.89,238.87) --
	(164.89,238.90) --
	(164.89,238.92) --
	(164.89,238.94) --
	(164.89,238.97) --
	(164.89,238.99) --
	(164.89,239.02) --
	(164.89,239.04) --
	(164.89,239.07) --
	(164.89,239.09) --
	(164.89,239.12) --
	(164.89,239.14) --
	(164.89,239.17) --
	(164.89,239.19) --
	(164.89,239.22) --
	(164.89,239.24) --
	(164.89,239.26) --
	(164.89,239.29) --
	(164.89,239.31) --
	(164.89,239.34) --
	(164.89,239.36) --
	(164.89,239.39) --
	(164.89,239.41) --
	(164.89,239.44) --
	(164.89,239.46) --
	(164.89,239.49) --
	(164.89,239.51) --
	(164.89,239.54) --
	(164.89,239.56) --
	(164.89,239.58) --
	(164.89,239.61) --
	(164.89,239.63) --
	(164.89,239.66) --
	(164.89,239.68) --
	(164.89,239.71) --
	(164.89,239.73) --
	(164.89,239.76) --
	(164.89,239.78) --
	(164.89,239.81) --
	(164.89,239.83) --
	(164.89,239.86) --
	(164.89,239.88) --
	(164.89,239.90) --
	(164.89,239.93) --
	(164.89,239.95) --
	(164.89,239.98) --
	(164.89,240.00) --
	(164.89,240.03) --
	(164.89,240.05) --
	(164.89,240.08) --
	(164.89,240.10) --
	(164.89,240.13) --
	(164.89,240.15) --
	(164.89,240.18) --
	(164.89,240.20) --
	(164.89,240.22) --
	(164.89,240.25) --
	(164.90,240.27) --
	(164.90,240.30) --
	(164.90,240.32) --
	(164.90,240.35) --
	(164.90,240.37) --
	(164.90,240.40) --
	(164.90,240.42) --
	(164.90,240.45) --
	(164.90,240.47) --
	(164.90,240.49) --
	(164.90,240.52) --
	(164.90,240.54) --
	(164.90,240.57) --
	(164.90,240.59) --
	(164.90,240.62) --
	(164.90,240.64) --
	(164.90,240.67) --
	(164.90,240.69) --
	(164.90,240.72) --
	(164.90,240.74) --
	(164.90,240.77) --
	(164.90,240.79) --
	(164.90,240.81) --
	(164.90,240.84) --
	(164.90,240.86) --
	(164.90,240.89) --
	(164.90,240.91) --
	(164.90,240.94) --
	(164.90,240.96) --
	(164.90,240.99) --
	(164.90,241.01) --
	(164.90,241.04) --
	(164.90,241.06) --
	(164.90,241.09) --
	(164.90,241.11) --
	(164.89,241.13) --
	(164.89,241.16) --
	(164.89,241.18) --
	(164.89,241.21) --
	(164.89,241.23) --
	(164.89,241.26) --
	(164.89,241.28) --
	(164.89,241.31) --
	(164.89,241.33) --
	(164.89,241.36) --
	(164.89,241.38) --
	(164.89,241.41) --
	(164.89,241.43) --
	(164.89,241.45) --
	(164.89,241.48) --
	(164.89,241.50) --
	(164.89,241.53) --
	(164.89,241.55) --
	(164.89,241.58) --
	(164.89,241.60) --
	(164.89,241.63) --
	(164.89,241.65) --
	(164.89,241.68) --
	(164.89,241.70) --
	(164.89,241.72) --
	(164.89,241.75) --
	(164.89,241.77) --
	(164.89,241.80) --
	(164.89,241.82) --
	(164.89,241.85) --
	(164.89,241.87) --
	(164.89,241.90) --
	(164.89,241.92) --
	(164.89,241.95) --
	(164.89,241.97) --
	(164.89,242.00) --
	(164.89,242.02) --
	(164.89,242.04) --
	(164.89,242.07) --
	(164.89,242.09) --
	(164.89,242.12) --
	(164.89,242.14) --
	(164.89,242.17) --
	(164.89,242.19) --
	(164.89,242.22) --
	(164.89,242.24) --
	(164.89,242.27) --
	(164.89,242.29) --
	(164.89,242.32) --
	(164.89,242.34) --
	(164.89,242.36) --
	(164.89,242.39) --
	(164.89,242.41) --
	(164.89,242.44) --
	(164.89,242.46) --
	(164.89,242.49) --
	(164.89,242.51) --
	(164.89,242.54) --
	(164.89,242.56) --
	(164.89,242.59) --
	(164.88,242.61) --
	(164.88,242.64) --
	(164.88,242.66) --
	(164.88,242.68) --
	(164.88,242.71) --
	(164.88,242.73) --
	(164.88,242.76) --
	(164.88,242.78) --
	(164.88,242.81) --
	(164.88,242.83) --
	(164.88,242.86) --
	(164.88,242.88) --
	(164.88,242.91) --
	(164.88,242.93) --
	(164.88,242.95) --
	(164.88,242.98) --
	(164.88,243.00) --
	(164.88,243.03) --
	(164.88,243.05) --
	(164.88,243.08) --
	(164.88,243.10) --
	(164.88,243.13) --
	(164.88,243.15) --
	(164.88,243.18) --
	(164.88,243.20) --
	(164.88,243.23) --
	(164.88,243.25) --
	(164.88,243.27) --
	(164.88,243.30) --
	(164.88,243.32) --
	(164.88,243.35) --
	(164.88,243.37) --
	(164.88,243.40) --
	(164.88,243.42) --
	(164.88,243.45) --
	(164.88,243.47) --
	(164.88,243.50) --
	(164.88,243.52) --
	(164.88,243.55) --
	(164.88,243.57) --
	(164.88,243.59) --
	(164.88,243.62) --
	(164.88,243.64) --
	(164.88,243.67) --
	(164.88,243.69) --
	(164.88,243.72) --
	(164.88,243.74) --
	(164.88,243.77) --
	(164.88,243.79) --
	(164.88,243.82) --
	(164.88,243.84) --
	(164.88,243.87) --
	(164.88,243.89) --
	(164.88,243.91) --
	(164.88,243.94) --
	(164.87,243.96) --
	(164.87,243.99) --
	(164.87,244.01) --
	(164.87,244.04) --
	(164.87,244.06) --
	(164.87,244.09) --
	(164.87,244.11) --
	(164.87,244.14) --
	(164.87,244.16) --
	(164.87,244.19) --
	(164.87,244.21) --
	(164.87,244.23) --
	(164.87,244.26) --
	(164.87,244.28) --
	(164.87,244.31) --
	(164.87,244.33) --
	(164.87,244.36) --
	(164.87,244.38) --
	(164.87,244.41) --
	(164.87,244.43) --
	(164.87,244.46) --
	(164.87,244.48) --
	(164.87,244.50) --
	(164.87,244.53) --
	(164.87,244.55) --
	(164.87,244.58) --
	(164.87,244.60) --
	(164.87,244.63) --
	(164.87,244.65) --
	(164.87,244.68) --
	(164.87,244.70) --
	(164.87,244.73) --
	(164.87,244.75) --
	(164.87,244.78) --
	(164.87,244.80) --
	(164.87,244.82) --
	(164.87,244.85) --
	(164.87,244.87) --
	(164.87,244.90) --
	(164.87,244.92) --
	(164.87,244.95) --
	(164.87,244.97) --
	(164.87,245.00) --
	(164.87,245.02) --
	(164.87,245.05) --
	(164.87,245.07) --
	(164.87,245.10) --
	(164.87,245.12) --
	(164.87,245.14) --
	(164.87,245.17) --
	(164.87,245.19) --
	(164.87,245.22) --
	(164.87,245.24) --
	(164.87,245.27) --
	(164.87,245.29) --
	(164.87,245.32) --
	(164.87,245.34) --
	(164.87,245.37) --
	(164.87,245.39) --
	(164.87,245.42) --
	(164.87,245.44) --
	(164.87,245.46) --
	(164.87,245.49) --
	(164.87,245.51) --
	(164.87,245.54) --
	(164.87,245.56) --
	(164.87,245.59) --
	(164.87,245.61) --
	(164.87,245.64) --
	(164.87,245.66) --
	(164.87,245.66) --
	(164.87,245.64) --
	(164.87,245.61) --
	(164.87,245.59) --
	(164.87,245.56) --
	(164.87,245.54) --
	(164.87,245.51) --
	(164.87,245.49) --
	(164.87,245.46) --
	(164.87,245.44) --
	(164.87,245.42) --
	(164.87,245.39) --
	(164.87,245.37) --
	(164.87,245.34) --
	(164.87,245.32) --
	(164.87,245.29) --
	(164.87,245.27) --
	(164.87,245.24) --
	(164.87,245.22) --
	(164.87,245.19) --
	(164.87,245.17) --
	(164.87,245.14) --
	(164.87,245.12) --
	(164.87,245.10) --
	(164.87,245.07) --
	(164.87,245.05) --
	(164.87,245.02) --
	(164.87,245.00) --
	(164.87,244.97) --
	(164.87,244.95) --
	(164.87,244.92) --
	(164.87,244.90) --
	(164.87,244.87) --
	(164.87,244.85) --
	(164.87,244.82) --
	(164.87,244.80) --
	(164.87,244.78) --
	(164.87,244.75) --
	(164.87,244.73) --
	(164.87,244.70) --
	(164.87,244.68) --
	(164.87,244.65) --
	(164.87,244.63) --
	(164.87,244.60) --
	(164.87,244.58) --
	(164.87,244.55) --
	(164.87,244.53) --
	(164.87,244.50) --
	(164.87,244.48) --
	(164.87,244.46) --
	(164.87,244.43) --
	(164.87,244.41) --
	(164.87,244.38) --
	(164.87,244.36) --
	(164.87,244.33) --
	(164.87,244.31) --
	(164.87,244.28) --
	(164.87,244.26) --
	(164.87,244.23) --
	(164.87,244.21) --
	(164.87,244.19) --
	(164.87,244.16) --
	(164.87,244.14) --
	(164.87,244.11) --
	(164.87,244.09) --
	(164.87,244.06) --
	(164.87,244.04) --
	(164.87,244.01) --
	(164.87,243.99) --
	(164.87,243.96) --
	(164.87,243.94) --
	(164.87,243.91) --
	(164.87,243.89) --
	(164.87,243.87) --
	(164.87,243.84) --
	(164.87,243.82) --
	(164.87,243.79) --
	(164.87,243.77) --
	(164.87,243.74) --
	(164.87,243.72) --
	(164.87,243.69) --
	(164.87,243.67) --
	(164.87,243.64) --
	(164.87,243.62) --
	(164.87,243.59) --
	(164.87,243.57) --
	(164.87,243.55) --
	(164.87,243.52) --
	(164.87,243.50) --
	(164.87,243.47) --
	(164.87,243.45) --
	(164.87,243.42) --
	(164.87,243.40) --
	(164.87,243.37) --
	(164.87,243.35) --
	(164.87,243.32) --
	(164.87,243.30) --
	(164.87,243.27) --
	(164.87,243.25) --
	(164.87,243.23) --
	(164.87,243.20) --
	(164.87,243.18) --
	(164.87,243.15) --
	(164.87,243.13) --
	(164.87,243.10) --
	(164.87,243.08) --
	(164.87,243.05) --
	(164.87,243.03) --
	(164.87,243.00) --
	(164.87,242.98) --
	(164.87,242.95) --
	(164.87,242.93) --
	(164.87,242.91) --
	(164.87,242.88) --
	(164.87,242.86) --
	(164.87,242.83) --
	(164.87,242.81) --
	(164.87,242.78) --
	(164.87,242.76) --
	(164.87,242.73) --
	(164.87,242.71) --
	(164.87,242.68) --
	(164.87,242.66) --
	(164.87,242.64) --
	(164.87,242.61) --
	(164.87,242.59) --
	(164.87,242.56) --
	(164.87,242.54) --
	(164.87,242.51) --
	(164.87,242.49) --
	(164.87,242.46) --
	(164.87,242.44) --
	(164.87,242.41) --
	(164.87,242.39) --
	(164.87,242.36) --
	(164.87,242.34) --
	(164.87,242.32) --
	(164.87,242.29) --
	(164.87,242.27) --
	(164.87,242.24) --
	(164.87,242.22) --
	(164.87,242.19) --
	(164.87,242.17) --
	(164.87,242.14) --
	(164.87,242.12) --
	(164.87,242.09) --
	(164.87,242.07) --
	(164.87,242.04) --
	(164.87,242.02) --
	(164.87,242.00) --
	(164.87,241.97) --
	(164.87,241.95) --
	(164.87,241.92) --
	(164.87,241.90) --
	(164.87,241.87) --
	(164.87,241.85) --
	(164.87,241.82) --
	(164.87,241.80) --
	(164.87,241.77) --
	(164.87,241.75) --
	(164.87,241.72) --
	(164.87,241.70) --
	(164.87,241.68) --
	(164.87,241.65) --
	(164.87,241.63) --
	(164.87,241.60) --
	(164.87,241.58) --
	(164.87,241.55) --
	(164.87,241.53) --
	(164.87,241.50) --
	(164.87,241.48) --
	(164.87,241.45) --
	(164.87,241.43) --
	(164.87,241.41) --
	(164.87,241.38) --
	(164.87,241.36) --
	(164.87,241.33) --
	(164.87,241.31) --
	(164.87,241.28) --
	(164.87,241.26) --
	(164.87,241.23) --
	(164.87,241.21) --
	(164.87,241.18) --
	(164.87,241.16) --
	(164.87,241.13) --
	(164.87,241.11) --
	(164.87,241.09) --
	(164.87,241.06) --
	(164.87,241.04) --
	(164.87,241.01) --
	(164.87,240.99) --
	(164.87,240.96) --
	(164.87,240.94) --
	(164.87,240.91) --
	(164.87,240.89) --
	(164.87,240.86) --
	(164.87,240.84) --
	(164.87,240.81) --
	(164.87,240.79) --
	(164.87,240.77) --
	(164.87,240.74) --
	(164.87,240.72) --
	(164.87,240.69) --
	(164.87,240.67) --
	(164.87,240.64) --
	(164.87,240.62) --
	(164.87,240.59) --
	(164.87,240.57) --
	(164.87,240.54) --
	(164.87,240.52) --
	(164.87,240.49) --
	(164.87,240.47) --
	(164.87,240.45) --
	(164.87,240.42) --
	(164.87,240.40) --
	(164.87,240.37) --
	(164.87,240.35) --
	(164.87,240.32) --
	(164.87,240.30) --
	(164.87,240.27) --
	(164.87,240.25) --
	(164.87,240.22) --
	(164.87,240.20) --
	(164.87,240.18) --
	(164.87,240.15) --
	(164.87,240.13) --
	(164.87,240.10) --
	(164.87,240.08) --
	(164.87,240.05) --
	(164.87,240.03) --
	(164.87,240.00) --
	(164.87,239.98) --
	(164.87,239.95) --
	(164.87,239.93) --
	(164.87,239.90) --
	(164.87,239.88) --
	(164.87,239.86) --
	(164.87,239.83) --
	(164.87,239.81) --
	(164.87,239.78) --
	(164.87,239.76) --
	(164.87,239.73) --
	(164.87,239.71) --
	(164.87,239.68) --
	(164.87,239.66) --
	(164.87,239.63) --
	(164.87,239.61) --
	(164.87,239.58) --
	(164.87,239.56) --
	(164.87,239.54) --
	(164.87,239.51) --
	(164.87,239.49) --
	(164.87,239.46) --
	(164.87,239.44) --
	(164.87,239.41) --
	(164.87,239.39) --
	(164.87,239.36) --
	(164.87,239.34) --
	(164.87,239.31) --
	(164.87,239.29) --
	(164.87,239.26) --
	(164.87,239.24) --
	(164.87,239.22) --
	(164.87,239.19) --
	(164.87,239.17) --
	(164.87,239.14) --
	(164.87,239.12) --
	(164.87,239.09) --
	(164.87,239.07) --
	(164.87,239.04) --
	(164.87,239.02) --
	(164.87,238.99) --
	(164.87,238.97) --
	(164.87,238.94) --
	(164.87,238.92) --
	(164.87,238.90) --
	(164.87,238.87) --
	(164.87,238.85) --
	(164.87,238.82) --
	(164.87,238.80) --
	(164.87,238.77) --
	(164.87,238.75) --
	(164.87,238.72) --
	(164.87,238.70) --
	(164.87,238.67) --
	(164.87,238.65) --
	(164.87,238.63) --
	(164.87,238.60) --
	(164.87,238.58) --
	(164.87,238.55) --
	(164.87,238.53) --
	(164.87,238.50) --
	(164.87,238.48) --
	(164.87,238.45) --
	(164.87,238.43) --
	(164.87,238.40) --
	(164.87,238.38) --
	(164.87,238.35) --
	(164.87,238.33) --
	(164.87,238.31) --
	(164.87,238.28) --
	(164.87,238.26) --
	(164.87,238.23) --
	(164.87,238.21) --
	(164.87,238.18) --
	(164.87,238.16) --
	(164.87,238.13) --
	(164.87,238.11) --
	(164.87,238.08) --
	(164.87,238.06) --
	(164.87,238.03) --
	(164.87,238.01) --
	(164.87,237.99) --
	(164.87,237.96) --
	(164.87,237.94) --
	(164.87,237.91) --
	(164.87,237.89) --
	(164.87,237.86) --
	(164.87,237.84) --
	(164.87,237.81) --
	(164.87,237.79) --
	(164.87,237.76) --
	(164.87,237.74) --
	(164.87,237.71) --
	(164.87,237.69) --
	(164.87,237.67) --
	(164.87,237.64) --
	(164.87,237.62) --
	(164.87,237.59) --
	(164.87,237.57) --
	(164.87,237.54) --
	(164.87,237.52) --
	(164.87,237.49) --
	(164.87,237.47) --
	(164.87,237.44) --
	(164.87,237.42) --
	(164.87,237.40) --
	(164.87,237.37) --
	(164.87,237.35) --
	(164.87,237.32) --
	(164.87,237.30) --
	(164.87,237.27) --
	(164.87,237.25) --
	(164.87,237.22) --
	(164.87,237.20) --
	(164.87,237.17) --
	(164.87,237.15) --
	(164.87,237.12) --
	(164.87,237.10) --
	(164.87,237.08) --
	(164.87,237.05) --
	(164.87,237.03) --
	(164.87,237.00) --
	(164.87,236.98) --
	(164.87,236.95) --
	(164.87,236.93) --
	(164.87,236.90) --
	(164.87,236.88) --
	(164.87,236.85) --
	(164.87,236.83) --
	(164.87,236.80) --
	(164.87,236.78) --
	(164.87,236.76) --
	(164.87,236.73) --
	(164.87,236.71) --
	(164.87,236.68) --
	(164.87,236.66) --
	(164.87,236.63) --
	(164.87,236.61) --
	(164.87,236.58) --
	(164.87,236.56) --
	(164.87,236.53) --
	(164.87,236.51) --
	(164.87,236.48) --
	(164.87,236.46) --
	(164.87,236.44) --
	(164.87,236.41) --
	(164.87,236.39) --
	(164.87,236.36) --
	(164.87,236.34) --
	(164.87,236.31) --
	(164.87,236.29) --
	(164.87,236.26) --
	(164.87,236.24) --
	(164.87,236.21) --
	(164.87,236.19) --
	(164.87,236.17) --
	(164.87,236.14) --
	(164.87,236.12) --
	(164.87,236.09) --
	(164.87,236.07) --
	(164.87,236.04) --
	(164.87,236.02) --
	(164.87,235.99) --
	(164.87,235.97) --
	(164.87,235.94) --
	(164.87,235.92) --
	(164.87,235.89) --
	(164.87,235.87) --
	(164.87,235.85) --
	(164.87,235.82) --
	(164.87,235.80) --
	(164.87,235.77) --
	(164.87,235.75) --
	(164.87,235.72) --
	(164.87,235.70) --
	(164.87,235.67) --
	(164.87,235.65) --
	(164.87,235.62) --
	(164.87,235.60) --
	(164.87,235.57) --
	(164.87,235.55) --
	(164.87,235.53) --
	(164.87,235.50) --
	(164.87,235.48) --
	(164.87,235.45) --
	(164.87,235.43) --
	(164.87,235.40) --
	(164.87,235.38) --
	(164.87,235.35) --
	(164.87,235.33) --
	(164.87,235.30) --
	(164.87,235.28) --
	(164.87,235.25) --
	(164.87,235.23) --
	(164.87,235.21) --
	(164.87,235.18) --
	(164.87,235.16) --
	(164.87,235.13) --
	(164.87,235.11) --
	(164.87,235.08) --
	(164.87,235.06) --
	(164.87,235.03) --
	(164.87,235.01) --
	(164.87,234.98) --
	(164.87,234.96) --
	(164.87,234.93) --
	(164.87,234.91) --
	(164.87,234.89) --
	(164.87,234.86) --
	(164.87,234.84) --
	(164.87,234.81) --
	(164.87,234.79) --
	(164.87,234.76) --
	(164.87,234.74) --
	(164.87,234.71) --
	(164.87,234.69) --
	(164.87,234.66) --
	(164.87,234.64) --
	(164.87,234.62) --
	(164.87,234.59) --
	(164.87,234.57) --
	(164.87,234.54) --
	(164.87,234.52) --
	(164.87,234.49) --
	(164.87,234.47) --
	(164.87,234.44) --
	(164.87,234.42) --
	(164.87,234.39) --
	(164.87,234.37) --
	(164.87,234.34) --
	(164.87,234.32) --
	(164.87,234.30) --
	(164.87,234.27) --
	(164.87,234.25) --
	(164.87,234.22) --
	(164.87,234.20) --
	(164.87,234.17) --
	(164.87,234.15) --
	(164.87,234.12) --
	(164.87,234.10) --
	(164.87,234.07) --
	(164.87,234.05) --
	(164.87,234.02) --
	(164.87,234.00) --
	(164.87,233.98) --
	(164.87,233.95) --
	(164.87,233.93) --
	(164.87,233.90) --
	(164.87,233.88) --
	(164.87,233.85) --
	(164.87,233.83) --
	(164.87,233.80) --
	(164.87,233.78) --
	(164.87,233.75) --
	(164.87,233.73) --
	(164.87,233.70) --
	(164.87,233.68) --
	(164.87,233.66) --
	(164.87,233.63) --
	(164.87,233.61) --
	(164.87,233.58) --
	(164.87,233.56) --
	(164.87,233.53) --
	(164.87,233.51) --
	(164.87,233.48) --
	(164.87,233.46) --
	(164.87,233.43) --
	(164.87,233.41) --
	(164.87,233.39) --
	(164.87,233.36) --
	cycle;

\path[] (159.39,234.66) --
	(159.39,234.69) --
	(159.39,234.71) --
	(159.39,234.74) --
	(159.39,234.76) --
	(159.39,234.79) --
	(159.39,234.81) --
	(159.39,234.84) --
	(159.39,234.86) --
	(159.39,234.89) --
	(159.39,234.91) --
	(159.39,234.93) --
	(159.39,234.96) --
	(159.39,234.98) --
	(159.39,235.01) --
	(159.39,235.03) --
	(159.39,235.06) --
	(159.39,235.08) --
	(159.39,235.11) --
	(159.39,235.13) --
	(159.39,235.16) --
	(159.39,235.18) --
	(159.39,235.20) --
	(159.39,235.23) --
	(159.39,235.25) --
	(159.39,235.28) --
	(159.39,235.30) --
	(159.39,235.33) --
	(159.39,235.35) --
	(159.39,235.38) --
	(159.39,235.40) --
	(159.39,235.42) --
	(159.39,235.45) --
	(159.39,235.47) --
	(159.39,235.50) --
	(159.39,235.52) --
	(159.39,235.55) --
	(159.39,235.57) --
	(159.39,235.60) --
	(159.39,235.62) --
	(159.39,235.65) --
	(159.39,235.67) --
	(159.39,235.69) --
	(159.39,235.72) --
	(159.39,235.74) --
	(159.39,235.77) --
	(159.39,235.79) --
	(159.39,235.82) --
	(159.39,235.84) --
	(159.39,235.87) --
	(159.39,235.89) --
	(159.39,235.92) --
	(159.39,235.94) --
	(159.39,235.96) --
	(159.39,235.99) --
	(159.39,236.01) --
	(159.39,236.04) --
	(159.39,236.06) --
	(159.39,236.09) --
	(159.39,236.11) --
	(159.39,236.14) --
	(159.39,236.16) --
	(159.39,236.19) --
	(159.39,236.21) --
	(159.39,236.23) --
	(159.39,236.26) --
	(159.39,236.28) --
	(159.39,236.31) --
	(159.39,236.33) --
	(159.39,236.36) --
	(159.39,236.38) --
	(159.39,236.41) --
	(159.39,236.43) --
	(159.39,236.46) --
	(159.39,236.48) --
	(159.39,236.50) --
	(159.39,236.53) --
	(159.39,236.55) --
	(159.39,236.58) --
	(159.39,236.60) --
	(159.39,236.63) --
	(159.39,236.65) --
	(159.39,236.68) --
	(159.39,236.70) --
	(159.39,236.73) --
	(159.39,236.75) --
	(159.39,236.77) --
	(159.39,236.80) --
	(159.39,236.82) --
	(159.39,236.85) --
	(159.39,236.87) --
	(159.39,236.90) --
	(159.39,236.92) --
	(159.39,236.95) --
	(159.39,236.97) --
	(159.39,237.00) --
	(159.39,237.02) --
	(159.39,237.04) --
	(159.39,237.07) --
	(159.39,237.09) --
	(159.39,237.12) --
	(159.39,237.14) --
	(159.39,237.17) --
	(159.39,237.19) --
	(159.39,237.22) --
	(159.39,237.24) --
	(159.39,237.27) --
	(159.39,237.29) --
	(159.39,237.31) --
	(159.39,237.34) --
	(159.39,237.36) --
	(159.39,237.39) --
	(159.39,237.41) --
	(159.39,237.44) --
	(159.39,237.46) --
	(159.39,237.49) --
	(159.39,237.51) --
	(159.39,237.54) --
	(159.39,237.56) --
	(159.39,237.58) --
	(159.39,237.61) --
	(159.39,237.63) --
	(159.39,237.66) --
	(159.39,237.68) --
	(159.39,237.71) --
	(159.39,237.73) --
	(159.39,237.76) --
	(159.39,237.78) --
	(159.39,237.81) --
	(159.39,237.83) --
	(159.39,237.85) --
	(159.39,237.88) --
	(159.39,237.90) --
	(159.39,237.93) --
	(159.39,237.95) --
	(159.39,237.98) --
	(159.39,238.00) --
	(159.39,238.03) --
	(159.39,238.05) --
	(159.39,238.08) --
	(159.39,238.10) --
	(159.39,238.12) --
	(159.39,238.15) --
	(159.39,238.17) --
	(159.39,238.20) --
	(159.39,238.22) --
	(159.39,238.25) --
	(159.39,238.27) --
	(159.39,238.30) --
	(159.39,238.32) --
	(159.39,238.35) --
	(159.39,238.37) --
	(159.39,238.39) --
	(159.39,238.42) --
	(159.39,238.44) --
	(159.39,238.47) --
	(159.39,238.49) --
	(159.39,238.52) --
	(159.39,238.54) --
	(159.39,238.57) --
	(159.39,238.59) --
	(159.39,238.62) --
	(159.39,238.64) --
	(159.40,238.66) --
	(159.40,238.69) --
	(159.40,238.71) --
	(159.40,238.74) --
	(159.40,238.76) --
	(159.40,238.79) --
	(159.40,238.81) --
	(159.40,238.84) --
	(159.40,238.86) --
	(159.40,238.89) --
	(159.40,238.91) --
	(159.40,238.93) --
	(159.40,238.96) --
	(159.40,238.98) --
	(159.40,239.01) --
	(159.40,239.03) --
	(159.40,239.06) --
	(159.40,239.08) --
	(159.40,239.11) --
	(159.40,239.13) --
	(159.40,239.16) --
	(159.40,239.18) --
	(159.40,239.20) --
	(159.40,239.23) --
	(159.40,239.25) --
	(159.40,239.28) --
	(159.40,239.30) --
	(159.40,239.33) --
	(159.40,239.35) --
	(159.40,239.38) --
	(159.40,239.40) --
	(159.40,239.43) --
	(159.40,239.45) --
	(159.40,239.47) --
	(159.40,239.50) --
	(159.40,239.52) --
	(159.40,239.55) --
	(159.40,239.57) --
	(159.40,239.60) --
	(159.40,239.62) --
	(159.40,239.65) --
	(159.40,239.67) --
	(159.40,239.70) --
	(159.40,239.72) --
	(159.40,239.74) --
	(159.40,239.77) --
	(159.40,239.79) --
	(159.40,239.82) --
	(159.40,239.84) --
	(159.40,239.87) --
	(159.40,239.89) --
	(159.40,239.92) --
	(159.40,239.94) --
	(159.40,239.97) --
	(159.40,239.99) --
	(159.40,240.01) --
	(159.40,240.04) --
	(159.40,240.06) --
	(159.40,240.09) --
	(159.40,240.11) --
	(159.41,240.14) --
	(159.41,240.16) --
	(159.41,240.19) --
	(159.41,240.21) --
	(159.41,240.24) --
	(159.41,240.26) --
	(159.41,240.28) --
	(159.41,240.31) --
	(159.41,240.33) --
	(159.41,240.36) --
	(159.41,240.38) --
	(159.41,240.41) --
	(159.41,240.43) --
	(159.41,240.46) --
	(159.41,240.48) --
	(159.41,240.51) --
	(159.41,240.53) --
	(159.41,240.55) --
	(159.41,240.58) --
	(159.41,240.60) --
	(159.41,240.63) --
	(159.41,240.65) --
	(159.41,240.68) --
	(159.41,240.70) --
	(159.41,240.73) --
	(159.41,240.75) --
	(159.41,240.78) --
	(159.41,240.80) --
	(159.41,240.82) --
	(159.41,240.85) --
	(159.41,240.87) --
	(159.41,240.90) --
	(159.41,240.92) --
	(159.41,240.95) --
	(159.41,240.97) --
	(159.41,241.00) --
	(159.41,241.02) --
	(159.41,241.05) --
	(159.42,241.07) --
	(159.42,241.09) --
	(159.42,241.12) --
	(159.42,241.14) --
	(159.42,241.17) --
	(159.42,241.19) --
	(159.42,241.22) --
	(159.42,241.24) --
	(159.42,241.27) --
	(159.42,241.29) --
	(159.42,241.32) --
	(159.42,241.34) --
	(159.42,241.36) --
	(159.42,241.39) --
	(159.42,241.41) --
	(159.42,241.44) --
	(159.42,241.46) --
	(159.42,241.49) --
	(159.42,241.51) --
	(159.42,241.54) --
	(159.42,241.56) --
	(159.42,241.59) --
	(159.42,241.61) --
	(159.42,241.63) --
	(159.42,241.66) --
	(159.42,241.68) --
	(159.42,241.71) --
	(159.42,241.73) --
	(159.42,241.76) --
	(159.42,241.78) --
	(159.42,241.81) --
	(159.42,241.83) --
	(159.42,241.86) --
	(159.42,241.88) --
	(159.42,241.90) --
	(159.42,241.93) --
	(159.42,241.95) --
	(159.42,241.98) --
	(159.42,242.00) --
	(159.42,242.03) --
	(159.42,242.05) --
	(159.42,242.08) --
	(159.42,242.10) --
	(159.42,242.13) --
	(159.42,242.15) --
	(159.42,242.17) --
	(159.42,242.20) --
	(159.42,242.22) --
	(159.42,242.25) --
	(159.42,242.27) --
	(159.42,242.30) --
	(159.42,242.32) --
	(159.42,242.35) --
	(159.42,242.37) --
	(159.42,242.40) --
	(159.42,242.42) --
	(159.42,242.44) --
	(159.42,242.47) --
	(159.42,242.49) --
	(159.42,242.52) --
	(159.42,242.54) --
	(159.41,242.57) --
	(159.41,242.59) --
	(159.41,242.62) --
	(159.41,242.64) --
	(159.41,242.67) --
	(159.41,242.69) --
	(159.41,242.71) --
	(159.41,242.74) --
	(159.41,242.76) --
	(159.41,242.79) --
	(159.41,242.81) --
	(159.41,242.84) --
	(159.41,242.86) --
	(159.41,242.89) --
	(159.41,242.91) --
	(159.41,242.94) --
	(159.41,242.96) --
	(159.41,242.98) --
	(159.41,243.01) --
	(159.41,243.03) --
	(159.41,243.06) --
	(159.41,243.08) --
	(159.41,243.11) --
	(159.40,243.13) --
	(159.40,243.16) --
	(159.40,243.18) --
	(159.40,243.21) --
	(159.40,243.23) --
	(159.40,243.25) --
	(159.40,243.28) --
	(159.40,243.30) --
	(159.40,243.33) --
	(159.40,243.35) --
	(159.40,243.38) --
	(159.40,243.40) --
	(159.40,243.43) --
	(159.40,243.45) --
	(159.40,243.48) --
	(159.40,243.50) --
	(159.40,243.52) --
	(159.40,243.55) --
	(159.40,243.57) --
	(159.40,243.60) --
	(159.40,243.62) --
	(159.40,243.65) --
	(159.40,243.67) --
	(159.40,243.70) --
	(159.40,243.72) --
	(159.40,243.75) --
	(159.40,243.77) --
	(159.40,243.79) --
	(159.40,243.82) --
	(159.40,243.84) --
	(159.40,243.87) --
	(159.40,243.89) --
	(159.40,243.92) --
	(159.40,243.94) --
	(159.40,243.97) --
	(159.40,243.99) --
	(159.40,244.02) --
	(159.40,244.04) --
	(159.40,244.06) --
	(159.40,244.09) --
	(159.40,244.11) --
	(159.40,244.14) --
	(159.40,244.16) --
	(159.40,244.19) --
	(159.40,244.21) --
	(159.40,244.24) --
	(159.40,244.26) --
	(159.39,244.28) --
	(159.39,244.31) --
	(159.39,244.33) --
	(159.39,244.36) --
	(159.39,244.38) --
	(159.39,244.41) --
	(159.39,244.43) --
	(159.39,244.46) --
	(159.39,244.48) --
	(159.39,244.51) --
	(159.39,244.53) --
	(159.39,244.55) --
	(159.39,244.58) --
	(159.39,244.60) --
	(159.39,244.63) --
	(159.39,244.65) --
	(159.39,244.68) --
	(159.39,244.70) --
	(159.39,244.73) --
	(159.39,244.75) --
	(159.39,244.78) --
	(159.39,244.80) --
	(159.39,244.82) --
	(159.39,244.85) --
	(159.39,244.87) --
	(159.39,244.90) --
	(159.39,244.92) --
	(159.39,244.95) --
	(159.39,244.97) --
	(159.39,245.00) --
	(159.39,245.02) --
	(159.39,245.05) --
	(159.39,245.07) --
	(159.39,245.09) --
	(159.39,245.12) --
	(159.39,245.14) --
	(159.39,245.17) --
	(159.39,245.19) --
	(159.39,245.22) --
	(159.39,245.24) --
	(159.39,245.27) --
	(159.39,245.29) --
	(159.39,245.32) --
	(159.39,245.34) --
	(159.39,245.36) --
	(159.39,245.39) --
	(159.39,245.41) --
	(159.39,245.44) --
	(159.39,245.46) --
	(159.39,245.49) --
	(159.39,245.51) --
	(159.39,245.54) --
	(159.39,245.56) --
	(159.39,245.59) --
	(159.39,245.61) --
	(159.39,245.63) --
	(159.39,245.66) --
	(159.39,245.68) --
	(159.39,245.71) --
	(159.39,245.73) --
	(159.39,245.76) --
	(159.39,245.78) --
	(159.39,245.81) --
	(159.39,245.83) --
	(159.39,245.86) --
	(159.39,245.88) --
	(159.39,245.90) --
	(159.39,245.93) --
	(159.39,245.95) --
	(159.39,245.98) --
	(159.39,246.00) --
	(159.39,246.03) --
	(159.39,246.05) --
	(159.39,246.08) --
	(159.39,246.10) --
	(159.39,246.13) --
	(159.39,246.15) --
	(159.39,246.17) --
	(159.39,246.20) --
	(159.39,246.22) --
	(159.39,246.25) --
	(159.39,246.27) --
	(159.39,246.30) --
	(159.39,246.32) --
	(159.39,246.35) --
	(159.39,246.37) --
	(159.39,246.40) --
	(159.39,246.42) --
	(159.39,246.44) --
	(159.39,246.47) --
	(159.39,246.49) --
	(159.39,246.52) --
	(159.39,246.54) --
	(159.39,246.57) --
	(159.39,246.59) --
	(159.39,246.62) --
	(159.39,246.64) --
	(159.39,246.67) --
	(159.39,246.69) --
	(159.39,246.71) --
	(159.39,246.74) --
	(159.39,246.76) --
	(159.39,246.79) --
	(159.39,246.81) --
	(159.39,246.84) --
	(159.39,246.86) --
	(159.39,246.89) --
	(159.39,246.91) --
	(159.39,246.94) --
	(159.39,246.94) --
	(159.39,246.91) --
	(159.39,246.89) --
	(159.39,246.86) --
	(159.39,246.84) --
	(159.39,246.81) --
	(159.39,246.79) --
	(159.39,246.76) --
	(159.39,246.74) --
	(159.39,246.71) --
	(159.39,246.69) --
	(159.39,246.67) --
	(159.39,246.64) --
	(159.39,246.62) --
	(159.39,246.59) --
	(159.39,246.57) --
	(159.39,246.54) --
	(159.39,246.52) --
	(159.39,246.49) --
	(159.39,246.47) --
	(159.39,246.44) --
	(159.39,246.42) --
	(159.39,246.40) --
	(159.39,246.37) --
	(159.39,246.35) --
	(159.39,246.32) --
	(159.39,246.30) --
	(159.39,246.27) --
	(159.39,246.25) --
	(159.39,246.22) --
	(159.39,246.20) --
	(159.39,246.17) --
	(159.39,246.15) --
	(159.39,246.13) --
	(159.39,246.10) --
	(159.39,246.08) --
	(159.39,246.05) --
	(159.39,246.03) --
	(159.39,246.00) --
	(159.39,245.98) --
	(159.39,245.95) --
	(159.39,245.93) --
	(159.39,245.90) --
	(159.39,245.88) --
	(159.39,245.86) --
	(159.39,245.83) --
	(159.39,245.81) --
	(159.39,245.78) --
	(159.39,245.76) --
	(159.39,245.73) --
	(159.39,245.71) --
	(159.39,245.68) --
	(159.39,245.66) --
	(159.39,245.63) --
	(159.39,245.61) --
	(159.39,245.59) --
	(159.39,245.56) --
	(159.39,245.54) --
	(159.39,245.51) --
	(159.39,245.49) --
	(159.39,245.46) --
	(159.39,245.44) --
	(159.39,245.41) --
	(159.39,245.39) --
	(159.39,245.36) --
	(159.39,245.34) --
	(159.39,245.32) --
	(159.39,245.29) --
	(159.39,245.27) --
	(159.39,245.24) --
	(159.39,245.22) --
	(159.39,245.19) --
	(159.39,245.17) --
	(159.39,245.14) --
	(159.39,245.12) --
	(159.39,245.09) --
	(159.39,245.07) --
	(159.39,245.05) --
	(159.39,245.02) --
	(159.39,245.00) --
	(159.39,244.97) --
	(159.39,244.95) --
	(159.39,244.92) --
	(159.39,244.90) --
	(159.39,244.87) --
	(159.39,244.85) --
	(159.39,244.82) --
	(159.39,244.80) --
	(159.39,244.78) --
	(159.39,244.75) --
	(159.39,244.73) --
	(159.39,244.70) --
	(159.39,244.68) --
	(159.39,244.65) --
	(159.39,244.63) --
	(159.39,244.60) --
	(159.39,244.58) --
	(159.39,244.55) --
	(159.39,244.53) --
	(159.39,244.51) --
	(159.39,244.48) --
	(159.39,244.46) --
	(159.39,244.43) --
	(159.39,244.41) --
	(159.39,244.38) --
	(159.39,244.36) --
	(159.39,244.33) --
	(159.39,244.31) --
	(159.39,244.28) --
	(159.39,244.26) --
	(159.39,244.24) --
	(159.39,244.21) --
	(159.39,244.19) --
	(159.39,244.16) --
	(159.39,244.14) --
	(159.39,244.11) --
	(159.39,244.09) --
	(159.39,244.06) --
	(159.39,244.04) --
	(159.39,244.02) --
	(159.39,243.99) --
	(159.39,243.97) --
	(159.39,243.94) --
	(159.39,243.92) --
	(159.39,243.89) --
	(159.39,243.87) --
	(159.39,243.84) --
	(159.39,243.82) --
	(159.39,243.79) --
	(159.39,243.77) --
	(159.39,243.75) --
	(159.39,243.72) --
	(159.39,243.70) --
	(159.39,243.67) --
	(159.39,243.65) --
	(159.39,243.62) --
	(159.39,243.60) --
	(159.39,243.57) --
	(159.39,243.55) --
	(159.39,243.52) --
	(159.39,243.50) --
	(159.39,243.48) --
	(159.39,243.45) --
	(159.39,243.43) --
	(159.39,243.40) --
	(159.39,243.38) --
	(159.39,243.35) --
	(159.39,243.33) --
	(159.39,243.30) --
	(159.39,243.28) --
	(159.39,243.25) --
	(159.39,243.23) --
	(159.39,243.21) --
	(159.39,243.18) --
	(159.39,243.16) --
	(159.39,243.13) --
	(159.39,243.11) --
	(159.39,243.08) --
	(159.39,243.06) --
	(159.39,243.03) --
	(159.39,243.01) --
	(159.39,242.98) --
	(159.39,242.96) --
	(159.39,242.94) --
	(159.39,242.91) --
	(159.39,242.89) --
	(159.39,242.86) --
	(159.39,242.84) --
	(159.39,242.81) --
	(159.39,242.79) --
	(159.39,242.76) --
	(159.39,242.74) --
	(159.39,242.71) --
	(159.39,242.69) --
	(159.39,242.67) --
	(159.39,242.64) --
	(159.39,242.62) --
	(159.39,242.59) --
	(159.39,242.57) --
	(159.39,242.54) --
	(159.39,242.52) --
	(159.39,242.49) --
	(159.39,242.47) --
	(159.39,242.44) --
	(159.39,242.42) --
	(159.39,242.40) --
	(159.39,242.37) --
	(159.39,242.35) --
	(159.39,242.32) --
	(159.39,242.30) --
	(159.39,242.27) --
	(159.39,242.25) --
	(159.39,242.22) --
	(159.39,242.20) --
	(159.39,242.17) --
	(159.39,242.15) --
	(159.39,242.13) --
	(159.39,242.10) --
	(159.39,242.08) --
	(159.39,242.05) --
	(159.39,242.03) --
	(159.39,242.00) --
	(159.39,241.98) --
	(159.39,241.95) --
	(159.39,241.93) --
	(159.39,241.90) --
	(159.39,241.88) --
	(159.39,241.86) --
	(159.39,241.83) --
	(159.39,241.81) --
	(159.39,241.78) --
	(159.39,241.76) --
	(159.39,241.73) --
	(159.39,241.71) --
	(159.39,241.68) --
	(159.39,241.66) --
	(159.39,241.63) --
	(159.39,241.61) --
	(159.39,241.59) --
	(159.39,241.56) --
	(159.39,241.54) --
	(159.39,241.51) --
	(159.39,241.49) --
	(159.39,241.46) --
	(159.39,241.44) --
	(159.39,241.41) --
	(159.39,241.39) --
	(159.39,241.36) --
	(159.39,241.34) --
	(159.39,241.32) --
	(159.39,241.29) --
	(159.39,241.27) --
	(159.39,241.24) --
	(159.39,241.22) --
	(159.39,241.19) --
	(159.39,241.17) --
	(159.39,241.14) --
	(159.39,241.12) --
	(159.39,241.09) --
	(159.39,241.07) --
	(159.39,241.05) --
	(159.39,241.02) --
	(159.39,241.00) --
	(159.39,240.97) --
	(159.39,240.95) --
	(159.39,240.92) --
	(159.39,240.90) --
	(159.39,240.87) --
	(159.39,240.85) --
	(159.39,240.82) --
	(159.39,240.80) --
	(159.39,240.78) --
	(159.39,240.75) --
	(159.39,240.73) --
	(159.39,240.70) --
	(159.39,240.68) --
	(159.39,240.65) --
	(159.39,240.63) --
	(159.39,240.60) --
	(159.39,240.58) --
	(159.39,240.55) --
	(159.39,240.53) --
	(159.39,240.51) --
	(159.39,240.48) --
	(159.39,240.46) --
	(159.39,240.43) --
	(159.39,240.41) --
	(159.39,240.38) --
	(159.39,240.36) --
	(159.39,240.33) --
	(159.39,240.31) --
	(159.39,240.28) --
	(159.39,240.26) --
	(159.39,240.24) --
	(159.39,240.21) --
	(159.39,240.19) --
	(159.39,240.16) --
	(159.39,240.14) --
	(159.39,240.11) --
	(159.39,240.09) --
	(159.39,240.06) --
	(159.39,240.04) --
	(159.39,240.01) --
	(159.39,239.99) --
	(159.39,239.97) --
	(159.39,239.94) --
	(159.39,239.92) --
	(159.39,239.89) --
	(159.39,239.87) --
	(159.39,239.84) --
	(159.39,239.82) --
	(159.39,239.79) --
	(159.39,239.77) --
	(159.39,239.74) --
	(159.39,239.72) --
	(159.39,239.70) --
	(159.39,239.67) --
	(159.39,239.65) --
	(159.39,239.62) --
	(159.39,239.60) --
	(159.39,239.57) --
	(159.39,239.55) --
	(159.39,239.52) --
	(159.39,239.50) --
	(159.39,239.47) --
	(159.39,239.45) --
	(159.39,239.43) --
	(159.39,239.40) --
	(159.39,239.38) --
	(159.39,239.35) --
	(159.39,239.33) --
	(159.39,239.30) --
	(159.39,239.28) --
	(159.39,239.25) --
	(159.39,239.23) --
	(159.39,239.20) --
	(159.39,239.18) --
	(159.39,239.16) --
	(159.39,239.13) --
	(159.39,239.11) --
	(159.39,239.08) --
	(159.39,239.06) --
	(159.39,239.03) --
	(159.39,239.01) --
	(159.39,238.98) --
	(159.39,238.96) --
	(159.39,238.93) --
	(159.39,238.91) --
	(159.39,238.89) --
	(159.39,238.86) --
	(159.39,238.84) --
	(159.39,238.81) --
	(159.39,238.79) --
	(159.39,238.76) --
	(159.39,238.74) --
	(159.39,238.71) --
	(159.39,238.69) --
	(159.39,238.66) --
	(159.39,238.64) --
	(159.39,238.62) --
	(159.39,238.59) --
	(159.39,238.57) --
	(159.39,238.54) --
	(159.39,238.52) --
	(159.39,238.49) --
	(159.39,238.47) --
	(159.39,238.44) --
	(159.39,238.42) --
	(159.39,238.39) --
	(159.39,238.37) --
	(159.39,238.35) --
	(159.39,238.32) --
	(159.39,238.30) --
	(159.39,238.27) --
	(159.39,238.25) --
	(159.39,238.22) --
	(159.39,238.20) --
	(159.39,238.17) --
	(159.39,238.15) --
	(159.39,238.12) --
	(159.39,238.10) --
	(159.39,238.08) --
	(159.39,238.05) --
	(159.39,238.03) --
	(159.39,238.00) --
	(159.39,237.98) --
	(159.39,237.95) --
	(159.39,237.93) --
	(159.39,237.90) --
	(159.39,237.88) --
	(159.39,237.85) --
	(159.39,237.83) --
	(159.39,237.81) --
	(159.39,237.78) --
	(159.39,237.76) --
	(159.39,237.73) --
	(159.39,237.71) --
	(159.39,237.68) --
	(159.39,237.66) --
	(159.39,237.63) --
	(159.39,237.61) --
	(159.39,237.58) --
	(159.39,237.56) --
	(159.39,237.54) --
	(159.39,237.51) --
	(159.39,237.49) --
	(159.39,237.46) --
	(159.39,237.44) --
	(159.39,237.41) --
	(159.39,237.39) --
	(159.39,237.36) --
	(159.39,237.34) --
	(159.39,237.31) --
	(159.39,237.29) --
	(159.39,237.27) --
	(159.39,237.24) --
	(159.39,237.22) --
	(159.39,237.19) --
	(159.39,237.17) --
	(159.39,237.14) --
	(159.39,237.12) --
	(159.39,237.09) --
	(159.39,237.07) --
	(159.39,237.04) --
	(159.39,237.02) --
	(159.39,237.00) --
	(159.39,236.97) --
	(159.39,236.95) --
	(159.39,236.92) --
	(159.39,236.90) --
	(159.39,236.87) --
	(159.39,236.85) --
	(159.39,236.82) --
	(159.39,236.80) --
	(159.39,236.77) --
	(159.39,236.75) --
	(159.39,236.73) --
	(159.39,236.70) --
	(159.39,236.68) --
	(159.39,236.65) --
	(159.39,236.63) --
	(159.39,236.60) --
	(159.39,236.58) --
	(159.39,236.55) --
	(159.39,236.53) --
	(159.39,236.50) --
	(159.39,236.48) --
	(159.39,236.46) --
	(159.39,236.43) --
	(159.39,236.41) --
	(159.39,236.38) --
	(159.39,236.36) --
	(159.39,236.33) --
	(159.39,236.31) --
	(159.39,236.28) --
	(159.39,236.26) --
	(159.39,236.23) --
	(159.39,236.21) --
	(159.39,236.19) --
	(159.39,236.16) --
	(159.39,236.14) --
	(159.39,236.11) --
	(159.39,236.09) --
	(159.39,236.06) --
	(159.39,236.04) --
	(159.39,236.01) --
	(159.39,235.99) --
	(159.39,235.96) --
	(159.39,235.94) --
	(159.39,235.92) --
	(159.39,235.89) --
	(159.39,235.87) --
	(159.39,235.84) --
	(159.39,235.82) --
	(159.39,235.79) --
	(159.39,235.77) --
	(159.39,235.74) --
	(159.39,235.72) --
	(159.39,235.69) --
	(159.39,235.67) --
	(159.39,235.65) --
	(159.39,235.62) --
	(159.39,235.60) --
	(159.39,235.57) --
	(159.39,235.55) --
	(159.39,235.52) --
	(159.39,235.50) --
	(159.39,235.47) --
	(159.39,235.45) --
	(159.39,235.42) --
	(159.39,235.40) --
	(159.39,235.38) --
	(159.39,235.35) --
	(159.39,235.33) --
	(159.39,235.30) --
	(159.39,235.28) --
	(159.39,235.25) --
	(159.39,235.23) --
	(159.39,235.20) --
	(159.39,235.18) --
	(159.39,235.16) --
	(159.39,235.13) --
	(159.39,235.11) --
	(159.39,235.08) --
	(159.39,235.06) --
	(159.39,235.03) --
	(159.39,235.01) --
	(159.39,234.98) --
	(159.39,234.96) --
	(159.39,234.93) --
	(159.39,234.91) --
	(159.39,234.89) --
	(159.39,234.86) --
	(159.39,234.84) --
	(159.39,234.81) --
	(159.39,234.79) --
	(159.39,234.76) --
	(159.39,234.74) --
	(159.39,234.71) --
	(159.39,234.69) --
	(159.39,234.66) --
	cycle;

\path[] (153.91,230.04) --
	(153.91,230.07) --
	(153.91,230.10) --
	(153.91,230.13) --
	(153.91,230.17) --
	(153.91,230.20) --
	(153.91,230.23) --
	(153.91,230.26) --
	(153.91,230.29) --
	(153.91,230.32) --
	(153.91,230.36) --
	(153.91,230.39) --
	(153.91,230.42) --
	(153.91,230.45) --
	(153.91,230.48) --
	(153.91,230.51) --
	(153.91,230.55) --
	(153.91,230.58) --
	(153.91,230.61) --
	(153.91,230.64) --
	(153.91,230.67) --
	(153.91,230.70) --
	(153.91,230.74) --
	(153.91,230.77) --
	(153.91,230.80) --
	(153.91,230.83) --
	(153.91,230.86) --
	(153.91,230.89) --
	(153.91,230.93) --
	(153.91,230.96) --
	(153.91,230.99) --
	(153.91,231.02) --
	(153.91,231.05) --
	(153.91,231.08) --
	(153.91,231.12) --
	(153.91,231.15) --
	(153.91,231.18) --
	(153.91,231.21) --
	(153.91,231.24) --
	(153.91,231.27) --
	(153.91,231.31) --
	(153.91,231.34) --
	(153.91,231.37) --
	(153.91,231.40) --
	(153.91,231.43) --
	(153.91,231.46) --
	(153.91,231.50) --
	(153.91,231.53) --
	(153.91,231.56) --
	(153.91,231.59) --
	(153.91,231.62) --
	(153.91,231.65) --
	(153.91,231.69) --
	(153.91,231.72) --
	(153.91,231.75) --
	(153.91,231.78) --
	(153.91,231.81) --
	(153.91,231.84) --
	(153.91,231.88) --
	(153.91,231.91) --
	(153.91,231.94) --
	(153.91,231.97) --
	(153.91,232.00) --
	(153.91,232.03) --
	(153.91,232.07) --
	(153.91,232.10) --
	(153.91,232.13) --
	(153.91,232.16) --
	(153.91,232.19) --
	(153.91,232.22) --
	(153.91,232.26) --
	(153.91,232.29) --
	(153.91,232.32) --
	(153.91,232.35) --
	(153.91,232.38) --
	(153.91,232.41) --
	(153.91,232.45) --
	(153.91,232.48) --
	(153.91,232.51) --
	(153.91,232.54) --
	(153.91,232.57) --
	(153.91,232.60) --
	(153.91,232.64) --
	(153.91,232.67) --
	(153.91,232.70) --
	(153.91,232.73) --
	(153.91,232.76) --
	(153.91,232.79) --
	(153.91,232.83) --
	(153.91,232.86) --
	(153.91,232.89) --
	(153.91,232.92) --
	(153.91,232.95) --
	(153.91,232.98) --
	(153.91,233.02) --
	(153.91,233.05) --
	(153.91,233.08) --
	(153.91,233.11) --
	(153.91,233.14) --
	(153.91,233.17) --
	(153.91,233.20) --
	(153.91,233.24) --
	(153.91,233.27) --
	(153.91,233.30) --
	(153.91,233.33) --
	(153.91,233.36) --
	(153.91,233.39) --
	(153.91,233.43) --
	(153.91,233.46) --
	(153.91,233.49) --
	(153.91,233.52) --
	(153.91,233.55) --
	(153.91,233.58) --
	(153.91,233.62) --
	(153.91,233.65) --
	(153.91,233.68) --
	(153.91,233.71) --
	(153.91,233.74) --
	(153.91,233.77) --
	(153.91,233.81) --
	(153.91,233.84) --
	(153.91,233.87) --
	(153.91,233.90) --
	(153.91,233.93) --
	(153.91,233.96) --
	(153.91,234.00) --
	(153.91,234.03) --
	(153.91,234.06) --
	(153.91,234.09) --
	(153.91,234.12) --
	(153.91,234.15) --
	(153.91,234.19) --
	(153.91,234.22) --
	(153.91,234.25) --
	(153.91,234.28) --
	(153.91,234.31) --
	(153.91,234.34) --
	(153.91,234.38) --
	(153.91,234.41) --
	(153.91,234.44) --
	(153.91,234.47) --
	(153.91,234.50) --
	(153.91,234.53) --
	(153.91,234.57) --
	(153.91,234.60) --
	(153.91,234.63) --
	(153.91,234.66) --
	(153.91,234.69) --
	(153.91,234.72) --
	(153.91,234.76) --
	(153.91,234.79) --
	(153.91,234.82) --
	(153.91,234.85) --
	(153.91,234.88) --
	(153.91,234.91) --
	(153.91,234.95) --
	(153.91,234.98) --
	(153.91,235.01) --
	(153.91,235.04) --
	(153.91,235.07) --
	(153.91,235.10) --
	(153.91,235.14) --
	(153.91,235.17) --
	(153.91,235.20) --
	(153.91,235.23) --
	(153.91,235.26) --
	(153.91,235.29) --
	(153.91,235.33) --
	(153.91,235.36) --
	(153.91,235.39) --
	(153.91,235.42) --
	(153.91,235.45) --
	(153.91,235.48) --
	(153.91,235.52) --
	(153.91,235.55) --
	(153.91,235.58) --
	(153.91,235.61) --
	(153.91,235.64) --
	(153.91,235.67) --
	(153.91,235.71) --
	(153.91,235.74) --
	(153.91,235.77) --
	(153.91,235.80) --
	(153.91,235.83) --
	(153.91,235.86) --
	(153.91,235.90) --
	(153.91,235.93) --
	(153.91,235.96) --
	(153.91,235.99) --
	(153.91,236.02) --
	(153.91,236.05) --
	(153.91,236.09) --
	(153.91,236.12) --
	(153.91,236.15) --
	(153.91,236.18) --
	(153.91,236.21) --
	(153.91,236.24) --
	(153.91,236.28) --
	(153.91,236.31) --
	(153.91,236.34) --
	(153.91,236.37) --
	(153.91,236.40) --
	(153.91,236.43) --
	(153.91,236.47) --
	(153.91,236.50) --
	(153.91,236.53) --
	(153.91,236.56) --
	(153.91,236.59) --
	(153.91,236.62) --
	(153.91,236.66) --
	(153.91,236.69) --
	(153.91,236.72) --
	(153.91,236.75) --
	(153.91,236.78) --
	(153.91,236.81) --
	(153.91,236.85) --
	(153.91,236.88) --
	(153.91,236.91) --
	(153.91,236.94) --
	(153.91,236.97) --
	(153.91,237.00) --
	(153.91,237.04) --
	(153.91,237.07) --
	(153.91,237.10) --
	(153.91,237.13) --
	(153.91,237.16) --
	(153.91,237.19) --
	(153.91,237.23) --
	(153.91,237.26) --
	(153.91,237.29) --
	(153.91,237.32) --
	(153.91,237.35) --
	(153.91,237.38) --
	(153.91,237.42) --
	(153.91,237.45) --
	(153.91,237.48) --
	(153.91,237.51) --
	(153.91,237.54) --
	(153.91,237.57) --
	(153.91,237.61) --
	(153.91,237.64) --
	(153.91,237.67) --
	(153.91,237.70) --
	(153.91,237.73) --
	(153.91,237.76) --
	(153.91,237.80) --
	(153.91,237.83) --
	(153.91,237.86) --
	(153.91,237.89) --
	(153.91,237.92) --
	(153.91,237.95) --
	(153.91,237.99) --
	(153.91,238.02) --
	(153.91,238.05) --
	(153.91,238.08) --
	(153.91,238.11) --
	(153.92,238.14) --
	(153.92,238.18) --
	(153.92,238.21) --
	(153.92,238.24) --
	(153.92,238.27) --
	(153.92,238.30) --
	(153.92,238.33) --
	(153.92,238.37) --
	(153.92,238.40) --
	(153.92,238.43) --
	(153.92,238.46) --
	(153.92,238.49) --
	(153.92,238.52) --
	(153.92,238.56) --
	(153.92,238.59) --
	(153.92,238.62) --
	(153.92,238.65) --
	(153.92,238.68) --
	(153.92,238.71) --
	(153.92,238.75) --
	(153.92,238.78) --
	(153.92,238.81) --
	(153.92,238.84) --
	(153.92,238.87) --
	(153.92,238.90) --
	(153.92,238.94) --
	(153.92,238.97) --
	(153.92,239.00) --
	(153.92,239.03) --
	(153.92,239.06) --
	(153.92,239.09) --
	(153.92,239.13) --
	(153.92,239.16) --
	(153.92,239.19) --
	(153.92,239.22) --
	(153.92,239.25) --
	(153.92,239.28) --
	(153.92,239.32) --
	(153.92,239.35) --
	(153.92,239.38) --
	(153.92,239.41) --
	(153.92,239.44) --
	(153.92,239.47) --
	(153.92,239.51) --
	(153.92,239.54) --
	(153.92,239.57) --
	(153.92,239.60) --
	(153.93,239.63) --
	(153.93,239.66) --
	(153.93,239.70) --
	(153.93,239.73) --
	(153.93,239.76) --
	(153.93,239.79) --
	(153.93,239.82) --
	(153.93,239.85) --
	(153.93,239.89) --
	(153.93,239.92) --
	(153.93,239.95) --
	(153.93,239.98) --
	(153.93,240.01) --
	(153.93,240.04) --
	(153.93,240.08) --
	(153.93,240.11) --
	(153.93,240.14) --
	(153.93,240.17) --
	(153.93,240.20) --
	(153.93,240.23) --
	(153.93,240.26) --
	(153.93,240.30) --
	(153.93,240.33) --
	(153.93,240.36) --
	(153.93,240.39) --
	(153.93,240.42) --
	(153.93,240.45) --
	(153.93,240.49) --
	(153.93,240.52) --
	(153.93,240.55) --
	(153.93,240.58) --
	(153.93,240.61) --
	(153.93,240.64) --
	(153.93,240.68) --
	(153.93,240.71) --
	(153.93,240.74) --
	(153.93,240.77) --
	(153.93,240.80) --
	(153.93,240.83) --
	(153.93,240.87) --
	(153.93,240.90) --
	(153.93,240.93) --
	(153.93,240.96) --
	(153.93,240.99) --
	(153.93,241.02) --
	(153.93,241.06) --
	(153.93,241.09) --
	(153.93,241.12) --
	(153.93,241.15) --
	(153.93,241.18) --
	(153.93,241.21) --
	(153.93,241.25) --
	(153.93,241.28) --
	(153.93,241.31) --
	(153.93,241.34) --
	(153.93,241.37) --
	(153.93,241.40) --
	(153.93,241.44) --
	(153.93,241.47) --
	(153.93,241.50) --
	(153.93,241.53) --
	(153.93,241.56) --
	(153.93,241.59) --
	(153.93,241.63) --
	(153.93,241.66) --
	(153.93,241.69) --
	(153.93,241.72) --
	(153.93,241.75) --
	(153.93,241.78) --
	(153.93,241.82) --
	(153.93,241.85) --
	(153.93,241.88) --
	(153.93,241.91) --
	(153.93,241.94) --
	(153.93,241.97) --
	(153.93,242.01) --
	(153.93,242.04) --
	(153.93,242.07) --
	(153.93,242.10) --
	(153.93,242.13) --
	(153.93,242.16) --
	(153.93,242.20) --
	(153.93,242.23) --
	(153.93,242.26) --
	(153.93,242.29) --
	(153.93,242.32) --
	(153.93,242.35) --
	(153.93,242.39) --
	(153.92,242.42) --
	(153.92,242.45) --
	(153.92,242.48) --
	(153.92,242.51) --
	(153.92,242.54) --
	(153.92,242.58) --
	(153.92,242.61) --
	(153.92,242.64) --
	(153.92,242.67) --
	(153.92,242.70) --
	(153.92,242.73) --
	(153.92,242.77) --
	(153.92,242.80) --
	(153.92,242.83) --
	(153.92,242.86) --
	(153.92,242.89) --
	(153.92,242.92) --
	(153.92,242.96) --
	(153.92,242.99) --
	(153.92,243.02) --
	(153.92,243.05) --
	(153.92,243.08) --
	(153.91,243.11) --
	(153.91,243.15) --
	(153.91,243.18) --
	(153.91,243.21) --
	(153.91,243.24) --
	(153.91,243.27) --
	(153.91,243.30) --
	(153.91,243.34) --
	(153.91,243.37) --
	(153.91,243.40) --
	(153.91,243.43) --
	(153.91,243.46) --
	(153.91,243.49) --
	(153.91,243.53) --
	(153.91,243.56) --
	(153.91,243.59) --
	(153.91,243.62) --
	(153.91,243.65) --
	(153.91,243.68) --
	(153.91,243.72) --
	(153.91,243.75) --
	(153.91,243.78) --
	(153.91,243.81) --
	(153.91,243.84) --
	(153.91,243.87) --
	(153.91,243.91) --
	(153.91,243.94) --
	(153.91,243.97) --
	(153.91,244.00) --
	(153.91,244.03) --
	(153.91,244.06) --
	(153.91,244.10) --
	(153.91,244.13) --
	(153.91,244.16) --
	(153.91,244.19) --
	(153.91,244.22) --
	(153.91,244.25) --
	(153.91,244.29) --
	(153.91,244.32) --
	(153.91,244.35) --
	(153.91,244.38) --
	(153.91,244.41) --
	(153.91,244.44) --
	(153.91,244.48) --
	(153.91,244.51) --
	(153.91,244.54) --
	(153.91,244.57) --
	(153.91,244.60) --
	(153.91,244.63) --
	(153.91,244.67) --
	(153.91,244.70) --
	(153.91,244.73) --
	(153.91,244.76) --
	(153.91,244.79) --
	(153.91,244.82) --
	(153.91,244.86) --
	(153.91,244.89) --
	(153.91,244.92) --
	(153.91,244.95) --
	(153.91,244.98) --
	(153.91,245.01) --
	(153.91,245.05) --
	(153.91,245.08) --
	(153.91,245.11) --
	(153.91,245.14) --
	(153.91,245.17) --
	(153.91,245.20) --
	(153.91,245.24) --
	(153.91,245.27) --
	(153.91,245.30) --
	(153.91,245.33) --
	(153.91,245.36) --
	(153.91,245.39) --
	(153.91,245.43) --
	(153.91,245.46) --
	(153.91,245.49) --
	(153.91,245.52) --
	(153.91,245.55) --
	(153.91,245.58) --
	(153.91,245.62) --
	(153.91,245.65) --
	(153.91,245.68) --
	(153.91,245.71) --
	(153.91,245.74) --
	(153.91,245.77) --
	(153.91,245.81) --
	(153.91,245.84) --
	(153.91,245.87) --
	(153.91,245.87) --
	(153.91,245.84) --
	(153.91,245.81) --
	(153.91,245.77) --
	(153.91,245.74) --
	(153.91,245.71) --
	(153.91,245.68) --
	(153.91,245.65) --
	(153.91,245.62) --
	(153.91,245.58) --
	(153.91,245.55) --
	(153.91,245.52) --
	(153.91,245.49) --
	(153.91,245.46) --
	(153.91,245.43) --
	(153.91,245.39) --
	(153.91,245.36) --
	(153.91,245.33) --
	(153.91,245.30) --
	(153.91,245.27) --
	(153.91,245.24) --
	(153.91,245.20) --
	(153.91,245.17) --
	(153.91,245.14) --
	(153.91,245.11) --
	(153.91,245.08) --
	(153.91,245.05) --
	(153.91,245.01) --
	(153.91,244.98) --
	(153.91,244.95) --
	(153.91,244.92) --
	(153.91,244.89) --
	(153.91,244.86) --
	(153.91,244.82) --
	(153.91,244.79) --
	(153.91,244.76) --
	(153.91,244.73) --
	(153.91,244.70) --
	(153.91,244.67) --
	(153.91,244.63) --
	(153.91,244.60) --
	(153.91,244.57) --
	(153.91,244.54) --
	(153.91,244.51) --
	(153.91,244.48) --
	(153.91,244.44) --
	(153.91,244.41) --
	(153.91,244.38) --
	(153.91,244.35) --
	(153.91,244.32) --
	(153.91,244.29) --
	(153.91,244.25) --
	(153.91,244.22) --
	(153.91,244.19) --
	(153.91,244.16) --
	(153.91,244.13) --
	(153.91,244.10) --
	(153.91,244.06) --
	(153.91,244.03) --
	(153.91,244.00) --
	(153.91,243.97) --
	(153.91,243.94) --
	(153.91,243.91) --
	(153.91,243.87) --
	(153.91,243.84) --
	(153.91,243.81) --
	(153.91,243.78) --
	(153.91,243.75) --
	(153.91,243.72) --
	(153.91,243.68) --
	(153.91,243.65) --
	(153.91,243.62) --
	(153.91,243.59) --
	(153.91,243.56) --
	(153.91,243.53) --
	(153.91,243.49) --
	(153.91,243.46) --
	(153.91,243.43) --
	(153.91,243.40) --
	(153.91,243.37) --
	(153.91,243.34) --
	(153.91,243.30) --
	(153.91,243.27) --
	(153.91,243.24) --
	(153.91,243.21) --
	(153.91,243.18) --
	(153.91,243.15) --
	(153.91,243.11) --
	(153.91,243.08) --
	(153.91,243.05) --
	(153.91,243.02) --
	(153.91,242.99) --
	(153.91,242.96) --
	(153.91,242.92) --
	(153.91,242.89) --
	(153.91,242.86) --
	(153.91,242.83) --
	(153.91,242.80) --
	(153.91,242.77) --
	(153.91,242.73) --
	(153.91,242.70) --
	(153.91,242.67) --
	(153.91,242.64) --
	(153.91,242.61) --
	(153.91,242.58) --
	(153.91,242.54) --
	(153.91,242.51) --
	(153.91,242.48) --
	(153.91,242.45) --
	(153.91,242.42) --
	(153.91,242.39) --
	(153.91,242.35) --
	(153.91,242.32) --
	(153.91,242.29) --
	(153.91,242.26) --
	(153.91,242.23) --
	(153.91,242.20) --
	(153.91,242.16) --
	(153.91,242.13) --
	(153.91,242.10) --
	(153.91,242.07) --
	(153.91,242.04) --
	(153.91,242.01) --
	(153.91,241.97) --
	(153.91,241.94) --
	(153.91,241.91) --
	(153.91,241.88) --
	(153.91,241.85) --
	(153.91,241.82) --
	(153.91,241.78) --
	(153.91,241.75) --
	(153.91,241.72) --
	(153.91,241.69) --
	(153.91,241.66) --
	(153.91,241.63) --
	(153.91,241.59) --
	(153.91,241.56) --
	(153.91,241.53) --
	(153.91,241.50) --
	(153.91,241.47) --
	(153.91,241.44) --
	(153.91,241.40) --
	(153.91,241.37) --
	(153.91,241.34) --
	(153.91,241.31) --
	(153.91,241.28) --
	(153.91,241.25) --
	(153.91,241.21) --
	(153.91,241.18) --
	(153.91,241.15) --
	(153.91,241.12) --
	(153.91,241.09) --
	(153.91,241.06) --
	(153.91,241.02) --
	(153.91,240.99) --
	(153.91,240.96) --
	(153.91,240.93) --
	(153.91,240.90) --
	(153.91,240.87) --
	(153.91,240.83) --
	(153.91,240.80) --
	(153.91,240.77) --
	(153.91,240.74) --
	(153.91,240.71) --
	(153.91,240.68) --
	(153.91,240.64) --
	(153.91,240.61) --
	(153.91,240.58) --
	(153.91,240.55) --
	(153.91,240.52) --
	(153.91,240.49) --
	(153.91,240.45) --
	(153.91,240.42) --
	(153.91,240.39) --
	(153.91,240.36) --
	(153.91,240.33) --
	(153.91,240.30) --
	(153.91,240.26) --
	(153.91,240.23) --
	(153.91,240.20) --
	(153.91,240.17) --
	(153.91,240.14) --
	(153.91,240.11) --
	(153.91,240.08) --
	(153.91,240.04) --
	(153.91,240.01) --
	(153.91,239.98) --
	(153.91,239.95) --
	(153.91,239.92) --
	(153.91,239.89) --
	(153.91,239.85) --
	(153.91,239.82) --
	(153.91,239.79) --
	(153.91,239.76) --
	(153.91,239.73) --
	(153.91,239.70) --
	(153.91,239.66) --
	(153.91,239.63) --
	(153.91,239.60) --
	(153.91,239.57) --
	(153.91,239.54) --
	(153.91,239.51) --
	(153.91,239.47) --
	(153.91,239.44) --
	(153.91,239.41) --
	(153.91,239.38) --
	(153.91,239.35) --
	(153.91,239.32) --
	(153.91,239.28) --
	(153.91,239.25) --
	(153.91,239.22) --
	(153.91,239.19) --
	(153.91,239.16) --
	(153.91,239.13) --
	(153.91,239.09) --
	(153.91,239.06) --
	(153.91,239.03) --
	(153.91,239.00) --
	(153.91,238.97) --
	(153.91,238.94) --
	(153.91,238.90) --
	(153.91,238.87) --
	(153.91,238.84) --
	(153.91,238.81) --
	(153.91,238.78) --
	(153.91,238.75) --
	(153.91,238.71) --
	(153.91,238.68) --
	(153.91,238.65) --
	(153.91,238.62) --
	(153.91,238.59) --
	(153.91,238.56) --
	(153.91,238.52) --
	(153.91,238.49) --
	(153.91,238.46) --
	(153.91,238.43) --
	(153.91,238.40) --
	(153.91,238.37) --
	(153.91,238.33) --
	(153.91,238.30) --
	(153.91,238.27) --
	(153.91,238.24) --
	(153.91,238.21) --
	(153.91,238.18) --
	(153.91,238.14) --
	(153.91,238.11) --
	(153.91,238.08) --
	(153.91,238.05) --
	(153.91,238.02) --
	(153.91,237.99) --
	(153.91,237.95) --
	(153.91,237.92) --
	(153.91,237.89) --
	(153.91,237.86) --
	(153.91,237.83) --
	(153.91,237.80) --
	(153.91,237.76) --
	(153.91,237.73) --
	(153.91,237.70) --
	(153.91,237.67) --
	(153.91,237.64) --
	(153.91,237.61) --
	(153.91,237.57) --
	(153.91,237.54) --
	(153.91,237.51) --
	(153.91,237.48) --
	(153.91,237.45) --
	(153.91,237.42) --
	(153.91,237.38) --
	(153.91,237.35) --
	(153.91,237.32) --
	(153.91,237.29) --
	(153.91,237.26) --
	(153.91,237.23) --
	(153.91,237.19) --
	(153.91,237.16) --
	(153.91,237.13) --
	(153.91,237.10) --
	(153.91,237.07) --
	(153.91,237.04) --
	(153.91,237.00) --
	(153.91,236.97) --
	(153.91,236.94) --
	(153.91,236.91) --
	(153.91,236.88) --
	(153.91,236.85) --
	(153.91,236.81) --
	(153.91,236.78) --
	(153.91,236.75) --
	(153.91,236.72) --
	(153.91,236.69) --
	(153.91,236.66) --
	(153.91,236.62) --
	(153.91,236.59) --
	(153.91,236.56) --
	(153.91,236.53) --
	(153.91,236.50) --
	(153.91,236.47) --
	(153.91,236.43) --
	(153.91,236.40) --
	(153.91,236.37) --
	(153.91,236.34) --
	(153.91,236.31) --
	(153.91,236.28) --
	(153.91,236.24) --
	(153.91,236.21) --
	(153.91,236.18) --
	(153.91,236.15) --
	(153.91,236.12) --
	(153.91,236.09) --
	(153.91,236.05) --
	(153.91,236.02) --
	(153.91,235.99) --
	(153.91,235.96) --
	(153.91,235.93) --
	(153.91,235.90) --
	(153.91,235.86) --
	(153.91,235.83) --
	(153.91,235.80) --
	(153.91,235.77) --
	(153.91,235.74) --
	(153.91,235.71) --
	(153.91,235.67) --
	(153.91,235.64) --
	(153.91,235.61) --
	(153.91,235.58) --
	(153.91,235.55) --
	(153.91,235.52) --
	(153.91,235.48) --
	(153.91,235.45) --
	(153.91,235.42) --
	(153.91,235.39) --
	(153.91,235.36) --
	(153.91,235.33) --
	(153.91,235.29) --
	(153.91,235.26) --
	(153.91,235.23) --
	(153.91,235.20) --
	(153.91,235.17) --
	(153.91,235.14) --
	(153.91,235.10) --
	(153.91,235.07) --
	(153.91,235.04) --
	(153.91,235.01) --
	(153.91,234.98) --
	(153.91,234.95) --
	(153.91,234.91) --
	(153.91,234.88) --
	(153.91,234.85) --
	(153.91,234.82) --
	(153.91,234.79) --
	(153.91,234.76) --
	(153.91,234.72) --
	(153.91,234.69) --
	(153.91,234.66) --
	(153.91,234.63) --
	(153.91,234.60) --
	(153.91,234.57) --
	(153.91,234.53) --
	(153.91,234.50) --
	(153.91,234.47) --
	(153.91,234.44) --
	(153.91,234.41) --
	(153.91,234.38) --
	(153.91,234.34) --
	(153.91,234.31) --
	(153.91,234.28) --
	(153.91,234.25) --
	(153.91,234.22) --
	(153.91,234.19) --
	(153.91,234.15) --
	(153.91,234.12) --
	(153.91,234.09) --
	(153.91,234.06) --
	(153.91,234.03) --
	(153.91,234.00) --
	(153.91,233.96) --
	(153.91,233.93) --
	(153.91,233.90) --
	(153.91,233.87) --
	(153.91,233.84) --
	(153.91,233.81) --
	(153.91,233.77) --
	(153.91,233.74) --
	(153.91,233.71) --
	(153.91,233.68) --
	(153.91,233.65) --
	(153.91,233.62) --
	(153.91,233.58) --
	(153.91,233.55) --
	(153.91,233.52) --
	(153.91,233.49) --
	(153.91,233.46) --
	(153.91,233.43) --
	(153.91,233.39) --
	(153.91,233.36) --
	(153.91,233.33) --
	(153.91,233.30) --
	(153.91,233.27) --
	(153.91,233.24) --
	(153.91,233.20) --
	(153.91,233.17) --
	(153.91,233.14) --
	(153.91,233.11) --
	(153.91,233.08) --
	(153.91,233.05) --
	(153.91,233.02) --
	(153.91,232.98) --
	(153.91,232.95) --
	(153.91,232.92) --
	(153.91,232.89) --
	(153.91,232.86) --
	(153.91,232.83) --
	(153.91,232.79) --
	(153.91,232.76) --
	(153.91,232.73) --
	(153.91,232.70) --
	(153.91,232.67) --
	(153.91,232.64) --
	(153.91,232.60) --
	(153.91,232.57) --
	(153.91,232.54) --
	(153.91,232.51) --
	(153.91,232.48) --
	(153.91,232.45) --
	(153.91,232.41) --
	(153.91,232.38) --
	(153.91,232.35) --
	(153.91,232.32) --
	(153.91,232.29) --
	(153.91,232.26) --
	(153.91,232.22) --
	(153.91,232.19) --
	(153.91,232.16) --
	(153.91,232.13) --
	(153.91,232.10) --
	(153.91,232.07) --
	(153.91,232.03) --
	(153.91,232.00) --
	(153.91,231.97) --
	(153.91,231.94) --
	(153.91,231.91) --
	(153.91,231.88) --
	(153.91,231.84) --
	(153.91,231.81) --
	(153.91,231.78) --
	(153.91,231.75) --
	(153.91,231.72) --
	(153.91,231.69) --
	(153.91,231.65) --
	(153.91,231.62) --
	(153.91,231.59) --
	(153.91,231.56) --
	(153.91,231.53) --
	(153.91,231.50) --
	(153.91,231.46) --
	(153.91,231.43) --
	(153.91,231.40) --
	(153.91,231.37) --
	(153.91,231.34) --
	(153.91,231.31) --
	(153.91,231.27) --
	(153.91,231.24) --
	(153.91,231.21) --
	(153.91,231.18) --
	(153.91,231.15) --
	(153.91,231.12) --
	(153.91,231.08) --
	(153.91,231.05) --
	(153.91,231.02) --
	(153.91,230.99) --
	(153.91,230.96) --
	(153.91,230.93) --
	(153.91,230.89) --
	(153.91,230.86) --
	(153.91,230.83) --
	(153.91,230.80) --
	(153.91,230.77) --
	(153.91,230.74) --
	(153.91,230.70) --
	(153.91,230.67) --
	(153.91,230.64) --
	(153.91,230.61) --
	(153.91,230.58) --
	(153.91,230.55) --
	(153.91,230.51) --
	(153.91,230.48) --
	(153.91,230.45) --
	(153.91,230.42) --
	(153.91,230.39) --
	(153.91,230.36) --
	(153.91,230.32) --
	(153.91,230.29) --
	(153.91,230.26) --
	(153.91,230.23) --
	(153.91,230.20) --
	(153.91,230.17) --
	(153.91,230.13) --
	(153.91,230.10) --
	(153.91,230.07) --
	(153.91,230.04) --
	cycle;

\path[] (148.42,234.55) --
	(148.42,234.58) --
	(148.42,234.60) --
	(148.42,234.63) --
	(148.42,234.65) --
	(148.42,234.67) --
	(148.42,234.70) --
	(148.42,234.72) --
	(148.42,234.75) --
	(148.42,234.77) --
	(148.42,234.80) --
	(148.42,234.82) --
	(148.42,234.84) --
	(148.42,234.87) --
	(148.42,234.89) --
	(148.42,234.92) --
	(148.42,234.94) --
	(148.42,234.96) --
	(148.42,234.99) --
	(148.42,235.01) --
	(148.42,235.04) --
	(148.42,235.06) --
	(148.42,235.09) --
	(148.42,235.11) --
	(148.42,235.13) --
	(148.42,235.16) --
	(148.42,235.18) --
	(148.42,235.21) --
	(148.42,235.23) --
	(148.42,235.25) --
	(148.42,235.28) --
	(148.42,235.30) --
	(148.42,235.33) --
	(148.42,235.35) --
	(148.42,235.37) --
	(148.42,235.40) --
	(148.42,235.42) --
	(148.42,235.45) --
	(148.42,235.47) --
	(148.42,235.50) --
	(148.42,235.52) --
	(148.42,235.54) --
	(148.42,235.57) --
	(148.42,235.59) --
	(148.42,235.62) --
	(148.42,235.64) --
	(148.42,235.66) --
	(148.42,235.69) --
	(148.42,235.71) --
	(148.42,235.74) --
	(148.42,235.76) --
	(148.42,235.79) --
	(148.42,235.81) --
	(148.42,235.83) --
	(148.42,235.86) --
	(148.42,235.88) --
	(148.42,235.91) --
	(148.42,235.93) --
	(148.42,235.95) --
	(148.42,235.98) --
	(148.42,236.00) --
	(148.42,236.03) --
	(148.42,236.05) --
	(148.42,236.08) --
	(148.42,236.10) --
	(148.42,236.12) --
	(148.42,236.15) --
	(148.42,236.17) --
	(148.42,236.20) --
	(148.42,236.22) --
	(148.42,236.24) --
	(148.42,236.27) --
	(148.42,236.29) --
	(148.42,236.32) --
	(148.42,236.34) --
	(148.42,236.37) --
	(148.42,236.39) --
	(148.42,236.41) --
	(148.42,236.44) --
	(148.42,236.46) --
	(148.42,236.49) --
	(148.42,236.51) --
	(148.43,236.53) --
	(148.43,236.56) --
	(148.43,236.58) --
	(148.43,236.61) --
	(148.43,236.63) --
	(148.43,236.66) --
	(148.43,236.68) --
	(148.43,236.70) --
	(148.43,236.73) --
	(148.43,236.75) --
	(148.43,236.78) --
	(148.43,236.80) --
	(148.43,236.82) --
	(148.43,236.85) --
	(148.43,236.87) --
	(148.43,236.90) --
	(148.43,236.92) --
	(148.43,236.94) --
	(148.43,236.97) --
	(148.43,236.99) --
	(148.43,237.02) --
	(148.43,237.04) --
	(148.43,237.07) --
	(148.43,237.09) --
	(148.43,237.11) --
	(148.43,237.14) --
	(148.43,237.16) --
	(148.43,237.19) --
	(148.43,237.21) --
	(148.43,237.23) --
	(148.43,237.26) --
	(148.43,237.28) --
	(148.43,237.31) --
	(148.43,237.33) --
	(148.43,237.36) --
	(148.43,237.38) --
	(148.43,237.40) --
	(148.43,237.43) --
	(148.43,237.45) --
	(148.43,237.48) --
	(148.43,237.50) --
	(148.43,237.52) --
	(148.43,237.55) --
	(148.43,237.57) --
	(148.43,237.60) --
	(148.43,237.62) --
	(148.43,237.65) --
	(148.43,237.67) --
	(148.43,237.69) --
	(148.43,237.72) --
	(148.43,237.74) --
	(148.43,237.77) --
	(148.43,237.79) --
	(148.43,237.81) --
	(148.43,237.84) --
	(148.43,237.86) --
	(148.43,237.89) --
	(148.43,237.91) --
	(148.43,237.94) --
	(148.43,237.96) --
	(148.43,237.98) --
	(148.43,238.01) --
	(148.43,238.03) --
	(148.43,238.06) --
	(148.43,238.08) --
	(148.43,238.10) --
	(148.43,238.13) --
	(148.43,238.15) --
	(148.43,238.18) --
	(148.43,238.20) --
	(148.43,238.23) --
	(148.43,238.25) --
	(148.43,238.27) --
	(148.43,238.30) --
	(148.43,238.32) --
	(148.43,238.35) --
	(148.43,238.37) --
	(148.43,238.39) --
	(148.43,238.42) --
	(148.43,238.44) --
	(148.43,238.47) --
	(148.43,238.49) --
	(148.43,238.51) --
	(148.43,238.54) --
	(148.43,238.56) --
	(148.43,238.59) --
	(148.43,238.61) --
	(148.43,238.64) --
	(148.43,238.66) --
	(148.43,238.68) --
	(148.43,238.71) --
	(148.43,238.73) --
	(148.43,238.76) --
	(148.43,238.78) --
	(148.43,238.80) --
	(148.43,238.83) --
	(148.43,238.85) --
	(148.43,238.88) --
	(148.43,238.90) --
	(148.43,238.93) --
	(148.43,238.95) --
	(148.43,238.97) --
	(148.43,239.00) --
	(148.43,239.02) --
	(148.43,239.05) --
	(148.43,239.07) --
	(148.43,239.09) --
	(148.43,239.12) --
	(148.43,239.14) --
	(148.43,239.17) --
	(148.43,239.19) --
	(148.43,239.22) --
	(148.43,239.24) --
	(148.43,239.26) --
	(148.43,239.29) --
	(148.43,239.31) --
	(148.43,239.34) --
	(148.43,239.36) --
	(148.44,239.38) --
	(148.44,239.41) --
	(148.44,239.43) --
	(148.44,239.46) --
	(148.44,239.48) --
	(148.44,239.51) --
	(148.44,239.53) --
	(148.44,239.55) --
	(148.44,239.58) --
	(148.44,239.60) --
	(148.44,239.63) --
	(148.44,239.65) --
	(148.44,239.67) --
	(148.44,239.70) --
	(148.44,239.72) --
	(148.44,239.75) --
	(148.44,239.77) --
	(148.44,239.80) --
	(148.44,239.82) --
	(148.44,239.84) --
	(148.44,239.87) --
	(148.44,239.89) --
	(148.44,239.92) --
	(148.44,239.94) --
	(148.44,239.96) --
	(148.44,239.99) --
	(148.44,240.01) --
	(148.44,240.04) --
	(148.44,240.06) --
	(148.44,240.08) --
	(148.44,240.11) --
	(148.44,240.13) --
	(148.44,240.16) --
	(148.44,240.18) --
	(148.44,240.21) --
	(148.44,240.23) --
	(148.44,240.25) --
	(148.44,240.28) --
	(148.44,240.30) --
	(148.44,240.33) --
	(148.44,240.35) --
	(148.44,240.37) --
	(148.44,240.40) --
	(148.44,240.42) --
	(148.44,240.45) --
	(148.44,240.47) --
	(148.44,240.50) --
	(148.44,240.52) --
	(148.44,240.54) --
	(148.44,240.57) --
	(148.44,240.59) --
	(148.44,240.62) --
	(148.45,240.64) --
	(148.45,240.66) --
	(148.45,240.69) --
	(148.45,240.71) --
	(148.45,240.74) --
	(148.45,240.76) --
	(148.45,240.79) --
	(148.45,240.81) --
	(148.45,240.83) --
	(148.45,240.86) --
	(148.45,240.88) --
	(148.45,240.91) --
	(148.45,240.93) --
	(148.45,240.95) --
	(148.45,240.98) --
	(148.45,241.00) --
	(148.45,241.03) --
	(148.45,241.05) --
	(148.45,241.08) --
	(148.45,241.10) --
	(148.45,241.12) --
	(148.45,241.15) --
	(148.45,241.17) --
	(148.45,241.20) --
	(148.45,241.22) --
	(148.45,241.24) --
	(148.45,241.27) --
	(148.45,241.29) --
	(148.45,241.32) --
	(148.45,241.34) --
	(148.45,241.37) --
	(148.45,241.39) --
	(148.45,241.41) --
	(148.45,241.44) --
	(148.45,241.46) --
	(148.45,241.49) --
	(148.45,241.51) --
	(148.45,241.53) --
	(148.45,241.56) --
	(148.45,241.58) --
	(148.45,241.61) --
	(148.45,241.63) --
	(148.45,241.65) --
	(148.45,241.68) --
	(148.45,241.70) --
	(148.45,241.73) --
	(148.45,241.75) --
	(148.45,241.78) --
	(148.45,241.80) --
	(148.45,241.82) --
	(148.45,241.85) --
	(148.45,241.87) --
	(148.45,241.90) --
	(148.45,241.92) --
	(148.45,241.94) --
	(148.45,241.97) --
	(148.45,241.99) --
	(148.45,242.02) --
	(148.45,242.04) --
	(148.45,242.07) --
	(148.45,242.09) --
	(148.45,242.11) --
	(148.45,242.14) --
	(148.45,242.16) --
	(148.45,242.19) --
	(148.45,242.21) --
	(148.45,242.23) --
	(148.45,242.26) --
	(148.45,242.28) --
	(148.45,242.31) --
	(148.45,242.33) --
	(148.45,242.36) --
	(148.45,242.38) --
	(148.45,242.40) --
	(148.45,242.43) --
	(148.45,242.45) --
	(148.45,242.48) --
	(148.45,242.50) --
	(148.45,242.52) --
	(148.45,242.55) --
	(148.45,242.57) --
	(148.45,242.60) --
	(148.45,242.62) --
	(148.45,242.65) --
	(148.45,242.67) --
	(148.45,242.69) --
	(148.44,242.72) --
	(148.44,242.74) --
	(148.44,242.77) --
	(148.44,242.79) --
	(148.44,242.81) --
	(148.44,242.84) --
	(148.44,242.86) --
	(148.44,242.89) --
	(148.44,242.91) --
	(148.44,242.94) --
	(148.44,242.96) --
	(148.44,242.98) --
	(148.44,243.01) --
	(148.44,243.03) --
	(148.44,243.06) --
	(148.44,243.08) --
	(148.44,243.10) --
	(148.44,243.13) --
	(148.44,243.15) --
	(148.44,243.18) --
	(148.44,243.20) --
	(148.44,243.22) --
	(148.44,243.25) --
	(148.44,243.27) --
	(148.43,243.30) --
	(148.43,243.32) --
	(148.43,243.35) --
	(148.43,243.37) --
	(148.43,243.39) --
	(148.43,243.42) --
	(148.43,243.44) --
	(148.43,243.47) --
	(148.43,243.49) --
	(148.43,243.51) --
	(148.43,243.54) --
	(148.43,243.56) --
	(148.43,243.59) --
	(148.43,243.61) --
	(148.43,243.64) --
	(148.43,243.66) --
	(148.43,243.68) --
	(148.43,243.71) --
	(148.43,243.73) --
	(148.43,243.76) --
	(148.43,243.78) --
	(148.43,243.80) --
	(148.43,243.83) --
	(148.43,243.85) --
	(148.43,243.88) --
	(148.43,243.90) --
	(148.43,243.93) --
	(148.43,243.95) --
	(148.43,243.97) --
	(148.43,244.00) --
	(148.43,244.02) --
	(148.43,244.05) --
	(148.43,244.07) --
	(148.43,244.09) --
	(148.43,244.12) --
	(148.43,244.14) --
	(148.43,244.17) --
	(148.43,244.19) --
	(148.43,244.22) --
	(148.43,244.24) --
	(148.43,244.26) --
	(148.43,244.29) --
	(148.43,244.31) --
	(148.43,244.34) --
	(148.43,244.36) --
	(148.43,244.38) --
	(148.43,244.41) --
	(148.43,244.43) --
	(148.43,244.46) --
	(148.43,244.48) --
	(148.43,244.51) --
	(148.43,244.53) --
	(148.43,244.55) --
	(148.43,244.58) --
	(148.43,244.60) --
	(148.43,244.63) --
	(148.43,244.65) --
	(148.43,244.67) --
	(148.43,244.70) --
	(148.43,244.72) --
	(148.43,244.75) --
	(148.43,244.77) --
	(148.43,244.79) --
	(148.43,244.82) --
	(148.43,244.84) --
	(148.43,244.87) --
	(148.43,244.89) --
	(148.43,244.92) --
	(148.43,244.94) --
	(148.43,244.96) --
	(148.43,244.99) --
	(148.43,245.01) --
	(148.43,245.04) --
	(148.43,245.06) --
	(148.43,245.08) --
	(148.43,245.11) --
	(148.43,245.13) --
	(148.43,245.16) --
	(148.42,245.18) --
	(148.42,245.21) --
	(148.42,245.23) --
	(148.42,245.25) --
	(148.42,245.28) --
	(148.42,245.30) --
	(148.42,245.33) --
	(148.42,245.35) --
	(148.42,245.37) --
	(148.42,245.40) --
	(148.42,245.42) --
	(148.42,245.45) --
	(148.42,245.47) --
	(148.42,245.50) --
	(148.42,245.52) --
	(148.42,245.54) --
	(148.42,245.57) --
	(148.42,245.59) --
	(148.42,245.62) --
	(148.42,245.64) --
	(148.42,245.66) --
	(148.42,245.69) --
	(148.42,245.71) --
	(148.42,245.74) --
	(148.42,245.76) --
	(148.42,245.79) --
	(148.42,245.81) --
	(148.42,245.83) --
	(148.42,245.86) --
	(148.42,245.88) --
	(148.42,245.91) --
	(148.42,245.93) --
	(148.42,245.95) --
	(148.42,245.98) --
	(148.42,246.00) --
	(148.42,246.03) --
	(148.42,246.05) --
	(148.42,246.08) --
	(148.42,246.10) --
	(148.42,246.12) --
	(148.42,246.15) --
	(148.42,246.17) --
	(148.42,246.20) --
	(148.42,246.22) --
	(148.42,246.24) --
	(148.42,246.27) --
	(148.42,246.29) --
	(148.42,246.32) --
	(148.42,246.34) --
	(148.42,246.36) --
	(148.42,246.39) --
	(148.42,246.41) --
	(148.42,246.44) --
	(148.42,246.46) --
	(148.42,246.49) --
	(148.42,246.51) --
	(148.42,246.53) --
	(148.42,246.56) --
	(148.42,246.58) --
	(148.42,246.61) --
	(148.42,246.63) --
	(148.42,246.63) --
	(148.42,246.61) --
	(148.42,246.58) --
	(148.42,246.56) --
	(148.42,246.53) --
	(148.42,246.51) --
	(148.42,246.49) --
	(148.42,246.46) --
	(148.42,246.44) --
	(148.42,246.41) --
	(148.42,246.39) --
	(148.42,246.36) --
	(148.42,246.34) --
	(148.42,246.32) --
	(148.42,246.29) --
	(148.42,246.27) --
	(148.42,246.24) --
	(148.42,246.22) --
	(148.42,246.20) --
	(148.42,246.17) --
	(148.42,246.15) --
	(148.42,246.12) --
	(148.42,246.10) --
	(148.42,246.08) --
	(148.42,246.05) --
	(148.42,246.03) --
	(148.42,246.00) --
	(148.42,245.98) --
	(148.42,245.95) --
	(148.42,245.93) --
	(148.42,245.91) --
	(148.42,245.88) --
	(148.42,245.86) --
	(148.42,245.83) --
	(148.42,245.81) --
	(148.42,245.79) --
	(148.42,245.76) --
	(148.42,245.74) --
	(148.42,245.71) --
	(148.42,245.69) --
	(148.42,245.66) --
	(148.42,245.64) --
	(148.42,245.62) --
	(148.42,245.59) --
	(148.42,245.57) --
	(148.42,245.54) --
	(148.42,245.52) --
	(148.42,245.50) --
	(148.42,245.47) --
	(148.42,245.45) --
	(148.42,245.42) --
	(148.42,245.40) --
	(148.42,245.37) --
	(148.42,245.35) --
	(148.42,245.33) --
	(148.42,245.30) --
	(148.42,245.28) --
	(148.42,245.25) --
	(148.42,245.23) --
	(148.42,245.21) --
	(148.42,245.18) --
	(148.42,245.16) --
	(148.42,245.13) --
	(148.42,245.11) --
	(148.42,245.08) --
	(148.42,245.06) --
	(148.42,245.04) --
	(148.42,245.01) --
	(148.42,244.99) --
	(148.42,244.96) --
	(148.42,244.94) --
	(148.42,244.92) --
	(148.42,244.89) --
	(148.42,244.87) --
	(148.42,244.84) --
	(148.42,244.82) --
	(148.42,244.79) --
	(148.42,244.77) --
	(148.42,244.75) --
	(148.42,244.72) --
	(148.42,244.70) --
	(148.42,244.67) --
	(148.42,244.65) --
	(148.42,244.63) --
	(148.42,244.60) --
	(148.42,244.58) --
	(148.42,244.55) --
	(148.42,244.53) --
	(148.42,244.51) --
	(148.42,244.48) --
	(148.42,244.46) --
	(148.42,244.43) --
	(148.42,244.41) --
	(148.42,244.38) --
	(148.42,244.36) --
	(148.42,244.34) --
	(148.42,244.31) --
	(148.42,244.29) --
	(148.42,244.26) --
	(148.42,244.24) --
	(148.42,244.22) --
	(148.42,244.19) --
	(148.42,244.17) --
	(148.42,244.14) --
	(148.42,244.12) --
	(148.42,244.09) --
	(148.42,244.07) --
	(148.42,244.05) --
	(148.42,244.02) --
	(148.42,244.00) --
	(148.42,243.97) --
	(148.42,243.95) --
	(148.42,243.93) --
	(148.42,243.90) --
	(148.42,243.88) --
	(148.42,243.85) --
	(148.42,243.83) --
	(148.42,243.80) --
	(148.42,243.78) --
	(148.42,243.76) --
	(148.42,243.73) --
	(148.42,243.71) --
	(148.42,243.68) --
	(148.42,243.66) --
	(148.42,243.64) --
	(148.42,243.61) --
	(148.42,243.59) --
	(148.42,243.56) --
	(148.42,243.54) --
	(148.42,243.51) --
	(148.42,243.49) --
	(148.42,243.47) --
	(148.42,243.44) --
	(148.42,243.42) --
	(148.42,243.39) --
	(148.42,243.37) --
	(148.42,243.35) --
	(148.42,243.32) --
	(148.42,243.30) --
	(148.42,243.27) --
	(148.42,243.25) --
	(148.42,243.22) --
	(148.42,243.20) --
	(148.42,243.18) --
	(148.42,243.15) --
	(148.42,243.13) --
	(148.42,243.10) --
	(148.42,243.08) --
	(148.42,243.06) --
	(148.42,243.03) --
	(148.42,243.01) --
	(148.42,242.98) --
	(148.42,242.96) --
	(148.42,242.94) --
	(148.42,242.91) --
	(148.42,242.89) --
	(148.42,242.86) --
	(148.42,242.84) --
	(148.42,242.81) --
	(148.42,242.79) --
	(148.42,242.77) --
	(148.42,242.74) --
	(148.42,242.72) --
	(148.42,242.69) --
	(148.42,242.67) --
	(148.42,242.65) --
	(148.42,242.62) --
	(148.42,242.60) --
	(148.42,242.57) --
	(148.42,242.55) --
	(148.42,242.52) --
	(148.42,242.50) --
	(148.42,242.48) --
	(148.42,242.45) --
	(148.42,242.43) --
	(148.42,242.40) --
	(148.42,242.38) --
	(148.42,242.36) --
	(148.42,242.33) --
	(148.42,242.31) --
	(148.42,242.28) --
	(148.42,242.26) --
	(148.42,242.23) --
	(148.42,242.21) --
	(148.42,242.19) --
	(148.42,242.16) --
	(148.42,242.14) --
	(148.42,242.11) --
	(148.42,242.09) --
	(148.42,242.07) --
	(148.42,242.04) --
	(148.42,242.02) --
	(148.42,241.99) --
	(148.42,241.97) --
	(148.42,241.94) --
	(148.42,241.92) --
	(148.42,241.90) --
	(148.42,241.87) --
	(148.42,241.85) --
	(148.42,241.82) --
	(148.42,241.80) --
	(148.42,241.78) --
	(148.42,241.75) --
	(148.42,241.73) --
	(148.42,241.70) --
	(148.42,241.68) --
	(148.42,241.65) --
	(148.42,241.63) --
	(148.42,241.61) --
	(148.42,241.58) --
	(148.42,241.56) --
	(148.42,241.53) --
	(148.42,241.51) --
	(148.42,241.49) --
	(148.42,241.46) --
	(148.42,241.44) --
	(148.42,241.41) --
	(148.42,241.39) --
	(148.42,241.37) --
	(148.42,241.34) --
	(148.42,241.32) --
	(148.42,241.29) --
	(148.42,241.27) --
	(148.42,241.24) --
	(148.42,241.22) --
	(148.42,241.20) --
	(148.42,241.17) --
	(148.42,241.15) --
	(148.42,241.12) --
	(148.42,241.10) --
	(148.42,241.08) --
	(148.42,241.05) --
	(148.42,241.03) --
	(148.42,241.00) --
	(148.42,240.98) --
	(148.42,240.95) --
	(148.42,240.93) --
	(148.42,240.91) --
	(148.42,240.88) --
	(148.42,240.86) --
	(148.42,240.83) --
	(148.42,240.81) --
	(148.42,240.79) --
	(148.42,240.76) --
	(148.42,240.74) --
	(148.42,240.71) --
	(148.42,240.69) --
	(148.42,240.66) --
	(148.42,240.64) --
	(148.42,240.62) --
	(148.42,240.59) --
	(148.42,240.57) --
	(148.42,240.54) --
	(148.42,240.52) --
	(148.42,240.50) --
	(148.42,240.47) --
	(148.42,240.45) --
	(148.42,240.42) --
	(148.42,240.40) --
	(148.42,240.37) --
	(148.42,240.35) --
	(148.42,240.33) --
	(148.42,240.30) --
	(148.42,240.28) --
	(148.42,240.25) --
	(148.42,240.23) --
	(148.42,240.21) --
	(148.42,240.18) --
	(148.42,240.16) --
	(148.42,240.13) --
	(148.42,240.11) --
	(148.42,240.08) --
	(148.42,240.06) --
	(148.42,240.04) --
	(148.42,240.01) --
	(148.42,239.99) --
	(148.42,239.96) --
	(148.42,239.94) --
	(148.42,239.92) --
	(148.42,239.89) --
	(148.42,239.87) --
	(148.42,239.84) --
	(148.42,239.82) --
	(148.42,239.80) --
	(148.42,239.77) --
	(148.42,239.75) --
	(148.42,239.72) --
	(148.42,239.70) --
	(148.42,239.67) --
	(148.42,239.65) --
	(148.42,239.63) --
	(148.42,239.60) --
	(148.42,239.58) --
	(148.42,239.55) --
	(148.42,239.53) --
	(148.42,239.51) --
	(148.42,239.48) --
	(148.42,239.46) --
	(148.42,239.43) --
	(148.42,239.41) --
	(148.42,239.38) --
	(148.42,239.36) --
	(148.42,239.34) --
	(148.42,239.31) --
	(148.42,239.29) --
	(148.42,239.26) --
	(148.42,239.24) --
	(148.42,239.22) --
	(148.42,239.19) --
	(148.42,239.17) --
	(148.42,239.14) --
	(148.42,239.12) --
	(148.42,239.09) --
	(148.42,239.07) --
	(148.42,239.05) --
	(148.42,239.02) --
	(148.42,239.00) --
	(148.42,238.97) --
	(148.42,238.95) --
	(148.42,238.93) --
	(148.42,238.90) --
	(148.42,238.88) --
	(148.42,238.85) --
	(148.42,238.83) --
	(148.42,238.80) --
	(148.42,238.78) --
	(148.42,238.76) --
	(148.42,238.73) --
	(148.42,238.71) --
	(148.42,238.68) --
	(148.42,238.66) --
	(148.42,238.64) --
	(148.42,238.61) --
	(148.42,238.59) --
	(148.42,238.56) --
	(148.42,238.54) --
	(148.42,238.51) --
	(148.42,238.49) --
	(148.42,238.47) --
	(148.42,238.44) --
	(148.42,238.42) --
	(148.42,238.39) --
	(148.42,238.37) --
	(148.42,238.35) --
	(148.42,238.32) --
	(148.42,238.30) --
	(148.42,238.27) --
	(148.42,238.25) --
	(148.42,238.23) --
	(148.42,238.20) --
	(148.42,238.18) --
	(148.42,238.15) --
	(148.42,238.13) --
	(148.42,238.10) --
	(148.42,238.08) --
	(148.42,238.06) --
	(148.42,238.03) --
	(148.42,238.01) --
	(148.42,237.98) --
	(148.42,237.96) --
	(148.42,237.94) --
	(148.42,237.91) --
	(148.42,237.89) --
	(148.42,237.86) --
	(148.42,237.84) --
	(148.42,237.81) --
	(148.42,237.79) --
	(148.42,237.77) --
	(148.42,237.74) --
	(148.42,237.72) --
	(148.42,237.69) --
	(148.42,237.67) --
	(148.42,237.65) --
	(148.42,237.62) --
	(148.42,237.60) --
	(148.42,237.57) --
	(148.42,237.55) --
	(148.42,237.52) --
	(148.42,237.50) --
	(148.42,237.48) --
	(148.42,237.45) --
	(148.42,237.43) --
	(148.42,237.40) --
	(148.42,237.38) --
	(148.42,237.36) --
	(148.42,237.33) --
	(148.42,237.31) --
	(148.42,237.28) --
	(148.42,237.26) --
	(148.42,237.23) --
	(148.42,237.21) --
	(148.42,237.19) --
	(148.42,237.16) --
	(148.42,237.14) --
	(148.42,237.11) --
	(148.42,237.09) --
	(148.42,237.07) --
	(148.42,237.04) --
	(148.42,237.02) --
	(148.42,236.99) --
	(148.42,236.97) --
	(148.42,236.94) --
	(148.42,236.92) --
	(148.42,236.90) --
	(148.42,236.87) --
	(148.42,236.85) --
	(148.42,236.82) --
	(148.42,236.80) --
	(148.42,236.78) --
	(148.42,236.75) --
	(148.42,236.73) --
	(148.42,236.70) --
	(148.42,236.68) --
	(148.42,236.66) --
	(148.42,236.63) --
	(148.42,236.61) --
	(148.42,236.58) --
	(148.42,236.56) --
	(148.42,236.53) --
	(148.42,236.51) --
	(148.42,236.49) --
	(148.42,236.46) --
	(148.42,236.44) --
	(148.42,236.41) --
	(148.42,236.39) --
	(148.42,236.37) --
	(148.42,236.34) --
	(148.42,236.32) --
	(148.42,236.29) --
	(148.42,236.27) --
	(148.42,236.24) --
	(148.42,236.22) --
	(148.42,236.20) --
	(148.42,236.17) --
	(148.42,236.15) --
	(148.42,236.12) --
	(148.42,236.10) --
	(148.42,236.08) --
	(148.42,236.05) --
	(148.42,236.03) --
	(148.42,236.00) --
	(148.42,235.98) --
	(148.42,235.95) --
	(148.42,235.93) --
	(148.42,235.91) --
	(148.42,235.88) --
	(148.42,235.86) --
	(148.42,235.83) --
	(148.42,235.81) --
	(148.42,235.79) --
	(148.42,235.76) --
	(148.42,235.74) --
	(148.42,235.71) --
	(148.42,235.69) --
	(148.42,235.66) --
	(148.42,235.64) --
	(148.42,235.62) --
	(148.42,235.59) --
	(148.42,235.57) --
	(148.42,235.54) --
	(148.42,235.52) --
	(148.42,235.50) --
	(148.42,235.47) --
	(148.42,235.45) --
	(148.42,235.42) --
	(148.42,235.40) --
	(148.42,235.37) --
	(148.42,235.35) --
	(148.42,235.33) --
	(148.42,235.30) --
	(148.42,235.28) --
	(148.42,235.25) --
	(148.42,235.23) --
	(148.42,235.21) --
	(148.42,235.18) --
	(148.42,235.16) --
	(148.42,235.13) --
	(148.42,235.11) --
	(148.42,235.09) --
	(148.42,235.06) --
	(148.42,235.04) --
	(148.42,235.01) --
	(148.42,234.99) --
	(148.42,234.96) --
	(148.42,234.94) --
	(148.42,234.92) --
	(148.42,234.89) --
	(148.42,234.87) --
	(148.42,234.84) --
	(148.42,234.82) --
	(148.42,234.80) --
	(148.42,234.77) --
	(148.42,234.75) --
	(148.42,234.72) --
	(148.42,234.70) --
	(148.42,234.67) --
	(148.42,234.65) --
	(148.42,234.63) --
	(148.42,234.60) --
	(148.42,234.58) --
	(148.42,234.55) --
	cycle;

\path[] (142.94,234.35) --
	(142.94,234.37) --
	(142.94,234.40) --
	(142.94,234.42) --
	(142.94,234.44) --
	(142.94,234.47) --
	(142.94,234.49) --
	(142.94,234.52) --
	(142.94,234.54) --
	(142.94,234.56) --
	(142.94,234.59) --
	(142.94,234.61) --
	(142.94,234.64) --
	(142.94,234.66) --
	(142.94,234.68) --
	(142.94,234.71) --
	(142.94,234.73) --
	(142.94,234.76) --
	(142.94,234.78) --
	(142.94,234.80) --
	(142.94,234.83) --
	(142.94,234.85) --
	(142.94,234.88) --
	(142.94,234.90) --
	(142.94,234.92) --
	(142.94,234.95) --
	(142.94,234.97) --
	(142.94,235.00) --
	(142.94,235.02) --
	(142.94,235.04) --
	(142.94,235.07) --
	(142.94,235.09) --
	(142.94,235.12) --
	(142.94,235.14) --
	(142.94,235.16) --
	(142.94,235.19) --
	(142.94,235.21) --
	(142.94,235.24) --
	(142.94,235.26) --
	(142.94,235.28) --
	(142.94,235.31) --
	(142.94,235.33) --
	(142.94,235.36) --
	(142.94,235.38) --
	(142.94,235.40) --
	(142.94,235.43) --
	(142.94,235.45) --
	(142.94,235.48) --
	(142.94,235.50) --
	(142.94,235.53) --
	(142.94,235.55) --
	(142.94,235.57) --
	(142.94,235.60) --
	(142.94,235.62) --
	(142.94,235.65) --
	(142.94,235.67) --
	(142.94,235.69) --
	(142.94,235.72) --
	(142.94,235.74) --
	(142.94,235.77) --
	(142.94,235.79) --
	(142.94,235.81) --
	(142.94,235.84) --
	(142.94,235.86) --
	(142.94,235.89) --
	(142.94,235.91) --
	(142.94,235.93) --
	(142.94,235.96) --
	(142.94,235.98) --
	(142.94,236.01) --
	(142.94,236.03) --
	(142.94,236.05) --
	(142.94,236.08) --
	(142.94,236.10) --
	(142.94,236.13) --
	(142.94,236.15) --
	(142.94,236.17) --
	(142.94,236.20) --
	(142.94,236.22) --
	(142.94,236.25) --
	(142.94,236.27) --
	(142.94,236.29) --
	(142.94,236.32) --
	(142.94,236.34) --
	(142.94,236.37) --
	(142.94,236.39) --
	(142.94,236.41) --
	(142.94,236.44) --
	(142.94,236.46) --
	(142.94,236.49) --
	(142.94,236.51) --
	(142.94,236.53) --
	(142.94,236.56) --
	(142.94,236.58) --
	(142.94,236.61) --
	(142.94,236.63) --
	(142.94,236.65) --
	(142.94,236.68) --
	(142.94,236.70) --
	(142.94,236.73) --
	(142.94,236.75) --
	(142.94,236.77) --
	(142.94,236.80) --
	(142.94,236.82) --
	(142.94,236.85) --
	(142.94,236.87) --
	(142.94,236.89) --
	(142.94,236.92) --
	(142.94,236.94) --
	(142.94,236.97) --
	(142.94,236.99) --
	(142.94,237.02) --
	(142.94,237.04) --
	(142.94,237.06) --
	(142.94,237.09) --
	(142.94,237.11) --
	(142.94,237.14) --
	(142.94,237.16) --
	(142.94,237.18) --
	(142.94,237.21) --
	(142.94,237.23) --
	(142.94,237.26) --
	(142.94,237.28) --
	(142.94,237.30) --
	(142.94,237.33) --
	(142.94,237.35) --
	(142.94,237.38) --
	(142.94,237.40) --
	(142.94,237.42) --
	(142.94,237.45) --
	(142.94,237.47) --
	(142.94,237.50) --
	(142.94,237.52) --
	(142.94,237.54) --
	(142.94,237.57) --
	(142.94,237.59) --
	(142.94,237.62) --
	(142.94,237.64) --
	(142.94,237.66) --
	(142.94,237.69) --
	(142.94,237.71) --
	(142.94,237.74) --
	(142.94,237.76) --
	(142.94,237.78) --
	(142.94,237.81) --
	(142.94,237.83) --
	(142.94,237.86) --
	(142.94,237.88) --
	(142.94,237.90) --
	(142.94,237.93) --
	(142.94,237.95) --
	(142.94,237.98) --
	(142.94,238.00) --
	(142.94,238.02) --
	(142.94,238.05) --
	(142.94,238.07) --
	(142.94,238.10) --
	(142.94,238.12) --
	(142.94,238.14) --
	(142.94,238.17) --
	(142.94,238.19) --
	(142.94,238.22) --
	(142.94,238.24) --
	(142.95,238.26) --
	(142.95,238.29) --
	(142.95,238.31) --
	(142.95,238.34) --
	(142.95,238.36) --
	(142.95,238.39) --
	(142.95,238.41) --
	(142.95,238.43) --
	(142.95,238.46) --
	(142.95,238.48) --
	(142.95,238.51) --
	(142.95,238.53) --
	(142.95,238.55) --
	(142.95,238.58) --
	(142.95,238.60) --
	(142.95,238.63) --
	(142.95,238.65) --
	(142.95,238.67) --
	(142.95,238.70) --
	(142.95,238.72) --
	(142.95,238.75) --
	(142.95,238.77) --
	(142.95,238.79) --
	(142.95,238.82) --
	(142.95,238.84) --
	(142.95,238.87) --
	(142.95,238.89) --
	(142.95,238.91) --
	(142.95,238.94) --
	(142.95,238.96) --
	(142.95,238.99) --
	(142.95,239.01) --
	(142.95,239.03) --
	(142.95,239.06) --
	(142.95,239.08) --
	(142.95,239.11) --
	(142.95,239.13) --
	(142.95,239.15) --
	(142.95,239.18) --
	(142.95,239.20) --
	(142.95,239.23) --
	(142.95,239.25) --
	(142.95,239.27) --
	(142.95,239.30) --
	(142.95,239.32) --
	(142.95,239.35) --
	(142.95,239.37) --
	(142.95,239.39) --
	(142.95,239.42) --
	(142.95,239.44) --
	(142.95,239.47) --
	(142.95,239.49) --
	(142.95,239.51) --
	(142.95,239.54) --
	(142.95,239.56) --
	(142.95,239.59) --
	(142.95,239.61) --
	(142.95,239.63) --
	(142.95,239.66) --
	(142.95,239.68) --
	(142.95,239.71) --
	(142.95,239.73) --
	(142.95,239.75) --
	(142.95,239.78) --
	(142.95,239.80) --
	(142.95,239.83) --
	(142.95,239.85) --
	(142.95,239.88) --
	(142.96,239.90) --
	(142.96,239.92) --
	(142.96,239.95) --
	(142.96,239.97) --
	(142.96,240.00) --
	(142.96,240.02) --
	(142.96,240.04) --
	(142.96,240.07) --
	(142.96,240.09) --
	(142.96,240.12) --
	(142.96,240.14) --
	(142.96,240.16) --
	(142.96,240.19) --
	(142.96,240.21) --
	(142.96,240.24) --
	(142.96,240.26) --
	(142.96,240.28) --
	(142.96,240.31) --
	(142.96,240.33) --
	(142.96,240.36) --
	(142.96,240.38) --
	(142.96,240.40) --
	(142.96,240.43) --
	(142.96,240.45) --
	(142.96,240.48) --
	(142.96,240.50) --
	(142.96,240.52) --
	(142.96,240.55) --
	(142.96,240.57) --
	(142.96,240.60) --
	(142.96,240.62) --
	(142.96,240.64) --
	(142.96,240.67) --
	(142.96,240.69) --
	(142.96,240.72) --
	(142.96,240.74) --
	(142.96,240.76) --
	(142.96,240.79) --
	(142.96,240.81) --
	(142.96,240.84) --
	(142.96,240.86) --
	(142.96,240.88) --
	(142.96,240.91) --
	(142.96,240.93) --
	(142.96,240.96) --
	(142.96,240.98) --
	(142.96,241.00) --
	(142.96,241.03) --
	(142.97,241.05) --
	(142.97,241.08) --
	(142.97,241.10) --
	(142.97,241.12) --
	(142.97,241.15) --
	(142.97,241.17) --
	(142.97,241.20) --
	(142.97,241.22) --
	(142.97,241.25) --
	(142.97,241.27) --
	(142.97,241.29) --
	(142.97,241.32) --
	(142.97,241.34) --
	(142.97,241.37) --
	(142.97,241.39) --
	(142.97,241.41) --
	(142.97,241.44) --
	(142.97,241.46) --
	(142.97,241.49) --
	(142.97,241.51) --
	(142.97,241.53) --
	(142.97,241.56) --
	(142.97,241.58) --
	(142.97,241.61) --
	(142.97,241.63) --
	(142.97,241.65) --
	(142.97,241.68) --
	(142.97,241.70) --
	(142.97,241.73) --
	(142.97,241.75) --
	(142.97,241.77) --
	(142.97,241.80) --
	(142.97,241.82) --
	(142.97,241.85) --
	(142.97,241.87) --
	(142.97,241.89) --
	(142.97,241.92) --
	(142.97,241.94) --
	(142.97,241.97) --
	(142.97,241.99) --
	(142.97,242.01) --
	(142.97,242.04) --
	(142.97,242.06) --
	(142.97,242.09) --
	(142.97,242.11) --
	(142.97,242.13) --
	(142.97,242.16) --
	(142.97,242.18) --
	(142.97,242.21) --
	(142.97,242.23) --
	(142.97,242.25) --
	(142.97,242.28) --
	(142.97,242.30) --
	(142.97,242.33) --
	(142.97,242.35) --
	(142.97,242.37) --
	(142.97,242.40) --
	(142.97,242.42) --
	(142.97,242.45) --
	(142.97,242.47) --
	(142.97,242.49) --
	(142.97,242.52) --
	(142.96,242.54) --
	(142.96,242.57) --
	(142.96,242.59) --
	(142.96,242.61) --
	(142.96,242.64) --
	(142.96,242.66) --
	(142.96,242.69) --
	(142.96,242.71) --
	(142.96,242.74) --
	(142.96,242.76) --
	(142.96,242.78) --
	(142.96,242.81) --
	(142.96,242.83) --
	(142.96,242.86) --
	(142.96,242.88) --
	(142.96,242.90) --
	(142.96,242.93) --
	(142.96,242.95) --
	(142.96,242.98) --
	(142.96,243.00) --
	(142.96,243.02) --
	(142.96,243.05) --
	(142.95,243.07) --
	(142.95,243.10) --
	(142.95,243.12) --
	(142.95,243.14) --
	(142.95,243.17) --
	(142.95,243.19) --
	(142.95,243.22) --
	(142.95,243.24) --
	(142.95,243.26) --
	(142.95,243.29) --
	(142.95,243.31) --
	(142.95,243.34) --
	(142.95,243.36) --
	(142.95,243.38) --
	(142.95,243.41) --
	(142.95,243.43) --
	(142.95,243.46) --
	(142.95,243.48) --
	(142.95,243.50) --
	(142.95,243.53) --
	(142.95,243.55) --
	(142.95,243.58) --
	(142.95,243.60) --
	(142.95,243.62) --
	(142.95,243.65) --
	(142.95,243.67) --
	(142.95,243.70) --
	(142.95,243.72) --
	(142.95,243.74) --
	(142.95,243.77) --
	(142.95,243.79) --
	(142.95,243.82) --
	(142.95,243.84) --
	(142.95,243.86) --
	(142.95,243.89) --
	(142.95,243.91) --
	(142.95,243.94) --
	(142.95,243.96) --
	(142.95,243.98) --
	(142.95,244.01) --
	(142.95,244.03) --
	(142.95,244.06) --
	(142.95,244.08) --
	(142.95,244.11) --
	(142.95,244.13) --
	(142.95,244.15) --
	(142.95,244.18) --
	(142.95,244.20) --
	(142.95,244.23) --
	(142.95,244.25) --
	(142.95,244.27) --
	(142.95,244.30) --
	(142.95,244.32) --
	(142.94,244.35) --
	(142.94,244.37) --
	(142.94,244.39) --
	(142.94,244.42) --
	(142.94,244.44) --
	(142.94,244.47) --
	(142.94,244.49) --
	(142.94,244.51) --
	(142.94,244.54) --
	(142.94,244.56) --
	(142.94,244.59) --
	(142.94,244.61) --
	(142.94,244.63) --
	(142.94,244.66) --
	(142.94,244.68) --
	(142.94,244.71) --
	(142.94,244.73) --
	(142.94,244.75) --
	(142.94,244.78) --
	(142.94,244.80) --
	(142.94,244.83) --
	(142.94,244.85) --
	(142.94,244.87) --
	(142.94,244.90) --
	(142.94,244.92) --
	(142.94,244.95) --
	(142.94,244.97) --
	(142.94,244.99) --
	(142.94,245.02) --
	(142.94,245.04) --
	(142.94,245.07) --
	(142.94,245.09) --
	(142.94,245.11) --
	(142.94,245.14) --
	(142.94,245.16) --
	(142.94,245.19) --
	(142.94,245.21) --
	(142.94,245.23) --
	(142.94,245.26) --
	(142.94,245.28) --
	(142.94,245.31) --
	(142.94,245.33) --
	(142.94,245.35) --
	(142.94,245.38) --
	(142.94,245.40) --
	(142.94,245.43) --
	(142.94,245.45) --
	(142.94,245.47) --
	(142.94,245.50) --
	(142.94,245.52) --
	(142.94,245.55) --
	(142.94,245.57) --
	(142.94,245.60) --
	(142.94,245.62) --
	(142.94,245.64) --
	(142.94,245.67) --
	(142.94,245.69) --
	(142.94,245.72) --
	(142.94,245.74) --
	(142.94,245.76) --
	(142.94,245.79) --
	(142.94,245.81) --
	(142.94,245.84) --
	(142.94,245.86) --
	(142.94,245.88) --
	(142.94,245.91) --
	(142.94,245.93) --
	(142.94,245.96) --
	(142.94,245.98) --
	(142.94,246.00) --
	(142.94,246.03) --
	(142.94,246.05) --
	(142.94,246.08) --
	(142.94,246.10) --
	(142.94,246.12) --
	(142.94,246.15) --
	(142.94,246.17) --
	(142.94,246.20) --
	(142.94,246.22) --
	(142.94,246.24) --
	(142.94,246.27) --
	(142.94,246.29) --
	(142.94,246.32) --
	(142.94,246.34) --
	(142.94,246.36) --
	(142.94,246.36) --
	(142.94,246.34) --
	(142.94,246.32) --
	(142.94,246.29) --
	(142.94,246.27) --
	(142.94,246.24) --
	(142.94,246.22) --
	(142.94,246.20) --
	(142.94,246.17) --
	(142.94,246.15) --
	(142.94,246.12) --
	(142.94,246.10) --
	(142.94,246.08) --
	(142.94,246.05) --
	(142.94,246.03) --
	(142.94,246.00) --
	(142.94,245.98) --
	(142.94,245.96) --
	(142.94,245.93) --
	(142.94,245.91) --
	(142.94,245.88) --
	(142.94,245.86) --
	(142.94,245.84) --
	(142.94,245.81) --
	(142.94,245.79) --
	(142.94,245.76) --
	(142.94,245.74) --
	(142.94,245.72) --
	(142.94,245.69) --
	(142.94,245.67) --
	(142.94,245.64) --
	(142.94,245.62) --
	(142.94,245.60) --
	(142.94,245.57) --
	(142.94,245.55) --
	(142.94,245.52) --
	(142.94,245.50) --
	(142.94,245.47) --
	(142.94,245.45) --
	(142.94,245.43) --
	(142.94,245.40) --
	(142.94,245.38) --
	(142.94,245.35) --
	(142.94,245.33) --
	(142.94,245.31) --
	(142.94,245.28) --
	(142.94,245.26) --
	(142.94,245.23) --
	(142.94,245.21) --
	(142.94,245.19) --
	(142.94,245.16) --
	(142.94,245.14) --
	(142.94,245.11) --
	(142.94,245.09) --
	(142.94,245.07) --
	(142.94,245.04) --
	(142.94,245.02) --
	(142.94,244.99) --
	(142.94,244.97) --
	(142.94,244.95) --
	(142.94,244.92) --
	(142.94,244.90) --
	(142.94,244.87) --
	(142.94,244.85) --
	(142.94,244.83) --
	(142.94,244.80) --
	(142.94,244.78) --
	(142.94,244.75) --
	(142.94,244.73) --
	(142.94,244.71) --
	(142.94,244.68) --
	(142.94,244.66) --
	(142.94,244.63) --
	(142.94,244.61) --
	(142.94,244.59) --
	(142.94,244.56) --
	(142.94,244.54) --
	(142.94,244.51) --
	(142.94,244.49) --
	(142.94,244.47) --
	(142.94,244.44) --
	(142.94,244.42) --
	(142.94,244.39) --
	(142.94,244.37) --
	(142.94,244.35) --
	(142.94,244.32) --
	(142.94,244.30) --
	(142.94,244.27) --
	(142.94,244.25) --
	(142.94,244.23) --
	(142.94,244.20) --
	(142.94,244.18) --
	(142.94,244.15) --
	(142.94,244.13) --
	(142.94,244.11) --
	(142.94,244.08) --
	(142.94,244.06) --
	(142.94,244.03) --
	(142.94,244.01) --
	(142.94,243.98) --
	(142.94,243.96) --
	(142.94,243.94) --
	(142.94,243.91) --
	(142.94,243.89) --
	(142.94,243.86) --
	(142.94,243.84) --
	(142.94,243.82) --
	(142.94,243.79) --
	(142.94,243.77) --
	(142.94,243.74) --
	(142.94,243.72) --
	(142.94,243.70) --
	(142.94,243.67) --
	(142.94,243.65) --
	(142.94,243.62) --
	(142.94,243.60) --
	(142.94,243.58) --
	(142.94,243.55) --
	(142.94,243.53) --
	(142.94,243.50) --
	(142.94,243.48) --
	(142.94,243.46) --
	(142.94,243.43) --
	(142.94,243.41) --
	(142.94,243.38) --
	(142.94,243.36) --
	(142.94,243.34) --
	(142.94,243.31) --
	(142.94,243.29) --
	(142.94,243.26) --
	(142.94,243.24) --
	(142.94,243.22) --
	(142.94,243.19) --
	(142.94,243.17) --
	(142.94,243.14) --
	(142.94,243.12) --
	(142.94,243.10) --
	(142.94,243.07) --
	(142.94,243.05) --
	(142.94,243.02) --
	(142.94,243.00) --
	(142.94,242.98) --
	(142.94,242.95) --
	(142.94,242.93) --
	(142.94,242.90) --
	(142.94,242.88) --
	(142.94,242.86) --
	(142.94,242.83) --
	(142.94,242.81) --
	(142.94,242.78) --
	(142.94,242.76) --
	(142.94,242.74) --
	(142.94,242.71) --
	(142.94,242.69) --
	(142.94,242.66) --
	(142.94,242.64) --
	(142.94,242.61) --
	(142.94,242.59) --
	(142.94,242.57) --
	(142.94,242.54) --
	(142.94,242.52) --
	(142.94,242.49) --
	(142.94,242.47) --
	(142.94,242.45) --
	(142.94,242.42) --
	(142.94,242.40) --
	(142.94,242.37) --
	(142.94,242.35) --
	(142.94,242.33) --
	(142.94,242.30) --
	(142.94,242.28) --
	(142.94,242.25) --
	(142.94,242.23) --
	(142.94,242.21) --
	(142.94,242.18) --
	(142.94,242.16) --
	(142.94,242.13) --
	(142.94,242.11) --
	(142.94,242.09) --
	(142.94,242.06) --
	(142.94,242.04) --
	(142.94,242.01) --
	(142.94,241.99) --
	(142.94,241.97) --
	(142.94,241.94) --
	(142.94,241.92) --
	(142.94,241.89) --
	(142.94,241.87) --
	(142.94,241.85) --
	(142.94,241.82) --
	(142.94,241.80) --
	(142.94,241.77) --
	(142.94,241.75) --
	(142.94,241.73) --
	(142.94,241.70) --
	(142.94,241.68) --
	(142.94,241.65) --
	(142.94,241.63) --
	(142.94,241.61) --
	(142.94,241.58) --
	(142.94,241.56) --
	(142.94,241.53) --
	(142.94,241.51) --
	(142.94,241.49) --
	(142.94,241.46) --
	(142.94,241.44) --
	(142.94,241.41) --
	(142.94,241.39) --
	(142.94,241.37) --
	(142.94,241.34) --
	(142.94,241.32) --
	(142.94,241.29) --
	(142.94,241.27) --
	(142.94,241.25) --
	(142.94,241.22) --
	(142.94,241.20) --
	(142.94,241.17) --
	(142.94,241.15) --
	(142.94,241.12) --
	(142.94,241.10) --
	(142.94,241.08) --
	(142.94,241.05) --
	(142.94,241.03) --
	(142.94,241.00) --
	(142.94,240.98) --
	(142.94,240.96) --
	(142.94,240.93) --
	(142.94,240.91) --
	(142.94,240.88) --
	(142.94,240.86) --
	(142.94,240.84) --
	(142.94,240.81) --
	(142.94,240.79) --
	(142.94,240.76) --
	(142.94,240.74) --
	(142.94,240.72) --
	(142.94,240.69) --
	(142.94,240.67) --
	(142.94,240.64) --
	(142.94,240.62) --
	(142.94,240.60) --
	(142.94,240.57) --
	(142.94,240.55) --
	(142.94,240.52) --
	(142.94,240.50) --
	(142.94,240.48) --
	(142.94,240.45) --
	(142.94,240.43) --
	(142.94,240.40) --
	(142.94,240.38) --
	(142.94,240.36) --
	(142.94,240.33) --
	(142.94,240.31) --
	(142.94,240.28) --
	(142.94,240.26) --
	(142.94,240.24) --
	(142.94,240.21) --
	(142.94,240.19) --
	(142.94,240.16) --
	(142.94,240.14) --
	(142.94,240.12) --
	(142.94,240.09) --
	(142.94,240.07) --
	(142.94,240.04) --
	(142.94,240.02) --
	(142.94,240.00) --
	(142.94,239.97) --
	(142.94,239.95) --
	(142.94,239.92) --
	(142.94,239.90) --
	(142.94,239.88) --
	(142.94,239.85) --
	(142.94,239.83) --
	(142.94,239.80) --
	(142.94,239.78) --
	(142.94,239.75) --
	(142.94,239.73) --
	(142.94,239.71) --
	(142.94,239.68) --
	(142.94,239.66) --
	(142.94,239.63) --
	(142.94,239.61) --
	(142.94,239.59) --
	(142.94,239.56) --
	(142.94,239.54) --
	(142.94,239.51) --
	(142.94,239.49) --
	(142.94,239.47) --
	(142.94,239.44) --
	(142.94,239.42) --
	(142.94,239.39) --
	(142.94,239.37) --
	(142.94,239.35) --
	(142.94,239.32) --
	(142.94,239.30) --
	(142.94,239.27) --
	(142.94,239.25) --
	(142.94,239.23) --
	(142.94,239.20) --
	(142.94,239.18) --
	(142.94,239.15) --
	(142.94,239.13) --
	(142.94,239.11) --
	(142.94,239.08) --
	(142.94,239.06) --
	(142.94,239.03) --
	(142.94,239.01) --
	(142.94,238.99) --
	(142.94,238.96) --
	(142.94,238.94) --
	(142.94,238.91) --
	(142.94,238.89) --
	(142.94,238.87) --
	(142.94,238.84) --
	(142.94,238.82) --
	(142.94,238.79) --
	(142.94,238.77) --
	(142.94,238.75) --
	(142.94,238.72) --
	(142.94,238.70) --
	(142.94,238.67) --
	(142.94,238.65) --
	(142.94,238.63) --
	(142.94,238.60) --
	(142.94,238.58) --
	(142.94,238.55) --
	(142.94,238.53) --
	(142.94,238.51) --
	(142.94,238.48) --
	(142.94,238.46) --
	(142.94,238.43) --
	(142.94,238.41) --
	(142.94,238.39) --
	(142.94,238.36) --
	(142.94,238.34) --
	(142.94,238.31) --
	(142.94,238.29) --
	(142.94,238.26) --
	(142.94,238.24) --
	(142.94,238.22) --
	(142.94,238.19) --
	(142.94,238.17) --
	(142.94,238.14) --
	(142.94,238.12) --
	(142.94,238.10) --
	(142.94,238.07) --
	(142.94,238.05) --
	(142.94,238.02) --
	(142.94,238.00) --
	(142.94,237.98) --
	(142.94,237.95) --
	(142.94,237.93) --
	(142.94,237.90) --
	(142.94,237.88) --
	(142.94,237.86) --
	(142.94,237.83) --
	(142.94,237.81) --
	(142.94,237.78) --
	(142.94,237.76) --
	(142.94,237.74) --
	(142.94,237.71) --
	(142.94,237.69) --
	(142.94,237.66) --
	(142.94,237.64) --
	(142.94,237.62) --
	(142.94,237.59) --
	(142.94,237.57) --
	(142.94,237.54) --
	(142.94,237.52) --
	(142.94,237.50) --
	(142.94,237.47) --
	(142.94,237.45) --
	(142.94,237.42) --
	(142.94,237.40) --
	(142.94,237.38) --
	(142.94,237.35) --
	(142.94,237.33) --
	(142.94,237.30) --
	(142.94,237.28) --
	(142.94,237.26) --
	(142.94,237.23) --
	(142.94,237.21) --
	(142.94,237.18) --
	(142.94,237.16) --
	(142.94,237.14) --
	(142.94,237.11) --
	(142.94,237.09) --
	(142.94,237.06) --
	(142.94,237.04) --
	(142.94,237.02) --
	(142.94,236.99) --
	(142.94,236.97) --
	(142.94,236.94) --
	(142.94,236.92) --
	(142.94,236.89) --
	(142.94,236.87) --
	(142.94,236.85) --
	(142.94,236.82) --
	(142.94,236.80) --
	(142.94,236.77) --
	(142.94,236.75) --
	(142.94,236.73) --
	(142.94,236.70) --
	(142.94,236.68) --
	(142.94,236.65) --
	(142.94,236.63) --
	(142.94,236.61) --
	(142.94,236.58) --
	(142.94,236.56) --
	(142.94,236.53) --
	(142.94,236.51) --
	(142.94,236.49) --
	(142.94,236.46) --
	(142.94,236.44) --
	(142.94,236.41) --
	(142.94,236.39) --
	(142.94,236.37) --
	(142.94,236.34) --
	(142.94,236.32) --
	(142.94,236.29) --
	(142.94,236.27) --
	(142.94,236.25) --
	(142.94,236.22) --
	(142.94,236.20) --
	(142.94,236.17) --
	(142.94,236.15) --
	(142.94,236.13) --
	(142.94,236.10) --
	(142.94,236.08) --
	(142.94,236.05) --
	(142.94,236.03) --
	(142.94,236.01) --
	(142.94,235.98) --
	(142.94,235.96) --
	(142.94,235.93) --
	(142.94,235.91) --
	(142.94,235.89) --
	(142.94,235.86) --
	(142.94,235.84) --
	(142.94,235.81) --
	(142.94,235.79) --
	(142.94,235.77) --
	(142.94,235.74) --
	(142.94,235.72) --
	(142.94,235.69) --
	(142.94,235.67) --
	(142.94,235.65) --
	(142.94,235.62) --
	(142.94,235.60) --
	(142.94,235.57) --
	(142.94,235.55) --
	(142.94,235.53) --
	(142.94,235.50) --
	(142.94,235.48) --
	(142.94,235.45) --
	(142.94,235.43) --
	(142.94,235.40) --
	(142.94,235.38) --
	(142.94,235.36) --
	(142.94,235.33) --
	(142.94,235.31) --
	(142.94,235.28) --
	(142.94,235.26) --
	(142.94,235.24) --
	(142.94,235.21) --
	(142.94,235.19) --
	(142.94,235.16) --
	(142.94,235.14) --
	(142.94,235.12) --
	(142.94,235.09) --
	(142.94,235.07) --
	(142.94,235.04) --
	(142.94,235.02) --
	(142.94,235.00) --
	(142.94,234.97) --
	(142.94,234.95) --
	(142.94,234.92) --
	(142.94,234.90) --
	(142.94,234.88) --
	(142.94,234.85) --
	(142.94,234.83) --
	(142.94,234.80) --
	(142.94,234.78) --
	(142.94,234.76) --
	(142.94,234.73) --
	(142.94,234.71) --
	(142.94,234.68) --
	(142.94,234.66) --
	(142.94,234.64) --
	(142.94,234.61) --
	(142.94,234.59) --
	(142.94,234.56) --
	(142.94,234.54) --
	(142.94,234.52) --
	(142.94,234.49) --
	(142.94,234.47) --
	(142.94,234.44) --
	(142.94,234.42) --
	(142.94,234.40) --
	(142.94,234.37) --
	(142.94,234.35) --
	cycle;

\path[] (137.46,236.93) --
	(137.46,236.96) --
	(137.46,236.98) --
	(137.46,237.00) --
	(137.46,237.03) --
	(137.46,237.05) --
	(137.46,237.08) --
	(137.46,237.10) --
	(137.46,237.12) --
	(137.46,237.15) --
	(137.46,237.17) --
	(137.46,237.19) --
	(137.46,237.22) --
	(137.46,237.24) --
	(137.46,237.27) --
	(137.46,237.29) --
	(137.46,237.31) --
	(137.46,237.34) --
	(137.46,237.36) --
	(137.46,237.38) --
	(137.46,237.41) --
	(137.46,237.43) --
	(137.46,237.46) --
	(137.46,237.48) --
	(137.46,237.50) --
	(137.46,237.53) --
	(137.46,237.55) --
	(137.46,237.58) --
	(137.46,237.60) --
	(137.46,237.62) --
	(137.46,237.65) --
	(137.46,237.67) --
	(137.46,237.69) --
	(137.46,237.72) --
	(137.46,237.74) --
	(137.46,237.77) --
	(137.46,237.79) --
	(137.46,237.81) --
	(137.46,237.84) --
	(137.46,237.86) --
	(137.46,237.88) --
	(137.46,237.91) --
	(137.46,237.93) --
	(137.46,237.96) --
	(137.46,237.98) --
	(137.46,238.00) --
	(137.46,238.03) --
	(137.46,238.05) --
	(137.46,238.08) --
	(137.46,238.10) --
	(137.46,238.12) --
	(137.46,238.15) --
	(137.46,238.17) --
	(137.46,238.19) --
	(137.46,238.22) --
	(137.46,238.24) --
	(137.46,238.27) --
	(137.46,238.29) --
	(137.46,238.31) --
	(137.46,238.34) --
	(137.46,238.36) --
	(137.46,238.39) --
	(137.46,238.41) --
	(137.46,238.43) --
	(137.46,238.46) --
	(137.46,238.48) --
	(137.46,238.50) --
	(137.46,238.53) --
	(137.46,238.55) --
	(137.46,238.58) --
	(137.46,238.60) --
	(137.46,238.62) --
	(137.46,238.65) --
	(137.46,238.67) --
	(137.46,238.69) --
	(137.46,238.72) --
	(137.46,238.74) --
	(137.46,238.77) --
	(137.46,238.79) --
	(137.46,238.81) --
	(137.46,238.84) --
	(137.46,238.86) --
	(137.46,238.89) --
	(137.46,238.91) --
	(137.46,238.93) --
	(137.46,238.96) --
	(137.46,238.98) --
	(137.46,239.00) --
	(137.46,239.03) --
	(137.46,239.05) --
	(137.46,239.08) --
	(137.46,239.10) --
	(137.46,239.12) --
	(137.46,239.15) --
	(137.46,239.17) --
	(137.46,239.20) --
	(137.46,239.22) --
	(137.46,239.24) --
	(137.46,239.27) --
	(137.46,239.29) --
	(137.46,239.31) --
	(137.46,239.34) --
	(137.46,239.36) --
	(137.46,239.39) --
	(137.46,239.41) --
	(137.46,239.43) --
	(137.46,239.46) --
	(137.46,239.48) --
	(137.46,239.50) --
	(137.46,239.53) --
	(137.46,239.55) --
	(137.46,239.58) --
	(137.46,239.60) --
	(137.46,239.62) --
	(137.46,239.65) --
	(137.46,239.67) --
	(137.46,239.70) --
	(137.46,239.72) --
	(137.46,239.74) --
	(137.46,239.77) --
	(137.46,239.79) --
	(137.46,239.81) --
	(137.46,239.84) --
	(137.46,239.86) --
	(137.46,239.89) --
	(137.46,239.91) --
	(137.46,239.93) --
	(137.46,239.96) --
	(137.46,239.98) --
	(137.46,240.00) --
	(137.46,240.03) --
	(137.46,240.05) --
	(137.46,240.08) --
	(137.46,240.10) --
	(137.46,240.12) --
	(137.46,240.15) --
	(137.46,240.17) --
	(137.46,240.20) --
	(137.46,240.22) --
	(137.46,240.24) --
	(137.46,240.27) --
	(137.46,240.29) --
	(137.46,240.31) --
	(137.46,240.34) --
	(137.46,240.36) --
	(137.46,240.39) --
	(137.47,240.41) --
	(137.47,240.43) --
	(137.47,240.46) --
	(137.47,240.48) --
	(137.47,240.51) --
	(137.47,240.53) --
	(137.47,240.55) --
	(137.47,240.58) --
	(137.47,240.60) --
	(137.47,240.62) --
	(137.47,240.65) --
	(137.47,240.67) --
	(137.47,240.70) --
	(137.47,240.72) --
	(137.47,240.74) --
	(137.47,240.77) --
	(137.47,240.79) --
	(137.47,240.81) --
	(137.47,240.84) --
	(137.47,240.86) --
	(137.47,240.89) --
	(137.47,240.91) --
	(137.47,240.93) --
	(137.47,240.96) --
	(137.47,240.98) --
	(137.47,241.01) --
	(137.47,241.03) --
	(137.47,241.05) --
	(137.47,241.08) --
	(137.47,241.10) --
	(137.47,241.12) --
	(137.47,241.15) --
	(137.47,241.17) --
	(137.47,241.20) --
	(137.48,241.22) --
	(137.48,241.24) --
	(137.48,241.27) --
	(137.48,241.29) --
	(137.48,241.32) --
	(137.48,241.34) --
	(137.48,241.36) --
	(137.48,241.39) --
	(137.48,241.41) --
	(137.48,241.43) --
	(137.48,241.46) --
	(137.48,241.48) --
	(137.48,241.51) --
	(137.48,241.53) --
	(137.48,241.55) --
	(137.48,241.58) --
	(137.48,241.60) --
	(137.48,241.62) --
	(137.48,241.65) --
	(137.48,241.67) --
	(137.48,241.70) --
	(137.48,241.72) --
	(137.48,241.74) --
	(137.48,241.77) --
	(137.48,241.79) --
	(137.48,241.82) --
	(137.48,241.84) --
	(137.48,241.86) --
	(137.48,241.89) --
	(137.49,241.91) --
	(137.49,241.93) --
	(137.49,241.96) --
	(137.49,241.98) --
	(137.49,242.01) --
	(137.49,242.03) --
	(137.49,242.05) --
	(137.49,242.08) --
	(137.49,242.10) --
	(137.49,242.12) --
	(137.49,242.15) --
	(137.49,242.17) --
	(137.49,242.20) --
	(137.49,242.22) --
	(137.49,242.24) --
	(137.49,242.27) --
	(137.49,242.29) --
	(137.49,242.32) --
	(137.49,242.34) --
	(137.49,242.36) --
	(137.49,242.39) --
	(137.49,242.41) --
	(137.49,242.43) --
	(137.49,242.46) --
	(137.49,242.48) --
	(137.49,242.51) --
	(137.49,242.53) --
	(137.49,242.55) --
	(137.49,242.58) --
	(137.49,242.60) --
	(137.49,242.63) --
	(137.49,242.65) --
	(137.49,242.67) --
	(137.49,242.70) --
	(137.49,242.72) --
	(137.49,242.74) --
	(137.49,242.77) --
	(137.49,242.79) --
	(137.49,242.82) --
	(137.49,242.84) --
	(137.49,242.86) --
	(137.49,242.89) --
	(137.49,242.91) --
	(137.48,242.93) --
	(137.48,242.96) --
	(137.48,242.98) --
	(137.48,243.01) --
	(137.48,243.03) --
	(137.48,243.05) --
	(137.48,243.08) --
	(137.48,243.10) --
	(137.48,243.13) --
	(137.48,243.15) --
	(137.48,243.17) --
	(137.48,243.20) --
	(137.48,243.22) --
	(137.48,243.24) --
	(137.48,243.27) --
	(137.48,243.29) --
	(137.48,243.32) --
	(137.48,243.34) --
	(137.48,243.36) --
	(137.48,243.39) --
	(137.48,243.41) --
	(137.48,243.43) --
	(137.48,243.46) --
	(137.48,243.48) --
	(137.48,243.51) --
	(137.48,243.53) --
	(137.48,243.55) --
	(137.48,243.58) --
	(137.48,243.60) --
	(137.48,243.63) --
	(137.48,243.65) --
	(137.48,243.67) --
	(137.48,243.70) --
	(137.48,243.72) --
	(137.48,243.74) --
	(137.48,243.77) --
	(137.48,243.79) --
	(137.48,243.82) --
	(137.48,243.84) --
	(137.48,243.86) --
	(137.48,243.89) --
	(137.48,243.91) --
	(137.48,243.94) --
	(137.47,243.96) --
	(137.47,243.98) --
	(137.47,244.01) --
	(137.47,244.03) --
	(137.47,244.05) --
	(137.47,244.08) --
	(137.47,244.10) --
	(137.47,244.13) --
	(137.47,244.15) --
	(137.47,244.17) --
	(137.47,244.20) --
	(137.47,244.22) --
	(137.47,244.24) --
	(137.47,244.27) --
	(137.47,244.29) --
	(137.47,244.32) --
	(137.47,244.34) --
	(137.47,244.36) --
	(137.47,244.39) --
	(137.47,244.41) --
	(137.47,244.44) --
	(137.47,244.46) --
	(137.47,244.48) --
	(137.47,244.51) --
	(137.47,244.53) --
	(137.47,244.55) --
	(137.47,244.58) --
	(137.47,244.60) --
	(137.47,244.63) --
	(137.47,244.65) --
	(137.47,244.67) --
	(137.47,244.70) --
	(137.47,244.72) --
	(137.47,244.75) --
	(137.47,244.77) --
	(137.47,244.79) --
	(137.47,244.82) --
	(137.47,244.84) --
	(137.47,244.86) --
	(137.47,244.89) --
	(137.47,244.91) --
	(137.47,244.94) --
	(137.47,244.96) --
	(137.47,244.98) --
	(137.47,245.01) --
	(137.47,245.03) --
	(137.47,245.05) --
	(137.46,245.08) --
	(137.46,245.10) --
	(137.46,245.13) --
	(137.46,245.15) --
	(137.46,245.17) --
	(137.46,245.20) --
	(137.46,245.22) --
	(137.46,245.25) --
	(137.46,245.27) --
	(137.46,245.29) --
	(137.46,245.32) --
	(137.46,245.34) --
	(137.46,245.36) --
	(137.46,245.39) --
	(137.46,245.41) --
	(137.46,245.44) --
	(137.46,245.46) --
	(137.46,245.48) --
	(137.46,245.51) --
	(137.46,245.53) --
	(137.46,245.55) --
	(137.46,245.58) --
	(137.46,245.60) --
	(137.46,245.63) --
	(137.46,245.65) --
	(137.46,245.67) --
	(137.46,245.70) --
	(137.46,245.72) --
	(137.46,245.75) --
	(137.46,245.77) --
	(137.46,245.79) --
	(137.46,245.82) --
	(137.46,245.84) --
	(137.46,245.86) --
	(137.46,245.89) --
	(137.46,245.91) --
	(137.46,245.94) --
	(137.46,245.96) --
	(137.46,245.98) --
	(137.46,246.01) --
	(137.46,246.03) --
	(137.46,246.06) --
	(137.46,246.08) --
	(137.46,246.10) --
	(137.46,246.13) --
	(137.46,246.15) --
	(137.46,246.17) --
	(137.46,246.20) --
	(137.46,246.22) --
	(137.46,246.25) --
	(137.46,246.27) --
	(137.46,246.29) --
	(137.46,246.32) --
	(137.46,246.34) --
	(137.46,246.36) --
	(137.46,246.39) --
	(137.46,246.41) --
	(137.46,246.44) --
	(137.46,246.46) --
	(137.46,246.48) --
	(137.46,246.51) --
	(137.46,246.53) --
	(137.46,246.56) --
	(137.46,246.58) --
	(137.46,246.60) --
	(137.46,246.63) --
	(137.46,246.65) --
	(137.46,246.67) --
	(137.46,246.70) --
	(137.46,246.72) --
	(137.46,246.75) --
	(137.46,246.77) --
	(137.46,246.79) --
	(137.46,246.82) --
	(137.46,246.84) --
	(137.46,246.87) --
	(137.46,246.89) --
	(137.46,246.91) --
	(137.46,246.94) --
	(137.46,246.96) --
	(137.46,246.98) --
	(137.46,247.01) --
	(137.46,247.03) --
	(137.46,247.06) --
	(137.46,247.08) --
	(137.46,247.10) --
	(137.46,247.13) --
	(137.46,247.15) --
	(137.46,247.17) --
	(137.46,247.20) --
	(137.46,247.22) --
	(137.46,247.25) --
	(137.46,247.27) --
	(137.46,247.29) --
	(137.46,247.32) --
	(137.46,247.34) --
	(137.46,247.37) --
	(137.46,247.39) --
	(137.46,247.41) --
	(137.46,247.44) --
	(137.46,247.46) --
	(137.46,247.48) --
	(137.46,247.51) --
	(137.46,247.53) --
	(137.46,247.56) --
	(137.46,247.58) --
	(137.46,247.60) --
	(137.46,247.63) --
	(137.46,247.65) --
	(137.46,247.67) --
	(137.46,247.70) --
	(137.46,247.72) --
	(137.46,247.75) --
	(137.46,247.77) --
	(137.46,247.79) --
	(137.46,247.82) --
	(137.46,247.84) --
	(137.46,247.87) --
	(137.46,247.89) --
	(137.46,247.91) --
	(137.46,247.94) --
	(137.46,247.96) --
	(137.46,247.98) --
	(137.46,248.01) --
	(137.46,248.03) --
	(137.46,248.06) --
	(137.46,248.08) --
	(137.46,248.10) --
	(137.46,248.13) --
	(137.46,248.15) --
	(137.46,248.18) --
	(137.46,248.20) --
	(137.46,248.22) --
	(137.46,248.25) --
	(137.46,248.27) --
	(137.46,248.29) --
	(137.46,248.32) --
	(137.46,248.34) --
	(137.46,248.37) --
	(137.46,248.39) --
	(137.46,248.41) --
	(137.46,248.44) --
	(137.46,248.46) --
	(137.46,248.48) --
	(137.46,248.51) --
	(137.46,248.53) --
	(137.46,248.56) --
	(137.46,248.58) --
	(137.46,248.60) --
	(137.46,248.63) --
	(137.46,248.65) --
	(137.46,248.68) --
	(137.46,248.70) --
	(137.46,248.72) --
	(137.46,248.75) --
	(137.46,248.77) --
	(137.46,248.79) --
	(137.46,248.82) --
	(137.46,248.84) --
	(137.46,248.84) --
	(137.46,248.82) --
	(137.46,248.79) --
	(137.46,248.77) --
	(137.46,248.75) --
	(137.46,248.72) --
	(137.46,248.70) --
	(137.46,248.68) --
	(137.46,248.65) --
	(137.46,248.63) --
	(137.46,248.60) --
	(137.46,248.58) --
	(137.46,248.56) --
	(137.46,248.53) --
	(137.46,248.51) --
	(137.46,248.48) --
	(137.46,248.46) --
	(137.46,248.44) --
	(137.46,248.41) --
	(137.46,248.39) --
	(137.46,248.37) --
	(137.46,248.34) --
	(137.46,248.32) --
	(137.46,248.29) --
	(137.46,248.27) --
	(137.46,248.25) --
	(137.46,248.22) --
	(137.46,248.20) --
	(137.46,248.18) --
	(137.46,248.15) --
	(137.46,248.13) --
	(137.46,248.10) --
	(137.46,248.08) --
	(137.46,248.06) --
	(137.46,248.03) --
	(137.46,248.01) --
	(137.46,247.98) --
	(137.46,247.96) --
	(137.46,247.94) --
	(137.46,247.91) --
	(137.46,247.89) --
	(137.46,247.87) --
	(137.46,247.84) --
	(137.46,247.82) --
	(137.46,247.79) --
	(137.46,247.77) --
	(137.46,247.75) --
	(137.46,247.72) --
	(137.46,247.70) --
	(137.46,247.67) --
	(137.46,247.65) --
	(137.46,247.63) --
	(137.46,247.60) --
	(137.46,247.58) --
	(137.46,247.56) --
	(137.46,247.53) --
	(137.46,247.51) --
	(137.46,247.48) --
	(137.46,247.46) --
	(137.46,247.44) --
	(137.46,247.41) --
	(137.46,247.39) --
	(137.46,247.37) --
	(137.46,247.34) --
	(137.46,247.32) --
	(137.46,247.29) --
	(137.46,247.27) --
	(137.46,247.25) --
	(137.46,247.22) --
	(137.46,247.20) --
	(137.46,247.17) --
	(137.46,247.15) --
	(137.46,247.13) --
	(137.46,247.10) --
	(137.46,247.08) --
	(137.46,247.06) --
	(137.46,247.03) --
	(137.46,247.01) --
	(137.46,246.98) --
	(137.46,246.96) --
	(137.46,246.94) --
	(137.46,246.91) --
	(137.46,246.89) --
	(137.46,246.87) --
	(137.46,246.84) --
	(137.46,246.82) --
	(137.46,246.79) --
	(137.46,246.77) --
	(137.46,246.75) --
	(137.46,246.72) --
	(137.46,246.70) --
	(137.46,246.67) --
	(137.46,246.65) --
	(137.46,246.63) --
	(137.46,246.60) --
	(137.46,246.58) --
	(137.46,246.56) --
	(137.46,246.53) --
	(137.46,246.51) --
	(137.46,246.48) --
	(137.46,246.46) --
	(137.46,246.44) --
	(137.46,246.41) --
	(137.46,246.39) --
	(137.46,246.36) --
	(137.46,246.34) --
	(137.46,246.32) --
	(137.46,246.29) --
	(137.46,246.27) --
	(137.46,246.25) --
	(137.46,246.22) --
	(137.46,246.20) --
	(137.46,246.17) --
	(137.46,246.15) --
	(137.46,246.13) --
	(137.46,246.10) --
	(137.46,246.08) --
	(137.46,246.06) --
	(137.46,246.03) --
	(137.46,246.01) --
	(137.46,245.98) --
	(137.46,245.96) --
	(137.46,245.94) --
	(137.46,245.91) --
	(137.46,245.89) --
	(137.46,245.86) --
	(137.46,245.84) --
	(137.46,245.82) --
	(137.46,245.79) --
	(137.46,245.77) --
	(137.46,245.75) --
	(137.46,245.72) --
	(137.46,245.70) --
	(137.46,245.67) --
	(137.46,245.65) --
	(137.46,245.63) --
	(137.46,245.60) --
	(137.46,245.58) --
	(137.46,245.55) --
	(137.46,245.53) --
	(137.46,245.51) --
	(137.46,245.48) --
	(137.46,245.46) --
	(137.46,245.44) --
	(137.46,245.41) --
	(137.46,245.39) --
	(137.46,245.36) --
	(137.46,245.34) --
	(137.46,245.32) --
	(137.46,245.29) --
	(137.46,245.27) --
	(137.46,245.25) --
	(137.46,245.22) --
	(137.46,245.20) --
	(137.46,245.17) --
	(137.46,245.15) --
	(137.46,245.13) --
	(137.46,245.10) --
	(137.46,245.08) --
	(137.46,245.05) --
	(137.46,245.03) --
	(137.46,245.01) --
	(137.46,244.98) --
	(137.46,244.96) --
	(137.46,244.94) --
	(137.46,244.91) --
	(137.46,244.89) --
	(137.46,244.86) --
	(137.46,244.84) --
	(137.46,244.82) --
	(137.46,244.79) --
	(137.46,244.77) --
	(137.46,244.75) --
	(137.46,244.72) --
	(137.46,244.70) --
	(137.46,244.67) --
	(137.46,244.65) --
	(137.46,244.63) --
	(137.46,244.60) --
	(137.46,244.58) --
	(137.46,244.55) --
	(137.46,244.53) --
	(137.46,244.51) --
	(137.46,244.48) --
	(137.46,244.46) --
	(137.46,244.44) --
	(137.46,244.41) --
	(137.46,244.39) --
	(137.46,244.36) --
	(137.46,244.34) --
	(137.46,244.32) --
	(137.46,244.29) --
	(137.46,244.27) --
	(137.46,244.24) --
	(137.46,244.22) --
	(137.46,244.20) --
	(137.46,244.17) --
	(137.46,244.15) --
	(137.46,244.13) --
	(137.46,244.10) --
	(137.46,244.08) --
	(137.46,244.05) --
	(137.46,244.03) --
	(137.46,244.01) --
	(137.46,243.98) --
	(137.46,243.96) --
	(137.46,243.94) --
	(137.46,243.91) --
	(137.46,243.89) --
	(137.46,243.86) --
	(137.46,243.84) --
	(137.46,243.82) --
	(137.46,243.79) --
	(137.46,243.77) --
	(137.46,243.74) --
	(137.46,243.72) --
	(137.46,243.70) --
	(137.46,243.67) --
	(137.46,243.65) --
	(137.46,243.63) --
	(137.46,243.60) --
	(137.46,243.58) --
	(137.46,243.55) --
	(137.46,243.53) --
	(137.46,243.51) --
	(137.46,243.48) --
	(137.46,243.46) --
	(137.46,243.43) --
	(137.46,243.41) --
	(137.46,243.39) --
	(137.46,243.36) --
	(137.46,243.34) --
	(137.46,243.32) --
	(137.46,243.29) --
	(137.46,243.27) --
	(137.46,243.24) --
	(137.46,243.22) --
	(137.46,243.20) --
	(137.46,243.17) --
	(137.46,243.15) --
	(137.46,243.13) --
	(137.46,243.10) --
	(137.46,243.08) --
	(137.46,243.05) --
	(137.46,243.03) --
	(137.46,243.01) --
	(137.46,242.98) --
	(137.46,242.96) --
	(137.46,242.93) --
	(137.46,242.91) --
	(137.46,242.89) --
	(137.46,242.86) --
	(137.46,242.84) --
	(137.46,242.82) --
	(137.46,242.79) --
	(137.46,242.77) --
	(137.46,242.74) --
	(137.46,242.72) --
	(137.46,242.70) --
	(137.46,242.67) --
	(137.46,242.65) --
	(137.46,242.63) --
	(137.46,242.60) --
	(137.46,242.58) --
	(137.46,242.55) --
	(137.46,242.53) --
	(137.46,242.51) --
	(137.46,242.48) --
	(137.46,242.46) --
	(137.46,242.43) --
	(137.46,242.41) --
	(137.46,242.39) --
	(137.46,242.36) --
	(137.46,242.34) --
	(137.46,242.32) --
	(137.46,242.29) --
	(137.46,242.27) --
	(137.46,242.24) --
	(137.46,242.22) --
	(137.46,242.20) --
	(137.46,242.17) --
	(137.46,242.15) --
	(137.46,242.12) --
	(137.46,242.10) --
	(137.46,242.08) --
	(137.46,242.05) --
	(137.46,242.03) --
	(137.46,242.01) --
	(137.46,241.98) --
	(137.46,241.96) --
	(137.46,241.93) --
	(137.46,241.91) --
	(137.46,241.89) --
	(137.46,241.86) --
	(137.46,241.84) --
	(137.46,241.82) --
	(137.46,241.79) --
	(137.46,241.77) --
	(137.46,241.74) --
	(137.46,241.72) --
	(137.46,241.70) --
	(137.46,241.67) --
	(137.46,241.65) --
	(137.46,241.62) --
	(137.46,241.60) --
	(137.46,241.58) --
	(137.46,241.55) --
	(137.46,241.53) --
	(137.46,241.51) --
	(137.46,241.48) --
	(137.46,241.46) --
	(137.46,241.43) --
	(137.46,241.41) --
	(137.46,241.39) --
	(137.46,241.36) --
	(137.46,241.34) --
	(137.46,241.32) --
	(137.46,241.29) --
	(137.46,241.27) --
	(137.46,241.24) --
	(137.46,241.22) --
	(137.46,241.20) --
	(137.46,241.17) --
	(137.46,241.15) --
	(137.46,241.12) --
	(137.46,241.10) --
	(137.46,241.08) --
	(137.46,241.05) --
	(137.46,241.03) --
	(137.46,241.01) --
	(137.46,240.98) --
	(137.46,240.96) --
	(137.46,240.93) --
	(137.46,240.91) --
	(137.46,240.89) --
	(137.46,240.86) --
	(137.46,240.84) --
	(137.46,240.81) --
	(137.46,240.79) --
	(137.46,240.77) --
	(137.46,240.74) --
	(137.46,240.72) --
	(137.46,240.70) --
	(137.46,240.67) --
	(137.46,240.65) --
	(137.46,240.62) --
	(137.46,240.60) --
	(137.46,240.58) --
	(137.46,240.55) --
	(137.46,240.53) --
	(137.46,240.51) --
	(137.46,240.48) --
	(137.46,240.46) --
	(137.46,240.43) --
	(137.46,240.41) --
	(137.46,240.39) --
	(137.46,240.36) --
	(137.46,240.34) --
	(137.46,240.31) --
	(137.46,240.29) --
	(137.46,240.27) --
	(137.46,240.24) --
	(137.46,240.22) --
	(137.46,240.20) --
	(137.46,240.17) --
	(137.46,240.15) --
	(137.46,240.12) --
	(137.46,240.10) --
	(137.46,240.08) --
	(137.46,240.05) --
	(137.46,240.03) --
	(137.46,240.00) --
	(137.46,239.98) --
	(137.46,239.96) --
	(137.46,239.93) --
	(137.46,239.91) --
	(137.46,239.89) --
	(137.46,239.86) --
	(137.46,239.84) --
	(137.46,239.81) --
	(137.46,239.79) --
	(137.46,239.77) --
	(137.46,239.74) --
	(137.46,239.72) --
	(137.46,239.70) --
	(137.46,239.67) --
	(137.46,239.65) --
	(137.46,239.62) --
	(137.46,239.60) --
	(137.46,239.58) --
	(137.46,239.55) --
	(137.46,239.53) --
	(137.46,239.50) --
	(137.46,239.48) --
	(137.46,239.46) --
	(137.46,239.43) --
	(137.46,239.41) --
	(137.46,239.39) --
	(137.46,239.36) --
	(137.46,239.34) --
	(137.46,239.31) --
	(137.46,239.29) --
	(137.46,239.27) --
	(137.46,239.24) --
	(137.46,239.22) --
	(137.46,239.20) --
	(137.46,239.17) --
	(137.46,239.15) --
	(137.46,239.12) --
	(137.46,239.10) --
	(137.46,239.08) --
	(137.46,239.05) --
	(137.46,239.03) --
	(137.46,239.00) --
	(137.46,238.98) --
	(137.46,238.96) --
	(137.46,238.93) --
	(137.46,238.91) --
	(137.46,238.89) --
	(137.46,238.86) --
	(137.46,238.84) --
	(137.46,238.81) --
	(137.46,238.79) --
	(137.46,238.77) --
	(137.46,238.74) --
	(137.46,238.72) --
	(137.46,238.69) --
	(137.46,238.67) --
	(137.46,238.65) --
	(137.46,238.62) --
	(137.46,238.60) --
	(137.46,238.58) --
	(137.46,238.55) --
	(137.46,238.53) --
	(137.46,238.50) --
	(137.46,238.48) --
	(137.46,238.46) --
	(137.46,238.43) --
	(137.46,238.41) --
	(137.46,238.39) --
	(137.46,238.36) --
	(137.46,238.34) --
	(137.46,238.31) --
	(137.46,238.29) --
	(137.46,238.27) --
	(137.46,238.24) --
	(137.46,238.22) --
	(137.46,238.19) --
	(137.46,238.17) --
	(137.46,238.15) --
	(137.46,238.12) --
	(137.46,238.10) --
	(137.46,238.08) --
	(137.46,238.05) --
	(137.46,238.03) --
	(137.46,238.00) --
	(137.46,237.98) --
	(137.46,237.96) --
	(137.46,237.93) --
	(137.46,237.91) --
	(137.46,237.88) --
	(137.46,237.86) --
	(137.46,237.84) --
	(137.46,237.81) --
	(137.46,237.79) --
	(137.46,237.77) --
	(137.46,237.74) --
	(137.46,237.72) --
	(137.46,237.69) --
	(137.46,237.67) --
	(137.46,237.65) --
	(137.46,237.62) --
	(137.46,237.60) --
	(137.46,237.58) --
	(137.46,237.55) --
	(137.46,237.53) --
	(137.46,237.50) --
	(137.46,237.48) --
	(137.46,237.46) --
	(137.46,237.43) --
	(137.46,237.41) --
	(137.46,237.38) --
	(137.46,237.36) --
	(137.46,237.34) --
	(137.46,237.31) --
	(137.46,237.29) --
	(137.46,237.27) --
	(137.46,237.24) --
	(137.46,237.22) --
	(137.46,237.19) --
	(137.46,237.17) --
	(137.46,237.15) --
	(137.46,237.12) --
	(137.46,237.10) --
	(137.46,237.08) --
	(137.46,237.05) --
	(137.46,237.03) --
	(137.46,237.00) --
	(137.46,236.98) --
	(137.46,236.96) --
	(137.46,236.93) --
	cycle;

\path[] (131.98,236.67) --
	(131.98,236.69) --
	(131.98,236.71) --
	(131.98,236.73) --
	(131.98,236.76) --
	(131.98,236.78) --
	(131.98,236.80) --
	(131.98,236.82) --
	(131.98,236.84) --
	(131.98,236.87) --
	(131.98,236.89) --
	(131.98,236.91) --
	(131.98,236.93) --
	(131.98,236.95) --
	(131.98,236.97) --
	(131.98,237.00) --
	(131.98,237.02) --
	(131.98,237.04) --
	(131.98,237.06) --
	(131.98,237.08) --
	(131.98,237.11) --
	(131.98,237.13) --
	(131.98,237.15) --
	(131.98,237.17) --
	(131.98,237.19) --
	(131.98,237.21) --
	(131.98,237.24) --
	(131.98,237.26) --
	(131.98,237.28) --
	(131.98,237.30) --
	(131.98,237.32) --
	(131.98,237.34) --
	(131.98,237.37) --
	(131.98,237.39) --
	(131.98,237.41) --
	(131.98,237.43) --
	(131.98,237.45) --
	(131.98,237.48) --
	(131.98,237.50) --
	(131.98,237.52) --
	(131.98,237.54) --
	(131.98,237.56) --
	(131.98,237.58) --
	(131.98,237.61) --
	(131.98,237.63) --
	(131.98,237.65) --
	(131.98,237.67) --
	(131.98,237.69) --
	(131.98,237.72) --
	(131.98,237.74) --
	(131.98,237.76) --
	(131.98,237.78) --
	(131.98,237.80) --
	(131.98,237.82) --
	(131.98,237.85) --
	(131.98,237.87) --
	(131.98,237.89) --
	(131.98,237.91) --
	(131.98,237.93) --
	(131.98,237.96) --
	(131.98,237.98) --
	(131.98,238.00) --
	(131.98,238.02) --
	(131.98,238.04) --
	(131.98,238.06) --
	(131.98,238.09) --
	(131.98,238.11) --
	(131.98,238.13) --
	(131.98,238.15) --
	(131.98,238.17) --
	(131.98,238.19) --
	(131.98,238.22) --
	(131.98,238.24) --
	(131.98,238.26) --
	(131.98,238.28) --
	(131.98,238.30) --
	(131.98,238.33) --
	(131.98,238.35) --
	(131.98,238.37) --
	(131.98,238.39) --
	(131.98,238.41) --
	(131.98,238.43) --
	(131.98,238.46) --
	(131.98,238.48) --
	(131.98,238.50) --
	(131.98,238.52) --
	(131.98,238.54) --
	(131.98,238.57) --
	(131.98,238.59) --
	(131.98,238.61) --
	(131.98,238.63) --
	(131.98,238.65) --
	(131.98,238.67) --
	(131.98,238.70) --
	(131.98,238.72) --
	(131.98,238.74) --
	(131.98,238.76) --
	(131.98,238.78) --
	(131.98,238.80) --
	(131.98,238.83) --
	(131.98,238.85) --
	(131.98,238.87) --
	(131.98,238.89) --
	(131.98,238.91) --
	(131.98,238.94) --
	(131.98,238.96) --
	(131.98,238.98) --
	(131.98,239.00) --
	(131.98,239.02) --
	(131.98,239.04) --
	(131.98,239.07) --
	(131.98,239.09) --
	(131.98,239.11) --
	(131.98,239.13) --
	(131.98,239.15) --
	(131.98,239.18) --
	(131.98,239.20) --
	(131.98,239.22) --
	(131.98,239.24) --
	(131.98,239.26) --
	(131.98,239.28) --
	(131.98,239.31) --
	(131.98,239.33) --
	(131.98,239.35) --
	(131.98,239.37) --
	(131.98,239.39) --
	(131.98,239.41) --
	(131.98,239.44) --
	(131.98,239.46) --
	(131.98,239.48) --
	(131.98,239.50) --
	(131.98,239.52) --
	(131.98,239.55) --
	(131.98,239.57) --
	(131.98,239.59) --
	(131.98,239.61) --
	(131.99,239.63) --
	(131.99,239.65) --
	(131.99,239.68) --
	(131.99,239.70) --
	(131.99,239.72) --
	(131.99,239.74) --
	(131.99,239.76) --
	(131.99,239.79) --
	(131.99,239.81) --
	(131.99,239.83) --
	(131.99,239.85) --
	(131.99,239.87) --
	(131.99,239.89) --
	(131.99,239.92) --
	(131.99,239.94) --
	(131.99,239.96) --
	(131.99,239.98) --
	(131.99,240.00) --
	(131.99,240.03) --
	(131.99,240.05) --
	(131.99,240.07) --
	(131.99,240.09) --
	(131.99,240.11) --
	(131.99,240.13) --
	(131.99,240.16) --
	(131.99,240.18) --
	(131.99,240.20) --
	(131.99,240.22) --
	(131.99,240.24) --
	(131.99,240.26) --
	(131.99,240.29) --
	(131.99,240.31) --
	(131.99,240.33) --
	(131.99,240.35) --
	(131.99,240.37) --
	(131.99,240.40) --
	(131.99,240.42) --
	(131.99,240.44) --
	(131.99,240.46) --
	(131.99,240.48) --
	(131.99,240.50) --
	(131.99,240.53) --
	(131.99,240.55) --
	(131.99,240.57) --
	(131.99,240.59) --
	(131.99,240.61) --
	(131.99,240.64) --
	(131.99,240.66) --
	(131.99,240.68) --
	(131.99,240.70) --
	(131.99,240.72) --
	(131.99,240.74) --
	(131.99,240.77) --
	(131.99,240.79) --
	(131.99,240.81) --
	(132.00,240.83) --
	(132.00,240.85) --
	(132.00,240.87) --
	(132.00,240.90) --
	(132.00,240.92) --
	(132.00,240.94) --
	(132.00,240.96) --
	(132.00,240.98) --
	(132.00,241.01) --
	(132.00,241.03) --
	(132.00,241.05) --
	(132.00,241.07) --
	(132.00,241.09) --
	(132.00,241.11) --
	(132.00,241.14) --
	(132.00,241.16) --
	(132.00,241.18) --
	(132.00,241.20) --
	(132.00,241.22) --
	(132.00,241.25) --
	(132.00,241.27) --
	(132.00,241.29) --
	(132.00,241.31) --
	(132.00,241.33) --
	(132.00,241.35) --
	(132.00,241.38) --
	(132.00,241.40) --
	(132.00,241.42) --
	(132.00,241.44) --
	(132.00,241.46) --
	(132.00,241.49) --
	(132.00,241.51) --
	(132.00,241.53) --
	(132.00,241.55) --
	(132.00,241.57) --
	(132.00,241.59) --
	(132.00,241.62) --
	(132.00,241.64) --
	(132.00,241.66) --
	(132.01,241.68) --
	(132.01,241.70) --
	(132.01,241.72) --
	(132.01,241.75) --
	(132.01,241.77) --
	(132.01,241.79) --
	(132.01,241.81) --
	(132.01,241.83) --
	(132.01,241.86) --
	(132.01,241.88) --
	(132.01,241.90) --
	(132.01,241.92) --
	(132.01,241.94) --
	(132.01,241.96) --
	(132.01,241.99) --
	(132.01,242.01) --
	(132.01,242.03) --
	(132.01,242.05) --
	(132.01,242.07) --
	(132.01,242.10) --
	(132.01,242.12) --
	(132.01,242.14) --
	(132.01,242.16) --
	(132.01,242.18) --
	(132.01,242.20) --
	(132.01,242.23) --
	(132.01,242.25) --
	(132.01,242.27) --
	(132.01,242.29) --
	(132.01,242.31) --
	(132.01,242.33) --
	(132.01,242.36) --
	(132.01,242.38) --
	(132.00,242.40) --
	(132.00,242.42) --
	(132.00,242.44) --
	(132.00,242.47) --
	(132.00,242.49) --
	(132.00,242.51) --
	(132.00,242.53) --
	(132.00,242.55) --
	(132.00,242.57) --
	(132.00,242.60) --
	(132.00,242.62) --
	(132.00,242.64) --
	(132.00,242.66) --
	(132.00,242.68) --
	(132.00,242.71) --
	(132.00,242.73) --
	(132.00,242.75) --
	(132.00,242.77) --
	(132.00,242.79) --
	(132.00,242.81) --
	(132.00,242.84) --
	(132.00,242.86) --
	(132.00,242.88) --
	(132.00,242.90) --
	(132.00,242.92) --
	(131.99,242.95) --
	(131.99,242.97) --
	(131.99,242.99) --
	(131.99,243.01) --
	(131.99,243.03) --
	(131.99,243.05) --
	(131.99,243.08) --
	(131.99,243.10) --
	(131.99,243.12) --
	(131.99,243.14) --
	(131.99,243.16) --
	(131.99,243.18) --
	(131.99,243.21) --
	(131.99,243.23) --
	(131.99,243.25) --
	(131.99,243.27) --
	(131.99,243.29) --
	(131.99,243.32) --
	(131.99,243.34) --
	(131.99,243.36) --
	(131.99,243.38) --
	(131.99,243.40) --
	(131.99,243.42) --
	(131.99,243.45) --
	(131.99,243.47) --
	(131.99,243.49) --
	(131.99,243.51) --
	(131.99,243.53) --
	(131.99,243.56) --
	(131.99,243.58) --
	(131.98,243.60) --
	(131.98,243.62) --
	(131.98,243.64) --
	(131.98,243.66) --
	(131.98,243.69) --
	(131.98,243.71) --
	(131.98,243.73) --
	(131.98,243.75) --
	(131.98,243.77) --
	(131.98,243.79) --
	(131.98,243.82) --
	(131.98,243.84) --
	(131.98,243.86) --
	(131.98,243.88) --
	(131.98,243.90) --
	(131.98,243.93) --
	(131.98,243.95) --
	(131.98,243.97) --
	(131.98,243.99) --
	(131.98,244.01) --
	(131.98,244.03) --
	(131.98,244.06) --
	(131.98,244.08) --
	(131.98,244.10) --
	(131.98,244.12) --
	(131.98,244.14) --
	(131.98,244.17) --
	(131.98,244.19) --
	(131.98,244.21) --
	(131.98,244.23) --
	(131.98,244.25) --
	(131.98,244.27) --
	(131.98,244.30) --
	(131.98,244.32) --
	(131.98,244.34) --
	(131.98,244.36) --
	(131.98,244.38) --
	(131.98,244.41) --
	(131.98,244.43) --
	(131.98,244.45) --
	(131.98,244.47) --
	(131.98,244.49) --
	(131.98,244.51) --
	(131.98,244.54) --
	(131.98,244.56) --
	(131.98,244.58) --
	(131.98,244.60) --
	(131.98,244.62) --
	(131.98,244.64) --
	(131.98,244.67) --
	(131.98,244.69) --
	(131.98,244.71) --
	(131.98,244.73) --
	(131.98,244.75) --
	(131.98,244.78) --
	(131.98,244.80) --
	(131.98,244.82) --
	(131.98,244.84) --
	(131.98,244.86) --
	(131.98,244.88) --
	(131.98,244.91) --
	(131.98,244.93) --
	(131.98,244.95) --
	(131.98,244.97) --
	(131.98,244.99) --
	(131.98,245.02) --
	(131.98,245.04) --
	(131.98,245.06) --
	(131.98,245.08) --
	(131.98,245.10) --
	(131.98,245.12) --
	(131.98,245.15) --
	(131.98,245.17) --
	(131.98,245.19) --
	(131.98,245.21) --
	(131.98,245.23) --
	(131.98,245.25) --
	(131.98,245.28) --
	(131.98,245.30) --
	(131.98,245.32) --
	(131.98,245.34) --
	(131.98,245.36) --
	(131.98,245.39) --
	(131.98,245.41) --
	(131.98,245.43) --
	(131.98,245.45) --
	(131.98,245.47) --
	(131.98,245.49) --
	(131.98,245.52) --
	(131.98,245.54) --
	(131.98,245.56) --
	(131.98,245.58) --
	(131.98,245.60) --
	(131.98,245.63) --
	(131.98,245.65) --
	(131.98,245.67) --
	(131.98,245.69) --
	(131.98,245.71) --
	(131.98,245.73) --
	(131.98,245.76) --
	(131.98,245.78) --
	(131.98,245.80) --
	(131.98,245.82) --
	(131.98,245.84) --
	(131.98,245.87) --
	(131.98,245.89) --
	(131.98,245.91) --
	(131.98,245.93) --
	(131.98,245.95) --
	(131.98,245.97) --
	(131.98,246.00) --
	(131.98,246.02) --
	(131.98,246.04) --
	(131.98,246.06) --
	(131.98,246.08) --
	(131.98,246.10) --
	(131.98,246.13) --
	(131.98,246.15) --
	(131.98,246.17) --
	(131.98,246.19) --
	(131.98,246.21) --
	(131.98,246.24) --
	(131.98,246.26) --
	(131.98,246.28) --
	(131.98,246.30) --
	(131.98,246.32) --
	(131.98,246.34) --
	(131.98,246.37) --
	(131.98,246.39) --
	(131.98,246.41) --
	(131.98,246.43) --
	(131.98,246.45) --
	(131.98,246.48) --
	(131.98,246.50) --
	(131.98,246.52) --
	(131.98,246.54) --
	(131.98,246.56) --
	(131.98,246.58) --
	(131.98,246.61) --
	(131.98,246.63) --
	(131.98,246.65) --
	(131.98,246.67) --
	(131.98,246.69) --
	(131.98,246.71) --
	(131.98,246.74) --
	(131.98,246.76) --
	(131.98,246.78) --
	(131.98,246.80) --
	(131.98,246.82) --
	(131.98,246.85) --
	(131.98,246.87) --
	(131.98,246.89) --
	(131.98,246.91) --
	(131.98,246.93) --
	(131.98,246.95) --
	(131.98,246.98) --
	(131.98,247.00) --
	(131.98,247.02) --
	(131.98,247.04) --
	(131.98,247.06) --
	(131.98,247.09) --
	(131.98,247.11) --
	(131.98,247.13) --
	(131.98,247.15) --
	(131.98,247.17) --
	(131.98,247.19) --
	(131.98,247.22) --
	(131.98,247.24) --
	(131.98,247.26) --
	(131.98,247.28) --
	(131.98,247.30) --
	(131.98,247.33) --
	(131.98,247.35) --
	(131.98,247.37) --
	(131.98,247.39) --
	(131.98,247.41) --
	(131.98,247.43) --
	(131.98,247.46) --
	(131.98,247.48) --
	(131.98,247.50) --
	(131.98,247.52) --
	(131.98,247.54) --
	(131.98,247.56) --
	(131.98,247.56) --
	(131.98,247.54) --
	(131.98,247.52) --
	(131.98,247.50) --
	(131.98,247.48) --
	(131.98,247.46) --
	(131.98,247.43) --
	(131.98,247.41) --
	(131.98,247.39) --
	(131.98,247.37) --
	(131.98,247.35) --
	(131.98,247.33) --
	(131.98,247.30) --
	(131.98,247.28) --
	(131.98,247.26) --
	(131.98,247.24) --
	(131.98,247.22) --
	(131.98,247.19) --
	(131.98,247.17) --
	(131.98,247.15) --
	(131.98,247.13) --
	(131.98,247.11) --
	(131.98,247.09) --
	(131.98,247.06) --
	(131.98,247.04) --
	(131.98,247.02) --
	(131.98,247.00) --
	(131.98,246.98) --
	(131.98,246.95) --
	(131.98,246.93) --
	(131.98,246.91) --
	(131.98,246.89) --
	(131.98,246.87) --
	(131.98,246.85) --
	(131.98,246.82) --
	(131.98,246.80) --
	(131.98,246.78) --
	(131.98,246.76) --
	(131.98,246.74) --
	(131.98,246.71) --
	(131.98,246.69) --
	(131.98,246.67) --
	(131.98,246.65) --
	(131.98,246.63) --
	(131.98,246.61) --
	(131.98,246.58) --
	(131.98,246.56) --
	(131.98,246.54) --
	(131.98,246.52) --
	(131.98,246.50) --
	(131.98,246.48) --
	(131.98,246.45) --
	(131.98,246.43) --
	(131.98,246.41) --
	(131.98,246.39) --
	(131.98,246.37) --
	(131.98,246.34) --
	(131.98,246.32) --
	(131.98,246.30) --
	(131.98,246.28) --
	(131.98,246.26) --
	(131.98,246.24) --
	(131.98,246.21) --
	(131.98,246.19) --
	(131.98,246.17) --
	(131.98,246.15) --
	(131.98,246.13) --
	(131.98,246.10) --
	(131.98,246.08) --
	(131.98,246.06) --
	(131.98,246.04) --
	(131.98,246.02) --
	(131.98,246.00) --
	(131.98,245.97) --
	(131.98,245.95) --
	(131.98,245.93) --
	(131.98,245.91) --
	(131.98,245.89) --
	(131.98,245.87) --
	(131.98,245.84) --
	(131.98,245.82) --
	(131.98,245.80) --
	(131.98,245.78) --
	(131.98,245.76) --
	(131.98,245.73) --
	(131.98,245.71) --
	(131.98,245.69) --
	(131.98,245.67) --
	(131.98,245.65) --
	(131.98,245.63) --
	(131.98,245.60) --
	(131.98,245.58) --
	(131.98,245.56) --
	(131.98,245.54) --
	(131.98,245.52) --
	(131.98,245.49) --
	(131.98,245.47) --
	(131.98,245.45) --
	(131.98,245.43) --
	(131.98,245.41) --
	(131.98,245.39) --
	(131.98,245.36) --
	(131.98,245.34) --
	(131.98,245.32) --
	(131.98,245.30) --
	(131.98,245.28) --
	(131.98,245.25) --
	(131.98,245.23) --
	(131.98,245.21) --
	(131.98,245.19) --
	(131.98,245.17) --
	(131.98,245.15) --
	(131.98,245.12) --
	(131.98,245.10) --
	(131.98,245.08) --
	(131.98,245.06) --
	(131.98,245.04) --
	(131.98,245.02) --
	(131.98,244.99) --
	(131.98,244.97) --
	(131.98,244.95) --
	(131.98,244.93) --
	(131.98,244.91) --
	(131.98,244.88) --
	(131.98,244.86) --
	(131.98,244.84) --
	(131.98,244.82) --
	(131.98,244.80) --
	(131.98,244.78) --
	(131.98,244.75) --
	(131.98,244.73) --
	(131.98,244.71) --
	(131.98,244.69) --
	(131.98,244.67) --
	(131.98,244.64) --
	(131.98,244.62) --
	(131.98,244.60) --
	(131.98,244.58) --
	(131.98,244.56) --
	(131.98,244.54) --
	(131.98,244.51) --
	(131.98,244.49) --
	(131.98,244.47) --
	(131.98,244.45) --
	(131.98,244.43) --
	(131.98,244.41) --
	(131.98,244.38) --
	(131.98,244.36) --
	(131.98,244.34) --
	(131.98,244.32) --
	(131.98,244.30) --
	(131.98,244.27) --
	(131.98,244.25) --
	(131.98,244.23) --
	(131.98,244.21) --
	(131.98,244.19) --
	(131.98,244.17) --
	(131.98,244.14) --
	(131.98,244.12) --
	(131.98,244.10) --
	(131.98,244.08) --
	(131.98,244.06) --
	(131.98,244.03) --
	(131.98,244.01) --
	(131.98,243.99) --
	(131.98,243.97) --
	(131.98,243.95) --
	(131.98,243.93) --
	(131.98,243.90) --
	(131.98,243.88) --
	(131.98,243.86) --
	(131.98,243.84) --
	(131.98,243.82) --
	(131.98,243.79) --
	(131.98,243.77) --
	(131.98,243.75) --
	(131.98,243.73) --
	(131.98,243.71) --
	(131.98,243.69) --
	(131.98,243.66) --
	(131.98,243.64) --
	(131.98,243.62) --
	(131.98,243.60) --
	(131.98,243.58) --
	(131.98,243.56) --
	(131.98,243.53) --
	(131.98,243.51) --
	(131.98,243.49) --
	(131.98,243.47) --
	(131.98,243.45) --
	(131.98,243.42) --
	(131.98,243.40) --
	(131.98,243.38) --
	(131.98,243.36) --
	(131.98,243.34) --
	(131.98,243.32) --
	(131.98,243.29) --
	(131.98,243.27) --
	(131.98,243.25) --
	(131.98,243.23) --
	(131.98,243.21) --
	(131.98,243.18) --
	(131.98,243.16) --
	(131.98,243.14) --
	(131.98,243.12) --
	(131.98,243.10) --
	(131.98,243.08) --
	(131.98,243.05) --
	(131.98,243.03) --
	(131.98,243.01) --
	(131.98,242.99) --
	(131.98,242.97) --
	(131.98,242.95) --
	(131.98,242.92) --
	(131.98,242.90) --
	(131.98,242.88) --
	(131.98,242.86) --
	(131.98,242.84) --
	(131.98,242.81) --
	(131.98,242.79) --
	(131.98,242.77) --
	(131.98,242.75) --
	(131.98,242.73) --
	(131.98,242.71) --
	(131.98,242.68) --
	(131.98,242.66) --
	(131.98,242.64) --
	(131.98,242.62) --
	(131.98,242.60) --
	(131.98,242.57) --
	(131.98,242.55) --
	(131.98,242.53) --
	(131.98,242.51) --
	(131.98,242.49) --
	(131.98,242.47) --
	(131.98,242.44) --
	(131.98,242.42) --
	(131.98,242.40) --
	(131.98,242.38) --
	(131.98,242.36) --
	(131.98,242.33) --
	(131.98,242.31) --
	(131.98,242.29) --
	(131.98,242.27) --
	(131.98,242.25) --
	(131.98,242.23) --
	(131.98,242.20) --
	(131.98,242.18) --
	(131.98,242.16) --
	(131.98,242.14) --
	(131.98,242.12) --
	(131.98,242.10) --
	(131.98,242.07) --
	(131.98,242.05) --
	(131.98,242.03) --
	(131.98,242.01) --
	(131.98,241.99) --
	(131.98,241.96) --
	(131.98,241.94) --
	(131.98,241.92) --
	(131.98,241.90) --
	(131.98,241.88) --
	(131.98,241.86) --
	(131.98,241.83) --
	(131.98,241.81) --
	(131.98,241.79) --
	(131.98,241.77) --
	(131.98,241.75) --
	(131.98,241.72) --
	(131.98,241.70) --
	(131.98,241.68) --
	(131.98,241.66) --
	(131.98,241.64) --
	(131.98,241.62) --
	(131.98,241.59) --
	(131.98,241.57) --
	(131.98,241.55) --
	(131.98,241.53) --
	(131.98,241.51) --
	(131.98,241.49) --
	(131.98,241.46) --
	(131.98,241.44) --
	(131.98,241.42) --
	(131.98,241.40) --
	(131.98,241.38) --
	(131.98,241.35) --
	(131.98,241.33) --
	(131.98,241.31) --
	(131.98,241.29) --
	(131.98,241.27) --
	(131.98,241.25) --
	(131.98,241.22) --
	(131.98,241.20) --
	(131.98,241.18) --
	(131.98,241.16) --
	(131.98,241.14) --
	(131.98,241.11) --
	(131.98,241.09) --
	(131.98,241.07) --
	(131.98,241.05) --
	(131.98,241.03) --
	(131.98,241.01) --
	(131.98,240.98) --
	(131.98,240.96) --
	(131.98,240.94) --
	(131.98,240.92) --
	(131.98,240.90) --
	(131.98,240.87) --
	(131.98,240.85) --
	(131.98,240.83) --
	(131.98,240.81) --
	(131.98,240.79) --
	(131.98,240.77) --
	(131.98,240.74) --
	(131.98,240.72) --
	(131.98,240.70) --
	(131.98,240.68) --
	(131.98,240.66) --
	(131.98,240.64) --
	(131.98,240.61) --
	(131.98,240.59) --
	(131.98,240.57) --
	(131.98,240.55) --
	(131.98,240.53) --
	(131.98,240.50) --
	(131.98,240.48) --
	(131.98,240.46) --
	(131.98,240.44) --
	(131.98,240.42) --
	(131.98,240.40) --
	(131.98,240.37) --
	(131.98,240.35) --
	(131.98,240.33) --
	(131.98,240.31) --
	(131.98,240.29) --
	(131.98,240.26) --
	(131.98,240.24) --
	(131.98,240.22) --
	(131.98,240.20) --
	(131.98,240.18) --
	(131.98,240.16) --
	(131.98,240.13) --
	(131.98,240.11) --
	(131.98,240.09) --
	(131.98,240.07) --
	(131.98,240.05) --
	(131.98,240.03) --
	(131.98,240.00) --
	(131.98,239.98) --
	(131.98,239.96) --
	(131.98,239.94) --
	(131.98,239.92) --
	(131.98,239.89) --
	(131.98,239.87) --
	(131.98,239.85) --
	(131.98,239.83) --
	(131.98,239.81) --
	(131.98,239.79) --
	(131.98,239.76) --
	(131.98,239.74) --
	(131.98,239.72) --
	(131.98,239.70) --
	(131.98,239.68) --
	(131.98,239.65) --
	(131.98,239.63) --
	(131.98,239.61) --
	(131.98,239.59) --
	(131.98,239.57) --
	(131.98,239.55) --
	(131.98,239.52) --
	(131.98,239.50) --
	(131.98,239.48) --
	(131.98,239.46) --
	(131.98,239.44) --
	(131.98,239.41) --
	(131.98,239.39) --
	(131.98,239.37) --
	(131.98,239.35) --
	(131.98,239.33) --
	(131.98,239.31) --
	(131.98,239.28) --
	(131.98,239.26) --
	(131.98,239.24) --
	(131.98,239.22) --
	(131.98,239.20) --
	(131.98,239.18) --
	(131.98,239.15) --
	(131.98,239.13) --
	(131.98,239.11) --
	(131.98,239.09) --
	(131.98,239.07) --
	(131.98,239.04) --
	(131.98,239.02) --
	(131.98,239.00) --
	(131.98,238.98) --
	(131.98,238.96) --
	(131.98,238.94) --
	(131.98,238.91) --
	(131.98,238.89) --
	(131.98,238.87) --
	(131.98,238.85) --
	(131.98,238.83) --
	(131.98,238.80) --
	(131.98,238.78) --
	(131.98,238.76) --
	(131.98,238.74) --
	(131.98,238.72) --
	(131.98,238.70) --
	(131.98,238.67) --
	(131.98,238.65) --
	(131.98,238.63) --
	(131.98,238.61) --
	(131.98,238.59) --
	(131.98,238.57) --
	(131.98,238.54) --
	(131.98,238.52) --
	(131.98,238.50) --
	(131.98,238.48) --
	(131.98,238.46) --
	(131.98,238.43) --
	(131.98,238.41) --
	(131.98,238.39) --
	(131.98,238.37) --
	(131.98,238.35) --
	(131.98,238.33) --
	(131.98,238.30) --
	(131.98,238.28) --
	(131.98,238.26) --
	(131.98,238.24) --
	(131.98,238.22) --
	(131.98,238.19) --
	(131.98,238.17) --
	(131.98,238.15) --
	(131.98,238.13) --
	(131.98,238.11) --
	(131.98,238.09) --
	(131.98,238.06) --
	(131.98,238.04) --
	(131.98,238.02) --
	(131.98,238.00) --
	(131.98,237.98) --
	(131.98,237.96) --
	(131.98,237.93) --
	(131.98,237.91) --
	(131.98,237.89) --
	(131.98,237.87) --
	(131.98,237.85) --
	(131.98,237.82) --
	(131.98,237.80) --
	(131.98,237.78) --
	(131.98,237.76) --
	(131.98,237.74) --
	(131.98,237.72) --
	(131.98,237.69) --
	(131.98,237.67) --
	(131.98,237.65) --
	(131.98,237.63) --
	(131.98,237.61) --
	(131.98,237.58) --
	(131.98,237.56) --
	(131.98,237.54) --
	(131.98,237.52) --
	(131.98,237.50) --
	(131.98,237.48) --
	(131.98,237.45) --
	(131.98,237.43) --
	(131.98,237.41) --
	(131.98,237.39) --
	(131.98,237.37) --
	(131.98,237.34) --
	(131.98,237.32) --
	(131.98,237.30) --
	(131.98,237.28) --
	(131.98,237.26) --
	(131.98,237.24) --
	(131.98,237.21) --
	(131.98,237.19) --
	(131.98,237.17) --
	(131.98,237.15) --
	(131.98,237.13) --
	(131.98,237.11) --
	(131.98,237.08) --
	(131.98,237.06) --
	(131.98,237.04) --
	(131.98,237.02) --
	(131.98,237.00) --
	(131.98,236.97) --
	(131.98,236.95) --
	(131.98,236.93) --
	(131.98,236.91) --
	(131.98,236.89) --
	(131.98,236.87) --
	(131.98,236.84) --
	(131.98,236.82) --
	(131.98,236.80) --
	(131.98,236.78) --
	(131.98,236.76) --
	(131.98,236.73) --
	(131.98,236.71) --
	(131.98,236.69) --
	(131.98,236.67) --
	cycle;

\path[] (126.49,234.10) --
	(126.49,234.12) --
	(126.49,234.14) --
	(126.49,234.17) --
	(126.49,234.19) --
	(126.49,234.22) --
	(126.49,234.24) --
	(126.49,234.26) --
	(126.49,234.29) --
	(126.49,234.31) --
	(126.49,234.34) --
	(126.49,234.36) --
	(126.49,234.38) --
	(126.49,234.41) --
	(126.49,234.43) --
	(126.49,234.46) --
	(126.49,234.48) --
	(126.49,234.50) --
	(126.49,234.53) --
	(126.49,234.55) --
	(126.49,234.58) --
	(126.49,234.60) --
	(126.49,234.62) --
	(126.49,234.65) --
	(126.49,234.67) --
	(126.49,234.70) --
	(126.49,234.72) --
	(126.49,234.74) --
	(126.49,234.77) --
	(126.49,234.79) --
	(126.49,234.82) --
	(126.49,234.84) --
	(126.49,234.86) --
	(126.49,234.89) --
	(126.49,234.91) --
	(126.49,234.94) --
	(126.49,234.96) --
	(126.49,234.98) --
	(126.49,235.01) --
	(126.49,235.03) --
	(126.49,235.06) --
	(126.49,235.08) --
	(126.49,235.10) --
	(126.49,235.13) --
	(126.49,235.15) --
	(126.49,235.18) --
	(126.49,235.20) --
	(126.49,235.22) --
	(126.49,235.25) --
	(126.49,235.27) --
	(126.49,235.30) --
	(126.49,235.32) --
	(126.49,235.34) --
	(126.49,235.37) --
	(126.49,235.39) --
	(126.49,235.42) --
	(126.49,235.44) --
	(126.49,235.46) --
	(126.49,235.49) --
	(126.49,235.51) --
	(126.49,235.54) --
	(126.49,235.56) --
	(126.49,235.58) --
	(126.49,235.61) --
	(126.49,235.63) --
	(126.49,235.66) --
	(126.49,235.68) --
	(126.49,235.70) --
	(126.49,235.73) --
	(126.49,235.75) --
	(126.49,235.78) --
	(126.49,235.80) --
	(126.49,235.83) --
	(126.49,235.85) --
	(126.49,235.87) --
	(126.49,235.90) --
	(126.49,235.92) --
	(126.49,235.95) --
	(126.49,235.97) --
	(126.49,235.99) --
	(126.49,236.02) --
	(126.49,236.04) --
	(126.49,236.07) --
	(126.49,236.09) --
	(126.49,236.11) --
	(126.49,236.14) --
	(126.49,236.16) --
	(126.49,236.19) --
	(126.49,236.21) --
	(126.49,236.23) --
	(126.49,236.26) --
	(126.49,236.28) --
	(126.49,236.31) --
	(126.49,236.33) --
	(126.49,236.35) --
	(126.49,236.38) --
	(126.49,236.40) --
	(126.49,236.43) --
	(126.49,236.45) --
	(126.49,236.47) --
	(126.49,236.50) --
	(126.49,236.52) --
	(126.49,236.55) --
	(126.49,236.57) --
	(126.49,236.59) --
	(126.49,236.62) --
	(126.49,236.64) --
	(126.49,236.67) --
	(126.49,236.69) --
	(126.49,236.71) --
	(126.49,236.74) --
	(126.49,236.76) --
	(126.49,236.79) --
	(126.49,236.81) --
	(126.49,236.83) --
	(126.49,236.86) --
	(126.49,236.88) --
	(126.49,236.91) --
	(126.49,236.93) --
	(126.49,236.95) --
	(126.49,236.98) --
	(126.49,237.00) --
	(126.49,237.03) --
	(126.49,237.05) --
	(126.49,237.07) --
	(126.49,237.10) --
	(126.49,237.12) --
	(126.49,237.15) --
	(126.49,237.17) --
	(126.49,237.19) --
	(126.49,237.22) --
	(126.49,237.24) --
	(126.49,237.27) --
	(126.49,237.29) --
	(126.49,237.31) --
	(126.50,237.34) --
	(126.50,237.36) --
	(126.50,237.39) --
	(126.50,237.41) --
	(126.50,237.43) --
	(126.50,237.46) --
	(126.50,237.48) --
	(126.50,237.51) --
	(126.50,237.53) --
	(126.50,237.56) --
	(126.50,237.58) --
	(126.50,237.60) --
	(126.50,237.63) --
	(126.50,237.65) --
	(126.50,237.68) --
	(126.50,237.70) --
	(126.50,237.72) --
	(126.50,237.75) --
	(126.50,237.77) --
	(126.50,237.80) --
	(126.50,237.82) --
	(126.50,237.84) --
	(126.50,237.87) --
	(126.50,237.89) --
	(126.50,237.92) --
	(126.50,237.94) --
	(126.50,237.96) --
	(126.50,237.99) --
	(126.50,238.01) --
	(126.50,238.04) --
	(126.50,238.06) --
	(126.50,238.08) --
	(126.50,238.11) --
	(126.50,238.13) --
	(126.50,238.16) --
	(126.50,238.18) --
	(126.50,238.20) --
	(126.50,238.23) --
	(126.50,238.25) --
	(126.50,238.28) --
	(126.50,238.30) --
	(126.50,238.32) --
	(126.50,238.35) --
	(126.50,238.37) --
	(126.50,238.40) --
	(126.50,238.42) --
	(126.50,238.44) --
	(126.50,238.47) --
	(126.50,238.49) --
	(126.50,238.52) --
	(126.50,238.54) --
	(126.50,238.56) --
	(126.50,238.59) --
	(126.50,238.61) --
	(126.50,238.64) --
	(126.50,238.66) --
	(126.50,238.68) --
	(126.50,238.71) --
	(126.50,238.73) --
	(126.50,238.76) --
	(126.50,238.78) --
	(126.50,238.80) --
	(126.50,238.83) --
	(126.50,238.85) --
	(126.50,238.88) --
	(126.50,238.90) --
	(126.50,238.92) --
	(126.50,238.95) --
	(126.50,238.97) --
	(126.50,239.00) --
	(126.50,239.02) --
	(126.50,239.04) --
	(126.50,239.07) --
	(126.50,239.09) --
	(126.50,239.12) --
	(126.50,239.14) --
	(126.50,239.16) --
	(126.50,239.19) --
	(126.50,239.21) --
	(126.50,239.24) --
	(126.50,239.26) --
	(126.50,239.29) --
	(126.50,239.31) --
	(126.51,239.33) --
	(126.51,239.36) --
	(126.51,239.38) --
	(126.51,239.41) --
	(126.51,239.43) --
	(126.51,239.45) --
	(126.51,239.48) --
	(126.51,239.50) --
	(126.51,239.53) --
	(126.51,239.55) --
	(126.51,239.57) --
	(126.51,239.60) --
	(126.51,239.62) --
	(126.51,239.65) --
	(126.51,239.67) --
	(126.51,239.69) --
	(126.51,239.72) --
	(126.51,239.74) --
	(126.51,239.77) --
	(126.51,239.79) --
	(126.51,239.81) --
	(126.51,239.84) --
	(126.51,239.86) --
	(126.51,239.89) --
	(126.51,239.91) --
	(126.51,239.93) --
	(126.51,239.96) --
	(126.51,239.98) --
	(126.51,240.01) --
	(126.51,240.03) --
	(126.51,240.05) --
	(126.51,240.08) --
	(126.51,240.10) --
	(126.51,240.13) --
	(126.51,240.15) --
	(126.51,240.17) --
	(126.51,240.20) --
	(126.51,240.22) --
	(126.51,240.25) --
	(126.51,240.27) --
	(126.51,240.29) --
	(126.51,240.32) --
	(126.51,240.34) --
	(126.51,240.37) --
	(126.51,240.39) --
	(126.51,240.41) --
	(126.51,240.44) --
	(126.51,240.46) --
	(126.51,240.49) --
	(126.51,240.51) --
	(126.51,240.53) --
	(126.51,240.56) --
	(126.51,240.58) --
	(126.51,240.61) --
	(126.51,240.63) --
	(126.51,240.65) --
	(126.51,240.68) --
	(126.51,240.70) --
	(126.51,240.73) --
	(126.51,240.75) --
	(126.51,240.77) --
	(126.51,240.80) --
	(126.51,240.82) --
	(126.51,240.85) --
	(126.51,240.87) --
	(126.51,240.89) --
	(126.51,240.92) --
	(126.51,240.94) --
	(126.51,240.97) --
	(126.51,240.99) --
	(126.51,241.01) --
	(126.51,241.04) --
	(126.51,241.06) --
	(126.51,241.09) --
	(126.52,241.11) --
	(126.52,241.14) --
	(126.52,241.16) --
	(126.52,241.18) --
	(126.52,241.21) --
	(126.52,241.23) --
	(126.52,241.26) --
	(126.52,241.28) --
	(126.52,241.30) --
	(126.52,241.33) --
	(126.52,241.35) --
	(126.52,241.38) --
	(126.52,241.40) --
	(126.52,241.42) --
	(126.52,241.45) --
	(126.52,241.47) --
	(126.52,241.50) --
	(126.52,241.52) --
	(126.52,241.54) --
	(126.52,241.57) --
	(126.52,241.59) --
	(126.52,241.62) --
	(126.52,241.64) --
	(126.52,241.66) --
	(126.52,241.69) --
	(126.52,241.71) --
	(126.52,241.74) --
	(126.52,241.76) --
	(126.52,241.78) --
	(126.52,241.81) --
	(126.52,241.83) --
	(126.52,241.86) --
	(126.52,241.88) --
	(126.52,241.90) --
	(126.52,241.93) --
	(126.52,241.95) --
	(126.52,241.98) --
	(126.52,242.00) --
	(126.52,242.02) --
	(126.52,242.05) --
	(126.52,242.07) --
	(126.52,242.10) --
	(126.52,242.12) --
	(126.52,242.14) --
	(126.52,242.17) --
	(126.52,242.19) --
	(126.52,242.22) --
	(126.52,242.24) --
	(126.52,242.26) --
	(126.52,242.29) --
	(126.52,242.31) --
	(126.52,242.34) --
	(126.51,242.36) --
	(126.51,242.38) --
	(126.51,242.41) --
	(126.51,242.43) --
	(126.51,242.46) --
	(126.51,242.48) --
	(126.51,242.50) --
	(126.51,242.53) --
	(126.51,242.55) --
	(126.51,242.58) --
	(126.51,242.60) --
	(126.51,242.62) --
	(126.51,242.65) --
	(126.51,242.67) --
	(126.51,242.70) --
	(126.51,242.72) --
	(126.51,242.74) --
	(126.51,242.77) --
	(126.51,242.79) --
	(126.51,242.82) --
	(126.51,242.84) --
	(126.51,242.87) --
	(126.50,242.89) --
	(126.50,242.91) --
	(126.50,242.94) --
	(126.50,242.96) --
	(126.50,242.99) --
	(126.50,243.01) --
	(126.50,243.03) --
	(126.50,243.06) --
	(126.50,243.08) --
	(126.50,243.11) --
	(126.50,243.13) --
	(126.50,243.15) --
	(126.50,243.18) --
	(126.50,243.20) --
	(126.50,243.23) --
	(126.50,243.25) --
	(126.50,243.27) --
	(126.50,243.30) --
	(126.50,243.32) --
	(126.50,243.35) --
	(126.50,243.37) --
	(126.50,243.39) --
	(126.50,243.42) --
	(126.50,243.44) --
	(126.50,243.47) --
	(126.50,243.49) --
	(126.50,243.51) --
	(126.50,243.54) --
	(126.50,243.56) --
	(126.50,243.59) --
	(126.50,243.61) --
	(126.50,243.63) --
	(126.50,243.66) --
	(126.50,243.68) --
	(126.50,243.71) --
	(126.50,243.73) --
	(126.50,243.75) --
	(126.50,243.78) --
	(126.50,243.80) --
	(126.50,243.83) --
	(126.50,243.85) --
	(126.50,243.87) --
	(126.50,243.90) --
	(126.50,243.92) --
	(126.50,243.95) --
	(126.50,243.97) --
	(126.50,243.99) --
	(126.50,244.02) --
	(126.49,244.04) --
	(126.49,244.07) --
	(126.49,244.09) --
	(126.49,244.11) --
	(126.49,244.14) --
	(126.49,244.16) --
	(126.49,244.19) --
	(126.49,244.21) --
	(126.49,244.23) --
	(126.49,244.26) --
	(126.49,244.28) --
	(126.49,244.31) --
	(126.49,244.33) --
	(126.49,244.35) --
	(126.49,244.38) --
	(126.49,244.40) --
	(126.49,244.43) --
	(126.49,244.45) --
	(126.49,244.47) --
	(126.49,244.50) --
	(126.49,244.52) --
	(126.49,244.55) --
	(126.49,244.57) --
	(126.49,244.60) --
	(126.49,244.62) --
	(126.49,244.64) --
	(126.49,244.67) --
	(126.49,244.69) --
	(126.49,244.72) --
	(126.49,244.74) --
	(126.49,244.76) --
	(126.49,244.79) --
	(126.49,244.81) --
	(126.49,244.84) --
	(126.49,244.86) --
	(126.49,244.88) --
	(126.49,244.91) --
	(126.49,244.93) --
	(126.49,244.96) --
	(126.49,244.98) --
	(126.49,245.00) --
	(126.49,245.03) --
	(126.49,245.05) --
	(126.49,245.08) --
	(126.49,245.10) --
	(126.49,245.12) --
	(126.49,245.15) --
	(126.49,245.17) --
	(126.49,245.20) --
	(126.49,245.22) --
	(126.49,245.24) --
	(126.49,245.27) --
	(126.49,245.29) --
	(126.49,245.32) --
	(126.49,245.34) --
	(126.49,245.36) --
	(126.49,245.39) --
	(126.49,245.41) --
	(126.49,245.44) --
	(126.49,245.46) --
	(126.49,245.48) --
	(126.49,245.51) --
	(126.49,245.53) --
	(126.49,245.56) --
	(126.49,245.58) --
	(126.49,245.60) --
	(126.49,245.63) --
	(126.49,245.65) --
	(126.49,245.68) --
	(126.49,245.70) --
	(126.49,245.72) --
	(126.49,245.75) --
	(126.49,245.77) --
	(126.49,245.80) --
	(126.49,245.82) --
	(126.49,245.84) --
	(126.49,245.87) --
	(126.49,245.89) --
	(126.49,245.92) --
	(126.49,245.94) --
	(126.49,245.96) --
	(126.49,245.99) --
	(126.49,246.01) --
	(126.49,246.04) --
	(126.49,246.06) --
	(126.49,246.08) --
	(126.49,246.11) --
	(126.49,246.11) --
	(126.49,246.08) --
	(126.49,246.06) --
	(126.49,246.04) --
	(126.49,246.01) --
	(126.49,245.99) --
	(126.49,245.96) --
	(126.49,245.94) --
	(126.49,245.92) --
	(126.49,245.89) --
	(126.49,245.87) --
	(126.49,245.84) --
	(126.49,245.82) --
	(126.49,245.80) --
	(126.49,245.77) --
	(126.49,245.75) --
	(126.49,245.72) --
	(126.49,245.70) --
	(126.49,245.68) --
	(126.49,245.65) --
	(126.49,245.63) --
	(126.49,245.60) --
	(126.49,245.58) --
	(126.49,245.56) --
	(126.49,245.53) --
	(126.49,245.51) --
	(126.49,245.48) --
	(126.49,245.46) --
	(126.49,245.44) --
	(126.49,245.41) --
	(126.49,245.39) --
	(126.49,245.36) --
	(126.49,245.34) --
	(126.49,245.32) --
	(126.49,245.29) --
	(126.49,245.27) --
	(126.49,245.24) --
	(126.49,245.22) --
	(126.49,245.20) --
	(126.49,245.17) --
	(126.49,245.15) --
	(126.49,245.12) --
	(126.49,245.10) --
	(126.49,245.08) --
	(126.49,245.05) --
	(126.49,245.03) --
	(126.49,245.00) --
	(126.49,244.98) --
	(126.49,244.96) --
	(126.49,244.93) --
	(126.49,244.91) --
	(126.49,244.88) --
	(126.49,244.86) --
	(126.49,244.84) --
	(126.49,244.81) --
	(126.49,244.79) --
	(126.49,244.76) --
	(126.49,244.74) --
	(126.49,244.72) --
	(126.49,244.69) --
	(126.49,244.67) --
	(126.49,244.64) --
	(126.49,244.62) --
	(126.49,244.60) --
	(126.49,244.57) --
	(126.49,244.55) --
	(126.49,244.52) --
	(126.49,244.50) --
	(126.49,244.47) --
	(126.49,244.45) --
	(126.49,244.43) --
	(126.49,244.40) --
	(126.49,244.38) --
	(126.49,244.35) --
	(126.49,244.33) --
	(126.49,244.31) --
	(126.49,244.28) --
	(126.49,244.26) --
	(126.49,244.23) --
	(126.49,244.21) --
	(126.49,244.19) --
	(126.49,244.16) --
	(126.49,244.14) --
	(126.49,244.11) --
	(126.49,244.09) --
	(126.49,244.07) --
	(126.49,244.04) --
	(126.49,244.02) --
	(126.49,243.99) --
	(126.49,243.97) --
	(126.49,243.95) --
	(126.49,243.92) --
	(126.49,243.90) --
	(126.49,243.87) --
	(126.49,243.85) --
	(126.49,243.83) --
	(126.49,243.80) --
	(126.49,243.78) --
	(126.49,243.75) --
	(126.49,243.73) --
	(126.49,243.71) --
	(126.49,243.68) --
	(126.49,243.66) --
	(126.49,243.63) --
	(126.49,243.61) --
	(126.49,243.59) --
	(126.49,243.56) --
	(126.49,243.54) --
	(126.49,243.51) --
	(126.49,243.49) --
	(126.49,243.47) --
	(126.49,243.44) --
	(126.49,243.42) --
	(126.49,243.39) --
	(126.49,243.37) --
	(126.49,243.35) --
	(126.49,243.32) --
	(126.49,243.30) --
	(126.49,243.27) --
	(126.49,243.25) --
	(126.49,243.23) --
	(126.49,243.20) --
	(126.49,243.18) --
	(126.49,243.15) --
	(126.49,243.13) --
	(126.49,243.11) --
	(126.49,243.08) --
	(126.49,243.06) --
	(126.49,243.03) --
	(126.49,243.01) --
	(126.49,242.99) --
	(126.49,242.96) --
	(126.49,242.94) --
	(126.49,242.91) --
	(126.49,242.89) --
	(126.49,242.87) --
	(126.49,242.84) --
	(126.49,242.82) --
	(126.49,242.79) --
	(126.49,242.77) --
	(126.49,242.74) --
	(126.49,242.72) --
	(126.49,242.70) --
	(126.49,242.67) --
	(126.49,242.65) --
	(126.49,242.62) --
	(126.49,242.60) --
	(126.49,242.58) --
	(126.49,242.55) --
	(126.49,242.53) --
	(126.49,242.50) --
	(126.49,242.48) --
	(126.49,242.46) --
	(126.49,242.43) --
	(126.49,242.41) --
	(126.49,242.38) --
	(126.49,242.36) --
	(126.49,242.34) --
	(126.49,242.31) --
	(126.49,242.29) --
	(126.49,242.26) --
	(126.49,242.24) --
	(126.49,242.22) --
	(126.49,242.19) --
	(126.49,242.17) --
	(126.49,242.14) --
	(126.49,242.12) --
	(126.49,242.10) --
	(126.49,242.07) --
	(126.49,242.05) --
	(126.49,242.02) --
	(126.49,242.00) --
	(126.49,241.98) --
	(126.49,241.95) --
	(126.49,241.93) --
	(126.49,241.90) --
	(126.49,241.88) --
	(126.49,241.86) --
	(126.49,241.83) --
	(126.49,241.81) --
	(126.49,241.78) --
	(126.49,241.76) --
	(126.49,241.74) --
	(126.49,241.71) --
	(126.49,241.69) --
	(126.49,241.66) --
	(126.49,241.64) --
	(126.49,241.62) --
	(126.49,241.59) --
	(126.49,241.57) --
	(126.49,241.54) --
	(126.49,241.52) --
	(126.49,241.50) --
	(126.49,241.47) --
	(126.49,241.45) --
	(126.49,241.42) --
	(126.49,241.40) --
	(126.49,241.38) --
	(126.49,241.35) --
	(126.49,241.33) --
	(126.49,241.30) --
	(126.49,241.28) --
	(126.49,241.26) --
	(126.49,241.23) --
	(126.49,241.21) --
	(126.49,241.18) --
	(126.49,241.16) --
	(126.49,241.14) --
	(126.49,241.11) --
	(126.49,241.09) --
	(126.49,241.06) --
	(126.49,241.04) --
	(126.49,241.01) --
	(126.49,240.99) --
	(126.49,240.97) --
	(126.49,240.94) --
	(126.49,240.92) --
	(126.49,240.89) --
	(126.49,240.87) --
	(126.49,240.85) --
	(126.49,240.82) --
	(126.49,240.80) --
	(126.49,240.77) --
	(126.49,240.75) --
	(126.49,240.73) --
	(126.49,240.70) --
	(126.49,240.68) --
	(126.49,240.65) --
	(126.49,240.63) --
	(126.49,240.61) --
	(126.49,240.58) --
	(126.49,240.56) --
	(126.49,240.53) --
	(126.49,240.51) --
	(126.49,240.49) --
	(126.49,240.46) --
	(126.49,240.44) --
	(126.49,240.41) --
	(126.49,240.39) --
	(126.49,240.37) --
	(126.49,240.34) --
	(126.49,240.32) --
	(126.49,240.29) --
	(126.49,240.27) --
	(126.49,240.25) --
	(126.49,240.22) --
	(126.49,240.20) --
	(126.49,240.17) --
	(126.49,240.15) --
	(126.49,240.13) --
	(126.49,240.10) --
	(126.49,240.08) --
	(126.49,240.05) --
	(126.49,240.03) --
	(126.49,240.01) --
	(126.49,239.98) --
	(126.49,239.96) --
	(126.49,239.93) --
	(126.49,239.91) --
	(126.49,239.89) --
	(126.49,239.86) --
	(126.49,239.84) --
	(126.49,239.81) --
	(126.49,239.79) --
	(126.49,239.77) --
	(126.49,239.74) --
	(126.49,239.72) --
	(126.49,239.69) --
	(126.49,239.67) --
	(126.49,239.65) --
	(126.49,239.62) --
	(126.49,239.60) --
	(126.49,239.57) --
	(126.49,239.55) --
	(126.49,239.53) --
	(126.49,239.50) --
	(126.49,239.48) --
	(126.49,239.45) --
	(126.49,239.43) --
	(126.49,239.41) --
	(126.49,239.38) --
	(126.49,239.36) --
	(126.49,239.33) --
	(126.49,239.31) --
	(126.49,239.29) --
	(126.49,239.26) --
	(126.49,239.24) --
	(126.49,239.21) --
	(126.49,239.19) --
	(126.49,239.16) --
	(126.49,239.14) --
	(126.49,239.12) --
	(126.49,239.09) --
	(126.49,239.07) --
	(126.49,239.04) --
	(126.49,239.02) --
	(126.49,239.00) --
	(126.49,238.97) --
	(126.49,238.95) --
	(126.49,238.92) --
	(126.49,238.90) --
	(126.49,238.88) --
	(126.49,238.85) --
	(126.49,238.83) --
	(126.49,238.80) --
	(126.49,238.78) --
	(126.49,238.76) --
	(126.49,238.73) --
	(126.49,238.71) --
	(126.49,238.68) --
	(126.49,238.66) --
	(126.49,238.64) --
	(126.49,238.61) --
	(126.49,238.59) --
	(126.49,238.56) --
	(126.49,238.54) --
	(126.49,238.52) --
	(126.49,238.49) --
	(126.49,238.47) --
	(126.49,238.44) --
	(126.49,238.42) --
	(126.49,238.40) --
	(126.49,238.37) --
	(126.49,238.35) --
	(126.49,238.32) --
	(126.49,238.30) --
	(126.49,238.28) --
	(126.49,238.25) --
	(126.49,238.23) --
	(126.49,238.20) --
	(126.49,238.18) --
	(126.49,238.16) --
	(126.49,238.13) --
	(126.49,238.11) --
	(126.49,238.08) --
	(126.49,238.06) --
	(126.49,238.04) --
	(126.49,238.01) --
	(126.49,237.99) --
	(126.49,237.96) --
	(126.49,237.94) --
	(126.49,237.92) --
	(126.49,237.89) --
	(126.49,237.87) --
	(126.49,237.84) --
	(126.49,237.82) --
	(126.49,237.80) --
	(126.49,237.77) --
	(126.49,237.75) --
	(126.49,237.72) --
	(126.49,237.70) --
	(126.49,237.68) --
	(126.49,237.65) --
	(126.49,237.63) --
	(126.49,237.60) --
	(126.49,237.58) --
	(126.49,237.56) --
	(126.49,237.53) --
	(126.49,237.51) --
	(126.49,237.48) --
	(126.49,237.46) --
	(126.49,237.43) --
	(126.49,237.41) --
	(126.49,237.39) --
	(126.49,237.36) --
	(126.49,237.34) --
	(126.49,237.31) --
	(126.49,237.29) --
	(126.49,237.27) --
	(126.49,237.24) --
	(126.49,237.22) --
	(126.49,237.19) --
	(126.49,237.17) --
	(126.49,237.15) --
	(126.49,237.12) --
	(126.49,237.10) --
	(126.49,237.07) --
	(126.49,237.05) --
	(126.49,237.03) --
	(126.49,237.00) --
	(126.49,236.98) --
	(126.49,236.95) --
	(126.49,236.93) --
	(126.49,236.91) --
	(126.49,236.88) --
	(126.49,236.86) --
	(126.49,236.83) --
	(126.49,236.81) --
	(126.49,236.79) --
	(126.49,236.76) --
	(126.49,236.74) --
	(126.49,236.71) --
	(126.49,236.69) --
	(126.49,236.67) --
	(126.49,236.64) --
	(126.49,236.62) --
	(126.49,236.59) --
	(126.49,236.57) --
	(126.49,236.55) --
	(126.49,236.52) --
	(126.49,236.50) --
	(126.49,236.47) --
	(126.49,236.45) --
	(126.49,236.43) --
	(126.49,236.40) --
	(126.49,236.38) --
	(126.49,236.35) --
	(126.49,236.33) --
	(126.49,236.31) --
	(126.49,236.28) --
	(126.49,236.26) --
	(126.49,236.23) --
	(126.49,236.21) --
	(126.49,236.19) --
	(126.49,236.16) --
	(126.49,236.14) --
	(126.49,236.11) --
	(126.49,236.09) --
	(126.49,236.07) --
	(126.49,236.04) --
	(126.49,236.02) --
	(126.49,235.99) --
	(126.49,235.97) --
	(126.49,235.95) --
	(126.49,235.92) --
	(126.49,235.90) --
	(126.49,235.87) --
	(126.49,235.85) --
	(126.49,235.83) --
	(126.49,235.80) --
	(126.49,235.78) --
	(126.49,235.75) --
	(126.49,235.73) --
	(126.49,235.70) --
	(126.49,235.68) --
	(126.49,235.66) --
	(126.49,235.63) --
	(126.49,235.61) --
	(126.49,235.58) --
	(126.49,235.56) --
	(126.49,235.54) --
	(126.49,235.51) --
	(126.49,235.49) --
	(126.49,235.46) --
	(126.49,235.44) --
	(126.49,235.42) --
	(126.49,235.39) --
	(126.49,235.37) --
	(126.49,235.34) --
	(126.49,235.32) --
	(126.49,235.30) --
	(126.49,235.27) --
	(126.49,235.25) --
	(126.49,235.22) --
	(126.49,235.20) --
	(126.49,235.18) --
	(126.49,235.15) --
	(126.49,235.13) --
	(126.49,235.10) --
	(126.49,235.08) --
	(126.49,235.06) --
	(126.49,235.03) --
	(126.49,235.01) --
	(126.49,234.98) --
	(126.49,234.96) --
	(126.49,234.94) --
	(126.49,234.91) --
	(126.49,234.89) --
	(126.49,234.86) --
	(126.49,234.84) --
	(126.49,234.82) --
	(126.49,234.79) --
	(126.49,234.77) --
	(126.49,234.74) --
	(126.49,234.72) --
	(126.49,234.70) --
	(126.49,234.67) --
	(126.49,234.65) --
	(126.49,234.62) --
	(126.49,234.60) --
	(126.49,234.58) --
	(126.49,234.55) --
	(126.49,234.53) --
	(126.49,234.50) --
	(126.49,234.48) --
	(126.49,234.46) --
	(126.49,234.43) --
	(126.49,234.41) --
	(126.49,234.38) --
	(126.49,234.36) --
	(126.49,234.34) --
	(126.49,234.31) --
	(126.49,234.29) --
	(126.49,234.26) --
	(126.49,234.24) --
	(126.49,234.22) --
	(126.49,234.19) --
	(126.49,234.17) --
	(126.49,234.14) --
	(126.49,234.12) --
	(126.49,234.10) --
	cycle;

\path[] (121.01,235.89) --
	(121.01,235.92) --
	(121.01,235.95) --
	(121.01,235.98) --
	(121.01,236.00) --
	(121.01,236.03) --
	(121.01,236.06) --
	(121.01,236.09) --
	(121.01,236.11) --
	(121.01,236.14) --
	(121.01,236.17) --
	(121.01,236.20) --
	(121.01,236.22) --
	(121.01,236.25) --
	(121.01,236.28) --
	(121.01,236.31) --
	(121.01,236.34) --
	(121.01,236.36) --
	(121.01,236.39) --
	(121.01,236.42) --
	(121.01,236.45) --
	(121.01,236.47) --
	(121.01,236.50) --
	(121.01,236.53) --
	(121.01,236.56) --
	(121.01,236.58) --
	(121.01,236.61) --
	(121.01,236.64) --
	(121.01,236.67) --
	(121.01,236.69) --
	(121.01,236.72) --
	(121.01,236.75) --
	(121.01,236.78) --
	(121.01,236.81) --
	(121.01,236.83) --
	(121.01,236.86) --
	(121.01,236.89) --
	(121.01,236.92) --
	(121.01,236.94) --
	(121.01,236.97) --
	(121.01,237.00) --
	(121.01,237.03) --
	(121.01,237.05) --
	(121.01,237.08) --
	(121.01,237.11) --
	(121.01,237.14) --
	(121.01,237.16) --
	(121.01,237.19) --
	(121.01,237.22) --
	(121.01,237.25) --
	(121.01,237.27) --
	(121.01,237.30) --
	(121.01,237.33) --
	(121.01,237.36) --
	(121.01,237.39) --
	(121.01,237.41) --
	(121.01,237.44) --
	(121.01,237.47) --
	(121.01,237.50) --
	(121.01,237.52) --
	(121.01,237.55) --
	(121.01,237.58) --
	(121.01,237.61) --
	(121.01,237.63) --
	(121.01,237.66) --
	(121.01,237.69) --
	(121.01,237.72) --
	(121.01,237.74) --
	(121.01,237.77) --
	(121.01,237.80) --
	(121.01,237.83) --
	(121.01,237.86) --
	(121.01,237.88) --
	(121.01,237.91) --
	(121.01,237.94) --
	(121.01,237.97) --
	(121.01,237.99) --
	(121.01,238.02) --
	(121.01,238.05) --
	(121.01,238.08) --
	(121.01,238.10) --
	(121.01,238.13) --
	(121.01,238.16) --
	(121.01,238.19) --
	(121.01,238.21) --
	(121.01,238.24) --
	(121.01,238.27) --
	(121.01,238.30) --
	(121.01,238.32) --
	(121.01,238.35) --
	(121.01,238.38) --
	(121.01,238.41) --
	(121.01,238.44) --
	(121.01,238.46) --
	(121.01,238.49) --
	(121.01,238.52) --
	(121.01,238.55) --
	(121.01,238.57) --
	(121.01,238.60) --
	(121.01,238.63) --
	(121.01,238.66) --
	(121.01,238.68) --
	(121.01,238.71) --
	(121.01,238.74) --
	(121.01,238.77) --
	(121.01,238.79) --
	(121.01,238.82) --
	(121.01,238.85) --
	(121.01,238.88) --
	(121.01,238.91) --
	(121.01,238.93) --
	(121.01,238.96) --
	(121.01,238.99) --
	(121.01,239.02) --
	(121.01,239.04) --
	(121.01,239.07) --
	(121.01,239.10) --
	(121.01,239.13) --
	(121.01,239.15) --
	(121.01,239.18) --
	(121.01,239.21) --
	(121.01,239.24) --
	(121.01,239.26) --
	(121.01,239.29) --
	(121.01,239.32) --
	(121.01,239.35) --
	(121.01,239.38) --
	(121.01,239.40) --
	(121.01,239.43) --
	(121.01,239.46) --
	(121.01,239.49) --
	(121.01,239.51) --
	(121.01,239.54) --
	(121.01,239.57) --
	(121.01,239.60) --
	(121.01,239.62) --
	(121.01,239.65) --
	(121.01,239.68) --
	(121.01,239.71) --
	(121.01,239.73) --
	(121.01,239.76) --
	(121.01,239.79) --
	(121.01,239.82) --
	(121.01,239.84) --
	(121.01,239.87) --
	(121.01,239.90) --
	(121.01,239.93) --
	(121.01,239.96) --
	(121.01,239.98) --
	(121.01,240.01) --
	(121.01,240.04) --
	(121.01,240.07) --
	(121.01,240.09) --
	(121.01,240.12) --
	(121.01,240.15) --
	(121.01,240.18) --
	(121.01,240.20) --
	(121.02,240.23) --
	(121.02,240.26) --
	(121.02,240.29) --
	(121.02,240.31) --
	(121.02,240.34) --
	(121.02,240.37) --
	(121.02,240.40) --
	(121.02,240.43) --
	(121.02,240.45) --
	(121.02,240.48) --
	(121.02,240.51) --
	(121.02,240.54) --
	(121.02,240.56) --
	(121.02,240.59) --
	(121.02,240.62) --
	(121.02,240.65) --
	(121.02,240.67) --
	(121.02,240.70) --
	(121.02,240.73) --
	(121.02,240.76) --
	(121.02,240.78) --
	(121.02,240.81) --
	(121.02,240.84) --
	(121.02,240.87) --
	(121.02,240.90) --
	(121.02,240.92) --
	(121.02,240.95) --
	(121.02,240.98) --
	(121.02,241.01) --
	(121.02,241.03) --
	(121.02,241.06) --
	(121.02,241.09) --
	(121.02,241.12) --
	(121.02,241.14) --
	(121.02,241.17) --
	(121.02,241.20) --
	(121.02,241.23) --
	(121.02,241.25) --
	(121.03,241.28) --
	(121.03,241.31) --
	(121.03,241.34) --
	(121.03,241.36) --
	(121.03,241.39) --
	(121.03,241.42) --
	(121.03,241.45) --
	(121.03,241.48) --
	(121.03,241.50) --
	(121.03,241.53) --
	(121.03,241.56) --
	(121.03,241.59) --
	(121.03,241.61) --
	(121.03,241.64) --
	(121.03,241.67) --
	(121.03,241.70) --
	(121.04,241.72) --
	(121.04,241.75) --
	(121.04,241.78) --
	(121.04,241.81) --
	(121.04,241.83) --
	(121.04,241.86) --
	(121.04,241.89) --
	(121.04,241.92) --
	(121.04,241.95) --
	(121.04,241.97) --
	(121.04,242.00) --
	(121.04,242.03) --
	(121.04,242.06) --
	(121.04,242.08) --
	(121.04,242.11) --
	(121.04,242.14) --
	(121.04,242.17) --
	(121.04,242.19) --
	(121.04,242.22) --
	(121.04,242.25) --
	(121.04,242.28) --
	(121.04,242.30) --
	(121.04,242.33) --
	(121.04,242.36) --
	(121.04,242.39) --
	(121.04,242.41) --
	(121.04,242.44) --
	(121.04,242.47) --
	(121.04,242.50) --
	(121.04,242.53) --
	(121.04,242.55) --
	(121.04,242.58) --
	(121.04,242.61) --
	(121.04,242.64) --
	(121.04,242.66) --
	(121.04,242.69) --
	(121.04,242.72) --
	(121.04,242.75) --
	(121.04,242.77) --
	(121.04,242.80) --
	(121.04,242.83) --
	(121.04,242.86) --
	(121.04,242.88) --
	(121.04,242.91) --
	(121.04,242.94) --
	(121.04,242.97) --
	(121.04,243.00) --
	(121.04,243.02) --
	(121.04,243.05) --
	(121.04,243.08) --
	(121.04,243.11) --
	(121.03,243.13) --
	(121.03,243.16) --
	(121.03,243.19) --
	(121.03,243.22) --
	(121.03,243.24) --
	(121.03,243.27) --
	(121.03,243.30) --
	(121.03,243.33) --
	(121.03,243.35) --
	(121.03,243.38) --
	(121.03,243.41) --
	(121.03,243.44) --
	(121.03,243.47) --
	(121.03,243.49) --
	(121.03,243.52) --
	(121.03,243.55) --
	(121.03,243.58) --
	(121.03,243.60) --
	(121.03,243.63) --
	(121.03,243.66) --
	(121.03,243.69) --
	(121.03,243.71) --
	(121.03,243.74) --
	(121.03,243.77) --
	(121.03,243.80) --
	(121.03,243.82) --
	(121.03,243.85) --
	(121.03,243.88) --
	(121.03,243.91) --
	(121.03,243.93) --
	(121.02,243.96) --
	(121.02,243.99) --
	(121.02,244.02) --
	(121.02,244.05) --
	(121.02,244.07) --
	(121.02,244.10) --
	(121.02,244.13) --
	(121.02,244.16) --
	(121.02,244.18) --
	(121.02,244.21) --
	(121.02,244.24) --
	(121.02,244.27) --
	(121.02,244.29) --
	(121.02,244.32) --
	(121.02,244.35) --
	(121.02,244.38) --
	(121.02,244.40) --
	(121.02,244.43) --
	(121.02,244.46) --
	(121.02,244.49) --
	(121.02,244.52) --
	(121.02,244.54) --
	(121.02,244.57) --
	(121.02,244.60) --
	(121.02,244.63) --
	(121.02,244.65) --
	(121.02,244.68) --
	(121.02,244.71) --
	(121.02,244.74) --
	(121.02,244.76) --
	(121.02,244.79) --
	(121.02,244.82) --
	(121.02,244.85) --
	(121.02,244.87) --
	(121.02,244.90) --
	(121.02,244.93) --
	(121.02,244.96) --
	(121.02,244.99) --
	(121.02,245.01) --
	(121.02,245.04) --
	(121.02,245.07) --
	(121.02,245.10) --
	(121.02,245.12) --
	(121.02,245.15) --
	(121.01,245.18) --
	(121.01,245.21) --
	(121.01,245.23) --
	(121.01,245.26) --
	(121.01,245.29) --
	(121.01,245.32) --
	(121.01,245.34) --
	(121.01,245.37) --
	(121.01,245.40) --
	(121.01,245.43) --
	(121.01,245.45) --
	(121.01,245.48) --
	(121.01,245.51) --
	(121.01,245.54) --
	(121.01,245.57) --
	(121.01,245.59) --
	(121.01,245.62) --
	(121.01,245.65) --
	(121.01,245.68) --
	(121.01,245.70) --
	(121.01,245.73) --
	(121.01,245.76) --
	(121.01,245.79) --
	(121.01,245.81) --
	(121.01,245.84) --
	(121.01,245.87) --
	(121.01,245.90) --
	(121.01,245.92) --
	(121.01,245.95) --
	(121.01,245.98) --
	(121.01,246.01) --
	(121.01,246.04) --
	(121.01,246.06) --
	(121.01,246.09) --
	(121.01,246.12) --
	(121.01,246.15) --
	(121.01,246.17) --
	(121.01,246.20) --
	(121.01,246.23) --
	(121.01,246.26) --
	(121.01,246.28) --
	(121.01,246.31) --
	(121.01,246.34) --
	(121.01,246.37) --
	(121.01,246.39) --
	(121.01,246.42) --
	(121.01,246.45) --
	(121.01,246.48) --
	(121.01,246.50) --
	(121.01,246.53) --
	(121.01,246.56) --
	(121.01,246.59) --
	(121.01,246.62) --
	(121.01,246.64) --
	(121.01,246.67) --
	(121.01,246.70) --
	(121.01,246.73) --
	(121.01,246.75) --
	(121.01,246.78) --
	(121.01,246.81) --
	(121.01,246.84) --
	(121.01,246.86) --
	(121.01,246.89) --
	(121.01,246.92) --
	(121.01,246.95) --
	(121.01,246.97) --
	(121.01,247.00) --
	(121.01,247.03) --
	(121.01,247.06) --
	(121.01,247.09) --
	(121.01,247.11) --
	(121.01,247.14) --
	(121.01,247.17) --
	(121.01,247.20) --
	(121.01,247.22) --
	(121.01,247.25) --
	(121.01,247.28) --
	(121.01,247.31) --
	(121.01,247.33) --
	(121.01,247.36) --
	(121.01,247.39) --
	(121.01,247.42) --
	(121.01,247.44) --
	(121.01,247.47) --
	(121.01,247.50) --
	(121.01,247.53) --
	(121.01,247.56) --
	(121.01,247.58) --
	(121.01,247.61) --
	(121.01,247.64) --
	(121.01,247.67) --
	(121.01,247.69) --
	(121.01,247.72) --
	(121.01,247.75) --
	(121.01,247.78) --
	(121.01,247.80) --
	(121.01,247.83) --
	(121.01,247.86) --
	(121.01,247.89) --
	(121.01,247.91) --
	(121.01,247.94) --
	(121.01,247.97) --
	(121.01,248.00) --
	(121.01,248.02) --
	(121.01,248.05) --
	(121.01,248.08) --
	(121.01,248.11) --
	(121.01,248.14) --
	(121.01,248.16) --
	(121.01,248.19) --
	(121.01,248.22) --
	(121.01,248.25) --
	(121.01,248.27) --
	(121.01,248.30) --
	(121.01,248.33) --
	(121.01,248.36) --
	(121.01,248.38) --
	(121.01,248.41) --
	(121.01,248.44) --
	(121.01,248.47) --
	(121.01,248.49) --
	(121.01,248.52) --
	(121.01,248.55) --
	(121.01,248.58) --
	(121.01,248.61) --
	(121.01,248.63) --
	(121.01,248.66) --
	(121.01,248.69) --
	(121.01,248.72) --
	(121.01,248.74) --
	(121.01,248.77) --
	(121.01,248.80) --
	(121.01,248.83) --
	(121.01,248.85) --
	(121.01,248.88) --
	(121.01,248.91) --
	(121.01,248.94) --
	(121.01,248.96) --
	(121.01,248.99) --
	(121.01,249.02) --
	(121.01,249.05) --
	(121.01,249.08) --
	(121.01,249.10) --
	(121.01,249.13) --
	(121.01,249.16) --
	(121.01,249.19) --
	(121.01,249.21) --
	(121.01,249.24) --
	(121.01,249.27) --
	(121.01,249.30) --
	(121.01,249.32) --
	(121.01,249.35) --
	(121.01,249.38) --
	(121.01,249.41) --
	(121.01,249.43) --
	(121.01,249.46) --
	(121.01,249.49) --
	(121.01,249.52) --
	(121.01,249.54) --
	(121.01,249.57) --
	(121.01,249.60) --
	(121.01,249.63) --
	(121.01,249.66) --
	(121.01,249.68) --
	(121.01,249.71) --
	(121.01,249.71) --
	(121.01,249.68) --
	(121.01,249.66) --
	(121.01,249.63) --
	(121.01,249.60) --
	(121.01,249.57) --
	(121.01,249.54) --
	(121.01,249.52) --
	(121.01,249.49) --
	(121.01,249.46) --
	(121.01,249.43) --
	(121.01,249.41) --
	(121.01,249.38) --
	(121.01,249.35) --
	(121.01,249.32) --
	(121.01,249.30) --
	(121.01,249.27) --
	(121.01,249.24) --
	(121.01,249.21) --
	(121.01,249.19) --
	(121.01,249.16) --
	(121.01,249.13) --
	(121.01,249.10) --
	(121.01,249.08) --
	(121.01,249.05) --
	(121.01,249.02) --
	(121.01,248.99) --
	(121.01,248.96) --
	(121.01,248.94) --
	(121.01,248.91) --
	(121.01,248.88) --
	(121.01,248.85) --
	(121.01,248.83) --
	(121.01,248.80) --
	(121.01,248.77) --
	(121.01,248.74) --
	(121.01,248.72) --
	(121.01,248.69) --
	(121.01,248.66) --
	(121.01,248.63) --
	(121.01,248.61) --
	(121.01,248.58) --
	(121.01,248.55) --
	(121.01,248.52) --
	(121.01,248.49) --
	(121.01,248.47) --
	(121.01,248.44) --
	(121.01,248.41) --
	(121.01,248.38) --
	(121.01,248.36) --
	(121.01,248.33) --
	(121.01,248.30) --
	(121.01,248.27) --
	(121.01,248.25) --
	(121.01,248.22) --
	(121.01,248.19) --
	(121.01,248.16) --
	(121.01,248.14) --
	(121.01,248.11) --
	(121.01,248.08) --
	(121.01,248.05) --
	(121.01,248.02) --
	(121.01,248.00) --
	(121.01,247.97) --
	(121.01,247.94) --
	(121.01,247.91) --
	(121.01,247.89) --
	(121.01,247.86) --
	(121.01,247.83) --
	(121.01,247.80) --
	(121.01,247.78) --
	(121.01,247.75) --
	(121.01,247.72) --
	(121.01,247.69) --
	(121.01,247.67) --
	(121.01,247.64) --
	(121.01,247.61) --
	(121.01,247.58) --
	(121.01,247.56) --
	(121.01,247.53) --
	(121.01,247.50) --
	(121.01,247.47) --
	(121.01,247.44) --
	(121.01,247.42) --
	(121.01,247.39) --
	(121.01,247.36) --
	(121.01,247.33) --
	(121.01,247.31) --
	(121.01,247.28) --
	(121.01,247.25) --
	(121.01,247.22) --
	(121.01,247.20) --
	(121.01,247.17) --
	(121.01,247.14) --
	(121.01,247.11) --
	(121.01,247.09) --
	(121.01,247.06) --
	(121.01,247.03) --
	(121.01,247.00) --
	(121.01,246.97) --
	(121.01,246.95) --
	(121.01,246.92) --
	(121.01,246.89) --
	(121.01,246.86) --
	(121.01,246.84) --
	(121.01,246.81) --
	(121.01,246.78) --
	(121.01,246.75) --
	(121.01,246.73) --
	(121.01,246.70) --
	(121.01,246.67) --
	(121.01,246.64) --
	(121.01,246.62) --
	(121.01,246.59) --
	(121.01,246.56) --
	(121.01,246.53) --
	(121.01,246.50) --
	(121.01,246.48) --
	(121.01,246.45) --
	(121.01,246.42) --
	(121.01,246.39) --
	(121.01,246.37) --
	(121.01,246.34) --
	(121.01,246.31) --
	(121.01,246.28) --
	(121.01,246.26) --
	(121.01,246.23) --
	(121.01,246.20) --
	(121.01,246.17) --
	(121.01,246.15) --
	(121.01,246.12) --
	(121.01,246.09) --
	(121.01,246.06) --
	(121.01,246.04) --
	(121.01,246.01) --
	(121.01,245.98) --
	(121.01,245.95) --
	(121.01,245.92) --
	(121.01,245.90) --
	(121.01,245.87) --
	(121.01,245.84) --
	(121.01,245.81) --
	(121.01,245.79) --
	(121.01,245.76) --
	(121.01,245.73) --
	(121.01,245.70) --
	(121.01,245.68) --
	(121.01,245.65) --
	(121.01,245.62) --
	(121.01,245.59) --
	(121.01,245.57) --
	(121.01,245.54) --
	(121.01,245.51) --
	(121.01,245.48) --
	(121.01,245.45) --
	(121.01,245.43) --
	(121.01,245.40) --
	(121.01,245.37) --
	(121.01,245.34) --
	(121.01,245.32) --
	(121.01,245.29) --
	(121.01,245.26) --
	(121.01,245.23) --
	(121.01,245.21) --
	(121.01,245.18) --
	(121.01,245.15) --
	(121.01,245.12) --
	(121.01,245.10) --
	(121.01,245.07) --
	(121.01,245.04) --
	(121.01,245.01) --
	(121.01,244.99) --
	(121.01,244.96) --
	(121.01,244.93) --
	(121.01,244.90) --
	(121.01,244.87) --
	(121.01,244.85) --
	(121.01,244.82) --
	(121.01,244.79) --
	(121.01,244.76) --
	(121.01,244.74) --
	(121.01,244.71) --
	(121.01,244.68) --
	(121.01,244.65) --
	(121.01,244.63) --
	(121.01,244.60) --
	(121.01,244.57) --
	(121.01,244.54) --
	(121.01,244.52) --
	(121.01,244.49) --
	(121.01,244.46) --
	(121.01,244.43) --
	(121.01,244.40) --
	(121.01,244.38) --
	(121.01,244.35) --
	(121.01,244.32) --
	(121.01,244.29) --
	(121.01,244.27) --
	(121.01,244.24) --
	(121.01,244.21) --
	(121.01,244.18) --
	(121.01,244.16) --
	(121.01,244.13) --
	(121.01,244.10) --
	(121.01,244.07) --
	(121.01,244.05) --
	(121.01,244.02) --
	(121.01,243.99) --
	(121.01,243.96) --
	(121.01,243.93) --
	(121.01,243.91) --
	(121.01,243.88) --
	(121.01,243.85) --
	(121.01,243.82) --
	(121.01,243.80) --
	(121.01,243.77) --
	(121.01,243.74) --
	(121.01,243.71) --
	(121.01,243.69) --
	(121.01,243.66) --
	(121.01,243.63) --
	(121.01,243.60) --
	(121.01,243.58) --
	(121.01,243.55) --
	(121.01,243.52) --
	(121.01,243.49) --
	(121.01,243.47) --
	(121.01,243.44) --
	(121.01,243.41) --
	(121.01,243.38) --
	(121.01,243.35) --
	(121.01,243.33) --
	(121.01,243.30) --
	(121.01,243.27) --
	(121.01,243.24) --
	(121.01,243.22) --
	(121.01,243.19) --
	(121.01,243.16) --
	(121.01,243.13) --
	(121.01,243.11) --
	(121.01,243.08) --
	(121.01,243.05) --
	(121.01,243.02) --
	(121.01,243.00) --
	(121.01,242.97) --
	(121.01,242.94) --
	(121.01,242.91) --
	(121.01,242.88) --
	(121.01,242.86) --
	(121.01,242.83) --
	(121.01,242.80) --
	(121.01,242.77) --
	(121.01,242.75) --
	(121.01,242.72) --
	(121.01,242.69) --
	(121.01,242.66) --
	(121.01,242.64) --
	(121.01,242.61) --
	(121.01,242.58) --
	(121.01,242.55) --
	(121.01,242.53) --
	(121.01,242.50) --
	(121.01,242.47) --
	(121.01,242.44) --
	(121.01,242.41) --
	(121.01,242.39) --
	(121.01,242.36) --
	(121.01,242.33) --
	(121.01,242.30) --
	(121.01,242.28) --
	(121.01,242.25) --
	(121.01,242.22) --
	(121.01,242.19) --
	(121.01,242.17) --
	(121.01,242.14) --
	(121.01,242.11) --
	(121.01,242.08) --
	(121.01,242.06) --
	(121.01,242.03) --
	(121.01,242.00) --
	(121.01,241.97) --
	(121.01,241.95) --
	(121.01,241.92) --
	(121.01,241.89) --
	(121.01,241.86) --
	(121.01,241.83) --
	(121.01,241.81) --
	(121.01,241.78) --
	(121.01,241.75) --
	(121.01,241.72) --
	(121.01,241.70) --
	(121.01,241.67) --
	(121.01,241.64) --
	(121.01,241.61) --
	(121.01,241.59) --
	(121.01,241.56) --
	(121.01,241.53) --
	(121.01,241.50) --
	(121.01,241.48) --
	(121.01,241.45) --
	(121.01,241.42) --
	(121.01,241.39) --
	(121.01,241.36) --
	(121.01,241.34) --
	(121.01,241.31) --
	(121.01,241.28) --
	(121.01,241.25) --
	(121.01,241.23) --
	(121.01,241.20) --
	(121.01,241.17) --
	(121.01,241.14) --
	(121.01,241.12) --
	(121.01,241.09) --
	(121.01,241.06) --
	(121.01,241.03) --
	(121.01,241.01) --
	(121.01,240.98) --
	(121.01,240.95) --
	(121.01,240.92) --
	(121.01,240.90) --
	(121.01,240.87) --
	(121.01,240.84) --
	(121.01,240.81) --
	(121.01,240.78) --
	(121.01,240.76) --
	(121.01,240.73) --
	(121.01,240.70) --
	(121.01,240.67) --
	(121.01,240.65) --
	(121.01,240.62) --
	(121.01,240.59) --
	(121.01,240.56) --
	(121.01,240.54) --
	(121.01,240.51) --
	(121.01,240.48) --
	(121.01,240.45) --
	(121.01,240.43) --
	(121.01,240.40) --
	(121.01,240.37) --
	(121.01,240.34) --
	(121.01,240.31) --
	(121.01,240.29) --
	(121.01,240.26) --
	(121.01,240.23) --
	(121.01,240.20) --
	(121.01,240.18) --
	(121.01,240.15) --
	(121.01,240.12) --
	(121.01,240.09) --
	(121.01,240.07) --
	(121.01,240.04) --
	(121.01,240.01) --
	(121.01,239.98) --
	(121.01,239.96) --
	(121.01,239.93) --
	(121.01,239.90) --
	(121.01,239.87) --
	(121.01,239.84) --
	(121.01,239.82) --
	(121.01,239.79) --
	(121.01,239.76) --
	(121.01,239.73) --
	(121.01,239.71) --
	(121.01,239.68) --
	(121.01,239.65) --
	(121.01,239.62) --
	(121.01,239.60) --
	(121.01,239.57) --
	(121.01,239.54) --
	(121.01,239.51) --
	(121.01,239.49) --
	(121.01,239.46) --
	(121.01,239.43) --
	(121.01,239.40) --
	(121.01,239.38) --
	(121.01,239.35) --
	(121.01,239.32) --
	(121.01,239.29) --
	(121.01,239.26) --
	(121.01,239.24) --
	(121.01,239.21) --
	(121.01,239.18) --
	(121.01,239.15) --
	(121.01,239.13) --
	(121.01,239.10) --
	(121.01,239.07) --
	(121.01,239.04) --
	(121.01,239.02) --
	(121.01,238.99) --
	(121.01,238.96) --
	(121.01,238.93) --
	(121.01,238.91) --
	(121.01,238.88) --
	(121.01,238.85) --
	(121.01,238.82) --
	(121.01,238.79) --
	(121.01,238.77) --
	(121.01,238.74) --
	(121.01,238.71) --
	(121.01,238.68) --
	(121.01,238.66) --
	(121.01,238.63) --
	(121.01,238.60) --
	(121.01,238.57) --
	(121.01,238.55) --
	(121.01,238.52) --
	(121.01,238.49) --
	(121.01,238.46) --
	(121.01,238.44) --
	(121.01,238.41) --
	(121.01,238.38) --
	(121.01,238.35) --
	(121.01,238.32) --
	(121.01,238.30) --
	(121.01,238.27) --
	(121.01,238.24) --
	(121.01,238.21) --
	(121.01,238.19) --
	(121.01,238.16) --
	(121.01,238.13) --
	(121.01,238.10) --
	(121.01,238.08) --
	(121.01,238.05) --
	(121.01,238.02) --
	(121.01,237.99) --
	(121.01,237.97) --
	(121.01,237.94) --
	(121.01,237.91) --
	(121.01,237.88) --
	(121.01,237.86) --
	(121.01,237.83) --
	(121.01,237.80) --
	(121.01,237.77) --
	(121.01,237.74) --
	(121.01,237.72) --
	(121.01,237.69) --
	(121.01,237.66) --
	(121.01,237.63) --
	(121.01,237.61) --
	(121.01,237.58) --
	(121.01,237.55) --
	(121.01,237.52) --
	(121.01,237.50) --
	(121.01,237.47) --
	(121.01,237.44) --
	(121.01,237.41) --
	(121.01,237.39) --
	(121.01,237.36) --
	(121.01,237.33) --
	(121.01,237.30) --
	(121.01,237.27) --
	(121.01,237.25) --
	(121.01,237.22) --
	(121.01,237.19) --
	(121.01,237.16) --
	(121.01,237.14) --
	(121.01,237.11) --
	(121.01,237.08) --
	(121.01,237.05) --
	(121.01,237.03) --
	(121.01,237.00) --
	(121.01,236.97) --
	(121.01,236.94) --
	(121.01,236.92) --
	(121.01,236.89) --
	(121.01,236.86) --
	(121.01,236.83) --
	(121.01,236.81) --
	(121.01,236.78) --
	(121.01,236.75) --
	(121.01,236.72) --
	(121.01,236.69) --
	(121.01,236.67) --
	(121.01,236.64) --
	(121.01,236.61) --
	(121.01,236.58) --
	(121.01,236.56) --
	(121.01,236.53) --
	(121.01,236.50) --
	(121.01,236.47) --
	(121.01,236.45) --
	(121.01,236.42) --
	(121.01,236.39) --
	(121.01,236.36) --
	(121.01,236.34) --
	(121.01,236.31) --
	(121.01,236.28) --
	(121.01,236.25) --
	(121.01,236.22) --
	(121.01,236.20) --
	(121.01,236.17) --
	(121.01,236.14) --
	(121.01,236.11) --
	(121.01,236.09) --
	(121.01,236.06) --
	(121.01,236.03) --
	(121.01,236.00) --
	(121.01,235.98) --
	(121.01,235.95) --
	(121.01,235.92) --
	(121.01,235.89) --
	cycle;

\path[] (115.53,236.32) --
	(115.53,236.34) --
	(115.53,236.37) --
	(115.53,236.40) --
	(115.53,236.43) --
	(115.53,236.45) --
	(115.53,236.48) --
	(115.53,236.51) --
	(115.53,236.54) --
	(115.53,236.56) --
	(115.53,236.59) --
	(115.53,236.62) --
	(115.53,236.65) --
	(115.53,236.67) --
	(115.53,236.70) --
	(115.53,236.73) --
	(115.53,236.76) --
	(115.53,236.78) --
	(115.53,236.81) --
	(115.53,236.84) --
	(115.53,236.87) --
	(115.53,236.89) --
	(115.53,236.92) --
	(115.53,236.95) --
	(115.53,236.98) --
	(115.53,237.00) --
	(115.53,237.03) --
	(115.53,237.06) --
	(115.53,237.09) --
	(115.53,237.12) --
	(115.53,237.14) --
	(115.53,237.17) --
	(115.53,237.20) --
	(115.53,237.23) --
	(115.53,237.25) --
	(115.53,237.28) --
	(115.53,237.31) --
	(115.53,237.34) --
	(115.53,237.36) --
	(115.53,237.39) --
	(115.53,237.42) --
	(115.53,237.45) --
	(115.53,237.47) --
	(115.53,237.50) --
	(115.53,237.53) --
	(115.53,237.56) --
	(115.53,237.58) --
	(115.53,237.61) --
	(115.53,237.64) --
	(115.53,237.67) --
	(115.53,237.69) --
	(115.53,237.72) --
	(115.53,237.75) --
	(115.53,237.78) --
	(115.53,237.80) --
	(115.53,237.83) --
	(115.53,237.86) --
	(115.53,237.89) --
	(115.53,237.91) --
	(115.53,237.94) --
	(115.53,237.97) --
	(115.53,238.00) --
	(115.53,238.02) --
	(115.53,238.05) --
	(115.53,238.08) --
	(115.53,238.11) --
	(115.53,238.13) --
	(115.53,238.16) --
	(115.53,238.19) --
	(115.53,238.22) --
	(115.53,238.24) --
	(115.53,238.27) --
	(115.53,238.30) --
	(115.53,238.33) --
	(115.53,238.35) --
	(115.53,238.38) --
	(115.53,238.41) --
	(115.53,238.44) --
	(115.53,238.46) --
	(115.53,238.49) --
	(115.53,238.52) --
	(115.53,238.55) --
	(115.53,238.57) --
	(115.53,238.60) --
	(115.53,238.63) --
	(115.53,238.66) --
	(115.53,238.68) --
	(115.53,238.71) --
	(115.53,238.74) --
	(115.53,238.77) --
	(115.53,238.79) --
	(115.53,238.82) --
	(115.53,238.85) --
	(115.53,238.88) --
	(115.53,238.90) --
	(115.53,238.93) --
	(115.53,238.96) --
	(115.53,238.99) --
	(115.53,239.01) --
	(115.53,239.04) --
	(115.53,239.07) --
	(115.53,239.10) --
	(115.53,239.12) --
	(115.53,239.15) --
	(115.53,239.18) --
	(115.53,239.21) --
	(115.53,239.23) --
	(115.53,239.26) --
	(115.53,239.29) --
	(115.53,239.32) --
	(115.53,239.34) --
	(115.53,239.37) --
	(115.53,239.40) --
	(115.53,239.43) --
	(115.53,239.45) --
	(115.53,239.48) --
	(115.53,239.51) --
	(115.53,239.54) --
	(115.53,239.56) --
	(115.53,239.59) --
	(115.53,239.62) --
	(115.53,239.65) --
	(115.53,239.67) --
	(115.53,239.70) --
	(115.53,239.73) --
	(115.53,239.76) --
	(115.53,239.78) --
	(115.53,239.81) --
	(115.53,239.84) --
	(115.53,239.87) --
	(115.53,239.89) --
	(115.53,239.92) --
	(115.53,239.95) --
	(115.53,239.98) --
	(115.54,240.00) --
	(115.54,240.03) --
	(115.54,240.06) --
	(115.54,240.09) --
	(115.54,240.11) --
	(115.54,240.14) --
	(115.54,240.17) --
	(115.54,240.20) --
	(115.54,240.22) --
	(115.54,240.25) --
	(115.54,240.28) --
	(115.54,240.31) --
	(115.54,240.33) --
	(115.54,240.36) --
	(115.54,240.39) --
	(115.54,240.42) --
	(115.54,240.45) --
	(115.54,240.47) --
	(115.54,240.50) --
	(115.54,240.53) --
	(115.54,240.56) --
	(115.54,240.58) --
	(115.54,240.61) --
	(115.54,240.64) --
	(115.54,240.67) --
	(115.54,240.69) --
	(115.54,240.72) --
	(115.54,240.75) --
	(115.54,240.78) --
	(115.54,240.80) --
	(115.54,240.83) --
	(115.54,240.86) --
	(115.54,240.89) --
	(115.54,240.91) --
	(115.54,240.94) --
	(115.54,240.97) --
	(115.55,241.00) --
	(115.55,241.02) --
	(115.55,241.05) --
	(115.55,241.08) --
	(115.55,241.11) --
	(115.55,241.13) --
	(115.55,241.16) --
	(115.55,241.19) --
	(115.55,241.22) --
	(115.55,241.24) --
	(115.55,241.27) --
	(115.55,241.30) --
	(115.55,241.33) --
	(115.55,241.35) --
	(115.55,241.38) --
	(115.55,241.41) --
	(115.55,241.44) --
	(115.55,241.46) --
	(115.55,241.49) --
	(115.55,241.52) --
	(115.55,241.55) --
	(115.55,241.57) --
	(115.56,241.60) --
	(115.56,241.63) --
	(115.56,241.66) --
	(115.56,241.68) --
	(115.56,241.71) --
	(115.56,241.74) --
	(115.56,241.77) --
	(115.56,241.79) --
	(115.56,241.82) --
	(115.56,241.85) --
	(115.56,241.88) --
	(115.56,241.90) --
	(115.56,241.93) --
	(115.56,241.96) --
	(115.56,241.99) --
	(115.56,242.01) --
	(115.56,242.04) --
	(115.56,242.07) --
	(115.56,242.10) --
	(115.56,242.12) --
	(115.56,242.15) --
	(115.56,242.18) --
	(115.56,242.21) --
	(115.56,242.23) --
	(115.56,242.26) --
	(115.56,242.29) --
	(115.56,242.32) --
	(115.56,242.34) --
	(115.56,242.37) --
	(115.56,242.40) --
	(115.56,242.43) --
	(115.56,242.45) --
	(115.56,242.48) --
	(115.56,242.51) --
	(115.56,242.54) --
	(115.56,242.56) --
	(115.55,242.59) --
	(115.55,242.62) --
	(115.55,242.65) --
	(115.55,242.67) --
	(115.55,242.70) --
	(115.55,242.73) --
	(115.55,242.76) --
	(115.55,242.78) --
	(115.55,242.81) --
	(115.55,242.84) --
	(115.55,242.87) --
	(115.55,242.89) --
	(115.55,242.92) --
	(115.55,242.95) --
	(115.55,242.98) --
	(115.55,243.00) --
	(115.55,243.03) --
	(115.55,243.06) --
	(115.55,243.09) --
	(115.55,243.11) --
	(115.55,243.14) --
	(115.55,243.17) --
	(115.55,243.20) --
	(115.54,243.22) --
	(115.54,243.25) --
	(115.54,243.28) --
	(115.54,243.31) --
	(115.54,243.33) --
	(115.54,243.36) --
	(115.54,243.39) --
	(115.54,243.42) --
	(115.54,243.44) --
	(115.54,243.47) --
	(115.54,243.50) --
	(115.54,243.53) --
	(115.54,243.55) --
	(115.54,243.58) --
	(115.54,243.61) --
	(115.54,243.64) --
	(115.54,243.66) --
	(115.54,243.69) --
	(115.54,243.72) --
	(115.54,243.75) --
	(115.54,243.78) --
	(115.54,243.80) --
	(115.54,243.83) --
	(115.54,243.86) --
	(115.54,243.89) --
	(115.54,243.91) --
	(115.54,243.94) --
	(115.54,243.97) --
	(115.54,244.00) --
	(115.54,244.02) --
	(115.54,244.05) --
	(115.54,244.08) --
	(115.54,244.11) --
	(115.54,244.13) --
	(115.53,244.16) --
	(115.53,244.19) --
	(115.53,244.22) --
	(115.53,244.24) --
	(115.53,244.27) --
	(115.53,244.30) --
	(115.53,244.33) --
	(115.53,244.35) --
	(115.53,244.38) --
	(115.53,244.41) --
	(115.53,244.44) --
	(115.53,244.46) --
	(115.53,244.49) --
	(115.53,244.52) --
	(115.53,244.55) --
	(115.53,244.57) --
	(115.53,244.60) --
	(115.53,244.63) --
	(115.53,244.66) --
	(115.53,244.68) --
	(115.53,244.71) --
	(115.53,244.74) --
	(115.53,244.77) --
	(115.53,244.79) --
	(115.53,244.82) --
	(115.53,244.85) --
	(115.53,244.88) --
	(115.53,244.90) --
	(115.53,244.93) --
	(115.53,244.96) --
	(115.53,244.99) --
	(115.53,245.01) --
	(115.53,245.04) --
	(115.53,245.07) --
	(115.53,245.10) --
	(115.53,245.12) --
	(115.53,245.15) --
	(115.53,245.18) --
	(115.53,245.21) --
	(115.53,245.23) --
	(115.53,245.26) --
	(115.53,245.29) --
	(115.53,245.32) --
	(115.53,245.34) --
	(115.53,245.37) --
	(115.53,245.40) --
	(115.53,245.43) --
	(115.53,245.45) --
	(115.53,245.48) --
	(115.53,245.51) --
	(115.53,245.54) --
	(115.53,245.56) --
	(115.53,245.59) --
	(115.53,245.62) --
	(115.53,245.65) --
	(115.53,245.67) --
	(115.53,245.70) --
	(115.53,245.73) --
	(115.53,245.76) --
	(115.53,245.78) --
	(115.53,245.81) --
	(115.53,245.84) --
	(115.53,245.87) --
	(115.53,245.89) --
	(115.53,245.92) --
	(115.53,245.95) --
	(115.53,245.98) --
	(115.53,246.00) --
	(115.53,246.03) --
	(115.53,246.06) --
	(115.53,246.09) --
	(115.53,246.11) --
	(115.53,246.14) --
	(115.53,246.17) --
	(115.53,246.20) --
	(115.53,246.22) --
	(115.53,246.25) --
	(115.53,246.28) --
	(115.53,246.31) --
	(115.53,246.33) --
	(115.53,246.36) --
	(115.53,246.39) --
	(115.53,246.42) --
	(115.53,246.44) --
	(115.53,246.47) --
	(115.53,246.50) --
	(115.53,246.53) --
	(115.53,246.55) --
	(115.53,246.58) --
	(115.53,246.61) --
	(115.53,246.64) --
	(115.53,246.66) --
	(115.53,246.69) --
	(115.53,246.72) --
	(115.53,246.75) --
	(115.53,246.77) --
	(115.53,246.80) --
	(115.53,246.83) --
	(115.53,246.86) --
	(115.53,246.88) --
	(115.53,246.91) --
	(115.53,246.94) --
	(115.53,246.97) --
	(115.53,246.99) --
	(115.53,247.02) --
	(115.53,247.05) --
	(115.53,247.08) --
	(115.53,247.11) --
	(115.53,247.13) --
	(115.53,247.16) --
	(115.53,247.19) --
	(115.53,247.22) --
	(115.53,247.24) --
	(115.53,247.27) --
	(115.53,247.30) --
	(115.53,247.33) --
	(115.53,247.35) --
	(115.53,247.38) --
	(115.53,247.41) --
	(115.53,247.44) --
	(115.53,247.46) --
	(115.53,247.49) --
	(115.53,247.52) --
	(115.53,247.55) --
	(115.53,247.57) --
	(115.53,247.60) --
	(115.53,247.63) --
	(115.53,247.66) --
	(115.53,247.68) --
	(115.53,247.71) --
	(115.53,247.74) --
	(115.53,247.77) --
	(115.53,247.79) --
	(115.53,247.82) --
	(115.53,247.85) --
	(115.53,247.88) --
	(115.53,247.90) --
	(115.53,247.93) --
	(115.53,247.96) --
	(115.53,247.99) --
	(115.53,248.01) --
	(115.53,248.04) --
	(115.53,248.07) --
	(115.53,248.10) --
	(115.53,248.12) --
	(115.53,248.15) --
	(115.53,248.18) --
	(115.53,248.21) --
	(115.53,248.23) --
	(115.53,248.26) --
	(115.53,248.29) --
	(115.53,248.32) --
	(115.53,248.34) --
	(115.53,248.37) --
	(115.53,248.40) --
	(115.53,248.43) --
	(115.53,248.45) --
	(115.53,248.48) --
	(115.53,248.51) --
	(115.53,248.54) --
	(115.53,248.56) --
	(115.53,248.59) --
	(115.53,248.62) --
	(115.53,248.65) --
	(115.53,248.67) --
	(115.53,248.70) --
	(115.53,248.73) --
	(115.53,248.76) --
	(115.53,248.78) --
	(115.53,248.81) --
	(115.53,248.84) --
	(115.53,248.87) --
	(115.53,248.89) --
	(115.53,248.92) --
	(115.53,248.95) --
	(115.53,248.98) --
	(115.53,249.00) --
	(115.53,249.03) --
	(115.53,249.06) --
	(115.53,249.09) --
	(115.53,249.11) --
	(115.53,249.14) --
	(115.53,249.17) --
	(115.53,249.20) --
	(115.53,249.22) --
	(115.53,249.25) --
	(115.53,249.28) --
	(115.53,249.31) --
	(115.53,249.33) --
	(115.53,249.36) --
	(115.53,249.39) --
	(115.53,249.42) --
	(115.53,249.44) --
	(115.53,249.47) --
	(115.53,249.50) --
	(115.53,249.53) --
	(115.53,249.55) --
	(115.53,249.58) --
	(115.53,249.61) --
	(115.53,249.64) --
	(115.53,249.66) --
	(115.53,249.69) --
	(115.53,249.72) --
	(115.53,249.75) --
	(115.53,249.77) --
	(115.53,249.80) --
	(115.53,249.83) --
	(115.53,249.86) --
	(115.53,249.88) --
	(115.53,249.91) --
	(115.53,249.94) --
	(115.53,249.97) --
	(115.53,249.99) --
	(115.53,250.02) --
	(115.53,250.05) --
	(115.53,250.08) --
	(115.53,250.08) --
	(115.53,250.05) --
	(115.53,250.02) --
	(115.53,249.99) --
	(115.53,249.97) --
	(115.53,249.94) --
	(115.53,249.91) --
	(115.53,249.88) --
	(115.53,249.86) --
	(115.53,249.83) --
	(115.53,249.80) --
	(115.53,249.77) --
	(115.53,249.75) --
	(115.53,249.72) --
	(115.53,249.69) --
	(115.53,249.66) --
	(115.53,249.64) --
	(115.53,249.61) --
	(115.53,249.58) --
	(115.53,249.55) --
	(115.53,249.53) --
	(115.53,249.50) --
	(115.53,249.47) --
	(115.53,249.44) --
	(115.53,249.42) --
	(115.53,249.39) --
	(115.53,249.36) --
	(115.53,249.33) --
	(115.53,249.31) --
	(115.53,249.28) --
	(115.53,249.25) --
	(115.53,249.22) --
	(115.53,249.20) --
	(115.53,249.17) --
	(115.53,249.14) --
	(115.53,249.11) --
	(115.53,249.09) --
	(115.53,249.06) --
	(115.53,249.03) --
	(115.53,249.00) --
	(115.53,248.98) --
	(115.53,248.95) --
	(115.53,248.92) --
	(115.53,248.89) --
	(115.53,248.87) --
	(115.53,248.84) --
	(115.53,248.81) --
	(115.53,248.78) --
	(115.53,248.76) --
	(115.53,248.73) --
	(115.53,248.70) --
	(115.53,248.67) --
	(115.53,248.65) --
	(115.53,248.62) --
	(115.53,248.59) --
	(115.53,248.56) --
	(115.53,248.54) --
	(115.53,248.51) --
	(115.53,248.48) --
	(115.53,248.45) --
	(115.53,248.43) --
	(115.53,248.40) --
	(115.53,248.37) --
	(115.53,248.34) --
	(115.53,248.32) --
	(115.53,248.29) --
	(115.53,248.26) --
	(115.53,248.23) --
	(115.53,248.21) --
	(115.53,248.18) --
	(115.53,248.15) --
	(115.53,248.12) --
	(115.53,248.10) --
	(115.53,248.07) --
	(115.53,248.04) --
	(115.53,248.01) --
	(115.53,247.99) --
	(115.53,247.96) --
	(115.53,247.93) --
	(115.53,247.90) --
	(115.53,247.88) --
	(115.53,247.85) --
	(115.53,247.82) --
	(115.53,247.79) --
	(115.53,247.77) --
	(115.53,247.74) --
	(115.53,247.71) --
	(115.53,247.68) --
	(115.53,247.66) --
	(115.53,247.63) --
	(115.53,247.60) --
	(115.53,247.57) --
	(115.53,247.55) --
	(115.53,247.52) --
	(115.53,247.49) --
	(115.53,247.46) --
	(115.53,247.44) --
	(115.53,247.41) --
	(115.53,247.38) --
	(115.53,247.35) --
	(115.53,247.33) --
	(115.53,247.30) --
	(115.53,247.27) --
	(115.53,247.24) --
	(115.53,247.22) --
	(115.53,247.19) --
	(115.53,247.16) --
	(115.53,247.13) --
	(115.53,247.11) --
	(115.53,247.08) --
	(115.53,247.05) --
	(115.53,247.02) --
	(115.53,246.99) --
	(115.53,246.97) --
	(115.53,246.94) --
	(115.53,246.91) --
	(115.53,246.88) --
	(115.53,246.86) --
	(115.53,246.83) --
	(115.53,246.80) --
	(115.53,246.77) --
	(115.53,246.75) --
	(115.53,246.72) --
	(115.53,246.69) --
	(115.53,246.66) --
	(115.53,246.64) --
	(115.53,246.61) --
	(115.53,246.58) --
	(115.53,246.55) --
	(115.53,246.53) --
	(115.53,246.50) --
	(115.53,246.47) --
	(115.53,246.44) --
	(115.53,246.42) --
	(115.53,246.39) --
	(115.53,246.36) --
	(115.53,246.33) --
	(115.53,246.31) --
	(115.53,246.28) --
	(115.53,246.25) --
	(115.53,246.22) --
	(115.53,246.20) --
	(115.53,246.17) --
	(115.53,246.14) --
	(115.53,246.11) --
	(115.53,246.09) --
	(115.53,246.06) --
	(115.53,246.03) --
	(115.53,246.00) --
	(115.53,245.98) --
	(115.53,245.95) --
	(115.53,245.92) --
	(115.53,245.89) --
	(115.53,245.87) --
	(115.53,245.84) --
	(115.53,245.81) --
	(115.53,245.78) --
	(115.53,245.76) --
	(115.53,245.73) --
	(115.53,245.70) --
	(115.53,245.67) --
	(115.53,245.65) --
	(115.53,245.62) --
	(115.53,245.59) --
	(115.53,245.56) --
	(115.53,245.54) --
	(115.53,245.51) --
	(115.53,245.48) --
	(115.53,245.45) --
	(115.53,245.43) --
	(115.53,245.40) --
	(115.53,245.37) --
	(115.53,245.34) --
	(115.53,245.32) --
	(115.53,245.29) --
	(115.53,245.26) --
	(115.53,245.23) --
	(115.53,245.21) --
	(115.53,245.18) --
	(115.53,245.15) --
	(115.53,245.12) --
	(115.53,245.10) --
	(115.53,245.07) --
	(115.53,245.04) --
	(115.53,245.01) --
	(115.53,244.99) --
	(115.53,244.96) --
	(115.53,244.93) --
	(115.53,244.90) --
	(115.53,244.88) --
	(115.53,244.85) --
	(115.53,244.82) --
	(115.53,244.79) --
	(115.53,244.77) --
	(115.53,244.74) --
	(115.53,244.71) --
	(115.53,244.68) --
	(115.53,244.66) --
	(115.53,244.63) --
	(115.53,244.60) --
	(115.53,244.57) --
	(115.53,244.55) --
	(115.53,244.52) --
	(115.53,244.49) --
	(115.53,244.46) --
	(115.53,244.44) --
	(115.53,244.41) --
	(115.53,244.38) --
	(115.53,244.35) --
	(115.53,244.33) --
	(115.53,244.30) --
	(115.53,244.27) --
	(115.53,244.24) --
	(115.53,244.22) --
	(115.53,244.19) --
	(115.53,244.16) --
	(115.53,244.13) --
	(115.53,244.11) --
	(115.53,244.08) --
	(115.53,244.05) --
	(115.53,244.02) --
	(115.53,244.00) --
	(115.53,243.97) --
	(115.53,243.94) --
	(115.53,243.91) --
	(115.53,243.89) --
	(115.53,243.86) --
	(115.53,243.83) --
	(115.53,243.80) --
	(115.53,243.78) --
	(115.53,243.75) --
	(115.53,243.72) --
	(115.53,243.69) --
	(115.53,243.66) --
	(115.53,243.64) --
	(115.53,243.61) --
	(115.53,243.58) --
	(115.53,243.55) --
	(115.53,243.53) --
	(115.53,243.50) --
	(115.53,243.47) --
	(115.53,243.44) --
	(115.53,243.42) --
	(115.53,243.39) --
	(115.53,243.36) --
	(115.53,243.33) --
	(115.53,243.31) --
	(115.53,243.28) --
	(115.53,243.25) --
	(115.53,243.22) --
	(115.53,243.20) --
	(115.53,243.17) --
	(115.53,243.14) --
	(115.53,243.11) --
	(115.53,243.09) --
	(115.53,243.06) --
	(115.53,243.03) --
	(115.53,243.00) --
	(115.53,242.98) --
	(115.53,242.95) --
	(115.53,242.92) --
	(115.53,242.89) --
	(115.53,242.87) --
	(115.53,242.84) --
	(115.53,242.81) --
	(115.53,242.78) --
	(115.53,242.76) --
	(115.53,242.73) --
	(115.53,242.70) --
	(115.53,242.67) --
	(115.53,242.65) --
	(115.53,242.62) --
	(115.53,242.59) --
	(115.53,242.56) --
	(115.53,242.54) --
	(115.53,242.51) --
	(115.53,242.48) --
	(115.53,242.45) --
	(115.53,242.43) --
	(115.53,242.40) --
	(115.53,242.37) --
	(115.53,242.34) --
	(115.53,242.32) --
	(115.53,242.29) --
	(115.53,242.26) --
	(115.53,242.23) --
	(115.53,242.21) --
	(115.53,242.18) --
	(115.53,242.15) --
	(115.53,242.12) --
	(115.53,242.10) --
	(115.53,242.07) --
	(115.53,242.04) --
	(115.53,242.01) --
	(115.53,241.99) --
	(115.53,241.96) --
	(115.53,241.93) --
	(115.53,241.90) --
	(115.53,241.88) --
	(115.53,241.85) --
	(115.53,241.82) --
	(115.53,241.79) --
	(115.53,241.77) --
	(115.53,241.74) --
	(115.53,241.71) --
	(115.53,241.68) --
	(115.53,241.66) --
	(115.53,241.63) --
	(115.53,241.60) --
	(115.53,241.57) --
	(115.53,241.55) --
	(115.53,241.52) --
	(115.53,241.49) --
	(115.53,241.46) --
	(115.53,241.44) --
	(115.53,241.41) --
	(115.53,241.38) --
	(115.53,241.35) --
	(115.53,241.33) --
	(115.53,241.30) --
	(115.53,241.27) --
	(115.53,241.24) --
	(115.53,241.22) --
	(115.53,241.19) --
	(115.53,241.16) --
	(115.53,241.13) --
	(115.53,241.11) --
	(115.53,241.08) --
	(115.53,241.05) --
	(115.53,241.02) --
	(115.53,241.00) --
	(115.53,240.97) --
	(115.53,240.94) --
	(115.53,240.91) --
	(115.53,240.89) --
	(115.53,240.86) --
	(115.53,240.83) --
	(115.53,240.80) --
	(115.53,240.78) --
	(115.53,240.75) --
	(115.53,240.72) --
	(115.53,240.69) --
	(115.53,240.67) --
	(115.53,240.64) --
	(115.53,240.61) --
	(115.53,240.58) --
	(115.53,240.56) --
	(115.53,240.53) --
	(115.53,240.50) --
	(115.53,240.47) --
	(115.53,240.45) --
	(115.53,240.42) --
	(115.53,240.39) --
	(115.53,240.36) --
	(115.53,240.33) --
	(115.53,240.31) --
	(115.53,240.28) --
	(115.53,240.25) --
	(115.53,240.22) --
	(115.53,240.20) --
	(115.53,240.17) --
	(115.53,240.14) --
	(115.53,240.11) --
	(115.53,240.09) --
	(115.53,240.06) --
	(115.53,240.03) --
	(115.53,240.00) --
	(115.53,239.98) --
	(115.53,239.95) --
	(115.53,239.92) --
	(115.53,239.89) --
	(115.53,239.87) --
	(115.53,239.84) --
	(115.53,239.81) --
	(115.53,239.78) --
	(115.53,239.76) --
	(115.53,239.73) --
	(115.53,239.70) --
	(115.53,239.67) --
	(115.53,239.65) --
	(115.53,239.62) --
	(115.53,239.59) --
	(115.53,239.56) --
	(115.53,239.54) --
	(115.53,239.51) --
	(115.53,239.48) --
	(115.53,239.45) --
	(115.53,239.43) --
	(115.53,239.40) --
	(115.53,239.37) --
	(115.53,239.34) --
	(115.53,239.32) --
	(115.53,239.29) --
	(115.53,239.26) --
	(115.53,239.23) --
	(115.53,239.21) --
	(115.53,239.18) --
	(115.53,239.15) --
	(115.53,239.12) --
	(115.53,239.10) --
	(115.53,239.07) --
	(115.53,239.04) --
	(115.53,239.01) --
	(115.53,238.99) --
	(115.53,238.96) --
	(115.53,238.93) --
	(115.53,238.90) --
	(115.53,238.88) --
	(115.53,238.85) --
	(115.53,238.82) --
	(115.53,238.79) --
	(115.53,238.77) --
	(115.53,238.74) --
	(115.53,238.71) --
	(115.53,238.68) --
	(115.53,238.66) --
	(115.53,238.63) --
	(115.53,238.60) --
	(115.53,238.57) --
	(115.53,238.55) --
	(115.53,238.52) --
	(115.53,238.49) --
	(115.53,238.46) --
	(115.53,238.44) --
	(115.53,238.41) --
	(115.53,238.38) --
	(115.53,238.35) --
	(115.53,238.33) --
	(115.53,238.30) --
	(115.53,238.27) --
	(115.53,238.24) --
	(115.53,238.22) --
	(115.53,238.19) --
	(115.53,238.16) --
	(115.53,238.13) --
	(115.53,238.11) --
	(115.53,238.08) --
	(115.53,238.05) --
	(115.53,238.02) --
	(115.53,238.00) --
	(115.53,237.97) --
	(115.53,237.94) --
	(115.53,237.91) --
	(115.53,237.89) --
	(115.53,237.86) --
	(115.53,237.83) --
	(115.53,237.80) --
	(115.53,237.78) --
	(115.53,237.75) --
	(115.53,237.72) --
	(115.53,237.69) --
	(115.53,237.67) --
	(115.53,237.64) --
	(115.53,237.61) --
	(115.53,237.58) --
	(115.53,237.56) --
	(115.53,237.53) --
	(115.53,237.50) --
	(115.53,237.47) --
	(115.53,237.45) --
	(115.53,237.42) --
	(115.53,237.39) --
	(115.53,237.36) --
	(115.53,237.34) --
	(115.53,237.31) --
	(115.53,237.28) --
	(115.53,237.25) --
	(115.53,237.23) --
	(115.53,237.20) --
	(115.53,237.17) --
	(115.53,237.14) --
	(115.53,237.12) --
	(115.53,237.09) --
	(115.53,237.06) --
	(115.53,237.03) --
	(115.53,237.00) --
	(115.53,236.98) --
	(115.53,236.95) --
	(115.53,236.92) --
	(115.53,236.89) --
	(115.53,236.87) --
	(115.53,236.84) --
	(115.53,236.81) --
	(115.53,236.78) --
	(115.53,236.76) --
	(115.53,236.73) --
	(115.53,236.70) --
	(115.53,236.67) --
	(115.53,236.65) --
	(115.53,236.62) --
	(115.53,236.59) --
	(115.53,236.56) --
	(115.53,236.54) --
	(115.53,236.51) --
	(115.53,236.48) --
	(115.53,236.45) --
	(115.53,236.43) --
	(115.53,236.40) --
	(115.53,236.37) --
	(115.53,236.34) --
	(115.53,236.32) --
	cycle;

\path[] (110.04,237.49) --
	(110.04,237.51) --
	(110.04,237.54) --
	(110.04,237.56) --
	(110.04,237.59) --
	(110.04,237.62) --
	(110.04,237.64) --
	(110.04,237.67) --
	(110.04,237.69) --
	(110.04,237.72) --
	(110.04,237.74) --
	(110.04,237.77) --
	(110.04,237.79) --
	(110.04,237.82) --
	(110.04,237.85) --
	(110.04,237.87) --
	(110.04,237.90) --
	(110.04,237.92) --
	(110.04,237.95) --
	(110.04,237.97) --
	(110.04,238.00) --
	(110.04,238.03) --
	(110.04,238.05) --
	(110.04,238.08) --
	(110.04,238.10) --
	(110.04,238.13) --
	(110.04,238.15) --
	(110.04,238.18) --
	(110.04,238.21) --
	(110.04,238.23) --
	(110.04,238.26) --
	(110.04,238.28) --
	(110.04,238.31) --
	(110.04,238.33) --
	(110.04,238.36) --
	(110.04,238.39) --
	(110.04,238.41) --
	(110.04,238.44) --
	(110.04,238.46) --
	(110.04,238.49) --
	(110.04,238.51) --
	(110.04,238.54) --
	(110.04,238.56) --
	(110.04,238.59) --
	(110.04,238.62) --
	(110.04,238.64) --
	(110.04,238.67) --
	(110.04,238.69) --
	(110.04,238.72) --
	(110.04,238.74) --
	(110.04,238.77) --
	(110.04,238.80) --
	(110.04,238.82) --
	(110.04,238.85) --
	(110.04,238.87) --
	(110.04,238.90) --
	(110.04,238.92) --
	(110.04,238.95) --
	(110.04,238.98) --
	(110.04,239.00) --
	(110.04,239.03) --
	(110.04,239.05) --
	(110.04,239.08) --
	(110.04,239.10) --
	(110.04,239.13) --
	(110.04,239.16) --
	(110.04,239.18) --
	(110.04,239.21) --
	(110.04,239.23) --
	(110.04,239.26) --
	(110.04,239.28) --
	(110.04,239.31) --
	(110.04,239.33) --
	(110.04,239.36) --
	(110.04,239.39) --
	(110.04,239.41) --
	(110.04,239.44) --
	(110.04,239.46) --
	(110.04,239.49) --
	(110.04,239.51) --
	(110.04,239.54) --
	(110.04,239.57) --
	(110.04,239.59) --
	(110.04,239.62) --
	(110.04,239.64) --
	(110.04,239.67) --
	(110.04,239.69) --
	(110.04,239.72) --
	(110.04,239.75) --
	(110.04,239.77) --
	(110.04,239.80) --
	(110.04,239.82) --
	(110.04,239.85) --
	(110.04,239.87) --
	(110.04,239.90) --
	(110.04,239.93) --
	(110.04,239.95) --
	(110.04,239.98) --
	(110.04,240.00) --
	(110.04,240.03) --
	(110.04,240.05) --
	(110.04,240.08) --
	(110.04,240.10) --
	(110.04,240.13) --
	(110.04,240.16) --
	(110.04,240.18) --
	(110.05,240.21) --
	(110.05,240.23) --
	(110.05,240.26) --
	(110.05,240.28) --
	(110.05,240.31) --
	(110.05,240.34) --
	(110.05,240.36) --
	(110.05,240.39) --
	(110.05,240.41) --
	(110.05,240.44) --
	(110.05,240.46) --
	(110.05,240.49) --
	(110.05,240.52) --
	(110.05,240.54) --
	(110.05,240.57) --
	(110.05,240.59) --
	(110.05,240.62) --
	(110.05,240.64) --
	(110.05,240.67) --
	(110.05,240.70) --
	(110.05,240.72) --
	(110.05,240.75) --
	(110.05,240.77) --
	(110.05,240.80) --
	(110.05,240.82) --
	(110.05,240.85) --
	(110.05,240.87) --
	(110.05,240.90) --
	(110.05,240.93) --
	(110.05,240.95) --
	(110.05,240.98) --
	(110.05,241.00) --
	(110.05,241.03) --
	(110.05,241.05) --
	(110.05,241.08) --
	(110.05,241.11) --
	(110.05,241.13) --
	(110.05,241.16) --
	(110.05,241.18) --
	(110.05,241.21) --
	(110.05,241.23) --
	(110.05,241.26) --
	(110.05,241.29) --
	(110.05,241.31) --
	(110.05,241.34) --
	(110.05,241.36) --
	(110.05,241.39) --
	(110.05,241.41) --
	(110.05,241.44) --
	(110.05,241.47) --
	(110.05,241.49) --
	(110.05,241.52) --
	(110.05,241.54) --
	(110.05,241.57) --
	(110.06,241.59) --
	(110.06,241.62) --
	(110.06,241.64) --
	(110.06,241.67) --
	(110.06,241.70) --
	(110.06,241.72) --
	(110.06,241.75) --
	(110.06,241.77) --
	(110.06,241.80) --
	(110.06,241.82) --
	(110.06,241.85) --
	(110.06,241.88) --
	(110.06,241.90) --
	(110.06,241.93) --
	(110.06,241.95) --
	(110.06,241.98) --
	(110.06,242.00) --
	(110.06,242.03) --
	(110.06,242.06) --
	(110.06,242.08) --
	(110.06,242.11) --
	(110.06,242.13) --
	(110.07,242.16) --
	(110.07,242.18) --
	(110.07,242.21) --
	(110.07,242.23) --
	(110.07,242.26) --
	(110.07,242.29) --
	(110.07,242.31) --
	(110.07,242.34) --
	(110.07,242.36) --
	(110.07,242.39) --
	(110.07,242.41) --
	(110.07,242.44) --
	(110.07,242.47) --
	(110.07,242.49) --
	(110.07,242.52) --
	(110.07,242.54) --
	(110.07,242.57) --
	(110.07,242.59) --
	(110.07,242.62) --
	(110.07,242.65) --
	(110.07,242.67) --
	(110.07,242.70) --
	(110.07,242.72) --
	(110.07,242.75) --
	(110.07,242.77) --
	(110.07,242.80) --
	(110.07,242.83) --
	(110.07,242.85) --
	(110.07,242.88) --
	(110.07,242.90) --
	(110.07,242.93) --
	(110.07,242.95) --
	(110.07,242.98) --
	(110.07,243.00) --
	(110.07,243.03) --
	(110.07,243.06) --
	(110.07,243.08) --
	(110.07,243.11) --
	(110.07,243.13) --
	(110.07,243.16) --
	(110.07,243.18) --
	(110.07,243.21) --
	(110.07,243.24) --
	(110.07,243.26) --
	(110.07,243.29) --
	(110.07,243.31) --
	(110.07,243.34) --
	(110.07,243.36) --
	(110.07,243.39) --
	(110.07,243.42) --
	(110.07,243.44) --
	(110.07,243.47) --
	(110.07,243.49) --
	(110.07,243.52) --
	(110.07,243.54) --
	(110.07,243.57) --
	(110.07,243.60) --
	(110.07,243.62) --
	(110.07,243.65) --
	(110.07,243.67) --
	(110.07,243.70) --
	(110.07,243.72) --
	(110.07,243.75) --
	(110.07,243.77) --
	(110.07,243.80) --
	(110.07,243.83) --
	(110.07,243.85) --
	(110.07,243.88) --
	(110.07,243.90) --
	(110.07,243.93) --
	(110.07,243.95) --
	(110.07,243.98) --
	(110.06,244.01) --
	(110.06,244.03) --
	(110.06,244.06) --
	(110.06,244.08) --
	(110.06,244.11) --
	(110.06,244.13) --
	(110.06,244.16) --
	(110.06,244.19) --
	(110.06,244.21) --
	(110.06,244.24) --
	(110.06,244.26) --
	(110.06,244.29) --
	(110.06,244.31) --
	(110.06,244.34) --
	(110.06,244.37) --
	(110.06,244.39) --
	(110.06,244.42) --
	(110.06,244.44) --
	(110.06,244.47) --
	(110.06,244.49) --
	(110.06,244.52) --
	(110.06,244.54) --
	(110.06,244.57) --
	(110.06,244.60) --
	(110.06,244.62) --
	(110.06,244.65) --
	(110.06,244.67) --
	(110.06,244.70) --
	(110.06,244.72) --
	(110.06,244.75) --
	(110.06,244.78) --
	(110.06,244.80) --
	(110.06,244.83) --
	(110.06,244.85) --
	(110.06,244.88) --
	(110.06,244.90) --
	(110.06,244.93) --
	(110.06,244.96) --
	(110.06,244.98) --
	(110.06,245.01) --
	(110.06,245.03) --
	(110.06,245.06) --
	(110.06,245.08) --
	(110.06,245.11) --
	(110.06,245.14) --
	(110.06,245.16) --
	(110.06,245.19) --
	(110.06,245.21) --
	(110.06,245.24) --
	(110.05,245.26) --
	(110.05,245.29) --
	(110.05,245.31) --
	(110.05,245.34) --
	(110.05,245.37) --
	(110.05,245.39) --
	(110.05,245.42) --
	(110.05,245.44) --
	(110.05,245.47) --
	(110.05,245.49) --
	(110.05,245.52) --
	(110.05,245.55) --
	(110.05,245.57) --
	(110.05,245.60) --
	(110.05,245.62) --
	(110.05,245.65) --
	(110.05,245.67) --
	(110.05,245.70) --
	(110.05,245.73) --
	(110.05,245.75) --
	(110.05,245.78) --
	(110.05,245.80) --
	(110.05,245.83) --
	(110.05,245.85) --
	(110.05,245.88) --
	(110.05,245.91) --
	(110.05,245.93) --
	(110.05,245.96) --
	(110.05,245.98) --
	(110.05,246.01) --
	(110.05,246.03) --
	(110.05,246.06) --
	(110.05,246.08) --
	(110.05,246.11) --
	(110.05,246.14) --
	(110.05,246.16) --
	(110.05,246.19) --
	(110.05,246.21) --
	(110.05,246.24) --
	(110.05,246.26) --
	(110.05,246.29) --
	(110.05,246.32) --
	(110.05,246.34) --
	(110.05,246.37) --
	(110.05,246.39) --
	(110.05,246.42) --
	(110.05,246.44) --
	(110.05,246.47) --
	(110.05,246.50) --
	(110.05,246.52) --
	(110.05,246.55) --
	(110.05,246.57) --
	(110.05,246.60) --
	(110.05,246.62) --
	(110.05,246.65) --
	(110.05,246.68) --
	(110.05,246.70) --
	(110.05,246.73) --
	(110.05,246.75) --
	(110.05,246.78) --
	(110.05,246.80) --
	(110.05,246.83) --
	(110.05,246.85) --
	(110.05,246.88) --
	(110.05,246.91) --
	(110.05,246.93) --
	(110.05,246.96) --
	(110.05,246.98) --
	(110.05,247.01) --
	(110.05,247.03) --
	(110.05,247.06) --
	(110.05,247.09) --
	(110.05,247.11) --
	(110.05,247.14) --
	(110.05,247.16) --
	(110.05,247.19) --
	(110.05,247.21) --
	(110.05,247.24) --
	(110.05,247.27) --
	(110.05,247.29) --
	(110.04,247.32) --
	(110.04,247.34) --
	(110.04,247.37) --
	(110.04,247.39) --
	(110.04,247.42) --
	(110.04,247.45) --
	(110.04,247.47) --
	(110.04,247.50) --
	(110.04,247.52) --
	(110.04,247.55) --
	(110.04,247.57) --
	(110.04,247.60) --
	(110.04,247.62) --
	(110.04,247.65) --
	(110.04,247.68) --
	(110.04,247.70) --
	(110.04,247.73) --
	(110.04,247.75) --
	(110.04,247.78) --
	(110.04,247.80) --
	(110.04,247.83) --
	(110.04,247.86) --
	(110.04,247.88) --
	(110.04,247.91) --
	(110.04,247.93) --
	(110.04,247.96) --
	(110.04,247.98) --
	(110.04,248.01) --
	(110.04,248.04) --
	(110.04,248.06) --
	(110.04,248.09) --
	(110.04,248.11) --
	(110.04,248.14) --
	(110.04,248.16) --
	(110.04,248.19) --
	(110.04,248.22) --
	(110.04,248.24) --
	(110.04,248.27) --
	(110.04,248.29) --
	(110.04,248.32) --
	(110.04,248.34) --
	(110.04,248.37) --
	(110.04,248.39) --
	(110.04,248.42) --
	(110.04,248.45) --
	(110.04,248.47) --
	(110.04,248.50) --
	(110.04,248.52) --
	(110.04,248.55) --
	(110.04,248.57) --
	(110.04,248.60) --
	(110.04,248.63) --
	(110.04,248.65) --
	(110.04,248.68) --
	(110.04,248.70) --
	(110.04,248.73) --
	(110.04,248.75) --
	(110.04,248.78) --
	(110.04,248.81) --
	(110.04,248.83) --
	(110.04,248.86) --
	(110.04,248.88) --
	(110.04,248.91) --
	(110.04,248.93) --
	(110.04,248.96) --
	(110.04,248.99) --
	(110.04,249.01) --
	(110.04,249.04) --
	(110.04,249.06) --
	(110.04,249.09) --
	(110.04,249.11) --
	(110.04,249.14) --
	(110.04,249.16) --
	(110.04,249.19) --
	(110.04,249.22) --
	(110.04,249.24) --
	(110.04,249.27) --
	(110.04,249.29) --
	(110.04,249.32) --
	(110.04,249.34) --
	(110.04,249.37) --
	(110.04,249.40) --
	(110.04,249.42) --
	(110.04,249.45) --
	(110.04,249.47) --
	(110.04,249.50) --
	(110.04,249.52) --
	(110.04,249.55) --
	(110.04,249.58) --
	(110.04,249.60) --
	(110.04,249.63) --
	(110.04,249.65) --
	(110.04,249.68) --
	(110.04,249.70) --
	(110.04,249.73) --
	(110.04,249.75) --
	(110.04,249.78) --
	(110.04,249.81) --
	(110.04,249.83) --
	(110.04,249.86) --
	(110.04,249.88) --
	(110.04,249.91) --
	(110.04,249.93) --
	(110.04,249.96) --
	(110.04,249.99) --
	(110.04,250.01) --
	(110.04,250.04) --
	(110.04,250.06) --
	(110.04,250.09) --
	(110.04,250.11) --
	(110.04,250.14) --
	(110.04,250.17) --
	(110.04,250.19) --
	(110.04,250.22) --
	(110.04,250.24) --
	(110.04,250.27) --
	(110.04,250.29) --
	(110.04,250.32) --
	(110.04,250.32) --
	(110.04,250.29) --
	(110.04,250.27) --
	(110.04,250.24) --
	(110.04,250.22) --
	(110.04,250.19) --
	(110.04,250.17) --
	(110.04,250.14) --
	(110.04,250.11) --
	(110.04,250.09) --
	(110.04,250.06) --
	(110.04,250.04) --
	(110.04,250.01) --
	(110.04,249.99) --
	(110.04,249.96) --
	(110.04,249.93) --
	(110.04,249.91) --
	(110.04,249.88) --
	(110.04,249.86) --
	(110.04,249.83) --
	(110.04,249.81) --
	(110.04,249.78) --
	(110.04,249.75) --
	(110.04,249.73) --
	(110.04,249.70) --
	(110.04,249.68) --
	(110.04,249.65) --
	(110.04,249.63) --
	(110.04,249.60) --
	(110.04,249.58) --
	(110.04,249.55) --
	(110.04,249.52) --
	(110.04,249.50) --
	(110.04,249.47) --
	(110.04,249.45) --
	(110.04,249.42) --
	(110.04,249.40) --
	(110.04,249.37) --
	(110.04,249.34) --
	(110.04,249.32) --
	(110.04,249.29) --
	(110.04,249.27) --
	(110.04,249.24) --
	(110.04,249.22) --
	(110.04,249.19) --
	(110.04,249.16) --
	(110.04,249.14) --
	(110.04,249.11) --
	(110.04,249.09) --
	(110.04,249.06) --
	(110.04,249.04) --
	(110.04,249.01) --
	(110.04,248.99) --
	(110.04,248.96) --
	(110.04,248.93) --
	(110.04,248.91) --
	(110.04,248.88) --
	(110.04,248.86) --
	(110.04,248.83) --
	(110.04,248.81) --
	(110.04,248.78) --
	(110.04,248.75) --
	(110.04,248.73) --
	(110.04,248.70) --
	(110.04,248.68) --
	(110.04,248.65) --
	(110.04,248.63) --
	(110.04,248.60) --
	(110.04,248.57) --
	(110.04,248.55) --
	(110.04,248.52) --
	(110.04,248.50) --
	(110.04,248.47) --
	(110.04,248.45) --
	(110.04,248.42) --
	(110.04,248.39) --
	(110.04,248.37) --
	(110.04,248.34) --
	(110.04,248.32) --
	(110.04,248.29) --
	(110.04,248.27) --
	(110.04,248.24) --
	(110.04,248.22) --
	(110.04,248.19) --
	(110.04,248.16) --
	(110.04,248.14) --
	(110.04,248.11) --
	(110.04,248.09) --
	(110.04,248.06) --
	(110.04,248.04) --
	(110.04,248.01) --
	(110.04,247.98) --
	(110.04,247.96) --
	(110.04,247.93) --
	(110.04,247.91) --
	(110.04,247.88) --
	(110.04,247.86) --
	(110.04,247.83) --
	(110.04,247.80) --
	(110.04,247.78) --
	(110.04,247.75) --
	(110.04,247.73) --
	(110.04,247.70) --
	(110.04,247.68) --
	(110.04,247.65) --
	(110.04,247.62) --
	(110.04,247.60) --
	(110.04,247.57) --
	(110.04,247.55) --
	(110.04,247.52) --
	(110.04,247.50) --
	(110.04,247.47) --
	(110.04,247.45) --
	(110.04,247.42) --
	(110.04,247.39) --
	(110.04,247.37) --
	(110.04,247.34) --
	(110.04,247.32) --
	(110.04,247.29) --
	(110.04,247.27) --
	(110.04,247.24) --
	(110.04,247.21) --
	(110.04,247.19) --
	(110.04,247.16) --
	(110.04,247.14) --
	(110.04,247.11) --
	(110.04,247.09) --
	(110.04,247.06) --
	(110.04,247.03) --
	(110.04,247.01) --
	(110.04,246.98) --
	(110.04,246.96) --
	(110.04,246.93) --
	(110.04,246.91) --
	(110.04,246.88) --
	(110.04,246.85) --
	(110.04,246.83) --
	(110.04,246.80) --
	(110.04,246.78) --
	(110.04,246.75) --
	(110.04,246.73) --
	(110.04,246.70) --
	(110.04,246.68) --
	(110.04,246.65) --
	(110.04,246.62) --
	(110.04,246.60) --
	(110.04,246.57) --
	(110.04,246.55) --
	(110.04,246.52) --
	(110.04,246.50) --
	(110.04,246.47) --
	(110.04,246.44) --
	(110.04,246.42) --
	(110.04,246.39) --
	(110.04,246.37) --
	(110.04,246.34) --
	(110.04,246.32) --
	(110.04,246.29) --
	(110.04,246.26) --
	(110.04,246.24) --
	(110.04,246.21) --
	(110.04,246.19) --
	(110.04,246.16) --
	(110.04,246.14) --
	(110.04,246.11) --
	(110.04,246.08) --
	(110.04,246.06) --
	(110.04,246.03) --
	(110.04,246.01) --
	(110.04,245.98) --
	(110.04,245.96) --
	(110.04,245.93) --
	(110.04,245.91) --
	(110.04,245.88) --
	(110.04,245.85) --
	(110.04,245.83) --
	(110.04,245.80) --
	(110.04,245.78) --
	(110.04,245.75) --
	(110.04,245.73) --
	(110.04,245.70) --
	(110.04,245.67) --
	(110.04,245.65) --
	(110.04,245.62) --
	(110.04,245.60) --
	(110.04,245.57) --
	(110.04,245.55) --
	(110.04,245.52) --
	(110.04,245.49) --
	(110.04,245.47) --
	(110.04,245.44) --
	(110.04,245.42) --
	(110.04,245.39) --
	(110.04,245.37) --
	(110.04,245.34) --
	(110.04,245.31) --
	(110.04,245.29) --
	(110.04,245.26) --
	(110.04,245.24) --
	(110.04,245.21) --
	(110.04,245.19) --
	(110.04,245.16) --
	(110.04,245.14) --
	(110.04,245.11) --
	(110.04,245.08) --
	(110.04,245.06) --
	(110.04,245.03) --
	(110.04,245.01) --
	(110.04,244.98) --
	(110.04,244.96) --
	(110.04,244.93) --
	(110.04,244.90) --
	(110.04,244.88) --
	(110.04,244.85) --
	(110.04,244.83) --
	(110.04,244.80) --
	(110.04,244.78) --
	(110.04,244.75) --
	(110.04,244.72) --
	(110.04,244.70) --
	(110.04,244.67) --
	(110.04,244.65) --
	(110.04,244.62) --
	(110.04,244.60) --
	(110.04,244.57) --
	(110.04,244.54) --
	(110.04,244.52) --
	(110.04,244.49) --
	(110.04,244.47) --
	(110.04,244.44) --
	(110.04,244.42) --
	(110.04,244.39) --
	(110.04,244.37) --
	(110.04,244.34) --
	(110.04,244.31) --
	(110.04,244.29) --
	(110.04,244.26) --
	(110.04,244.24) --
	(110.04,244.21) --
	(110.04,244.19) --
	(110.04,244.16) --
	(110.04,244.13) --
	(110.04,244.11) --
	(110.04,244.08) --
	(110.04,244.06) --
	(110.04,244.03) --
	(110.04,244.01) --
	(110.04,243.98) --
	(110.04,243.95) --
	(110.04,243.93) --
	(110.04,243.90) --
	(110.04,243.88) --
	(110.04,243.85) --
	(110.04,243.83) --
	(110.04,243.80) --
	(110.04,243.77) --
	(110.04,243.75) --
	(110.04,243.72) --
	(110.04,243.70) --
	(110.04,243.67) --
	(110.04,243.65) --
	(110.04,243.62) --
	(110.04,243.60) --
	(110.04,243.57) --
	(110.04,243.54) --
	(110.04,243.52) --
	(110.04,243.49) --
	(110.04,243.47) --
	(110.04,243.44) --
	(110.04,243.42) --
	(110.04,243.39) --
	(110.04,243.36) --
	(110.04,243.34) --
	(110.04,243.31) --
	(110.04,243.29) --
	(110.04,243.26) --
	(110.04,243.24) --
	(110.04,243.21) --
	(110.04,243.18) --
	(110.04,243.16) --
	(110.04,243.13) --
	(110.04,243.11) --
	(110.04,243.08) --
	(110.04,243.06) --
	(110.04,243.03) --
	(110.04,243.00) --
	(110.04,242.98) --
	(110.04,242.95) --
	(110.04,242.93) --
	(110.04,242.90) --
	(110.04,242.88) --
	(110.04,242.85) --
	(110.04,242.83) --
	(110.04,242.80) --
	(110.04,242.77) --
	(110.04,242.75) --
	(110.04,242.72) --
	(110.04,242.70) --
	(110.04,242.67) --
	(110.04,242.65) --
	(110.04,242.62) --
	(110.04,242.59) --
	(110.04,242.57) --
	(110.04,242.54) --
	(110.04,242.52) --
	(110.04,242.49) --
	(110.04,242.47) --
	(110.04,242.44) --
	(110.04,242.41) --
	(110.04,242.39) --
	(110.04,242.36) --
	(110.04,242.34) --
	(110.04,242.31) --
	(110.04,242.29) --
	(110.04,242.26) --
	(110.04,242.23) --
	(110.04,242.21) --
	(110.04,242.18) --
	(110.04,242.16) --
	(110.04,242.13) --
	(110.04,242.11) --
	(110.04,242.08) --
	(110.04,242.06) --
	(110.04,242.03) --
	(110.04,242.00) --
	(110.04,241.98) --
	(110.04,241.95) --
	(110.04,241.93) --
	(110.04,241.90) --
	(110.04,241.88) --
	(110.04,241.85) --
	(110.04,241.82) --
	(110.04,241.80) --
	(110.04,241.77) --
	(110.04,241.75) --
	(110.04,241.72) --
	(110.04,241.70) --
	(110.04,241.67) --
	(110.04,241.64) --
	(110.04,241.62) --
	(110.04,241.59) --
	(110.04,241.57) --
	(110.04,241.54) --
	(110.04,241.52) --
	(110.04,241.49) --
	(110.04,241.47) --
	(110.04,241.44) --
	(110.04,241.41) --
	(110.04,241.39) --
	(110.04,241.36) --
	(110.04,241.34) --
	(110.04,241.31) --
	(110.04,241.29) --
	(110.04,241.26) --
	(110.04,241.23) --
	(110.04,241.21) --
	(110.04,241.18) --
	(110.04,241.16) --
	(110.04,241.13) --
	(110.04,241.11) --
	(110.04,241.08) --
	(110.04,241.05) --
	(110.04,241.03) --
	(110.04,241.00) --
	(110.04,240.98) --
	(110.04,240.95) --
	(110.04,240.93) --
	(110.04,240.90) --
	(110.04,240.87) --
	(110.04,240.85) --
	(110.04,240.82) --
	(110.04,240.80) --
	(110.04,240.77) --
	(110.04,240.75) --
	(110.04,240.72) --
	(110.04,240.70) --
	(110.04,240.67) --
	(110.04,240.64) --
	(110.04,240.62) --
	(110.04,240.59) --
	(110.04,240.57) --
	(110.04,240.54) --
	(110.04,240.52) --
	(110.04,240.49) --
	(110.04,240.46) --
	(110.04,240.44) --
	(110.04,240.41) --
	(110.04,240.39) --
	(110.04,240.36) --
	(110.04,240.34) --
	(110.04,240.31) --
	(110.04,240.28) --
	(110.04,240.26) --
	(110.04,240.23) --
	(110.04,240.21) --
	(110.04,240.18) --
	(110.04,240.16) --
	(110.04,240.13) --
	(110.04,240.10) --
	(110.04,240.08) --
	(110.04,240.05) --
	(110.04,240.03) --
	(110.04,240.00) --
	(110.04,239.98) --
	(110.04,239.95) --
	(110.04,239.93) --
	(110.04,239.90) --
	(110.04,239.87) --
	(110.04,239.85) --
	(110.04,239.82) --
	(110.04,239.80) --
	(110.04,239.77) --
	(110.04,239.75) --
	(110.04,239.72) --
	(110.04,239.69) --
	(110.04,239.67) --
	(110.04,239.64) --
	(110.04,239.62) --
	(110.04,239.59) --
	(110.04,239.57) --
	(110.04,239.54) --
	(110.04,239.51) --
	(110.04,239.49) --
	(110.04,239.46) --
	(110.04,239.44) --
	(110.04,239.41) --
	(110.04,239.39) --
	(110.04,239.36) --
	(110.04,239.33) --
	(110.04,239.31) --
	(110.04,239.28) --
	(110.04,239.26) --
	(110.04,239.23) --
	(110.04,239.21) --
	(110.04,239.18) --
	(110.04,239.16) --
	(110.04,239.13) --
	(110.04,239.10) --
	(110.04,239.08) --
	(110.04,239.05) --
	(110.04,239.03) --
	(110.04,239.00) --
	(110.04,238.98) --
	(110.04,238.95) --
	(110.04,238.92) --
	(110.04,238.90) --
	(110.04,238.87) --
	(110.04,238.85) --
	(110.04,238.82) --
	(110.04,238.80) --
	(110.04,238.77) --
	(110.04,238.74) --
	(110.04,238.72) --
	(110.04,238.69) --
	(110.04,238.67) --
	(110.04,238.64) --
	(110.04,238.62) --
	(110.04,238.59) --
	(110.04,238.56) --
	(110.04,238.54) --
	(110.04,238.51) --
	(110.04,238.49) --
	(110.04,238.46) --
	(110.04,238.44) --
	(110.04,238.41) --
	(110.04,238.39) --
	(110.04,238.36) --
	(110.04,238.33) --
	(110.04,238.31) --
	(110.04,238.28) --
	(110.04,238.26) --
	(110.04,238.23) --
	(110.04,238.21) --
	(110.04,238.18) --
	(110.04,238.15) --
	(110.04,238.13) --
	(110.04,238.10) --
	(110.04,238.08) --
	(110.04,238.05) --
	(110.04,238.03) --
	(110.04,238.00) --
	(110.04,237.97) --
	(110.04,237.95) --
	(110.04,237.92) --
	(110.04,237.90) --
	(110.04,237.87) --
	(110.04,237.85) --
	(110.04,237.82) --
	(110.04,237.79) --
	(110.04,237.77) --
	(110.04,237.74) --
	(110.04,237.72) --
	(110.04,237.69) --
	(110.04,237.67) --
	(110.04,237.64) --
	(110.04,237.62) --
	(110.04,237.59) --
	(110.04,237.56) --
	(110.04,237.54) --
	(110.04,237.51) --
	(110.04,237.49) --
	cycle;

\path[] (104.56,233.71) --
	(104.56,233.74) --
	(104.56,233.76) --
	(104.56,233.79) --
	(104.56,233.81) --
	(104.56,233.84) --
	(104.56,233.86) --
	(104.56,233.89) --
	(104.56,233.91) --
	(104.56,233.93) --
	(104.56,233.96) --
	(104.56,233.98) --
	(104.56,234.01) --
	(104.56,234.03) --
	(104.56,234.06) --
	(104.56,234.08) --
	(104.56,234.10) --
	(104.56,234.13) --
	(104.56,234.15) --
	(104.56,234.18) --
	(104.56,234.20) --
	(104.56,234.23) --
	(104.56,234.25) --
	(104.56,234.28) --
	(104.56,234.30) --
	(104.56,234.32) --
	(104.56,234.35) --
	(104.56,234.37) --
	(104.56,234.40) --
	(104.56,234.42) --
	(104.56,234.45) --
	(104.56,234.47) --
	(104.56,234.49) --
	(104.56,234.52) --
	(104.56,234.54) --
	(104.56,234.57) --
	(104.56,234.59) --
	(104.56,234.62) --
	(104.56,234.64) --
	(104.56,234.66) --
	(104.56,234.69) --
	(104.56,234.71) --
	(104.56,234.74) --
	(104.56,234.76) --
	(104.56,234.79) --
	(104.56,234.81) --
	(104.56,234.84) --
	(104.56,234.86) --
	(104.56,234.88) --
	(104.56,234.91) --
	(104.56,234.93) --
	(104.56,234.96) --
	(104.56,234.98) --
	(104.56,235.01) --
	(104.56,235.03) --
	(104.56,235.05) --
	(104.56,235.08) --
	(104.56,235.10) --
	(104.56,235.13) --
	(104.56,235.15) --
	(104.56,235.18) --
	(104.56,235.20) --
	(104.56,235.23) --
	(104.56,235.25) --
	(104.56,235.27) --
	(104.56,235.30) --
	(104.56,235.32) --
	(104.56,235.35) --
	(104.56,235.37) --
	(104.56,235.40) --
	(104.56,235.42) --
	(104.56,235.44) --
	(104.56,235.47) --
	(104.56,235.49) --
	(104.56,235.52) --
	(104.56,235.54) --
	(104.56,235.57) --
	(104.56,235.59) --
	(104.56,235.62) --
	(104.56,235.64) --
	(104.56,235.66) --
	(104.56,235.69) --
	(104.56,235.71) --
	(104.56,235.74) --
	(104.56,235.76) --
	(104.56,235.79) --
	(104.56,235.81) --
	(104.56,235.83) --
	(104.56,235.86) --
	(104.56,235.88) --
	(104.56,235.91) --
	(104.56,235.93) --
	(104.56,235.96) --
	(104.56,235.98) --
	(104.56,236.01) --
	(104.56,236.03) --
	(104.56,236.05) --
	(104.56,236.08) --
	(104.56,236.10) --
	(104.56,236.13) --
	(104.56,236.15) --
	(104.56,236.18) --
	(104.56,236.20) --
	(104.56,236.22) --
	(104.56,236.25) --
	(104.56,236.27) --
	(104.56,236.30) --
	(104.56,236.32) --
	(104.56,236.35) --
	(104.56,236.37) --
	(104.56,236.40) --
	(104.56,236.42) --
	(104.56,236.44) --
	(104.56,236.47) --
	(104.56,236.49) --
	(104.56,236.52) --
	(104.56,236.54) --
	(104.56,236.57) --
	(104.56,236.59) --
	(104.56,236.61) --
	(104.56,236.64) --
	(104.56,236.66) --
	(104.56,236.69) --
	(104.56,236.71) --
	(104.56,236.74) --
	(104.56,236.76) --
	(104.56,236.79) --
	(104.56,236.81) --
	(104.56,236.83) --
	(104.56,236.86) --
	(104.56,236.88) --
	(104.56,236.91) --
	(104.56,236.93) --
	(104.56,236.96) --
	(104.56,236.98) --
	(104.56,237.00) --
	(104.56,237.03) --
	(104.56,237.05) --
	(104.56,237.08) --
	(104.57,237.10) --
	(104.57,237.13) --
	(104.57,237.15) --
	(104.57,237.18) --
	(104.57,237.20) --
	(104.57,237.22) --
	(104.57,237.25) --
	(104.57,237.27) --
	(104.57,237.30) --
	(104.57,237.32) --
	(104.57,237.35) --
	(104.57,237.37) --
	(104.57,237.39) --
	(104.57,237.42) --
	(104.57,237.44) --
	(104.57,237.47) --
	(104.57,237.49) --
	(104.57,237.52) --
	(104.57,237.54) --
	(104.57,237.57) --
	(104.57,237.59) --
	(104.57,237.61) --
	(104.57,237.64) --
	(104.57,237.66) --
	(104.57,237.69) --
	(104.57,237.71) --
	(104.57,237.74) --
	(104.57,237.76) --
	(104.57,237.78) --
	(104.57,237.81) --
	(104.57,237.83) --
	(104.57,237.86) --
	(104.57,237.88) --
	(104.57,237.91) --
	(104.57,237.93) --
	(104.57,237.96) --
	(104.57,237.98) --
	(104.57,238.00) --
	(104.57,238.03) --
	(104.57,238.05) --
	(104.57,238.08) --
	(104.57,238.10) --
	(104.57,238.13) --
	(104.57,238.15) --
	(104.57,238.17) --
	(104.57,238.20) --
	(104.57,238.22) --
	(104.57,238.25) --
	(104.57,238.27) --
	(104.57,238.30) --
	(104.57,238.32) --
	(104.57,238.35) --
	(104.57,238.37) --
	(104.57,238.39) --
	(104.57,238.42) --
	(104.57,238.44) --
	(104.57,238.47) --
	(104.57,238.49) --
	(104.57,238.52) --
	(104.57,238.54) --
	(104.57,238.56) --
	(104.57,238.59) --
	(104.57,238.61) --
	(104.57,238.64) --
	(104.57,238.66) --
	(104.57,238.69) --
	(104.57,238.71) --
	(104.57,238.74) --
	(104.57,238.76) --
	(104.57,238.78) --
	(104.57,238.81) --
	(104.57,238.83) --
	(104.57,238.86) --
	(104.57,238.88) --
	(104.57,238.91) --
	(104.57,238.93) --
	(104.57,238.95) --
	(104.57,238.98) --
	(104.57,239.00) --
	(104.57,239.03) --
	(104.58,239.05) --
	(104.58,239.08) --
	(104.58,239.10) --
	(104.58,239.13) --
	(104.58,239.15) --
	(104.58,239.17) --
	(104.58,239.20) --
	(104.58,239.22) --
	(104.58,239.25) --
	(104.58,239.27) --
	(104.58,239.30) --
	(104.58,239.32) --
	(104.58,239.34) --
	(104.58,239.37) --
	(104.58,239.39) --
	(104.58,239.42) --
	(104.58,239.44) --
	(104.58,239.47) --
	(104.58,239.49) --
	(104.58,239.52) --
	(104.58,239.54) --
	(104.58,239.56) --
	(104.58,239.59) --
	(104.58,239.61) --
	(104.58,239.64) --
	(104.58,239.66) --
	(104.58,239.69) --
	(104.58,239.71) --
	(104.58,239.73) --
	(104.58,239.76) --
	(104.58,239.78) --
	(104.58,239.81) --
	(104.58,239.83) --
	(104.58,239.86) --
	(104.58,239.88) --
	(104.58,239.91) --
	(104.58,239.93) --
	(104.58,239.95) --
	(104.58,239.98) --
	(104.58,240.00) --
	(104.58,240.03) --
	(104.58,240.05) --
	(104.58,240.08) --
	(104.58,240.10) --
	(104.58,240.12) --
	(104.58,240.15) --
	(104.58,240.17) --
	(104.58,240.20) --
	(104.58,240.22) --
	(104.58,240.25) --
	(104.58,240.27) --
	(104.58,240.30) --
	(104.58,240.32) --
	(104.58,240.34) --
	(104.58,240.37) --
	(104.58,240.39) --
	(104.58,240.42) --
	(104.58,240.44) --
	(104.58,240.47) --
	(104.58,240.49) --
	(104.58,240.51) --
	(104.58,240.54) --
	(104.58,240.56) --
	(104.58,240.59) --
	(104.58,240.61) --
	(104.58,240.64) --
	(104.58,240.66) --
	(104.58,240.68) --
	(104.58,240.71) --
	(104.58,240.73) --
	(104.58,240.76) --
	(104.58,240.78) --
	(104.58,240.81) --
	(104.58,240.83) --
	(104.58,240.86) --
	(104.58,240.88) --
	(104.58,240.90) --
	(104.58,240.93) --
	(104.58,240.95) --
	(104.58,240.98) --
	(104.58,241.00) --
	(104.58,241.03) --
	(104.58,241.05) --
	(104.58,241.07) --
	(104.58,241.10) --
	(104.58,241.12) --
	(104.58,241.15) --
	(104.58,241.17) --
	(104.58,241.20) --
	(104.58,241.22) --
	(104.58,241.25) --
	(104.58,241.27) --
	(104.58,241.29) --
	(104.58,241.32) --
	(104.58,241.34) --
	(104.58,241.37) --
	(104.58,241.39) --
	(104.58,241.42) --
	(104.58,241.44) --
	(104.58,241.46) --
	(104.58,241.49) --
	(104.58,241.51) --
	(104.58,241.54) --
	(104.58,241.56) --
	(104.58,241.59) --
	(104.58,241.61) --
	(104.58,241.64) --
	(104.58,241.66) --
	(104.58,241.68) --
	(104.58,241.71) --
	(104.58,241.73) --
	(104.58,241.76) --
	(104.58,241.78) --
	(104.58,241.81) --
	(104.58,241.83) --
	(104.58,241.85) --
	(104.58,241.88) --
	(104.58,241.90) --
	(104.58,241.93) --
	(104.58,241.95) --
	(104.58,241.98) --
	(104.58,242.00) --
	(104.58,242.03) --
	(104.58,242.05) --
	(104.58,242.07) --
	(104.58,242.10) --
	(104.58,242.12) --
	(104.58,242.15) --
	(104.58,242.17) --
	(104.58,242.20) --
	(104.58,242.22) --
	(104.58,242.24) --
	(104.58,242.27) --
	(104.58,242.29) --
	(104.58,242.32) --
	(104.58,242.34) --
	(104.58,242.37) --
	(104.57,242.39) --
	(104.57,242.42) --
	(104.57,242.44) --
	(104.57,242.46) --
	(104.57,242.49) --
	(104.57,242.51) --
	(104.57,242.54) --
	(104.57,242.56) --
	(104.57,242.59) --
	(104.57,242.61) --
	(104.57,242.63) --
	(104.57,242.66) --
	(104.57,242.68) --
	(104.57,242.71) --
	(104.57,242.73) --
	(104.57,242.76) --
	(104.57,242.78) --
	(104.57,242.81) --
	(104.57,242.83) --
	(104.57,242.85) --
	(104.57,242.88) --
	(104.57,242.90) --
	(104.57,242.93) --
	(104.57,242.95) --
	(104.57,242.98) --
	(104.57,243.00) --
	(104.57,243.02) --
	(104.57,243.05) --
	(104.57,243.07) --
	(104.57,243.10) --
	(104.57,243.12) --
	(104.57,243.15) --
	(104.57,243.17) --
	(104.56,243.20) --
	(104.56,243.22) --
	(104.56,243.24) --
	(104.56,243.27) --
	(104.56,243.29) --
	(104.56,243.32) --
	(104.56,243.34) --
	(104.56,243.37) --
	(104.56,243.39) --
	(104.56,243.41) --
	(104.56,243.44) --
	(104.56,243.46) --
	(104.56,243.49) --
	(104.56,243.51) --
	(104.56,243.54) --
	(104.56,243.56) --
	(104.56,243.59) --
	(104.56,243.61) --
	(104.56,243.63) --
	(104.56,243.66) --
	(104.56,243.68) --
	(104.56,243.71) --
	(104.56,243.73) --
	(104.56,243.76) --
	(104.56,243.78) --
	(104.56,243.80) --
	(104.56,243.83) --
	(104.56,243.85) --
	(104.56,243.88) --
	(104.56,243.90) --
	(104.56,243.93) --
	(104.56,243.95) --
	(104.56,243.98) --
	(104.56,244.00) --
	(104.56,244.02) --
	(104.56,244.05) --
	(104.56,244.07) --
	(104.56,244.10) --
	(104.56,244.12) --
	(104.56,244.15) --
	(104.56,244.17) --
	(104.56,244.19) --
	(104.56,244.22) --
	(104.56,244.24) --
	(104.56,244.27) --
	(104.56,244.29) --
	(104.56,244.32) --
	(104.56,244.34) --
	(104.56,244.37) --
	(104.56,244.39) --
	(104.56,244.41) --
	(104.56,244.44) --
	(104.56,244.46) --
	(104.56,244.49) --
	(104.56,244.51) --
	(104.56,244.54) --
	(104.56,244.56) --
	(104.56,244.58) --
	(104.56,244.61) --
	(104.56,244.63) --
	(104.56,244.66) --
	(104.56,244.68) --
	(104.56,244.71) --
	(104.56,244.73) --
	(104.56,244.76) --
	(104.56,244.78) --
	(104.56,244.80) --
	(104.56,244.83) --
	(104.56,244.85) --
	(104.56,244.88) --
	(104.56,244.90) --
	(104.56,244.93) --
	(104.56,244.95) --
	(104.56,244.97) --
	(104.56,245.00) --
	(104.56,245.02) --
	(104.56,245.05) --
	(104.56,245.07) --
	(104.56,245.10) --
	(104.56,245.12) --
	(104.56,245.15) --
	(104.56,245.17) --
	(104.56,245.19) --
	(104.56,245.22) --
	(104.56,245.24) --
	(104.56,245.27) --
	(104.56,245.29) --
	(104.56,245.32) --
	(104.56,245.34) --
	(104.56,245.36) --
	(104.56,245.39) --
	(104.56,245.41) --
	(104.56,245.44) --
	(104.56,245.46) --
	(104.56,245.49) --
	(104.56,245.51) --
	(104.56,245.54) --
	(104.56,245.56) --
	(104.56,245.58) --
	(104.56,245.61) --
	(104.56,245.63) --
	(104.56,245.66) --
	(104.56,245.68) --
	(104.56,245.71) --
	(104.56,245.73) --
	(104.56,245.75) --
	(104.56,245.78) --
	(104.56,245.80) --
	(104.56,245.83) --
	(104.56,245.85) --
	(104.56,245.88) --
	(104.56,245.90) --
	(104.56,245.90) --
	(104.56,245.88) --
	(104.56,245.85) --
	(104.56,245.83) --
	(104.56,245.80) --
	(104.56,245.78) --
	(104.56,245.75) --
	(104.56,245.73) --
	(104.56,245.71) --
	(104.56,245.68) --
	(104.56,245.66) --
	(104.56,245.63) --
	(104.56,245.61) --
	(104.56,245.58) --
	(104.56,245.56) --
	(104.56,245.54) --
	(104.56,245.51) --
	(104.56,245.49) --
	(104.56,245.46) --
	(104.56,245.44) --
	(104.56,245.41) --
	(104.56,245.39) --
	(104.56,245.36) --
	(104.56,245.34) --
	(104.56,245.32) --
	(104.56,245.29) --
	(104.56,245.27) --
	(104.56,245.24) --
	(104.56,245.22) --
	(104.56,245.19) --
	(104.56,245.17) --
	(104.56,245.15) --
	(104.56,245.12) --
	(104.56,245.10) --
	(104.56,245.07) --
	(104.56,245.05) --
	(104.56,245.02) --
	(104.56,245.00) --
	(104.56,244.97) --
	(104.56,244.95) --
	(104.56,244.93) --
	(104.56,244.90) --
	(104.56,244.88) --
	(104.56,244.85) --
	(104.56,244.83) --
	(104.56,244.80) --
	(104.56,244.78) --
	(104.56,244.76) --
	(104.56,244.73) --
	(104.56,244.71) --
	(104.56,244.68) --
	(104.56,244.66) --
	(104.56,244.63) --
	(104.56,244.61) --
	(104.56,244.58) --
	(104.56,244.56) --
	(104.56,244.54) --
	(104.56,244.51) --
	(104.56,244.49) --
	(104.56,244.46) --
	(104.56,244.44) --
	(104.56,244.41) --
	(104.56,244.39) --
	(104.56,244.37) --
	(104.56,244.34) --
	(104.56,244.32) --
	(104.56,244.29) --
	(104.56,244.27) --
	(104.56,244.24) --
	(104.56,244.22) --
	(104.56,244.19) --
	(104.56,244.17) --
	(104.56,244.15) --
	(104.56,244.12) --
	(104.56,244.10) --
	(104.56,244.07) --
	(104.56,244.05) --
	(104.56,244.02) --
	(104.56,244.00) --
	(104.56,243.98) --
	(104.56,243.95) --
	(104.56,243.93) --
	(104.56,243.90) --
	(104.56,243.88) --
	(104.56,243.85) --
	(104.56,243.83) --
	(104.56,243.80) --
	(104.56,243.78) --
	(104.56,243.76) --
	(104.56,243.73) --
	(104.56,243.71) --
	(104.56,243.68) --
	(104.56,243.66) --
	(104.56,243.63) --
	(104.56,243.61) --
	(104.56,243.59) --
	(104.56,243.56) --
	(104.56,243.54) --
	(104.56,243.51) --
	(104.56,243.49) --
	(104.56,243.46) --
	(104.56,243.44) --
	(104.56,243.41) --
	(104.56,243.39) --
	(104.56,243.37) --
	(104.56,243.34) --
	(104.56,243.32) --
	(104.56,243.29) --
	(104.56,243.27) --
	(104.56,243.24) --
	(104.56,243.22) --
	(104.56,243.20) --
	(104.56,243.17) --
	(104.56,243.15) --
	(104.56,243.12) --
	(104.56,243.10) --
	(104.56,243.07) --
	(104.56,243.05) --
	(104.56,243.02) --
	(104.56,243.00) --
	(104.56,242.98) --
	(104.56,242.95) --
	(104.56,242.93) --
	(104.56,242.90) --
	(104.56,242.88) --
	(104.56,242.85) --
	(104.56,242.83) --
	(104.56,242.81) --
	(104.56,242.78) --
	(104.56,242.76) --
	(104.56,242.73) --
	(104.56,242.71) --
	(104.56,242.68) --
	(104.56,242.66) --
	(104.56,242.63) --
	(104.56,242.61) --
	(104.56,242.59) --
	(104.56,242.56) --
	(104.56,242.54) --
	(104.56,242.51) --
	(104.56,242.49) --
	(104.56,242.46) --
	(104.56,242.44) --
	(104.56,242.42) --
	(104.56,242.39) --
	(104.56,242.37) --
	(104.56,242.34) --
	(104.56,242.32) --
	(104.56,242.29) --
	(104.56,242.27) --
	(104.56,242.24) --
	(104.56,242.22) --
	(104.56,242.20) --
	(104.56,242.17) --
	(104.56,242.15) --
	(104.56,242.12) --
	(104.56,242.10) --
	(104.56,242.07) --
	(104.56,242.05) --
	(104.56,242.03) --
	(104.56,242.00) --
	(104.56,241.98) --
	(104.56,241.95) --
	(104.56,241.93) --
	(104.56,241.90) --
	(104.56,241.88) --
	(104.56,241.85) --
	(104.56,241.83) --
	(104.56,241.81) --
	(104.56,241.78) --
	(104.56,241.76) --
	(104.56,241.73) --
	(104.56,241.71) --
	(104.56,241.68) --
	(104.56,241.66) --
	(104.56,241.64) --
	(104.56,241.61) --
	(104.56,241.59) --
	(104.56,241.56) --
	(104.56,241.54) --
	(104.56,241.51) --
	(104.56,241.49) --
	(104.56,241.46) --
	(104.56,241.44) --
	(104.56,241.42) --
	(104.56,241.39) --
	(104.56,241.37) --
	(104.56,241.34) --
	(104.56,241.32) --
	(104.56,241.29) --
	(104.56,241.27) --
	(104.56,241.25) --
	(104.56,241.22) --
	(104.56,241.20) --
	(104.56,241.17) --
	(104.56,241.15) --
	(104.56,241.12) --
	(104.56,241.10) --
	(104.56,241.07) --
	(104.56,241.05) --
	(104.56,241.03) --
	(104.56,241.00) --
	(104.56,240.98) --
	(104.56,240.95) --
	(104.56,240.93) --
	(104.56,240.90) --
	(104.56,240.88) --
	(104.56,240.86) --
	(104.56,240.83) --
	(104.56,240.81) --
	(104.56,240.78) --
	(104.56,240.76) --
	(104.56,240.73) --
	(104.56,240.71) --
	(104.56,240.68) --
	(104.56,240.66) --
	(104.56,240.64) --
	(104.56,240.61) --
	(104.56,240.59) --
	(104.56,240.56) --
	(104.56,240.54) --
	(104.56,240.51) --
	(104.56,240.49) --
	(104.56,240.47) --
	(104.56,240.44) --
	(104.56,240.42) --
	(104.56,240.39) --
	(104.56,240.37) --
	(104.56,240.34) --
	(104.56,240.32) --
	(104.56,240.30) --
	(104.56,240.27) --
	(104.56,240.25) --
	(104.56,240.22) --
	(104.56,240.20) --
	(104.56,240.17) --
	(104.56,240.15) --
	(104.56,240.12) --
	(104.56,240.10) --
	(104.56,240.08) --
	(104.56,240.05) --
	(104.56,240.03) --
	(104.56,240.00) --
	(104.56,239.98) --
	(104.56,239.95) --
	(104.56,239.93) --
	(104.56,239.91) --
	(104.56,239.88) --
	(104.56,239.86) --
	(104.56,239.83) --
	(104.56,239.81) --
	(104.56,239.78) --
	(104.56,239.76) --
	(104.56,239.73) --
	(104.56,239.71) --
	(104.56,239.69) --
	(104.56,239.66) --
	(104.56,239.64) --
	(104.56,239.61) --
	(104.56,239.59) --
	(104.56,239.56) --
	(104.56,239.54) --
	(104.56,239.52) --
	(104.56,239.49) --
	(104.56,239.47) --
	(104.56,239.44) --
	(104.56,239.42) --
	(104.56,239.39) --
	(104.56,239.37) --
	(104.56,239.34) --
	(104.56,239.32) --
	(104.56,239.30) --
	(104.56,239.27) --
	(104.56,239.25) --
	(104.56,239.22) --
	(104.56,239.20) --
	(104.56,239.17) --
	(104.56,239.15) --
	(104.56,239.13) --
	(104.56,239.10) --
	(104.56,239.08) --
	(104.56,239.05) --
	(104.56,239.03) --
	(104.56,239.00) --
	(104.56,238.98) --
	(104.56,238.95) --
	(104.56,238.93) --
	(104.56,238.91) --
	(104.56,238.88) --
	(104.56,238.86) --
	(104.56,238.83) --
	(104.56,238.81) --
	(104.56,238.78) --
	(104.56,238.76) --
	(104.56,238.74) --
	(104.56,238.71) --
	(104.56,238.69) --
	(104.56,238.66) --
	(104.56,238.64) --
	(104.56,238.61) --
	(104.56,238.59) --
	(104.56,238.56) --
	(104.56,238.54) --
	(104.56,238.52) --
	(104.56,238.49) --
	(104.56,238.47) --
	(104.56,238.44) --
	(104.56,238.42) --
	(104.56,238.39) --
	(104.56,238.37) --
	(104.56,238.35) --
	(104.56,238.32) --
	(104.56,238.30) --
	(104.56,238.27) --
	(104.56,238.25) --
	(104.56,238.22) --
	(104.56,238.20) --
	(104.56,238.17) --
	(104.56,238.15) --
	(104.56,238.13) --
	(104.56,238.10) --
	(104.56,238.08) --
	(104.56,238.05) --
	(104.56,238.03) --
	(104.56,238.00) --
	(104.56,237.98) --
	(104.56,237.96) --
	(104.56,237.93) --
	(104.56,237.91) --
	(104.56,237.88) --
	(104.56,237.86) --
	(104.56,237.83) --
	(104.56,237.81) --
	(104.56,237.78) --
	(104.56,237.76) --
	(104.56,237.74) --
	(104.56,237.71) --
	(104.56,237.69) --
	(104.56,237.66) --
	(104.56,237.64) --
	(104.56,237.61) --
	(104.56,237.59) --
	(104.56,237.57) --
	(104.56,237.54) --
	(104.56,237.52) --
	(104.56,237.49) --
	(104.56,237.47) --
	(104.56,237.44) --
	(104.56,237.42) --
	(104.56,237.39) --
	(104.56,237.37) --
	(104.56,237.35) --
	(104.56,237.32) --
	(104.56,237.30) --
	(104.56,237.27) --
	(104.56,237.25) --
	(104.56,237.22) --
	(104.56,237.20) --
	(104.56,237.18) --
	(104.56,237.15) --
	(104.56,237.13) --
	(104.56,237.10) --
	(104.56,237.08) --
	(104.56,237.05) --
	(104.56,237.03) --
	(104.56,237.00) --
	(104.56,236.98) --
	(104.56,236.96) --
	(104.56,236.93) --
	(104.56,236.91) --
	(104.56,236.88) --
	(104.56,236.86) --
	(104.56,236.83) --
	(104.56,236.81) --
	(104.56,236.79) --
	(104.56,236.76) --
	(104.56,236.74) --
	(104.56,236.71) --
	(104.56,236.69) --
	(104.56,236.66) --
	(104.56,236.64) --
	(104.56,236.61) --
	(104.56,236.59) --
	(104.56,236.57) --
	(104.56,236.54) --
	(104.56,236.52) --
	(104.56,236.49) --
	(104.56,236.47) --
	(104.56,236.44) --
	(104.56,236.42) --
	(104.56,236.40) --
	(104.56,236.37) --
	(104.56,236.35) --
	(104.56,236.32) --
	(104.56,236.30) --
	(104.56,236.27) --
	(104.56,236.25) --
	(104.56,236.22) --
	(104.56,236.20) --
	(104.56,236.18) --
	(104.56,236.15) --
	(104.56,236.13) --
	(104.56,236.10) --
	(104.56,236.08) --
	(104.56,236.05) --
	(104.56,236.03) --
	(104.56,236.01) --
	(104.56,235.98) --
	(104.56,235.96) --
	(104.56,235.93) --
	(104.56,235.91) --
	(104.56,235.88) --
	(104.56,235.86) --
	(104.56,235.83) --
	(104.56,235.81) --
	(104.56,235.79) --
	(104.56,235.76) --
	(104.56,235.74) --
	(104.56,235.71) --
	(104.56,235.69) --
	(104.56,235.66) --
	(104.56,235.64) --
	(104.56,235.62) --
	(104.56,235.59) --
	(104.56,235.57) --
	(104.56,235.54) --
	(104.56,235.52) --
	(104.56,235.49) --
	(104.56,235.47) --
	(104.56,235.44) --
	(104.56,235.42) --
	(104.56,235.40) --
	(104.56,235.37) --
	(104.56,235.35) --
	(104.56,235.32) --
	(104.56,235.30) --
	(104.56,235.27) --
	(104.56,235.25) --
	(104.56,235.23) --
	(104.56,235.20) --
	(104.56,235.18) --
	(104.56,235.15) --
	(104.56,235.13) --
	(104.56,235.10) --
	(104.56,235.08) --
	(104.56,235.05) --
	(104.56,235.03) --
	(104.56,235.01) --
	(104.56,234.98) --
	(104.56,234.96) --
	(104.56,234.93) --
	(104.56,234.91) --
	(104.56,234.88) --
	(104.56,234.86) --
	(104.56,234.84) --
	(104.56,234.81) --
	(104.56,234.79) --
	(104.56,234.76) --
	(104.56,234.74) --
	(104.56,234.71) --
	(104.56,234.69) --
	(104.56,234.66) --
	(104.56,234.64) --
	(104.56,234.62) --
	(104.56,234.59) --
	(104.56,234.57) --
	(104.56,234.54) --
	(104.56,234.52) --
	(104.56,234.49) --
	(104.56,234.47) --
	(104.56,234.45) --
	(104.56,234.42) --
	(104.56,234.40) --
	(104.56,234.37) --
	(104.56,234.35) --
	(104.56,234.32) --
	(104.56,234.30) --
	(104.56,234.28) --
	(104.56,234.25) --
	(104.56,234.23) --
	(104.56,234.20) --
	(104.56,234.18) --
	(104.56,234.15) --
	(104.56,234.13) --
	(104.56,234.10) --
	(104.56,234.08) --
	(104.56,234.06) --
	(104.56,234.03) --
	(104.56,234.01) --
	(104.56,233.98) --
	(104.56,233.96) --
	(104.56,233.93) --
	(104.56,233.91) --
	(104.56,233.89) --
	(104.56,233.86) --
	(104.56,233.84) --
	(104.56,233.81) --
	(104.56,233.79) --
	(104.56,233.76) --
	(104.56,233.74) --
	(104.56,233.71) --
	cycle;

\path[] ( 99.08,233.79) --
	( 99.08,233.82) --
	( 99.08,233.85) --
	( 99.08,233.88) --
	( 99.08,233.91) --
	( 99.08,233.94) --
	( 99.08,233.96) --
	( 99.08,233.99) --
	( 99.08,234.02) --
	( 99.08,234.05) --
	( 99.08,234.08) --
	( 99.08,234.11) --
	( 99.08,234.13) --
	( 99.08,234.16) --
	( 99.08,234.19) --
	( 99.08,234.22) --
	( 99.08,234.25) --
	( 99.08,234.28) --
	( 99.08,234.31) --
	( 99.08,234.33) --
	( 99.08,234.36) --
	( 99.08,234.39) --
	( 99.08,234.42) --
	( 99.08,234.45) --
	( 99.08,234.48) --
	( 99.08,234.50) --
	( 99.08,234.53) --
	( 99.08,234.56) --
	( 99.08,234.59) --
	( 99.08,234.62) --
	( 99.08,234.65) --
	( 99.08,234.68) --
	( 99.08,234.70) --
	( 99.08,234.73) --
	( 99.08,234.76) --
	( 99.08,234.79) --
	( 99.08,234.82) --
	( 99.08,234.85) --
	( 99.08,234.87) --
	( 99.08,234.90) --
	( 99.08,234.93) --
	( 99.08,234.96) --
	( 99.08,234.99) --
	( 99.08,235.02) --
	( 99.08,235.05) --
	( 99.08,235.07) --
	( 99.08,235.10) --
	( 99.08,235.13) --
	( 99.08,235.16) --
	( 99.08,235.19) --
	( 99.08,235.22) --
	( 99.08,235.25) --
	( 99.08,235.27) --
	( 99.08,235.30) --
	( 99.08,235.33) --
	( 99.08,235.36) --
	( 99.08,235.39) --
	( 99.08,235.42) --
	( 99.08,235.44) --
	( 99.08,235.47) --
	( 99.08,235.50) --
	( 99.08,235.53) --
	( 99.08,235.56) --
	( 99.08,235.59) --
	( 99.08,235.62) --
	( 99.08,235.64) --
	( 99.08,235.67) --
	( 99.08,235.70) --
	( 99.08,235.73) --
	( 99.08,235.76) --
	( 99.08,235.79) --
	( 99.08,235.81) --
	( 99.08,235.84) --
	( 99.08,235.87) --
	( 99.08,235.90) --
	( 99.08,235.93) --
	( 99.08,235.96) --
	( 99.08,235.99) --
	( 99.08,236.01) --
	( 99.08,236.04) --
	( 99.08,236.07) --
	( 99.08,236.10) --
	( 99.08,236.13) --
	( 99.08,236.16) --
	( 99.08,236.18) --
	( 99.08,236.21) --
	( 99.08,236.24) --
	( 99.08,236.27) --
	( 99.08,236.30) --
	( 99.08,236.33) --
	( 99.08,236.36) --
	( 99.08,236.38) --
	( 99.08,236.41) --
	( 99.08,236.44) --
	( 99.08,236.47) --
	( 99.08,236.50) --
	( 99.08,236.53) --
	( 99.08,236.55) --
	( 99.08,236.58) --
	( 99.08,236.61) --
	( 99.08,236.64) --
	( 99.08,236.67) --
	( 99.08,236.70) --
	( 99.08,236.73) --
	( 99.08,236.75) --
	( 99.08,236.78) --
	( 99.08,236.81) --
	( 99.08,236.84) --
	( 99.08,236.87) --
	( 99.08,236.90) --
	( 99.08,236.93) --
	( 99.08,236.95) --
	( 99.08,236.98) --
	( 99.08,237.01) --
	( 99.08,237.04) --
	( 99.08,237.07) --
	( 99.08,237.10) --
	( 99.08,237.12) --
	( 99.08,237.15) --
	( 99.08,237.18) --
	( 99.08,237.21) --
	( 99.08,237.24) --
	( 99.08,237.27) --
	( 99.08,237.30) --
	( 99.08,237.32) --
	( 99.08,237.35) --
	( 99.08,237.38) --
	( 99.08,237.41) --
	( 99.08,237.44) --
	( 99.08,237.47) --
	( 99.08,237.49) --
	( 99.08,237.52) --
	( 99.08,237.55) --
	( 99.08,237.58) --
	( 99.08,237.61) --
	( 99.08,237.64) --
	( 99.08,237.67) --
	( 99.08,237.69) --
	( 99.08,237.72) --
	( 99.08,237.75) --
	( 99.08,237.78) --
	( 99.08,237.81) --
	( 99.08,237.84) --
	( 99.08,237.86) --
	( 99.08,237.89) --
	( 99.08,237.92) --
	( 99.08,237.95) --
	( 99.08,237.98) --
	( 99.08,238.01) --
	( 99.08,238.04) --
	( 99.08,238.06) --
	( 99.08,238.09) --
	( 99.08,238.12) --
	( 99.08,238.15) --
	( 99.08,238.18) --
	( 99.08,238.21) --
	( 99.08,238.23) --
	( 99.08,238.26) --
	( 99.08,238.29) --
	( 99.08,238.32) --
	( 99.08,238.35) --
	( 99.08,238.38) --
	( 99.08,238.41) --
	( 99.08,238.43) --
	( 99.08,238.46) --
	( 99.08,238.49) --
	( 99.08,238.52) --
	( 99.08,238.55) --
	( 99.08,238.58) --
	( 99.08,238.61) --
	( 99.08,238.63) --
	( 99.08,238.66) --
	( 99.08,238.69) --
	( 99.09,238.72) --
	( 99.09,238.75) --
	( 99.09,238.78) --
	( 99.09,238.80) --
	( 99.09,238.83) --
	( 99.09,238.86) --
	( 99.09,238.89) --
	( 99.09,238.92) --
	( 99.09,238.95) --
	( 99.09,238.98) --
	( 99.09,239.00) --
	( 99.09,239.03) --
	( 99.09,239.06) --
	( 99.09,239.09) --
	( 99.09,239.12) --
	( 99.09,239.15) --
	( 99.09,239.17) --
	( 99.09,239.20) --
	( 99.09,239.23) --
	( 99.09,239.26) --
	( 99.09,239.29) --
	( 99.09,239.32) --
	( 99.09,239.35) --
	( 99.09,239.37) --
	( 99.09,239.40) --
	( 99.09,239.43) --
	( 99.09,239.46) --
	( 99.09,239.49) --
	( 99.09,239.52) --
	( 99.09,239.54) --
	( 99.09,239.57) --
	( 99.09,239.60) --
	( 99.09,239.63) --
	( 99.09,239.66) --
	( 99.09,239.69) --
	( 99.09,239.72) --
	( 99.09,239.74) --
	( 99.09,239.77) --
	( 99.09,239.80) --
	( 99.09,239.83) --
	( 99.09,239.86) --
	( 99.09,239.89) --
	( 99.09,239.91) --
	( 99.09,239.94) --
	( 99.09,239.97) --
	( 99.09,240.00) --
	( 99.09,240.03) --
	( 99.09,240.06) --
	( 99.09,240.09) --
	( 99.09,240.11) --
	( 99.09,240.14) --
	( 99.09,240.17) --
	( 99.10,240.20) --
	( 99.10,240.23) --
	( 99.10,240.26) --
	( 99.10,240.29) --
	( 99.10,240.31) --
	( 99.10,240.34) --
	( 99.10,240.37) --
	( 99.10,240.40) --
	( 99.10,240.43) --
	( 99.10,240.46) --
	( 99.10,240.48) --
	( 99.10,240.51) --
	( 99.10,240.54) --
	( 99.10,240.57) --
	( 99.10,240.60) --
	( 99.10,240.63) --
	( 99.10,240.66) --
	( 99.10,240.68) --
	( 99.10,240.71) --
	( 99.10,240.74) --
	( 99.10,240.77) --
	( 99.10,240.80) --
	( 99.10,240.83) --
	( 99.10,240.85) --
	( 99.10,240.88) --
	( 99.10,240.91) --
	( 99.10,240.94) --
	( 99.10,240.97) --
	( 99.10,241.00) --
	( 99.10,241.03) --
	( 99.10,241.05) --
	( 99.10,241.08) --
	( 99.10,241.11) --
	( 99.10,241.14) --
	( 99.10,241.17) --
	( 99.10,241.20) --
	( 99.10,241.22) --
	( 99.10,241.25) --
	( 99.10,241.28) --
	( 99.10,241.31) --
	( 99.10,241.34) --
	( 99.10,241.37) --
	( 99.10,241.40) --
	( 99.10,241.42) --
	( 99.10,241.45) --
	( 99.10,241.48) --
	( 99.10,241.51) --
	( 99.10,241.54) --
	( 99.10,241.57) --
	( 99.10,241.59) --
	( 99.10,241.62) --
	( 99.10,241.65) --
	( 99.10,241.68) --
	( 99.10,241.71) --
	( 99.10,241.74) --
	( 99.10,241.77) --
	( 99.10,241.79) --
	( 99.10,241.82) --
	( 99.10,241.85) --
	( 99.10,241.88) --
	( 99.10,241.91) --
	( 99.10,241.94) --
	( 99.10,241.97) --
	( 99.10,241.99) --
	( 99.10,242.02) --
	( 99.10,242.05) --
	( 99.10,242.08) --
	( 99.10,242.11) --
	( 99.10,242.14) --
	( 99.10,242.16) --
	( 99.10,242.19) --
	( 99.10,242.22) --
	( 99.10,242.25) --
	( 99.10,242.28) --
	( 99.10,242.31) --
	( 99.10,242.34) --
	( 99.10,242.36) --
	( 99.10,242.39) --
	( 99.10,242.42) --
	( 99.10,242.45) --
	( 99.10,242.48) --
	( 99.10,242.51) --
	( 99.10,242.53) --
	( 99.10,242.56) --
	( 99.10,242.59) --
	( 99.10,242.62) --
	( 99.10,242.65) --
	( 99.09,242.68) --
	( 99.09,242.71) --
	( 99.09,242.73) --
	( 99.09,242.76) --
	( 99.09,242.79) --
	( 99.09,242.82) --
	( 99.09,242.85) --
	( 99.09,242.88) --
	( 99.09,242.90) --
	( 99.09,242.93) --
	( 99.09,242.96) --
	( 99.09,242.99) --
	( 99.09,243.02) --
	( 99.09,243.05) --
	( 99.09,243.08) --
	( 99.09,243.10) --
	( 99.09,243.13) --
	( 99.09,243.16) --
	( 99.09,243.19) --
	( 99.09,243.22) --
	( 99.09,243.25) --
	( 99.09,243.27) --
	( 99.09,243.30) --
	( 99.09,243.33) --
	( 99.09,243.36) --
	( 99.09,243.39) --
	( 99.08,243.42) --
	( 99.08,243.45) --
	( 99.08,243.47) --
	( 99.08,243.50) --
	( 99.08,243.53) --
	( 99.08,243.56) --
	( 99.08,243.59) --
	( 99.08,243.62) --
	( 99.08,243.65) --
	( 99.08,243.67) --
	( 99.08,243.70) --
	( 99.08,243.73) --
	( 99.08,243.76) --
	( 99.08,243.79) --
	( 99.08,243.82) --
	( 99.08,243.84) --
	( 99.08,243.87) --
	( 99.08,243.90) --
	( 99.08,243.93) --
	( 99.08,243.96) --
	( 99.08,243.99) --
	( 99.08,244.02) --
	( 99.08,244.04) --
	( 99.08,244.07) --
	( 99.08,244.10) --
	( 99.08,244.13) --
	( 99.08,244.16) --
	( 99.08,244.19) --
	( 99.08,244.21) --
	( 99.08,244.24) --
	( 99.08,244.27) --
	( 99.08,244.30) --
	( 99.08,244.33) --
	( 99.08,244.36) --
	( 99.08,244.39) --
	( 99.08,244.41) --
	( 99.08,244.44) --
	( 99.08,244.47) --
	( 99.08,244.50) --
	( 99.08,244.53) --
	( 99.08,244.56) --
	( 99.08,244.58) --
	( 99.08,244.61) --
	( 99.08,244.64) --
	( 99.08,244.67) --
	( 99.08,244.70) --
	( 99.08,244.73) --
	( 99.08,244.76) --
	( 99.08,244.78) --
	( 99.08,244.81) --
	( 99.08,244.84) --
	( 99.08,244.87) --
	( 99.08,244.90) --
	( 99.08,244.93) --
	( 99.08,244.95) --
	( 99.08,244.98) --
	( 99.08,245.01) --
	( 99.08,245.04) --
	( 99.08,245.07) --
	( 99.08,245.10) --
	( 99.08,245.13) --
	( 99.08,245.15) --
	( 99.08,245.18) --
	( 99.08,245.21) --
	( 99.08,245.24) --
	( 99.08,245.27) --
	( 99.08,245.30) --
	( 99.08,245.33) --
	( 99.08,245.35) --
	( 99.08,245.38) --
	( 99.08,245.41) --
	( 99.08,245.44) --
	( 99.08,245.47) --
	( 99.08,245.50) --
	( 99.08,245.52) --
	( 99.08,245.55) --
	( 99.08,245.58) --
	( 99.08,245.61) --
	( 99.08,245.64) --
	( 99.08,245.67) --
	( 99.08,245.70) --
	( 99.08,245.72) --
	( 99.08,245.75) --
	( 99.08,245.78) --
	( 99.08,245.81) --
	( 99.08,245.84) --
	( 99.08,245.87) --
	( 99.08,245.89) --
	( 99.08,245.92) --
	( 99.08,245.95) --
	( 99.08,245.98) --
	( 99.08,246.01) --
	( 99.08,246.04) --
	( 99.08,246.07) --
	( 99.08,246.09) --
	( 99.08,246.12) --
	( 99.08,246.15) --
	( 99.08,246.18) --
	( 99.08,246.21) --
	( 99.08,246.24) --
	( 99.08,246.26) --
	( 99.08,246.29) --
	( 99.08,246.32) --
	( 99.08,246.35) --
	( 99.08,246.38) --
	( 99.08,246.41) --
	( 99.08,246.44) --
	( 99.08,246.46) --
	( 99.08,246.49) --
	( 99.08,246.52) --
	( 99.08,246.55) --
	( 99.08,246.58) --
	( 99.08,246.61) --
	( 99.08,246.63) --
	( 99.08,246.66) --
	( 99.08,246.69) --
	( 99.08,246.72) --
	( 99.08,246.75) --
	( 99.08,246.78) --
	( 99.08,246.81) --
	( 99.08,246.83) --
	( 99.08,246.86) --
	( 99.08,246.89) --
	( 99.08,246.92) --
	( 99.08,246.95) --
	( 99.08,246.98) --
	( 99.08,247.01) --
	( 99.08,247.03) --
	( 99.08,247.06) --
	( 99.08,247.09) --
	( 99.08,247.12) --
	( 99.08,247.15) --
	( 99.08,247.18) --
	( 99.08,247.20) --
	( 99.08,247.23) --
	( 99.08,247.26) --
	( 99.08,247.29) --
	( 99.08,247.32) --
	( 99.08,247.35) --
	( 99.08,247.38) --
	( 99.08,247.40) --
	( 99.08,247.43) --
	( 99.08,247.46) --
	( 99.08,247.49) --
	( 99.08,247.52) --
	( 99.08,247.55) --
	( 99.08,247.57) --
	( 99.08,247.60) --
	( 99.08,247.63) --
	( 99.08,247.66) --
	( 99.08,247.69) --
	( 99.08,247.72) --
	( 99.08,247.75) --
	( 99.08,247.77) --
	( 99.08,247.80) --
	( 99.08,247.83) --
	( 99.08,247.86) --
	( 99.08,247.89) --
	( 99.08,247.92) --
	( 99.08,247.94) --
	( 99.08,247.97) --
	( 99.08,248.00) --
	( 99.08,248.03) --
	( 99.08,248.03) --
	( 99.08,248.00) --
	( 99.08,247.97) --
	( 99.08,247.94) --
	( 99.08,247.92) --
	( 99.08,247.89) --
	( 99.08,247.86) --
	( 99.08,247.83) --
	( 99.08,247.80) --
	( 99.08,247.77) --
	( 99.08,247.75) --
	( 99.08,247.72) --
	( 99.08,247.69) --
	( 99.08,247.66) --
	( 99.08,247.63) --
	( 99.08,247.60) --
	( 99.08,247.57) --
	( 99.08,247.55) --
	( 99.08,247.52) --
	( 99.08,247.49) --
	( 99.08,247.46) --
	( 99.08,247.43) --
	( 99.08,247.40) --
	( 99.08,247.38) --
	( 99.08,247.35) --
	( 99.08,247.32) --
	( 99.08,247.29) --
	( 99.08,247.26) --
	( 99.08,247.23) --
	( 99.08,247.20) --
	( 99.08,247.18) --
	( 99.08,247.15) --
	( 99.08,247.12) --
	( 99.08,247.09) --
	( 99.08,247.06) --
	( 99.08,247.03) --
	( 99.08,247.01) --
	( 99.08,246.98) --
	( 99.08,246.95) --
	( 99.08,246.92) --
	( 99.08,246.89) --
	( 99.08,246.86) --
	( 99.08,246.83) --
	( 99.08,246.81) --
	( 99.08,246.78) --
	( 99.08,246.75) --
	( 99.08,246.72) --
	( 99.08,246.69) --
	( 99.08,246.66) --
	( 99.08,246.63) --
	( 99.08,246.61) --
	( 99.08,246.58) --
	( 99.08,246.55) --
	( 99.08,246.52) --
	( 99.08,246.49) --
	( 99.08,246.46) --
	( 99.08,246.44) --
	( 99.08,246.41) --
	( 99.08,246.38) --
	( 99.08,246.35) --
	( 99.08,246.32) --
	( 99.08,246.29) --
	( 99.08,246.26) --
	( 99.08,246.24) --
	( 99.08,246.21) --
	( 99.08,246.18) --
	( 99.08,246.15) --
	( 99.08,246.12) --
	( 99.08,246.09) --
	( 99.08,246.07) --
	( 99.08,246.04) --
	( 99.08,246.01) --
	( 99.08,245.98) --
	( 99.08,245.95) --
	( 99.08,245.92) --
	( 99.08,245.89) --
	( 99.08,245.87) --
	( 99.08,245.84) --
	( 99.08,245.81) --
	( 99.08,245.78) --
	( 99.08,245.75) --
	( 99.08,245.72) --
	( 99.08,245.70) --
	( 99.08,245.67) --
	( 99.08,245.64) --
	( 99.08,245.61) --
	( 99.08,245.58) --
	( 99.08,245.55) --
	( 99.08,245.52) --
	( 99.08,245.50) --
	( 99.08,245.47) --
	( 99.08,245.44) --
	( 99.08,245.41) --
	( 99.08,245.38) --
	( 99.08,245.35) --
	( 99.08,245.33) --
	( 99.08,245.30) --
	( 99.08,245.27) --
	( 99.08,245.24) --
	( 99.08,245.21) --
	( 99.08,245.18) --
	( 99.08,245.15) --
	( 99.08,245.13) --
	( 99.08,245.10) --
	( 99.08,245.07) --
	( 99.08,245.04) --
	( 99.08,245.01) --
	( 99.08,244.98) --
	( 99.08,244.95) --
	( 99.08,244.93) --
	( 99.08,244.90) --
	( 99.08,244.87) --
	( 99.08,244.84) --
	( 99.08,244.81) --
	( 99.08,244.78) --
	( 99.08,244.76) --
	( 99.08,244.73) --
	( 99.08,244.70) --
	( 99.08,244.67) --
	( 99.08,244.64) --
	( 99.08,244.61) --
	( 99.08,244.58) --
	( 99.08,244.56) --
	( 99.08,244.53) --
	( 99.08,244.50) --
	( 99.08,244.47) --
	( 99.08,244.44) --
	( 99.08,244.41) --
	( 99.08,244.39) --
	( 99.08,244.36) --
	( 99.08,244.33) --
	( 99.08,244.30) --
	( 99.08,244.27) --
	( 99.08,244.24) --
	( 99.08,244.21) --
	( 99.08,244.19) --
	( 99.08,244.16) --
	( 99.08,244.13) --
	( 99.08,244.10) --
	( 99.08,244.07) --
	( 99.08,244.04) --
	( 99.08,244.02) --
	( 99.08,243.99) --
	( 99.08,243.96) --
	( 99.08,243.93) --
	( 99.08,243.90) --
	( 99.08,243.87) --
	( 99.08,243.84) --
	( 99.08,243.82) --
	( 99.08,243.79) --
	( 99.08,243.76) --
	( 99.08,243.73) --
	( 99.08,243.70) --
	( 99.08,243.67) --
	( 99.08,243.65) --
	( 99.08,243.62) --
	( 99.08,243.59) --
	( 99.08,243.56) --
	( 99.08,243.53) --
	( 99.08,243.50) --
	( 99.08,243.47) --
	( 99.08,243.45) --
	( 99.08,243.42) --
	( 99.08,243.39) --
	( 99.08,243.36) --
	( 99.08,243.33) --
	( 99.08,243.30) --
	( 99.08,243.27) --
	( 99.08,243.25) --
	( 99.08,243.22) --
	( 99.08,243.19) --
	( 99.08,243.16) --
	( 99.08,243.13) --
	( 99.08,243.10) --
	( 99.08,243.08) --
	( 99.08,243.05) --
	( 99.08,243.02) --
	( 99.08,242.99) --
	( 99.08,242.96) --
	( 99.08,242.93) --
	( 99.08,242.90) --
	( 99.08,242.88) --
	( 99.08,242.85) --
	( 99.08,242.82) --
	( 99.08,242.79) --
	( 99.08,242.76) --
	( 99.08,242.73) --
	( 99.08,242.71) --
	( 99.08,242.68) --
	( 99.08,242.65) --
	( 99.08,242.62) --
	( 99.08,242.59) --
	( 99.08,242.56) --
	( 99.08,242.53) --
	( 99.08,242.51) --
	( 99.08,242.48) --
	( 99.08,242.45) --
	( 99.08,242.42) --
	( 99.08,242.39) --
	( 99.08,242.36) --
	( 99.08,242.34) --
	( 99.08,242.31) --
	( 99.08,242.28) --
	( 99.08,242.25) --
	( 99.08,242.22) --
	( 99.08,242.19) --
	( 99.08,242.16) --
	( 99.08,242.14) --
	( 99.08,242.11) --
	( 99.08,242.08) --
	( 99.08,242.05) --
	( 99.08,242.02) --
	( 99.08,241.99) --
	( 99.08,241.97) --
	( 99.08,241.94) --
	( 99.08,241.91) --
	( 99.08,241.88) --
	( 99.08,241.85) --
	( 99.08,241.82) --
	( 99.08,241.79) --
	( 99.08,241.77) --
	( 99.08,241.74) --
	( 99.08,241.71) --
	( 99.08,241.68) --
	( 99.08,241.65) --
	( 99.08,241.62) --
	( 99.08,241.59) --
	( 99.08,241.57) --
	( 99.08,241.54) --
	( 99.08,241.51) --
	( 99.08,241.48) --
	( 99.08,241.45) --
	( 99.08,241.42) --
	( 99.08,241.40) --
	( 99.08,241.37) --
	( 99.08,241.34) --
	( 99.08,241.31) --
	( 99.08,241.28) --
	( 99.08,241.25) --
	( 99.08,241.22) --
	( 99.08,241.20) --
	( 99.08,241.17) --
	( 99.08,241.14) --
	( 99.08,241.11) --
	( 99.08,241.08) --
	( 99.08,241.05) --
	( 99.08,241.03) --
	( 99.08,241.00) --
	( 99.08,240.97) --
	( 99.08,240.94) --
	( 99.08,240.91) --
	( 99.08,240.88) --
	( 99.08,240.85) --
	( 99.08,240.83) --
	( 99.08,240.80) --
	( 99.08,240.77) --
	( 99.08,240.74) --
	( 99.08,240.71) --
	( 99.08,240.68) --
	( 99.08,240.66) --
	( 99.08,240.63) --
	( 99.08,240.60) --
	( 99.08,240.57) --
	( 99.08,240.54) --
	( 99.08,240.51) --
	( 99.08,240.48) --
	( 99.08,240.46) --
	( 99.08,240.43) --
	( 99.08,240.40) --
	( 99.08,240.37) --
	( 99.08,240.34) --
	( 99.08,240.31) --
	( 99.08,240.29) --
	( 99.08,240.26) --
	( 99.08,240.23) --
	( 99.08,240.20) --
	( 99.08,240.17) --
	( 99.08,240.14) --
	( 99.08,240.11) --
	( 99.08,240.09) --
	( 99.08,240.06) --
	( 99.08,240.03) --
	( 99.08,240.00) --
	( 99.08,239.97) --
	( 99.08,239.94) --
	( 99.08,239.91) --
	( 99.08,239.89) --
	( 99.08,239.86) --
	( 99.08,239.83) --
	( 99.08,239.80) --
	( 99.08,239.77) --
	( 99.08,239.74) --
	( 99.08,239.72) --
	( 99.08,239.69) --
	( 99.08,239.66) --
	( 99.08,239.63) --
	( 99.08,239.60) --
	( 99.08,239.57) --
	( 99.08,239.54) --
	( 99.08,239.52) --
	( 99.08,239.49) --
	( 99.08,239.46) --
	( 99.08,239.43) --
	( 99.08,239.40) --
	( 99.08,239.37) --
	( 99.08,239.35) --
	( 99.08,239.32) --
	( 99.08,239.29) --
	( 99.08,239.26) --
	( 99.08,239.23) --
	( 99.08,239.20) --
	( 99.08,239.17) --
	( 99.08,239.15) --
	( 99.08,239.12) --
	( 99.08,239.09) --
	( 99.08,239.06) --
	( 99.08,239.03) --
	( 99.08,239.00) --
	( 99.08,238.98) --
	( 99.08,238.95) --
	( 99.08,238.92) --
	( 99.08,238.89) --
	( 99.08,238.86) --
	( 99.08,238.83) --
	( 99.08,238.80) --
	( 99.08,238.78) --
	( 99.08,238.75) --
	( 99.08,238.72) --
	( 99.08,238.69) --
	( 99.08,238.66) --
	( 99.08,238.63) --
	( 99.08,238.61) --
	( 99.08,238.58) --
	( 99.08,238.55) --
	( 99.08,238.52) --
	( 99.08,238.49) --
	( 99.08,238.46) --
	( 99.08,238.43) --
	( 99.08,238.41) --
	( 99.08,238.38) --
	( 99.08,238.35) --
	( 99.08,238.32) --
	( 99.08,238.29) --
	( 99.08,238.26) --
	( 99.08,238.23) --
	( 99.08,238.21) --
	( 99.08,238.18) --
	( 99.08,238.15) --
	( 99.08,238.12) --
	( 99.08,238.09) --
	( 99.08,238.06) --
	( 99.08,238.04) --
	( 99.08,238.01) --
	( 99.08,237.98) --
	( 99.08,237.95) --
	( 99.08,237.92) --
	( 99.08,237.89) --
	( 99.08,237.86) --
	( 99.08,237.84) --
	( 99.08,237.81) --
	( 99.08,237.78) --
	( 99.08,237.75) --
	( 99.08,237.72) --
	( 99.08,237.69) --
	( 99.08,237.67) --
	( 99.08,237.64) --
	( 99.08,237.61) --
	( 99.08,237.58) --
	( 99.08,237.55) --
	( 99.08,237.52) --
	( 99.08,237.49) --
	( 99.08,237.47) --
	( 99.08,237.44) --
	( 99.08,237.41) --
	( 99.08,237.38) --
	( 99.08,237.35) --
	( 99.08,237.32) --
	( 99.08,237.30) --
	( 99.08,237.27) --
	( 99.08,237.24) --
	( 99.08,237.21) --
	( 99.08,237.18) --
	( 99.08,237.15) --
	( 99.08,237.12) --
	( 99.08,237.10) --
	( 99.08,237.07) --
	( 99.08,237.04) --
	( 99.08,237.01) --
	( 99.08,236.98) --
	( 99.08,236.95) --
	( 99.08,236.93) --
	( 99.08,236.90) --
	( 99.08,236.87) --
	( 99.08,236.84) --
	( 99.08,236.81) --
	( 99.08,236.78) --
	( 99.08,236.75) --
	( 99.08,236.73) --
	( 99.08,236.70) --
	( 99.08,236.67) --
	( 99.08,236.64) --
	( 99.08,236.61) --
	( 99.08,236.58) --
	( 99.08,236.55) --
	( 99.08,236.53) --
	( 99.08,236.50) --
	( 99.08,236.47) --
	( 99.08,236.44) --
	( 99.08,236.41) --
	( 99.08,236.38) --
	( 99.08,236.36) --
	( 99.08,236.33) --
	( 99.08,236.30) --
	( 99.08,236.27) --
	( 99.08,236.24) --
	( 99.08,236.21) --
	( 99.08,236.18) --
	( 99.08,236.16) --
	( 99.08,236.13) --
	( 99.08,236.10) --
	( 99.08,236.07) --
	( 99.08,236.04) --
	( 99.08,236.01) --
	( 99.08,235.99) --
	( 99.08,235.96) --
	( 99.08,235.93) --
	( 99.08,235.90) --
	( 99.08,235.87) --
	( 99.08,235.84) --
	( 99.08,235.81) --
	( 99.08,235.79) --
	( 99.08,235.76) --
	( 99.08,235.73) --
	( 99.08,235.70) --
	( 99.08,235.67) --
	( 99.08,235.64) --
	( 99.08,235.62) --
	( 99.08,235.59) --
	( 99.08,235.56) --
	( 99.08,235.53) --
	( 99.08,235.50) --
	( 99.08,235.47) --
	( 99.08,235.44) --
	( 99.08,235.42) --
	( 99.08,235.39) --
	( 99.08,235.36) --
	( 99.08,235.33) --
	( 99.08,235.30) --
	( 99.08,235.27) --
	( 99.08,235.25) --
	( 99.08,235.22) --
	( 99.08,235.19) --
	( 99.08,235.16) --
	( 99.08,235.13) --
	( 99.08,235.10) --
	( 99.08,235.07) --
	( 99.08,235.05) --
	( 99.08,235.02) --
	( 99.08,234.99) --
	( 99.08,234.96) --
	( 99.08,234.93) --
	( 99.08,234.90) --
	( 99.08,234.87) --
	( 99.08,234.85) --
	( 99.08,234.82) --
	( 99.08,234.79) --
	( 99.08,234.76) --
	( 99.08,234.73) --
	( 99.08,234.70) --
	( 99.08,234.68) --
	( 99.08,234.65) --
	( 99.08,234.62) --
	( 99.08,234.59) --
	( 99.08,234.56) --
	( 99.08,234.53) --
	( 99.08,234.50) --
	( 99.08,234.48) --
	( 99.08,234.45) --
	( 99.08,234.42) --
	( 99.08,234.39) --
	( 99.08,234.36) --
	( 99.08,234.33) --
	( 99.08,234.31) --
	( 99.08,234.28) --
	( 99.08,234.25) --
	( 99.08,234.22) --
	( 99.08,234.19) --
	( 99.08,234.16) --
	( 99.08,234.13) --
	( 99.08,234.11) --
	( 99.08,234.08) --
	( 99.08,234.05) --
	( 99.08,234.02) --
	( 99.08,233.99) --
	( 99.08,233.96) --
	( 99.08,233.94) --
	( 99.08,233.91) --
	( 99.08,233.88) --
	( 99.08,233.85) --
	( 99.08,233.82) --
	( 99.08,233.79) --
	cycle;

\path[] ( 93.59,232.09) --
	( 93.59,232.11) --
	( 93.59,232.14) --
	( 93.59,232.16) --
	( 93.59,232.19) --
	( 93.59,232.21) --
	( 93.59,232.23) --
	( 93.59,232.26) --
	( 93.59,232.28) --
	( 93.59,232.31) --
	( 93.59,232.33) --
	( 93.59,232.36) --
	( 93.59,232.38) --
	( 93.59,232.41) --
	( 93.59,232.43) --
	( 93.59,232.46) --
	( 93.59,232.48) --
	( 93.59,232.51) --
	( 93.59,232.53) --
	( 93.59,232.56) --
	( 93.59,232.58) --
	( 93.59,232.61) --
	( 93.59,232.63) --
	( 93.59,232.66) --
	( 93.59,232.68) --
	( 93.59,232.71) --
	( 93.59,232.73) --
	( 93.59,232.76) --
	( 93.59,232.78) --
	( 93.59,232.81) --
	( 93.59,232.83) --
	( 93.59,232.86) --
	( 93.59,232.88) --
	( 93.59,232.91) --
	( 93.59,232.93) --
	( 93.59,232.96) --
	( 93.59,232.98) --
	( 93.59,233.01) --
	( 93.59,233.03) --
	( 93.59,233.06) --
	( 93.59,233.08) --
	( 93.59,233.11) --
	( 93.59,233.13) --
	( 93.59,233.16) --
	( 93.59,233.18) --
	( 93.59,233.21) --
	( 93.59,233.23) --
	( 93.59,233.26) --
	( 93.59,233.28) --
	( 93.59,233.31) --
	( 93.59,233.33) --
	( 93.59,233.36) --
	( 93.59,233.38) --
	( 93.59,233.41) --
	( 93.59,233.43) --
	( 93.59,233.46) --
	( 93.59,233.48) --
	( 93.59,233.51) --
	( 93.59,233.53) --
	( 93.59,233.56) --
	( 93.59,233.58) --
	( 93.59,233.61) --
	( 93.59,233.63) --
	( 93.59,233.66) --
	( 93.59,233.68) --
	( 93.59,233.71) --
	( 93.59,233.73) --
	( 93.59,233.76) --
	( 93.59,233.78) --
	( 93.59,233.81) --
	( 93.59,233.83) --
	( 93.59,233.86) --
	( 93.59,233.88) --
	( 93.59,233.91) --
	( 93.59,233.93) --
	( 93.59,233.96) --
	( 93.59,233.98) --
	( 93.59,234.01) --
	( 93.59,234.03) --
	( 93.59,234.06) --
	( 93.59,234.08) --
	( 93.59,234.11) --
	( 93.59,234.13) --
	( 93.59,234.16) --
	( 93.59,234.18) --
	( 93.59,234.21) --
	( 93.59,234.23) --
	( 93.59,234.26) --
	( 93.59,234.28) --
	( 93.59,234.31) --
	( 93.59,234.33) --
	( 93.59,234.36) --
	( 93.59,234.38) --
	( 93.59,234.41) --
	( 93.59,234.43) --
	( 93.59,234.46) --
	( 93.59,234.48) --
	( 93.59,234.51) --
	( 93.59,234.53) --
	( 93.59,234.56) --
	( 93.59,234.58) --
	( 93.59,234.61) --
	( 93.59,234.63) --
	( 93.59,234.66) --
	( 93.59,234.68) --
	( 93.59,234.71) --
	( 93.59,234.73) --
	( 93.59,234.76) --
	( 93.59,234.78) --
	( 93.59,234.81) --
	( 93.59,234.83) --
	( 93.59,234.86) --
	( 93.59,234.88) --
	( 93.59,234.91) --
	( 93.59,234.93) --
	( 93.59,234.96) --
	( 93.59,234.98) --
	( 93.59,235.01) --
	( 93.59,235.03) --
	( 93.59,235.06) --
	( 93.59,235.08) --
	( 93.59,235.11) --
	( 93.59,235.13) --
	( 93.59,235.16) --
	( 93.59,235.18) --
	( 93.59,235.21) --
	( 93.59,235.23) --
	( 93.60,235.26) --
	( 93.60,235.28) --
	( 93.60,235.31) --
	( 93.60,235.33) --
	( 93.60,235.36) --
	( 93.60,235.38) --
	( 93.60,235.41) --
	( 93.60,235.43) --
	( 93.60,235.46) --
	( 93.60,235.48) --
	( 93.60,235.51) --
	( 93.60,235.53) --
	( 93.60,235.56) --
	( 93.60,235.58) --
	( 93.60,235.61) --
	( 93.60,235.63) --
	( 93.60,235.66) --
	( 93.60,235.68) --
	( 93.60,235.71) --
	( 93.60,235.73) --
	( 93.60,235.76) --
	( 93.60,235.78) --
	( 93.60,235.81) --
	( 93.60,235.83) --
	( 93.60,235.86) --
	( 93.60,235.88) --
	( 93.60,235.91) --
	( 93.60,235.93) --
	( 93.60,235.96) --
	( 93.60,235.98) --
	( 93.60,236.01) --
	( 93.60,236.03) --
	( 93.60,236.06) --
	( 93.60,236.08) --
	( 93.60,236.11) --
	( 93.60,236.13) --
	( 93.60,236.16) --
	( 93.60,236.18) --
	( 93.60,236.20) --
	( 93.60,236.23) --
	( 93.60,236.25) --
	( 93.60,236.28) --
	( 93.60,236.30) --
	( 93.60,236.33) --
	( 93.60,236.35) --
	( 93.60,236.38) --
	( 93.60,236.40) --
	( 93.60,236.43) --
	( 93.60,236.45) --
	( 93.60,236.48) --
	( 93.60,236.50) --
	( 93.60,236.53) --
	( 93.60,236.55) --
	( 93.60,236.58) --
	( 93.60,236.60) --
	( 93.60,236.63) --
	( 93.60,236.65) --
	( 93.60,236.68) --
	( 93.60,236.70) --
	( 93.60,236.73) --
	( 93.60,236.75) --
	( 93.60,236.78) --
	( 93.60,236.80) --
	( 93.60,236.83) --
	( 93.60,236.85) --
	( 93.60,236.88) --
	( 93.60,236.90) --
	( 93.60,236.93) --
	( 93.60,236.95) --
	( 93.60,236.98) --
	( 93.60,237.00) --
	( 93.60,237.03) --
	( 93.60,237.05) --
	( 93.60,237.08) --
	( 93.60,237.10) --
	( 93.60,237.13) --
	( 93.60,237.15) --
	( 93.60,237.18) --
	( 93.60,237.20) --
	( 93.60,237.23) --
	( 93.60,237.25) --
	( 93.60,237.28) --
	( 93.60,237.30) --
	( 93.60,237.33) --
	( 93.60,237.35) --
	( 93.60,237.38) --
	( 93.60,237.40) --
	( 93.60,237.43) --
	( 93.60,237.45) --
	( 93.60,237.48) --
	( 93.60,237.50) --
	( 93.60,237.53) --
	( 93.60,237.55) --
	( 93.60,237.58) --
	( 93.60,237.60) --
	( 93.60,237.63) --
	( 93.60,237.65) --
	( 93.60,237.68) --
	( 93.60,237.70) --
	( 93.60,237.73) --
	( 93.60,237.75) --
	( 93.60,237.78) --
	( 93.60,237.80) --
	( 93.61,237.83) --
	( 93.61,237.85) --
	( 93.61,237.88) --
	( 93.61,237.90) --
	( 93.61,237.93) --
	( 93.61,237.95) --
	( 93.61,237.98) --
	( 93.61,238.00) --
	( 93.61,238.03) --
	( 93.61,238.05) --
	( 93.61,238.08) --
	( 93.61,238.10) --
	( 93.61,238.13) --
	( 93.61,238.15) --
	( 93.61,238.18) --
	( 93.61,238.20) --
	( 93.61,238.23) --
	( 93.61,238.25) --
	( 93.61,238.28) --
	( 93.61,238.30) --
	( 93.61,238.33) --
	( 93.61,238.35) --
	( 93.61,238.38) --
	( 93.61,238.40) --
	( 93.61,238.43) --
	( 93.61,238.45) --
	( 93.61,238.48) --
	( 93.61,238.50) --
	( 93.61,238.53) --
	( 93.61,238.55) --
	( 93.61,238.58) --
	( 93.61,238.60) --
	( 93.61,238.63) --
	( 93.61,238.65) --
	( 93.61,238.68) --
	( 93.61,238.70) --
	( 93.61,238.73) --
	( 93.61,238.75) --
	( 93.61,238.78) --
	( 93.61,238.80) --
	( 93.61,238.83) --
	( 93.61,238.85) --
	( 93.61,238.88) --
	( 93.61,238.90) --
	( 93.61,238.93) --
	( 93.61,238.95) --
	( 93.61,238.98) --
	( 93.61,239.00) --
	( 93.61,239.03) --
	( 93.61,239.05) --
	( 93.61,239.08) --
	( 93.61,239.10) --
	( 93.61,239.13) --
	( 93.61,239.15) --
	( 93.61,239.18) --
	( 93.61,239.20) --
	( 93.61,239.23) --
	( 93.61,239.25) --
	( 93.61,239.28) --
	( 93.61,239.30) --
	( 93.61,239.33) --
	( 93.61,239.35) --
	( 93.61,239.38) --
	( 93.61,239.40) --
	( 93.61,239.43) --
	( 93.61,239.45) --
	( 93.61,239.48) --
	( 93.61,239.50) --
	( 93.61,239.53) --
	( 93.61,239.55) --
	( 93.61,239.58) --
	( 93.61,239.60) --
	( 93.61,239.63) --
	( 93.62,239.65) --
	( 93.62,239.68) --
	( 93.62,239.70) --
	( 93.62,239.73) --
	( 93.62,239.75) --
	( 93.62,239.78) --
	( 93.62,239.80) --
	( 93.62,239.83) --
	( 93.62,239.85) --
	( 93.62,239.88) --
	( 93.62,239.90) --
	( 93.62,239.93) --
	( 93.62,239.95) --
	( 93.62,239.98) --
	( 93.62,240.00) --
	( 93.62,240.03) --
	( 93.62,240.05) --
	( 93.62,240.08) --
	( 93.62,240.10) --
	( 93.62,240.12) --
	( 93.62,240.15) --
	( 93.62,240.17) --
	( 93.62,240.20) --
	( 93.61,240.22) --
	( 93.61,240.25) --
	( 93.61,240.27) --
	( 93.61,240.30) --
	( 93.61,240.32) --
	( 93.61,240.35) --
	( 93.61,240.37) --
	( 93.61,240.40) --
	( 93.61,240.42) --
	( 93.61,240.45) --
	( 93.61,240.47) --
	( 93.61,240.50) --
	( 93.61,240.52) --
	( 93.61,240.55) --
	( 93.61,240.57) --
	( 93.61,240.60) --
	( 93.61,240.62) --
	( 93.61,240.65) --
	( 93.61,240.67) --
	( 93.61,240.70) --
	( 93.61,240.72) --
	( 93.61,240.75) --
	( 93.61,240.77) --
	( 93.61,240.80) --
	( 93.61,240.82) --
	( 93.61,240.85) --
	( 93.61,240.87) --
	( 93.61,240.90) --
	( 93.61,240.92) --
	( 93.61,240.95) --
	( 93.61,240.97) --
	( 93.61,241.00) --
	( 93.61,241.02) --
	( 93.61,241.05) --
	( 93.61,241.07) --
	( 93.61,241.10) --
	( 93.61,241.12) --
	( 93.61,241.15) --
	( 93.61,241.17) --
	( 93.61,241.20) --
	( 93.61,241.22) --
	( 93.61,241.25) --
	( 93.61,241.27) --
	( 93.61,241.30) --
	( 93.61,241.32) --
	( 93.61,241.35) --
	( 93.61,241.37) --
	( 93.61,241.40) --
	( 93.61,241.42) --
	( 93.61,241.45) --
	( 93.61,241.47) --
	( 93.61,241.50) --
	( 93.61,241.52) --
	( 93.61,241.55) --
	( 93.61,241.57) --
	( 93.61,241.60) --
	( 93.61,241.62) --
	( 93.61,241.65) --
	( 93.61,241.67) --
	( 93.61,241.70) --
	( 93.61,241.72) --
	( 93.61,241.75) --
	( 93.61,241.77) --
	( 93.61,241.80) --
	( 93.61,241.82) --
	( 93.61,241.85) --
	( 93.61,241.87) --
	( 93.61,241.90) --
	( 93.61,241.92) --
	( 93.61,241.95) --
	( 93.61,241.97) --
	( 93.61,242.00) --
	( 93.61,242.02) --
	( 93.61,242.05) --
	( 93.61,242.07) --
	( 93.61,242.10) --
	( 93.61,242.12) --
	( 93.61,242.15) --
	( 93.61,242.17) --
	( 93.61,242.20) --
	( 93.61,242.22) --
	( 93.60,242.25) --
	( 93.60,242.27) --
	( 93.60,242.30) --
	( 93.60,242.32) --
	( 93.60,242.35) --
	( 93.60,242.37) --
	( 93.60,242.40) --
	( 93.60,242.42) --
	( 93.60,242.45) --
	( 93.60,242.47) --
	( 93.60,242.50) --
	( 93.60,242.52) --
	( 93.60,242.55) --
	( 93.60,242.57) --
	( 93.60,242.60) --
	( 93.60,242.62) --
	( 93.60,242.65) --
	( 93.60,242.67) --
	( 93.60,242.70) --
	( 93.60,242.72) --
	( 93.60,242.75) --
	( 93.60,242.77) --
	( 93.60,242.80) --
	( 93.60,242.82) --
	( 93.60,242.85) --
	( 93.60,242.87) --
	( 93.60,242.90) --
	( 93.60,242.92) --
	( 93.60,242.95) --
	( 93.60,242.97) --
	( 93.60,243.00) --
	( 93.60,243.02) --
	( 93.60,243.05) --
	( 93.60,243.07) --
	( 93.60,243.10) --
	( 93.60,243.12) --
	( 93.60,243.15) --
	( 93.60,243.17) --
	( 93.60,243.20) --
	( 93.60,243.22) --
	( 93.60,243.25) --
	( 93.60,243.27) --
	( 93.60,243.30) --
	( 93.60,243.32) --
	( 93.60,243.35) --
	( 93.60,243.37) --
	( 93.60,243.40) --
	( 93.60,243.42) --
	( 93.60,243.45) --
	( 93.60,243.47) --
	( 93.60,243.50) --
	( 93.60,243.52) --
	( 93.60,243.55) --
	( 93.60,243.57) --
	( 93.60,243.60) --
	( 93.60,243.62) --
	( 93.60,243.65) --
	( 93.60,243.67) --
	( 93.59,243.70) --
	( 93.59,243.72) --
	( 93.59,243.75) --
	( 93.59,243.77) --
	( 93.59,243.80) --
	( 93.59,243.82) --
	( 93.59,243.85) --
	( 93.59,243.87) --
	( 93.59,243.90) --
	( 93.59,243.92) --
	( 93.59,243.95) --
	( 93.59,243.97) --
	( 93.59,244.00) --
	( 93.59,244.02) --
	( 93.59,244.05) --
	( 93.59,244.07) --
	( 93.59,244.09) --
	( 93.59,244.12) --
	( 93.59,244.14) --
	( 93.59,244.17) --
	( 93.59,244.19) --
	( 93.59,244.22) --
	( 93.59,244.24) --
	( 93.59,244.27) --
	( 93.59,244.29) --
	( 93.59,244.32) --
	( 93.59,244.34) --
	( 93.59,244.37) --
	( 93.59,244.39) --
	( 93.59,244.42) --
	( 93.59,244.44) --
	( 93.59,244.47) --
	( 93.59,244.49) --
	( 93.59,244.52) --
	( 93.59,244.54) --
	( 93.59,244.57) --
	( 93.59,244.57) --
	( 93.59,244.54) --
	( 93.59,244.52) --
	( 93.59,244.49) --
	( 93.59,244.47) --
	( 93.59,244.44) --
	( 93.59,244.42) --
	( 93.59,244.39) --
	( 93.59,244.37) --
	( 93.59,244.34) --
	( 93.59,244.32) --
	( 93.59,244.29) --
	( 93.59,244.27) --
	( 93.59,244.24) --
	( 93.59,244.22) --
	( 93.59,244.19) --
	( 93.59,244.17) --
	( 93.59,244.14) --
	( 93.59,244.12) --
	( 93.59,244.09) --
	( 93.59,244.07) --
	( 93.59,244.05) --
	( 93.59,244.02) --
	( 93.59,244.00) --
	( 93.59,243.97) --
	( 93.59,243.95) --
	( 93.59,243.92) --
	( 93.59,243.90) --
	( 93.59,243.87) --
	( 93.59,243.85) --
	( 93.59,243.82) --
	( 93.59,243.80) --
	( 93.59,243.77) --
	( 93.59,243.75) --
	( 93.59,243.72) --
	( 93.59,243.70) --
	( 93.59,243.67) --
	( 93.59,243.65) --
	( 93.59,243.62) --
	( 93.59,243.60) --
	( 93.59,243.57) --
	( 93.59,243.55) --
	( 93.59,243.52) --
	( 93.59,243.50) --
	( 93.59,243.47) --
	( 93.59,243.45) --
	( 93.59,243.42) --
	( 93.59,243.40) --
	( 93.59,243.37) --
	( 93.59,243.35) --
	( 93.59,243.32) --
	( 93.59,243.30) --
	( 93.59,243.27) --
	( 93.59,243.25) --
	( 93.59,243.22) --
	( 93.59,243.20) --
	( 93.59,243.17) --
	( 93.59,243.15) --
	( 93.59,243.12) --
	( 93.59,243.10) --
	( 93.59,243.07) --
	( 93.59,243.05) --
	( 93.59,243.02) --
	( 93.59,243.00) --
	( 93.59,242.97) --
	( 93.59,242.95) --
	( 93.59,242.92) --
	( 93.59,242.90) --
	( 93.59,242.87) --
	( 93.59,242.85) --
	( 93.59,242.82) --
	( 93.59,242.80) --
	( 93.59,242.77) --
	( 93.59,242.75) --
	( 93.59,242.72) --
	( 93.59,242.70) --
	( 93.59,242.67) --
	( 93.59,242.65) --
	( 93.59,242.62) --
	( 93.59,242.60) --
	( 93.59,242.57) --
	( 93.59,242.55) --
	( 93.59,242.52) --
	( 93.59,242.50) --
	( 93.59,242.47) --
	( 93.59,242.45) --
	( 93.59,242.42) --
	( 93.59,242.40) --
	( 93.59,242.37) --
	( 93.59,242.35) --
	( 93.59,242.32) --
	( 93.59,242.30) --
	( 93.59,242.27) --
	( 93.59,242.25) --
	( 93.59,242.22) --
	( 93.59,242.20) --
	( 93.59,242.17) --
	( 93.59,242.15) --
	( 93.59,242.12) --
	( 93.59,242.10) --
	( 93.59,242.07) --
	( 93.59,242.05) --
	( 93.59,242.02) --
	( 93.59,242.00) --
	( 93.59,241.97) --
	( 93.59,241.95) --
	( 93.59,241.92) --
	( 93.59,241.90) --
	( 93.59,241.87) --
	( 93.59,241.85) --
	( 93.59,241.82) --
	( 93.59,241.80) --
	( 93.59,241.77) --
	( 93.59,241.75) --
	( 93.59,241.72) --
	( 93.59,241.70) --
	( 93.59,241.67) --
	( 93.59,241.65) --
	( 93.59,241.62) --
	( 93.59,241.60) --
	( 93.59,241.57) --
	( 93.59,241.55) --
	( 93.59,241.52) --
	( 93.59,241.50) --
	( 93.59,241.47) --
	( 93.59,241.45) --
	( 93.59,241.42) --
	( 93.59,241.40) --
	( 93.59,241.37) --
	( 93.59,241.35) --
	( 93.59,241.32) --
	( 93.59,241.30) --
	( 93.59,241.27) --
	( 93.59,241.25) --
	( 93.59,241.22) --
	( 93.59,241.20) --
	( 93.59,241.17) --
	( 93.59,241.15) --
	( 93.59,241.12) --
	( 93.59,241.10) --
	( 93.59,241.07) --
	( 93.59,241.05) --
	( 93.59,241.02) --
	( 93.59,241.00) --
	( 93.59,240.97) --
	( 93.59,240.95) --
	( 93.59,240.92) --
	( 93.59,240.90) --
	( 93.59,240.87) --
	( 93.59,240.85) --
	( 93.59,240.82) --
	( 93.59,240.80) --
	( 93.59,240.77) --
	( 93.59,240.75) --
	( 93.59,240.72) --
	( 93.59,240.70) --
	( 93.59,240.67) --
	( 93.59,240.65) --
	( 93.59,240.62) --
	( 93.59,240.60) --
	( 93.59,240.57) --
	( 93.59,240.55) --
	( 93.59,240.52) --
	( 93.59,240.50) --
	( 93.59,240.47) --
	( 93.59,240.45) --
	( 93.59,240.42) --
	( 93.59,240.40) --
	( 93.59,240.37) --
	( 93.59,240.35) --
	( 93.59,240.32) --
	( 93.59,240.30) --
	( 93.59,240.27) --
	( 93.59,240.25) --
	( 93.59,240.22) --
	( 93.59,240.20) --
	( 93.59,240.17) --
	( 93.59,240.15) --
	( 93.59,240.12) --
	( 93.59,240.10) --
	( 93.59,240.08) --
	( 93.59,240.05) --
	( 93.59,240.03) --
	( 93.59,240.00) --
	( 93.59,239.98) --
	( 93.59,239.95) --
	( 93.59,239.93) --
	( 93.59,239.90) --
	( 93.59,239.88) --
	( 93.59,239.85) --
	( 93.59,239.83) --
	( 93.59,239.80) --
	( 93.59,239.78) --
	( 93.59,239.75) --
	( 93.59,239.73) --
	( 93.59,239.70) --
	( 93.59,239.68) --
	( 93.59,239.65) --
	( 93.59,239.63) --
	( 93.59,239.60) --
	( 93.59,239.58) --
	( 93.59,239.55) --
	( 93.59,239.53) --
	( 93.59,239.50) --
	( 93.59,239.48) --
	( 93.59,239.45) --
	( 93.59,239.43) --
	( 93.59,239.40) --
	( 93.59,239.38) --
	( 93.59,239.35) --
	( 93.59,239.33) --
	( 93.59,239.30) --
	( 93.59,239.28) --
	( 93.59,239.25) --
	( 93.59,239.23) --
	( 93.59,239.20) --
	( 93.59,239.18) --
	( 93.59,239.15) --
	( 93.59,239.13) --
	( 93.59,239.10) --
	( 93.59,239.08) --
	( 93.59,239.05) --
	( 93.59,239.03) --
	( 93.59,239.00) --
	( 93.59,238.98) --
	( 93.59,238.95) --
	( 93.59,238.93) --
	( 93.59,238.90) --
	( 93.59,238.88) --
	( 93.59,238.85) --
	( 93.59,238.83) --
	( 93.59,238.80) --
	( 93.59,238.78) --
	( 93.59,238.75) --
	( 93.59,238.73) --
	( 93.59,238.70) --
	( 93.59,238.68) --
	( 93.59,238.65) --
	( 93.59,238.63) --
	( 93.59,238.60) --
	( 93.59,238.58) --
	( 93.59,238.55) --
	( 93.59,238.53) --
	( 93.59,238.50) --
	( 93.59,238.48) --
	( 93.59,238.45) --
	( 93.59,238.43) --
	( 93.59,238.40) --
	( 93.59,238.38) --
	( 93.59,238.35) --
	( 93.59,238.33) --
	( 93.59,238.30) --
	( 93.59,238.28) --
	( 93.59,238.25) --
	( 93.59,238.23) --
	( 93.59,238.20) --
	( 93.59,238.18) --
	( 93.59,238.15) --
	( 93.59,238.13) --
	( 93.59,238.10) --
	( 93.59,238.08) --
	( 93.59,238.05) --
	( 93.59,238.03) --
	( 93.59,238.00) --
	( 93.59,237.98) --
	( 93.59,237.95) --
	( 93.59,237.93) --
	( 93.59,237.90) --
	( 93.59,237.88) --
	( 93.59,237.85) --
	( 93.59,237.83) --
	( 93.59,237.80) --
	( 93.59,237.78) --
	( 93.59,237.75) --
	( 93.59,237.73) --
	( 93.59,237.70) --
	( 93.59,237.68) --
	( 93.59,237.65) --
	( 93.59,237.63) --
	( 93.59,237.60) --
	( 93.59,237.58) --
	( 93.59,237.55) --
	( 93.59,237.53) --
	( 93.59,237.50) --
	( 93.59,237.48) --
	( 93.59,237.45) --
	( 93.59,237.43) --
	( 93.59,237.40) --
	( 93.59,237.38) --
	( 93.59,237.35) --
	( 93.59,237.33) --
	( 93.59,237.30) --
	( 93.59,237.28) --
	( 93.59,237.25) --
	( 93.59,237.23) --
	( 93.59,237.20) --
	( 93.59,237.18) --
	( 93.59,237.15) --
	( 93.59,237.13) --
	( 93.59,237.10) --
	( 93.59,237.08) --
	( 93.59,237.05) --
	( 93.59,237.03) --
	( 93.59,237.00) --
	( 93.59,236.98) --
	( 93.59,236.95) --
	( 93.59,236.93) --
	( 93.59,236.90) --
	( 93.59,236.88) --
	( 93.59,236.85) --
	( 93.59,236.83) --
	( 93.59,236.80) --
	( 93.59,236.78) --
	( 93.59,236.75) --
	( 93.59,236.73) --
	( 93.59,236.70) --
	( 93.59,236.68) --
	( 93.59,236.65) --
	( 93.59,236.63) --
	( 93.59,236.60) --
	( 93.59,236.58) --
	( 93.59,236.55) --
	( 93.59,236.53) --
	( 93.59,236.50) --
	( 93.59,236.48) --
	( 93.59,236.45) --
	( 93.59,236.43) --
	( 93.59,236.40) --
	( 93.59,236.38) --
	( 93.59,236.35) --
	( 93.59,236.33) --
	( 93.59,236.30) --
	( 93.59,236.28) --
	( 93.59,236.25) --
	( 93.59,236.23) --
	( 93.59,236.20) --
	( 93.59,236.18) --
	( 93.59,236.16) --
	( 93.59,236.13) --
	( 93.59,236.11) --
	( 93.59,236.08) --
	( 93.59,236.06) --
	( 93.59,236.03) --
	( 93.59,236.01) --
	( 93.59,235.98) --
	( 93.59,235.96) --
	( 93.59,235.93) --
	( 93.59,235.91) --
	( 93.59,235.88) --
	( 93.59,235.86) --
	( 93.59,235.83) --
	( 93.59,235.81) --
	( 93.59,235.78) --
	( 93.59,235.76) --
	( 93.59,235.73) --
	( 93.59,235.71) --
	( 93.59,235.68) --
	( 93.59,235.66) --
	( 93.59,235.63) --
	( 93.59,235.61) --
	( 93.59,235.58) --
	( 93.59,235.56) --
	( 93.59,235.53) --
	( 93.59,235.51) --
	( 93.59,235.48) --
	( 93.59,235.46) --
	( 93.59,235.43) --
	( 93.59,235.41) --
	( 93.59,235.38) --
	( 93.59,235.36) --
	( 93.59,235.33) --
	( 93.59,235.31) --
	( 93.59,235.28) --
	( 93.59,235.26) --
	( 93.59,235.23) --
	( 93.59,235.21) --
	( 93.59,235.18) --
	( 93.59,235.16) --
	( 93.59,235.13) --
	( 93.59,235.11) --
	( 93.59,235.08) --
	( 93.59,235.06) --
	( 93.59,235.03) --
	( 93.59,235.01) --
	( 93.59,234.98) --
	( 93.59,234.96) --
	( 93.59,234.93) --
	( 93.59,234.91) --
	( 93.59,234.88) --
	( 93.59,234.86) --
	( 93.59,234.83) --
	( 93.59,234.81) --
	( 93.59,234.78) --
	( 93.59,234.76) --
	( 93.59,234.73) --
	( 93.59,234.71) --
	( 93.59,234.68) --
	( 93.59,234.66) --
	( 93.59,234.63) --
	( 93.59,234.61) --
	( 93.59,234.58) --
	( 93.59,234.56) --
	( 93.59,234.53) --
	( 93.59,234.51) --
	( 93.59,234.48) --
	( 93.59,234.46) --
	( 93.59,234.43) --
	( 93.59,234.41) --
	( 93.59,234.38) --
	( 93.59,234.36) --
	( 93.59,234.33) --
	( 93.59,234.31) --
	( 93.59,234.28) --
	( 93.59,234.26) --
	( 93.59,234.23) --
	( 93.59,234.21) --
	( 93.59,234.18) --
	( 93.59,234.16) --
	( 93.59,234.13) --
	( 93.59,234.11) --
	( 93.59,234.08) --
	( 93.59,234.06) --
	( 93.59,234.03) --
	( 93.59,234.01) --
	( 93.59,233.98) --
	( 93.59,233.96) --
	( 93.59,233.93) --
	( 93.59,233.91) --
	( 93.59,233.88) --
	( 93.59,233.86) --
	( 93.59,233.83) --
	( 93.59,233.81) --
	( 93.59,233.78) --
	( 93.59,233.76) --
	( 93.59,233.73) --
	( 93.59,233.71) --
	( 93.59,233.68) --
	( 93.59,233.66) --
	( 93.59,233.63) --
	( 93.59,233.61) --
	( 93.59,233.58) --
	( 93.59,233.56) --
	( 93.59,233.53) --
	( 93.59,233.51) --
	( 93.59,233.48) --
	( 93.59,233.46) --
	( 93.59,233.43) --
	( 93.59,233.41) --
	( 93.59,233.38) --
	( 93.59,233.36) --
	( 93.59,233.33) --
	( 93.59,233.31) --
	( 93.59,233.28) --
	( 93.59,233.26) --
	( 93.59,233.23) --
	( 93.59,233.21) --
	( 93.59,233.18) --
	( 93.59,233.16) --
	( 93.59,233.13) --
	( 93.59,233.11) --
	( 93.59,233.08) --
	( 93.59,233.06) --
	( 93.59,233.03) --
	( 93.59,233.01) --
	( 93.59,232.98) --
	( 93.59,232.96) --
	( 93.59,232.93) --
	( 93.59,232.91) --
	( 93.59,232.88) --
	( 93.59,232.86) --
	( 93.59,232.83) --
	( 93.59,232.81) --
	( 93.59,232.78) --
	( 93.59,232.76) --
	( 93.59,232.73) --
	( 93.59,232.71) --
	( 93.59,232.68) --
	( 93.59,232.66) --
	( 93.59,232.63) --
	( 93.59,232.61) --
	( 93.59,232.58) --
	( 93.59,232.56) --
	( 93.59,232.53) --
	( 93.59,232.51) --
	( 93.59,232.48) --
	( 93.59,232.46) --
	( 93.59,232.43) --
	( 93.59,232.41) --
	( 93.59,232.38) --
	( 93.59,232.36) --
	( 93.59,232.33) --
	( 93.59,232.31) --
	( 93.59,232.28) --
	( 93.59,232.26) --
	( 93.59,232.23) --
	( 93.59,232.21) --
	( 93.59,232.19) --
	( 93.59,232.16) --
	( 93.59,232.14) --
	( 93.59,232.11) --
	( 93.59,232.09) --
	cycle;

\path[] ( 88.11,228.69) --
	( 88.11,228.71) --
	( 88.11,228.74) --
	( 88.11,228.77) --
	( 88.11,228.80) --
	( 88.11,228.82) --
	( 88.11,228.85) --
	( 88.11,228.88) --
	( 88.11,228.91) --
	( 88.11,228.93) --
	( 88.11,228.96) --
	( 88.11,228.99) --
	( 88.11,229.02) --
	( 88.11,229.04) --
	( 88.11,229.07) --
	( 88.11,229.10) --
	( 88.11,229.13) --
	( 88.11,229.15) --
	( 88.11,229.18) --
	( 88.11,229.21) --
	( 88.11,229.24) --
	( 88.11,229.26) --
	( 88.11,229.29) --
	( 88.11,229.32) --
	( 88.11,229.35) --
	( 88.11,229.37) --
	( 88.11,229.40) --
	( 88.11,229.43) --
	( 88.11,229.46) --
	( 88.11,229.48) --
	( 88.11,229.51) --
	( 88.11,229.54) --
	( 88.11,229.57) --
	( 88.11,229.59) --
	( 88.11,229.62) --
	( 88.11,229.65) --
	( 88.11,229.68) --
	( 88.11,229.70) --
	( 88.11,229.73) --
	( 88.11,229.76) --
	( 88.11,229.79) --
	( 88.11,229.81) --
	( 88.11,229.84) --
	( 88.11,229.87) --
	( 88.11,229.89) --
	( 88.11,229.92) --
	( 88.11,229.95) --
	( 88.11,229.98) --
	( 88.11,230.00) --
	( 88.11,230.03) --
	( 88.11,230.06) --
	( 88.11,230.09) --
	( 88.11,230.11) --
	( 88.11,230.14) --
	( 88.11,230.17) --
	( 88.11,230.20) --
	( 88.11,230.22) --
	( 88.11,230.25) --
	( 88.11,230.28) --
	( 88.11,230.31) --
	( 88.11,230.33) --
	( 88.11,230.36) --
	( 88.11,230.39) --
	( 88.11,230.42) --
	( 88.11,230.44) --
	( 88.11,230.47) --
	( 88.11,230.50) --
	( 88.11,230.53) --
	( 88.11,230.55) --
	( 88.11,230.58) --
	( 88.11,230.61) --
	( 88.11,230.64) --
	( 88.11,230.66) --
	( 88.11,230.69) --
	( 88.11,230.72) --
	( 88.11,230.75) --
	( 88.11,230.77) --
	( 88.11,230.80) --
	( 88.11,230.83) --
	( 88.11,230.86) --
	( 88.11,230.88) --
	( 88.11,230.91) --
	( 88.11,230.94) --
	( 88.11,230.97) --
	( 88.11,230.99) --
	( 88.11,231.02) --
	( 88.11,231.05) --
	( 88.11,231.08) --
	( 88.11,231.10) --
	( 88.11,231.13) --
	( 88.11,231.16) --
	( 88.11,231.19) --
	( 88.11,231.21) --
	( 88.11,231.24) --
	( 88.11,231.27) --
	( 88.11,231.30) --
	( 88.11,231.32) --
	( 88.11,231.35) --
	( 88.11,231.38) --
	( 88.11,231.41) --
	( 88.11,231.43) --
	( 88.11,231.46) --
	( 88.11,231.49) --
	( 88.11,231.52) --
	( 88.11,231.54) --
	( 88.11,231.57) --
	( 88.12,231.60) --
	( 88.12,231.63) --
	( 88.12,231.65) --
	( 88.12,231.68) --
	( 88.12,231.71) --
	( 88.12,231.74) --
	( 88.12,231.76) --
	( 88.12,231.79) --
	( 88.12,231.82) --
	( 88.12,231.85) --
	( 88.12,231.87) --
	( 88.12,231.90) --
	( 88.12,231.93) --
	( 88.12,231.96) --
	( 88.12,231.98) --
	( 88.12,232.01) --
	( 88.12,232.04) --
	( 88.12,232.07) --
	( 88.12,232.09) --
	( 88.12,232.12) --
	( 88.12,232.15) --
	( 88.12,232.18) --
	( 88.12,232.20) --
	( 88.12,232.23) --
	( 88.12,232.26) --
	( 88.12,232.29) --
	( 88.12,232.31) --
	( 88.12,232.34) --
	( 88.12,232.37) --
	( 88.12,232.39) --
	( 88.12,232.42) --
	( 88.12,232.45) --
	( 88.12,232.48) --
	( 88.12,232.50) --
	( 88.12,232.53) --
	( 88.12,232.56) --
	( 88.12,232.59) --
	( 88.12,232.61) --
	( 88.12,232.64) --
	( 88.12,232.67) --
	( 88.12,232.70) --
	( 88.12,232.72) --
	( 88.12,232.75) --
	( 88.12,232.78) --
	( 88.12,232.81) --
	( 88.12,232.83) --
	( 88.12,232.86) --
	( 88.12,232.89) --
	( 88.12,232.92) --
	( 88.12,232.94) --
	( 88.12,232.97) --
	( 88.12,233.00) --
	( 88.12,233.03) --
	( 88.12,233.05) --
	( 88.12,233.08) --
	( 88.12,233.11) --
	( 88.12,233.14) --
	( 88.12,233.16) --
	( 88.12,233.19) --
	( 88.13,233.22) --
	( 88.13,233.25) --
	( 88.13,233.27) --
	( 88.13,233.30) --
	( 88.13,233.33) --
	( 88.13,233.36) --
	( 88.13,233.38) --
	( 88.13,233.41) --
	( 88.13,233.44) --
	( 88.13,233.47) --
	( 88.13,233.49) --
	( 88.13,233.52) --
	( 88.13,233.55) --
	( 88.13,233.58) --
	( 88.13,233.60) --
	( 88.13,233.63) --
	( 88.13,233.66) --
	( 88.13,233.69) --
	( 88.13,233.71) --
	( 88.13,233.74) --
	( 88.13,233.77) --
	( 88.13,233.80) --
	( 88.13,233.82) --
	( 88.13,233.85) --
	( 88.13,233.88) --
	( 88.13,233.91) --
	( 88.13,233.93) --
	( 88.13,233.96) --
	( 88.13,233.99) --
	( 88.13,234.02) --
	( 88.13,234.04) --
	( 88.13,234.07) --
	( 88.13,234.10) --
	( 88.13,234.13) --
	( 88.13,234.15) --
	( 88.13,234.18) --
	( 88.13,234.21) --
	( 88.13,234.24) --
	( 88.13,234.26) --
	( 88.13,234.29) --
	( 88.13,234.32) --
	( 88.13,234.35) --
	( 88.13,234.37) --
	( 88.13,234.40) --
	( 88.13,234.43) --
	( 88.13,234.46) --
	( 88.13,234.48) --
	( 88.13,234.51) --
	( 88.13,234.54) --
	( 88.13,234.57) --
	( 88.13,234.59) --
	( 88.13,234.62) --
	( 88.13,234.65) --
	( 88.13,234.68) --
	( 88.13,234.70) --
	( 88.13,234.73) --
	( 88.13,234.76) --
	( 88.13,234.78) --
	( 88.13,234.81) --
	( 88.13,234.84) --
	( 88.13,234.87) --
	( 88.13,234.89) --
	( 88.13,234.92) --
	( 88.13,234.95) --
	( 88.13,234.98) --
	( 88.13,235.00) --
	( 88.13,235.03) --
	( 88.13,235.06) --
	( 88.13,235.09) --
	( 88.13,235.11) --
	( 88.13,235.14) --
	( 88.13,235.17) --
	( 88.13,235.20) --
	( 88.13,235.22) --
	( 88.13,235.25) --
	( 88.13,235.28) --
	( 88.13,235.31) --
	( 88.13,235.33) --
	( 88.13,235.36) --
	( 88.13,235.39) --
	( 88.13,235.42) --
	( 88.13,235.44) --
	( 88.13,235.47) --
	( 88.13,235.50) --
	( 88.13,235.53) --
	( 88.13,235.55) --
	( 88.13,235.58) --
	( 88.13,235.61) --
	( 88.13,235.64) --
	( 88.13,235.66) --
	( 88.13,235.69) --
	( 88.13,235.72) --
	( 88.13,235.75) --
	( 88.13,235.77) --
	( 88.13,235.80) --
	( 88.13,235.83) --
	( 88.13,235.86) --
	( 88.13,235.88) --
	( 88.13,235.91) --
	( 88.13,235.94) --
	( 88.13,235.97) --
	( 88.13,235.99) --
	( 88.13,236.02) --
	( 88.13,236.05) --
	( 88.13,236.08) --
	( 88.13,236.10) --
	( 88.13,236.13) --
	( 88.13,236.16) --
	( 88.13,236.19) --
	( 88.13,236.21) --
	( 88.13,236.24) --
	( 88.13,236.27) --
	( 88.13,236.30) --
	( 88.13,236.32) --
	( 88.13,236.35) --
	( 88.13,236.38) --
	( 88.13,236.41) --
	( 88.13,236.43) --
	( 88.13,236.46) --
	( 88.13,236.49) --
	( 88.13,236.52) --
	( 88.13,236.54) --
	( 88.13,236.57) --
	( 88.13,236.60) --
	( 88.13,236.63) --
	( 88.12,236.65) --
	( 88.12,236.68) --
	( 88.12,236.71) --
	( 88.12,236.74) --
	( 88.12,236.76) --
	( 88.12,236.79) --
	( 88.12,236.82) --
	( 88.12,236.85) --
	( 88.12,236.87) --
	( 88.12,236.90) --
	( 88.12,236.93) --
	( 88.12,236.96) --
	( 88.12,236.98) --
	( 88.12,237.01) --
	( 88.12,237.04) --
	( 88.12,237.07) --
	( 88.12,237.09) --
	( 88.12,237.12) --
	( 88.12,237.15) --
	( 88.12,237.17) --
	( 88.12,237.20) --
	( 88.12,237.23) --
	( 88.12,237.26) --
	( 88.12,237.28) --
	( 88.12,237.31) --
	( 88.12,237.34) --
	( 88.12,237.37) --
	( 88.12,237.39) --
	( 88.12,237.42) --
	( 88.12,237.45) --
	( 88.12,237.48) --
	( 88.12,237.50) --
	( 88.12,237.53) --
	( 88.12,237.56) --
	( 88.12,237.59) --
	( 88.12,237.61) --
	( 88.12,237.64) --
	( 88.12,237.67) --
	( 88.12,237.70) --
	( 88.12,237.72) --
	( 88.12,237.75) --
	( 88.12,237.78) --
	( 88.12,237.81) --
	( 88.12,237.83) --
	( 88.12,237.86) --
	( 88.12,237.89) --
	( 88.12,237.92) --
	( 88.12,237.94) --
	( 88.12,237.97) --
	( 88.12,238.00) --
	( 88.12,238.03) --
	( 88.12,238.05) --
	( 88.12,238.08) --
	( 88.12,238.11) --
	( 88.12,238.14) --
	( 88.12,238.16) --
	( 88.12,238.19) --
	( 88.12,238.22) --
	( 88.12,238.25) --
	( 88.12,238.27) --
	( 88.12,238.30) --
	( 88.12,238.33) --
	( 88.12,238.36) --
	( 88.12,238.38) --
	( 88.12,238.41) --
	( 88.12,238.44) --
	( 88.12,238.47) --
	( 88.12,238.49) --
	( 88.12,238.52) --
	( 88.12,238.55) --
	( 88.12,238.58) --
	( 88.12,238.60) --
	( 88.11,238.63) --
	( 88.11,238.66) --
	( 88.11,238.69) --
	( 88.11,238.71) --
	( 88.11,238.74) --
	( 88.11,238.77) --
	( 88.11,238.80) --
	( 88.11,238.82) --
	( 88.11,238.85) --
	( 88.11,238.88) --
	( 88.11,238.91) --
	( 88.11,238.93) --
	( 88.11,238.96) --
	( 88.11,238.99) --
	( 88.11,239.02) --
	( 88.11,239.04) --
	( 88.11,239.07) --
	( 88.11,239.10) --
	( 88.11,239.13) --
	( 88.11,239.15) --
	( 88.11,239.18) --
	( 88.11,239.21) --
	( 88.11,239.24) --
	( 88.11,239.26) --
	( 88.11,239.29) --
	( 88.11,239.32) --
	( 88.11,239.35) --
	( 88.11,239.37) --
	( 88.11,239.40) --
	( 88.11,239.43) --
	( 88.11,239.46) --
	( 88.11,239.48) --
	( 88.11,239.51) --
	( 88.11,239.54) --
	( 88.11,239.56) --
	( 88.11,239.59) --
	( 88.11,239.62) --
	( 88.11,239.65) --
	( 88.11,239.67) --
	( 88.11,239.70) --
	( 88.11,239.73) --
	( 88.11,239.76) --
	( 88.11,239.78) --
	( 88.11,239.81) --
	( 88.11,239.84) --
	( 88.11,239.87) --
	( 88.11,239.89) --
	( 88.11,239.92) --
	( 88.11,239.95) --
	( 88.11,239.98) --
	( 88.11,240.00) --
	( 88.11,240.03) --
	( 88.11,240.06) --
	( 88.11,240.09) --
	( 88.11,240.11) --
	( 88.11,240.14) --
	( 88.11,240.17) --
	( 88.11,240.20) --
	( 88.11,240.22) --
	( 88.11,240.25) --
	( 88.11,240.28) --
	( 88.11,240.31) --
	( 88.11,240.33) --
	( 88.11,240.36) --
	( 88.11,240.39) --
	( 88.11,240.42) --
	( 88.11,240.44) --
	( 88.11,240.47) --
	( 88.11,240.50) --
	( 88.11,240.53) --
	( 88.11,240.55) --
	( 88.11,240.58) --
	( 88.11,240.61) --
	( 88.11,240.64) --
	( 88.11,240.66) --
	( 88.11,240.69) --
	( 88.11,240.72) --
	( 88.11,240.75) --
	( 88.11,240.77) --
	( 88.11,240.80) --
	( 88.11,240.83) --
	( 88.11,240.86) --
	( 88.11,240.88) --
	( 88.11,240.91) --
	( 88.11,240.94) --
	( 88.11,240.97) --
	( 88.11,240.99) --
	( 88.11,241.02) --
	( 88.11,241.05) --
	( 88.11,241.08) --
	( 88.11,241.10) --
	( 88.11,241.13) --
	( 88.11,241.16) --
	( 88.11,241.19) --
	( 88.11,241.21) --
	( 88.11,241.24) --
	( 88.11,241.27) --
	( 88.11,241.30) --
	( 88.11,241.32) --
	( 88.11,241.35) --
	( 88.11,241.38) --
	( 88.11,241.41) --
	( 88.11,241.43) --
	( 88.11,241.46) --
	( 88.11,241.49) --
	( 88.11,241.52) --
	( 88.11,241.54) --
	( 88.11,241.57) --
	( 88.11,241.60) --
	( 88.11,241.63) --
	( 88.11,241.65) --
	( 88.11,241.68) --
	( 88.11,241.71) --
	( 88.11,241.74) --
	( 88.11,241.76) --
	( 88.11,241.79) --
	( 88.11,241.82) --
	( 88.11,241.85) --
	( 88.11,241.87) --
	( 88.11,241.90) --
	( 88.11,241.93) --
	( 88.11,241.96) --
	( 88.11,241.98) --
	( 88.11,242.01) --
	( 88.11,242.04) --
	( 88.11,242.06) --
	( 88.11,242.09) --
	( 88.11,242.12) --
	( 88.11,242.15) --
	( 88.11,242.17) --
	( 88.11,242.20) --
	( 88.11,242.23) --
	( 88.11,242.26) --
	( 88.11,242.28) --
	( 88.11,242.31) --
	( 88.11,242.34) --
	( 88.11,242.37) --
	( 88.11,242.39) --
	( 88.11,242.42) --
	( 88.11,242.42) --
	( 88.11,242.39) --
	( 88.11,242.37) --
	( 88.11,242.34) --
	( 88.11,242.31) --
	( 88.11,242.28) --
	( 88.11,242.26) --
	( 88.11,242.23) --
	( 88.11,242.20) --
	( 88.11,242.17) --
	( 88.11,242.15) --
	( 88.11,242.12) --
	( 88.11,242.09) --
	( 88.11,242.06) --
	( 88.11,242.04) --
	( 88.11,242.01) --
	( 88.11,241.98) --
	( 88.11,241.96) --
	( 88.11,241.93) --
	( 88.11,241.90) --
	( 88.11,241.87) --
	( 88.11,241.85) --
	( 88.11,241.82) --
	( 88.11,241.79) --
	( 88.11,241.76) --
	( 88.11,241.74) --
	( 88.11,241.71) --
	( 88.11,241.68) --
	( 88.11,241.65) --
	( 88.11,241.63) --
	( 88.11,241.60) --
	( 88.11,241.57) --
	( 88.11,241.54) --
	( 88.11,241.52) --
	( 88.11,241.49) --
	( 88.11,241.46) --
	( 88.11,241.43) --
	( 88.11,241.41) --
	( 88.11,241.38) --
	( 88.11,241.35) --
	( 88.11,241.32) --
	( 88.11,241.30) --
	( 88.11,241.27) --
	( 88.11,241.24) --
	( 88.11,241.21) --
	( 88.11,241.19) --
	( 88.11,241.16) --
	( 88.11,241.13) --
	( 88.11,241.10) --
	( 88.11,241.08) --
	( 88.11,241.05) --
	( 88.11,241.02) --
	( 88.11,240.99) --
	( 88.11,240.97) --
	( 88.11,240.94) --
	( 88.11,240.91) --
	( 88.11,240.88) --
	( 88.11,240.86) --
	( 88.11,240.83) --
	( 88.11,240.80) --
	( 88.11,240.77) --
	( 88.11,240.75) --
	( 88.11,240.72) --
	( 88.11,240.69) --
	( 88.11,240.66) --
	( 88.11,240.64) --
	( 88.11,240.61) --
	( 88.11,240.58) --
	( 88.11,240.55) --
	( 88.11,240.53) --
	( 88.11,240.50) --
	( 88.11,240.47) --
	( 88.11,240.44) --
	( 88.11,240.42) --
	( 88.11,240.39) --
	( 88.11,240.36) --
	( 88.11,240.33) --
	( 88.11,240.31) --
	( 88.11,240.28) --
	( 88.11,240.25) --
	( 88.11,240.22) --
	( 88.11,240.20) --
	( 88.11,240.17) --
	( 88.11,240.14) --
	( 88.11,240.11) --
	( 88.11,240.09) --
	( 88.11,240.06) --
	( 88.11,240.03) --
	( 88.11,240.00) --
	( 88.11,239.98) --
	( 88.11,239.95) --
	( 88.11,239.92) --
	( 88.11,239.89) --
	( 88.11,239.87) --
	( 88.11,239.84) --
	( 88.11,239.81) --
	( 88.11,239.78) --
	( 88.11,239.76) --
	( 88.11,239.73) --
	( 88.11,239.70) --
	( 88.11,239.67) --
	( 88.11,239.65) --
	( 88.11,239.62) --
	( 88.11,239.59) --
	( 88.11,239.56) --
	( 88.11,239.54) --
	( 88.11,239.51) --
	( 88.11,239.48) --
	( 88.11,239.46) --
	( 88.11,239.43) --
	( 88.11,239.40) --
	( 88.11,239.37) --
	( 88.11,239.35) --
	( 88.11,239.32) --
	( 88.11,239.29) --
	( 88.11,239.26) --
	( 88.11,239.24) --
	( 88.11,239.21) --
	( 88.11,239.18) --
	( 88.11,239.15) --
	( 88.11,239.13) --
	( 88.11,239.10) --
	( 88.11,239.07) --
	( 88.11,239.04) --
	( 88.11,239.02) --
	( 88.11,238.99) --
	( 88.11,238.96) --
	( 88.11,238.93) --
	( 88.11,238.91) --
	( 88.11,238.88) --
	( 88.11,238.85) --
	( 88.11,238.82) --
	( 88.11,238.80) --
	( 88.11,238.77) --
	( 88.11,238.74) --
	( 88.11,238.71) --
	( 88.11,238.69) --
	( 88.11,238.66) --
	( 88.11,238.63) --
	( 88.11,238.60) --
	( 88.11,238.58) --
	( 88.11,238.55) --
	( 88.11,238.52) --
	( 88.11,238.49) --
	( 88.11,238.47) --
	( 88.11,238.44) --
	( 88.11,238.41) --
	( 88.11,238.38) --
	( 88.11,238.36) --
	( 88.11,238.33) --
	( 88.11,238.30) --
	( 88.11,238.27) --
	( 88.11,238.25) --
	( 88.11,238.22) --
	( 88.11,238.19) --
	( 88.11,238.16) --
	( 88.11,238.14) --
	( 88.11,238.11) --
	( 88.11,238.08) --
	( 88.11,238.05) --
	( 88.11,238.03) --
	( 88.11,238.00) --
	( 88.11,237.97) --
	( 88.11,237.94) --
	( 88.11,237.92) --
	( 88.11,237.89) --
	( 88.11,237.86) --
	( 88.11,237.83) --
	( 88.11,237.81) --
	( 88.11,237.78) --
	( 88.11,237.75) --
	( 88.11,237.72) --
	( 88.11,237.70) --
	( 88.11,237.67) --
	( 88.11,237.64) --
	( 88.11,237.61) --
	( 88.11,237.59) --
	( 88.11,237.56) --
	( 88.11,237.53) --
	( 88.11,237.50) --
	( 88.11,237.48) --
	( 88.11,237.45) --
	( 88.11,237.42) --
	( 88.11,237.39) --
	( 88.11,237.37) --
	( 88.11,237.34) --
	( 88.11,237.31) --
	( 88.11,237.28) --
	( 88.11,237.26) --
	( 88.11,237.23) --
	( 88.11,237.20) --
	( 88.11,237.17) --
	( 88.11,237.15) --
	( 88.11,237.12) --
	( 88.11,237.09) --
	( 88.11,237.07) --
	( 88.11,237.04) --
	( 88.11,237.01) --
	( 88.11,236.98) --
	( 88.11,236.96) --
	( 88.11,236.93) --
	( 88.11,236.90) --
	( 88.11,236.87) --
	( 88.11,236.85) --
	( 88.11,236.82) --
	( 88.11,236.79) --
	( 88.11,236.76) --
	( 88.11,236.74) --
	( 88.11,236.71) --
	( 88.11,236.68) --
	( 88.11,236.65) --
	( 88.11,236.63) --
	( 88.11,236.60) --
	( 88.11,236.57) --
	( 88.11,236.54) --
	( 88.11,236.52) --
	( 88.11,236.49) --
	( 88.11,236.46) --
	( 88.11,236.43) --
	( 88.11,236.41) --
	( 88.11,236.38) --
	( 88.11,236.35) --
	( 88.11,236.32) --
	( 88.11,236.30) --
	( 88.11,236.27) --
	( 88.11,236.24) --
	( 88.11,236.21) --
	( 88.11,236.19) --
	( 88.11,236.16) --
	( 88.11,236.13) --
	( 88.11,236.10) --
	( 88.11,236.08) --
	( 88.11,236.05) --
	( 88.11,236.02) --
	( 88.11,235.99) --
	( 88.11,235.97) --
	( 88.11,235.94) --
	( 88.11,235.91) --
	( 88.11,235.88) --
	( 88.11,235.86) --
	( 88.11,235.83) --
	( 88.11,235.80) --
	( 88.11,235.77) --
	( 88.11,235.75) --
	( 88.11,235.72) --
	( 88.11,235.69) --
	( 88.11,235.66) --
	( 88.11,235.64) --
	( 88.11,235.61) --
	( 88.11,235.58) --
	( 88.11,235.55) --
	( 88.11,235.53) --
	( 88.11,235.50) --
	( 88.11,235.47) --
	( 88.11,235.44) --
	( 88.11,235.42) --
	( 88.11,235.39) --
	( 88.11,235.36) --
	( 88.11,235.33) --
	( 88.11,235.31) --
	( 88.11,235.28) --
	( 88.11,235.25) --
	( 88.11,235.22) --
	( 88.11,235.20) --
	( 88.11,235.17) --
	( 88.11,235.14) --
	( 88.11,235.11) --
	( 88.11,235.09) --
	( 88.11,235.06) --
	( 88.11,235.03) --
	( 88.11,235.00) --
	( 88.11,234.98) --
	( 88.11,234.95) --
	( 88.11,234.92) --
	( 88.11,234.89) --
	( 88.11,234.87) --
	( 88.11,234.84) --
	( 88.11,234.81) --
	( 88.11,234.78) --
	( 88.11,234.76) --
	( 88.11,234.73) --
	( 88.11,234.70) --
	( 88.11,234.68) --
	( 88.11,234.65) --
	( 88.11,234.62) --
	( 88.11,234.59) --
	( 88.11,234.57) --
	( 88.11,234.54) --
	( 88.11,234.51) --
	( 88.11,234.48) --
	( 88.11,234.46) --
	( 88.11,234.43) --
	( 88.11,234.40) --
	( 88.11,234.37) --
	( 88.11,234.35) --
	( 88.11,234.32) --
	( 88.11,234.29) --
	( 88.11,234.26) --
	( 88.11,234.24) --
	( 88.11,234.21) --
	( 88.11,234.18) --
	( 88.11,234.15) --
	( 88.11,234.13) --
	( 88.11,234.10) --
	( 88.11,234.07) --
	( 88.11,234.04) --
	( 88.11,234.02) --
	( 88.11,233.99) --
	( 88.11,233.96) --
	( 88.11,233.93) --
	( 88.11,233.91) --
	( 88.11,233.88) --
	( 88.11,233.85) --
	( 88.11,233.82) --
	( 88.11,233.80) --
	( 88.11,233.77) --
	( 88.11,233.74) --
	( 88.11,233.71) --
	( 88.11,233.69) --
	( 88.11,233.66) --
	( 88.11,233.63) --
	( 88.11,233.60) --
	( 88.11,233.58) --
	( 88.11,233.55) --
	( 88.11,233.52) --
	( 88.11,233.49) --
	( 88.11,233.47) --
	( 88.11,233.44) --
	( 88.11,233.41) --
	( 88.11,233.38) --
	( 88.11,233.36) --
	( 88.11,233.33) --
	( 88.11,233.30) --
	( 88.11,233.27) --
	( 88.11,233.25) --
	( 88.11,233.22) --
	( 88.11,233.19) --
	( 88.11,233.16) --
	( 88.11,233.14) --
	( 88.11,233.11) --
	( 88.11,233.08) --
	( 88.11,233.05) --
	( 88.11,233.03) --
	( 88.11,233.00) --
	( 88.11,232.97) --
	( 88.11,232.94) --
	( 88.11,232.92) --
	( 88.11,232.89) --
	( 88.11,232.86) --
	( 88.11,232.83) --
	( 88.11,232.81) --
	( 88.11,232.78) --
	( 88.11,232.75) --
	( 88.11,232.72) --
	( 88.11,232.70) --
	( 88.11,232.67) --
	( 88.11,232.64) --
	( 88.11,232.61) --
	( 88.11,232.59) --
	( 88.11,232.56) --
	( 88.11,232.53) --
	( 88.11,232.50) --
	( 88.11,232.48) --
	( 88.11,232.45) --
	( 88.11,232.42) --
	( 88.11,232.39) --
	( 88.11,232.37) --
	( 88.11,232.34) --
	( 88.11,232.31) --
	( 88.11,232.29) --
	( 88.11,232.26) --
	( 88.11,232.23) --
	( 88.11,232.20) --
	( 88.11,232.18) --
	( 88.11,232.15) --
	( 88.11,232.12) --
	( 88.11,232.09) --
	( 88.11,232.07) --
	( 88.11,232.04) --
	( 88.11,232.01) --
	( 88.11,231.98) --
	( 88.11,231.96) --
	( 88.11,231.93) --
	( 88.11,231.90) --
	( 88.11,231.87) --
	( 88.11,231.85) --
	( 88.11,231.82) --
	( 88.11,231.79) --
	( 88.11,231.76) --
	( 88.11,231.74) --
	( 88.11,231.71) --
	( 88.11,231.68) --
	( 88.11,231.65) --
	( 88.11,231.63) --
	( 88.11,231.60) --
	( 88.11,231.57) --
	( 88.11,231.54) --
	( 88.11,231.52) --
	( 88.11,231.49) --
	( 88.11,231.46) --
	( 88.11,231.43) --
	( 88.11,231.41) --
	( 88.11,231.38) --
	( 88.11,231.35) --
	( 88.11,231.32) --
	( 88.11,231.30) --
	( 88.11,231.27) --
	( 88.11,231.24) --
	( 88.11,231.21) --
	( 88.11,231.19) --
	( 88.11,231.16) --
	( 88.11,231.13) --
	( 88.11,231.10) --
	( 88.11,231.08) --
	( 88.11,231.05) --
	( 88.11,231.02) --
	( 88.11,230.99) --
	( 88.11,230.97) --
	( 88.11,230.94) --
	( 88.11,230.91) --
	( 88.11,230.88) --
	( 88.11,230.86) --
	( 88.11,230.83) --
	( 88.11,230.80) --
	( 88.11,230.77) --
	( 88.11,230.75) --
	( 88.11,230.72) --
	( 88.11,230.69) --
	( 88.11,230.66) --
	( 88.11,230.64) --
	( 88.11,230.61) --
	( 88.11,230.58) --
	( 88.11,230.55) --
	( 88.11,230.53) --
	( 88.11,230.50) --
	( 88.11,230.47) --
	( 88.11,230.44) --
	( 88.11,230.42) --
	( 88.11,230.39) --
	( 88.11,230.36) --
	( 88.11,230.33) --
	( 88.11,230.31) --
	( 88.11,230.28) --
	( 88.11,230.25) --
	( 88.11,230.22) --
	( 88.11,230.20) --
	( 88.11,230.17) --
	( 88.11,230.14) --
	( 88.11,230.11) --
	( 88.11,230.09) --
	( 88.11,230.06) --
	( 88.11,230.03) --
	( 88.11,230.00) --
	( 88.11,229.98) --
	( 88.11,229.95) --
	( 88.11,229.92) --
	( 88.11,229.89) --
	( 88.11,229.87) --
	( 88.11,229.84) --
	( 88.11,229.81) --
	( 88.11,229.79) --
	( 88.11,229.76) --
	( 88.11,229.73) --
	( 88.11,229.70) --
	( 88.11,229.68) --
	( 88.11,229.65) --
	( 88.11,229.62) --
	( 88.11,229.59) --
	( 88.11,229.57) --
	( 88.11,229.54) --
	( 88.11,229.51) --
	( 88.11,229.48) --
	( 88.11,229.46) --
	( 88.11,229.43) --
	( 88.11,229.40) --
	( 88.11,229.37) --
	( 88.11,229.35) --
	( 88.11,229.32) --
	( 88.11,229.29) --
	( 88.11,229.26) --
	( 88.11,229.24) --
	( 88.11,229.21) --
	( 88.11,229.18) --
	( 88.11,229.15) --
	( 88.11,229.13) --
	( 88.11,229.10) --
	( 88.11,229.07) --
	( 88.11,229.04) --
	( 88.11,229.02) --
	( 88.11,228.99) --
	( 88.11,228.96) --
	( 88.11,228.93) --
	( 88.11,228.91) --
	( 88.11,228.88) --
	( 88.11,228.85) --
	( 88.11,228.82) --
	( 88.11,228.80) --
	( 88.11,228.77) --
	( 88.11,228.74) --
	( 88.11,228.71) --
	( 88.11,228.69) --
	cycle;

\path[] ( 82.63,229.01) --
	( 82.63,229.04) --
	( 82.63,229.07) --
	( 82.63,229.10) --
	( 82.63,229.12) --
	( 82.63,229.15) --
	( 82.63,229.18) --
	( 82.63,229.21) --
	( 82.63,229.24) --
	( 82.63,229.26) --
	( 82.63,229.29) --
	( 82.63,229.32) --
	( 82.63,229.35) --
	( 82.63,229.37) --
	( 82.63,229.40) --
	( 82.63,229.43) --
	( 82.63,229.46) --
	( 82.63,229.49) --
	( 82.63,229.51) --
	( 82.63,229.54) --
	( 82.63,229.57) --
	( 82.63,229.60) --
	( 82.63,229.62) --
	( 82.63,229.65) --
	( 82.63,229.68) --
	( 82.63,229.71) --
	( 82.63,229.74) --
	( 82.63,229.76) --
	( 82.63,229.79) --
	( 82.63,229.82) --
	( 82.63,229.85) --
	( 82.63,229.87) --
	( 82.63,229.90) --
	( 82.63,229.93) --
	( 82.63,229.96) --
	( 82.63,229.99) --
	( 82.63,230.01) --
	( 82.63,230.04) --
	( 82.63,230.07) --
	( 82.63,230.10) --
	( 82.63,230.12) --
	( 82.63,230.15) --
	( 82.63,230.18) --
	( 82.63,230.21) --
	( 82.63,230.24) --
	( 82.63,230.26) --
	( 82.63,230.29) --
	( 82.63,230.32) --
	( 82.63,230.35) --
	( 82.63,230.37) --
	( 82.63,230.40) --
	( 82.63,230.43) --
	( 82.63,230.46) --
	( 82.63,230.48) --
	( 82.63,230.51) --
	( 82.63,230.54) --
	( 82.63,230.57) --
	( 82.63,230.60) --
	( 82.63,230.62) --
	( 82.63,230.65) --
	( 82.63,230.68) --
	( 82.63,230.71) --
	( 82.63,230.73) --
	( 82.63,230.76) --
	( 82.63,230.79) --
	( 82.63,230.82) --
	( 82.63,230.85) --
	( 82.63,230.87) --
	( 82.63,230.90) --
	( 82.63,230.93) --
	( 82.63,230.96) --
	( 82.63,230.98) --
	( 82.63,231.01) --
	( 82.63,231.04) --
	( 82.63,231.07) --
	( 82.63,231.10) --
	( 82.63,231.12) --
	( 82.63,231.15) --
	( 82.63,231.18) --
	( 82.63,231.21) --
	( 82.63,231.23) --
	( 82.63,231.26) --
	( 82.63,231.29) --
	( 82.63,231.32) --
	( 82.63,231.35) --
	( 82.63,231.37) --
	( 82.63,231.40) --
	( 82.63,231.43) --
	( 82.63,231.46) --
	( 82.63,231.48) --
	( 82.63,231.51) --
	( 82.63,231.54) --
	( 82.63,231.57) --
	( 82.63,231.60) --
	( 82.63,231.62) --
	( 82.63,231.65) --
	( 82.63,231.68) --
	( 82.63,231.71) --
	( 82.63,231.73) --
	( 82.63,231.76) --
	( 82.63,231.79) --
	( 82.63,231.82) --
	( 82.63,231.85) --
	( 82.63,231.87) --
	( 82.63,231.90) --
	( 82.63,231.93) --
	( 82.63,231.96) --
	( 82.63,231.98) --
	( 82.63,232.01) --
	( 82.63,232.04) --
	( 82.63,232.07) --
	( 82.63,232.10) --
	( 82.63,232.12) --
	( 82.63,232.15) --
	( 82.63,232.18) --
	( 82.63,232.21) --
	( 82.63,232.23) --
	( 82.63,232.26) --
	( 82.63,232.29) --
	( 82.63,232.32) --
	( 82.63,232.34) --
	( 82.63,232.37) --
	( 82.63,232.40) --
	( 82.63,232.43) --
	( 82.63,232.46) --
	( 82.63,232.48) --
	( 82.63,232.51) --
	( 82.63,232.54) --
	( 82.63,232.57) --
	( 82.63,232.59) --
	( 82.63,232.62) --
	( 82.63,232.65) --
	( 82.63,232.68) --
	( 82.63,232.71) --
	( 82.63,232.73) --
	( 82.63,232.76) --
	( 82.63,232.79) --
	( 82.63,232.82) --
	( 82.63,232.84) --
	( 82.63,232.87) --
	( 82.63,232.90) --
	( 82.63,232.93) --
	( 82.63,232.96) --
	( 82.63,232.98) --
	( 82.63,233.01) --
	( 82.63,233.04) --
	( 82.63,233.07) --
	( 82.63,233.09) --
	( 82.63,233.12) --
	( 82.63,233.15) --
	( 82.63,233.18) --
	( 82.63,233.21) --
	( 82.63,233.23) --
	( 82.63,233.26) --
	( 82.63,233.29) --
	( 82.63,233.32) --
	( 82.63,233.34) --
	( 82.63,233.37) --
	( 82.63,233.40) --
	( 82.63,233.43) --
	( 82.63,233.46) --
	( 82.63,233.48) --
	( 82.63,233.51) --
	( 82.63,233.54) --
	( 82.63,233.57) --
	( 82.63,233.59) --
	( 82.63,233.62) --
	( 82.63,233.65) --
	( 82.63,233.68) --
	( 82.63,233.71) --
	( 82.63,233.73) --
	( 82.63,233.76) --
	( 82.63,233.79) --
	( 82.63,233.82) --
	( 82.63,233.84) --
	( 82.63,233.87) --
	( 82.63,233.90) --
	( 82.63,233.93) --
	( 82.63,233.96) --
	( 82.63,233.98) --
	( 82.63,234.01) --
	( 82.63,234.04) --
	( 82.64,234.07) --
	( 82.64,234.09) --
	( 82.64,234.12) --
	( 82.64,234.15) --
	( 82.64,234.18) --
	( 82.64,234.20) --
	( 82.64,234.23) --
	( 82.64,234.26) --
	( 82.64,234.29) --
	( 82.64,234.32) --
	( 82.64,234.34) --
	( 82.64,234.37) --
	( 82.64,234.40) --
	( 82.64,234.43) --
	( 82.64,234.45) --
	( 82.64,234.48) --
	( 82.64,234.51) --
	( 82.64,234.54) --
	( 82.64,234.57) --
	( 82.64,234.59) --
	( 82.64,234.62) --
	( 82.64,234.65) --
	( 82.64,234.68) --
	( 82.64,234.70) --
	( 82.64,234.73) --
	( 82.64,234.76) --
	( 82.64,234.79) --
	( 82.64,234.82) --
	( 82.64,234.84) --
	( 82.64,234.87) --
	( 82.64,234.90) --
	( 82.64,234.93) --
	( 82.64,234.95) --
	( 82.64,234.98) --
	( 82.64,235.01) --
	( 82.64,235.04) --
	( 82.64,235.07) --
	( 82.64,235.09) --
	( 82.64,235.12) --
	( 82.64,235.15) --
	( 82.64,235.18) --
	( 82.64,235.20) --
	( 82.64,235.23) --
	( 82.64,235.26) --
	( 82.64,235.29) --
	( 82.64,235.32) --
	( 82.64,235.34) --
	( 82.64,235.37) --
	( 82.64,235.40) --
	( 82.64,235.43) --
	( 82.64,235.45) --
	( 82.64,235.48) --
	( 82.64,235.51) --
	( 82.64,235.54) --
	( 82.64,235.57) --
	( 82.64,235.59) --
	( 82.64,235.62) --
	( 82.64,235.65) --
	( 82.64,235.68) --
	( 82.64,235.70) --
	( 82.64,235.73) --
	( 82.64,235.76) --
	( 82.64,235.79) --
	( 82.64,235.81) --
	( 82.64,235.84) --
	( 82.64,235.87) --
	( 82.64,235.90) --
	( 82.64,235.93) --
	( 82.64,235.95) --
	( 82.64,235.98) --
	( 82.64,236.01) --
	( 82.65,236.04) --
	( 82.65,236.06) --
	( 82.65,236.09) --
	( 82.65,236.12) --
	( 82.65,236.15) --
	( 82.65,236.18) --
	( 82.65,236.20) --
	( 82.65,236.23) --
	( 82.65,236.26) --
	( 82.65,236.29) --
	( 82.65,236.31) --
	( 82.65,236.34) --
	( 82.65,236.37) --
	( 82.65,236.40) --
	( 82.65,236.43) --
	( 82.65,236.45) --
	( 82.65,236.48) --
	( 82.65,236.51) --
	( 82.65,236.54) --
	( 82.65,236.56) --
	( 82.65,236.59) --
	( 82.65,236.62) --
	( 82.65,236.65) --
	( 82.65,236.68) --
	( 82.65,236.70) --
	( 82.65,236.73) --
	( 82.65,236.76) --
	( 82.65,236.79) --
	( 82.65,236.81) --
	( 82.65,236.84) --
	( 82.65,236.87) --
	( 82.65,236.90) --
	( 82.65,236.93) --
	( 82.65,236.95) --
	( 82.65,236.98) --
	( 82.65,237.01) --
	( 82.65,237.04) --
	( 82.65,237.06) --
	( 82.65,237.09) --
	( 82.65,237.12) --
	( 82.65,237.15) --
	( 82.65,237.18) --
	( 82.65,237.20) --
	( 82.65,237.23) --
	( 82.65,237.26) --
	( 82.65,237.29) --
	( 82.65,237.31) --
	( 82.65,237.34) --
	( 82.65,237.37) --
	( 82.65,237.40) --
	( 82.65,237.43) --
	( 82.65,237.45) --
	( 82.65,237.48) --
	( 82.65,237.51) --
	( 82.65,237.54) --
	( 82.65,237.56) --
	( 82.65,237.59) --
	( 82.65,237.62) --
	( 82.65,237.65) --
	( 82.65,237.67) --
	( 82.65,237.70) --
	( 82.65,237.73) --
	( 82.65,237.76) --
	( 82.65,237.79) --
	( 82.65,237.81) --
	( 82.65,237.84) --
	( 82.65,237.87) --
	( 82.65,237.90) --
	( 82.65,237.92) --
	( 82.64,237.95) --
	( 82.64,237.98) --
	( 82.64,238.01) --
	( 82.64,238.04) --
	( 82.64,238.06) --
	( 82.64,238.09) --
	( 82.64,238.12) --
	( 82.64,238.15) --
	( 82.64,238.17) --
	( 82.64,238.20) --
	( 82.64,238.23) --
	( 82.64,238.26) --
	( 82.64,238.29) --
	( 82.64,238.31) --
	( 82.64,238.34) --
	( 82.64,238.37) --
	( 82.64,238.40) --
	( 82.64,238.42) --
	( 82.64,238.45) --
	( 82.64,238.48) --
	( 82.64,238.51) --
	( 82.64,238.54) --
	( 82.64,238.56) --
	( 82.64,238.59) --
	( 82.64,238.62) --
	( 82.64,238.65) --
	( 82.64,238.67) --
	( 82.64,238.70) --
	( 82.64,238.73) --
	( 82.64,238.76) --
	( 82.64,238.79) --
	( 82.64,238.81) --
	( 82.64,238.84) --
	( 82.64,238.87) --
	( 82.64,238.90) --
	( 82.64,238.92) --
	( 82.64,238.95) --
	( 82.64,238.98) --
	( 82.64,239.01) --
	( 82.64,239.04) --
	( 82.64,239.06) --
	( 82.64,239.09) --
	( 82.64,239.12) --
	( 82.64,239.15) --
	( 82.64,239.17) --
	( 82.64,239.20) --
	( 82.64,239.23) --
	( 82.64,239.26) --
	( 82.64,239.29) --
	( 82.64,239.31) --
	( 82.64,239.34) --
	( 82.64,239.37) --
	( 82.64,239.40) --
	( 82.64,239.42) --
	( 82.64,239.45) --
	( 82.64,239.48) --
	( 82.64,239.51) --
	( 82.64,239.53) --
	( 82.64,239.56) --
	( 82.64,239.59) --
	( 82.64,239.62) --
	( 82.64,239.65) --
	( 82.64,239.67) --
	( 82.64,239.70) --
	( 82.64,239.73) --
	( 82.64,239.76) --
	( 82.64,239.78) --
	( 82.63,239.81) --
	( 82.63,239.84) --
	( 82.63,239.87) --
	( 82.63,239.90) --
	( 82.63,239.92) --
	( 82.63,239.95) --
	( 82.63,239.98) --
	( 82.63,240.01) --
	( 82.63,240.03) --
	( 82.63,240.06) --
	( 82.63,240.09) --
	( 82.63,240.12) --
	( 82.63,240.15) --
	( 82.63,240.17) --
	( 82.63,240.20) --
	( 82.63,240.23) --
	( 82.63,240.26) --
	( 82.63,240.28) --
	( 82.63,240.31) --
	( 82.63,240.34) --
	( 82.63,240.37) --
	( 82.63,240.40) --
	( 82.63,240.42) --
	( 82.63,240.45) --
	( 82.63,240.48) --
	( 82.63,240.51) --
	( 82.63,240.53) --
	( 82.63,240.56) --
	( 82.63,240.59) --
	( 82.63,240.62) --
	( 82.63,240.65) --
	( 82.63,240.67) --
	( 82.63,240.70) --
	( 82.63,240.73) --
	( 82.63,240.76) --
	( 82.63,240.78) --
	( 82.63,240.81) --
	( 82.63,240.84) --
	( 82.63,240.87) --
	( 82.63,240.90) --
	( 82.63,240.92) --
	( 82.63,240.95) --
	( 82.63,240.98) --
	( 82.63,241.01) --
	( 82.63,241.03) --
	( 82.63,241.06) --
	( 82.63,241.09) --
	( 82.63,241.12) --
	( 82.63,241.15) --
	( 82.63,241.17) --
	( 82.63,241.20) --
	( 82.63,241.23) --
	( 82.63,241.26) --
	( 82.63,241.28) --
	( 82.63,241.31) --
	( 82.63,241.34) --
	( 82.63,241.37) --
	( 82.63,241.39) --
	( 82.63,241.42) --
	( 82.63,241.45) --
	( 82.63,241.48) --
	( 82.63,241.51) --
	( 82.63,241.53) --
	( 82.63,241.56) --
	( 82.63,241.59) --
	( 82.63,241.62) --
	( 82.63,241.64) --
	( 82.63,241.67) --
	( 82.63,241.70) --
	( 82.63,241.73) --
	( 82.63,241.76) --
	( 82.63,241.78) --
	( 82.63,241.81) --
	( 82.63,241.84) --
	( 82.63,241.87) --
	( 82.63,241.89) --
	( 82.63,241.92) --
	( 82.63,241.95) --
	( 82.63,241.98) --
	( 82.63,242.01) --
	( 82.63,242.03) --
	( 82.63,242.06) --
	( 82.63,242.09) --
	( 82.63,242.12) --
	( 82.63,242.14) --
	( 82.63,242.17) --
	( 82.63,242.20) --
	( 82.63,242.23) --
	( 82.63,242.26) --
	( 82.63,242.28) --
	( 82.63,242.31) --
	( 82.63,242.34) --
	( 82.63,242.37) --
	( 82.63,242.39) --
	( 82.63,242.42) --
	( 82.63,242.45) --
	( 82.63,242.48) --
	( 82.63,242.51) --
	( 82.63,242.53) --
	( 82.63,242.56) --
	( 82.63,242.59) --
	( 82.63,242.62) --
	( 82.63,242.64) --
	( 82.63,242.67) --
	( 82.63,242.70) --
	( 82.63,242.73) --
	( 82.63,242.76) --
	( 82.63,242.78) --
	( 82.63,242.81) --
	( 82.63,242.84) --
	( 82.63,242.87) --
	( 82.63,242.89) --
	( 82.63,242.89) --
	( 82.63,242.87) --
	( 82.63,242.84) --
	( 82.63,242.81) --
	( 82.63,242.78) --
	( 82.63,242.76) --
	( 82.63,242.73) --
	( 82.63,242.70) --
	( 82.63,242.67) --
	( 82.63,242.64) --
	( 82.63,242.62) --
	( 82.63,242.59) --
	( 82.63,242.56) --
	( 82.63,242.53) --
	( 82.63,242.51) --
	( 82.63,242.48) --
	( 82.63,242.45) --
	( 82.63,242.42) --
	( 82.63,242.39) --
	( 82.63,242.37) --
	( 82.63,242.34) --
	( 82.63,242.31) --
	( 82.63,242.28) --
	( 82.63,242.26) --
	( 82.63,242.23) --
	( 82.63,242.20) --
	( 82.63,242.17) --
	( 82.63,242.14) --
	( 82.63,242.12) --
	( 82.63,242.09) --
	( 82.63,242.06) --
	( 82.63,242.03) --
	( 82.63,242.01) --
	( 82.63,241.98) --
	( 82.63,241.95) --
	( 82.63,241.92) --
	( 82.63,241.89) --
	( 82.63,241.87) --
	( 82.63,241.84) --
	( 82.63,241.81) --
	( 82.63,241.78) --
	( 82.63,241.76) --
	( 82.63,241.73) --
	( 82.63,241.70) --
	( 82.63,241.67) --
	( 82.63,241.64) --
	( 82.63,241.62) --
	( 82.63,241.59) --
	( 82.63,241.56) --
	( 82.63,241.53) --
	( 82.63,241.51) --
	( 82.63,241.48) --
	( 82.63,241.45) --
	( 82.63,241.42) --
	( 82.63,241.39) --
	( 82.63,241.37) --
	( 82.63,241.34) --
	( 82.63,241.31) --
	( 82.63,241.28) --
	( 82.63,241.26) --
	( 82.63,241.23) --
	( 82.63,241.20) --
	( 82.63,241.17) --
	( 82.63,241.15) --
	( 82.63,241.12) --
	( 82.63,241.09) --
	( 82.63,241.06) --
	( 82.63,241.03) --
	( 82.63,241.01) --
	( 82.63,240.98) --
	( 82.63,240.95) --
	( 82.63,240.92) --
	( 82.63,240.90) --
	( 82.63,240.87) --
	( 82.63,240.84) --
	( 82.63,240.81) --
	( 82.63,240.78) --
	( 82.63,240.76) --
	( 82.63,240.73) --
	( 82.63,240.70) --
	( 82.63,240.67) --
	( 82.63,240.65) --
	( 82.63,240.62) --
	( 82.63,240.59) --
	( 82.63,240.56) --
	( 82.63,240.53) --
	( 82.63,240.51) --
	( 82.63,240.48) --
	( 82.63,240.45) --
	( 82.63,240.42) --
	( 82.63,240.40) --
	( 82.63,240.37) --
	( 82.63,240.34) --
	( 82.63,240.31) --
	( 82.63,240.28) --
	( 82.63,240.26) --
	( 82.63,240.23) --
	( 82.63,240.20) --
	( 82.63,240.17) --
	( 82.63,240.15) --
	( 82.63,240.12) --
	( 82.63,240.09) --
	( 82.63,240.06) --
	( 82.63,240.03) --
	( 82.63,240.01) --
	( 82.63,239.98) --
	( 82.63,239.95) --
	( 82.63,239.92) --
	( 82.63,239.90) --
	( 82.63,239.87) --
	( 82.63,239.84) --
	( 82.63,239.81) --
	( 82.63,239.78) --
	( 82.63,239.76) --
	( 82.63,239.73) --
	( 82.63,239.70) --
	( 82.63,239.67) --
	( 82.63,239.65) --
	( 82.63,239.62) --
	( 82.63,239.59) --
	( 82.63,239.56) --
	( 82.63,239.53) --
	( 82.63,239.51) --
	( 82.63,239.48) --
	( 82.63,239.45) --
	( 82.63,239.42) --
	( 82.63,239.40) --
	( 82.63,239.37) --
	( 82.63,239.34) --
	( 82.63,239.31) --
	( 82.63,239.29) --
	( 82.63,239.26) --
	( 82.63,239.23) --
	( 82.63,239.20) --
	( 82.63,239.17) --
	( 82.63,239.15) --
	( 82.63,239.12) --
	( 82.63,239.09) --
	( 82.63,239.06) --
	( 82.63,239.04) --
	( 82.63,239.01) --
	( 82.63,238.98) --
	( 82.63,238.95) --
	( 82.63,238.92) --
	( 82.63,238.90) --
	( 82.63,238.87) --
	( 82.63,238.84) --
	( 82.63,238.81) --
	( 82.63,238.79) --
	( 82.63,238.76) --
	( 82.63,238.73) --
	( 82.63,238.70) --
	( 82.63,238.67) --
	( 82.63,238.65) --
	( 82.63,238.62) --
	( 82.63,238.59) --
	( 82.63,238.56) --
	( 82.63,238.54) --
	( 82.63,238.51) --
	( 82.63,238.48) --
	( 82.63,238.45) --
	( 82.63,238.42) --
	( 82.63,238.40) --
	( 82.63,238.37) --
	( 82.63,238.34) --
	( 82.63,238.31) --
	( 82.63,238.29) --
	( 82.63,238.26) --
	( 82.63,238.23) --
	( 82.63,238.20) --
	( 82.63,238.17) --
	( 82.63,238.15) --
	( 82.63,238.12) --
	( 82.63,238.09) --
	( 82.63,238.06) --
	( 82.63,238.04) --
	( 82.63,238.01) --
	( 82.63,237.98) --
	( 82.63,237.95) --
	( 82.63,237.92) --
	( 82.63,237.90) --
	( 82.63,237.87) --
	( 82.63,237.84) --
	( 82.63,237.81) --
	( 82.63,237.79) --
	( 82.63,237.76) --
	( 82.63,237.73) --
	( 82.63,237.70) --
	( 82.63,237.67) --
	( 82.63,237.65) --
	( 82.63,237.62) --
	( 82.63,237.59) --
	( 82.63,237.56) --
	( 82.63,237.54) --
	( 82.63,237.51) --
	( 82.63,237.48) --
	( 82.63,237.45) --
	( 82.63,237.43) --
	( 82.63,237.40) --
	( 82.63,237.37) --
	( 82.63,237.34) --
	( 82.63,237.31) --
	( 82.63,237.29) --
	( 82.63,237.26) --
	( 82.63,237.23) --
	( 82.63,237.20) --
	( 82.63,237.18) --
	( 82.63,237.15) --
	( 82.63,237.12) --
	( 82.63,237.09) --
	( 82.63,237.06) --
	( 82.63,237.04) --
	( 82.63,237.01) --
	( 82.63,236.98) --
	( 82.63,236.95) --
	( 82.63,236.93) --
	( 82.63,236.90) --
	( 82.63,236.87) --
	( 82.63,236.84) --
	( 82.63,236.81) --
	( 82.63,236.79) --
	( 82.63,236.76) --
	( 82.63,236.73) --
	( 82.63,236.70) --
	( 82.63,236.68) --
	( 82.63,236.65) --
	( 82.63,236.62) --
	( 82.63,236.59) --
	( 82.63,236.56) --
	( 82.63,236.54) --
	( 82.63,236.51) --
	( 82.63,236.48) --
	( 82.63,236.45) --
	( 82.63,236.43) --
	( 82.63,236.40) --
	( 82.63,236.37) --
	( 82.63,236.34) --
	( 82.63,236.31) --
	( 82.63,236.29) --
	( 82.63,236.26) --
	( 82.63,236.23) --
	( 82.63,236.20) --
	( 82.63,236.18) --
	( 82.63,236.15) --
	( 82.63,236.12) --
	( 82.63,236.09) --
	( 82.63,236.06) --
	( 82.63,236.04) --
	( 82.63,236.01) --
	( 82.63,235.98) --
	( 82.63,235.95) --
	( 82.63,235.93) --
	( 82.63,235.90) --
	( 82.63,235.87) --
	( 82.63,235.84) --
	( 82.63,235.81) --
	( 82.63,235.79) --
	( 82.63,235.76) --
	( 82.63,235.73) --
	( 82.63,235.70) --
	( 82.63,235.68) --
	( 82.63,235.65) --
	( 82.63,235.62) --
	( 82.63,235.59) --
	( 82.63,235.57) --
	( 82.63,235.54) --
	( 82.63,235.51) --
	( 82.63,235.48) --
	( 82.63,235.45) --
	( 82.63,235.43) --
	( 82.63,235.40) --
	( 82.63,235.37) --
	( 82.63,235.34) --
	( 82.63,235.32) --
	( 82.63,235.29) --
	( 82.63,235.26) --
	( 82.63,235.23) --
	( 82.63,235.20) --
	( 82.63,235.18) --
	( 82.63,235.15) --
	( 82.63,235.12) --
	( 82.63,235.09) --
	( 82.63,235.07) --
	( 82.63,235.04) --
	( 82.63,235.01) --
	( 82.63,234.98) --
	( 82.63,234.95) --
	( 82.63,234.93) --
	( 82.63,234.90) --
	( 82.63,234.87) --
	( 82.63,234.84) --
	( 82.63,234.82) --
	( 82.63,234.79) --
	( 82.63,234.76) --
	( 82.63,234.73) --
	( 82.63,234.70) --
	( 82.63,234.68) --
	( 82.63,234.65) --
	( 82.63,234.62) --
	( 82.63,234.59) --
	( 82.63,234.57) --
	( 82.63,234.54) --
	( 82.63,234.51) --
	( 82.63,234.48) --
	( 82.63,234.45) --
	( 82.63,234.43) --
	( 82.63,234.40) --
	( 82.63,234.37) --
	( 82.63,234.34) --
	( 82.63,234.32) --
	( 82.63,234.29) --
	( 82.63,234.26) --
	( 82.63,234.23) --
	( 82.63,234.20) --
	( 82.63,234.18) --
	( 82.63,234.15) --
	( 82.63,234.12) --
	( 82.63,234.09) --
	( 82.63,234.07) --
	( 82.63,234.04) --
	( 82.63,234.01) --
	( 82.63,233.98) --
	( 82.63,233.96) --
	( 82.63,233.93) --
	( 82.63,233.90) --
	( 82.63,233.87) --
	( 82.63,233.84) --
	( 82.63,233.82) --
	( 82.63,233.79) --
	( 82.63,233.76) --
	( 82.63,233.73) --
	( 82.63,233.71) --
	( 82.63,233.68) --
	( 82.63,233.65) --
	( 82.63,233.62) --
	( 82.63,233.59) --
	( 82.63,233.57) --
	( 82.63,233.54) --
	( 82.63,233.51) --
	( 82.63,233.48) --
	( 82.63,233.46) --
	( 82.63,233.43) --
	( 82.63,233.40) --
	( 82.63,233.37) --
	( 82.63,233.34) --
	( 82.63,233.32) --
	( 82.63,233.29) --
	( 82.63,233.26) --
	( 82.63,233.23) --
	( 82.63,233.21) --
	( 82.63,233.18) --
	( 82.63,233.15) --
	( 82.63,233.12) --
	( 82.63,233.09) --
	( 82.63,233.07) --
	( 82.63,233.04) --
	( 82.63,233.01) --
	( 82.63,232.98) --
	( 82.63,232.96) --
	( 82.63,232.93) --
	( 82.63,232.90) --
	( 82.63,232.87) --
	( 82.63,232.84) --
	( 82.63,232.82) --
	( 82.63,232.79) --
	( 82.63,232.76) --
	( 82.63,232.73) --
	( 82.63,232.71) --
	( 82.63,232.68) --
	( 82.63,232.65) --
	( 82.63,232.62) --
	( 82.63,232.59) --
	( 82.63,232.57) --
	( 82.63,232.54) --
	( 82.63,232.51) --
	( 82.63,232.48) --
	( 82.63,232.46) --
	( 82.63,232.43) --
	( 82.63,232.40) --
	( 82.63,232.37) --
	( 82.63,232.34) --
	( 82.63,232.32) --
	( 82.63,232.29) --
	( 82.63,232.26) --
	( 82.63,232.23) --
	( 82.63,232.21) --
	( 82.63,232.18) --
	( 82.63,232.15) --
	( 82.63,232.12) --
	( 82.63,232.10) --
	( 82.63,232.07) --
	( 82.63,232.04) --
	( 82.63,232.01) --
	( 82.63,231.98) --
	( 82.63,231.96) --
	( 82.63,231.93) --
	( 82.63,231.90) --
	( 82.63,231.87) --
	( 82.63,231.85) --
	( 82.63,231.82) --
	( 82.63,231.79) --
	( 82.63,231.76) --
	( 82.63,231.73) --
	( 82.63,231.71) --
	( 82.63,231.68) --
	( 82.63,231.65) --
	( 82.63,231.62) --
	( 82.63,231.60) --
	( 82.63,231.57) --
	( 82.63,231.54) --
	( 82.63,231.51) --
	( 82.63,231.48) --
	( 82.63,231.46) --
	( 82.63,231.43) --
	( 82.63,231.40) --
	( 82.63,231.37) --
	( 82.63,231.35) --
	( 82.63,231.32) --
	( 82.63,231.29) --
	( 82.63,231.26) --
	( 82.63,231.23) --
	( 82.63,231.21) --
	( 82.63,231.18) --
	( 82.63,231.15) --
	( 82.63,231.12) --
	( 82.63,231.10) --
	( 82.63,231.07) --
	( 82.63,231.04) --
	( 82.63,231.01) --
	( 82.63,230.98) --
	( 82.63,230.96) --
	( 82.63,230.93) --
	( 82.63,230.90) --
	( 82.63,230.87) --
	( 82.63,230.85) --
	( 82.63,230.82) --
	( 82.63,230.79) --
	( 82.63,230.76) --
	( 82.63,230.73) --
	( 82.63,230.71) --
	( 82.63,230.68) --
	( 82.63,230.65) --
	( 82.63,230.62) --
	( 82.63,230.60) --
	( 82.63,230.57) --
	( 82.63,230.54) --
	( 82.63,230.51) --
	( 82.63,230.48) --
	( 82.63,230.46) --
	( 82.63,230.43) --
	( 82.63,230.40) --
	( 82.63,230.37) --
	( 82.63,230.35) --
	( 82.63,230.32) --
	( 82.63,230.29) --
	( 82.63,230.26) --
	( 82.63,230.24) --
	( 82.63,230.21) --
	( 82.63,230.18) --
	( 82.63,230.15) --
	( 82.63,230.12) --
	( 82.63,230.10) --
	( 82.63,230.07) --
	( 82.63,230.04) --
	( 82.63,230.01) --
	( 82.63,229.99) --
	( 82.63,229.96) --
	( 82.63,229.93) --
	( 82.63,229.90) --
	( 82.63,229.87) --
	( 82.63,229.85) --
	( 82.63,229.82) --
	( 82.63,229.79) --
	( 82.63,229.76) --
	( 82.63,229.74) --
	( 82.63,229.71) --
	( 82.63,229.68) --
	( 82.63,229.65) --
	( 82.63,229.62) --
	( 82.63,229.60) --
	( 82.63,229.57) --
	( 82.63,229.54) --
	( 82.63,229.51) --
	( 82.63,229.49) --
	( 82.63,229.46) --
	( 82.63,229.43) --
	( 82.63,229.40) --
	( 82.63,229.37) --
	( 82.63,229.35) --
	( 82.63,229.32) --
	( 82.63,229.29) --
	( 82.63,229.26) --
	( 82.63,229.24) --
	( 82.63,229.21) --
	( 82.63,229.18) --
	( 82.63,229.15) --
	( 82.63,229.12) --
	( 82.63,229.10) --
	( 82.63,229.07) --
	( 82.63,229.04) --
	( 82.63,229.01) --
	cycle;

\path[] ( 77.14,230.62) --
	( 77.14,230.64) --
	( 77.14,230.67) --
	( 77.14,230.70) --
	( 77.14,230.72) --
	( 77.14,230.75) --
	( 77.14,230.77) --
	( 77.14,230.80) --
	( 77.14,230.83) --
	( 77.14,230.85) --
	( 77.14,230.88) --
	( 77.14,230.90) --
	( 77.14,230.93) --
	( 77.14,230.96) --
	( 77.14,230.98) --
	( 77.14,231.01) --
	( 77.14,231.03) --
	( 77.14,231.06) --
	( 77.14,231.09) --
	( 77.14,231.11) --
	( 77.14,231.14) --
	( 77.14,231.16) --
	( 77.14,231.19) --
	( 77.14,231.22) --
	( 77.14,231.24) --
	( 77.14,231.27) --
	( 77.14,231.29) --
	( 77.14,231.32) --
	( 77.14,231.35) --
	( 77.14,231.37) --
	( 77.14,231.40) --
	( 77.14,231.42) --
	( 77.14,231.45) --
	( 77.14,231.48) --
	( 77.14,231.50) --
	( 77.14,231.53) --
	( 77.14,231.55) --
	( 77.14,231.58) --
	( 77.14,231.61) --
	( 77.14,231.63) --
	( 77.14,231.66) --
	( 77.14,231.68) --
	( 77.14,231.71) --
	( 77.14,231.74) --
	( 77.14,231.76) --
	( 77.14,231.79) --
	( 77.14,231.81) --
	( 77.14,231.84) --
	( 77.14,231.87) --
	( 77.14,231.89) --
	( 77.14,231.92) --
	( 77.14,231.94) --
	( 77.14,231.97) --
	( 77.14,232.00) --
	( 77.14,232.02) --
	( 77.14,232.05) --
	( 77.14,232.07) --
	( 77.14,232.10) --
	( 77.14,232.13) --
	( 77.14,232.15) --
	( 77.14,232.18) --
	( 77.14,232.20) --
	( 77.14,232.23) --
	( 77.14,232.26) --
	( 77.14,232.28) --
	( 77.14,232.31) --
	( 77.14,232.33) --
	( 77.14,232.36) --
	( 77.14,232.39) --
	( 77.14,232.41) --
	( 77.14,232.44) --
	( 77.14,232.46) --
	( 77.14,232.49) --
	( 77.14,232.52) --
	( 77.14,232.54) --
	( 77.14,232.57) --
	( 77.14,232.59) --
	( 77.14,232.62) --
	( 77.14,232.65) --
	( 77.14,232.67) --
	( 77.15,232.70) --
	( 77.15,232.72) --
	( 77.15,232.75) --
	( 77.15,232.78) --
	( 77.15,232.80) --
	( 77.15,232.83) --
	( 77.15,232.85) --
	( 77.15,232.88) --
	( 77.15,232.91) --
	( 77.15,232.93) --
	( 77.15,232.96) --
	( 77.15,232.98) --
	( 77.15,233.01) --
	( 77.15,233.04) --
	( 77.15,233.06) --
	( 77.15,233.09) --
	( 77.15,233.11) --
	( 77.15,233.14) --
	( 77.15,233.17) --
	( 77.15,233.19) --
	( 77.15,233.22) --
	( 77.15,233.24) --
	( 77.15,233.27) --
	( 77.15,233.30) --
	( 77.15,233.32) --
	( 77.15,233.35) --
	( 77.15,233.37) --
	( 77.15,233.40) --
	( 77.15,233.43) --
	( 77.15,233.45) --
	( 77.15,233.48) --
	( 77.15,233.50) --
	( 77.15,233.53) --
	( 77.15,233.56) --
	( 77.15,233.58) --
	( 77.15,233.61) --
	( 77.15,233.63) --
	( 77.15,233.66) --
	( 77.15,233.69) --
	( 77.15,233.71) --
	( 77.15,233.74) --
	( 77.15,233.76) --
	( 77.15,233.79) --
	( 77.15,233.82) --
	( 77.15,233.84) --
	( 77.15,233.87) --
	( 77.15,233.89) --
	( 77.15,233.92) --
	( 77.15,233.95) --
	( 77.15,233.97) --
	( 77.15,234.00) --
	( 77.15,234.02) --
	( 77.15,234.05) --
	( 77.15,234.08) --
	( 77.15,234.10) --
	( 77.15,234.13) --
	( 77.15,234.15) --
	( 77.15,234.18) --
	( 77.15,234.21) --
	( 77.15,234.23) --
	( 77.15,234.26) --
	( 77.15,234.28) --
	( 77.15,234.31) --
	( 77.15,234.34) --
	( 77.15,234.36) --
	( 77.15,234.39) --
	( 77.15,234.42) --
	( 77.15,234.44) --
	( 77.15,234.47) --
	( 77.15,234.49) --
	( 77.15,234.52) --
	( 77.15,234.55) --
	( 77.15,234.57) --
	( 77.15,234.60) --
	( 77.15,234.62) --
	( 77.15,234.65) --
	( 77.15,234.68) --
	( 77.15,234.70) --
	( 77.15,234.73) --
	( 77.15,234.75) --
	( 77.15,234.78) --
	( 77.15,234.81) --
	( 77.15,234.83) --
	( 77.15,234.86) --
	( 77.15,234.88) --
	( 77.15,234.91) --
	( 77.15,234.94) --
	( 77.15,234.96) --
	( 77.15,234.99) --
	( 77.15,235.01) --
	( 77.15,235.04) --
	( 77.15,235.07) --
	( 77.15,235.09) --
	( 77.15,235.12) --
	( 77.15,235.14) --
	( 77.15,235.17) --
	( 77.15,235.20) --
	( 77.15,235.22) --
	( 77.15,235.25) --
	( 77.15,235.27) --
	( 77.15,235.30) --
	( 77.15,235.33) --
	( 77.15,235.35) --
	( 77.15,235.38) --
	( 77.15,235.40) --
	( 77.15,235.43) --
	( 77.15,235.46) --
	( 77.15,235.48) --
	( 77.15,235.51) --
	( 77.15,235.53) --
	( 77.15,235.56) --
	( 77.15,235.59) --
	( 77.15,235.61) --
	( 77.15,235.64) --
	( 77.15,235.66) --
	( 77.15,235.69) --
	( 77.15,235.72) --
	( 77.15,235.74) --
	( 77.16,235.77) --
	( 77.16,235.79) --
	( 77.16,235.82) --
	( 77.16,235.85) --
	( 77.16,235.87) --
	( 77.16,235.90) --
	( 77.16,235.92) --
	( 77.16,235.95) --
	( 77.16,235.98) --
	( 77.16,236.00) --
	( 77.16,236.03) --
	( 77.16,236.05) --
	( 77.16,236.08) --
	( 77.16,236.11) --
	( 77.16,236.13) --
	( 77.16,236.16) --
	( 77.16,236.18) --
	( 77.16,236.21) --
	( 77.16,236.24) --
	( 77.16,236.26) --
	( 77.16,236.29) --
	( 77.16,236.31) --
	( 77.16,236.34) --
	( 77.16,236.37) --
	( 77.16,236.39) --
	( 77.16,236.42) --
	( 77.16,236.44) --
	( 77.16,236.47) --
	( 77.16,236.50) --
	( 77.16,236.52) --
	( 77.16,236.55) --
	( 77.16,236.57) --
	( 77.16,236.60) --
	( 77.16,236.63) --
	( 77.16,236.65) --
	( 77.16,236.68) --
	( 77.16,236.70) --
	( 77.16,236.73) --
	( 77.16,236.76) --
	( 77.16,236.78) --
	( 77.16,236.81) --
	( 77.16,236.83) --
	( 77.16,236.86) --
	( 77.16,236.89) --
	( 77.16,236.91) --
	( 77.16,236.94) --
	( 77.16,236.96) --
	( 77.16,236.99) --
	( 77.16,237.02) --
	( 77.16,237.04) --
	( 77.16,237.07) --
	( 77.16,237.09) --
	( 77.16,237.12) --
	( 77.16,237.15) --
	( 77.16,237.17) --
	( 77.16,237.20) --
	( 77.16,237.22) --
	( 77.16,237.25) --
	( 77.16,237.28) --
	( 77.16,237.30) --
	( 77.16,237.33) --
	( 77.16,237.35) --
	( 77.16,237.38) --
	( 77.16,237.41) --
	( 77.16,237.43) --
	( 77.16,237.46) --
	( 77.16,237.48) --
	( 77.16,237.51) --
	( 77.16,237.54) --
	( 77.16,237.56) --
	( 77.16,237.59) --
	( 77.16,237.61) --
	( 77.16,237.64) --
	( 77.16,237.67) --
	( 77.16,237.69) --
	( 77.16,237.72) --
	( 77.16,237.74) --
	( 77.16,237.77) --
	( 77.16,237.80) --
	( 77.16,237.82) --
	( 77.16,237.85) --
	( 77.16,237.87) --
	( 77.16,237.90) --
	( 77.16,237.93) --
	( 77.16,237.95) --
	( 77.16,237.98) --
	( 77.16,238.00) --
	( 77.16,238.03) --
	( 77.16,238.06) --
	( 77.16,238.08) --
	( 77.16,238.11) --
	( 77.16,238.13) --
	( 77.16,238.16) --
	( 77.16,238.19) --
	( 77.16,238.21) --
	( 77.16,238.24) --
	( 77.16,238.26) --
	( 77.16,238.29) --
	( 77.16,238.32) --
	( 77.16,238.34) --
	( 77.16,238.37) --
	( 77.16,238.39) --
	( 77.16,238.42) --
	( 77.16,238.45) --
	( 77.16,238.47) --
	( 77.16,238.50) --
	( 77.16,238.52) --
	( 77.16,238.55) --
	( 77.16,238.58) --
	( 77.16,238.60) --
	( 77.16,238.63) --
	( 77.16,238.65) --
	( 77.16,238.68) --
	( 77.16,238.71) --
	( 77.16,238.73) --
	( 77.16,238.76) --
	( 77.16,238.78) --
	( 77.16,238.81) --
	( 77.16,238.84) --
	( 77.16,238.86) --
	( 77.16,238.89) --
	( 77.16,238.91) --
	( 77.16,238.94) --
	( 77.16,238.97) --
	( 77.16,238.99) --
	( 77.16,239.02) --
	( 77.16,239.04) --
	( 77.16,239.07) --
	( 77.16,239.10) --
	( 77.16,239.12) --
	( 77.16,239.15) --
	( 77.16,239.17) --
	( 77.16,239.20) --
	( 77.16,239.23) --
	( 77.16,239.25) --
	( 77.16,239.28) --
	( 77.16,239.30) --
	( 77.16,239.33) --
	( 77.16,239.36) --
	( 77.16,239.38) --
	( 77.16,239.41) --
	( 77.16,239.43) --
	( 77.16,239.46) --
	( 77.16,239.49) --
	( 77.16,239.51) --
	( 77.16,239.54) --
	( 77.16,239.56) --
	( 77.16,239.59) --
	( 77.16,239.62) --
	( 77.16,239.64) --
	( 77.16,239.67) --
	( 77.16,239.69) --
	( 77.16,239.72) --
	( 77.16,239.75) --
	( 77.16,239.77) --
	( 77.16,239.80) --
	( 77.16,239.82) --
	( 77.16,239.85) --
	( 77.16,239.88) --
	( 77.16,239.90) --
	( 77.16,239.93) --
	( 77.16,239.95) --
	( 77.16,239.98) --
	( 77.16,240.01) --
	( 77.16,240.03) --
	( 77.16,240.06) --
	( 77.16,240.08) --
	( 77.16,240.11) --
	( 77.16,240.14) --
	( 77.16,240.16) --
	( 77.16,240.19) --
	( 77.16,240.21) --
	( 77.16,240.24) --
	( 77.16,240.27) --
	( 77.16,240.29) --
	( 77.15,240.32) --
	( 77.15,240.34) --
	( 77.15,240.37) --
	( 77.15,240.40) --
	( 77.15,240.42) --
	( 77.15,240.45) --
	( 77.15,240.47) --
	( 77.15,240.50) --
	( 77.15,240.53) --
	( 77.15,240.55) --
	( 77.15,240.58) --
	( 77.15,240.60) --
	( 77.15,240.63) --
	( 77.15,240.66) --
	( 77.15,240.68) --
	( 77.15,240.71) --
	( 77.15,240.73) --
	( 77.15,240.76) --
	( 77.15,240.79) --
	( 77.15,240.81) --
	( 77.15,240.84) --
	( 77.15,240.86) --
	( 77.15,240.89) --
	( 77.15,240.92) --
	( 77.15,240.94) --
	( 77.15,240.97) --
	( 77.15,241.00) --
	( 77.15,241.02) --
	( 77.15,241.05) --
	( 77.15,241.07) --
	( 77.15,241.10) --
	( 77.15,241.13) --
	( 77.15,241.15) --
	( 77.15,241.18) --
	( 77.15,241.20) --
	( 77.15,241.23) --
	( 77.15,241.26) --
	( 77.15,241.28) --
	( 77.15,241.31) --
	( 77.15,241.33) --
	( 77.15,241.36) --
	( 77.15,241.39) --
	( 77.15,241.41) --
	( 77.15,241.44) --
	( 77.15,241.46) --
	( 77.15,241.49) --
	( 77.15,241.52) --
	( 77.15,241.54) --
	( 77.15,241.57) --
	( 77.15,241.59) --
	( 77.15,241.62) --
	( 77.15,241.65) --
	( 77.15,241.67) --
	( 77.15,241.70) --
	( 77.15,241.72) --
	( 77.15,241.75) --
	( 77.15,241.78) --
	( 77.15,241.80) --
	( 77.15,241.83) --
	( 77.15,241.85) --
	( 77.15,241.88) --
	( 77.15,241.91) --
	( 77.15,241.93) --
	( 77.15,241.96) --
	( 77.15,241.98) --
	( 77.15,242.01) --
	( 77.15,242.04) --
	( 77.15,242.06) --
	( 77.15,242.09) --
	( 77.15,242.11) --
	( 77.15,242.14) --
	( 77.15,242.17) --
	( 77.15,242.19) --
	( 77.15,242.22) --
	( 77.15,242.24) --
	( 77.15,242.27) --
	( 77.15,242.30) --
	( 77.15,242.32) --
	( 77.15,242.35) --
	( 77.15,242.37) --
	( 77.15,242.40) --
	( 77.15,242.43) --
	( 77.15,242.45) --
	( 77.15,242.48) --
	( 77.15,242.50) --
	( 77.15,242.53) --
	( 77.15,242.56) --
	( 77.15,242.58) --
	( 77.15,242.61) --
	( 77.15,242.63) --
	( 77.15,242.66) --
	( 77.15,242.69) --
	( 77.15,242.71) --
	( 77.15,242.74) --
	( 77.15,242.76) --
	( 77.15,242.79) --
	( 77.15,242.82) --
	( 77.15,242.84) --
	( 77.15,242.87) --
	( 77.15,242.89) --
	( 77.15,242.92) --
	( 77.15,242.95) --
	( 77.14,242.97) --
	( 77.14,243.00) --
	( 77.14,243.02) --
	( 77.14,243.05) --
	( 77.14,243.08) --
	( 77.14,243.10) --
	( 77.14,243.13) --
	( 77.14,243.15) --
	( 77.14,243.18) --
	( 77.14,243.21) --
	( 77.14,243.23) --
	( 77.14,243.26) --
	( 77.14,243.28) --
	( 77.14,243.31) --
	( 77.14,243.34) --
	( 77.14,243.36) --
	( 77.14,243.39) --
	( 77.14,243.41) --
	( 77.14,243.44) --
	( 77.14,243.47) --
	( 77.14,243.49) --
	( 77.14,243.52) --
	( 77.14,243.54) --
	( 77.14,243.57) --
	( 77.14,243.60) --
	( 77.14,243.62) --
	( 77.14,243.62) --
	( 77.14,243.60) --
	( 77.14,243.57) --
	( 77.14,243.54) --
	( 77.14,243.52) --
	( 77.14,243.49) --
	( 77.14,243.47) --
	( 77.14,243.44) --
	( 77.14,243.41) --
	( 77.14,243.39) --
	( 77.14,243.36) --
	( 77.14,243.34) --
	( 77.14,243.31) --
	( 77.14,243.28) --
	( 77.14,243.26) --
	( 77.14,243.23) --
	( 77.14,243.21) --
	( 77.14,243.18) --
	( 77.14,243.15) --
	( 77.14,243.13) --
	( 77.14,243.10) --
	( 77.14,243.08) --
	( 77.14,243.05) --
	( 77.14,243.02) --
	( 77.14,243.00) --
	( 77.14,242.97) --
	( 77.14,242.95) --
	( 77.14,242.92) --
	( 77.14,242.89) --
	( 77.14,242.87) --
	( 77.14,242.84) --
	( 77.14,242.82) --
	( 77.14,242.79) --
	( 77.14,242.76) --
	( 77.14,242.74) --
	( 77.14,242.71) --
	( 77.14,242.69) --
	( 77.14,242.66) --
	( 77.14,242.63) --
	( 77.14,242.61) --
	( 77.14,242.58) --
	( 77.14,242.56) --
	( 77.14,242.53) --
	( 77.14,242.50) --
	( 77.14,242.48) --
	( 77.14,242.45) --
	( 77.14,242.43) --
	( 77.14,242.40) --
	( 77.14,242.37) --
	( 77.14,242.35) --
	( 77.14,242.32) --
	( 77.14,242.30) --
	( 77.14,242.27) --
	( 77.14,242.24) --
	( 77.14,242.22) --
	( 77.14,242.19) --
	( 77.14,242.17) --
	( 77.14,242.14) --
	( 77.14,242.11) --
	( 77.14,242.09) --
	( 77.14,242.06) --
	( 77.14,242.04) --
	( 77.14,242.01) --
	( 77.14,241.98) --
	( 77.14,241.96) --
	( 77.14,241.93) --
	( 77.14,241.91) --
	( 77.14,241.88) --
	( 77.14,241.85) --
	( 77.14,241.83) --
	( 77.14,241.80) --
	( 77.14,241.78) --
	( 77.14,241.75) --
	( 77.14,241.72) --
	( 77.14,241.70) --
	( 77.14,241.67) --
	( 77.14,241.65) --
	( 77.14,241.62) --
	( 77.14,241.59) --
	( 77.14,241.57) --
	( 77.14,241.54) --
	( 77.14,241.52) --
	( 77.14,241.49) --
	( 77.14,241.46) --
	( 77.14,241.44) --
	( 77.14,241.41) --
	( 77.14,241.39) --
	( 77.14,241.36) --
	( 77.14,241.33) --
	( 77.14,241.31) --
	( 77.14,241.28) --
	( 77.14,241.26) --
	( 77.14,241.23) --
	( 77.14,241.20) --
	( 77.14,241.18) --
	( 77.14,241.15) --
	( 77.14,241.13) --
	( 77.14,241.10) --
	( 77.14,241.07) --
	( 77.14,241.05) --
	( 77.14,241.02) --
	( 77.14,241.00) --
	( 77.14,240.97) --
	( 77.14,240.94) --
	( 77.14,240.92) --
	( 77.14,240.89) --
	( 77.14,240.86) --
	( 77.14,240.84) --
	( 77.14,240.81) --
	( 77.14,240.79) --
	( 77.14,240.76) --
	( 77.14,240.73) --
	( 77.14,240.71) --
	( 77.14,240.68) --
	( 77.14,240.66) --
	( 77.14,240.63) --
	( 77.14,240.60) --
	( 77.14,240.58) --
	( 77.14,240.55) --
	( 77.14,240.53) --
	( 77.14,240.50) --
	( 77.14,240.47) --
	( 77.14,240.45) --
	( 77.14,240.42) --
	( 77.14,240.40) --
	( 77.14,240.37) --
	( 77.14,240.34) --
	( 77.14,240.32) --
	( 77.14,240.29) --
	( 77.14,240.27) --
	( 77.14,240.24) --
	( 77.14,240.21) --
	( 77.14,240.19) --
	( 77.14,240.16) --
	( 77.14,240.14) --
	( 77.14,240.11) --
	( 77.14,240.08) --
	( 77.14,240.06) --
	( 77.14,240.03) --
	( 77.14,240.01) --
	( 77.14,239.98) --
	( 77.14,239.95) --
	( 77.14,239.93) --
	( 77.14,239.90) --
	( 77.14,239.88) --
	( 77.14,239.85) --
	( 77.14,239.82) --
	( 77.14,239.80) --
	( 77.14,239.77) --
	( 77.14,239.75) --
	( 77.14,239.72) --
	( 77.14,239.69) --
	( 77.14,239.67) --
	( 77.14,239.64) --
	( 77.14,239.62) --
	( 77.14,239.59) --
	( 77.14,239.56) --
	( 77.14,239.54) --
	( 77.14,239.51) --
	( 77.14,239.49) --
	( 77.14,239.46) --
	( 77.14,239.43) --
	( 77.14,239.41) --
	( 77.14,239.38) --
	( 77.14,239.36) --
	( 77.14,239.33) --
	( 77.14,239.30) --
	( 77.14,239.28) --
	( 77.14,239.25) --
	( 77.14,239.23) --
	( 77.14,239.20) --
	( 77.14,239.17) --
	( 77.14,239.15) --
	( 77.14,239.12) --
	( 77.14,239.10) --
	( 77.14,239.07) --
	( 77.14,239.04) --
	( 77.14,239.02) --
	( 77.14,238.99) --
	( 77.14,238.97) --
	( 77.14,238.94) --
	( 77.14,238.91) --
	( 77.14,238.89) --
	( 77.14,238.86) --
	( 77.14,238.84) --
	( 77.14,238.81) --
	( 77.14,238.78) --
	( 77.14,238.76) --
	( 77.14,238.73) --
	( 77.14,238.71) --
	( 77.14,238.68) --
	( 77.14,238.65) --
	( 77.14,238.63) --
	( 77.14,238.60) --
	( 77.14,238.58) --
	( 77.14,238.55) --
	( 77.14,238.52) --
	( 77.14,238.50) --
	( 77.14,238.47) --
	( 77.14,238.45) --
	( 77.14,238.42) --
	( 77.14,238.39) --
	( 77.14,238.37) --
	( 77.14,238.34) --
	( 77.14,238.32) --
	( 77.14,238.29) --
	( 77.14,238.26) --
	( 77.14,238.24) --
	( 77.14,238.21) --
	( 77.14,238.19) --
	( 77.14,238.16) --
	( 77.14,238.13) --
	( 77.14,238.11) --
	( 77.14,238.08) --
	( 77.14,238.06) --
	( 77.14,238.03) --
	( 77.14,238.00) --
	( 77.14,237.98) --
	( 77.14,237.95) --
	( 77.14,237.93) --
	( 77.14,237.90) --
	( 77.14,237.87) --
	( 77.14,237.85) --
	( 77.14,237.82) --
	( 77.14,237.80) --
	( 77.14,237.77) --
	( 77.14,237.74) --
	( 77.14,237.72) --
	( 77.14,237.69) --
	( 77.14,237.67) --
	( 77.14,237.64) --
	( 77.14,237.61) --
	( 77.14,237.59) --
	( 77.14,237.56) --
	( 77.14,237.54) --
	( 77.14,237.51) --
	( 77.14,237.48) --
	( 77.14,237.46) --
	( 77.14,237.43) --
	( 77.14,237.41) --
	( 77.14,237.38) --
	( 77.14,237.35) --
	( 77.14,237.33) --
	( 77.14,237.30) --
	( 77.14,237.28) --
	( 77.14,237.25) --
	( 77.14,237.22) --
	( 77.14,237.20) --
	( 77.14,237.17) --
	( 77.14,237.15) --
	( 77.14,237.12) --
	( 77.14,237.09) --
	( 77.14,237.07) --
	( 77.14,237.04) --
	( 77.14,237.02) --
	( 77.14,236.99) --
	( 77.14,236.96) --
	( 77.14,236.94) --
	( 77.14,236.91) --
	( 77.14,236.89) --
	( 77.14,236.86) --
	( 77.14,236.83) --
	( 77.14,236.81) --
	( 77.14,236.78) --
	( 77.14,236.76) --
	( 77.14,236.73) --
	( 77.14,236.70) --
	( 77.14,236.68) --
	( 77.14,236.65) --
	( 77.14,236.63) --
	( 77.14,236.60) --
	( 77.14,236.57) --
	( 77.14,236.55) --
	( 77.14,236.52) --
	( 77.14,236.50) --
	( 77.14,236.47) --
	( 77.14,236.44) --
	( 77.14,236.42) --
	( 77.14,236.39) --
	( 77.14,236.37) --
	( 77.14,236.34) --
	( 77.14,236.31) --
	( 77.14,236.29) --
	( 77.14,236.26) --
	( 77.14,236.24) --
	( 77.14,236.21) --
	( 77.14,236.18) --
	( 77.14,236.16) --
	( 77.14,236.13) --
	( 77.14,236.11) --
	( 77.14,236.08) --
	( 77.14,236.05) --
	( 77.14,236.03) --
	( 77.14,236.00) --
	( 77.14,235.98) --
	( 77.14,235.95) --
	( 77.14,235.92) --
	( 77.14,235.90) --
	( 77.14,235.87) --
	( 77.14,235.85) --
	( 77.14,235.82) --
	( 77.14,235.79) --
	( 77.14,235.77) --
	( 77.14,235.74) --
	( 77.14,235.72) --
	( 77.14,235.69) --
	( 77.14,235.66) --
	( 77.14,235.64) --
	( 77.14,235.61) --
	( 77.14,235.59) --
	( 77.14,235.56) --
	( 77.14,235.53) --
	( 77.14,235.51) --
	( 77.14,235.48) --
	( 77.14,235.46) --
	( 77.14,235.43) --
	( 77.14,235.40) --
	( 77.14,235.38) --
	( 77.14,235.35) --
	( 77.14,235.33) --
	( 77.14,235.30) --
	( 77.14,235.27) --
	( 77.14,235.25) --
	( 77.14,235.22) --
	( 77.14,235.20) --
	( 77.14,235.17) --
	( 77.14,235.14) --
	( 77.14,235.12) --
	( 77.14,235.09) --
	( 77.14,235.07) --
	( 77.14,235.04) --
	( 77.14,235.01) --
	( 77.14,234.99) --
	( 77.14,234.96) --
	( 77.14,234.94) --
	( 77.14,234.91) --
	( 77.14,234.88) --
	( 77.14,234.86) --
	( 77.14,234.83) --
	( 77.14,234.81) --
	( 77.14,234.78) --
	( 77.14,234.75) --
	( 77.14,234.73) --
	( 77.14,234.70) --
	( 77.14,234.68) --
	( 77.14,234.65) --
	( 77.14,234.62) --
	( 77.14,234.60) --
	( 77.14,234.57) --
	( 77.14,234.55) --
	( 77.14,234.52) --
	( 77.14,234.49) --
	( 77.14,234.47) --
	( 77.14,234.44) --
	( 77.14,234.42) --
	( 77.14,234.39) --
	( 77.14,234.36) --
	( 77.14,234.34) --
	( 77.14,234.31) --
	( 77.14,234.28) --
	( 77.14,234.26) --
	( 77.14,234.23) --
	( 77.14,234.21) --
	( 77.14,234.18) --
	( 77.14,234.15) --
	( 77.14,234.13) --
	( 77.14,234.10) --
	( 77.14,234.08) --
	( 77.14,234.05) --
	( 77.14,234.02) --
	( 77.14,234.00) --
	( 77.14,233.97) --
	( 77.14,233.95) --
	( 77.14,233.92) --
	( 77.14,233.89) --
	( 77.14,233.87) --
	( 77.14,233.84) --
	( 77.14,233.82) --
	( 77.14,233.79) --
	( 77.14,233.76) --
	( 77.14,233.74) --
	( 77.14,233.71) --
	( 77.14,233.69) --
	( 77.14,233.66) --
	( 77.14,233.63) --
	( 77.14,233.61) --
	( 77.14,233.58) --
	( 77.14,233.56) --
	( 77.14,233.53) --
	( 77.14,233.50) --
	( 77.14,233.48) --
	( 77.14,233.45) --
	( 77.14,233.43) --
	( 77.14,233.40) --
	( 77.14,233.37) --
	( 77.14,233.35) --
	( 77.14,233.32) --
	( 77.14,233.30) --
	( 77.14,233.27) --
	( 77.14,233.24) --
	( 77.14,233.22) --
	( 77.14,233.19) --
	( 77.14,233.17) --
	( 77.14,233.14) --
	( 77.14,233.11) --
	( 77.14,233.09) --
	( 77.14,233.06) --
	( 77.14,233.04) --
	( 77.14,233.01) --
	( 77.14,232.98) --
	( 77.14,232.96) --
	( 77.14,232.93) --
	( 77.14,232.91) --
	( 77.14,232.88) --
	( 77.14,232.85) --
	( 77.14,232.83) --
	( 77.14,232.80) --
	( 77.14,232.78) --
	( 77.14,232.75) --
	( 77.14,232.72) --
	( 77.14,232.70) --
	( 77.14,232.67) --
	( 77.14,232.65) --
	( 77.14,232.62) --
	( 77.14,232.59) --
	( 77.14,232.57) --
	( 77.14,232.54) --
	( 77.14,232.52) --
	( 77.14,232.49) --
	( 77.14,232.46) --
	( 77.14,232.44) --
	( 77.14,232.41) --
	( 77.14,232.39) --
	( 77.14,232.36) --
	( 77.14,232.33) --
	( 77.14,232.31) --
	( 77.14,232.28) --
	( 77.14,232.26) --
	( 77.14,232.23) --
	( 77.14,232.20) --
	( 77.14,232.18) --
	( 77.14,232.15) --
	( 77.14,232.13) --
	( 77.14,232.10) --
	( 77.14,232.07) --
	( 77.14,232.05) --
	( 77.14,232.02) --
	( 77.14,232.00) --
	( 77.14,231.97) --
	( 77.14,231.94) --
	( 77.14,231.92) --
	( 77.14,231.89) --
	( 77.14,231.87) --
	( 77.14,231.84) --
	( 77.14,231.81) --
	( 77.14,231.79) --
	( 77.14,231.76) --
	( 77.14,231.74) --
	( 77.14,231.71) --
	( 77.14,231.68) --
	( 77.14,231.66) --
	( 77.14,231.63) --
	( 77.14,231.61) --
	( 77.14,231.58) --
	( 77.14,231.55) --
	( 77.14,231.53) --
	( 77.14,231.50) --
	( 77.14,231.48) --
	( 77.14,231.45) --
	( 77.14,231.42) --
	( 77.14,231.40) --
	( 77.14,231.37) --
	( 77.14,231.35) --
	( 77.14,231.32) --
	( 77.14,231.29) --
	( 77.14,231.27) --
	( 77.14,231.24) --
	( 77.14,231.22) --
	( 77.14,231.19) --
	( 77.14,231.16) --
	( 77.14,231.14) --
	( 77.14,231.11) --
	( 77.14,231.09) --
	( 77.14,231.06) --
	( 77.14,231.03) --
	( 77.14,231.01) --
	( 77.14,230.98) --
	( 77.14,230.96) --
	( 77.14,230.93) --
	( 77.14,230.90) --
	( 77.14,230.88) --
	( 77.14,230.85) --
	( 77.14,230.83) --
	( 77.14,230.80) --
	( 77.14,230.77) --
	( 77.14,230.75) --
	( 77.14,230.72) --
	( 77.14,230.70) --
	( 77.14,230.67) --
	( 77.14,230.64) --
	( 77.14,230.62) --
	cycle;

\path[] ( 71.66,229.46) --
	( 71.66,229.49) --
	( 71.66,229.52) --
	( 71.66,229.55) --
	( 71.66,229.58) --
	( 71.66,229.61) --
	( 71.66,229.64) --
	( 71.66,229.67) --
	( 71.66,229.70) --
	( 71.66,229.72) --
	( 71.66,229.75) --
	( 71.66,229.78) --
	( 71.66,229.81) --
	( 71.66,229.84) --
	( 71.66,229.87) --
	( 71.66,229.90) --
	( 71.66,229.93) --
	( 71.66,229.96) --
	( 71.66,229.99) --
	( 71.66,230.02) --
	( 71.66,230.05) --
	( 71.66,230.07) --
	( 71.66,230.10) --
	( 71.66,230.13) --
	( 71.66,230.16) --
	( 71.66,230.19) --
	( 71.66,230.22) --
	( 71.66,230.25) --
	( 71.66,230.28) --
	( 71.66,230.31) --
	( 71.66,230.34) --
	( 71.66,230.37) --
	( 71.66,230.40) --
	( 71.66,230.42) --
	( 71.66,230.45) --
	( 71.66,230.48) --
	( 71.66,230.51) --
	( 71.66,230.54) --
	( 71.66,230.57) --
	( 71.66,230.60) --
	( 71.66,230.63) --
	( 71.66,230.66) --
	( 71.66,230.69) --
	( 71.66,230.72) --
	( 71.66,230.75) --
	( 71.66,230.77) --
	( 71.66,230.80) --
	( 71.66,230.83) --
	( 71.66,230.86) --
	( 71.66,230.89) --
	( 71.66,230.92) --
	( 71.66,230.95) --
	( 71.66,230.98) --
	( 71.66,231.01) --
	( 71.66,231.04) --
	( 71.66,231.07) --
	( 71.66,231.09) --
	( 71.66,231.12) --
	( 71.66,231.15) --
	( 71.66,231.18) --
	( 71.66,231.21) --
	( 71.66,231.24) --
	( 71.66,231.27) --
	( 71.66,231.30) --
	( 71.66,231.33) --
	( 71.66,231.36) --
	( 71.66,231.39) --
	( 71.66,231.42) --
	( 71.66,231.44) --
	( 71.66,231.47) --
	( 71.66,231.50) --
	( 71.66,231.53) --
	( 71.66,231.56) --
	( 71.66,231.59) --
	( 71.66,231.62) --
	( 71.66,231.65) --
	( 71.66,231.68) --
	( 71.66,231.71) --
	( 71.66,231.74) --
	( 71.66,231.77) --
	( 71.66,231.79) --
	( 71.66,231.82) --
	( 71.66,231.85) --
	( 71.66,231.88) --
	( 71.66,231.91) --
	( 71.66,231.94) --
	( 71.66,231.97) --
	( 71.66,232.00) --
	( 71.66,232.03) --
	( 71.66,232.06) --
	( 71.66,232.09) --
	( 71.66,232.12) --
	( 71.66,232.14) --
	( 71.66,232.17) --
	( 71.66,232.20) --
	( 71.66,232.23) --
	( 71.66,232.26) --
	( 71.66,232.29) --
	( 71.66,232.32) --
	( 71.66,232.35) --
	( 71.66,232.38) --
	( 71.66,232.41) --
	( 71.66,232.44) --
	( 71.66,232.47) --
	( 71.66,232.49) --
	( 71.66,232.52) --
	( 71.66,232.55) --
	( 71.66,232.58) --
	( 71.66,232.61) --
	( 71.66,232.64) --
	( 71.66,232.67) --
	( 71.66,232.70) --
	( 71.66,232.73) --
	( 71.66,232.76) --
	( 71.66,232.79) --
	( 71.66,232.82) --
	( 71.66,232.84) --
	( 71.66,232.87) --
	( 71.66,232.90) --
	( 71.66,232.93) --
	( 71.66,232.96) --
	( 71.66,232.99) --
	( 71.66,233.02) --
	( 71.66,233.05) --
	( 71.66,233.08) --
	( 71.66,233.11) --
	( 71.66,233.14) --
	( 71.66,233.17) --
	( 71.66,233.19) --
	( 71.66,233.22) --
	( 71.66,233.25) --
	( 71.66,233.28) --
	( 71.66,233.31) --
	( 71.67,233.34) --
	( 71.67,233.37) --
	( 71.67,233.40) --
	( 71.67,233.43) --
	( 71.67,233.46) --
	( 71.67,233.49) --
	( 71.67,233.52) --
	( 71.67,233.54) --
	( 71.67,233.57) --
	( 71.67,233.60) --
	( 71.67,233.63) --
	( 71.67,233.66) --
	( 71.67,233.69) --
	( 71.67,233.72) --
	( 71.67,233.75) --
	( 71.67,233.78) --
	( 71.67,233.81) --
	( 71.67,233.84) --
	( 71.67,233.86) --
	( 71.67,233.89) --
	( 71.67,233.92) --
	( 71.67,233.95) --
	( 71.67,233.98) --
	( 71.67,234.01) --
	( 71.67,234.04) --
	( 71.67,234.07) --
	( 71.67,234.10) --
	( 71.67,234.13) --
	( 71.67,234.16) --
	( 71.67,234.19) --
	( 71.67,234.21) --
	( 71.67,234.24) --
	( 71.67,234.27) --
	( 71.67,234.30) --
	( 71.67,234.33) --
	( 71.67,234.36) --
	( 71.67,234.39) --
	( 71.67,234.42) --
	( 71.67,234.45) --
	( 71.67,234.48) --
	( 71.67,234.51) --
	( 71.67,234.54) --
	( 71.67,234.56) --
	( 71.67,234.59) --
	( 71.67,234.62) --
	( 71.67,234.65) --
	( 71.67,234.68) --
	( 71.67,234.71) --
	( 71.67,234.74) --
	( 71.67,234.77) --
	( 71.67,234.80) --
	( 71.67,234.83) --
	( 71.67,234.86) --
	( 71.67,234.89) --
	( 71.67,234.91) --
	( 71.67,234.94) --
	( 71.67,234.97) --
	( 71.67,235.00) --
	( 71.67,235.03) --
	( 71.67,235.06) --
	( 71.67,235.09) --
	( 71.67,235.12) --
	( 71.67,235.15) --
	( 71.67,235.18) --
	( 71.67,235.21) --
	( 71.67,235.24) --
	( 71.67,235.26) --
	( 71.68,235.29) --
	( 71.68,235.32) --
	( 71.68,235.35) --
	( 71.68,235.38) --
	( 71.68,235.41) --
	( 71.68,235.44) --
	( 71.68,235.47) --
	( 71.68,235.50) --
	( 71.68,235.53) --
	( 71.68,235.56) --
	( 71.68,235.59) --
	( 71.68,235.61) --
	( 71.68,235.64) --
	( 71.68,235.67) --
	( 71.68,235.70) --
	( 71.68,235.73) --
	( 71.68,235.76) --
	( 71.68,235.79) --
	( 71.68,235.82) --
	( 71.68,235.85) --
	( 71.68,235.88) --
	( 71.68,235.91) --
	( 71.68,235.94) --
	( 71.68,235.96) --
	( 71.68,235.99) --
	( 71.68,236.02) --
	( 71.68,236.05) --
	( 71.68,236.08) --
	( 71.68,236.11) --
	( 71.68,236.14) --
	( 71.68,236.17) --
	( 71.68,236.20) --
	( 71.68,236.23) --
	( 71.68,236.26) --
	( 71.68,236.29) --
	( 71.68,236.31) --
	( 71.68,236.34) --
	( 71.68,236.37) --
	( 71.68,236.40) --
	( 71.68,236.43) --
	( 71.68,236.46) --
	( 71.68,236.49) --
	( 71.68,236.52) --
	( 71.68,236.55) --
	( 71.68,236.58) --
	( 71.68,236.61) --
	( 71.68,236.63) --
	( 71.68,236.66) --
	( 71.68,236.69) --
	( 71.68,236.72) --
	( 71.68,236.75) --
	( 71.68,236.78) --
	( 71.68,236.81) --
	( 71.68,236.84) --
	( 71.68,236.87) --
	( 71.68,236.90) --
	( 71.68,236.93) --
	( 71.68,236.96) --
	( 71.68,236.98) --
	( 71.68,237.01) --
	( 71.68,237.04) --
	( 71.68,237.07) --
	( 71.68,237.10) --
	( 71.68,237.13) --
	( 71.68,237.16) --
	( 71.68,237.19) --
	( 71.68,237.22) --
	( 71.68,237.25) --
	( 71.68,237.28) --
	( 71.68,237.31) --
	( 71.68,237.33) --
	( 71.68,237.36) --
	( 71.68,237.39) --
	( 71.68,237.42) --
	( 71.68,237.45) --
	( 71.68,237.48) --
	( 71.68,237.51) --
	( 71.68,237.54) --
	( 71.68,237.57) --
	( 71.68,237.60) --
	( 71.68,237.63) --
	( 71.68,237.66) --
	( 71.68,237.68) --
	( 71.68,237.71) --
	( 71.68,237.74) --
	( 71.68,237.77) --
	( 71.68,237.80) --
	( 71.68,237.83) --
	( 71.68,237.86) --
	( 71.68,237.89) --
	( 71.68,237.92) --
	( 71.68,237.95) --
	( 71.68,237.98) --
	( 71.68,238.01) --
	( 71.68,238.03) --
	( 71.68,238.06) --
	( 71.68,238.09) --
	( 71.68,238.12) --
	( 71.68,238.15) --
	( 71.68,238.18) --
	( 71.68,238.21) --
	( 71.68,238.24) --
	( 71.68,238.27) --
	( 71.68,238.30) --
	( 71.68,238.33) --
	( 71.68,238.36) --
	( 71.68,238.38) --
	( 71.68,238.41) --
	( 71.68,238.44) --
	( 71.68,238.47) --
	( 71.68,238.50) --
	( 71.68,238.53) --
	( 71.68,238.56) --
	( 71.68,238.59) --
	( 71.68,238.62) --
	( 71.68,238.65) --
	( 71.68,238.68) --
	( 71.68,238.71) --
	( 71.68,238.73) --
	( 71.68,238.76) --
	( 71.68,238.79) --
	( 71.67,238.82) --
	( 71.67,238.85) --
	( 71.67,238.88) --
	( 71.67,238.91) --
	( 71.67,238.94) --
	( 71.67,238.97) --
	( 71.67,239.00) --
	( 71.67,239.03) --
	( 71.67,239.06) --
	( 71.67,239.08) --
	( 71.67,239.11) --
	( 71.67,239.14) --
	( 71.67,239.17) --
	( 71.67,239.20) --
	( 71.67,239.23) --
	( 71.67,239.26) --
	( 71.67,239.29) --
	( 71.67,239.32) --
	( 71.67,239.35) --
	( 71.67,239.38) --
	( 71.67,239.40) --
	( 71.67,239.43) --
	( 71.67,239.46) --
	( 71.67,239.49) --
	( 71.67,239.52) --
	( 71.67,239.55) --
	( 71.67,239.58) --
	( 71.67,239.61) --
	( 71.67,239.64) --
	( 71.67,239.67) --
	( 71.67,239.70) --
	( 71.67,239.73) --
	( 71.67,239.75) --
	( 71.67,239.78) --
	( 71.67,239.81) --
	( 71.67,239.84) --
	( 71.67,239.87) --
	( 71.67,239.90) --
	( 71.67,239.93) --
	( 71.67,239.96) --
	( 71.67,239.99) --
	( 71.67,240.02) --
	( 71.67,240.05) --
	( 71.67,240.08) --
	( 71.67,240.10) --
	( 71.67,240.13) --
	( 71.67,240.16) --
	( 71.67,240.19) --
	( 71.67,240.22) --
	( 71.67,240.25) --
	( 71.67,240.28) --
	( 71.67,240.31) --
	( 71.67,240.34) --
	( 71.67,240.37) --
	( 71.67,240.40) --
	( 71.67,240.43) --
	( 71.67,240.45) --
	( 71.67,240.48) --
	( 71.67,240.51) --
	( 71.67,240.54) --
	( 71.67,240.57) --
	( 71.67,240.60) --
	( 71.67,240.63) --
	( 71.67,240.66) --
	( 71.67,240.69) --
	( 71.67,240.72) --
	( 71.66,240.75) --
	( 71.66,240.78) --
	( 71.66,240.80) --
	( 71.66,240.83) --
	( 71.66,240.86) --
	( 71.66,240.89) --
	( 71.66,240.92) --
	( 71.66,240.95) --
	( 71.66,240.98) --
	( 71.66,241.01) --
	( 71.66,241.04) --
	( 71.66,241.07) --
	( 71.66,241.10) --
	( 71.66,241.13) --
	( 71.66,241.15) --
	( 71.66,241.18) --
	( 71.66,241.21) --
	( 71.66,241.24) --
	( 71.66,241.27) --
	( 71.66,241.30) --
	( 71.66,241.33) --
	( 71.66,241.36) --
	( 71.66,241.39) --
	( 71.66,241.42) --
	( 71.66,241.45) --
	( 71.66,241.48) --
	( 71.66,241.50) --
	( 71.66,241.53) --
	( 71.66,241.56) --
	( 71.66,241.59) --
	( 71.66,241.62) --
	( 71.66,241.65) --
	( 71.66,241.68) --
	( 71.66,241.71) --
	( 71.66,241.74) --
	( 71.66,241.77) --
	( 71.66,241.80) --
	( 71.66,241.82) --
	( 71.66,241.85) --
	( 71.66,241.88) --
	( 71.66,241.91) --
	( 71.66,241.94) --
	( 71.66,241.97) --
	( 71.66,242.00) --
	( 71.66,242.03) --
	( 71.66,242.06) --
	( 71.66,242.09) --
	( 71.66,242.12) --
	( 71.66,242.15) --
	( 71.66,242.17) --
	( 71.66,242.20) --
	( 71.66,242.23) --
	( 71.66,242.26) --
	( 71.66,242.29) --
	( 71.66,242.32) --
	( 71.66,242.35) --
	( 71.66,242.38) --
	( 71.66,242.41) --
	( 71.66,242.44) --
	( 71.66,242.47) --
	( 71.66,242.50) --
	( 71.66,242.52) --
	( 71.66,242.55) --
	( 71.66,242.58) --
	( 71.66,242.61) --
	( 71.66,242.64) --
	( 71.66,242.67) --
	( 71.66,242.70) --
	( 71.66,242.73) --
	( 71.66,242.76) --
	( 71.66,242.79) --
	( 71.66,242.82) --
	( 71.66,242.85) --
	( 71.66,242.87) --
	( 71.66,242.90) --
	( 71.66,242.93) --
	( 71.66,242.96) --
	( 71.66,242.99) --
	( 71.66,243.02) --
	( 71.66,243.05) --
	( 71.66,243.08) --
	( 71.66,243.11) --
	( 71.66,243.14) --
	( 71.66,243.17) --
	( 71.66,243.20) --
	( 71.66,243.22) --
	( 71.66,243.25) --
	( 71.66,243.28) --
	( 71.66,243.31) --
	( 71.66,243.34) --
	( 71.66,243.37) --
	( 71.66,243.40) --
	( 71.66,243.43) --
	( 71.66,243.46) --
	( 71.66,243.49) --
	( 71.66,243.52) --
	( 71.66,243.55) --
	( 71.66,243.57) --
	( 71.66,243.60) --
	( 71.66,243.63) --
	( 71.66,243.66) --
	( 71.66,243.69) --
	( 71.66,243.72) --
	( 71.66,243.75) --
	( 71.66,243.78) --
	( 71.66,243.81) --
	( 71.66,243.84) --
	( 71.66,243.87) --
	( 71.66,243.90) --
	( 71.66,243.92) --
	( 71.66,243.95) --
	( 71.66,243.98) --
	( 71.66,244.01) --
	( 71.66,244.04) --
	( 71.66,244.04) --
	( 71.66,244.01) --
	( 71.66,243.98) --
	( 71.66,243.95) --
	( 71.66,243.92) --
	( 71.66,243.90) --
	( 71.66,243.87) --
	( 71.66,243.84) --
	( 71.66,243.81) --
	( 71.66,243.78) --
	( 71.66,243.75) --
	( 71.66,243.72) --
	( 71.66,243.69) --
	( 71.66,243.66) --
	( 71.66,243.63) --
	( 71.66,243.60) --
	( 71.66,243.57) --
	( 71.66,243.55) --
	( 71.66,243.52) --
	( 71.66,243.49) --
	( 71.66,243.46) --
	( 71.66,243.43) --
	( 71.66,243.40) --
	( 71.66,243.37) --
	( 71.66,243.34) --
	( 71.66,243.31) --
	( 71.66,243.28) --
	( 71.66,243.25) --
	( 71.66,243.22) --
	( 71.66,243.20) --
	( 71.66,243.17) --
	( 71.66,243.14) --
	( 71.66,243.11) --
	( 71.66,243.08) --
	( 71.66,243.05) --
	( 71.66,243.02) --
	( 71.66,242.99) --
	( 71.66,242.96) --
	( 71.66,242.93) --
	( 71.66,242.90) --
	( 71.66,242.87) --
	( 71.66,242.85) --
	( 71.66,242.82) --
	( 71.66,242.79) --
	( 71.66,242.76) --
	( 71.66,242.73) --
	( 71.66,242.70) --
	( 71.66,242.67) --
	( 71.66,242.64) --
	( 71.66,242.61) --
	( 71.66,242.58) --
	( 71.66,242.55) --
	( 71.66,242.52) --
	( 71.66,242.50) --
	( 71.66,242.47) --
	( 71.66,242.44) --
	( 71.66,242.41) --
	( 71.66,242.38) --
	( 71.66,242.35) --
	( 71.66,242.32) --
	( 71.66,242.29) --
	( 71.66,242.26) --
	( 71.66,242.23) --
	( 71.66,242.20) --
	( 71.66,242.17) --
	( 71.66,242.15) --
	( 71.66,242.12) --
	( 71.66,242.09) --
	( 71.66,242.06) --
	( 71.66,242.03) --
	( 71.66,242.00) --
	( 71.66,241.97) --
	( 71.66,241.94) --
	( 71.66,241.91) --
	( 71.66,241.88) --
	( 71.66,241.85) --
	( 71.66,241.82) --
	( 71.66,241.80) --
	( 71.66,241.77) --
	( 71.66,241.74) --
	( 71.66,241.71) --
	( 71.66,241.68) --
	( 71.66,241.65) --
	( 71.66,241.62) --
	( 71.66,241.59) --
	( 71.66,241.56) --
	( 71.66,241.53) --
	( 71.66,241.50) --
	( 71.66,241.48) --
	( 71.66,241.45) --
	( 71.66,241.42) --
	( 71.66,241.39) --
	( 71.66,241.36) --
	( 71.66,241.33) --
	( 71.66,241.30) --
	( 71.66,241.27) --
	( 71.66,241.24) --
	( 71.66,241.21) --
	( 71.66,241.18) --
	( 71.66,241.15) --
	( 71.66,241.13) --
	( 71.66,241.10) --
	( 71.66,241.07) --
	( 71.66,241.04) --
	( 71.66,241.01) --
	( 71.66,240.98) --
	( 71.66,240.95) --
	( 71.66,240.92) --
	( 71.66,240.89) --
	( 71.66,240.86) --
	( 71.66,240.83) --
	( 71.66,240.80) --
	( 71.66,240.78) --
	( 71.66,240.75) --
	( 71.66,240.72) --
	( 71.66,240.69) --
	( 71.66,240.66) --
	( 71.66,240.63) --
	( 71.66,240.60) --
	( 71.66,240.57) --
	( 71.66,240.54) --
	( 71.66,240.51) --
	( 71.66,240.48) --
	( 71.66,240.45) --
	( 71.66,240.43) --
	( 71.66,240.40) --
	( 71.66,240.37) --
	( 71.66,240.34) --
	( 71.66,240.31) --
	( 71.66,240.28) --
	( 71.66,240.25) --
	( 71.66,240.22) --
	( 71.66,240.19) --
	( 71.66,240.16) --
	( 71.66,240.13) --
	( 71.66,240.10) --
	( 71.66,240.08) --
	( 71.66,240.05) --
	( 71.66,240.02) --
	( 71.66,239.99) --
	( 71.66,239.96) --
	( 71.66,239.93) --
	( 71.66,239.90) --
	( 71.66,239.87) --
	( 71.66,239.84) --
	( 71.66,239.81) --
	( 71.66,239.78) --
	( 71.66,239.75) --
	( 71.66,239.73) --
	( 71.66,239.70) --
	( 71.66,239.67) --
	( 71.66,239.64) --
	( 71.66,239.61) --
	( 71.66,239.58) --
	( 71.66,239.55) --
	( 71.66,239.52) --
	( 71.66,239.49) --
	( 71.66,239.46) --
	( 71.66,239.43) --
	( 71.66,239.40) --
	( 71.66,239.38) --
	( 71.66,239.35) --
	( 71.66,239.32) --
	( 71.66,239.29) --
	( 71.66,239.26) --
	( 71.66,239.23) --
	( 71.66,239.20) --
	( 71.66,239.17) --
	( 71.66,239.14) --
	( 71.66,239.11) --
	( 71.66,239.08) --
	( 71.66,239.06) --
	( 71.66,239.03) --
	( 71.66,239.00) --
	( 71.66,238.97) --
	( 71.66,238.94) --
	( 71.66,238.91) --
	( 71.66,238.88) --
	( 71.66,238.85) --
	( 71.66,238.82) --
	( 71.66,238.79) --
	( 71.66,238.76) --
	( 71.66,238.73) --
	( 71.66,238.71) --
	( 71.66,238.68) --
	( 71.66,238.65) --
	( 71.66,238.62) --
	( 71.66,238.59) --
	( 71.66,238.56) --
	( 71.66,238.53) --
	( 71.66,238.50) --
	( 71.66,238.47) --
	( 71.66,238.44) --
	( 71.66,238.41) --
	( 71.66,238.38) --
	( 71.66,238.36) --
	( 71.66,238.33) --
	( 71.66,238.30) --
	( 71.66,238.27) --
	( 71.66,238.24) --
	( 71.66,238.21) --
	( 71.66,238.18) --
	( 71.66,238.15) --
	( 71.66,238.12) --
	( 71.66,238.09) --
	( 71.66,238.06) --
	( 71.66,238.03) --
	( 71.66,238.01) --
	( 71.66,237.98) --
	( 71.66,237.95) --
	( 71.66,237.92) --
	( 71.66,237.89) --
	( 71.66,237.86) --
	( 71.66,237.83) --
	( 71.66,237.80) --
	( 71.66,237.77) --
	( 71.66,237.74) --
	( 71.66,237.71) --
	( 71.66,237.68) --
	( 71.66,237.66) --
	( 71.66,237.63) --
	( 71.66,237.60) --
	( 71.66,237.57) --
	( 71.66,237.54) --
	( 71.66,237.51) --
	( 71.66,237.48) --
	( 71.66,237.45) --
	( 71.66,237.42) --
	( 71.66,237.39) --
	( 71.66,237.36) --
	( 71.66,237.33) --
	( 71.66,237.31) --
	( 71.66,237.28) --
	( 71.66,237.25) --
	( 71.66,237.22) --
	( 71.66,237.19) --
	( 71.66,237.16) --
	( 71.66,237.13) --
	( 71.66,237.10) --
	( 71.66,237.07) --
	( 71.66,237.04) --
	( 71.66,237.01) --
	( 71.66,236.98) --
	( 71.66,236.96) --
	( 71.66,236.93) --
	( 71.66,236.90) --
	( 71.66,236.87) --
	( 71.66,236.84) --
	( 71.66,236.81) --
	( 71.66,236.78) --
	( 71.66,236.75) --
	( 71.66,236.72) --
	( 71.66,236.69) --
	( 71.66,236.66) --
	( 71.66,236.63) --
	( 71.66,236.61) --
	( 71.66,236.58) --
	( 71.66,236.55) --
	( 71.66,236.52) --
	( 71.66,236.49) --
	( 71.66,236.46) --
	( 71.66,236.43) --
	( 71.66,236.40) --
	( 71.66,236.37) --
	( 71.66,236.34) --
	( 71.66,236.31) --
	( 71.66,236.29) --
	( 71.66,236.26) --
	( 71.66,236.23) --
	( 71.66,236.20) --
	( 71.66,236.17) --
	( 71.66,236.14) --
	( 71.66,236.11) --
	( 71.66,236.08) --
	( 71.66,236.05) --
	( 71.66,236.02) --
	( 71.66,235.99) --
	( 71.66,235.96) --
	( 71.66,235.94) --
	( 71.66,235.91) --
	( 71.66,235.88) --
	( 71.66,235.85) --
	( 71.66,235.82) --
	( 71.66,235.79) --
	( 71.66,235.76) --
	( 71.66,235.73) --
	( 71.66,235.70) --
	( 71.66,235.67) --
	( 71.66,235.64) --
	( 71.66,235.61) --
	( 71.66,235.59) --
	( 71.66,235.56) --
	( 71.66,235.53) --
	( 71.66,235.50) --
	( 71.66,235.47) --
	( 71.66,235.44) --
	( 71.66,235.41) --
	( 71.66,235.38) --
	( 71.66,235.35) --
	( 71.66,235.32) --
	( 71.66,235.29) --
	( 71.66,235.26) --
	( 71.66,235.24) --
	( 71.66,235.21) --
	( 71.66,235.18) --
	( 71.66,235.15) --
	( 71.66,235.12) --
	( 71.66,235.09) --
	( 71.66,235.06) --
	( 71.66,235.03) --
	( 71.66,235.00) --
	( 71.66,234.97) --
	( 71.66,234.94) --
	( 71.66,234.91) --
	( 71.66,234.89) --
	( 71.66,234.86) --
	( 71.66,234.83) --
	( 71.66,234.80) --
	( 71.66,234.77) --
	( 71.66,234.74) --
	( 71.66,234.71) --
	( 71.66,234.68) --
	( 71.66,234.65) --
	( 71.66,234.62) --
	( 71.66,234.59) --
	( 71.66,234.56) --
	( 71.66,234.54) --
	( 71.66,234.51) --
	( 71.66,234.48) --
	( 71.66,234.45) --
	( 71.66,234.42) --
	( 71.66,234.39) --
	( 71.66,234.36) --
	( 71.66,234.33) --
	( 71.66,234.30) --
	( 71.66,234.27) --
	( 71.66,234.24) --
	( 71.66,234.21) --
	( 71.66,234.19) --
	( 71.66,234.16) --
	( 71.66,234.13) --
	( 71.66,234.10) --
	( 71.66,234.07) --
	( 71.66,234.04) --
	( 71.66,234.01) --
	( 71.66,233.98) --
	( 71.66,233.95) --
	( 71.66,233.92) --
	( 71.66,233.89) --
	( 71.66,233.86) --
	( 71.66,233.84) --
	( 71.66,233.81) --
	( 71.66,233.78) --
	( 71.66,233.75) --
	( 71.66,233.72) --
	( 71.66,233.69) --
	( 71.66,233.66) --
	( 71.66,233.63) --
	( 71.66,233.60) --
	( 71.66,233.57) --
	( 71.66,233.54) --
	( 71.66,233.52) --
	( 71.66,233.49) --
	( 71.66,233.46) --
	( 71.66,233.43) --
	( 71.66,233.40) --
	( 71.66,233.37) --
	( 71.66,233.34) --
	( 71.66,233.31) --
	( 71.66,233.28) --
	( 71.66,233.25) --
	( 71.66,233.22) --
	( 71.66,233.19) --
	( 71.66,233.17) --
	( 71.66,233.14) --
	( 71.66,233.11) --
	( 71.66,233.08) --
	( 71.66,233.05) --
	( 71.66,233.02) --
	( 71.66,232.99) --
	( 71.66,232.96) --
	( 71.66,232.93) --
	( 71.66,232.90) --
	( 71.66,232.87) --
	( 71.66,232.84) --
	( 71.66,232.82) --
	( 71.66,232.79) --
	( 71.66,232.76) --
	( 71.66,232.73) --
	( 71.66,232.70) --
	( 71.66,232.67) --
	( 71.66,232.64) --
	( 71.66,232.61) --
	( 71.66,232.58) --
	( 71.66,232.55) --
	( 71.66,232.52) --
	( 71.66,232.49) --
	( 71.66,232.47) --
	( 71.66,232.44) --
	( 71.66,232.41) --
	( 71.66,232.38) --
	( 71.66,232.35) --
	( 71.66,232.32) --
	( 71.66,232.29) --
	( 71.66,232.26) --
	( 71.66,232.23) --
	( 71.66,232.20) --
	( 71.66,232.17) --
	( 71.66,232.14) --
	( 71.66,232.12) --
	( 71.66,232.09) --
	( 71.66,232.06) --
	( 71.66,232.03) --
	( 71.66,232.00) --
	( 71.66,231.97) --
	( 71.66,231.94) --
	( 71.66,231.91) --
	( 71.66,231.88) --
	( 71.66,231.85) --
	( 71.66,231.82) --
	( 71.66,231.79) --
	( 71.66,231.77) --
	( 71.66,231.74) --
	( 71.66,231.71) --
	( 71.66,231.68) --
	( 71.66,231.65) --
	( 71.66,231.62) --
	( 71.66,231.59) --
	( 71.66,231.56) --
	( 71.66,231.53) --
	( 71.66,231.50) --
	( 71.66,231.47) --
	( 71.66,231.44) --
	( 71.66,231.42) --
	( 71.66,231.39) --
	( 71.66,231.36) --
	( 71.66,231.33) --
	( 71.66,231.30) --
	( 71.66,231.27) --
	( 71.66,231.24) --
	( 71.66,231.21) --
	( 71.66,231.18) --
	( 71.66,231.15) --
	( 71.66,231.12) --
	( 71.66,231.09) --
	( 71.66,231.07) --
	( 71.66,231.04) --
	( 71.66,231.01) --
	( 71.66,230.98) --
	( 71.66,230.95) --
	( 71.66,230.92) --
	( 71.66,230.89) --
	( 71.66,230.86) --
	( 71.66,230.83) --
	( 71.66,230.80) --
	( 71.66,230.77) --
	( 71.66,230.75) --
	( 71.66,230.72) --
	( 71.66,230.69) --
	( 71.66,230.66) --
	( 71.66,230.63) --
	( 71.66,230.60) --
	( 71.66,230.57) --
	( 71.66,230.54) --
	( 71.66,230.51) --
	( 71.66,230.48) --
	( 71.66,230.45) --
	( 71.66,230.42) --
	( 71.66,230.40) --
	( 71.66,230.37) --
	( 71.66,230.34) --
	( 71.66,230.31) --
	( 71.66,230.28) --
	( 71.66,230.25) --
	( 71.66,230.22) --
	( 71.66,230.19) --
	( 71.66,230.16) --
	( 71.66,230.13) --
	( 71.66,230.10) --
	( 71.66,230.07) --
	( 71.66,230.05) --
	( 71.66,230.02) --
	( 71.66,229.99) --
	( 71.66,229.96) --
	( 71.66,229.93) --
	( 71.66,229.90) --
	( 71.66,229.87) --
	( 71.66,229.84) --
	( 71.66,229.81) --
	( 71.66,229.78) --
	( 71.66,229.75) --
	( 71.66,229.72) --
	( 71.66,229.70) --
	( 71.66,229.67) --
	( 71.66,229.64) --
	( 71.66,229.61) --
	( 71.66,229.58) --
	( 71.66,229.55) --
	( 71.66,229.52) --
	( 71.66,229.49) --
	( 71.66,229.46) --
	cycle;

\path[] ( 66.18,232.60) --
	( 66.18,232.62) --
	( 66.18,232.64) --
	( 66.18,232.67) --
	( 66.18,232.69) --
	( 66.18,232.72) --
	( 66.18,232.74) --
	( 66.18,232.76) --
	( 66.18,232.79) --
	( 66.18,232.81) --
	( 66.18,232.84) --
	( 66.18,232.86) --
	( 66.18,232.88) --
	( 66.18,232.91) --
	( 66.18,232.93) --
	( 66.18,232.95) --
	( 66.18,232.98) --
	( 66.18,233.00) --
	( 66.18,233.03) --
	( 66.18,233.05) --
	( 66.18,233.07) --
	( 66.18,233.10) --
	( 66.18,233.12) --
	( 66.18,233.15) --
	( 66.18,233.17) --
	( 66.18,233.19) --
	( 66.18,233.22) --
	( 66.18,233.24) --
	( 66.18,233.26) --
	( 66.18,233.29) --
	( 66.18,233.31) --
	( 66.18,233.34) --
	( 66.18,233.36) --
	( 66.18,233.38) --
	( 66.18,233.41) --
	( 66.18,233.43) --
	( 66.18,233.46) --
	( 66.18,233.48) --
	( 66.18,233.50) --
	( 66.18,233.53) --
	( 66.18,233.55) --
	( 66.18,233.57) --
	( 66.18,233.60) --
	( 66.18,233.62) --
	( 66.18,233.65) --
	( 66.18,233.67) --
	( 66.18,233.69) --
	( 66.18,233.72) --
	( 66.18,233.74) --
	( 66.18,233.77) --
	( 66.18,233.79) --
	( 66.18,233.81) --
	( 66.18,233.84) --
	( 66.18,233.86) --
	( 66.18,233.88) --
	( 66.18,233.91) --
	( 66.18,233.93) --
	( 66.18,233.96) --
	( 66.18,233.98) --
	( 66.18,234.00) --
	( 66.18,234.03) --
	( 66.18,234.05) --
	( 66.18,234.08) --
	( 66.18,234.10) --
	( 66.18,234.12) --
	( 66.18,234.15) --
	( 66.18,234.17) --
	( 66.18,234.19) --
	( 66.18,234.22) --
	( 66.18,234.24) --
	( 66.18,234.27) --
	( 66.18,234.29) --
	( 66.18,234.31) --
	( 66.18,234.34) --
	( 66.18,234.36) --
	( 66.18,234.39) --
	( 66.18,234.41) --
	( 66.18,234.43) --
	( 66.18,234.46) --
	( 66.18,234.48) --
	( 66.18,234.50) --
	( 66.18,234.53) --
	( 66.18,234.55) --
	( 66.18,234.58) --
	( 66.18,234.60) --
	( 66.18,234.62) --
	( 66.18,234.65) --
	( 66.18,234.67) --
	( 66.18,234.70) --
	( 66.18,234.72) --
	( 66.18,234.74) --
	( 66.18,234.77) --
	( 66.18,234.79) --
	( 66.18,234.81) --
	( 66.18,234.84) --
	( 66.18,234.86) --
	( 66.18,234.89) --
	( 66.18,234.91) --
	( 66.18,234.93) --
	( 66.18,234.96) --
	( 66.18,234.98) --
	( 66.18,235.01) --
	( 66.18,235.03) --
	( 66.18,235.05) --
	( 66.18,235.08) --
	( 66.18,235.10) --
	( 66.18,235.12) --
	( 66.18,235.15) --
	( 66.18,235.17) --
	( 66.18,235.20) --
	( 66.18,235.22) --
	( 66.18,235.24) --
	( 66.18,235.27) --
	( 66.18,235.29) --
	( 66.18,235.32) --
	( 66.18,235.34) --
	( 66.18,235.36) --
	( 66.18,235.39) --
	( 66.18,235.41) --
	( 66.18,235.43) --
	( 66.18,235.46) --
	( 66.18,235.48) --
	( 66.18,235.51) --
	( 66.18,235.53) --
	( 66.18,235.55) --
	( 66.18,235.58) --
	( 66.19,235.60) --
	( 66.19,235.63) --
	( 66.19,235.65) --
	( 66.19,235.67) --
	( 66.19,235.70) --
	( 66.19,235.72) --
	( 66.19,235.74) --
	( 66.19,235.77) --
	( 66.19,235.79) --
	( 66.19,235.82) --
	( 66.19,235.84) --
	( 66.19,235.86) --
	( 66.19,235.89) --
	( 66.19,235.91) --
	( 66.19,235.94) --
	( 66.19,235.96) --
	( 66.19,235.98) --
	( 66.19,236.01) --
	( 66.19,236.03) --
	( 66.19,236.05) --
	( 66.19,236.08) --
	( 66.19,236.10) --
	( 66.19,236.13) --
	( 66.19,236.15) --
	( 66.19,236.17) --
	( 66.19,236.20) --
	( 66.19,236.22) --
	( 66.19,236.25) --
	( 66.19,236.27) --
	( 66.19,236.29) --
	( 66.19,236.32) --
	( 66.19,236.34) --
	( 66.19,236.36) --
	( 66.19,236.39) --
	( 66.19,236.41) --
	( 66.19,236.44) --
	( 66.19,236.46) --
	( 66.19,236.48) --
	( 66.19,236.51) --
	( 66.19,236.53) --
	( 66.19,236.56) --
	( 66.19,236.58) --
	( 66.19,236.60) --
	( 66.19,236.63) --
	( 66.19,236.65) --
	( 66.19,236.67) --
	( 66.19,236.70) --
	( 66.19,236.72) --
	( 66.19,236.75) --
	( 66.19,236.77) --
	( 66.19,236.79) --
	( 66.19,236.82) --
	( 66.19,236.84) --
	( 66.19,236.87) --
	( 66.19,236.89) --
	( 66.19,236.91) --
	( 66.19,236.94) --
	( 66.19,236.96) --
	( 66.19,236.98) --
	( 66.19,237.01) --
	( 66.19,237.03) --
	( 66.19,237.06) --
	( 66.19,237.08) --
	( 66.19,237.10) --
	( 66.19,237.13) --
	( 66.19,237.15) --
	( 66.19,237.18) --
	( 66.19,237.20) --
	( 66.19,237.22) --
	( 66.20,237.25) --
	( 66.20,237.27) --
	( 66.20,237.29) --
	( 66.20,237.32) --
	( 66.20,237.34) --
	( 66.20,237.37) --
	( 66.20,237.39) --
	( 66.20,237.41) --
	( 66.20,237.44) --
	( 66.20,237.46) --
	( 66.20,237.49) --
	( 66.20,237.51) --
	( 66.20,237.53) --
	( 66.20,237.56) --
	( 66.20,237.58) --
	( 66.20,237.60) --
	( 66.20,237.63) --
	( 66.20,237.65) --
	( 66.20,237.68) --
	( 66.20,237.70) --
	( 66.20,237.72) --
	( 66.20,237.75) --
	( 66.20,237.77) --
	( 66.20,237.80) --
	( 66.20,237.82) --
	( 66.20,237.84) --
	( 66.20,237.87) --
	( 66.20,237.89) --
	( 66.20,237.91) --
	( 66.20,237.94) --
	( 66.20,237.96) --
	( 66.20,237.99) --
	( 66.20,238.01) --
	( 66.20,238.03) --
	( 66.20,238.06) --
	( 66.20,238.08) --
	( 66.20,238.11) --
	( 66.20,238.13) --
	( 66.20,238.15) --
	( 66.20,238.18) --
	( 66.20,238.20) --
	( 66.20,238.22) --
	( 66.20,238.25) --
	( 66.20,238.27) --
	( 66.20,238.30) --
	( 66.20,238.32) --
	( 66.20,238.34) --
	( 66.20,238.37) --
	( 66.20,238.39) --
	( 66.20,238.42) --
	( 66.20,238.44) --
	( 66.20,238.46) --
	( 66.20,238.49) --
	( 66.20,238.51) --
	( 66.20,238.53) --
	( 66.20,238.56) --
	( 66.20,238.58) --
	( 66.20,238.61) --
	( 66.20,238.63) --
	( 66.20,238.65) --
	( 66.20,238.68) --
	( 66.20,238.70) --
	( 66.20,238.73) --
	( 66.20,238.75) --
	( 66.20,238.77) --
	( 66.20,238.80) --
	( 66.20,238.82) --
	( 66.20,238.84) --
	( 66.20,238.87) --
	( 66.20,238.89) --
	( 66.20,238.92) --
	( 66.20,238.94) --
	( 66.20,238.96) --
	( 66.20,238.99) --
	( 66.20,239.01) --
	( 66.20,239.04) --
	( 66.20,239.06) --
	( 66.20,239.08) --
	( 66.20,239.11) --
	( 66.20,239.13) --
	( 66.20,239.15) --
	( 66.20,239.18) --
	( 66.20,239.20) --
	( 66.20,239.23) --
	( 66.20,239.25) --
	( 66.20,239.27) --
	( 66.20,239.30) --
	( 66.20,239.32) --
	( 66.20,239.35) --
	( 66.20,239.37) --
	( 66.20,239.39) --
	( 66.20,239.42) --
	( 66.20,239.44) --
	( 66.20,239.46) --
	( 66.20,239.49) --
	( 66.20,239.51) --
	( 66.20,239.54) --
	( 66.20,239.56) --
	( 66.20,239.58) --
	( 66.20,239.61) --
	( 66.20,239.63) --
	( 66.20,239.66) --
	( 66.20,239.68) --
	( 66.20,239.70) --
	( 66.20,239.73) --
	( 66.20,239.75) --
	( 66.20,239.77) --
	( 66.20,239.80) --
	( 66.20,239.82) --
	( 66.20,239.85) --
	( 66.20,239.87) --
	( 66.19,239.89) --
	( 66.19,239.92) --
	( 66.19,239.94) --
	( 66.19,239.97) --
	( 66.19,239.99) --
	( 66.19,240.01) --
	( 66.19,240.04) --
	( 66.19,240.06) --
	( 66.19,240.08) --
	( 66.19,240.11) --
	( 66.19,240.13) --
	( 66.19,240.16) --
	( 66.19,240.18) --
	( 66.19,240.20) --
	( 66.19,240.23) --
	( 66.19,240.25) --
	( 66.19,240.28) --
	( 66.19,240.30) --
	( 66.19,240.32) --
	( 66.19,240.35) --
	( 66.19,240.37) --
	( 66.19,240.39) --
	( 66.19,240.42) --
	( 66.19,240.44) --
	( 66.19,240.47) --
	( 66.19,240.49) --
	( 66.19,240.51) --
	( 66.19,240.54) --
	( 66.19,240.56) --
	( 66.19,240.59) --
	( 66.19,240.61) --
	( 66.19,240.63) --
	( 66.19,240.66) --
	( 66.19,240.68) --
	( 66.19,240.70) --
	( 66.19,240.73) --
	( 66.19,240.75) --
	( 66.19,240.78) --
	( 66.19,240.80) --
	( 66.19,240.82) --
	( 66.19,240.85) --
	( 66.19,240.87) --
	( 66.19,240.90) --
	( 66.19,240.92) --
	( 66.19,240.94) --
	( 66.19,240.97) --
	( 66.19,240.99) --
	( 66.19,241.01) --
	( 66.19,241.04) --
	( 66.19,241.06) --
	( 66.19,241.09) --
	( 66.19,241.11) --
	( 66.19,241.13) --
	( 66.19,241.16) --
	( 66.19,241.18) --
	( 66.19,241.21) --
	( 66.19,241.23) --
	( 66.19,241.25) --
	( 66.19,241.28) --
	( 66.19,241.30) --
	( 66.19,241.32) --
	( 66.19,241.35) --
	( 66.19,241.37) --
	( 66.19,241.40) --
	( 66.19,241.42) --
	( 66.19,241.44) --
	( 66.19,241.47) --
	( 66.19,241.49) --
	( 66.19,241.52) --
	( 66.18,241.54) --
	( 66.18,241.56) --
	( 66.18,241.59) --
	( 66.18,241.61) --
	( 66.18,241.63) --
	( 66.18,241.66) --
	( 66.18,241.68) --
	( 66.18,241.71) --
	( 66.18,241.73) --
	( 66.18,241.75) --
	( 66.18,241.78) --
	( 66.18,241.80) --
	( 66.18,241.83) --
	( 66.18,241.85) --
	( 66.18,241.87) --
	( 66.18,241.90) --
	( 66.18,241.92) --
	( 66.18,241.94) --
	( 66.18,241.97) --
	( 66.18,241.99) --
	( 66.18,242.02) --
	( 66.18,242.04) --
	( 66.18,242.06) --
	( 66.18,242.09) --
	( 66.18,242.11) --
	( 66.18,242.14) --
	( 66.18,242.16) --
	( 66.18,242.18) --
	( 66.18,242.21) --
	( 66.18,242.23) --
	( 66.18,242.25) --
	( 66.18,242.28) --
	( 66.18,242.30) --
	( 66.18,242.33) --
	( 66.18,242.35) --
	( 66.18,242.37) --
	( 66.18,242.40) --
	( 66.18,242.42) --
	( 66.18,242.45) --
	( 66.18,242.47) --
	( 66.18,242.49) --
	( 66.18,242.52) --
	( 66.18,242.54) --
	( 66.18,242.56) --
	( 66.18,242.59) --
	( 66.18,242.61) --
	( 66.18,242.64) --
	( 66.18,242.66) --
	( 66.18,242.68) --
	( 66.18,242.71) --
	( 66.18,242.73) --
	( 66.18,242.76) --
	( 66.18,242.78) --
	( 66.18,242.80) --
	( 66.18,242.83) --
	( 66.18,242.85) --
	( 66.18,242.87) --
	( 66.18,242.90) --
	( 66.18,242.92) --
	( 66.18,242.95) --
	( 66.18,242.97) --
	( 66.18,242.99) --
	( 66.18,243.02) --
	( 66.18,243.04) --
	( 66.18,243.07) --
	( 66.18,243.09) --
	( 66.18,243.11) --
	( 66.18,243.14) --
	( 66.18,243.16) --
	( 66.18,243.18) --
	( 66.18,243.21) --
	( 66.18,243.23) --
	( 66.18,243.26) --
	( 66.18,243.28) --
	( 66.18,243.30) --
	( 66.18,243.33) --
	( 66.18,243.35) --
	( 66.18,243.38) --
	( 66.18,243.40) --
	( 66.18,243.42) --
	( 66.18,243.45) --
	( 66.18,243.47) --
	( 66.18,243.49) --
	( 66.18,243.52) --
	( 66.18,243.54) --
	( 66.18,243.57) --
	( 66.18,243.59) --
	( 66.18,243.61) --
	( 66.18,243.64) --
	( 66.18,243.66) --
	( 66.18,243.69) --
	( 66.18,243.71) --
	( 66.18,243.73) --
	( 66.18,243.76) --
	( 66.18,243.78) --
	( 66.18,243.80) --
	( 66.18,243.83) --
	( 66.18,243.85) --
	( 66.18,243.88) --
	( 66.18,243.90) --
	( 66.18,243.92) --
	( 66.18,243.95) --
	( 66.18,243.97) --
	( 66.18,244.00) --
	( 66.18,244.02) --
	( 66.18,244.04) --
	( 66.18,244.07) --
	( 66.18,244.09) --
	( 66.18,244.11) --
	( 66.18,244.14) --
	( 66.18,244.16) --
	( 66.18,244.19) --
	( 66.18,244.21) --
	( 66.18,244.23) --
	( 66.18,244.26) --
	( 66.18,244.28) --
	( 66.18,244.31) --
	( 66.18,244.33) --
	( 66.18,244.35) --
	( 66.18,244.38) --
	( 66.18,244.40) --
	( 66.18,244.42) --
	( 66.18,244.45) --
	( 66.18,244.47) --
	( 66.18,244.50) --
	( 66.18,244.52) --
	( 66.18,244.52) --
	( 66.18,244.50) --
	( 66.18,244.47) --
	( 66.18,244.45) --
	( 66.18,244.42) --
	( 66.18,244.40) --
	( 66.18,244.38) --
	( 66.18,244.35) --
	( 66.18,244.33) --
	( 66.18,244.31) --
	( 66.18,244.28) --
	( 66.18,244.26) --
	( 66.18,244.23) --
	( 66.18,244.21) --
	( 66.18,244.19) --
	( 66.18,244.16) --
	( 66.18,244.14) --
	( 66.18,244.11) --
	( 66.18,244.09) --
	( 66.18,244.07) --
	( 66.18,244.04) --
	( 66.18,244.02) --
	( 66.18,244.00) --
	( 66.18,243.97) --
	( 66.18,243.95) --
	( 66.18,243.92) --
	( 66.18,243.90) --
	( 66.18,243.88) --
	( 66.18,243.85) --
	( 66.18,243.83) --
	( 66.18,243.80) --
	( 66.18,243.78) --
	( 66.18,243.76) --
	( 66.18,243.73) --
	( 66.18,243.71) --
	( 66.18,243.69) --
	( 66.18,243.66) --
	( 66.18,243.64) --
	( 66.18,243.61) --
	( 66.18,243.59) --
	( 66.18,243.57) --
	( 66.18,243.54) --
	( 66.18,243.52) --
	( 66.18,243.49) --
	( 66.18,243.47) --
	( 66.18,243.45) --
	( 66.18,243.42) --
	( 66.18,243.40) --
	( 66.18,243.38) --
	( 66.18,243.35) --
	( 66.18,243.33) --
	( 66.18,243.30) --
	( 66.18,243.28) --
	( 66.18,243.26) --
	( 66.18,243.23) --
	( 66.18,243.21) --
	( 66.18,243.18) --
	( 66.18,243.16) --
	( 66.18,243.14) --
	( 66.18,243.11) --
	( 66.18,243.09) --
	( 66.18,243.07) --
	( 66.18,243.04) --
	( 66.18,243.02) --
	( 66.18,242.99) --
	( 66.18,242.97) --
	( 66.18,242.95) --
	( 66.18,242.92) --
	( 66.18,242.90) --
	( 66.18,242.87) --
	( 66.18,242.85) --
	( 66.18,242.83) --
	( 66.18,242.80) --
	( 66.18,242.78) --
	( 66.18,242.76) --
	( 66.18,242.73) --
	( 66.18,242.71) --
	( 66.18,242.68) --
	( 66.18,242.66) --
	( 66.18,242.64) --
	( 66.18,242.61) --
	( 66.18,242.59) --
	( 66.18,242.56) --
	( 66.18,242.54) --
	( 66.18,242.52) --
	( 66.18,242.49) --
	( 66.18,242.47) --
	( 66.18,242.45) --
	( 66.18,242.42) --
	( 66.18,242.40) --
	( 66.18,242.37) --
	( 66.18,242.35) --
	( 66.18,242.33) --
	( 66.18,242.30) --
	( 66.18,242.28) --
	( 66.18,242.25) --
	( 66.18,242.23) --
	( 66.18,242.21) --
	( 66.18,242.18) --
	( 66.18,242.16) --
	( 66.18,242.14) --
	( 66.18,242.11) --
	( 66.18,242.09) --
	( 66.18,242.06) --
	( 66.18,242.04) --
	( 66.18,242.02) --
	( 66.18,241.99) --
	( 66.18,241.97) --
	( 66.18,241.94) --
	( 66.18,241.92) --
	( 66.18,241.90) --
	( 66.18,241.87) --
	( 66.18,241.85) --
	( 66.18,241.83) --
	( 66.18,241.80) --
	( 66.18,241.78) --
	( 66.18,241.75) --
	( 66.18,241.73) --
	( 66.18,241.71) --
	( 66.18,241.68) --
	( 66.18,241.66) --
	( 66.18,241.63) --
	( 66.18,241.61) --
	( 66.18,241.59) --
	( 66.18,241.56) --
	( 66.18,241.54) --
	( 66.18,241.52) --
	( 66.18,241.49) --
	( 66.18,241.47) --
	( 66.18,241.44) --
	( 66.18,241.42) --
	( 66.18,241.40) --
	( 66.18,241.37) --
	( 66.18,241.35) --
	( 66.18,241.32) --
	( 66.18,241.30) --
	( 66.18,241.28) --
	( 66.18,241.25) --
	( 66.18,241.23) --
	( 66.18,241.21) --
	( 66.18,241.18) --
	( 66.18,241.16) --
	( 66.18,241.13) --
	( 66.18,241.11) --
	( 66.18,241.09) --
	( 66.18,241.06) --
	( 66.18,241.04) --
	( 66.18,241.01) --
	( 66.18,240.99) --
	( 66.18,240.97) --
	( 66.18,240.94) --
	( 66.18,240.92) --
	( 66.18,240.90) --
	( 66.18,240.87) --
	( 66.18,240.85) --
	( 66.18,240.82) --
	( 66.18,240.80) --
	( 66.18,240.78) --
	( 66.18,240.75) --
	( 66.18,240.73) --
	( 66.18,240.70) --
	( 66.18,240.68) --
	( 66.18,240.66) --
	( 66.18,240.63) --
	( 66.18,240.61) --
	( 66.18,240.59) --
	( 66.18,240.56) --
	( 66.18,240.54) --
	( 66.18,240.51) --
	( 66.18,240.49) --
	( 66.18,240.47) --
	( 66.18,240.44) --
	( 66.18,240.42) --
	( 66.18,240.39) --
	( 66.18,240.37) --
	( 66.18,240.35) --
	( 66.18,240.32) --
	( 66.18,240.30) --
	( 66.18,240.28) --
	( 66.18,240.25) --
	( 66.18,240.23) --
	( 66.18,240.20) --
	( 66.18,240.18) --
	( 66.18,240.16) --
	( 66.18,240.13) --
	( 66.18,240.11) --
	( 66.18,240.08) --
	( 66.18,240.06) --
	( 66.18,240.04) --
	( 66.18,240.01) --
	( 66.18,239.99) --
	( 66.18,239.97) --
	( 66.18,239.94) --
	( 66.18,239.92) --
	( 66.18,239.89) --
	( 66.18,239.87) --
	( 66.18,239.85) --
	( 66.18,239.82) --
	( 66.18,239.80) --
	( 66.18,239.77) --
	( 66.18,239.75) --
	( 66.18,239.73) --
	( 66.18,239.70) --
	( 66.18,239.68) --
	( 66.18,239.66) --
	( 66.18,239.63) --
	( 66.18,239.61) --
	( 66.18,239.58) --
	( 66.18,239.56) --
	( 66.18,239.54) --
	( 66.18,239.51) --
	( 66.18,239.49) --
	( 66.18,239.46) --
	( 66.18,239.44) --
	( 66.18,239.42) --
	( 66.18,239.39) --
	( 66.18,239.37) --
	( 66.18,239.35) --
	( 66.18,239.32) --
	( 66.18,239.30) --
	( 66.18,239.27) --
	( 66.18,239.25) --
	( 66.18,239.23) --
	( 66.18,239.20) --
	( 66.18,239.18) --
	( 66.18,239.15) --
	( 66.18,239.13) --
	( 66.18,239.11) --
	( 66.18,239.08) --
	( 66.18,239.06) --
	( 66.18,239.04) --
	( 66.18,239.01) --
	( 66.18,238.99) --
	( 66.18,238.96) --
	( 66.18,238.94) --
	( 66.18,238.92) --
	( 66.18,238.89) --
	( 66.18,238.87) --
	( 66.18,238.84) --
	( 66.18,238.82) --
	( 66.18,238.80) --
	( 66.18,238.77) --
	( 66.18,238.75) --
	( 66.18,238.73) --
	( 66.18,238.70) --
	( 66.18,238.68) --
	( 66.18,238.65) --
	( 66.18,238.63) --
	( 66.18,238.61) --
	( 66.18,238.58) --
	( 66.18,238.56) --
	( 66.18,238.53) --
	( 66.18,238.51) --
	( 66.18,238.49) --
	( 66.18,238.46) --
	( 66.18,238.44) --
	( 66.18,238.42) --
	( 66.18,238.39) --
	( 66.18,238.37) --
	( 66.18,238.34) --
	( 66.18,238.32) --
	( 66.18,238.30) --
	( 66.18,238.27) --
	( 66.18,238.25) --
	( 66.18,238.22) --
	( 66.18,238.20) --
	( 66.18,238.18) --
	( 66.18,238.15) --
	( 66.18,238.13) --
	( 66.18,238.11) --
	( 66.18,238.08) --
	( 66.18,238.06) --
	( 66.18,238.03) --
	( 66.18,238.01) --
	( 66.18,237.99) --
	( 66.18,237.96) --
	( 66.18,237.94) --
	( 66.18,237.91) --
	( 66.18,237.89) --
	( 66.18,237.87) --
	( 66.18,237.84) --
	( 66.18,237.82) --
	( 66.18,237.80) --
	( 66.18,237.77) --
	( 66.18,237.75) --
	( 66.18,237.72) --
	( 66.18,237.70) --
	( 66.18,237.68) --
	( 66.18,237.65) --
	( 66.18,237.63) --
	( 66.18,237.60) --
	( 66.18,237.58) --
	( 66.18,237.56) --
	( 66.18,237.53) --
	( 66.18,237.51) --
	( 66.18,237.49) --
	( 66.18,237.46) --
	( 66.18,237.44) --
	( 66.18,237.41) --
	( 66.18,237.39) --
	( 66.18,237.37) --
	( 66.18,237.34) --
	( 66.18,237.32) --
	( 66.18,237.29) --
	( 66.18,237.27) --
	( 66.18,237.25) --
	( 66.18,237.22) --
	( 66.18,237.20) --
	( 66.18,237.18) --
	( 66.18,237.15) --
	( 66.18,237.13) --
	( 66.18,237.10) --
	( 66.18,237.08) --
	( 66.18,237.06) --
	( 66.18,237.03) --
	( 66.18,237.01) --
	( 66.18,236.98) --
	( 66.18,236.96) --
	( 66.18,236.94) --
	( 66.18,236.91) --
	( 66.18,236.89) --
	( 66.18,236.87) --
	( 66.18,236.84) --
	( 66.18,236.82) --
	( 66.18,236.79) --
	( 66.18,236.77) --
	( 66.18,236.75) --
	( 66.18,236.72) --
	( 66.18,236.70) --
	( 66.18,236.67) --
	( 66.18,236.65) --
	( 66.18,236.63) --
	( 66.18,236.60) --
	( 66.18,236.58) --
	( 66.18,236.56) --
	( 66.18,236.53) --
	( 66.18,236.51) --
	( 66.18,236.48) --
	( 66.18,236.46) --
	( 66.18,236.44) --
	( 66.18,236.41) --
	( 66.18,236.39) --
	( 66.18,236.36) --
	( 66.18,236.34) --
	( 66.18,236.32) --
	( 66.18,236.29) --
	( 66.18,236.27) --
	( 66.18,236.25) --
	( 66.18,236.22) --
	( 66.18,236.20) --
	( 66.18,236.17) --
	( 66.18,236.15) --
	( 66.18,236.13) --
	( 66.18,236.10) --
	( 66.18,236.08) --
	( 66.18,236.05) --
	( 66.18,236.03) --
	( 66.18,236.01) --
	( 66.18,235.98) --
	( 66.18,235.96) --
	( 66.18,235.94) --
	( 66.18,235.91) --
	( 66.18,235.89) --
	( 66.18,235.86) --
	( 66.18,235.84) --
	( 66.18,235.82) --
	( 66.18,235.79) --
	( 66.18,235.77) --
	( 66.18,235.74) --
	( 66.18,235.72) --
	( 66.18,235.70) --
	( 66.18,235.67) --
	( 66.18,235.65) --
	( 66.18,235.63) --
	( 66.18,235.60) --
	( 66.18,235.58) --
	( 66.18,235.55) --
	( 66.18,235.53) --
	( 66.18,235.51) --
	( 66.18,235.48) --
	( 66.18,235.46) --
	( 66.18,235.43) --
	( 66.18,235.41) --
	( 66.18,235.39) --
	( 66.18,235.36) --
	( 66.18,235.34) --
	( 66.18,235.32) --
	( 66.18,235.29) --
	( 66.18,235.27) --
	( 66.18,235.24) --
	( 66.18,235.22) --
	( 66.18,235.20) --
	( 66.18,235.17) --
	( 66.18,235.15) --
	( 66.18,235.12) --
	( 66.18,235.10) --
	( 66.18,235.08) --
	( 66.18,235.05) --
	( 66.18,235.03) --
	( 66.18,235.01) --
	( 66.18,234.98) --
	( 66.18,234.96) --
	( 66.18,234.93) --
	( 66.18,234.91) --
	( 66.18,234.89) --
	( 66.18,234.86) --
	( 66.18,234.84) --
	( 66.18,234.81) --
	( 66.18,234.79) --
	( 66.18,234.77) --
	( 66.18,234.74) --
	( 66.18,234.72) --
	( 66.18,234.70) --
	( 66.18,234.67) --
	( 66.18,234.65) --
	( 66.18,234.62) --
	( 66.18,234.60) --
	( 66.18,234.58) --
	( 66.18,234.55) --
	( 66.18,234.53) --
	( 66.18,234.50) --
	( 66.18,234.48) --
	( 66.18,234.46) --
	( 66.18,234.43) --
	( 66.18,234.41) --
	( 66.18,234.39) --
	( 66.18,234.36) --
	( 66.18,234.34) --
	( 66.18,234.31) --
	( 66.18,234.29) --
	( 66.18,234.27) --
	( 66.18,234.24) --
	( 66.18,234.22) --
	( 66.18,234.19) --
	( 66.18,234.17) --
	( 66.18,234.15) --
	( 66.18,234.12) --
	( 66.18,234.10) --
	( 66.18,234.08) --
	( 66.18,234.05) --
	( 66.18,234.03) --
	( 66.18,234.00) --
	( 66.18,233.98) --
	( 66.18,233.96) --
	( 66.18,233.93) --
	( 66.18,233.91) --
	( 66.18,233.88) --
	( 66.18,233.86) --
	( 66.18,233.84) --
	( 66.18,233.81) --
	( 66.18,233.79) --
	( 66.18,233.77) --
	( 66.18,233.74) --
	( 66.18,233.72) --
	( 66.18,233.69) --
	( 66.18,233.67) --
	( 66.18,233.65) --
	( 66.18,233.62) --
	( 66.18,233.60) --
	( 66.18,233.57) --
	( 66.18,233.55) --
	( 66.18,233.53) --
	( 66.18,233.50) --
	( 66.18,233.48) --
	( 66.18,233.46) --
	( 66.18,233.43) --
	( 66.18,233.41) --
	( 66.18,233.38) --
	( 66.18,233.36) --
	( 66.18,233.34) --
	( 66.18,233.31) --
	( 66.18,233.29) --
	( 66.18,233.26) --
	( 66.18,233.24) --
	( 66.18,233.22) --
	( 66.18,233.19) --
	( 66.18,233.17) --
	( 66.18,233.15) --
	( 66.18,233.12) --
	( 66.18,233.10) --
	( 66.18,233.07) --
	( 66.18,233.05) --
	( 66.18,233.03) --
	( 66.18,233.00) --
	( 66.18,232.98) --
	( 66.18,232.95) --
	( 66.18,232.93) --
	( 66.18,232.91) --
	( 66.18,232.88) --
	( 66.18,232.86) --
	( 66.18,232.84) --
	( 66.18,232.81) --
	( 66.18,232.79) --
	( 66.18,232.76) --
	( 66.18,232.74) --
	( 66.18,232.72) --
	( 66.18,232.69) --
	( 66.18,232.67) --
	( 66.18,232.64) --
	( 66.18,232.62) --
	( 66.18,232.60) --
	cycle;

\path[] ( 60.70,238.38) --
	( 60.70,238.40) --
	( 60.70,238.42) --
	( 60.70,238.44) --
	( 60.70,238.46) --
	( 60.70,238.49) --
	( 60.70,238.51) --
	( 60.70,238.53) --
	( 60.70,238.55) --
	( 60.70,238.57) --
	( 60.70,238.59) --
	( 60.70,238.61) --
	( 60.70,238.63) --
	( 60.70,238.65) --
	( 60.70,238.68) --
	( 60.70,238.70) --
	( 60.70,238.72) --
	( 60.70,238.74) --
	( 60.70,238.76) --
	( 60.70,238.78) --
	( 60.70,238.80) --
	( 60.70,238.82) --
	( 60.70,238.85) --
	( 60.70,238.87) --
	( 60.70,238.89) --
	( 60.70,238.91) --
	( 60.70,238.93) --
	( 60.70,238.95) --
	( 60.70,238.97) --
	( 60.70,238.99) --
	( 60.70,239.01) --
	( 60.70,239.04) --
	( 60.70,239.06) --
	( 60.70,239.08) --
	( 60.70,239.10) --
	( 60.70,239.12) --
	( 60.70,239.14) --
	( 60.70,239.16) --
	( 60.70,239.18) --
	( 60.70,239.21) --
	( 60.70,239.23) --
	( 60.70,239.25) --
	( 60.70,239.27) --
	( 60.70,239.29) --
	( 60.70,239.31) --
	( 60.70,239.33) --
	( 60.70,239.35) --
	( 60.70,239.37) --
	( 60.70,239.40) --
	( 60.70,239.42) --
	( 60.70,239.44) --
	( 60.70,239.46) --
	( 60.70,239.48) --
	( 60.70,239.50) --
	( 60.70,239.52) --
	( 60.70,239.54) --
	( 60.70,239.57) --
	( 60.70,239.59) --
	( 60.70,239.61) --
	( 60.70,239.63) --
	( 60.70,239.65) --
	( 60.70,239.67) --
	( 60.70,239.69) --
	( 60.70,239.71) --
	( 60.70,239.73) --
	( 60.70,239.76) --
	( 60.70,239.78) --
	( 60.70,239.80) --
	( 60.70,239.82) --
	( 60.70,239.84) --
	( 60.70,239.86) --
	( 60.70,239.88) --
	( 60.70,239.90) --
	( 60.70,239.92) --
	( 60.70,239.95) --
	( 60.70,239.97) --
	( 60.70,239.99) --
	( 60.70,240.01) --
	( 60.70,240.03) --
	( 60.70,240.05) --
	( 60.70,240.07) --
	( 60.70,240.09) --
	( 60.70,240.12) --
	( 60.70,240.14) --
	( 60.70,240.16) --
	( 60.70,240.18) --
	( 60.70,240.20) --
	( 60.70,240.22) --
	( 60.70,240.24) --
	( 60.70,240.26) --
	( 60.70,240.28) --
	( 60.70,240.31) --
	( 60.70,240.33) --
	( 60.70,240.35) --
	( 60.70,240.37) --
	( 60.70,240.39) --
	( 60.70,240.41) --
	( 60.70,240.43) --
	( 60.70,240.45) --
	( 60.70,240.48) --
	( 60.70,240.50) --
	( 60.70,240.52) --
	( 60.70,240.54) --
	( 60.70,240.56) --
	( 60.70,240.58) --
	( 60.70,240.60) --
	( 60.70,240.62) --
	( 60.70,240.64) --
	( 60.70,240.67) --
	( 60.70,240.69) --
	( 60.70,240.71) --
	( 60.70,240.73) --
	( 60.70,240.75) --
	( 60.70,240.77) --
	( 60.70,240.79) --
	( 60.70,240.81) --
	( 60.70,240.84) --
	( 60.70,240.86) --
	( 60.70,240.88) --
	( 60.70,240.90) --
	( 60.70,240.92) --
	( 60.70,240.94) --
	( 60.70,240.96) --
	( 60.70,240.98) --
	( 60.70,241.00) --
	( 60.70,241.03) --
	( 60.70,241.05) --
	( 60.70,241.07) --
	( 60.70,241.09) --
	( 60.70,241.11) --
	( 60.70,241.13) --
	( 60.70,241.15) --
	( 60.70,241.17) --
	( 60.70,241.20) --
	( 60.70,241.22) --
	( 60.70,241.24) --
	( 60.70,241.26) --
	( 60.70,241.28) --
	( 60.70,241.30) --
	( 60.70,241.32) --
	( 60.71,241.34) --
	( 60.71,241.36) --
	( 60.71,241.39) --
	( 60.71,241.41) --
	( 60.71,241.43) --
	( 60.71,241.45) --
	( 60.71,241.47) --
	( 60.71,241.49) --
	( 60.71,241.51) --
	( 60.71,241.53) --
	( 60.71,241.56) --
	( 60.71,241.58) --
	( 60.71,241.60) --
	( 60.71,241.62) --
	( 60.71,241.64) --
	( 60.71,241.66) --
	( 60.71,241.68) --
	( 60.71,241.70) --
	( 60.71,241.72) --
	( 60.71,241.75) --
	( 60.71,241.77) --
	( 60.71,241.79) --
	( 60.71,241.81) --
	( 60.71,241.83) --
	( 60.71,241.85) --
	( 60.71,241.87) --
	( 60.71,241.89) --
	( 60.72,241.92) --
	( 60.72,241.94) --
	( 60.72,241.96) --
	( 60.72,241.98) --
	( 60.72,242.00) --
	( 60.72,242.02) --
	( 60.72,242.04) --
	( 60.72,242.06) --
	( 60.72,242.08) --
	( 60.72,242.11) --
	( 60.72,242.13) --
	( 60.72,242.15) --
	( 60.72,242.17) --
	( 60.72,242.19) --
	( 60.72,242.21) --
	( 60.72,242.23) --
	( 60.72,242.25) --
	( 60.72,242.28) --
	( 60.72,242.30) --
	( 60.72,242.32) --
	( 60.72,242.34) --
	( 60.72,242.36) --
	( 60.72,242.38) --
	( 60.72,242.40) --
	( 60.72,242.42) --
	( 60.72,242.44) --
	( 60.72,242.47) --
	( 60.72,242.49) --
	( 60.72,242.51) --
	( 60.72,242.53) --
	( 60.72,242.55) --
	( 60.72,242.57) --
	( 60.72,242.59) --
	( 60.72,242.61) --
	( 60.72,242.64) --
	( 60.72,242.66) --
	( 60.72,242.68) --
	( 60.72,242.70) --
	( 60.72,242.72) --
	( 60.72,242.74) --
	( 60.72,242.76) --
	( 60.72,242.78) --
	( 60.72,242.80) --
	( 60.72,242.83) --
	( 60.72,242.85) --
	( 60.72,242.87) --
	( 60.72,242.89) --
	( 60.72,242.91) --
	( 60.72,242.93) --
	( 60.72,242.95) --
	( 60.72,242.97) --
	( 60.72,243.00) --
	( 60.72,243.02) --
	( 60.72,243.04) --
	( 60.72,243.06) --
	( 60.72,243.08) --
	( 60.72,243.10) --
	( 60.72,243.12) --
	( 60.72,243.14) --
	( 60.72,243.16) --
	( 60.72,243.19) --
	( 60.72,243.21) --
	( 60.72,243.23) --
	( 60.72,243.25) --
	( 60.72,243.27) --
	( 60.72,243.29) --
	( 60.72,243.31) --
	( 60.72,243.33) --
	( 60.72,243.36) --
	( 60.72,243.38) --
	( 60.72,243.40) --
	( 60.72,243.42) --
	( 60.72,243.44) --
	( 60.72,243.46) --
	( 60.72,243.48) --
	( 60.72,243.50) --
	( 60.72,243.52) --
	( 60.72,243.55) --
	( 60.72,243.57) --
	( 60.72,243.59) --
	( 60.72,243.61) --
	( 60.72,243.63) --
	( 60.72,243.65) --
	( 60.72,243.67) --
	( 60.72,243.69) --
	( 60.72,243.72) --
	( 60.72,243.74) --
	( 60.72,243.76) --
	( 60.72,243.78) --
	( 60.72,243.80) --
	( 60.72,243.82) --
	( 60.72,243.84) --
	( 60.72,243.86) --
	( 60.72,243.88) --
	( 60.72,243.91) --
	( 60.72,243.93) --
	( 60.72,243.95) --
	( 60.72,243.97) --
	( 60.72,243.99) --
	( 60.72,244.01) --
	( 60.72,244.03) --
	( 60.72,244.05) --
	( 60.72,244.08) --
	( 60.72,244.10) --
	( 60.72,244.12) --
	( 60.72,244.14) --
	( 60.72,244.16) --
	( 60.72,244.18) --
	( 60.72,244.20) --
	( 60.72,244.22) --
	( 60.72,244.24) --
	( 60.72,244.27) --
	( 60.72,244.29) --
	( 60.72,244.31) --
	( 60.71,244.33) --
	( 60.71,244.35) --
	( 60.71,244.37) --
	( 60.71,244.39) --
	( 60.71,244.41) --
	( 60.71,244.44) --
	( 60.71,244.46) --
	( 60.71,244.48) --
	( 60.71,244.50) --
	( 60.71,244.52) --
	( 60.71,244.54) --
	( 60.71,244.56) --
	( 60.71,244.58) --
	( 60.71,244.60) --
	( 60.71,244.63) --
	( 60.71,244.65) --
	( 60.71,244.67) --
	( 60.71,244.69) --
	( 60.71,244.71) --
	( 60.71,244.73) --
	( 60.71,244.75) --
	( 60.71,244.77) --
	( 60.71,244.79) --
	( 60.71,244.82) --
	( 60.71,244.84) --
	( 60.71,244.86) --
	( 60.71,244.88) --
	( 60.71,244.90) --
	( 60.71,244.92) --
	( 60.71,244.94) --
	( 60.71,244.96) --
	( 60.71,244.99) --
	( 60.71,245.01) --
	( 60.71,245.03) --
	( 60.71,245.05) --
	( 60.71,245.07) --
	( 60.71,245.09) --
	( 60.71,245.11) --
	( 60.71,245.13) --
	( 60.71,245.15) --
	( 60.71,245.18) --
	( 60.71,245.20) --
	( 60.71,245.22) --
	( 60.71,245.24) --
	( 60.71,245.26) --
	( 60.71,245.28) --
	( 60.71,245.30) --
	( 60.71,245.32) --
	( 60.71,245.35) --
	( 60.71,245.37) --
	( 60.71,245.39) --
	( 60.71,245.41) --
	( 60.71,245.43) --
	( 60.71,245.45) --
	( 60.71,245.47) --
	( 60.71,245.49) --
	( 60.71,245.51) --
	( 60.71,245.54) --
	( 60.70,245.56) --
	( 60.70,245.58) --
	( 60.70,245.60) --
	( 60.70,245.62) --
	( 60.70,245.64) --
	( 60.70,245.66) --
	( 60.70,245.68) --
	( 60.70,245.71) --
	( 60.70,245.73) --
	( 60.70,245.75) --
	( 60.70,245.77) --
	( 60.70,245.79) --
	( 60.70,245.81) --
	( 60.70,245.83) --
	( 60.70,245.85) --
	( 60.70,245.87) --
	( 60.70,245.90) --
	( 60.70,245.92) --
	( 60.70,245.94) --
	( 60.70,245.96) --
	( 60.70,245.98) --
	( 60.70,246.00) --
	( 60.70,246.02) --
	( 60.70,246.04) --
	( 60.70,246.07) --
	( 60.70,246.09) --
	( 60.70,246.11) --
	( 60.70,246.13) --
	( 60.70,246.15) --
	( 60.70,246.17) --
	( 60.70,246.19) --
	( 60.70,246.21) --
	( 60.70,246.23) --
	( 60.70,246.26) --
	( 60.70,246.28) --
	( 60.70,246.30) --
	( 60.70,246.32) --
	( 60.70,246.34) --
	( 60.70,246.36) --
	( 60.70,246.38) --
	( 60.70,246.40) --
	( 60.70,246.43) --
	( 60.70,246.45) --
	( 60.70,246.47) --
	( 60.70,246.49) --
	( 60.70,246.51) --
	( 60.70,246.53) --
	( 60.70,246.55) --
	( 60.70,246.57) --
	( 60.70,246.59) --
	( 60.70,246.62) --
	( 60.70,246.64) --
	( 60.70,246.66) --
	( 60.70,246.68) --
	( 60.70,246.70) --
	( 60.70,246.72) --
	( 60.70,246.74) --
	( 60.70,246.76) --
	( 60.70,246.79) --
	( 60.70,246.81) --
	( 60.70,246.83) --
	( 60.70,246.85) --
	( 60.70,246.87) --
	( 60.70,246.89) --
	( 60.70,246.91) --
	( 60.70,246.93) --
	( 60.70,246.95) --
	( 60.70,246.98) --
	( 60.70,247.00) --
	( 60.70,247.02) --
	( 60.70,247.04) --
	( 60.70,247.06) --
	( 60.70,247.08) --
	( 60.70,247.10) --
	( 60.70,247.12) --
	( 60.70,247.15) --
	( 60.70,247.17) --
	( 60.70,247.19) --
	( 60.70,247.21) --
	( 60.70,247.23) --
	( 60.70,247.25) --
	( 60.70,247.27) --
	( 60.70,247.29) --
	( 60.70,247.31) --
	( 60.70,247.34) --
	( 60.70,247.36) --
	( 60.70,247.38) --
	( 60.70,247.40) --
	( 60.70,247.42) --
	( 60.70,247.44) --
	( 60.70,247.46) --
	( 60.70,247.48) --
	( 60.70,247.51) --
	( 60.70,247.53) --
	( 60.70,247.55) --
	( 60.70,247.57) --
	( 60.70,247.59) --
	( 60.70,247.61) --
	( 60.70,247.63) --
	( 60.70,247.65) --
	( 60.70,247.67) --
	( 60.70,247.70) --
	( 60.70,247.72) --
	( 60.70,247.74) --
	( 60.70,247.76) --
	( 60.70,247.78) --
	( 60.70,247.80) --
	( 60.70,247.82) --
	( 60.70,247.84) --
	( 60.70,247.87) --
	( 60.70,247.89) --
	( 60.70,247.91) --
	( 60.70,247.93) --
	( 60.70,247.95) --
	( 60.70,247.97) --
	( 60.70,247.99) --
	( 60.70,248.01) --
	( 60.70,248.03) --
	( 60.70,248.06) --
	( 60.70,248.08) --
	( 60.70,248.10) --
	( 60.70,248.12) --
	( 60.70,248.14) --
	( 60.70,248.16) --
	( 60.70,248.18) --
	( 60.70,248.20) --
	( 60.70,248.23) --
	( 60.70,248.25) --
	( 60.70,248.27) --
	( 60.70,248.29) --
	( 60.70,248.31) --
	( 60.70,248.33) --
	( 60.70,248.35) --
	( 60.70,248.37) --
	( 60.70,248.39) --
	( 60.70,248.42) --
	( 60.70,248.44) --
	( 60.70,248.46) --
	( 60.70,248.48) --
	( 60.70,248.50) --
	( 60.70,248.52) --
	( 60.70,248.54) --
	( 60.70,248.56) --
	( 60.70,248.59) --
	( 60.70,248.61) --
	( 60.70,248.63) --
	( 60.70,248.65) --
	( 60.70,248.67) --
	( 60.70,248.69) --
	( 60.70,248.71) --
	( 60.70,248.73) --
	( 60.70,248.75) --
	( 60.70,248.78) --
	( 60.70,248.80) --
	( 60.70,248.82) --
	( 60.70,248.84) --
	( 60.70,248.86) --
	( 60.70,248.88) --
	( 60.70,248.90) --
	( 60.70,248.92) --
	( 60.70,248.95) --
	( 60.70,248.97) --
	( 60.70,248.97) --
	( 60.70,248.95) --
	( 60.70,248.92) --
	( 60.70,248.90) --
	( 60.70,248.88) --
	( 60.70,248.86) --
	( 60.70,248.84) --
	( 60.70,248.82) --
	( 60.70,248.80) --
	( 60.70,248.78) --
	( 60.70,248.75) --
	( 60.70,248.73) --
	( 60.70,248.71) --
	( 60.70,248.69) --
	( 60.70,248.67) --
	( 60.70,248.65) --
	( 60.70,248.63) --
	( 60.70,248.61) --
	( 60.70,248.59) --
	( 60.70,248.56) --
	( 60.70,248.54) --
	( 60.70,248.52) --
	( 60.70,248.50) --
	( 60.70,248.48) --
	( 60.70,248.46) --
	( 60.70,248.44) --
	( 60.70,248.42) --
	( 60.70,248.39) --
	( 60.70,248.37) --
	( 60.70,248.35) --
	( 60.70,248.33) --
	( 60.70,248.31) --
	( 60.70,248.29) --
	( 60.70,248.27) --
	( 60.70,248.25) --
	( 60.70,248.23) --
	( 60.70,248.20) --
	( 60.70,248.18) --
	( 60.70,248.16) --
	( 60.70,248.14) --
	( 60.70,248.12) --
	( 60.70,248.10) --
	( 60.70,248.08) --
	( 60.70,248.06) --
	( 60.70,248.03) --
	( 60.70,248.01) --
	( 60.70,247.99) --
	( 60.70,247.97) --
	( 60.70,247.95) --
	( 60.70,247.93) --
	( 60.70,247.91) --
	( 60.70,247.89) --
	( 60.70,247.87) --
	( 60.70,247.84) --
	( 60.70,247.82) --
	( 60.70,247.80) --
	( 60.70,247.78) --
	( 60.70,247.76) --
	( 60.70,247.74) --
	( 60.70,247.72) --
	( 60.70,247.70) --
	( 60.70,247.67) --
	( 60.70,247.65) --
	( 60.70,247.63) --
	( 60.70,247.61) --
	( 60.70,247.59) --
	( 60.70,247.57) --
	( 60.70,247.55) --
	( 60.70,247.53) --
	( 60.70,247.51) --
	( 60.70,247.48) --
	( 60.70,247.46) --
	( 60.70,247.44) --
	( 60.70,247.42) --
	( 60.70,247.40) --
	( 60.70,247.38) --
	( 60.70,247.36) --
	( 60.70,247.34) --
	( 60.70,247.31) --
	( 60.70,247.29) --
	( 60.70,247.27) --
	( 60.70,247.25) --
	( 60.70,247.23) --
	( 60.70,247.21) --
	( 60.70,247.19) --
	( 60.70,247.17) --
	( 60.70,247.15) --
	( 60.70,247.12) --
	( 60.70,247.10) --
	( 60.70,247.08) --
	( 60.70,247.06) --
	( 60.70,247.04) --
	( 60.70,247.02) --
	( 60.70,247.00) --
	( 60.70,246.98) --
	( 60.70,246.95) --
	( 60.70,246.93) --
	( 60.70,246.91) --
	( 60.70,246.89) --
	( 60.70,246.87) --
	( 60.70,246.85) --
	( 60.70,246.83) --
	( 60.70,246.81) --
	( 60.70,246.79) --
	( 60.70,246.76) --
	( 60.70,246.74) --
	( 60.70,246.72) --
	( 60.70,246.70) --
	( 60.70,246.68) --
	( 60.70,246.66) --
	( 60.70,246.64) --
	( 60.70,246.62) --
	( 60.70,246.59) --
	( 60.70,246.57) --
	( 60.70,246.55) --
	( 60.70,246.53) --
	( 60.70,246.51) --
	( 60.70,246.49) --
	( 60.70,246.47) --
	( 60.70,246.45) --
	( 60.70,246.43) --
	( 60.70,246.40) --
	( 60.70,246.38) --
	( 60.70,246.36) --
	( 60.70,246.34) --
	( 60.70,246.32) --
	( 60.70,246.30) --
	( 60.70,246.28) --
	( 60.70,246.26) --
	( 60.70,246.23) --
	( 60.70,246.21) --
	( 60.70,246.19) --
	( 60.70,246.17) --
	( 60.70,246.15) --
	( 60.70,246.13) --
	( 60.70,246.11) --
	( 60.70,246.09) --
	( 60.70,246.07) --
	( 60.70,246.04) --
	( 60.70,246.02) --
	( 60.70,246.00) --
	( 60.70,245.98) --
	( 60.70,245.96) --
	( 60.70,245.94) --
	( 60.70,245.92) --
	( 60.70,245.90) --
	( 60.70,245.87) --
	( 60.70,245.85) --
	( 60.70,245.83) --
	( 60.70,245.81) --
	( 60.70,245.79) --
	( 60.70,245.77) --
	( 60.70,245.75) --
	( 60.70,245.73) --
	( 60.70,245.71) --
	( 60.70,245.68) --
	( 60.70,245.66) --
	( 60.70,245.64) --
	( 60.70,245.62) --
	( 60.70,245.60) --
	( 60.70,245.58) --
	( 60.70,245.56) --
	( 60.70,245.54) --
	( 60.70,245.51) --
	( 60.70,245.49) --
	( 60.70,245.47) --
	( 60.70,245.45) --
	( 60.70,245.43) --
	( 60.70,245.41) --
	( 60.70,245.39) --
	( 60.70,245.37) --
	( 60.70,245.35) --
	( 60.70,245.32) --
	( 60.70,245.30) --
	( 60.70,245.28) --
	( 60.70,245.26) --
	( 60.70,245.24) --
	( 60.70,245.22) --
	( 60.70,245.20) --
	( 60.70,245.18) --
	( 60.70,245.15) --
	( 60.70,245.13) --
	( 60.70,245.11) --
	( 60.70,245.09) --
	( 60.70,245.07) --
	( 60.70,245.05) --
	( 60.70,245.03) --
	( 60.70,245.01) --
	( 60.70,244.99) --
	( 60.70,244.96) --
	( 60.70,244.94) --
	( 60.70,244.92) --
	( 60.70,244.90) --
	( 60.70,244.88) --
	( 60.70,244.86) --
	( 60.70,244.84) --
	( 60.70,244.82) --
	( 60.70,244.79) --
	( 60.70,244.77) --
	( 60.70,244.75) --
	( 60.70,244.73) --
	( 60.70,244.71) --
	( 60.70,244.69) --
	( 60.70,244.67) --
	( 60.70,244.65) --
	( 60.70,244.63) --
	( 60.70,244.60) --
	( 60.70,244.58) --
	( 60.70,244.56) --
	( 60.70,244.54) --
	( 60.70,244.52) --
	( 60.70,244.50) --
	( 60.70,244.48) --
	( 60.70,244.46) --
	( 60.70,244.44) --
	( 60.70,244.41) --
	( 60.70,244.39) --
	( 60.70,244.37) --
	( 60.70,244.35) --
	( 60.70,244.33) --
	( 60.70,244.31) --
	( 60.70,244.29) --
	( 60.70,244.27) --
	( 60.70,244.24) --
	( 60.70,244.22) --
	( 60.70,244.20) --
	( 60.70,244.18) --
	( 60.70,244.16) --
	( 60.70,244.14) --
	( 60.70,244.12) --
	( 60.70,244.10) --
	( 60.70,244.08) --
	( 60.70,244.05) --
	( 60.70,244.03) --
	( 60.70,244.01) --
	( 60.70,243.99) --
	( 60.70,243.97) --
	( 60.70,243.95) --
	( 60.70,243.93) --
	( 60.70,243.91) --
	( 60.70,243.88) --
	( 60.70,243.86) --
	( 60.70,243.84) --
	( 60.70,243.82) --
	( 60.70,243.80) --
	( 60.70,243.78) --
	( 60.70,243.76) --
	( 60.70,243.74) --
	( 60.70,243.72) --
	( 60.70,243.69) --
	( 60.70,243.67) --
	( 60.70,243.65) --
	( 60.70,243.63) --
	( 60.70,243.61) --
	( 60.70,243.59) --
	( 60.70,243.57) --
	( 60.70,243.55) --
	( 60.70,243.52) --
	( 60.70,243.50) --
	( 60.70,243.48) --
	( 60.70,243.46) --
	( 60.70,243.44) --
	( 60.70,243.42) --
	( 60.70,243.40) --
	( 60.70,243.38) --
	( 60.70,243.36) --
	( 60.70,243.33) --
	( 60.70,243.31) --
	( 60.70,243.29) --
	( 60.70,243.27) --
	( 60.70,243.25) --
	( 60.70,243.23) --
	( 60.70,243.21) --
	( 60.70,243.19) --
	( 60.70,243.16) --
	( 60.70,243.14) --
	( 60.70,243.12) --
	( 60.70,243.10) --
	( 60.70,243.08) --
	( 60.70,243.06) --
	( 60.70,243.04) --
	( 60.70,243.02) --
	( 60.70,243.00) --
	( 60.70,242.97) --
	( 60.70,242.95) --
	( 60.70,242.93) --
	( 60.70,242.91) --
	( 60.70,242.89) --
	( 60.70,242.87) --
	( 60.70,242.85) --
	( 60.70,242.83) --
	( 60.70,242.80) --
	( 60.70,242.78) --
	( 60.70,242.76) --
	( 60.70,242.74) --
	( 60.70,242.72) --
	( 60.70,242.70) --
	( 60.70,242.68) --
	( 60.70,242.66) --
	( 60.70,242.64) --
	( 60.70,242.61) --
	( 60.70,242.59) --
	( 60.70,242.57) --
	( 60.70,242.55) --
	( 60.70,242.53) --
	( 60.70,242.51) --
	( 60.70,242.49) --
	( 60.70,242.47) --
	( 60.70,242.44) --
	( 60.70,242.42) --
	( 60.70,242.40) --
	( 60.70,242.38) --
	( 60.70,242.36) --
	( 60.70,242.34) --
	( 60.70,242.32) --
	( 60.70,242.30) --
	( 60.70,242.28) --
	( 60.70,242.25) --
	( 60.70,242.23) --
	( 60.70,242.21) --
	( 60.70,242.19) --
	( 60.70,242.17) --
	( 60.70,242.15) --
	( 60.70,242.13) --
	( 60.70,242.11) --
	( 60.70,242.08) --
	( 60.70,242.06) --
	( 60.70,242.04) --
	( 60.70,242.02) --
	( 60.70,242.00) --
	( 60.70,241.98) --
	( 60.70,241.96) --
	( 60.70,241.94) --
	( 60.70,241.92) --
	( 60.70,241.89) --
	( 60.70,241.87) --
	( 60.70,241.85) --
	( 60.70,241.83) --
	( 60.70,241.81) --
	( 60.70,241.79) --
	( 60.70,241.77) --
	( 60.70,241.75) --
	( 60.70,241.72) --
	( 60.70,241.70) --
	( 60.70,241.68) --
	( 60.70,241.66) --
	( 60.70,241.64) --
	( 60.70,241.62) --
	( 60.70,241.60) --
	( 60.70,241.58) --
	( 60.70,241.56) --
	( 60.70,241.53) --
	( 60.70,241.51) --
	( 60.70,241.49) --
	( 60.70,241.47) --
	( 60.70,241.45) --
	( 60.70,241.43) --
	( 60.70,241.41) --
	( 60.70,241.39) --
	( 60.70,241.36) --
	( 60.70,241.34) --
	( 60.70,241.32) --
	( 60.70,241.30) --
	( 60.70,241.28) --
	( 60.70,241.26) --
	( 60.70,241.24) --
	( 60.70,241.22) --
	( 60.70,241.20) --
	( 60.70,241.17) --
	( 60.70,241.15) --
	( 60.70,241.13) --
	( 60.70,241.11) --
	( 60.70,241.09) --
	( 60.70,241.07) --
	( 60.70,241.05) --
	( 60.70,241.03) --
	( 60.70,241.00) --
	( 60.70,240.98) --
	( 60.70,240.96) --
	( 60.70,240.94) --
	( 60.70,240.92) --
	( 60.70,240.90) --
	( 60.70,240.88) --
	( 60.70,240.86) --
	( 60.70,240.84) --
	( 60.70,240.81) --
	( 60.70,240.79) --
	( 60.70,240.77) --
	( 60.70,240.75) --
	( 60.70,240.73) --
	( 60.70,240.71) --
	( 60.70,240.69) --
	( 60.70,240.67) --
	( 60.70,240.64) --
	( 60.70,240.62) --
	( 60.70,240.60) --
	( 60.70,240.58) --
	( 60.70,240.56) --
	( 60.70,240.54) --
	( 60.70,240.52) --
	( 60.70,240.50) --
	( 60.70,240.48) --
	( 60.70,240.45) --
	( 60.70,240.43) --
	( 60.70,240.41) --
	( 60.70,240.39) --
	( 60.70,240.37) --
	( 60.70,240.35) --
	( 60.70,240.33) --
	( 60.70,240.31) --
	( 60.70,240.28) --
	( 60.70,240.26) --
	( 60.70,240.24) --
	( 60.70,240.22) --
	( 60.70,240.20) --
	( 60.70,240.18) --
	( 60.70,240.16) --
	( 60.70,240.14) --
	( 60.70,240.12) --
	( 60.70,240.09) --
	( 60.70,240.07) --
	( 60.70,240.05) --
	( 60.70,240.03) --
	( 60.70,240.01) --
	( 60.70,239.99) --
	( 60.70,239.97) --
	( 60.70,239.95) --
	( 60.70,239.92) --
	( 60.70,239.90) --
	( 60.70,239.88) --
	( 60.70,239.86) --
	( 60.70,239.84) --
	( 60.70,239.82) --
	( 60.70,239.80) --
	( 60.70,239.78) --
	( 60.70,239.76) --
	( 60.70,239.73) --
	( 60.70,239.71) --
	( 60.70,239.69) --
	( 60.70,239.67) --
	( 60.70,239.65) --
	( 60.70,239.63) --
	( 60.70,239.61) --
	( 60.70,239.59) --
	( 60.70,239.57) --
	( 60.70,239.54) --
	( 60.70,239.52) --
	( 60.70,239.50) --
	( 60.70,239.48) --
	( 60.70,239.46) --
	( 60.70,239.44) --
	( 60.70,239.42) --
	( 60.70,239.40) --
	( 60.70,239.37) --
	( 60.70,239.35) --
	( 60.70,239.33) --
	( 60.70,239.31) --
	( 60.70,239.29) --
	( 60.70,239.27) --
	( 60.70,239.25) --
	( 60.70,239.23) --
	( 60.70,239.21) --
	( 60.70,239.18) --
	( 60.70,239.16) --
	( 60.70,239.14) --
	( 60.70,239.12) --
	( 60.70,239.10) --
	( 60.70,239.08) --
	( 60.70,239.06) --
	( 60.70,239.04) --
	( 60.70,239.01) --
	( 60.70,238.99) --
	( 60.70,238.97) --
	( 60.70,238.95) --
	( 60.70,238.93) --
	( 60.70,238.91) --
	( 60.70,238.89) --
	( 60.70,238.87) --
	( 60.70,238.85) --
	( 60.70,238.82) --
	( 60.70,238.80) --
	( 60.70,238.78) --
	( 60.70,238.76) --
	( 60.70,238.74) --
	( 60.70,238.72) --
	( 60.70,238.70) --
	( 60.70,238.68) --
	( 60.70,238.65) --
	( 60.70,238.63) --
	( 60.70,238.61) --
	( 60.70,238.59) --
	( 60.70,238.57) --
	( 60.70,238.55) --
	( 60.70,238.53) --
	( 60.70,238.51) --
	( 60.70,238.49) --
	( 60.70,238.46) --
	( 60.70,238.44) --
	( 60.70,238.42) --
	( 60.70,238.40) --
	( 60.70,238.38) --
	cycle;

\path[] ( 55.21,243.72) --
	( 55.21,243.74) --
	( 55.21,243.77) --
	( 55.21,243.80) --
	( 55.21,243.82) --
	( 55.21,243.85) --
	( 55.21,243.87) --
	( 55.21,243.90) --
	( 55.21,243.92) --
	( 55.21,243.95) --
	( 55.21,243.98) --
	( 55.21,244.00) --
	( 55.21,244.03) --
	( 55.21,244.05) --
	( 55.21,244.08) --
	( 55.21,244.10) --
	( 55.21,244.13) --
	( 55.21,244.16) --
	( 55.21,244.18) --
	( 55.21,244.21) --
	( 55.21,244.23) --
	( 55.21,244.26) --
	( 55.21,244.28) --
	( 55.21,244.31) --
	( 55.21,244.34) --
	( 55.21,244.36) --
	( 55.21,244.39) --
	( 55.21,244.41) --
	( 55.21,244.44) --
	( 55.21,244.46) --
	( 55.21,244.49) --
	( 55.21,244.52) --
	( 55.21,244.54) --
	( 55.21,244.57) --
	( 55.21,244.59) --
	( 55.21,244.62) --
	( 55.21,244.64) --
	( 55.21,244.67) --
	( 55.21,244.69) --
	( 55.21,244.72) --
	( 55.21,244.75) --
	( 55.21,244.77) --
	( 55.21,244.80) --
	( 55.21,244.82) --
	( 55.21,244.85) --
	( 55.21,244.87) --
	( 55.21,244.90) --
	( 55.21,244.93) --
	( 55.21,244.95) --
	( 55.21,244.98) --
	( 55.21,245.00) --
	( 55.21,245.03) --
	( 55.21,245.05) --
	( 55.21,245.08) --
	( 55.21,245.11) --
	( 55.21,245.13) --
	( 55.21,245.16) --
	( 55.21,245.18) --
	( 55.21,245.21) --
	( 55.21,245.23) --
	( 55.21,245.26) --
	( 55.21,245.29) --
	( 55.21,245.31) --
	( 55.21,245.34) --
	( 55.21,245.36) --
	( 55.21,245.39) --
	( 55.21,245.41) --
	( 55.21,245.44) --
	( 55.21,245.46) --
	( 55.21,245.49) --
	( 55.21,245.52) --
	( 55.21,245.54) --
	( 55.21,245.57) --
	( 55.21,245.59) --
	( 55.21,245.62) --
	( 55.21,245.64) --
	( 55.21,245.67) --
	( 55.21,245.70) --
	( 55.21,245.72) --
	( 55.21,245.75) --
	( 55.21,245.77) --
	( 55.21,245.80) --
	( 55.21,245.82) --
	( 55.21,245.85) --
	( 55.21,245.88) --
	( 55.21,245.90) --
	( 55.21,245.93) --
	( 55.21,245.95) --
	( 55.21,245.98) --
	( 55.21,246.00) --
	( 55.21,246.03) --
	( 55.21,246.06) --
	( 55.21,246.08) --
	( 55.21,246.11) --
	( 55.21,246.13) --
	( 55.21,246.16) --
	( 55.21,246.18) --
	( 55.21,246.21) --
	( 55.21,246.23) --
	( 55.21,246.26) --
	( 55.21,246.29) --
	( 55.21,246.31) --
	( 55.21,246.34) --
	( 55.21,246.36) --
	( 55.22,246.39) --
	( 55.22,246.41) --
	( 55.22,246.44) --
	( 55.22,246.47) --
	( 55.22,246.49) --
	( 55.22,246.52) --
	( 55.22,246.54) --
	( 55.22,246.57) --
	( 55.22,246.59) --
	( 55.22,246.62) --
	( 55.22,246.65) --
	( 55.22,246.67) --
	( 55.22,246.70) --
	( 55.22,246.72) --
	( 55.22,246.75) --
	( 55.22,246.77) --
	( 55.22,246.80) --
	( 55.22,246.83) --
	( 55.22,246.85) --
	( 55.22,246.88) --
	( 55.22,246.90) --
	( 55.22,246.93) --
	( 55.22,246.95) --
	( 55.22,246.98) --
	( 55.22,247.00) --
	( 55.22,247.03) --
	( 55.22,247.06) --
	( 55.22,247.08) --
	( 55.22,247.11) --
	( 55.22,247.13) --
	( 55.22,247.16) --
	( 55.22,247.18) --
	( 55.22,247.21) --
	( 55.22,247.24) --
	( 55.22,247.26) --
	( 55.22,247.29) --
	( 55.22,247.31) --
	( 55.22,247.34) --
	( 55.22,247.36) --
	( 55.22,247.39) --
	( 55.22,247.42) --
	( 55.22,247.44) --
	( 55.22,247.47) --
	( 55.22,247.49) --
	( 55.22,247.52) --
	( 55.22,247.54) --
	( 55.22,247.57) --
	( 55.22,247.60) --
	( 55.22,247.62) --
	( 55.22,247.65) --
	( 55.22,247.67) --
	( 55.22,247.70) --
	( 55.22,247.72) --
	( 55.22,247.75) --
	( 55.22,247.78) --
	( 55.22,247.80) --
	( 55.22,247.83) --
	( 55.22,247.85) --
	( 55.22,247.88) --
	( 55.22,247.90) --
	( 55.22,247.93) --
	( 55.22,247.95) --
	( 55.22,247.98) --
	( 55.22,248.01) --
	( 55.22,248.03) --
	( 55.22,248.06) --
	( 55.22,248.08) --
	( 55.22,248.11) --
	( 55.22,248.13) --
	( 55.22,248.16) --
	( 55.22,248.19) --
	( 55.22,248.21) --
	( 55.22,248.24) --
	( 55.22,248.26) --
	( 55.22,248.29) --
	( 55.23,248.31) --
	( 55.23,248.34) --
	( 55.23,248.37) --
	( 55.23,248.39) --
	( 55.23,248.42) --
	( 55.23,248.44) --
	( 55.23,248.47) --
	( 55.23,248.49) --
	( 55.23,248.52) --
	( 55.23,248.55) --
	( 55.23,248.57) --
	( 55.23,248.60) --
	( 55.23,248.62) --
	( 55.23,248.65) --
	( 55.23,248.67) --
	( 55.23,248.70) --
	( 55.23,248.72) --
	( 55.23,248.75) --
	( 55.23,248.78) --
	( 55.23,248.80) --
	( 55.23,248.83) --
	( 55.23,248.85) --
	( 55.23,248.88) --
	( 55.23,248.90) --
	( 55.23,248.93) --
	( 55.23,248.96) --
	( 55.23,248.98) --
	( 55.23,249.01) --
	( 55.23,249.03) --
	( 55.23,249.06) --
	( 55.23,249.08) --
	( 55.23,249.11) --
	( 55.23,249.14) --
	( 55.23,249.16) --
	( 55.23,249.19) --
	( 55.23,249.21) --
	( 55.23,249.24) --
	( 55.23,249.26) --
	( 55.23,249.29) --
	( 55.23,249.32) --
	( 55.23,249.34) --
	( 55.23,249.37) --
	( 55.23,249.39) --
	( 55.23,249.42) --
	( 55.23,249.44) --
	( 55.23,249.47) --
	( 55.23,249.49) --
	( 55.23,249.52) --
	( 55.23,249.55) --
	( 55.23,249.57) --
	( 55.23,249.60) --
	( 55.23,249.62) --
	( 55.23,249.65) --
	( 55.23,249.67) --
	( 55.23,249.70) --
	( 55.23,249.73) --
	( 55.23,249.75) --
	( 55.23,249.78) --
	( 55.23,249.80) --
	( 55.23,249.83) --
	( 55.23,249.85) --
	( 55.23,249.88) --
	( 55.23,249.91) --
	( 55.23,249.93) --
	( 55.23,249.96) --
	( 55.23,249.98) --
	( 55.23,250.01) --
	( 55.23,250.03) --
	( 55.23,250.06) --
	( 55.23,250.09) --
	( 55.23,250.11) --
	( 55.23,250.14) --
	( 55.23,250.16) --
	( 55.23,250.19) --
	( 55.23,250.21) --
	( 55.23,250.24) --
	( 55.23,250.27) --
	( 55.23,250.29) --
	( 55.23,250.32) --
	( 55.23,250.34) --
	( 55.23,250.37) --
	( 55.23,250.39) --
	( 55.23,250.42) --
	( 55.23,250.44) --
	( 55.23,250.47) --
	( 55.23,250.50) --
	( 55.23,250.52) --
	( 55.23,250.55) --
	( 55.23,250.57) --
	( 55.23,250.60) --
	( 55.23,250.62) --
	( 55.23,250.65) --
	( 55.23,250.68) --
	( 55.23,250.70) --
	( 55.23,250.73) --
	( 55.23,250.75) --
	( 55.23,250.78) --
	( 55.23,250.80) --
	( 55.23,250.83) --
	( 55.23,250.86) --
	( 55.23,250.88) --
	( 55.23,250.91) --
	( 55.23,250.93) --
	( 55.23,250.96) --
	( 55.23,250.98) --
	( 55.23,251.01) --
	( 55.23,251.04) --
	( 55.23,251.06) --
	( 55.23,251.09) --
	( 55.23,251.11) --
	( 55.23,251.14) --
	( 55.23,251.16) --
	( 55.23,251.19) --
	( 55.23,251.21) --
	( 55.23,251.24) --
	( 55.23,251.27) --
	( 55.23,251.29) --
	( 55.23,251.32) --
	( 55.23,251.34) --
	( 55.23,251.37) --
	( 55.23,251.39) --
	( 55.23,251.42) --
	( 55.23,251.45) --
	( 55.23,251.47) --
	( 55.23,251.50) --
	( 55.23,251.52) --
	( 55.23,251.55) --
	( 55.23,251.57) --
	( 55.23,251.60) --
	( 55.23,251.63) --
	( 55.23,251.65) --
	( 55.23,251.68) --
	( 55.23,251.70) --
	( 55.23,251.73) --
	( 55.23,251.75) --
	( 55.23,251.78) --
	( 55.23,251.81) --
	( 55.23,251.83) --
	( 55.23,251.86) --
	( 55.23,251.88) --
	( 55.23,251.91) --
	( 55.23,251.93) --
	( 55.23,251.96) --
	( 55.23,251.98) --
	( 55.23,252.01) --
	( 55.23,252.04) --
	( 55.23,252.06) --
	( 55.23,252.09) --
	( 55.23,252.11) --
	( 55.23,252.14) --
	( 55.23,252.16) --
	( 55.23,252.19) --
	( 55.22,252.22) --
	( 55.22,252.24) --
	( 55.22,252.27) --
	( 55.22,252.29) --
	( 55.22,252.32) --
	( 55.22,252.34) --
	( 55.22,252.37) --
	( 55.22,252.40) --
	( 55.22,252.42) --
	( 55.22,252.45) --
	( 55.22,252.47) --
	( 55.22,252.50) --
	( 55.22,252.52) --
	( 55.22,252.55) --
	( 55.22,252.58) --
	( 55.22,252.60) --
	( 55.22,252.63) --
	( 55.22,252.65) --
	( 55.22,252.68) --
	( 55.22,252.70) --
	( 55.22,252.73) --
	( 55.22,252.75) --
	( 55.22,252.78) --
	( 55.22,252.81) --
	( 55.22,252.83) --
	( 55.22,252.86) --
	( 55.22,252.88) --
	( 55.22,252.91) --
	( 55.22,252.93) --
	( 55.22,252.96) --
	( 55.22,252.99) --
	( 55.22,253.01) --
	( 55.22,253.04) --
	( 55.22,253.06) --
	( 55.22,253.09) --
	( 55.22,253.11) --
	( 55.22,253.14) --
	( 55.22,253.17) --
	( 55.22,253.19) --
	( 55.22,253.22) --
	( 55.22,253.24) --
	( 55.22,253.27) --
	( 55.22,253.29) --
	( 55.22,253.32) --
	( 55.22,253.35) --
	( 55.22,253.37) --
	( 55.22,253.40) --
	( 55.22,253.42) --
	( 55.22,253.45) --
	( 55.22,253.47) --
	( 55.22,253.50) --
	( 55.22,253.53) --
	( 55.22,253.55) --
	( 55.22,253.58) --
	( 55.22,253.60) --
	( 55.22,253.63) --
	( 55.22,253.65) --
	( 55.22,253.68) --
	( 55.22,253.70) --
	( 55.22,253.73) --
	( 55.22,253.76) --
	( 55.22,253.78) --
	( 55.22,253.81) --
	( 55.22,253.83) --
	( 55.22,253.86) --
	( 55.22,253.88) --
	( 55.22,253.91) --
	( 55.21,253.94) --
	( 55.21,253.96) --
	( 55.21,253.99) --
	( 55.21,254.01) --
	( 55.21,254.04) --
	( 55.21,254.06) --
	( 55.21,254.09) --
	( 55.21,254.12) --
	( 55.21,254.14) --
	( 55.21,254.17) --
	( 55.21,254.19) --
	( 55.21,254.22) --
	( 55.21,254.24) --
	( 55.21,254.27) --
	( 55.21,254.30) --
	( 55.21,254.32) --
	( 55.21,254.35) --
	( 55.21,254.37) --
	( 55.21,254.40) --
	( 55.21,254.42) --
	( 55.21,254.45) --
	( 55.21,254.47) --
	( 55.21,254.50) --
	( 55.21,254.53) --
	( 55.21,254.55) --
	( 55.21,254.58) --
	( 55.21,254.60) --
	( 55.21,254.63) --
	( 55.21,254.65) --
	( 55.21,254.68) --
	( 55.21,254.71) --
	( 55.21,254.73) --
	( 55.21,254.76) --
	( 55.21,254.78) --
	( 55.21,254.81) --
	( 55.21,254.83) --
	( 55.21,254.86) --
	( 55.21,254.89) --
	( 55.21,254.91) --
	( 55.21,254.94) --
	( 55.21,254.96) --
	( 55.21,254.99) --
	( 55.21,255.01) --
	( 55.21,255.04) --
	( 55.21,255.07) --
	( 55.21,255.09) --
	( 55.21,255.12) --
	( 55.21,255.14) --
	( 55.21,255.17) --
	( 55.21,255.19) --
	( 55.21,255.22) --
	( 55.21,255.24) --
	( 55.21,255.27) --
	( 55.21,255.30) --
	( 55.21,255.32) --
	( 55.21,255.35) --
	( 55.21,255.37) --
	( 55.21,255.40) --
	( 55.21,255.42) --
	( 55.21,255.45) --
	( 55.21,255.48) --
	( 55.21,255.50) --
	( 55.21,255.53) --
	( 55.21,255.55) --
	( 55.21,255.58) --
	( 55.21,255.60) --
	( 55.21,255.63) --
	( 55.21,255.66) --
	( 55.21,255.68) --
	( 55.21,255.71) --
	( 55.21,255.73) --
	( 55.21,255.76) --
	( 55.21,255.78) --
	( 55.21,255.81) --
	( 55.21,255.84) --
	( 55.21,255.86) --
	( 55.21,255.89) --
	( 55.21,255.91) --
	( 55.21,255.94) --
	( 55.21,255.96) --
	( 55.21,255.99) --
	( 55.21,256.02) --
	( 55.21,256.04) --
	( 55.21,256.07) --
	( 55.21,256.09) --
	( 55.21,256.12) --
	( 55.21,256.14) --
	( 55.21,256.17) --
	( 55.21,256.19) --
	( 55.21,256.22) --
	( 55.21,256.25) --
	( 55.21,256.27) --
	( 55.21,256.30) --
	( 55.21,256.32) --
	( 55.21,256.35) --
	( 55.21,256.37) --
	( 55.21,256.40) --
	( 55.21,256.43) --
	( 55.21,256.45) --
	( 55.21,256.48) --
	( 55.21,256.50) --
	( 55.21,256.53) --
	( 55.21,256.55) --
	( 55.21,256.55) --
	( 55.21,256.53) --
	( 55.21,256.50) --
	( 55.21,256.48) --
	( 55.21,256.45) --
	( 55.21,256.43) --
	( 55.21,256.40) --
	( 55.21,256.37) --
	( 55.21,256.35) --
	( 55.21,256.32) --
	( 55.21,256.30) --
	( 55.21,256.27) --
	( 55.21,256.25) --
	( 55.21,256.22) --
	( 55.21,256.19) --
	( 55.21,256.17) --
	( 55.21,256.14) --
	( 55.21,256.12) --
	( 55.21,256.09) --
	( 55.21,256.07) --
	( 55.21,256.04) --
	( 55.21,256.02) --
	( 55.21,255.99) --
	( 55.21,255.96) --
	( 55.21,255.94) --
	( 55.21,255.91) --
	( 55.21,255.89) --
	( 55.21,255.86) --
	( 55.21,255.84) --
	( 55.21,255.81) --
	( 55.21,255.78) --
	( 55.21,255.76) --
	( 55.21,255.73) --
	( 55.21,255.71) --
	( 55.21,255.68) --
	( 55.21,255.66) --
	( 55.21,255.63) --
	( 55.21,255.60) --
	( 55.21,255.58) --
	( 55.21,255.55) --
	( 55.21,255.53) --
	( 55.21,255.50) --
	( 55.21,255.48) --
	( 55.21,255.45) --
	( 55.21,255.42) --
	( 55.21,255.40) --
	( 55.21,255.37) --
	( 55.21,255.35) --
	( 55.21,255.32) --
	( 55.21,255.30) --
	( 55.21,255.27) --
	( 55.21,255.24) --
	( 55.21,255.22) --
	( 55.21,255.19) --
	( 55.21,255.17) --
	( 55.21,255.14) --
	( 55.21,255.12) --
	( 55.21,255.09) --
	( 55.21,255.07) --
	( 55.21,255.04) --
	( 55.21,255.01) --
	( 55.21,254.99) --
	( 55.21,254.96) --
	( 55.21,254.94) --
	( 55.21,254.91) --
	( 55.21,254.89) --
	( 55.21,254.86) --
	( 55.21,254.83) --
	( 55.21,254.81) --
	( 55.21,254.78) --
	( 55.21,254.76) --
	( 55.21,254.73) --
	( 55.21,254.71) --
	( 55.21,254.68) --
	( 55.21,254.65) --
	( 55.21,254.63) --
	( 55.21,254.60) --
	( 55.21,254.58) --
	( 55.21,254.55) --
	( 55.21,254.53) --
	( 55.21,254.50) --
	( 55.21,254.47) --
	( 55.21,254.45) --
	( 55.21,254.42) --
	( 55.21,254.40) --
	( 55.21,254.37) --
	( 55.21,254.35) --
	( 55.21,254.32) --
	( 55.21,254.30) --
	( 55.21,254.27) --
	( 55.21,254.24) --
	( 55.21,254.22) --
	( 55.21,254.19) --
	( 55.21,254.17) --
	( 55.21,254.14) --
	( 55.21,254.12) --
	( 55.21,254.09) --
	( 55.21,254.06) --
	( 55.21,254.04) --
	( 55.21,254.01) --
	( 55.21,253.99) --
	( 55.21,253.96) --
	( 55.21,253.94) --
	( 55.21,253.91) --
	( 55.21,253.88) --
	( 55.21,253.86) --
	( 55.21,253.83) --
	( 55.21,253.81) --
	( 55.21,253.78) --
	( 55.21,253.76) --
	( 55.21,253.73) --
	( 55.21,253.70) --
	( 55.21,253.68) --
	( 55.21,253.65) --
	( 55.21,253.63) --
	( 55.21,253.60) --
	( 55.21,253.58) --
	( 55.21,253.55) --
	( 55.21,253.53) --
	( 55.21,253.50) --
	( 55.21,253.47) --
	( 55.21,253.45) --
	( 55.21,253.42) --
	( 55.21,253.40) --
	( 55.21,253.37) --
	( 55.21,253.35) --
	( 55.21,253.32) --
	( 55.21,253.29) --
	( 55.21,253.27) --
	( 55.21,253.24) --
	( 55.21,253.22) --
	( 55.21,253.19) --
	( 55.21,253.17) --
	( 55.21,253.14) --
	( 55.21,253.11) --
	( 55.21,253.09) --
	( 55.21,253.06) --
	( 55.21,253.04) --
	( 55.21,253.01) --
	( 55.21,252.99) --
	( 55.21,252.96) --
	( 55.21,252.93) --
	( 55.21,252.91) --
	( 55.21,252.88) --
	( 55.21,252.86) --
	( 55.21,252.83) --
	( 55.21,252.81) --
	( 55.21,252.78) --
	( 55.21,252.75) --
	( 55.21,252.73) --
	( 55.21,252.70) --
	( 55.21,252.68) --
	( 55.21,252.65) --
	( 55.21,252.63) --
	( 55.21,252.60) --
	( 55.21,252.58) --
	( 55.21,252.55) --
	( 55.21,252.52) --
	( 55.21,252.50) --
	( 55.21,252.47) --
	( 55.21,252.45) --
	( 55.21,252.42) --
	( 55.21,252.40) --
	( 55.21,252.37) --
	( 55.21,252.34) --
	( 55.21,252.32) --
	( 55.21,252.29) --
	( 55.21,252.27) --
	( 55.21,252.24) --
	( 55.21,252.22) --
	( 55.21,252.19) --
	( 55.21,252.16) --
	( 55.21,252.14) --
	( 55.21,252.11) --
	( 55.21,252.09) --
	( 55.21,252.06) --
	( 55.21,252.04) --
	( 55.21,252.01) --
	( 55.21,251.98) --
	( 55.21,251.96) --
	( 55.21,251.93) --
	( 55.21,251.91) --
	( 55.21,251.88) --
	( 55.21,251.86) --
	( 55.21,251.83) --
	( 55.21,251.81) --
	( 55.21,251.78) --
	( 55.21,251.75) --
	( 55.21,251.73) --
	( 55.21,251.70) --
	( 55.21,251.68) --
	( 55.21,251.65) --
	( 55.21,251.63) --
	( 55.21,251.60) --
	( 55.21,251.57) --
	( 55.21,251.55) --
	( 55.21,251.52) --
	( 55.21,251.50) --
	( 55.21,251.47) --
	( 55.21,251.45) --
	( 55.21,251.42) --
	( 55.21,251.39) --
	( 55.21,251.37) --
	( 55.21,251.34) --
	( 55.21,251.32) --
	( 55.21,251.29) --
	( 55.21,251.27) --
	( 55.21,251.24) --
	( 55.21,251.21) --
	( 55.21,251.19) --
	( 55.21,251.16) --
	( 55.21,251.14) --
	( 55.21,251.11) --
	( 55.21,251.09) --
	( 55.21,251.06) --
	( 55.21,251.04) --
	( 55.21,251.01) --
	( 55.21,250.98) --
	( 55.21,250.96) --
	( 55.21,250.93) --
	( 55.21,250.91) --
	( 55.21,250.88) --
	( 55.21,250.86) --
	( 55.21,250.83) --
	( 55.21,250.80) --
	( 55.21,250.78) --
	( 55.21,250.75) --
	( 55.21,250.73) --
	( 55.21,250.70) --
	( 55.21,250.68) --
	( 55.21,250.65) --
	( 55.21,250.62) --
	( 55.21,250.60) --
	( 55.21,250.57) --
	( 55.21,250.55) --
	( 55.21,250.52) --
	( 55.21,250.50) --
	( 55.21,250.47) --
	( 55.21,250.44) --
	( 55.21,250.42) --
	( 55.21,250.39) --
	( 55.21,250.37) --
	( 55.21,250.34) --
	( 55.21,250.32) --
	( 55.21,250.29) --
	( 55.21,250.27) --
	( 55.21,250.24) --
	( 55.21,250.21) --
	( 55.21,250.19) --
	( 55.21,250.16) --
	( 55.21,250.14) --
	( 55.21,250.11) --
	( 55.21,250.09) --
	( 55.21,250.06) --
	( 55.21,250.03) --
	( 55.21,250.01) --
	( 55.21,249.98) --
	( 55.21,249.96) --
	( 55.21,249.93) --
	( 55.21,249.91) --
	( 55.21,249.88) --
	( 55.21,249.85) --
	( 55.21,249.83) --
	( 55.21,249.80) --
	( 55.21,249.78) --
	( 55.21,249.75) --
	( 55.21,249.73) --
	( 55.21,249.70) --
	( 55.21,249.67) --
	( 55.21,249.65) --
	( 55.21,249.62) --
	( 55.21,249.60) --
	( 55.21,249.57) --
	( 55.21,249.55) --
	( 55.21,249.52) --
	( 55.21,249.49) --
	( 55.21,249.47) --
	( 55.21,249.44) --
	( 55.21,249.42) --
	( 55.21,249.39) --
	( 55.21,249.37) --
	( 55.21,249.34) --
	( 55.21,249.32) --
	( 55.21,249.29) --
	( 55.21,249.26) --
	( 55.21,249.24) --
	( 55.21,249.21) --
	( 55.21,249.19) --
	( 55.21,249.16) --
	( 55.21,249.14) --
	( 55.21,249.11) --
	( 55.21,249.08) --
	( 55.21,249.06) --
	( 55.21,249.03) --
	( 55.21,249.01) --
	( 55.21,248.98) --
	( 55.21,248.96) --
	( 55.21,248.93) --
	( 55.21,248.90) --
	( 55.21,248.88) --
	( 55.21,248.85) --
	( 55.21,248.83) --
	( 55.21,248.80) --
	( 55.21,248.78) --
	( 55.21,248.75) --
	( 55.21,248.72) --
	( 55.21,248.70) --
	( 55.21,248.67) --
	( 55.21,248.65) --
	( 55.21,248.62) --
	( 55.21,248.60) --
	( 55.21,248.57) --
	( 55.21,248.55) --
	( 55.21,248.52) --
	( 55.21,248.49) --
	( 55.21,248.47) --
	( 55.21,248.44) --
	( 55.21,248.42) --
	( 55.21,248.39) --
	( 55.21,248.37) --
	( 55.21,248.34) --
	( 55.21,248.31) --
	( 55.21,248.29) --
	( 55.21,248.26) --
	( 55.21,248.24) --
	( 55.21,248.21) --
	( 55.21,248.19) --
	( 55.21,248.16) --
	( 55.21,248.13) --
	( 55.21,248.11) --
	( 55.21,248.08) --
	( 55.21,248.06) --
	( 55.21,248.03) --
	( 55.21,248.01) --
	( 55.21,247.98) --
	( 55.21,247.95) --
	( 55.21,247.93) --
	( 55.21,247.90) --
	( 55.21,247.88) --
	( 55.21,247.85) --
	( 55.21,247.83) --
	( 55.21,247.80) --
	( 55.21,247.78) --
	( 55.21,247.75) --
	( 55.21,247.72) --
	( 55.21,247.70) --
	( 55.21,247.67) --
	( 55.21,247.65) --
	( 55.21,247.62) --
	( 55.21,247.60) --
	( 55.21,247.57) --
	( 55.21,247.54) --
	( 55.21,247.52) --
	( 55.21,247.49) --
	( 55.21,247.47) --
	( 55.21,247.44) --
	( 55.21,247.42) --
	( 55.21,247.39) --
	( 55.21,247.36) --
	( 55.21,247.34) --
	( 55.21,247.31) --
	( 55.21,247.29) --
	( 55.21,247.26) --
	( 55.21,247.24) --
	( 55.21,247.21) --
	( 55.21,247.18) --
	( 55.21,247.16) --
	( 55.21,247.13) --
	( 55.21,247.11) --
	( 55.21,247.08) --
	( 55.21,247.06) --
	( 55.21,247.03) --
	( 55.21,247.00) --
	( 55.21,246.98) --
	( 55.21,246.95) --
	( 55.21,246.93) --
	( 55.21,246.90) --
	( 55.21,246.88) --
	( 55.21,246.85) --
	( 55.21,246.83) --
	( 55.21,246.80) --
	( 55.21,246.77) --
	( 55.21,246.75) --
	( 55.21,246.72) --
	( 55.21,246.70) --
	( 55.21,246.67) --
	( 55.21,246.65) --
	( 55.21,246.62) --
	( 55.21,246.59) --
	( 55.21,246.57) --
	( 55.21,246.54) --
	( 55.21,246.52) --
	( 55.21,246.49) --
	( 55.21,246.47) --
	( 55.21,246.44) --
	( 55.21,246.41) --
	( 55.21,246.39) --
	( 55.21,246.36) --
	( 55.21,246.34) --
	( 55.21,246.31) --
	( 55.21,246.29) --
	( 55.21,246.26) --
	( 55.21,246.23) --
	( 55.21,246.21) --
	( 55.21,246.18) --
	( 55.21,246.16) --
	( 55.21,246.13) --
	( 55.21,246.11) --
	( 55.21,246.08) --
	( 55.21,246.06) --
	( 55.21,246.03) --
	( 55.21,246.00) --
	( 55.21,245.98) --
	( 55.21,245.95) --
	( 55.21,245.93) --
	( 55.21,245.90) --
	( 55.21,245.88) --
	( 55.21,245.85) --
	( 55.21,245.82) --
	( 55.21,245.80) --
	( 55.21,245.77) --
	( 55.21,245.75) --
	( 55.21,245.72) --
	( 55.21,245.70) --
	( 55.21,245.67) --
	( 55.21,245.64) --
	( 55.21,245.62) --
	( 55.21,245.59) --
	( 55.21,245.57) --
	( 55.21,245.54) --
	( 55.21,245.52) --
	( 55.21,245.49) --
	( 55.21,245.46) --
	( 55.21,245.44) --
	( 55.21,245.41) --
	( 55.21,245.39) --
	( 55.21,245.36) --
	( 55.21,245.34) --
	( 55.21,245.31) --
	( 55.21,245.29) --
	( 55.21,245.26) --
	( 55.21,245.23) --
	( 55.21,245.21) --
	( 55.21,245.18) --
	( 55.21,245.16) --
	( 55.21,245.13) --
	( 55.21,245.11) --
	( 55.21,245.08) --
	( 55.21,245.05) --
	( 55.21,245.03) --
	( 55.21,245.00) --
	( 55.21,244.98) --
	( 55.21,244.95) --
	( 55.21,244.93) --
	( 55.21,244.90) --
	( 55.21,244.87) --
	( 55.21,244.85) --
	( 55.21,244.82) --
	( 55.21,244.80) --
	( 55.21,244.77) --
	( 55.21,244.75) --
	( 55.21,244.72) --
	( 55.21,244.69) --
	( 55.21,244.67) --
	( 55.21,244.64) --
	( 55.21,244.62) --
	( 55.21,244.59) --
	( 55.21,244.57) --
	( 55.21,244.54) --
	( 55.21,244.52) --
	( 55.21,244.49) --
	( 55.21,244.46) --
	( 55.21,244.44) --
	( 55.21,244.41) --
	( 55.21,244.39) --
	( 55.21,244.36) --
	( 55.21,244.34) --
	( 55.21,244.31) --
	( 55.21,244.28) --
	( 55.21,244.26) --
	( 55.21,244.23) --
	( 55.21,244.21) --
	( 55.21,244.18) --
	( 55.21,244.16) --
	( 55.21,244.13) --
	( 55.21,244.10) --
	( 55.21,244.08) --
	( 55.21,244.05) --
	( 55.21,244.03) --
	( 55.21,244.00) --
	( 55.21,243.98) --
	( 55.21,243.95) --
	( 55.21,243.92) --
	( 55.21,243.90) --
	( 55.21,243.87) --
	( 55.21,243.85) --
	( 55.21,243.82) --
	( 55.21,243.80) --
	( 55.21,243.77) --
	( 55.21,243.74) --
	( 55.21,243.72) --
	cycle;
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.63,232.98) -- ( 82.63,240.78);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.11,231.18) -- ( 88.11,238.97);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 77.14,234.20) -- ( 77.14,241.61);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 71.66,233.28) -- ( 71.66,240.63);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 66.18,234.76) -- ( 66.18,241.95);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 55.21,246.63) -- ( 55.21,253.74);

\path[draw=drawColor,line width= 1.2pt,line join=round] (181.32,235.73) -- (181.32,242.68);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 93.59,236.08) -- ( 93.59,242.85);

\path[draw=drawColor,line width= 1.2pt,line join=round] (104.56,236.63) -- (104.56,243.34);

\path[draw=drawColor,line width= 1.2pt,line join=round] (126.49,237.25) -- (126.49,243.82);

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.87,236.69) -- (164.87,243.10);

\path[draw=drawColor,line width= 1.2pt,line join=round] (153.91,237.19) -- (153.91,243.44);

\path[draw=drawColor,line width= 1.2pt,line join=round] (110.04,240.67) -- (110.04,246.91);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 99.08,237.82) -- ( 99.08,243.95);

\path[draw=drawColor,line width= 1.2pt,line join=round] (175.84,238.31) -- (175.84,244.41);

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.94,238.19) -- (142.94,244.28);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.42,238.05) -- (148.42,244.07);

\path[draw=drawColor,line width= 1.2pt,line join=round] (131.98,238.51) -- (131.98,244.52);

\path[draw=drawColor,line width= 1.2pt,line join=round] (159.39,238.39) -- (159.39,244.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.53,239.01) -- (115.53,244.96);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 60.70,240.68) -- ( 60.70,246.62);

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.36,238.46) -- (170.36,244.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] (137.46,239.86) -- (137.46,245.76);

\path[draw=drawColor,line width= 1.2pt,line join=round] (192.29,240.65) -- (192.29,246.47);

\path[draw=drawColor,line width= 1.2pt,line join=round] (121.01,239.87) -- (121.01,245.68);

\path[draw=drawColor,line width= 1.2pt,line join=round] (186.81,239.10) -- (186.81,244.91);

\path[draw=drawColor,line width= 1.2pt,line join=round] (197.77,238.95) -- (197.77,244.74);

\path[draw=drawColor,line width= 1.2pt,line join=round] (208.74,239.98) -- (208.74,245.70);

\path[draw=drawColor,line width= 1.2pt,line join=round] (214.22,240.89) -- (214.22,246.53);

\path[draw=drawColor,line width= 1.2pt,line join=round] (203.26,239.16) -- (203.26,244.76);
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.63,236.94) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.11,235.03) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.14,238.07) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.66,236.98) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.18,238.55) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.21,250.22) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.32,239.65) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.59,239.88) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.56,240.45) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.49,241.13) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.87,240.35) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.91,240.80) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.04,243.33) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.08,241.27) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.84,241.71) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.94,241.57) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.42,241.42) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.98,241.80) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.39,241.67) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.53,242.08) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.70,243.28) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.36,241.72) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.46,242.60) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.29,243.04) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.01,242.52) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.81,242.12) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.77,242.02) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.74,242.62) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.22,243.41) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.26,242.04) circle (  2.14);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.99,165.82) rectangle (227.93,202.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.99,183.32) -- (227.93,183.32);

\path[] (214.22,181.03) --
	(214.22,181.05) --
	(214.22,181.06) --
	(214.22,181.08) --
	(214.22,181.09) --
	(214.22,181.11) --
	(214.22,181.12) --
	(214.22,181.14) --
	(214.22,181.15) --
	(214.22,181.17) --
	(214.22,181.18) --
	(214.22,181.20) --
	(214.22,181.21) --
	(214.22,181.23) --
	(214.22,181.25) --
	(214.22,181.26) --
	(214.22,181.28) --
	(214.22,181.29) --
	(214.22,181.31) --
	(214.22,181.32) --
	(214.22,181.34) --
	(214.22,181.35) --
	(214.22,181.37) --
	(214.22,181.38) --
	(214.22,181.40) --
	(214.22,181.41) --
	(214.22,181.43) --
	(214.22,181.44) --
	(214.22,181.46) --
	(214.22,181.47) --
	(214.22,181.49) --
	(214.22,181.50) --
	(214.22,181.52) --
	(214.22,181.53) --
	(214.22,181.55) --
	(214.22,181.56) --
	(214.22,181.58) --
	(214.22,181.59) --
	(214.22,181.61) --
	(214.22,181.63) --
	(214.22,181.64) --
	(214.22,181.66) --
	(214.22,181.67) --
	(214.22,181.69) --
	(214.22,181.70) --
	(214.22,181.72) --
	(214.22,181.73) --
	(214.22,181.75) --
	(214.22,181.76) --
	(214.22,181.78) --
	(214.22,181.79) --
	(214.22,181.81) --
	(214.22,181.82) --
	(214.22,181.84) --
	(214.22,181.85) --
	(214.22,181.87) --
	(214.22,181.88) --
	(214.22,181.90) --
	(214.22,181.91) --
	(214.22,181.93) --
	(214.22,181.94) --
	(214.22,181.96) --
	(214.22,181.97) --
	(214.22,181.99) --
	(214.22,182.00) --
	(214.22,182.02) --
	(214.22,182.04) --
	(214.22,182.05) --
	(214.22,182.07) --
	(214.22,182.08) --
	(214.22,182.10) --
	(214.22,182.11) --
	(214.22,182.13) --
	(214.22,182.14) --
	(214.22,182.16) --
	(214.22,182.17) --
	(214.22,182.19) --
	(214.22,182.20) --
	(214.22,182.22) --
	(214.22,182.23) --
	(214.22,182.25) --
	(214.22,182.26) --
	(214.22,182.28) --
	(214.22,182.29) --
	(214.22,182.31) --
	(214.22,182.32) --
	(214.22,182.34) --
	(214.22,182.35) --
	(214.22,182.37) --
	(214.22,182.38) --
	(214.22,182.40) --
	(214.22,182.42) --
	(214.22,182.43) --
	(214.23,182.45) --
	(214.22,182.46) --
	(214.22,182.48) --
	(214.22,182.49) --
	(214.23,182.51) --
	(214.23,182.52) --
	(214.22,182.54) --
	(214.22,182.55) --
	(214.22,182.57) --
	(214.23,182.58) --
	(214.23,182.60) --
	(214.22,182.61) --
	(214.22,182.63) --
	(214.23,182.64) --
	(214.23,182.66) --
	(214.23,182.67) --
	(214.23,182.69) --
	(214.23,182.70) --
	(214.23,182.72) --
	(214.23,182.73) --
	(214.23,182.75) --
	(214.23,182.76) --
	(214.23,182.78) --
	(214.22,182.79) --
	(214.23,182.81) --
	(214.23,182.83) --
	(214.23,182.84) --
	(214.23,182.86) --
	(214.23,182.87) --
	(214.23,182.89) --
	(214.23,182.90) --
	(214.23,182.92) --
	(214.23,182.93) --
	(214.23,182.95) --
	(214.23,182.96) --
	(214.23,182.98) --
	(214.23,182.99) --
	(214.24,183.01) --
	(214.24,183.02) --
	(214.24,183.04) --
	(214.24,183.05) --
	(214.24,183.07) --
	(214.24,183.08) --
	(214.25,183.10) --
	(214.25,183.11) --
	(214.24,183.13) --
	(214.24,183.14) --
	(214.25,183.16) --
	(214.26,183.17) --
	(214.27,183.19) --
	(214.28,183.21) --
	(214.28,183.22) --
	(214.30,183.24) --
	(214.32,183.25) --
	(214.33,183.27) --
	(214.38,183.28) --
	(214.70,183.30) --
	(215.62,183.31) --
	(215.50,183.33) --
	(214.52,183.34) --
	(214.36,183.36) --
	(214.33,183.37) --
	(214.32,183.39) --
	(214.29,183.40) --
	(214.27,183.42) --
	(214.27,183.43) --
	(214.27,183.45) --
	(214.28,183.46) --
	(214.27,183.48) --
	(214.27,183.49) --
	(214.26,183.51) --
	(214.26,183.52) --
	(214.26,183.54) --
	(214.26,183.55) --
	(214.26,183.57) --
	(214.25,183.58) --
	(214.25,183.60) --
	(214.25,183.62) --
	(214.25,183.63) --
	(214.25,183.65) --
	(214.25,183.66) --
	(214.25,183.68) --
	(214.25,183.69) --
	(214.25,183.71) --
	(214.24,183.72) --
	(214.25,183.74) --
	(214.25,183.75) --
	(214.25,183.77) --
	(214.25,183.78) --
	(214.24,183.80) --
	(214.24,183.81) --
	(214.24,183.83) --
	(214.24,183.84) --
	(214.24,183.86) --
	(214.24,183.87) --
	(214.24,183.89) --
	(214.24,183.90) --
	(214.24,183.92) --
	(214.24,183.93) --
	(214.24,183.95) --
	(214.24,183.96) --
	(214.24,183.98) --
	(214.23,184.00) --
	(214.23,184.01) --
	(214.23,184.03) --
	(214.23,184.04) --
	(214.23,184.06) --
	(214.24,184.07) --
	(214.24,184.09) --
	(214.24,184.10) --
	(214.24,184.12) --
	(214.24,184.13) --
	(214.23,184.15) --
	(214.23,184.16) --
	(214.23,184.18) --
	(214.24,184.19) --
	(214.24,184.21) --
	(214.24,184.22) --
	(214.23,184.24) --
	(214.23,184.25) --
	(214.24,184.27) --
	(214.23,184.28) --
	(214.23,184.30) --
	(214.23,184.31) --
	(214.23,184.33) --
	(214.24,184.34) --
	(214.24,184.36) --
	(214.23,184.37) --
	(214.23,184.39) --
	(214.24,184.41) --
	(214.24,184.42) --
	(214.23,184.44) --
	(214.23,184.45) --
	(214.23,184.47) --
	(214.23,184.48) --
	(214.23,184.50) --
	(214.24,184.51) --
	(214.24,184.53) --
	(214.23,184.54) --
	(214.23,184.56) --
	(214.23,184.57) --
	(214.23,184.59) --
	(214.23,184.60) --
	(214.23,184.62) --
	(214.23,184.63) --
	(214.23,184.65) --
	(214.23,184.66) --
	(214.23,184.68) --
	(214.23,184.69) --
	(214.23,184.71) --
	(214.23,184.72) --
	(214.23,184.74) --
	(214.23,184.75) --
	(214.23,184.77) --
	(214.23,184.79) --
	(214.23,184.80) --
	(214.23,184.82) --
	(214.23,184.83) --
	(214.23,184.85) --
	(214.23,184.86) --
	(214.23,184.88) --
	(214.23,184.89) --
	(214.22,184.91) --
	(214.23,184.92) --
	(214.23,184.94) --
	(214.23,184.95) --
	(214.23,184.97) --
	(214.23,184.98) --
	(214.23,185.00) --
	(214.23,185.01) --
	(214.23,185.03) --
	(214.23,185.04) --
	(214.23,185.06) --
	(214.23,185.07) --
	(214.23,185.09) --
	(214.23,185.10) --
	(214.23,185.12) --
	(214.23,185.13) --
	(214.23,185.15) --
	(214.22,185.17) --
	(214.22,185.18) --
	(214.23,185.20) --
	(214.23,185.21) --
	(214.23,185.23) --
	(214.23,185.24) --
	(214.23,185.26) --
	(214.23,185.27) --
	(214.23,185.29) --
	(214.23,185.30) --
	(214.23,185.32) --
	(214.23,185.33) --
	(214.23,185.35) --
	(214.23,185.36) --
	(214.23,185.38) --
	(214.22,185.39) --
	(214.22,185.41) --
	(214.23,185.42) --
	(214.23,185.44) --
	(214.23,185.45) --
	(214.22,185.47) --
	(214.22,185.48) --
	(214.22,185.50) --
	(214.22,185.51) --
	(214.23,185.53) --
	(214.23,185.54) --
	(214.23,185.56) --
	(214.23,185.58) --
	(214.23,185.59) --
	(214.22,185.61) --
	(214.22,185.62) --
	(214.23,185.64) --
	(214.23,185.65) --
	(214.22,185.67) --
	(214.22,185.68) --
	(214.22,185.70) --
	(214.22,185.71) --
	(214.22,185.73) --
	(214.22,185.74) --
	(214.23,185.76) --
	(214.23,185.77) --
	(214.23,185.79) --
	(214.22,185.80) --
	(214.22,185.82) --
	(214.22,185.83) --
	(214.22,185.85) --
	(214.22,185.86) --
	(214.22,185.88) --
	(214.22,185.89) --
	(214.22,185.91) --
	(214.22,185.92) --
	(214.22,185.94) --
	(214.22,185.96) --
	(214.22,185.97) --
	(214.22,185.99) --
	(214.22,186.00) --
	(214.22,186.02) --
	(214.22,186.03) --
	(214.22,186.05) --
	(214.22,186.06) --
	(214.22,186.08) --
	(214.22,186.09) --
	(214.22,186.11) --
	(214.22,186.12) --
	(214.22,186.14) --
	(214.22,186.15) --
	(214.22,186.17) --
	(214.22,186.18) --
	(214.23,186.20) --
	(214.23,186.21) --
	(214.22,186.23) --
	(214.22,186.24) --
	(214.22,186.26) --
	(214.22,186.27) --
	(214.23,186.29) --
	(214.22,186.30) --
	(214.22,186.32) --
	(214.23,186.33) --
	(214.23,186.35) --
	(214.23,186.37) --
	(214.22,186.38) --
	(214.22,186.40) --
	(214.22,186.41) --
	(214.22,186.43) --
	(214.22,186.44) --
	(214.22,186.46) --
	(214.22,186.47) --
	(214.22,186.49) --
	(214.22,186.50) --
	(214.22,186.52) --
	(214.22,186.53) --
	(214.22,186.55) --
	(214.22,186.56) --
	(214.22,186.58) --
	(214.22,186.59) --
	(214.22,186.61) --
	(214.22,186.62) --
	(214.22,186.64) --
	(214.22,186.65) --
	(214.22,186.67) --
	(214.22,186.68) --
	(214.22,186.70) --
	(214.22,186.71) --
	(214.22,186.73) --
	(214.22,186.75) --
	(214.22,186.76) --
	(214.22,186.78) --
	(214.22,186.79) --
	(214.22,186.81) --
	(214.22,186.82) --
	(214.22,186.84) --
	(214.22,186.85) --
	(214.22,186.87) --
	(214.22,186.88) --
	(214.22,186.90) --
	(214.22,186.91) --
	(214.22,186.93) --
	(214.22,186.94) --
	(214.22,186.96) --
	(214.22,186.97) --
	(214.22,186.99) --
	(214.22,187.00) --
	(214.22,187.02) --
	(214.22,187.03) --
	(214.22,187.05) --
	(214.22,187.06) --
	(214.22,187.08) --
	(214.22,187.09) --
	(214.22,187.11) --
	(214.22,187.12) --
	(214.22,187.14) --
	(214.22,187.16) --
	(214.22,187.17) --
	(214.22,187.19) --
	(214.22,187.20) --
	(214.22,187.22) --
	(214.22,187.23) --
	(214.22,187.25) --
	(214.22,187.26) --
	(214.22,187.28) --
	(214.22,187.29) --
	(214.22,187.31) --
	(214.22,187.32) --
	(214.22,187.34) --
	(214.22,187.35) --
	(214.22,187.37) --
	(214.22,187.38) --
	(214.22,187.40) --
	(214.22,187.41) --
	(214.22,187.43) --
	(214.22,187.44) --
	(214.22,187.46) --
	(214.22,187.47) --
	(214.22,187.49) --
	(214.22,187.50) --
	(214.22,187.52) --
	(214.22,187.54) --
	(214.22,187.55) --
	(214.22,187.57) --
	(214.22,187.58) --
	(214.22,187.60) --
	(214.22,187.61) --
	(214.22,187.63) --
	(214.22,187.64) --
	(214.22,187.66) --
	(214.22,187.67) --
	(214.22,187.69) --
	(214.22,187.70) --
	(214.22,187.72) --
	(214.22,187.73) --
	(214.22,187.75) --
	(214.22,187.76) --
	(214.22,187.78) --
	(214.22,187.79) --
	(214.22,187.81) --
	(214.22,187.82) --
	(214.22,187.84) --
	(214.22,187.85) --
	(214.22,187.87) --
	(214.22,187.88) --
	(214.22,187.90) --
	(214.22,187.91) --
	(214.22,187.93) --
	(214.22,187.95) --
	(214.22,187.96) --
	(214.22,187.98) --
	(214.22,187.99) --
	(214.22,188.01) --
	(214.22,188.02) --
	(214.22,188.04) --
	(214.22,188.05) --
	(214.22,188.07) --
	(214.22,188.08) --
	(214.22,188.10) --
	(214.22,188.11) --
	(214.22,188.13) --
	(214.22,188.14) --
	(214.22,188.16) --
	(214.22,188.17) --
	(214.22,188.19) --
	(214.22,188.20) --
	(214.22,188.22) --
	(214.22,188.23) --
	(214.22,188.25) --
	(214.22,188.26) --
	(214.22,188.28) --
	(214.22,188.29) --
	(214.22,188.31) --
	(214.22,188.33) --
	(214.22,188.34) --
	(214.22,188.36) --
	(214.22,188.37) --
	(214.22,188.39) --
	(214.22,188.40) --
	(214.22,188.42) --
	(214.22,188.43) --
	(214.22,188.45) --
	(214.22,188.46) --
	(214.22,188.48) --
	(214.22,188.49) --
	(214.22,188.51) --
	(214.22,188.52) --
	(214.22,188.54) --
	(214.22,188.55) --
	(214.22,188.57) --
	(214.22,188.58) --
	(214.22,188.60) --
	(214.22,188.61) --
	(214.22,188.63) --
	(214.22,188.63) --
	(214.22,188.61) --
	(214.22,188.60) --
	(214.22,188.58) --
	(214.22,188.57) --
	(214.22,188.55) --
	(214.22,188.54) --
	(214.22,188.52) --
	(214.22,188.51) --
	(214.22,188.49) --
	(214.22,188.48) --
	(214.22,188.46) --
	(214.22,188.45) --
	(214.22,188.43) --
	(214.22,188.42) --
	(214.22,188.40) --
	(214.22,188.39) --
	(214.22,188.37) --
	(214.22,188.36) --
	(214.22,188.34) --
	(214.22,188.33) --
	(214.22,188.31) --
	(214.22,188.29) --
	(214.22,188.28) --
	(214.22,188.26) --
	(214.22,188.25) --
	(214.22,188.23) --
	(214.22,188.22) --
	(214.22,188.20) --
	(214.22,188.19) --
	(214.22,188.17) --
	(214.22,188.16) --
	(214.22,188.14) --
	(214.22,188.13) --
	(214.22,188.11) --
	(214.22,188.10) --
	(214.22,188.08) --
	(214.22,188.07) --
	(214.22,188.05) --
	(214.22,188.04) --
	(214.22,188.02) --
	(214.22,188.01) --
	(214.22,187.99) --
	(214.22,187.98) --
	(214.22,187.96) --
	(214.22,187.95) --
	(214.22,187.93) --
	(214.22,187.91) --
	(214.22,187.90) --
	(214.22,187.88) --
	(214.22,187.87) --
	(214.22,187.85) --
	(214.22,187.84) --
	(214.22,187.82) --
	(214.22,187.81) --
	(214.22,187.79) --
	(214.22,187.78) --
	(214.22,187.76) --
	(214.22,187.75) --
	(214.22,187.73) --
	(214.22,187.72) --
	(214.22,187.70) --
	(214.22,187.69) --
	(214.22,187.67) --
	(214.22,187.66) --
	(214.22,187.64) --
	(214.22,187.63) --
	(214.22,187.61) --
	(214.22,187.60) --
	(214.22,187.58) --
	(214.22,187.57) --
	(214.22,187.55) --
	(214.22,187.54) --
	(214.22,187.52) --
	(214.22,187.50) --
	(214.22,187.49) --
	(214.22,187.47) --
	(214.22,187.46) --
	(214.22,187.44) --
	(214.22,187.43) --
	(214.22,187.41) --
	(214.22,187.40) --
	(214.22,187.38) --
	(214.22,187.37) --
	(214.22,187.35) --
	(214.22,187.34) --
	(214.22,187.32) --
	(214.22,187.31) --
	(214.22,187.29) --
	(214.22,187.28) --
	(214.22,187.26) --
	(214.22,187.25) --
	(214.22,187.23) --
	(214.22,187.22) --
	(214.22,187.20) --
	(214.22,187.19) --
	(214.22,187.17) --
	(214.22,187.16) --
	(214.22,187.14) --
	(214.22,187.12) --
	(214.22,187.11) --
	(214.22,187.09) --
	(214.22,187.08) --
	(214.22,187.06) --
	(214.22,187.05) --
	(214.22,187.03) --
	(214.22,187.02) --
	(214.22,187.00) --
	(214.22,186.99) --
	(214.22,186.97) --
	(214.22,186.96) --
	(214.22,186.94) --
	(214.22,186.93) --
	(214.22,186.91) --
	(214.22,186.90) --
	(214.22,186.88) --
	(214.22,186.87) --
	(214.22,186.85) --
	(214.22,186.84) --
	(214.22,186.82) --
	(214.22,186.81) --
	(214.22,186.79) --
	(214.22,186.78) --
	(214.22,186.76) --
	(214.22,186.75) --
	(214.22,186.73) --
	(214.22,186.71) --
	(214.22,186.70) --
	(214.22,186.68) --
	(214.22,186.67) --
	(214.22,186.65) --
	(214.22,186.64) --
	(214.22,186.62) --
	(214.22,186.61) --
	(214.22,186.59) --
	(214.22,186.58) --
	(214.22,186.56) --
	(214.22,186.55) --
	(214.22,186.53) --
	(214.22,186.52) --
	(214.22,186.50) --
	(214.22,186.49) --
	(214.22,186.47) --
	(214.22,186.46) --
	(214.22,186.44) --
	(214.22,186.43) --
	(214.22,186.41) --
	(214.22,186.40) --
	(214.22,186.38) --
	(214.22,186.37) --
	(214.22,186.35) --
	(214.22,186.33) --
	(214.22,186.32) --
	(214.22,186.30) --
	(214.22,186.29) --
	(214.22,186.27) --
	(214.22,186.26) --
	(214.22,186.24) --
	(214.22,186.23) --
	(214.22,186.21) --
	(214.22,186.20) --
	(214.22,186.18) --
	(214.22,186.17) --
	(214.22,186.15) --
	(214.22,186.14) --
	(214.22,186.12) --
	(214.22,186.11) --
	(214.22,186.09) --
	(214.22,186.08) --
	(214.22,186.06) --
	(214.22,186.05) --
	(214.22,186.03) --
	(214.22,186.02) --
	(214.22,186.00) --
	(214.22,185.99) --
	(214.22,185.97) --
	(214.22,185.96) --
	(214.22,185.94) --
	(214.22,185.92) --
	(214.22,185.91) --
	(214.22,185.89) --
	(214.22,185.88) --
	(214.22,185.86) --
	(214.22,185.85) --
	(214.22,185.83) --
	(214.22,185.82) --
	(214.22,185.80) --
	(214.22,185.79) --
	(214.22,185.77) --
	(214.22,185.76) --
	(214.22,185.74) --
	(214.22,185.73) --
	(214.22,185.71) --
	(214.22,185.70) --
	(214.22,185.68) --
	(214.22,185.67) --
	(214.22,185.65) --
	(214.22,185.64) --
	(214.22,185.62) --
	(214.22,185.61) --
	(214.22,185.59) --
	(214.22,185.58) --
	(214.22,185.56) --
	(214.22,185.54) --
	(214.22,185.53) --
	(214.22,185.51) --
	(214.22,185.50) --
	(214.22,185.48) --
	(214.22,185.47) --
	(214.22,185.45) --
	(214.22,185.44) --
	(214.22,185.42) --
	(214.22,185.41) --
	(214.22,185.39) --
	(214.22,185.38) --
	(214.22,185.36) --
	(214.22,185.35) --
	(214.22,185.33) --
	(214.22,185.32) --
	(214.22,185.30) --
	(214.22,185.29) --
	(214.22,185.27) --
	(214.22,185.26) --
	(214.22,185.24) --
	(214.22,185.23) --
	(214.22,185.21) --
	(214.22,185.20) --
	(214.22,185.18) --
	(214.22,185.17) --
	(214.22,185.15) --
	(214.22,185.13) --
	(214.22,185.12) --
	(214.22,185.10) --
	(214.22,185.09) --
	(214.22,185.07) --
	(214.22,185.06) --
	(214.22,185.04) --
	(214.22,185.03) --
	(214.22,185.01) --
	(214.22,185.00) --
	(214.22,184.98) --
	(214.22,184.97) --
	(214.22,184.95) --
	(214.22,184.94) --
	(214.22,184.92) --
	(214.22,184.91) --
	(214.22,184.89) --
	(214.22,184.88) --
	(214.22,184.86) --
	(214.22,184.85) --
	(214.22,184.83) --
	(214.22,184.82) --
	(214.22,184.80) --
	(214.22,184.79) --
	(214.22,184.77) --
	(214.22,184.75) --
	(214.22,184.74) --
	(214.22,184.72) --
	(214.22,184.71) --
	(214.22,184.69) --
	(214.22,184.68) --
	(214.22,184.66) --
	(214.22,184.65) --
	(214.22,184.63) --
	(214.22,184.62) --
	(214.22,184.60) --
	(214.22,184.59) --
	(214.22,184.57) --
	(214.22,184.56) --
	(214.22,184.54) --
	(214.22,184.53) --
	(214.22,184.51) --
	(214.22,184.50) --
	(214.22,184.48) --
	(214.22,184.47) --
	(214.22,184.45) --
	(214.22,184.44) --
	(214.22,184.42) --
	(214.22,184.41) --
	(214.22,184.39) --
	(214.22,184.37) --
	(214.22,184.36) --
	(214.22,184.34) --
	(214.22,184.33) --
	(214.22,184.31) --
	(214.22,184.30) --
	(214.22,184.28) --
	(214.22,184.27) --
	(214.22,184.25) --
	(214.22,184.24) --
	(214.22,184.22) --
	(214.22,184.21) --
	(214.22,184.19) --
	(214.22,184.18) --
	(214.22,184.16) --
	(214.22,184.15) --
	(214.22,184.13) --
	(214.22,184.12) --
	(214.22,184.10) --
	(214.22,184.09) --
	(214.22,184.07) --
	(214.22,184.06) --
	(214.22,184.04) --
	(214.22,184.03) --
	(214.22,184.01) --
	(214.22,184.00) --
	(214.22,183.98) --
	(214.22,183.96) --
	(214.22,183.95) --
	(214.22,183.93) --
	(214.22,183.92) --
	(214.22,183.90) --
	(214.22,183.89) --
	(214.22,183.87) --
	(214.22,183.86) --
	(214.22,183.84) --
	(214.22,183.83) --
	(214.22,183.81) --
	(214.22,183.80) --
	(214.22,183.78) --
	(214.22,183.77) --
	(214.22,183.75) --
	(214.22,183.74) --
	(214.22,183.72) --
	(214.22,183.71) --
	(214.22,183.69) --
	(214.22,183.68) --
	(214.22,183.66) --
	(214.22,183.65) --
	(214.22,183.63) --
	(214.22,183.62) --
	(214.22,183.60) --
	(214.22,183.58) --
	(214.22,183.57) --
	(214.22,183.55) --
	(214.22,183.54) --
	(214.22,183.52) --
	(214.22,183.51) --
	(214.22,183.49) --
	(214.22,183.48) --
	(214.22,183.46) --
	(214.22,183.45) --
	(214.22,183.43) --
	(214.22,183.42) --
	(214.22,183.40) --
	(214.22,183.39) --
	(214.22,183.37) --
	(214.22,183.36) --
	(214.22,183.34) --
	(214.22,183.33) --
	(214.22,183.31) --
	(214.22,183.30) --
	(214.22,183.28) --
	(214.22,183.27) --
	(214.22,183.25) --
	(214.22,183.24) --
	(214.22,183.22) --
	(214.22,183.21) --
	(214.22,183.19) --
	(214.22,183.17) --
	(214.22,183.16) --
	(214.22,183.14) --
	(214.22,183.13) --
	(214.22,183.11) --
	(214.22,183.10) --
	(214.22,183.08) --
	(214.22,183.07) --
	(214.22,183.05) --
	(214.22,183.04) --
	(214.22,183.02) --
	(214.22,183.01) --
	(214.22,182.99) --
	(214.22,182.98) --
	(214.22,182.96) --
	(214.22,182.95) --
	(214.22,182.93) --
	(214.22,182.92) --
	(214.22,182.90) --
	(214.22,182.89) --
	(214.22,182.87) --
	(214.22,182.86) --
	(214.22,182.84) --
	(214.22,182.83) --
	(214.22,182.81) --
	(214.22,182.79) --
	(214.22,182.78) --
	(214.22,182.76) --
	(214.22,182.75) --
	(214.22,182.73) --
	(214.22,182.72) --
	(214.22,182.70) --
	(214.22,182.69) --
	(214.22,182.67) --
	(214.22,182.66) --
	(214.22,182.64) --
	(214.22,182.63) --
	(214.22,182.61) --
	(214.22,182.60) --
	(214.22,182.58) --
	(214.22,182.57) --
	(214.22,182.55) --
	(214.22,182.54) --
	(214.22,182.52) --
	(214.22,182.51) --
	(214.22,182.49) --
	(214.22,182.48) --
	(214.22,182.46) --
	(214.22,182.45) --
	(214.22,182.43) --
	(214.22,182.42) --
	(214.22,182.40) --
	(214.22,182.38) --
	(214.22,182.37) --
	(214.22,182.35) --
	(214.22,182.34) --
	(214.22,182.32) --
	(214.22,182.31) --
	(214.22,182.29) --
	(214.22,182.28) --
	(214.22,182.26) --
	(214.22,182.25) --
	(214.22,182.23) --
	(214.22,182.22) --
	(214.22,182.20) --
	(214.22,182.19) --
	(214.22,182.17) --
	(214.22,182.16) --
	(214.22,182.14) --
	(214.22,182.13) --
	(214.22,182.11) --
	(214.22,182.10) --
	(214.22,182.08) --
	(214.22,182.07) --
	(214.22,182.05) --
	(214.22,182.04) --
	(214.22,182.02) --
	(214.22,182.00) --
	(214.22,181.99) --
	(214.22,181.97) --
	(214.22,181.96) --
	(214.22,181.94) --
	(214.22,181.93) --
	(214.22,181.91) --
	(214.22,181.90) --
	(214.22,181.88) --
	(214.22,181.87) --
	(214.22,181.85) --
	(214.22,181.84) --
	(214.22,181.82) --
	(214.22,181.81) --
	(214.22,181.79) --
	(214.22,181.78) --
	(214.22,181.76) --
	(214.22,181.75) --
	(214.22,181.73) --
	(214.22,181.72) --
	(214.22,181.70) --
	(214.22,181.69) --
	(214.22,181.67) --
	(214.22,181.66) --
	(214.22,181.64) --
	(214.22,181.63) --
	(214.22,181.61) --
	(214.22,181.59) --
	(214.22,181.58) --
	(214.22,181.56) --
	(214.22,181.55) --
	(214.22,181.53) --
	(214.22,181.52) --
	(214.22,181.50) --
	(214.22,181.49) --
	(214.22,181.47) --
	(214.22,181.46) --
	(214.22,181.44) --
	(214.22,181.43) --
	(214.22,181.41) --
	(214.22,181.40) --
	(214.22,181.38) --
	(214.22,181.37) --
	(214.22,181.35) --
	(214.22,181.34) --
	(214.22,181.32) --
	(214.22,181.31) --
	(214.22,181.29) --
	(214.22,181.28) --
	(214.22,181.26) --
	(214.22,181.25) --
	(214.22,181.23) --
	(214.22,181.21) --
	(214.22,181.20) --
	(214.22,181.18) --
	(214.22,181.17) --
	(214.22,181.15) --
	(214.22,181.14) --
	(214.22,181.12) --
	(214.22,181.11) --
	(214.22,181.09) --
	(214.22,181.08) --
	(214.22,181.06) --
	(214.22,181.05) --
	(214.22,181.03) --
	cycle;

\path[] (208.74,180.87) --
	(208.74,180.88) --
	(208.74,180.90) --
	(208.74,180.91) --
	(208.74,180.93) --
	(208.74,180.94) --
	(208.74,180.95) --
	(208.74,180.97) --
	(208.74,180.98) --
	(208.74,181.00) --
	(208.74,181.01) --
	(208.74,181.03) --
	(208.74,181.04) --
	(208.74,181.05) --
	(208.74,181.07) --
	(208.74,181.08) --
	(208.74,181.10) --
	(208.74,181.11) --
	(208.74,181.12) --
	(208.74,181.14) --
	(208.74,181.15) --
	(208.74,181.17) --
	(208.74,181.18) --
	(208.74,181.20) --
	(208.74,181.21) --
	(208.74,181.22) --
	(208.74,181.24) --
	(208.74,181.25) --
	(208.74,181.27) --
	(208.74,181.28) --
	(208.74,181.29) --
	(208.74,181.31) --
	(208.74,181.32) --
	(208.74,181.34) --
	(208.74,181.35) --
	(208.74,181.37) --
	(208.74,181.38) --
	(208.74,181.39) --
	(208.74,181.41) --
	(208.74,181.42) --
	(208.74,181.44) --
	(208.74,181.45) --
	(208.74,181.46) --
	(208.74,181.48) --
	(208.74,181.49) --
	(208.74,181.51) --
	(208.74,181.52) --
	(208.74,181.54) --
	(208.74,181.55) --
	(208.74,181.56) --
	(208.74,181.58) --
	(208.74,181.59) --
	(208.74,181.61) --
	(208.74,181.62) --
	(208.74,181.63) --
	(208.74,181.65) --
	(208.74,181.66) --
	(208.74,181.68) --
	(208.74,181.69) --
	(208.74,181.71) --
	(208.74,181.72) --
	(208.74,181.73) --
	(208.74,181.75) --
	(208.74,181.76) --
	(208.74,181.78) --
	(208.74,181.79) --
	(208.74,181.80) --
	(208.74,181.82) --
	(208.74,181.83) --
	(208.74,181.85) --
	(208.74,181.86) --
	(208.74,181.88) --
	(208.74,181.89) --
	(208.74,181.90) --
	(208.74,181.92) --
	(208.74,181.93) --
	(208.74,181.95) --
	(208.74,181.96) --
	(208.74,181.97) --
	(208.74,181.99) --
	(208.74,182.00) --
	(208.74,182.02) --
	(208.74,182.03) --
	(208.74,182.05) --
	(208.74,182.06) --
	(208.74,182.07) --
	(208.74,182.09) --
	(208.74,182.10) --
	(208.74,182.12) --
	(208.74,182.13) --
	(208.74,182.15) --
	(208.74,182.16) --
	(208.74,182.17) --
	(208.74,182.19) --
	(208.74,182.20) --
	(208.74,182.22) --
	(208.74,182.23) --
	(208.74,182.24) --
	(208.74,182.26) --
	(208.74,182.27) --
	(208.74,182.29) --
	(208.74,182.30) --
	(208.74,182.32) --
	(208.74,182.33) --
	(208.74,182.34) --
	(208.74,182.36) --
	(208.74,182.37) --
	(208.74,182.39) --
	(208.74,182.40) --
	(208.74,182.41) --
	(208.74,182.43) --
	(208.74,182.44) --
	(208.74,182.46) --
	(208.74,182.47) --
	(208.74,182.49) --
	(208.74,182.50) --
	(208.74,182.51) --
	(208.74,182.53) --
	(208.74,182.54) --
	(208.74,182.56) --
	(208.74,182.57) --
	(208.74,182.58) --
	(208.74,182.60) --
	(208.75,182.61) --
	(208.75,182.63) --
	(208.74,182.64) --
	(208.75,182.66) --
	(208.75,182.67) --
	(208.75,182.68) --
	(208.75,182.70) --
	(208.75,182.71) --
	(208.75,182.73) --
	(208.75,182.74) --
	(208.75,182.75) --
	(208.75,182.77) --
	(208.75,182.78) --
	(208.75,182.80) --
	(208.75,182.81) --
	(208.75,182.83) --
	(208.75,182.84) --
	(208.76,182.85) --
	(208.75,182.87) --
	(208.75,182.88) --
	(208.75,182.90) --
	(208.75,182.91) --
	(208.75,182.92) --
	(208.75,182.94) --
	(208.75,182.95) --
	(208.75,182.97) --
	(208.75,182.98) --
	(208.75,183.00) --
	(208.76,183.01) --
	(208.76,183.02) --
	(208.77,183.04) --
	(208.77,183.05) --
	(208.77,183.07) --
	(208.78,183.08) --
	(208.78,183.09) --
	(208.77,183.11) --
	(208.76,183.12) --
	(208.77,183.14) --
	(208.77,183.15) --
	(208.78,183.17) --
	(208.78,183.18) --
	(208.80,183.19) --
	(208.80,183.21) --
	(208.82,183.22) --
	(208.82,183.24) --
	(208.83,183.25) --
	(208.86,183.26) --
	(208.91,183.28) --
	(209.14,183.29) --
	(210.01,183.31) --
	(210.72,183.32) --
	(209.47,183.34) --
	(208.99,183.35) --
	(208.91,183.36) --
	(208.86,183.38) --
	(208.83,183.39) --
	(208.82,183.41) --
	(208.81,183.42) --
	(208.81,183.43) --
	(208.80,183.45) --
	(208.80,183.46) --
	(208.80,183.48) --
	(208.79,183.49) --
	(208.79,183.51) --
	(208.79,183.52) --
	(208.79,183.53) --
	(208.79,183.55) --
	(208.79,183.56) --
	(208.78,183.58) --
	(208.78,183.59) --
	(208.78,183.60) --
	(208.78,183.62) --
	(208.77,183.63) --
	(208.76,183.65) --
	(208.76,183.66) --
	(208.77,183.68) --
	(208.77,183.69) --
	(208.77,183.70) --
	(208.76,183.72) --
	(208.76,183.73) --
	(208.76,183.75) --
	(208.76,183.76) --
	(208.77,183.78) --
	(208.76,183.79) --
	(208.76,183.80) --
	(208.76,183.82) --
	(208.76,183.83) --
	(208.77,183.85) --
	(208.76,183.86) --
	(208.76,183.87) --
	(208.76,183.89) --
	(208.75,183.90) --
	(208.75,183.92) --
	(208.75,183.93) --
	(208.75,183.95) --
	(208.75,183.96) --
	(208.76,183.97) --
	(208.76,183.99) --
	(208.75,184.00) --
	(208.75,184.02) --
	(208.76,184.03) --
	(208.76,184.04) --
	(208.75,184.06) --
	(208.75,184.07) --
	(208.75,184.09) --
	(208.76,184.10) --
	(208.76,184.12) --
	(208.76,184.13) --
	(208.75,184.14) --
	(208.75,184.16) --
	(208.76,184.17) --
	(208.75,184.19) --
	(208.75,184.20) --
	(208.75,184.21) --
	(208.75,184.23) --
	(208.75,184.24) --
	(208.75,184.26) --
	(208.76,184.27) --
	(208.75,184.29) --
	(208.75,184.30) --
	(208.76,184.31) --
	(208.76,184.33) --
	(208.75,184.34) --
	(208.75,184.36) --
	(208.74,184.37) --
	(208.74,184.38) --
	(208.75,184.40) --
	(208.75,184.41) --
	(208.75,184.43) --
	(208.75,184.44) --
	(208.75,184.46) --
	(208.75,184.47) --
	(208.75,184.48) --
	(208.75,184.50) --
	(208.75,184.51) --
	(208.75,184.53) --
	(208.75,184.54) --
	(208.75,184.55) --
	(208.74,184.57) --
	(208.75,184.58) --
	(208.75,184.60) --
	(208.74,184.61) --
	(208.75,184.63) --
	(208.75,184.64) --
	(208.75,184.65) --
	(208.75,184.67) --
	(208.74,184.68) --
	(208.75,184.70) --
	(208.75,184.71) --
	(208.75,184.72) --
	(208.75,184.74) --
	(208.75,184.75) --
	(208.75,184.77) --
	(208.75,184.78) --
	(208.75,184.80) --
	(208.74,184.81) --
	(208.74,184.82) --
	(208.74,184.84) --
	(208.74,184.85) --
	(208.74,184.87) --
	(208.75,184.88) --
	(208.74,184.89) --
	(208.75,184.91) --
	(208.75,184.92) --
	(208.75,184.94) --
	(208.75,184.95) --
	(208.75,184.97) --
	(208.75,184.98) --
	(208.75,184.99) --
	(208.75,185.01) --
	(208.74,185.02) --
	(208.74,185.04) --
	(208.74,185.05) --
	(208.74,185.06) --
	(208.74,185.08) --
	(208.74,185.09) --
	(208.75,185.11) --
	(208.75,185.12) --
	(208.74,185.14) --
	(208.74,185.15) --
	(208.74,185.16) --
	(208.74,185.18) --
	(208.74,185.19) --
	(208.74,185.21) --
	(208.75,185.22) --
	(208.74,185.23) --
	(208.74,185.25) --
	(208.74,185.26) --
	(208.74,185.28) --
	(208.74,185.29) --
	(208.74,185.31) --
	(208.74,185.32) --
	(208.74,185.33) --
	(208.74,185.35) --
	(208.74,185.36) --
	(208.74,185.38) --
	(208.74,185.39) --
	(208.74,185.41) --
	(208.74,185.42) --
	(208.74,185.43) --
	(208.74,185.45) --
	(208.74,185.46) --
	(208.74,185.48) --
	(208.75,185.49) --
	(208.75,185.50) --
	(208.74,185.52) --
	(208.74,185.53) --
	(208.74,185.55) --
	(208.74,185.56) --
	(208.74,185.58) --
	(208.74,185.59) --
	(208.74,185.60) --
	(208.74,185.62) --
	(208.74,185.63) --
	(208.74,185.65) --
	(208.74,185.66) --
	(208.74,185.67) --
	(208.74,185.69) --
	(208.74,185.70) --
	(208.75,185.72) --
	(208.74,185.73) --
	(208.74,185.75) --
	(208.74,185.76) --
	(208.74,185.77) --
	(208.74,185.79) --
	(208.74,185.80) --
	(208.74,185.82) --
	(208.74,185.83) --
	(208.74,185.84) --
	(208.74,185.86) --
	(208.74,185.87) --
	(208.74,185.89) --
	(208.74,185.90) --
	(208.74,185.92) --
	(208.74,185.93) --
	(208.74,185.94) --
	(208.74,185.96) --
	(208.74,185.97) --
	(208.74,185.99) --
	(208.74,186.00) --
	(208.74,186.01) --
	(208.74,186.03) --
	(208.74,186.04) --
	(208.74,186.06) --
	(208.74,186.07) --
	(208.74,186.09) --
	(208.74,186.10) --
	(208.74,186.11) --
	(208.74,186.13) --
	(208.74,186.14) --
	(208.74,186.16) --
	(208.74,186.17) --
	(208.74,186.18) --
	(208.74,186.20) --
	(208.74,186.21) --
	(208.74,186.23) --
	(208.74,186.24) --
	(208.74,186.26) --
	(208.74,186.27) --
	(208.74,186.28) --
	(208.74,186.30) --
	(208.74,186.31) --
	(208.74,186.33) --
	(208.74,186.34) --
	(208.74,186.35) --
	(208.74,186.37) --
	(208.74,186.38) --
	(208.74,186.40) --
	(208.74,186.41) --
	(208.74,186.43) --
	(208.74,186.44) --
	(208.74,186.45) --
	(208.74,186.47) --
	(208.74,186.48) --
	(208.74,186.50) --
	(208.74,186.51) --
	(208.74,186.52) --
	(208.74,186.54) --
	(208.74,186.55) --
	(208.74,186.57) --
	(208.74,186.58) --
	(208.74,186.60) --
	(208.74,186.61) --
	(208.74,186.62) --
	(208.74,186.64) --
	(208.74,186.65) --
	(208.74,186.67) --
	(208.74,186.68) --
	(208.74,186.69) --
	(208.74,186.71) --
	(208.74,186.72) --
	(208.74,186.74) --
	(208.74,186.75) --
	(208.74,186.77) --
	(208.74,186.78) --
	(208.74,186.79) --
	(208.74,186.81) --
	(208.74,186.82) --
	(208.74,186.84) --
	(208.74,186.85) --
	(208.74,186.86) --
	(208.74,186.88) --
	(208.74,186.89) --
	(208.74,186.91) --
	(208.74,186.92) --
	(208.74,186.94) --
	(208.74,186.95) --
	(208.74,186.96) --
	(208.74,186.98) --
	(208.74,186.99) --
	(208.74,187.01) --
	(208.74,187.02) --
	(208.74,187.03) --
	(208.74,187.05) --
	(208.74,187.06) --
	(208.74,187.08) --
	(208.74,187.09) --
	(208.74,187.11) --
	(208.74,187.12) --
	(208.74,187.13) --
	(208.74,187.15) --
	(208.74,187.16) --
	(208.74,187.18) --
	(208.74,187.19) --
	(208.74,187.21) --
	(208.74,187.22) --
	(208.74,187.23) --
	(208.74,187.25) --
	(208.74,187.26) --
	(208.74,187.28) --
	(208.74,187.29) --
	(208.74,187.30) --
	(208.74,187.32) --
	(208.74,187.33) --
	(208.74,187.35) --
	(208.74,187.36) --
	(208.74,187.38) --
	(208.74,187.39) --
	(208.74,187.40) --
	(208.74,187.42) --
	(208.74,187.43) --
	(208.74,187.45) --
	(208.74,187.46) --
	(208.74,187.47) --
	(208.74,187.49) --
	(208.74,187.50) --
	(208.74,187.52) --
	(208.74,187.53) --
	(208.74,187.55) --
	(208.74,187.56) --
	(208.74,187.57) --
	(208.74,187.59) --
	(208.74,187.60) --
	(208.74,187.62) --
	(208.74,187.63) --
	(208.74,187.64) --
	(208.74,187.66) --
	(208.74,187.67) --
	(208.74,187.69) --
	(208.74,187.70) --
	(208.74,187.72) --
	(208.74,187.73) --
	(208.74,187.74) --
	(208.74,187.76) --
	(208.74,187.77) --
	(208.74,187.79) --
	(208.74,187.80) --
	(208.74,187.81) --
	(208.74,187.83) --
	(208.74,187.84) --
	(208.74,187.86) --
	(208.74,187.87) --
	(208.74,187.89) --
	(208.74,187.90) --
	(208.74,187.91) --
	(208.74,187.93) --
	(208.74,187.94) --
	(208.74,187.96) --
	(208.74,187.96) --
	(208.74,187.94) --
	(208.74,187.93) --
	(208.74,187.91) --
	(208.74,187.90) --
	(208.74,187.89) --
	(208.74,187.87) --
	(208.74,187.86) --
	(208.74,187.84) --
	(208.74,187.83) --
	(208.74,187.81) --
	(208.74,187.80) --
	(208.74,187.79) --
	(208.74,187.77) --
	(208.74,187.76) --
	(208.74,187.74) --
	(208.74,187.73) --
	(208.74,187.72) --
	(208.74,187.70) --
	(208.74,187.69) --
	(208.74,187.67) --
	(208.74,187.66) --
	(208.74,187.64) --
	(208.74,187.63) --
	(208.74,187.62) --
	(208.74,187.60) --
	(208.74,187.59) --
	(208.74,187.57) --
	(208.74,187.56) --
	(208.74,187.55) --
	(208.74,187.53) --
	(208.74,187.52) --
	(208.74,187.50) --
	(208.74,187.49) --
	(208.74,187.47) --
	(208.74,187.46) --
	(208.74,187.45) --
	(208.74,187.43) --
	(208.74,187.42) --
	(208.74,187.40) --
	(208.74,187.39) --
	(208.74,187.38) --
	(208.74,187.36) --
	(208.74,187.35) --
	(208.74,187.33) --
	(208.74,187.32) --
	(208.74,187.30) --
	(208.74,187.29) --
	(208.74,187.28) --
	(208.74,187.26) --
	(208.74,187.25) --
	(208.74,187.23) --
	(208.74,187.22) --
	(208.74,187.21) --
	(208.74,187.19) --
	(208.74,187.18) --
	(208.74,187.16) --
	(208.74,187.15) --
	(208.74,187.13) --
	(208.74,187.12) --
	(208.74,187.11) --
	(208.74,187.09) --
	(208.74,187.08) --
	(208.74,187.06) --
	(208.74,187.05) --
	(208.74,187.03) --
	(208.74,187.02) --
	(208.74,187.01) --
	(208.74,186.99) --
	(208.74,186.98) --
	(208.74,186.96) --
	(208.74,186.95) --
	(208.74,186.94) --
	(208.74,186.92) --
	(208.74,186.91) --
	(208.74,186.89) --
	(208.74,186.88) --
	(208.74,186.86) --
	(208.74,186.85) --
	(208.74,186.84) --
	(208.74,186.82) --
	(208.74,186.81) --
	(208.74,186.79) --
	(208.74,186.78) --
	(208.74,186.77) --
	(208.74,186.75) --
	(208.74,186.74) --
	(208.74,186.72) --
	(208.74,186.71) --
	(208.74,186.69) --
	(208.74,186.68) --
	(208.74,186.67) --
	(208.74,186.65) --
	(208.74,186.64) --
	(208.74,186.62) --
	(208.74,186.61) --
	(208.74,186.60) --
	(208.74,186.58) --
	(208.74,186.57) --
	(208.74,186.55) --
	(208.74,186.54) --
	(208.74,186.52) --
	(208.74,186.51) --
	(208.74,186.50) --
	(208.74,186.48) --
	(208.74,186.47) --
	(208.74,186.45) --
	(208.74,186.44) --
	(208.74,186.43) --
	(208.74,186.41) --
	(208.74,186.40) --
	(208.74,186.38) --
	(208.74,186.37) --
	(208.74,186.35) --
	(208.74,186.34) --
	(208.74,186.33) --
	(208.74,186.31) --
	(208.74,186.30) --
	(208.74,186.28) --
	(208.74,186.27) --
	(208.74,186.26) --
	(208.74,186.24) --
	(208.74,186.23) --
	(208.74,186.21) --
	(208.74,186.20) --
	(208.74,186.18) --
	(208.74,186.17) --
	(208.74,186.16) --
	(208.74,186.14) --
	(208.74,186.13) --
	(208.74,186.11) --
	(208.74,186.10) --
	(208.74,186.09) --
	(208.74,186.07) --
	(208.74,186.06) --
	(208.74,186.04) --
	(208.74,186.03) --
	(208.74,186.01) --
	(208.74,186.00) --
	(208.74,185.99) --
	(208.74,185.97) --
	(208.74,185.96) --
	(208.74,185.94) --
	(208.74,185.93) --
	(208.74,185.92) --
	(208.74,185.90) --
	(208.74,185.89) --
	(208.74,185.87) --
	(208.74,185.86) --
	(208.74,185.84) --
	(208.74,185.83) --
	(208.74,185.82) --
	(208.74,185.80) --
	(208.74,185.79) --
	(208.74,185.77) --
	(208.74,185.76) --
	(208.74,185.75) --
	(208.74,185.73) --
	(208.74,185.72) --
	(208.74,185.70) --
	(208.74,185.69) --
	(208.74,185.67) --
	(208.74,185.66) --
	(208.74,185.65) --
	(208.74,185.63) --
	(208.74,185.62) --
	(208.74,185.60) --
	(208.74,185.59) --
	(208.74,185.58) --
	(208.74,185.56) --
	(208.74,185.55) --
	(208.74,185.53) --
	(208.74,185.52) --
	(208.74,185.50) --
	(208.74,185.49) --
	(208.74,185.48) --
	(208.74,185.46) --
	(208.74,185.45) --
	(208.74,185.43) --
	(208.74,185.42) --
	(208.74,185.41) --
	(208.74,185.39) --
	(208.74,185.38) --
	(208.74,185.36) --
	(208.74,185.35) --
	(208.74,185.33) --
	(208.74,185.32) --
	(208.74,185.31) --
	(208.74,185.29) --
	(208.74,185.28) --
	(208.74,185.26) --
	(208.74,185.25) --
	(208.74,185.23) --
	(208.74,185.22) --
	(208.74,185.21) --
	(208.74,185.19) --
	(208.74,185.18) --
	(208.74,185.16) --
	(208.74,185.15) --
	(208.74,185.14) --
	(208.74,185.12) --
	(208.74,185.11) --
	(208.74,185.09) --
	(208.74,185.08) --
	(208.74,185.06) --
	(208.74,185.05) --
	(208.74,185.04) --
	(208.74,185.02) --
	(208.74,185.01) --
	(208.74,184.99) --
	(208.74,184.98) --
	(208.74,184.97) --
	(208.74,184.95) --
	(208.74,184.94) --
	(208.74,184.92) --
	(208.74,184.91) --
	(208.74,184.89) --
	(208.74,184.88) --
	(208.74,184.87) --
	(208.74,184.85) --
	(208.74,184.84) --
	(208.74,184.82) --
	(208.74,184.81) --
	(208.74,184.80) --
	(208.74,184.78) --
	(208.74,184.77) --
	(208.74,184.75) --
	(208.74,184.74) --
	(208.74,184.72) --
	(208.74,184.71) --
	(208.74,184.70) --
	(208.74,184.68) --
	(208.74,184.67) --
	(208.74,184.65) --
	(208.74,184.64) --
	(208.74,184.63) --
	(208.74,184.61) --
	(208.74,184.60) --
	(208.74,184.58) --
	(208.74,184.57) --
	(208.74,184.55) --
	(208.74,184.54) --
	(208.74,184.53) --
	(208.74,184.51) --
	(208.74,184.50) --
	(208.74,184.48) --
	(208.74,184.47) --
	(208.74,184.46) --
	(208.74,184.44) --
	(208.74,184.43) --
	(208.74,184.41) --
	(208.74,184.40) --
	(208.74,184.38) --
	(208.74,184.37) --
	(208.74,184.36) --
	(208.74,184.34) --
	(208.74,184.33) --
	(208.74,184.31) --
	(208.74,184.30) --
	(208.74,184.29) --
	(208.74,184.27) --
	(208.74,184.26) --
	(208.74,184.24) --
	(208.74,184.23) --
	(208.74,184.21) --
	(208.74,184.20) --
	(208.74,184.19) --
	(208.74,184.17) --
	(208.74,184.16) --
	(208.74,184.14) --
	(208.74,184.13) --
	(208.74,184.12) --
	(208.74,184.10) --
	(208.74,184.09) --
	(208.74,184.07) --
	(208.74,184.06) --
	(208.74,184.04) --
	(208.74,184.03) --
	(208.74,184.02) --
	(208.74,184.00) --
	(208.74,183.99) --
	(208.74,183.97) --
	(208.74,183.96) --
	(208.74,183.95) --
	(208.74,183.93) --
	(208.74,183.92) --
	(208.74,183.90) --
	(208.74,183.89) --
	(208.74,183.87) --
	(208.74,183.86) --
	(208.74,183.85) --
	(208.74,183.83) --
	(208.74,183.82) --
	(208.74,183.80) --
	(208.74,183.79) --
	(208.74,183.78) --
	(208.74,183.76) --
	(208.74,183.75) --
	(208.74,183.73) --
	(208.74,183.72) --
	(208.74,183.70) --
	(208.74,183.69) --
	(208.74,183.68) --
	(208.74,183.66) --
	(208.74,183.65) --
	(208.74,183.63) --
	(208.74,183.62) --
	(208.74,183.60) --
	(208.74,183.59) --
	(208.74,183.58) --
	(208.74,183.56) --
	(208.74,183.55) --
	(208.74,183.53) --
	(208.74,183.52) --
	(208.74,183.51) --
	(208.74,183.49) --
	(208.74,183.48) --
	(208.74,183.46) --
	(208.74,183.45) --
	(208.74,183.43) --
	(208.74,183.42) --
	(208.74,183.41) --
	(208.74,183.39) --
	(208.74,183.38) --
	(208.74,183.36) --
	(208.74,183.35) --
	(208.74,183.34) --
	(208.74,183.32) --
	(208.74,183.31) --
	(208.74,183.29) --
	(208.74,183.28) --
	(208.74,183.26) --
	(208.74,183.25) --
	(208.74,183.24) --
	(208.74,183.22) --
	(208.74,183.21) --
	(208.74,183.19) --
	(208.74,183.18) --
	(208.74,183.17) --
	(208.74,183.15) --
	(208.74,183.14) --
	(208.74,183.12) --
	(208.74,183.11) --
	(208.74,183.09) --
	(208.74,183.08) --
	(208.74,183.07) --
	(208.74,183.05) --
	(208.74,183.04) --
	(208.74,183.02) --
	(208.74,183.01) --
	(208.74,183.00) --
	(208.74,182.98) --
	(208.74,182.97) --
	(208.74,182.95) --
	(208.74,182.94) --
	(208.74,182.92) --
	(208.74,182.91) --
	(208.74,182.90) --
	(208.74,182.88) --
	(208.74,182.87) --
	(208.74,182.85) --
	(208.74,182.84) --
	(208.74,182.83) --
	(208.74,182.81) --
	(208.74,182.80) --
	(208.74,182.78) --
	(208.74,182.77) --
	(208.74,182.75) --
	(208.74,182.74) --
	(208.74,182.73) --
	(208.74,182.71) --
	(208.74,182.70) --
	(208.74,182.68) --
	(208.74,182.67) --
	(208.74,182.66) --
	(208.74,182.64) --
	(208.74,182.63) --
	(208.74,182.61) --
	(208.74,182.60) --
	(208.74,182.58) --
	(208.74,182.57) --
	(208.74,182.56) --
	(208.74,182.54) --
	(208.74,182.53) --
	(208.74,182.51) --
	(208.74,182.50) --
	(208.74,182.49) --
	(208.74,182.47) --
	(208.74,182.46) --
	(208.74,182.44) --
	(208.74,182.43) --
	(208.74,182.41) --
	(208.74,182.40) --
	(208.74,182.39) --
	(208.74,182.37) --
	(208.74,182.36) --
	(208.74,182.34) --
	(208.74,182.33) --
	(208.74,182.32) --
	(208.74,182.30) --
	(208.74,182.29) --
	(208.74,182.27) --
	(208.74,182.26) --
	(208.74,182.24) --
	(208.74,182.23) --
	(208.74,182.22) --
	(208.74,182.20) --
	(208.74,182.19) --
	(208.74,182.17) --
	(208.74,182.16) --
	(208.74,182.15) --
	(208.74,182.13) --
	(208.74,182.12) --
	(208.74,182.10) --
	(208.74,182.09) --
	(208.74,182.07) --
	(208.74,182.06) --
	(208.74,182.05) --
	(208.74,182.03) --
	(208.74,182.02) --
	(208.74,182.00) --
	(208.74,181.99) --
	(208.74,181.97) --
	(208.74,181.96) --
	(208.74,181.95) --
	(208.74,181.93) --
	(208.74,181.92) --
	(208.74,181.90) --
	(208.74,181.89) --
	(208.74,181.88) --
	(208.74,181.86) --
	(208.74,181.85) --
	(208.74,181.83) --
	(208.74,181.82) --
	(208.74,181.80) --
	(208.74,181.79) --
	(208.74,181.78) --
	(208.74,181.76) --
	(208.74,181.75) --
	(208.74,181.73) --
	(208.74,181.72) --
	(208.74,181.71) --
	(208.74,181.69) --
	(208.74,181.68) --
	(208.74,181.66) --
	(208.74,181.65) --
	(208.74,181.63) --
	(208.74,181.62) --
	(208.74,181.61) --
	(208.74,181.59) --
	(208.74,181.58) --
	(208.74,181.56) --
	(208.74,181.55) --
	(208.74,181.54) --
	(208.74,181.52) --
	(208.74,181.51) --
	(208.74,181.49) --
	(208.74,181.48) --
	(208.74,181.46) --
	(208.74,181.45) --
	(208.74,181.44) --
	(208.74,181.42) --
	(208.74,181.41) --
	(208.74,181.39) --
	(208.74,181.38) --
	(208.74,181.37) --
	(208.74,181.35) --
	(208.74,181.34) --
	(208.74,181.32) --
	(208.74,181.31) --
	(208.74,181.29) --
	(208.74,181.28) --
	(208.74,181.27) --
	(208.74,181.25) --
	(208.74,181.24) --
	(208.74,181.22) --
	(208.74,181.21) --
	(208.74,181.20) --
	(208.74,181.18) --
	(208.74,181.17) --
	(208.74,181.15) --
	(208.74,181.14) --
	(208.74,181.12) --
	(208.74,181.11) --
	(208.74,181.10) --
	(208.74,181.08) --
	(208.74,181.07) --
	(208.74,181.05) --
	(208.74,181.04) --
	(208.74,181.03) --
	(208.74,181.01) --
	(208.74,181.00) --
	(208.74,180.98) --
	(208.74,180.97) --
	(208.74,180.95) --
	(208.74,180.94) --
	(208.74,180.93) --
	(208.74,180.91) --
	(208.74,180.90) --
	(208.74,180.88) --
	(208.74,180.87) --
	cycle;

\path[] (203.26,180.19) --
	(203.26,180.20) --
	(203.26,180.22) --
	(203.26,180.23) --
	(203.26,180.24) --
	(203.26,180.26) --
	(203.26,180.27) --
	(203.26,180.29) --
	(203.26,180.30) --
	(203.26,180.31) --
	(203.26,180.33) --
	(203.26,180.34) --
	(203.26,180.36) --
	(203.26,180.37) --
	(203.26,180.38) --
	(203.26,180.40) --
	(203.26,180.41) --
	(203.26,180.43) --
	(203.26,180.44) --
	(203.26,180.45) --
	(203.26,180.47) --
	(203.26,180.48) --
	(203.26,180.50) --
	(203.26,180.51) --
	(203.26,180.52) --
	(203.26,180.54) --
	(203.26,180.55) --
	(203.26,180.57) --
	(203.26,180.58) --
	(203.26,180.59) --
	(203.26,180.61) --
	(203.26,180.62) --
	(203.26,180.64) --
	(203.26,180.65) --
	(203.26,180.67) --
	(203.26,180.68) --
	(203.26,180.69) --
	(203.26,180.71) --
	(203.26,180.72) --
	(203.26,180.74) --
	(203.26,180.75) --
	(203.26,180.76) --
	(203.26,180.78) --
	(203.26,180.79) --
	(203.26,180.81) --
	(203.26,180.82) --
	(203.26,180.83) --
	(203.26,180.85) --
	(203.26,180.86) --
	(203.26,180.88) --
	(203.26,180.89) --
	(203.26,180.90) --
	(203.26,180.92) --
	(203.26,180.93) --
	(203.26,180.95) --
	(203.26,180.96) --
	(203.26,180.97) --
	(203.26,180.99) --
	(203.26,181.00) --
	(203.26,181.02) --
	(203.26,181.03) --
	(203.26,181.04) --
	(203.26,181.06) --
	(203.26,181.07) --
	(203.26,181.09) --
	(203.26,181.10) --
	(203.26,181.11) --
	(203.26,181.13) --
	(203.26,181.14) --
	(203.26,181.16) --
	(203.26,181.17) --
	(203.26,181.18) --
	(203.26,181.20) --
	(203.26,181.21) --
	(203.26,181.23) --
	(203.26,181.24) --
	(203.26,181.25) --
	(203.26,181.27) --
	(203.26,181.28) --
	(203.26,181.30) --
	(203.26,181.31) --
	(203.26,181.32) --
	(203.26,181.34) --
	(203.26,181.35) --
	(203.26,181.37) --
	(203.26,181.38) --
	(203.26,181.39) --
	(203.26,181.41) --
	(203.26,181.42) --
	(203.26,181.44) --
	(203.26,181.45) --
	(203.26,181.47) --
	(203.26,181.48) --
	(203.26,181.49) --
	(203.26,181.51) --
	(203.26,181.52) --
	(203.26,181.54) --
	(203.26,181.55) --
	(203.26,181.56) --
	(203.26,181.58) --
	(203.26,181.59) --
	(203.26,181.61) --
	(203.26,181.62) --
	(203.26,181.63) --
	(203.26,181.65) --
	(203.26,181.66) --
	(203.26,181.68) --
	(203.26,181.69) --
	(203.26,181.70) --
	(203.26,181.72) --
	(203.26,181.73) --
	(203.26,181.75) --
	(203.26,181.76) --
	(203.26,181.77) --
	(203.26,181.79) --
	(203.26,181.80) --
	(203.26,181.82) --
	(203.26,181.83) --
	(203.26,181.84) --
	(203.26,181.86) --
	(203.26,181.87) --
	(203.26,181.89) --
	(203.26,181.90) --
	(203.26,181.91) --
	(203.26,181.93) --
	(203.26,181.94) --
	(203.26,181.96) --
	(203.26,181.97) --
	(203.26,181.98) --
	(203.26,182.00) --
	(203.26,182.01) --
	(203.26,182.03) --
	(203.26,182.04) --
	(203.26,182.05) --
	(203.26,182.07) --
	(203.26,182.08) --
	(203.27,182.10) --
	(203.27,182.11) --
	(203.26,182.12) --
	(203.26,182.14) --
	(203.26,182.15) --
	(203.26,182.17) --
	(203.26,182.18) --
	(203.26,182.19) --
	(203.26,182.21) --
	(203.26,182.22) --
	(203.26,182.24) --
	(203.26,182.25) --
	(203.26,182.27) --
	(203.26,182.28) --
	(203.26,182.29) --
	(203.26,182.31) --
	(203.26,182.32) --
	(203.26,182.34) --
	(203.26,182.35) --
	(203.26,182.36) --
	(203.26,182.38) --
	(203.26,182.39) --
	(203.26,182.41) --
	(203.27,182.42) --
	(203.27,182.43) --
	(203.27,182.45) --
	(203.26,182.46) --
	(203.26,182.48) --
	(203.27,182.49) --
	(203.26,182.50) --
	(203.26,182.52) --
	(203.27,182.53) --
	(203.26,182.55) --
	(203.26,182.56) --
	(203.27,182.57) --
	(203.28,182.59) --
	(203.28,182.60) --
	(203.28,182.62) --
	(203.27,182.63) --
	(203.27,182.64) --
	(203.27,182.66) --
	(203.26,182.67) --
	(203.27,182.69) --
	(203.27,182.70) --
	(203.28,182.71) --
	(203.28,182.73) --
	(203.28,182.74) --
	(203.27,182.76) --
	(203.27,182.77) --
	(203.27,182.78) --
	(203.27,182.80) --
	(203.27,182.81) --
	(203.27,182.83) --
	(203.28,182.84) --
	(203.28,182.85) --
	(203.27,182.87) --
	(203.28,182.88) --
	(203.28,182.90) --
	(203.28,182.91) --
	(203.28,182.92) --
	(203.28,182.94) --
	(203.29,182.95) --
	(203.31,182.97) --
	(203.31,182.98) --
	(203.30,182.99) --
	(203.31,183.01) --
	(203.30,183.02) --
	(203.31,183.04) --
	(203.31,183.05) --
	(203.31,183.07) --
	(203.32,183.08) --
	(203.32,183.09) --
	(203.32,183.11) --
	(203.33,183.12) --
	(203.32,183.14) --
	(203.34,183.15) --
	(203.34,183.16) --
	(203.38,183.18) --
	(203.39,183.19) --
	(203.37,183.21) --
	(203.40,183.22) --
	(203.41,183.23) --
	(203.40,183.25) --
	(203.43,183.26) --
	(203.57,183.28) --
	(203.74,183.29) --
	(204.38,183.30) --
	(208.19,183.32) --
	(204.21,183.33) --
	(203.68,183.35) --
	(203.56,183.36) --
	(203.53,183.37) --
	(203.49,183.39) --
	(203.43,183.40) --
	(203.42,183.42) --
	(203.37,183.43) --
	(203.36,183.44) --
	(203.37,183.46) --
	(203.34,183.47) --
	(203.33,183.49) --
	(203.34,183.50) --
	(203.34,183.51) --
	(203.33,183.53) --
	(203.33,183.54) --
	(203.33,183.56) --
	(203.33,183.57) --
	(203.32,183.58) --
	(203.31,183.60) --
	(203.32,183.61) --
	(203.33,183.63) --
	(203.31,183.64) --
	(203.31,183.65) --
	(203.30,183.67) --
	(203.30,183.68) --
	(203.30,183.70) --
	(203.30,183.71) --
	(203.30,183.72) --
	(203.30,183.74) --
	(203.31,183.75) --
	(203.31,183.77) --
	(203.29,183.78) --
	(203.29,183.79) --
	(203.29,183.81) --
	(203.28,183.82) --
	(203.29,183.84) --
	(203.28,183.85) --
	(203.29,183.87) --
	(203.28,183.88) --
	(203.28,183.89) --
	(203.27,183.91) --
	(203.28,183.92) --
	(203.29,183.94) --
	(203.30,183.95) --
	(203.31,183.96) --
	(203.30,183.98) --
	(203.29,183.99) --
	(203.28,184.01) --
	(203.28,184.02) --
	(203.29,184.03) --
	(203.28,184.05) --
	(203.28,184.06) --
	(203.29,184.08) --
	(203.28,184.09) --
	(203.27,184.10) --
	(203.27,184.12) --
	(203.27,184.13) --
	(203.26,184.15) --
	(203.27,184.16) --
	(203.28,184.17) --
	(203.27,184.19) --
	(203.27,184.20) --
	(203.27,184.22) --
	(203.28,184.23) --
	(203.28,184.24) --
	(203.27,184.26) --
	(203.26,184.27) --
	(203.27,184.29) --
	(203.27,184.30) --
	(203.27,184.31) --
	(203.26,184.33) --
	(203.27,184.34) --
	(203.28,184.36) --
	(203.27,184.37) --
	(203.27,184.38) --
	(203.27,184.40) --
	(203.27,184.41) --
	(203.27,184.43) --
	(203.27,184.44) --
	(203.27,184.45) --
	(203.27,184.47) --
	(203.28,184.48) --
	(203.28,184.50) --
	(203.27,184.51) --
	(203.27,184.52) --
	(203.26,184.54) --
	(203.27,184.55) --
	(203.27,184.57) --
	(203.27,184.58) --
	(203.26,184.59) --
	(203.27,184.61) --
	(203.26,184.62) --
	(203.27,184.64) --
	(203.27,184.65) --
	(203.27,184.67) --
	(203.27,184.68) --
	(203.27,184.69) --
	(203.27,184.71) --
	(203.26,184.72) --
	(203.26,184.74) --
	(203.27,184.75) --
	(203.26,184.76) --
	(203.26,184.78) --
	(203.26,184.79) --
	(203.27,184.81) --
	(203.26,184.82) --
	(203.26,184.83) --
	(203.26,184.85) --
	(203.26,184.86) --
	(203.26,184.88) --
	(203.26,184.89) --
	(203.26,184.90) --
	(203.26,184.92) --
	(203.26,184.93) --
	(203.26,184.95) --
	(203.27,184.96) --
	(203.26,184.97) --
	(203.26,184.99) --
	(203.27,185.00) --
	(203.27,185.02) --
	(203.26,185.03) --
	(203.26,185.04) --
	(203.26,185.06) --
	(203.26,185.07) --
	(203.27,185.09) --
	(203.26,185.10) --
	(203.26,185.11) --
	(203.26,185.13) --
	(203.26,185.14) --
	(203.26,185.16) --
	(203.26,185.17) --
	(203.26,185.18) --
	(203.26,185.20) --
	(203.26,185.21) --
	(203.26,185.23) --
	(203.26,185.24) --
	(203.26,185.25) --
	(203.26,185.27) --
	(203.26,185.28) --
	(203.26,185.30) --
	(203.26,185.31) --
	(203.26,185.32) --
	(203.26,185.34) --
	(203.26,185.35) --
	(203.26,185.37) --
	(203.26,185.38) --
	(203.26,185.39) --
	(203.27,185.41) --
	(203.26,185.42) --
	(203.26,185.44) --
	(203.26,185.45) --
	(203.26,185.47) --
	(203.26,185.48) --
	(203.26,185.49) --
	(203.26,185.51) --
	(203.26,185.52) --
	(203.26,185.54) --
	(203.26,185.55) --
	(203.26,185.56) --
	(203.26,185.58) --
	(203.26,185.59) --
	(203.26,185.61) --
	(203.26,185.62) --
	(203.26,185.63) --
	(203.26,185.65) --
	(203.26,185.66) --
	(203.26,185.68) --
	(203.26,185.69) --
	(203.26,185.70) --
	(203.26,185.72) --
	(203.26,185.73) --
	(203.26,185.75) --
	(203.26,185.76) --
	(203.26,185.77) --
	(203.26,185.79) --
	(203.26,185.80) --
	(203.26,185.82) --
	(203.26,185.83) --
	(203.26,185.84) --
	(203.26,185.86) --
	(203.26,185.87) --
	(203.26,185.89) --
	(203.26,185.90) --
	(203.26,185.91) --
	(203.26,185.93) --
	(203.26,185.94) --
	(203.26,185.96) --
	(203.26,185.97) --
	(203.26,185.98) --
	(203.26,186.00) --
	(203.26,186.01) --
	(203.26,186.03) --
	(203.26,186.04) --
	(203.26,186.05) --
	(203.26,186.07) --
	(203.26,186.08) --
	(203.26,186.10) --
	(203.26,186.11) --
	(203.26,186.12) --
	(203.26,186.14) --
	(203.26,186.15) --
	(203.26,186.17) --
	(203.26,186.18) --
	(203.26,186.19) --
	(203.26,186.21) --
	(203.26,186.22) --
	(203.26,186.24) --
	(203.26,186.25) --
	(203.26,186.27) --
	(203.26,186.28) --
	(203.26,186.29) --
	(203.26,186.31) --
	(203.26,186.32) --
	(203.26,186.34) --
	(203.26,186.35) --
	(203.26,186.36) --
	(203.26,186.38) --
	(203.26,186.39) --
	(203.26,186.41) --
	(203.26,186.42) --
	(203.26,186.43) --
	(203.26,186.45) --
	(203.26,186.46) --
	(203.26,186.48) --
	(203.26,186.49) --
	(203.26,186.50) --
	(203.26,186.52) --
	(203.26,186.53) --
	(203.26,186.55) --
	(203.26,186.56) --
	(203.26,186.57) --
	(203.26,186.59) --
	(203.26,186.60) --
	(203.26,186.62) --
	(203.26,186.63) --
	(203.26,186.64) --
	(203.26,186.66) --
	(203.26,186.67) --
	(203.26,186.69) --
	(203.26,186.70) --
	(203.26,186.71) --
	(203.26,186.73) --
	(203.26,186.74) --
	(203.26,186.76) --
	(203.26,186.77) --
	(203.26,186.78) --
	(203.26,186.80) --
	(203.26,186.81) --
	(203.26,186.83) --
	(203.26,186.84) --
	(203.26,186.85) --
	(203.26,186.87) --
	(203.26,186.88) --
	(203.26,186.90) --
	(203.26,186.91) --
	(203.26,186.92) --
	(203.26,186.94) --
	(203.26,186.95) --
	(203.26,186.97) --
	(203.26,186.98) --
	(203.26,186.99) --
	(203.26,187.01) --
	(203.26,187.02) --
	(203.26,187.04) --
	(203.26,187.05) --
	(203.26,187.07) --
	(203.26,187.08) --
	(203.26,187.09) --
	(203.26,187.11) --
	(203.26,187.12) --
	(203.26,187.14) --
	(203.26,187.15) --
	(203.26,187.16) --
	(203.26,187.18) --
	(203.26,187.19) --
	(203.26,187.21) --
	(203.26,187.21) --
	(203.26,187.19) --
	(203.26,187.18) --
	(203.26,187.16) --
	(203.26,187.15) --
	(203.26,187.14) --
	(203.26,187.12) --
	(203.26,187.11) --
	(203.26,187.09) --
	(203.26,187.08) --
	(203.26,187.07) --
	(203.26,187.05) --
	(203.26,187.04) --
	(203.26,187.02) --
	(203.26,187.01) --
	(203.26,186.99) --
	(203.26,186.98) --
	(203.26,186.97) --
	(203.26,186.95) --
	(203.26,186.94) --
	(203.26,186.92) --
	(203.26,186.91) --
	(203.26,186.90) --
	(203.26,186.88) --
	(203.26,186.87) --
	(203.26,186.85) --
	(203.26,186.84) --
	(203.26,186.83) --
	(203.26,186.81) --
	(203.26,186.80) --
	(203.26,186.78) --
	(203.26,186.77) --
	(203.26,186.76) --
	(203.26,186.74) --
	(203.26,186.73) --
	(203.26,186.71) --
	(203.26,186.70) --
	(203.26,186.69) --
	(203.26,186.67) --
	(203.26,186.66) --
	(203.26,186.64) --
	(203.26,186.63) --
	(203.26,186.62) --
	(203.26,186.60) --
	(203.26,186.59) --
	(203.26,186.57) --
	(203.26,186.56) --
	(203.26,186.55) --
	(203.26,186.53) --
	(203.26,186.52) --
	(203.26,186.50) --
	(203.26,186.49) --
	(203.26,186.48) --
	(203.26,186.46) --
	(203.26,186.45) --
	(203.26,186.43) --
	(203.26,186.42) --
	(203.26,186.41) --
	(203.26,186.39) --
	(203.26,186.38) --
	(203.26,186.36) --
	(203.26,186.35) --
	(203.26,186.34) --
	(203.26,186.32) --
	(203.26,186.31) --
	(203.26,186.29) --
	(203.26,186.28) --
	(203.26,186.27) --
	(203.26,186.25) --
	(203.26,186.24) --
	(203.26,186.22) --
	(203.26,186.21) --
	(203.26,186.19) --
	(203.26,186.18) --
	(203.26,186.17) --
	(203.26,186.15) --
	(203.26,186.14) --
	(203.26,186.12) --
	(203.26,186.11) --
	(203.26,186.10) --
	(203.26,186.08) --
	(203.26,186.07) --
	(203.26,186.05) --
	(203.26,186.04) --
	(203.26,186.03) --
	(203.26,186.01) --
	(203.26,186.00) --
	(203.26,185.98) --
	(203.26,185.97) --
	(203.26,185.96) --
	(203.26,185.94) --
	(203.26,185.93) --
	(203.26,185.91) --
	(203.26,185.90) --
	(203.26,185.89) --
	(203.26,185.87) --
	(203.26,185.86) --
	(203.26,185.84) --
	(203.26,185.83) --
	(203.26,185.82) --
	(203.26,185.80) --
	(203.26,185.79) --
	(203.26,185.77) --
	(203.26,185.76) --
	(203.26,185.75) --
	(203.26,185.73) --
	(203.26,185.72) --
	(203.26,185.70) --
	(203.26,185.69) --
	(203.26,185.68) --
	(203.26,185.66) --
	(203.26,185.65) --
	(203.26,185.63) --
	(203.26,185.62) --
	(203.26,185.61) --
	(203.26,185.59) --
	(203.26,185.58) --
	(203.26,185.56) --
	(203.26,185.55) --
	(203.26,185.54) --
	(203.26,185.52) --
	(203.26,185.51) --
	(203.26,185.49) --
	(203.26,185.48) --
	(203.26,185.47) --
	(203.26,185.45) --
	(203.26,185.44) --
	(203.26,185.42) --
	(203.26,185.41) --
	(203.26,185.39) --
	(203.26,185.38) --
	(203.26,185.37) --
	(203.26,185.35) --
	(203.26,185.34) --
	(203.26,185.32) --
	(203.26,185.31) --
	(203.26,185.30) --
	(203.26,185.28) --
	(203.26,185.27) --
	(203.26,185.25) --
	(203.26,185.24) --
	(203.26,185.23) --
	(203.26,185.21) --
	(203.26,185.20) --
	(203.26,185.18) --
	(203.26,185.17) --
	(203.26,185.16) --
	(203.26,185.14) --
	(203.26,185.13) --
	(203.26,185.11) --
	(203.26,185.10) --
	(203.26,185.09) --
	(203.26,185.07) --
	(203.26,185.06) --
	(203.26,185.04) --
	(203.26,185.03) --
	(203.26,185.02) --
	(203.26,185.00) --
	(203.26,184.99) --
	(203.26,184.97) --
	(203.26,184.96) --
	(203.26,184.95) --
	(203.26,184.93) --
	(203.26,184.92) --
	(203.26,184.90) --
	(203.26,184.89) --
	(203.26,184.88) --
	(203.26,184.86) --
	(203.26,184.85) --
	(203.26,184.83) --
	(203.26,184.82) --
	(203.26,184.81) --
	(203.26,184.79) --
	(203.26,184.78) --
	(203.26,184.76) --
	(203.26,184.75) --
	(203.26,184.74) --
	(203.26,184.72) --
	(203.26,184.71) --
	(203.26,184.69) --
	(203.26,184.68) --
	(203.26,184.67) --
	(203.26,184.65) --
	(203.26,184.64) --
	(203.26,184.62) --
	(203.26,184.61) --
	(203.26,184.59) --
	(203.26,184.58) --
	(203.26,184.57) --
	(203.26,184.55) --
	(203.26,184.54) --
	(203.26,184.52) --
	(203.26,184.51) --
	(203.26,184.50) --
	(203.26,184.48) --
	(203.26,184.47) --
	(203.26,184.45) --
	(203.26,184.44) --
	(203.26,184.43) --
	(203.26,184.41) --
	(203.26,184.40) --
	(203.26,184.38) --
	(203.26,184.37) --
	(203.26,184.36) --
	(203.26,184.34) --
	(203.26,184.33) --
	(203.26,184.31) --
	(203.26,184.30) --
	(203.26,184.29) --
	(203.26,184.27) --
	(203.26,184.26) --
	(203.26,184.24) --
	(203.26,184.23) --
	(203.26,184.22) --
	(203.26,184.20) --
	(203.26,184.19) --
	(203.26,184.17) --
	(203.26,184.16) --
	(203.26,184.15) --
	(203.26,184.13) --
	(203.26,184.12) --
	(203.26,184.10) --
	(203.26,184.09) --
	(203.26,184.08) --
	(203.26,184.06) --
	(203.26,184.05) --
	(203.26,184.03) --
	(203.26,184.02) --
	(203.26,184.01) --
	(203.26,183.99) --
	(203.26,183.98) --
	(203.26,183.96) --
	(203.26,183.95) --
	(203.26,183.94) --
	(203.26,183.92) --
	(203.26,183.91) --
	(203.26,183.89) --
	(203.26,183.88) --
	(203.26,183.87) --
	(203.26,183.85) --
	(203.26,183.84) --
	(203.26,183.82) --
	(203.26,183.81) --
	(203.26,183.79) --
	(203.26,183.78) --
	(203.26,183.77) --
	(203.26,183.75) --
	(203.26,183.74) --
	(203.26,183.72) --
	(203.26,183.71) --
	(203.26,183.70) --
	(203.26,183.68) --
	(203.26,183.67) --
	(203.26,183.65) --
	(203.26,183.64) --
	(203.26,183.63) --
	(203.26,183.61) --
	(203.26,183.60) --
	(203.26,183.58) --
	(203.26,183.57) --
	(203.26,183.56) --
	(203.26,183.54) --
	(203.26,183.53) --
	(203.26,183.51) --
	(203.26,183.50) --
	(203.26,183.49) --
	(203.26,183.47) --
	(203.26,183.46) --
	(203.26,183.44) --
	(203.26,183.43) --
	(203.26,183.42) --
	(203.26,183.40) --
	(203.26,183.39) --
	(203.26,183.37) --
	(203.26,183.36) --
	(203.26,183.35) --
	(203.26,183.33) --
	(203.26,183.32) --
	(203.26,183.30) --
	(203.26,183.29) --
	(203.26,183.28) --
	(203.26,183.26) --
	(203.26,183.25) --
	(203.26,183.23) --
	(203.26,183.22) --
	(203.26,183.21) --
	(203.26,183.19) --
	(203.26,183.18) --
	(203.26,183.16) --
	(203.26,183.15) --
	(203.26,183.14) --
	(203.26,183.12) --
	(203.26,183.11) --
	(203.26,183.09) --
	(203.26,183.08) --
	(203.26,183.07) --
	(203.26,183.05) --
	(203.26,183.04) --
	(203.26,183.02) --
	(203.26,183.01) --
	(203.26,182.99) --
	(203.26,182.98) --
	(203.26,182.97) --
	(203.26,182.95) --
	(203.26,182.94) --
	(203.26,182.92) --
	(203.26,182.91) --
	(203.26,182.90) --
	(203.26,182.88) --
	(203.26,182.87) --
	(203.26,182.85) --
	(203.26,182.84) --
	(203.26,182.83) --
	(203.26,182.81) --
	(203.26,182.80) --
	(203.26,182.78) --
	(203.26,182.77) --
	(203.26,182.76) --
	(203.26,182.74) --
	(203.26,182.73) --
	(203.26,182.71) --
	(203.26,182.70) --
	(203.26,182.69) --
	(203.26,182.67) --
	(203.26,182.66) --
	(203.26,182.64) --
	(203.26,182.63) --
	(203.26,182.62) --
	(203.26,182.60) --
	(203.26,182.59) --
	(203.26,182.57) --
	(203.26,182.56) --
	(203.26,182.55) --
	(203.26,182.53) --
	(203.26,182.52) --
	(203.26,182.50) --
	(203.26,182.49) --
	(203.26,182.48) --
	(203.26,182.46) --
	(203.26,182.45) --
	(203.26,182.43) --
	(203.26,182.42) --
	(203.26,182.41) --
	(203.26,182.39) --
	(203.26,182.38) --
	(203.26,182.36) --
	(203.26,182.35) --
	(203.26,182.34) --
	(203.26,182.32) --
	(203.26,182.31) --
	(203.26,182.29) --
	(203.26,182.28) --
	(203.26,182.27) --
	(203.26,182.25) --
	(203.26,182.24) --
	(203.26,182.22) --
	(203.26,182.21) --
	(203.26,182.19) --
	(203.26,182.18) --
	(203.26,182.17) --
	(203.26,182.15) --
	(203.26,182.14) --
	(203.26,182.12) --
	(203.26,182.11) --
	(203.26,182.10) --
	(203.26,182.08) --
	(203.26,182.07) --
	(203.26,182.05) --
	(203.26,182.04) --
	(203.26,182.03) --
	(203.26,182.01) --
	(203.26,182.00) --
	(203.26,181.98) --
	(203.26,181.97) --
	(203.26,181.96) --
	(203.26,181.94) --
	(203.26,181.93) --
	(203.26,181.91) --
	(203.26,181.90) --
	(203.26,181.89) --
	(203.26,181.87) --
	(203.26,181.86) --
	(203.26,181.84) --
	(203.26,181.83) --
	(203.26,181.82) --
	(203.26,181.80) --
	(203.26,181.79) --
	(203.26,181.77) --
	(203.26,181.76) --
	(203.26,181.75) --
	(203.26,181.73) --
	(203.26,181.72) --
	(203.26,181.70) --
	(203.26,181.69) --
	(203.26,181.68) --
	(203.26,181.66) --
	(203.26,181.65) --
	(203.26,181.63) --
	(203.26,181.62) --
	(203.26,181.61) --
	(203.26,181.59) --
	(203.26,181.58) --
	(203.26,181.56) --
	(203.26,181.55) --
	(203.26,181.54) --
	(203.26,181.52) --
	(203.26,181.51) --
	(203.26,181.49) --
	(203.26,181.48) --
	(203.26,181.47) --
	(203.26,181.45) --
	(203.26,181.44) --
	(203.26,181.42) --
	(203.26,181.41) --
	(203.26,181.39) --
	(203.26,181.38) --
	(203.26,181.37) --
	(203.26,181.35) --
	(203.26,181.34) --
	(203.26,181.32) --
	(203.26,181.31) --
	(203.26,181.30) --
	(203.26,181.28) --
	(203.26,181.27) --
	(203.26,181.25) --
	(203.26,181.24) --
	(203.26,181.23) --
	(203.26,181.21) --
	(203.26,181.20) --
	(203.26,181.18) --
	(203.26,181.17) --
	(203.26,181.16) --
	(203.26,181.14) --
	(203.26,181.13) --
	(203.26,181.11) --
	(203.26,181.10) --
	(203.26,181.09) --
	(203.26,181.07) --
	(203.26,181.06) --
	(203.26,181.04) --
	(203.26,181.03) --
	(203.26,181.02) --
	(203.26,181.00) --
	(203.26,180.99) --
	(203.26,180.97) --
	(203.26,180.96) --
	(203.26,180.95) --
	(203.26,180.93) --
	(203.26,180.92) --
	(203.26,180.90) --
	(203.26,180.89) --
	(203.26,180.88) --
	(203.26,180.86) --
	(203.26,180.85) --
	(203.26,180.83) --
	(203.26,180.82) --
	(203.26,180.81) --
	(203.26,180.79) --
	(203.26,180.78) --
	(203.26,180.76) --
	(203.26,180.75) --
	(203.26,180.74) --
	(203.26,180.72) --
	(203.26,180.71) --
	(203.26,180.69) --
	(203.26,180.68) --
	(203.26,180.67) --
	(203.26,180.65) --
	(203.26,180.64) --
	(203.26,180.62) --
	(203.26,180.61) --
	(203.26,180.59) --
	(203.26,180.58) --
	(203.26,180.57) --
	(203.26,180.55) --
	(203.26,180.54) --
	(203.26,180.52) --
	(203.26,180.51) --
	(203.26,180.50) --
	(203.26,180.48) --
	(203.26,180.47) --
	(203.26,180.45) --
	(203.26,180.44) --
	(203.26,180.43) --
	(203.26,180.41) --
	(203.26,180.40) --
	(203.26,180.38) --
	(203.26,180.37) --
	(203.26,180.36) --
	(203.26,180.34) --
	(203.26,180.33) --
	(203.26,180.31) --
	(203.26,180.30) --
	(203.26,180.29) --
	(203.26,180.27) --
	(203.26,180.26) --
	(203.26,180.24) --
	(203.26,180.23) --
	(203.26,180.22) --
	(203.26,180.20) --
	(203.26,180.19) --
	cycle;

\path[] (197.77,179.92) --
	(197.77,179.93) --
	(197.77,179.95) --
	(197.77,179.97) --
	(197.77,179.98) --
	(197.77,180.00) --
	(197.77,180.01) --
	(197.77,180.03) --
	(197.77,180.04) --
	(197.77,180.06) --
	(197.77,180.07) --
	(197.77,180.09) --
	(197.77,180.11) --
	(197.77,180.12) --
	(197.77,180.14) --
	(197.77,180.15) --
	(197.77,180.17) --
	(197.77,180.18) --
	(197.77,180.20) --
	(197.77,180.22) --
	(197.77,180.23) --
	(197.77,180.25) --
	(197.77,180.26) --
	(197.77,180.28) --
	(197.77,180.29) --
	(197.77,180.31) --
	(197.77,180.32) --
	(197.77,180.34) --
	(197.77,180.36) --
	(197.77,180.37) --
	(197.77,180.39) --
	(197.77,180.40) --
	(197.77,180.42) --
	(197.77,180.43) --
	(197.77,180.45) --
	(197.77,180.46) --
	(197.77,180.48) --
	(197.77,180.50) --
	(197.77,180.51) --
	(197.77,180.53) --
	(197.77,180.54) --
	(197.77,180.56) --
	(197.77,180.57) --
	(197.77,180.59) --
	(197.77,180.60) --
	(197.77,180.62) --
	(197.77,180.64) --
	(197.77,180.65) --
	(197.77,180.67) --
	(197.77,180.68) --
	(197.77,180.70) --
	(197.77,180.71) --
	(197.77,180.73) --
	(197.77,180.75) --
	(197.77,180.76) --
	(197.77,180.78) --
	(197.77,180.79) --
	(197.77,180.81) --
	(197.77,180.82) --
	(197.77,180.84) --
	(197.77,180.85) --
	(197.77,180.87) --
	(197.77,180.89) --
	(197.77,180.90) --
	(197.77,180.92) --
	(197.77,180.93) --
	(197.77,180.95) --
	(197.77,180.96) --
	(197.77,180.98) --
	(197.77,180.99) --
	(197.77,181.01) --
	(197.77,181.03) --
	(197.77,181.04) --
	(197.77,181.06) --
	(197.77,181.07) --
	(197.77,181.09) --
	(197.77,181.10) --
	(197.77,181.12) --
	(197.77,181.13) --
	(197.77,181.15) --
	(197.77,181.17) --
	(197.77,181.18) --
	(197.77,181.20) --
	(197.77,181.21) --
	(197.77,181.23) --
	(197.77,181.24) --
	(197.77,181.26) --
	(197.77,181.28) --
	(197.77,181.29) --
	(197.77,181.31) --
	(197.77,181.32) --
	(197.77,181.34) --
	(197.77,181.35) --
	(197.77,181.37) --
	(197.77,181.38) --
	(197.77,181.40) --
	(197.77,181.42) --
	(197.77,181.43) --
	(197.77,181.45) --
	(197.77,181.46) --
	(197.77,181.48) --
	(197.77,181.49) --
	(197.77,181.51) --
	(197.77,181.52) --
	(197.77,181.54) --
	(197.77,181.56) --
	(197.77,181.57) --
	(197.77,181.59) --
	(197.77,181.60) --
	(197.77,181.62) --
	(197.77,181.63) --
	(197.77,181.65) --
	(197.77,181.66) --
	(197.77,181.68) --
	(197.77,181.70) --
	(197.78,181.71) --
	(197.77,181.73) --
	(197.77,181.74) --
	(197.77,181.76) --
	(197.77,181.77) --
	(197.78,181.79) --
	(197.78,181.81) --
	(197.77,181.82) --
	(197.77,181.84) --
	(197.77,181.85) --
	(197.78,181.87) --
	(197.78,181.88) --
	(197.78,181.90) --
	(197.77,181.91) --
	(197.77,181.93) --
	(197.78,181.95) --
	(197.78,181.96) --
	(197.78,181.98) --
	(197.78,181.99) --
	(197.78,182.01) --
	(197.78,182.02) --
	(197.78,182.04) --
	(197.78,182.05) --
	(197.78,182.07) --
	(197.78,182.09) --
	(197.78,182.10) --
	(197.78,182.12) --
	(197.78,182.13) --
	(197.78,182.15) --
	(197.78,182.16) --
	(197.78,182.18) --
	(197.78,182.19) --
	(197.78,182.21) --
	(197.78,182.23) --
	(197.78,182.24) --
	(197.77,182.26) --
	(197.78,182.27) --
	(197.78,182.29) --
	(197.78,182.30) --
	(197.78,182.32) --
	(197.78,182.34) --
	(197.78,182.35) --
	(197.78,182.37) --
	(197.78,182.38) --
	(197.78,182.40) --
	(197.78,182.41) --
	(197.78,182.43) --
	(197.78,182.44) --
	(197.78,182.46) --
	(197.79,182.48) --
	(197.79,182.49) --
	(197.79,182.51) --
	(197.79,182.52) --
	(197.79,182.54) --
	(197.79,182.55) --
	(197.79,182.57) --
	(197.78,182.58) --
	(197.78,182.60) --
	(197.79,182.62) --
	(197.79,182.63) --
	(197.78,182.65) --
	(197.78,182.66) --
	(197.79,182.68) --
	(197.79,182.69) --
	(197.79,182.71) --
	(197.80,182.72) --
	(197.79,182.74) --
	(197.79,182.76) --
	(197.79,182.77) --
	(197.80,182.79) --
	(197.80,182.80) --
	(197.79,182.82) --
	(197.80,182.83) --
	(197.80,182.85) --
	(197.79,182.87) --
	(197.79,182.88) --
	(197.80,182.90) --
	(197.80,182.91) --
	(197.80,182.93) --
	(197.80,182.94) --
	(197.82,182.96) --
	(197.83,182.97) --
	(197.82,182.99) --
	(197.81,183.01) --
	(197.81,183.02) --
	(197.82,183.04) --
	(197.82,183.05) --
	(197.83,183.07) --
	(197.83,183.08) --
	(197.83,183.10) --
	(197.84,183.11) --
	(197.86,183.13) --
	(197.87,183.15) --
	(197.87,183.16) --
	(197.88,183.18) --
	(197.91,183.19) --
	(197.90,183.21) --
	(197.93,183.22) --
	(197.97,183.24) --
	(198.00,183.25) --
	(198.06,183.27) --
	(198.22,183.29) --
	(198.83,183.30) --
	(201.49,183.32) --
	(198.76,183.33) --
	(198.15,183.35) --
	(198.00,183.36) --
	(197.97,183.38) --
	(197.96,183.40) --
	(197.93,183.41) --
	(197.90,183.43) --
	(197.91,183.44) --
	(197.88,183.46) --
	(197.86,183.47) --
	(197.86,183.49) --
	(197.87,183.50) --
	(197.85,183.52) --
	(197.86,183.54) --
	(197.85,183.55) --
	(197.83,183.57) --
	(197.84,183.58) --
	(197.84,183.60) --
	(197.84,183.61) --
	(197.82,183.63) --
	(197.83,183.64) --
	(197.84,183.66) --
	(197.83,183.68) --
	(197.84,183.69) --
	(197.83,183.71) --
	(197.81,183.72) --
	(197.81,183.74) --
	(197.81,183.75) --
	(197.82,183.77) --
	(197.82,183.79) --
	(197.81,183.80) --
	(197.81,183.82) --
	(197.80,183.83) --
	(197.80,183.85) --
	(197.81,183.86) --
	(197.80,183.88) --
	(197.80,183.89) --
	(197.81,183.91) --
	(197.80,183.93) --
	(197.80,183.94) --
	(197.80,183.96) --
	(197.80,183.97) --
	(197.79,183.99) --
	(197.80,184.00) --
	(197.80,184.02) --
	(197.79,184.03) --
	(197.79,184.05) --
	(197.79,184.07) --
	(197.80,184.08) --
	(197.81,184.10) --
	(197.79,184.11) --
	(197.79,184.13) --
	(197.79,184.14) --
	(197.79,184.16) --
	(197.79,184.17) --
	(197.79,184.19) --
	(197.79,184.21) --
	(197.78,184.22) --
	(197.79,184.24) --
	(197.79,184.25) --
	(197.78,184.27) --
	(197.78,184.28) --
	(197.78,184.30) --
	(197.78,184.32) --
	(197.79,184.33) --
	(197.79,184.35) --
	(197.79,184.36) --
	(197.79,184.38) --
	(197.79,184.39) --
	(197.78,184.41) --
	(197.78,184.42) --
	(197.78,184.44) --
	(197.78,184.46) --
	(197.78,184.47) --
	(197.78,184.49) --
	(197.79,184.50) --
	(197.78,184.52) --
	(197.78,184.53) --
	(197.78,184.55) --
	(197.78,184.56) --
	(197.78,184.58) --
	(197.78,184.60) --
	(197.78,184.61) --
	(197.78,184.63) --
	(197.78,184.64) --
	(197.78,184.66) --
	(197.78,184.67) --
	(197.78,184.69) --
	(197.78,184.70) --
	(197.78,184.72) --
	(197.78,184.74) --
	(197.78,184.75) --
	(197.78,184.77) --
	(197.78,184.78) --
	(197.77,184.80) --
	(197.78,184.81) --
	(197.78,184.83) --
	(197.78,184.85) --
	(197.78,184.86) --
	(197.77,184.88) --
	(197.78,184.89) --
	(197.78,184.91) --
	(197.78,184.92) --
	(197.78,184.94) --
	(197.78,184.95) --
	(197.78,184.97) --
	(197.78,184.99) --
	(197.78,185.00) --
	(197.78,185.02) --
	(197.78,185.03) --
	(197.77,185.05) --
	(197.77,185.06) --
	(197.77,185.08) --
	(197.77,185.09) --
	(197.77,185.11) --
	(197.77,185.13) --
	(197.77,185.14) --
	(197.78,185.16) --
	(197.77,185.17) --
	(197.77,185.19) --
	(197.77,185.20) --
	(197.78,185.22) --
	(197.78,185.23) --
	(197.78,185.25) --
	(197.78,185.27) --
	(197.78,185.28) --
	(197.78,185.30) --
	(197.78,185.31) --
	(197.78,185.33) --
	(197.77,185.34) --
	(197.77,185.36) --
	(197.77,185.38) --
	(197.78,185.39) --
	(197.77,185.41) --
	(197.78,185.42) --
	(197.78,185.44) --
	(197.78,185.45) --
	(197.78,185.47) --
	(197.77,185.48) --
	(197.77,185.50) --
	(197.77,185.52) --
	(197.78,185.53) --
	(197.77,185.55) --
	(197.78,185.56) --
	(197.77,185.58) --
	(197.77,185.59) --
	(197.77,185.61) --
	(197.77,185.62) --
	(197.77,185.64) --
	(197.77,185.66) --
	(197.77,185.67) --
	(197.77,185.69) --
	(197.77,185.70) --
	(197.77,185.72) --
	(197.77,185.73) --
	(197.78,185.75) --
	(197.77,185.76) --
	(197.77,185.78) --
	(197.77,185.80) --
	(197.77,185.81) --
	(197.78,185.83) --
	(197.78,185.84) --
	(197.77,185.86) --
	(197.77,185.87) --
	(197.78,185.89) --
	(197.78,185.91) --
	(197.77,185.92) --
	(197.77,185.94) --
	(197.77,185.95) --
	(197.77,185.97) --
	(197.77,185.98) --
	(197.77,186.00) --
	(197.78,186.01) --
	(197.77,186.03) --
	(197.77,186.05) --
	(197.77,186.06) --
	(197.78,186.08) --
	(197.78,186.09) --
	(197.77,186.11) --
	(197.77,186.12) --
	(197.77,186.14) --
	(197.77,186.15) --
	(197.77,186.17) --
	(197.77,186.19) --
	(197.77,186.20) --
	(197.77,186.22) --
	(197.77,186.23) --
	(197.77,186.25) --
	(197.77,186.26) --
	(197.77,186.28) --
	(197.77,186.29) --
	(197.77,186.31) --
	(197.77,186.33) --
	(197.77,186.34) --
	(197.77,186.36) --
	(197.77,186.37) --
	(197.77,186.39) --
	(197.77,186.40) --
	(197.77,186.42) --
	(197.77,186.44) --
	(197.77,186.45) --
	(197.77,186.47) --
	(197.77,186.48) --
	(197.77,186.50) --
	(197.77,186.51) --
	(197.77,186.53) --
	(197.77,186.54) --
	(197.77,186.56) --
	(197.77,186.58) --
	(197.77,186.59) --
	(197.77,186.61) --
	(197.77,186.62) --
	(197.77,186.64) --
	(197.77,186.65) --
	(197.77,186.67) --
	(197.77,186.68) --
	(197.77,186.70) --
	(197.77,186.72) --
	(197.77,186.73) --
	(197.77,186.75) --
	(197.77,186.76) --
	(197.77,186.78) --
	(197.77,186.79) --
	(197.77,186.81) --
	(197.77,186.82) --
	(197.77,186.84) --
	(197.77,186.86) --
	(197.77,186.87) --
	(197.77,186.89) --
	(197.77,186.90) --
	(197.77,186.92) --
	(197.77,186.93) --
	(197.77,186.95) --
	(197.77,186.97) --
	(197.77,186.98) --
	(197.77,187.00) --
	(197.77,187.01) --
	(197.77,187.03) --
	(197.77,187.04) --
	(197.77,187.06) --
	(197.77,187.07) --
	(197.77,187.09) --
	(197.77,187.11) --
	(197.77,187.12) --
	(197.77,187.14) --
	(197.77,187.15) --
	(197.77,187.17) --
	(197.77,187.18) --
	(197.77,187.20) --
	(197.77,187.21) --
	(197.77,187.23) --
	(197.77,187.25) --
	(197.77,187.26) --
	(197.77,187.28) --
	(197.77,187.29) --
	(197.77,187.31) --
	(197.77,187.32) --
	(197.77,187.34) --
	(197.77,187.36) --
	(197.77,187.37) --
	(197.77,187.39) --
	(197.77,187.40) --
	(197.77,187.42) --
	(197.77,187.43) --
	(197.77,187.45) --
	(197.77,187.46) --
	(197.77,187.48) --
	(197.77,187.50) --
	(197.77,187.51) --
	(197.77,187.53) --
	(197.77,187.54) --
	(197.77,187.56) --
	(197.77,187.57) --
	(197.77,187.59) --
	(197.77,187.60) --
	(197.77,187.62) --
	(197.77,187.64) --
	(197.77,187.65) --
	(197.77,187.67) --
	(197.77,187.68) --
	(197.77,187.70) --
	(197.77,187.71) --
	(197.77,187.71) --
	(197.77,187.70) --
	(197.77,187.68) --
	(197.77,187.67) --
	(197.77,187.65) --
	(197.77,187.64) --
	(197.77,187.62) --
	(197.77,187.60) --
	(197.77,187.59) --
	(197.77,187.57) --
	(197.77,187.56) --
	(197.77,187.54) --
	(197.77,187.53) --
	(197.77,187.51) --
	(197.77,187.50) --
	(197.77,187.48) --
	(197.77,187.46) --
	(197.77,187.45) --
	(197.77,187.43) --
	(197.77,187.42) --
	(197.77,187.40) --
	(197.77,187.39) --
	(197.77,187.37) --
	(197.77,187.36) --
	(197.77,187.34) --
	(197.77,187.32) --
	(197.77,187.31) --
	(197.77,187.29) --
	(197.77,187.28) --
	(197.77,187.26) --
	(197.77,187.25) --
	(197.77,187.23) --
	(197.77,187.21) --
	(197.77,187.20) --
	(197.77,187.18) --
	(197.77,187.17) --
	(197.77,187.15) --
	(197.77,187.14) --
	(197.77,187.12) --
	(197.77,187.11) --
	(197.77,187.09) --
	(197.77,187.07) --
	(197.77,187.06) --
	(197.77,187.04) --
	(197.77,187.03) --
	(197.77,187.01) --
	(197.77,187.00) --
	(197.77,186.98) --
	(197.77,186.97) --
	(197.77,186.95) --
	(197.77,186.93) --
	(197.77,186.92) --
	(197.77,186.90) --
	(197.77,186.89) --
	(197.77,186.87) --
	(197.77,186.86) --
	(197.77,186.84) --
	(197.77,186.82) --
	(197.77,186.81) --
	(197.77,186.79) --
	(197.77,186.78) --
	(197.77,186.76) --
	(197.77,186.75) --
	(197.77,186.73) --
	(197.77,186.72) --
	(197.77,186.70) --
	(197.77,186.68) --
	(197.77,186.67) --
	(197.77,186.65) --
	(197.77,186.64) --
	(197.77,186.62) --
	(197.77,186.61) --
	(197.77,186.59) --
	(197.77,186.58) --
	(197.77,186.56) --
	(197.77,186.54) --
	(197.77,186.53) --
	(197.77,186.51) --
	(197.77,186.50) --
	(197.77,186.48) --
	(197.77,186.47) --
	(197.77,186.45) --
	(197.77,186.44) --
	(197.77,186.42) --
	(197.77,186.40) --
	(197.77,186.39) --
	(197.77,186.37) --
	(197.77,186.36) --
	(197.77,186.34) --
	(197.77,186.33) --
	(197.77,186.31) --
	(197.77,186.29) --
	(197.77,186.28) --
	(197.77,186.26) --
	(197.77,186.25) --
	(197.77,186.23) --
	(197.77,186.22) --
	(197.77,186.20) --
	(197.77,186.19) --
	(197.77,186.17) --
	(197.77,186.15) --
	(197.77,186.14) --
	(197.77,186.12) --
	(197.77,186.11) --
	(197.77,186.09) --
	(197.77,186.08) --
	(197.77,186.06) --
	(197.77,186.05) --
	(197.77,186.03) --
	(197.77,186.01) --
	(197.77,186.00) --
	(197.77,185.98) --
	(197.77,185.97) --
	(197.77,185.95) --
	(197.77,185.94) --
	(197.77,185.92) --
	(197.77,185.91) --
	(197.77,185.89) --
	(197.77,185.87) --
	(197.77,185.86) --
	(197.77,185.84) --
	(197.77,185.83) --
	(197.77,185.81) --
	(197.77,185.80) --
	(197.77,185.78) --
	(197.77,185.76) --
	(197.77,185.75) --
	(197.77,185.73) --
	(197.77,185.72) --
	(197.77,185.70) --
	(197.77,185.69) --
	(197.77,185.67) --
	(197.77,185.66) --
	(197.77,185.64) --
	(197.77,185.62) --
	(197.77,185.61) --
	(197.77,185.59) --
	(197.77,185.58) --
	(197.77,185.56) --
	(197.77,185.55) --
	(197.77,185.53) --
	(197.77,185.52) --
	(197.77,185.50) --
	(197.77,185.48) --
	(197.77,185.47) --
	(197.77,185.45) --
	(197.77,185.44) --
	(197.77,185.42) --
	(197.77,185.41) --
	(197.77,185.39) --
	(197.77,185.38) --
	(197.77,185.36) --
	(197.77,185.34) --
	(197.77,185.33) --
	(197.77,185.31) --
	(197.77,185.30) --
	(197.77,185.28) --
	(197.77,185.27) --
	(197.77,185.25) --
	(197.77,185.23) --
	(197.77,185.22) --
	(197.77,185.20) --
	(197.77,185.19) --
	(197.77,185.17) --
	(197.77,185.16) --
	(197.77,185.14) --
	(197.77,185.13) --
	(197.77,185.11) --
	(197.77,185.09) --
	(197.77,185.08) --
	(197.77,185.06) --
	(197.77,185.05) --
	(197.77,185.03) --
	(197.77,185.02) --
	(197.77,185.00) --
	(197.77,184.99) --
	(197.77,184.97) --
	(197.77,184.95) --
	(197.77,184.94) --
	(197.77,184.92) --
	(197.77,184.91) --
	(197.77,184.89) --
	(197.77,184.88) --
	(197.77,184.86) --
	(197.77,184.85) --
	(197.77,184.83) --
	(197.77,184.81) --
	(197.77,184.80) --
	(197.77,184.78) --
	(197.77,184.77) --
	(197.77,184.75) --
	(197.77,184.74) --
	(197.77,184.72) --
	(197.77,184.70) --
	(197.77,184.69) --
	(197.77,184.67) --
	(197.77,184.66) --
	(197.77,184.64) --
	(197.77,184.63) --
	(197.77,184.61) --
	(197.77,184.60) --
	(197.77,184.58) --
	(197.77,184.56) --
	(197.77,184.55) --
	(197.77,184.53) --
	(197.77,184.52) --
	(197.77,184.50) --
	(197.77,184.49) --
	(197.77,184.47) --
	(197.77,184.46) --
	(197.77,184.44) --
	(197.77,184.42) --
	(197.77,184.41) --
	(197.77,184.39) --
	(197.77,184.38) --
	(197.77,184.36) --
	(197.77,184.35) --
	(197.77,184.33) --
	(197.77,184.32) --
	(197.77,184.30) --
	(197.77,184.28) --
	(197.77,184.27) --
	(197.77,184.25) --
	(197.77,184.24) --
	(197.77,184.22) --
	(197.77,184.21) --
	(197.77,184.19) --
	(197.77,184.17) --
	(197.77,184.16) --
	(197.77,184.14) --
	(197.77,184.13) --
	(197.77,184.11) --
	(197.77,184.10) --
	(197.77,184.08) --
	(197.77,184.07) --
	(197.77,184.05) --
	(197.77,184.03) --
	(197.77,184.02) --
	(197.77,184.00) --
	(197.77,183.99) --
	(197.77,183.97) --
	(197.77,183.96) --
	(197.77,183.94) --
	(197.77,183.93) --
	(197.77,183.91) --
	(197.77,183.89) --
	(197.77,183.88) --
	(197.77,183.86) --
	(197.77,183.85) --
	(197.77,183.83) --
	(197.77,183.82) --
	(197.77,183.80) --
	(197.77,183.79) --
	(197.77,183.77) --
	(197.77,183.75) --
	(197.77,183.74) --
	(197.77,183.72) --
	(197.77,183.71) --
	(197.77,183.69) --
	(197.77,183.68) --
	(197.77,183.66) --
	(197.77,183.64) --
	(197.77,183.63) --
	(197.77,183.61) --
	(197.77,183.60) --
	(197.77,183.58) --
	(197.77,183.57) --
	(197.77,183.55) --
	(197.77,183.54) --
	(197.77,183.52) --
	(197.77,183.50) --
	(197.77,183.49) --
	(197.77,183.47) --
	(197.77,183.46) --
	(197.77,183.44) --
	(197.77,183.43) --
	(197.77,183.41) --
	(197.77,183.40) --
	(197.77,183.38) --
	(197.77,183.36) --
	(197.77,183.35) --
	(197.77,183.33) --
	(197.77,183.32) --
	(197.77,183.30) --
	(197.77,183.29) --
	(197.77,183.27) --
	(197.77,183.25) --
	(197.77,183.24) --
	(197.77,183.22) --
	(197.77,183.21) --
	(197.77,183.19) --
	(197.77,183.18) --
	(197.77,183.16) --
	(197.77,183.15) --
	(197.77,183.13) --
	(197.77,183.11) --
	(197.77,183.10) --
	(197.77,183.08) --
	(197.77,183.07) --
	(197.77,183.05) --
	(197.77,183.04) --
	(197.77,183.02) --
	(197.77,183.01) --
	(197.77,182.99) --
	(197.77,182.97) --
	(197.77,182.96) --
	(197.77,182.94) --
	(197.77,182.93) --
	(197.77,182.91) --
	(197.77,182.90) --
	(197.77,182.88) --
	(197.77,182.87) --
	(197.77,182.85) --
	(197.77,182.83) --
	(197.77,182.82) --
	(197.77,182.80) --
	(197.77,182.79) --
	(197.77,182.77) --
	(197.77,182.76) --
	(197.77,182.74) --
	(197.77,182.72) --
	(197.77,182.71) --
	(197.77,182.69) --
	(197.77,182.68) --
	(197.77,182.66) --
	(197.77,182.65) --
	(197.77,182.63) --
	(197.77,182.62) --
	(197.77,182.60) --
	(197.77,182.58) --
	(197.77,182.57) --
	(197.77,182.55) --
	(197.77,182.54) --
	(197.77,182.52) --
	(197.77,182.51) --
	(197.77,182.49) --
	(197.77,182.48) --
	(197.77,182.46) --
	(197.77,182.44) --
	(197.77,182.43) --
	(197.77,182.41) --
	(197.77,182.40) --
	(197.77,182.38) --
	(197.77,182.37) --
	(197.77,182.35) --
	(197.77,182.34) --
	(197.77,182.32) --
	(197.77,182.30) --
	(197.77,182.29) --
	(197.77,182.27) --
	(197.77,182.26) --
	(197.77,182.24) --
	(197.77,182.23) --
	(197.77,182.21) --
	(197.77,182.19) --
	(197.77,182.18) --
	(197.77,182.16) --
	(197.77,182.15) --
	(197.77,182.13) --
	(197.77,182.12) --
	(197.77,182.10) --
	(197.77,182.09) --
	(197.77,182.07) --
	(197.77,182.05) --
	(197.77,182.04) --
	(197.77,182.02) --
	(197.77,182.01) --
	(197.77,181.99) --
	(197.77,181.98) --
	(197.77,181.96) --
	(197.77,181.95) --
	(197.77,181.93) --
	(197.77,181.91) --
	(197.77,181.90) --
	(197.77,181.88) --
	(197.77,181.87) --
	(197.77,181.85) --
	(197.77,181.84) --
	(197.77,181.82) --
	(197.77,181.81) --
	(197.77,181.79) --
	(197.77,181.77) --
	(197.77,181.76) --
	(197.77,181.74) --
	(197.77,181.73) --
	(197.77,181.71) --
	(197.77,181.70) --
	(197.77,181.68) --
	(197.77,181.66) --
	(197.77,181.65) --
	(197.77,181.63) --
	(197.77,181.62) --
	(197.77,181.60) --
	(197.77,181.59) --
	(197.77,181.57) --
	(197.77,181.56) --
	(197.77,181.54) --
	(197.77,181.52) --
	(197.77,181.51) --
	(197.77,181.49) --
	(197.77,181.48) --
	(197.77,181.46) --
	(197.77,181.45) --
	(197.77,181.43) --
	(197.77,181.42) --
	(197.77,181.40) --
	(197.77,181.38) --
	(197.77,181.37) --
	(197.77,181.35) --
	(197.77,181.34) --
	(197.77,181.32) --
	(197.77,181.31) --
	(197.77,181.29) --
	(197.77,181.28) --
	(197.77,181.26) --
	(197.77,181.24) --
	(197.77,181.23) --
	(197.77,181.21) --
	(197.77,181.20) --
	(197.77,181.18) --
	(197.77,181.17) --
	(197.77,181.15) --
	(197.77,181.13) --
	(197.77,181.12) --
	(197.77,181.10) --
	(197.77,181.09) --
	(197.77,181.07) --
	(197.77,181.06) --
	(197.77,181.04) --
	(197.77,181.03) --
	(197.77,181.01) --
	(197.77,180.99) --
	(197.77,180.98) --
	(197.77,180.96) --
	(197.77,180.95) --
	(197.77,180.93) --
	(197.77,180.92) --
	(197.77,180.90) --
	(197.77,180.89) --
	(197.77,180.87) --
	(197.77,180.85) --
	(197.77,180.84) --
	(197.77,180.82) --
	(197.77,180.81) --
	(197.77,180.79) --
	(197.77,180.78) --
	(197.77,180.76) --
	(197.77,180.75) --
	(197.77,180.73) --
	(197.77,180.71) --
	(197.77,180.70) --
	(197.77,180.68) --
	(197.77,180.67) --
	(197.77,180.65) --
	(197.77,180.64) --
	(197.77,180.62) --
	(197.77,180.60) --
	(197.77,180.59) --
	(197.77,180.57) --
	(197.77,180.56) --
	(197.77,180.54) --
	(197.77,180.53) --
	(197.77,180.51) --
	(197.77,180.50) --
	(197.77,180.48) --
	(197.77,180.46) --
	(197.77,180.45) --
	(197.77,180.43) --
	(197.77,180.42) --
	(197.77,180.40) --
	(197.77,180.39) --
	(197.77,180.37) --
	(197.77,180.36) --
	(197.77,180.34) --
	(197.77,180.32) --
	(197.77,180.31) --
	(197.77,180.29) --
	(197.77,180.28) --
	(197.77,180.26) --
	(197.77,180.25) --
	(197.77,180.23) --
	(197.77,180.22) --
	(197.77,180.20) --
	(197.77,180.18) --
	(197.77,180.17) --
	(197.77,180.15) --
	(197.77,180.14) --
	(197.77,180.12) --
	(197.77,180.11) --
	(197.77,180.09) --
	(197.77,180.07) --
	(197.77,180.06) --
	(197.77,180.04) --
	(197.77,180.03) --
	(197.77,180.01) --
	(197.77,180.00) --
	(197.77,179.98) --
	(197.77,179.97) --
	(197.77,179.95) --
	(197.77,179.93) --
	(197.77,179.92) --
	cycle;

\path[] (192.29,180.38) --
	(192.29,180.40) --
	(192.29,180.41) --
	(192.29,180.43) --
	(192.29,180.45) --
	(192.29,180.46) --
	(192.29,180.48) --
	(192.29,180.49) --
	(192.29,180.51) --
	(192.29,180.53) --
	(192.29,180.54) --
	(192.29,180.56) --
	(192.29,180.58) --
	(192.29,180.59) --
	(192.29,180.61) --
	(192.29,180.62) --
	(192.29,180.64) --
	(192.29,180.66) --
	(192.29,180.67) --
	(192.29,180.69) --
	(192.29,180.71) --
	(192.29,180.72) --
	(192.29,180.74) --
	(192.29,180.76) --
	(192.29,180.77) --
	(192.29,180.79) --
	(192.29,180.80) --
	(192.29,180.82) --
	(192.29,180.84) --
	(192.29,180.85) --
	(192.29,180.87) --
	(192.29,180.89) --
	(192.29,180.90) --
	(192.29,180.92) --
	(192.29,180.93) --
	(192.29,180.95) --
	(192.29,180.97) --
	(192.29,180.98) --
	(192.29,181.00) --
	(192.29,181.02) --
	(192.29,181.03) --
	(192.29,181.05) --
	(192.29,181.06) --
	(192.29,181.08) --
	(192.29,181.10) --
	(192.29,181.11) --
	(192.29,181.13) --
	(192.29,181.15) --
	(192.29,181.16) --
	(192.29,181.18) --
	(192.29,181.19) --
	(192.29,181.21) --
	(192.29,181.23) --
	(192.29,181.24) --
	(192.29,181.26) --
	(192.29,181.28) --
	(192.29,181.29) --
	(192.29,181.31) --
	(192.29,181.32) --
	(192.29,181.34) --
	(192.29,181.36) --
	(192.29,181.37) --
	(192.29,181.39) --
	(192.29,181.41) --
	(192.29,181.42) --
	(192.29,181.44) --
	(192.29,181.45) --
	(192.29,181.47) --
	(192.29,181.49) --
	(192.29,181.50) --
	(192.29,181.52) --
	(192.29,181.54) --
	(192.29,181.55) --
	(192.29,181.57) --
	(192.29,181.58) --
	(192.29,181.60) --
	(192.29,181.62) --
	(192.29,181.63) --
	(192.29,181.65) --
	(192.29,181.67) --
	(192.29,181.68) --
	(192.29,181.70) --
	(192.29,181.72) --
	(192.29,181.73) --
	(192.29,181.75) --
	(192.29,181.76) --
	(192.29,181.78) --
	(192.29,181.80) --
	(192.29,181.81) --
	(192.29,181.83) --
	(192.29,181.85) --
	(192.29,181.86) --
	(192.29,181.88) --
	(192.29,181.89) --
	(192.29,181.91) --
	(192.29,181.93) --
	(192.29,181.94) --
	(192.29,181.96) --
	(192.29,181.98) --
	(192.29,181.99) --
	(192.29,182.01) --
	(192.29,182.02) --
	(192.29,182.04) --
	(192.29,182.06) --
	(192.29,182.07) --
	(192.29,182.09) --
	(192.29,182.11) --
	(192.29,182.12) --
	(192.29,182.14) --
	(192.29,182.15) --
	(192.29,182.17) --
	(192.29,182.19) --
	(192.29,182.20) --
	(192.29,182.22) --
	(192.29,182.24) --
	(192.29,182.25) --
	(192.29,182.27) --
	(192.29,182.28) --
	(192.29,182.30) --
	(192.29,182.32) --
	(192.29,182.33) --
	(192.29,182.35) --
	(192.29,182.37) --
	(192.29,182.38) --
	(192.29,182.40) --
	(192.29,182.41) --
	(192.29,182.43) --
	(192.29,182.45) --
	(192.29,182.46) --
	(192.29,182.48) --
	(192.29,182.50) --
	(192.29,182.51) --
	(192.30,182.53) --
	(192.30,182.55) --
	(192.30,182.56) --
	(192.29,182.58) --
	(192.29,182.59) --
	(192.29,182.61) --
	(192.29,182.63) --
	(192.29,182.64) --
	(192.29,182.66) --
	(192.29,182.68) --
	(192.30,182.69) --
	(192.30,182.71) --
	(192.30,182.72) --
	(192.30,182.74) --
	(192.30,182.76) --
	(192.30,182.77) --
	(192.30,182.79) --
	(192.30,182.81) --
	(192.30,182.82) --
	(192.30,182.84) --
	(192.30,182.85) --
	(192.30,182.87) --
	(192.30,182.89) --
	(192.30,182.90) --
	(192.30,182.92) --
	(192.30,182.94) --
	(192.31,182.95) --
	(192.31,182.97) --
	(192.31,182.98) --
	(192.31,183.00) --
	(192.31,183.02) --
	(192.31,183.03) --
	(192.31,183.05) --
	(192.31,183.07) --
	(192.31,183.08) --
	(192.32,183.10) --
	(192.33,183.11) --
	(192.33,183.13) --
	(192.33,183.15) --
	(192.34,183.16) --
	(192.34,183.18) --
	(192.34,183.20) --
	(192.34,183.21) --
	(192.36,183.23) --
	(192.38,183.24) --
	(192.40,183.26) --
	(192.46,183.28) --
	(192.74,183.29) --
	(193.22,183.31) --
	(193.22,183.33) --
	(192.71,183.34) --
	(192.47,183.36) --
	(192.42,183.38) --
	(192.38,183.39) --
	(192.37,183.41) --
	(192.37,183.42) --
	(192.37,183.44) --
	(192.36,183.46) --
	(192.34,183.47) --
	(192.34,183.49) --
	(192.34,183.51) --
	(192.33,183.52) --
	(192.33,183.54) --
	(192.33,183.55) --
	(192.33,183.57) --
	(192.33,183.59) --
	(192.33,183.60) --
	(192.32,183.62) --
	(192.32,183.64) --
	(192.32,183.65) --
	(192.31,183.67) --
	(192.31,183.68) --
	(192.32,183.70) --
	(192.32,183.72) --
	(192.32,183.73) --
	(192.32,183.75) --
	(192.31,183.77) --
	(192.31,183.78) --
	(192.31,183.80) --
	(192.31,183.81) --
	(192.31,183.83) --
	(192.31,183.85) --
	(192.31,183.86) --
	(192.31,183.88) --
	(192.31,183.90) --
	(192.32,183.91) --
	(192.31,183.93) --
	(192.31,183.94) --
	(192.32,183.96) --
	(192.32,183.98) --
	(192.31,183.99) --
	(192.31,184.01) --
	(192.30,184.03) --
	(192.31,184.04) --
	(192.30,184.06) --
	(192.30,184.07) --
	(192.31,184.09) --
	(192.31,184.11) --
	(192.31,184.12) --
	(192.31,184.14) --
	(192.30,184.16) --
	(192.30,184.17) --
	(192.30,184.19) --
	(192.30,184.20) --
	(192.30,184.22) --
	(192.30,184.24) --
	(192.30,184.25) --
	(192.30,184.27) --
	(192.30,184.29) --
	(192.30,184.30) --
	(192.30,184.32) --
	(192.30,184.34) --
	(192.29,184.35) --
	(192.29,184.37) --
	(192.30,184.38) --
	(192.30,184.40) --
	(192.30,184.42) --
	(192.30,184.43) --
	(192.30,184.45) --
	(192.30,184.47) --
	(192.30,184.48) --
	(192.30,184.50) --
	(192.30,184.51) --
	(192.30,184.53) --
	(192.30,184.55) --
	(192.30,184.56) --
	(192.30,184.58) --
	(192.30,184.60) --
	(192.29,184.61) --
	(192.30,184.63) --
	(192.30,184.64) --
	(192.30,184.66) --
	(192.30,184.68) --
	(192.30,184.69) --
	(192.30,184.71) --
	(192.30,184.73) --
	(192.30,184.74) --
	(192.30,184.76) --
	(192.30,184.77) --
	(192.30,184.79) --
	(192.29,184.81) --
	(192.30,184.82) --
	(192.29,184.84) --
	(192.29,184.86) --
	(192.29,184.87) --
	(192.29,184.89) --
	(192.29,184.90) --
	(192.29,184.92) --
	(192.30,184.94) --
	(192.30,184.95) --
	(192.30,184.97) --
	(192.30,184.99) --
	(192.30,185.00) --
	(192.30,185.02) --
	(192.29,185.03) --
	(192.30,185.05) --
	(192.30,185.07) --
	(192.29,185.08) --
	(192.29,185.10) --
	(192.29,185.12) --
	(192.29,185.13) --
	(192.29,185.15) --
	(192.29,185.17) --
	(192.29,185.18) --
	(192.29,185.20) --
	(192.29,185.21) --
	(192.29,185.23) --
	(192.29,185.25) --
	(192.29,185.26) --
	(192.29,185.28) --
	(192.29,185.30) --
	(192.29,185.31) --
	(192.29,185.33) --
	(192.29,185.34) --
	(192.29,185.36) --
	(192.29,185.38) --
	(192.29,185.39) --
	(192.29,185.41) --
	(192.29,185.43) --
	(192.29,185.44) --
	(192.29,185.46) --
	(192.29,185.47) --
	(192.29,185.49) --
	(192.29,185.51) --
	(192.29,185.52) --
	(192.29,185.54) --
	(192.29,185.56) --
	(192.29,185.57) --
	(192.29,185.59) --
	(192.29,185.60) --
	(192.29,185.62) --
	(192.29,185.64) --
	(192.29,185.65) --
	(192.29,185.67) --
	(192.29,185.69) --
	(192.29,185.70) --
	(192.29,185.72) --
	(192.29,185.73) --
	(192.29,185.75) --
	(192.29,185.77) --
	(192.30,185.78) --
	(192.30,185.80) --
	(192.29,185.82) --
	(192.29,185.83) --
	(192.29,185.85) --
	(192.29,185.86) --
	(192.29,185.88) --
	(192.29,185.90) --
	(192.29,185.91) --
	(192.29,185.93) --
	(192.29,185.95) --
	(192.29,185.96) --
	(192.29,185.98) --
	(192.29,186.00) --
	(192.29,186.01) --
	(192.29,186.03) --
	(192.29,186.04) --
	(192.29,186.06) --
	(192.29,186.08) --
	(192.29,186.09) --
	(192.29,186.11) --
	(192.29,186.13) --
	(192.29,186.14) --
	(192.29,186.16) --
	(192.29,186.17) --
	(192.29,186.19) --
	(192.29,186.21) --
	(192.29,186.22) --
	(192.29,186.24) --
	(192.29,186.26) --
	(192.29,186.27) --
	(192.29,186.29) --
	(192.29,186.30) --
	(192.29,186.32) --
	(192.29,186.34) --
	(192.29,186.35) --
	(192.29,186.37) --
	(192.29,186.39) --
	(192.29,186.40) --
	(192.29,186.42) --
	(192.29,186.43) --
	(192.29,186.45) --
	(192.29,186.47) --
	(192.29,186.48) --
	(192.29,186.50) --
	(192.29,186.52) --
	(192.29,186.53) --
	(192.29,186.55) --
	(192.29,186.56) --
	(192.29,186.58) --
	(192.29,186.60) --
	(192.29,186.61) --
	(192.29,186.63) --
	(192.29,186.65) --
	(192.29,186.66) --
	(192.29,186.68) --
	(192.29,186.69) --
	(192.29,186.71) --
	(192.29,186.73) --
	(192.29,186.74) --
	(192.29,186.76) --
	(192.29,186.78) --
	(192.29,186.79) --
	(192.29,186.81) --
	(192.29,186.83) --
	(192.29,186.84) --
	(192.29,186.86) --
	(192.29,186.87) --
	(192.29,186.89) --
	(192.29,186.91) --
	(192.29,186.92) --
	(192.29,186.94) --
	(192.29,186.96) --
	(192.29,186.97) --
	(192.29,186.99) --
	(192.29,187.00) --
	(192.29,187.02) --
	(192.29,187.04) --
	(192.29,187.05) --
	(192.29,187.07) --
	(192.29,187.09) --
	(192.29,187.10) --
	(192.29,187.12) --
	(192.29,187.13) --
	(192.29,187.15) --
	(192.29,187.17) --
	(192.29,187.18) --
	(192.29,187.20) --
	(192.29,187.22) --
	(192.29,187.23) --
	(192.29,187.25) --
	(192.29,187.26) --
	(192.29,187.28) --
	(192.29,187.30) --
	(192.29,187.31) --
	(192.29,187.33) --
	(192.29,187.35) --
	(192.29,187.36) --
	(192.29,187.38) --
	(192.29,187.39) --
	(192.29,187.41) --
	(192.29,187.43) --
	(192.29,187.44) --
	(192.29,187.46) --
	(192.29,187.48) --
	(192.29,187.49) --
	(192.29,187.51) --
	(192.29,187.52) --
	(192.29,187.54) --
	(192.29,187.56) --
	(192.29,187.57) --
	(192.29,187.59) --
	(192.29,187.61) --
	(192.29,187.62) --
	(192.29,187.64) --
	(192.29,187.65) --
	(192.29,187.67) --
	(192.29,187.69) --
	(192.29,187.70) --
	(192.29,187.72) --
	(192.29,187.74) --
	(192.29,187.75) --
	(192.29,187.77) --
	(192.29,187.79) --
	(192.29,187.80) --
	(192.29,187.82) --
	(192.29,187.83) --
	(192.29,187.85) --
	(192.29,187.87) --
	(192.29,187.88) --
	(192.29,187.90) --
	(192.29,187.92) --
	(192.29,187.93) --
	(192.29,187.95) --
	(192.29,187.96) --
	(192.29,187.98) --
	(192.29,188.00) --
	(192.29,188.01) --
	(192.29,188.03) --
	(192.29,188.05) --
	(192.29,188.06) --
	(192.29,188.08) --
	(192.29,188.09) --
	(192.29,188.11) --
	(192.29,188.13) --
	(192.29,188.14) --
	(192.29,188.16) --
	(192.29,188.18) --
	(192.29,188.19) --
	(192.29,188.21) --
	(192.29,188.22) --
	(192.29,188.24) --
	(192.29,188.26) --
	(192.29,188.27) --
	(192.29,188.29) --
	(192.29,188.31) --
	(192.29,188.32) --
	(192.29,188.34) --
	(192.29,188.35) --
	(192.29,188.37) --
	(192.29,188.39) --
	(192.29,188.40) --
	(192.29,188.42) --
	(192.29,188.44) --
	(192.29,188.45) --
	(192.29,188.47) --
	(192.29,188.48) --
	(192.29,188.50) --
	(192.29,188.52) --
	(192.29,188.52) --
	(192.29,188.50) --
	(192.29,188.48) --
	(192.29,188.47) --
	(192.29,188.45) --
	(192.29,188.44) --
	(192.29,188.42) --
	(192.29,188.40) --
	(192.29,188.39) --
	(192.29,188.37) --
	(192.29,188.35) --
	(192.29,188.34) --
	(192.29,188.32) --
	(192.29,188.31) --
	(192.29,188.29) --
	(192.29,188.27) --
	(192.29,188.26) --
	(192.29,188.24) --
	(192.29,188.22) --
	(192.29,188.21) --
	(192.29,188.19) --
	(192.29,188.18) --
	(192.29,188.16) --
	(192.29,188.14) --
	(192.29,188.13) --
	(192.29,188.11) --
	(192.29,188.09) --
	(192.29,188.08) --
	(192.29,188.06) --
	(192.29,188.05) --
	(192.29,188.03) --
	(192.29,188.01) --
	(192.29,188.00) --
	(192.29,187.98) --
	(192.29,187.96) --
	(192.29,187.95) --
	(192.29,187.93) --
	(192.29,187.92) --
	(192.29,187.90) --
	(192.29,187.88) --
	(192.29,187.87) --
	(192.29,187.85) --
	(192.29,187.83) --
	(192.29,187.82) --
	(192.29,187.80) --
	(192.29,187.79) --
	(192.29,187.77) --
	(192.29,187.75) --
	(192.29,187.74) --
	(192.29,187.72) --
	(192.29,187.70) --
	(192.29,187.69) --
	(192.29,187.67) --
	(192.29,187.65) --
	(192.29,187.64) --
	(192.29,187.62) --
	(192.29,187.61) --
	(192.29,187.59) --
	(192.29,187.57) --
	(192.29,187.56) --
	(192.29,187.54) --
	(192.29,187.52) --
	(192.29,187.51) --
	(192.29,187.49) --
	(192.29,187.48) --
	(192.29,187.46) --
	(192.29,187.44) --
	(192.29,187.43) --
	(192.29,187.41) --
	(192.29,187.39) --
	(192.29,187.38) --
	(192.29,187.36) --
	(192.29,187.35) --
	(192.29,187.33) --
	(192.29,187.31) --
	(192.29,187.30) --
	(192.29,187.28) --
	(192.29,187.26) --
	(192.29,187.25) --
	(192.29,187.23) --
	(192.29,187.22) --
	(192.29,187.20) --
	(192.29,187.18) --
	(192.29,187.17) --
	(192.29,187.15) --
	(192.29,187.13) --
	(192.29,187.12) --
	(192.29,187.10) --
	(192.29,187.09) --
	(192.29,187.07) --
	(192.29,187.05) --
	(192.29,187.04) --
	(192.29,187.02) --
	(192.29,187.00) --
	(192.29,186.99) --
	(192.29,186.97) --
	(192.29,186.96) --
	(192.29,186.94) --
	(192.29,186.92) --
	(192.29,186.91) --
	(192.29,186.89) --
	(192.29,186.87) --
	(192.29,186.86) --
	(192.29,186.84) --
	(192.29,186.83) --
	(192.29,186.81) --
	(192.29,186.79) --
	(192.29,186.78) --
	(192.29,186.76) --
	(192.29,186.74) --
	(192.29,186.73) --
	(192.29,186.71) --
	(192.29,186.69) --
	(192.29,186.68) --
	(192.29,186.66) --
	(192.29,186.65) --
	(192.29,186.63) --
	(192.29,186.61) --
	(192.29,186.60) --
	(192.29,186.58) --
	(192.29,186.56) --
	(192.29,186.55) --
	(192.29,186.53) --
	(192.29,186.52) --
	(192.29,186.50) --
	(192.29,186.48) --
	(192.29,186.47) --
	(192.29,186.45) --
	(192.29,186.43) --
	(192.29,186.42) --
	(192.29,186.40) --
	(192.29,186.39) --
	(192.29,186.37) --
	(192.29,186.35) --
	(192.29,186.34) --
	(192.29,186.32) --
	(192.29,186.30) --
	(192.29,186.29) --
	(192.29,186.27) --
	(192.29,186.26) --
	(192.29,186.24) --
	(192.29,186.22) --
	(192.29,186.21) --
	(192.29,186.19) --
	(192.29,186.17) --
	(192.29,186.16) --
	(192.29,186.14) --
	(192.29,186.13) --
	(192.29,186.11) --
	(192.29,186.09) --
	(192.29,186.08) --
	(192.29,186.06) --
	(192.29,186.04) --
	(192.29,186.03) --
	(192.29,186.01) --
	(192.29,186.00) --
	(192.29,185.98) --
	(192.29,185.96) --
	(192.29,185.95) --
	(192.29,185.93) --
	(192.29,185.91) --
	(192.29,185.90) --
	(192.29,185.88) --
	(192.29,185.86) --
	(192.29,185.85) --
	(192.29,185.83) --
	(192.29,185.82) --
	(192.29,185.80) --
	(192.29,185.78) --
	(192.29,185.77) --
	(192.29,185.75) --
	(192.29,185.73) --
	(192.29,185.72) --
	(192.29,185.70) --
	(192.29,185.69) --
	(192.29,185.67) --
	(192.29,185.65) --
	(192.29,185.64) --
	(192.29,185.62) --
	(192.29,185.60) --
	(192.29,185.59) --
	(192.29,185.57) --
	(192.29,185.56) --
	(192.29,185.54) --
	(192.29,185.52) --
	(192.29,185.51) --
	(192.29,185.49) --
	(192.29,185.47) --
	(192.29,185.46) --
	(192.29,185.44) --
	(192.29,185.43) --
	(192.29,185.41) --
	(192.29,185.39) --
	(192.29,185.38) --
	(192.29,185.36) --
	(192.29,185.34) --
	(192.29,185.33) --
	(192.29,185.31) --
	(192.29,185.30) --
	(192.29,185.28) --
	(192.29,185.26) --
	(192.29,185.25) --
	(192.29,185.23) --
	(192.29,185.21) --
	(192.29,185.20) --
	(192.29,185.18) --
	(192.29,185.17) --
	(192.29,185.15) --
	(192.29,185.13) --
	(192.29,185.12) --
	(192.29,185.10) --
	(192.29,185.08) --
	(192.29,185.07) --
	(192.29,185.05) --
	(192.29,185.03) --
	(192.29,185.02) --
	(192.29,185.00) --
	(192.29,184.99) --
	(192.29,184.97) --
	(192.29,184.95) --
	(192.29,184.94) --
	(192.29,184.92) --
	(192.29,184.90) --
	(192.29,184.89) --
	(192.29,184.87) --
	(192.29,184.86) --
	(192.29,184.84) --
	(192.29,184.82) --
	(192.29,184.81) --
	(192.29,184.79) --
	(192.29,184.77) --
	(192.29,184.76) --
	(192.29,184.74) --
	(192.29,184.73) --
	(192.29,184.71) --
	(192.29,184.69) --
	(192.29,184.68) --
	(192.29,184.66) --
	(192.29,184.64) --
	(192.29,184.63) --
	(192.29,184.61) --
	(192.29,184.60) --
	(192.29,184.58) --
	(192.29,184.56) --
	(192.29,184.55) --
	(192.29,184.53) --
	(192.29,184.51) --
	(192.29,184.50) --
	(192.29,184.48) --
	(192.29,184.47) --
	(192.29,184.45) --
	(192.29,184.43) --
	(192.29,184.42) --
	(192.29,184.40) --
	(192.29,184.38) --
	(192.29,184.37) --
	(192.29,184.35) --
	(192.29,184.34) --
	(192.29,184.32) --
	(192.29,184.30) --
	(192.29,184.29) --
	(192.29,184.27) --
	(192.29,184.25) --
	(192.29,184.24) --
	(192.29,184.22) --
	(192.29,184.20) --
	(192.29,184.19) --
	(192.29,184.17) --
	(192.29,184.16) --
	(192.29,184.14) --
	(192.29,184.12) --
	(192.29,184.11) --
	(192.29,184.09) --
	(192.29,184.07) --
	(192.29,184.06) --
	(192.29,184.04) --
	(192.29,184.03) --
	(192.29,184.01) --
	(192.29,183.99) --
	(192.29,183.98) --
	(192.29,183.96) --
	(192.29,183.94) --
	(192.29,183.93) --
	(192.29,183.91) --
	(192.29,183.90) --
	(192.29,183.88) --
	(192.29,183.86) --
	(192.29,183.85) --
	(192.29,183.83) --
	(192.29,183.81) --
	(192.29,183.80) --
	(192.29,183.78) --
	(192.29,183.77) --
	(192.29,183.75) --
	(192.29,183.73) --
	(192.29,183.72) --
	(192.29,183.70) --
	(192.29,183.68) --
	(192.29,183.67) --
	(192.29,183.65) --
	(192.29,183.64) --
	(192.29,183.62) --
	(192.29,183.60) --
	(192.29,183.59) --
	(192.29,183.57) --
	(192.29,183.55) --
	(192.29,183.54) --
	(192.29,183.52) --
	(192.29,183.51) --
	(192.29,183.49) --
	(192.29,183.47) --
	(192.29,183.46) --
	(192.29,183.44) --
	(192.29,183.42) --
	(192.29,183.41) --
	(192.29,183.39) --
	(192.29,183.38) --
	(192.29,183.36) --
	(192.29,183.34) --
	(192.29,183.33) --
	(192.29,183.31) --
	(192.29,183.29) --
	(192.29,183.28) --
	(192.29,183.26) --
	(192.29,183.24) --
	(192.29,183.23) --
	(192.29,183.21) --
	(192.29,183.20) --
	(192.29,183.18) --
	(192.29,183.16) --
	(192.29,183.15) --
	(192.29,183.13) --
	(192.29,183.11) --
	(192.29,183.10) --
	(192.29,183.08) --
	(192.29,183.07) --
	(192.29,183.05) --
	(192.29,183.03) --
	(192.29,183.02) --
	(192.29,183.00) --
	(192.29,182.98) --
	(192.29,182.97) --
	(192.29,182.95) --
	(192.29,182.94) --
	(192.29,182.92) --
	(192.29,182.90) --
	(192.29,182.89) --
	(192.29,182.87) --
	(192.29,182.85) --
	(192.29,182.84) --
	(192.29,182.82) --
	(192.29,182.81) --
	(192.29,182.79) --
	(192.29,182.77) --
	(192.29,182.76) --
	(192.29,182.74) --
	(192.29,182.72) --
	(192.29,182.71) --
	(192.29,182.69) --
	(192.29,182.68) --
	(192.29,182.66) --
	(192.29,182.64) --
	(192.29,182.63) --
	(192.29,182.61) --
	(192.29,182.59) --
	(192.29,182.58) --
	(192.29,182.56) --
	(192.29,182.55) --
	(192.29,182.53) --
	(192.29,182.51) --
	(192.29,182.50) --
	(192.29,182.48) --
	(192.29,182.46) --
	(192.29,182.45) --
	(192.29,182.43) --
	(192.29,182.41) --
	(192.29,182.40) --
	(192.29,182.38) --
	(192.29,182.37) --
	(192.29,182.35) --
	(192.29,182.33) --
	(192.29,182.32) --
	(192.29,182.30) --
	(192.29,182.28) --
	(192.29,182.27) --
	(192.29,182.25) --
	(192.29,182.24) --
	(192.29,182.22) --
	(192.29,182.20) --
	(192.29,182.19) --
	(192.29,182.17) --
	(192.29,182.15) --
	(192.29,182.14) --
	(192.29,182.12) --
	(192.29,182.11) --
	(192.29,182.09) --
	(192.29,182.07) --
	(192.29,182.06) --
	(192.29,182.04) --
	(192.29,182.02) --
	(192.29,182.01) --
	(192.29,181.99) --
	(192.29,181.98) --
	(192.29,181.96) --
	(192.29,181.94) --
	(192.29,181.93) --
	(192.29,181.91) --
	(192.29,181.89) --
	(192.29,181.88) --
	(192.29,181.86) --
	(192.29,181.85) --
	(192.29,181.83) --
	(192.29,181.81) --
	(192.29,181.80) --
	(192.29,181.78) --
	(192.29,181.76) --
	(192.29,181.75) --
	(192.29,181.73) --
	(192.29,181.72) --
	(192.29,181.70) --
	(192.29,181.68) --
	(192.29,181.67) --
	(192.29,181.65) --
	(192.29,181.63) --
	(192.29,181.62) --
	(192.29,181.60) --
	(192.29,181.58) --
	(192.29,181.57) --
	(192.29,181.55) --
	(192.29,181.54) --
	(192.29,181.52) --
	(192.29,181.50) --
	(192.29,181.49) --
	(192.29,181.47) --
	(192.29,181.45) --
	(192.29,181.44) --
	(192.29,181.42) --
	(192.29,181.41) --
	(192.29,181.39) --
	(192.29,181.37) --
	(192.29,181.36) --
	(192.29,181.34) --
	(192.29,181.32) --
	(192.29,181.31) --
	(192.29,181.29) --
	(192.29,181.28) --
	(192.29,181.26) --
	(192.29,181.24) --
	(192.29,181.23) --
	(192.29,181.21) --
	(192.29,181.19) --
	(192.29,181.18) --
	(192.29,181.16) --
	(192.29,181.15) --
	(192.29,181.13) --
	(192.29,181.11) --
	(192.29,181.10) --
	(192.29,181.08) --
	(192.29,181.06) --
	(192.29,181.05) --
	(192.29,181.03) --
	(192.29,181.02) --
	(192.29,181.00) --
	(192.29,180.98) --
	(192.29,180.97) --
	(192.29,180.95) --
	(192.29,180.93) --
	(192.29,180.92) --
	(192.29,180.90) --
	(192.29,180.89) --
	(192.29,180.87) --
	(192.29,180.85) --
	(192.29,180.84) --
	(192.29,180.82) --
	(192.29,180.80) --
	(192.29,180.79) --
	(192.29,180.77) --
	(192.29,180.76) --
	(192.29,180.74) --
	(192.29,180.72) --
	(192.29,180.71) --
	(192.29,180.69) --
	(192.29,180.67) --
	(192.29,180.66) --
	(192.29,180.64) --
	(192.29,180.62) --
	(192.29,180.61) --
	(192.29,180.59) --
	(192.29,180.58) --
	(192.29,180.56) --
	(192.29,180.54) --
	(192.29,180.53) --
	(192.29,180.51) --
	(192.29,180.49) --
	(192.29,180.48) --
	(192.29,180.46) --
	(192.29,180.45) --
	(192.29,180.43) --
	(192.29,180.41) --
	(192.29,180.40) --
	(192.29,180.38) --
	cycle;

\path[] (186.81,179.51) --
	(186.81,179.52) --
	(186.81,179.54) --
	(186.81,179.55) --
	(186.81,179.57) --
	(186.81,179.59) --
	(186.81,179.60) --
	(186.81,179.62) --
	(186.81,179.63) --
	(186.81,179.65) --
	(186.81,179.67) --
	(186.81,179.68) --
	(186.81,179.70) --
	(186.81,179.71) --
	(186.81,179.73) --
	(186.81,179.75) --
	(186.81,179.76) --
	(186.81,179.78) --
	(186.81,179.79) --
	(186.81,179.81) --
	(186.81,179.83) --
	(186.81,179.84) --
	(186.81,179.86) --
	(186.81,179.87) --
	(186.81,179.89) --
	(186.81,179.90) --
	(186.81,179.92) --
	(186.81,179.94) --
	(186.81,179.95) --
	(186.81,179.97) --
	(186.81,179.98) --
	(186.81,180.00) --
	(186.81,180.02) --
	(186.81,180.03) --
	(186.81,180.05) --
	(186.81,180.06) --
	(186.81,180.08) --
	(186.81,180.10) --
	(186.81,180.11) --
	(186.81,180.13) --
	(186.81,180.14) --
	(186.81,180.16) --
	(186.81,180.18) --
	(186.81,180.19) --
	(186.81,180.21) --
	(186.81,180.22) --
	(186.81,180.24) --
	(186.81,180.26) --
	(186.81,180.27) --
	(186.81,180.29) --
	(186.81,180.30) --
	(186.81,180.32) --
	(186.81,180.34) --
	(186.81,180.35) --
	(186.81,180.37) --
	(186.81,180.38) --
	(186.81,180.40) --
	(186.81,180.42) --
	(186.81,180.43) --
	(186.81,180.45) --
	(186.81,180.46) --
	(186.81,180.48) --
	(186.81,180.49) --
	(186.81,180.51) --
	(186.81,180.53) --
	(186.81,180.54) --
	(186.81,180.56) --
	(186.81,180.57) --
	(186.81,180.59) --
	(186.81,180.61) --
	(186.81,180.62) --
	(186.81,180.64) --
	(186.81,180.65) --
	(186.81,180.67) --
	(186.81,180.69) --
	(186.81,180.70) --
	(186.81,180.72) --
	(186.81,180.73) --
	(186.81,180.75) --
	(186.81,180.77) --
	(186.81,180.78) --
	(186.81,180.80) --
	(186.81,180.81) --
	(186.81,180.83) --
	(186.81,180.85) --
	(186.81,180.86) --
	(186.81,180.88) --
	(186.81,180.89) --
	(186.81,180.91) --
	(186.81,180.93) --
	(186.81,180.94) --
	(186.81,180.96) --
	(186.81,180.97) --
	(186.81,180.99) --
	(186.81,181.00) --
	(186.81,181.02) --
	(186.81,181.04) --
	(186.81,181.05) --
	(186.81,181.07) --
	(186.81,181.08) --
	(186.81,181.10) --
	(186.81,181.12) --
	(186.81,181.13) --
	(186.81,181.15) --
	(186.81,181.16) --
	(186.81,181.18) --
	(186.81,181.20) --
	(186.81,181.21) --
	(186.81,181.23) --
	(186.81,181.24) --
	(186.81,181.26) --
	(186.81,181.28) --
	(186.81,181.29) --
	(186.81,181.31) --
	(186.81,181.32) --
	(186.81,181.34) --
	(186.81,181.36) --
	(186.81,181.37) --
	(186.81,181.39) --
	(186.81,181.40) --
	(186.81,181.42) --
	(186.81,181.44) --
	(186.81,181.45) --
	(186.81,181.47) --
	(186.81,181.48) --
	(186.81,181.50) --
	(186.81,181.52) --
	(186.81,181.53) --
	(186.81,181.55) --
	(186.81,181.56) --
	(186.81,181.58) --
	(186.81,181.59) --
	(186.81,181.61) --
	(186.81,181.63) --
	(186.82,181.64) --
	(186.81,181.66) --
	(186.81,181.67) --
	(186.81,181.69) --
	(186.81,181.71) --
	(186.81,181.72) --
	(186.81,181.74) --
	(186.81,181.75) --
	(186.81,181.77) --
	(186.81,181.79) --
	(186.81,181.80) --
	(186.81,181.82) --
	(186.81,181.83) --
	(186.81,181.85) --
	(186.82,181.87) --
	(186.81,181.88) --
	(186.81,181.90) --
	(186.81,181.91) --
	(186.81,181.93) --
	(186.81,181.95) --
	(186.81,181.96) --
	(186.81,181.98) --
	(186.81,181.99) --
	(186.81,182.01) --
	(186.81,182.03) --
	(186.81,182.04) --
	(186.81,182.06) --
	(186.81,182.07) --
	(186.81,182.09) --
	(186.81,182.11) --
	(186.81,182.12) --
	(186.81,182.14) --
	(186.82,182.15) --
	(186.82,182.17) --
	(186.81,182.18) --
	(186.81,182.20) --
	(186.81,182.22) --
	(186.81,182.23) --
	(186.81,182.25) --
	(186.81,182.26) --
	(186.81,182.28) --
	(186.82,182.30) --
	(186.82,182.31) --
	(186.82,182.33) --
	(186.82,182.34) --
	(186.82,182.36) --
	(186.82,182.38) --
	(186.82,182.39) --
	(186.82,182.41) --
	(186.82,182.42) --
	(186.82,182.44) --
	(186.82,182.46) --
	(186.82,182.47) --
	(186.82,182.49) --
	(186.82,182.50) --
	(186.82,182.52) --
	(186.82,182.54) --
	(186.83,182.55) --
	(186.83,182.57) --
	(186.82,182.58) --
	(186.82,182.60) --
	(186.82,182.62) --
	(186.83,182.63) --
	(186.83,182.65) --
	(186.83,182.66) --
	(186.83,182.68) --
	(186.83,182.70) --
	(186.83,182.71) --
	(186.84,182.73) --
	(186.84,182.74) --
	(186.83,182.76) --
	(186.83,182.77) --
	(186.84,182.79) --
	(186.84,182.81) --
	(186.84,182.82) --
	(186.84,182.84) --
	(186.83,182.85) --
	(186.83,182.87) --
	(186.83,182.89) --
	(186.84,182.90) --
	(186.85,182.92) --
	(186.86,182.93) --
	(186.85,182.95) --
	(186.85,182.97) --
	(186.84,182.98) --
	(186.86,183.00) --
	(186.85,183.01) --
	(186.86,183.03) --
	(186.86,183.05) --
	(186.86,183.06) --
	(186.87,183.08) --
	(186.88,183.09) --
	(186.89,183.11) --
	(186.89,183.13) --
	(186.90,183.14) --
	(186.89,183.16) --
	(186.90,183.17) --
	(186.89,183.19) --
	(186.91,183.21) --
	(186.96,183.22) --
	(186.97,183.24) --
	(187.01,183.25) --
	(187.06,183.27) --
	(187.20,183.29) --
	(187.84,183.30) --
	(188.85,183.32) --
	(187.98,183.33) --
	(187.14,183.35) --
	(187.05,183.36) --
	(187.01,183.38) --
	(186.98,183.40) --
	(186.95,183.41) --
	(186.93,183.43) --
	(186.90,183.44) --
	(186.89,183.46) --
	(186.88,183.48) --
	(186.88,183.49) --
	(186.87,183.51) --
	(186.86,183.52) --
	(186.87,183.54) --
	(186.87,183.56) --
	(186.86,183.57) --
	(186.87,183.59) --
	(186.86,183.60) --
	(186.86,183.62) --
	(186.86,183.64) --
	(186.84,183.65) --
	(186.83,183.67) --
	(186.83,183.68) --
	(186.84,183.70) --
	(186.84,183.72) --
	(186.83,183.73) --
	(186.82,183.75) --
	(186.83,183.76) --
	(186.84,183.78) --
	(186.84,183.80) --
	(186.83,183.81) --
	(186.83,183.83) --
	(186.84,183.84) --
	(186.83,183.86) --
	(186.83,183.88) --
	(186.83,183.89) --
	(186.83,183.91) --
	(186.82,183.92) --
	(186.82,183.94) --
	(186.82,183.95) --
	(186.82,183.97) --
	(186.82,183.99) --
	(186.82,184.00) --
	(186.82,184.02) --
	(186.83,184.03) --
	(186.83,184.05) --
	(186.83,184.07) --
	(186.83,184.08) --
	(186.82,184.10) --
	(186.82,184.11) --
	(186.82,184.13) --
	(186.82,184.15) --
	(186.82,184.16) --
	(186.82,184.18) --
	(186.82,184.19) --
	(186.82,184.21) --
	(186.82,184.23) --
	(186.82,184.24) --
	(186.82,184.26) --
	(186.82,184.27) --
	(186.81,184.29) --
	(186.82,184.31) --
	(186.82,184.32) --
	(186.82,184.34) --
	(186.82,184.35) --
	(186.82,184.37) --
	(186.82,184.39) --
	(186.81,184.40) --
	(186.81,184.42) --
	(186.81,184.43) --
	(186.82,184.45) --
	(186.81,184.46) --
	(186.81,184.48) --
	(186.81,184.50) --
	(186.81,184.51) --
	(186.81,184.53) --
	(186.81,184.54) --
	(186.81,184.56) --
	(186.81,184.58) --
	(186.81,184.59) --
	(186.81,184.61) --
	(186.81,184.62) --
	(186.82,184.64) --
	(186.81,184.66) --
	(186.81,184.67) --
	(186.81,184.69) --
	(186.81,184.70) --
	(186.81,184.72) --
	(186.81,184.74) --
	(186.81,184.75) --
	(186.81,184.77) --
	(186.81,184.78) --
	(186.81,184.80) --
	(186.81,184.82) --
	(186.81,184.83) --
	(186.81,184.85) --
	(186.81,184.86) --
	(186.81,184.88) --
	(186.81,184.90) --
	(186.81,184.91) --
	(186.81,184.93) --
	(186.81,184.94) --
	(186.81,184.96) --
	(186.81,184.98) --
	(186.81,184.99) --
	(186.81,185.01) --
	(186.81,185.02) --
	(186.81,185.04) --
	(186.81,185.05) --
	(186.81,185.07) --
	(186.81,185.09) --
	(186.81,185.10) --
	(186.81,185.12) --
	(186.81,185.13) --
	(186.81,185.15) --
	(186.81,185.17) --
	(186.81,185.18) --
	(186.81,185.20) --
	(186.81,185.21) --
	(186.81,185.23) --
	(186.81,185.25) --
	(186.81,185.26) --
	(186.81,185.28) --
	(186.81,185.29) --
	(186.81,185.31) --
	(186.81,185.33) --
	(186.81,185.34) --
	(186.81,185.36) --
	(186.81,185.37) --
	(186.81,185.39) --
	(186.81,185.41) --
	(186.81,185.42) --
	(186.81,185.44) --
	(186.81,185.45) --
	(186.81,185.47) --
	(186.81,185.49) --
	(186.81,185.50) --
	(186.81,185.52) --
	(186.81,185.53) --
	(186.81,185.55) --
	(186.81,185.57) --
	(186.81,185.58) --
	(186.81,185.60) --
	(186.81,185.61) --
	(186.81,185.63) --
	(186.81,185.64) --
	(186.81,185.66) --
	(186.81,185.68) --
	(186.81,185.69) --
	(186.81,185.71) --
	(186.81,185.72) --
	(186.81,185.74) --
	(186.81,185.76) --
	(186.81,185.77) --
	(186.81,185.79) --
	(186.81,185.80) --
	(186.81,185.82) --
	(186.81,185.84) --
	(186.81,185.85) --
	(186.81,185.87) --
	(186.81,185.88) --
	(186.81,185.90) --
	(186.81,185.92) --
	(186.81,185.93) --
	(186.81,185.95) --
	(186.81,185.96) --
	(186.81,185.98) --
	(186.81,186.00) --
	(186.81,186.01) --
	(186.81,186.03) --
	(186.81,186.04) --
	(186.81,186.06) --
	(186.81,186.08) --
	(186.81,186.09) --
	(186.81,186.11) --
	(186.81,186.12) --
	(186.81,186.14) --
	(186.81,186.16) --
	(186.81,186.17) --
	(186.81,186.19) --
	(186.81,186.20) --
	(186.81,186.22) --
	(186.81,186.23) --
	(186.81,186.25) --
	(186.81,186.27) --
	(186.81,186.28) --
	(186.81,186.30) --
	(186.81,186.31) --
	(186.81,186.33) --
	(186.81,186.35) --
	(186.81,186.36) --
	(186.81,186.38) --
	(186.81,186.39) --
	(186.81,186.41) --
	(186.81,186.43) --
	(186.81,186.44) --
	(186.81,186.46) --
	(186.81,186.47) --
	(186.81,186.49) --
	(186.81,186.51) --
	(186.81,186.52) --
	(186.81,186.54) --
	(186.81,186.55) --
	(186.81,186.57) --
	(186.81,186.59) --
	(186.81,186.60) --
	(186.81,186.62) --
	(186.81,186.63) --
	(186.81,186.65) --
	(186.81,186.67) --
	(186.81,186.68) --
	(186.81,186.70) --
	(186.81,186.71) --
	(186.81,186.73) --
	(186.81,186.75) --
	(186.81,186.76) --
	(186.81,186.78) --
	(186.81,186.79) --
	(186.81,186.81) --
	(186.81,186.82) --
	(186.81,186.84) --
	(186.81,186.86) --
	(186.81,186.87) --
	(186.81,186.89) --
	(186.81,186.90) --
	(186.81,186.92) --
	(186.81,186.94) --
	(186.81,186.95) --
	(186.81,186.97) --
	(186.81,186.98) --
	(186.81,187.00) --
	(186.81,187.02) --
	(186.81,187.03) --
	(186.81,187.05) --
	(186.81,187.06) --
	(186.81,187.08) --
	(186.81,187.10) --
	(186.81,187.11) --
	(186.81,187.13) --
	(186.81,187.14) --
	(186.81,187.16) --
	(186.81,187.18) --
	(186.81,187.19) --
	(186.81,187.21) --
	(186.81,187.22) --
	(186.81,187.24) --
	(186.81,187.26) --
	(186.81,187.27) --
	(186.81,187.29) --
	(186.81,187.30) --
	(186.81,187.32) --
	(186.81,187.33) --
	(186.81,187.35) --
	(186.81,187.37) --
	(186.81,187.38) --
	(186.81,187.40) --
	(186.81,187.41) --
	(186.81,187.43) --
	(186.81,187.45) --
	(186.81,187.46) --
	(186.81,187.48) --
	(186.81,187.48) --
	(186.81,187.46) --
	(186.81,187.45) --
	(186.81,187.43) --
	(186.81,187.41) --
	(186.81,187.40) --
	(186.81,187.38) --
	(186.81,187.37) --
	(186.81,187.35) --
	(186.81,187.33) --
	(186.81,187.32) --
	(186.81,187.30) --
	(186.81,187.29) --
	(186.81,187.27) --
	(186.81,187.26) --
	(186.81,187.24) --
	(186.81,187.22) --
	(186.81,187.21) --
	(186.81,187.19) --
	(186.81,187.18) --
	(186.81,187.16) --
	(186.81,187.14) --
	(186.81,187.13) --
	(186.81,187.11) --
	(186.81,187.10) --
	(186.81,187.08) --
	(186.81,187.06) --
	(186.81,187.05) --
	(186.81,187.03) --
	(186.81,187.02) --
	(186.81,187.00) --
	(186.81,186.98) --
	(186.81,186.97) --
	(186.81,186.95) --
	(186.81,186.94) --
	(186.81,186.92) --
	(186.81,186.90) --
	(186.81,186.89) --
	(186.81,186.87) --
	(186.81,186.86) --
	(186.81,186.84) --
	(186.81,186.82) --
	(186.81,186.81) --
	(186.81,186.79) --
	(186.81,186.78) --
	(186.81,186.76) --
	(186.81,186.75) --
	(186.81,186.73) --
	(186.81,186.71) --
	(186.81,186.70) --
	(186.81,186.68) --
	(186.81,186.67) --
	(186.81,186.65) --
	(186.81,186.63) --
	(186.81,186.62) --
	(186.81,186.60) --
	(186.81,186.59) --
	(186.81,186.57) --
	(186.81,186.55) --
	(186.81,186.54) --
	(186.81,186.52) --
	(186.81,186.51) --
	(186.81,186.49) --
	(186.81,186.47) --
	(186.81,186.46) --
	(186.81,186.44) --
	(186.81,186.43) --
	(186.81,186.41) --
	(186.81,186.39) --
	(186.81,186.38) --
	(186.81,186.36) --
	(186.81,186.35) --
	(186.81,186.33) --
	(186.81,186.31) --
	(186.81,186.30) --
	(186.81,186.28) --
	(186.81,186.27) --
	(186.81,186.25) --
	(186.81,186.23) --
	(186.81,186.22) --
	(186.81,186.20) --
	(186.81,186.19) --
	(186.81,186.17) --
	(186.81,186.16) --
	(186.81,186.14) --
	(186.81,186.12) --
	(186.81,186.11) --
	(186.81,186.09) --
	(186.81,186.08) --
	(186.81,186.06) --
	(186.81,186.04) --
	(186.81,186.03) --
	(186.81,186.01) --
	(186.81,186.00) --
	(186.81,185.98) --
	(186.81,185.96) --
	(186.81,185.95) --
	(186.81,185.93) --
	(186.81,185.92) --
	(186.81,185.90) --
	(186.81,185.88) --
	(186.81,185.87) --
	(186.81,185.85) --
	(186.81,185.84) --
	(186.81,185.82) --
	(186.81,185.80) --
	(186.81,185.79) --
	(186.81,185.77) --
	(186.81,185.76) --
	(186.81,185.74) --
	(186.81,185.72) --
	(186.81,185.71) --
	(186.81,185.69) --
	(186.81,185.68) --
	(186.81,185.66) --
	(186.81,185.64) --
	(186.81,185.63) --
	(186.81,185.61) --
	(186.81,185.60) --
	(186.81,185.58) --
	(186.81,185.57) --
	(186.81,185.55) --
	(186.81,185.53) --
	(186.81,185.52) --
	(186.81,185.50) --
	(186.81,185.49) --
	(186.81,185.47) --
	(186.81,185.45) --
	(186.81,185.44) --
	(186.81,185.42) --
	(186.81,185.41) --
	(186.81,185.39) --
	(186.81,185.37) --
	(186.81,185.36) --
	(186.81,185.34) --
	(186.81,185.33) --
	(186.81,185.31) --
	(186.81,185.29) --
	(186.81,185.28) --
	(186.81,185.26) --
	(186.81,185.25) --
	(186.81,185.23) --
	(186.81,185.21) --
	(186.81,185.20) --
	(186.81,185.18) --
	(186.81,185.17) --
	(186.81,185.15) --
	(186.81,185.13) --
	(186.81,185.12) --
	(186.81,185.10) --
	(186.81,185.09) --
	(186.81,185.07) --
	(186.81,185.05) --
	(186.81,185.04) --
	(186.81,185.02) --
	(186.81,185.01) --
	(186.81,184.99) --
	(186.81,184.98) --
	(186.81,184.96) --
	(186.81,184.94) --
	(186.81,184.93) --
	(186.81,184.91) --
	(186.81,184.90) --
	(186.81,184.88) --
	(186.81,184.86) --
	(186.81,184.85) --
	(186.81,184.83) --
	(186.81,184.82) --
	(186.81,184.80) --
	(186.81,184.78) --
	(186.81,184.77) --
	(186.81,184.75) --
	(186.81,184.74) --
	(186.81,184.72) --
	(186.81,184.70) --
	(186.81,184.69) --
	(186.81,184.67) --
	(186.81,184.66) --
	(186.81,184.64) --
	(186.81,184.62) --
	(186.81,184.61) --
	(186.81,184.59) --
	(186.81,184.58) --
	(186.81,184.56) --
	(186.81,184.54) --
	(186.81,184.53) --
	(186.81,184.51) --
	(186.81,184.50) --
	(186.81,184.48) --
	(186.81,184.46) --
	(186.81,184.45) --
	(186.81,184.43) --
	(186.81,184.42) --
	(186.81,184.40) --
	(186.81,184.39) --
	(186.81,184.37) --
	(186.81,184.35) --
	(186.81,184.34) --
	(186.81,184.32) --
	(186.81,184.31) --
	(186.81,184.29) --
	(186.81,184.27) --
	(186.81,184.26) --
	(186.81,184.24) --
	(186.81,184.23) --
	(186.81,184.21) --
	(186.81,184.19) --
	(186.81,184.18) --
	(186.81,184.16) --
	(186.81,184.15) --
	(186.81,184.13) --
	(186.81,184.11) --
	(186.81,184.10) --
	(186.81,184.08) --
	(186.81,184.07) --
	(186.81,184.05) --
	(186.81,184.03) --
	(186.81,184.02) --
	(186.81,184.00) --
	(186.81,183.99) --
	(186.81,183.97) --
	(186.81,183.95) --
	(186.81,183.94) --
	(186.81,183.92) --
	(186.81,183.91) --
	(186.81,183.89) --
	(186.81,183.88) --
	(186.81,183.86) --
	(186.81,183.84) --
	(186.81,183.83) --
	(186.81,183.81) --
	(186.81,183.80) --
	(186.81,183.78) --
	(186.81,183.76) --
	(186.81,183.75) --
	(186.81,183.73) --
	(186.81,183.72) --
	(186.81,183.70) --
	(186.81,183.68) --
	(186.81,183.67) --
	(186.81,183.65) --
	(186.81,183.64) --
	(186.81,183.62) --
	(186.81,183.60) --
	(186.81,183.59) --
	(186.81,183.57) --
	(186.81,183.56) --
	(186.81,183.54) --
	(186.81,183.52) --
	(186.81,183.51) --
	(186.81,183.49) --
	(186.81,183.48) --
	(186.81,183.46) --
	(186.81,183.44) --
	(186.81,183.43) --
	(186.81,183.41) --
	(186.81,183.40) --
	(186.81,183.38) --
	(186.81,183.36) --
	(186.81,183.35) --
	(186.81,183.33) --
	(186.81,183.32) --
	(186.81,183.30) --
	(186.81,183.29) --
	(186.81,183.27) --
	(186.81,183.25) --
	(186.81,183.24) --
	(186.81,183.22) --
	(186.81,183.21) --
	(186.81,183.19) --
	(186.81,183.17) --
	(186.81,183.16) --
	(186.81,183.14) --
	(186.81,183.13) --
	(186.81,183.11) --
	(186.81,183.09) --
	(186.81,183.08) --
	(186.81,183.06) --
	(186.81,183.05) --
	(186.81,183.03) --
	(186.81,183.01) --
	(186.81,183.00) --
	(186.81,182.98) --
	(186.81,182.97) --
	(186.81,182.95) --
	(186.81,182.93) --
	(186.81,182.92) --
	(186.81,182.90) --
	(186.81,182.89) --
	(186.81,182.87) --
	(186.81,182.85) --
	(186.81,182.84) --
	(186.81,182.82) --
	(186.81,182.81) --
	(186.81,182.79) --
	(186.81,182.77) --
	(186.81,182.76) --
	(186.81,182.74) --
	(186.81,182.73) --
	(186.81,182.71) --
	(186.81,182.70) --
	(186.81,182.68) --
	(186.81,182.66) --
	(186.81,182.65) --
	(186.81,182.63) --
	(186.81,182.62) --
	(186.81,182.60) --
	(186.81,182.58) --
	(186.81,182.57) --
	(186.81,182.55) --
	(186.81,182.54) --
	(186.81,182.52) --
	(186.81,182.50) --
	(186.81,182.49) --
	(186.81,182.47) --
	(186.81,182.46) --
	(186.81,182.44) --
	(186.81,182.42) --
	(186.81,182.41) --
	(186.81,182.39) --
	(186.81,182.38) --
	(186.81,182.36) --
	(186.81,182.34) --
	(186.81,182.33) --
	(186.81,182.31) --
	(186.81,182.30) --
	(186.81,182.28) --
	(186.81,182.26) --
	(186.81,182.25) --
	(186.81,182.23) --
	(186.81,182.22) --
	(186.81,182.20) --
	(186.81,182.18) --
	(186.81,182.17) --
	(186.81,182.15) --
	(186.81,182.14) --
	(186.81,182.12) --
	(186.81,182.11) --
	(186.81,182.09) --
	(186.81,182.07) --
	(186.81,182.06) --
	(186.81,182.04) --
	(186.81,182.03) --
	(186.81,182.01) --
	(186.81,181.99) --
	(186.81,181.98) --
	(186.81,181.96) --
	(186.81,181.95) --
	(186.81,181.93) --
	(186.81,181.91) --
	(186.81,181.90) --
	(186.81,181.88) --
	(186.81,181.87) --
	(186.81,181.85) --
	(186.81,181.83) --
	(186.81,181.82) --
	(186.81,181.80) --
	(186.81,181.79) --
	(186.81,181.77) --
	(186.81,181.75) --
	(186.81,181.74) --
	(186.81,181.72) --
	(186.81,181.71) --
	(186.81,181.69) --
	(186.81,181.67) --
	(186.81,181.66) --
	(186.81,181.64) --
	(186.81,181.63) --
	(186.81,181.61) --
	(186.81,181.59) --
	(186.81,181.58) --
	(186.81,181.56) --
	(186.81,181.55) --
	(186.81,181.53) --
	(186.81,181.52) --
	(186.81,181.50) --
	(186.81,181.48) --
	(186.81,181.47) --
	(186.81,181.45) --
	(186.81,181.44) --
	(186.81,181.42) --
	(186.81,181.40) --
	(186.81,181.39) --
	(186.81,181.37) --
	(186.81,181.36) --
	(186.81,181.34) --
	(186.81,181.32) --
	(186.81,181.31) --
	(186.81,181.29) --
	(186.81,181.28) --
	(186.81,181.26) --
	(186.81,181.24) --
	(186.81,181.23) --
	(186.81,181.21) --
	(186.81,181.20) --
	(186.81,181.18) --
	(186.81,181.16) --
	(186.81,181.15) --
	(186.81,181.13) --
	(186.81,181.12) --
	(186.81,181.10) --
	(186.81,181.08) --
	(186.81,181.07) --
	(186.81,181.05) --
	(186.81,181.04) --
	(186.81,181.02) --
	(186.81,181.00) --
	(186.81,180.99) --
	(186.81,180.97) --
	(186.81,180.96) --
	(186.81,180.94) --
	(186.81,180.93) --
	(186.81,180.91) --
	(186.81,180.89) --
	(186.81,180.88) --
	(186.81,180.86) --
	(186.81,180.85) --
	(186.81,180.83) --
	(186.81,180.81) --
	(186.81,180.80) --
	(186.81,180.78) --
	(186.81,180.77) --
	(186.81,180.75) --
	(186.81,180.73) --
	(186.81,180.72) --
	(186.81,180.70) --
	(186.81,180.69) --
	(186.81,180.67) --
	(186.81,180.65) --
	(186.81,180.64) --
	(186.81,180.62) --
	(186.81,180.61) --
	(186.81,180.59) --
	(186.81,180.57) --
	(186.81,180.56) --
	(186.81,180.54) --
	(186.81,180.53) --
	(186.81,180.51) --
	(186.81,180.49) --
	(186.81,180.48) --
	(186.81,180.46) --
	(186.81,180.45) --
	(186.81,180.43) --
	(186.81,180.42) --
	(186.81,180.40) --
	(186.81,180.38) --
	(186.81,180.37) --
	(186.81,180.35) --
	(186.81,180.34) --
	(186.81,180.32) --
	(186.81,180.30) --
	(186.81,180.29) --
	(186.81,180.27) --
	(186.81,180.26) --
	(186.81,180.24) --
	(186.81,180.22) --
	(186.81,180.21) --
	(186.81,180.19) --
	(186.81,180.18) --
	(186.81,180.16) --
	(186.81,180.14) --
	(186.81,180.13) --
	(186.81,180.11) --
	(186.81,180.10) --
	(186.81,180.08) --
	(186.81,180.06) --
	(186.81,180.05) --
	(186.81,180.03) --
	(186.81,180.02) --
	(186.81,180.00) --
	(186.81,179.98) --
	(186.81,179.97) --
	(186.81,179.95) --
	(186.81,179.94) --
	(186.81,179.92) --
	(186.81,179.90) --
	(186.81,179.89) --
	(186.81,179.87) --
	(186.81,179.86) --
	(186.81,179.84) --
	(186.81,179.83) --
	(186.81,179.81) --
	(186.81,179.79) --
	(186.81,179.78) --
	(186.81,179.76) --
	(186.81,179.75) --
	(186.81,179.73) --
	(186.81,179.71) --
	(186.81,179.70) --
	(186.81,179.68) --
	(186.81,179.67) --
	(186.81,179.65) --
	(186.81,179.63) --
	(186.81,179.62) --
	(186.81,179.60) --
	(186.81,179.59) --
	(186.81,179.57) --
	(186.81,179.55) --
	(186.81,179.54) --
	(186.81,179.52) --
	(186.81,179.51) --
	cycle;

\path[] (181.32,175.46) --
	(181.32,175.48) --
	(181.32,175.50) --
	(181.32,175.52) --
	(181.32,175.54) --
	(181.32,175.56) --
	(181.32,175.59) --
	(181.32,175.61) --
	(181.32,175.63) --
	(181.32,175.65) --
	(181.32,175.67) --
	(181.32,175.69) --
	(181.32,175.71) --
	(181.32,175.74) --
	(181.32,175.76) --
	(181.32,175.78) --
	(181.32,175.80) --
	(181.32,175.82) --
	(181.32,175.84) --
	(181.32,175.86) --
	(181.32,175.89) --
	(181.32,175.91) --
	(181.32,175.93) --
	(181.32,175.95) --
	(181.32,175.97) --
	(181.32,175.99) --
	(181.32,176.01) --
	(181.32,176.04) --
	(181.32,176.06) --
	(181.32,176.08) --
	(181.32,176.10) --
	(181.32,176.12) --
	(181.32,176.14) --
	(181.32,176.16) --
	(181.32,176.18) --
	(181.32,176.21) --
	(181.32,176.23) --
	(181.32,176.25) --
	(181.32,176.27) --
	(181.32,176.29) --
	(181.32,176.31) --
	(181.32,176.33) --
	(181.32,176.36) --
	(181.32,176.38) --
	(181.32,176.40) --
	(181.32,176.42) --
	(181.32,176.44) --
	(181.32,176.46) --
	(181.32,176.48) --
	(181.32,176.51) --
	(181.32,176.53) --
	(181.32,176.55) --
	(181.32,176.57) --
	(181.32,176.59) --
	(181.32,176.61) --
	(181.32,176.63) --
	(181.32,176.66) --
	(181.32,176.68) --
	(181.32,176.70) --
	(181.32,176.72) --
	(181.32,176.74) --
	(181.32,176.76) --
	(181.32,176.78) --
	(181.32,176.81) --
	(181.32,176.83) --
	(181.32,176.85) --
	(181.32,176.87) --
	(181.32,176.89) --
	(181.32,176.91) --
	(181.32,176.93) --
	(181.32,176.96) --
	(181.32,176.98) --
	(181.32,177.00) --
	(181.32,177.02) --
	(181.32,177.04) --
	(181.32,177.06) --
	(181.32,177.08) --
	(181.32,177.11) --
	(181.32,177.13) --
	(181.32,177.15) --
	(181.32,177.17) --
	(181.32,177.19) --
	(181.32,177.21) --
	(181.32,177.23) --
	(181.32,177.25) --
	(181.32,177.28) --
	(181.32,177.30) --
	(181.32,177.32) --
	(181.32,177.34) --
	(181.32,177.36) --
	(181.32,177.38) --
	(181.32,177.40) --
	(181.32,177.43) --
	(181.32,177.45) --
	(181.32,177.47) --
	(181.32,177.49) --
	(181.32,177.51) --
	(181.32,177.53) --
	(181.32,177.55) --
	(181.32,177.58) --
	(181.32,177.60) --
	(181.32,177.62) --
	(181.32,177.64) --
	(181.32,177.66) --
	(181.32,177.68) --
	(181.32,177.70) --
	(181.32,177.73) --
	(181.32,177.75) --
	(181.32,177.77) --
	(181.32,177.79) --
	(181.32,177.81) --
	(181.32,177.83) --
	(181.32,177.85) --
	(181.32,177.88) --
	(181.32,177.90) --
	(181.32,177.92) --
	(181.32,177.94) --
	(181.32,177.96) --
	(181.32,177.98) --
	(181.32,178.00) --
	(181.32,178.03) --
	(181.32,178.05) --
	(181.32,178.07) --
	(181.32,178.09) --
	(181.32,178.11) --
	(181.32,178.13) --
	(181.32,178.15) --
	(181.32,178.18) --
	(181.32,178.20) --
	(181.32,178.22) --
	(181.32,178.24) --
	(181.32,178.26) --
	(181.32,178.28) --
	(181.32,178.30) --
	(181.32,178.33) --
	(181.32,178.35) --
	(181.32,178.37) --
	(181.32,178.39) --
	(181.32,178.41) --
	(181.32,178.43) --
	(181.32,178.45) --
	(181.32,178.47) --
	(181.32,178.50) --
	(181.32,178.52) --
	(181.32,178.54) --
	(181.32,178.56) --
	(181.32,178.58) --
	(181.32,178.60) --
	(181.32,178.62) --
	(181.32,178.65) --
	(181.32,178.67) --
	(181.32,178.69) --
	(181.32,178.71) --
	(181.32,178.73) --
	(181.32,178.75) --
	(181.32,178.77) --
	(181.32,178.80) --
	(181.32,178.82) --
	(181.32,178.84) --
	(181.32,178.86) --
	(181.32,178.88) --
	(181.32,178.90) --
	(181.32,178.92) --
	(181.32,178.95) --
	(181.32,178.97) --
	(181.32,178.99) --
	(181.32,179.01) --
	(181.32,179.03) --
	(181.32,179.05) --
	(181.32,179.07) --
	(181.33,179.10) --
	(181.33,179.12) --
	(181.33,179.14) --
	(181.33,179.16) --
	(181.33,179.18) --
	(181.33,179.20) --
	(181.33,179.22) --
	(181.33,179.25) --
	(181.33,179.27) --
	(181.33,179.29) --
	(181.33,179.31) --
	(181.33,179.33) --
	(181.32,179.35) --
	(181.32,179.37) --
	(181.33,179.40) --
	(181.33,179.42) --
	(181.33,179.44) --
	(181.33,179.46) --
	(181.33,179.48) --
	(181.33,179.50) --
	(181.33,179.52) --
	(181.33,179.54) --
	(181.33,179.57) --
	(181.33,179.59) --
	(181.33,179.61) --
	(181.32,179.63) --
	(181.32,179.65) --
	(181.33,179.67) --
	(181.33,179.69) --
	(181.33,179.72) --
	(181.33,179.74) --
	(181.33,179.76) --
	(181.33,179.78) --
	(181.33,179.80) --
	(181.33,179.82) --
	(181.33,179.84) --
	(181.33,179.87) --
	(181.33,179.89) --
	(181.33,179.91) --
	(181.33,179.93) --
	(181.33,179.95) --
	(181.33,179.97) --
	(181.33,179.99) --
	(181.33,180.02) --
	(181.33,180.04) --
	(181.33,180.06) --
	(181.33,180.08) --
	(181.33,180.10) --
	(181.33,180.12) --
	(181.33,180.14) --
	(181.33,180.17) --
	(181.33,180.19) --
	(181.33,180.21) --
	(181.33,180.23) --
	(181.33,180.25) --
	(181.33,180.27) --
	(181.33,180.29) --
	(181.33,180.32) --
	(181.33,180.34) --
	(181.33,180.36) --
	(181.33,180.38) --
	(181.33,180.40) --
	(181.33,180.42) --
	(181.33,180.44) --
	(181.33,180.47) --
	(181.33,180.49) --
	(181.33,180.51) --
	(181.33,180.53) --
	(181.33,180.55) --
	(181.33,180.57) --
	(181.33,180.59) --
	(181.33,180.61) --
	(181.33,180.64) --
	(181.33,180.66) --
	(181.33,180.68) --
	(181.33,180.70) --
	(181.33,180.72) --
	(181.33,180.74) --
	(181.33,180.76) --
	(181.33,180.79) --
	(181.33,180.81) --
	(181.33,180.83) --
	(181.33,180.85) --
	(181.33,180.87) --
	(181.33,180.89) --
	(181.33,180.91) --
	(181.33,180.94) --
	(181.33,180.96) --
	(181.33,180.98) --
	(181.33,181.00) --
	(181.33,181.02) --
	(181.33,181.04) --
	(181.33,181.06) --
	(181.33,181.09) --
	(181.33,181.11) --
	(181.33,181.13) --
	(181.33,181.15) --
	(181.33,181.17) --
	(181.33,181.19) --
	(181.33,181.21) --
	(181.33,181.24) --
	(181.33,181.26) --
	(181.33,181.28) --
	(181.33,181.30) --
	(181.33,181.32) --
	(181.33,181.34) --
	(181.33,181.36) --
	(181.33,181.39) --
	(181.33,181.41) --
	(181.33,181.43) --
	(181.33,181.45) --
	(181.33,181.47) --
	(181.33,181.49) --
	(181.33,181.51) --
	(181.34,181.54) --
	(181.34,181.56) --
	(181.34,181.58) --
	(181.34,181.60) --
	(181.34,181.62) --
	(181.34,181.64) --
	(181.34,181.66) --
	(181.34,181.69) --
	(181.33,181.71) --
	(181.33,181.73) --
	(181.34,181.75) --
	(181.34,181.77) --
	(181.34,181.79) --
	(181.34,181.81) --
	(181.34,181.83) --
	(181.34,181.86) --
	(181.34,181.88) --
	(181.34,181.90) --
	(181.34,181.92) --
	(181.33,181.94) --
	(181.33,181.96) --
	(181.33,181.98) --
	(181.33,182.01) --
	(181.33,182.03) --
	(181.33,182.05) --
	(181.33,182.07) --
	(181.33,182.09) --
	(181.33,182.11) --
	(181.33,182.13) --
	(181.34,182.16) --
	(181.34,182.18) --
	(181.34,182.20) --
	(181.34,182.22) --
	(181.34,182.24) --
	(181.34,182.26) --
	(181.34,182.28) --
	(181.34,182.31) --
	(181.34,182.33) --
	(181.34,182.35) --
	(181.34,182.37) --
	(181.34,182.39) --
	(181.34,182.41) --
	(181.34,182.43) --
	(181.34,182.46) --
	(181.34,182.48) --
	(181.34,182.50) --
	(181.34,182.52) --
	(181.34,182.54) --
	(181.34,182.56) --
	(181.34,182.58) --
	(181.34,182.61) --
	(181.34,182.63) --
	(181.34,182.65) --
	(181.34,182.67) --
	(181.34,182.69) --
	(181.34,182.71) --
	(181.34,182.73) --
	(181.35,182.76) --
	(181.35,182.78) --
	(181.35,182.80) --
	(181.35,182.82) --
	(181.35,182.84) --
	(181.35,182.86) --
	(181.35,182.88) --
	(181.35,182.90) --
	(181.35,182.93) --
	(181.35,182.95) --
	(181.35,182.97) --
	(181.35,182.99) --
	(181.35,183.01) --
	(181.36,183.03) --
	(181.36,183.05) --
	(181.37,183.08) --
	(181.37,183.10) --
	(181.37,183.12) --
	(181.37,183.14) --
	(181.37,183.16) --
	(181.38,183.18) --
	(181.39,183.20) --
	(181.41,183.23) --
	(181.45,183.25) --
	(181.52,183.27) --
	(181.61,183.29) --
	(181.66,183.31) --
	(181.64,183.33) --
	(181.56,183.35) --
	(181.47,183.38) --
	(181.42,183.40) --
	(181.39,183.42) --
	(181.37,183.44) --
	(181.37,183.46) --
	(181.36,183.48) --
	(181.35,183.50) --
	(181.35,183.53) --
	(181.34,183.55) --
	(181.34,183.57) --
	(181.34,183.59) --
	(181.34,183.61) --
	(181.34,183.63) --
	(181.34,183.65) --
	(181.34,183.68) --
	(181.34,183.70) --
	(181.33,183.72) --
	(181.33,183.74) --
	(181.33,183.76) --
	(181.33,183.78) --
	(181.33,183.80) --
	(181.33,183.83) --
	(181.33,183.85) --
	(181.33,183.87) --
	(181.33,183.89) --
	(181.33,183.91) --
	(181.33,183.93) --
	(181.33,183.95) --
	(181.33,183.98) --
	(181.33,184.00) --
	(181.33,184.02) --
	(181.33,184.04) --
	(181.33,184.06) --
	(181.33,184.08) --
	(181.33,184.10) --
	(181.33,184.12) --
	(181.32,184.15) --
	(181.32,184.17) --
	(181.32,184.19) --
	(181.33,184.21) --
	(181.33,184.23) --
	(181.33,184.25) --
	(181.32,184.27) --
	(181.32,184.30) --
	(181.32,184.32) --
	(181.32,184.34) --
	(181.32,184.36) --
	(181.32,184.38) --
	(181.32,184.40) --
	(181.32,184.42) --
	(181.32,184.45) --
	(181.32,184.47) --
	(181.32,184.49) --
	(181.32,184.51) --
	(181.32,184.53) --
	(181.32,184.55) --
	(181.32,184.57) --
	(181.32,184.60) --
	(181.32,184.62) --
	(181.32,184.64) --
	(181.32,184.66) --
	(181.32,184.68) --
	(181.32,184.70) --
	(181.32,184.72) --
	(181.32,184.75) --
	(181.32,184.77) --
	(181.32,184.79) --
	(181.32,184.81) --
	(181.32,184.83) --
	(181.32,184.85) --
	(181.32,184.87) --
	(181.32,184.90) --
	(181.32,184.92) --
	(181.32,184.94) --
	(181.32,184.96) --
	(181.32,184.98) --
	(181.32,185.00) --
	(181.32,185.02) --
	(181.32,185.05) --
	(181.32,185.07) --
	(181.32,185.09) --
	(181.32,185.11) --
	(181.32,185.13) --
	(181.32,185.15) --
	(181.32,185.17) --
	(181.32,185.19) --
	(181.32,185.22) --
	(181.32,185.24) --
	(181.32,185.26) --
	(181.32,185.28) --
	(181.32,185.30) --
	(181.32,185.32) --
	(181.32,185.34) --
	(181.32,185.37) --
	(181.32,185.39) --
	(181.32,185.41) --
	(181.32,185.43) --
	(181.32,185.45) --
	(181.32,185.47) --
	(181.32,185.49) --
	(181.32,185.52) --
	(181.32,185.54) --
	(181.32,185.56) --
	(181.32,185.58) --
	(181.32,185.60) --
	(181.32,185.62) --
	(181.32,185.64) --
	(181.32,185.67) --
	(181.32,185.69) --
	(181.32,185.71) --
	(181.32,185.73) --
	(181.32,185.75) --
	(181.32,185.77) --
	(181.32,185.79) --
	(181.32,185.82) --
	(181.32,185.84) --
	(181.32,185.86) --
	(181.32,185.88) --
	(181.32,185.90) --
	(181.32,185.92) --
	(181.32,185.94) --
	(181.32,185.97) --
	(181.32,185.99) --
	(181.32,186.01) --
	(181.32,186.03) --
	(181.32,186.05) --
	(181.32,186.07) --
	(181.32,186.09) --
	(181.32,186.12) --
	(181.32,186.14) --
	(181.32,186.16) --
	(181.32,186.16) --
	(181.32,186.14) --
	(181.32,186.12) --
	(181.32,186.09) --
	(181.32,186.07) --
	(181.32,186.05) --
	(181.32,186.03) --
	(181.32,186.01) --
	(181.32,185.99) --
	(181.32,185.97) --
	(181.32,185.94) --
	(181.32,185.92) --
	(181.32,185.90) --
	(181.32,185.88) --
	(181.32,185.86) --
	(181.32,185.84) --
	(181.32,185.82) --
	(181.32,185.79) --
	(181.32,185.77) --
	(181.32,185.75) --
	(181.32,185.73) --
	(181.32,185.71) --
	(181.32,185.69) --
	(181.32,185.67) --
	(181.32,185.64) --
	(181.32,185.62) --
	(181.32,185.60) --
	(181.32,185.58) --
	(181.32,185.56) --
	(181.32,185.54) --
	(181.32,185.52) --
	(181.32,185.49) --
	(181.32,185.47) --
	(181.32,185.45) --
	(181.32,185.43) --
	(181.32,185.41) --
	(181.32,185.39) --
	(181.32,185.37) --
	(181.32,185.34) --
	(181.32,185.32) --
	(181.32,185.30) --
	(181.32,185.28) --
	(181.32,185.26) --
	(181.32,185.24) --
	(181.32,185.22) --
	(181.32,185.19) --
	(181.32,185.17) --
	(181.32,185.15) --
	(181.32,185.13) --
	(181.32,185.11) --
	(181.32,185.09) --
	(181.32,185.07) --
	(181.32,185.05) --
	(181.32,185.02) --
	(181.32,185.00) --
	(181.32,184.98) --
	(181.32,184.96) --
	(181.32,184.94) --
	(181.32,184.92) --
	(181.32,184.90) --
	(181.32,184.87) --
	(181.32,184.85) --
	(181.32,184.83) --
	(181.32,184.81) --
	(181.32,184.79) --
	(181.32,184.77) --
	(181.32,184.75) --
	(181.32,184.72) --
	(181.32,184.70) --
	(181.32,184.68) --
	(181.32,184.66) --
	(181.32,184.64) --
	(181.32,184.62) --
	(181.32,184.60) --
	(181.32,184.57) --
	(181.32,184.55) --
	(181.32,184.53) --
	(181.32,184.51) --
	(181.32,184.49) --
	(181.32,184.47) --
	(181.32,184.45) --
	(181.32,184.42) --
	(181.32,184.40) --
	(181.32,184.38) --
	(181.32,184.36) --
	(181.32,184.34) --
	(181.32,184.32) --
	(181.32,184.30) --
	(181.32,184.27) --
	(181.32,184.25) --
	(181.32,184.23) --
	(181.32,184.21) --
	(181.32,184.19) --
	(181.32,184.17) --
	(181.32,184.15) --
	(181.32,184.12) --
	(181.32,184.10) --
	(181.32,184.08) --
	(181.32,184.06) --
	(181.32,184.04) --
	(181.32,184.02) --
	(181.32,184.00) --
	(181.32,183.98) --
	(181.32,183.95) --
	(181.32,183.93) --
	(181.32,183.91) --
	(181.32,183.89) --
	(181.32,183.87) --
	(181.32,183.85) --
	(181.32,183.83) --
	(181.32,183.80) --
	(181.32,183.78) --
	(181.32,183.76) --
	(181.32,183.74) --
	(181.32,183.72) --
	(181.32,183.70) --
	(181.32,183.68) --
	(181.32,183.65) --
	(181.32,183.63) --
	(181.32,183.61) --
	(181.32,183.59) --
	(181.32,183.57) --
	(181.32,183.55) --
	(181.32,183.53) --
	(181.32,183.50) --
	(181.32,183.48) --
	(181.32,183.46) --
	(181.32,183.44) --
	(181.32,183.42) --
	(181.32,183.40) --
	(181.32,183.38) --
	(181.32,183.35) --
	(181.32,183.33) --
	(181.32,183.31) --
	(181.32,183.29) --
	(181.32,183.27) --
	(181.32,183.25) --
	(181.32,183.23) --
	(181.32,183.20) --
	(181.32,183.18) --
	(181.32,183.16) --
	(181.32,183.14) --
	(181.32,183.12) --
	(181.32,183.10) --
	(181.32,183.08) --
	(181.32,183.05) --
	(181.32,183.03) --
	(181.32,183.01) --
	(181.32,182.99) --
	(181.32,182.97) --
	(181.32,182.95) --
	(181.32,182.93) --
	(181.32,182.90) --
	(181.32,182.88) --
	(181.32,182.86) --
	(181.32,182.84) --
	(181.32,182.82) --
	(181.32,182.80) --
	(181.32,182.78) --
	(181.32,182.76) --
	(181.32,182.73) --
	(181.32,182.71) --
	(181.32,182.69) --
	(181.32,182.67) --
	(181.32,182.65) --
	(181.32,182.63) --
	(181.32,182.61) --
	(181.32,182.58) --
	(181.32,182.56) --
	(181.32,182.54) --
	(181.32,182.52) --
	(181.32,182.50) --
	(181.32,182.48) --
	(181.32,182.46) --
	(181.32,182.43) --
	(181.32,182.41) --
	(181.32,182.39) --
	(181.32,182.37) --
	(181.32,182.35) --
	(181.32,182.33) --
	(181.32,182.31) --
	(181.32,182.28) --
	(181.32,182.26) --
	(181.32,182.24) --
	(181.32,182.22) --
	(181.32,182.20) --
	(181.32,182.18) --
	(181.32,182.16) --
	(181.32,182.13) --
	(181.32,182.11) --
	(181.32,182.09) --
	(181.32,182.07) --
	(181.32,182.05) --
	(181.32,182.03) --
	(181.32,182.01) --
	(181.32,181.98) --
	(181.32,181.96) --
	(181.32,181.94) --
	(181.32,181.92) --
	(181.32,181.90) --
	(181.32,181.88) --
	(181.32,181.86) --
	(181.32,181.83) --
	(181.32,181.81) --
	(181.32,181.79) --
	(181.32,181.77) --
	(181.32,181.75) --
	(181.32,181.73) --
	(181.32,181.71) --
	(181.32,181.69) --
	(181.32,181.66) --
	(181.32,181.64) --
	(181.32,181.62) --
	(181.32,181.60) --
	(181.32,181.58) --
	(181.32,181.56) --
	(181.32,181.54) --
	(181.32,181.51) --
	(181.32,181.49) --
	(181.32,181.47) --
	(181.32,181.45) --
	(181.32,181.43) --
	(181.32,181.41) --
	(181.32,181.39) --
	(181.32,181.36) --
	(181.32,181.34) --
	(181.32,181.32) --
	(181.32,181.30) --
	(181.32,181.28) --
	(181.32,181.26) --
	(181.32,181.24) --
	(181.32,181.21) --
	(181.32,181.19) --
	(181.32,181.17) --
	(181.32,181.15) --
	(181.32,181.13) --
	(181.32,181.11) --
	(181.32,181.09) --
	(181.32,181.06) --
	(181.32,181.04) --
	(181.32,181.02) --
	(181.32,181.00) --
	(181.32,180.98) --
	(181.32,180.96) --
	(181.32,180.94) --
	(181.32,180.91) --
	(181.32,180.89) --
	(181.32,180.87) --
	(181.32,180.85) --
	(181.32,180.83) --
	(181.32,180.81) --
	(181.32,180.79) --
	(181.32,180.76) --
	(181.32,180.74) --
	(181.32,180.72) --
	(181.32,180.70) --
	(181.32,180.68) --
	(181.32,180.66) --
	(181.32,180.64) --
	(181.32,180.61) --
	(181.32,180.59) --
	(181.32,180.57) --
	(181.32,180.55) --
	(181.32,180.53) --
	(181.32,180.51) --
	(181.32,180.49) --
	(181.32,180.47) --
	(181.32,180.44) --
	(181.32,180.42) --
	(181.32,180.40) --
	(181.32,180.38) --
	(181.32,180.36) --
	(181.32,180.34) --
	(181.32,180.32) --
	(181.32,180.29) --
	(181.32,180.27) --
	(181.32,180.25) --
	(181.32,180.23) --
	(181.32,180.21) --
	(181.32,180.19) --
	(181.32,180.17) --
	(181.32,180.14) --
	(181.32,180.12) --
	(181.32,180.10) --
	(181.32,180.08) --
	(181.32,180.06) --
	(181.32,180.04) --
	(181.32,180.02) --
	(181.32,179.99) --
	(181.32,179.97) --
	(181.32,179.95) --
	(181.32,179.93) --
	(181.32,179.91) --
	(181.32,179.89) --
	(181.32,179.87) --
	(181.32,179.84) --
	(181.32,179.82) --
	(181.32,179.80) --
	(181.32,179.78) --
	(181.32,179.76) --
	(181.32,179.74) --
	(181.32,179.72) --
	(181.32,179.69) --
	(181.32,179.67) --
	(181.32,179.65) --
	(181.32,179.63) --
	(181.32,179.61) --
	(181.32,179.59) --
	(181.32,179.57) --
	(181.32,179.54) --
	(181.32,179.52) --
	(181.32,179.50) --
	(181.32,179.48) --
	(181.32,179.46) --
	(181.32,179.44) --
	(181.32,179.42) --
	(181.32,179.40) --
	(181.32,179.37) --
	(181.32,179.35) --
	(181.32,179.33) --
	(181.32,179.31) --
	(181.32,179.29) --
	(181.32,179.27) --
	(181.32,179.25) --
	(181.32,179.22) --
	(181.32,179.20) --
	(181.32,179.18) --
	(181.32,179.16) --
	(181.32,179.14) --
	(181.32,179.12) --
	(181.32,179.10) --
	(181.32,179.07) --
	(181.32,179.05) --
	(181.32,179.03) --
	(181.32,179.01) --
	(181.32,178.99) --
	(181.32,178.97) --
	(181.32,178.95) --
	(181.32,178.92) --
	(181.32,178.90) --
	(181.32,178.88) --
	(181.32,178.86) --
	(181.32,178.84) --
	(181.32,178.82) --
	(181.32,178.80) --
	(181.32,178.77) --
	(181.32,178.75) --
	(181.32,178.73) --
	(181.32,178.71) --
	(181.32,178.69) --
	(181.32,178.67) --
	(181.32,178.65) --
	(181.32,178.62) --
	(181.32,178.60) --
	(181.32,178.58) --
	(181.32,178.56) --
	(181.32,178.54) --
	(181.32,178.52) --
	(181.32,178.50) --
	(181.32,178.47) --
	(181.32,178.45) --
	(181.32,178.43) --
	(181.32,178.41) --
	(181.32,178.39) --
	(181.32,178.37) --
	(181.32,178.35) --
	(181.32,178.33) --
	(181.32,178.30) --
	(181.32,178.28) --
	(181.32,178.26) --
	(181.32,178.24) --
	(181.32,178.22) --
	(181.32,178.20) --
	(181.32,178.18) --
	(181.32,178.15) --
	(181.32,178.13) --
	(181.32,178.11) --
	(181.32,178.09) --
	(181.32,178.07) --
	(181.32,178.05) --
	(181.32,178.03) --
	(181.32,178.00) --
	(181.32,177.98) --
	(181.32,177.96) --
	(181.32,177.94) --
	(181.32,177.92) --
	(181.32,177.90) --
	(181.32,177.88) --
	(181.32,177.85) --
	(181.32,177.83) --
	(181.32,177.81) --
	(181.32,177.79) --
	(181.32,177.77) --
	(181.32,177.75) --
	(181.32,177.73) --
	(181.32,177.70) --
	(181.32,177.68) --
	(181.32,177.66) --
	(181.32,177.64) --
	(181.32,177.62) --
	(181.32,177.60) --
	(181.32,177.58) --
	(181.32,177.55) --
	(181.32,177.53) --
	(181.32,177.51) --
	(181.32,177.49) --
	(181.32,177.47) --
	(181.32,177.45) --
	(181.32,177.43) --
	(181.32,177.40) --
	(181.32,177.38) --
	(181.32,177.36) --
	(181.32,177.34) --
	(181.32,177.32) --
	(181.32,177.30) --
	(181.32,177.28) --
	(181.32,177.25) --
	(181.32,177.23) --
	(181.32,177.21) --
	(181.32,177.19) --
	(181.32,177.17) --
	(181.32,177.15) --
	(181.32,177.13) --
	(181.32,177.11) --
	(181.32,177.08) --
	(181.32,177.06) --
	(181.32,177.04) --
	(181.32,177.02) --
	(181.32,177.00) --
	(181.32,176.98) --
	(181.32,176.96) --
	(181.32,176.93) --
	(181.32,176.91) --
	(181.32,176.89) --
	(181.32,176.87) --
	(181.32,176.85) --
	(181.32,176.83) --
	(181.32,176.81) --
	(181.32,176.78) --
	(181.32,176.76) --
	(181.32,176.74) --
	(181.32,176.72) --
	(181.32,176.70) --
	(181.32,176.68) --
	(181.32,176.66) --
	(181.32,176.63) --
	(181.32,176.61) --
	(181.32,176.59) --
	(181.32,176.57) --
	(181.32,176.55) --
	(181.32,176.53) --
	(181.32,176.51) --
	(181.32,176.48) --
	(181.32,176.46) --
	(181.32,176.44) --
	(181.32,176.42) --
	(181.32,176.40) --
	(181.32,176.38) --
	(181.32,176.36) --
	(181.32,176.33) --
	(181.32,176.31) --
	(181.32,176.29) --
	(181.32,176.27) --
	(181.32,176.25) --
	(181.32,176.23) --
	(181.32,176.21) --
	(181.32,176.18) --
	(181.32,176.16) --
	(181.32,176.14) --
	(181.32,176.12) --
	(181.32,176.10) --
	(181.32,176.08) --
	(181.32,176.06) --
	(181.32,176.04) --
	(181.32,176.01) --
	(181.32,175.99) --
	(181.32,175.97) --
	(181.32,175.95) --
	(181.32,175.93) --
	(181.32,175.91) --
	(181.32,175.89) --
	(181.32,175.86) --
	(181.32,175.84) --
	(181.32,175.82) --
	(181.32,175.80) --
	(181.32,175.78) --
	(181.32,175.76) --
	(181.32,175.74) --
	(181.32,175.71) --
	(181.32,175.69) --
	(181.32,175.67) --
	(181.32,175.65) --
	(181.32,175.63) --
	(181.32,175.61) --
	(181.32,175.59) --
	(181.32,175.56) --
	(181.32,175.54) --
	(181.32,175.52) --
	(181.32,175.50) --
	(181.32,175.48) --
	(181.32,175.46) --
	cycle;

\path[] (175.84,177.03) --
	(175.84,177.05) --
	(175.84,177.06) --
	(175.84,177.08) --
	(175.84,177.10) --
	(175.84,177.11) --
	(175.84,177.13) --
	(175.84,177.15) --
	(175.84,177.17) --
	(175.84,177.18) --
	(175.84,177.20) --
	(175.84,177.22) --
	(175.84,177.24) --
	(175.84,177.25) --
	(175.84,177.27) --
	(175.84,177.29) --
	(175.84,177.30) --
	(175.84,177.32) --
	(175.84,177.34) --
	(175.84,177.36) --
	(175.84,177.37) --
	(175.84,177.39) --
	(175.84,177.41) --
	(175.84,177.42) --
	(175.84,177.44) --
	(175.84,177.46) --
	(175.84,177.48) --
	(175.84,177.49) --
	(175.84,177.51) --
	(175.84,177.53) --
	(175.84,177.55) --
	(175.84,177.56) --
	(175.84,177.58) --
	(175.84,177.60) --
	(175.84,177.61) --
	(175.84,177.63) --
	(175.84,177.65) --
	(175.84,177.67) --
	(175.84,177.68) --
	(175.84,177.70) --
	(175.84,177.72) --
	(175.84,177.74) --
	(175.84,177.75) --
	(175.84,177.77) --
	(175.84,177.79) --
	(175.84,177.80) --
	(175.84,177.82) --
	(175.84,177.84) --
	(175.84,177.86) --
	(175.84,177.87) --
	(175.84,177.89) --
	(175.84,177.91) --
	(175.84,177.93) --
	(175.84,177.94) --
	(175.84,177.96) --
	(175.84,177.98) --
	(175.84,177.99) --
	(175.84,178.01) --
	(175.84,178.03) --
	(175.84,178.05) --
	(175.84,178.06) --
	(175.84,178.08) --
	(175.84,178.10) --
	(175.84,178.12) --
	(175.84,178.13) --
	(175.84,178.15) --
	(175.84,178.17) --
	(175.84,178.18) --
	(175.84,178.20) --
	(175.84,178.22) --
	(175.84,178.24) --
	(175.84,178.25) --
	(175.84,178.27) --
	(175.84,178.29) --
	(175.84,178.30) --
	(175.84,178.32) --
	(175.84,178.34) --
	(175.84,178.36) --
	(175.84,178.37) --
	(175.84,178.39) --
	(175.84,178.41) --
	(175.84,178.43) --
	(175.84,178.44) --
	(175.84,178.46) --
	(175.84,178.48) --
	(175.84,178.49) --
	(175.84,178.51) --
	(175.84,178.53) --
	(175.84,178.55) --
	(175.84,178.56) --
	(175.84,178.58) --
	(175.84,178.60) --
	(175.84,178.62) --
	(175.84,178.63) --
	(175.84,178.65) --
	(175.84,178.67) --
	(175.84,178.68) --
	(175.84,178.70) --
	(175.84,178.72) --
	(175.84,178.74) --
	(175.84,178.75) --
	(175.84,178.77) --
	(175.84,178.79) --
	(175.84,178.81) --
	(175.84,178.82) --
	(175.84,178.84) --
	(175.84,178.86) --
	(175.84,178.87) --
	(175.84,178.89) --
	(175.84,178.91) --
	(175.84,178.93) --
	(175.84,178.94) --
	(175.84,178.96) --
	(175.84,178.98) --
	(175.84,179.00) --
	(175.84,179.01) --
	(175.84,179.03) --
	(175.84,179.05) --
	(175.84,179.06) --
	(175.84,179.08) --
	(175.84,179.10) --
	(175.84,179.12) --
	(175.84,179.13) --
	(175.84,179.15) --
	(175.84,179.17) --
	(175.84,179.18) --
	(175.84,179.20) --
	(175.84,179.22) --
	(175.84,179.24) --
	(175.84,179.25) --
	(175.84,179.27) --
	(175.84,179.29) --
	(175.84,179.31) --
	(175.84,179.32) --
	(175.84,179.34) --
	(175.84,179.36) --
	(175.84,179.37) --
	(175.84,179.39) --
	(175.84,179.41) --
	(175.84,179.43) --
	(175.84,179.44) --
	(175.84,179.46) --
	(175.84,179.48) --
	(175.84,179.50) --
	(175.84,179.51) --
	(175.84,179.53) --
	(175.84,179.55) --
	(175.84,179.56) --
	(175.84,179.58) --
	(175.84,179.60) --
	(175.84,179.62) --
	(175.84,179.63) --
	(175.84,179.65) --
	(175.84,179.67) --
	(175.84,179.69) --
	(175.84,179.70) --
	(175.84,179.72) --
	(175.84,179.74) --
	(175.84,179.75) --
	(175.84,179.77) --
	(175.84,179.79) --
	(175.84,179.81) --
	(175.84,179.82) --
	(175.84,179.84) --
	(175.84,179.86) --
	(175.84,179.87) --
	(175.84,179.89) --
	(175.84,179.91) --
	(175.84,179.93) --
	(175.84,179.94) --
	(175.84,179.96) --
	(175.84,179.98) --
	(175.84,180.00) --
	(175.84,180.01) --
	(175.84,180.03) --
	(175.84,180.05) --
	(175.84,180.06) --
	(175.84,180.08) --
	(175.84,180.10) --
	(175.84,180.12) --
	(175.84,180.13) --
	(175.84,180.15) --
	(175.84,180.17) --
	(175.84,180.19) --
	(175.84,180.20) --
	(175.84,180.22) --
	(175.84,180.24) --
	(175.84,180.25) --
	(175.84,180.27) --
	(175.84,180.29) --
	(175.84,180.31) --
	(175.84,180.32) --
	(175.84,180.34) --
	(175.84,180.36) --
	(175.84,180.38) --
	(175.84,180.39) --
	(175.84,180.41) --
	(175.84,180.43) --
	(175.84,180.44) --
	(175.84,180.46) --
	(175.84,180.48) --
	(175.84,180.50) --
	(175.84,180.51) --
	(175.84,180.53) --
	(175.84,180.55) --
	(175.84,180.57) --
	(175.84,180.58) --
	(175.84,180.60) --
	(175.84,180.62) --
	(175.84,180.63) --
	(175.84,180.65) --
	(175.84,180.67) --
	(175.84,180.69) --
	(175.84,180.70) --
	(175.84,180.72) --
	(175.84,180.74) --
	(175.84,180.75) --
	(175.84,180.77) --
	(175.84,180.79) --
	(175.84,180.81) --
	(175.84,180.82) --
	(175.84,180.84) --
	(175.84,180.86) --
	(175.85,180.88) --
	(175.84,180.89) --
	(175.84,180.91) --
	(175.84,180.93) --
	(175.84,180.94) --
	(175.84,180.96) --
	(175.84,180.98) --
	(175.84,181.00) --
	(175.84,181.01) --
	(175.85,181.03) --
	(175.85,181.05) --
	(175.85,181.07) --
	(175.84,181.08) --
	(175.84,181.10) --
	(175.84,181.12) --
	(175.84,181.13) --
	(175.84,181.15) --
	(175.84,181.17) --
	(175.84,181.19) --
	(175.84,181.20) --
	(175.84,181.22) --
	(175.84,181.24) --
	(175.84,181.26) --
	(175.84,181.27) --
	(175.84,181.29) --
	(175.84,181.31) --
	(175.85,181.32) --
	(175.85,181.34) --
	(175.85,181.36) --
	(175.85,181.38) --
	(175.85,181.39) --
	(175.85,181.41) --
	(175.84,181.43) --
	(175.84,181.45) --
	(175.84,181.46) --
	(175.84,181.48) --
	(175.85,181.50) --
	(175.85,181.51) --
	(175.85,181.53) --
	(175.85,181.55) --
	(175.85,181.57) --
	(175.85,181.58) --
	(175.85,181.60) --
	(175.85,181.62) --
	(175.85,181.63) --
	(175.84,181.65) --
	(175.84,181.67) --
	(175.84,181.69) --
	(175.84,181.70) --
	(175.85,181.72) --
	(175.85,181.74) --
	(175.85,181.76) --
	(175.85,181.77) --
	(175.85,181.79) --
	(175.85,181.81) --
	(175.85,181.82) --
	(175.85,181.84) --
	(175.85,181.86) --
	(175.85,181.88) --
	(175.85,181.89) --
	(175.85,181.91) --
	(175.85,181.93) --
	(175.85,181.95) --
	(175.85,181.96) --
	(175.85,181.98) --
	(175.85,182.00) --
	(175.85,182.01) --
	(175.85,182.03) --
	(175.85,182.05) --
	(175.85,182.07) --
	(175.85,182.08) --
	(175.85,182.10) --
	(175.85,182.12) --
	(175.85,182.14) --
	(175.85,182.15) --
	(175.85,182.17) --
	(175.85,182.19) --
	(175.86,182.20) --
	(175.85,182.22) --
	(175.85,182.24) --
	(175.85,182.26) --
	(175.85,182.27) --
	(175.85,182.29) --
	(175.85,182.31) --
	(175.85,182.33) --
	(175.85,182.34) --
	(175.85,182.36) --
	(175.85,182.38) --
	(175.85,182.39) --
	(175.85,182.41) --
	(175.85,182.43) --
	(175.85,182.45) --
	(175.85,182.46) --
	(175.85,182.48) --
	(175.85,182.50) --
	(175.85,182.51) --
	(175.85,182.53) --
	(175.86,182.55) --
	(175.86,182.57) --
	(175.85,182.58) --
	(175.85,182.60) --
	(175.86,182.62) --
	(175.86,182.64) --
	(175.86,182.65) --
	(175.86,182.67) --
	(175.86,182.69) --
	(175.86,182.70) --
	(175.86,182.72) --
	(175.86,182.74) --
	(175.86,182.76) --
	(175.86,182.77) --
	(175.86,182.79) --
	(175.86,182.81) --
	(175.87,182.83) --
	(175.87,182.84) --
	(175.87,182.86) --
	(175.87,182.88) --
	(175.87,182.89) --
	(175.87,182.91) --
	(175.87,182.93) --
	(175.87,182.95) --
	(175.87,182.96) --
	(175.87,182.98) --
	(175.87,183.00) --
	(175.87,183.02) --
	(175.87,183.03) --
	(175.87,183.05) --
	(175.87,183.07) --
	(175.88,183.08) --
	(175.88,183.10) --
	(175.89,183.12) --
	(175.89,183.14) --
	(175.90,183.15) --
	(175.91,183.17) --
	(175.91,183.19) --
	(175.91,183.21) --
	(175.92,183.22) --
	(175.94,183.24) --
	(175.96,183.26) --
	(176.01,183.27) --
	(176.19,183.29) --
	(176.48,183.31) --
	(176.44,183.33) --
	(176.18,183.34) --
	(176.01,183.36) --
	(175.95,183.38) --
	(175.93,183.39) --
	(175.92,183.41) --
	(175.91,183.43) --
	(175.90,183.45) --
	(175.90,183.46) --
	(175.89,183.48) --
	(175.89,183.50) --
	(175.88,183.52) --
	(175.88,183.53) --
	(175.88,183.55) --
	(175.87,183.57) --
	(175.86,183.58) --
	(175.86,183.60) --
	(175.86,183.62) --
	(175.86,183.64) --
	(175.86,183.65) --
	(175.86,183.67) --
	(175.85,183.69) --
	(175.86,183.71) --
	(175.86,183.72) --
	(175.85,183.74) --
	(175.85,183.76) --
	(175.85,183.77) --
	(175.85,183.79) --
	(175.85,183.81) --
	(175.85,183.83) --
	(175.85,183.84) --
	(175.85,183.86) --
	(175.85,183.88) --
	(175.85,183.90) --
	(175.85,183.91) --
	(175.85,183.93) --
	(175.85,183.95) --
	(175.85,183.96) --
	(175.85,183.98) --
	(175.85,184.00) --
	(175.85,184.02) --
	(175.85,184.03) --
	(175.85,184.05) --
	(175.85,184.07) --
	(175.85,184.09) --
	(175.85,184.10) --
	(175.85,184.12) --
	(175.84,184.14) --
	(175.84,184.15) --
	(175.84,184.17) --
	(175.84,184.19) --
	(175.84,184.21) --
	(175.84,184.22) --
	(175.84,184.24) --
	(175.84,184.26) --
	(175.84,184.27) --
	(175.84,184.29) --
	(175.84,184.31) --
	(175.84,184.33) --
	(175.84,184.34) --
	(175.84,184.36) --
	(175.84,184.38) --
	(175.84,184.40) --
	(175.84,184.41) --
	(175.84,184.43) --
	(175.84,184.45) --
	(175.84,184.46) --
	(175.84,184.48) --
	(175.84,184.50) --
	(175.84,184.52) --
	(175.84,184.53) --
	(175.84,184.55) --
	(175.84,184.57) --
	(175.84,184.59) --
	(175.84,184.60) --
	(175.84,184.62) --
	(175.84,184.64) --
	(175.84,184.65) --
	(175.84,184.67) --
	(175.84,184.69) --
	(175.84,184.71) --
	(175.84,184.72) --
	(175.84,184.74) --
	(175.84,184.76) --
	(175.84,184.78) --
	(175.84,184.79) --
	(175.84,184.81) --
	(175.84,184.83) --
	(175.84,184.84) --
	(175.84,184.86) --
	(175.84,184.88) --
	(175.84,184.90) --
	(175.84,184.91) --
	(175.84,184.93) --
	(175.84,184.95) --
	(175.84,184.97) --
	(175.84,184.98) --
	(175.84,185.00) --
	(175.84,185.02) --
	(175.84,185.03) --
	(175.84,185.05) --
	(175.84,185.07) --
	(175.84,185.09) --
	(175.84,185.10) --
	(175.84,185.12) --
	(175.84,185.14) --
	(175.84,185.15) --
	(175.84,185.17) --
	(175.84,185.19) --
	(175.84,185.21) --
	(175.84,185.22) --
	(175.84,185.24) --
	(175.84,185.26) --
	(175.84,185.28) --
	(175.84,185.29) --
	(175.84,185.31) --
	(175.84,185.33) --
	(175.84,185.34) --
	(175.84,185.36) --
	(175.84,185.38) --
	(175.84,185.40) --
	(175.84,185.41) --
	(175.84,185.43) --
	(175.84,185.45) --
	(175.84,185.47) --
	(175.84,185.48) --
	(175.84,185.50) --
	(175.84,185.52) --
	(175.84,185.53) --
	(175.84,185.55) --
	(175.84,185.57) --
	(175.84,185.59) --
	(175.84,185.60) --
	(175.84,185.62) --
	(175.84,185.64) --
	(175.84,185.66) --
	(175.84,185.66) --
	(175.84,185.64) --
	(175.84,185.62) --
	(175.84,185.60) --
	(175.84,185.59) --
	(175.84,185.57) --
	(175.84,185.55) --
	(175.84,185.53) --
	(175.84,185.52) --
	(175.84,185.50) --
	(175.84,185.48) --
	(175.84,185.47) --
	(175.84,185.45) --
	(175.84,185.43) --
	(175.84,185.41) --
	(175.84,185.40) --
	(175.84,185.38) --
	(175.84,185.36) --
	(175.84,185.34) --
	(175.84,185.33) --
	(175.84,185.31) --
	(175.84,185.29) --
	(175.84,185.28) --
	(175.84,185.26) --
	(175.84,185.24) --
	(175.84,185.22) --
	(175.84,185.21) --
	(175.84,185.19) --
	(175.84,185.17) --
	(175.84,185.15) --
	(175.84,185.14) --
	(175.84,185.12) --
	(175.84,185.10) --
	(175.84,185.09) --
	(175.84,185.07) --
	(175.84,185.05) --
	(175.84,185.03) --
	(175.84,185.02) --
	(175.84,185.00) --
	(175.84,184.98) --
	(175.84,184.97) --
	(175.84,184.95) --
	(175.84,184.93) --
	(175.84,184.91) --
	(175.84,184.90) --
	(175.84,184.88) --
	(175.84,184.86) --
	(175.84,184.84) --
	(175.84,184.83) --
	(175.84,184.81) --
	(175.84,184.79) --
	(175.84,184.78) --
	(175.84,184.76) --
	(175.84,184.74) --
	(175.84,184.72) --
	(175.84,184.71) --
	(175.84,184.69) --
	(175.84,184.67) --
	(175.84,184.65) --
	(175.84,184.64) --
	(175.84,184.62) --
	(175.84,184.60) --
	(175.84,184.59) --
	(175.84,184.57) --
	(175.84,184.55) --
	(175.84,184.53) --
	(175.84,184.52) --
	(175.84,184.50) --
	(175.84,184.48) --
	(175.84,184.46) --
	(175.84,184.45) --
	(175.84,184.43) --
	(175.84,184.41) --
	(175.84,184.40) --
	(175.84,184.38) --
	(175.84,184.36) --
	(175.84,184.34) --
	(175.84,184.33) --
	(175.84,184.31) --
	(175.84,184.29) --
	(175.84,184.27) --
	(175.84,184.26) --
	(175.84,184.24) --
	(175.84,184.22) --
	(175.84,184.21) --
	(175.84,184.19) --
	(175.84,184.17) --
	(175.84,184.15) --
	(175.84,184.14) --
	(175.84,184.12) --
	(175.84,184.10) --
	(175.84,184.09) --
	(175.84,184.07) --
	(175.84,184.05) --
	(175.84,184.03) --
	(175.84,184.02) --
	(175.84,184.00) --
	(175.84,183.98) --
	(175.84,183.96) --
	(175.84,183.95) --
	(175.84,183.93) --
	(175.84,183.91) --
	(175.84,183.90) --
	(175.84,183.88) --
	(175.84,183.86) --
	(175.84,183.84) --
	(175.84,183.83) --
	(175.84,183.81) --
	(175.84,183.79) --
	(175.84,183.77) --
	(175.84,183.76) --
	(175.84,183.74) --
	(175.84,183.72) --
	(175.84,183.71) --
	(175.84,183.69) --
	(175.84,183.67) --
	(175.84,183.65) --
	(175.84,183.64) --
	(175.84,183.62) --
	(175.84,183.60) --
	(175.84,183.58) --
	(175.84,183.57) --
	(175.84,183.55) --
	(175.84,183.53) --
	(175.84,183.52) --
	(175.84,183.50) --
	(175.84,183.48) --
	(175.84,183.46) --
	(175.84,183.45) --
	(175.84,183.43) --
	(175.84,183.41) --
	(175.84,183.39) --
	(175.84,183.38) --
	(175.84,183.36) --
	(175.84,183.34) --
	(175.84,183.33) --
	(175.84,183.31) --
	(175.84,183.29) --
	(175.84,183.27) --
	(175.84,183.26) --
	(175.84,183.24) --
	(175.84,183.22) --
	(175.84,183.21) --
	(175.84,183.19) --
	(175.84,183.17) --
	(175.84,183.15) --
	(175.84,183.14) --
	(175.84,183.12) --
	(175.84,183.10) --
	(175.84,183.08) --
	(175.84,183.07) --
	(175.84,183.05) --
	(175.84,183.03) --
	(175.84,183.02) --
	(175.84,183.00) --
	(175.84,182.98) --
	(175.84,182.96) --
	(175.84,182.95) --
	(175.84,182.93) --
	(175.84,182.91) --
	(175.84,182.89) --
	(175.84,182.88) --
	(175.84,182.86) --
	(175.84,182.84) --
	(175.84,182.83) --
	(175.84,182.81) --
	(175.84,182.79) --
	(175.84,182.77) --
	(175.84,182.76) --
	(175.84,182.74) --
	(175.84,182.72) --
	(175.84,182.70) --
	(175.84,182.69) --
	(175.84,182.67) --
	(175.84,182.65) --
	(175.84,182.64) --
	(175.84,182.62) --
	(175.84,182.60) --
	(175.84,182.58) --
	(175.84,182.57) --
	(175.84,182.55) --
	(175.84,182.53) --
	(175.84,182.51) --
	(175.84,182.50) --
	(175.84,182.48) --
	(175.84,182.46) --
	(175.84,182.45) --
	(175.84,182.43) --
	(175.84,182.41) --
	(175.84,182.39) --
	(175.84,182.38) --
	(175.84,182.36) --
	(175.84,182.34) --
	(175.84,182.33) --
	(175.84,182.31) --
	(175.84,182.29) --
	(175.84,182.27) --
	(175.84,182.26) --
	(175.84,182.24) --
	(175.84,182.22) --
	(175.84,182.20) --
	(175.84,182.19) --
	(175.84,182.17) --
	(175.84,182.15) --
	(175.84,182.14) --
	(175.84,182.12) --
	(175.84,182.10) --
	(175.84,182.08) --
	(175.84,182.07) --
	(175.84,182.05) --
	(175.84,182.03) --
	(175.84,182.01) --
	(175.84,182.00) --
	(175.84,181.98) --
	(175.84,181.96) --
	(175.84,181.95) --
	(175.84,181.93) --
	(175.84,181.91) --
	(175.84,181.89) --
	(175.84,181.88) --
	(175.84,181.86) --
	(175.84,181.84) --
	(175.84,181.82) --
	(175.84,181.81) --
	(175.84,181.79) --
	(175.84,181.77) --
	(175.84,181.76) --
	(175.84,181.74) --
	(175.84,181.72) --
	(175.84,181.70) --
	(175.84,181.69) --
	(175.84,181.67) --
	(175.84,181.65) --
	(175.84,181.63) --
	(175.84,181.62) --
	(175.84,181.60) --
	(175.84,181.58) --
	(175.84,181.57) --
	(175.84,181.55) --
	(175.84,181.53) --
	(175.84,181.51) --
	(175.84,181.50) --
	(175.84,181.48) --
	(175.84,181.46) --
	(175.84,181.45) --
	(175.84,181.43) --
	(175.84,181.41) --
	(175.84,181.39) --
	(175.84,181.38) --
	(175.84,181.36) --
	(175.84,181.34) --
	(175.84,181.32) --
	(175.84,181.31) --
	(175.84,181.29) --
	(175.84,181.27) --
	(175.84,181.26) --
	(175.84,181.24) --
	(175.84,181.22) --
	(175.84,181.20) --
	(175.84,181.19) --
	(175.84,181.17) --
	(175.84,181.15) --
	(175.84,181.13) --
	(175.84,181.12) --
	(175.84,181.10) --
	(175.84,181.08) --
	(175.84,181.07) --
	(175.84,181.05) --
	(175.84,181.03) --
	(175.84,181.01) --
	(175.84,181.00) --
	(175.84,180.98) --
	(175.84,180.96) --
	(175.84,180.94) --
	(175.84,180.93) --
	(175.84,180.91) --
	(175.84,180.89) --
	(175.84,180.88) --
	(175.84,180.86) --
	(175.84,180.84) --
	(175.84,180.82) --
	(175.84,180.81) --
	(175.84,180.79) --
	(175.84,180.77) --
	(175.84,180.75) --
	(175.84,180.74) --
	(175.84,180.72) --
	(175.84,180.70) --
	(175.84,180.69) --
	(175.84,180.67) --
	(175.84,180.65) --
	(175.84,180.63) --
	(175.84,180.62) --
	(175.84,180.60) --
	(175.84,180.58) --
	(175.84,180.57) --
	(175.84,180.55) --
	(175.84,180.53) --
	(175.84,180.51) --
	(175.84,180.50) --
	(175.84,180.48) --
	(175.84,180.46) --
	(175.84,180.44) --
	(175.84,180.43) --
	(175.84,180.41) --
	(175.84,180.39) --
	(175.84,180.38) --
	(175.84,180.36) --
	(175.84,180.34) --
	(175.84,180.32) --
	(175.84,180.31) --
	(175.84,180.29) --
	(175.84,180.27) --
	(175.84,180.25) --
	(175.84,180.24) --
	(175.84,180.22) --
	(175.84,180.20) --
	(175.84,180.19) --
	(175.84,180.17) --
	(175.84,180.15) --
	(175.84,180.13) --
	(175.84,180.12) --
	(175.84,180.10) --
	(175.84,180.08) --
	(175.84,180.06) --
	(175.84,180.05) --
	(175.84,180.03) --
	(175.84,180.01) --
	(175.84,180.00) --
	(175.84,179.98) --
	(175.84,179.96) --
	(175.84,179.94) --
	(175.84,179.93) --
	(175.84,179.91) --
	(175.84,179.89) --
	(175.84,179.87) --
	(175.84,179.86) --
	(175.84,179.84) --
	(175.84,179.82) --
	(175.84,179.81) --
	(175.84,179.79) --
	(175.84,179.77) --
	(175.84,179.75) --
	(175.84,179.74) --
	(175.84,179.72) --
	(175.84,179.70) --
	(175.84,179.69) --
	(175.84,179.67) --
	(175.84,179.65) --
	(175.84,179.63) --
	(175.84,179.62) --
	(175.84,179.60) --
	(175.84,179.58) --
	(175.84,179.56) --
	(175.84,179.55) --
	(175.84,179.53) --
	(175.84,179.51) --
	(175.84,179.50) --
	(175.84,179.48) --
	(175.84,179.46) --
	(175.84,179.44) --
	(175.84,179.43) --
	(175.84,179.41) --
	(175.84,179.39) --
	(175.84,179.37) --
	(175.84,179.36) --
	(175.84,179.34) --
	(175.84,179.32) --
	(175.84,179.31) --
	(175.84,179.29) --
	(175.84,179.27) --
	(175.84,179.25) --
	(175.84,179.24) --
	(175.84,179.22) --
	(175.84,179.20) --
	(175.84,179.18) --
	(175.84,179.17) --
	(175.84,179.15) --
	(175.84,179.13) --
	(175.84,179.12) --
	(175.84,179.10) --
	(175.84,179.08) --
	(175.84,179.06) --
	(175.84,179.05) --
	(175.84,179.03) --
	(175.84,179.01) --
	(175.84,179.00) --
	(175.84,178.98) --
	(175.84,178.96) --
	(175.84,178.94) --
	(175.84,178.93) --
	(175.84,178.91) --
	(175.84,178.89) --
	(175.84,178.87) --
	(175.84,178.86) --
	(175.84,178.84) --
	(175.84,178.82) --
	(175.84,178.81) --
	(175.84,178.79) --
	(175.84,178.77) --
	(175.84,178.75) --
	(175.84,178.74) --
	(175.84,178.72) --
	(175.84,178.70) --
	(175.84,178.68) --
	(175.84,178.67) --
	(175.84,178.65) --
	(175.84,178.63) --
	(175.84,178.62) --
	(175.84,178.60) --
	(175.84,178.58) --
	(175.84,178.56) --
	(175.84,178.55) --
	(175.84,178.53) --
	(175.84,178.51) --
	(175.84,178.49) --
	(175.84,178.48) --
	(175.84,178.46) --
	(175.84,178.44) --
	(175.84,178.43) --
	(175.84,178.41) --
	(175.84,178.39) --
	(175.84,178.37) --
	(175.84,178.36) --
	(175.84,178.34) --
	(175.84,178.32) --
	(175.84,178.30) --
	(175.84,178.29) --
	(175.84,178.27) --
	(175.84,178.25) --
	(175.84,178.24) --
	(175.84,178.22) --
	(175.84,178.20) --
	(175.84,178.18) --
	(175.84,178.17) --
	(175.84,178.15) --
	(175.84,178.13) --
	(175.84,178.12) --
	(175.84,178.10) --
	(175.84,178.08) --
	(175.84,178.06) --
	(175.84,178.05) --
	(175.84,178.03) --
	(175.84,178.01) --
	(175.84,177.99) --
	(175.84,177.98) --
	(175.84,177.96) --
	(175.84,177.94) --
	(175.84,177.93) --
	(175.84,177.91) --
	(175.84,177.89) --
	(175.84,177.87) --
	(175.84,177.86) --
	(175.84,177.84) --
	(175.84,177.82) --
	(175.84,177.80) --
	(175.84,177.79) --
	(175.84,177.77) --
	(175.84,177.75) --
	(175.84,177.74) --
	(175.84,177.72) --
	(175.84,177.70) --
	(175.84,177.68) --
	(175.84,177.67) --
	(175.84,177.65) --
	(175.84,177.63) --
	(175.84,177.61) --
	(175.84,177.60) --
	(175.84,177.58) --
	(175.84,177.56) --
	(175.84,177.55) --
	(175.84,177.53) --
	(175.84,177.51) --
	(175.84,177.49) --
	(175.84,177.48) --
	(175.84,177.46) --
	(175.84,177.44) --
	(175.84,177.42) --
	(175.84,177.41) --
	(175.84,177.39) --
	(175.84,177.37) --
	(175.84,177.36) --
	(175.84,177.34) --
	(175.84,177.32) --
	(175.84,177.30) --
	(175.84,177.29) --
	(175.84,177.27) --
	(175.84,177.25) --
	(175.84,177.24) --
	(175.84,177.22) --
	(175.84,177.20) --
	(175.84,177.18) --
	(175.84,177.17) --
	(175.84,177.15) --
	(175.84,177.13) --
	(175.84,177.11) --
	(175.84,177.10) --
	(175.84,177.08) --
	(175.84,177.06) --
	(175.84,177.05) --
	(175.84,177.03) --
	cycle;

\path[] (170.36,178.64) --
	(170.36,178.66) --
	(170.36,178.67) --
	(170.36,178.69) --
	(170.36,178.70) --
	(170.36,178.72) --
	(170.36,178.73) --
	(170.36,178.74) --
	(170.36,178.76) --
	(170.36,178.77) --
	(170.36,178.79) --
	(170.36,178.80) --
	(170.36,178.82) --
	(170.36,178.83) --
	(170.36,178.85) --
	(170.36,178.86) --
	(170.36,178.88) --
	(170.36,178.89) --
	(170.36,178.90) --
	(170.36,178.92) --
	(170.36,178.93) --
	(170.36,178.95) --
	(170.36,178.96) --
	(170.36,178.98) --
	(170.36,178.99) --
	(170.36,179.01) --
	(170.36,179.02) --
	(170.36,179.03) --
	(170.36,179.05) --
	(170.36,179.06) --
	(170.36,179.08) --
	(170.36,179.09) --
	(170.36,179.11) --
	(170.36,179.12) --
	(170.36,179.14) --
	(170.36,179.15) --
	(170.36,179.16) --
	(170.36,179.18) --
	(170.36,179.19) --
	(170.36,179.21) --
	(170.36,179.22) --
	(170.36,179.24) --
	(170.36,179.25) --
	(170.36,179.27) --
	(170.36,179.28) --
	(170.36,179.29) --
	(170.36,179.31) --
	(170.36,179.32) --
	(170.36,179.34) --
	(170.36,179.35) --
	(170.36,179.37) --
	(170.36,179.38) --
	(170.36,179.40) --
	(170.36,179.41) --
	(170.36,179.42) --
	(170.36,179.44) --
	(170.36,179.45) --
	(170.36,179.47) --
	(170.36,179.48) --
	(170.36,179.50) --
	(170.36,179.51) --
	(170.36,179.53) --
	(170.36,179.54) --
	(170.36,179.56) --
	(170.36,179.57) --
	(170.36,179.58) --
	(170.36,179.60) --
	(170.36,179.61) --
	(170.36,179.63) --
	(170.36,179.64) --
	(170.36,179.66) --
	(170.36,179.67) --
	(170.36,179.69) --
	(170.36,179.70) --
	(170.36,179.71) --
	(170.36,179.73) --
	(170.36,179.74) --
	(170.36,179.76) --
	(170.36,179.77) --
	(170.36,179.79) --
	(170.36,179.80) --
	(170.36,179.82) --
	(170.36,179.83) --
	(170.36,179.84) --
	(170.36,179.86) --
	(170.36,179.87) --
	(170.36,179.89) --
	(170.36,179.90) --
	(170.36,179.92) --
	(170.36,179.93) --
	(170.36,179.95) --
	(170.36,179.96) --
	(170.36,179.97) --
	(170.36,179.99) --
	(170.36,180.00) --
	(170.36,180.02) --
	(170.36,180.03) --
	(170.36,180.05) --
	(170.36,180.06) --
	(170.36,180.08) --
	(170.36,180.09) --
	(170.36,180.10) --
	(170.36,180.12) --
	(170.36,180.13) --
	(170.36,180.15) --
	(170.36,180.16) --
	(170.36,180.18) --
	(170.36,180.19) --
	(170.36,180.21) --
	(170.36,180.22) --
	(170.36,180.23) --
	(170.36,180.25) --
	(170.36,180.26) --
	(170.36,180.28) --
	(170.36,180.29) --
	(170.36,180.31) --
	(170.36,180.32) --
	(170.36,180.34) --
	(170.36,180.35) --
	(170.36,180.37) --
	(170.36,180.38) --
	(170.36,180.39) --
	(170.36,180.41) --
	(170.36,180.42) --
	(170.36,180.44) --
	(170.36,180.45) --
	(170.36,180.47) --
	(170.36,180.48) --
	(170.36,180.50) --
	(170.36,180.51) --
	(170.36,180.52) --
	(170.36,180.54) --
	(170.36,180.55) --
	(170.36,180.57) --
	(170.36,180.58) --
	(170.36,180.60) --
	(170.36,180.61) --
	(170.36,180.63) --
	(170.36,180.64) --
	(170.36,180.65) --
	(170.36,180.67) --
	(170.36,180.68) --
	(170.36,180.70) --
	(170.36,180.71) --
	(170.36,180.73) --
	(170.36,180.74) --
	(170.36,180.76) --
	(170.36,180.77) --
	(170.36,180.78) --
	(170.36,180.80) --
	(170.36,180.81) --
	(170.36,180.83) --
	(170.36,180.84) --
	(170.36,180.86) --
	(170.36,180.87) --
	(170.36,180.89) --
	(170.36,180.90) --
	(170.36,180.91) --
	(170.36,180.93) --
	(170.36,180.94) --
	(170.36,180.96) --
	(170.36,180.97) --
	(170.36,180.99) --
	(170.36,181.00) --
	(170.36,181.02) --
	(170.36,181.03) --
	(170.36,181.05) --
	(170.36,181.06) --
	(170.36,181.07) --
	(170.36,181.09) --
	(170.36,181.10) --
	(170.36,181.12) --
	(170.36,181.13) --
	(170.36,181.15) --
	(170.36,181.16) --
	(170.36,181.18) --
	(170.36,181.19) --
	(170.36,181.20) --
	(170.36,181.22) --
	(170.36,181.23) --
	(170.36,181.25) --
	(170.36,181.26) --
	(170.37,181.28) --
	(170.37,181.29) --
	(170.36,181.31) --
	(170.36,181.32) --
	(170.36,181.33) --
	(170.36,181.35) --
	(170.36,181.36) --
	(170.36,181.38) --
	(170.36,181.39) --
	(170.36,181.41) --
	(170.36,181.42) --
	(170.36,181.44) --
	(170.36,181.45) --
	(170.36,181.46) --
	(170.37,181.48) --
	(170.36,181.49) --
	(170.36,181.51) --
	(170.36,181.52) --
	(170.36,181.54) --
	(170.36,181.55) --
	(170.36,181.57) --
	(170.36,181.58) --
	(170.36,181.59) --
	(170.36,181.61) --
	(170.36,181.62) --
	(170.36,181.64) --
	(170.36,181.65) --
	(170.37,181.67) --
	(170.37,181.68) --
	(170.36,181.70) --
	(170.36,181.71) --
	(170.36,181.73) --
	(170.37,181.74) --
	(170.37,181.75) --
	(170.37,181.77) --
	(170.36,181.78) --
	(170.36,181.80) --
	(170.36,181.81) --
	(170.36,181.83) --
	(170.36,181.84) --
	(170.36,181.86) --
	(170.36,181.87) --
	(170.36,181.88) --
	(170.37,181.90) --
	(170.37,181.91) --
	(170.37,181.93) --
	(170.37,181.94) --
	(170.37,181.96) --
	(170.37,181.97) --
	(170.37,181.99) --
	(170.36,182.00) --
	(170.36,182.01) --
	(170.36,182.03) --
	(170.37,182.04) --
	(170.37,182.06) --
	(170.37,182.07) --
	(170.37,182.09) --
	(170.37,182.10) --
	(170.37,182.12) --
	(170.37,182.13) --
	(170.37,182.14) --
	(170.37,182.16) --
	(170.37,182.17) --
	(170.37,182.19) --
	(170.37,182.20) --
	(170.36,182.22) --
	(170.36,182.23) --
	(170.37,182.25) --
	(170.37,182.26) --
	(170.37,182.27) --
	(170.38,182.29) --
	(170.38,182.30) --
	(170.37,182.32) --
	(170.37,182.33) --
	(170.37,182.35) --
	(170.37,182.36) --
	(170.37,182.38) --
	(170.37,182.39) --
	(170.37,182.40) --
	(170.37,182.42) --
	(170.37,182.43) --
	(170.38,182.45) --
	(170.38,182.46) --
	(170.38,182.48) --
	(170.38,182.49) --
	(170.38,182.51) --
	(170.38,182.52) --
	(170.37,182.54) --
	(170.37,182.55) --
	(170.37,182.56) --
	(170.38,182.58) --
	(170.38,182.59) --
	(170.38,182.61) --
	(170.38,182.62) --
	(170.38,182.64) --
	(170.38,182.65) --
	(170.38,182.67) --
	(170.38,182.68) --
	(170.38,182.69) --
	(170.38,182.71) --
	(170.38,182.72) --
	(170.39,182.74) --
	(170.39,182.75) --
	(170.38,182.77) --
	(170.38,182.78) --
	(170.39,182.80) --
	(170.39,182.81) --
	(170.39,182.82) --
	(170.39,182.84) --
	(170.39,182.85) --
	(170.39,182.87) --
	(170.38,182.88) --
	(170.38,182.90) --
	(170.38,182.91) --
	(170.38,182.93) --
	(170.38,182.94) --
	(170.39,182.95) --
	(170.39,182.97) --
	(170.38,182.98) --
	(170.38,183.00) --
	(170.39,183.01) --
	(170.39,183.03) --
	(170.39,183.04) --
	(170.39,183.06) --
	(170.39,183.07) --
	(170.40,183.08) --
	(170.40,183.10) --
	(170.39,183.11) --
	(170.39,183.13) --
	(170.40,183.14) --
	(170.41,183.16) --
	(170.43,183.17) --
	(170.44,183.19) --
	(170.44,183.20) --
	(170.45,183.22) --
	(170.45,183.23) --
	(170.46,183.24) --
	(170.48,183.26) --
	(170.52,183.27) --
	(170.62,183.29) --
	(170.82,183.30) --
	(170.97,183.32) --
	(170.85,183.33) --
	(170.64,183.35) --
	(170.53,183.36) --
	(170.48,183.37) --
	(170.46,183.39) --
	(170.45,183.40) --
	(170.44,183.42) --
	(170.43,183.43) --
	(170.42,183.45) --
	(170.42,183.46) --
	(170.41,183.48) --
	(170.40,183.49) --
	(170.40,183.50) --
	(170.40,183.52) --
	(170.40,183.53) --
	(170.39,183.55) --
	(170.39,183.56) --
	(170.38,183.58) --
	(170.38,183.59) --
	(170.38,183.61) --
	(170.38,183.62) --
	(170.38,183.63) --
	(170.39,183.65) --
	(170.38,183.66) --
	(170.38,183.68) --
	(170.38,183.69) --
	(170.38,183.71) --
	(170.38,183.72) --
	(170.38,183.74) --
	(170.38,183.75) --
	(170.37,183.76) --
	(170.37,183.78) --
	(170.37,183.79) --
	(170.37,183.81) --
	(170.37,183.82) --
	(170.37,183.84) --
	(170.37,183.85) --
	(170.37,183.87) --
	(170.37,183.88) --
	(170.37,183.90) --
	(170.37,183.91) --
	(170.37,183.92) --
	(170.37,183.94) --
	(170.37,183.95) --
	(170.37,183.97) --
	(170.37,183.98) --
	(170.37,184.00) --
	(170.36,184.01) --
	(170.36,184.03) --
	(170.36,184.04) --
	(170.36,184.05) --
	(170.36,184.07) --
	(170.36,184.08) --
	(170.36,184.10) --
	(170.36,184.11) --
	(170.36,184.13) --
	(170.36,184.14) --
	(170.36,184.16) --
	(170.36,184.17) --
	(170.36,184.18) --
	(170.36,184.20) --
	(170.36,184.21) --
	(170.36,184.23) --
	(170.36,184.24) --
	(170.36,184.26) --
	(170.36,184.27) --
	(170.36,184.29) --
	(170.36,184.30) --
	(170.36,184.31) --
	(170.36,184.33) --
	(170.36,184.34) --
	(170.36,184.36) --
	(170.36,184.37) --
	(170.36,184.39) --
	(170.36,184.40) --
	(170.36,184.42) --
	(170.36,184.43) --
	(170.36,184.44) --
	(170.36,184.46) --
	(170.36,184.47) --
	(170.36,184.49) --
	(170.36,184.50) --
	(170.36,184.52) --
	(170.36,184.53) --
	(170.36,184.55) --
	(170.36,184.56) --
	(170.36,184.57) --
	(170.36,184.59) --
	(170.36,184.60) --
	(170.36,184.62) --
	(170.36,184.63) --
	(170.36,184.65) --
	(170.36,184.66) --
	(170.36,184.68) --
	(170.36,184.69) --
	(170.36,184.71) --
	(170.36,184.72) --
	(170.36,184.73) --
	(170.36,184.75) --
	(170.36,184.76) --
	(170.36,184.78) --
	(170.36,184.79) --
	(170.36,184.81) --
	(170.36,184.82) --
	(170.36,184.84) --
	(170.36,184.85) --
	(170.36,184.86) --
	(170.36,184.88) --
	(170.36,184.89) --
	(170.36,184.91) --
	(170.36,184.92) --
	(170.36,184.94) --
	(170.36,184.95) --
	(170.36,184.97) --
	(170.36,184.98) --
	(170.36,184.99) --
	(170.36,185.01) --
	(170.36,185.02) --
	(170.36,185.04) --
	(170.36,185.05) --
	(170.36,185.07) --
	(170.36,185.08) --
	(170.36,185.10) --
	(170.36,185.11) --
	(170.36,185.12) --
	(170.36,185.14) --
	(170.36,185.15) --
	(170.36,185.17) --
	(170.36,185.18) --
	(170.36,185.20) --
	(170.36,185.21) --
	(170.36,185.23) --
	(170.36,185.24) --
	(170.36,185.25) --
	(170.36,185.27) --
	(170.36,185.28) --
	(170.36,185.30) --
	(170.36,185.31) --
	(170.36,185.33) --
	(170.36,185.34) --
	(170.36,185.36) --
	(170.36,185.37) --
	(170.36,185.39) --
	(170.36,185.40) --
	(170.36,185.41) --
	(170.36,185.43) --
	(170.36,185.44) --
	(170.36,185.46) --
	(170.36,185.47) --
	(170.36,185.49) --
	(170.36,185.50) --
	(170.36,185.52) --
	(170.36,185.53) --
	(170.36,185.54) --
	(170.36,185.56) --
	(170.36,185.57) --
	(170.36,185.59) --
	(170.36,185.60) --
	(170.36,185.62) --
	(170.36,185.63) --
	(170.36,185.65) --
	(170.36,185.66) --
	(170.36,185.67) --
	(170.36,185.69) --
	(170.36,185.70) --
	(170.36,185.72) --
	(170.36,185.73) --
	(170.36,185.75) --
	(170.36,185.76) --
	(170.36,185.78) --
	(170.36,185.79) --
	(170.36,185.80) --
	(170.36,185.82) --
	(170.36,185.83) --
	(170.36,185.85) --
	(170.36,185.86) --
	(170.36,185.88) --
	(170.36,185.88) --
	(170.36,185.86) --
	(170.36,185.85) --
	(170.36,185.83) --
	(170.36,185.82) --
	(170.36,185.80) --
	(170.36,185.79) --
	(170.36,185.78) --
	(170.36,185.76) --
	(170.36,185.75) --
	(170.36,185.73) --
	(170.36,185.72) --
	(170.36,185.70) --
	(170.36,185.69) --
	(170.36,185.67) --
	(170.36,185.66) --
	(170.36,185.65) --
	(170.36,185.63) --
	(170.36,185.62) --
	(170.36,185.60) --
	(170.36,185.59) --
	(170.36,185.57) --
	(170.36,185.56) --
	(170.36,185.54) --
	(170.36,185.53) --
	(170.36,185.52) --
	(170.36,185.50) --
	(170.36,185.49) --
	(170.36,185.47) --
	(170.36,185.46) --
	(170.36,185.44) --
	(170.36,185.43) --
	(170.36,185.41) --
	(170.36,185.40) --
	(170.36,185.39) --
	(170.36,185.37) --
	(170.36,185.36) --
	(170.36,185.34) --
	(170.36,185.33) --
	(170.36,185.31) --
	(170.36,185.30) --
	(170.36,185.28) --
	(170.36,185.27) --
	(170.36,185.25) --
	(170.36,185.24) --
	(170.36,185.23) --
	(170.36,185.21) --
	(170.36,185.20) --
	(170.36,185.18) --
	(170.36,185.17) --
	(170.36,185.15) --
	(170.36,185.14) --
	(170.36,185.12) --
	(170.36,185.11) --
	(170.36,185.10) --
	(170.36,185.08) --
	(170.36,185.07) --
	(170.36,185.05) --
	(170.36,185.04) --
	(170.36,185.02) --
	(170.36,185.01) --
	(170.36,184.99) --
	(170.36,184.98) --
	(170.36,184.97) --
	(170.36,184.95) --
	(170.36,184.94) --
	(170.36,184.92) --
	(170.36,184.91) --
	(170.36,184.89) --
	(170.36,184.88) --
	(170.36,184.86) --
	(170.36,184.85) --
	(170.36,184.84) --
	(170.36,184.82) --
	(170.36,184.81) --
	(170.36,184.79) --
	(170.36,184.78) --
	(170.36,184.76) --
	(170.36,184.75) --
	(170.36,184.73) --
	(170.36,184.72) --
	(170.36,184.71) --
	(170.36,184.69) --
	(170.36,184.68) --
	(170.36,184.66) --
	(170.36,184.65) --
	(170.36,184.63) --
	(170.36,184.62) --
	(170.36,184.60) --
	(170.36,184.59) --
	(170.36,184.57) --
	(170.36,184.56) --
	(170.36,184.55) --
	(170.36,184.53) --
	(170.36,184.52) --
	(170.36,184.50) --
	(170.36,184.49) --
	(170.36,184.47) --
	(170.36,184.46) --
	(170.36,184.44) --
	(170.36,184.43) --
	(170.36,184.42) --
	(170.36,184.40) --
	(170.36,184.39) --
	(170.36,184.37) --
	(170.36,184.36) --
	(170.36,184.34) --
	(170.36,184.33) --
	(170.36,184.31) --
	(170.36,184.30) --
	(170.36,184.29) --
	(170.36,184.27) --
	(170.36,184.26) --
	(170.36,184.24) --
	(170.36,184.23) --
	(170.36,184.21) --
	(170.36,184.20) --
	(170.36,184.18) --
	(170.36,184.17) --
	(170.36,184.16) --
	(170.36,184.14) --
	(170.36,184.13) --
	(170.36,184.11) --
	(170.36,184.10) --
	(170.36,184.08) --
	(170.36,184.07) --
	(170.36,184.05) --
	(170.36,184.04) --
	(170.36,184.03) --
	(170.36,184.01) --
	(170.36,184.00) --
	(170.36,183.98) --
	(170.36,183.97) --
	(170.36,183.95) --
	(170.36,183.94) --
	(170.36,183.92) --
	(170.36,183.91) --
	(170.36,183.90) --
	(170.36,183.88) --
	(170.36,183.87) --
	(170.36,183.85) --
	(170.36,183.84) --
	(170.36,183.82) --
	(170.36,183.81) --
	(170.36,183.79) --
	(170.36,183.78) --
	(170.36,183.76) --
	(170.36,183.75) --
	(170.36,183.74) --
	(170.36,183.72) --
	(170.36,183.71) --
	(170.36,183.69) --
	(170.36,183.68) --
	(170.36,183.66) --
	(170.36,183.65) --
	(170.36,183.63) --
	(170.36,183.62) --
	(170.36,183.61) --
	(170.36,183.59) --
	(170.36,183.58) --
	(170.36,183.56) --
	(170.36,183.55) --
	(170.36,183.53) --
	(170.36,183.52) --
	(170.36,183.50) --
	(170.36,183.49) --
	(170.36,183.48) --
	(170.36,183.46) --
	(170.36,183.45) --
	(170.36,183.43) --
	(170.36,183.42) --
	(170.36,183.40) --
	(170.36,183.39) --
	(170.36,183.37) --
	(170.36,183.36) --
	(170.36,183.35) --
	(170.36,183.33) --
	(170.36,183.32) --
	(170.36,183.30) --
	(170.36,183.29) --
	(170.36,183.27) --
	(170.36,183.26) --
	(170.36,183.24) --
	(170.36,183.23) --
	(170.36,183.22) --
	(170.36,183.20) --
	(170.36,183.19) --
	(170.36,183.17) --
	(170.36,183.16) --
	(170.36,183.14) --
	(170.36,183.13) --
	(170.36,183.11) --
	(170.36,183.10) --
	(170.36,183.08) --
	(170.36,183.07) --
	(170.36,183.06) --
	(170.36,183.04) --
	(170.36,183.03) --
	(170.36,183.01) --
	(170.36,183.00) --
	(170.36,182.98) --
	(170.36,182.97) --
	(170.36,182.95) --
	(170.36,182.94) --
	(170.36,182.93) --
	(170.36,182.91) --
	(170.36,182.90) --
	(170.36,182.88) --
	(170.36,182.87) --
	(170.36,182.85) --
	(170.36,182.84) --
	(170.36,182.82) --
	(170.36,182.81) --
	(170.36,182.80) --
	(170.36,182.78) --
	(170.36,182.77) --
	(170.36,182.75) --
	(170.36,182.74) --
	(170.36,182.72) --
	(170.36,182.71) --
	(170.36,182.69) --
	(170.36,182.68) --
	(170.36,182.67) --
	(170.36,182.65) --
	(170.36,182.64) --
	(170.36,182.62) --
	(170.36,182.61) --
	(170.36,182.59) --
	(170.36,182.58) --
	(170.36,182.56) --
	(170.36,182.55) --
	(170.36,182.54) --
	(170.36,182.52) --
	(170.36,182.51) --
	(170.36,182.49) --
	(170.36,182.48) --
	(170.36,182.46) --
	(170.36,182.45) --
	(170.36,182.43) --
	(170.36,182.42) --
	(170.36,182.40) --
	(170.36,182.39) --
	(170.36,182.38) --
	(170.36,182.36) --
	(170.36,182.35) --
	(170.36,182.33) --
	(170.36,182.32) --
	(170.36,182.30) --
	(170.36,182.29) --
	(170.36,182.27) --
	(170.36,182.26) --
	(170.36,182.25) --
	(170.36,182.23) --
	(170.36,182.22) --
	(170.36,182.20) --
	(170.36,182.19) --
	(170.36,182.17) --
	(170.36,182.16) --
	(170.36,182.14) --
	(170.36,182.13) --
	(170.36,182.12) --
	(170.36,182.10) --
	(170.36,182.09) --
	(170.36,182.07) --
	(170.36,182.06) --
	(170.36,182.04) --
	(170.36,182.03) --
	(170.36,182.01) --
	(170.36,182.00) --
	(170.36,181.99) --
	(170.36,181.97) --
	(170.36,181.96) --
	(170.36,181.94) --
	(170.36,181.93) --
	(170.36,181.91) --
	(170.36,181.90) --
	(170.36,181.88) --
	(170.36,181.87) --
	(170.36,181.86) --
	(170.36,181.84) --
	(170.36,181.83) --
	(170.36,181.81) --
	(170.36,181.80) --
	(170.36,181.78) --
	(170.36,181.77) --
	(170.36,181.75) --
	(170.36,181.74) --
	(170.36,181.73) --
	(170.36,181.71) --
	(170.36,181.70) --
	(170.36,181.68) --
	(170.36,181.67) --
	(170.36,181.65) --
	(170.36,181.64) --
	(170.36,181.62) --
	(170.36,181.61) --
	(170.36,181.59) --
	(170.36,181.58) --
	(170.36,181.57) --
	(170.36,181.55) --
	(170.36,181.54) --
	(170.36,181.52) --
	(170.36,181.51) --
	(170.36,181.49) --
	(170.36,181.48) --
	(170.36,181.46) --
	(170.36,181.45) --
	(170.36,181.44) --
	(170.36,181.42) --
	(170.36,181.41) --
	(170.36,181.39) --
	(170.36,181.38) --
	(170.36,181.36) --
	(170.36,181.35) --
	(170.36,181.33) --
	(170.36,181.32) --
	(170.36,181.31) --
	(170.36,181.29) --
	(170.36,181.28) --
	(170.36,181.26) --
	(170.36,181.25) --
	(170.36,181.23) --
	(170.36,181.22) --
	(170.36,181.20) --
	(170.36,181.19) --
	(170.36,181.18) --
	(170.36,181.16) --
	(170.36,181.15) --
	(170.36,181.13) --
	(170.36,181.12) --
	(170.36,181.10) --
	(170.36,181.09) --
	(170.36,181.07) --
	(170.36,181.06) --
	(170.36,181.05) --
	(170.36,181.03) --
	(170.36,181.02) --
	(170.36,181.00) --
	(170.36,180.99) --
	(170.36,180.97) --
	(170.36,180.96) --
	(170.36,180.94) --
	(170.36,180.93) --
	(170.36,180.91) --
	(170.36,180.90) --
	(170.36,180.89) --
	(170.36,180.87) --
	(170.36,180.86) --
	(170.36,180.84) --
	(170.36,180.83) --
	(170.36,180.81) --
	(170.36,180.80) --
	(170.36,180.78) --
	(170.36,180.77) --
	(170.36,180.76) --
	(170.36,180.74) --
	(170.36,180.73) --
	(170.36,180.71) --
	(170.36,180.70) --
	(170.36,180.68) --
	(170.36,180.67) --
	(170.36,180.65) --
	(170.36,180.64) --
	(170.36,180.63) --
	(170.36,180.61) --
	(170.36,180.60) --
	(170.36,180.58) --
	(170.36,180.57) --
	(170.36,180.55) --
	(170.36,180.54) --
	(170.36,180.52) --
	(170.36,180.51) --
	(170.36,180.50) --
	(170.36,180.48) --
	(170.36,180.47) --
	(170.36,180.45) --
	(170.36,180.44) --
	(170.36,180.42) --
	(170.36,180.41) --
	(170.36,180.39) --
	(170.36,180.38) --
	(170.36,180.37) --
	(170.36,180.35) --
	(170.36,180.34) --
	(170.36,180.32) --
	(170.36,180.31) --
	(170.36,180.29) --
	(170.36,180.28) --
	(170.36,180.26) --
	(170.36,180.25) --
	(170.36,180.23) --
	(170.36,180.22) --
	(170.36,180.21) --
	(170.36,180.19) --
	(170.36,180.18) --
	(170.36,180.16) --
	(170.36,180.15) --
	(170.36,180.13) --
	(170.36,180.12) --
	(170.36,180.10) --
	(170.36,180.09) --
	(170.36,180.08) --
	(170.36,180.06) --
	(170.36,180.05) --
	(170.36,180.03) --
	(170.36,180.02) --
	(170.36,180.00) --
	(170.36,179.99) --
	(170.36,179.97) --
	(170.36,179.96) --
	(170.36,179.95) --
	(170.36,179.93) --
	(170.36,179.92) --
	(170.36,179.90) --
	(170.36,179.89) --
	(170.36,179.87) --
	(170.36,179.86) --
	(170.36,179.84) --
	(170.36,179.83) --
	(170.36,179.82) --
	(170.36,179.80) --
	(170.36,179.79) --
	(170.36,179.77) --
	(170.36,179.76) --
	(170.36,179.74) --
	(170.36,179.73) --
	(170.36,179.71) --
	(170.36,179.70) --
	(170.36,179.69) --
	(170.36,179.67) --
	(170.36,179.66) --
	(170.36,179.64) --
	(170.36,179.63) --
	(170.36,179.61) --
	(170.36,179.60) --
	(170.36,179.58) --
	(170.36,179.57) --
	(170.36,179.56) --
	(170.36,179.54) --
	(170.36,179.53) --
	(170.36,179.51) --
	(170.36,179.50) --
	(170.36,179.48) --
	(170.36,179.47) --
	(170.36,179.45) --
	(170.36,179.44) --
	(170.36,179.42) --
	(170.36,179.41) --
	(170.36,179.40) --
	(170.36,179.38) --
	(170.36,179.37) --
	(170.36,179.35) --
	(170.36,179.34) --
	(170.36,179.32) --
	(170.36,179.31) --
	(170.36,179.29) --
	(170.36,179.28) --
	(170.36,179.27) --
	(170.36,179.25) --
	(170.36,179.24) --
	(170.36,179.22) --
	(170.36,179.21) --
	(170.36,179.19) --
	(170.36,179.18) --
	(170.36,179.16) --
	(170.36,179.15) --
	(170.36,179.14) --
	(170.36,179.12) --
	(170.36,179.11) --
	(170.36,179.09) --
	(170.36,179.08) --
	(170.36,179.06) --
	(170.36,179.05) --
	(170.36,179.03) --
	(170.36,179.02) --
	(170.36,179.01) --
	(170.36,178.99) --
	(170.36,178.98) --
	(170.36,178.96) --
	(170.36,178.95) --
	(170.36,178.93) --
	(170.36,178.92) --
	(170.36,178.90) --
	(170.36,178.89) --
	(170.36,178.88) --
	(170.36,178.86) --
	(170.36,178.85) --
	(170.36,178.83) --
	(170.36,178.82) --
	(170.36,178.80) --
	(170.36,178.79) --
	(170.36,178.77) --
	(170.36,178.76) --
	(170.36,178.74) --
	(170.36,178.73) --
	(170.36,178.72) --
	(170.36,178.70) --
	(170.36,178.69) --
	(170.36,178.67) --
	(170.36,178.66) --
	(170.36,178.64) --
	cycle;

\path[] (164.87,176.83) --
	(164.87,176.85) --
	(164.87,176.87) --
	(164.87,176.88) --
	(164.87,176.90) --
	(164.87,176.92) --
	(164.87,176.94) --
	(164.87,176.96) --
	(164.87,176.97) --
	(164.87,176.99) --
	(164.87,177.01) --
	(164.87,177.03) --
	(164.87,177.05) --
	(164.87,177.06) --
	(164.87,177.08) --
	(164.87,177.10) --
	(164.87,177.12) --
	(164.87,177.14) --
	(164.87,177.15) --
	(164.87,177.17) --
	(164.87,177.19) --
	(164.87,177.21) --
	(164.87,177.23) --
	(164.87,177.24) --
	(164.87,177.26) --
	(164.87,177.28) --
	(164.87,177.30) --
	(164.87,177.32) --
	(164.87,177.33) --
	(164.87,177.35) --
	(164.87,177.37) --
	(164.87,177.39) --
	(164.87,177.41) --
	(164.87,177.42) --
	(164.87,177.44) --
	(164.87,177.46) --
	(164.87,177.48) --
	(164.87,177.50) --
	(164.87,177.51) --
	(164.87,177.53) --
	(164.87,177.55) --
	(164.87,177.57) --
	(164.87,177.59) --
	(164.87,177.60) --
	(164.87,177.62) --
	(164.87,177.64) --
	(164.87,177.66) --
	(164.87,177.68) --
	(164.87,177.69) --
	(164.87,177.71) --
	(164.87,177.73) --
	(164.87,177.75) --
	(164.87,177.77) --
	(164.87,177.78) --
	(164.87,177.80) --
	(164.87,177.82) --
	(164.87,177.84) --
	(164.87,177.86) --
	(164.87,177.87) --
	(164.87,177.89) --
	(164.87,177.91) --
	(164.87,177.93) --
	(164.87,177.95) --
	(164.87,177.96) --
	(164.87,177.98) --
	(164.87,178.00) --
	(164.87,178.02) --
	(164.87,178.04) --
	(164.87,178.05) --
	(164.87,178.07) --
	(164.87,178.09) --
	(164.87,178.11) --
	(164.87,178.13) --
	(164.87,178.14) --
	(164.87,178.16) --
	(164.87,178.18) --
	(164.87,178.20) --
	(164.88,178.22) --
	(164.88,178.23) --
	(164.88,178.25) --
	(164.88,178.27) --
	(164.87,178.29) --
	(164.87,178.31) --
	(164.87,178.32) --
	(164.87,178.34) --
	(164.87,178.36) --
	(164.87,178.38) --
	(164.87,178.40) --
	(164.87,178.41) --
	(164.87,178.43) --
	(164.87,178.45) --
	(164.87,178.47) --
	(164.87,178.49) --
	(164.87,178.50) --
	(164.87,178.52) --
	(164.87,178.54) --
	(164.87,178.56) --
	(164.87,178.58) --
	(164.87,178.59) --
	(164.87,178.61) --
	(164.87,178.63) --
	(164.87,178.65) --
	(164.87,178.67) --
	(164.87,178.68) --
	(164.87,178.70) --
	(164.87,178.72) --
	(164.87,178.74) --
	(164.87,178.75) --
	(164.87,178.77) --
	(164.87,178.79) --
	(164.87,178.81) --
	(164.87,178.83) --
	(164.87,178.84) --
	(164.87,178.86) --
	(164.87,178.88) --
	(164.87,178.90) --
	(164.87,178.92) --
	(164.87,178.93) --
	(164.87,178.95) --
	(164.87,178.97) --
	(164.87,178.99) --
	(164.88,179.01) --
	(164.88,179.02) --
	(164.88,179.04) --
	(164.88,179.06) --
	(164.88,179.08) --
	(164.88,179.10) --
	(164.88,179.11) --
	(164.88,179.13) --
	(164.88,179.15) --
	(164.88,179.17) --
	(164.88,179.19) --
	(164.88,179.20) --
	(164.88,179.22) --
	(164.88,179.24) --
	(164.88,179.26) --
	(164.88,179.28) --
	(164.88,179.29) --
	(164.88,179.31) --
	(164.88,179.33) --
	(164.88,179.35) --
	(164.88,179.37) --
	(164.88,179.38) --
	(164.88,179.40) --
	(164.88,179.42) --
	(164.88,179.44) --
	(164.88,179.46) --
	(164.88,179.47) --
	(164.88,179.49) --
	(164.88,179.51) --
	(164.88,179.53) --
	(164.88,179.55) --
	(164.88,179.56) --
	(164.88,179.58) --
	(164.88,179.60) --
	(164.88,179.62) --
	(164.88,179.64) --
	(164.88,179.65) --
	(164.88,179.67) --
	(164.88,179.69) --
	(164.88,179.71) --
	(164.88,179.73) --
	(164.88,179.74) --
	(164.88,179.76) --
	(164.88,179.78) --
	(164.88,179.80) --
	(164.88,179.82) --
	(164.88,179.83) --
	(164.88,179.85) --
	(164.88,179.87) --
	(164.88,179.89) --
	(164.88,179.91) --
	(164.88,179.92) --
	(164.88,179.94) --
	(164.88,179.96) --
	(164.88,179.98) --
	(164.88,180.00) --
	(164.88,180.01) --
	(164.88,180.03) --
	(164.88,180.05) --
	(164.88,180.07) --
	(164.88,180.09) --
	(164.88,180.10) --
	(164.88,180.12) --
	(164.88,180.14) --
	(164.88,180.16) --
	(164.88,180.18) --
	(164.88,180.19) --
	(164.88,180.21) --
	(164.88,180.23) --
	(164.88,180.25) --
	(164.88,180.27) --
	(164.88,180.28) --
	(164.88,180.30) --
	(164.88,180.32) --
	(164.88,180.34) --
	(164.88,180.36) --
	(164.88,180.37) --
	(164.88,180.39) --
	(164.88,180.41) --
	(164.88,180.43) --
	(164.88,180.45) --
	(164.88,180.46) --
	(164.88,180.48) --
	(164.88,180.50) --
	(164.88,180.52) --
	(164.88,180.54) --
	(164.88,180.55) --
	(164.88,180.57) --
	(164.88,180.59) --
	(164.88,180.61) --
	(164.88,180.63) --
	(164.88,180.64) --
	(164.88,180.66) --
	(164.88,180.68) --
	(164.88,180.70) --
	(164.88,180.72) --
	(164.88,180.73) --
	(164.88,180.75) --
	(164.88,180.77) --
	(164.88,180.79) --
	(164.88,180.81) --
	(164.88,180.82) --
	(164.88,180.84) --
	(164.88,180.86) --
	(164.88,180.88) --
	(164.88,180.90) --
	(164.88,180.91) --
	(164.88,180.93) --
	(164.88,180.95) --
	(164.88,180.97) --
	(164.88,180.99) --
	(164.88,181.00) --
	(164.88,181.02) --
	(164.88,181.04) --
	(164.88,181.06) --
	(164.88,181.08) --
	(164.88,181.09) --
	(164.88,181.11) --
	(164.88,181.13) --
	(164.88,181.15) --
	(164.88,181.16) --
	(164.88,181.18) --
	(164.88,181.20) --
	(164.88,181.22) --
	(164.88,181.24) --
	(164.88,181.25) --
	(164.88,181.27) --
	(164.88,181.29) --
	(164.88,181.31) --
	(164.88,181.33) --
	(164.88,181.34) --
	(164.88,181.36) --
	(164.88,181.38) --
	(164.89,181.40) --
	(164.89,181.42) --
	(164.89,181.43) --
	(164.89,181.45) --
	(164.89,181.47) --
	(164.89,181.49) --
	(164.89,181.51) --
	(164.89,181.52) --
	(164.89,181.54) --
	(164.89,181.56) --
	(164.89,181.58) --
	(164.89,181.60) --
	(164.89,181.61) --
	(164.89,181.63) --
	(164.89,181.65) --
	(164.89,181.67) --
	(164.89,181.69) --
	(164.89,181.70) --
	(164.89,181.72) --
	(164.89,181.74) --
	(164.89,181.76) --
	(164.89,181.78) --
	(164.89,181.79) --
	(164.89,181.81) --
	(164.89,181.83) --
	(164.89,181.85) --
	(164.89,181.87) --
	(164.89,181.88) --
	(164.89,181.90) --
	(164.89,181.92) --
	(164.89,181.94) --
	(164.89,181.96) --
	(164.89,181.97) --
	(164.89,181.99) --
	(164.89,182.01) --
	(164.89,182.03) --
	(164.89,182.05) --
	(164.89,182.06) --
	(164.89,182.08) --
	(164.89,182.10) --
	(164.89,182.12) --
	(164.89,182.14) --
	(164.89,182.15) --
	(164.89,182.17) --
	(164.89,182.19) --
	(164.89,182.21) --
	(164.89,182.23) --
	(164.89,182.24) --
	(164.89,182.26) --
	(164.89,182.28) --
	(164.89,182.30) --
	(164.89,182.32) --
	(164.89,182.33) --
	(164.89,182.35) --
	(164.89,182.37) --
	(164.89,182.39) --
	(164.89,182.41) --
	(164.89,182.42) --
	(164.89,182.44) --
	(164.89,182.46) --
	(164.89,182.48) --
	(164.89,182.50) --
	(164.89,182.51) --
	(164.89,182.53) --
	(164.89,182.55) --
	(164.89,182.57) --
	(164.89,182.59) --
	(164.90,182.60) --
	(164.90,182.62) --
	(164.90,182.64) --
	(164.90,182.66) --
	(164.90,182.68) --
	(164.90,182.69) --
	(164.90,182.71) --
	(164.90,182.73) --
	(164.90,182.75) --
	(164.90,182.77) --
	(164.90,182.78) --
	(164.90,182.80) --
	(164.90,182.82) --
	(164.90,182.84) --
	(164.90,182.86) --
	(164.91,182.87) --
	(164.91,182.89) --
	(164.91,182.91) --
	(164.91,182.93) --
	(164.91,182.95) --
	(164.91,182.96) --
	(164.91,182.98) --
	(164.91,183.00) --
	(164.91,183.02) --
	(164.91,183.04) --
	(164.91,183.05) --
	(164.91,183.07) --
	(164.92,183.09) --
	(164.92,183.11) --
	(164.92,183.13) --
	(164.93,183.14) --
	(164.93,183.16) --
	(164.94,183.18) --
	(164.95,183.20) --
	(164.96,183.22) --
	(164.98,183.23) --
	(165.01,183.25) --
	(165.05,183.27) --
	(165.09,183.29) --
	(165.13,183.31) --
	(165.13,183.32) --
	(165.11,183.34) --
	(165.06,183.36) --
	(165.01,183.38) --
	(164.97,183.40) --
	(164.95,183.41) --
	(164.93,183.43) --
	(164.92,183.45) --
	(164.91,183.47) --
	(164.91,183.49) --
	(164.90,183.50) --
	(164.90,183.52) --
	(164.90,183.54) --
	(164.90,183.56) --
	(164.90,183.57) --
	(164.89,183.59) --
	(164.89,183.61) --
	(164.89,183.63) --
	(164.89,183.65) --
	(164.89,183.66) --
	(164.89,183.68) --
	(164.89,183.70) --
	(164.89,183.72) --
	(164.89,183.74) --
	(164.89,183.75) --
	(164.89,183.77) --
	(164.88,183.79) --
	(164.88,183.81) --
	(164.88,183.83) --
	(164.88,183.84) --
	(164.88,183.86) --
	(164.88,183.88) --
	(164.88,183.90) --
	(164.88,183.92) --
	(164.88,183.93) --
	(164.88,183.95) --
	(164.88,183.97) --
	(164.88,183.99) --
	(164.88,184.01) --
	(164.88,184.02) --
	(164.88,184.04) --
	(164.88,184.06) --
	(164.88,184.08) --
	(164.88,184.10) --
	(164.88,184.11) --
	(164.88,184.13) --
	(164.88,184.15) --
	(164.88,184.17) --
	(164.88,184.19) --
	(164.88,184.20) --
	(164.88,184.22) --
	(164.88,184.24) --
	(164.88,184.26) --
	(164.87,184.28) --
	(164.87,184.29) --
	(164.87,184.31) --
	(164.87,184.33) --
	(164.87,184.35) --
	(164.87,184.37) --
	(164.87,184.38) --
	(164.87,184.40) --
	(164.88,184.42) --
	(164.88,184.44) --
	(164.88,184.46) --
	(164.88,184.47) --
	(164.88,184.49) --
	(164.88,184.51) --
	(164.88,184.53) --
	(164.88,184.55) --
	(164.88,184.56) --
	(164.88,184.58) --
	(164.87,184.60) --
	(164.87,184.62) --
	(164.87,184.64) --
	(164.87,184.65) --
	(164.87,184.67) --
	(164.87,184.69) --
	(164.87,184.71) --
	(164.87,184.73) --
	(164.87,184.74) --
	(164.87,184.76) --
	(164.87,184.78) --
	(164.87,184.80) --
	(164.87,184.82) --
	(164.87,184.83) --
	(164.87,184.85) --
	(164.87,184.87) --
	(164.87,184.89) --
	(164.87,184.91) --
	(164.87,184.92) --
	(164.87,184.94) --
	(164.87,184.96) --
	(164.87,184.98) --
	(164.87,185.00) --
	(164.87,185.01) --
	(164.87,185.03) --
	(164.87,185.05) --
	(164.87,185.07) --
	(164.87,185.09) --
	(164.87,185.10) --
	(164.87,185.12) --
	(164.87,185.14) --
	(164.87,185.16) --
	(164.87,185.18) --
	(164.87,185.19) --
	(164.87,185.21) --
	(164.87,185.23) --
	(164.87,185.25) --
	(164.87,185.27) --
	(164.87,185.28) --
	(164.87,185.30) --
	(164.87,185.32) --
	(164.87,185.34) --
	(164.87,185.36) --
	(164.87,185.37) --
	(164.87,185.39) --
	(164.87,185.41) --
	(164.87,185.43) --
	(164.87,185.45) --
	(164.87,185.46) --
	(164.87,185.48) --
	(164.87,185.50) --
	(164.87,185.52) --
	(164.87,185.54) --
	(164.87,185.55) --
	(164.87,185.57) --
	(164.87,185.59) --
	(164.87,185.61) --
	(164.87,185.63) --
	(164.87,185.64) --
	(164.87,185.66) --
	(164.87,185.68) --
	(164.87,185.70) --
	(164.87,185.72) --
	(164.87,185.73) --
	(164.87,185.75) --
	(164.87,185.77) --
	(164.87,185.79) --
	(164.87,185.81) --
	(164.87,185.82) --
	(164.87,185.82) --
	(164.87,185.81) --
	(164.87,185.79) --
	(164.87,185.77) --
	(164.87,185.75) --
	(164.87,185.73) --
	(164.87,185.72) --
	(164.87,185.70) --
	(164.87,185.68) --
	(164.87,185.66) --
	(164.87,185.64) --
	(164.87,185.63) --
	(164.87,185.61) --
	(164.87,185.59) --
	(164.87,185.57) --
	(164.87,185.55) --
	(164.87,185.54) --
	(164.87,185.52) --
	(164.87,185.50) --
	(164.87,185.48) --
	(164.87,185.46) --
	(164.87,185.45) --
	(164.87,185.43) --
	(164.87,185.41) --
	(164.87,185.39) --
	(164.87,185.37) --
	(164.87,185.36) --
	(164.87,185.34) --
	(164.87,185.32) --
	(164.87,185.30) --
	(164.87,185.28) --
	(164.87,185.27) --
	(164.87,185.25) --
	(164.87,185.23) --
	(164.87,185.21) --
	(164.87,185.19) --
	(164.87,185.18) --
	(164.87,185.16) --
	(164.87,185.14) --
	(164.87,185.12) --
	(164.87,185.10) --
	(164.87,185.09) --
	(164.87,185.07) --
	(164.87,185.05) --
	(164.87,185.03) --
	(164.87,185.01) --
	(164.87,185.00) --
	(164.87,184.98) --
	(164.87,184.96) --
	(164.87,184.94) --
	(164.87,184.92) --
	(164.87,184.91) --
	(164.87,184.89) --
	(164.87,184.87) --
	(164.87,184.85) --
	(164.87,184.83) --
	(164.87,184.82) --
	(164.87,184.80) --
	(164.87,184.78) --
	(164.87,184.76) --
	(164.87,184.74) --
	(164.87,184.73) --
	(164.87,184.71) --
	(164.87,184.69) --
	(164.87,184.67) --
	(164.87,184.65) --
	(164.87,184.64) --
	(164.87,184.62) --
	(164.87,184.60) --
	(164.87,184.58) --
	(164.87,184.56) --
	(164.87,184.55) --
	(164.87,184.53) --
	(164.87,184.51) --
	(164.87,184.49) --
	(164.87,184.47) --
	(164.87,184.46) --
	(164.87,184.44) --
	(164.87,184.42) --
	(164.87,184.40) --
	(164.87,184.38) --
	(164.87,184.37) --
	(164.87,184.35) --
	(164.87,184.33) --
	(164.87,184.31) --
	(164.87,184.29) --
	(164.87,184.28) --
	(164.87,184.26) --
	(164.87,184.24) --
	(164.87,184.22) --
	(164.87,184.20) --
	(164.87,184.19) --
	(164.87,184.17) --
	(164.87,184.15) --
	(164.87,184.13) --
	(164.87,184.11) --
	(164.87,184.10) --
	(164.87,184.08) --
	(164.87,184.06) --
	(164.87,184.04) --
	(164.87,184.02) --
	(164.87,184.01) --
	(164.87,183.99) --
	(164.87,183.97) --
	(164.87,183.95) --
	(164.87,183.93) --
	(164.87,183.92) --
	(164.87,183.90) --
	(164.87,183.88) --
	(164.87,183.86) --
	(164.87,183.84) --
	(164.87,183.83) --
	(164.87,183.81) --
	(164.87,183.79) --
	(164.87,183.77) --
	(164.87,183.75) --
	(164.87,183.74) --
	(164.87,183.72) --
	(164.87,183.70) --
	(164.87,183.68) --
	(164.87,183.66) --
	(164.87,183.65) --
	(164.87,183.63) --
	(164.87,183.61) --
	(164.87,183.59) --
	(164.87,183.57) --
	(164.87,183.56) --
	(164.87,183.54) --
	(164.87,183.52) --
	(164.87,183.50) --
	(164.87,183.49) --
	(164.87,183.47) --
	(164.87,183.45) --
	(164.87,183.43) --
	(164.87,183.41) --
	(164.87,183.40) --
	(164.87,183.38) --
	(164.87,183.36) --
	(164.87,183.34) --
	(164.87,183.32) --
	(164.87,183.31) --
	(164.87,183.29) --
	(164.87,183.27) --
	(164.87,183.25) --
	(164.87,183.23) --
	(164.87,183.22) --
	(164.87,183.20) --
	(164.87,183.18) --
	(164.87,183.16) --
	(164.87,183.14) --
	(164.87,183.13) --
	(164.87,183.11) --
	(164.87,183.09) --
	(164.87,183.07) --
	(164.87,183.05) --
	(164.87,183.04) --
	(164.87,183.02) --
	(164.87,183.00) --
	(164.87,182.98) --
	(164.87,182.96) --
	(164.87,182.95) --
	(164.87,182.93) --
	(164.87,182.91) --
	(164.87,182.89) --
	(164.87,182.87) --
	(164.87,182.86) --
	(164.87,182.84) --
	(164.87,182.82) --
	(164.87,182.80) --
	(164.87,182.78) --
	(164.87,182.77) --
	(164.87,182.75) --
	(164.87,182.73) --
	(164.87,182.71) --
	(164.87,182.69) --
	(164.87,182.68) --
	(164.87,182.66) --
	(164.87,182.64) --
	(164.87,182.62) --
	(164.87,182.60) --
	(164.87,182.59) --
	(164.87,182.57) --
	(164.87,182.55) --
	(164.87,182.53) --
	(164.87,182.51) --
	(164.87,182.50) --
	(164.87,182.48) --
	(164.87,182.46) --
	(164.87,182.44) --
	(164.87,182.42) --
	(164.87,182.41) --
	(164.87,182.39) --
	(164.87,182.37) --
	(164.87,182.35) --
	(164.87,182.33) --
	(164.87,182.32) --
	(164.87,182.30) --
	(164.87,182.28) --
	(164.87,182.26) --
	(164.87,182.24) --
	(164.87,182.23) --
	(164.87,182.21) --
	(164.87,182.19) --
	(164.87,182.17) --
	(164.87,182.15) --
	(164.87,182.14) --
	(164.87,182.12) --
	(164.87,182.10) --
	(164.87,182.08) --
	(164.87,182.06) --
	(164.87,182.05) --
	(164.87,182.03) --
	(164.87,182.01) --
	(164.87,181.99) --
	(164.87,181.97) --
	(164.87,181.96) --
	(164.87,181.94) --
	(164.87,181.92) --
	(164.87,181.90) --
	(164.87,181.88) --
	(164.87,181.87) --
	(164.87,181.85) --
	(164.87,181.83) --
	(164.87,181.81) --
	(164.87,181.79) --
	(164.87,181.78) --
	(164.87,181.76) --
	(164.87,181.74) --
	(164.87,181.72) --
	(164.87,181.70) --
	(164.87,181.69) --
	(164.87,181.67) --
	(164.87,181.65) --
	(164.87,181.63) --
	(164.87,181.61) --
	(164.87,181.60) --
	(164.87,181.58) --
	(164.87,181.56) --
	(164.87,181.54) --
	(164.87,181.52) --
	(164.87,181.51) --
	(164.87,181.49) --
	(164.87,181.47) --
	(164.87,181.45) --
	(164.87,181.43) --
	(164.87,181.42) --
	(164.87,181.40) --
	(164.87,181.38) --
	(164.87,181.36) --
	(164.87,181.34) --
	(164.87,181.33) --
	(164.87,181.31) --
	(164.87,181.29) --
	(164.87,181.27) --
	(164.87,181.25) --
	(164.87,181.24) --
	(164.87,181.22) --
	(164.87,181.20) --
	(164.87,181.18) --
	(164.87,181.16) --
	(164.87,181.15) --
	(164.87,181.13) --
	(164.87,181.11) --
	(164.87,181.09) --
	(164.87,181.08) --
	(164.87,181.06) --
	(164.87,181.04) --
	(164.87,181.02) --
	(164.87,181.00) --
	(164.87,180.99) --
	(164.87,180.97) --
	(164.87,180.95) --
	(164.87,180.93) --
	(164.87,180.91) --
	(164.87,180.90) --
	(164.87,180.88) --
	(164.87,180.86) --
	(164.87,180.84) --
	(164.87,180.82) --
	(164.87,180.81) --
	(164.87,180.79) --
	(164.87,180.77) --
	(164.87,180.75) --
	(164.87,180.73) --
	(164.87,180.72) --
	(164.87,180.70) --
	(164.87,180.68) --
	(164.87,180.66) --
	(164.87,180.64) --
	(164.87,180.63) --
	(164.87,180.61) --
	(164.87,180.59) --
	(164.87,180.57) --
	(164.87,180.55) --
	(164.87,180.54) --
	(164.87,180.52) --
	(164.87,180.50) --
	(164.87,180.48) --
	(164.87,180.46) --
	(164.87,180.45) --
	(164.87,180.43) --
	(164.87,180.41) --
	(164.87,180.39) --
	(164.87,180.37) --
	(164.87,180.36) --
	(164.87,180.34) --
	(164.87,180.32) --
	(164.87,180.30) --
	(164.87,180.28) --
	(164.87,180.27) --
	(164.87,180.25) --
	(164.87,180.23) --
	(164.87,180.21) --
	(164.87,180.19) --
	(164.87,180.18) --
	(164.87,180.16) --
	(164.87,180.14) --
	(164.87,180.12) --
	(164.87,180.10) --
	(164.87,180.09) --
	(164.87,180.07) --
	(164.87,180.05) --
	(164.87,180.03) --
	(164.87,180.01) --
	(164.87,180.00) --
	(164.87,179.98) --
	(164.87,179.96) --
	(164.87,179.94) --
	(164.87,179.92) --
	(164.87,179.91) --
	(164.87,179.89) --
	(164.87,179.87) --
	(164.87,179.85) --
	(164.87,179.83) --
	(164.87,179.82) --
	(164.87,179.80) --
	(164.87,179.78) --
	(164.87,179.76) --
	(164.87,179.74) --
	(164.87,179.73) --
	(164.87,179.71) --
	(164.87,179.69) --
	(164.87,179.67) --
	(164.87,179.65) --
	(164.87,179.64) --
	(164.87,179.62) --
	(164.87,179.60) --
	(164.87,179.58) --
	(164.87,179.56) --
	(164.87,179.55) --
	(164.87,179.53) --
	(164.87,179.51) --
	(164.87,179.49) --
	(164.87,179.47) --
	(164.87,179.46) --
	(164.87,179.44) --
	(164.87,179.42) --
	(164.87,179.40) --
	(164.87,179.38) --
	(164.87,179.37) --
	(164.87,179.35) --
	(164.87,179.33) --
	(164.87,179.31) --
	(164.87,179.29) --
	(164.87,179.28) --
	(164.87,179.26) --
	(164.87,179.24) --
	(164.87,179.22) --
	(164.87,179.20) --
	(164.87,179.19) --
	(164.87,179.17) --
	(164.87,179.15) --
	(164.87,179.13) --
	(164.87,179.11) --
	(164.87,179.10) --
	(164.87,179.08) --
	(164.87,179.06) --
	(164.87,179.04) --
	(164.87,179.02) --
	(164.87,179.01) --
	(164.87,178.99) --
	(164.87,178.97) --
	(164.87,178.95) --
	(164.87,178.93) --
	(164.87,178.92) --
	(164.87,178.90) --
	(164.87,178.88) --
	(164.87,178.86) --
	(164.87,178.84) --
	(164.87,178.83) --
	(164.87,178.81) --
	(164.87,178.79) --
	(164.87,178.77) --
	(164.87,178.75) --
	(164.87,178.74) --
	(164.87,178.72) --
	(164.87,178.70) --
	(164.87,178.68) --
	(164.87,178.67) --
	(164.87,178.65) --
	(164.87,178.63) --
	(164.87,178.61) --
	(164.87,178.59) --
	(164.87,178.58) --
	(164.87,178.56) --
	(164.87,178.54) --
	(164.87,178.52) --
	(164.87,178.50) --
	(164.87,178.49) --
	(164.87,178.47) --
	(164.87,178.45) --
	(164.87,178.43) --
	(164.87,178.41) --
	(164.87,178.40) --
	(164.87,178.38) --
	(164.87,178.36) --
	(164.87,178.34) --
	(164.87,178.32) --
	(164.87,178.31) --
	(164.87,178.29) --
	(164.87,178.27) --
	(164.87,178.25) --
	(164.87,178.23) --
	(164.87,178.22) --
	(164.87,178.20) --
	(164.87,178.18) --
	(164.87,178.16) --
	(164.87,178.14) --
	(164.87,178.13) --
	(164.87,178.11) --
	(164.87,178.09) --
	(164.87,178.07) --
	(164.87,178.05) --
	(164.87,178.04) --
	(164.87,178.02) --
	(164.87,178.00) --
	(164.87,177.98) --
	(164.87,177.96) --
	(164.87,177.95) --
	(164.87,177.93) --
	(164.87,177.91) --
	(164.87,177.89) --
	(164.87,177.87) --
	(164.87,177.86) --
	(164.87,177.84) --
	(164.87,177.82) --
	(164.87,177.80) --
	(164.87,177.78) --
	(164.87,177.77) --
	(164.87,177.75) --
	(164.87,177.73) --
	(164.87,177.71) --
	(164.87,177.69) --
	(164.87,177.68) --
	(164.87,177.66) --
	(164.87,177.64) --
	(164.87,177.62) --
	(164.87,177.60) --
	(164.87,177.59) --
	(164.87,177.57) --
	(164.87,177.55) --
	(164.87,177.53) --
	(164.87,177.51) --
	(164.87,177.50) --
	(164.87,177.48) --
	(164.87,177.46) --
	(164.87,177.44) --
	(164.87,177.42) --
	(164.87,177.41) --
	(164.87,177.39) --
	(164.87,177.37) --
	(164.87,177.35) --
	(164.87,177.33) --
	(164.87,177.32) --
	(164.87,177.30) --
	(164.87,177.28) --
	(164.87,177.26) --
	(164.87,177.24) --
	(164.87,177.23) --
	(164.87,177.21) --
	(164.87,177.19) --
	(164.87,177.17) --
	(164.87,177.15) --
	(164.87,177.14) --
	(164.87,177.12) --
	(164.87,177.10) --
	(164.87,177.08) --
	(164.87,177.06) --
	(164.87,177.05) --
	(164.87,177.03) --
	(164.87,177.01) --
	(164.87,176.99) --
	(164.87,176.97) --
	(164.87,176.96) --
	(164.87,176.94) --
	(164.87,176.92) --
	(164.87,176.90) --
	(164.87,176.88) --
	(164.87,176.87) --
	(164.87,176.85) --
	(164.87,176.83) --
	cycle;

\path[] (159.39,177.69) --
	(159.39,177.71) --
	(159.39,177.73) --
	(159.39,177.75) --
	(159.39,177.76) --
	(159.39,177.78) --
	(159.39,177.80) --
	(159.39,177.82) --
	(159.39,177.84) --
	(159.39,177.86) --
	(159.39,177.88) --
	(159.39,177.90) --
	(159.39,177.91) --
	(159.39,177.93) --
	(159.39,177.95) --
	(159.39,177.97) --
	(159.39,177.99) --
	(159.39,178.01) --
	(159.39,178.03) --
	(159.39,178.05) --
	(159.39,178.06) --
	(159.39,178.08) --
	(159.39,178.10) --
	(159.39,178.12) --
	(159.39,178.14) --
	(159.39,178.16) --
	(159.39,178.18) --
	(159.39,178.20) --
	(159.39,178.21) --
	(159.39,178.23) --
	(159.39,178.25) --
	(159.39,178.27) --
	(159.39,178.29) --
	(159.39,178.31) --
	(159.39,178.33) --
	(159.39,178.35) --
	(159.39,178.36) --
	(159.39,178.38) --
	(159.39,178.40) --
	(159.39,178.42) --
	(159.39,178.44) --
	(159.39,178.46) --
	(159.39,178.48) --
	(159.39,178.50) --
	(159.39,178.51) --
	(159.39,178.53) --
	(159.39,178.55) --
	(159.39,178.57) --
	(159.39,178.59) --
	(159.39,178.61) --
	(159.39,178.63) --
	(159.39,178.65) --
	(159.39,178.66) --
	(159.39,178.68) --
	(159.39,178.70) --
	(159.39,178.72) --
	(159.39,178.74) --
	(159.39,178.76) --
	(159.39,178.78) --
	(159.39,178.80) --
	(159.39,178.81) --
	(159.39,178.83) --
	(159.39,178.85) --
	(159.39,178.87) --
	(159.39,178.89) --
	(159.39,178.91) --
	(159.39,178.93) --
	(159.39,178.95) --
	(159.39,178.96) --
	(159.39,178.98) --
	(159.39,179.00) --
	(159.39,179.02) --
	(159.39,179.04) --
	(159.39,179.06) --
	(159.39,179.08) --
	(159.39,179.10) --
	(159.39,179.11) --
	(159.39,179.13) --
	(159.39,179.15) --
	(159.39,179.17) --
	(159.39,179.19) --
	(159.39,179.21) --
	(159.39,179.23) --
	(159.39,179.25) --
	(159.39,179.26) --
	(159.39,179.28) --
	(159.39,179.30) --
	(159.39,179.32) --
	(159.39,179.34) --
	(159.39,179.36) --
	(159.39,179.38) --
	(159.39,179.40) --
	(159.39,179.41) --
	(159.39,179.43) --
	(159.39,179.45) --
	(159.39,179.47) --
	(159.39,179.49) --
	(159.39,179.51) --
	(159.39,179.53) --
	(159.39,179.55) --
	(159.39,179.56) --
	(159.39,179.58) --
	(159.39,179.60) --
	(159.39,179.62) --
	(159.39,179.64) --
	(159.39,179.66) --
	(159.39,179.68) --
	(159.39,179.70) --
	(159.39,179.71) --
	(159.39,179.73) --
	(159.39,179.75) --
	(159.39,179.77) --
	(159.39,179.79) --
	(159.39,179.81) --
	(159.39,179.83) --
	(159.39,179.85) --
	(159.39,179.86) --
	(159.39,179.88) --
	(159.39,179.90) --
	(159.39,179.92) --
	(159.39,179.94) --
	(159.39,179.96) --
	(159.39,179.98) --
	(159.39,180.00) --
	(159.39,180.01) --
	(159.39,180.03) --
	(159.39,180.05) --
	(159.39,180.07) --
	(159.39,180.09) --
	(159.39,180.11) --
	(159.39,180.13) --
	(159.39,180.15) --
	(159.39,180.16) --
	(159.39,180.18) --
	(159.39,180.20) --
	(159.39,180.22) --
	(159.39,180.24) --
	(159.39,180.26) --
	(159.39,180.28) --
	(159.39,180.30) --
	(159.39,180.31) --
	(159.39,180.33) --
	(159.39,180.35) --
	(159.39,180.37) --
	(159.39,180.39) --
	(159.39,180.41) --
	(159.40,180.43) --
	(159.39,180.45) --
	(159.39,180.47) --
	(159.39,180.48) --
	(159.39,180.50) --
	(159.39,180.52) --
	(159.39,180.54) --
	(159.39,180.56) --
	(159.39,180.58) --
	(159.39,180.60) --
	(159.39,180.62) --
	(159.39,180.63) --
	(159.39,180.65) --
	(159.39,180.67) --
	(159.39,180.69) --
	(159.39,180.71) --
	(159.39,180.73) --
	(159.39,180.75) --
	(159.39,180.77) --
	(159.39,180.78) --
	(159.39,180.80) --
	(159.39,180.82) --
	(159.39,180.84) --
	(159.39,180.86) --
	(159.39,180.88) --
	(159.39,180.90) --
	(159.39,180.92) --
	(159.39,180.93) --
	(159.39,180.95) --
	(159.39,180.97) --
	(159.39,180.99) --
	(159.39,181.01) --
	(159.40,181.03) --
	(159.40,181.05) --
	(159.40,181.07) --
	(159.40,181.08) --
	(159.40,181.10) --
	(159.39,181.12) --
	(159.39,181.14) --
	(159.39,181.16) --
	(159.39,181.18) --
	(159.39,181.20) --
	(159.39,181.22) --
	(159.39,181.23) --
	(159.39,181.25) --
	(159.39,181.27) --
	(159.39,181.29) --
	(159.39,181.31) --
	(159.39,181.33) --
	(159.39,181.35) --
	(159.39,181.37) --
	(159.39,181.38) --
	(159.39,181.40) --
	(159.39,181.42) --
	(159.40,181.44) --
	(159.40,181.46) --
	(159.40,181.48) --
	(159.40,181.50) --
	(159.40,181.52) --
	(159.40,181.53) --
	(159.40,181.55) --
	(159.40,181.57) --
	(159.40,181.59) --
	(159.40,181.61) --
	(159.40,181.63) --
	(159.40,181.65) --
	(159.40,181.67) --
	(159.40,181.68) --
	(159.40,181.70) --
	(159.40,181.72) --
	(159.40,181.74) --
	(159.40,181.76) --
	(159.40,181.78) --
	(159.40,181.80) --
	(159.40,181.82) --
	(159.40,181.83) --
	(159.40,181.85) --
	(159.40,181.87) --
	(159.40,181.89) --
	(159.40,181.91) --
	(159.40,181.93) --
	(159.40,181.95) --
	(159.40,181.97) --
	(159.40,181.98) --
	(159.40,182.00) --
	(159.40,182.02) --
	(159.40,182.04) --
	(159.40,182.06) --
	(159.40,182.08) --
	(159.40,182.10) --
	(159.40,182.12) --
	(159.40,182.13) --
	(159.40,182.15) --
	(159.40,182.17) --
	(159.40,182.19) --
	(159.40,182.21) --
	(159.40,182.23) --
	(159.40,182.25) --
	(159.40,182.27) --
	(159.40,182.28) --
	(159.40,182.30) --
	(159.40,182.32) --
	(159.40,182.34) --
	(159.40,182.36) --
	(159.40,182.38) --
	(159.40,182.40) --
	(159.41,182.42) --
	(159.41,182.43) --
	(159.41,182.45) --
	(159.40,182.47) --
	(159.40,182.49) --
	(159.40,182.51) --
	(159.40,182.53) --
	(159.41,182.55) --
	(159.41,182.57) --
	(159.41,182.58) --
	(159.41,182.60) --
	(159.41,182.62) --
	(159.41,182.64) --
	(159.41,182.66) --
	(159.41,182.68) --
	(159.41,182.70) --
	(159.41,182.72) --
	(159.41,182.73) --
	(159.41,182.75) --
	(159.42,182.77) --
	(159.42,182.79) --
	(159.42,182.81) --
	(159.42,182.83) --
	(159.42,182.85) --
	(159.42,182.87) --
	(159.43,182.88) --
	(159.42,182.90) --
	(159.42,182.92) --
	(159.42,182.94) --
	(159.42,182.96) --
	(159.42,182.98) --
	(159.43,183.00) --
	(159.43,183.02) --
	(159.44,183.04) --
	(159.44,183.05) --
	(159.44,183.07) --
	(159.44,183.09) --
	(159.44,183.11) --
	(159.44,183.13) --
	(159.45,183.15) --
	(159.46,183.17) --
	(159.46,183.19) --
	(159.47,183.20) --
	(159.48,183.22) --
	(159.49,183.24) --
	(159.52,183.26) --
	(159.60,183.28) --
	(159.75,183.30) --
	(159.85,183.32) --
	(159.76,183.34) --
	(159.61,183.35) --
	(159.53,183.37) --
	(159.50,183.39) --
	(159.48,183.41) --
	(159.47,183.43) --
	(159.46,183.45) --
	(159.45,183.47) --
	(159.44,183.49) --
	(159.44,183.50) --
	(159.44,183.52) --
	(159.44,183.54) --
	(159.43,183.56) --
	(159.42,183.58) --
	(159.42,183.60) --
	(159.42,183.62) --
	(159.42,183.64) --
	(159.41,183.65) --
	(159.41,183.67) --
	(159.41,183.69) --
	(159.42,183.71) --
	(159.42,183.73) --
	(159.42,183.75) --
	(159.41,183.77) --
	(159.41,183.79) --
	(159.40,183.80) --
	(159.40,183.82) --
	(159.40,183.84) --
	(159.40,183.86) --
	(159.40,183.88) --
	(159.40,183.90) --
	(159.40,183.92) --
	(159.40,183.94) --
	(159.40,183.95) --
	(159.40,183.97) --
	(159.40,183.99) --
	(159.40,184.01) --
	(159.40,184.03) --
	(159.40,184.05) --
	(159.40,184.07) --
	(159.40,184.09) --
	(159.40,184.10) --
	(159.40,184.12) --
	(159.40,184.14) --
	(159.40,184.16) --
	(159.40,184.18) --
	(159.40,184.20) --
	(159.40,184.22) --
	(159.40,184.24) --
	(159.40,184.25) --
	(159.40,184.27) --
	(159.40,184.29) --
	(159.40,184.31) --
	(159.40,184.33) --
	(159.40,184.35) --
	(159.40,184.37) --
	(159.40,184.39) --
	(159.39,184.40) --
	(159.40,184.42) --
	(159.40,184.44) --
	(159.40,184.46) --
	(159.40,184.48) --
	(159.40,184.50) --
	(159.40,184.52) --
	(159.39,184.54) --
	(159.39,184.55) --
	(159.39,184.57) --
	(159.39,184.59) --
	(159.39,184.61) --
	(159.39,184.63) --
	(159.39,184.65) --
	(159.39,184.67) --
	(159.39,184.69) --
	(159.39,184.70) --
	(159.39,184.72) --
	(159.39,184.74) --
	(159.39,184.76) --
	(159.39,184.78) --
	(159.39,184.80) --
	(159.39,184.82) --
	(159.39,184.84) --
	(159.39,184.85) --
	(159.39,184.87) --
	(159.39,184.89) --
	(159.39,184.91) --
	(159.39,184.93) --
	(159.39,184.95) --
	(159.39,184.97) --
	(159.39,184.99) --
	(159.39,185.00) --
	(159.39,185.02) --
	(159.39,185.04) --
	(159.39,185.06) --
	(159.39,185.08) --
	(159.39,185.10) --
	(159.39,185.12) --
	(159.39,185.14) --
	(159.39,185.15) --
	(159.39,185.17) --
	(159.39,185.19) --
	(159.39,185.21) --
	(159.39,185.23) --
	(159.39,185.25) --
	(159.39,185.27) --
	(159.39,185.29) --
	(159.39,185.30) --
	(159.39,185.32) --
	(159.39,185.34) --
	(159.39,185.36) --
	(159.39,185.38) --
	(159.39,185.40) --
	(159.39,185.42) --
	(159.39,185.44) --
	(159.39,185.45) --
	(159.39,185.47) --
	(159.39,185.49) --
	(159.39,185.51) --
	(159.39,185.53) --
	(159.39,185.55) --
	(159.39,185.57) --
	(159.39,185.59) --
	(159.39,185.60) --
	(159.39,185.62) --
	(159.39,185.64) --
	(159.39,185.66) --
	(159.39,185.68) --
	(159.39,185.70) --
	(159.39,185.72) --
	(159.39,185.74) --
	(159.39,185.76) --
	(159.39,185.77) --
	(159.39,185.79) --
	(159.39,185.81) --
	(159.39,185.83) --
	(159.39,185.85) --
	(159.39,185.87) --
	(159.39,185.89) --
	(159.39,185.91) --
	(159.39,185.92) --
	(159.39,185.94) --
	(159.39,185.96) --
	(159.39,185.98) --
	(159.39,186.00) --
	(159.39,186.02) --
	(159.39,186.04) --
	(159.39,186.06) --
	(159.39,186.07) --
	(159.39,186.09) --
	(159.39,186.11) --
	(159.39,186.13) --
	(159.39,186.15) --
	(159.39,186.17) --
	(159.39,186.19) --
	(159.39,186.21) --
	(159.39,186.22) --
	(159.39,186.24) --
	(159.39,186.26) --
	(159.39,186.28) --
	(159.39,186.30) --
	(159.39,186.32) --
	(159.39,186.34) --
	(159.39,186.36) --
	(159.39,186.37) --
	(159.39,186.39) --
	(159.39,186.41) --
	(159.39,186.43) --
	(159.39,186.45) --
	(159.39,186.47) --
	(159.39,186.49) --
	(159.39,186.51) --
	(159.39,186.52) --
	(159.39,186.54) --
	(159.39,186.56) --
	(159.39,186.58) --
	(159.39,186.60) --
	(159.39,186.62) --
	(159.39,186.64) --
	(159.39,186.66) --
	(159.39,186.67) --
	(159.39,186.69) --
	(159.39,186.71) --
	(159.39,186.73) --
	(159.39,186.75) --
	(159.39,186.77) --
	(159.39,186.79) --
	(159.39,186.81) --
	(159.39,186.82) --
	(159.39,186.84) --
	(159.39,186.86) --
	(159.39,186.88) --
	(159.39,186.90) --
	(159.39,186.92) --
	(159.39,186.94) --
	(159.39,186.96) --
	(159.39,186.97) --
	(159.39,186.99) --
	(159.39,187.01) --
	(159.39,187.03) --
	(159.39,187.05) --
	(159.39,187.07) --
	(159.39,187.07) --
	(159.39,187.05) --
	(159.39,187.03) --
	(159.39,187.01) --
	(159.39,186.99) --
	(159.39,186.97) --
	(159.39,186.96) --
	(159.39,186.94) --
	(159.39,186.92) --
	(159.39,186.90) --
	(159.39,186.88) --
	(159.39,186.86) --
	(159.39,186.84) --
	(159.39,186.82) --
	(159.39,186.81) --
	(159.39,186.79) --
	(159.39,186.77) --
	(159.39,186.75) --
	(159.39,186.73) --
	(159.39,186.71) --
	(159.39,186.69) --
	(159.39,186.67) --
	(159.39,186.66) --
	(159.39,186.64) --
	(159.39,186.62) --
	(159.39,186.60) --
	(159.39,186.58) --
	(159.39,186.56) --
	(159.39,186.54) --
	(159.39,186.52) --
	(159.39,186.51) --
	(159.39,186.49) --
	(159.39,186.47) --
	(159.39,186.45) --
	(159.39,186.43) --
	(159.39,186.41) --
	(159.39,186.39) --
	(159.39,186.37) --
	(159.39,186.36) --
	(159.39,186.34) --
	(159.39,186.32) --
	(159.39,186.30) --
	(159.39,186.28) --
	(159.39,186.26) --
	(159.39,186.24) --
	(159.39,186.22) --
	(159.39,186.21) --
	(159.39,186.19) --
	(159.39,186.17) --
	(159.39,186.15) --
	(159.39,186.13) --
	(159.39,186.11) --
	(159.39,186.09) --
	(159.39,186.07) --
	(159.39,186.06) --
	(159.39,186.04) --
	(159.39,186.02) --
	(159.39,186.00) --
	(159.39,185.98) --
	(159.39,185.96) --
	(159.39,185.94) --
	(159.39,185.92) --
	(159.39,185.91) --
	(159.39,185.89) --
	(159.39,185.87) --
	(159.39,185.85) --
	(159.39,185.83) --
	(159.39,185.81) --
	(159.39,185.79) --
	(159.39,185.77) --
	(159.39,185.76) --
	(159.39,185.74) --
	(159.39,185.72) --
	(159.39,185.70) --
	(159.39,185.68) --
	(159.39,185.66) --
	(159.39,185.64) --
	(159.39,185.62) --
	(159.39,185.60) --
	(159.39,185.59) --
	(159.39,185.57) --
	(159.39,185.55) --
	(159.39,185.53) --
	(159.39,185.51) --
	(159.39,185.49) --
	(159.39,185.47) --
	(159.39,185.45) --
	(159.39,185.44) --
	(159.39,185.42) --
	(159.39,185.40) --
	(159.39,185.38) --
	(159.39,185.36) --
	(159.39,185.34) --
	(159.39,185.32) --
	(159.39,185.30) --
	(159.39,185.29) --
	(159.39,185.27) --
	(159.39,185.25) --
	(159.39,185.23) --
	(159.39,185.21) --
	(159.39,185.19) --
	(159.39,185.17) --
	(159.39,185.15) --
	(159.39,185.14) --
	(159.39,185.12) --
	(159.39,185.10) --
	(159.39,185.08) --
	(159.39,185.06) --
	(159.39,185.04) --
	(159.39,185.02) --
	(159.39,185.00) --
	(159.39,184.99) --
	(159.39,184.97) --
	(159.39,184.95) --
	(159.39,184.93) --
	(159.39,184.91) --
	(159.39,184.89) --
	(159.39,184.87) --
	(159.39,184.85) --
	(159.39,184.84) --
	(159.39,184.82) --
	(159.39,184.80) --
	(159.39,184.78) --
	(159.39,184.76) --
	(159.39,184.74) --
	(159.39,184.72) --
	(159.39,184.70) --
	(159.39,184.69) --
	(159.39,184.67) --
	(159.39,184.65) --
	(159.39,184.63) --
	(159.39,184.61) --
	(159.39,184.59) --
	(159.39,184.57) --
	(159.39,184.55) --
	(159.39,184.54) --
	(159.39,184.52) --
	(159.39,184.50) --
	(159.39,184.48) --
	(159.39,184.46) --
	(159.39,184.44) --
	(159.39,184.42) --
	(159.39,184.40) --
	(159.39,184.39) --
	(159.39,184.37) --
	(159.39,184.35) --
	(159.39,184.33) --
	(159.39,184.31) --
	(159.39,184.29) --
	(159.39,184.27) --
	(159.39,184.25) --
	(159.39,184.24) --
	(159.39,184.22) --
	(159.39,184.20) --
	(159.39,184.18) --
	(159.39,184.16) --
	(159.39,184.14) --
	(159.39,184.12) --
	(159.39,184.10) --
	(159.39,184.09) --
	(159.39,184.07) --
	(159.39,184.05) --
	(159.39,184.03) --
	(159.39,184.01) --
	(159.39,183.99) --
	(159.39,183.97) --
	(159.39,183.95) --
	(159.39,183.94) --
	(159.39,183.92) --
	(159.39,183.90) --
	(159.39,183.88) --
	(159.39,183.86) --
	(159.39,183.84) --
	(159.39,183.82) --
	(159.39,183.80) --
	(159.39,183.79) --
	(159.39,183.77) --
	(159.39,183.75) --
	(159.39,183.73) --
	(159.39,183.71) --
	(159.39,183.69) --
	(159.39,183.67) --
	(159.39,183.65) --
	(159.39,183.64) --
	(159.39,183.62) --
	(159.39,183.60) --
	(159.39,183.58) --
	(159.39,183.56) --
	(159.39,183.54) --
	(159.39,183.52) --
	(159.39,183.50) --
	(159.39,183.49) --
	(159.39,183.47) --
	(159.39,183.45) --
	(159.39,183.43) --
	(159.39,183.41) --
	(159.39,183.39) --
	(159.39,183.37) --
	(159.39,183.35) --
	(159.39,183.34) --
	(159.39,183.32) --
	(159.39,183.30) --
	(159.39,183.28) --
	(159.39,183.26) --
	(159.39,183.24) --
	(159.39,183.22) --
	(159.39,183.20) --
	(159.39,183.19) --
	(159.39,183.17) --
	(159.39,183.15) --
	(159.39,183.13) --
	(159.39,183.11) --
	(159.39,183.09) --
	(159.39,183.07) --
	(159.39,183.05) --
	(159.39,183.04) --
	(159.39,183.02) --
	(159.39,183.00) --
	(159.39,182.98) --
	(159.39,182.96) --
	(159.39,182.94) --
	(159.39,182.92) --
	(159.39,182.90) --
	(159.39,182.88) --
	(159.39,182.87) --
	(159.39,182.85) --
	(159.39,182.83) --
	(159.39,182.81) --
	(159.39,182.79) --
	(159.39,182.77) --
	(159.39,182.75) --
	(159.39,182.73) --
	(159.39,182.72) --
	(159.39,182.70) --
	(159.39,182.68) --
	(159.39,182.66) --
	(159.39,182.64) --
	(159.39,182.62) --
	(159.39,182.60) --
	(159.39,182.58) --
	(159.39,182.57) --
	(159.39,182.55) --
	(159.39,182.53) --
	(159.39,182.51) --
	(159.39,182.49) --
	(159.39,182.47) --
	(159.39,182.45) --
	(159.39,182.43) --
	(159.39,182.42) --
	(159.39,182.40) --
	(159.39,182.38) --
	(159.39,182.36) --
	(159.39,182.34) --
	(159.39,182.32) --
	(159.39,182.30) --
	(159.39,182.28) --
	(159.39,182.27) --
	(159.39,182.25) --
	(159.39,182.23) --
	(159.39,182.21) --
	(159.39,182.19) --
	(159.39,182.17) --
	(159.39,182.15) --
	(159.39,182.13) --
	(159.39,182.12) --
	(159.39,182.10) --
	(159.39,182.08) --
	(159.39,182.06) --
	(159.39,182.04) --
	(159.39,182.02) --
	(159.39,182.00) --
	(159.39,181.98) --
	(159.39,181.97) --
	(159.39,181.95) --
	(159.39,181.93) --
	(159.39,181.91) --
	(159.39,181.89) --
	(159.39,181.87) --
	(159.39,181.85) --
	(159.39,181.83) --
	(159.39,181.82) --
	(159.39,181.80) --
	(159.39,181.78) --
	(159.39,181.76) --
	(159.39,181.74) --
	(159.39,181.72) --
	(159.39,181.70) --
	(159.39,181.68) --
	(159.39,181.67) --
	(159.39,181.65) --
	(159.39,181.63) --
	(159.39,181.61) --
	(159.39,181.59) --
	(159.39,181.57) --
	(159.39,181.55) --
	(159.39,181.53) --
	(159.39,181.52) --
	(159.39,181.50) --
	(159.39,181.48) --
	(159.39,181.46) --
	(159.39,181.44) --
	(159.39,181.42) --
	(159.39,181.40) --
	(159.39,181.38) --
	(159.39,181.37) --
	(159.39,181.35) --
	(159.39,181.33) --
	(159.39,181.31) --
	(159.39,181.29) --
	(159.39,181.27) --
	(159.39,181.25) --
	(159.39,181.23) --
	(159.39,181.22) --
	(159.39,181.20) --
	(159.39,181.18) --
	(159.39,181.16) --
	(159.39,181.14) --
	(159.39,181.12) --
	(159.39,181.10) --
	(159.39,181.08) --
	(159.39,181.07) --
	(159.39,181.05) --
	(159.39,181.03) --
	(159.39,181.01) --
	(159.39,180.99) --
	(159.39,180.97) --
	(159.39,180.95) --
	(159.39,180.93) --
	(159.39,180.92) --
	(159.39,180.90) --
	(159.39,180.88) --
	(159.39,180.86) --
	(159.39,180.84) --
	(159.39,180.82) --
	(159.39,180.80) --
	(159.39,180.78) --
	(159.39,180.77) --
	(159.39,180.75) --
	(159.39,180.73) --
	(159.39,180.71) --
	(159.39,180.69) --
	(159.39,180.67) --
	(159.39,180.65) --
	(159.39,180.63) --
	(159.39,180.62) --
	(159.39,180.60) --
	(159.39,180.58) --
	(159.39,180.56) --
	(159.39,180.54) --
	(159.39,180.52) --
	(159.39,180.50) --
	(159.39,180.48) --
	(159.39,180.47) --
	(159.39,180.45) --
	(159.39,180.43) --
	(159.39,180.41) --
	(159.39,180.39) --
	(159.39,180.37) --
	(159.39,180.35) --
	(159.39,180.33) --
	(159.39,180.31) --
	(159.39,180.30) --
	(159.39,180.28) --
	(159.39,180.26) --
	(159.39,180.24) --
	(159.39,180.22) --
	(159.39,180.20) --
	(159.39,180.18) --
	(159.39,180.16) --
	(159.39,180.15) --
	(159.39,180.13) --
	(159.39,180.11) --
	(159.39,180.09) --
	(159.39,180.07) --
	(159.39,180.05) --
	(159.39,180.03) --
	(159.39,180.01) --
	(159.39,180.00) --
	(159.39,179.98) --
	(159.39,179.96) --
	(159.39,179.94) --
	(159.39,179.92) --
	(159.39,179.90) --
	(159.39,179.88) --
	(159.39,179.86) --
	(159.39,179.85) --
	(159.39,179.83) --
	(159.39,179.81) --
	(159.39,179.79) --
	(159.39,179.77) --
	(159.39,179.75) --
	(159.39,179.73) --
	(159.39,179.71) --
	(159.39,179.70) --
	(159.39,179.68) --
	(159.39,179.66) --
	(159.39,179.64) --
	(159.39,179.62) --
	(159.39,179.60) --
	(159.39,179.58) --
	(159.39,179.56) --
	(159.39,179.55) --
	(159.39,179.53) --
	(159.39,179.51) --
	(159.39,179.49) --
	(159.39,179.47) --
	(159.39,179.45) --
	(159.39,179.43) --
	(159.39,179.41) --
	(159.39,179.40) --
	(159.39,179.38) --
	(159.39,179.36) --
	(159.39,179.34) --
	(159.39,179.32) --
	(159.39,179.30) --
	(159.39,179.28) --
	(159.39,179.26) --
	(159.39,179.25) --
	(159.39,179.23) --
	(159.39,179.21) --
	(159.39,179.19) --
	(159.39,179.17) --
	(159.39,179.15) --
	(159.39,179.13) --
	(159.39,179.11) --
	(159.39,179.10) --
	(159.39,179.08) --
	(159.39,179.06) --
	(159.39,179.04) --
	(159.39,179.02) --
	(159.39,179.00) --
	(159.39,178.98) --
	(159.39,178.96) --
	(159.39,178.95) --
	(159.39,178.93) --
	(159.39,178.91) --
	(159.39,178.89) --
	(159.39,178.87) --
	(159.39,178.85) --
	(159.39,178.83) --
	(159.39,178.81) --
	(159.39,178.80) --
	(159.39,178.78) --
	(159.39,178.76) --
	(159.39,178.74) --
	(159.39,178.72) --
	(159.39,178.70) --
	(159.39,178.68) --
	(159.39,178.66) --
	(159.39,178.65) --
	(159.39,178.63) --
	(159.39,178.61) --
	(159.39,178.59) --
	(159.39,178.57) --
	(159.39,178.55) --
	(159.39,178.53) --
	(159.39,178.51) --
	(159.39,178.50) --
	(159.39,178.48) --
	(159.39,178.46) --
	(159.39,178.44) --
	(159.39,178.42) --
	(159.39,178.40) --
	(159.39,178.38) --
	(159.39,178.36) --
	(159.39,178.35) --
	(159.39,178.33) --
	(159.39,178.31) --
	(159.39,178.29) --
	(159.39,178.27) --
	(159.39,178.25) --
	(159.39,178.23) --
	(159.39,178.21) --
	(159.39,178.20) --
	(159.39,178.18) --
	(159.39,178.16) --
	(159.39,178.14) --
	(159.39,178.12) --
	(159.39,178.10) --
	(159.39,178.08) --
	(159.39,178.06) --
	(159.39,178.05) --
	(159.39,178.03) --
	(159.39,178.01) --
	(159.39,177.99) --
	(159.39,177.97) --
	(159.39,177.95) --
	(159.39,177.93) --
	(159.39,177.91) --
	(159.39,177.90) --
	(159.39,177.88) --
	(159.39,177.86) --
	(159.39,177.84) --
	(159.39,177.82) --
	(159.39,177.80) --
	(159.39,177.78) --
	(159.39,177.76) --
	(159.39,177.75) --
	(159.39,177.73) --
	(159.39,177.71) --
	(159.39,177.69) --
	cycle;

\path[] (153.91,176.66) --
	(153.91,176.68) --
	(153.91,176.70) --
	(153.91,176.72) --
	(153.91,176.74) --
	(153.91,176.76) --
	(153.91,176.78) --
	(153.91,176.80) --
	(153.91,176.82) --
	(153.91,176.84) --
	(153.91,176.86) --
	(153.91,176.88) --
	(153.91,176.90) --
	(153.91,176.92) --
	(153.91,176.94) --
	(153.91,176.96) --
	(153.91,176.98) --
	(153.91,177.00) --
	(153.91,177.02) --
	(153.91,177.04) --
	(153.91,177.06) --
	(153.91,177.08) --
	(153.91,177.10) --
	(153.91,177.12) --
	(153.91,177.14) --
	(153.91,177.16) --
	(153.91,177.18) --
	(153.91,177.20) --
	(153.91,177.22) --
	(153.91,177.24) --
	(153.91,177.26) --
	(153.91,177.28) --
	(153.91,177.30) --
	(153.91,177.32) --
	(153.91,177.34) --
	(153.91,177.36) --
	(153.91,177.38) --
	(153.91,177.40) --
	(153.91,177.42) --
	(153.91,177.44) --
	(153.91,177.46) --
	(153.91,177.48) --
	(153.91,177.50) --
	(153.91,177.52) --
	(153.91,177.54) --
	(153.91,177.56) --
	(153.91,177.58) --
	(153.91,177.60) --
	(153.91,177.62) --
	(153.91,177.64) --
	(153.91,177.66) --
	(153.91,177.68) --
	(153.91,177.70) --
	(153.91,177.72) --
	(153.91,177.74) --
	(153.91,177.76) --
	(153.91,177.78) --
	(153.91,177.80) --
	(153.91,177.82) --
	(153.91,177.84) --
	(153.91,177.86) --
	(153.91,177.88) --
	(153.91,177.90) --
	(153.91,177.92) --
	(153.91,177.94) --
	(153.91,177.96) --
	(153.91,177.98) --
	(153.91,178.00) --
	(153.91,178.02) --
	(153.91,178.04) --
	(153.91,178.06) --
	(153.91,178.08) --
	(153.91,178.10) --
	(153.91,178.12) --
	(153.91,178.14) --
	(153.91,178.16) --
	(153.91,178.18) --
	(153.91,178.20) --
	(153.91,178.22) --
	(153.91,178.24) --
	(153.91,178.26) --
	(153.91,178.28) --
	(153.91,178.30) --
	(153.91,178.32) --
	(153.91,178.34) --
	(153.91,178.36) --
	(153.91,178.38) --
	(153.91,178.40) --
	(153.91,178.42) --
	(153.91,178.44) --
	(153.91,178.46) --
	(153.91,178.48) --
	(153.91,178.50) --
	(153.91,178.52) --
	(153.91,178.54) --
	(153.91,178.56) --
	(153.91,178.58) --
	(153.91,178.60) --
	(153.91,178.62) --
	(153.91,178.64) --
	(153.91,178.66) --
	(153.91,178.68) --
	(153.91,178.70) --
	(153.91,178.72) --
	(153.91,178.74) --
	(153.91,178.76) --
	(153.91,178.78) --
	(153.91,178.80) --
	(153.91,178.82) --
	(153.91,178.84) --
	(153.91,178.86) --
	(153.91,178.88) --
	(153.91,178.90) --
	(153.91,178.92) --
	(153.91,178.94) --
	(153.91,178.96) --
	(153.91,178.98) --
	(153.91,179.00) --
	(153.91,179.02) --
	(153.91,179.04) --
	(153.91,179.06) --
	(153.91,179.08) --
	(153.91,179.10) --
	(153.91,179.12) --
	(153.91,179.14) --
	(153.91,179.16) --
	(153.91,179.18) --
	(153.91,179.20) --
	(153.91,179.22) --
	(153.91,179.24) --
	(153.91,179.26) --
	(153.91,179.28) --
	(153.91,179.30) --
	(153.91,179.32) --
	(153.91,179.34) --
	(153.91,179.36) --
	(153.91,179.38) --
	(153.91,179.40) --
	(153.91,179.42) --
	(153.91,179.44) --
	(153.91,179.46) --
	(153.91,179.48) --
	(153.91,179.50) --
	(153.91,179.52) --
	(153.91,179.54) --
	(153.91,179.56) --
	(153.91,179.58) --
	(153.91,179.60) --
	(153.91,179.62) --
	(153.91,179.64) --
	(153.91,179.66) --
	(153.91,179.68) --
	(153.91,179.70) --
	(153.91,179.72) --
	(153.91,179.74) --
	(153.91,179.76) --
	(153.91,179.78) --
	(153.91,179.80) --
	(153.91,179.82) --
	(153.91,179.84) --
	(153.91,179.86) --
	(153.91,179.88) --
	(153.91,179.90) --
	(153.91,179.92) --
	(153.91,179.94) --
	(153.91,179.96) --
	(153.91,179.98) --
	(153.91,180.00) --
	(153.91,180.01) --
	(153.91,180.03) --
	(153.91,180.05) --
	(153.91,180.07) --
	(153.91,180.09) --
	(153.91,180.11) --
	(153.91,180.13) --
	(153.91,180.15) --
	(153.91,180.17) --
	(153.91,180.19) --
	(153.91,180.21) --
	(153.91,180.23) --
	(153.91,180.25) --
	(153.91,180.27) --
	(153.91,180.29) --
	(153.91,180.31) --
	(153.91,180.33) --
	(153.91,180.35) --
	(153.91,180.37) --
	(153.91,180.39) --
	(153.91,180.41) --
	(153.91,180.43) --
	(153.91,180.45) --
	(153.91,180.47) --
	(153.91,180.49) --
	(153.91,180.51) --
	(153.91,180.53) --
	(153.91,180.55) --
	(153.91,180.57) --
	(153.91,180.59) --
	(153.91,180.61) --
	(153.91,180.63) --
	(153.91,180.65) --
	(153.91,180.67) --
	(153.91,180.69) --
	(153.91,180.71) --
	(153.91,180.73) --
	(153.91,180.75) --
	(153.91,180.77) --
	(153.91,180.79) --
	(153.91,180.81) --
	(153.91,180.83) --
	(153.91,180.85) --
	(153.91,180.87) --
	(153.91,180.89) --
	(153.91,180.91) --
	(153.91,180.93) --
	(153.91,180.95) --
	(153.91,180.97) --
	(153.91,180.99) --
	(153.91,181.01) --
	(153.91,181.03) --
	(153.91,181.05) --
	(153.91,181.07) --
	(153.91,181.09) --
	(153.91,181.11) --
	(153.92,181.13) --
	(153.92,181.15) --
	(153.92,181.17) --
	(153.91,181.19) --
	(153.91,181.21) --
	(153.91,181.23) --
	(153.91,181.25) --
	(153.91,181.27) --
	(153.91,181.29) --
	(153.91,181.31) --
	(153.91,181.33) --
	(153.91,181.35) --
	(153.91,181.37) --
	(153.91,181.39) --
	(153.91,181.41) --
	(153.91,181.43) --
	(153.91,181.45) --
	(153.92,181.47) --
	(153.92,181.49) --
	(153.92,181.51) --
	(153.92,181.53) --
	(153.92,181.55) --
	(153.92,181.57) --
	(153.92,181.59) --
	(153.92,181.61) --
	(153.91,181.63) --
	(153.92,181.65) --
	(153.92,181.67) --
	(153.92,181.69) --
	(153.92,181.71) --
	(153.92,181.73) --
	(153.92,181.75) --
	(153.92,181.77) --
	(153.92,181.79) --
	(153.92,181.81) --
	(153.92,181.83) --
	(153.92,181.85) --
	(153.92,181.87) --
	(153.92,181.89) --
	(153.92,181.91) --
	(153.92,181.93) --
	(153.92,181.95) --
	(153.92,181.97) --
	(153.92,181.99) --
	(153.92,182.01) --
	(153.92,182.03) --
	(153.92,182.05) --
	(153.92,182.07) --
	(153.92,182.09) --
	(153.92,182.11) --
	(153.92,182.13) --
	(153.92,182.15) --
	(153.92,182.17) --
	(153.92,182.19) --
	(153.93,182.21) --
	(153.92,182.23) --
	(153.92,182.25) --
	(153.92,182.27) --
	(153.92,182.29) --
	(153.92,182.31) --
	(153.92,182.33) --
	(153.92,182.35) --
	(153.93,182.37) --
	(153.93,182.39) --
	(153.93,182.41) --
	(153.93,182.43) --
	(153.93,182.45) --
	(153.92,182.47) --
	(153.93,182.49) --
	(153.93,182.51) --
	(153.93,182.53) --
	(153.93,182.55) --
	(153.93,182.57) --
	(153.93,182.59) --
	(153.93,182.61) --
	(153.93,182.63) --
	(153.94,182.65) --
	(153.94,182.67) --
	(153.94,182.69) --
	(153.94,182.71) --
	(153.94,182.73) --
	(153.94,182.75) --
	(153.94,182.77) --
	(153.94,182.79) --
	(153.94,182.81) --
	(153.94,182.83) --
	(153.94,182.85) --
	(153.94,182.87) --
	(153.94,182.89) --
	(153.94,182.91) --
	(153.94,182.93) --
	(153.94,182.95) --
	(153.94,182.97) --
	(153.94,182.99) --
	(153.94,183.01) --
	(153.95,183.03) --
	(153.95,183.05) --
	(153.95,183.07) --
	(153.95,183.09) --
	(153.95,183.11) --
	(153.95,183.13) --
	(153.96,183.15) --
	(153.97,183.17) --
	(153.97,183.19) --
	(153.98,183.21) --
	(154.00,183.23) --
	(154.02,183.25) --
	(154.07,183.27) --
	(154.15,183.29) --
	(154.22,183.31) --
	(154.22,183.33) --
	(154.15,183.35) --
	(154.08,183.37) --
	(154.02,183.38) --
	(153.99,183.40) --
	(153.98,183.42) --
	(153.97,183.44) --
	(153.97,183.46) --
	(153.96,183.48) --
	(153.96,183.50) --
	(153.95,183.52) --
	(153.95,183.54) --
	(153.94,183.56) --
	(153.94,183.58) --
	(153.94,183.60) --
	(153.94,183.62) --
	(153.93,183.64) --
	(153.93,183.66) --
	(153.93,183.68) --
	(153.93,183.70) --
	(153.93,183.72) --
	(153.93,183.74) --
	(153.92,183.76) --
	(153.92,183.78) --
	(153.92,183.80) --
	(153.92,183.82) --
	(153.92,183.84) --
	(153.92,183.86) --
	(153.92,183.88) --
	(153.92,183.90) --
	(153.92,183.92) --
	(153.92,183.94) --
	(153.92,183.96) --
	(153.92,183.98) --
	(153.92,184.00) --
	(153.92,184.02) --
	(153.92,184.04) --
	(153.92,184.06) --
	(153.92,184.08) --
	(153.91,184.10) --
	(153.91,184.12) --
	(153.91,184.14) --
	(153.91,184.16) --
	(153.91,184.18) --
	(153.91,184.20) --
	(153.91,184.22) --
	(153.91,184.24) --
	(153.91,184.26) --
	(153.91,184.28) --
	(153.91,184.30) --
	(153.91,184.32) --
	(153.91,184.34) --
	(153.91,184.36) --
	(153.91,184.38) --
	(153.91,184.40) --
	(153.91,184.42) --
	(153.91,184.44) --
	(153.91,184.46) --
	(153.91,184.48) --
	(153.91,184.50) --
	(153.91,184.52) --
	(153.91,184.54) --
	(153.91,184.56) --
	(153.91,184.58) --
	(153.91,184.60) --
	(153.91,184.62) --
	(153.91,184.64) --
	(153.91,184.66) --
	(153.91,184.68) --
	(153.91,184.70) --
	(153.91,184.72) --
	(153.91,184.74) --
	(153.91,184.76) --
	(153.91,184.78) --
	(153.91,184.80) --
	(153.91,184.82) --
	(153.91,184.84) --
	(153.91,184.86) --
	(153.91,184.88) --
	(153.91,184.90) --
	(153.91,184.92) --
	(153.91,184.94) --
	(153.91,184.96) --
	(153.91,184.98) --
	(153.91,185.00) --
	(153.91,185.02) --
	(153.91,185.04) --
	(153.91,185.06) --
	(153.91,185.08) --
	(153.91,185.10) --
	(153.91,185.12) --
	(153.91,185.14) --
	(153.91,185.16) --
	(153.91,185.18) --
	(153.91,185.20) --
	(153.91,185.22) --
	(153.91,185.24) --
	(153.91,185.26) --
	(153.91,185.28) --
	(153.91,185.30) --
	(153.91,185.32) --
	(153.91,185.34) --
	(153.91,185.36) --
	(153.91,185.38) --
	(153.91,185.40) --
	(153.91,185.42) --
	(153.91,185.44) --
	(153.91,185.46) --
	(153.91,185.48) --
	(153.91,185.50) --
	(153.91,185.52) --
	(153.91,185.54) --
	(153.91,185.56) --
	(153.91,185.58) --
	(153.91,185.60) --
	(153.91,185.62) --
	(153.91,185.64) --
	(153.91,185.66) --
	(153.91,185.68) --
	(153.91,185.70) --
	(153.91,185.72) --
	(153.91,185.74) --
	(153.91,185.76) --
	(153.91,185.78) --
	(153.91,185.80) --
	(153.91,185.82) --
	(153.91,185.84) --
	(153.91,185.86) --
	(153.91,185.88) --
	(153.91,185.90) --
	(153.91,185.92) --
	(153.91,185.94) --
	(153.91,185.96) --
	(153.91,185.98) --
	(153.91,186.00) --
	(153.91,186.02) --
	(153.91,186.04) --
	(153.91,186.06) --
	(153.91,186.08) --
	(153.91,186.10) --
	(153.91,186.12) --
	(153.91,186.14) --
	(153.91,186.16) --
	(153.91,186.18) --
	(153.91,186.20) --
	(153.91,186.22) --
	(153.91,186.24) --
	(153.91,186.26) --
	(153.91,186.28) --
	(153.91,186.30) --
	(153.91,186.32) --
	(153.91,186.34) --
	(153.91,186.36) --
	(153.91,186.38) --
	(153.91,186.40) --
	(153.91,186.42) --
	(153.91,186.44) --
	(153.91,186.46) --
	(153.91,186.48) --
	(153.91,186.50) --
	(153.91,186.52) --
	(153.91,186.54) --
	(153.91,186.56) --
	(153.91,186.58) --
	(153.91,186.60) --
	(153.91,186.62) --
	(153.91,186.64) --
	(153.91,186.64) --
	(153.91,186.62) --
	(153.91,186.60) --
	(153.91,186.58) --
	(153.91,186.56) --
	(153.91,186.54) --
	(153.91,186.52) --
	(153.91,186.50) --
	(153.91,186.48) --
	(153.91,186.46) --
	(153.91,186.44) --
	(153.91,186.42) --
	(153.91,186.40) --
	(153.91,186.38) --
	(153.91,186.36) --
	(153.91,186.34) --
	(153.91,186.32) --
	(153.91,186.30) --
	(153.91,186.28) --
	(153.91,186.26) --
	(153.91,186.24) --
	(153.91,186.22) --
	(153.91,186.20) --
	(153.91,186.18) --
	(153.91,186.16) --
	(153.91,186.14) --
	(153.91,186.12) --
	(153.91,186.10) --
	(153.91,186.08) --
	(153.91,186.06) --
	(153.91,186.04) --
	(153.91,186.02) --
	(153.91,186.00) --
	(153.91,185.98) --
	(153.91,185.96) --
	(153.91,185.94) --
	(153.91,185.92) --
	(153.91,185.90) --
	(153.91,185.88) --
	(153.91,185.86) --
	(153.91,185.84) --
	(153.91,185.82) --
	(153.91,185.80) --
	(153.91,185.78) --
	(153.91,185.76) --
	(153.91,185.74) --
	(153.91,185.72) --
	(153.91,185.70) --
	(153.91,185.68) --
	(153.91,185.66) --
	(153.91,185.64) --
	(153.91,185.62) --
	(153.91,185.60) --
	(153.91,185.58) --
	(153.91,185.56) --
	(153.91,185.54) --
	(153.91,185.52) --
	(153.91,185.50) --
	(153.91,185.48) --
	(153.91,185.46) --
	(153.91,185.44) --
	(153.91,185.42) --
	(153.91,185.40) --
	(153.91,185.38) --
	(153.91,185.36) --
	(153.91,185.34) --
	(153.91,185.32) --
	(153.91,185.30) --
	(153.91,185.28) --
	(153.91,185.26) --
	(153.91,185.24) --
	(153.91,185.22) --
	(153.91,185.20) --
	(153.91,185.18) --
	(153.91,185.16) --
	(153.91,185.14) --
	(153.91,185.12) --
	(153.91,185.10) --
	(153.91,185.08) --
	(153.91,185.06) --
	(153.91,185.04) --
	(153.91,185.02) --
	(153.91,185.00) --
	(153.91,184.98) --
	(153.91,184.96) --
	(153.91,184.94) --
	(153.91,184.92) --
	(153.91,184.90) --
	(153.91,184.88) --
	(153.91,184.86) --
	(153.91,184.84) --
	(153.91,184.82) --
	(153.91,184.80) --
	(153.91,184.78) --
	(153.91,184.76) --
	(153.91,184.74) --
	(153.91,184.72) --
	(153.91,184.70) --
	(153.91,184.68) --
	(153.91,184.66) --
	(153.91,184.64) --
	(153.91,184.62) --
	(153.91,184.60) --
	(153.91,184.58) --
	(153.91,184.56) --
	(153.91,184.54) --
	(153.91,184.52) --
	(153.91,184.50) --
	(153.91,184.48) --
	(153.91,184.46) --
	(153.91,184.44) --
	(153.91,184.42) --
	(153.91,184.40) --
	(153.91,184.38) --
	(153.91,184.36) --
	(153.91,184.34) --
	(153.91,184.32) --
	(153.91,184.30) --
	(153.91,184.28) --
	(153.91,184.26) --
	(153.91,184.24) --
	(153.91,184.22) --
	(153.91,184.20) --
	(153.91,184.18) --
	(153.91,184.16) --
	(153.91,184.14) --
	(153.91,184.12) --
	(153.91,184.10) --
	(153.91,184.08) --
	(153.91,184.06) --
	(153.91,184.04) --
	(153.91,184.02) --
	(153.91,184.00) --
	(153.91,183.98) --
	(153.91,183.96) --
	(153.91,183.94) --
	(153.91,183.92) --
	(153.91,183.90) --
	(153.91,183.88) --
	(153.91,183.86) --
	(153.91,183.84) --
	(153.91,183.82) --
	(153.91,183.80) --
	(153.91,183.78) --
	(153.91,183.76) --
	(153.91,183.74) --
	(153.91,183.72) --
	(153.91,183.70) --
	(153.91,183.68) --
	(153.91,183.66) --
	(153.91,183.64) --
	(153.91,183.62) --
	(153.91,183.60) --
	(153.91,183.58) --
	(153.91,183.56) --
	(153.91,183.54) --
	(153.91,183.52) --
	(153.91,183.50) --
	(153.91,183.48) --
	(153.91,183.46) --
	(153.91,183.44) --
	(153.91,183.42) --
	(153.91,183.40) --
	(153.91,183.38) --
	(153.91,183.37) --
	(153.91,183.35) --
	(153.91,183.33) --
	(153.91,183.31) --
	(153.91,183.29) --
	(153.91,183.27) --
	(153.91,183.25) --
	(153.91,183.23) --
	(153.91,183.21) --
	(153.91,183.19) --
	(153.91,183.17) --
	(153.91,183.15) --
	(153.91,183.13) --
	(153.91,183.11) --
	(153.91,183.09) --
	(153.91,183.07) --
	(153.91,183.05) --
	(153.91,183.03) --
	(153.91,183.01) --
	(153.91,182.99) --
	(153.91,182.97) --
	(153.91,182.95) --
	(153.91,182.93) --
	(153.91,182.91) --
	(153.91,182.89) --
	(153.91,182.87) --
	(153.91,182.85) --
	(153.91,182.83) --
	(153.91,182.81) --
	(153.91,182.79) --
	(153.91,182.77) --
	(153.91,182.75) --
	(153.91,182.73) --
	(153.91,182.71) --
	(153.91,182.69) --
	(153.91,182.67) --
	(153.91,182.65) --
	(153.91,182.63) --
	(153.91,182.61) --
	(153.91,182.59) --
	(153.91,182.57) --
	(153.91,182.55) --
	(153.91,182.53) --
	(153.91,182.51) --
	(153.91,182.49) --
	(153.91,182.47) --
	(153.91,182.45) --
	(153.91,182.43) --
	(153.91,182.41) --
	(153.91,182.39) --
	(153.91,182.37) --
	(153.91,182.35) --
	(153.91,182.33) --
	(153.91,182.31) --
	(153.91,182.29) --
	(153.91,182.27) --
	(153.91,182.25) --
	(153.91,182.23) --
	(153.91,182.21) --
	(153.91,182.19) --
	(153.91,182.17) --
	(153.91,182.15) --
	(153.91,182.13) --
	(153.91,182.11) --
	(153.91,182.09) --
	(153.91,182.07) --
	(153.91,182.05) --
	(153.91,182.03) --
	(153.91,182.01) --
	(153.91,181.99) --
	(153.91,181.97) --
	(153.91,181.95) --
	(153.91,181.93) --
	(153.91,181.91) --
	(153.91,181.89) --
	(153.91,181.87) --
	(153.91,181.85) --
	(153.91,181.83) --
	(153.91,181.81) --
	(153.91,181.79) --
	(153.91,181.77) --
	(153.91,181.75) --
	(153.91,181.73) --
	(153.91,181.71) --
	(153.91,181.69) --
	(153.91,181.67) --
	(153.91,181.65) --
	(153.91,181.63) --
	(153.91,181.61) --
	(153.91,181.59) --
	(153.91,181.57) --
	(153.91,181.55) --
	(153.91,181.53) --
	(153.91,181.51) --
	(153.91,181.49) --
	(153.91,181.47) --
	(153.91,181.45) --
	(153.91,181.43) --
	(153.91,181.41) --
	(153.91,181.39) --
	(153.91,181.37) --
	(153.91,181.35) --
	(153.91,181.33) --
	(153.91,181.31) --
	(153.91,181.29) --
	(153.91,181.27) --
	(153.91,181.25) --
	(153.91,181.23) --
	(153.91,181.21) --
	(153.91,181.19) --
	(153.91,181.17) --
	(153.91,181.15) --
	(153.91,181.13) --
	(153.91,181.11) --
	(153.91,181.09) --
	(153.91,181.07) --
	(153.91,181.05) --
	(153.91,181.03) --
	(153.91,181.01) --
	(153.91,180.99) --
	(153.91,180.97) --
	(153.91,180.95) --
	(153.91,180.93) --
	(153.91,180.91) --
	(153.91,180.89) --
	(153.91,180.87) --
	(153.91,180.85) --
	(153.91,180.83) --
	(153.91,180.81) --
	(153.91,180.79) --
	(153.91,180.77) --
	(153.91,180.75) --
	(153.91,180.73) --
	(153.91,180.71) --
	(153.91,180.69) --
	(153.91,180.67) --
	(153.91,180.65) --
	(153.91,180.63) --
	(153.91,180.61) --
	(153.91,180.59) --
	(153.91,180.57) --
	(153.91,180.55) --
	(153.91,180.53) --
	(153.91,180.51) --
	(153.91,180.49) --
	(153.91,180.47) --
	(153.91,180.45) --
	(153.91,180.43) --
	(153.91,180.41) --
	(153.91,180.39) --
	(153.91,180.37) --
	(153.91,180.35) --
	(153.91,180.33) --
	(153.91,180.31) --
	(153.91,180.29) --
	(153.91,180.27) --
	(153.91,180.25) --
	(153.91,180.23) --
	(153.91,180.21) --
	(153.91,180.19) --
	(153.91,180.17) --
	(153.91,180.15) --
	(153.91,180.13) --
	(153.91,180.11) --
	(153.91,180.09) --
	(153.91,180.07) --
	(153.91,180.05) --
	(153.91,180.03) --
	(153.91,180.01) --
	(153.91,180.00) --
	(153.91,179.98) --
	(153.91,179.96) --
	(153.91,179.94) --
	(153.91,179.92) --
	(153.91,179.90) --
	(153.91,179.88) --
	(153.91,179.86) --
	(153.91,179.84) --
	(153.91,179.82) --
	(153.91,179.80) --
	(153.91,179.78) --
	(153.91,179.76) --
	(153.91,179.74) --
	(153.91,179.72) --
	(153.91,179.70) --
	(153.91,179.68) --
	(153.91,179.66) --
	(153.91,179.64) --
	(153.91,179.62) --
	(153.91,179.60) --
	(153.91,179.58) --
	(153.91,179.56) --
	(153.91,179.54) --
	(153.91,179.52) --
	(153.91,179.50) --
	(153.91,179.48) --
	(153.91,179.46) --
	(153.91,179.44) --
	(153.91,179.42) --
	(153.91,179.40) --
	(153.91,179.38) --
	(153.91,179.36) --
	(153.91,179.34) --
	(153.91,179.32) --
	(153.91,179.30) --
	(153.91,179.28) --
	(153.91,179.26) --
	(153.91,179.24) --
	(153.91,179.22) --
	(153.91,179.20) --
	(153.91,179.18) --
	(153.91,179.16) --
	(153.91,179.14) --
	(153.91,179.12) --
	(153.91,179.10) --
	(153.91,179.08) --
	(153.91,179.06) --
	(153.91,179.04) --
	(153.91,179.02) --
	(153.91,179.00) --
	(153.91,178.98) --
	(153.91,178.96) --
	(153.91,178.94) --
	(153.91,178.92) --
	(153.91,178.90) --
	(153.91,178.88) --
	(153.91,178.86) --
	(153.91,178.84) --
	(153.91,178.82) --
	(153.91,178.80) --
	(153.91,178.78) --
	(153.91,178.76) --
	(153.91,178.74) --
	(153.91,178.72) --
	(153.91,178.70) --
	(153.91,178.68) --
	(153.91,178.66) --
	(153.91,178.64) --
	(153.91,178.62) --
	(153.91,178.60) --
	(153.91,178.58) --
	(153.91,178.56) --
	(153.91,178.54) --
	(153.91,178.52) --
	(153.91,178.50) --
	(153.91,178.48) --
	(153.91,178.46) --
	(153.91,178.44) --
	(153.91,178.42) --
	(153.91,178.40) --
	(153.91,178.38) --
	(153.91,178.36) --
	(153.91,178.34) --
	(153.91,178.32) --
	(153.91,178.30) --
	(153.91,178.28) --
	(153.91,178.26) --
	(153.91,178.24) --
	(153.91,178.22) --
	(153.91,178.20) --
	(153.91,178.18) --
	(153.91,178.16) --
	(153.91,178.14) --
	(153.91,178.12) --
	(153.91,178.10) --
	(153.91,178.08) --
	(153.91,178.06) --
	(153.91,178.04) --
	(153.91,178.02) --
	(153.91,178.00) --
	(153.91,177.98) --
	(153.91,177.96) --
	(153.91,177.94) --
	(153.91,177.92) --
	(153.91,177.90) --
	(153.91,177.88) --
	(153.91,177.86) --
	(153.91,177.84) --
	(153.91,177.82) --
	(153.91,177.80) --
	(153.91,177.78) --
	(153.91,177.76) --
	(153.91,177.74) --
	(153.91,177.72) --
	(153.91,177.70) --
	(153.91,177.68) --
	(153.91,177.66) --
	(153.91,177.64) --
	(153.91,177.62) --
	(153.91,177.60) --
	(153.91,177.58) --
	(153.91,177.56) --
	(153.91,177.54) --
	(153.91,177.52) --
	(153.91,177.50) --
	(153.91,177.48) --
	(153.91,177.46) --
	(153.91,177.44) --
	(153.91,177.42) --
	(153.91,177.40) --
	(153.91,177.38) --
	(153.91,177.36) --
	(153.91,177.34) --
	(153.91,177.32) --
	(153.91,177.30) --
	(153.91,177.28) --
	(153.91,177.26) --
	(153.91,177.24) --
	(153.91,177.22) --
	(153.91,177.20) --
	(153.91,177.18) --
	(153.91,177.16) --
	(153.91,177.14) --
	(153.91,177.12) --
	(153.91,177.10) --
	(153.91,177.08) --
	(153.91,177.06) --
	(153.91,177.04) --
	(153.91,177.02) --
	(153.91,177.00) --
	(153.91,176.98) --
	(153.91,176.96) --
	(153.91,176.94) --
	(153.91,176.92) --
	(153.91,176.90) --
	(153.91,176.88) --
	(153.91,176.86) --
	(153.91,176.84) --
	(153.91,176.82) --
	(153.91,176.80) --
	(153.91,176.78) --
	(153.91,176.76) --
	(153.91,176.74) --
	(153.91,176.72) --
	(153.91,176.70) --
	(153.91,176.68) --
	(153.91,176.66) --
	cycle;

\path[] (148.42,178.56) --
	(148.42,178.58) --
	(148.42,178.60) --
	(148.42,178.61) --
	(148.42,178.63) --
	(148.42,178.65) --
	(148.42,178.66) --
	(148.42,178.68) --
	(148.42,178.70) --
	(148.42,178.72) --
	(148.42,178.73) --
	(148.42,178.75) --
	(148.42,178.77) --
	(148.42,178.78) --
	(148.42,178.80) --
	(148.42,178.82) --
	(148.42,178.83) --
	(148.42,178.85) --
	(148.42,178.87) --
	(148.42,178.89) --
	(148.42,178.90) --
	(148.42,178.92) --
	(148.42,178.94) --
	(148.42,178.95) --
	(148.42,178.97) --
	(148.42,178.99) --
	(148.42,179.00) --
	(148.42,179.02) --
	(148.42,179.04) --
	(148.42,179.06) --
	(148.42,179.07) --
	(148.42,179.09) --
	(148.42,179.11) --
	(148.42,179.12) --
	(148.42,179.14) --
	(148.42,179.16) --
	(148.42,179.17) --
	(148.42,179.19) --
	(148.42,179.21) --
	(148.42,179.22) --
	(148.42,179.24) --
	(148.42,179.26) --
	(148.42,179.28) --
	(148.42,179.29) --
	(148.42,179.31) --
	(148.42,179.33) --
	(148.42,179.34) --
	(148.42,179.36) --
	(148.42,179.38) --
	(148.42,179.39) --
	(148.42,179.41) --
	(148.42,179.43) --
	(148.42,179.45) --
	(148.42,179.46) --
	(148.42,179.48) --
	(148.42,179.50) --
	(148.42,179.51) --
	(148.42,179.53) --
	(148.42,179.55) --
	(148.42,179.56) --
	(148.42,179.58) --
	(148.42,179.60) --
	(148.42,179.61) --
	(148.42,179.63) --
	(148.42,179.65) --
	(148.42,179.67) --
	(148.42,179.68) --
	(148.42,179.70) --
	(148.42,179.72) --
	(148.42,179.73) --
	(148.42,179.75) --
	(148.42,179.77) --
	(148.42,179.78) --
	(148.42,179.80) --
	(148.42,179.82) --
	(148.42,179.84) --
	(148.42,179.85) --
	(148.42,179.87) --
	(148.42,179.89) --
	(148.42,179.90) --
	(148.42,179.92) --
	(148.42,179.94) --
	(148.42,179.95) --
	(148.42,179.97) --
	(148.42,179.99) --
	(148.42,180.01) --
	(148.42,180.02) --
	(148.42,180.04) --
	(148.43,180.06) --
	(148.43,180.07) --
	(148.43,180.09) --
	(148.43,180.11) --
	(148.43,180.12) --
	(148.43,180.14) --
	(148.43,180.16) --
	(148.43,180.17) --
	(148.42,180.19) --
	(148.42,180.21) --
	(148.42,180.23) --
	(148.42,180.24) --
	(148.42,180.26) --
	(148.42,180.28) --
	(148.42,180.29) --
	(148.42,180.31) --
	(148.42,180.33) --
	(148.42,180.34) --
	(148.43,180.36) --
	(148.42,180.38) --
	(148.42,180.40) --
	(148.42,180.41) --
	(148.43,180.43) --
	(148.43,180.45) --
	(148.43,180.46) --
	(148.43,180.48) --
	(148.43,180.50) --
	(148.43,180.51) --
	(148.43,180.53) --
	(148.43,180.55) --
	(148.43,180.57) --
	(148.43,180.58) --
	(148.42,180.60) --
	(148.42,180.62) --
	(148.42,180.63) --
	(148.42,180.65) --
	(148.43,180.67) --
	(148.43,180.68) --
	(148.43,180.70) --
	(148.43,180.72) --
	(148.43,180.73) --
	(148.43,180.75) --
	(148.43,180.77) --
	(148.43,180.79) --
	(148.43,180.80) --
	(148.43,180.82) --
	(148.43,180.84) --
	(148.43,180.85) --
	(148.43,180.87) --
	(148.42,180.89) --
	(148.43,180.90) --
	(148.43,180.92) --
	(148.43,180.94) --
	(148.43,180.96) --
	(148.43,180.97) --
	(148.43,180.99) --
	(148.43,181.01) --
	(148.43,181.02) --
	(148.43,181.04) --
	(148.43,181.06) --
	(148.42,181.07) --
	(148.42,181.09) --
	(148.43,181.11) --
	(148.43,181.12) --
	(148.43,181.14) --
	(148.43,181.16) --
	(148.43,181.18) --
	(148.43,181.19) --
	(148.43,181.21) --
	(148.43,181.23) --
	(148.43,181.24) --
	(148.43,181.26) --
	(148.43,181.28) --
	(148.43,181.29) --
	(148.43,181.31) --
	(148.43,181.33) --
	(148.43,181.35) --
	(148.43,181.36) --
	(148.43,181.38) --
	(148.43,181.40) --
	(148.43,181.41) --
	(148.43,181.43) --
	(148.43,181.45) --
	(148.43,181.46) --
	(148.43,181.48) --
	(148.43,181.50) --
	(148.43,181.52) --
	(148.43,181.53) --
	(148.43,181.55) --
	(148.43,181.57) --
	(148.43,181.58) --
	(148.43,181.60) --
	(148.43,181.62) --
	(148.43,181.63) --
	(148.43,181.65) --
	(148.43,181.67) --
	(148.43,181.68) --
	(148.43,181.70) --
	(148.43,181.72) --
	(148.43,181.74) --
	(148.43,181.75) --
	(148.43,181.77) --
	(148.43,181.79) --
	(148.43,181.80) --
	(148.43,181.82) --
	(148.43,181.84) --
	(148.43,181.85) --
	(148.43,181.87) --
	(148.43,181.89) --
	(148.43,181.91) --
	(148.43,181.92) --
	(148.43,181.94) --
	(148.43,181.96) --
	(148.43,181.97) --
	(148.43,181.99) --
	(148.44,182.01) --
	(148.44,182.02) --
	(148.44,182.04) --
	(148.44,182.06) --
	(148.44,182.07) --
	(148.44,182.09) --
	(148.44,182.11) --
	(148.44,182.13) --
	(148.44,182.14) --
	(148.44,182.16) --
	(148.44,182.18) --
	(148.44,182.19) --
	(148.44,182.21) --
	(148.44,182.23) --
	(148.44,182.24) --
	(148.44,182.26) --
	(148.44,182.28) --
	(148.44,182.30) --
	(148.44,182.31) --
	(148.44,182.33) --
	(148.43,182.35) --
	(148.44,182.36) --
	(148.44,182.38) --
	(148.44,182.40) --
	(148.44,182.41) --
	(148.44,182.43) --
	(148.44,182.45) --
	(148.44,182.47) --
	(148.44,182.48) --
	(148.44,182.50) --
	(148.44,182.52) --
	(148.44,182.53) --
	(148.45,182.55) --
	(148.45,182.57) --
	(148.45,182.58) --
	(148.45,182.60) --
	(148.45,182.62) --
	(148.45,182.63) --
	(148.45,182.65) --
	(148.45,182.67) --
	(148.45,182.69) --
	(148.45,182.70) --
	(148.45,182.72) --
	(148.45,182.74) --
	(148.45,182.75) --
	(148.45,182.77) --
	(148.45,182.79) --
	(148.45,182.80) --
	(148.46,182.82) --
	(148.46,182.84) --
	(148.46,182.86) --
	(148.46,182.87) --
	(148.46,182.89) --
	(148.46,182.91) --
	(148.46,182.92) --
	(148.46,182.94) --
	(148.46,182.96) --
	(148.46,182.97) --
	(148.46,182.99) --
	(148.46,183.01) --
	(148.47,183.03) --
	(148.47,183.04) --
	(148.47,183.06) --
	(148.47,183.08) --
	(148.47,183.09) --
	(148.48,183.11) --
	(148.48,183.13) --
	(148.49,183.14) --
	(148.49,183.16) --
	(148.50,183.18) --
	(148.50,183.19) --
	(148.51,183.21) --
	(148.51,183.23) --
	(148.53,183.25) --
	(148.56,183.26) --
	(148.61,183.28) --
	(148.68,183.30) --
	(148.73,183.31) --
	(148.71,183.33) --
	(148.65,183.35) --
	(148.59,183.36) --
	(148.55,183.38) --
	(148.53,183.40) --
	(148.52,183.42) --
	(148.51,183.43) --
	(148.50,183.45) --
	(148.49,183.47) --
	(148.49,183.48) --
	(148.48,183.50) --
	(148.48,183.52) --
	(148.47,183.53) --
	(148.47,183.55) --
	(148.46,183.57) --
	(148.46,183.58) --
	(148.46,183.60) --
	(148.46,183.62) --
	(148.46,183.64) --
	(148.46,183.65) --
	(148.46,183.67) --
	(148.45,183.69) --
	(148.45,183.70) --
	(148.45,183.72) --
	(148.44,183.74) --
	(148.44,183.75) --
	(148.44,183.77) --
	(148.44,183.79) --
	(148.45,183.81) --
	(148.45,183.82) --
	(148.45,183.84) --
	(148.45,183.86) --
	(148.45,183.87) --
	(148.44,183.89) --
	(148.44,183.91) --
	(148.44,183.92) --
	(148.44,183.94) --
	(148.44,183.96) --
	(148.44,183.98) --
	(148.44,183.99) --
	(148.44,184.01) --
	(148.44,184.03) --
	(148.44,184.04) --
	(148.44,184.06) --
	(148.44,184.08) --
	(148.44,184.09) --
	(148.44,184.11) --
	(148.44,184.13) --
	(148.44,184.14) --
	(148.44,184.16) --
	(148.44,184.18) --
	(148.44,184.20) --
	(148.44,184.21) --
	(148.44,184.23) --
	(148.44,184.25) --
	(148.44,184.26) --
	(148.43,184.28) --
	(148.43,184.30) --
	(148.43,184.31) --
	(148.43,184.33) --
	(148.43,184.35) --
	(148.43,184.37) --
	(148.43,184.38) --
	(148.43,184.40) --
	(148.43,184.42) --
	(148.43,184.43) --
	(148.43,184.45) --
	(148.43,184.47) --
	(148.43,184.48) --
	(148.43,184.50) --
	(148.43,184.52) --
	(148.43,184.53) --
	(148.43,184.55) --
	(148.43,184.57) --
	(148.43,184.59) --
	(148.43,184.60) --
	(148.43,184.62) --
	(148.43,184.64) --
	(148.43,184.65) --
	(148.43,184.67) --
	(148.43,184.69) --
	(148.43,184.70) --
	(148.43,184.72) --
	(148.43,184.74) --
	(148.43,184.76) --
	(148.43,184.77) --
	(148.43,184.79) --
	(148.43,184.81) --
	(148.43,184.82) --
	(148.43,184.84) --
	(148.43,184.86) --
	(148.43,184.87) --
	(148.43,184.89) --
	(148.43,184.91) --
	(148.43,184.93) --
	(148.43,184.94) --
	(148.43,184.96) --
	(148.43,184.98) --
	(148.43,184.99) --
	(148.43,185.01) --
	(148.43,185.03) --
	(148.43,185.04) --
	(148.43,185.06) --
	(148.43,185.08) --
	(148.43,185.09) --
	(148.43,185.11) --
	(148.43,185.13) --
	(148.43,185.15) --
	(148.43,185.16) --
	(148.43,185.18) --
	(148.43,185.20) --
	(148.43,185.21) --
	(148.43,185.23) --
	(148.43,185.25) --
	(148.42,185.26) --
	(148.42,185.28) --
	(148.42,185.30) --
	(148.42,185.32) --
	(148.42,185.33) --
	(148.42,185.35) --
	(148.43,185.37) --
	(148.43,185.38) --
	(148.43,185.40) --
	(148.43,185.42) --
	(148.43,185.43) --
	(148.43,185.45) --
	(148.43,185.47) --
	(148.43,185.49) --
	(148.43,185.50) --
	(148.43,185.52) --
	(148.43,185.54) --
	(148.42,185.55) --
	(148.42,185.57) --
	(148.42,185.59) --
	(148.42,185.60) --
	(148.42,185.62) --
	(148.42,185.64) --
	(148.43,185.65) --
	(148.43,185.67) --
	(148.43,185.69) --
	(148.43,185.71) --
	(148.43,185.72) --
	(148.43,185.74) --
	(148.43,185.76) --
	(148.43,185.77) --
	(148.43,185.79) --
	(148.43,185.81) --
	(148.43,185.82) --
	(148.42,185.84) --
	(148.42,185.86) --
	(148.42,185.88) --
	(148.42,185.89) --
	(148.42,185.91) --
	(148.42,185.93) --
	(148.42,185.94) --
	(148.42,185.96) --
	(148.42,185.98) --
	(148.42,185.99) --
	(148.42,186.01) --
	(148.42,186.03) --
	(148.42,186.04) --
	(148.42,186.06) --
	(148.42,186.08) --
	(148.42,186.10) --
	(148.42,186.11) --
	(148.42,186.13) --
	(148.42,186.15) --
	(148.42,186.16) --
	(148.42,186.18) --
	(148.42,186.20) --
	(148.42,186.21) --
	(148.42,186.23) --
	(148.42,186.25) --
	(148.42,186.27) --
	(148.42,186.28) --
	(148.42,186.30) --
	(148.42,186.32) --
	(148.42,186.33) --
	(148.42,186.35) --
	(148.42,186.37) --
	(148.42,186.38) --
	(148.42,186.40) --
	(148.42,186.42) --
	(148.42,186.44) --
	(148.42,186.45) --
	(148.42,186.47) --
	(148.42,186.49) --
	(148.42,186.50) --
	(148.42,186.52) --
	(148.42,186.54) --
	(148.42,186.55) --
	(148.42,186.57) --
	(148.42,186.59) --
	(148.42,186.60) --
	(148.42,186.62) --
	(148.42,186.64) --
	(148.42,186.66) --
	(148.42,186.67) --
	(148.42,186.69) --
	(148.42,186.71) --
	(148.42,186.72) --
	(148.43,186.74) --
	(148.43,186.76) --
	(148.42,186.77) --
	(148.42,186.79) --
	(148.42,186.81) --
	(148.42,186.83) --
	(148.42,186.84) --
	(148.42,186.86) --
	(148.42,186.88) --
	(148.42,186.89) --
	(148.42,186.91) --
	(148.42,186.93) --
	(148.42,186.94) --
	(148.42,186.96) --
	(148.42,186.98) --
	(148.42,186.99) --
	(148.42,187.01) --
	(148.42,187.03) --
	(148.42,187.05) --
	(148.42,187.05) --
	(148.42,187.03) --
	(148.42,187.01) --
	(148.42,186.99) --
	(148.42,186.98) --
	(148.42,186.96) --
	(148.42,186.94) --
	(148.42,186.93) --
	(148.42,186.91) --
	(148.42,186.89) --
	(148.42,186.88) --
	(148.42,186.86) --
	(148.42,186.84) --
	(148.42,186.83) --
	(148.42,186.81) --
	(148.42,186.79) --
	(148.42,186.77) --
	(148.42,186.76) --
	(148.42,186.74) --
	(148.42,186.72) --
	(148.42,186.71) --
	(148.42,186.69) --
	(148.42,186.67) --
	(148.42,186.66) --
	(148.42,186.64) --
	(148.42,186.62) --
	(148.42,186.60) --
	(148.42,186.59) --
	(148.42,186.57) --
	(148.42,186.55) --
	(148.42,186.54) --
	(148.42,186.52) --
	(148.42,186.50) --
	(148.42,186.49) --
	(148.42,186.47) --
	(148.42,186.45) --
	(148.42,186.44) --
	(148.42,186.42) --
	(148.42,186.40) --
	(148.42,186.38) --
	(148.42,186.37) --
	(148.42,186.35) --
	(148.42,186.33) --
	(148.42,186.32) --
	(148.42,186.30) --
	(148.42,186.28) --
	(148.42,186.27) --
	(148.42,186.25) --
	(148.42,186.23) --
	(148.42,186.21) --
	(148.42,186.20) --
	(148.42,186.18) --
	(148.42,186.16) --
	(148.42,186.15) --
	(148.42,186.13) --
	(148.42,186.11) --
	(148.42,186.10) --
	(148.42,186.08) --
	(148.42,186.06) --
	(148.42,186.04) --
	(148.42,186.03) --
	(148.42,186.01) --
	(148.42,185.99) --
	(148.42,185.98) --
	(148.42,185.96) --
	(148.42,185.94) --
	(148.42,185.93) --
	(148.42,185.91) --
	(148.42,185.89) --
	(148.42,185.88) --
	(148.42,185.86) --
	(148.42,185.84) --
	(148.42,185.82) --
	(148.42,185.81) --
	(148.42,185.79) --
	(148.42,185.77) --
	(148.42,185.76) --
	(148.42,185.74) --
	(148.42,185.72) --
	(148.42,185.71) --
	(148.42,185.69) --
	(148.42,185.67) --
	(148.42,185.65) --
	(148.42,185.64) --
	(148.42,185.62) --
	(148.42,185.60) --
	(148.42,185.59) --
	(148.42,185.57) --
	(148.42,185.55) --
	(148.42,185.54) --
	(148.42,185.52) --
	(148.42,185.50) --
	(148.42,185.49) --
	(148.42,185.47) --
	(148.42,185.45) --
	(148.42,185.43) --
	(148.42,185.42) --
	(148.42,185.40) --
	(148.42,185.38) --
	(148.42,185.37) --
	(148.42,185.35) --
	(148.42,185.33) --
	(148.42,185.32) --
	(148.42,185.30) --
	(148.42,185.28) --
	(148.42,185.26) --
	(148.42,185.25) --
	(148.42,185.23) --
	(148.42,185.21) --
	(148.42,185.20) --
	(148.42,185.18) --
	(148.42,185.16) --
	(148.42,185.15) --
	(148.42,185.13) --
	(148.42,185.11) --
	(148.42,185.09) --
	(148.42,185.08) --
	(148.42,185.06) --
	(148.42,185.04) --
	(148.42,185.03) --
	(148.42,185.01) --
	(148.42,184.99) --
	(148.42,184.98) --
	(148.42,184.96) --
	(148.42,184.94) --
	(148.42,184.93) --
	(148.42,184.91) --
	(148.42,184.89) --
	(148.42,184.87) --
	(148.42,184.86) --
	(148.42,184.84) --
	(148.42,184.82) --
	(148.42,184.81) --
	(148.42,184.79) --
	(148.42,184.77) --
	(148.42,184.76) --
	(148.42,184.74) --
	(148.42,184.72) --
	(148.42,184.70) --
	(148.42,184.69) --
	(148.42,184.67) --
	(148.42,184.65) --
	(148.42,184.64) --
	(148.42,184.62) --
	(148.42,184.60) --
	(148.42,184.59) --
	(148.42,184.57) --
	(148.42,184.55) --
	(148.42,184.53) --
	(148.42,184.52) --
	(148.42,184.50) --
	(148.42,184.48) --
	(148.42,184.47) --
	(148.42,184.45) --
	(148.42,184.43) --
	(148.42,184.42) --
	(148.42,184.40) --
	(148.42,184.38) --
	(148.42,184.37) --
	(148.42,184.35) --
	(148.42,184.33) --
	(148.42,184.31) --
	(148.42,184.30) --
	(148.42,184.28) --
	(148.42,184.26) --
	(148.42,184.25) --
	(148.42,184.23) --
	(148.42,184.21) --
	(148.42,184.20) --
	(148.42,184.18) --
	(148.42,184.16) --
	(148.42,184.14) --
	(148.42,184.13) --
	(148.42,184.11) --
	(148.42,184.09) --
	(148.42,184.08) --
	(148.42,184.06) --
	(148.42,184.04) --
	(148.42,184.03) --
	(148.42,184.01) --
	(148.42,183.99) --
	(148.42,183.98) --
	(148.42,183.96) --
	(148.42,183.94) --
	(148.42,183.92) --
	(148.42,183.91) --
	(148.42,183.89) --
	(148.42,183.87) --
	(148.42,183.86) --
	(148.42,183.84) --
	(148.42,183.82) --
	(148.42,183.81) --
	(148.42,183.79) --
	(148.42,183.77) --
	(148.42,183.75) --
	(148.42,183.74) --
	(148.42,183.72) --
	(148.42,183.70) --
	(148.42,183.69) --
	(148.42,183.67) --
	(148.42,183.65) --
	(148.42,183.64) --
	(148.42,183.62) --
	(148.42,183.60) --
	(148.42,183.58) --
	(148.42,183.57) --
	(148.42,183.55) --
	(148.42,183.53) --
	(148.42,183.52) --
	(148.42,183.50) --
	(148.42,183.48) --
	(148.42,183.47) --
	(148.42,183.45) --
	(148.42,183.43) --
	(148.42,183.42) --
	(148.42,183.40) --
	(148.42,183.38) --
	(148.42,183.36) --
	(148.42,183.35) --
	(148.42,183.33) --
	(148.42,183.31) --
	(148.42,183.30) --
	(148.42,183.28) --
	(148.42,183.26) --
	(148.42,183.25) --
	(148.42,183.23) --
	(148.42,183.21) --
	(148.42,183.19) --
	(148.42,183.18) --
	(148.42,183.16) --
	(148.42,183.14) --
	(148.42,183.13) --
	(148.42,183.11) --
	(148.42,183.09) --
	(148.42,183.08) --
	(148.42,183.06) --
	(148.42,183.04) --
	(148.42,183.03) --
	(148.42,183.01) --
	(148.42,182.99) --
	(148.42,182.97) --
	(148.42,182.96) --
	(148.42,182.94) --
	(148.42,182.92) --
	(148.42,182.91) --
	(148.42,182.89) --
	(148.42,182.87) --
	(148.42,182.86) --
	(148.42,182.84) --
	(148.42,182.82) --
	(148.42,182.80) --
	(148.42,182.79) --
	(148.42,182.77) --
	(148.42,182.75) --
	(148.42,182.74) --
	(148.42,182.72) --
	(148.42,182.70) --
	(148.42,182.69) --
	(148.42,182.67) --
	(148.42,182.65) --
	(148.42,182.63) --
	(148.42,182.62) --
	(148.42,182.60) --
	(148.42,182.58) --
	(148.42,182.57) --
	(148.42,182.55) --
	(148.42,182.53) --
	(148.42,182.52) --
	(148.42,182.50) --
	(148.42,182.48) --
	(148.42,182.47) --
	(148.42,182.45) --
	(148.42,182.43) --
	(148.42,182.41) --
	(148.42,182.40) --
	(148.42,182.38) --
	(148.42,182.36) --
	(148.42,182.35) --
	(148.42,182.33) --
	(148.42,182.31) --
	(148.42,182.30) --
	(148.42,182.28) --
	(148.42,182.26) --
	(148.42,182.24) --
	(148.42,182.23) --
	(148.42,182.21) --
	(148.42,182.19) --
	(148.42,182.18) --
	(148.42,182.16) --
	(148.42,182.14) --
	(148.42,182.13) --
	(148.42,182.11) --
	(148.42,182.09) --
	(148.42,182.07) --
	(148.42,182.06) --
	(148.42,182.04) --
	(148.42,182.02) --
	(148.42,182.01) --
	(148.42,181.99) --
	(148.42,181.97) --
	(148.42,181.96) --
	(148.42,181.94) --
	(148.42,181.92) --
	(148.42,181.91) --
	(148.42,181.89) --
	(148.42,181.87) --
	(148.42,181.85) --
	(148.42,181.84) --
	(148.42,181.82) --
	(148.42,181.80) --
	(148.42,181.79) --
	(148.42,181.77) --
	(148.42,181.75) --
	(148.42,181.74) --
	(148.42,181.72) --
	(148.42,181.70) --
	(148.42,181.68) --
	(148.42,181.67) --
	(148.42,181.65) --
	(148.42,181.63) --
	(148.42,181.62) --
	(148.42,181.60) --
	(148.42,181.58) --
	(148.42,181.57) --
	(148.42,181.55) --
	(148.42,181.53) --
	(148.42,181.52) --
	(148.42,181.50) --
	(148.42,181.48) --
	(148.42,181.46) --
	(148.42,181.45) --
	(148.42,181.43) --
	(148.42,181.41) --
	(148.42,181.40) --
	(148.42,181.38) --
	(148.42,181.36) --
	(148.42,181.35) --
	(148.42,181.33) --
	(148.42,181.31) --
	(148.42,181.29) --
	(148.42,181.28) --
	(148.42,181.26) --
	(148.42,181.24) --
	(148.42,181.23) --
	(148.42,181.21) --
	(148.42,181.19) --
	(148.42,181.18) --
	(148.42,181.16) --
	(148.42,181.14) --
	(148.42,181.12) --
	(148.42,181.11) --
	(148.42,181.09) --
	(148.42,181.07) --
	(148.42,181.06) --
	(148.42,181.04) --
	(148.42,181.02) --
	(148.42,181.01) --
	(148.42,180.99) --
	(148.42,180.97) --
	(148.42,180.96) --
	(148.42,180.94) --
	(148.42,180.92) --
	(148.42,180.90) --
	(148.42,180.89) --
	(148.42,180.87) --
	(148.42,180.85) --
	(148.42,180.84) --
	(148.42,180.82) --
	(148.42,180.80) --
	(148.42,180.79) --
	(148.42,180.77) --
	(148.42,180.75) --
	(148.42,180.73) --
	(148.42,180.72) --
	(148.42,180.70) --
	(148.42,180.68) --
	(148.42,180.67) --
	(148.42,180.65) --
	(148.42,180.63) --
	(148.42,180.62) --
	(148.42,180.60) --
	(148.42,180.58) --
	(148.42,180.57) --
	(148.42,180.55) --
	(148.42,180.53) --
	(148.42,180.51) --
	(148.42,180.50) --
	(148.42,180.48) --
	(148.42,180.46) --
	(148.42,180.45) --
	(148.42,180.43) --
	(148.42,180.41) --
	(148.42,180.40) --
	(148.42,180.38) --
	(148.42,180.36) --
	(148.42,180.34) --
	(148.42,180.33) --
	(148.42,180.31) --
	(148.42,180.29) --
	(148.42,180.28) --
	(148.42,180.26) --
	(148.42,180.24) --
	(148.42,180.23) --
	(148.42,180.21) --
	(148.42,180.19) --
	(148.42,180.17) --
	(148.42,180.16) --
	(148.42,180.14) --
	(148.42,180.12) --
	(148.42,180.11) --
	(148.42,180.09) --
	(148.42,180.07) --
	(148.42,180.06) --
	(148.42,180.04) --
	(148.42,180.02) --
	(148.42,180.01) --
	(148.42,179.99) --
	(148.42,179.97) --
	(148.42,179.95) --
	(148.42,179.94) --
	(148.42,179.92) --
	(148.42,179.90) --
	(148.42,179.89) --
	(148.42,179.87) --
	(148.42,179.85) --
	(148.42,179.84) --
	(148.42,179.82) --
	(148.42,179.80) --
	(148.42,179.78) --
	(148.42,179.77) --
	(148.42,179.75) --
	(148.42,179.73) --
	(148.42,179.72) --
	(148.42,179.70) --
	(148.42,179.68) --
	(148.42,179.67) --
	(148.42,179.65) --
	(148.42,179.63) --
	(148.42,179.61) --
	(148.42,179.60) --
	(148.42,179.58) --
	(148.42,179.56) --
	(148.42,179.55) --
	(148.42,179.53) --
	(148.42,179.51) --
	(148.42,179.50) --
	(148.42,179.48) --
	(148.42,179.46) --
	(148.42,179.45) --
	(148.42,179.43) --
	(148.42,179.41) --
	(148.42,179.39) --
	(148.42,179.38) --
	(148.42,179.36) --
	(148.42,179.34) --
	(148.42,179.33) --
	(148.42,179.31) --
	(148.42,179.29) --
	(148.42,179.28) --
	(148.42,179.26) --
	(148.42,179.24) --
	(148.42,179.22) --
	(148.42,179.21) --
	(148.42,179.19) --
	(148.42,179.17) --
	(148.42,179.16) --
	(148.42,179.14) --
	(148.42,179.12) --
	(148.42,179.11) --
	(148.42,179.09) --
	(148.42,179.07) --
	(148.42,179.06) --
	(148.42,179.04) --
	(148.42,179.02) --
	(148.42,179.00) --
	(148.42,178.99) --
	(148.42,178.97) --
	(148.42,178.95) --
	(148.42,178.94) --
	(148.42,178.92) --
	(148.42,178.90) --
	(148.42,178.89) --
	(148.42,178.87) --
	(148.42,178.85) --
	(148.42,178.83) --
	(148.42,178.82) --
	(148.42,178.80) --
	(148.42,178.78) --
	(148.42,178.77) --
	(148.42,178.75) --
	(148.42,178.73) --
	(148.42,178.72) --
	(148.42,178.70) --
	(148.42,178.68) --
	(148.42,178.66) --
	(148.42,178.65) --
	(148.42,178.63) --
	(148.42,178.61) --
	(148.42,178.60) --
	(148.42,178.58) --
	(148.42,178.56) --
	cycle;

\path[] (142.94,179.09) --
	(142.94,179.10) --
	(142.94,179.12) --
	(142.94,179.14) --
	(142.94,179.15) --
	(142.94,179.17) --
	(142.94,179.19) --
	(142.94,179.20) --
	(142.94,179.22) --
	(142.94,179.24) --
	(142.94,179.25) --
	(142.94,179.27) --
	(142.94,179.28) --
	(142.94,179.30) --
	(142.94,179.32) --
	(142.94,179.33) --
	(142.94,179.35) --
	(142.94,179.37) --
	(142.94,179.38) --
	(142.94,179.40) --
	(142.94,179.42) --
	(142.94,179.43) --
	(142.94,179.45) --
	(142.94,179.47) --
	(142.94,179.48) --
	(142.94,179.50) --
	(142.94,179.52) --
	(142.94,179.53) --
	(142.94,179.55) --
	(142.94,179.57) --
	(142.94,179.58) --
	(142.94,179.60) --
	(142.94,179.61) --
	(142.94,179.63) --
	(142.94,179.65) --
	(142.94,179.66) --
	(142.94,179.68) --
	(142.94,179.70) --
	(142.94,179.71) --
	(142.94,179.73) --
	(142.94,179.75) --
	(142.94,179.76) --
	(142.94,179.78) --
	(142.94,179.80) --
	(142.94,179.81) --
	(142.94,179.83) --
	(142.94,179.85) --
	(142.94,179.86) --
	(142.94,179.88) --
	(142.94,179.90) --
	(142.94,179.91) --
	(142.94,179.93) --
	(142.94,179.94) --
	(142.94,179.96) --
	(142.94,179.98) --
	(142.94,179.99) --
	(142.94,180.01) --
	(142.94,180.03) --
	(142.94,180.04) --
	(142.94,180.06) --
	(142.94,180.08) --
	(142.94,180.09) --
	(142.94,180.11) --
	(142.94,180.13) --
	(142.94,180.14) --
	(142.94,180.16) --
	(142.94,180.18) --
	(142.94,180.19) --
	(142.94,180.21) --
	(142.94,180.23) --
	(142.94,180.24) --
	(142.94,180.26) --
	(142.94,180.27) --
	(142.94,180.29) --
	(142.94,180.31) --
	(142.94,180.32) --
	(142.94,180.34) --
	(142.94,180.36) --
	(142.94,180.37) --
	(142.94,180.39) --
	(142.94,180.41) --
	(142.94,180.42) --
	(142.94,180.44) --
	(142.94,180.46) --
	(142.94,180.47) --
	(142.94,180.49) --
	(142.94,180.51) --
	(142.94,180.52) --
	(142.94,180.54) --
	(142.94,180.56) --
	(142.94,180.57) --
	(142.94,180.59) --
	(142.94,180.60) --
	(142.94,180.62) --
	(142.94,180.64) --
	(142.94,180.65) --
	(142.94,180.67) --
	(142.94,180.69) --
	(142.94,180.70) --
	(142.94,180.72) --
	(142.94,180.74) --
	(142.94,180.75) --
	(142.94,180.77) --
	(142.94,180.79) --
	(142.94,180.80) --
	(142.94,180.82) --
	(142.94,180.84) --
	(142.94,180.85) --
	(142.94,180.87) --
	(142.94,180.89) --
	(142.94,180.90) --
	(142.94,180.92) --
	(142.94,180.93) --
	(142.94,180.95) --
	(142.94,180.97) --
	(142.94,180.98) --
	(142.94,181.00) --
	(142.94,181.02) --
	(142.94,181.03) --
	(142.94,181.05) --
	(142.94,181.07) --
	(142.94,181.08) --
	(142.94,181.10) --
	(142.94,181.12) --
	(142.94,181.13) --
	(142.94,181.15) --
	(142.94,181.17) --
	(142.94,181.18) --
	(142.94,181.20) --
	(142.94,181.22) --
	(142.94,181.23) --
	(142.94,181.25) --
	(142.94,181.26) --
	(142.94,181.28) --
	(142.94,181.30) --
	(142.94,181.31) --
	(142.94,181.33) --
	(142.94,181.35) --
	(142.95,181.36) --
	(142.95,181.38) --
	(142.95,181.40) --
	(142.95,181.41) --
	(142.95,181.43) --
	(142.94,181.45) --
	(142.94,181.46) --
	(142.94,181.48) --
	(142.94,181.50) --
	(142.94,181.51) --
	(142.95,181.53) --
	(142.95,181.55) --
	(142.95,181.56) --
	(142.95,181.58) --
	(142.95,181.59) --
	(142.95,181.61) --
	(142.95,181.63) --
	(142.95,181.64) --
	(142.95,181.66) --
	(142.95,181.68) --
	(142.95,181.69) --
	(142.95,181.71) --
	(142.95,181.73) --
	(142.95,181.74) --
	(142.95,181.76) --
	(142.95,181.78) --
	(142.95,181.79) --
	(142.95,181.81) --
	(142.95,181.83) --
	(142.95,181.84) --
	(142.95,181.86) --
	(142.95,181.88) --
	(142.95,181.89) --
	(142.95,181.91) --
	(142.95,181.92) --
	(142.95,181.94) --
	(142.95,181.96) --
	(142.95,181.97) --
	(142.95,181.99) --
	(142.95,182.01) --
	(142.95,182.02) --
	(142.95,182.04) --
	(142.95,182.06) --
	(142.95,182.07) --
	(142.95,182.09) --
	(142.95,182.11) --
	(142.95,182.12) --
	(142.95,182.14) --
	(142.95,182.16) --
	(142.95,182.17) --
	(142.95,182.19) --
	(142.95,182.21) --
	(142.95,182.22) --
	(142.95,182.24) --
	(142.95,182.25) --
	(142.95,182.27) --
	(142.95,182.29) --
	(142.95,182.30) --
	(142.95,182.32) --
	(142.95,182.34) --
	(142.95,182.35) --
	(142.95,182.37) --
	(142.95,182.39) --
	(142.95,182.40) --
	(142.95,182.42) --
	(142.95,182.44) --
	(142.95,182.45) --
	(142.95,182.47) --
	(142.95,182.49) --
	(142.96,182.50) --
	(142.96,182.52) --
	(142.96,182.54) --
	(142.96,182.55) --
	(142.96,182.57) --
	(142.96,182.58) --
	(142.96,182.60) --
	(142.96,182.62) --
	(142.96,182.63) --
	(142.96,182.65) --
	(142.96,182.67) --
	(142.96,182.68) --
	(142.96,182.70) --
	(142.96,182.72) --
	(142.96,182.73) --
	(142.97,182.75) --
	(142.97,182.77) --
	(142.97,182.78) --
	(142.97,182.80) --
	(142.97,182.82) --
	(142.97,182.83) --
	(142.97,182.85) --
	(142.97,182.87) --
	(142.97,182.88) --
	(142.97,182.90) --
	(142.97,182.91) --
	(142.97,182.93) --
	(142.97,182.95) --
	(142.97,182.96) --
	(142.97,182.98) --
	(142.98,183.00) --
	(142.98,183.01) --
	(142.98,183.03) --
	(142.98,183.05) --
	(142.99,183.06) --
	(142.99,183.08) --
	(142.99,183.10) --
	(143.00,183.11) --
	(143.00,183.13) --
	(143.00,183.15) --
	(143.01,183.16) --
	(143.01,183.18) --
	(143.02,183.20) --
	(143.02,183.21) --
	(143.04,183.23) --
	(143.06,183.24) --
	(143.08,183.26) --
	(143.12,183.28) --
	(143.17,183.29) --
	(143.21,183.31) --
	(143.20,183.33) --
	(143.16,183.34) --
	(143.11,183.36) --
	(143.08,183.38) --
	(143.06,183.39) --
	(143.05,183.41) --
	(143.03,183.43) --
	(143.02,183.44) --
	(143.01,183.46) --
	(143.00,183.48) --
	(143.00,183.49) --
	(142.99,183.51) --
	(142.99,183.53) --
	(142.99,183.54) --
	(142.99,183.56) --
	(142.99,183.57) --
	(142.99,183.59) --
	(142.99,183.61) --
	(142.98,183.62) --
	(142.98,183.64) --
	(142.98,183.66) --
	(142.98,183.67) --
	(142.98,183.69) --
	(142.98,183.71) --
	(142.97,183.72) --
	(142.97,183.74) --
	(142.97,183.76) --
	(142.97,183.77) --
	(142.97,183.79) --
	(142.97,183.81) --
	(142.97,183.82) --
	(142.96,183.84) --
	(142.96,183.86) --
	(142.96,183.87) --
	(142.97,183.89) --
	(142.97,183.90) --
	(142.97,183.92) --
	(142.97,183.94) --
	(142.97,183.95) --
	(142.96,183.97) --
	(142.96,183.99) --
	(142.96,184.00) --
	(142.96,184.02) --
	(142.96,184.04) --
	(142.96,184.05) --
	(142.96,184.07) --
	(142.96,184.09) --
	(142.96,184.10) --
	(142.96,184.12) --
	(142.95,184.14) --
	(142.95,184.15) --
	(142.96,184.17) --
	(142.96,184.19) --
	(142.96,184.20) --
	(142.96,184.22) --
	(142.95,184.23) --
	(142.95,184.25) --
	(142.95,184.27) --
	(142.95,184.28) --
	(142.95,184.30) --
	(142.95,184.32) --
	(142.95,184.33) --
	(142.95,184.35) --
	(142.95,184.37) --
	(142.95,184.38) --
	(142.95,184.40) --
	(142.95,184.42) --
	(142.95,184.43) --
	(142.95,184.45) --
	(142.95,184.47) --
	(142.95,184.48) --
	(142.95,184.50) --
	(142.95,184.52) --
	(142.95,184.53) --
	(142.95,184.55) --
	(142.95,184.56) --
	(142.95,184.58) --
	(142.95,184.60) --
	(142.95,184.61) --
	(142.95,184.63) --
	(142.95,184.65) --
	(142.95,184.66) --
	(142.95,184.68) --
	(142.95,184.70) --
	(142.95,184.71) --
	(142.95,184.73) --
	(142.95,184.75) --
	(142.95,184.76) --
	(142.95,184.78) --
	(142.95,184.80) --
	(142.95,184.81) --
	(142.95,184.83) --
	(142.95,184.85) --
	(142.95,184.86) --
	(142.94,184.88) --
	(142.94,184.89) --
	(142.94,184.91) --
	(142.95,184.93) --
	(142.95,184.94) --
	(142.95,184.96) --
	(142.95,184.98) --
	(142.94,184.99) --
	(142.94,185.01) --
	(142.94,185.03) --
	(142.94,185.04) --
	(142.94,185.06) --
	(142.94,185.08) --
	(142.95,185.09) --
	(142.95,185.11) --
	(142.95,185.13) --
	(142.95,185.14) --
	(142.95,185.16) --
	(142.94,185.18) --
	(142.95,185.19) --
	(142.95,185.21) --
	(142.95,185.22) --
	(142.95,185.24) --
	(142.95,185.26) --
	(142.94,185.27) --
	(142.94,185.29) --
	(142.94,185.31) --
	(142.94,185.32) --
	(142.94,185.34) --
	(142.94,185.36) --
	(142.94,185.37) --
	(142.94,185.39) --
	(142.94,185.41) --
	(142.94,185.42) --
	(142.94,185.44) --
	(142.94,185.46) --
	(142.94,185.47) --
	(142.94,185.49) --
	(142.94,185.51) --
	(142.94,185.52) --
	(142.94,185.54) --
	(142.94,185.55) --
	(142.94,185.57) --
	(142.94,185.59) --
	(142.94,185.60) --
	(142.94,185.62) --
	(142.94,185.64) --
	(142.94,185.65) --
	(142.94,185.67) --
	(142.94,185.69) --
	(142.94,185.70) --
	(142.94,185.72) --
	(142.94,185.74) --
	(142.94,185.75) --
	(142.94,185.77) --
	(142.94,185.79) --
	(142.94,185.80) --
	(142.94,185.82) --
	(142.94,185.84) --
	(142.94,185.85) --
	(142.94,185.87) --
	(142.94,185.88) --
	(142.94,185.90) --
	(142.94,185.92) --
	(142.94,185.93) --
	(142.94,185.95) --
	(142.94,185.97) --
	(142.94,185.98) --
	(142.94,186.00) --
	(142.94,186.02) --
	(142.94,186.03) --
	(142.94,186.05) --
	(142.94,186.07) --
	(142.94,186.08) --
	(142.94,186.10) --
	(142.94,186.12) --
	(142.94,186.13) --
	(142.94,186.15) --
	(142.94,186.17) --
	(142.94,186.18) --
	(142.94,186.20) --
	(142.94,186.21) --
	(142.94,186.23) --
	(142.94,186.25) --
	(142.94,186.26) --
	(142.94,186.28) --
	(142.94,186.30) --
	(142.94,186.31) --
	(142.94,186.33) --
	(142.94,186.35) --
	(142.94,186.36) --
	(142.94,186.38) --
	(142.94,186.40) --
	(142.94,186.41) --
	(142.94,186.43) --
	(142.94,186.45) --
	(142.94,186.46) --
	(142.94,186.48) --
	(142.94,186.50) --
	(142.94,186.51) --
	(142.94,186.53) --
	(142.94,186.54) --
	(142.94,186.56) --
	(142.94,186.58) --
	(142.94,186.59) --
	(142.94,186.61) --
	(142.94,186.63) --
	(142.94,186.64) --
	(142.94,186.66) --
	(142.94,186.68) --
	(142.94,186.69) --
	(142.94,186.71) --
	(142.94,186.73) --
	(142.94,186.74) --
	(142.94,186.76) --
	(142.94,186.78) --
	(142.94,186.79) --
	(142.94,186.81) --
	(142.94,186.83) --
	(142.94,186.84) --
	(142.94,186.86) --
	(142.94,186.87) --
	(142.94,186.89) --
	(142.94,186.91) --
	(142.94,186.92) --
	(142.94,186.94) --
	(142.94,186.96) --
	(142.94,186.97) --
	(142.94,186.99) --
	(142.94,187.01) --
	(142.94,187.02) --
	(142.94,187.04) --
	(142.94,187.06) --
	(142.94,187.07) --
	(142.94,187.09) --
	(142.94,187.11) --
	(142.94,187.12) --
	(142.94,187.14) --
	(142.94,187.16) --
	(142.94,187.17) --
	(142.94,187.19) --
	(142.94,187.20) --
	(142.94,187.22) --
	(142.94,187.24) --
	(142.94,187.25) --
	(142.94,187.27) --
	(142.94,187.29) --
	(142.94,187.30) --
	(142.94,187.32) --
	(142.94,187.34) --
	(142.94,187.34) --
	(142.94,187.32) --
	(142.94,187.30) --
	(142.94,187.29) --
	(142.94,187.27) --
	(142.94,187.25) --
	(142.94,187.24) --
	(142.94,187.22) --
	(142.94,187.20) --
	(142.94,187.19) --
	(142.94,187.17) --
	(142.94,187.16) --
	(142.94,187.14) --
	(142.94,187.12) --
	(142.94,187.11) --
	(142.94,187.09) --
	(142.94,187.07) --
	(142.94,187.06) --
	(142.94,187.04) --
	(142.94,187.02) --
	(142.94,187.01) --
	(142.94,186.99) --
	(142.94,186.97) --
	(142.94,186.96) --
	(142.94,186.94) --
	(142.94,186.92) --
	(142.94,186.91) --
	(142.94,186.89) --
	(142.94,186.87) --
	(142.94,186.86) --
	(142.94,186.84) --
	(142.94,186.83) --
	(142.94,186.81) --
	(142.94,186.79) --
	(142.94,186.78) --
	(142.94,186.76) --
	(142.94,186.74) --
	(142.94,186.73) --
	(142.94,186.71) --
	(142.94,186.69) --
	(142.94,186.68) --
	(142.94,186.66) --
	(142.94,186.64) --
	(142.94,186.63) --
	(142.94,186.61) --
	(142.94,186.59) --
	(142.94,186.58) --
	(142.94,186.56) --
	(142.94,186.54) --
	(142.94,186.53) --
	(142.94,186.51) --
	(142.94,186.50) --
	(142.94,186.48) --
	(142.94,186.46) --
	(142.94,186.45) --
	(142.94,186.43) --
	(142.94,186.41) --
	(142.94,186.40) --
	(142.94,186.38) --
	(142.94,186.36) --
	(142.94,186.35) --
	(142.94,186.33) --
	(142.94,186.31) --
	(142.94,186.30) --
	(142.94,186.28) --
	(142.94,186.26) --
	(142.94,186.25) --
	(142.94,186.23) --
	(142.94,186.21) --
	(142.94,186.20) --
	(142.94,186.18) --
	(142.94,186.17) --
	(142.94,186.15) --
	(142.94,186.13) --
	(142.94,186.12) --
	(142.94,186.10) --
	(142.94,186.08) --
	(142.94,186.07) --
	(142.94,186.05) --
	(142.94,186.03) --
	(142.94,186.02) --
	(142.94,186.00) --
	(142.94,185.98) --
	(142.94,185.97) --
	(142.94,185.95) --
	(142.94,185.93) --
	(142.94,185.92) --
	(142.94,185.90) --
	(142.94,185.88) --
	(142.94,185.87) --
	(142.94,185.85) --
	(142.94,185.84) --
	(142.94,185.82) --
	(142.94,185.80) --
	(142.94,185.79) --
	(142.94,185.77) --
	(142.94,185.75) --
	(142.94,185.74) --
	(142.94,185.72) --
	(142.94,185.70) --
	(142.94,185.69) --
	(142.94,185.67) --
	(142.94,185.65) --
	(142.94,185.64) --
	(142.94,185.62) --
	(142.94,185.60) --
	(142.94,185.59) --
	(142.94,185.57) --
	(142.94,185.55) --
	(142.94,185.54) --
	(142.94,185.52) --
	(142.94,185.51) --
	(142.94,185.49) --
	(142.94,185.47) --
	(142.94,185.46) --
	(142.94,185.44) --
	(142.94,185.42) --
	(142.94,185.41) --
	(142.94,185.39) --
	(142.94,185.37) --
	(142.94,185.36) --
	(142.94,185.34) --
	(142.94,185.32) --
	(142.94,185.31) --
	(142.94,185.29) --
	(142.94,185.27) --
	(142.94,185.26) --
	(142.94,185.24) --
	(142.94,185.22) --
	(142.94,185.21) --
	(142.94,185.19) --
	(142.94,185.18) --
	(142.94,185.16) --
	(142.94,185.14) --
	(142.94,185.13) --
	(142.94,185.11) --
	(142.94,185.09) --
	(142.94,185.08) --
	(142.94,185.06) --
	(142.94,185.04) --
	(142.94,185.03) --
	(142.94,185.01) --
	(142.94,184.99) --
	(142.94,184.98) --
	(142.94,184.96) --
	(142.94,184.94) --
	(142.94,184.93) --
	(142.94,184.91) --
	(142.94,184.89) --
	(142.94,184.88) --
	(142.94,184.86) --
	(142.94,184.85) --
	(142.94,184.83) --
	(142.94,184.81) --
	(142.94,184.80) --
	(142.94,184.78) --
	(142.94,184.76) --
	(142.94,184.75) --
	(142.94,184.73) --
	(142.94,184.71) --
	(142.94,184.70) --
	(142.94,184.68) --
	(142.94,184.66) --
	(142.94,184.65) --
	(142.94,184.63) --
	(142.94,184.61) --
	(142.94,184.60) --
	(142.94,184.58) --
	(142.94,184.56) --
	(142.94,184.55) --
	(142.94,184.53) --
	(142.94,184.52) --
	(142.94,184.50) --
	(142.94,184.48) --
	(142.94,184.47) --
	(142.94,184.45) --
	(142.94,184.43) --
	(142.94,184.42) --
	(142.94,184.40) --
	(142.94,184.38) --
	(142.94,184.37) --
	(142.94,184.35) --
	(142.94,184.33) --
	(142.94,184.32) --
	(142.94,184.30) --
	(142.94,184.28) --
	(142.94,184.27) --
	(142.94,184.25) --
	(142.94,184.23) --
	(142.94,184.22) --
	(142.94,184.20) --
	(142.94,184.19) --
	(142.94,184.17) --
	(142.94,184.15) --
	(142.94,184.14) --
	(142.94,184.12) --
	(142.94,184.10) --
	(142.94,184.09) --
	(142.94,184.07) --
	(142.94,184.05) --
	(142.94,184.04) --
	(142.94,184.02) --
	(142.94,184.00) --
	(142.94,183.99) --
	(142.94,183.97) --
	(142.94,183.95) --
	(142.94,183.94) --
	(142.94,183.92) --
	(142.94,183.90) --
	(142.94,183.89) --
	(142.94,183.87) --
	(142.94,183.86) --
	(142.94,183.84) --
	(142.94,183.82) --
	(142.94,183.81) --
	(142.94,183.79) --
	(142.94,183.77) --
	(142.94,183.76) --
	(142.94,183.74) --
	(142.94,183.72) --
	(142.94,183.71) --
	(142.94,183.69) --
	(142.94,183.67) --
	(142.94,183.66) --
	(142.94,183.64) --
	(142.94,183.62) --
	(142.94,183.61) --
	(142.94,183.59) --
	(142.94,183.57) --
	(142.94,183.56) --
	(142.94,183.54) --
	(142.94,183.53) --
	(142.94,183.51) --
	(142.94,183.49) --
	(142.94,183.48) --
	(142.94,183.46) --
	(142.94,183.44) --
	(142.94,183.43) --
	(142.94,183.41) --
	(142.94,183.39) --
	(142.94,183.38) --
	(142.94,183.36) --
	(142.94,183.34) --
	(142.94,183.33) --
	(142.94,183.31) --
	(142.94,183.29) --
	(142.94,183.28) --
	(142.94,183.26) --
	(142.94,183.24) --
	(142.94,183.23) --
	(142.94,183.21) --
	(142.94,183.20) --
	(142.94,183.18) --
	(142.94,183.16) --
	(142.94,183.15) --
	(142.94,183.13) --
	(142.94,183.11) --
	(142.94,183.10) --
	(142.94,183.08) --
	(142.94,183.06) --
	(142.94,183.05) --
	(142.94,183.03) --
	(142.94,183.01) --
	(142.94,183.00) --
	(142.94,182.98) --
	(142.94,182.96) --
	(142.94,182.95) --
	(142.94,182.93) --
	(142.94,182.91) --
	(142.94,182.90) --
	(142.94,182.88) --
	(142.94,182.87) --
	(142.94,182.85) --
	(142.94,182.83) --
	(142.94,182.82) --
	(142.94,182.80) --
	(142.94,182.78) --
	(142.94,182.77) --
	(142.94,182.75) --
	(142.94,182.73) --
	(142.94,182.72) --
	(142.94,182.70) --
	(142.94,182.68) --
	(142.94,182.67) --
	(142.94,182.65) --
	(142.94,182.63) --
	(142.94,182.62) --
	(142.94,182.60) --
	(142.94,182.58) --
	(142.94,182.57) --
	(142.94,182.55) --
	(142.94,182.54) --
	(142.94,182.52) --
	(142.94,182.50) --
	(142.94,182.49) --
	(142.94,182.47) --
	(142.94,182.45) --
	(142.94,182.44) --
	(142.94,182.42) --
	(142.94,182.40) --
	(142.94,182.39) --
	(142.94,182.37) --
	(142.94,182.35) --
	(142.94,182.34) --
	(142.94,182.32) --
	(142.94,182.30) --
	(142.94,182.29) --
	(142.94,182.27) --
	(142.94,182.25) --
	(142.94,182.24) --
	(142.94,182.22) --
	(142.94,182.21) --
	(142.94,182.19) --
	(142.94,182.17) --
	(142.94,182.16) --
	(142.94,182.14) --
	(142.94,182.12) --
	(142.94,182.11) --
	(142.94,182.09) --
	(142.94,182.07) --
	(142.94,182.06) --
	(142.94,182.04) --
	(142.94,182.02) --
	(142.94,182.01) --
	(142.94,181.99) --
	(142.94,181.97) --
	(142.94,181.96) --
	(142.94,181.94) --
	(142.94,181.92) --
	(142.94,181.91) --
	(142.94,181.89) --
	(142.94,181.88) --
	(142.94,181.86) --
	(142.94,181.84) --
	(142.94,181.83) --
	(142.94,181.81) --
	(142.94,181.79) --
	(142.94,181.78) --
	(142.94,181.76) --
	(142.94,181.74) --
	(142.94,181.73) --
	(142.94,181.71) --
	(142.94,181.69) --
	(142.94,181.68) --
	(142.94,181.66) --
	(142.94,181.64) --
	(142.94,181.63) --
	(142.94,181.61) --
	(142.94,181.59) --
	(142.94,181.58) --
	(142.94,181.56) --
	(142.94,181.55) --
	(142.94,181.53) --
	(142.94,181.51) --
	(142.94,181.50) --
	(142.94,181.48) --
	(142.94,181.46) --
	(142.94,181.45) --
	(142.94,181.43) --
	(142.94,181.41) --
	(142.94,181.40) --
	(142.94,181.38) --
	(142.94,181.36) --
	(142.94,181.35) --
	(142.94,181.33) --
	(142.94,181.31) --
	(142.94,181.30) --
	(142.94,181.28) --
	(142.94,181.26) --
	(142.94,181.25) --
	(142.94,181.23) --
	(142.94,181.22) --
	(142.94,181.20) --
	(142.94,181.18) --
	(142.94,181.17) --
	(142.94,181.15) --
	(142.94,181.13) --
	(142.94,181.12) --
	(142.94,181.10) --
	(142.94,181.08) --
	(142.94,181.07) --
	(142.94,181.05) --
	(142.94,181.03) --
	(142.94,181.02) --
	(142.94,181.00) --
	(142.94,180.98) --
	(142.94,180.97) --
	(142.94,180.95) --
	(142.94,180.93) --
	(142.94,180.92) --
	(142.94,180.90) --
	(142.94,180.89) --
	(142.94,180.87) --
	(142.94,180.85) --
	(142.94,180.84) --
	(142.94,180.82) --
	(142.94,180.80) --
	(142.94,180.79) --
	(142.94,180.77) --
	(142.94,180.75) --
	(142.94,180.74) --
	(142.94,180.72) --
	(142.94,180.70) --
	(142.94,180.69) --
	(142.94,180.67) --
	(142.94,180.65) --
	(142.94,180.64) --
	(142.94,180.62) --
	(142.94,180.60) --
	(142.94,180.59) --
	(142.94,180.57) --
	(142.94,180.56) --
	(142.94,180.54) --
	(142.94,180.52) --
	(142.94,180.51) --
	(142.94,180.49) --
	(142.94,180.47) --
	(142.94,180.46) --
	(142.94,180.44) --
	(142.94,180.42) --
	(142.94,180.41) --
	(142.94,180.39) --
	(142.94,180.37) --
	(142.94,180.36) --
	(142.94,180.34) --
	(142.94,180.32) --
	(142.94,180.31) --
	(142.94,180.29) --
	(142.94,180.27) --
	(142.94,180.26) --
	(142.94,180.24) --
	(142.94,180.23) --
	(142.94,180.21) --
	(142.94,180.19) --
	(142.94,180.18) --
	(142.94,180.16) --
	(142.94,180.14) --
	(142.94,180.13) --
	(142.94,180.11) --
	(142.94,180.09) --
	(142.94,180.08) --
	(142.94,180.06) --
	(142.94,180.04) --
	(142.94,180.03) --
	(142.94,180.01) --
	(142.94,179.99) --
	(142.94,179.98) --
	(142.94,179.96) --
	(142.94,179.94) --
	(142.94,179.93) --
	(142.94,179.91) --
	(142.94,179.90) --
	(142.94,179.88) --
	(142.94,179.86) --
	(142.94,179.85) --
	(142.94,179.83) --
	(142.94,179.81) --
	(142.94,179.80) --
	(142.94,179.78) --
	(142.94,179.76) --
	(142.94,179.75) --
	(142.94,179.73) --
	(142.94,179.71) --
	(142.94,179.70) --
	(142.94,179.68) --
	(142.94,179.66) --
	(142.94,179.65) --
	(142.94,179.63) --
	(142.94,179.61) --
	(142.94,179.60) --
	(142.94,179.58) --
	(142.94,179.57) --
	(142.94,179.55) --
	(142.94,179.53) --
	(142.94,179.52) --
	(142.94,179.50) --
	(142.94,179.48) --
	(142.94,179.47) --
	(142.94,179.45) --
	(142.94,179.43) --
	(142.94,179.42) --
	(142.94,179.40) --
	(142.94,179.38) --
	(142.94,179.37) --
	(142.94,179.35) --
	(142.94,179.33) --
	(142.94,179.32) --
	(142.94,179.30) --
	(142.94,179.28) --
	(142.94,179.27) --
	(142.94,179.25) --
	(142.94,179.24) --
	(142.94,179.22) --
	(142.94,179.20) --
	(142.94,179.19) --
	(142.94,179.17) --
	(142.94,179.15) --
	(142.94,179.14) --
	(142.94,179.12) --
	(142.94,179.10) --
	(142.94,179.09) --
	cycle;

\path[] (137.46,180.20) --
	(137.46,180.22) --
	(137.46,180.24) --
	(137.46,180.26) --
	(137.46,180.28) --
	(137.46,180.30) --
	(137.46,180.32) --
	(137.46,180.34) --
	(137.46,180.36) --
	(137.46,180.37) --
	(137.46,180.39) --
	(137.46,180.41) --
	(137.46,180.43) --
	(137.46,180.45) --
	(137.46,180.47) --
	(137.46,180.49) --
	(137.46,180.51) --
	(137.46,180.53) --
	(137.46,180.55) --
	(137.46,180.57) --
	(137.46,180.59) --
	(137.46,180.61) --
	(137.46,180.63) --
	(137.46,180.65) --
	(137.46,180.66) --
	(137.46,180.68) --
	(137.46,180.70) --
	(137.46,180.72) --
	(137.46,180.74) --
	(137.46,180.76) --
	(137.46,180.78) --
	(137.46,180.80) --
	(137.46,180.82) --
	(137.46,180.84) --
	(137.46,180.86) --
	(137.46,180.88) --
	(137.46,180.90) --
	(137.46,180.92) --
	(137.46,180.93) --
	(137.46,180.95) --
	(137.46,180.97) --
	(137.46,180.99) --
	(137.46,181.01) --
	(137.46,181.03) --
	(137.46,181.05) --
	(137.46,181.07) --
	(137.46,181.09) --
	(137.46,181.11) --
	(137.46,181.13) --
	(137.46,181.15) --
	(137.46,181.17) --
	(137.46,181.19) --
	(137.46,181.21) --
	(137.46,181.22) --
	(137.46,181.24) --
	(137.46,181.26) --
	(137.46,181.28) --
	(137.46,181.30) --
	(137.46,181.32) --
	(137.46,181.34) --
	(137.46,181.36) --
	(137.46,181.38) --
	(137.46,181.40) --
	(137.46,181.42) --
	(137.46,181.44) --
	(137.46,181.46) --
	(137.46,181.48) --
	(137.46,181.50) --
	(137.46,181.51) --
	(137.46,181.53) --
	(137.46,181.55) --
	(137.46,181.57) --
	(137.46,181.59) --
	(137.46,181.61) --
	(137.46,181.63) --
	(137.46,181.65) --
	(137.46,181.67) --
	(137.46,181.69) --
	(137.46,181.71) --
	(137.46,181.73) --
	(137.46,181.75) --
	(137.46,181.77) --
	(137.46,181.78) --
	(137.46,181.80) --
	(137.46,181.82) --
	(137.46,181.84) --
	(137.46,181.86) --
	(137.46,181.88) --
	(137.46,181.90) --
	(137.46,181.92) --
	(137.46,181.94) --
	(137.46,181.96) --
	(137.46,181.98) --
	(137.46,182.00) --
	(137.46,182.02) --
	(137.46,182.04) --
	(137.46,182.06) --
	(137.46,182.07) --
	(137.46,182.09) --
	(137.46,182.11) --
	(137.46,182.13) --
	(137.46,182.15) --
	(137.46,182.17) --
	(137.46,182.19) --
	(137.46,182.21) --
	(137.46,182.23) --
	(137.46,182.25) --
	(137.46,182.27) --
	(137.46,182.29) --
	(137.46,182.31) --
	(137.46,182.33) --
	(137.46,182.34) --
	(137.46,182.36) --
	(137.46,182.38) --
	(137.46,182.40) --
	(137.46,182.42) --
	(137.47,182.44) --
	(137.47,182.46) --
	(137.47,182.48) --
	(137.47,182.50) --
	(137.47,182.52) --
	(137.47,182.54) --
	(137.47,182.56) --
	(137.47,182.58) --
	(137.47,182.60) --
	(137.47,182.62) --
	(137.47,182.63) --
	(137.47,182.65) --
	(137.47,182.67) --
	(137.47,182.69) --
	(137.47,182.71) --
	(137.47,182.73) --
	(137.47,182.75) --
	(137.47,182.77) --
	(137.47,182.79) --
	(137.47,182.81) --
	(137.47,182.83) --
	(137.48,182.85) --
	(137.48,182.87) --
	(137.48,182.89) --
	(137.48,182.91) --
	(137.48,182.92) --
	(137.48,182.94) --
	(137.49,182.96) --
	(137.49,182.98) --
	(137.49,183.00) --
	(137.49,183.02) --
	(137.49,183.04) --
	(137.50,183.06) --
	(137.50,183.08) --
	(137.50,183.10) --
	(137.50,183.12) --
	(137.51,183.14) --
	(137.51,183.16) --
	(137.52,183.18) --
	(137.52,183.19) --
	(137.53,183.21) --
	(137.55,183.23) --
	(137.57,183.25) --
	(137.59,183.27) --
	(137.61,183.29) --
	(137.62,183.31) --
	(137.62,183.33) --
	(137.61,183.35) --
	(137.59,183.37) --
	(137.57,183.39) --
	(137.55,183.41) --
	(137.54,183.43) --
	(137.53,183.45) --
	(137.53,183.47) --
	(137.52,183.48) --
	(137.52,183.50) --
	(137.52,183.52) --
	(137.51,183.54) --
	(137.51,183.56) --
	(137.51,183.58) --
	(137.51,183.60) --
	(137.50,183.62) --
	(137.50,183.64) --
	(137.50,183.66) --
	(137.50,183.68) --
	(137.50,183.70) --
	(137.50,183.72) --
	(137.50,183.74) --
	(137.49,183.76) --
	(137.49,183.77) --
	(137.49,183.79) --
	(137.49,183.81) --
	(137.49,183.83) --
	(137.49,183.85) --
	(137.49,183.87) --
	(137.49,183.89) --
	(137.49,183.91) --
	(137.49,183.93) --
	(137.49,183.95) --
	(137.49,183.97) --
	(137.49,183.99) --
	(137.49,184.01) --
	(137.49,184.03) --
	(137.49,184.04) --
	(137.49,184.06) --
	(137.49,184.08) --
	(137.49,184.10) --
	(137.49,184.12) --
	(137.49,184.14) --
	(137.49,184.16) --
	(137.48,184.18) --
	(137.48,184.20) --
	(137.48,184.22) --
	(137.48,184.24) --
	(137.48,184.26) --
	(137.48,184.28) --
	(137.48,184.30) --
	(137.48,184.32) --
	(137.48,184.33) --
	(137.48,184.35) --
	(137.48,184.37) --
	(137.48,184.39) --
	(137.48,184.41) --
	(137.48,184.43) --
	(137.48,184.45) --
	(137.48,184.47) --
	(137.48,184.49) --
	(137.48,184.51) --
	(137.48,184.53) --
	(137.48,184.55) --
	(137.48,184.57) --
	(137.47,184.59) --
	(137.47,184.60) --
	(137.47,184.62) --
	(137.47,184.64) --
	(137.47,184.66) --
	(137.47,184.68) --
	(137.47,184.70) --
	(137.47,184.72) --
	(137.47,184.74) --
	(137.47,184.76) --
	(137.47,184.78) --
	(137.48,184.80) --
	(137.48,184.82) --
	(137.48,184.84) --
	(137.47,184.86) --
	(137.47,184.88) --
	(137.47,184.89) --
	(137.47,184.91) --
	(137.47,184.93) --
	(137.47,184.95) --
	(137.47,184.97) --
	(137.47,184.99) --
	(137.47,185.01) --
	(137.47,185.03) --
	(137.47,185.05) --
	(137.47,185.07) --
	(137.47,185.09) --
	(137.47,185.11) --
	(137.47,185.13) --
	(137.47,185.15) --
	(137.47,185.17) --
	(137.47,185.18) --
	(137.47,185.20) --
	(137.47,185.22) --
	(137.47,185.24) --
	(137.47,185.26) --
	(137.47,185.28) --
	(137.47,185.30) --
	(137.47,185.32) --
	(137.47,185.34) --
	(137.47,185.36) --
	(137.47,185.38) --
	(137.47,185.40) --
	(137.47,185.42) --
	(137.47,185.44) --
	(137.46,185.45) --
	(137.46,185.47) --
	(137.46,185.49) --
	(137.46,185.51) --
	(137.46,185.53) --
	(137.46,185.55) --
	(137.46,185.57) --
	(137.46,185.59) --
	(137.46,185.61) --
	(137.46,185.63) --
	(137.46,185.65) --
	(137.46,185.67) --
	(137.46,185.69) --
	(137.46,185.71) --
	(137.46,185.73) --
	(137.46,185.74) --
	(137.46,185.76) --
	(137.46,185.78) --
	(137.46,185.80) --
	(137.46,185.82) --
	(137.46,185.84) --
	(137.46,185.86) --
	(137.46,185.88) --
	(137.46,185.90) --
	(137.46,185.92) --
	(137.46,185.94) --
	(137.46,185.96) --
	(137.46,185.98) --
	(137.46,186.00) --
	(137.46,186.01) --
	(137.46,186.03) --
	(137.46,186.05) --
	(137.46,186.07) --
	(137.46,186.09) --
	(137.46,186.11) --
	(137.46,186.13) --
	(137.46,186.15) --
	(137.46,186.17) --
	(137.46,186.19) --
	(137.46,186.21) --
	(137.46,186.23) --
	(137.46,186.25) --
	(137.46,186.27) --
	(137.46,186.29) --
	(137.46,186.30) --
	(137.46,186.32) --
	(137.46,186.34) --
	(137.46,186.36) --
	(137.46,186.38) --
	(137.46,186.40) --
	(137.46,186.42) --
	(137.46,186.44) --
	(137.46,186.46) --
	(137.46,186.48) --
	(137.46,186.50) --
	(137.46,186.52) --
	(137.46,186.54) --
	(137.46,186.56) --
	(137.46,186.58) --
	(137.46,186.59) --
	(137.46,186.61) --
	(137.46,186.63) --
	(137.46,186.65) --
	(137.46,186.67) --
	(137.46,186.69) --
	(137.46,186.71) --
	(137.46,186.73) --
	(137.46,186.75) --
	(137.46,186.77) --
	(137.46,186.79) --
	(137.46,186.81) --
	(137.46,186.83) --
	(137.46,186.85) --
	(137.46,186.86) --
	(137.46,186.88) --
	(137.46,186.90) --
	(137.46,186.92) --
	(137.46,186.94) --
	(137.46,186.96) --
	(137.46,186.98) --
	(137.46,187.00) --
	(137.46,187.02) --
	(137.46,187.04) --
	(137.46,187.06) --
	(137.46,187.08) --
	(137.46,187.10) --
	(137.46,187.12) --
	(137.46,187.14) --
	(137.46,187.15) --
	(137.46,187.17) --
	(137.46,187.19) --
	(137.46,187.21) --
	(137.46,187.23) --
	(137.46,187.25) --
	(137.46,187.27) --
	(137.46,187.29) --
	(137.46,187.31) --
	(137.46,187.33) --
	(137.46,187.35) --
	(137.46,187.37) --
	(137.46,187.39) --
	(137.46,187.41) --
	(137.46,187.43) --
	(137.46,187.44) --
	(137.46,187.46) --
	(137.46,187.48) --
	(137.46,187.50) --
	(137.46,187.52) --
	(137.46,187.54) --
	(137.46,187.56) --
	(137.46,187.58) --
	(137.46,187.60) --
	(137.46,187.62) --
	(137.46,187.64) --
	(137.46,187.66) --
	(137.46,187.68) --
	(137.46,187.70) --
	(137.46,187.71) --
	(137.46,187.73) --
	(137.46,187.75) --
	(137.46,187.77) --
	(137.46,187.79) --
	(137.46,187.81) --
	(137.46,187.83) --
	(137.46,187.85) --
	(137.46,187.87) --
	(137.46,187.89) --
	(137.46,187.91) --
	(137.46,187.93) --
	(137.46,187.95) --
	(137.46,187.97) --
	(137.46,187.99) --
	(137.46,188.00) --
	(137.46,188.02) --
	(137.46,188.04) --
	(137.46,188.06) --
	(137.46,188.08) --
	(137.46,188.10) --
	(137.46,188.12) --
	(137.46,188.14) --
	(137.46,188.16) --
	(137.46,188.18) --
	(137.46,188.20) --
	(137.46,188.22) --
	(137.46,188.24) --
	(137.46,188.26) --
	(137.46,188.27) --
	(137.46,188.29) --
	(137.46,188.31) --
	(137.46,188.33) --
	(137.46,188.35) --
	(137.46,188.37) --
	(137.46,188.39) --
	(137.46,188.41) --
	(137.46,188.43) --
	(137.46,188.45) --
	(137.46,188.47) --
	(137.46,188.49) --
	(137.46,188.51) --
	(137.46,188.53) --
	(137.46,188.55) --
	(137.46,188.56) --
	(137.46,188.58) --
	(137.46,188.60) --
	(137.46,188.62) --
	(137.46,188.64) --
	(137.46,188.66) --
	(137.46,188.68) --
	(137.46,188.70) --
	(137.46,188.72) --
	(137.46,188.74) --
	(137.46,188.76) --
	(137.46,188.78) --
	(137.46,188.80) --
	(137.46,188.82) --
	(137.46,188.84) --
	(137.46,188.85) --
	(137.46,188.87) --
	(137.46,188.89) --
	(137.46,188.91) --
	(137.46,188.93) --
	(137.46,188.95) --
	(137.46,188.97) --
	(137.46,188.99) --
	(137.46,189.01) --
	(137.46,189.03) --
	(137.46,189.05) --
	(137.46,189.07) --
	(137.46,189.09) --
	(137.46,189.11) --
	(137.46,189.12) --
	(137.46,189.14) --
	(137.46,189.16) --
	(137.46,189.18) --
	(137.46,189.20) --
	(137.46,189.22) --
	(137.46,189.24) --
	(137.46,189.26) --
	(137.46,189.28) --
	(137.46,189.30) --
	(137.46,189.32) --
	(137.46,189.34) --
	(137.46,189.36) --
	(137.46,189.38) --
	(137.46,189.40) --
	(137.46,189.41) --
	(137.46,189.43) --
	(137.46,189.45) --
	(137.46,189.47) --
	(137.46,189.49) --
	(137.46,189.51) --
	(137.46,189.53) --
	(137.46,189.55) --
	(137.46,189.57) --
	(137.46,189.59) --
	(137.46,189.61) --
	(137.46,189.63) --
	(137.46,189.65) --
	(137.46,189.67) --
	(137.46,189.68) --
	(137.46,189.70) --
	(137.46,189.72) --
	(137.46,189.74) --
	(137.46,189.76) --
	(137.46,189.78) --
	(137.46,189.80) --
	(137.46,189.82) --
	(137.46,189.84) --
	(137.46,189.86) --
	(137.46,189.86) --
	(137.46,189.84) --
	(137.46,189.82) --
	(137.46,189.80) --
	(137.46,189.78) --
	(137.46,189.76) --
	(137.46,189.74) --
	(137.46,189.72) --
	(137.46,189.70) --
	(137.46,189.68) --
	(137.46,189.67) --
	(137.46,189.65) --
	(137.46,189.63) --
	(137.46,189.61) --
	(137.46,189.59) --
	(137.46,189.57) --
	(137.46,189.55) --
	(137.46,189.53) --
	(137.46,189.51) --
	(137.46,189.49) --
	(137.46,189.47) --
	(137.46,189.45) --
	(137.46,189.43) --
	(137.46,189.41) --
	(137.46,189.40) --
	(137.46,189.38) --
	(137.46,189.36) --
	(137.46,189.34) --
	(137.46,189.32) --
	(137.46,189.30) --
	(137.46,189.28) --
	(137.46,189.26) --
	(137.46,189.24) --
	(137.46,189.22) --
	(137.46,189.20) --
	(137.46,189.18) --
	(137.46,189.16) --
	(137.46,189.14) --
	(137.46,189.12) --
	(137.46,189.11) --
	(137.46,189.09) --
	(137.46,189.07) --
	(137.46,189.05) --
	(137.46,189.03) --
	(137.46,189.01) --
	(137.46,188.99) --
	(137.46,188.97) --
	(137.46,188.95) --
	(137.46,188.93) --
	(137.46,188.91) --
	(137.46,188.89) --
	(137.46,188.87) --
	(137.46,188.85) --
	(137.46,188.84) --
	(137.46,188.82) --
	(137.46,188.80) --
	(137.46,188.78) --
	(137.46,188.76) --
	(137.46,188.74) --
	(137.46,188.72) --
	(137.46,188.70) --
	(137.46,188.68) --
	(137.46,188.66) --
	(137.46,188.64) --
	(137.46,188.62) --
	(137.46,188.60) --
	(137.46,188.58) --
	(137.46,188.56) --
	(137.46,188.55) --
	(137.46,188.53) --
	(137.46,188.51) --
	(137.46,188.49) --
	(137.46,188.47) --
	(137.46,188.45) --
	(137.46,188.43) --
	(137.46,188.41) --
	(137.46,188.39) --
	(137.46,188.37) --
	(137.46,188.35) --
	(137.46,188.33) --
	(137.46,188.31) --
	(137.46,188.29) --
	(137.46,188.27) --
	(137.46,188.26) --
	(137.46,188.24) --
	(137.46,188.22) --
	(137.46,188.20) --
	(137.46,188.18) --
	(137.46,188.16) --
	(137.46,188.14) --
	(137.46,188.12) --
	(137.46,188.10) --
	(137.46,188.08) --
	(137.46,188.06) --
	(137.46,188.04) --
	(137.46,188.02) --
	(137.46,188.00) --
	(137.46,187.99) --
	(137.46,187.97) --
	(137.46,187.95) --
	(137.46,187.93) --
	(137.46,187.91) --
	(137.46,187.89) --
	(137.46,187.87) --
	(137.46,187.85) --
	(137.46,187.83) --
	(137.46,187.81) --
	(137.46,187.79) --
	(137.46,187.77) --
	(137.46,187.75) --
	(137.46,187.73) --
	(137.46,187.71) --
	(137.46,187.70) --
	(137.46,187.68) --
	(137.46,187.66) --
	(137.46,187.64) --
	(137.46,187.62) --
	(137.46,187.60) --
	(137.46,187.58) --
	(137.46,187.56) --
	(137.46,187.54) --
	(137.46,187.52) --
	(137.46,187.50) --
	(137.46,187.48) --
	(137.46,187.46) --
	(137.46,187.44) --
	(137.46,187.43) --
	(137.46,187.41) --
	(137.46,187.39) --
	(137.46,187.37) --
	(137.46,187.35) --
	(137.46,187.33) --
	(137.46,187.31) --
	(137.46,187.29) --
	(137.46,187.27) --
	(137.46,187.25) --
	(137.46,187.23) --
	(137.46,187.21) --
	(137.46,187.19) --
	(137.46,187.17) --
	(137.46,187.15) --
	(137.46,187.14) --
	(137.46,187.12) --
	(137.46,187.10) --
	(137.46,187.08) --
	(137.46,187.06) --
	(137.46,187.04) --
	(137.46,187.02) --
	(137.46,187.00) --
	(137.46,186.98) --
	(137.46,186.96) --
	(137.46,186.94) --
	(137.46,186.92) --
	(137.46,186.90) --
	(137.46,186.88) --
	(137.46,186.86) --
	(137.46,186.85) --
	(137.46,186.83) --
	(137.46,186.81) --
	(137.46,186.79) --
	(137.46,186.77) --
	(137.46,186.75) --
	(137.46,186.73) --
	(137.46,186.71) --
	(137.46,186.69) --
	(137.46,186.67) --
	(137.46,186.65) --
	(137.46,186.63) --
	(137.46,186.61) --
	(137.46,186.59) --
	(137.46,186.58) --
	(137.46,186.56) --
	(137.46,186.54) --
	(137.46,186.52) --
	(137.46,186.50) --
	(137.46,186.48) --
	(137.46,186.46) --
	(137.46,186.44) --
	(137.46,186.42) --
	(137.46,186.40) --
	(137.46,186.38) --
	(137.46,186.36) --
	(137.46,186.34) --
	(137.46,186.32) --
	(137.46,186.30) --
	(137.46,186.29) --
	(137.46,186.27) --
	(137.46,186.25) --
	(137.46,186.23) --
	(137.46,186.21) --
	(137.46,186.19) --
	(137.46,186.17) --
	(137.46,186.15) --
	(137.46,186.13) --
	(137.46,186.11) --
	(137.46,186.09) --
	(137.46,186.07) --
	(137.46,186.05) --
	(137.46,186.03) --
	(137.46,186.01) --
	(137.46,186.00) --
	(137.46,185.98) --
	(137.46,185.96) --
	(137.46,185.94) --
	(137.46,185.92) --
	(137.46,185.90) --
	(137.46,185.88) --
	(137.46,185.86) --
	(137.46,185.84) --
	(137.46,185.82) --
	(137.46,185.80) --
	(137.46,185.78) --
	(137.46,185.76) --
	(137.46,185.74) --
	(137.46,185.73) --
	(137.46,185.71) --
	(137.46,185.69) --
	(137.46,185.67) --
	(137.46,185.65) --
	(137.46,185.63) --
	(137.46,185.61) --
	(137.46,185.59) --
	(137.46,185.57) --
	(137.46,185.55) --
	(137.46,185.53) --
	(137.46,185.51) --
	(137.46,185.49) --
	(137.46,185.47) --
	(137.46,185.45) --
	(137.46,185.44) --
	(137.46,185.42) --
	(137.46,185.40) --
	(137.46,185.38) --
	(137.46,185.36) --
	(137.46,185.34) --
	(137.46,185.32) --
	(137.46,185.30) --
	(137.46,185.28) --
	(137.46,185.26) --
	(137.46,185.24) --
	(137.46,185.22) --
	(137.46,185.20) --
	(137.46,185.18) --
	(137.46,185.17) --
	(137.46,185.15) --
	(137.46,185.13) --
	(137.46,185.11) --
	(137.46,185.09) --
	(137.46,185.07) --
	(137.46,185.05) --
	(137.46,185.03) --
	(137.46,185.01) --
	(137.46,184.99) --
	(137.46,184.97) --
	(137.46,184.95) --
	(137.46,184.93) --
	(137.46,184.91) --
	(137.46,184.89) --
	(137.46,184.88) --
	(137.46,184.86) --
	(137.46,184.84) --
	(137.46,184.82) --
	(137.46,184.80) --
	(137.46,184.78) --
	(137.46,184.76) --
	(137.46,184.74) --
	(137.46,184.72) --
	(137.46,184.70) --
	(137.46,184.68) --
	(137.46,184.66) --
	(137.46,184.64) --
	(137.46,184.62) --
	(137.46,184.60) --
	(137.46,184.59) --
	(137.46,184.57) --
	(137.46,184.55) --
	(137.46,184.53) --
	(137.46,184.51) --
	(137.46,184.49) --
	(137.46,184.47) --
	(137.46,184.45) --
	(137.46,184.43) --
	(137.46,184.41) --
	(137.46,184.39) --
	(137.46,184.37) --
	(137.46,184.35) --
	(137.46,184.33) --
	(137.46,184.32) --
	(137.46,184.30) --
	(137.46,184.28) --
	(137.46,184.26) --
	(137.46,184.24) --
	(137.46,184.22) --
	(137.46,184.20) --
	(137.46,184.18) --
	(137.46,184.16) --
	(137.46,184.14) --
	(137.46,184.12) --
	(137.46,184.10) --
	(137.46,184.08) --
	(137.46,184.06) --
	(137.46,184.04) --
	(137.46,184.03) --
	(137.46,184.01) --
	(137.46,183.99) --
	(137.46,183.97) --
	(137.46,183.95) --
	(137.46,183.93) --
	(137.46,183.91) --
	(137.46,183.89) --
	(137.46,183.87) --
	(137.46,183.85) --
	(137.46,183.83) --
	(137.46,183.81) --
	(137.46,183.79) --
	(137.46,183.77) --
	(137.46,183.76) --
	(137.46,183.74) --
	(137.46,183.72) --
	(137.46,183.70) --
	(137.46,183.68) --
	(137.46,183.66) --
	(137.46,183.64) --
	(137.46,183.62) --
	(137.46,183.60) --
	(137.46,183.58) --
	(137.46,183.56) --
	(137.46,183.54) --
	(137.46,183.52) --
	(137.46,183.50) --
	(137.46,183.48) --
	(137.46,183.47) --
	(137.46,183.45) --
	(137.46,183.43) --
	(137.46,183.41) --
	(137.46,183.39) --
	(137.46,183.37) --
	(137.46,183.35) --
	(137.46,183.33) --
	(137.46,183.31) --
	(137.46,183.29) --
	(137.46,183.27) --
	(137.46,183.25) --
	(137.46,183.23) --
	(137.46,183.21) --
	(137.46,183.19) --
	(137.46,183.18) --
	(137.46,183.16) --
	(137.46,183.14) --
	(137.46,183.12) --
	(137.46,183.10) --
	(137.46,183.08) --
	(137.46,183.06) --
	(137.46,183.04) --
	(137.46,183.02) --
	(137.46,183.00) --
	(137.46,182.98) --
	(137.46,182.96) --
	(137.46,182.94) --
	(137.46,182.92) --
	(137.46,182.91) --
	(137.46,182.89) --
	(137.46,182.87) --
	(137.46,182.85) --
	(137.46,182.83) --
	(137.46,182.81) --
	(137.46,182.79) --
	(137.46,182.77) --
	(137.46,182.75) --
	(137.46,182.73) --
	(137.46,182.71) --
	(137.46,182.69) --
	(137.46,182.67) --
	(137.46,182.65) --
	(137.46,182.63) --
	(137.46,182.62) --
	(137.46,182.60) --
	(137.46,182.58) --
	(137.46,182.56) --
	(137.46,182.54) --
	(137.46,182.52) --
	(137.46,182.50) --
	(137.46,182.48) --
	(137.46,182.46) --
	(137.46,182.44) --
	(137.46,182.42) --
	(137.46,182.40) --
	(137.46,182.38) --
	(137.46,182.36) --
	(137.46,182.34) --
	(137.46,182.33) --
	(137.46,182.31) --
	(137.46,182.29) --
	(137.46,182.27) --
	(137.46,182.25) --
	(137.46,182.23) --
	(137.46,182.21) --
	(137.46,182.19) --
	(137.46,182.17) --
	(137.46,182.15) --
	(137.46,182.13) --
	(137.46,182.11) --
	(137.46,182.09) --
	(137.46,182.07) --
	(137.46,182.06) --
	(137.46,182.04) --
	(137.46,182.02) --
	(137.46,182.00) --
	(137.46,181.98) --
	(137.46,181.96) --
	(137.46,181.94) --
	(137.46,181.92) --
	(137.46,181.90) --
	(137.46,181.88) --
	(137.46,181.86) --
	(137.46,181.84) --
	(137.46,181.82) --
	(137.46,181.80) --
	(137.46,181.78) --
	(137.46,181.77) --
	(137.46,181.75) --
	(137.46,181.73) --
	(137.46,181.71) --
	(137.46,181.69) --
	(137.46,181.67) --
	(137.46,181.65) --
	(137.46,181.63) --
	(137.46,181.61) --
	(137.46,181.59) --
	(137.46,181.57) --
	(137.46,181.55) --
	(137.46,181.53) --
	(137.46,181.51) --
	(137.46,181.50) --
	(137.46,181.48) --
	(137.46,181.46) --
	(137.46,181.44) --
	(137.46,181.42) --
	(137.46,181.40) --
	(137.46,181.38) --
	(137.46,181.36) --
	(137.46,181.34) --
	(137.46,181.32) --
	(137.46,181.30) --
	(137.46,181.28) --
	(137.46,181.26) --
	(137.46,181.24) --
	(137.46,181.22) --
	(137.46,181.21) --
	(137.46,181.19) --
	(137.46,181.17) --
	(137.46,181.15) --
	(137.46,181.13) --
	(137.46,181.11) --
	(137.46,181.09) --
	(137.46,181.07) --
	(137.46,181.05) --
	(137.46,181.03) --
	(137.46,181.01) --
	(137.46,180.99) --
	(137.46,180.97) --
	(137.46,180.95) --
	(137.46,180.93) --
	(137.46,180.92) --
	(137.46,180.90) --
	(137.46,180.88) --
	(137.46,180.86) --
	(137.46,180.84) --
	(137.46,180.82) --
	(137.46,180.80) --
	(137.46,180.78) --
	(137.46,180.76) --
	(137.46,180.74) --
	(137.46,180.72) --
	(137.46,180.70) --
	(137.46,180.68) --
	(137.46,180.66) --
	(137.46,180.65) --
	(137.46,180.63) --
	(137.46,180.61) --
	(137.46,180.59) --
	(137.46,180.57) --
	(137.46,180.55) --
	(137.46,180.53) --
	(137.46,180.51) --
	(137.46,180.49) --
	(137.46,180.47) --
	(137.46,180.45) --
	(137.46,180.43) --
	(137.46,180.41) --
	(137.46,180.39) --
	(137.46,180.37) --
	(137.46,180.36) --
	(137.46,180.34) --
	(137.46,180.32) --
	(137.46,180.30) --
	(137.46,180.28) --
	(137.46,180.26) --
	(137.46,180.24) --
	(137.46,180.22) --
	(137.46,180.20) --
	cycle;

\path[] (131.98,179.19) --
	(131.98,179.21) --
	(131.98,179.23) --
	(131.98,179.24) --
	(131.98,179.26) --
	(131.98,179.28) --
	(131.98,179.30) --
	(131.98,179.31) --
	(131.98,179.33) --
	(131.98,179.35) --
	(131.98,179.36) --
	(131.98,179.38) --
	(131.98,179.40) --
	(131.98,179.42) --
	(131.98,179.43) --
	(131.98,179.45) --
	(131.98,179.47) --
	(131.98,179.49) --
	(131.98,179.50) --
	(131.98,179.52) --
	(131.98,179.54) --
	(131.98,179.56) --
	(131.98,179.57) --
	(131.98,179.59) --
	(131.98,179.61) --
	(131.98,179.62) --
	(131.98,179.64) --
	(131.98,179.66) --
	(131.98,179.68) --
	(131.98,179.69) --
	(131.98,179.71) --
	(131.98,179.73) --
	(131.98,179.75) --
	(131.98,179.76) --
	(131.98,179.78) --
	(131.98,179.80) --
	(131.98,179.81) --
	(131.98,179.83) --
	(131.98,179.85) --
	(131.98,179.87) --
	(131.98,179.88) --
	(131.98,179.90) --
	(131.98,179.92) --
	(131.98,179.94) --
	(131.98,179.95) --
	(131.98,179.97) --
	(131.98,179.99) --
	(131.98,180.01) --
	(131.98,180.02) --
	(131.98,180.04) --
	(131.98,180.06) --
	(131.98,180.07) --
	(131.98,180.09) --
	(131.98,180.11) --
	(131.98,180.13) --
	(131.98,180.14) --
	(131.98,180.16) --
	(131.98,180.18) --
	(131.98,180.20) --
	(131.98,180.21) --
	(131.98,180.23) --
	(131.98,180.25) --
	(131.98,180.27) --
	(131.98,180.28) --
	(131.98,180.30) --
	(131.98,180.32) --
	(131.98,180.33) --
	(131.98,180.35) --
	(131.98,180.37) --
	(131.98,180.39) --
	(131.98,180.40) --
	(131.98,180.42) --
	(131.98,180.44) --
	(131.98,180.46) --
	(131.98,180.47) --
	(131.98,180.49) --
	(131.98,180.51) --
	(131.98,180.53) --
	(131.98,180.54) --
	(131.98,180.56) --
	(131.98,180.58) --
	(131.98,180.59) --
	(131.98,180.61) --
	(131.98,180.63) --
	(131.98,180.65) --
	(131.98,180.66) --
	(131.98,180.68) --
	(131.98,180.70) --
	(131.98,180.72) --
	(131.98,180.73) --
	(131.98,180.75) --
	(131.98,180.77) --
	(131.98,180.78) --
	(131.98,180.80) --
	(131.98,180.82) --
	(131.98,180.84) --
	(131.98,180.85) --
	(131.98,180.87) --
	(131.98,180.89) --
	(131.98,180.91) --
	(131.98,180.92) --
	(131.98,180.94) --
	(131.98,180.96) --
	(131.98,180.98) --
	(131.98,180.99) --
	(131.98,181.01) --
	(131.98,181.03) --
	(131.98,181.04) --
	(131.98,181.06) --
	(131.98,181.08) --
	(131.98,181.10) --
	(131.98,181.11) --
	(131.98,181.13) --
	(131.98,181.15) --
	(131.98,181.17) --
	(131.98,181.18) --
	(131.98,181.20) --
	(131.98,181.22) --
	(131.98,181.24) --
	(131.98,181.25) --
	(131.98,181.27) --
	(131.98,181.29) --
	(131.98,181.30) --
	(131.98,181.32) --
	(131.98,181.34) --
	(131.98,181.36) --
	(131.98,181.37) --
	(131.98,181.39) --
	(131.98,181.41) --
	(131.98,181.43) --
	(131.98,181.44) --
	(131.98,181.46) --
	(131.98,181.48) --
	(131.98,181.50) --
	(131.98,181.51) --
	(131.98,181.53) --
	(131.98,181.55) --
	(131.98,181.56) --
	(131.98,181.58) --
	(131.98,181.60) --
	(131.98,181.62) --
	(131.98,181.63) --
	(131.98,181.65) --
	(131.98,181.67) --
	(131.98,181.69) --
	(131.98,181.70) --
	(131.98,181.72) --
	(131.98,181.74) --
	(131.98,181.75) --
	(131.98,181.77) --
	(131.98,181.79) --
	(131.98,181.81) --
	(131.98,181.82) --
	(131.98,181.84) --
	(131.98,181.86) --
	(131.98,181.88) --
	(131.98,181.89) --
	(131.98,181.91) --
	(131.98,181.93) --
	(131.98,181.95) --
	(131.98,181.96) --
	(131.98,181.98) --
	(131.98,182.00) --
	(131.98,182.01) --
	(131.98,182.03) --
	(131.98,182.05) --
	(131.98,182.07) --
	(131.98,182.08) --
	(131.98,182.10) --
	(131.98,182.12) --
	(131.98,182.14) --
	(131.98,182.15) --
	(131.99,182.17) --
	(131.99,182.19) --
	(131.99,182.21) --
	(131.99,182.22) --
	(131.99,182.24) --
	(131.99,182.26) --
	(131.99,182.27) --
	(131.99,182.29) --
	(131.99,182.31) --
	(131.99,182.33) --
	(131.99,182.34) --
	(131.99,182.36) --
	(131.99,182.38) --
	(131.99,182.40) --
	(131.99,182.41) --
	(131.99,182.43) --
	(131.99,182.45) --
	(131.99,182.47) --
	(131.99,182.48) --
	(131.99,182.50) --
	(131.99,182.52) --
	(131.99,182.53) --
	(131.99,182.55) --
	(131.99,182.57) --
	(131.99,182.59) --
	(131.99,182.60) --
	(131.99,182.62) --
	(131.99,182.64) --
	(131.99,182.66) --
	(132.00,182.67) --
	(132.00,182.69) --
	(132.00,182.71) --
	(132.00,182.72) --
	(132.00,182.74) --
	(132.00,182.76) --
	(132.00,182.78) --
	(132.00,182.79) --
	(132.00,182.81) --
	(132.00,182.83) --
	(132.00,182.85) --
	(132.01,182.86) --
	(132.01,182.88) --
	(132.01,182.90) --
	(132.01,182.92) --
	(132.02,182.93) --
	(132.02,182.95) --
	(132.02,182.97) --
	(132.02,182.98) --
	(132.02,183.00) --
	(132.02,183.02) --
	(132.02,183.04) --
	(132.02,183.05) --
	(132.02,183.07) --
	(132.03,183.09) --
	(132.03,183.11) --
	(132.03,183.12) --
	(132.04,183.14) --
	(132.04,183.16) --
	(132.04,183.18) --
	(132.05,183.19) --
	(132.06,183.21) --
	(132.07,183.23) --
	(132.08,183.24) --
	(132.10,183.26) --
	(132.11,183.28) --
	(132.12,183.30) --
	(132.13,183.31) --
	(132.12,183.33) --
	(132.11,183.35) --
	(132.10,183.37) --
	(132.08,183.38) --
	(132.07,183.40) --
	(132.06,183.42) --
	(132.05,183.44) --
	(132.04,183.45) --
	(132.04,183.47) --
	(132.04,183.49) --
	(132.04,183.50) --
	(132.04,183.52) --
	(132.03,183.54) --
	(132.03,183.56) --
	(132.03,183.57) --
	(132.03,183.59) --
	(132.03,183.61) --
	(132.02,183.63) --
	(132.02,183.64) --
	(132.02,183.66) --
	(132.01,183.68) --
	(132.01,183.69) --
	(132.01,183.71) --
	(132.01,183.73) --
	(132.01,183.75) --
	(132.01,183.76) --
	(132.01,183.78) --
	(132.01,183.80) --
	(132.01,183.82) --
	(132.01,183.83) --
	(132.00,183.85) --
	(132.00,183.87) --
	(132.00,183.89) --
	(132.00,183.90) --
	(132.00,183.92) --
	(132.00,183.94) --
	(132.00,183.95) --
	(132.00,183.97) --
	(132.00,183.99) --
	(132.00,184.01) --
	(132.00,184.02) --
	(132.00,184.04) --
	(132.00,184.06) --
	(132.00,184.08) --
	(132.00,184.09) --
	(132.00,184.11) --
	(132.00,184.13) --
	(132.00,184.15) --
	(131.99,184.16) --
	(131.99,184.18) --
	(131.99,184.20) --
	(131.99,184.21) --
	(131.99,184.23) --
	(131.99,184.25) --
	(131.99,184.27) --
	(131.99,184.28) --
	(131.99,184.30) --
	(131.99,184.32) --
	(131.99,184.34) --
	(131.99,184.35) --
	(131.99,184.37) --
	(131.99,184.39) --
	(131.99,184.41) --
	(131.99,184.42) --
	(131.99,184.44) --
	(131.99,184.46) --
	(131.99,184.47) --
	(131.99,184.49) --
	(131.99,184.51) --
	(131.99,184.53) --
	(131.98,184.54) --
	(131.98,184.56) --
	(131.98,184.58) --
	(131.98,184.60) --
	(131.98,184.61) --
	(131.99,184.63) --
	(131.99,184.65) --
	(131.99,184.66) --
	(131.99,184.68) --
	(131.99,184.70) --
	(131.99,184.72) --
	(131.99,184.73) --
	(131.99,184.75) --
	(131.99,184.77) --
	(131.98,184.79) --
	(131.98,184.80) --
	(131.98,184.82) --
	(131.98,184.84) --
	(131.98,184.86) --
	(131.98,184.87) --
	(131.98,184.89) --
	(131.98,184.91) --
	(131.98,184.92) --
	(131.98,184.94) --
	(131.98,184.96) --
	(131.98,184.98) --
	(131.98,184.99) --
	(131.98,185.01) --
	(131.98,185.03) --
	(131.98,185.05) --
	(131.98,185.06) --
	(131.98,185.08) --
	(131.98,185.10) --
	(131.98,185.12) --
	(131.98,185.13) --
	(131.98,185.15) --
	(131.98,185.17) --
	(131.98,185.18) --
	(131.98,185.20) --
	(131.98,185.22) --
	(131.98,185.24) --
	(131.98,185.25) --
	(131.98,185.27) --
	(131.98,185.29) --
	(131.98,185.31) --
	(131.98,185.32) --
	(131.98,185.34) --
	(131.98,185.36) --
	(131.98,185.38) --
	(131.98,185.39) --
	(131.98,185.41) --
	(131.98,185.43) --
	(131.98,185.44) --
	(131.98,185.46) --
	(131.98,185.48) --
	(131.98,185.50) --
	(131.98,185.51) --
	(131.98,185.53) --
	(131.98,185.55) --
	(131.98,185.57) --
	(131.98,185.58) --
	(131.98,185.60) --
	(131.98,185.62) --
	(131.98,185.63) --
	(131.98,185.65) --
	(131.98,185.67) --
	(131.98,185.69) --
	(131.98,185.70) --
	(131.98,185.72) --
	(131.98,185.74) --
	(131.98,185.76) --
	(131.98,185.77) --
	(131.98,185.79) --
	(131.98,185.81) --
	(131.98,185.83) --
	(131.98,185.84) --
	(131.98,185.86) --
	(131.98,185.88) --
	(131.98,185.89) --
	(131.98,185.91) --
	(131.98,185.93) --
	(131.98,185.95) --
	(131.98,185.96) --
	(131.98,185.98) --
	(131.98,186.00) --
	(131.98,186.02) --
	(131.98,186.03) --
	(131.98,186.05) --
	(131.98,186.07) --
	(131.98,186.09) --
	(131.98,186.10) --
	(131.98,186.12) --
	(131.98,186.14) --
	(131.98,186.15) --
	(131.98,186.17) --
	(131.98,186.19) --
	(131.98,186.21) --
	(131.98,186.22) --
	(131.98,186.24) --
	(131.98,186.26) --
	(131.98,186.28) --
	(131.98,186.29) --
	(131.98,186.31) --
	(131.98,186.33) --
	(131.98,186.35) --
	(131.98,186.36) --
	(131.98,186.38) --
	(131.98,186.40) --
	(131.98,186.41) --
	(131.98,186.43) --
	(131.98,186.45) --
	(131.98,186.47) --
	(131.98,186.48) --
	(131.98,186.50) --
	(131.98,186.52) --
	(131.98,186.54) --
	(131.98,186.55) --
	(131.98,186.57) --
	(131.98,186.59) --
	(131.98,186.60) --
	(131.98,186.62) --
	(131.98,186.64) --
	(131.98,186.66) --
	(131.98,186.67) --
	(131.98,186.69) --
	(131.98,186.71) --
	(131.98,186.73) --
	(131.98,186.74) --
	(131.98,186.76) --
	(131.98,186.78) --
	(131.98,186.80) --
	(131.98,186.81) --
	(131.98,186.83) --
	(131.98,186.85) --
	(131.98,186.86) --
	(131.98,186.88) --
	(131.98,186.90) --
	(131.98,186.92) --
	(131.98,186.93) --
	(131.98,186.95) --
	(131.98,186.97) --
	(131.98,186.99) --
	(131.98,187.00) --
	(131.98,187.02) --
	(131.98,187.04) --
	(131.98,187.06) --
	(131.98,187.07) --
	(131.98,187.09) --
	(131.98,187.11) --
	(131.98,187.12) --
	(131.98,187.14) --
	(131.98,187.16) --
	(131.98,187.18) --
	(131.98,187.19) --
	(131.98,187.21) --
	(131.98,187.23) --
	(131.98,187.25) --
	(131.98,187.26) --
	(131.98,187.28) --
	(131.98,187.30) --
	(131.98,187.32) --
	(131.98,187.33) --
	(131.98,187.35) --
	(131.98,187.37) --
	(131.98,187.38) --
	(131.98,187.40) --
	(131.98,187.42) --
	(131.98,187.44) --
	(131.98,187.45) --
	(131.98,187.47) --
	(131.98,187.49) --
	(131.98,187.51) --
	(131.98,187.52) --
	(131.98,187.54) --
	(131.98,187.56) --
	(131.98,187.57) --
	(131.98,187.59) --
	(131.98,187.61) --
	(131.98,187.63) --
	(131.98,187.64) --
	(131.98,187.66) --
	(131.98,187.68) --
	(131.98,187.70) --
	(131.98,187.71) --
	(131.98,187.73) --
	(131.98,187.75) --
	(131.98,187.77) --
	(131.98,187.78) --
	(131.98,187.80) --
	(131.98,187.82) --
	(131.98,187.83) --
	(131.98,187.85) --
	(131.98,187.85) --
	(131.98,187.83) --
	(131.98,187.82) --
	(131.98,187.80) --
	(131.98,187.78) --
	(131.98,187.77) --
	(131.98,187.75) --
	(131.98,187.73) --
	(131.98,187.71) --
	(131.98,187.70) --
	(131.98,187.68) --
	(131.98,187.66) --
	(131.98,187.64) --
	(131.98,187.63) --
	(131.98,187.61) --
	(131.98,187.59) --
	(131.98,187.57) --
	(131.98,187.56) --
	(131.98,187.54) --
	(131.98,187.52) --
	(131.98,187.51) --
	(131.98,187.49) --
	(131.98,187.47) --
	(131.98,187.45) --
	(131.98,187.44) --
	(131.98,187.42) --
	(131.98,187.40) --
	(131.98,187.38) --
	(131.98,187.37) --
	(131.98,187.35) --
	(131.98,187.33) --
	(131.98,187.32) --
	(131.98,187.30) --
	(131.98,187.28) --
	(131.98,187.26) --
	(131.98,187.25) --
	(131.98,187.23) --
	(131.98,187.21) --
	(131.98,187.19) --
	(131.98,187.18) --
	(131.98,187.16) --
	(131.98,187.14) --
	(131.98,187.12) --
	(131.98,187.11) --
	(131.98,187.09) --
	(131.98,187.07) --
	(131.98,187.06) --
	(131.98,187.04) --
	(131.98,187.02) --
	(131.98,187.00) --
	(131.98,186.99) --
	(131.98,186.97) --
	(131.98,186.95) --
	(131.98,186.93) --
	(131.98,186.92) --
	(131.98,186.90) --
	(131.98,186.88) --
	(131.98,186.86) --
	(131.98,186.85) --
	(131.98,186.83) --
	(131.98,186.81) --
	(131.98,186.80) --
	(131.98,186.78) --
	(131.98,186.76) --
	(131.98,186.74) --
	(131.98,186.73) --
	(131.98,186.71) --
	(131.98,186.69) --
	(131.98,186.67) --
	(131.98,186.66) --
	(131.98,186.64) --
	(131.98,186.62) --
	(131.98,186.60) --
	(131.98,186.59) --
	(131.98,186.57) --
	(131.98,186.55) --
	(131.98,186.54) --
	(131.98,186.52) --
	(131.98,186.50) --
	(131.98,186.48) --
	(131.98,186.47) --
	(131.98,186.45) --
	(131.98,186.43) --
	(131.98,186.41) --
	(131.98,186.40) --
	(131.98,186.38) --
	(131.98,186.36) --
	(131.98,186.35) --
	(131.98,186.33) --
	(131.98,186.31) --
	(131.98,186.29) --
	(131.98,186.28) --
	(131.98,186.26) --
	(131.98,186.24) --
	(131.98,186.22) --
	(131.98,186.21) --
	(131.98,186.19) --
	(131.98,186.17) --
	(131.98,186.15) --
	(131.98,186.14) --
	(131.98,186.12) --
	(131.98,186.10) --
	(131.98,186.09) --
	(131.98,186.07) --
	(131.98,186.05) --
	(131.98,186.03) --
	(131.98,186.02) --
	(131.98,186.00) --
	(131.98,185.98) --
	(131.98,185.96) --
	(131.98,185.95) --
	(131.98,185.93) --
	(131.98,185.91) --
	(131.98,185.89) --
	(131.98,185.88) --
	(131.98,185.86) --
	(131.98,185.84) --
	(131.98,185.83) --
	(131.98,185.81) --
	(131.98,185.79) --
	(131.98,185.77) --
	(131.98,185.76) --
	(131.98,185.74) --
	(131.98,185.72) --
	(131.98,185.70) --
	(131.98,185.69) --
	(131.98,185.67) --
	(131.98,185.65) --
	(131.98,185.63) --
	(131.98,185.62) --
	(131.98,185.60) --
	(131.98,185.58) --
	(131.98,185.57) --
	(131.98,185.55) --
	(131.98,185.53) --
	(131.98,185.51) --
	(131.98,185.50) --
	(131.98,185.48) --
	(131.98,185.46) --
	(131.98,185.44) --
	(131.98,185.43) --
	(131.98,185.41) --
	(131.98,185.39) --
	(131.98,185.38) --
	(131.98,185.36) --
	(131.98,185.34) --
	(131.98,185.32) --
	(131.98,185.31) --
	(131.98,185.29) --
	(131.98,185.27) --
	(131.98,185.25) --
	(131.98,185.24) --
	(131.98,185.22) --
	(131.98,185.20) --
	(131.98,185.18) --
	(131.98,185.17) --
	(131.98,185.15) --
	(131.98,185.13) --
	(131.98,185.12) --
	(131.98,185.10) --
	(131.98,185.08) --
	(131.98,185.06) --
	(131.98,185.05) --
	(131.98,185.03) --
	(131.98,185.01) --
	(131.98,184.99) --
	(131.98,184.98) --
	(131.98,184.96) --
	(131.98,184.94) --
	(131.98,184.92) --
	(131.98,184.91) --
	(131.98,184.89) --
	(131.98,184.87) --
	(131.98,184.86) --
	(131.98,184.84) --
	(131.98,184.82) --
	(131.98,184.80) --
	(131.98,184.79) --
	(131.98,184.77) --
	(131.98,184.75) --
	(131.98,184.73) --
	(131.98,184.72) --
	(131.98,184.70) --
	(131.98,184.68) --
	(131.98,184.66) --
	(131.98,184.65) --
	(131.98,184.63) --
	(131.98,184.61) --
	(131.98,184.60) --
	(131.98,184.58) --
	(131.98,184.56) --
	(131.98,184.54) --
	(131.98,184.53) --
	(131.98,184.51) --
	(131.98,184.49) --
	(131.98,184.47) --
	(131.98,184.46) --
	(131.98,184.44) --
	(131.98,184.42) --
	(131.98,184.41) --
	(131.98,184.39) --
	(131.98,184.37) --
	(131.98,184.35) --
	(131.98,184.34) --
	(131.98,184.32) --
	(131.98,184.30) --
	(131.98,184.28) --
	(131.98,184.27) --
	(131.98,184.25) --
	(131.98,184.23) --
	(131.98,184.21) --
	(131.98,184.20) --
	(131.98,184.18) --
	(131.98,184.16) --
	(131.98,184.15) --
	(131.98,184.13) --
	(131.98,184.11) --
	(131.98,184.09) --
	(131.98,184.08) --
	(131.98,184.06) --
	(131.98,184.04) --
	(131.98,184.02) --
	(131.98,184.01) --
	(131.98,183.99) --
	(131.98,183.97) --
	(131.98,183.95) --
	(131.98,183.94) --
	(131.98,183.92) --
	(131.98,183.90) --
	(131.98,183.89) --
	(131.98,183.87) --
	(131.98,183.85) --
	(131.98,183.83) --
	(131.98,183.82) --
	(131.98,183.80) --
	(131.98,183.78) --
	(131.98,183.76) --
	(131.98,183.75) --
	(131.98,183.73) --
	(131.98,183.71) --
	(131.98,183.69) --
	(131.98,183.68) --
	(131.98,183.66) --
	(131.98,183.64) --
	(131.98,183.63) --
	(131.98,183.61) --
	(131.98,183.59) --
	(131.98,183.57) --
	(131.98,183.56) --
	(131.98,183.54) --
	(131.98,183.52) --
	(131.98,183.50) --
	(131.98,183.49) --
	(131.98,183.47) --
	(131.98,183.45) --
	(131.98,183.44) --
	(131.98,183.42) --
	(131.98,183.40) --
	(131.98,183.38) --
	(131.98,183.37) --
	(131.98,183.35) --
	(131.98,183.33) --
	(131.98,183.31) --
	(131.98,183.30) --
	(131.98,183.28) --
	(131.98,183.26) --
	(131.98,183.24) --
	(131.98,183.23) --
	(131.98,183.21) --
	(131.98,183.19) --
	(131.98,183.18) --
	(131.98,183.16) --
	(131.98,183.14) --
	(131.98,183.12) --
	(131.98,183.11) --
	(131.98,183.09) --
	(131.98,183.07) --
	(131.98,183.05) --
	(131.98,183.04) --
	(131.98,183.02) --
	(131.98,183.00) --
	(131.98,182.98) --
	(131.98,182.97) --
	(131.98,182.95) --
	(131.98,182.93) --
	(131.98,182.92) --
	(131.98,182.90) --
	(131.98,182.88) --
	(131.98,182.86) --
	(131.98,182.85) --
	(131.98,182.83) --
	(131.98,182.81) --
	(131.98,182.79) --
	(131.98,182.78) --
	(131.98,182.76) --
	(131.98,182.74) --
	(131.98,182.72) --
	(131.98,182.71) --
	(131.98,182.69) --
	(131.98,182.67) --
	(131.98,182.66) --
	(131.98,182.64) --
	(131.98,182.62) --
	(131.98,182.60) --
	(131.98,182.59) --
	(131.98,182.57) --
	(131.98,182.55) --
	(131.98,182.53) --
	(131.98,182.52) --
	(131.98,182.50) --
	(131.98,182.48) --
	(131.98,182.47) --
	(131.98,182.45) --
	(131.98,182.43) --
	(131.98,182.41) --
	(131.98,182.40) --
	(131.98,182.38) --
	(131.98,182.36) --
	(131.98,182.34) --
	(131.98,182.33) --
	(131.98,182.31) --
	(131.98,182.29) --
	(131.98,182.27) --
	(131.98,182.26) --
	(131.98,182.24) --
	(131.98,182.22) --
	(131.98,182.21) --
	(131.98,182.19) --
	(131.98,182.17) --
	(131.98,182.15) --
	(131.98,182.14) --
	(131.98,182.12) --
	(131.98,182.10) --
	(131.98,182.08) --
	(131.98,182.07) --
	(131.98,182.05) --
	(131.98,182.03) --
	(131.98,182.01) --
	(131.98,182.00) --
	(131.98,181.98) --
	(131.98,181.96) --
	(131.98,181.95) --
	(131.98,181.93) --
	(131.98,181.91) --
	(131.98,181.89) --
	(131.98,181.88) --
	(131.98,181.86) --
	(131.98,181.84) --
	(131.98,181.82) --
	(131.98,181.81) --
	(131.98,181.79) --
	(131.98,181.77) --
	(131.98,181.75) --
	(131.98,181.74) --
	(131.98,181.72) --
	(131.98,181.70) --
	(131.98,181.69) --
	(131.98,181.67) --
	(131.98,181.65) --
	(131.98,181.63) --
	(131.98,181.62) --
	(131.98,181.60) --
	(131.98,181.58) --
	(131.98,181.56) --
	(131.98,181.55) --
	(131.98,181.53) --
	(131.98,181.51) --
	(131.98,181.50) --
	(131.98,181.48) --
	(131.98,181.46) --
	(131.98,181.44) --
	(131.98,181.43) --
	(131.98,181.41) --
	(131.98,181.39) --
	(131.98,181.37) --
	(131.98,181.36) --
	(131.98,181.34) --
	(131.98,181.32) --
	(131.98,181.30) --
	(131.98,181.29) --
	(131.98,181.27) --
	(131.98,181.25) --
	(131.98,181.24) --
	(131.98,181.22) --
	(131.98,181.20) --
	(131.98,181.18) --
	(131.98,181.17) --
	(131.98,181.15) --
	(131.98,181.13) --
	(131.98,181.11) --
	(131.98,181.10) --
	(131.98,181.08) --
	(131.98,181.06) --
	(131.98,181.04) --
	(131.98,181.03) --
	(131.98,181.01) --
	(131.98,180.99) --
	(131.98,180.98) --
	(131.98,180.96) --
	(131.98,180.94) --
	(131.98,180.92) --
	(131.98,180.91) --
	(131.98,180.89) --
	(131.98,180.87) --
	(131.98,180.85) --
	(131.98,180.84) --
	(131.98,180.82) --
	(131.98,180.80) --
	(131.98,180.78) --
	(131.98,180.77) --
	(131.98,180.75) --
	(131.98,180.73) --
	(131.98,180.72) --
	(131.98,180.70) --
	(131.98,180.68) --
	(131.98,180.66) --
	(131.98,180.65) --
	(131.98,180.63) --
	(131.98,180.61) --
	(131.98,180.59) --
	(131.98,180.58) --
	(131.98,180.56) --
	(131.98,180.54) --
	(131.98,180.53) --
	(131.98,180.51) --
	(131.98,180.49) --
	(131.98,180.47) --
	(131.98,180.46) --
	(131.98,180.44) --
	(131.98,180.42) --
	(131.98,180.40) --
	(131.98,180.39) --
	(131.98,180.37) --
	(131.98,180.35) --
	(131.98,180.33) --
	(131.98,180.32) --
	(131.98,180.30) --
	(131.98,180.28) --
	(131.98,180.27) --
	(131.98,180.25) --
	(131.98,180.23) --
	(131.98,180.21) --
	(131.98,180.20) --
	(131.98,180.18) --
	(131.98,180.16) --
	(131.98,180.14) --
	(131.98,180.13) --
	(131.98,180.11) --
	(131.98,180.09) --
	(131.98,180.07) --
	(131.98,180.06) --
	(131.98,180.04) --
	(131.98,180.02) --
	(131.98,180.01) --
	(131.98,179.99) --
	(131.98,179.97) --
	(131.98,179.95) --
	(131.98,179.94) --
	(131.98,179.92) --
	(131.98,179.90) --
	(131.98,179.88) --
	(131.98,179.87) --
	(131.98,179.85) --
	(131.98,179.83) --
	(131.98,179.81) --
	(131.98,179.80) --
	(131.98,179.78) --
	(131.98,179.76) --
	(131.98,179.75) --
	(131.98,179.73) --
	(131.98,179.71) --
	(131.98,179.69) --
	(131.98,179.68) --
	(131.98,179.66) --
	(131.98,179.64) --
	(131.98,179.62) --
	(131.98,179.61) --
	(131.98,179.59) --
	(131.98,179.57) --
	(131.98,179.56) --
	(131.98,179.54) --
	(131.98,179.52) --
	(131.98,179.50) --
	(131.98,179.49) --
	(131.98,179.47) --
	(131.98,179.45) --
	(131.98,179.43) --
	(131.98,179.42) --
	(131.98,179.40) --
	(131.98,179.38) --
	(131.98,179.36) --
	(131.98,179.35) --
	(131.98,179.33) --
	(131.98,179.31) --
	(131.98,179.30) --
	(131.98,179.28) --
	(131.98,179.26) --
	(131.98,179.24) --
	(131.98,179.23) --
	(131.98,179.21) --
	(131.98,179.19) --
	cycle;

\path[] (126.49,178.72) --
	(126.49,178.74) --
	(126.49,178.75) --
	(126.49,178.77) --
	(126.49,178.78) --
	(126.49,178.80) --
	(126.49,178.82) --
	(126.49,178.83) --
	(126.49,178.85) --
	(126.49,178.86) --
	(126.49,178.88) --
	(126.49,178.90) --
	(126.49,178.91) --
	(126.49,178.93) --
	(126.49,178.95) --
	(126.49,178.96) --
	(126.49,178.98) --
	(126.49,178.99) --
	(126.49,179.01) --
	(126.49,179.03) --
	(126.49,179.04) --
	(126.49,179.06) --
	(126.49,179.08) --
	(126.49,179.09) --
	(126.49,179.11) --
	(126.49,179.12) --
	(126.49,179.14) --
	(126.49,179.16) --
	(126.49,179.17) --
	(126.49,179.19) --
	(126.49,179.20) --
	(126.49,179.22) --
	(126.49,179.24) --
	(126.49,179.25) --
	(126.49,179.27) --
	(126.49,179.29) --
	(126.49,179.30) --
	(126.49,179.32) --
	(126.49,179.33) --
	(126.49,179.35) --
	(126.49,179.37) --
	(126.49,179.38) --
	(126.49,179.40) --
	(126.49,179.41) --
	(126.49,179.43) --
	(126.49,179.45) --
	(126.49,179.46) --
	(126.49,179.48) --
	(126.49,179.50) --
	(126.49,179.51) --
	(126.49,179.53) --
	(126.49,179.54) --
	(126.49,179.56) --
	(126.49,179.58) --
	(126.49,179.59) --
	(126.49,179.61) --
	(126.49,179.63) --
	(126.49,179.64) --
	(126.49,179.66) --
	(126.49,179.67) --
	(126.49,179.69) --
	(126.49,179.71) --
	(126.49,179.72) --
	(126.49,179.74) --
	(126.49,179.75) --
	(126.49,179.77) --
	(126.49,179.79) --
	(126.49,179.80) --
	(126.49,179.82) --
	(126.49,179.84) --
	(126.49,179.85) --
	(126.49,179.87) --
	(126.49,179.88) --
	(126.49,179.90) --
	(126.49,179.92) --
	(126.49,179.93) --
	(126.49,179.95) --
	(126.49,179.97) --
	(126.49,179.98) --
	(126.49,180.00) --
	(126.49,180.01) --
	(126.49,180.03) --
	(126.49,180.05) --
	(126.49,180.06) --
	(126.49,180.08) --
	(126.49,180.09) --
	(126.49,180.11) --
	(126.49,180.13) --
	(126.49,180.14) --
	(126.49,180.16) --
	(126.49,180.18) --
	(126.49,180.19) --
	(126.49,180.21) --
	(126.49,180.22) --
	(126.49,180.24) --
	(126.49,180.26) --
	(126.49,180.27) --
	(126.49,180.29) --
	(126.49,180.31) --
	(126.49,180.32) --
	(126.50,180.34) --
	(126.50,180.35) --
	(126.50,180.37) --
	(126.50,180.39) --
	(126.50,180.40) --
	(126.50,180.42) --
	(126.50,180.43) --
	(126.50,180.45) --
	(126.50,180.47) --
	(126.50,180.48) --
	(126.50,180.50) --
	(126.50,180.52) --
	(126.50,180.53) --
	(126.50,180.55) --
	(126.50,180.56) --
	(126.49,180.58) --
	(126.49,180.60) --
	(126.49,180.61) --
	(126.49,180.63) --
	(126.49,180.64) --
	(126.49,180.66) --
	(126.50,180.68) --
	(126.50,180.69) --
	(126.50,180.71) --
	(126.50,180.73) --
	(126.50,180.74) --
	(126.49,180.76) --
	(126.49,180.77) --
	(126.49,180.79) --
	(126.49,180.81) --
	(126.49,180.82) --
	(126.50,180.84) --
	(126.50,180.86) --
	(126.50,180.87) --
	(126.50,180.89) --
	(126.50,180.90) --
	(126.50,180.92) --
	(126.50,180.94) --
	(126.50,180.95) --
	(126.50,180.97) --
	(126.50,180.98) --
	(126.50,181.00) --
	(126.50,181.02) --
	(126.50,181.03) --
	(126.50,181.05) --
	(126.50,181.07) --
	(126.50,181.08) --
	(126.50,181.10) --
	(126.50,181.11) --
	(126.50,181.13) --
	(126.50,181.15) --
	(126.50,181.16) --
	(126.50,181.18) --
	(126.50,181.20) --
	(126.50,181.21) --
	(126.50,181.23) --
	(126.50,181.24) --
	(126.50,181.26) --
	(126.50,181.28) --
	(126.50,181.29) --
	(126.50,181.31) --
	(126.50,181.32) --
	(126.50,181.34) --
	(126.50,181.36) --
	(126.50,181.37) --
	(126.50,181.39) --
	(126.50,181.41) --
	(126.50,181.42) --
	(126.50,181.44) --
	(126.50,181.45) --
	(126.50,181.47) --
	(126.50,181.49) --
	(126.50,181.50) --
	(126.50,181.52) --
	(126.50,181.54) --
	(126.50,181.55) --
	(126.50,181.57) --
	(126.50,181.58) --
	(126.50,181.60) --
	(126.50,181.62) --
	(126.50,181.63) --
	(126.50,181.65) --
	(126.50,181.66) --
	(126.50,181.68) --
	(126.50,181.70) --
	(126.50,181.71) --
	(126.50,181.73) --
	(126.50,181.75) --
	(126.50,181.76) --
	(126.50,181.78) --
	(126.50,181.79) --
	(126.50,181.81) --
	(126.50,181.83) --
	(126.50,181.84) --
	(126.51,181.86) --
	(126.51,181.87) --
	(126.51,181.89) --
	(126.51,181.91) --
	(126.51,181.92) --
	(126.50,181.94) --
	(126.50,181.96) --
	(126.50,181.97) --
	(126.50,181.99) --
	(126.50,182.00) --
	(126.51,182.02) --
	(126.51,182.04) --
	(126.51,182.05) --
	(126.51,182.07) --
	(126.51,182.09) --
	(126.51,182.10) --
	(126.51,182.12) --
	(126.51,182.13) --
	(126.51,182.15) --
	(126.51,182.17) --
	(126.51,182.18) --
	(126.51,182.20) --
	(126.51,182.21) --
	(126.51,182.23) --
	(126.51,182.25) --
	(126.51,182.26) --
	(126.51,182.28) --
	(126.51,182.30) --
	(126.51,182.31) --
	(126.51,182.33) --
	(126.51,182.34) --
	(126.51,182.36) --
	(126.51,182.38) --
	(126.51,182.39) --
	(126.51,182.41) --
	(126.51,182.43) --
	(126.51,182.44) --
	(126.51,182.46) --
	(126.51,182.47) --
	(126.52,182.49) --
	(126.52,182.51) --
	(126.52,182.52) --
	(126.52,182.54) --
	(126.52,182.55) --
	(126.52,182.57) --
	(126.52,182.59) --
	(126.52,182.60) --
	(126.52,182.62) --
	(126.52,182.64) --
	(126.52,182.65) --
	(126.52,182.67) --
	(126.52,182.68) --
	(126.52,182.70) --
	(126.52,182.72) --
	(126.53,182.73) --
	(126.53,182.75) --
	(126.53,182.76) --
	(126.53,182.78) --
	(126.53,182.80) --
	(126.53,182.81) --
	(126.53,182.83) --
	(126.53,182.85) --
	(126.53,182.86) --
	(126.53,182.88) --
	(126.53,182.89) --
	(126.53,182.91) --
	(126.53,182.93) --
	(126.53,182.94) --
	(126.53,182.96) --
	(126.53,182.98) --
	(126.54,182.99) --
	(126.54,183.01) --
	(126.54,183.02) --
	(126.54,183.04) --
	(126.54,183.06) --
	(126.54,183.07) --
	(126.55,183.09) --
	(126.55,183.10) --
	(126.55,183.12) --
	(126.55,183.14) --
	(126.56,183.15) --
	(126.56,183.17) --
	(126.56,183.19) --
	(126.57,183.20) --
	(126.57,183.22) --
	(126.58,183.23) --
	(126.59,183.25) --
	(126.59,183.27) --
	(126.60,183.28) --
	(126.60,183.30) --
	(126.61,183.32) --
	(126.60,183.33) --
	(126.60,183.35) --
	(126.60,183.36) --
	(126.59,183.38) --
	(126.58,183.40) --
	(126.57,183.41) --
	(126.57,183.43) --
	(126.56,183.44) --
	(126.55,183.46) --
	(126.55,183.48) --
	(126.55,183.49) --
	(126.54,183.51) --
	(126.54,183.53) --
	(126.54,183.54) --
	(126.54,183.56) --
	(126.54,183.57) --
	(126.53,183.59) --
	(126.53,183.61) --
	(126.53,183.62) --
	(126.53,183.64) --
	(126.53,183.66) --
	(126.53,183.67) --
	(126.53,183.69) --
	(126.53,183.70) --
	(126.53,183.72) --
	(126.53,183.74) --
	(126.53,183.75) --
	(126.52,183.77) --
	(126.52,183.78) --
	(126.52,183.80) --
	(126.52,183.82) --
	(126.52,183.83) --
	(126.52,183.85) --
	(126.52,183.87) --
	(126.52,183.88) --
	(126.52,183.90) --
	(126.52,183.91) --
	(126.52,183.93) --
	(126.52,183.95) --
	(126.51,183.96) --
	(126.51,183.98) --
	(126.51,183.99) --
	(126.51,184.01) --
	(126.51,184.03) --
	(126.51,184.04) --
	(126.51,184.06) --
	(126.51,184.08) --
	(126.51,184.09) --
	(126.51,184.11) --
	(126.51,184.12) --
	(126.51,184.14) --
	(126.51,184.16) --
	(126.51,184.17) --
	(126.51,184.19) --
	(126.51,184.21) --
	(126.51,184.22) --
	(126.51,184.24) --
	(126.50,184.25) --
	(126.50,184.27) --
	(126.50,184.29) --
	(126.50,184.30) --
	(126.50,184.32) --
	(126.50,184.33) --
	(126.50,184.35) --
	(126.50,184.37) --
	(126.50,184.38) --
	(126.50,184.40) --
	(126.50,184.42) --
	(126.50,184.43) --
	(126.50,184.45) --
	(126.50,184.46) --
	(126.50,184.48) --
	(126.50,184.50) --
	(126.50,184.51) --
	(126.50,184.53) --
	(126.50,184.55) --
	(126.50,184.56) --
	(126.50,184.58) --
	(126.50,184.59) --
	(126.50,184.61) --
	(126.50,184.63) --
	(126.50,184.64) --
	(126.50,184.66) --
	(126.50,184.67) --
	(126.50,184.69) --
	(126.50,184.71) --
	(126.50,184.72) --
	(126.50,184.74) --
	(126.50,184.76) --
	(126.50,184.77) --
	(126.50,184.79) --
	(126.50,184.80) --
	(126.50,184.82) --
	(126.50,184.84) --
	(126.50,184.85) --
	(126.50,184.87) --
	(126.50,184.89) --
	(126.50,184.90) --
	(126.50,184.92) --
	(126.50,184.93) --
	(126.50,184.95) --
	(126.50,184.97) --
	(126.50,184.98) --
	(126.50,185.00) --
	(126.50,185.01) --
	(126.50,185.03) --
	(126.50,185.05) --
	(126.50,185.06) --
	(126.50,185.08) --
	(126.50,185.10) --
	(126.50,185.11) --
	(126.49,185.13) --
	(126.49,185.14) --
	(126.49,185.16) --
	(126.49,185.18) --
	(126.49,185.19) --
	(126.49,185.21) --
	(126.49,185.22) --
	(126.49,185.24) --
	(126.49,185.26) --
	(126.49,185.27) --
	(126.49,185.29) --
	(126.49,185.31) --
	(126.49,185.32) --
	(126.49,185.34) --
	(126.49,185.35) --
	(126.49,185.37) --
	(126.49,185.39) --
	(126.49,185.40) --
	(126.49,185.42) --
	(126.49,185.44) --
	(126.49,185.45) --
	(126.49,185.47) --
	(126.49,185.48) --
	(126.49,185.50) --
	(126.49,185.52) --
	(126.49,185.53) --
	(126.49,185.55) --
	(126.49,185.56) --
	(126.49,185.58) --
	(126.49,185.60) --
	(126.49,185.61) --
	(126.49,185.63) --
	(126.49,185.65) --
	(126.49,185.66) --
	(126.49,185.68) --
	(126.49,185.69) --
	(126.49,185.71) --
	(126.49,185.73) --
	(126.49,185.74) --
	(126.49,185.76) --
	(126.49,185.78) --
	(126.49,185.79) --
	(126.49,185.81) --
	(126.49,185.82) --
	(126.49,185.84) --
	(126.49,185.86) --
	(126.49,185.87) --
	(126.49,185.89) --
	(126.49,185.90) --
	(126.49,185.92) --
	(126.49,185.94) --
	(126.49,185.95) --
	(126.49,185.97) --
	(126.49,185.99) --
	(126.49,186.00) --
	(126.49,186.02) --
	(126.49,186.03) --
	(126.49,186.05) --
	(126.49,186.07) --
	(126.49,186.08) --
	(126.49,186.10) --
	(126.49,186.12) --
	(126.49,186.13) --
	(126.49,186.15) --
	(126.49,186.16) --
	(126.49,186.18) --
	(126.49,186.20) --
	(126.49,186.21) --
	(126.49,186.23) --
	(126.49,186.24) --
	(126.49,186.26) --
	(126.49,186.28) --
	(126.49,186.29) --
	(126.49,186.31) --
	(126.49,186.33) --
	(126.49,186.34) --
	(126.49,186.36) --
	(126.49,186.37) --
	(126.49,186.39) --
	(126.49,186.41) --
	(126.49,186.42) --
	(126.49,186.44) --
	(126.49,186.45) --
	(126.49,186.47) --
	(126.49,186.49) --
	(126.49,186.50) --
	(126.49,186.52) --
	(126.49,186.54) --
	(126.49,186.55) --
	(126.49,186.57) --
	(126.49,186.58) --
	(126.49,186.60) --
	(126.49,186.62) --
	(126.49,186.63) --
	(126.49,186.65) --
	(126.49,186.67) --
	(126.49,186.68) --
	(126.49,186.70) --
	(126.49,186.71) --
	(126.49,186.73) --
	(126.49,186.75) --
	(126.49,186.76) --
	(126.49,186.78) --
	(126.49,186.79) --
	(126.49,186.81) --
	(126.49,186.81) --
	(126.49,186.79) --
	(126.49,186.78) --
	(126.49,186.76) --
	(126.49,186.75) --
	(126.49,186.73) --
	(126.49,186.71) --
	(126.49,186.70) --
	(126.49,186.68) --
	(126.49,186.67) --
	(126.49,186.65) --
	(126.49,186.63) --
	(126.49,186.62) --
	(126.49,186.60) --
	(126.49,186.58) --
	(126.49,186.57) --
	(126.49,186.55) --
	(126.49,186.54) --
	(126.49,186.52) --
	(126.49,186.50) --
	(126.49,186.49) --
	(126.49,186.47) --
	(126.49,186.45) --
	(126.49,186.44) --
	(126.49,186.42) --
	(126.49,186.41) --
	(126.49,186.39) --
	(126.49,186.37) --
	(126.49,186.36) --
	(126.49,186.34) --
	(126.49,186.33) --
	(126.49,186.31) --
	(126.49,186.29) --
	(126.49,186.28) --
	(126.49,186.26) --
	(126.49,186.24) --
	(126.49,186.23) --
	(126.49,186.21) --
	(126.49,186.20) --
	(126.49,186.18) --
	(126.49,186.16) --
	(126.49,186.15) --
	(126.49,186.13) --
	(126.49,186.12) --
	(126.49,186.10) --
	(126.49,186.08) --
	(126.49,186.07) --
	(126.49,186.05) --
	(126.49,186.03) --
	(126.49,186.02) --
	(126.49,186.00) --
	(126.49,185.99) --
	(126.49,185.97) --
	(126.49,185.95) --
	(126.49,185.94) --
	(126.49,185.92) --
	(126.49,185.90) --
	(126.49,185.89) --
	(126.49,185.87) --
	(126.49,185.86) --
	(126.49,185.84) --
	(126.49,185.82) --
	(126.49,185.81) --
	(126.49,185.79) --
	(126.49,185.78) --
	(126.49,185.76) --
	(126.49,185.74) --
	(126.49,185.73) --
	(126.49,185.71) --
	(126.49,185.69) --
	(126.49,185.68) --
	(126.49,185.66) --
	(126.49,185.65) --
	(126.49,185.63) --
	(126.49,185.61) --
	(126.49,185.60) --
	(126.49,185.58) --
	(126.49,185.56) --
	(126.49,185.55) --
	(126.49,185.53) --
	(126.49,185.52) --
	(126.49,185.50) --
	(126.49,185.48) --
	(126.49,185.47) --
	(126.49,185.45) --
	(126.49,185.44) --
	(126.49,185.42) --
	(126.49,185.40) --
	(126.49,185.39) --
	(126.49,185.37) --
	(126.49,185.35) --
	(126.49,185.34) --
	(126.49,185.32) --
	(126.49,185.31) --
	(126.49,185.29) --
	(126.49,185.27) --
	(126.49,185.26) --
	(126.49,185.24) --
	(126.49,185.22) --
	(126.49,185.21) --
	(126.49,185.19) --
	(126.49,185.18) --
	(126.49,185.16) --
	(126.49,185.14) --
	(126.49,185.13) --
	(126.49,185.11) --
	(126.49,185.10) --
	(126.49,185.08) --
	(126.49,185.06) --
	(126.49,185.05) --
	(126.49,185.03) --
	(126.49,185.01) --
	(126.49,185.00) --
	(126.49,184.98) --
	(126.49,184.97) --
	(126.49,184.95) --
	(126.49,184.93) --
	(126.49,184.92) --
	(126.49,184.90) --
	(126.49,184.89) --
	(126.49,184.87) --
	(126.49,184.85) --
	(126.49,184.84) --
	(126.49,184.82) --
	(126.49,184.80) --
	(126.49,184.79) --
	(126.49,184.77) --
	(126.49,184.76) --
	(126.49,184.74) --
	(126.49,184.72) --
	(126.49,184.71) --
	(126.49,184.69) --
	(126.49,184.67) --
	(126.49,184.66) --
	(126.49,184.64) --
	(126.49,184.63) --
	(126.49,184.61) --
	(126.49,184.59) --
	(126.49,184.58) --
	(126.49,184.56) --
	(126.49,184.55) --
	(126.49,184.53) --
	(126.49,184.51) --
	(126.49,184.50) --
	(126.49,184.48) --
	(126.49,184.46) --
	(126.49,184.45) --
	(126.49,184.43) --
	(126.49,184.42) --
	(126.49,184.40) --
	(126.49,184.38) --
	(126.49,184.37) --
	(126.49,184.35) --
	(126.49,184.33) --
	(126.49,184.32) --
	(126.49,184.30) --
	(126.49,184.29) --
	(126.49,184.27) --
	(126.49,184.25) --
	(126.49,184.24) --
	(126.49,184.22) --
	(126.49,184.21) --
	(126.49,184.19) --
	(126.49,184.17) --
	(126.49,184.16) --
	(126.49,184.14) --
	(126.49,184.12) --
	(126.49,184.11) --
	(126.49,184.09) --
	(126.49,184.08) --
	(126.49,184.06) --
	(126.49,184.04) --
	(126.49,184.03) --
	(126.49,184.01) --
	(126.49,183.99) --
	(126.49,183.98) --
	(126.49,183.96) --
	(126.49,183.95) --
	(126.49,183.93) --
	(126.49,183.91) --
	(126.49,183.90) --
	(126.49,183.88) --
	(126.49,183.87) --
	(126.49,183.85) --
	(126.49,183.83) --
	(126.49,183.82) --
	(126.49,183.80) --
	(126.49,183.78) --
	(126.49,183.77) --
	(126.49,183.75) --
	(126.49,183.74) --
	(126.49,183.72) --
	(126.49,183.70) --
	(126.49,183.69) --
	(126.49,183.67) --
	(126.49,183.66) --
	(126.49,183.64) --
	(126.49,183.62) --
	(126.49,183.61) --
	(126.49,183.59) --
	(126.49,183.57) --
	(126.49,183.56) --
	(126.49,183.54) --
	(126.49,183.53) --
	(126.49,183.51) --
	(126.49,183.49) --
	(126.49,183.48) --
	(126.49,183.46) --
	(126.49,183.44) --
	(126.49,183.43) --
	(126.49,183.41) --
	(126.49,183.40) --
	(126.49,183.38) --
	(126.49,183.36) --
	(126.49,183.35) --
	(126.49,183.33) --
	(126.49,183.32) --
	(126.49,183.30) --
	(126.49,183.28) --
	(126.49,183.27) --
	(126.49,183.25) --
	(126.49,183.23) --
	(126.49,183.22) --
	(126.49,183.20) --
	(126.49,183.19) --
	(126.49,183.17) --
	(126.49,183.15) --
	(126.49,183.14) --
	(126.49,183.12) --
	(126.49,183.10) --
	(126.49,183.09) --
	(126.49,183.07) --
	(126.49,183.06) --
	(126.49,183.04) --
	(126.49,183.02) --
	(126.49,183.01) --
	(126.49,182.99) --
	(126.49,182.98) --
	(126.49,182.96) --
	(126.49,182.94) --
	(126.49,182.93) --
	(126.49,182.91) --
	(126.49,182.89) --
	(126.49,182.88) --
	(126.49,182.86) --
	(126.49,182.85) --
	(126.49,182.83) --
	(126.49,182.81) --
	(126.49,182.80) --
	(126.49,182.78) --
	(126.49,182.76) --
	(126.49,182.75) --
	(126.49,182.73) --
	(126.49,182.72) --
	(126.49,182.70) --
	(126.49,182.68) --
	(126.49,182.67) --
	(126.49,182.65) --
	(126.49,182.64) --
	(126.49,182.62) --
	(126.49,182.60) --
	(126.49,182.59) --
	(126.49,182.57) --
	(126.49,182.55) --
	(126.49,182.54) --
	(126.49,182.52) --
	(126.49,182.51) --
	(126.49,182.49) --
	(126.49,182.47) --
	(126.49,182.46) --
	(126.49,182.44) --
	(126.49,182.43) --
	(126.49,182.41) --
	(126.49,182.39) --
	(126.49,182.38) --
	(126.49,182.36) --
	(126.49,182.34) --
	(126.49,182.33) --
	(126.49,182.31) --
	(126.49,182.30) --
	(126.49,182.28) --
	(126.49,182.26) --
	(126.49,182.25) --
	(126.49,182.23) --
	(126.49,182.21) --
	(126.49,182.20) --
	(126.49,182.18) --
	(126.49,182.17) --
	(126.49,182.15) --
	(126.49,182.13) --
	(126.49,182.12) --
	(126.49,182.10) --
	(126.49,182.09) --
	(126.49,182.07) --
	(126.49,182.05) --
	(126.49,182.04) --
	(126.49,182.02) --
	(126.49,182.00) --
	(126.49,181.99) --
	(126.49,181.97) --
	(126.49,181.96) --
	(126.49,181.94) --
	(126.49,181.92) --
	(126.49,181.91) --
	(126.49,181.89) --
	(126.49,181.87) --
	(126.49,181.86) --
	(126.49,181.84) --
	(126.49,181.83) --
	(126.49,181.81) --
	(126.49,181.79) --
	(126.49,181.78) --
	(126.49,181.76) --
	(126.49,181.75) --
	(126.49,181.73) --
	(126.49,181.71) --
	(126.49,181.70) --
	(126.49,181.68) --
	(126.49,181.66) --
	(126.49,181.65) --
	(126.49,181.63) --
	(126.49,181.62) --
	(126.49,181.60) --
	(126.49,181.58) --
	(126.49,181.57) --
	(126.49,181.55) --
	(126.49,181.54) --
	(126.49,181.52) --
	(126.49,181.50) --
	(126.49,181.49) --
	(126.49,181.47) --
	(126.49,181.45) --
	(126.49,181.44) --
	(126.49,181.42) --
	(126.49,181.41) --
	(126.49,181.39) --
	(126.49,181.37) --
	(126.49,181.36) --
	(126.49,181.34) --
	(126.49,181.32) --
	(126.49,181.31) --
	(126.49,181.29) --
	(126.49,181.28) --
	(126.49,181.26) --
	(126.49,181.24) --
	(126.49,181.23) --
	(126.49,181.21) --
	(126.49,181.20) --
	(126.49,181.18) --
	(126.49,181.16) --
	(126.49,181.15) --
	(126.49,181.13) --
	(126.49,181.11) --
	(126.49,181.10) --
	(126.49,181.08) --
	(126.49,181.07) --
	(126.49,181.05) --
	(126.49,181.03) --
	(126.49,181.02) --
	(126.49,181.00) --
	(126.49,180.98) --
	(126.49,180.97) --
	(126.49,180.95) --
	(126.49,180.94) --
	(126.49,180.92) --
	(126.49,180.90) --
	(126.49,180.89) --
	(126.49,180.87) --
	(126.49,180.86) --
	(126.49,180.84) --
	(126.49,180.82) --
	(126.49,180.81) --
	(126.49,180.79) --
	(126.49,180.77) --
	(126.49,180.76) --
	(126.49,180.74) --
	(126.49,180.73) --
	(126.49,180.71) --
	(126.49,180.69) --
	(126.49,180.68) --
	(126.49,180.66) --
	(126.49,180.64) --
	(126.49,180.63) --
	(126.49,180.61) --
	(126.49,180.60) --
	(126.49,180.58) --
	(126.49,180.56) --
	(126.49,180.55) --
	(126.49,180.53) --
	(126.49,180.52) --
	(126.49,180.50) --
	(126.49,180.48) --
	(126.49,180.47) --
	(126.49,180.45) --
	(126.49,180.43) --
	(126.49,180.42) --
	(126.49,180.40) --
	(126.49,180.39) --
	(126.49,180.37) --
	(126.49,180.35) --
	(126.49,180.34) --
	(126.49,180.32) --
	(126.49,180.31) --
	(126.49,180.29) --
	(126.49,180.27) --
	(126.49,180.26) --
	(126.49,180.24) --
	(126.49,180.22) --
	(126.49,180.21) --
	(126.49,180.19) --
	(126.49,180.18) --
	(126.49,180.16) --
	(126.49,180.14) --
	(126.49,180.13) --
	(126.49,180.11) --
	(126.49,180.09) --
	(126.49,180.08) --
	(126.49,180.06) --
	(126.49,180.05) --
	(126.49,180.03) --
	(126.49,180.01) --
	(126.49,180.00) --
	(126.49,179.98) --
	(126.49,179.97) --
	(126.49,179.95) --
	(126.49,179.93) --
	(126.49,179.92) --
	(126.49,179.90) --
	(126.49,179.88) --
	(126.49,179.87) --
	(126.49,179.85) --
	(126.49,179.84) --
	(126.49,179.82) --
	(126.49,179.80) --
	(126.49,179.79) --
	(126.49,179.77) --
	(126.49,179.75) --
	(126.49,179.74) --
	(126.49,179.72) --
	(126.49,179.71) --
	(126.49,179.69) --
	(126.49,179.67) --
	(126.49,179.66) --
	(126.49,179.64) --
	(126.49,179.63) --
	(126.49,179.61) --
	(126.49,179.59) --
	(126.49,179.58) --
	(126.49,179.56) --
	(126.49,179.54) --
	(126.49,179.53) --
	(126.49,179.51) --
	(126.49,179.50) --
	(126.49,179.48) --
	(126.49,179.46) --
	(126.49,179.45) --
	(126.49,179.43) --
	(126.49,179.41) --
	(126.49,179.40) --
	(126.49,179.38) --
	(126.49,179.37) --
	(126.49,179.35) --
	(126.49,179.33) --
	(126.49,179.32) --
	(126.49,179.30) --
	(126.49,179.29) --
	(126.49,179.27) --
	(126.49,179.25) --
	(126.49,179.24) --
	(126.49,179.22) --
	(126.49,179.20) --
	(126.49,179.19) --
	(126.49,179.17) --
	(126.49,179.16) --
	(126.49,179.14) --
	(126.49,179.12) --
	(126.49,179.11) --
	(126.49,179.09) --
	(126.49,179.08) --
	(126.49,179.06) --
	(126.49,179.04) --
	(126.49,179.03) --
	(126.49,179.01) --
	(126.49,178.99) --
	(126.49,178.98) --
	(126.49,178.96) --
	(126.49,178.95) --
	(126.49,178.93) --
	(126.49,178.91) --
	(126.49,178.90) --
	(126.49,178.88) --
	(126.49,178.86) --
	(126.49,178.85) --
	(126.49,178.83) --
	(126.49,178.82) --
	(126.49,178.80) --
	(126.49,178.78) --
	(126.49,178.77) --
	(126.49,178.75) --
	(126.49,178.74) --
	(126.49,178.72) --
	cycle;

\path[] (121.01,176.80) --
	(121.01,176.82) --
	(121.01,176.85) --
	(121.01,176.87) --
	(121.01,176.90) --
	(121.01,176.92) --
	(121.01,176.95) --
	(121.01,176.97) --
	(121.01,177.00) --
	(121.01,177.02) --
	(121.01,177.05) --
	(121.01,177.07) --
	(121.01,177.10) --
	(121.01,177.12) --
	(121.01,177.15) --
	(121.01,177.17) --
	(121.01,177.20) --
	(121.01,177.22) --
	(121.01,177.25) --
	(121.01,177.27) --
	(121.01,177.30) --
	(121.01,177.32) --
	(121.01,177.35) --
	(121.01,177.37) --
	(121.01,177.40) --
	(121.01,177.42) --
	(121.01,177.45) --
	(121.01,177.47) --
	(121.01,177.50) --
	(121.01,177.52) --
	(121.01,177.55) --
	(121.01,177.57) --
	(121.01,177.60) --
	(121.01,177.62) --
	(121.01,177.65) --
	(121.01,177.67) --
	(121.01,177.70) --
	(121.01,177.72) --
	(121.01,177.75) --
	(121.01,177.77) --
	(121.01,177.80) --
	(121.01,177.82) --
	(121.01,177.85) --
	(121.01,177.87) --
	(121.01,177.90) --
	(121.01,177.92) --
	(121.01,177.95) --
	(121.01,177.97) --
	(121.01,178.00) --
	(121.01,178.02) --
	(121.01,178.05) --
	(121.01,178.07) --
	(121.01,178.10) --
	(121.01,178.12) --
	(121.01,178.15) --
	(121.01,178.17) --
	(121.01,178.20) --
	(121.01,178.22) --
	(121.01,178.25) --
	(121.01,178.27) --
	(121.01,178.30) --
	(121.01,178.32) --
	(121.01,178.35) --
	(121.01,178.37) --
	(121.01,178.40) --
	(121.01,178.42) --
	(121.01,178.45) --
	(121.01,178.47) --
	(121.01,178.50) --
	(121.01,178.52) --
	(121.01,178.55) --
	(121.01,178.57) --
	(121.01,178.60) --
	(121.01,178.62) --
	(121.01,178.65) --
	(121.01,178.67) --
	(121.01,178.70) --
	(121.01,178.72) --
	(121.01,178.75) --
	(121.01,178.77) --
	(121.01,178.80) --
	(121.01,178.82) --
	(121.01,178.85) --
	(121.01,178.87) --
	(121.01,178.90) --
	(121.01,178.92) --
	(121.01,178.95) --
	(121.01,178.97) --
	(121.01,179.00) --
	(121.01,179.02) --
	(121.01,179.05) --
	(121.01,179.07) --
	(121.01,179.10) --
	(121.01,179.12) --
	(121.01,179.15) --
	(121.01,179.17) --
	(121.01,179.20) --
	(121.01,179.22) --
	(121.01,179.25) --
	(121.01,179.27) --
	(121.01,179.30) --
	(121.01,179.32) --
	(121.01,179.35) --
	(121.01,179.37) --
	(121.01,179.40) --
	(121.01,179.42) --
	(121.01,179.45) --
	(121.01,179.47) --
	(121.01,179.50) --
	(121.01,179.52) --
	(121.01,179.55) --
	(121.01,179.57) --
	(121.01,179.60) --
	(121.01,179.62) --
	(121.01,179.65) --
	(121.01,179.67) --
	(121.01,179.70) --
	(121.01,179.72) --
	(121.01,179.75) --
	(121.01,179.77) --
	(121.01,179.80) --
	(121.01,179.82) --
	(121.01,179.85) --
	(121.01,179.87) --
	(121.01,179.90) --
	(121.01,179.92) --
	(121.01,179.95) --
	(121.01,179.97) --
	(121.01,180.00) --
	(121.01,180.02) --
	(121.01,180.05) --
	(121.01,180.07) --
	(121.01,180.10) --
	(121.01,180.12) --
	(121.01,180.15) --
	(121.01,180.17) --
	(121.01,180.20) --
	(121.01,180.22) --
	(121.01,180.25) --
	(121.01,180.27) --
	(121.01,180.30) --
	(121.01,180.32) --
	(121.01,180.35) --
	(121.01,180.37) --
	(121.01,180.40) --
	(121.01,180.42) --
	(121.01,180.45) --
	(121.01,180.47) --
	(121.01,180.50) --
	(121.01,180.52) --
	(121.01,180.55) --
	(121.01,180.57) --
	(121.01,180.60) --
	(121.01,180.62) --
	(121.01,180.65) --
	(121.01,180.67) --
	(121.01,180.70) --
	(121.01,180.72) --
	(121.01,180.75) --
	(121.01,180.77) --
	(121.01,180.80) --
	(121.01,180.82) --
	(121.01,180.85) --
	(121.01,180.87) --
	(121.01,180.90) --
	(121.01,180.92) --
	(121.01,180.95) --
	(121.01,180.97) --
	(121.01,181.00) --
	(121.01,181.02) --
	(121.01,181.05) --
	(121.01,181.07) --
	(121.01,181.10) --
	(121.01,181.12) --
	(121.01,181.15) --
	(121.01,181.17) --
	(121.01,181.20) --
	(121.01,181.22) --
	(121.01,181.25) --
	(121.01,181.27) --
	(121.01,181.30) --
	(121.01,181.32) --
	(121.01,181.35) --
	(121.01,181.37) --
	(121.01,181.40) --
	(121.01,181.42) --
	(121.01,181.45) --
	(121.01,181.47) --
	(121.01,181.50) --
	(121.01,181.52) --
	(121.01,181.55) --
	(121.01,181.57) --
	(121.01,181.60) --
	(121.01,181.62) --
	(121.01,181.65) --
	(121.01,181.67) --
	(121.01,181.70) --
	(121.01,181.72) --
	(121.01,181.75) --
	(121.01,181.77) --
	(121.01,181.80) --
	(121.01,181.82) --
	(121.01,181.85) --
	(121.01,181.87) --
	(121.01,181.90) --
	(121.01,181.92) --
	(121.02,181.95) --
	(121.02,181.97) --
	(121.02,182.00) --
	(121.02,182.02) --
	(121.02,182.05) --
	(121.02,182.07) --
	(121.02,182.10) --
	(121.02,182.12) --
	(121.02,182.15) --
	(121.02,182.17) --
	(121.02,182.20) --
	(121.02,182.22) --
	(121.02,182.25) --
	(121.02,182.27) --
	(121.02,182.30) --
	(121.02,182.32) --
	(121.02,182.35) --
	(121.02,182.37) --
	(121.02,182.40) --
	(121.02,182.42) --
	(121.02,182.45) --
	(121.02,182.47) --
	(121.02,182.50) --
	(121.03,182.52) --
	(121.03,182.55) --
	(121.03,182.57) --
	(121.03,182.60) --
	(121.03,182.62) --
	(121.03,182.65) --
	(121.03,182.67) --
	(121.03,182.70) --
	(121.03,182.72) --
	(121.03,182.75) --
	(121.03,182.77) --
	(121.03,182.80) --
	(121.04,182.82) --
	(121.04,182.85) --
	(121.04,182.87) --
	(121.04,182.90) --
	(121.04,182.92) --
	(121.04,182.95) --
	(121.04,182.97) --
	(121.05,183.00) --
	(121.05,183.02) --
	(121.05,183.05) --
	(121.05,183.07) --
	(121.05,183.10) --
	(121.06,183.12) --
	(121.06,183.15) --
	(121.07,183.17) --
	(121.07,183.20) --
	(121.08,183.22) --
	(121.08,183.25) --
	(121.09,183.27) --
	(121.09,183.30) --
	(121.09,183.32) --
	(121.09,183.35) --
	(121.09,183.37) --
	(121.08,183.40) --
	(121.08,183.42) --
	(121.08,183.45) --
	(121.07,183.47) --
	(121.07,183.50) --
	(121.07,183.52) --
	(121.06,183.55) --
	(121.06,183.57) --
	(121.06,183.60) --
	(121.05,183.62) --
	(121.05,183.65) --
	(121.05,183.67) --
	(121.05,183.70) --
	(121.05,183.72) --
	(121.05,183.75) --
	(121.05,183.77) --
	(121.05,183.80) --
	(121.05,183.82) --
	(121.05,183.85) --
	(121.04,183.87) --
	(121.04,183.90) --
	(121.04,183.92) --
	(121.04,183.95) --
	(121.04,183.97) --
	(121.04,184.00) --
	(121.04,184.02) --
	(121.04,184.05) --
	(121.04,184.07) --
	(121.04,184.10) --
	(121.04,184.12) --
	(121.03,184.15) --
	(121.03,184.17) --
	(121.03,184.20) --
	(121.03,184.22) --
	(121.03,184.25) --
	(121.03,184.27) --
	(121.03,184.30) --
	(121.03,184.32) --
	(121.03,184.35) --
	(121.03,184.37) --
	(121.03,184.40) --
	(121.03,184.42) --
	(121.03,184.45) --
	(121.03,184.47) --
	(121.03,184.50) --
	(121.03,184.52) --
	(121.02,184.55) --
	(121.02,184.57) --
	(121.02,184.60) --
	(121.02,184.62) --
	(121.02,184.65) --
	(121.02,184.67) --
	(121.02,184.70) --
	(121.02,184.72) --
	(121.02,184.75) --
	(121.02,184.77) --
	(121.02,184.80) --
	(121.02,184.82) --
	(121.02,184.85) --
	(121.02,184.87) --
	(121.02,184.90) --
	(121.02,184.92) --
	(121.02,184.95) --
	(121.02,184.97) --
	(121.02,185.00) --
	(121.02,185.02) --
	(121.02,185.05) --
	(121.02,185.07) --
	(121.02,185.10) --
	(121.02,185.12) --
	(121.02,185.15) --
	(121.02,185.17) --
	(121.02,185.20) --
	(121.02,185.22) --
	(121.02,185.25) --
	(121.02,185.27) --
	(121.02,185.30) --
	(121.02,185.32) --
	(121.02,185.35) --
	(121.02,185.37) --
	(121.02,185.40) --
	(121.02,185.42) --
	(121.02,185.45) --
	(121.02,185.47) --
	(121.02,185.50) --
	(121.01,185.52) --
	(121.01,185.55) --
	(121.01,185.57) --
	(121.01,185.60) --
	(121.01,185.62) --
	(121.01,185.65) --
	(121.01,185.67) --
	(121.01,185.70) --
	(121.01,185.72) --
	(121.01,185.75) --
	(121.01,185.77) --
	(121.01,185.80) --
	(121.01,185.82) --
	(121.01,185.85) --
	(121.01,185.87) --
	(121.01,185.90) --
	(121.01,185.92) --
	(121.01,185.95) --
	(121.01,185.97) --
	(121.01,185.99) --
	(121.01,186.02) --
	(121.01,186.04) --
	(121.01,186.07) --
	(121.01,186.09) --
	(121.01,186.12) --
	(121.01,186.14) --
	(121.01,186.17) --
	(121.01,186.19) --
	(121.01,186.22) --
	(121.01,186.24) --
	(121.01,186.27) --
	(121.01,186.29) --
	(121.01,186.32) --
	(121.01,186.34) --
	(121.01,186.37) --
	(121.01,186.39) --
	(121.01,186.42) --
	(121.01,186.44) --
	(121.01,186.47) --
	(121.01,186.49) --
	(121.01,186.52) --
	(121.01,186.54) --
	(121.01,186.57) --
	(121.01,186.59) --
	(121.01,186.62) --
	(121.01,186.64) --
	(121.01,186.67) --
	(121.01,186.69) --
	(121.01,186.72) --
	(121.01,186.74) --
	(121.01,186.77) --
	(121.01,186.79) --
	(121.01,186.82) --
	(121.01,186.84) --
	(121.01,186.87) --
	(121.01,186.89) --
	(121.01,186.92) --
	(121.01,186.94) --
	(121.01,186.97) --
	(121.01,186.99) --
	(121.01,187.02) --
	(121.01,187.04) --
	(121.01,187.07) --
	(121.01,187.09) --
	(121.01,187.12) --
	(121.01,187.14) --
	(121.01,187.17) --
	(121.01,187.19) --
	(121.01,187.22) --
	(121.01,187.24) --
	(121.01,187.27) --
	(121.01,187.29) --
	(121.01,187.32) --
	(121.01,187.34) --
	(121.01,187.37) --
	(121.01,187.39) --
	(121.01,187.42) --
	(121.01,187.44) --
	(121.01,187.47) --
	(121.01,187.49) --
	(121.01,187.52) --
	(121.01,187.54) --
	(121.01,187.57) --
	(121.01,187.59) --
	(121.01,187.62) --
	(121.01,187.64) --
	(121.01,187.67) --
	(121.01,187.69) --
	(121.01,187.72) --
	(121.01,187.74) --
	(121.01,187.77) --
	(121.01,187.79) --
	(121.01,187.82) --
	(121.01,187.84) --
	(121.01,187.87) --
	(121.01,187.89) --
	(121.01,187.92) --
	(121.01,187.94) --
	(121.01,187.97) --
	(121.01,187.99) --
	(121.01,188.02) --
	(121.01,188.04) --
	(121.01,188.07) --
	(121.01,188.09) --
	(121.01,188.12) --
	(121.01,188.14) --
	(121.01,188.17) --
	(121.01,188.19) --
	(121.01,188.22) --
	(121.01,188.24) --
	(121.01,188.27) --
	(121.01,188.29) --
	(121.01,188.32) --
	(121.01,188.34) --
	(121.01,188.37) --
	(121.01,188.39) --
	(121.01,188.42) --
	(121.01,188.44) --
	(121.01,188.47) --
	(121.01,188.49) --
	(121.01,188.52) --
	(121.01,188.54) --
	(121.01,188.57) --
	(121.01,188.59) --
	(121.01,188.62) --
	(121.01,188.64) --
	(121.01,188.67) --
	(121.01,188.69) --
	(121.01,188.72) --
	(121.01,188.74) --
	(121.01,188.77) --
	(121.01,188.79) --
	(121.01,188.82) --
	(121.01,188.84) --
	(121.01,188.87) --
	(121.01,188.89) --
	(121.01,188.92) --
	(121.01,188.94) --
	(121.01,188.97) --
	(121.01,188.99) --
	(121.01,189.02) --
	(121.01,189.04) --
	(121.01,189.07) --
	(121.01,189.09) --
	(121.01,189.12) --
	(121.01,189.14) --
	(121.01,189.17) --
	(121.01,189.19) --
	(121.01,189.22) --
	(121.01,189.24) --
	(121.01,189.27) --
	(121.01,189.29) --
	(121.01,189.29) --
	(121.01,189.27) --
	(121.01,189.24) --
	(121.01,189.22) --
	(121.01,189.19) --
	(121.01,189.17) --
	(121.01,189.14) --
	(121.01,189.12) --
	(121.01,189.09) --
	(121.01,189.07) --
	(121.01,189.04) --
	(121.01,189.02) --
	(121.01,188.99) --
	(121.01,188.97) --
	(121.01,188.94) --
	(121.01,188.92) --
	(121.01,188.89) --
	(121.01,188.87) --
	(121.01,188.84) --
	(121.01,188.82) --
	(121.01,188.79) --
	(121.01,188.77) --
	(121.01,188.74) --
	(121.01,188.72) --
	(121.01,188.69) --
	(121.01,188.67) --
	(121.01,188.64) --
	(121.01,188.62) --
	(121.01,188.59) --
	(121.01,188.57) --
	(121.01,188.54) --
	(121.01,188.52) --
	(121.01,188.49) --
	(121.01,188.47) --
	(121.01,188.44) --
	(121.01,188.42) --
	(121.01,188.39) --
	(121.01,188.37) --
	(121.01,188.34) --
	(121.01,188.32) --
	(121.01,188.29) --
	(121.01,188.27) --
	(121.01,188.24) --
	(121.01,188.22) --
	(121.01,188.19) --
	(121.01,188.17) --
	(121.01,188.14) --
	(121.01,188.12) --
	(121.01,188.09) --
	(121.01,188.07) --
	(121.01,188.04) --
	(121.01,188.02) --
	(121.01,187.99) --
	(121.01,187.97) --
	(121.01,187.94) --
	(121.01,187.92) --
	(121.01,187.89) --
	(121.01,187.87) --
	(121.01,187.84) --
	(121.01,187.82) --
	(121.01,187.79) --
	(121.01,187.77) --
	(121.01,187.74) --
	(121.01,187.72) --
	(121.01,187.69) --
	(121.01,187.67) --
	(121.01,187.64) --
	(121.01,187.62) --
	(121.01,187.59) --
	(121.01,187.57) --
	(121.01,187.54) --
	(121.01,187.52) --
	(121.01,187.49) --
	(121.01,187.47) --
	(121.01,187.44) --
	(121.01,187.42) --
	(121.01,187.39) --
	(121.01,187.37) --
	(121.01,187.34) --
	(121.01,187.32) --
	(121.01,187.29) --
	(121.01,187.27) --
	(121.01,187.24) --
	(121.01,187.22) --
	(121.01,187.19) --
	(121.01,187.17) --
	(121.01,187.14) --
	(121.01,187.12) --
	(121.01,187.09) --
	(121.01,187.07) --
	(121.01,187.04) --
	(121.01,187.02) --
	(121.01,186.99) --
	(121.01,186.97) --
	(121.01,186.94) --
	(121.01,186.92) --
	(121.01,186.89) --
	(121.01,186.87) --
	(121.01,186.84) --
	(121.01,186.82) --
	(121.01,186.79) --
	(121.01,186.77) --
	(121.01,186.74) --
	(121.01,186.72) --
	(121.01,186.69) --
	(121.01,186.67) --
	(121.01,186.64) --
	(121.01,186.62) --
	(121.01,186.59) --
	(121.01,186.57) --
	(121.01,186.54) --
	(121.01,186.52) --
	(121.01,186.49) --
	(121.01,186.47) --
	(121.01,186.44) --
	(121.01,186.42) --
	(121.01,186.39) --
	(121.01,186.37) --
	(121.01,186.34) --
	(121.01,186.32) --
	(121.01,186.29) --
	(121.01,186.27) --
	(121.01,186.24) --
	(121.01,186.22) --
	(121.01,186.19) --
	(121.01,186.17) --
	(121.01,186.14) --
	(121.01,186.12) --
	(121.01,186.09) --
	(121.01,186.07) --
	(121.01,186.04) --
	(121.01,186.02) --
	(121.01,185.99) --
	(121.01,185.97) --
	(121.01,185.95) --
	(121.01,185.92) --
	(121.01,185.90) --
	(121.01,185.87) --
	(121.01,185.85) --
	(121.01,185.82) --
	(121.01,185.80) --
	(121.01,185.77) --
	(121.01,185.75) --
	(121.01,185.72) --
	(121.01,185.70) --
	(121.01,185.67) --
	(121.01,185.65) --
	(121.01,185.62) --
	(121.01,185.60) --
	(121.01,185.57) --
	(121.01,185.55) --
	(121.01,185.52) --
	(121.01,185.50) --
	(121.01,185.47) --
	(121.01,185.45) --
	(121.01,185.42) --
	(121.01,185.40) --
	(121.01,185.37) --
	(121.01,185.35) --
	(121.01,185.32) --
	(121.01,185.30) --
	(121.01,185.27) --
	(121.01,185.25) --
	(121.01,185.22) --
	(121.01,185.20) --
	(121.01,185.17) --
	(121.01,185.15) --
	(121.01,185.12) --
	(121.01,185.10) --
	(121.01,185.07) --
	(121.01,185.05) --
	(121.01,185.02) --
	(121.01,185.00) --
	(121.01,184.97) --
	(121.01,184.95) --
	(121.01,184.92) --
	(121.01,184.90) --
	(121.01,184.87) --
	(121.01,184.85) --
	(121.01,184.82) --
	(121.01,184.80) --
	(121.01,184.77) --
	(121.01,184.75) --
	(121.01,184.72) --
	(121.01,184.70) --
	(121.01,184.67) --
	(121.01,184.65) --
	(121.01,184.62) --
	(121.01,184.60) --
	(121.01,184.57) --
	(121.01,184.55) --
	(121.01,184.52) --
	(121.01,184.50) --
	(121.01,184.47) --
	(121.01,184.45) --
	(121.01,184.42) --
	(121.01,184.40) --
	(121.01,184.37) --
	(121.01,184.35) --
	(121.01,184.32) --
	(121.01,184.30) --
	(121.01,184.27) --
	(121.01,184.25) --
	(121.01,184.22) --
	(121.01,184.20) --
	(121.01,184.17) --
	(121.01,184.15) --
	(121.01,184.12) --
	(121.01,184.10) --
	(121.01,184.07) --
	(121.01,184.05) --
	(121.01,184.02) --
	(121.01,184.00) --
	(121.01,183.97) --
	(121.01,183.95) --
	(121.01,183.92) --
	(121.01,183.90) --
	(121.01,183.87) --
	(121.01,183.85) --
	(121.01,183.82) --
	(121.01,183.80) --
	(121.01,183.77) --
	(121.01,183.75) --
	(121.01,183.72) --
	(121.01,183.70) --
	(121.01,183.67) --
	(121.01,183.65) --
	(121.01,183.62) --
	(121.01,183.60) --
	(121.01,183.57) --
	(121.01,183.55) --
	(121.01,183.52) --
	(121.01,183.50) --
	(121.01,183.47) --
	(121.01,183.45) --
	(121.01,183.42) --
	(121.01,183.40) --
	(121.01,183.37) --
	(121.01,183.35) --
	(121.01,183.32) --
	(121.01,183.30) --
	(121.01,183.27) --
	(121.01,183.25) --
	(121.01,183.22) --
	(121.01,183.20) --
	(121.01,183.17) --
	(121.01,183.15) --
	(121.01,183.12) --
	(121.01,183.10) --
	(121.01,183.07) --
	(121.01,183.05) --
	(121.01,183.02) --
	(121.01,183.00) --
	(121.01,182.97) --
	(121.01,182.95) --
	(121.01,182.92) --
	(121.01,182.90) --
	(121.01,182.87) --
	(121.01,182.85) --
	(121.01,182.82) --
	(121.01,182.80) --
	(121.01,182.77) --
	(121.01,182.75) --
	(121.01,182.72) --
	(121.01,182.70) --
	(121.01,182.67) --
	(121.01,182.65) --
	(121.01,182.62) --
	(121.01,182.60) --
	(121.01,182.57) --
	(121.01,182.55) --
	(121.01,182.52) --
	(121.01,182.50) --
	(121.01,182.47) --
	(121.01,182.45) --
	(121.01,182.42) --
	(121.01,182.40) --
	(121.01,182.37) --
	(121.01,182.35) --
	(121.01,182.32) --
	(121.01,182.30) --
	(121.01,182.27) --
	(121.01,182.25) --
	(121.01,182.22) --
	(121.01,182.20) --
	(121.01,182.17) --
	(121.01,182.15) --
	(121.01,182.12) --
	(121.01,182.10) --
	(121.01,182.07) --
	(121.01,182.05) --
	(121.01,182.02) --
	(121.01,182.00) --
	(121.01,181.97) --
	(121.01,181.95) --
	(121.01,181.92) --
	(121.01,181.90) --
	(121.01,181.87) --
	(121.01,181.85) --
	(121.01,181.82) --
	(121.01,181.80) --
	(121.01,181.77) --
	(121.01,181.75) --
	(121.01,181.72) --
	(121.01,181.70) --
	(121.01,181.67) --
	(121.01,181.65) --
	(121.01,181.62) --
	(121.01,181.60) --
	(121.01,181.57) --
	(121.01,181.55) --
	(121.01,181.52) --
	(121.01,181.50) --
	(121.01,181.47) --
	(121.01,181.45) --
	(121.01,181.42) --
	(121.01,181.40) --
	(121.01,181.37) --
	(121.01,181.35) --
	(121.01,181.32) --
	(121.01,181.30) --
	(121.01,181.27) --
	(121.01,181.25) --
	(121.01,181.22) --
	(121.01,181.20) --
	(121.01,181.17) --
	(121.01,181.15) --
	(121.01,181.12) --
	(121.01,181.10) --
	(121.01,181.07) --
	(121.01,181.05) --
	(121.01,181.02) --
	(121.01,181.00) --
	(121.01,180.97) --
	(121.01,180.95) --
	(121.01,180.92) --
	(121.01,180.90) --
	(121.01,180.87) --
	(121.01,180.85) --
	(121.01,180.82) --
	(121.01,180.80) --
	(121.01,180.77) --
	(121.01,180.75) --
	(121.01,180.72) --
	(121.01,180.70) --
	(121.01,180.67) --
	(121.01,180.65) --
	(121.01,180.62) --
	(121.01,180.60) --
	(121.01,180.57) --
	(121.01,180.55) --
	(121.01,180.52) --
	(121.01,180.50) --
	(121.01,180.47) --
	(121.01,180.45) --
	(121.01,180.42) --
	(121.01,180.40) --
	(121.01,180.37) --
	(121.01,180.35) --
	(121.01,180.32) --
	(121.01,180.30) --
	(121.01,180.27) --
	(121.01,180.25) --
	(121.01,180.22) --
	(121.01,180.20) --
	(121.01,180.17) --
	(121.01,180.15) --
	(121.01,180.12) --
	(121.01,180.10) --
	(121.01,180.07) --
	(121.01,180.05) --
	(121.01,180.02) --
	(121.01,180.00) --
	(121.01,179.97) --
	(121.01,179.95) --
	(121.01,179.92) --
	(121.01,179.90) --
	(121.01,179.87) --
	(121.01,179.85) --
	(121.01,179.82) --
	(121.01,179.80) --
	(121.01,179.77) --
	(121.01,179.75) --
	(121.01,179.72) --
	(121.01,179.70) --
	(121.01,179.67) --
	(121.01,179.65) --
	(121.01,179.62) --
	(121.01,179.60) --
	(121.01,179.57) --
	(121.01,179.55) --
	(121.01,179.52) --
	(121.01,179.50) --
	(121.01,179.47) --
	(121.01,179.45) --
	(121.01,179.42) --
	(121.01,179.40) --
	(121.01,179.37) --
	(121.01,179.35) --
	(121.01,179.32) --
	(121.01,179.30) --
	(121.01,179.27) --
	(121.01,179.25) --
	(121.01,179.22) --
	(121.01,179.20) --
	(121.01,179.17) --
	(121.01,179.15) --
	(121.01,179.12) --
	(121.01,179.10) --
	(121.01,179.07) --
	(121.01,179.05) --
	(121.01,179.02) --
	(121.01,179.00) --
	(121.01,178.97) --
	(121.01,178.95) --
	(121.01,178.92) --
	(121.01,178.90) --
	(121.01,178.87) --
	(121.01,178.85) --
	(121.01,178.82) --
	(121.01,178.80) --
	(121.01,178.77) --
	(121.01,178.75) --
	(121.01,178.72) --
	(121.01,178.70) --
	(121.01,178.67) --
	(121.01,178.65) --
	(121.01,178.62) --
	(121.01,178.60) --
	(121.01,178.57) --
	(121.01,178.55) --
	(121.01,178.52) --
	(121.01,178.50) --
	(121.01,178.47) --
	(121.01,178.45) --
	(121.01,178.42) --
	(121.01,178.40) --
	(121.01,178.37) --
	(121.01,178.35) --
	(121.01,178.32) --
	(121.01,178.30) --
	(121.01,178.27) --
	(121.01,178.25) --
	(121.01,178.22) --
	(121.01,178.20) --
	(121.01,178.17) --
	(121.01,178.15) --
	(121.01,178.12) --
	(121.01,178.10) --
	(121.01,178.07) --
	(121.01,178.05) --
	(121.01,178.02) --
	(121.01,178.00) --
	(121.01,177.97) --
	(121.01,177.95) --
	(121.01,177.92) --
	(121.01,177.90) --
	(121.01,177.87) --
	(121.01,177.85) --
	(121.01,177.82) --
	(121.01,177.80) --
	(121.01,177.77) --
	(121.01,177.75) --
	(121.01,177.72) --
	(121.01,177.70) --
	(121.01,177.67) --
	(121.01,177.65) --
	(121.01,177.62) --
	(121.01,177.60) --
	(121.01,177.57) --
	(121.01,177.55) --
	(121.01,177.52) --
	(121.01,177.50) --
	(121.01,177.47) --
	(121.01,177.45) --
	(121.01,177.42) --
	(121.01,177.40) --
	(121.01,177.37) --
	(121.01,177.35) --
	(121.01,177.32) --
	(121.01,177.30) --
	(121.01,177.27) --
	(121.01,177.25) --
	(121.01,177.22) --
	(121.01,177.20) --
	(121.01,177.17) --
	(121.01,177.15) --
	(121.01,177.12) --
	(121.01,177.10) --
	(121.01,177.07) --
	(121.01,177.05) --
	(121.01,177.02) --
	(121.01,177.00) --
	(121.01,176.97) --
	(121.01,176.95) --
	(121.01,176.92) --
	(121.01,176.90) --
	(121.01,176.87) --
	(121.01,176.85) --
	(121.01,176.82) --
	(121.01,176.80) --
	cycle;

\path[] (115.53,178.00) --
	(115.53,178.02) --
	(115.53,178.04) --
	(115.53,178.06) --
	(115.53,178.09) --
	(115.53,178.11) --
	(115.53,178.13) --
	(115.53,178.15) --
	(115.53,178.17) --
	(115.53,178.20) --
	(115.53,178.22) --
	(115.53,178.24) --
	(115.53,178.26) --
	(115.53,178.28) --
	(115.53,178.31) --
	(115.53,178.33) --
	(115.53,178.35) --
	(115.53,178.37) --
	(115.53,178.39) --
	(115.53,178.42) --
	(115.53,178.44) --
	(115.53,178.46) --
	(115.53,178.48) --
	(115.53,178.50) --
	(115.53,178.53) --
	(115.53,178.55) --
	(115.53,178.57) --
	(115.53,178.59) --
	(115.53,178.61) --
	(115.53,178.64) --
	(115.53,178.66) --
	(115.53,178.68) --
	(115.53,178.70) --
	(115.53,178.72) --
	(115.53,178.75) --
	(115.53,178.77) --
	(115.53,178.79) --
	(115.53,178.81) --
	(115.53,178.83) --
	(115.53,178.85) --
	(115.53,178.88) --
	(115.53,178.90) --
	(115.53,178.92) --
	(115.53,178.94) --
	(115.53,178.96) --
	(115.53,178.99) --
	(115.53,179.01) --
	(115.53,179.03) --
	(115.53,179.05) --
	(115.53,179.07) --
	(115.53,179.10) --
	(115.53,179.12) --
	(115.53,179.14) --
	(115.53,179.16) --
	(115.53,179.18) --
	(115.53,179.21) --
	(115.53,179.23) --
	(115.53,179.25) --
	(115.53,179.27) --
	(115.53,179.29) --
	(115.53,179.32) --
	(115.53,179.34) --
	(115.53,179.36) --
	(115.53,179.38) --
	(115.53,179.40) --
	(115.53,179.43) --
	(115.53,179.45) --
	(115.53,179.47) --
	(115.53,179.49) --
	(115.53,179.51) --
	(115.53,179.54) --
	(115.53,179.56) --
	(115.53,179.58) --
	(115.53,179.60) --
	(115.53,179.62) --
	(115.53,179.65) --
	(115.53,179.67) --
	(115.53,179.69) --
	(115.53,179.71) --
	(115.53,179.73) --
	(115.53,179.76) --
	(115.53,179.78) --
	(115.53,179.80) --
	(115.53,179.82) --
	(115.53,179.84) --
	(115.53,179.87) --
	(115.53,179.89) --
	(115.53,179.91) --
	(115.53,179.93) --
	(115.53,179.95) --
	(115.53,179.97) --
	(115.53,180.00) --
	(115.53,180.02) --
	(115.53,180.04) --
	(115.53,180.06) --
	(115.53,180.08) --
	(115.53,180.11) --
	(115.53,180.13) --
	(115.53,180.15) --
	(115.53,180.17) --
	(115.53,180.19) --
	(115.53,180.22) --
	(115.53,180.24) --
	(115.53,180.26) --
	(115.53,180.28) --
	(115.53,180.30) --
	(115.53,180.33) --
	(115.53,180.35) --
	(115.53,180.37) --
	(115.53,180.39) --
	(115.53,180.41) --
	(115.53,180.44) --
	(115.53,180.46) --
	(115.53,180.48) --
	(115.53,180.50) --
	(115.53,180.52) --
	(115.53,180.55) --
	(115.53,180.57) --
	(115.53,180.59) --
	(115.53,180.61) --
	(115.53,180.63) --
	(115.53,180.66) --
	(115.53,180.68) --
	(115.53,180.70) --
	(115.53,180.72) --
	(115.53,180.74) --
	(115.53,180.77) --
	(115.53,180.79) --
	(115.53,180.81) --
	(115.53,180.83) --
	(115.53,180.85) --
	(115.53,180.88) --
	(115.53,180.90) --
	(115.53,180.92) --
	(115.53,180.94) --
	(115.53,180.96) --
	(115.53,180.99) --
	(115.53,181.01) --
	(115.53,181.03) --
	(115.53,181.05) --
	(115.53,181.07) --
	(115.53,181.09) --
	(115.53,181.12) --
	(115.53,181.14) --
	(115.53,181.16) --
	(115.53,181.18) --
	(115.53,181.20) --
	(115.53,181.23) --
	(115.53,181.25) --
	(115.53,181.27) --
	(115.53,181.29) --
	(115.53,181.31) --
	(115.53,181.34) --
	(115.53,181.36) --
	(115.53,181.38) --
	(115.53,181.40) --
	(115.53,181.42) --
	(115.53,181.45) --
	(115.53,181.47) --
	(115.53,181.49) --
	(115.53,181.51) --
	(115.53,181.53) --
	(115.53,181.56) --
	(115.53,181.58) --
	(115.53,181.60) --
	(115.53,181.62) --
	(115.53,181.64) --
	(115.54,181.67) --
	(115.54,181.69) --
	(115.54,181.71) --
	(115.54,181.73) --
	(115.54,181.75) --
	(115.54,181.78) --
	(115.54,181.80) --
	(115.54,181.82) --
	(115.54,181.84) --
	(115.54,181.86) --
	(115.54,181.89) --
	(115.54,181.91) --
	(115.54,181.93) --
	(115.54,181.95) --
	(115.54,181.97) --
	(115.54,182.00) --
	(115.54,182.02) --
	(115.54,182.04) --
	(115.54,182.06) --
	(115.54,182.08) --
	(115.54,182.11) --
	(115.54,182.13) --
	(115.54,182.15) --
	(115.54,182.17) --
	(115.54,182.19) --
	(115.54,182.21) --
	(115.54,182.24) --
	(115.54,182.26) --
	(115.54,182.28) --
	(115.55,182.30) --
	(115.55,182.32) --
	(115.55,182.35) --
	(115.55,182.37) --
	(115.55,182.39) --
	(115.55,182.41) --
	(115.55,182.43) --
	(115.55,182.46) --
	(115.55,182.48) --
	(115.55,182.50) --
	(115.55,182.52) --
	(115.55,182.54) --
	(115.55,182.57) --
	(115.55,182.59) --
	(115.55,182.61) --
	(115.55,182.63) --
	(115.55,182.65) --
	(115.55,182.68) --
	(115.55,182.70) --
	(115.56,182.72) --
	(115.56,182.74) --
	(115.56,182.76) --
	(115.56,182.79) --
	(115.56,182.81) --
	(115.56,182.83) --
	(115.56,182.85) --
	(115.56,182.87) --
	(115.56,182.90) --
	(115.56,182.92) --
	(115.56,182.94) --
	(115.56,182.96) --
	(115.57,182.98) --
	(115.57,183.01) --
	(115.57,183.03) --
	(115.57,183.05) --
	(115.57,183.07) --
	(115.57,183.09) --
	(115.58,183.12) --
	(115.58,183.14) --
	(115.58,183.16) --
	(115.58,183.18) --
	(115.59,183.20) --
	(115.59,183.23) --
	(115.59,183.25) --
	(115.59,183.27) --
	(115.59,183.29) --
	(115.59,183.31) --
	(115.59,183.33) --
	(115.59,183.36) --
	(115.59,183.38) --
	(115.59,183.40) --
	(115.59,183.42) --
	(115.58,183.44) --
	(115.58,183.47) --
	(115.58,183.49) --
	(115.58,183.51) --
	(115.58,183.53) --
	(115.57,183.55) --
	(115.57,183.58) --
	(115.57,183.60) --
	(115.57,183.62) --
	(115.57,183.64) --
	(115.57,183.66) --
	(115.57,183.69) --
	(115.57,183.71) --
	(115.56,183.73) --
	(115.56,183.75) --
	(115.56,183.77) --
	(115.56,183.80) --
	(115.56,183.82) --
	(115.56,183.84) --
	(115.56,183.86) --
	(115.56,183.88) --
	(115.56,183.91) --
	(115.56,183.93) --
	(115.55,183.95) --
	(115.55,183.97) --
	(115.55,183.99) --
	(115.55,184.02) --
	(115.55,184.04) --
	(115.55,184.06) --
	(115.55,184.08) --
	(115.55,184.10) --
	(115.55,184.13) --
	(115.55,184.15) --
	(115.55,184.17) --
	(115.55,184.19) --
	(115.55,184.21) --
	(115.55,184.24) --
	(115.54,184.26) --
	(115.54,184.28) --
	(115.54,184.30) --
	(115.54,184.32) --
	(115.54,184.35) --
	(115.54,184.37) --
	(115.54,184.39) --
	(115.54,184.41) --
	(115.54,184.43) --
	(115.54,184.45) --
	(115.54,184.48) --
	(115.54,184.50) --
	(115.54,184.52) --
	(115.54,184.54) --
	(115.54,184.56) --
	(115.54,184.59) --
	(115.54,184.61) --
	(115.54,184.63) --
	(115.54,184.65) --
	(115.54,184.67) --
	(115.54,184.70) --
	(115.54,184.72) --
	(115.54,184.74) --
	(115.54,184.76) --
	(115.54,184.78) --
	(115.54,184.81) --
	(115.54,184.83) --
	(115.54,184.85) --
	(115.54,184.87) --
	(115.54,184.89) --
	(115.54,184.92) --
	(115.54,184.94) --
	(115.54,184.96) --
	(115.54,184.98) --
	(115.53,185.00) --
	(115.53,185.03) --
	(115.53,185.05) --
	(115.53,185.07) --
	(115.53,185.09) --
	(115.53,185.11) --
	(115.53,185.14) --
	(115.53,185.16) --
	(115.53,185.18) --
	(115.53,185.20) --
	(115.53,185.22) --
	(115.53,185.25) --
	(115.53,185.27) --
	(115.53,185.29) --
	(115.53,185.31) --
	(115.53,185.33) --
	(115.53,185.36) --
	(115.53,185.38) --
	(115.53,185.40) --
	(115.53,185.42) --
	(115.53,185.44) --
	(115.53,185.47) --
	(115.53,185.49) --
	(115.53,185.51) --
	(115.53,185.53) --
	(115.53,185.55) --
	(115.53,185.57) --
	(115.53,185.60) --
	(115.53,185.62) --
	(115.53,185.64) --
	(115.53,185.66) --
	(115.53,185.68) --
	(115.53,185.71) --
	(115.53,185.73) --
	(115.53,185.75) --
	(115.53,185.77) --
	(115.53,185.79) --
	(115.53,185.82) --
	(115.53,185.84) --
	(115.53,185.86) --
	(115.53,185.88) --
	(115.53,185.90) --
	(115.53,185.93) --
	(115.53,185.95) --
	(115.53,185.97) --
	(115.53,185.99) --
	(115.53,186.01) --
	(115.53,186.04) --
	(115.53,186.06) --
	(115.53,186.08) --
	(115.53,186.10) --
	(115.53,186.12) --
	(115.53,186.15) --
	(115.53,186.17) --
	(115.53,186.19) --
	(115.53,186.21) --
	(115.53,186.23) --
	(115.53,186.26) --
	(115.53,186.28) --
	(115.53,186.30) --
	(115.53,186.32) --
	(115.53,186.34) --
	(115.53,186.37) --
	(115.53,186.39) --
	(115.53,186.41) --
	(115.53,186.43) --
	(115.53,186.45) --
	(115.53,186.48) --
	(115.53,186.50) --
	(115.53,186.52) --
	(115.53,186.54) --
	(115.53,186.56) --
	(115.53,186.59) --
	(115.53,186.61) --
	(115.53,186.63) --
	(115.53,186.65) --
	(115.53,186.67) --
	(115.53,186.69) --
	(115.53,186.72) --
	(115.53,186.74) --
	(115.53,186.76) --
	(115.53,186.78) --
	(115.53,186.80) --
	(115.53,186.83) --
	(115.53,186.85) --
	(115.53,186.87) --
	(115.53,186.89) --
	(115.53,186.91) --
	(115.53,186.94) --
	(115.53,186.96) --
	(115.53,186.98) --
	(115.53,187.00) --
	(115.53,187.02) --
	(115.53,187.05) --
	(115.53,187.07) --
	(115.53,187.09) --
	(115.53,187.11) --
	(115.53,187.13) --
	(115.53,187.16) --
	(115.53,187.18) --
	(115.53,187.20) --
	(115.53,187.22) --
	(115.53,187.24) --
	(115.53,187.27) --
	(115.53,187.29) --
	(115.53,187.31) --
	(115.53,187.33) --
	(115.53,187.35) --
	(115.53,187.38) --
	(115.53,187.40) --
	(115.53,187.42) --
	(115.53,187.44) --
	(115.53,187.46) --
	(115.53,187.49) --
	(115.53,187.51) --
	(115.53,187.53) --
	(115.53,187.55) --
	(115.53,187.57) --
	(115.53,187.60) --
	(115.53,187.62) --
	(115.53,187.64) --
	(115.53,187.66) --
	(115.53,187.68) --
	(115.53,187.71) --
	(115.53,187.73) --
	(115.53,187.75) --
	(115.53,187.77) --
	(115.53,187.79) --
	(115.53,187.82) --
	(115.53,187.84) --
	(115.53,187.86) --
	(115.53,187.88) --
	(115.53,187.90) --
	(115.53,187.92) --
	(115.53,187.95) --
	(115.53,187.97) --
	(115.53,187.99) --
	(115.53,188.01) --
	(115.53,188.03) --
	(115.53,188.06) --
	(115.53,188.08) --
	(115.53,188.10) --
	(115.53,188.12) --
	(115.53,188.14) --
	(115.53,188.17) --
	(115.53,188.19) --
	(115.53,188.21) --
	(115.53,188.23) --
	(115.53,188.25) --
	(115.53,188.28) --
	(115.53,188.30) --
	(115.53,188.32) --
	(115.53,188.34) --
	(115.53,188.36) --
	(115.53,188.39) --
	(115.53,188.41) --
	(115.53,188.43) --
	(115.53,188.45) --
	(115.53,188.47) --
	(115.53,188.50) --
	(115.53,188.52) --
	(115.53,188.54) --
	(115.53,188.56) --
	(115.53,188.58) --
	(115.53,188.61) --
	(115.53,188.63) --
	(115.53,188.65) --
	(115.53,188.67) --
	(115.53,188.69) --
	(115.53,188.72) --
	(115.53,188.74) --
	(115.53,188.76) --
	(115.53,188.78) --
	(115.53,188.80) --
	(115.53,188.83) --
	(115.53,188.85) --
	(115.53,188.87) --
	(115.53,188.89) --
	(115.53,188.91) --
	(115.53,188.94) --
	(115.53,188.96) --
	(115.53,188.98) --
	(115.53,188.98) --
	(115.53,188.96) --
	(115.53,188.94) --
	(115.53,188.91) --
	(115.53,188.89) --
	(115.53,188.87) --
	(115.53,188.85) --
	(115.53,188.83) --
	(115.53,188.80) --
	(115.53,188.78) --
	(115.53,188.76) --
	(115.53,188.74) --
	(115.53,188.72) --
	(115.53,188.69) --
	(115.53,188.67) --
	(115.53,188.65) --
	(115.53,188.63) --
	(115.53,188.61) --
	(115.53,188.58) --
	(115.53,188.56) --
	(115.53,188.54) --
	(115.53,188.52) --
	(115.53,188.50) --
	(115.53,188.47) --
	(115.53,188.45) --
	(115.53,188.43) --
	(115.53,188.41) --
	(115.53,188.39) --
	(115.53,188.36) --
	(115.53,188.34) --
	(115.53,188.32) --
	(115.53,188.30) --
	(115.53,188.28) --
	(115.53,188.25) --
	(115.53,188.23) --
	(115.53,188.21) --
	(115.53,188.19) --
	(115.53,188.17) --
	(115.53,188.14) --
	(115.53,188.12) --
	(115.53,188.10) --
	(115.53,188.08) --
	(115.53,188.06) --
	(115.53,188.03) --
	(115.53,188.01) --
	(115.53,187.99) --
	(115.53,187.97) --
	(115.53,187.95) --
	(115.53,187.92) --
	(115.53,187.90) --
	(115.53,187.88) --
	(115.53,187.86) --
	(115.53,187.84) --
	(115.53,187.82) --
	(115.53,187.79) --
	(115.53,187.77) --
	(115.53,187.75) --
	(115.53,187.73) --
	(115.53,187.71) --
	(115.53,187.68) --
	(115.53,187.66) --
	(115.53,187.64) --
	(115.53,187.62) --
	(115.53,187.60) --
	(115.53,187.57) --
	(115.53,187.55) --
	(115.53,187.53) --
	(115.53,187.51) --
	(115.53,187.49) --
	(115.53,187.46) --
	(115.53,187.44) --
	(115.53,187.42) --
	(115.53,187.40) --
	(115.53,187.38) --
	(115.53,187.35) --
	(115.53,187.33) --
	(115.53,187.31) --
	(115.53,187.29) --
	(115.53,187.27) --
	(115.53,187.24) --
	(115.53,187.22) --
	(115.53,187.20) --
	(115.53,187.18) --
	(115.53,187.16) --
	(115.53,187.13) --
	(115.53,187.11) --
	(115.53,187.09) --
	(115.53,187.07) --
	(115.53,187.05) --
	(115.53,187.02) --
	(115.53,187.00) --
	(115.53,186.98) --
	(115.53,186.96) --
	(115.53,186.94) --
	(115.53,186.91) --
	(115.53,186.89) --
	(115.53,186.87) --
	(115.53,186.85) --
	(115.53,186.83) --
	(115.53,186.80) --
	(115.53,186.78) --
	(115.53,186.76) --
	(115.53,186.74) --
	(115.53,186.72) --
	(115.53,186.69) --
	(115.53,186.67) --
	(115.53,186.65) --
	(115.53,186.63) --
	(115.53,186.61) --
	(115.53,186.59) --
	(115.53,186.56) --
	(115.53,186.54) --
	(115.53,186.52) --
	(115.53,186.50) --
	(115.53,186.48) --
	(115.53,186.45) --
	(115.53,186.43) --
	(115.53,186.41) --
	(115.53,186.39) --
	(115.53,186.37) --
	(115.53,186.34) --
	(115.53,186.32) --
	(115.53,186.30) --
	(115.53,186.28) --
	(115.53,186.26) --
	(115.53,186.23) --
	(115.53,186.21) --
	(115.53,186.19) --
	(115.53,186.17) --
	(115.53,186.15) --
	(115.53,186.12) --
	(115.53,186.10) --
	(115.53,186.08) --
	(115.53,186.06) --
	(115.53,186.04) --
	(115.53,186.01) --
	(115.53,185.99) --
	(115.53,185.97) --
	(115.53,185.95) --
	(115.53,185.93) --
	(115.53,185.90) --
	(115.53,185.88) --
	(115.53,185.86) --
	(115.53,185.84) --
	(115.53,185.82) --
	(115.53,185.79) --
	(115.53,185.77) --
	(115.53,185.75) --
	(115.53,185.73) --
	(115.53,185.71) --
	(115.53,185.68) --
	(115.53,185.66) --
	(115.53,185.64) --
	(115.53,185.62) --
	(115.53,185.60) --
	(115.53,185.57) --
	(115.53,185.55) --
	(115.53,185.53) --
	(115.53,185.51) --
	(115.53,185.49) --
	(115.53,185.47) --
	(115.53,185.44) --
	(115.53,185.42) --
	(115.53,185.40) --
	(115.53,185.38) --
	(115.53,185.36) --
	(115.53,185.33) --
	(115.53,185.31) --
	(115.53,185.29) --
	(115.53,185.27) --
	(115.53,185.25) --
	(115.53,185.22) --
	(115.53,185.20) --
	(115.53,185.18) --
	(115.53,185.16) --
	(115.53,185.14) --
	(115.53,185.11) --
	(115.53,185.09) --
	(115.53,185.07) --
	(115.53,185.05) --
	(115.53,185.03) --
	(115.53,185.00) --
	(115.53,184.98) --
	(115.53,184.96) --
	(115.53,184.94) --
	(115.53,184.92) --
	(115.53,184.89) --
	(115.53,184.87) --
	(115.53,184.85) --
	(115.53,184.83) --
	(115.53,184.81) --
	(115.53,184.78) --
	(115.53,184.76) --
	(115.53,184.74) --
	(115.53,184.72) --
	(115.53,184.70) --
	(115.53,184.67) --
	(115.53,184.65) --
	(115.53,184.63) --
	(115.53,184.61) --
	(115.53,184.59) --
	(115.53,184.56) --
	(115.53,184.54) --
	(115.53,184.52) --
	(115.53,184.50) --
	(115.53,184.48) --
	(115.53,184.45) --
	(115.53,184.43) --
	(115.53,184.41) --
	(115.53,184.39) --
	(115.53,184.37) --
	(115.53,184.35) --
	(115.53,184.32) --
	(115.53,184.30) --
	(115.53,184.28) --
	(115.53,184.26) --
	(115.53,184.24) --
	(115.53,184.21) --
	(115.53,184.19) --
	(115.53,184.17) --
	(115.53,184.15) --
	(115.53,184.13) --
	(115.53,184.10) --
	(115.53,184.08) --
	(115.53,184.06) --
	(115.53,184.04) --
	(115.53,184.02) --
	(115.53,183.99) --
	(115.53,183.97) --
	(115.53,183.95) --
	(115.53,183.93) --
	(115.53,183.91) --
	(115.53,183.88) --
	(115.53,183.86) --
	(115.53,183.84) --
	(115.53,183.82) --
	(115.53,183.80) --
	(115.53,183.77) --
	(115.53,183.75) --
	(115.53,183.73) --
	(115.53,183.71) --
	(115.53,183.69) --
	(115.53,183.66) --
	(115.53,183.64) --
	(115.53,183.62) --
	(115.53,183.60) --
	(115.53,183.58) --
	(115.53,183.55) --
	(115.53,183.53) --
	(115.53,183.51) --
	(115.53,183.49) --
	(115.53,183.47) --
	(115.53,183.44) --
	(115.53,183.42) --
	(115.53,183.40) --
	(115.53,183.38) --
	(115.53,183.36) --
	(115.53,183.33) --
	(115.53,183.31) --
	(115.53,183.29) --
	(115.53,183.27) --
	(115.53,183.25) --
	(115.53,183.23) --
	(115.53,183.20) --
	(115.53,183.18) --
	(115.53,183.16) --
	(115.53,183.14) --
	(115.53,183.12) --
	(115.53,183.09) --
	(115.53,183.07) --
	(115.53,183.05) --
	(115.53,183.03) --
	(115.53,183.01) --
	(115.53,182.98) --
	(115.53,182.96) --
	(115.53,182.94) --
	(115.53,182.92) --
	(115.53,182.90) --
	(115.53,182.87) --
	(115.53,182.85) --
	(115.53,182.83) --
	(115.53,182.81) --
	(115.53,182.79) --
	(115.53,182.76) --
	(115.53,182.74) --
	(115.53,182.72) --
	(115.53,182.70) --
	(115.53,182.68) --
	(115.53,182.65) --
	(115.53,182.63) --
	(115.53,182.61) --
	(115.53,182.59) --
	(115.53,182.57) --
	(115.53,182.54) --
	(115.53,182.52) --
	(115.53,182.50) --
	(115.53,182.48) --
	(115.53,182.46) --
	(115.53,182.43) --
	(115.53,182.41) --
	(115.53,182.39) --
	(115.53,182.37) --
	(115.53,182.35) --
	(115.53,182.32) --
	(115.53,182.30) --
	(115.53,182.28) --
	(115.53,182.26) --
	(115.53,182.24) --
	(115.53,182.21) --
	(115.53,182.19) --
	(115.53,182.17) --
	(115.53,182.15) --
	(115.53,182.13) --
	(115.53,182.11) --
	(115.53,182.08) --
	(115.53,182.06) --
	(115.53,182.04) --
	(115.53,182.02) --
	(115.53,182.00) --
	(115.53,181.97) --
	(115.53,181.95) --
	(115.53,181.93) --
	(115.53,181.91) --
	(115.53,181.89) --
	(115.53,181.86) --
	(115.53,181.84) --
	(115.53,181.82) --
	(115.53,181.80) --
	(115.53,181.78) --
	(115.53,181.75) --
	(115.53,181.73) --
	(115.53,181.71) --
	(115.53,181.69) --
	(115.53,181.67) --
	(115.53,181.64) --
	(115.53,181.62) --
	(115.53,181.60) --
	(115.53,181.58) --
	(115.53,181.56) --
	(115.53,181.53) --
	(115.53,181.51) --
	(115.53,181.49) --
	(115.53,181.47) --
	(115.53,181.45) --
	(115.53,181.42) --
	(115.53,181.40) --
	(115.53,181.38) --
	(115.53,181.36) --
	(115.53,181.34) --
	(115.53,181.31) --
	(115.53,181.29) --
	(115.53,181.27) --
	(115.53,181.25) --
	(115.53,181.23) --
	(115.53,181.20) --
	(115.53,181.18) --
	(115.53,181.16) --
	(115.53,181.14) --
	(115.53,181.12) --
	(115.53,181.09) --
	(115.53,181.07) --
	(115.53,181.05) --
	(115.53,181.03) --
	(115.53,181.01) --
	(115.53,180.99) --
	(115.53,180.96) --
	(115.53,180.94) --
	(115.53,180.92) --
	(115.53,180.90) --
	(115.53,180.88) --
	(115.53,180.85) --
	(115.53,180.83) --
	(115.53,180.81) --
	(115.53,180.79) --
	(115.53,180.77) --
	(115.53,180.74) --
	(115.53,180.72) --
	(115.53,180.70) --
	(115.53,180.68) --
	(115.53,180.66) --
	(115.53,180.63) --
	(115.53,180.61) --
	(115.53,180.59) --
	(115.53,180.57) --
	(115.53,180.55) --
	(115.53,180.52) --
	(115.53,180.50) --
	(115.53,180.48) --
	(115.53,180.46) --
	(115.53,180.44) --
	(115.53,180.41) --
	(115.53,180.39) --
	(115.53,180.37) --
	(115.53,180.35) --
	(115.53,180.33) --
	(115.53,180.30) --
	(115.53,180.28) --
	(115.53,180.26) --
	(115.53,180.24) --
	(115.53,180.22) --
	(115.53,180.19) --
	(115.53,180.17) --
	(115.53,180.15) --
	(115.53,180.13) --
	(115.53,180.11) --
	(115.53,180.08) --
	(115.53,180.06) --
	(115.53,180.04) --
	(115.53,180.02) --
	(115.53,180.00) --
	(115.53,179.97) --
	(115.53,179.95) --
	(115.53,179.93) --
	(115.53,179.91) --
	(115.53,179.89) --
	(115.53,179.87) --
	(115.53,179.84) --
	(115.53,179.82) --
	(115.53,179.80) --
	(115.53,179.78) --
	(115.53,179.76) --
	(115.53,179.73) --
	(115.53,179.71) --
	(115.53,179.69) --
	(115.53,179.67) --
	(115.53,179.65) --
	(115.53,179.62) --
	(115.53,179.60) --
	(115.53,179.58) --
	(115.53,179.56) --
	(115.53,179.54) --
	(115.53,179.51) --
	(115.53,179.49) --
	(115.53,179.47) --
	(115.53,179.45) --
	(115.53,179.43) --
	(115.53,179.40) --
	(115.53,179.38) --
	(115.53,179.36) --
	(115.53,179.34) --
	(115.53,179.32) --
	(115.53,179.29) --
	(115.53,179.27) --
	(115.53,179.25) --
	(115.53,179.23) --
	(115.53,179.21) --
	(115.53,179.18) --
	(115.53,179.16) --
	(115.53,179.14) --
	(115.53,179.12) --
	(115.53,179.10) --
	(115.53,179.07) --
	(115.53,179.05) --
	(115.53,179.03) --
	(115.53,179.01) --
	(115.53,178.99) --
	(115.53,178.96) --
	(115.53,178.94) --
	(115.53,178.92) --
	(115.53,178.90) --
	(115.53,178.88) --
	(115.53,178.85) --
	(115.53,178.83) --
	(115.53,178.81) --
	(115.53,178.79) --
	(115.53,178.77) --
	(115.53,178.75) --
	(115.53,178.72) --
	(115.53,178.70) --
	(115.53,178.68) --
	(115.53,178.66) --
	(115.53,178.64) --
	(115.53,178.61) --
	(115.53,178.59) --
	(115.53,178.57) --
	(115.53,178.55) --
	(115.53,178.53) --
	(115.53,178.50) --
	(115.53,178.48) --
	(115.53,178.46) --
	(115.53,178.44) --
	(115.53,178.42) --
	(115.53,178.39) --
	(115.53,178.37) --
	(115.53,178.35) --
	(115.53,178.33) --
	(115.53,178.31) --
	(115.53,178.28) --
	(115.53,178.26) --
	(115.53,178.24) --
	(115.53,178.22) --
	(115.53,178.20) --
	(115.53,178.17) --
	(115.53,178.15) --
	(115.53,178.13) --
	(115.53,178.11) --
	(115.53,178.09) --
	(115.53,178.06) --
	(115.53,178.04) --
	(115.53,178.02) --
	(115.53,178.00) --
	cycle;

\path[] (110.04,179.59) --
	(110.04,179.61) --
	(110.04,179.63) --
	(110.04,179.65) --
	(110.04,179.67) --
	(110.04,179.69) --
	(110.04,179.71) --
	(110.04,179.73) --
	(110.04,179.75) --
	(110.04,179.77) --
	(110.04,179.79) --
	(110.04,179.81) --
	(110.04,179.83) --
	(110.04,179.85) --
	(110.04,179.87) --
	(110.04,179.89) --
	(110.04,179.91) --
	(110.04,179.93) --
	(110.04,179.95) --
	(110.04,179.97) --
	(110.04,179.99) --
	(110.04,180.01) --
	(110.04,180.03) --
	(110.04,180.05) --
	(110.04,180.07) --
	(110.04,180.10) --
	(110.04,180.12) --
	(110.04,180.14) --
	(110.04,180.16) --
	(110.04,180.18) --
	(110.04,180.20) --
	(110.04,180.22) --
	(110.04,180.24) --
	(110.04,180.26) --
	(110.04,180.28) --
	(110.04,180.30) --
	(110.04,180.32) --
	(110.04,180.34) --
	(110.04,180.36) --
	(110.04,180.38) --
	(110.04,180.40) --
	(110.04,180.42) --
	(110.04,180.44) --
	(110.04,180.46) --
	(110.04,180.48) --
	(110.04,180.50) --
	(110.04,180.52) --
	(110.04,180.54) --
	(110.04,180.56) --
	(110.04,180.58) --
	(110.04,180.60) --
	(110.04,180.62) --
	(110.04,180.64) --
	(110.04,180.66) --
	(110.04,180.68) --
	(110.04,180.70) --
	(110.04,180.72) --
	(110.04,180.74) --
	(110.04,180.76) --
	(110.04,180.78) --
	(110.04,180.80) --
	(110.04,180.82) --
	(110.04,180.84) --
	(110.04,180.86) --
	(110.04,180.88) --
	(110.04,180.90) --
	(110.04,180.92) --
	(110.04,180.94) --
	(110.04,180.96) --
	(110.04,180.98) --
	(110.04,181.00) --
	(110.04,181.02) --
	(110.04,181.04) --
	(110.04,181.06) --
	(110.04,181.08) --
	(110.04,181.10) --
	(110.04,181.12) --
	(110.04,181.14) --
	(110.04,181.16) --
	(110.04,181.18) --
	(110.04,181.20) --
	(110.04,181.22) --
	(110.04,181.24) --
	(110.04,181.27) --
	(110.04,181.29) --
	(110.04,181.31) --
	(110.04,181.33) --
	(110.05,181.35) --
	(110.05,181.37) --
	(110.05,181.39) --
	(110.05,181.41) --
	(110.05,181.43) --
	(110.05,181.45) --
	(110.05,181.47) --
	(110.05,181.49) --
	(110.05,181.51) --
	(110.05,181.53) --
	(110.05,181.55) --
	(110.05,181.57) --
	(110.05,181.59) --
	(110.05,181.61) --
	(110.05,181.63) --
	(110.05,181.65) --
	(110.05,181.67) --
	(110.05,181.69) --
	(110.05,181.71) --
	(110.05,181.73) --
	(110.05,181.75) --
	(110.05,181.77) --
	(110.05,181.79) --
	(110.05,181.81) --
	(110.05,181.83) --
	(110.05,181.85) --
	(110.05,181.87) --
	(110.05,181.89) --
	(110.05,181.91) --
	(110.05,181.93) --
	(110.05,181.95) --
	(110.05,181.97) --
	(110.05,181.99) --
	(110.05,182.01) --
	(110.05,182.03) --
	(110.05,182.05) --
	(110.05,182.07) --
	(110.05,182.09) --
	(110.05,182.11) --
	(110.05,182.13) --
	(110.05,182.15) --
	(110.05,182.17) --
	(110.05,182.19) --
	(110.05,182.21) --
	(110.05,182.23) --
	(110.05,182.25) --
	(110.05,182.27) --
	(110.05,182.29) --
	(110.05,182.31) --
	(110.05,182.33) --
	(110.05,182.35) --
	(110.05,182.37) --
	(110.05,182.39) --
	(110.05,182.41) --
	(110.05,182.44) --
	(110.05,182.46) --
	(110.05,182.48) --
	(110.05,182.50) --
	(110.06,182.52) --
	(110.06,182.54) --
	(110.06,182.56) --
	(110.06,182.58) --
	(110.06,182.60) --
	(110.06,182.62) --
	(110.06,182.64) --
	(110.06,182.66) --
	(110.06,182.68) --
	(110.06,182.70) --
	(110.06,182.72) --
	(110.06,182.74) --
	(110.06,182.76) --
	(110.06,182.78) --
	(110.06,182.80) --
	(110.06,182.82) --
	(110.06,182.84) --
	(110.07,182.86) --
	(110.07,182.88) --
	(110.07,182.90) --
	(110.07,182.92) --
	(110.07,182.94) --
	(110.07,182.96) --
	(110.07,182.98) --
	(110.07,183.00) --
	(110.07,183.02) --
	(110.07,183.04) --
	(110.07,183.06) --
	(110.08,183.08) --
	(110.08,183.10) --
	(110.08,183.12) --
	(110.08,183.14) --
	(110.08,183.16) --
	(110.08,183.18) --
	(110.08,183.20) --
	(110.08,183.22) --
	(110.09,183.24) --
	(110.09,183.26) --
	(110.09,183.28) --
	(110.09,183.30) --
	(110.09,183.32) --
	(110.09,183.34) --
	(110.09,183.36) --
	(110.09,183.38) --
	(110.09,183.40) --
	(110.09,183.42) --
	(110.09,183.44) --
	(110.09,183.46) --
	(110.09,183.48) --
	(110.09,183.50) --
	(110.09,183.52) --
	(110.08,183.54) --
	(110.08,183.56) --
	(110.08,183.58) --
	(110.08,183.60) --
	(110.08,183.63) --
	(110.08,183.65) --
	(110.08,183.67) --
	(110.08,183.69) --
	(110.08,183.71) --
	(110.08,183.73) --
	(110.08,183.75) --
	(110.08,183.77) --
	(110.08,183.79) --
	(110.08,183.81) --
	(110.08,183.83) --
	(110.08,183.85) --
	(110.08,183.87) --
	(110.08,183.89) --
	(110.08,183.91) --
	(110.08,183.93) --
	(110.08,183.95) --
	(110.08,183.97) --
	(110.08,183.99) --
	(110.08,184.01) --
	(110.08,184.03) --
	(110.08,184.05) --
	(110.08,184.07) --
	(110.08,184.09) --
	(110.08,184.11) --
	(110.08,184.13) --
	(110.07,184.15) --
	(110.07,184.17) --
	(110.07,184.19) --
	(110.07,184.21) --
	(110.07,184.23) --
	(110.07,184.25) --
	(110.07,184.27) --
	(110.07,184.29) --
	(110.07,184.31) --
	(110.07,184.33) --
	(110.07,184.35) --
	(110.07,184.37) --
	(110.07,184.39) --
	(110.07,184.41) --
	(110.07,184.43) --
	(110.07,184.45) --
	(110.07,184.47) --
	(110.07,184.49) --
	(110.07,184.51) --
	(110.07,184.53) --
	(110.07,184.55) --
	(110.07,184.57) --
	(110.07,184.59) --
	(110.07,184.61) --
	(110.07,184.63) --
	(110.07,184.65) --
	(110.06,184.67) --
	(110.06,184.69) --
	(110.06,184.71) --
	(110.06,184.73) --
	(110.06,184.75) --
	(110.06,184.77) --
	(110.06,184.80) --
	(110.06,184.82) --
	(110.06,184.84) --
	(110.06,184.86) --
	(110.06,184.88) --
	(110.06,184.90) --
	(110.06,184.92) --
	(110.06,184.94) --
	(110.06,184.96) --
	(110.06,184.98) --
	(110.06,185.00) --
	(110.06,185.02) --
	(110.06,185.04) --
	(110.06,185.06) --
	(110.06,185.08) --
	(110.06,185.10) --
	(110.06,185.12) --
	(110.06,185.14) --
	(110.06,185.16) --
	(110.06,185.18) --
	(110.06,185.20) --
	(110.06,185.22) --
	(110.06,185.24) --
	(110.06,185.26) --
	(110.06,185.28) --
	(110.06,185.30) --
	(110.06,185.32) --
	(110.06,185.34) --
	(110.06,185.36) --
	(110.06,185.38) --
	(110.06,185.40) --
	(110.06,185.42) --
	(110.06,185.44) --
	(110.06,185.46) --
	(110.06,185.48) --
	(110.06,185.50) --
	(110.06,185.52) --
	(110.06,185.54) --
	(110.06,185.56) --
	(110.06,185.58) --
	(110.05,185.60) --
	(110.05,185.62) --
	(110.05,185.64) --
	(110.05,185.66) --
	(110.05,185.68) --
	(110.05,185.70) --
	(110.05,185.72) --
	(110.05,185.74) --
	(110.05,185.76) --
	(110.05,185.78) --
	(110.05,185.80) --
	(110.05,185.82) --
	(110.05,185.84) --
	(110.05,185.86) --
	(110.05,185.88) --
	(110.05,185.90) --
	(110.05,185.92) --
	(110.05,185.94) --
	(110.05,185.96) --
	(110.05,185.99) --
	(110.05,186.01) --
	(110.05,186.03) --
	(110.05,186.05) --
	(110.05,186.07) --
	(110.05,186.09) --
	(110.05,186.11) --
	(110.05,186.13) --
	(110.05,186.15) --
	(110.05,186.17) --
	(110.05,186.19) --
	(110.05,186.21) --
	(110.05,186.23) --
	(110.05,186.25) --
	(110.05,186.27) --
	(110.05,186.29) --
	(110.05,186.31) --
	(110.05,186.33) --
	(110.05,186.35) --
	(110.05,186.37) --
	(110.05,186.39) --
	(110.05,186.41) --
	(110.05,186.43) --
	(110.05,186.45) --
	(110.05,186.47) --
	(110.05,186.49) --
	(110.05,186.51) --
	(110.05,186.53) --
	(110.05,186.55) --
	(110.05,186.57) --
	(110.05,186.59) --
	(110.05,186.61) --
	(110.05,186.63) --
	(110.05,186.65) --
	(110.05,186.67) --
	(110.05,186.69) --
	(110.05,186.71) --
	(110.05,186.73) --
	(110.05,186.75) --
	(110.05,186.77) --
	(110.05,186.79) --
	(110.05,186.81) --
	(110.05,186.83) --
	(110.05,186.85) --
	(110.05,186.87) --
	(110.05,186.89) --
	(110.05,186.91) --
	(110.05,186.93) --
	(110.05,186.95) --
	(110.05,186.97) --
	(110.05,186.99) --
	(110.05,187.01) --
	(110.05,187.03) --
	(110.05,187.05) --
	(110.05,187.07) --
	(110.05,187.09) --
	(110.05,187.11) --
	(110.05,187.13) --
	(110.05,187.16) --
	(110.05,187.18) --
	(110.05,187.20) --
	(110.05,187.22) --
	(110.05,187.24) --
	(110.05,187.26) --
	(110.05,187.28) --
	(110.05,187.30) --
	(110.05,187.32) --
	(110.05,187.34) --
	(110.05,187.36) --
	(110.05,187.38) --
	(110.04,187.40) --
	(110.04,187.42) --
	(110.04,187.44) --
	(110.04,187.46) --
	(110.04,187.48) --
	(110.04,187.50) --
	(110.04,187.52) --
	(110.04,187.54) --
	(110.04,187.56) --
	(110.04,187.58) --
	(110.04,187.60) --
	(110.04,187.62) --
	(110.04,187.64) --
	(110.04,187.66) --
	(110.04,187.68) --
	(110.04,187.70) --
	(110.04,187.72) --
	(110.04,187.74) --
	(110.04,187.76) --
	(110.04,187.78) --
	(110.04,187.80) --
	(110.04,187.82) --
	(110.04,187.84) --
	(110.04,187.86) --
	(110.04,187.88) --
	(110.04,187.90) --
	(110.04,187.92) --
	(110.04,187.94) --
	(110.04,187.96) --
	(110.04,187.98) --
	(110.04,188.00) --
	(110.04,188.02) --
	(110.04,188.04) --
	(110.04,188.06) --
	(110.04,188.08) --
	(110.04,188.10) --
	(110.04,188.12) --
	(110.04,188.14) --
	(110.04,188.16) --
	(110.04,188.18) --
	(110.04,188.20) --
	(110.04,188.22) --
	(110.04,188.24) --
	(110.04,188.26) --
	(110.04,188.28) --
	(110.04,188.30) --
	(110.04,188.33) --
	(110.04,188.35) --
	(110.04,188.37) --
	(110.04,188.39) --
	(110.04,188.41) --
	(110.04,188.43) --
	(110.04,188.45) --
	(110.04,188.47) --
	(110.04,188.49) --
	(110.04,188.51) --
	(110.04,188.53) --
	(110.04,188.55) --
	(110.04,188.57) --
	(110.04,188.59) --
	(110.04,188.61) --
	(110.04,188.63) --
	(110.04,188.65) --
	(110.04,188.67) --
	(110.04,188.69) --
	(110.04,188.71) --
	(110.04,188.73) --
	(110.04,188.75) --
	(110.04,188.77) --
	(110.04,188.79) --
	(110.04,188.81) --
	(110.04,188.83) --
	(110.04,188.85) --
	(110.04,188.87) --
	(110.04,188.89) --
	(110.04,188.91) --
	(110.04,188.93) --
	(110.04,188.95) --
	(110.04,188.97) --
	(110.04,188.99) --
	(110.04,189.01) --
	(110.04,189.03) --
	(110.04,189.05) --
	(110.04,189.07) --
	(110.04,189.09) --
	(110.04,189.11) --
	(110.04,189.13) --
	(110.04,189.15) --
	(110.04,189.17) --
	(110.04,189.19) --
	(110.04,189.21) --
	(110.04,189.23) --
	(110.04,189.25) --
	(110.04,189.27) --
	(110.04,189.29) --
	(110.04,189.31) --
	(110.04,189.33) --
	(110.04,189.35) --
	(110.04,189.37) --
	(110.04,189.39) --
	(110.04,189.41) --
	(110.04,189.43) --
	(110.04,189.45) --
	(110.04,189.47) --
	(110.04,189.49) --
	(110.04,189.52) --
	(110.04,189.54) --
	(110.04,189.56) --
	(110.04,189.58) --
	(110.04,189.60) --
	(110.04,189.62) --
	(110.04,189.64) --
	(110.04,189.66) --
	(110.04,189.68) --
	(110.04,189.68) --
	(110.04,189.66) --
	(110.04,189.64) --
	(110.04,189.62) --
	(110.04,189.60) --
	(110.04,189.58) --
	(110.04,189.56) --
	(110.04,189.54) --
	(110.04,189.52) --
	(110.04,189.49) --
	(110.04,189.47) --
	(110.04,189.45) --
	(110.04,189.43) --
	(110.04,189.41) --
	(110.04,189.39) --
	(110.04,189.37) --
	(110.04,189.35) --
	(110.04,189.33) --
	(110.04,189.31) --
	(110.04,189.29) --
	(110.04,189.27) --
	(110.04,189.25) --
	(110.04,189.23) --
	(110.04,189.21) --
	(110.04,189.19) --
	(110.04,189.17) --
	(110.04,189.15) --
	(110.04,189.13) --
	(110.04,189.11) --
	(110.04,189.09) --
	(110.04,189.07) --
	(110.04,189.05) --
	(110.04,189.03) --
	(110.04,189.01) --
	(110.04,188.99) --
	(110.04,188.97) --
	(110.04,188.95) --
	(110.04,188.93) --
	(110.04,188.91) --
	(110.04,188.89) --
	(110.04,188.87) --
	(110.04,188.85) --
	(110.04,188.83) --
	(110.04,188.81) --
	(110.04,188.79) --
	(110.04,188.77) --
	(110.04,188.75) --
	(110.04,188.73) --
	(110.04,188.71) --
	(110.04,188.69) --
	(110.04,188.67) --
	(110.04,188.65) --
	(110.04,188.63) --
	(110.04,188.61) --
	(110.04,188.59) --
	(110.04,188.57) --
	(110.04,188.55) --
	(110.04,188.53) --
	(110.04,188.51) --
	(110.04,188.49) --
	(110.04,188.47) --
	(110.04,188.45) --
	(110.04,188.43) --
	(110.04,188.41) --
	(110.04,188.39) --
	(110.04,188.37) --
	(110.04,188.35) --
	(110.04,188.33) --
	(110.04,188.30) --
	(110.04,188.28) --
	(110.04,188.26) --
	(110.04,188.24) --
	(110.04,188.22) --
	(110.04,188.20) --
	(110.04,188.18) --
	(110.04,188.16) --
	(110.04,188.14) --
	(110.04,188.12) --
	(110.04,188.10) --
	(110.04,188.08) --
	(110.04,188.06) --
	(110.04,188.04) --
	(110.04,188.02) --
	(110.04,188.00) --
	(110.04,187.98) --
	(110.04,187.96) --
	(110.04,187.94) --
	(110.04,187.92) --
	(110.04,187.90) --
	(110.04,187.88) --
	(110.04,187.86) --
	(110.04,187.84) --
	(110.04,187.82) --
	(110.04,187.80) --
	(110.04,187.78) --
	(110.04,187.76) --
	(110.04,187.74) --
	(110.04,187.72) --
	(110.04,187.70) --
	(110.04,187.68) --
	(110.04,187.66) --
	(110.04,187.64) --
	(110.04,187.62) --
	(110.04,187.60) --
	(110.04,187.58) --
	(110.04,187.56) --
	(110.04,187.54) --
	(110.04,187.52) --
	(110.04,187.50) --
	(110.04,187.48) --
	(110.04,187.46) --
	(110.04,187.44) --
	(110.04,187.42) --
	(110.04,187.40) --
	(110.04,187.38) --
	(110.04,187.36) --
	(110.04,187.34) --
	(110.04,187.32) --
	(110.04,187.30) --
	(110.04,187.28) --
	(110.04,187.26) --
	(110.04,187.24) --
	(110.04,187.22) --
	(110.04,187.20) --
	(110.04,187.18) --
	(110.04,187.16) --
	(110.04,187.13) --
	(110.04,187.11) --
	(110.04,187.09) --
	(110.04,187.07) --
	(110.04,187.05) --
	(110.04,187.03) --
	(110.04,187.01) --
	(110.04,186.99) --
	(110.04,186.97) --
	(110.04,186.95) --
	(110.04,186.93) --
	(110.04,186.91) --
	(110.04,186.89) --
	(110.04,186.87) --
	(110.04,186.85) --
	(110.04,186.83) --
	(110.04,186.81) --
	(110.04,186.79) --
	(110.04,186.77) --
	(110.04,186.75) --
	(110.04,186.73) --
	(110.04,186.71) --
	(110.04,186.69) --
	(110.04,186.67) --
	(110.04,186.65) --
	(110.04,186.63) --
	(110.04,186.61) --
	(110.04,186.59) --
	(110.04,186.57) --
	(110.04,186.55) --
	(110.04,186.53) --
	(110.04,186.51) --
	(110.04,186.49) --
	(110.04,186.47) --
	(110.04,186.45) --
	(110.04,186.43) --
	(110.04,186.41) --
	(110.04,186.39) --
	(110.04,186.37) --
	(110.04,186.35) --
	(110.04,186.33) --
	(110.04,186.31) --
	(110.04,186.29) --
	(110.04,186.27) --
	(110.04,186.25) --
	(110.04,186.23) --
	(110.04,186.21) --
	(110.04,186.19) --
	(110.04,186.17) --
	(110.04,186.15) --
	(110.04,186.13) --
	(110.04,186.11) --
	(110.04,186.09) --
	(110.04,186.07) --
	(110.04,186.05) --
	(110.04,186.03) --
	(110.04,186.01) --
	(110.04,185.99) --
	(110.04,185.96) --
	(110.04,185.94) --
	(110.04,185.92) --
	(110.04,185.90) --
	(110.04,185.88) --
	(110.04,185.86) --
	(110.04,185.84) --
	(110.04,185.82) --
	(110.04,185.80) --
	(110.04,185.78) --
	(110.04,185.76) --
	(110.04,185.74) --
	(110.04,185.72) --
	(110.04,185.70) --
	(110.04,185.68) --
	(110.04,185.66) --
	(110.04,185.64) --
	(110.04,185.62) --
	(110.04,185.60) --
	(110.04,185.58) --
	(110.04,185.56) --
	(110.04,185.54) --
	(110.04,185.52) --
	(110.04,185.50) --
	(110.04,185.48) --
	(110.04,185.46) --
	(110.04,185.44) --
	(110.04,185.42) --
	(110.04,185.40) --
	(110.04,185.38) --
	(110.04,185.36) --
	(110.04,185.34) --
	(110.04,185.32) --
	(110.04,185.30) --
	(110.04,185.28) --
	(110.04,185.26) --
	(110.04,185.24) --
	(110.04,185.22) --
	(110.04,185.20) --
	(110.04,185.18) --
	(110.04,185.16) --
	(110.04,185.14) --
	(110.04,185.12) --
	(110.04,185.10) --
	(110.04,185.08) --
	(110.04,185.06) --
	(110.04,185.04) --
	(110.04,185.02) --
	(110.04,185.00) --
	(110.04,184.98) --
	(110.04,184.96) --
	(110.04,184.94) --
	(110.04,184.92) --
	(110.04,184.90) --
	(110.04,184.88) --
	(110.04,184.86) --
	(110.04,184.84) --
	(110.04,184.82) --
	(110.04,184.80) --
	(110.04,184.77) --
	(110.04,184.75) --
	(110.04,184.73) --
	(110.04,184.71) --
	(110.04,184.69) --
	(110.04,184.67) --
	(110.04,184.65) --
	(110.04,184.63) --
	(110.04,184.61) --
	(110.04,184.59) --
	(110.04,184.57) --
	(110.04,184.55) --
	(110.04,184.53) --
	(110.04,184.51) --
	(110.04,184.49) --
	(110.04,184.47) --
	(110.04,184.45) --
	(110.04,184.43) --
	(110.04,184.41) --
	(110.04,184.39) --
	(110.04,184.37) --
	(110.04,184.35) --
	(110.04,184.33) --
	(110.04,184.31) --
	(110.04,184.29) --
	(110.04,184.27) --
	(110.04,184.25) --
	(110.04,184.23) --
	(110.04,184.21) --
	(110.04,184.19) --
	(110.04,184.17) --
	(110.04,184.15) --
	(110.04,184.13) --
	(110.04,184.11) --
	(110.04,184.09) --
	(110.04,184.07) --
	(110.04,184.05) --
	(110.04,184.03) --
	(110.04,184.01) --
	(110.04,183.99) --
	(110.04,183.97) --
	(110.04,183.95) --
	(110.04,183.93) --
	(110.04,183.91) --
	(110.04,183.89) --
	(110.04,183.87) --
	(110.04,183.85) --
	(110.04,183.83) --
	(110.04,183.81) --
	(110.04,183.79) --
	(110.04,183.77) --
	(110.04,183.75) --
	(110.04,183.73) --
	(110.04,183.71) --
	(110.04,183.69) --
	(110.04,183.67) --
	(110.04,183.65) --
	(110.04,183.63) --
	(110.04,183.60) --
	(110.04,183.58) --
	(110.04,183.56) --
	(110.04,183.54) --
	(110.04,183.52) --
	(110.04,183.50) --
	(110.04,183.48) --
	(110.04,183.46) --
	(110.04,183.44) --
	(110.04,183.42) --
	(110.04,183.40) --
	(110.04,183.38) --
	(110.04,183.36) --
	(110.04,183.34) --
	(110.04,183.32) --
	(110.04,183.30) --
	(110.04,183.28) --
	(110.04,183.26) --
	(110.04,183.24) --
	(110.04,183.22) --
	(110.04,183.20) --
	(110.04,183.18) --
	(110.04,183.16) --
	(110.04,183.14) --
	(110.04,183.12) --
	(110.04,183.10) --
	(110.04,183.08) --
	(110.04,183.06) --
	(110.04,183.04) --
	(110.04,183.02) --
	(110.04,183.00) --
	(110.04,182.98) --
	(110.04,182.96) --
	(110.04,182.94) --
	(110.04,182.92) --
	(110.04,182.90) --
	(110.04,182.88) --
	(110.04,182.86) --
	(110.04,182.84) --
	(110.04,182.82) --
	(110.04,182.80) --
	(110.04,182.78) --
	(110.04,182.76) --
	(110.04,182.74) --
	(110.04,182.72) --
	(110.04,182.70) --
	(110.04,182.68) --
	(110.04,182.66) --
	(110.04,182.64) --
	(110.04,182.62) --
	(110.04,182.60) --
	(110.04,182.58) --
	(110.04,182.56) --
	(110.04,182.54) --
	(110.04,182.52) --
	(110.04,182.50) --
	(110.04,182.48) --
	(110.04,182.46) --
	(110.04,182.44) --
	(110.04,182.41) --
	(110.04,182.39) --
	(110.04,182.37) --
	(110.04,182.35) --
	(110.04,182.33) --
	(110.04,182.31) --
	(110.04,182.29) --
	(110.04,182.27) --
	(110.04,182.25) --
	(110.04,182.23) --
	(110.04,182.21) --
	(110.04,182.19) --
	(110.04,182.17) --
	(110.04,182.15) --
	(110.04,182.13) --
	(110.04,182.11) --
	(110.04,182.09) --
	(110.04,182.07) --
	(110.04,182.05) --
	(110.04,182.03) --
	(110.04,182.01) --
	(110.04,181.99) --
	(110.04,181.97) --
	(110.04,181.95) --
	(110.04,181.93) --
	(110.04,181.91) --
	(110.04,181.89) --
	(110.04,181.87) --
	(110.04,181.85) --
	(110.04,181.83) --
	(110.04,181.81) --
	(110.04,181.79) --
	(110.04,181.77) --
	(110.04,181.75) --
	(110.04,181.73) --
	(110.04,181.71) --
	(110.04,181.69) --
	(110.04,181.67) --
	(110.04,181.65) --
	(110.04,181.63) --
	(110.04,181.61) --
	(110.04,181.59) --
	(110.04,181.57) --
	(110.04,181.55) --
	(110.04,181.53) --
	(110.04,181.51) --
	(110.04,181.49) --
	(110.04,181.47) --
	(110.04,181.45) --
	(110.04,181.43) --
	(110.04,181.41) --
	(110.04,181.39) --
	(110.04,181.37) --
	(110.04,181.35) --
	(110.04,181.33) --
	(110.04,181.31) --
	(110.04,181.29) --
	(110.04,181.27) --
	(110.04,181.24) --
	(110.04,181.22) --
	(110.04,181.20) --
	(110.04,181.18) --
	(110.04,181.16) --
	(110.04,181.14) --
	(110.04,181.12) --
	(110.04,181.10) --
	(110.04,181.08) --
	(110.04,181.06) --
	(110.04,181.04) --
	(110.04,181.02) --
	(110.04,181.00) --
	(110.04,180.98) --
	(110.04,180.96) --
	(110.04,180.94) --
	(110.04,180.92) --
	(110.04,180.90) --
	(110.04,180.88) --
	(110.04,180.86) --
	(110.04,180.84) --
	(110.04,180.82) --
	(110.04,180.80) --
	(110.04,180.78) --
	(110.04,180.76) --
	(110.04,180.74) --
	(110.04,180.72) --
	(110.04,180.70) --
	(110.04,180.68) --
	(110.04,180.66) --
	(110.04,180.64) --
	(110.04,180.62) --
	(110.04,180.60) --
	(110.04,180.58) --
	(110.04,180.56) --
	(110.04,180.54) --
	(110.04,180.52) --
	(110.04,180.50) --
	(110.04,180.48) --
	(110.04,180.46) --
	(110.04,180.44) --
	(110.04,180.42) --
	(110.04,180.40) --
	(110.04,180.38) --
	(110.04,180.36) --
	(110.04,180.34) --
	(110.04,180.32) --
	(110.04,180.30) --
	(110.04,180.28) --
	(110.04,180.26) --
	(110.04,180.24) --
	(110.04,180.22) --
	(110.04,180.20) --
	(110.04,180.18) --
	(110.04,180.16) --
	(110.04,180.14) --
	(110.04,180.12) --
	(110.04,180.10) --
	(110.04,180.07) --
	(110.04,180.05) --
	(110.04,180.03) --
	(110.04,180.01) --
	(110.04,179.99) --
	(110.04,179.97) --
	(110.04,179.95) --
	(110.04,179.93) --
	(110.04,179.91) --
	(110.04,179.89) --
	(110.04,179.87) --
	(110.04,179.85) --
	(110.04,179.83) --
	(110.04,179.81) --
	(110.04,179.79) --
	(110.04,179.77) --
	(110.04,179.75) --
	(110.04,179.73) --
	(110.04,179.71) --
	(110.04,179.69) --
	(110.04,179.67) --
	(110.04,179.65) --
	(110.04,179.63) --
	(110.04,179.61) --
	(110.04,179.59) --
	cycle;

\path[] (104.56,174.37) --
	(104.56,174.39) --
	(104.56,174.42) --
	(104.56,174.44) --
	(104.56,174.47) --
	(104.56,174.50) --
	(104.56,174.52) --
	(104.56,174.55) --
	(104.56,174.57) --
	(104.56,174.60) --
	(104.56,174.63) --
	(104.56,174.65) --
	(104.56,174.68) --
	(104.56,174.70) --
	(104.56,174.73) --
	(104.56,174.75) --
	(104.56,174.78) --
	(104.56,174.81) --
	(104.56,174.83) --
	(104.56,174.86) --
	(104.56,174.88) --
	(104.56,174.91) --
	(104.56,174.93) --
	(104.56,174.96) --
	(104.56,174.99) --
	(104.56,175.01) --
	(104.56,175.04) --
	(104.56,175.06) --
	(104.56,175.09) --
	(104.56,175.12) --
	(104.56,175.14) --
	(104.56,175.17) --
	(104.56,175.19) --
	(104.56,175.22) --
	(104.56,175.24) --
	(104.56,175.27) --
	(104.56,175.30) --
	(104.56,175.32) --
	(104.56,175.35) --
	(104.56,175.37) --
	(104.56,175.40) --
	(104.56,175.43) --
	(104.56,175.45) --
	(104.56,175.48) --
	(104.56,175.50) --
	(104.56,175.53) --
	(104.56,175.55) --
	(104.56,175.58) --
	(104.56,175.61) --
	(104.56,175.63) --
	(104.56,175.66) --
	(104.56,175.68) --
	(104.56,175.71) --
	(104.56,175.73) --
	(104.56,175.76) --
	(104.56,175.79) --
	(104.56,175.81) --
	(104.56,175.84) --
	(104.56,175.86) --
	(104.56,175.89) --
	(104.56,175.92) --
	(104.56,175.94) --
	(104.56,175.97) --
	(104.56,175.99) --
	(104.56,176.02) --
	(104.56,176.04) --
	(104.56,176.07) --
	(104.56,176.10) --
	(104.56,176.12) --
	(104.56,176.15) --
	(104.56,176.17) --
	(104.56,176.20) --
	(104.56,176.22) --
	(104.56,176.25) --
	(104.56,176.28) --
	(104.56,176.30) --
	(104.56,176.33) --
	(104.56,176.35) --
	(104.56,176.38) --
	(104.56,176.41) --
	(104.56,176.43) --
	(104.56,176.46) --
	(104.56,176.48) --
	(104.56,176.51) --
	(104.56,176.53) --
	(104.56,176.56) --
	(104.56,176.59) --
	(104.56,176.61) --
	(104.56,176.64) --
	(104.56,176.66) --
	(104.56,176.69) --
	(104.56,176.72) --
	(104.56,176.74) --
	(104.56,176.77) --
	(104.56,176.79) --
	(104.56,176.82) --
	(104.56,176.84) --
	(104.56,176.87) --
	(104.56,176.90) --
	(104.56,176.92) --
	(104.56,176.95) --
	(104.56,176.97) --
	(104.56,177.00) --
	(104.56,177.02) --
	(104.56,177.05) --
	(104.56,177.08) --
	(104.56,177.10) --
	(104.56,177.13) --
	(104.56,177.15) --
	(104.56,177.18) --
	(104.56,177.21) --
	(104.56,177.23) --
	(104.56,177.26) --
	(104.56,177.28) --
	(104.56,177.31) --
	(104.56,177.33) --
	(104.56,177.36) --
	(104.56,177.39) --
	(104.56,177.41) --
	(104.56,177.44) --
	(104.56,177.46) --
	(104.56,177.49) --
	(104.56,177.51) --
	(104.56,177.54) --
	(104.56,177.57) --
	(104.56,177.59) --
	(104.56,177.62) --
	(104.56,177.64) --
	(104.56,177.67) --
	(104.56,177.70) --
	(104.56,177.72) --
	(104.56,177.75) --
	(104.56,177.77) --
	(104.56,177.80) --
	(104.56,177.82) --
	(104.56,177.85) --
	(104.56,177.88) --
	(104.56,177.90) --
	(104.56,177.93) --
	(104.56,177.95) --
	(104.56,177.98) --
	(104.56,178.01) --
	(104.56,178.03) --
	(104.56,178.06) --
	(104.56,178.08) --
	(104.56,178.11) --
	(104.56,178.13) --
	(104.56,178.16) --
	(104.56,178.19) --
	(104.56,178.21) --
	(104.56,178.24) --
	(104.56,178.26) --
	(104.56,178.29) --
	(104.56,178.31) --
	(104.56,178.34) --
	(104.56,178.37) --
	(104.56,178.39) --
	(104.56,178.42) --
	(104.56,178.44) --
	(104.56,178.47) --
	(104.56,178.50) --
	(104.56,178.52) --
	(104.56,178.55) --
	(104.56,178.57) --
	(104.56,178.60) --
	(104.56,178.62) --
	(104.56,178.65) --
	(104.56,178.68) --
	(104.56,178.70) --
	(104.56,178.73) --
	(104.56,178.75) --
	(104.56,178.78) --
	(104.56,178.80) --
	(104.56,178.83) --
	(104.56,178.86) --
	(104.57,178.88) --
	(104.57,178.91) --
	(104.57,178.93) --
	(104.57,178.96) --
	(104.57,178.99) --
	(104.57,179.01) --
	(104.57,179.04) --
	(104.57,179.06) --
	(104.57,179.09) --
	(104.57,179.11) --
	(104.57,179.14) --
	(104.57,179.17) --
	(104.57,179.19) --
	(104.57,179.22) --
	(104.57,179.24) --
	(104.57,179.27) --
	(104.57,179.30) --
	(104.57,179.32) --
	(104.57,179.35) --
	(104.57,179.37) --
	(104.57,179.40) --
	(104.57,179.42) --
	(104.57,179.45) --
	(104.57,179.48) --
	(104.57,179.50) --
	(104.57,179.53) --
	(104.57,179.55) --
	(104.57,179.58) --
	(104.57,179.60) --
	(104.57,179.63) --
	(104.57,179.66) --
	(104.57,179.68) --
	(104.57,179.71) --
	(104.57,179.73) --
	(104.57,179.76) --
	(104.57,179.79) --
	(104.57,179.81) --
	(104.57,179.84) --
	(104.57,179.86) --
	(104.57,179.89) --
	(104.57,179.91) --
	(104.57,179.94) --
	(104.57,179.97) --
	(104.57,179.99) --
	(104.57,180.02) --
	(104.57,180.04) --
	(104.57,180.07) --
	(104.57,180.09) --
	(104.57,180.12) --
	(104.57,180.15) --
	(104.57,180.17) --
	(104.57,180.20) --
	(104.57,180.22) --
	(104.57,180.25) --
	(104.57,180.28) --
	(104.57,180.30) --
	(104.57,180.33) --
	(104.57,180.35) --
	(104.57,180.38) --
	(104.57,180.40) --
	(104.58,180.43) --
	(104.58,180.46) --
	(104.58,180.48) --
	(104.58,180.51) --
	(104.58,180.53) --
	(104.58,180.56) --
	(104.58,180.59) --
	(104.58,180.61) --
	(104.58,180.64) --
	(104.58,180.66) --
	(104.58,180.69) --
	(104.58,180.71) --
	(104.58,180.74) --
	(104.58,180.77) --
	(104.58,180.79) --
	(104.58,180.82) --
	(104.58,180.84) --
	(104.58,180.87) --
	(104.58,180.89) --
	(104.58,180.92) --
	(104.58,180.95) --
	(104.58,180.97) --
	(104.58,181.00) --
	(104.58,181.02) --
	(104.58,181.05) --
	(104.58,181.08) --
	(104.58,181.10) --
	(104.58,181.13) --
	(104.58,181.15) --
	(104.58,181.18) --
	(104.58,181.20) --
	(104.58,181.23) --
	(104.58,181.26) --
	(104.58,181.28) --
	(104.58,181.31) --
	(104.58,181.33) --
	(104.58,181.36) --
	(104.58,181.38) --
	(104.58,181.41) --
	(104.58,181.44) --
	(104.58,181.46) --
	(104.58,181.49) --
	(104.58,181.51) --
	(104.58,181.54) --
	(104.58,181.57) --
	(104.58,181.59) --
	(104.58,181.62) --
	(104.58,181.64) --
	(104.58,181.67) --
	(104.58,181.69) --
	(104.58,181.72) --
	(104.58,181.75) --
	(104.58,181.77) --
	(104.58,181.80) --
	(104.58,181.82) --
	(104.58,181.85) --
	(104.58,181.88) --
	(104.58,181.90) --
	(104.58,181.93) --
	(104.58,181.95) --
	(104.58,181.98) --
	(104.58,182.00) --
	(104.59,182.03) --
	(104.59,182.06) --
	(104.59,182.08) --
	(104.59,182.11) --
	(104.59,182.13) --
	(104.59,182.16) --
	(104.59,182.18) --
	(104.59,182.21) --
	(104.59,182.24) --
	(104.59,182.26) --
	(104.59,182.29) --
	(104.59,182.31) --
	(104.59,182.34) --
	(104.59,182.37) --
	(104.59,182.39) --
	(104.59,182.42) --
	(104.59,182.44) --
	(104.59,182.47) --
	(104.59,182.49) --
	(104.59,182.52) --
	(104.59,182.55) --
	(104.59,182.57) --
	(104.59,182.60) --
	(104.59,182.62) --
	(104.59,182.65) --
	(104.59,182.68) --
	(104.59,182.70) --
	(104.59,182.73) --
	(104.59,182.75) --
	(104.59,182.78) --
	(104.59,182.80) --
	(104.59,182.83) --
	(104.59,182.86) --
	(104.59,182.88) --
	(104.59,182.91) --
	(104.59,182.93) --
	(104.59,182.96) --
	(104.59,182.98) --
	(104.59,183.01) --
	(104.59,183.04) --
	(104.59,183.06) --
	(104.59,183.09) --
	(104.59,183.11) --
	(104.59,183.14) --
	(104.59,183.17) --
	(104.58,183.19) --
	(104.58,183.22) --
	(104.58,183.24) --
	(104.58,183.27) --
	(104.58,183.29) --
	(104.58,183.32) --
	(104.58,183.35) --
	(104.58,183.37) --
	(104.58,183.40) --
	(104.58,183.42) --
	(104.58,183.45) --
	(104.58,183.47) --
	(104.58,183.50) --
	(104.58,183.53) --
	(104.58,183.55) --
	(104.58,183.58) --
	(104.58,183.60) --
	(104.58,183.63) --
	(104.58,183.66) --
	(104.57,183.68) --
	(104.57,183.71) --
	(104.57,183.73) --
	(104.57,183.76) --
	(104.57,183.78) --
	(104.57,183.81) --
	(104.57,183.84) --
	(104.57,183.86) --
	(104.57,183.89) --
	(104.57,183.91) --
	(104.57,183.94) --
	(104.57,183.97) --
	(104.57,183.99) --
	(104.57,184.02) --
	(104.57,184.04) --
	(104.57,184.07) --
	(104.57,184.09) --
	(104.57,184.12) --
	(104.57,184.15) --
	(104.57,184.17) --
	(104.57,184.20) --
	(104.57,184.22) --
	(104.57,184.25) --
	(104.56,184.27) --
	(104.56,184.30) --
	(104.56,184.33) --
	(104.56,184.35) --
	(104.56,184.38) --
	(104.56,184.40) --
	(104.56,184.43) --
	(104.56,184.46) --
	(104.56,184.48) --
	(104.56,184.51) --
	(104.56,184.53) --
	(104.56,184.56) --
	(104.56,184.58) --
	(104.56,184.61) --
	(104.56,184.64) --
	(104.56,184.66) --
	(104.56,184.69) --
	(104.56,184.71) --
	(104.56,184.74) --
	(104.56,184.76) --
	(104.56,184.79) --
	(104.56,184.82) --
	(104.56,184.84) --
	(104.56,184.87) --
	(104.56,184.89) --
	(104.56,184.92) --
	(104.56,184.95) --
	(104.56,184.97) --
	(104.56,185.00) --
	(104.56,185.02) --
	(104.56,185.05) --
	(104.56,185.07) --
	(104.56,185.10) --
	(104.56,185.13) --
	(104.56,185.15) --
	(104.56,185.18) --
	(104.56,185.20) --
	(104.56,185.23) --
	(104.56,185.26) --
	(104.56,185.28) --
	(104.56,185.31) --
	(104.56,185.33) --
	(104.56,185.36) --
	(104.56,185.38) --
	(104.56,185.41) --
	(104.56,185.44) --
	(104.56,185.46) --
	(104.56,185.49) --
	(104.56,185.51) --
	(104.56,185.54) --
	(104.56,185.56) --
	(104.56,185.59) --
	(104.56,185.62) --
	(104.56,185.64) --
	(104.56,185.67) --
	(104.56,185.69) --
	(104.56,185.72) --
	(104.56,185.75) --
	(104.56,185.77) --
	(104.56,185.80) --
	(104.56,185.82) --
	(104.56,185.85) --
	(104.56,185.87) --
	(104.56,185.90) --
	(104.56,185.93) --
	(104.56,185.95) --
	(104.56,185.98) --
	(104.56,186.00) --
	(104.56,186.03) --
	(104.56,186.05) --
	(104.56,186.08) --
	(104.56,186.11) --
	(104.56,186.13) --
	(104.56,186.16) --
	(104.56,186.18) --
	(104.56,186.21) --
	(104.56,186.24) --
	(104.56,186.26) --
	(104.56,186.29) --
	(104.56,186.31) --
	(104.56,186.34) --
	(104.56,186.36) --
	(104.56,186.39) --
	(104.56,186.42) --
	(104.56,186.44) --
	(104.56,186.47) --
	(104.56,186.49) --
	(104.56,186.52) --
	(104.56,186.55) --
	(104.56,186.57) --
	(104.56,186.60) --
	(104.56,186.62) --
	(104.56,186.65) --
	(104.56,186.67) --
	(104.56,186.70) --
	(104.56,186.73) --
	(104.56,186.75) --
	(104.56,186.78) --
	(104.56,186.80) --
	(104.56,186.83) --
	(104.56,186.85) --
	(104.56,186.88) --
	(104.56,186.91) --
	(104.56,186.93) --
	(104.56,186.96) --
	(104.56,186.98) --
	(104.56,187.01) --
	(104.56,187.04) --
	(104.56,187.06) --
	(104.56,187.09) --
	(104.56,187.11) --
	(104.56,187.14) --
	(104.56,187.16) --
	(104.56,187.19) --
	(104.56,187.22) --
	(104.56,187.24) --
	(104.56,187.27) --
	(104.56,187.27) --
	(104.56,187.24) --
	(104.56,187.22) --
	(104.56,187.19) --
	(104.56,187.16) --
	(104.56,187.14) --
	(104.56,187.11) --
	(104.56,187.09) --
	(104.56,187.06) --
	(104.56,187.04) --
	(104.56,187.01) --
	(104.56,186.98) --
	(104.56,186.96) --
	(104.56,186.93) --
	(104.56,186.91) --
	(104.56,186.88) --
	(104.56,186.85) --
	(104.56,186.83) --
	(104.56,186.80) --
	(104.56,186.78) --
	(104.56,186.75) --
	(104.56,186.73) --
	(104.56,186.70) --
	(104.56,186.67) --
	(104.56,186.65) --
	(104.56,186.62) --
	(104.56,186.60) --
	(104.56,186.57) --
	(104.56,186.55) --
	(104.56,186.52) --
	(104.56,186.49) --
	(104.56,186.47) --
	(104.56,186.44) --
	(104.56,186.42) --
	(104.56,186.39) --
	(104.56,186.36) --
	(104.56,186.34) --
	(104.56,186.31) --
	(104.56,186.29) --
	(104.56,186.26) --
	(104.56,186.24) --
	(104.56,186.21) --
	(104.56,186.18) --
	(104.56,186.16) --
	(104.56,186.13) --
	(104.56,186.11) --
	(104.56,186.08) --
	(104.56,186.05) --
	(104.56,186.03) --
	(104.56,186.00) --
	(104.56,185.98) --
	(104.56,185.95) --
	(104.56,185.93) --
	(104.56,185.90) --
	(104.56,185.87) --
	(104.56,185.85) --
	(104.56,185.82) --
	(104.56,185.80) --
	(104.56,185.77) --
	(104.56,185.75) --
	(104.56,185.72) --
	(104.56,185.69) --
	(104.56,185.67) --
	(104.56,185.64) --
	(104.56,185.62) --
	(104.56,185.59) --
	(104.56,185.56) --
	(104.56,185.54) --
	(104.56,185.51) --
	(104.56,185.49) --
	(104.56,185.46) --
	(104.56,185.44) --
	(104.56,185.41) --
	(104.56,185.38) --
	(104.56,185.36) --
	(104.56,185.33) --
	(104.56,185.31) --
	(104.56,185.28) --
	(104.56,185.26) --
	(104.56,185.23) --
	(104.56,185.20) --
	(104.56,185.18) --
	(104.56,185.15) --
	(104.56,185.13) --
	(104.56,185.10) --
	(104.56,185.07) --
	(104.56,185.05) --
	(104.56,185.02) --
	(104.56,185.00) --
	(104.56,184.97) --
	(104.56,184.95) --
	(104.56,184.92) --
	(104.56,184.89) --
	(104.56,184.87) --
	(104.56,184.84) --
	(104.56,184.82) --
	(104.56,184.79) --
	(104.56,184.76) --
	(104.56,184.74) --
	(104.56,184.71) --
	(104.56,184.69) --
	(104.56,184.66) --
	(104.56,184.64) --
	(104.56,184.61) --
	(104.56,184.58) --
	(104.56,184.56) --
	(104.56,184.53) --
	(104.56,184.51) --
	(104.56,184.48) --
	(104.56,184.46) --
	(104.56,184.43) --
	(104.56,184.40) --
	(104.56,184.38) --
	(104.56,184.35) --
	(104.56,184.33) --
	(104.56,184.30) --
	(104.56,184.27) --
	(104.56,184.25) --
	(104.56,184.22) --
	(104.56,184.20) --
	(104.56,184.17) --
	(104.56,184.15) --
	(104.56,184.12) --
	(104.56,184.09) --
	(104.56,184.07) --
	(104.56,184.04) --
	(104.56,184.02) --
	(104.56,183.99) --
	(104.56,183.97) --
	(104.56,183.94) --
	(104.56,183.91) --
	(104.56,183.89) --
	(104.56,183.86) --
	(104.56,183.84) --
	(104.56,183.81) --
	(104.56,183.78) --
	(104.56,183.76) --
	(104.56,183.73) --
	(104.56,183.71) --
	(104.56,183.68) --
	(104.56,183.66) --
	(104.56,183.63) --
	(104.56,183.60) --
	(104.56,183.58) --
	(104.56,183.55) --
	(104.56,183.53) --
	(104.56,183.50) --
	(104.56,183.47) --
	(104.56,183.45) --
	(104.56,183.42) --
	(104.56,183.40) --
	(104.56,183.37) --
	(104.56,183.35) --
	(104.56,183.32) --
	(104.56,183.29) --
	(104.56,183.27) --
	(104.56,183.24) --
	(104.56,183.22) --
	(104.56,183.19) --
	(104.56,183.17) --
	(104.56,183.14) --
	(104.56,183.11) --
	(104.56,183.09) --
	(104.56,183.06) --
	(104.56,183.04) --
	(104.56,183.01) --
	(104.56,182.98) --
	(104.56,182.96) --
	(104.56,182.93) --
	(104.56,182.91) --
	(104.56,182.88) --
	(104.56,182.86) --
	(104.56,182.83) --
	(104.56,182.80) --
	(104.56,182.78) --
	(104.56,182.75) --
	(104.56,182.73) --
	(104.56,182.70) --
	(104.56,182.68) --
	(104.56,182.65) --
	(104.56,182.62) --
	(104.56,182.60) --
	(104.56,182.57) --
	(104.56,182.55) --
	(104.56,182.52) --
	(104.56,182.49) --
	(104.56,182.47) --
	(104.56,182.44) --
	(104.56,182.42) --
	(104.56,182.39) --
	(104.56,182.37) --
	(104.56,182.34) --
	(104.56,182.31) --
	(104.56,182.29) --
	(104.56,182.26) --
	(104.56,182.24) --
	(104.56,182.21) --
	(104.56,182.18) --
	(104.56,182.16) --
	(104.56,182.13) --
	(104.56,182.11) --
	(104.56,182.08) --
	(104.56,182.06) --
	(104.56,182.03) --
	(104.56,182.00) --
	(104.56,181.98) --
	(104.56,181.95) --
	(104.56,181.93) --
	(104.56,181.90) --
	(104.56,181.88) --
	(104.56,181.85) --
	(104.56,181.82) --
	(104.56,181.80) --
	(104.56,181.77) --
	(104.56,181.75) --
	(104.56,181.72) --
	(104.56,181.69) --
	(104.56,181.67) --
	(104.56,181.64) --
	(104.56,181.62) --
	(104.56,181.59) --
	(104.56,181.57) --
	(104.56,181.54) --
	(104.56,181.51) --
	(104.56,181.49) --
	(104.56,181.46) --
	(104.56,181.44) --
	(104.56,181.41) --
	(104.56,181.38) --
	(104.56,181.36) --
	(104.56,181.33) --
	(104.56,181.31) --
	(104.56,181.28) --
	(104.56,181.26) --
	(104.56,181.23) --
	(104.56,181.20) --
	(104.56,181.18) --
	(104.56,181.15) --
	(104.56,181.13) --
	(104.56,181.10) --
	(104.56,181.08) --
	(104.56,181.05) --
	(104.56,181.02) --
	(104.56,181.00) --
	(104.56,180.97) --
	(104.56,180.95) --
	(104.56,180.92) --
	(104.56,180.89) --
	(104.56,180.87) --
	(104.56,180.84) --
	(104.56,180.82) --
	(104.56,180.79) --
	(104.56,180.77) --
	(104.56,180.74) --
	(104.56,180.71) --
	(104.56,180.69) --
	(104.56,180.66) --
	(104.56,180.64) --
	(104.56,180.61) --
	(104.56,180.59) --
	(104.56,180.56) --
	(104.56,180.53) --
	(104.56,180.51) --
	(104.56,180.48) --
	(104.56,180.46) --
	(104.56,180.43) --
	(104.56,180.40) --
	(104.56,180.38) --
	(104.56,180.35) --
	(104.56,180.33) --
	(104.56,180.30) --
	(104.56,180.28) --
	(104.56,180.25) --
	(104.56,180.22) --
	(104.56,180.20) --
	(104.56,180.17) --
	(104.56,180.15) --
	(104.56,180.12) --
	(104.56,180.09) --
	(104.56,180.07) --
	(104.56,180.04) --
	(104.56,180.02) --
	(104.56,179.99) --
	(104.56,179.97) --
	(104.56,179.94) --
	(104.56,179.91) --
	(104.56,179.89) --
	(104.56,179.86) --
	(104.56,179.84) --
	(104.56,179.81) --
	(104.56,179.79) --
	(104.56,179.76) --
	(104.56,179.73) --
	(104.56,179.71) --
	(104.56,179.68) --
	(104.56,179.66) --
	(104.56,179.63) --
	(104.56,179.60) --
	(104.56,179.58) --
	(104.56,179.55) --
	(104.56,179.53) --
	(104.56,179.50) --
	(104.56,179.48) --
	(104.56,179.45) --
	(104.56,179.42) --
	(104.56,179.40) --
	(104.56,179.37) --
	(104.56,179.35) --
	(104.56,179.32) --
	(104.56,179.30) --
	(104.56,179.27) --
	(104.56,179.24) --
	(104.56,179.22) --
	(104.56,179.19) --
	(104.56,179.17) --
	(104.56,179.14) --
	(104.56,179.11) --
	(104.56,179.09) --
	(104.56,179.06) --
	(104.56,179.04) --
	(104.56,179.01) --
	(104.56,178.99) --
	(104.56,178.96) --
	(104.56,178.93) --
	(104.56,178.91) --
	(104.56,178.88) --
	(104.56,178.86) --
	(104.56,178.83) --
	(104.56,178.80) --
	(104.56,178.78) --
	(104.56,178.75) --
	(104.56,178.73) --
	(104.56,178.70) --
	(104.56,178.68) --
	(104.56,178.65) --
	(104.56,178.62) --
	(104.56,178.60) --
	(104.56,178.57) --
	(104.56,178.55) --
	(104.56,178.52) --
	(104.56,178.50) --
	(104.56,178.47) --
	(104.56,178.44) --
	(104.56,178.42) --
	(104.56,178.39) --
	(104.56,178.37) --
	(104.56,178.34) --
	(104.56,178.31) --
	(104.56,178.29) --
	(104.56,178.26) --
	(104.56,178.24) --
	(104.56,178.21) --
	(104.56,178.19) --
	(104.56,178.16) --
	(104.56,178.13) --
	(104.56,178.11) --
	(104.56,178.08) --
	(104.56,178.06) --
	(104.56,178.03) --
	(104.56,178.01) --
	(104.56,177.98) --
	(104.56,177.95) --
	(104.56,177.93) --
	(104.56,177.90) --
	(104.56,177.88) --
	(104.56,177.85) --
	(104.56,177.82) --
	(104.56,177.80) --
	(104.56,177.77) --
	(104.56,177.75) --
	(104.56,177.72) --
	(104.56,177.70) --
	(104.56,177.67) --
	(104.56,177.64) --
	(104.56,177.62) --
	(104.56,177.59) --
	(104.56,177.57) --
	(104.56,177.54) --
	(104.56,177.51) --
	(104.56,177.49) --
	(104.56,177.46) --
	(104.56,177.44) --
	(104.56,177.41) --
	(104.56,177.39) --
	(104.56,177.36) --
	(104.56,177.33) --
	(104.56,177.31) --
	(104.56,177.28) --
	(104.56,177.26) --
	(104.56,177.23) --
	(104.56,177.21) --
	(104.56,177.18) --
	(104.56,177.15) --
	(104.56,177.13) --
	(104.56,177.10) --
	(104.56,177.08) --
	(104.56,177.05) --
	(104.56,177.02) --
	(104.56,177.00) --
	(104.56,176.97) --
	(104.56,176.95) --
	(104.56,176.92) --
	(104.56,176.90) --
	(104.56,176.87) --
	(104.56,176.84) --
	(104.56,176.82) --
	(104.56,176.79) --
	(104.56,176.77) --
	(104.56,176.74) --
	(104.56,176.72) --
	(104.56,176.69) --
	(104.56,176.66) --
	(104.56,176.64) --
	(104.56,176.61) --
	(104.56,176.59) --
	(104.56,176.56) --
	(104.56,176.53) --
	(104.56,176.51) --
	(104.56,176.48) --
	(104.56,176.46) --
	(104.56,176.43) --
	(104.56,176.41) --
	(104.56,176.38) --
	(104.56,176.35) --
	(104.56,176.33) --
	(104.56,176.30) --
	(104.56,176.28) --
	(104.56,176.25) --
	(104.56,176.22) --
	(104.56,176.20) --
	(104.56,176.17) --
	(104.56,176.15) --
	(104.56,176.12) --
	(104.56,176.10) --
	(104.56,176.07) --
	(104.56,176.04) --
	(104.56,176.02) --
	(104.56,175.99) --
	(104.56,175.97) --
	(104.56,175.94) --
	(104.56,175.92) --
	(104.56,175.89) --
	(104.56,175.86) --
	(104.56,175.84) --
	(104.56,175.81) --
	(104.56,175.79) --
	(104.56,175.76) --
	(104.56,175.73) --
	(104.56,175.71) --
	(104.56,175.68) --
	(104.56,175.66) --
	(104.56,175.63) --
	(104.56,175.61) --
	(104.56,175.58) --
	(104.56,175.55) --
	(104.56,175.53) --
	(104.56,175.50) --
	(104.56,175.48) --
	(104.56,175.45) --
	(104.56,175.43) --
	(104.56,175.40) --
	(104.56,175.37) --
	(104.56,175.35) --
	(104.56,175.32) --
	(104.56,175.30) --
	(104.56,175.27) --
	(104.56,175.24) --
	(104.56,175.22) --
	(104.56,175.19) --
	(104.56,175.17) --
	(104.56,175.14) --
	(104.56,175.12) --
	(104.56,175.09) --
	(104.56,175.06) --
	(104.56,175.04) --
	(104.56,175.01) --
	(104.56,174.99) --
	(104.56,174.96) --
	(104.56,174.93) --
	(104.56,174.91) --
	(104.56,174.88) --
	(104.56,174.86) --
	(104.56,174.83) --
	(104.56,174.81) --
	(104.56,174.78) --
	(104.56,174.75) --
	(104.56,174.73) --
	(104.56,174.70) --
	(104.56,174.68) --
	(104.56,174.65) --
	(104.56,174.63) --
	(104.56,174.60) --
	(104.56,174.57) --
	(104.56,174.55) --
	(104.56,174.52) --
	(104.56,174.50) --
	(104.56,174.47) --
	(104.56,174.44) --
	(104.56,174.42) --
	(104.56,174.39) --
	(104.56,174.37) --
	cycle;

\path[] ( 99.08,176.43) --
	( 99.08,176.46) --
	( 99.08,176.48) --
	( 99.08,176.50) --
	( 99.08,176.52) --
	( 99.08,176.54) --
	( 99.08,176.57) --
	( 99.08,176.59) --
	( 99.08,176.61) --
	( 99.08,176.63) --
	( 99.08,176.65) --
	( 99.08,176.68) --
	( 99.08,176.70) --
	( 99.08,176.72) --
	( 99.08,176.74) --
	( 99.08,176.76) --
	( 99.08,176.79) --
	( 99.08,176.81) --
	( 99.08,176.83) --
	( 99.08,176.85) --
	( 99.08,176.88) --
	( 99.08,176.90) --
	( 99.08,176.92) --
	( 99.08,176.94) --
	( 99.08,176.96) --
	( 99.08,176.99) --
	( 99.08,177.01) --
	( 99.08,177.03) --
	( 99.08,177.05) --
	( 99.08,177.07) --
	( 99.08,177.10) --
	( 99.08,177.12) --
	( 99.08,177.14) --
	( 99.08,177.16) --
	( 99.08,177.18) --
	( 99.08,177.21) --
	( 99.08,177.23) --
	( 99.08,177.25) --
	( 99.08,177.27) --
	( 99.08,177.29) --
	( 99.08,177.32) --
	( 99.08,177.34) --
	( 99.08,177.36) --
	( 99.08,177.38) --
	( 99.08,177.41) --
	( 99.08,177.43) --
	( 99.08,177.45) --
	( 99.08,177.47) --
	( 99.08,177.49) --
	( 99.08,177.52) --
	( 99.08,177.54) --
	( 99.08,177.56) --
	( 99.08,177.58) --
	( 99.08,177.60) --
	( 99.08,177.63) --
	( 99.08,177.65) --
	( 99.08,177.67) --
	( 99.08,177.69) --
	( 99.08,177.71) --
	( 99.08,177.74) --
	( 99.08,177.76) --
	( 99.08,177.78) --
	( 99.08,177.80) --
	( 99.08,177.82) --
	( 99.08,177.85) --
	( 99.08,177.87) --
	( 99.08,177.89) --
	( 99.08,177.91) --
	( 99.08,177.94) --
	( 99.08,177.96) --
	( 99.08,177.98) --
	( 99.08,178.00) --
	( 99.08,178.02) --
	( 99.08,178.05) --
	( 99.08,178.07) --
	( 99.08,178.09) --
	( 99.08,178.11) --
	( 99.08,178.13) --
	( 99.08,178.16) --
	( 99.08,178.18) --
	( 99.08,178.20) --
	( 99.08,178.22) --
	( 99.08,178.24) --
	( 99.08,178.27) --
	( 99.08,178.29) --
	( 99.08,178.31) --
	( 99.08,178.33) --
	( 99.08,178.35) --
	( 99.08,178.38) --
	( 99.08,178.40) --
	( 99.08,178.42) --
	( 99.08,178.44) --
	( 99.08,178.47) --
	( 99.08,178.49) --
	( 99.08,178.51) --
	( 99.08,178.53) --
	( 99.08,178.55) --
	( 99.08,178.58) --
	( 99.08,178.60) --
	( 99.08,178.62) --
	( 99.08,178.64) --
	( 99.08,178.66) --
	( 99.08,178.69) --
	( 99.08,178.71) --
	( 99.08,178.73) --
	( 99.08,178.75) --
	( 99.08,178.77) --
	( 99.08,178.80) --
	( 99.08,178.82) --
	( 99.08,178.84) --
	( 99.08,178.86) --
	( 99.08,178.88) --
	( 99.08,178.91) --
	( 99.08,178.93) --
	( 99.08,178.95) --
	( 99.08,178.97) --
	( 99.08,179.00) --
	( 99.08,179.02) --
	( 99.08,179.04) --
	( 99.08,179.06) --
	( 99.08,179.08) --
	( 99.08,179.11) --
	( 99.08,179.13) --
	( 99.08,179.15) --
	( 99.08,179.17) --
	( 99.08,179.19) --
	( 99.08,179.22) --
	( 99.08,179.24) --
	( 99.08,179.26) --
	( 99.08,179.28) --
	( 99.08,179.30) --
	( 99.08,179.33) --
	( 99.08,179.35) --
	( 99.08,179.37) --
	( 99.08,179.39) --
	( 99.08,179.41) --
	( 99.08,179.44) --
	( 99.08,179.46) --
	( 99.08,179.48) --
	( 99.08,179.50) --
	( 99.08,179.53) --
	( 99.08,179.55) --
	( 99.08,179.57) --
	( 99.08,179.59) --
	( 99.08,179.61) --
	( 99.08,179.64) --
	( 99.08,179.66) --
	( 99.08,179.68) --
	( 99.08,179.70) --
	( 99.08,179.72) --
	( 99.08,179.75) --
	( 99.08,179.77) --
	( 99.08,179.79) --
	( 99.08,179.81) --
	( 99.08,179.83) --
	( 99.08,179.86) --
	( 99.08,179.88) --
	( 99.08,179.90) --
	( 99.08,179.92) --
	( 99.08,179.94) --
	( 99.08,179.97) --
	( 99.08,179.99) --
	( 99.08,180.01) --
	( 99.08,180.03) --
	( 99.08,180.06) --
	( 99.08,180.08) --
	( 99.08,180.10) --
	( 99.08,180.12) --
	( 99.08,180.14) --
	( 99.08,180.17) --
	( 99.09,180.19) --
	( 99.09,180.21) --
	( 99.09,180.23) --
	( 99.09,180.25) --
	( 99.09,180.28) --
	( 99.09,180.30) --
	( 99.09,180.32) --
	( 99.09,180.34) --
	( 99.09,180.36) --
	( 99.09,180.39) --
	( 99.09,180.41) --
	( 99.09,180.43) --
	( 99.09,180.45) --
	( 99.09,180.47) --
	( 99.09,180.50) --
	( 99.09,180.52) --
	( 99.09,180.54) --
	( 99.09,180.56) --
	( 99.09,180.59) --
	( 99.09,180.61) --
	( 99.09,180.63) --
	( 99.09,180.65) --
	( 99.09,180.67) --
	( 99.09,180.70) --
	( 99.09,180.72) --
	( 99.09,180.74) --
	( 99.09,180.76) --
	( 99.09,180.78) --
	( 99.09,180.81) --
	( 99.09,180.83) --
	( 99.09,180.85) --
	( 99.09,180.87) --
	( 99.09,180.89) --
	( 99.09,180.92) --
	( 99.09,180.94) --
	( 99.09,180.96) --
	( 99.09,180.98) --
	( 99.09,181.01) --
	( 99.09,181.03) --
	( 99.09,181.05) --
	( 99.09,181.07) --
	( 99.09,181.09) --
	( 99.09,181.12) --
	( 99.09,181.14) --
	( 99.10,181.16) --
	( 99.10,181.18) --
	( 99.10,181.20) --
	( 99.10,181.23) --
	( 99.10,181.25) --
	( 99.10,181.27) --
	( 99.10,181.29) --
	( 99.10,181.31) --
	( 99.10,181.34) --
	( 99.10,181.36) --
	( 99.10,181.38) --
	( 99.10,181.40) --
	( 99.10,181.42) --
	( 99.10,181.45) --
	( 99.10,181.47) --
	( 99.10,181.49) --
	( 99.10,181.51) --
	( 99.10,181.54) --
	( 99.10,181.56) --
	( 99.10,181.58) --
	( 99.10,181.60) --
	( 99.10,181.62) --
	( 99.10,181.65) --
	( 99.10,181.67) --
	( 99.10,181.69) --
	( 99.10,181.71) --
	( 99.10,181.73) --
	( 99.10,181.76) --
	( 99.10,181.78) --
	( 99.10,181.80) --
	( 99.10,181.82) --
	( 99.10,181.84) --
	( 99.10,181.87) --
	( 99.10,181.89) --
	( 99.10,181.91) --
	( 99.10,181.93) --
	( 99.10,181.95) --
	( 99.10,181.98) --
	( 99.10,182.00) --
	( 99.10,182.02) --
	( 99.10,182.04) --
	( 99.10,182.07) --
	( 99.10,182.09) --
	( 99.10,182.11) --
	( 99.10,182.13) --
	( 99.10,182.15) --
	( 99.10,182.18) --
	( 99.10,182.20) --
	( 99.10,182.22) --
	( 99.10,182.24) --
	( 99.10,182.26) --
	( 99.10,182.29) --
	( 99.10,182.31) --
	( 99.10,182.33) --
	( 99.11,182.35) --
	( 99.11,182.37) --
	( 99.11,182.40) --
	( 99.11,182.42) --
	( 99.11,182.44) --
	( 99.11,182.46) --
	( 99.11,182.48) --
	( 99.11,182.51) --
	( 99.11,182.53) --
	( 99.11,182.55) --
	( 99.11,182.57) --
	( 99.11,182.60) --
	( 99.11,182.62) --
	( 99.11,182.64) --
	( 99.11,182.66) --
	( 99.11,182.68) --
	( 99.11,182.71) --
	( 99.11,182.73) --
	( 99.11,182.75) --
	( 99.11,182.77) --
	( 99.11,182.79) --
	( 99.11,182.82) --
	( 99.11,182.84) --
	( 99.11,182.86) --
	( 99.11,182.88) --
	( 99.11,182.90) --
	( 99.11,182.93) --
	( 99.11,182.95) --
	( 99.11,182.97) --
	( 99.11,182.99) --
	( 99.11,183.01) --
	( 99.11,183.04) --
	( 99.11,183.06) --
	( 99.11,183.08) --
	( 99.11,183.10) --
	( 99.11,183.13) --
	( 99.11,183.15) --
	( 99.11,183.17) --
	( 99.11,183.19) --
	( 99.11,183.21) --
	( 99.11,183.24) --
	( 99.11,183.26) --
	( 99.11,183.28) --
	( 99.11,183.30) --
	( 99.11,183.32) --
	( 99.11,183.35) --
	( 99.11,183.37) --
	( 99.11,183.39) --
	( 99.10,183.41) --
	( 99.10,183.43) --
	( 99.10,183.46) --
	( 99.10,183.48) --
	( 99.10,183.50) --
	( 99.10,183.52) --
	( 99.10,183.54) --
	( 99.10,183.57) --
	( 99.10,183.59) --
	( 99.10,183.61) --
	( 99.10,183.63) --
	( 99.10,183.66) --
	( 99.10,183.68) --
	( 99.10,183.70) --
	( 99.10,183.72) --
	( 99.10,183.74) --
	( 99.10,183.77) --
	( 99.09,183.79) --
	( 99.09,183.81) --
	( 99.09,183.83) --
	( 99.09,183.85) --
	( 99.09,183.88) --
	( 99.09,183.90) --
	( 99.09,183.92) --
	( 99.09,183.94) --
	( 99.09,183.96) --
	( 99.09,183.99) --
	( 99.09,184.01) --
	( 99.09,184.03) --
	( 99.09,184.05) --
	( 99.09,184.07) --
	( 99.09,184.10) --
	( 99.09,184.12) --
	( 99.09,184.14) --
	( 99.09,184.16) --
	( 99.09,184.19) --
	( 99.09,184.21) --
	( 99.09,184.23) --
	( 99.09,184.25) --
	( 99.09,184.27) --
	( 99.09,184.30) --
	( 99.09,184.32) --
	( 99.08,184.34) --
	( 99.08,184.36) --
	( 99.08,184.38) --
	( 99.08,184.41) --
	( 99.08,184.43) --
	( 99.08,184.45) --
	( 99.08,184.47) --
	( 99.08,184.49) --
	( 99.08,184.52) --
	( 99.08,184.54) --
	( 99.08,184.56) --
	( 99.08,184.58) --
	( 99.08,184.60) --
	( 99.08,184.63) --
	( 99.08,184.65) --
	( 99.08,184.67) --
	( 99.08,184.69) --
	( 99.08,184.72) --
	( 99.08,184.74) --
	( 99.08,184.76) --
	( 99.08,184.78) --
	( 99.08,184.80) --
	( 99.08,184.83) --
	( 99.08,184.85) --
	( 99.08,184.87) --
	( 99.08,184.89) --
	( 99.08,184.91) --
	( 99.08,184.94) --
	( 99.08,184.96) --
	( 99.08,184.98) --
	( 99.08,185.00) --
	( 99.08,185.02) --
	( 99.08,185.05) --
	( 99.08,185.07) --
	( 99.08,185.09) --
	( 99.08,185.11) --
	( 99.08,185.13) --
	( 99.08,185.16) --
	( 99.08,185.18) --
	( 99.08,185.20) --
	( 99.08,185.22) --
	( 99.08,185.25) --
	( 99.08,185.27) --
	( 99.08,185.29) --
	( 99.08,185.31) --
	( 99.08,185.33) --
	( 99.08,185.36) --
	( 99.08,185.38) --
	( 99.08,185.40) --
	( 99.08,185.42) --
	( 99.08,185.44) --
	( 99.08,185.47) --
	( 99.08,185.49) --
	( 99.08,185.51) --
	( 99.08,185.53) --
	( 99.08,185.55) --
	( 99.08,185.58) --
	( 99.08,185.60) --
	( 99.08,185.62) --
	( 99.08,185.64) --
	( 99.08,185.66) --
	( 99.08,185.69) --
	( 99.08,185.71) --
	( 99.08,185.73) --
	( 99.08,185.75) --
	( 99.08,185.78) --
	( 99.08,185.80) --
	( 99.08,185.82) --
	( 99.08,185.84) --
	( 99.08,185.86) --
	( 99.08,185.89) --
	( 99.08,185.91) --
	( 99.08,185.93) --
	( 99.08,185.95) --
	( 99.08,185.97) --
	( 99.08,186.00) --
	( 99.08,186.02) --
	( 99.08,186.04) --
	( 99.08,186.06) --
	( 99.08,186.08) --
	( 99.08,186.11) --
	( 99.08,186.13) --
	( 99.08,186.15) --
	( 99.08,186.17) --
	( 99.08,186.20) --
	( 99.08,186.22) --
	( 99.08,186.24) --
	( 99.08,186.26) --
	( 99.08,186.28) --
	( 99.08,186.31) --
	( 99.08,186.33) --
	( 99.08,186.35) --
	( 99.08,186.37) --
	( 99.08,186.39) --
	( 99.08,186.42) --
	( 99.08,186.44) --
	( 99.08,186.46) --
	( 99.08,186.48) --
	( 99.08,186.50) --
	( 99.08,186.53) --
	( 99.08,186.55) --
	( 99.08,186.57) --
	( 99.08,186.59) --
	( 99.08,186.61) --
	( 99.08,186.64) --
	( 99.08,186.66) --
	( 99.08,186.68) --
	( 99.08,186.70) --
	( 99.08,186.73) --
	( 99.08,186.75) --
	( 99.08,186.77) --
	( 99.08,186.79) --
	( 99.08,186.81) --
	( 99.08,186.84) --
	( 99.08,186.86) --
	( 99.08,186.88) --
	( 99.08,186.90) --
	( 99.08,186.92) --
	( 99.08,186.95) --
	( 99.08,186.97) --
	( 99.08,186.99) --
	( 99.08,187.01) --
	( 99.08,187.03) --
	( 99.08,187.06) --
	( 99.08,187.08) --
	( 99.08,187.10) --
	( 99.08,187.12) --
	( 99.08,187.14) --
	( 99.08,187.17) --
	( 99.08,187.19) --
	( 99.08,187.21) --
	( 99.08,187.23) --
	( 99.08,187.26) --
	( 99.08,187.28) --
	( 99.08,187.30) --
	( 99.08,187.32) --
	( 99.08,187.34) --
	( 99.08,187.37) --
	( 99.08,187.39) --
	( 99.08,187.41) --
	( 99.08,187.43) --
	( 99.08,187.45) --
	( 99.08,187.48) --
	( 99.08,187.48) --
	( 99.08,187.45) --
	( 99.08,187.43) --
	( 99.08,187.41) --
	( 99.08,187.39) --
	( 99.08,187.37) --
	( 99.08,187.34) --
	( 99.08,187.32) --
	( 99.08,187.30) --
	( 99.08,187.28) --
	( 99.08,187.26) --
	( 99.08,187.23) --
	( 99.08,187.21) --
	( 99.08,187.19) --
	( 99.08,187.17) --
	( 99.08,187.14) --
	( 99.08,187.12) --
	( 99.08,187.10) --
	( 99.08,187.08) --
	( 99.08,187.06) --
	( 99.08,187.03) --
	( 99.08,187.01) --
	( 99.08,186.99) --
	( 99.08,186.97) --
	( 99.08,186.95) --
	( 99.08,186.92) --
	( 99.08,186.90) --
	( 99.08,186.88) --
	( 99.08,186.86) --
	( 99.08,186.84) --
	( 99.08,186.81) --
	( 99.08,186.79) --
	( 99.08,186.77) --
	( 99.08,186.75) --
	( 99.08,186.73) --
	( 99.08,186.70) --
	( 99.08,186.68) --
	( 99.08,186.66) --
	( 99.08,186.64) --
	( 99.08,186.61) --
	( 99.08,186.59) --
	( 99.08,186.57) --
	( 99.08,186.55) --
	( 99.08,186.53) --
	( 99.08,186.50) --
	( 99.08,186.48) --
	( 99.08,186.46) --
	( 99.08,186.44) --
	( 99.08,186.42) --
	( 99.08,186.39) --
	( 99.08,186.37) --
	( 99.08,186.35) --
	( 99.08,186.33) --
	( 99.08,186.31) --
	( 99.08,186.28) --
	( 99.08,186.26) --
	( 99.08,186.24) --
	( 99.08,186.22) --
	( 99.08,186.20) --
	( 99.08,186.17) --
	( 99.08,186.15) --
	( 99.08,186.13) --
	( 99.08,186.11) --
	( 99.08,186.08) --
	( 99.08,186.06) --
	( 99.08,186.04) --
	( 99.08,186.02) --
	( 99.08,186.00) --
	( 99.08,185.97) --
	( 99.08,185.95) --
	( 99.08,185.93) --
	( 99.08,185.91) --
	( 99.08,185.89) --
	( 99.08,185.86) --
	( 99.08,185.84) --
	( 99.08,185.82) --
	( 99.08,185.80) --
	( 99.08,185.78) --
	( 99.08,185.75) --
	( 99.08,185.73) --
	( 99.08,185.71) --
	( 99.08,185.69) --
	( 99.08,185.66) --
	( 99.08,185.64) --
	( 99.08,185.62) --
	( 99.08,185.60) --
	( 99.08,185.58) --
	( 99.08,185.55) --
	( 99.08,185.53) --
	( 99.08,185.51) --
	( 99.08,185.49) --
	( 99.08,185.47) --
	( 99.08,185.44) --
	( 99.08,185.42) --
	( 99.08,185.40) --
	( 99.08,185.38) --
	( 99.08,185.36) --
	( 99.08,185.33) --
	( 99.08,185.31) --
	( 99.08,185.29) --
	( 99.08,185.27) --
	( 99.08,185.25) --
	( 99.08,185.22) --
	( 99.08,185.20) --
	( 99.08,185.18) --
	( 99.08,185.16) --
	( 99.08,185.13) --
	( 99.08,185.11) --
	( 99.08,185.09) --
	( 99.08,185.07) --
	( 99.08,185.05) --
	( 99.08,185.02) --
	( 99.08,185.00) --
	( 99.08,184.98) --
	( 99.08,184.96) --
	( 99.08,184.94) --
	( 99.08,184.91) --
	( 99.08,184.89) --
	( 99.08,184.87) --
	( 99.08,184.85) --
	( 99.08,184.83) --
	( 99.08,184.80) --
	( 99.08,184.78) --
	( 99.08,184.76) --
	( 99.08,184.74) --
	( 99.08,184.72) --
	( 99.08,184.69) --
	( 99.08,184.67) --
	( 99.08,184.65) --
	( 99.08,184.63) --
	( 99.08,184.60) --
	( 99.08,184.58) --
	( 99.08,184.56) --
	( 99.08,184.54) --
	( 99.08,184.52) --
	( 99.08,184.49) --
	( 99.08,184.47) --
	( 99.08,184.45) --
	( 99.08,184.43) --
	( 99.08,184.41) --
	( 99.08,184.38) --
	( 99.08,184.36) --
	( 99.08,184.34) --
	( 99.08,184.32) --
	( 99.08,184.30) --
	( 99.08,184.27) --
	( 99.08,184.25) --
	( 99.08,184.23) --
	( 99.08,184.21) --
	( 99.08,184.19) --
	( 99.08,184.16) --
	( 99.08,184.14) --
	( 99.08,184.12) --
	( 99.08,184.10) --
	( 99.08,184.07) --
	( 99.08,184.05) --
	( 99.08,184.03) --
	( 99.08,184.01) --
	( 99.08,183.99) --
	( 99.08,183.96) --
	( 99.08,183.94) --
	( 99.08,183.92) --
	( 99.08,183.90) --
	( 99.08,183.88) --
	( 99.08,183.85) --
	( 99.08,183.83) --
	( 99.08,183.81) --
	( 99.08,183.79) --
	( 99.08,183.77) --
	( 99.08,183.74) --
	( 99.08,183.72) --
	( 99.08,183.70) --
	( 99.08,183.68) --
	( 99.08,183.66) --
	( 99.08,183.63) --
	( 99.08,183.61) --
	( 99.08,183.59) --
	( 99.08,183.57) --
	( 99.08,183.54) --
	( 99.08,183.52) --
	( 99.08,183.50) --
	( 99.08,183.48) --
	( 99.08,183.46) --
	( 99.08,183.43) --
	( 99.08,183.41) --
	( 99.08,183.39) --
	( 99.08,183.37) --
	( 99.08,183.35) --
	( 99.08,183.32) --
	( 99.08,183.30) --
	( 99.08,183.28) --
	( 99.08,183.26) --
	( 99.08,183.24) --
	( 99.08,183.21) --
	( 99.08,183.19) --
	( 99.08,183.17) --
	( 99.08,183.15) --
	( 99.08,183.13) --
	( 99.08,183.10) --
	( 99.08,183.08) --
	( 99.08,183.06) --
	( 99.08,183.04) --
	( 99.08,183.01) --
	( 99.08,182.99) --
	( 99.08,182.97) --
	( 99.08,182.95) --
	( 99.08,182.93) --
	( 99.08,182.90) --
	( 99.08,182.88) --
	( 99.08,182.86) --
	( 99.08,182.84) --
	( 99.08,182.82) --
	( 99.08,182.79) --
	( 99.08,182.77) --
	( 99.08,182.75) --
	( 99.08,182.73) --
	( 99.08,182.71) --
	( 99.08,182.68) --
	( 99.08,182.66) --
	( 99.08,182.64) --
	( 99.08,182.62) --
	( 99.08,182.60) --
	( 99.08,182.57) --
	( 99.08,182.55) --
	( 99.08,182.53) --
	( 99.08,182.51) --
	( 99.08,182.48) --
	( 99.08,182.46) --
	( 99.08,182.44) --
	( 99.08,182.42) --
	( 99.08,182.40) --
	( 99.08,182.37) --
	( 99.08,182.35) --
	( 99.08,182.33) --
	( 99.08,182.31) --
	( 99.08,182.29) --
	( 99.08,182.26) --
	( 99.08,182.24) --
	( 99.08,182.22) --
	( 99.08,182.20) --
	( 99.08,182.18) --
	( 99.08,182.15) --
	( 99.08,182.13) --
	( 99.08,182.11) --
	( 99.08,182.09) --
	( 99.08,182.07) --
	( 99.08,182.04) --
	( 99.08,182.02) --
	( 99.08,182.00) --
	( 99.08,181.98) --
	( 99.08,181.95) --
	( 99.08,181.93) --
	( 99.08,181.91) --
	( 99.08,181.89) --
	( 99.08,181.87) --
	( 99.08,181.84) --
	( 99.08,181.82) --
	( 99.08,181.80) --
	( 99.08,181.78) --
	( 99.08,181.76) --
	( 99.08,181.73) --
	( 99.08,181.71) --
	( 99.08,181.69) --
	( 99.08,181.67) --
	( 99.08,181.65) --
	( 99.08,181.62) --
	( 99.08,181.60) --
	( 99.08,181.58) --
	( 99.08,181.56) --
	( 99.08,181.54) --
	( 99.08,181.51) --
	( 99.08,181.49) --
	( 99.08,181.47) --
	( 99.08,181.45) --
	( 99.08,181.42) --
	( 99.08,181.40) --
	( 99.08,181.38) --
	( 99.08,181.36) --
	( 99.08,181.34) --
	( 99.08,181.31) --
	( 99.08,181.29) --
	( 99.08,181.27) --
	( 99.08,181.25) --
	( 99.08,181.23) --
	( 99.08,181.20) --
	( 99.08,181.18) --
	( 99.08,181.16) --
	( 99.08,181.14) --
	( 99.08,181.12) --
	( 99.08,181.09) --
	( 99.08,181.07) --
	( 99.08,181.05) --
	( 99.08,181.03) --
	( 99.08,181.01) --
	( 99.08,180.98) --
	( 99.08,180.96) --
	( 99.08,180.94) --
	( 99.08,180.92) --
	( 99.08,180.89) --
	( 99.08,180.87) --
	( 99.08,180.85) --
	( 99.08,180.83) --
	( 99.08,180.81) --
	( 99.08,180.78) --
	( 99.08,180.76) --
	( 99.08,180.74) --
	( 99.08,180.72) --
	( 99.08,180.70) --
	( 99.08,180.67) --
	( 99.08,180.65) --
	( 99.08,180.63) --
	( 99.08,180.61) --
	( 99.08,180.59) --
	( 99.08,180.56) --
	( 99.08,180.54) --
	( 99.08,180.52) --
	( 99.08,180.50) --
	( 99.08,180.47) --
	( 99.08,180.45) --
	( 99.08,180.43) --
	( 99.08,180.41) --
	( 99.08,180.39) --
	( 99.08,180.36) --
	( 99.08,180.34) --
	( 99.08,180.32) --
	( 99.08,180.30) --
	( 99.08,180.28) --
	( 99.08,180.25) --
	( 99.08,180.23) --
	( 99.08,180.21) --
	( 99.08,180.19) --
	( 99.08,180.17) --
	( 99.08,180.14) --
	( 99.08,180.12) --
	( 99.08,180.10) --
	( 99.08,180.08) --
	( 99.08,180.06) --
	( 99.08,180.03) --
	( 99.08,180.01) --
	( 99.08,179.99) --
	( 99.08,179.97) --
	( 99.08,179.94) --
	( 99.08,179.92) --
	( 99.08,179.90) --
	( 99.08,179.88) --
	( 99.08,179.86) --
	( 99.08,179.83) --
	( 99.08,179.81) --
	( 99.08,179.79) --
	( 99.08,179.77) --
	( 99.08,179.75) --
	( 99.08,179.72) --
	( 99.08,179.70) --
	( 99.08,179.68) --
	( 99.08,179.66) --
	( 99.08,179.64) --
	( 99.08,179.61) --
	( 99.08,179.59) --
	( 99.08,179.57) --
	( 99.08,179.55) --
	( 99.08,179.53) --
	( 99.08,179.50) --
	( 99.08,179.48) --
	( 99.08,179.46) --
	( 99.08,179.44) --
	( 99.08,179.41) --
	( 99.08,179.39) --
	( 99.08,179.37) --
	( 99.08,179.35) --
	( 99.08,179.33) --
	( 99.08,179.30) --
	( 99.08,179.28) --
	( 99.08,179.26) --
	( 99.08,179.24) --
	( 99.08,179.22) --
	( 99.08,179.19) --
	( 99.08,179.17) --
	( 99.08,179.15) --
	( 99.08,179.13) --
	( 99.08,179.11) --
	( 99.08,179.08) --
	( 99.08,179.06) --
	( 99.08,179.04) --
	( 99.08,179.02) --
	( 99.08,179.00) --
	( 99.08,178.97) --
	( 99.08,178.95) --
	( 99.08,178.93) --
	( 99.08,178.91) --
	( 99.08,178.88) --
	( 99.08,178.86) --
	( 99.08,178.84) --
	( 99.08,178.82) --
	( 99.08,178.80) --
	( 99.08,178.77) --
	( 99.08,178.75) --
	( 99.08,178.73) --
	( 99.08,178.71) --
	( 99.08,178.69) --
	( 99.08,178.66) --
	( 99.08,178.64) --
	( 99.08,178.62) --
	( 99.08,178.60) --
	( 99.08,178.58) --
	( 99.08,178.55) --
	( 99.08,178.53) --
	( 99.08,178.51) --
	( 99.08,178.49) --
	( 99.08,178.47) --
	( 99.08,178.44) --
	( 99.08,178.42) --
	( 99.08,178.40) --
	( 99.08,178.38) --
	( 99.08,178.35) --
	( 99.08,178.33) --
	( 99.08,178.31) --
	( 99.08,178.29) --
	( 99.08,178.27) --
	( 99.08,178.24) --
	( 99.08,178.22) --
	( 99.08,178.20) --
	( 99.08,178.18) --
	( 99.08,178.16) --
	( 99.08,178.13) --
	( 99.08,178.11) --
	( 99.08,178.09) --
	( 99.08,178.07) --
	( 99.08,178.05) --
	( 99.08,178.02) --
	( 99.08,178.00) --
	( 99.08,177.98) --
	( 99.08,177.96) --
	( 99.08,177.94) --
	( 99.08,177.91) --
	( 99.08,177.89) --
	( 99.08,177.87) --
	( 99.08,177.85) --
	( 99.08,177.82) --
	( 99.08,177.80) --
	( 99.08,177.78) --
	( 99.08,177.76) --
	( 99.08,177.74) --
	( 99.08,177.71) --
	( 99.08,177.69) --
	( 99.08,177.67) --
	( 99.08,177.65) --
	( 99.08,177.63) --
	( 99.08,177.60) --
	( 99.08,177.58) --
	( 99.08,177.56) --
	( 99.08,177.54) --
	( 99.08,177.52) --
	( 99.08,177.49) --
	( 99.08,177.47) --
	( 99.08,177.45) --
	( 99.08,177.43) --
	( 99.08,177.41) --
	( 99.08,177.38) --
	( 99.08,177.36) --
	( 99.08,177.34) --
	( 99.08,177.32) --
	( 99.08,177.29) --
	( 99.08,177.27) --
	( 99.08,177.25) --
	( 99.08,177.23) --
	( 99.08,177.21) --
	( 99.08,177.18) --
	( 99.08,177.16) --
	( 99.08,177.14) --
	( 99.08,177.12) --
	( 99.08,177.10) --
	( 99.08,177.07) --
	( 99.08,177.05) --
	( 99.08,177.03) --
	( 99.08,177.01) --
	( 99.08,176.99) --
	( 99.08,176.96) --
	( 99.08,176.94) --
	( 99.08,176.92) --
	( 99.08,176.90) --
	( 99.08,176.88) --
	( 99.08,176.85) --
	( 99.08,176.83) --
	( 99.08,176.81) --
	( 99.08,176.79) --
	( 99.08,176.76) --
	( 99.08,176.74) --
	( 99.08,176.72) --
	( 99.08,176.70) --
	( 99.08,176.68) --
	( 99.08,176.65) --
	( 99.08,176.63) --
	( 99.08,176.61) --
	( 99.08,176.59) --
	( 99.08,176.57) --
	( 99.08,176.54) --
	( 99.08,176.52) --
	( 99.08,176.50) --
	( 99.08,176.48) --
	( 99.08,176.46) --
	( 99.08,176.43) --
	cycle;

\path[] ( 93.59,174.58) --
	( 93.59,174.60) --
	( 93.59,174.62) --
	( 93.59,174.64) --
	( 93.59,174.67) --
	( 93.59,174.69) --
	( 93.59,174.71) --
	( 93.59,174.74) --
	( 93.59,174.76) --
	( 93.59,174.78) --
	( 93.59,174.81) --
	( 93.59,174.83) --
	( 93.59,174.85) --
	( 93.59,174.88) --
	( 93.59,174.90) --
	( 93.59,174.92) --
	( 93.59,174.95) --
	( 93.59,174.97) --
	( 93.59,174.99) --
	( 93.59,175.02) --
	( 93.59,175.04) --
	( 93.59,175.06) --
	( 93.59,175.09) --
	( 93.59,175.11) --
	( 93.59,175.13) --
	( 93.59,175.16) --
	( 93.59,175.18) --
	( 93.59,175.20) --
	( 93.59,175.23) --
	( 93.59,175.25) --
	( 93.59,175.27) --
	( 93.59,175.30) --
	( 93.59,175.32) --
	( 93.59,175.34) --
	( 93.59,175.37) --
	( 93.59,175.39) --
	( 93.59,175.41) --
	( 93.59,175.43) --
	( 93.59,175.46) --
	( 93.59,175.48) --
	( 93.59,175.50) --
	( 93.59,175.53) --
	( 93.59,175.55) --
	( 93.59,175.57) --
	( 93.59,175.60) --
	( 93.59,175.62) --
	( 93.59,175.64) --
	( 93.59,175.67) --
	( 93.59,175.69) --
	( 93.59,175.71) --
	( 93.59,175.74) --
	( 93.59,175.76) --
	( 93.59,175.78) --
	( 93.59,175.81) --
	( 93.59,175.83) --
	( 93.59,175.85) --
	( 93.59,175.88) --
	( 93.59,175.90) --
	( 93.59,175.92) --
	( 93.59,175.95) --
	( 93.59,175.97) --
	( 93.59,175.99) --
	( 93.59,176.02) --
	( 93.59,176.04) --
	( 93.59,176.06) --
	( 93.59,176.09) --
	( 93.59,176.11) --
	( 93.59,176.13) --
	( 93.59,176.16) --
	( 93.59,176.18) --
	( 93.59,176.20) --
	( 93.59,176.23) --
	( 93.59,176.25) --
	( 93.59,176.27) --
	( 93.59,176.29) --
	( 93.59,176.32) --
	( 93.59,176.34) --
	( 93.59,176.36) --
	( 93.59,176.39) --
	( 93.59,176.41) --
	( 93.59,176.43) --
	( 93.60,176.46) --
	( 93.60,176.48) --
	( 93.60,176.50) --
	( 93.60,176.53) --
	( 93.60,176.55) --
	( 93.60,176.57) --
	( 93.60,176.60) --
	( 93.60,176.62) --
	( 93.60,176.64) --
	( 93.60,176.67) --
	( 93.60,176.69) --
	( 93.60,176.71) --
	( 93.60,176.74) --
	( 93.60,176.76) --
	( 93.60,176.78) --
	( 93.60,176.81) --
	( 93.60,176.83) --
	( 93.60,176.85) --
	( 93.60,176.88) --
	( 93.60,176.90) --
	( 93.60,176.92) --
	( 93.60,176.95) --
	( 93.60,176.97) --
	( 93.60,176.99) --
	( 93.60,177.02) --
	( 93.60,177.04) --
	( 93.60,177.06) --
	( 93.60,177.08) --
	( 93.60,177.11) --
	( 93.60,177.13) --
	( 93.60,177.15) --
	( 93.60,177.18) --
	( 93.60,177.20) --
	( 93.60,177.22) --
	( 93.60,177.25) --
	( 93.60,177.27) --
	( 93.60,177.29) --
	( 93.60,177.32) --
	( 93.60,177.34) --
	( 93.60,177.36) --
	( 93.60,177.39) --
	( 93.60,177.41) --
	( 93.60,177.43) --
	( 93.60,177.46) --
	( 93.60,177.48) --
	( 93.60,177.50) --
	( 93.60,177.53) --
	( 93.60,177.55) --
	( 93.60,177.57) --
	( 93.60,177.60) --
	( 93.60,177.62) --
	( 93.60,177.64) --
	( 93.60,177.67) --
	( 93.60,177.69) --
	( 93.60,177.71) --
	( 93.60,177.74) --
	( 93.60,177.76) --
	( 93.60,177.78) --
	( 93.60,177.81) --
	( 93.60,177.83) --
	( 93.60,177.85) --
	( 93.60,177.87) --
	( 93.60,177.90) --
	( 93.60,177.92) --
	( 93.60,177.94) --
	( 93.60,177.97) --
	( 93.60,177.99) --
	( 93.60,178.01) --
	( 93.60,178.04) --
	( 93.60,178.06) --
	( 93.60,178.08) --
	( 93.60,178.11) --
	( 93.60,178.13) --
	( 93.60,178.15) --
	( 93.60,178.18) --
	( 93.60,178.20) --
	( 93.60,178.22) --
	( 93.60,178.25) --
	( 93.60,178.27) --
	( 93.60,178.29) --
	( 93.60,178.32) --
	( 93.60,178.34) --
	( 93.60,178.36) --
	( 93.60,178.39) --
	( 93.60,178.41) --
	( 93.60,178.43) --
	( 93.60,178.46) --
	( 93.60,178.48) --
	( 93.60,178.50) --
	( 93.60,178.53) --
	( 93.60,178.55) --
	( 93.60,178.57) --
	( 93.60,178.60) --
	( 93.60,178.62) --
	( 93.60,178.64) --
	( 93.60,178.66) --
	( 93.60,178.69) --
	( 93.60,178.71) --
	( 93.60,178.73) --
	( 93.60,178.76) --
	( 93.60,178.78) --
	( 93.60,178.80) --
	( 93.60,178.83) --
	( 93.60,178.85) --
	( 93.60,178.87) --
	( 93.60,178.90) --
	( 93.60,178.92) --
	( 93.60,178.94) --
	( 93.60,178.97) --
	( 93.60,178.99) --
	( 93.61,179.01) --
	( 93.61,179.04) --
	( 93.61,179.06) --
	( 93.61,179.08) --
	( 93.61,179.11) --
	( 93.61,179.13) --
	( 93.61,179.15) --
	( 93.61,179.18) --
	( 93.61,179.20) --
	( 93.61,179.22) --
	( 93.61,179.25) --
	( 93.61,179.27) --
	( 93.61,179.29) --
	( 93.61,179.32) --
	( 93.61,179.34) --
	( 93.61,179.36) --
	( 93.61,179.39) --
	( 93.61,179.41) --
	( 93.61,179.43) --
	( 93.61,179.45) --
	( 93.61,179.48) --
	( 93.61,179.50) --
	( 93.61,179.52) --
	( 93.61,179.55) --
	( 93.61,179.57) --
	( 93.61,179.59) --
	( 93.61,179.62) --
	( 93.61,179.64) --
	( 93.61,179.66) --
	( 93.61,179.69) --
	( 93.61,179.71) --
	( 93.61,179.73) --
	( 93.61,179.76) --
	( 93.61,179.78) --
	( 93.61,179.80) --
	( 93.61,179.83) --
	( 93.61,179.85) --
	( 93.61,179.87) --
	( 93.61,179.90) --
	( 93.61,179.92) --
	( 93.61,179.94) --
	( 93.61,179.97) --
	( 93.61,179.99) --
	( 93.61,180.01) --
	( 93.61,180.04) --
	( 93.61,180.06) --
	( 93.61,180.08) --
	( 93.61,180.11) --
	( 93.61,180.13) --
	( 93.61,180.15) --
	( 93.61,180.18) --
	( 93.61,180.20) --
	( 93.61,180.22) --
	( 93.61,180.25) --
	( 93.61,180.27) --
	( 93.61,180.29) --
	( 93.61,180.31) --
	( 93.61,180.34) --
	( 93.62,180.36) --
	( 93.62,180.38) --
	( 93.62,180.41) --
	( 93.62,180.43) --
	( 93.62,180.45) --
	( 93.62,180.48) --
	( 93.62,180.50) --
	( 93.62,180.52) --
	( 93.62,180.55) --
	( 93.62,180.57) --
	( 93.62,180.59) --
	( 93.62,180.62) --
	( 93.62,180.64) --
	( 93.62,180.66) --
	( 93.62,180.69) --
	( 93.62,180.71) --
	( 93.62,180.73) --
	( 93.62,180.76) --
	( 93.62,180.78) --
	( 93.62,180.80) --
	( 93.62,180.83) --
	( 93.62,180.85) --
	( 93.62,180.87) --
	( 93.62,180.90) --
	( 93.62,180.92) --
	( 93.62,180.94) --
	( 93.62,180.97) --
	( 93.62,180.99) --
	( 93.62,181.01) --
	( 93.62,181.04) --
	( 93.62,181.06) --
	( 93.62,181.08) --
	( 93.62,181.10) --
	( 93.62,181.13) --
	( 93.62,181.15) --
	( 93.62,181.17) --
	( 93.62,181.20) --
	( 93.62,181.22) --
	( 93.62,181.24) --
	( 93.62,181.27) --
	( 93.62,181.29) --
	( 93.62,181.31) --
	( 93.62,181.34) --
	( 93.62,181.36) --
	( 93.62,181.38) --
	( 93.62,181.41) --
	( 93.62,181.43) --
	( 93.62,181.45) --
	( 93.62,181.48) --
	( 93.62,181.50) --
	( 93.62,181.52) --
	( 93.62,181.55) --
	( 93.62,181.57) --
	( 93.62,181.59) --
	( 93.62,181.62) --
	( 93.62,181.64) --
	( 93.62,181.66) --
	( 93.62,181.69) --
	( 93.62,181.71) --
	( 93.62,181.73) --
	( 93.62,181.76) --
	( 93.62,181.78) --
	( 93.62,181.80) --
	( 93.62,181.83) --
	( 93.62,181.85) --
	( 93.61,181.87) --
	( 93.61,181.89) --
	( 93.61,181.92) --
	( 93.61,181.94) --
	( 93.61,181.96) --
	( 93.61,181.99) --
	( 93.61,182.01) --
	( 93.61,182.03) --
	( 93.61,182.06) --
	( 93.61,182.08) --
	( 93.61,182.10) --
	( 93.61,182.13) --
	( 93.61,182.15) --
	( 93.61,182.17) --
	( 93.61,182.20) --
	( 93.61,182.22) --
	( 93.61,182.24) --
	( 93.61,182.27) --
	( 93.61,182.29) --
	( 93.61,182.31) --
	( 93.61,182.34) --
	( 93.61,182.36) --
	( 93.61,182.38) --
	( 93.61,182.41) --
	( 93.61,182.43) --
	( 93.61,182.45) --
	( 93.61,182.48) --
	( 93.61,182.50) --
	( 93.61,182.52) --
	( 93.61,182.55) --
	( 93.61,182.57) --
	( 93.61,182.59) --
	( 93.61,182.62) --
	( 93.61,182.64) --
	( 93.61,182.66) --
	( 93.61,182.68) --
	( 93.61,182.71) --
	( 93.61,182.73) --
	( 93.61,182.75) --
	( 93.61,182.78) --
	( 93.61,182.80) --
	( 93.61,182.82) --
	( 93.61,182.85) --
	( 93.61,182.87) --
	( 93.61,182.89) --
	( 93.61,182.92) --
	( 93.61,182.94) --
	( 93.61,182.96) --
	( 93.61,182.99) --
	( 93.61,183.01) --
	( 93.61,183.03) --
	( 93.61,183.06) --
	( 93.61,183.08) --
	( 93.61,183.10) --
	( 93.61,183.13) --
	( 93.61,183.15) --
	( 93.61,183.17) --
	( 93.61,183.20) --
	( 93.60,183.22) --
	( 93.60,183.24) --
	( 93.60,183.27) --
	( 93.60,183.29) --
	( 93.60,183.31) --
	( 93.60,183.34) --
	( 93.60,183.36) --
	( 93.60,183.38) --
	( 93.60,183.41) --
	( 93.60,183.43) --
	( 93.60,183.45) --
	( 93.60,183.47) --
	( 93.60,183.50) --
	( 93.60,183.52) --
	( 93.60,183.54) --
	( 93.60,183.57) --
	( 93.60,183.59) --
	( 93.60,183.61) --
	( 93.60,183.64) --
	( 93.60,183.66) --
	( 93.60,183.68) --
	( 93.60,183.71) --
	( 93.60,183.73) --
	( 93.60,183.75) --
	( 93.60,183.78) --
	( 93.60,183.80) --
	( 93.60,183.82) --
	( 93.60,183.85) --
	( 93.60,183.87) --
	( 93.60,183.89) --
	( 93.60,183.92) --
	( 93.60,183.94) --
	( 93.60,183.96) --
	( 93.60,183.99) --
	( 93.60,184.01) --
	( 93.60,184.03) --
	( 93.60,184.06) --
	( 93.60,184.08) --
	( 93.60,184.10) --
	( 93.60,184.13) --
	( 93.60,184.15) --
	( 93.60,184.17) --
	( 93.60,184.20) --
	( 93.60,184.22) --
	( 93.60,184.24) --
	( 93.60,184.27) --
	( 93.60,184.29) --
	( 93.60,184.31) --
	( 93.60,184.33) --
	( 93.60,184.36) --
	( 93.60,184.38) --
	( 93.60,184.40) --
	( 93.60,184.43) --
	( 93.60,184.45) --
	( 93.60,184.47) --
	( 93.60,184.50) --
	( 93.60,184.52) --
	( 93.60,184.54) --
	( 93.60,184.57) --
	( 93.60,184.59) --
	( 93.60,184.61) --
	( 93.60,184.64) --
	( 93.60,184.66) --
	( 93.60,184.68) --
	( 93.60,184.71) --
	( 93.59,184.73) --
	( 93.59,184.75) --
	( 93.59,184.78) --
	( 93.59,184.80) --
	( 93.59,184.82) --
	( 93.59,184.85) --
	( 93.59,184.87) --
	( 93.59,184.89) --
	( 93.59,184.92) --
	( 93.59,184.94) --
	( 93.59,184.96) --
	( 93.59,184.99) --
	( 93.59,185.01) --
	( 93.59,185.03) --
	( 93.59,185.06) --
	( 93.59,185.08) --
	( 93.59,185.10) --
	( 93.59,185.12) --
	( 93.59,185.15) --
	( 93.59,185.17) --
	( 93.59,185.19) --
	( 93.59,185.22) --
	( 93.59,185.24) --
	( 93.59,185.26) --
	( 93.59,185.29) --
	( 93.59,185.31) --
	( 93.59,185.33) --
	( 93.59,185.36) --
	( 93.59,185.38) --
	( 93.59,185.40) --
	( 93.59,185.43) --
	( 93.59,185.45) --
	( 93.59,185.47) --
	( 93.59,185.50) --
	( 93.59,185.52) --
	( 93.59,185.54) --
	( 93.59,185.57) --
	( 93.59,185.59) --
	( 93.59,185.61) --
	( 93.59,185.64) --
	( 93.59,185.66) --
	( 93.59,185.68) --
	( 93.59,185.71) --
	( 93.59,185.73) --
	( 93.59,185.75) --
	( 93.59,185.78) --
	( 93.59,185.80) --
	( 93.59,185.82) --
	( 93.59,185.85) --
	( 93.59,185.87) --
	( 93.59,185.89) --
	( 93.59,185.91) --
	( 93.59,185.94) --
	( 93.59,185.96) --
	( 93.59,185.98) --
	( 93.59,186.01) --
	( 93.59,186.03) --
	( 93.59,186.05) --
	( 93.59,186.08) --
	( 93.59,186.10) --
	( 93.59,186.12) --
	( 93.59,186.15) --
	( 93.59,186.17) --
	( 93.59,186.19) --
	( 93.59,186.19) --
	( 93.59,186.17) --
	( 93.59,186.15) --
	( 93.59,186.12) --
	( 93.59,186.10) --
	( 93.59,186.08) --
	( 93.59,186.05) --
	( 93.59,186.03) --
	( 93.59,186.01) --
	( 93.59,185.98) --
	( 93.59,185.96) --
	( 93.59,185.94) --
	( 93.59,185.91) --
	( 93.59,185.89) --
	( 93.59,185.87) --
	( 93.59,185.85) --
	( 93.59,185.82) --
	( 93.59,185.80) --
	( 93.59,185.78) --
	( 93.59,185.75) --
	( 93.59,185.73) --
	( 93.59,185.71) --
	( 93.59,185.68) --
	( 93.59,185.66) --
	( 93.59,185.64) --
	( 93.59,185.61) --
	( 93.59,185.59) --
	( 93.59,185.57) --
	( 93.59,185.54) --
	( 93.59,185.52) --
	( 93.59,185.50) --
	( 93.59,185.47) --
	( 93.59,185.45) --
	( 93.59,185.43) --
	( 93.59,185.40) --
	( 93.59,185.38) --
	( 93.59,185.36) --
	( 93.59,185.33) --
	( 93.59,185.31) --
	( 93.59,185.29) --
	( 93.59,185.26) --
	( 93.59,185.24) --
	( 93.59,185.22) --
	( 93.59,185.19) --
	( 93.59,185.17) --
	( 93.59,185.15) --
	( 93.59,185.12) --
	( 93.59,185.10) --
	( 93.59,185.08) --
	( 93.59,185.06) --
	( 93.59,185.03) --
	( 93.59,185.01) --
	( 93.59,184.99) --
	( 93.59,184.96) --
	( 93.59,184.94) --
	( 93.59,184.92) --
	( 93.59,184.89) --
	( 93.59,184.87) --
	( 93.59,184.85) --
	( 93.59,184.82) --
	( 93.59,184.80) --
	( 93.59,184.78) --
	( 93.59,184.75) --
	( 93.59,184.73) --
	( 93.59,184.71) --
	( 93.59,184.68) --
	( 93.59,184.66) --
	( 93.59,184.64) --
	( 93.59,184.61) --
	( 93.59,184.59) --
	( 93.59,184.57) --
	( 93.59,184.54) --
	( 93.59,184.52) --
	( 93.59,184.50) --
	( 93.59,184.47) --
	( 93.59,184.45) --
	( 93.59,184.43) --
	( 93.59,184.40) --
	( 93.59,184.38) --
	( 93.59,184.36) --
	( 93.59,184.33) --
	( 93.59,184.31) --
	( 93.59,184.29) --
	( 93.59,184.27) --
	( 93.59,184.24) --
	( 93.59,184.22) --
	( 93.59,184.20) --
	( 93.59,184.17) --
	( 93.59,184.15) --
	( 93.59,184.13) --
	( 93.59,184.10) --
	( 93.59,184.08) --
	( 93.59,184.06) --
	( 93.59,184.03) --
	( 93.59,184.01) --
	( 93.59,183.99) --
	( 93.59,183.96) --
	( 93.59,183.94) --
	( 93.59,183.92) --
	( 93.59,183.89) --
	( 93.59,183.87) --
	( 93.59,183.85) --
	( 93.59,183.82) --
	( 93.59,183.80) --
	( 93.59,183.78) --
	( 93.59,183.75) --
	( 93.59,183.73) --
	( 93.59,183.71) --
	( 93.59,183.68) --
	( 93.59,183.66) --
	( 93.59,183.64) --
	( 93.59,183.61) --
	( 93.59,183.59) --
	( 93.59,183.57) --
	( 93.59,183.54) --
	( 93.59,183.52) --
	( 93.59,183.50) --
	( 93.59,183.47) --
	( 93.59,183.45) --
	( 93.59,183.43) --
	( 93.59,183.41) --
	( 93.59,183.38) --
	( 93.59,183.36) --
	( 93.59,183.34) --
	( 93.59,183.31) --
	( 93.59,183.29) --
	( 93.59,183.27) --
	( 93.59,183.24) --
	( 93.59,183.22) --
	( 93.59,183.20) --
	( 93.59,183.17) --
	( 93.59,183.15) --
	( 93.59,183.13) --
	( 93.59,183.10) --
	( 93.59,183.08) --
	( 93.59,183.06) --
	( 93.59,183.03) --
	( 93.59,183.01) --
	( 93.59,182.99) --
	( 93.59,182.96) --
	( 93.59,182.94) --
	( 93.59,182.92) --
	( 93.59,182.89) --
	( 93.59,182.87) --
	( 93.59,182.85) --
	( 93.59,182.82) --
	( 93.59,182.80) --
	( 93.59,182.78) --
	( 93.59,182.75) --
	( 93.59,182.73) --
	( 93.59,182.71) --
	( 93.59,182.68) --
	( 93.59,182.66) --
	( 93.59,182.64) --
	( 93.59,182.62) --
	( 93.59,182.59) --
	( 93.59,182.57) --
	( 93.59,182.55) --
	( 93.59,182.52) --
	( 93.59,182.50) --
	( 93.59,182.48) --
	( 93.59,182.45) --
	( 93.59,182.43) --
	( 93.59,182.41) --
	( 93.59,182.38) --
	( 93.59,182.36) --
	( 93.59,182.34) --
	( 93.59,182.31) --
	( 93.59,182.29) --
	( 93.59,182.27) --
	( 93.59,182.24) --
	( 93.59,182.22) --
	( 93.59,182.20) --
	( 93.59,182.17) --
	( 93.59,182.15) --
	( 93.59,182.13) --
	( 93.59,182.10) --
	( 93.59,182.08) --
	( 93.59,182.06) --
	( 93.59,182.03) --
	( 93.59,182.01) --
	( 93.59,181.99) --
	( 93.59,181.96) --
	( 93.59,181.94) --
	( 93.59,181.92) --
	( 93.59,181.89) --
	( 93.59,181.87) --
	( 93.59,181.85) --
	( 93.59,181.83) --
	( 93.59,181.80) --
	( 93.59,181.78) --
	( 93.59,181.76) --
	( 93.59,181.73) --
	( 93.59,181.71) --
	( 93.59,181.69) --
	( 93.59,181.66) --
	( 93.59,181.64) --
	( 93.59,181.62) --
	( 93.59,181.59) --
	( 93.59,181.57) --
	( 93.59,181.55) --
	( 93.59,181.52) --
	( 93.59,181.50) --
	( 93.59,181.48) --
	( 93.59,181.45) --
	( 93.59,181.43) --
	( 93.59,181.41) --
	( 93.59,181.38) --
	( 93.59,181.36) --
	( 93.59,181.34) --
	( 93.59,181.31) --
	( 93.59,181.29) --
	( 93.59,181.27) --
	( 93.59,181.24) --
	( 93.59,181.22) --
	( 93.59,181.20) --
	( 93.59,181.17) --
	( 93.59,181.15) --
	( 93.59,181.13) --
	( 93.59,181.10) --
	( 93.59,181.08) --
	( 93.59,181.06) --
	( 93.59,181.04) --
	( 93.59,181.01) --
	( 93.59,180.99) --
	( 93.59,180.97) --
	( 93.59,180.94) --
	( 93.59,180.92) --
	( 93.59,180.90) --
	( 93.59,180.87) --
	( 93.59,180.85) --
	( 93.59,180.83) --
	( 93.59,180.80) --
	( 93.59,180.78) --
	( 93.59,180.76) --
	( 93.59,180.73) --
	( 93.59,180.71) --
	( 93.59,180.69) --
	( 93.59,180.66) --
	( 93.59,180.64) --
	( 93.59,180.62) --
	( 93.59,180.59) --
	( 93.59,180.57) --
	( 93.59,180.55) --
	( 93.59,180.52) --
	( 93.59,180.50) --
	( 93.59,180.48) --
	( 93.59,180.45) --
	( 93.59,180.43) --
	( 93.59,180.41) --
	( 93.59,180.38) --
	( 93.59,180.36) --
	( 93.59,180.34) --
	( 93.59,180.31) --
	( 93.59,180.29) --
	( 93.59,180.27) --
	( 93.59,180.25) --
	( 93.59,180.22) --
	( 93.59,180.20) --
	( 93.59,180.18) --
	( 93.59,180.15) --
	( 93.59,180.13) --
	( 93.59,180.11) --
	( 93.59,180.08) --
	( 93.59,180.06) --
	( 93.59,180.04) --
	( 93.59,180.01) --
	( 93.59,179.99) --
	( 93.59,179.97) --
	( 93.59,179.94) --
	( 93.59,179.92) --
	( 93.59,179.90) --
	( 93.59,179.87) --
	( 93.59,179.85) --
	( 93.59,179.83) --
	( 93.59,179.80) --
	( 93.59,179.78) --
	( 93.59,179.76) --
	( 93.59,179.73) --
	( 93.59,179.71) --
	( 93.59,179.69) --
	( 93.59,179.66) --
	( 93.59,179.64) --
	( 93.59,179.62) --
	( 93.59,179.59) --
	( 93.59,179.57) --
	( 93.59,179.55) --
	( 93.59,179.52) --
	( 93.59,179.50) --
	( 93.59,179.48) --
	( 93.59,179.45) --
	( 93.59,179.43) --
	( 93.59,179.41) --
	( 93.59,179.39) --
	( 93.59,179.36) --
	( 93.59,179.34) --
	( 93.59,179.32) --
	( 93.59,179.29) --
	( 93.59,179.27) --
	( 93.59,179.25) --
	( 93.59,179.22) --
	( 93.59,179.20) --
	( 93.59,179.18) --
	( 93.59,179.15) --
	( 93.59,179.13) --
	( 93.59,179.11) --
	( 93.59,179.08) --
	( 93.59,179.06) --
	( 93.59,179.04) --
	( 93.59,179.01) --
	( 93.59,178.99) --
	( 93.59,178.97) --
	( 93.59,178.94) --
	( 93.59,178.92) --
	( 93.59,178.90) --
	( 93.59,178.87) --
	( 93.59,178.85) --
	( 93.59,178.83) --
	( 93.59,178.80) --
	( 93.59,178.78) --
	( 93.59,178.76) --
	( 93.59,178.73) --
	( 93.59,178.71) --
	( 93.59,178.69) --
	( 93.59,178.66) --
	( 93.59,178.64) --
	( 93.59,178.62) --
	( 93.59,178.60) --
	( 93.59,178.57) --
	( 93.59,178.55) --
	( 93.59,178.53) --
	( 93.59,178.50) --
	( 93.59,178.48) --
	( 93.59,178.46) --
	( 93.59,178.43) --
	( 93.59,178.41) --
	( 93.59,178.39) --
	( 93.59,178.36) --
	( 93.59,178.34) --
	( 93.59,178.32) --
	( 93.59,178.29) --
	( 93.59,178.27) --
	( 93.59,178.25) --
	( 93.59,178.22) --
	( 93.59,178.20) --
	( 93.59,178.18) --
	( 93.59,178.15) --
	( 93.59,178.13) --
	( 93.59,178.11) --
	( 93.59,178.08) --
	( 93.59,178.06) --
	( 93.59,178.04) --
	( 93.59,178.01) --
	( 93.59,177.99) --
	( 93.59,177.97) --
	( 93.59,177.94) --
	( 93.59,177.92) --
	( 93.59,177.90) --
	( 93.59,177.87) --
	( 93.59,177.85) --
	( 93.59,177.83) --
	( 93.59,177.81) --
	( 93.59,177.78) --
	( 93.59,177.76) --
	( 93.59,177.74) --
	( 93.59,177.71) --
	( 93.59,177.69) --
	( 93.59,177.67) --
	( 93.59,177.64) --
	( 93.59,177.62) --
	( 93.59,177.60) --
	( 93.59,177.57) --
	( 93.59,177.55) --
	( 93.59,177.53) --
	( 93.59,177.50) --
	( 93.59,177.48) --
	( 93.59,177.46) --
	( 93.59,177.43) --
	( 93.59,177.41) --
	( 93.59,177.39) --
	( 93.59,177.36) --
	( 93.59,177.34) --
	( 93.59,177.32) --
	( 93.59,177.29) --
	( 93.59,177.27) --
	( 93.59,177.25) --
	( 93.59,177.22) --
	( 93.59,177.20) --
	( 93.59,177.18) --
	( 93.59,177.15) --
	( 93.59,177.13) --
	( 93.59,177.11) --
	( 93.59,177.08) --
	( 93.59,177.06) --
	( 93.59,177.04) --
	( 93.59,177.02) --
	( 93.59,176.99) --
	( 93.59,176.97) --
	( 93.59,176.95) --
	( 93.59,176.92) --
	( 93.59,176.90) --
	( 93.59,176.88) --
	( 93.59,176.85) --
	( 93.59,176.83) --
	( 93.59,176.81) --
	( 93.59,176.78) --
	( 93.59,176.76) --
	( 93.59,176.74) --
	( 93.59,176.71) --
	( 93.59,176.69) --
	( 93.59,176.67) --
	( 93.59,176.64) --
	( 93.59,176.62) --
	( 93.59,176.60) --
	( 93.59,176.57) --
	( 93.59,176.55) --
	( 93.59,176.53) --
	( 93.59,176.50) --
	( 93.59,176.48) --
	( 93.59,176.46) --
	( 93.59,176.43) --
	( 93.59,176.41) --
	( 93.59,176.39) --
	( 93.59,176.36) --
	( 93.59,176.34) --
	( 93.59,176.32) --
	( 93.59,176.29) --
	( 93.59,176.27) --
	( 93.59,176.25) --
	( 93.59,176.23) --
	( 93.59,176.20) --
	( 93.59,176.18) --
	( 93.59,176.16) --
	( 93.59,176.13) --
	( 93.59,176.11) --
	( 93.59,176.09) --
	( 93.59,176.06) --
	( 93.59,176.04) --
	( 93.59,176.02) --
	( 93.59,175.99) --
	( 93.59,175.97) --
	( 93.59,175.95) --
	( 93.59,175.92) --
	( 93.59,175.90) --
	( 93.59,175.88) --
	( 93.59,175.85) --
	( 93.59,175.83) --
	( 93.59,175.81) --
	( 93.59,175.78) --
	( 93.59,175.76) --
	( 93.59,175.74) --
	( 93.59,175.71) --
	( 93.59,175.69) --
	( 93.59,175.67) --
	( 93.59,175.64) --
	( 93.59,175.62) --
	( 93.59,175.60) --
	( 93.59,175.57) --
	( 93.59,175.55) --
	( 93.59,175.53) --
	( 93.59,175.50) --
	( 93.59,175.48) --
	( 93.59,175.46) --
	( 93.59,175.43) --
	( 93.59,175.41) --
	( 93.59,175.39) --
	( 93.59,175.37) --
	( 93.59,175.34) --
	( 93.59,175.32) --
	( 93.59,175.30) --
	( 93.59,175.27) --
	( 93.59,175.25) --
	( 93.59,175.23) --
	( 93.59,175.20) --
	( 93.59,175.18) --
	( 93.59,175.16) --
	( 93.59,175.13) --
	( 93.59,175.11) --
	( 93.59,175.09) --
	( 93.59,175.06) --
	( 93.59,175.04) --
	( 93.59,175.02) --
	( 93.59,174.99) --
	( 93.59,174.97) --
	( 93.59,174.95) --
	( 93.59,174.92) --
	( 93.59,174.90) --
	( 93.59,174.88) --
	( 93.59,174.85) --
	( 93.59,174.83) --
	( 93.59,174.81) --
	( 93.59,174.78) --
	( 93.59,174.76) --
	( 93.59,174.74) --
	( 93.59,174.71) --
	( 93.59,174.69) --
	( 93.59,174.67) --
	( 93.59,174.64) --
	( 93.59,174.62) --
	( 93.59,174.60) --
	( 93.59,174.58) --
	cycle;

\path[] ( 88.11,170.24) --
	( 88.11,170.27) --
	( 88.11,170.30) --
	( 88.11,170.32) --
	( 88.11,170.35) --
	( 88.11,170.38) --
	( 88.11,170.40) --
	( 88.11,170.43) --
	( 88.11,170.46) --
	( 88.11,170.48) --
	( 88.11,170.51) --
	( 88.11,170.54) --
	( 88.11,170.56) --
	( 88.11,170.59) --
	( 88.11,170.62) --
	( 88.11,170.64) --
	( 88.11,170.67) --
	( 88.11,170.69) --
	( 88.11,170.72) --
	( 88.11,170.75) --
	( 88.11,170.77) --
	( 88.11,170.80) --
	( 88.11,170.83) --
	( 88.11,170.85) --
	( 88.11,170.88) --
	( 88.11,170.91) --
	( 88.11,170.93) --
	( 88.11,170.96) --
	( 88.11,170.99) --
	( 88.11,171.01) --
	( 88.11,171.04) --
	( 88.11,171.07) --
	( 88.11,171.09) --
	( 88.11,171.12) --
	( 88.11,171.15) --
	( 88.11,171.17) --
	( 88.11,171.20) --
	( 88.11,171.23) --
	( 88.11,171.25) --
	( 88.11,171.28) --
	( 88.11,171.31) --
	( 88.11,171.33) --
	( 88.11,171.36) --
	( 88.11,171.39) --
	( 88.11,171.41) --
	( 88.11,171.44) --
	( 88.11,171.46) --
	( 88.11,171.49) --
	( 88.11,171.52) --
	( 88.11,171.54) --
	( 88.11,171.57) --
	( 88.11,171.60) --
	( 88.11,171.62) --
	( 88.11,171.65) --
	( 88.11,171.68) --
	( 88.11,171.70) --
	( 88.11,171.73) --
	( 88.11,171.76) --
	( 88.11,171.78) --
	( 88.11,171.81) --
	( 88.11,171.84) --
	( 88.11,171.86) --
	( 88.11,171.89) --
	( 88.11,171.92) --
	( 88.11,171.94) --
	( 88.11,171.97) --
	( 88.11,172.00) --
	( 88.11,172.02) --
	( 88.11,172.05) --
	( 88.11,172.08) --
	( 88.11,172.10) --
	( 88.11,172.13) --
	( 88.11,172.16) --
	( 88.11,172.18) --
	( 88.11,172.21) --
	( 88.11,172.23) --
	( 88.11,172.26) --
	( 88.11,172.29) --
	( 88.11,172.31) --
	( 88.11,172.34) --
	( 88.11,172.37) --
	( 88.11,172.39) --
	( 88.11,172.42) --
	( 88.11,172.45) --
	( 88.11,172.47) --
	( 88.11,172.50) --
	( 88.11,172.53) --
	( 88.11,172.55) --
	( 88.11,172.58) --
	( 88.11,172.61) --
	( 88.11,172.63) --
	( 88.11,172.66) --
	( 88.11,172.69) --
	( 88.11,172.71) --
	( 88.11,172.74) --
	( 88.11,172.77) --
	( 88.11,172.79) --
	( 88.11,172.82) --
	( 88.11,172.85) --
	( 88.11,172.87) --
	( 88.11,172.90) --
	( 88.11,172.93) --
	( 88.11,172.95) --
	( 88.11,172.98) --
	( 88.11,173.00) --
	( 88.11,173.03) --
	( 88.11,173.06) --
	( 88.11,173.08) --
	( 88.11,173.11) --
	( 88.12,173.14) --
	( 88.12,173.16) --
	( 88.12,173.19) --
	( 88.12,173.22) --
	( 88.12,173.24) --
	( 88.12,173.27) --
	( 88.12,173.30) --
	( 88.12,173.32) --
	( 88.12,173.35) --
	( 88.12,173.38) --
	( 88.12,173.40) --
	( 88.12,173.43) --
	( 88.12,173.46) --
	( 88.12,173.48) --
	( 88.12,173.51) --
	( 88.12,173.54) --
	( 88.12,173.56) --
	( 88.12,173.59) --
	( 88.12,173.62) --
	( 88.12,173.64) --
	( 88.12,173.67) --
	( 88.12,173.70) --
	( 88.12,173.72) --
	( 88.12,173.75) --
	( 88.12,173.77) --
	( 88.12,173.80) --
	( 88.12,173.83) --
	( 88.12,173.85) --
	( 88.12,173.88) --
	( 88.12,173.91) --
	( 88.12,173.93) --
	( 88.12,173.96) --
	( 88.12,173.99) --
	( 88.12,174.01) --
	( 88.12,174.04) --
	( 88.12,174.07) --
	( 88.12,174.09) --
	( 88.12,174.12) --
	( 88.12,174.15) --
	( 88.12,174.17) --
	( 88.12,174.20) --
	( 88.12,174.23) --
	( 88.12,174.25) --
	( 88.12,174.28) --
	( 88.12,174.31) --
	( 88.12,174.33) --
	( 88.12,174.36) --
	( 88.12,174.39) --
	( 88.12,174.41) --
	( 88.12,174.44) --
	( 88.12,174.47) --
	( 88.12,174.49) --
	( 88.12,174.52) --
	( 88.12,174.54) --
	( 88.12,174.57) --
	( 88.12,174.60) --
	( 88.12,174.62) --
	( 88.12,174.65) --
	( 88.12,174.68) --
	( 88.12,174.70) --
	( 88.12,174.73) --
	( 88.13,174.76) --
	( 88.13,174.78) --
	( 88.13,174.81) --
	( 88.13,174.84) --
	( 88.13,174.86) --
	( 88.13,174.89) --
	( 88.13,174.92) --
	( 88.13,174.94) --
	( 88.13,174.97) --
	( 88.13,175.00) --
	( 88.13,175.02) --
	( 88.13,175.05) --
	( 88.13,175.08) --
	( 88.13,175.10) --
	( 88.13,175.13) --
	( 88.13,175.16) --
	( 88.13,175.18) --
	( 88.13,175.21) --
	( 88.13,175.24) --
	( 88.13,175.26) --
	( 88.13,175.29) --
	( 88.13,175.31) --
	( 88.13,175.34) --
	( 88.13,175.37) --
	( 88.13,175.39) --
	( 88.13,175.42) --
	( 88.13,175.45) --
	( 88.13,175.47) --
	( 88.13,175.50) --
	( 88.13,175.53) --
	( 88.13,175.55) --
	( 88.13,175.58) --
	( 88.13,175.61) --
	( 88.13,175.63) --
	( 88.13,175.66) --
	( 88.13,175.69) --
	( 88.13,175.71) --
	( 88.13,175.74) --
	( 88.13,175.77) --
	( 88.13,175.79) --
	( 88.13,175.82) --
	( 88.13,175.85) --
	( 88.13,175.87) --
	( 88.13,175.90) --
	( 88.13,175.93) --
	( 88.13,175.95) --
	( 88.13,175.98) --
	( 88.13,176.01) --
	( 88.13,176.03) --
	( 88.13,176.06) --
	( 88.13,176.08) --
	( 88.13,176.11) --
	( 88.13,176.14) --
	( 88.13,176.16) --
	( 88.13,176.19) --
	( 88.13,176.22) --
	( 88.13,176.24) --
	( 88.13,176.27) --
	( 88.13,176.30) --
	( 88.13,176.32) --
	( 88.13,176.35) --
	( 88.13,176.38) --
	( 88.13,176.40) --
	( 88.13,176.43) --
	( 88.13,176.46) --
	( 88.13,176.48) --
	( 88.13,176.51) --
	( 88.13,176.54) --
	( 88.13,176.56) --
	( 88.13,176.59) --
	( 88.13,176.62) --
	( 88.13,176.64) --
	( 88.13,176.67) --
	( 88.13,176.70) --
	( 88.13,176.72) --
	( 88.13,176.75) --
	( 88.13,176.78) --
	( 88.13,176.80) --
	( 88.13,176.83) --
	( 88.13,176.85) --
	( 88.13,176.88) --
	( 88.13,176.91) --
	( 88.13,176.93) --
	( 88.13,176.96) --
	( 88.13,176.99) --
	( 88.13,177.01) --
	( 88.13,177.04) --
	( 88.13,177.07) --
	( 88.13,177.09) --
	( 88.13,177.12) --
	( 88.13,177.15) --
	( 88.13,177.17) --
	( 88.13,177.20) --
	( 88.13,177.23) --
	( 88.13,177.25) --
	( 88.13,177.28) --
	( 88.13,177.31) --
	( 88.13,177.33) --
	( 88.13,177.36) --
	( 88.13,177.39) --
	( 88.13,177.41) --
	( 88.13,177.44) --
	( 88.13,177.47) --
	( 88.13,177.49) --
	( 88.13,177.52) --
	( 88.13,177.55) --
	( 88.13,177.57) --
	( 88.13,177.60) --
	( 88.13,177.62) --
	( 88.13,177.65) --
	( 88.13,177.68) --
	( 88.13,177.70) --
	( 88.13,177.73) --
	( 88.13,177.76) --
	( 88.13,177.78) --
	( 88.13,177.81) --
	( 88.13,177.84) --
	( 88.13,177.86) --
	( 88.13,177.89) --
	( 88.13,177.92) --
	( 88.13,177.94) --
	( 88.13,177.97) --
	( 88.13,178.00) --
	( 88.13,178.02) --
	( 88.13,178.05) --
	( 88.13,178.08) --
	( 88.13,178.10) --
	( 88.13,178.13) --
	( 88.13,178.16) --
	( 88.13,178.18) --
	( 88.13,178.21) --
	( 88.13,178.24) --
	( 88.13,178.26) --
	( 88.13,178.29) --
	( 88.12,178.32) --
	( 88.12,178.34) --
	( 88.12,178.37) --
	( 88.12,178.39) --
	( 88.12,178.42) --
	( 88.12,178.45) --
	( 88.12,178.47) --
	( 88.12,178.50) --
	( 88.12,178.53) --
	( 88.12,178.55) --
	( 88.12,178.58) --
	( 88.12,178.61) --
	( 88.12,178.63) --
	( 88.12,178.66) --
	( 88.12,178.69) --
	( 88.12,178.71) --
	( 88.12,178.74) --
	( 88.12,178.77) --
	( 88.12,178.79) --
	( 88.12,178.82) --
	( 88.12,178.85) --
	( 88.12,178.87) --
	( 88.12,178.90) --
	( 88.12,178.93) --
	( 88.12,178.95) --
	( 88.12,178.98) --
	( 88.12,179.01) --
	( 88.12,179.03) --
	( 88.12,179.06) --
	( 88.12,179.09) --
	( 88.12,179.11) --
	( 88.12,179.14) --
	( 88.12,179.16) --
	( 88.12,179.19) --
	( 88.12,179.22) --
	( 88.12,179.24) --
	( 88.12,179.27) --
	( 88.12,179.30) --
	( 88.12,179.32) --
	( 88.12,179.35) --
	( 88.12,179.38) --
	( 88.12,179.40) --
	( 88.12,179.43) --
	( 88.12,179.46) --
	( 88.12,179.48) --
	( 88.12,179.51) --
	( 88.12,179.54) --
	( 88.12,179.56) --
	( 88.12,179.59) --
	( 88.12,179.62) --
	( 88.12,179.64) --
	( 88.12,179.67) --
	( 88.12,179.70) --
	( 88.12,179.72) --
	( 88.12,179.75) --
	( 88.12,179.78) --
	( 88.12,179.80) --
	( 88.12,179.83) --
	( 88.12,179.86) --
	( 88.12,179.88) --
	( 88.12,179.91) --
	( 88.12,179.93) --
	( 88.12,179.96) --
	( 88.12,179.99) --
	( 88.11,180.01) --
	( 88.11,180.04) --
	( 88.11,180.07) --
	( 88.11,180.09) --
	( 88.11,180.12) --
	( 88.11,180.15) --
	( 88.11,180.17) --
	( 88.11,180.20) --
	( 88.11,180.23) --
	( 88.11,180.25) --
	( 88.11,180.28) --
	( 88.11,180.31) --
	( 88.11,180.33) --
	( 88.11,180.36) --
	( 88.11,180.39) --
	( 88.11,180.41) --
	( 88.11,180.44) --
	( 88.11,180.47) --
	( 88.11,180.49) --
	( 88.11,180.52) --
	( 88.11,180.55) --
	( 88.11,180.57) --
	( 88.11,180.60) --
	( 88.11,180.63) --
	( 88.11,180.65) --
	( 88.11,180.68) --
	( 88.11,180.70) --
	( 88.11,180.73) --
	( 88.11,180.76) --
	( 88.11,180.78) --
	( 88.11,180.81) --
	( 88.11,180.84) --
	( 88.11,180.86) --
	( 88.11,180.89) --
	( 88.11,180.92) --
	( 88.11,180.94) --
	( 88.11,180.97) --
	( 88.11,181.00) --
	( 88.11,181.02) --
	( 88.11,181.05) --
	( 88.11,181.08) --
	( 88.11,181.10) --
	( 88.11,181.13) --
	( 88.11,181.16) --
	( 88.11,181.18) --
	( 88.11,181.21) --
	( 88.11,181.24) --
	( 88.11,181.26) --
	( 88.11,181.29) --
	( 88.11,181.32) --
	( 88.11,181.34) --
	( 88.11,181.37) --
	( 88.11,181.40) --
	( 88.11,181.42) --
	( 88.11,181.45) --
	( 88.11,181.47) --
	( 88.11,181.50) --
	( 88.11,181.53) --
	( 88.11,181.55) --
	( 88.11,181.58) --
	( 88.11,181.61) --
	( 88.11,181.63) --
	( 88.11,181.66) --
	( 88.11,181.69) --
	( 88.11,181.71) --
	( 88.11,181.74) --
	( 88.11,181.77) --
	( 88.11,181.79) --
	( 88.11,181.82) --
	( 88.11,181.85) --
	( 88.11,181.87) --
	( 88.11,181.90) --
	( 88.11,181.93) --
	( 88.11,181.95) --
	( 88.11,181.98) --
	( 88.11,182.01) --
	( 88.11,182.03) --
	( 88.11,182.06) --
	( 88.11,182.09) --
	( 88.11,182.11) --
	( 88.11,182.14) --
	( 88.11,182.17) --
	( 88.11,182.19) --
	( 88.11,182.22) --
	( 88.11,182.24) --
	( 88.11,182.27) --
	( 88.11,182.30) --
	( 88.11,182.32) --
	( 88.11,182.35) --
	( 88.11,182.38) --
	( 88.11,182.40) --
	( 88.11,182.43) --
	( 88.11,182.46) --
	( 88.11,182.48) --
	( 88.11,182.51) --
	( 88.11,182.54) --
	( 88.11,182.56) --
	( 88.11,182.59) --
	( 88.11,182.62) --
	( 88.11,182.64) --
	( 88.11,182.67) --
	( 88.11,182.70) --
	( 88.11,182.72) --
	( 88.11,182.75) --
	( 88.11,182.78) --
	( 88.11,182.80) --
	( 88.11,182.83) --
	( 88.11,182.86) --
	( 88.11,182.88) --
	( 88.11,182.91) --
	( 88.11,182.94) --
	( 88.11,182.96) --
	( 88.11,182.99) --
	( 88.11,183.01) --
	( 88.11,183.04) --
	( 88.11,183.07) --
	( 88.11,183.09) --
	( 88.11,183.12) --
	( 88.11,183.15) --
	( 88.11,183.17) --
	( 88.11,183.20) --
	( 88.11,183.23) --
	( 88.11,183.25) --
	( 88.11,183.28) --
	( 88.11,183.31) --
	( 88.11,183.33) --
	( 88.11,183.36) --
	( 88.11,183.39) --
	( 88.11,183.41) --
	( 88.11,183.44) --
	( 88.11,183.47) --
	( 88.11,183.49) --
	( 88.11,183.52) --
	( 88.11,183.52) --
	( 88.11,183.49) --
	( 88.11,183.47) --
	( 88.11,183.44) --
	( 88.11,183.41) --
	( 88.11,183.39) --
	( 88.11,183.36) --
	( 88.11,183.33) --
	( 88.11,183.31) --
	( 88.11,183.28) --
	( 88.11,183.25) --
	( 88.11,183.23) --
	( 88.11,183.20) --
	( 88.11,183.17) --
	( 88.11,183.15) --
	( 88.11,183.12) --
	( 88.11,183.09) --
	( 88.11,183.07) --
	( 88.11,183.04) --
	( 88.11,183.01) --
	( 88.11,182.99) --
	( 88.11,182.96) --
	( 88.11,182.94) --
	( 88.11,182.91) --
	( 88.11,182.88) --
	( 88.11,182.86) --
	( 88.11,182.83) --
	( 88.11,182.80) --
	( 88.11,182.78) --
	( 88.11,182.75) --
	( 88.11,182.72) --
	( 88.11,182.70) --
	( 88.11,182.67) --
	( 88.11,182.64) --
	( 88.11,182.62) --
	( 88.11,182.59) --
	( 88.11,182.56) --
	( 88.11,182.54) --
	( 88.11,182.51) --
	( 88.11,182.48) --
	( 88.11,182.46) --
	( 88.11,182.43) --
	( 88.11,182.40) --
	( 88.11,182.38) --
	( 88.11,182.35) --
	( 88.11,182.32) --
	( 88.11,182.30) --
	( 88.11,182.27) --
	( 88.11,182.24) --
	( 88.11,182.22) --
	( 88.11,182.19) --
	( 88.11,182.17) --
	( 88.11,182.14) --
	( 88.11,182.11) --
	( 88.11,182.09) --
	( 88.11,182.06) --
	( 88.11,182.03) --
	( 88.11,182.01) --
	( 88.11,181.98) --
	( 88.11,181.95) --
	( 88.11,181.93) --
	( 88.11,181.90) --
	( 88.11,181.87) --
	( 88.11,181.85) --
	( 88.11,181.82) --
	( 88.11,181.79) --
	( 88.11,181.77) --
	( 88.11,181.74) --
	( 88.11,181.71) --
	( 88.11,181.69) --
	( 88.11,181.66) --
	( 88.11,181.63) --
	( 88.11,181.61) --
	( 88.11,181.58) --
	( 88.11,181.55) --
	( 88.11,181.53) --
	( 88.11,181.50) --
	( 88.11,181.47) --
	( 88.11,181.45) --
	( 88.11,181.42) --
	( 88.11,181.40) --
	( 88.11,181.37) --
	( 88.11,181.34) --
	( 88.11,181.32) --
	( 88.11,181.29) --
	( 88.11,181.26) --
	( 88.11,181.24) --
	( 88.11,181.21) --
	( 88.11,181.18) --
	( 88.11,181.16) --
	( 88.11,181.13) --
	( 88.11,181.10) --
	( 88.11,181.08) --
	( 88.11,181.05) --
	( 88.11,181.02) --
	( 88.11,181.00) --
	( 88.11,180.97) --
	( 88.11,180.94) --
	( 88.11,180.92) --
	( 88.11,180.89) --
	( 88.11,180.86) --
	( 88.11,180.84) --
	( 88.11,180.81) --
	( 88.11,180.78) --
	( 88.11,180.76) --
	( 88.11,180.73) --
	( 88.11,180.70) --
	( 88.11,180.68) --
	( 88.11,180.65) --
	( 88.11,180.63) --
	( 88.11,180.60) --
	( 88.11,180.57) --
	( 88.11,180.55) --
	( 88.11,180.52) --
	( 88.11,180.49) --
	( 88.11,180.47) --
	( 88.11,180.44) --
	( 88.11,180.41) --
	( 88.11,180.39) --
	( 88.11,180.36) --
	( 88.11,180.33) --
	( 88.11,180.31) --
	( 88.11,180.28) --
	( 88.11,180.25) --
	( 88.11,180.23) --
	( 88.11,180.20) --
	( 88.11,180.17) --
	( 88.11,180.15) --
	( 88.11,180.12) --
	( 88.11,180.09) --
	( 88.11,180.07) --
	( 88.11,180.04) --
	( 88.11,180.01) --
	( 88.11,179.99) --
	( 88.11,179.96) --
	( 88.11,179.93) --
	( 88.11,179.91) --
	( 88.11,179.88) --
	( 88.11,179.86) --
	( 88.11,179.83) --
	( 88.11,179.80) --
	( 88.11,179.78) --
	( 88.11,179.75) --
	( 88.11,179.72) --
	( 88.11,179.70) --
	( 88.11,179.67) --
	( 88.11,179.64) --
	( 88.11,179.62) --
	( 88.11,179.59) --
	( 88.11,179.56) --
	( 88.11,179.54) --
	( 88.11,179.51) --
	( 88.11,179.48) --
	( 88.11,179.46) --
	( 88.11,179.43) --
	( 88.11,179.40) --
	( 88.11,179.38) --
	( 88.11,179.35) --
	( 88.11,179.32) --
	( 88.11,179.30) --
	( 88.11,179.27) --
	( 88.11,179.24) --
	( 88.11,179.22) --
	( 88.11,179.19) --
	( 88.11,179.16) --
	( 88.11,179.14) --
	( 88.11,179.11) --
	( 88.11,179.09) --
	( 88.11,179.06) --
	( 88.11,179.03) --
	( 88.11,179.01) --
	( 88.11,178.98) --
	( 88.11,178.95) --
	( 88.11,178.93) --
	( 88.11,178.90) --
	( 88.11,178.87) --
	( 88.11,178.85) --
	( 88.11,178.82) --
	( 88.11,178.79) --
	( 88.11,178.77) --
	( 88.11,178.74) --
	( 88.11,178.71) --
	( 88.11,178.69) --
	( 88.11,178.66) --
	( 88.11,178.63) --
	( 88.11,178.61) --
	( 88.11,178.58) --
	( 88.11,178.55) --
	( 88.11,178.53) --
	( 88.11,178.50) --
	( 88.11,178.47) --
	( 88.11,178.45) --
	( 88.11,178.42) --
	( 88.11,178.39) --
	( 88.11,178.37) --
	( 88.11,178.34) --
	( 88.11,178.32) --
	( 88.11,178.29) --
	( 88.11,178.26) --
	( 88.11,178.24) --
	( 88.11,178.21) --
	( 88.11,178.18) --
	( 88.11,178.16) --
	( 88.11,178.13) --
	( 88.11,178.10) --
	( 88.11,178.08) --
	( 88.11,178.05) --
	( 88.11,178.02) --
	( 88.11,178.00) --
	( 88.11,177.97) --
	( 88.11,177.94) --
	( 88.11,177.92) --
	( 88.11,177.89) --
	( 88.11,177.86) --
	( 88.11,177.84) --
	( 88.11,177.81) --
	( 88.11,177.78) --
	( 88.11,177.76) --
	( 88.11,177.73) --
	( 88.11,177.70) --
	( 88.11,177.68) --
	( 88.11,177.65) --
	( 88.11,177.62) --
	( 88.11,177.60) --
	( 88.11,177.57) --
	( 88.11,177.55) --
	( 88.11,177.52) --
	( 88.11,177.49) --
	( 88.11,177.47) --
	( 88.11,177.44) --
	( 88.11,177.41) --
	( 88.11,177.39) --
	( 88.11,177.36) --
	( 88.11,177.33) --
	( 88.11,177.31) --
	( 88.11,177.28) --
	( 88.11,177.25) --
	( 88.11,177.23) --
	( 88.11,177.20) --
	( 88.11,177.17) --
	( 88.11,177.15) --
	( 88.11,177.12) --
	( 88.11,177.09) --
	( 88.11,177.07) --
	( 88.11,177.04) --
	( 88.11,177.01) --
	( 88.11,176.99) --
	( 88.11,176.96) --
	( 88.11,176.93) --
	( 88.11,176.91) --
	( 88.11,176.88) --
	( 88.11,176.85) --
	( 88.11,176.83) --
	( 88.11,176.80) --
	( 88.11,176.78) --
	( 88.11,176.75) --
	( 88.11,176.72) --
	( 88.11,176.70) --
	( 88.11,176.67) --
	( 88.11,176.64) --
	( 88.11,176.62) --
	( 88.11,176.59) --
	( 88.11,176.56) --
	( 88.11,176.54) --
	( 88.11,176.51) --
	( 88.11,176.48) --
	( 88.11,176.46) --
	( 88.11,176.43) --
	( 88.11,176.40) --
	( 88.11,176.38) --
	( 88.11,176.35) --
	( 88.11,176.32) --
	( 88.11,176.30) --
	( 88.11,176.27) --
	( 88.11,176.24) --
	( 88.11,176.22) --
	( 88.11,176.19) --
	( 88.11,176.16) --
	( 88.11,176.14) --
	( 88.11,176.11) --
	( 88.11,176.08) --
	( 88.11,176.06) --
	( 88.11,176.03) --
	( 88.11,176.01) --
	( 88.11,175.98) --
	( 88.11,175.95) --
	( 88.11,175.93) --
	( 88.11,175.90) --
	( 88.11,175.87) --
	( 88.11,175.85) --
	( 88.11,175.82) --
	( 88.11,175.79) --
	( 88.11,175.77) --
	( 88.11,175.74) --
	( 88.11,175.71) --
	( 88.11,175.69) --
	( 88.11,175.66) --
	( 88.11,175.63) --
	( 88.11,175.61) --
	( 88.11,175.58) --
	( 88.11,175.55) --
	( 88.11,175.53) --
	( 88.11,175.50) --
	( 88.11,175.47) --
	( 88.11,175.45) --
	( 88.11,175.42) --
	( 88.11,175.39) --
	( 88.11,175.37) --
	( 88.11,175.34) --
	( 88.11,175.31) --
	( 88.11,175.29) --
	( 88.11,175.26) --
	( 88.11,175.24) --
	( 88.11,175.21) --
	( 88.11,175.18) --
	( 88.11,175.16) --
	( 88.11,175.13) --
	( 88.11,175.10) --
	( 88.11,175.08) --
	( 88.11,175.05) --
	( 88.11,175.02) --
	( 88.11,175.00) --
	( 88.11,174.97) --
	( 88.11,174.94) --
	( 88.11,174.92) --
	( 88.11,174.89) --
	( 88.11,174.86) --
	( 88.11,174.84) --
	( 88.11,174.81) --
	( 88.11,174.78) --
	( 88.11,174.76) --
	( 88.11,174.73) --
	( 88.11,174.70) --
	( 88.11,174.68) --
	( 88.11,174.65) --
	( 88.11,174.62) --
	( 88.11,174.60) --
	( 88.11,174.57) --
	( 88.11,174.54) --
	( 88.11,174.52) --
	( 88.11,174.49) --
	( 88.11,174.47) --
	( 88.11,174.44) --
	( 88.11,174.41) --
	( 88.11,174.39) --
	( 88.11,174.36) --
	( 88.11,174.33) --
	( 88.11,174.31) --
	( 88.11,174.28) --
	( 88.11,174.25) --
	( 88.11,174.23) --
	( 88.11,174.20) --
	( 88.11,174.17) --
	( 88.11,174.15) --
	( 88.11,174.12) --
	( 88.11,174.09) --
	( 88.11,174.07) --
	( 88.11,174.04) --
	( 88.11,174.01) --
	( 88.11,173.99) --
	( 88.11,173.96) --
	( 88.11,173.93) --
	( 88.11,173.91) --
	( 88.11,173.88) --
	( 88.11,173.85) --
	( 88.11,173.83) --
	( 88.11,173.80) --
	( 88.11,173.77) --
	( 88.11,173.75) --
	( 88.11,173.72) --
	( 88.11,173.70) --
	( 88.11,173.67) --
	( 88.11,173.64) --
	( 88.11,173.62) --
	( 88.11,173.59) --
	( 88.11,173.56) --
	( 88.11,173.54) --
	( 88.11,173.51) --
	( 88.11,173.48) --
	( 88.11,173.46) --
	( 88.11,173.43) --
	( 88.11,173.40) --
	( 88.11,173.38) --
	( 88.11,173.35) --
	( 88.11,173.32) --
	( 88.11,173.30) --
	( 88.11,173.27) --
	( 88.11,173.24) --
	( 88.11,173.22) --
	( 88.11,173.19) --
	( 88.11,173.16) --
	( 88.11,173.14) --
	( 88.11,173.11) --
	( 88.11,173.08) --
	( 88.11,173.06) --
	( 88.11,173.03) --
	( 88.11,173.00) --
	( 88.11,172.98) --
	( 88.11,172.95) --
	( 88.11,172.93) --
	( 88.11,172.90) --
	( 88.11,172.87) --
	( 88.11,172.85) --
	( 88.11,172.82) --
	( 88.11,172.79) --
	( 88.11,172.77) --
	( 88.11,172.74) --
	( 88.11,172.71) --
	( 88.11,172.69) --
	( 88.11,172.66) --
	( 88.11,172.63) --
	( 88.11,172.61) --
	( 88.11,172.58) --
	( 88.11,172.55) --
	( 88.11,172.53) --
	( 88.11,172.50) --
	( 88.11,172.47) --
	( 88.11,172.45) --
	( 88.11,172.42) --
	( 88.11,172.39) --
	( 88.11,172.37) --
	( 88.11,172.34) --
	( 88.11,172.31) --
	( 88.11,172.29) --
	( 88.11,172.26) --
	( 88.11,172.23) --
	( 88.11,172.21) --
	( 88.11,172.18) --
	( 88.11,172.16) --
	( 88.11,172.13) --
	( 88.11,172.10) --
	( 88.11,172.08) --
	( 88.11,172.05) --
	( 88.11,172.02) --
	( 88.11,172.00) --
	( 88.11,171.97) --
	( 88.11,171.94) --
	( 88.11,171.92) --
	( 88.11,171.89) --
	( 88.11,171.86) --
	( 88.11,171.84) --
	( 88.11,171.81) --
	( 88.11,171.78) --
	( 88.11,171.76) --
	( 88.11,171.73) --
	( 88.11,171.70) --
	( 88.11,171.68) --
	( 88.11,171.65) --
	( 88.11,171.62) --
	( 88.11,171.60) --
	( 88.11,171.57) --
	( 88.11,171.54) --
	( 88.11,171.52) --
	( 88.11,171.49) --
	( 88.11,171.46) --
	( 88.11,171.44) --
	( 88.11,171.41) --
	( 88.11,171.39) --
	( 88.11,171.36) --
	( 88.11,171.33) --
	( 88.11,171.31) --
	( 88.11,171.28) --
	( 88.11,171.25) --
	( 88.11,171.23) --
	( 88.11,171.20) --
	( 88.11,171.17) --
	( 88.11,171.15) --
	( 88.11,171.12) --
	( 88.11,171.09) --
	( 88.11,171.07) --
	( 88.11,171.04) --
	( 88.11,171.01) --
	( 88.11,170.99) --
	( 88.11,170.96) --
	( 88.11,170.93) --
	( 88.11,170.91) --
	( 88.11,170.88) --
	( 88.11,170.85) --
	( 88.11,170.83) --
	( 88.11,170.80) --
	( 88.11,170.77) --
	( 88.11,170.75) --
	( 88.11,170.72) --
	( 88.11,170.69) --
	( 88.11,170.67) --
	( 88.11,170.64) --
	( 88.11,170.62) --
	( 88.11,170.59) --
	( 88.11,170.56) --
	( 88.11,170.54) --
	( 88.11,170.51) --
	( 88.11,170.48) --
	( 88.11,170.46) --
	( 88.11,170.43) --
	( 88.11,170.40) --
	( 88.11,170.38) --
	( 88.11,170.35) --
	( 88.11,170.32) --
	( 88.11,170.30) --
	( 88.11,170.27) --
	( 88.11,170.24) --
	cycle;

\path[] ( 82.63,171.24) --
	( 82.63,171.27) --
	( 82.63,171.29) --
	( 82.63,171.32) --
	( 82.63,171.34) --
	( 82.63,171.37) --
	( 82.63,171.40) --
	( 82.63,171.42) --
	( 82.63,171.45) --
	( 82.63,171.48) --
	( 82.63,171.50) --
	( 82.63,171.53) --
	( 82.63,171.56) --
	( 82.63,171.58) --
	( 82.63,171.61) --
	( 82.63,171.64) --
	( 82.63,171.66) --
	( 82.63,171.69) --
	( 82.63,171.71) --
	( 82.63,171.74) --
	( 82.63,171.77) --
	( 82.63,171.79) --
	( 82.63,171.82) --
	( 82.63,171.85) --
	( 82.63,171.87) --
	( 82.63,171.90) --
	( 82.63,171.93) --
	( 82.63,171.95) --
	( 82.63,171.98) --
	( 82.63,172.01) --
	( 82.63,172.03) --
	( 82.63,172.06) --
	( 82.63,172.09) --
	( 82.63,172.11) --
	( 82.63,172.14) --
	( 82.63,172.16) --
	( 82.63,172.19) --
	( 82.63,172.22) --
	( 82.63,172.24) --
	( 82.63,172.27) --
	( 82.63,172.30) --
	( 82.63,172.32) --
	( 82.63,172.35) --
	( 82.63,172.38) --
	( 82.63,172.40) --
	( 82.63,172.43) --
	( 82.63,172.46) --
	( 82.63,172.48) --
	( 82.63,172.51) --
	( 82.63,172.53) --
	( 82.63,172.56) --
	( 82.63,172.59) --
	( 82.63,172.61) --
	( 82.63,172.64) --
	( 82.63,172.67) --
	( 82.63,172.69) --
	( 82.63,172.72) --
	( 82.63,172.75) --
	( 82.63,172.77) --
	( 82.63,172.80) --
	( 82.63,172.83) --
	( 82.63,172.85) --
	( 82.63,172.88) --
	( 82.63,172.91) --
	( 82.63,172.93) --
	( 82.63,172.96) --
	( 82.63,172.98) --
	( 82.63,173.01) --
	( 82.63,173.04) --
	( 82.63,173.06) --
	( 82.63,173.09) --
	( 82.63,173.12) --
	( 82.63,173.14) --
	( 82.63,173.17) --
	( 82.63,173.20) --
	( 82.63,173.22) --
	( 82.63,173.25) --
	( 82.63,173.28) --
	( 82.63,173.30) --
	( 82.63,173.33) --
	( 82.63,173.35) --
	( 82.63,173.38) --
	( 82.63,173.41) --
	( 82.63,173.43) --
	( 82.63,173.46) --
	( 82.63,173.49) --
	( 82.63,173.51) --
	( 82.63,173.54) --
	( 82.63,173.57) --
	( 82.63,173.59) --
	( 82.63,173.62) --
	( 82.63,173.65) --
	( 82.63,173.67) --
	( 82.63,173.70) --
	( 82.63,173.72) --
	( 82.63,173.75) --
	( 82.63,173.78) --
	( 82.63,173.80) --
	( 82.63,173.83) --
	( 82.63,173.86) --
	( 82.63,173.88) --
	( 82.63,173.91) --
	( 82.63,173.94) --
	( 82.63,173.96) --
	( 82.63,173.99) --
	( 82.63,174.02) --
	( 82.63,174.04) --
	( 82.63,174.07) --
	( 82.63,174.10) --
	( 82.63,174.12) --
	( 82.63,174.15) --
	( 82.63,174.17) --
	( 82.63,174.20) --
	( 82.63,174.23) --
	( 82.63,174.25) --
	( 82.63,174.28) --
	( 82.63,174.31) --
	( 82.63,174.33) --
	( 82.63,174.36) --
	( 82.63,174.39) --
	( 82.63,174.41) --
	( 82.63,174.44) --
	( 82.63,174.47) --
	( 82.63,174.49) --
	( 82.63,174.52) --
	( 82.63,174.54) --
	( 82.63,174.57) --
	( 82.63,174.60) --
	( 82.63,174.62) --
	( 82.63,174.65) --
	( 82.63,174.68) --
	( 82.63,174.70) --
	( 82.63,174.73) --
	( 82.63,174.76) --
	( 82.63,174.78) --
	( 82.63,174.81) --
	( 82.63,174.84) --
	( 82.63,174.86) --
	( 82.63,174.89) --
	( 82.63,174.91) --
	( 82.63,174.94) --
	( 82.63,174.97) --
	( 82.63,174.99) --
	( 82.63,175.02) --
	( 82.63,175.05) --
	( 82.63,175.07) --
	( 82.63,175.10) --
	( 82.63,175.13) --
	( 82.63,175.15) --
	( 82.63,175.18) --
	( 82.63,175.21) --
	( 82.63,175.23) --
	( 82.63,175.26) --
	( 82.63,175.29) --
	( 82.63,175.31) --
	( 82.63,175.34) --
	( 82.63,175.36) --
	( 82.64,175.39) --
	( 82.64,175.42) --
	( 82.64,175.44) --
	( 82.64,175.47) --
	( 82.64,175.50) --
	( 82.64,175.52) --
	( 82.64,175.55) --
	( 82.64,175.58) --
	( 82.64,175.60) --
	( 82.64,175.63) --
	( 82.64,175.66) --
	( 82.64,175.68) --
	( 82.64,175.71) --
	( 82.64,175.73) --
	( 82.64,175.76) --
	( 82.64,175.79) --
	( 82.64,175.81) --
	( 82.64,175.84) --
	( 82.64,175.87) --
	( 82.64,175.89) --
	( 82.64,175.92) --
	( 82.64,175.95) --
	( 82.64,175.97) --
	( 82.64,176.00) --
	( 82.64,176.03) --
	( 82.64,176.05) --
	( 82.64,176.08) --
	( 82.64,176.10) --
	( 82.64,176.13) --
	( 82.64,176.16) --
	( 82.64,176.18) --
	( 82.64,176.21) --
	( 82.64,176.24) --
	( 82.64,176.26) --
	( 82.64,176.29) --
	( 82.64,176.32) --
	( 82.64,176.34) --
	( 82.64,176.37) --
	( 82.64,176.40) --
	( 82.64,176.42) --
	( 82.64,176.45) --
	( 82.64,176.48) --
	( 82.64,176.50) --
	( 82.64,176.53) --
	( 82.64,176.55) --
	( 82.64,176.58) --
	( 82.64,176.61) --
	( 82.64,176.63) --
	( 82.64,176.66) --
	( 82.64,176.69) --
	( 82.64,176.71) --
	( 82.64,176.74) --
	( 82.64,176.77) --
	( 82.64,176.79) --
	( 82.64,176.82) --
	( 82.64,176.85) --
	( 82.64,176.87) --
	( 82.64,176.90) --
	( 82.65,176.92) --
	( 82.65,176.95) --
	( 82.65,176.98) --
	( 82.65,177.00) --
	( 82.65,177.03) --
	( 82.65,177.06) --
	( 82.65,177.08) --
	( 82.65,177.11) --
	( 82.65,177.14) --
	( 82.65,177.16) --
	( 82.65,177.19) --
	( 82.65,177.22) --
	( 82.65,177.24) --
	( 82.65,177.27) --
	( 82.65,177.30) --
	( 82.65,177.32) --
	( 82.65,177.35) --
	( 82.65,177.37) --
	( 82.65,177.40) --
	( 82.65,177.43) --
	( 82.65,177.45) --
	( 82.65,177.48) --
	( 82.65,177.51) --
	( 82.65,177.53) --
	( 82.65,177.56) --
	( 82.65,177.59) --
	( 82.65,177.61) --
	( 82.65,177.64) --
	( 82.65,177.67) --
	( 82.65,177.69) --
	( 82.65,177.72) --
	( 82.65,177.74) --
	( 82.65,177.77) --
	( 82.65,177.80) --
	( 82.65,177.82) --
	( 82.65,177.85) --
	( 82.65,177.88) --
	( 82.65,177.90) --
	( 82.65,177.93) --
	( 82.65,177.96) --
	( 82.65,177.98) --
	( 82.65,178.01) --
	( 82.65,178.04) --
	( 82.65,178.06) --
	( 82.65,178.09) --
	( 82.65,178.11) --
	( 82.65,178.14) --
	( 82.65,178.17) --
	( 82.65,178.19) --
	( 82.65,178.22) --
	( 82.65,178.25) --
	( 82.65,178.27) --
	( 82.65,178.30) --
	( 82.65,178.33) --
	( 82.65,178.35) --
	( 82.65,178.38) --
	( 82.65,178.41) --
	( 82.65,178.43) --
	( 82.65,178.46) --
	( 82.65,178.49) --
	( 82.65,178.51) --
	( 82.65,178.54) --
	( 82.65,178.56) --
	( 82.65,178.59) --
	( 82.65,178.62) --
	( 82.65,178.64) --
	( 82.65,178.67) --
	( 82.65,178.70) --
	( 82.65,178.72) --
	( 82.65,178.75) --
	( 82.65,178.78) --
	( 82.65,178.80) --
	( 82.65,178.83) --
	( 82.65,178.86) --
	( 82.65,178.88) --
	( 82.65,178.91) --
	( 82.65,178.93) --
	( 82.65,178.96) --
	( 82.65,178.99) --
	( 82.65,179.01) --
	( 82.65,179.04) --
	( 82.65,179.07) --
	( 82.65,179.09) --
	( 82.65,179.12) --
	( 82.65,179.15) --
	( 82.65,179.17) --
	( 82.65,179.20) --
	( 82.65,179.23) --
	( 82.65,179.25) --
	( 82.65,179.28) --
	( 82.65,179.30) --
	( 82.65,179.33) --
	( 82.65,179.36) --
	( 82.65,179.38) --
	( 82.64,179.41) --
	( 82.64,179.44) --
	( 82.64,179.46) --
	( 82.64,179.49) --
	( 82.64,179.52) --
	( 82.64,179.54) --
	( 82.64,179.57) --
	( 82.64,179.60) --
	( 82.64,179.62) --
	( 82.64,179.65) --
	( 82.64,179.68) --
	( 82.64,179.70) --
	( 82.64,179.73) --
	( 82.64,179.75) --
	( 82.64,179.78) --
	( 82.64,179.81) --
	( 82.64,179.83) --
	( 82.64,179.86) --
	( 82.64,179.89) --
	( 82.64,179.91) --
	( 82.64,179.94) --
	( 82.64,179.97) --
	( 82.64,179.99) --
	( 82.64,180.02) --
	( 82.64,180.05) --
	( 82.64,180.07) --
	( 82.64,180.10) --
	( 82.64,180.12) --
	( 82.64,180.15) --
	( 82.64,180.18) --
	( 82.64,180.20) --
	( 82.64,180.23) --
	( 82.64,180.26) --
	( 82.64,180.28) --
	( 82.64,180.31) --
	( 82.64,180.34) --
	( 82.64,180.36) --
	( 82.64,180.39) --
	( 82.64,180.42) --
	( 82.64,180.44) --
	( 82.64,180.47) --
	( 82.64,180.49) --
	( 82.64,180.52) --
	( 82.64,180.55) --
	( 82.64,180.57) --
	( 82.64,180.60) --
	( 82.64,180.63) --
	( 82.64,180.65) --
	( 82.64,180.68) --
	( 82.64,180.71) --
	( 82.64,180.73) --
	( 82.64,180.76) --
	( 82.64,180.79) --
	( 82.64,180.81) --
	( 82.64,180.84) --
	( 82.64,180.87) --
	( 82.64,180.89) --
	( 82.63,180.92) --
	( 82.63,180.94) --
	( 82.63,180.97) --
	( 82.63,181.00) --
	( 82.63,181.02) --
	( 82.63,181.05) --
	( 82.63,181.08) --
	( 82.63,181.10) --
	( 82.63,181.13) --
	( 82.63,181.16) --
	( 82.63,181.18) --
	( 82.63,181.21) --
	( 82.63,181.24) --
	( 82.63,181.26) --
	( 82.63,181.29) --
	( 82.63,181.31) --
	( 82.63,181.34) --
	( 82.63,181.37) --
	( 82.63,181.39) --
	( 82.63,181.42) --
	( 82.63,181.45) --
	( 82.63,181.47) --
	( 82.63,181.50) --
	( 82.63,181.53) --
	( 82.63,181.55) --
	( 82.63,181.58) --
	( 82.63,181.61) --
	( 82.63,181.63) --
	( 82.63,181.66) --
	( 82.63,181.69) --
	( 82.63,181.71) --
	( 82.63,181.74) --
	( 82.63,181.76) --
	( 82.63,181.79) --
	( 82.63,181.82) --
	( 82.63,181.84) --
	( 82.63,181.87) --
	( 82.63,181.90) --
	( 82.63,181.92) --
	( 82.63,181.95) --
	( 82.63,181.98) --
	( 82.63,182.00) --
	( 82.63,182.03) --
	( 82.63,182.06) --
	( 82.63,182.08) --
	( 82.63,182.11) --
	( 82.63,182.13) --
	( 82.63,182.16) --
	( 82.63,182.19) --
	( 82.63,182.21) --
	( 82.63,182.24) --
	( 82.63,182.27) --
	( 82.63,182.29) --
	( 82.63,182.32) --
	( 82.63,182.35) --
	( 82.63,182.37) --
	( 82.63,182.40) --
	( 82.63,182.43) --
	( 82.63,182.45) --
	( 82.63,182.48) --
	( 82.63,182.50) --
	( 82.63,182.53) --
	( 82.63,182.56) --
	( 82.63,182.58) --
	( 82.63,182.61) --
	( 82.63,182.64) --
	( 82.63,182.66) --
	( 82.63,182.69) --
	( 82.63,182.72) --
	( 82.63,182.74) --
	( 82.63,182.77) --
	( 82.63,182.80) --
	( 82.63,182.82) --
	( 82.63,182.85) --
	( 82.63,182.88) --
	( 82.63,182.90) --
	( 82.63,182.93) --
	( 82.63,182.95) --
	( 82.63,182.98) --
	( 82.63,183.01) --
	( 82.63,183.03) --
	( 82.63,183.06) --
	( 82.63,183.09) --
	( 82.63,183.11) --
	( 82.63,183.14) --
	( 82.63,183.17) --
	( 82.63,183.19) --
	( 82.63,183.22) --
	( 82.63,183.25) --
	( 82.63,183.27) --
	( 82.63,183.30) --
	( 82.63,183.32) --
	( 82.63,183.35) --
	( 82.63,183.38) --
	( 82.63,183.40) --
	( 82.63,183.43) --
	( 82.63,183.46) --
	( 82.63,183.48) --
	( 82.63,183.51) --
	( 82.63,183.54) --
	( 82.63,183.56) --
	( 82.63,183.59) --
	( 82.63,183.62) --
	( 82.63,183.64) --
	( 82.63,183.67) --
	( 82.63,183.69) --
	( 82.63,183.72) --
	( 82.63,183.75) --
	( 82.63,183.77) --
	( 82.63,183.80) --
	( 82.63,183.83) --
	( 82.63,183.85) --
	( 82.63,183.88) --
	( 82.63,183.91) --
	( 82.63,183.93) --
	( 82.63,183.96) --
	( 82.63,183.99) --
	( 82.63,184.01) --
	( 82.63,184.04) --
	( 82.63,184.07) --
	( 82.63,184.09) --
	( 82.63,184.12) --
	( 82.63,184.14) --
	( 82.63,184.17) --
	( 82.63,184.20) --
	( 82.63,184.22) --
	( 82.63,184.25) --
	( 82.63,184.28) --
	( 82.63,184.30) --
	( 82.63,184.33) --
	( 82.63,184.36) --
	( 82.63,184.38) --
	( 82.63,184.41) --
	( 82.63,184.44) --
	( 82.63,184.46) --
	( 82.63,184.46) --
	( 82.63,184.44) --
	( 82.63,184.41) --
	( 82.63,184.38) --
	( 82.63,184.36) --
	( 82.63,184.33) --
	( 82.63,184.30) --
	( 82.63,184.28) --
	( 82.63,184.25) --
	( 82.63,184.22) --
	( 82.63,184.20) --
	( 82.63,184.17) --
	( 82.63,184.14) --
	( 82.63,184.12) --
	( 82.63,184.09) --
	( 82.63,184.07) --
	( 82.63,184.04) --
	( 82.63,184.01) --
	( 82.63,183.99) --
	( 82.63,183.96) --
	( 82.63,183.93) --
	( 82.63,183.91) --
	( 82.63,183.88) --
	( 82.63,183.85) --
	( 82.63,183.83) --
	( 82.63,183.80) --
	( 82.63,183.77) --
	( 82.63,183.75) --
	( 82.63,183.72) --
	( 82.63,183.69) --
	( 82.63,183.67) --
	( 82.63,183.64) --
	( 82.63,183.62) --
	( 82.63,183.59) --
	( 82.63,183.56) --
	( 82.63,183.54) --
	( 82.63,183.51) --
	( 82.63,183.48) --
	( 82.63,183.46) --
	( 82.63,183.43) --
	( 82.63,183.40) --
	( 82.63,183.38) --
	( 82.63,183.35) --
	( 82.63,183.32) --
	( 82.63,183.30) --
	( 82.63,183.27) --
	( 82.63,183.25) --
	( 82.63,183.22) --
	( 82.63,183.19) --
	( 82.63,183.17) --
	( 82.63,183.14) --
	( 82.63,183.11) --
	( 82.63,183.09) --
	( 82.63,183.06) --
	( 82.63,183.03) --
	( 82.63,183.01) --
	( 82.63,182.98) --
	( 82.63,182.95) --
	( 82.63,182.93) --
	( 82.63,182.90) --
	( 82.63,182.88) --
	( 82.63,182.85) --
	( 82.63,182.82) --
	( 82.63,182.80) --
	( 82.63,182.77) --
	( 82.63,182.74) --
	( 82.63,182.72) --
	( 82.63,182.69) --
	( 82.63,182.66) --
	( 82.63,182.64) --
	( 82.63,182.61) --
	( 82.63,182.58) --
	( 82.63,182.56) --
	( 82.63,182.53) --
	( 82.63,182.50) --
	( 82.63,182.48) --
	( 82.63,182.45) --
	( 82.63,182.43) --
	( 82.63,182.40) --
	( 82.63,182.37) --
	( 82.63,182.35) --
	( 82.63,182.32) --
	( 82.63,182.29) --
	( 82.63,182.27) --
	( 82.63,182.24) --
	( 82.63,182.21) --
	( 82.63,182.19) --
	( 82.63,182.16) --
	( 82.63,182.13) --
	( 82.63,182.11) --
	( 82.63,182.08) --
	( 82.63,182.06) --
	( 82.63,182.03) --
	( 82.63,182.00) --
	( 82.63,181.98) --
	( 82.63,181.95) --
	( 82.63,181.92) --
	( 82.63,181.90) --
	( 82.63,181.87) --
	( 82.63,181.84) --
	( 82.63,181.82) --
	( 82.63,181.79) --
	( 82.63,181.76) --
	( 82.63,181.74) --
	( 82.63,181.71) --
	( 82.63,181.69) --
	( 82.63,181.66) --
	( 82.63,181.63) --
	( 82.63,181.61) --
	( 82.63,181.58) --
	( 82.63,181.55) --
	( 82.63,181.53) --
	( 82.63,181.50) --
	( 82.63,181.47) --
	( 82.63,181.45) --
	( 82.63,181.42) --
	( 82.63,181.39) --
	( 82.63,181.37) --
	( 82.63,181.34) --
	( 82.63,181.31) --
	( 82.63,181.29) --
	( 82.63,181.26) --
	( 82.63,181.24) --
	( 82.63,181.21) --
	( 82.63,181.18) --
	( 82.63,181.16) --
	( 82.63,181.13) --
	( 82.63,181.10) --
	( 82.63,181.08) --
	( 82.63,181.05) --
	( 82.63,181.02) --
	( 82.63,181.00) --
	( 82.63,180.97) --
	( 82.63,180.94) --
	( 82.63,180.92) --
	( 82.63,180.89) --
	( 82.63,180.87) --
	( 82.63,180.84) --
	( 82.63,180.81) --
	( 82.63,180.79) --
	( 82.63,180.76) --
	( 82.63,180.73) --
	( 82.63,180.71) --
	( 82.63,180.68) --
	( 82.63,180.65) --
	( 82.63,180.63) --
	( 82.63,180.60) --
	( 82.63,180.57) --
	( 82.63,180.55) --
	( 82.63,180.52) --
	( 82.63,180.49) --
	( 82.63,180.47) --
	( 82.63,180.44) --
	( 82.63,180.42) --
	( 82.63,180.39) --
	( 82.63,180.36) --
	( 82.63,180.34) --
	( 82.63,180.31) --
	( 82.63,180.28) --
	( 82.63,180.26) --
	( 82.63,180.23) --
	( 82.63,180.20) --
	( 82.63,180.18) --
	( 82.63,180.15) --
	( 82.63,180.12) --
	( 82.63,180.10) --
	( 82.63,180.07) --
	( 82.63,180.05) --
	( 82.63,180.02) --
	( 82.63,179.99) --
	( 82.63,179.97) --
	( 82.63,179.94) --
	( 82.63,179.91) --
	( 82.63,179.89) --
	( 82.63,179.86) --
	( 82.63,179.83) --
	( 82.63,179.81) --
	( 82.63,179.78) --
	( 82.63,179.75) --
	( 82.63,179.73) --
	( 82.63,179.70) --
	( 82.63,179.68) --
	( 82.63,179.65) --
	( 82.63,179.62) --
	( 82.63,179.60) --
	( 82.63,179.57) --
	( 82.63,179.54) --
	( 82.63,179.52) --
	( 82.63,179.49) --
	( 82.63,179.46) --
	( 82.63,179.44) --
	( 82.63,179.41) --
	( 82.63,179.38) --
	( 82.63,179.36) --
	( 82.63,179.33) --
	( 82.63,179.30) --
	( 82.63,179.28) --
	( 82.63,179.25) --
	( 82.63,179.23) --
	( 82.63,179.20) --
	( 82.63,179.17) --
	( 82.63,179.15) --
	( 82.63,179.12) --
	( 82.63,179.09) --
	( 82.63,179.07) --
	( 82.63,179.04) --
	( 82.63,179.01) --
	( 82.63,178.99) --
	( 82.63,178.96) --
	( 82.63,178.93) --
	( 82.63,178.91) --
	( 82.63,178.88) --
	( 82.63,178.86) --
	( 82.63,178.83) --
	( 82.63,178.80) --
	( 82.63,178.78) --
	( 82.63,178.75) --
	( 82.63,178.72) --
	( 82.63,178.70) --
	( 82.63,178.67) --
	( 82.63,178.64) --
	( 82.63,178.62) --
	( 82.63,178.59) --
	( 82.63,178.56) --
	( 82.63,178.54) --
	( 82.63,178.51) --
	( 82.63,178.49) --
	( 82.63,178.46) --
	( 82.63,178.43) --
	( 82.63,178.41) --
	( 82.63,178.38) --
	( 82.63,178.35) --
	( 82.63,178.33) --
	( 82.63,178.30) --
	( 82.63,178.27) --
	( 82.63,178.25) --
	( 82.63,178.22) --
	( 82.63,178.19) --
	( 82.63,178.17) --
	( 82.63,178.14) --
	( 82.63,178.11) --
	( 82.63,178.09) --
	( 82.63,178.06) --
	( 82.63,178.04) --
	( 82.63,178.01) --
	( 82.63,177.98) --
	( 82.63,177.96) --
	( 82.63,177.93) --
	( 82.63,177.90) --
	( 82.63,177.88) --
	( 82.63,177.85) --
	( 82.63,177.82) --
	( 82.63,177.80) --
	( 82.63,177.77) --
	( 82.63,177.74) --
	( 82.63,177.72) --
	( 82.63,177.69) --
	( 82.63,177.67) --
	( 82.63,177.64) --
	( 82.63,177.61) --
	( 82.63,177.59) --
	( 82.63,177.56) --
	( 82.63,177.53) --
	( 82.63,177.51) --
	( 82.63,177.48) --
	( 82.63,177.45) --
	( 82.63,177.43) --
	( 82.63,177.40) --
	( 82.63,177.37) --
	( 82.63,177.35) --
	( 82.63,177.32) --
	( 82.63,177.30) --
	( 82.63,177.27) --
	( 82.63,177.24) --
	( 82.63,177.22) --
	( 82.63,177.19) --
	( 82.63,177.16) --
	( 82.63,177.14) --
	( 82.63,177.11) --
	( 82.63,177.08) --
	( 82.63,177.06) --
	( 82.63,177.03) --
	( 82.63,177.00) --
	( 82.63,176.98) --
	( 82.63,176.95) --
	( 82.63,176.92) --
	( 82.63,176.90) --
	( 82.63,176.87) --
	( 82.63,176.85) --
	( 82.63,176.82) --
	( 82.63,176.79) --
	( 82.63,176.77) --
	( 82.63,176.74) --
	( 82.63,176.71) --
	( 82.63,176.69) --
	( 82.63,176.66) --
	( 82.63,176.63) --
	( 82.63,176.61) --
	( 82.63,176.58) --
	( 82.63,176.55) --
	( 82.63,176.53) --
	( 82.63,176.50) --
	( 82.63,176.48) --
	( 82.63,176.45) --
	( 82.63,176.42) --
	( 82.63,176.40) --
	( 82.63,176.37) --
	( 82.63,176.34) --
	( 82.63,176.32) --
	( 82.63,176.29) --
	( 82.63,176.26) --
	( 82.63,176.24) --
	( 82.63,176.21) --
	( 82.63,176.18) --
	( 82.63,176.16) --
	( 82.63,176.13) --
	( 82.63,176.10) --
	( 82.63,176.08) --
	( 82.63,176.05) --
	( 82.63,176.03) --
	( 82.63,176.00) --
	( 82.63,175.97) --
	( 82.63,175.95) --
	( 82.63,175.92) --
	( 82.63,175.89) --
	( 82.63,175.87) --
	( 82.63,175.84) --
	( 82.63,175.81) --
	( 82.63,175.79) --
	( 82.63,175.76) --
	( 82.63,175.73) --
	( 82.63,175.71) --
	( 82.63,175.68) --
	( 82.63,175.66) --
	( 82.63,175.63) --
	( 82.63,175.60) --
	( 82.63,175.58) --
	( 82.63,175.55) --
	( 82.63,175.52) --
	( 82.63,175.50) --
	( 82.63,175.47) --
	( 82.63,175.44) --
	( 82.63,175.42) --
	( 82.63,175.39) --
	( 82.63,175.36) --
	( 82.63,175.34) --
	( 82.63,175.31) --
	( 82.63,175.29) --
	( 82.63,175.26) --
	( 82.63,175.23) --
	( 82.63,175.21) --
	( 82.63,175.18) --
	( 82.63,175.15) --
	( 82.63,175.13) --
	( 82.63,175.10) --
	( 82.63,175.07) --
	( 82.63,175.05) --
	( 82.63,175.02) --
	( 82.63,174.99) --
	( 82.63,174.97) --
	( 82.63,174.94) --
	( 82.63,174.91) --
	( 82.63,174.89) --
	( 82.63,174.86) --
	( 82.63,174.84) --
	( 82.63,174.81) --
	( 82.63,174.78) --
	( 82.63,174.76) --
	( 82.63,174.73) --
	( 82.63,174.70) --
	( 82.63,174.68) --
	( 82.63,174.65) --
	( 82.63,174.62) --
	( 82.63,174.60) --
	( 82.63,174.57) --
	( 82.63,174.54) --
	( 82.63,174.52) --
	( 82.63,174.49) --
	( 82.63,174.47) --
	( 82.63,174.44) --
	( 82.63,174.41) --
	( 82.63,174.39) --
	( 82.63,174.36) --
	( 82.63,174.33) --
	( 82.63,174.31) --
	( 82.63,174.28) --
	( 82.63,174.25) --
	( 82.63,174.23) --
	( 82.63,174.20) --
	( 82.63,174.17) --
	( 82.63,174.15) --
	( 82.63,174.12) --
	( 82.63,174.10) --
	( 82.63,174.07) --
	( 82.63,174.04) --
	( 82.63,174.02) --
	( 82.63,173.99) --
	( 82.63,173.96) --
	( 82.63,173.94) --
	( 82.63,173.91) --
	( 82.63,173.88) --
	( 82.63,173.86) --
	( 82.63,173.83) --
	( 82.63,173.80) --
	( 82.63,173.78) --
	( 82.63,173.75) --
	( 82.63,173.72) --
	( 82.63,173.70) --
	( 82.63,173.67) --
	( 82.63,173.65) --
	( 82.63,173.62) --
	( 82.63,173.59) --
	( 82.63,173.57) --
	( 82.63,173.54) --
	( 82.63,173.51) --
	( 82.63,173.49) --
	( 82.63,173.46) --
	( 82.63,173.43) --
	( 82.63,173.41) --
	( 82.63,173.38) --
	( 82.63,173.35) --
	( 82.63,173.33) --
	( 82.63,173.30) --
	( 82.63,173.28) --
	( 82.63,173.25) --
	( 82.63,173.22) --
	( 82.63,173.20) --
	( 82.63,173.17) --
	( 82.63,173.14) --
	( 82.63,173.12) --
	( 82.63,173.09) --
	( 82.63,173.06) --
	( 82.63,173.04) --
	( 82.63,173.01) --
	( 82.63,172.98) --
	( 82.63,172.96) --
	( 82.63,172.93) --
	( 82.63,172.91) --
	( 82.63,172.88) --
	( 82.63,172.85) --
	( 82.63,172.83) --
	( 82.63,172.80) --
	( 82.63,172.77) --
	( 82.63,172.75) --
	( 82.63,172.72) --
	( 82.63,172.69) --
	( 82.63,172.67) --
	( 82.63,172.64) --
	( 82.63,172.61) --
	( 82.63,172.59) --
	( 82.63,172.56) --
	( 82.63,172.53) --
	( 82.63,172.51) --
	( 82.63,172.48) --
	( 82.63,172.46) --
	( 82.63,172.43) --
	( 82.63,172.40) --
	( 82.63,172.38) --
	( 82.63,172.35) --
	( 82.63,172.32) --
	( 82.63,172.30) --
	( 82.63,172.27) --
	( 82.63,172.24) --
	( 82.63,172.22) --
	( 82.63,172.19) --
	( 82.63,172.16) --
	( 82.63,172.14) --
	( 82.63,172.11) --
	( 82.63,172.09) --
	( 82.63,172.06) --
	( 82.63,172.03) --
	( 82.63,172.01) --
	( 82.63,171.98) --
	( 82.63,171.95) --
	( 82.63,171.93) --
	( 82.63,171.90) --
	( 82.63,171.87) --
	( 82.63,171.85) --
	( 82.63,171.82) --
	( 82.63,171.79) --
	( 82.63,171.77) --
	( 82.63,171.74) --
	( 82.63,171.71) --
	( 82.63,171.69) --
	( 82.63,171.66) --
	( 82.63,171.64) --
	( 82.63,171.61) --
	( 82.63,171.58) --
	( 82.63,171.56) --
	( 82.63,171.53) --
	( 82.63,171.50) --
	( 82.63,171.48) --
	( 82.63,171.45) --
	( 82.63,171.42) --
	( 82.63,171.40) --
	( 82.63,171.37) --
	( 82.63,171.34) --
	( 82.63,171.32) --
	( 82.63,171.29) --
	( 82.63,171.27) --
	( 82.63,171.24) --
	cycle;

\path[] ( 77.14,173.33) --
	( 77.14,173.36) --
	( 77.14,173.38) --
	( 77.14,173.40) --
	( 77.14,173.43) --
	( 77.14,173.45) --
	( 77.14,173.48) --
	( 77.14,173.50) --
	( 77.14,173.53) --
	( 77.14,173.55) --
	( 77.14,173.58) --
	( 77.14,173.60) --
	( 77.14,173.62) --
	( 77.14,173.65) --
	( 77.14,173.67) --
	( 77.14,173.70) --
	( 77.14,173.72) --
	( 77.14,173.75) --
	( 77.14,173.77) --
	( 77.14,173.80) --
	( 77.14,173.82) --
	( 77.14,173.84) --
	( 77.14,173.87) --
	( 77.14,173.89) --
	( 77.14,173.92) --
	( 77.14,173.94) --
	( 77.14,173.97) --
	( 77.14,173.99) --
	( 77.14,174.02) --
	( 77.14,174.04) --
	( 77.14,174.06) --
	( 77.14,174.09) --
	( 77.14,174.11) --
	( 77.14,174.14) --
	( 77.14,174.16) --
	( 77.15,174.19) --
	( 77.15,174.21) --
	( 77.15,174.24) --
	( 77.15,174.26) --
	( 77.15,174.28) --
	( 77.15,174.31) --
	( 77.15,174.33) --
	( 77.15,174.36) --
	( 77.15,174.38) --
	( 77.15,174.41) --
	( 77.15,174.43) --
	( 77.15,174.46) --
	( 77.15,174.48) --
	( 77.15,174.50) --
	( 77.15,174.53) --
	( 77.15,174.55) --
	( 77.15,174.58) --
	( 77.15,174.60) --
	( 77.15,174.63) --
	( 77.15,174.65) --
	( 77.15,174.68) --
	( 77.15,174.70) --
	( 77.15,174.72) --
	( 77.15,174.75) --
	( 77.15,174.77) --
	( 77.15,174.80) --
	( 77.15,174.82) --
	( 77.15,174.85) --
	( 77.15,174.87) --
	( 77.15,174.90) --
	( 77.15,174.92) --
	( 77.15,174.94) --
	( 77.15,174.97) --
	( 77.15,174.99) --
	( 77.15,175.02) --
	( 77.15,175.04) --
	( 77.15,175.07) --
	( 77.15,175.09) --
	( 77.15,175.12) --
	( 77.15,175.14) --
	( 77.15,175.16) --
	( 77.15,175.19) --
	( 77.15,175.21) --
	( 77.15,175.24) --
	( 77.15,175.26) --
	( 77.15,175.29) --
	( 77.15,175.31) --
	( 77.15,175.33) --
	( 77.15,175.36) --
	( 77.15,175.38) --
	( 77.15,175.41) --
	( 77.15,175.43) --
	( 77.15,175.46) --
	( 77.15,175.48) --
	( 77.15,175.51) --
	( 77.15,175.53) --
	( 77.15,175.55) --
	( 77.15,175.58) --
	( 77.15,175.60) --
	( 77.15,175.63) --
	( 77.15,175.65) --
	( 77.15,175.68) --
	( 77.15,175.70) --
	( 77.15,175.73) --
	( 77.15,175.75) --
	( 77.15,175.77) --
	( 77.15,175.80) --
	( 77.15,175.82) --
	( 77.15,175.85) --
	( 77.15,175.87) --
	( 77.15,175.90) --
	( 77.15,175.92) --
	( 77.15,175.95) --
	( 77.15,175.97) --
	( 77.15,175.99) --
	( 77.15,176.02) --
	( 77.15,176.04) --
	( 77.15,176.07) --
	( 77.15,176.09) --
	( 77.15,176.12) --
	( 77.15,176.14) --
	( 77.15,176.17) --
	( 77.15,176.19) --
	( 77.15,176.21) --
	( 77.15,176.24) --
	( 77.15,176.26) --
	( 77.15,176.29) --
	( 77.15,176.31) --
	( 77.15,176.34) --
	( 77.15,176.36) --
	( 77.15,176.39) --
	( 77.15,176.41) --
	( 77.15,176.43) --
	( 77.15,176.46) --
	( 77.15,176.48) --
	( 77.15,176.51) --
	( 77.15,176.53) --
	( 77.15,176.56) --
	( 77.15,176.58) --
	( 77.15,176.61) --
	( 77.15,176.63) --
	( 77.15,176.65) --
	( 77.15,176.68) --
	( 77.15,176.70) --
	( 77.15,176.73) --
	( 77.15,176.75) --
	( 77.15,176.78) --
	( 77.15,176.80) --
	( 77.15,176.83) --
	( 77.15,176.85) --
	( 77.15,176.87) --
	( 77.15,176.90) --
	( 77.15,176.92) --
	( 77.15,176.95) --
	( 77.15,176.97) --
	( 77.15,177.00) --
	( 77.16,177.02) --
	( 77.16,177.05) --
	( 77.16,177.07) --
	( 77.16,177.09) --
	( 77.16,177.12) --
	( 77.16,177.14) --
	( 77.16,177.17) --
	( 77.16,177.19) --
	( 77.16,177.22) --
	( 77.16,177.24) --
	( 77.16,177.27) --
	( 77.16,177.29) --
	( 77.16,177.31) --
	( 77.16,177.34) --
	( 77.16,177.36) --
	( 77.16,177.39) --
	( 77.16,177.41) --
	( 77.16,177.44) --
	( 77.16,177.46) --
	( 77.16,177.49) --
	( 77.16,177.51) --
	( 77.16,177.53) --
	( 77.16,177.56) --
	( 77.16,177.58) --
	( 77.16,177.61) --
	( 77.16,177.63) --
	( 77.16,177.66) --
	( 77.16,177.68) --
	( 77.16,177.71) --
	( 77.16,177.73) --
	( 77.16,177.75) --
	( 77.16,177.78) --
	( 77.16,177.80) --
	( 77.16,177.83) --
	( 77.16,177.85) --
	( 77.16,177.88) --
	( 77.16,177.90) --
	( 77.16,177.93) --
	( 77.16,177.95) --
	( 77.16,177.97) --
	( 77.16,178.00) --
	( 77.16,178.02) --
	( 77.16,178.05) --
	( 77.16,178.07) --
	( 77.16,178.10) --
	( 77.16,178.12) --
	( 77.16,178.14) --
	( 77.16,178.17) --
	( 77.16,178.19) --
	( 77.16,178.22) --
	( 77.16,178.24) --
	( 77.16,178.27) --
	( 77.16,178.29) --
	( 77.16,178.32) --
	( 77.16,178.34) --
	( 77.16,178.36) --
	( 77.16,178.39) --
	( 77.16,178.41) --
	( 77.16,178.44) --
	( 77.16,178.46) --
	( 77.16,178.49) --
	( 77.16,178.51) --
	( 77.16,178.54) --
	( 77.17,178.56) --
	( 77.17,178.58) --
	( 77.17,178.61) --
	( 77.17,178.63) --
	( 77.17,178.66) --
	( 77.17,178.68) --
	( 77.17,178.71) --
	( 77.17,178.73) --
	( 77.17,178.76) --
	( 77.17,178.78) --
	( 77.17,178.80) --
	( 77.17,178.83) --
	( 77.17,178.85) --
	( 77.17,178.88) --
	( 77.17,178.90) --
	( 77.17,178.93) --
	( 77.17,178.95) --
	( 77.17,178.98) --
	( 77.17,179.00) --
	( 77.17,179.02) --
	( 77.17,179.05) --
	( 77.17,179.07) --
	( 77.17,179.10) --
	( 77.17,179.12) --
	( 77.17,179.15) --
	( 77.17,179.17) --
	( 77.17,179.20) --
	( 77.17,179.22) --
	( 77.17,179.24) --
	( 77.17,179.27) --
	( 77.17,179.29) --
	( 77.17,179.32) --
	( 77.17,179.34) --
	( 77.17,179.37) --
	( 77.17,179.39) --
	( 77.17,179.42) --
	( 77.17,179.44) --
	( 77.17,179.46) --
	( 77.17,179.49) --
	( 77.17,179.51) --
	( 77.17,179.54) --
	( 77.17,179.56) --
	( 77.17,179.59) --
	( 77.17,179.61) --
	( 77.17,179.64) --
	( 77.17,179.66) --
	( 77.17,179.68) --
	( 77.17,179.71) --
	( 77.17,179.73) --
	( 77.17,179.76) --
	( 77.17,179.78) --
	( 77.17,179.81) --
	( 77.17,179.83) --
	( 77.17,179.86) --
	( 77.17,179.88) --
	( 77.17,179.90) --
	( 77.17,179.93) --
	( 77.17,179.95) --
	( 77.17,179.98) --
	( 77.17,180.00) --
	( 77.17,180.03) --
	( 77.17,180.05) --
	( 77.17,180.08) --
	( 77.17,180.10) --
	( 77.17,180.12) --
	( 77.17,180.15) --
	( 77.17,180.17) --
	( 77.17,180.20) --
	( 77.17,180.22) --
	( 77.16,180.25) --
	( 77.16,180.27) --
	( 77.16,180.30) --
	( 77.16,180.32) --
	( 77.16,180.34) --
	( 77.16,180.37) --
	( 77.16,180.39) --
	( 77.16,180.42) --
	( 77.16,180.44) --
	( 77.16,180.47) --
	( 77.16,180.49) --
	( 77.16,180.52) --
	( 77.16,180.54) --
	( 77.16,180.56) --
	( 77.16,180.59) --
	( 77.16,180.61) --
	( 77.16,180.64) --
	( 77.16,180.66) --
	( 77.16,180.69) --
	( 77.16,180.71) --
	( 77.16,180.74) --
	( 77.16,180.76) --
	( 77.16,180.78) --
	( 77.16,180.81) --
	( 77.16,180.83) --
	( 77.16,180.86) --
	( 77.16,180.88) --
	( 77.16,180.91) --
	( 77.16,180.93) --
	( 77.16,180.96) --
	( 77.16,180.98) --
	( 77.16,181.00) --
	( 77.16,181.03) --
	( 77.16,181.05) --
	( 77.16,181.08) --
	( 77.16,181.10) --
	( 77.16,181.13) --
	( 77.16,181.15) --
	( 77.16,181.17) --
	( 77.16,181.20) --
	( 77.16,181.22) --
	( 77.16,181.25) --
	( 77.16,181.27) --
	( 77.16,181.30) --
	( 77.16,181.32) --
	( 77.16,181.35) --
	( 77.16,181.37) --
	( 77.16,181.39) --
	( 77.16,181.42) --
	( 77.16,181.44) --
	( 77.16,181.47) --
	( 77.15,181.49) --
	( 77.15,181.52) --
	( 77.15,181.54) --
	( 77.15,181.57) --
	( 77.15,181.59) --
	( 77.15,181.61) --
	( 77.15,181.64) --
	( 77.15,181.66) --
	( 77.15,181.69) --
	( 77.15,181.71) --
	( 77.15,181.74) --
	( 77.15,181.76) --
	( 77.15,181.79) --
	( 77.15,181.81) --
	( 77.15,181.83) --
	( 77.15,181.86) --
	( 77.15,181.88) --
	( 77.15,181.91) --
	( 77.15,181.93) --
	( 77.15,181.96) --
	( 77.15,181.98) --
	( 77.15,182.01) --
	( 77.15,182.03) --
	( 77.15,182.05) --
	( 77.15,182.08) --
	( 77.15,182.10) --
	( 77.15,182.13) --
	( 77.15,182.15) --
	( 77.15,182.18) --
	( 77.15,182.20) --
	( 77.15,182.23) --
	( 77.15,182.25) --
	( 77.15,182.27) --
	( 77.15,182.30) --
	( 77.15,182.32) --
	( 77.15,182.35) --
	( 77.15,182.37) --
	( 77.15,182.40) --
	( 77.15,182.42) --
	( 77.15,182.45) --
	( 77.15,182.47) --
	( 77.15,182.49) --
	( 77.15,182.52) --
	( 77.15,182.54) --
	( 77.15,182.57) --
	( 77.15,182.59) --
	( 77.15,182.62) --
	( 77.15,182.64) --
	( 77.15,182.67) --
	( 77.15,182.69) --
	( 77.15,182.71) --
	( 77.15,182.74) --
	( 77.15,182.76) --
	( 77.15,182.79) --
	( 77.15,182.81) --
	( 77.15,182.84) --
	( 77.15,182.86) --
	( 77.15,182.89) --
	( 77.15,182.91) --
	( 77.15,182.93) --
	( 77.15,182.96) --
	( 77.15,182.98) --
	( 77.15,183.01) --
	( 77.15,183.03) --
	( 77.15,183.06) --
	( 77.15,183.08) --
	( 77.15,183.11) --
	( 77.15,183.13) --
	( 77.15,183.15) --
	( 77.15,183.18) --
	( 77.15,183.20) --
	( 77.15,183.23) --
	( 77.15,183.25) --
	( 77.15,183.28) --
	( 77.15,183.30) --
	( 77.15,183.33) --
	( 77.15,183.35) --
	( 77.15,183.37) --
	( 77.15,183.40) --
	( 77.15,183.42) --
	( 77.15,183.45) --
	( 77.15,183.47) --
	( 77.15,183.50) --
	( 77.15,183.52) --
	( 77.15,183.55) --
	( 77.15,183.57) --
	( 77.15,183.59) --
	( 77.15,183.62) --
	( 77.15,183.64) --
	( 77.15,183.67) --
	( 77.15,183.69) --
	( 77.15,183.72) --
	( 77.15,183.74) --
	( 77.15,183.77) --
	( 77.15,183.79) --
	( 77.15,183.81) --
	( 77.15,183.84) --
	( 77.15,183.86) --
	( 77.15,183.89) --
	( 77.15,183.91) --
	( 77.15,183.94) --
	( 77.15,183.96) --
	( 77.15,183.98) --
	( 77.15,184.01) --
	( 77.15,184.03) --
	( 77.15,184.06) --
	( 77.15,184.08) --
	( 77.15,184.11) --
	( 77.15,184.13) --
	( 77.15,184.16) --
	( 77.15,184.18) --
	( 77.15,184.20) --
	( 77.15,184.23) --
	( 77.14,184.25) --
	( 77.14,184.28) --
	( 77.14,184.30) --
	( 77.14,184.33) --
	( 77.14,184.35) --
	( 77.14,184.38) --
	( 77.14,184.40) --
	( 77.14,184.42) --
	( 77.14,184.45) --
	( 77.14,184.47) --
	( 77.14,184.50) --
	( 77.14,184.52) --
	( 77.14,184.55) --
	( 77.14,184.57) --
	( 77.14,184.60) --
	( 77.14,184.62) --
	( 77.14,184.64) --
	( 77.14,184.67) --
	( 77.14,184.69) --
	( 77.14,184.72) --
	( 77.14,184.74) --
	( 77.14,184.77) --
	( 77.14,184.79) --
	( 77.14,184.82) --
	( 77.14,184.84) --
	( 77.14,184.86) --
	( 77.14,184.89) --
	( 77.14,184.91) --
	( 77.14,184.94) --
	( 77.14,184.96) --
	( 77.14,184.99) --
	( 77.14,185.01) --
	( 77.14,185.04) --
	( 77.14,185.06) --
	( 77.14,185.08) --
	( 77.14,185.11) --
	( 77.14,185.13) --
	( 77.14,185.16) --
	( 77.14,185.18) --
	( 77.14,185.21) --
	( 77.14,185.23) --
	( 77.14,185.26) --
	( 77.14,185.28) --
	( 77.14,185.30) --
	( 77.14,185.33) --
	( 77.14,185.35) --
	( 77.14,185.38) --
	( 77.14,185.40) --
	( 77.14,185.43) --
	( 77.14,185.45) --
	( 77.14,185.48) --
	( 77.14,185.50) --
	( 77.14,185.52) --
	( 77.14,185.55) --
	( 77.14,185.55) --
	( 77.14,185.52) --
	( 77.14,185.50) --
	( 77.14,185.48) --
	( 77.14,185.45) --
	( 77.14,185.43) --
	( 77.14,185.40) --
	( 77.14,185.38) --
	( 77.14,185.35) --
	( 77.14,185.33) --
	( 77.14,185.30) --
	( 77.14,185.28) --
	( 77.14,185.26) --
	( 77.14,185.23) --
	( 77.14,185.21) --
	( 77.14,185.18) --
	( 77.14,185.16) --
	( 77.14,185.13) --
	( 77.14,185.11) --
	( 77.14,185.08) --
	( 77.14,185.06) --
	( 77.14,185.04) --
	( 77.14,185.01) --
	( 77.14,184.99) --
	( 77.14,184.96) --
	( 77.14,184.94) --
	( 77.14,184.91) --
	( 77.14,184.89) --
	( 77.14,184.86) --
	( 77.14,184.84) --
	( 77.14,184.82) --
	( 77.14,184.79) --
	( 77.14,184.77) --
	( 77.14,184.74) --
	( 77.14,184.72) --
	( 77.14,184.69) --
	( 77.14,184.67) --
	( 77.14,184.64) --
	( 77.14,184.62) --
	( 77.14,184.60) --
	( 77.14,184.57) --
	( 77.14,184.55) --
	( 77.14,184.52) --
	( 77.14,184.50) --
	( 77.14,184.47) --
	( 77.14,184.45) --
	( 77.14,184.42) --
	( 77.14,184.40) --
	( 77.14,184.38) --
	( 77.14,184.35) --
	( 77.14,184.33) --
	( 77.14,184.30) --
	( 77.14,184.28) --
	( 77.14,184.25) --
	( 77.14,184.23) --
	( 77.14,184.20) --
	( 77.14,184.18) --
	( 77.14,184.16) --
	( 77.14,184.13) --
	( 77.14,184.11) --
	( 77.14,184.08) --
	( 77.14,184.06) --
	( 77.14,184.03) --
	( 77.14,184.01) --
	( 77.14,183.98) --
	( 77.14,183.96) --
	( 77.14,183.94) --
	( 77.14,183.91) --
	( 77.14,183.89) --
	( 77.14,183.86) --
	( 77.14,183.84) --
	( 77.14,183.81) --
	( 77.14,183.79) --
	( 77.14,183.77) --
	( 77.14,183.74) --
	( 77.14,183.72) --
	( 77.14,183.69) --
	( 77.14,183.67) --
	( 77.14,183.64) --
	( 77.14,183.62) --
	( 77.14,183.59) --
	( 77.14,183.57) --
	( 77.14,183.55) --
	( 77.14,183.52) --
	( 77.14,183.50) --
	( 77.14,183.47) --
	( 77.14,183.45) --
	( 77.14,183.42) --
	( 77.14,183.40) --
	( 77.14,183.37) --
	( 77.14,183.35) --
	( 77.14,183.33) --
	( 77.14,183.30) --
	( 77.14,183.28) --
	( 77.14,183.25) --
	( 77.14,183.23) --
	( 77.14,183.20) --
	( 77.14,183.18) --
	( 77.14,183.15) --
	( 77.14,183.13) --
	( 77.14,183.11) --
	( 77.14,183.08) --
	( 77.14,183.06) --
	( 77.14,183.03) --
	( 77.14,183.01) --
	( 77.14,182.98) --
	( 77.14,182.96) --
	( 77.14,182.93) --
	( 77.14,182.91) --
	( 77.14,182.89) --
	( 77.14,182.86) --
	( 77.14,182.84) --
	( 77.14,182.81) --
	( 77.14,182.79) --
	( 77.14,182.76) --
	( 77.14,182.74) --
	( 77.14,182.71) --
	( 77.14,182.69) --
	( 77.14,182.67) --
	( 77.14,182.64) --
	( 77.14,182.62) --
	( 77.14,182.59) --
	( 77.14,182.57) --
	( 77.14,182.54) --
	( 77.14,182.52) --
	( 77.14,182.49) --
	( 77.14,182.47) --
	( 77.14,182.45) --
	( 77.14,182.42) --
	( 77.14,182.40) --
	( 77.14,182.37) --
	( 77.14,182.35) --
	( 77.14,182.32) --
	( 77.14,182.30) --
	( 77.14,182.27) --
	( 77.14,182.25) --
	( 77.14,182.23) --
	( 77.14,182.20) --
	( 77.14,182.18) --
	( 77.14,182.15) --
	( 77.14,182.13) --
	( 77.14,182.10) --
	( 77.14,182.08) --
	( 77.14,182.05) --
	( 77.14,182.03) --
	( 77.14,182.01) --
	( 77.14,181.98) --
	( 77.14,181.96) --
	( 77.14,181.93) --
	( 77.14,181.91) --
	( 77.14,181.88) --
	( 77.14,181.86) --
	( 77.14,181.83) --
	( 77.14,181.81) --
	( 77.14,181.79) --
	( 77.14,181.76) --
	( 77.14,181.74) --
	( 77.14,181.71) --
	( 77.14,181.69) --
	( 77.14,181.66) --
	( 77.14,181.64) --
	( 77.14,181.61) --
	( 77.14,181.59) --
	( 77.14,181.57) --
	( 77.14,181.54) --
	( 77.14,181.52) --
	( 77.14,181.49) --
	( 77.14,181.47) --
	( 77.14,181.44) --
	( 77.14,181.42) --
	( 77.14,181.39) --
	( 77.14,181.37) --
	( 77.14,181.35) --
	( 77.14,181.32) --
	( 77.14,181.30) --
	( 77.14,181.27) --
	( 77.14,181.25) --
	( 77.14,181.22) --
	( 77.14,181.20) --
	( 77.14,181.17) --
	( 77.14,181.15) --
	( 77.14,181.13) --
	( 77.14,181.10) --
	( 77.14,181.08) --
	( 77.14,181.05) --
	( 77.14,181.03) --
	( 77.14,181.00) --
	( 77.14,180.98) --
	( 77.14,180.96) --
	( 77.14,180.93) --
	( 77.14,180.91) --
	( 77.14,180.88) --
	( 77.14,180.86) --
	( 77.14,180.83) --
	( 77.14,180.81) --
	( 77.14,180.78) --
	( 77.14,180.76) --
	( 77.14,180.74) --
	( 77.14,180.71) --
	( 77.14,180.69) --
	( 77.14,180.66) --
	( 77.14,180.64) --
	( 77.14,180.61) --
	( 77.14,180.59) --
	( 77.14,180.56) --
	( 77.14,180.54) --
	( 77.14,180.52) --
	( 77.14,180.49) --
	( 77.14,180.47) --
	( 77.14,180.44) --
	( 77.14,180.42) --
	( 77.14,180.39) --
	( 77.14,180.37) --
	( 77.14,180.34) --
	( 77.14,180.32) --
	( 77.14,180.30) --
	( 77.14,180.27) --
	( 77.14,180.25) --
	( 77.14,180.22) --
	( 77.14,180.20) --
	( 77.14,180.17) --
	( 77.14,180.15) --
	( 77.14,180.12) --
	( 77.14,180.10) --
	( 77.14,180.08) --
	( 77.14,180.05) --
	( 77.14,180.03) --
	( 77.14,180.00) --
	( 77.14,179.98) --
	( 77.14,179.95) --
	( 77.14,179.93) --
	( 77.14,179.90) --
	( 77.14,179.88) --
	( 77.14,179.86) --
	( 77.14,179.83) --
	( 77.14,179.81) --
	( 77.14,179.78) --
	( 77.14,179.76) --
	( 77.14,179.73) --
	( 77.14,179.71) --
	( 77.14,179.68) --
	( 77.14,179.66) --
	( 77.14,179.64) --
	( 77.14,179.61) --
	( 77.14,179.59) --
	( 77.14,179.56) --
	( 77.14,179.54) --
	( 77.14,179.51) --
	( 77.14,179.49) --
	( 77.14,179.46) --
	( 77.14,179.44) --
	( 77.14,179.42) --
	( 77.14,179.39) --
	( 77.14,179.37) --
	( 77.14,179.34) --
	( 77.14,179.32) --
	( 77.14,179.29) --
	( 77.14,179.27) --
	( 77.14,179.24) --
	( 77.14,179.22) --
	( 77.14,179.20) --
	( 77.14,179.17) --
	( 77.14,179.15) --
	( 77.14,179.12) --
	( 77.14,179.10) --
	( 77.14,179.07) --
	( 77.14,179.05) --
	( 77.14,179.02) --
	( 77.14,179.00) --
	( 77.14,178.98) --
	( 77.14,178.95) --
	( 77.14,178.93) --
	( 77.14,178.90) --
	( 77.14,178.88) --
	( 77.14,178.85) --
	( 77.14,178.83) --
	( 77.14,178.80) --
	( 77.14,178.78) --
	( 77.14,178.76) --
	( 77.14,178.73) --
	( 77.14,178.71) --
	( 77.14,178.68) --
	( 77.14,178.66) --
	( 77.14,178.63) --
	( 77.14,178.61) --
	( 77.14,178.58) --
	( 77.14,178.56) --
	( 77.14,178.54) --
	( 77.14,178.51) --
	( 77.14,178.49) --
	( 77.14,178.46) --
	( 77.14,178.44) --
	( 77.14,178.41) --
	( 77.14,178.39) --
	( 77.14,178.36) --
	( 77.14,178.34) --
	( 77.14,178.32) --
	( 77.14,178.29) --
	( 77.14,178.27) --
	( 77.14,178.24) --
	( 77.14,178.22) --
	( 77.14,178.19) --
	( 77.14,178.17) --
	( 77.14,178.14) --
	( 77.14,178.12) --
	( 77.14,178.10) --
	( 77.14,178.07) --
	( 77.14,178.05) --
	( 77.14,178.02) --
	( 77.14,178.00) --
	( 77.14,177.97) --
	( 77.14,177.95) --
	( 77.14,177.93) --
	( 77.14,177.90) --
	( 77.14,177.88) --
	( 77.14,177.85) --
	( 77.14,177.83) --
	( 77.14,177.80) --
	( 77.14,177.78) --
	( 77.14,177.75) --
	( 77.14,177.73) --
	( 77.14,177.71) --
	( 77.14,177.68) --
	( 77.14,177.66) --
	( 77.14,177.63) --
	( 77.14,177.61) --
	( 77.14,177.58) --
	( 77.14,177.56) --
	( 77.14,177.53) --
	( 77.14,177.51) --
	( 77.14,177.49) --
	( 77.14,177.46) --
	( 77.14,177.44) --
	( 77.14,177.41) --
	( 77.14,177.39) --
	( 77.14,177.36) --
	( 77.14,177.34) --
	( 77.14,177.31) --
	( 77.14,177.29) --
	( 77.14,177.27) --
	( 77.14,177.24) --
	( 77.14,177.22) --
	( 77.14,177.19) --
	( 77.14,177.17) --
	( 77.14,177.14) --
	( 77.14,177.12) --
	( 77.14,177.09) --
	( 77.14,177.07) --
	( 77.14,177.05) --
	( 77.14,177.02) --
	( 77.14,177.00) --
	( 77.14,176.97) --
	( 77.14,176.95) --
	( 77.14,176.92) --
	( 77.14,176.90) --
	( 77.14,176.87) --
	( 77.14,176.85) --
	( 77.14,176.83) --
	( 77.14,176.80) --
	( 77.14,176.78) --
	( 77.14,176.75) --
	( 77.14,176.73) --
	( 77.14,176.70) --
	( 77.14,176.68) --
	( 77.14,176.65) --
	( 77.14,176.63) --
	( 77.14,176.61) --
	( 77.14,176.58) --
	( 77.14,176.56) --
	( 77.14,176.53) --
	( 77.14,176.51) --
	( 77.14,176.48) --
	( 77.14,176.46) --
	( 77.14,176.43) --
	( 77.14,176.41) --
	( 77.14,176.39) --
	( 77.14,176.36) --
	( 77.14,176.34) --
	( 77.14,176.31) --
	( 77.14,176.29) --
	( 77.14,176.26) --
	( 77.14,176.24) --
	( 77.14,176.21) --
	( 77.14,176.19) --
	( 77.14,176.17) --
	( 77.14,176.14) --
	( 77.14,176.12) --
	( 77.14,176.09) --
	( 77.14,176.07) --
	( 77.14,176.04) --
	( 77.14,176.02) --
	( 77.14,175.99) --
	( 77.14,175.97) --
	( 77.14,175.95) --
	( 77.14,175.92) --
	( 77.14,175.90) --
	( 77.14,175.87) --
	( 77.14,175.85) --
	( 77.14,175.82) --
	( 77.14,175.80) --
	( 77.14,175.77) --
	( 77.14,175.75) --
	( 77.14,175.73) --
	( 77.14,175.70) --
	( 77.14,175.68) --
	( 77.14,175.65) --
	( 77.14,175.63) --
	( 77.14,175.60) --
	( 77.14,175.58) --
	( 77.14,175.55) --
	( 77.14,175.53) --
	( 77.14,175.51) --
	( 77.14,175.48) --
	( 77.14,175.46) --
	( 77.14,175.43) --
	( 77.14,175.41) --
	( 77.14,175.38) --
	( 77.14,175.36) --
	( 77.14,175.33) --
	( 77.14,175.31) --
	( 77.14,175.29) --
	( 77.14,175.26) --
	( 77.14,175.24) --
	( 77.14,175.21) --
	( 77.14,175.19) --
	( 77.14,175.16) --
	( 77.14,175.14) --
	( 77.14,175.12) --
	( 77.14,175.09) --
	( 77.14,175.07) --
	( 77.14,175.04) --
	( 77.14,175.02) --
	( 77.14,174.99) --
	( 77.14,174.97) --
	( 77.14,174.94) --
	( 77.14,174.92) --
	( 77.14,174.90) --
	( 77.14,174.87) --
	( 77.14,174.85) --
	( 77.14,174.82) --
	( 77.14,174.80) --
	( 77.14,174.77) --
	( 77.14,174.75) --
	( 77.14,174.72) --
	( 77.14,174.70) --
	( 77.14,174.68) --
	( 77.14,174.65) --
	( 77.14,174.63) --
	( 77.14,174.60) --
	( 77.14,174.58) --
	( 77.14,174.55) --
	( 77.14,174.53) --
	( 77.14,174.50) --
	( 77.14,174.48) --
	( 77.14,174.46) --
	( 77.14,174.43) --
	( 77.14,174.41) --
	( 77.14,174.38) --
	( 77.14,174.36) --
	( 77.14,174.33) --
	( 77.14,174.31) --
	( 77.14,174.28) --
	( 77.14,174.26) --
	( 77.14,174.24) --
	( 77.14,174.21) --
	( 77.14,174.19) --
	( 77.14,174.16) --
	( 77.14,174.14) --
	( 77.14,174.11) --
	( 77.14,174.09) --
	( 77.14,174.06) --
	( 77.14,174.04) --
	( 77.14,174.02) --
	( 77.14,173.99) --
	( 77.14,173.97) --
	( 77.14,173.94) --
	( 77.14,173.92) --
	( 77.14,173.89) --
	( 77.14,173.87) --
	( 77.14,173.84) --
	( 77.14,173.82) --
	( 77.14,173.80) --
	( 77.14,173.77) --
	( 77.14,173.75) --
	( 77.14,173.72) --
	( 77.14,173.70) --
	( 77.14,173.67) --
	( 77.14,173.65) --
	( 77.14,173.62) --
	( 77.14,173.60) --
	( 77.14,173.58) --
	( 77.14,173.55) --
	( 77.14,173.53) --
	( 77.14,173.50) --
	( 77.14,173.48) --
	( 77.14,173.45) --
	( 77.14,173.43) --
	( 77.14,173.40) --
	( 77.14,173.38) --
	( 77.14,173.36) --
	( 77.14,173.33) --
	cycle;

\path[] ( 71.66,172.18) --
	( 71.66,172.20) --
	( 71.66,172.22) --
	( 71.66,172.25) --
	( 71.66,172.27) --
	( 71.66,172.29) --
	( 71.66,172.32) --
	( 71.66,172.34) --
	( 71.66,172.36) --
	( 71.66,172.39) --
	( 71.66,172.41) --
	( 71.66,172.43) --
	( 71.66,172.46) --
	( 71.66,172.48) --
	( 71.66,172.50) --
	( 71.66,172.53) --
	( 71.66,172.55) --
	( 71.66,172.57) --
	( 71.66,172.60) --
	( 71.66,172.62) --
	( 71.66,172.64) --
	( 71.66,172.67) --
	( 71.66,172.69) --
	( 71.66,172.71) --
	( 71.66,172.74) --
	( 71.66,172.76) --
	( 71.66,172.78) --
	( 71.66,172.81) --
	( 71.66,172.83) --
	( 71.66,172.85) --
	( 71.66,172.88) --
	( 71.66,172.90) --
	( 71.66,172.92) --
	( 71.66,172.95) --
	( 71.66,172.97) --
	( 71.66,172.99) --
	( 71.66,173.02) --
	( 71.66,173.04) --
	( 71.66,173.06) --
	( 71.66,173.09) --
	( 71.66,173.11) --
	( 71.66,173.13) --
	( 71.66,173.16) --
	( 71.66,173.18) --
	( 71.66,173.20) --
	( 71.66,173.23) --
	( 71.66,173.25) --
	( 71.66,173.27) --
	( 71.66,173.30) --
	( 71.66,173.32) --
	( 71.66,173.34) --
	( 71.66,173.37) --
	( 71.66,173.39) --
	( 71.66,173.41) --
	( 71.66,173.44) --
	( 71.66,173.46) --
	( 71.66,173.48) --
	( 71.66,173.51) --
	( 71.66,173.53) --
	( 71.66,173.55) --
	( 71.66,173.58) --
	( 71.66,173.60) --
	( 71.66,173.62) --
	( 71.66,173.65) --
	( 71.66,173.67) --
	( 71.66,173.69) --
	( 71.66,173.72) --
	( 71.66,173.74) --
	( 71.66,173.76) --
	( 71.66,173.79) --
	( 71.66,173.81) --
	( 71.66,173.83) --
	( 71.66,173.86) --
	( 71.66,173.88) --
	( 71.66,173.90) --
	( 71.66,173.93) --
	( 71.66,173.95) --
	( 71.66,173.97) --
	( 71.66,174.00) --
	( 71.66,174.02) --
	( 71.66,174.04) --
	( 71.66,174.07) --
	( 71.66,174.09) --
	( 71.66,174.11) --
	( 71.66,174.14) --
	( 71.66,174.16) --
	( 71.66,174.18) --
	( 71.66,174.21) --
	( 71.66,174.23) --
	( 71.66,174.25) --
	( 71.66,174.28) --
	( 71.66,174.30) --
	( 71.66,174.32) --
	( 71.66,174.35) --
	( 71.66,174.37) --
	( 71.66,174.39) --
	( 71.66,174.42) --
	( 71.66,174.44) --
	( 71.66,174.46) --
	( 71.66,174.49) --
	( 71.66,174.51) --
	( 71.66,174.53) --
	( 71.66,174.55) --
	( 71.66,174.58) --
	( 71.66,174.60) --
	( 71.67,174.62) --
	( 71.67,174.65) --
	( 71.67,174.67) --
	( 71.67,174.69) --
	( 71.67,174.72) --
	( 71.67,174.74) --
	( 71.67,174.76) --
	( 71.67,174.79) --
	( 71.67,174.81) --
	( 71.67,174.83) --
	( 71.67,174.86) --
	( 71.67,174.88) --
	( 71.67,174.90) --
	( 71.67,174.93) --
	( 71.67,174.95) --
	( 71.67,174.97) --
	( 71.67,175.00) --
	( 71.67,175.02) --
	( 71.67,175.04) --
	( 71.67,175.07) --
	( 71.67,175.09) --
	( 71.67,175.11) --
	( 71.67,175.14) --
	( 71.67,175.16) --
	( 71.67,175.18) --
	( 71.67,175.21) --
	( 71.67,175.23) --
	( 71.67,175.25) --
	( 71.67,175.28) --
	( 71.67,175.30) --
	( 71.67,175.32) --
	( 71.67,175.35) --
	( 71.67,175.37) --
	( 71.67,175.39) --
	( 71.67,175.42) --
	( 71.67,175.44) --
	( 71.67,175.46) --
	( 71.67,175.49) --
	( 71.67,175.51) --
	( 71.67,175.53) --
	( 71.67,175.56) --
	( 71.67,175.58) --
	( 71.67,175.60) --
	( 71.67,175.63) --
	( 71.67,175.65) --
	( 71.67,175.67) --
	( 71.67,175.70) --
	( 71.67,175.72) --
	( 71.67,175.74) --
	( 71.67,175.77) --
	( 71.67,175.79) --
	( 71.67,175.81) --
	( 71.67,175.84) --
	( 71.67,175.86) --
	( 71.67,175.88) --
	( 71.67,175.91) --
	( 71.67,175.93) --
	( 71.67,175.95) --
	( 71.67,175.98) --
	( 71.67,176.00) --
	( 71.67,176.02) --
	( 71.67,176.05) --
	( 71.67,176.07) --
	( 71.67,176.09) --
	( 71.67,176.12) --
	( 71.67,176.14) --
	( 71.68,176.16) --
	( 71.68,176.19) --
	( 71.68,176.21) --
	( 71.68,176.23) --
	( 71.68,176.26) --
	( 71.68,176.28) --
	( 71.68,176.30) --
	( 71.68,176.33) --
	( 71.68,176.35) --
	( 71.68,176.37) --
	( 71.68,176.40) --
	( 71.68,176.42) --
	( 71.68,176.44) --
	( 71.68,176.47) --
	( 71.68,176.49) --
	( 71.68,176.51) --
	( 71.68,176.54) --
	( 71.68,176.56) --
	( 71.68,176.58) --
	( 71.68,176.61) --
	( 71.68,176.63) --
	( 71.68,176.65) --
	( 71.68,176.68) --
	( 71.68,176.70) --
	( 71.68,176.72) --
	( 71.68,176.75) --
	( 71.68,176.77) --
	( 71.68,176.79) --
	( 71.68,176.82) --
	( 71.68,176.84) --
	( 71.68,176.86) --
	( 71.68,176.89) --
	( 71.68,176.91) --
	( 71.68,176.93) --
	( 71.68,176.95) --
	( 71.68,176.98) --
	( 71.68,177.00) --
	( 71.68,177.02) --
	( 71.68,177.05) --
	( 71.68,177.07) --
	( 71.68,177.09) --
	( 71.68,177.12) --
	( 71.68,177.14) --
	( 71.68,177.16) --
	( 71.68,177.19) --
	( 71.68,177.21) --
	( 71.68,177.23) --
	( 71.68,177.26) --
	( 71.68,177.28) --
	( 71.68,177.30) --
	( 71.68,177.33) --
	( 71.68,177.35) --
	( 71.68,177.37) --
	( 71.68,177.40) --
	( 71.68,177.42) --
	( 71.68,177.44) --
	( 71.68,177.47) --
	( 71.68,177.49) --
	( 71.68,177.51) --
	( 71.68,177.54) --
	( 71.68,177.56) --
	( 71.68,177.58) --
	( 71.68,177.61) --
	( 71.68,177.63) --
	( 71.68,177.65) --
	( 71.68,177.68) --
	( 71.68,177.70) --
	( 71.68,177.72) --
	( 71.68,177.75) --
	( 71.68,177.77) --
	( 71.68,177.79) --
	( 71.68,177.82) --
	( 71.68,177.84) --
	( 71.68,177.86) --
	( 71.68,177.89) --
	( 71.69,177.91) --
	( 71.69,177.93) --
	( 71.69,177.96) --
	( 71.69,177.98) --
	( 71.69,178.00) --
	( 71.69,178.03) --
	( 71.69,178.05) --
	( 71.69,178.07) --
	( 71.69,178.10) --
	( 71.69,178.12) --
	( 71.69,178.14) --
	( 71.69,178.17) --
	( 71.69,178.19) --
	( 71.69,178.21) --
	( 71.69,178.24) --
	( 71.69,178.26) --
	( 71.69,178.28) --
	( 71.69,178.31) --
	( 71.68,178.33) --
	( 71.68,178.35) --
	( 71.68,178.38) --
	( 71.68,178.40) --
	( 71.68,178.42) --
	( 71.68,178.45) --
	( 71.68,178.47) --
	( 71.68,178.49) --
	( 71.68,178.52) --
	( 71.68,178.54) --
	( 71.68,178.56) --
	( 71.68,178.59) --
	( 71.68,178.61) --
	( 71.68,178.63) --
	( 71.68,178.66) --
	( 71.68,178.68) --
	( 71.68,178.70) --
	( 71.68,178.73) --
	( 71.68,178.75) --
	( 71.68,178.77) --
	( 71.68,178.80) --
	( 71.68,178.82) --
	( 71.68,178.84) --
	( 71.68,178.87) --
	( 71.68,178.89) --
	( 71.68,178.91) --
	( 71.68,178.94) --
	( 71.68,178.96) --
	( 71.68,178.98) --
	( 71.68,179.01) --
	( 71.68,179.03) --
	( 71.68,179.05) --
	( 71.68,179.08) --
	( 71.68,179.10) --
	( 71.68,179.12) --
	( 71.68,179.15) --
	( 71.68,179.17) --
	( 71.68,179.19) --
	( 71.68,179.22) --
	( 71.68,179.24) --
	( 71.68,179.26) --
	( 71.68,179.29) --
	( 71.68,179.31) --
	( 71.68,179.33) --
	( 71.68,179.35) --
	( 71.68,179.38) --
	( 71.68,179.40) --
	( 71.68,179.42) --
	( 71.68,179.45) --
	( 71.68,179.47) --
	( 71.68,179.49) --
	( 71.68,179.52) --
	( 71.68,179.54) --
	( 71.68,179.56) --
	( 71.68,179.59) --
	( 71.68,179.61) --
	( 71.68,179.63) --
	( 71.68,179.66) --
	( 71.68,179.68) --
	( 71.68,179.70) --
	( 71.68,179.73) --
	( 71.68,179.75) --
	( 71.68,179.77) --
	( 71.68,179.80) --
	( 71.68,179.82) --
	( 71.68,179.84) --
	( 71.67,179.87) --
	( 71.67,179.89) --
	( 71.67,179.91) --
	( 71.67,179.94) --
	( 71.67,179.96) --
	( 71.67,179.98) --
	( 71.67,180.01) --
	( 71.67,180.03) --
	( 71.67,180.05) --
	( 71.67,180.08) --
	( 71.67,180.10) --
	( 71.67,180.12) --
	( 71.67,180.15) --
	( 71.67,180.17) --
	( 71.67,180.19) --
	( 71.67,180.22) --
	( 71.67,180.24) --
	( 71.67,180.26) --
	( 71.67,180.29) --
	( 71.67,180.31) --
	( 71.67,180.33) --
	( 71.67,180.36) --
	( 71.67,180.38) --
	( 71.67,180.40) --
	( 71.67,180.43) --
	( 71.67,180.45) --
	( 71.67,180.47) --
	( 71.67,180.50) --
	( 71.67,180.52) --
	( 71.67,180.54) --
	( 71.67,180.57) --
	( 71.67,180.59) --
	( 71.67,180.61) --
	( 71.67,180.64) --
	( 71.67,180.66) --
	( 71.67,180.68) --
	( 71.67,180.71) --
	( 71.67,180.73) --
	( 71.67,180.75) --
	( 71.67,180.78) --
	( 71.67,180.80) --
	( 71.67,180.82) --
	( 71.67,180.85) --
	( 71.67,180.87) --
	( 71.67,180.89) --
	( 71.67,180.92) --
	( 71.67,180.94) --
	( 71.67,180.96) --
	( 71.67,180.99) --
	( 71.67,181.01) --
	( 71.67,181.03) --
	( 71.67,181.06) --
	( 71.67,181.08) --
	( 71.67,181.10) --
	( 71.67,181.13) --
	( 71.67,181.15) --
	( 71.67,181.17) --
	( 71.67,181.20) --
	( 71.67,181.22) --
	( 71.67,181.24) --
	( 71.67,181.27) --
	( 71.67,181.29) --
	( 71.67,181.31) --
	( 71.67,181.34) --
	( 71.67,181.36) --
	( 71.67,181.38) --
	( 71.67,181.41) --
	( 71.67,181.43) --
	( 71.66,181.45) --
	( 71.66,181.48) --
	( 71.66,181.50) --
	( 71.66,181.52) --
	( 71.66,181.55) --
	( 71.66,181.57) --
	( 71.66,181.59) --
	( 71.66,181.62) --
	( 71.66,181.64) --
	( 71.66,181.66) --
	( 71.66,181.69) --
	( 71.66,181.71) --
	( 71.66,181.73) --
	( 71.66,181.75) --
	( 71.66,181.78) --
	( 71.66,181.80) --
	( 71.66,181.82) --
	( 71.66,181.85) --
	( 71.66,181.87) --
	( 71.66,181.89) --
	( 71.66,181.92) --
	( 71.66,181.94) --
	( 71.66,181.96) --
	( 71.66,181.99) --
	( 71.66,182.01) --
	( 71.66,182.03) --
	( 71.66,182.06) --
	( 71.66,182.08) --
	( 71.66,182.10) --
	( 71.66,182.13) --
	( 71.66,182.15) --
	( 71.66,182.17) --
	( 71.66,182.20) --
	( 71.66,182.22) --
	( 71.66,182.24) --
	( 71.66,182.27) --
	( 71.66,182.29) --
	( 71.66,182.31) --
	( 71.66,182.34) --
	( 71.66,182.36) --
	( 71.66,182.38) --
	( 71.66,182.41) --
	( 71.66,182.43) --
	( 71.66,182.45) --
	( 71.66,182.48) --
	( 71.66,182.50) --
	( 71.66,182.52) --
	( 71.66,182.55) --
	( 71.66,182.57) --
	( 71.66,182.59) --
	( 71.66,182.62) --
	( 71.66,182.64) --
	( 71.66,182.66) --
	( 71.66,182.69) --
	( 71.66,182.71) --
	( 71.66,182.73) --
	( 71.66,182.76) --
	( 71.66,182.78) --
	( 71.66,182.80) --
	( 71.66,182.83) --
	( 71.66,182.85) --
	( 71.66,182.87) --
	( 71.66,182.90) --
	( 71.66,182.92) --
	( 71.66,182.94) --
	( 71.66,182.97) --
	( 71.66,182.99) --
	( 71.66,183.01) --
	( 71.66,183.04) --
	( 71.66,183.06) --
	( 71.66,183.08) --
	( 71.66,183.11) --
	( 71.66,183.13) --
	( 71.66,183.15) --
	( 71.66,183.18) --
	( 71.66,183.20) --
	( 71.66,183.22) --
	( 71.66,183.25) --
	( 71.66,183.27) --
	( 71.66,183.29) --
	( 71.66,183.32) --
	( 71.66,183.34) --
	( 71.66,183.36) --
	( 71.66,183.39) --
	( 71.66,183.41) --
	( 71.66,183.43) --
	( 71.66,183.46) --
	( 71.66,183.48) --
	( 71.66,183.50) --
	( 71.66,183.53) --
	( 71.66,183.55) --
	( 71.66,183.57) --
	( 71.66,183.60) --
	( 71.66,183.62) --
	( 71.66,183.64) --
	( 71.66,183.67) --
	( 71.66,183.69) --
	( 71.66,183.71) --
	( 71.66,183.74) --
	( 71.66,183.76) --
	( 71.66,183.78) --
	( 71.66,183.81) --
	( 71.66,183.83) --
	( 71.66,183.83) --
	( 71.66,183.81) --
	( 71.66,183.78) --
	( 71.66,183.76) --
	( 71.66,183.74) --
	( 71.66,183.71) --
	( 71.66,183.69) --
	( 71.66,183.67) --
	( 71.66,183.64) --
	( 71.66,183.62) --
	( 71.66,183.60) --
	( 71.66,183.57) --
	( 71.66,183.55) --
	( 71.66,183.53) --
	( 71.66,183.50) --
	( 71.66,183.48) --
	( 71.66,183.46) --
	( 71.66,183.43) --
	( 71.66,183.41) --
	( 71.66,183.39) --
	( 71.66,183.36) --
	( 71.66,183.34) --
	( 71.66,183.32) --
	( 71.66,183.29) --
	( 71.66,183.27) --
	( 71.66,183.25) --
	( 71.66,183.22) --
	( 71.66,183.20) --
	( 71.66,183.18) --
	( 71.66,183.15) --
	( 71.66,183.13) --
	( 71.66,183.11) --
	( 71.66,183.08) --
	( 71.66,183.06) --
	( 71.66,183.04) --
	( 71.66,183.01) --
	( 71.66,182.99) --
	( 71.66,182.97) --
	( 71.66,182.94) --
	( 71.66,182.92) --
	( 71.66,182.90) --
	( 71.66,182.87) --
	( 71.66,182.85) --
	( 71.66,182.83) --
	( 71.66,182.80) --
	( 71.66,182.78) --
	( 71.66,182.76) --
	( 71.66,182.73) --
	( 71.66,182.71) --
	( 71.66,182.69) --
	( 71.66,182.66) --
	( 71.66,182.64) --
	( 71.66,182.62) --
	( 71.66,182.59) --
	( 71.66,182.57) --
	( 71.66,182.55) --
	( 71.66,182.52) --
	( 71.66,182.50) --
	( 71.66,182.48) --
	( 71.66,182.45) --
	( 71.66,182.43) --
	( 71.66,182.41) --
	( 71.66,182.38) --
	( 71.66,182.36) --
	( 71.66,182.34) --
	( 71.66,182.31) --
	( 71.66,182.29) --
	( 71.66,182.27) --
	( 71.66,182.24) --
	( 71.66,182.22) --
	( 71.66,182.20) --
	( 71.66,182.17) --
	( 71.66,182.15) --
	( 71.66,182.13) --
	( 71.66,182.10) --
	( 71.66,182.08) --
	( 71.66,182.06) --
	( 71.66,182.03) --
	( 71.66,182.01) --
	( 71.66,181.99) --
	( 71.66,181.96) --
	( 71.66,181.94) --
	( 71.66,181.92) --
	( 71.66,181.89) --
	( 71.66,181.87) --
	( 71.66,181.85) --
	( 71.66,181.82) --
	( 71.66,181.80) --
	( 71.66,181.78) --
	( 71.66,181.75) --
	( 71.66,181.73) --
	( 71.66,181.71) --
	( 71.66,181.69) --
	( 71.66,181.66) --
	( 71.66,181.64) --
	( 71.66,181.62) --
	( 71.66,181.59) --
	( 71.66,181.57) --
	( 71.66,181.55) --
	( 71.66,181.52) --
	( 71.66,181.50) --
	( 71.66,181.48) --
	( 71.66,181.45) --
	( 71.66,181.43) --
	( 71.66,181.41) --
	( 71.66,181.38) --
	( 71.66,181.36) --
	( 71.66,181.34) --
	( 71.66,181.31) --
	( 71.66,181.29) --
	( 71.66,181.27) --
	( 71.66,181.24) --
	( 71.66,181.22) --
	( 71.66,181.20) --
	( 71.66,181.17) --
	( 71.66,181.15) --
	( 71.66,181.13) --
	( 71.66,181.10) --
	( 71.66,181.08) --
	( 71.66,181.06) --
	( 71.66,181.03) --
	( 71.66,181.01) --
	( 71.66,180.99) --
	( 71.66,180.96) --
	( 71.66,180.94) --
	( 71.66,180.92) --
	( 71.66,180.89) --
	( 71.66,180.87) --
	( 71.66,180.85) --
	( 71.66,180.82) --
	( 71.66,180.80) --
	( 71.66,180.78) --
	( 71.66,180.75) --
	( 71.66,180.73) --
	( 71.66,180.71) --
	( 71.66,180.68) --
	( 71.66,180.66) --
	( 71.66,180.64) --
	( 71.66,180.61) --
	( 71.66,180.59) --
	( 71.66,180.57) --
	( 71.66,180.54) --
	( 71.66,180.52) --
	( 71.66,180.50) --
	( 71.66,180.47) --
	( 71.66,180.45) --
	( 71.66,180.43) --
	( 71.66,180.40) --
	( 71.66,180.38) --
	( 71.66,180.36) --
	( 71.66,180.33) --
	( 71.66,180.31) --
	( 71.66,180.29) --
	( 71.66,180.26) --
	( 71.66,180.24) --
	( 71.66,180.22) --
	( 71.66,180.19) --
	( 71.66,180.17) --
	( 71.66,180.15) --
	( 71.66,180.12) --
	( 71.66,180.10) --
	( 71.66,180.08) --
	( 71.66,180.05) --
	( 71.66,180.03) --
	( 71.66,180.01) --
	( 71.66,179.98) --
	( 71.66,179.96) --
	( 71.66,179.94) --
	( 71.66,179.91) --
	( 71.66,179.89) --
	( 71.66,179.87) --
	( 71.66,179.84) --
	( 71.66,179.82) --
	( 71.66,179.80) --
	( 71.66,179.77) --
	( 71.66,179.75) --
	( 71.66,179.73) --
	( 71.66,179.70) --
	( 71.66,179.68) --
	( 71.66,179.66) --
	( 71.66,179.63) --
	( 71.66,179.61) --
	( 71.66,179.59) --
	( 71.66,179.56) --
	( 71.66,179.54) --
	( 71.66,179.52) --
	( 71.66,179.49) --
	( 71.66,179.47) --
	( 71.66,179.45) --
	( 71.66,179.42) --
	( 71.66,179.40) --
	( 71.66,179.38) --
	( 71.66,179.35) --
	( 71.66,179.33) --
	( 71.66,179.31) --
	( 71.66,179.29) --
	( 71.66,179.26) --
	( 71.66,179.24) --
	( 71.66,179.22) --
	( 71.66,179.19) --
	( 71.66,179.17) --
	( 71.66,179.15) --
	( 71.66,179.12) --
	( 71.66,179.10) --
	( 71.66,179.08) --
	( 71.66,179.05) --
	( 71.66,179.03) --
	( 71.66,179.01) --
	( 71.66,178.98) --
	( 71.66,178.96) --
	( 71.66,178.94) --
	( 71.66,178.91) --
	( 71.66,178.89) --
	( 71.66,178.87) --
	( 71.66,178.84) --
	( 71.66,178.82) --
	( 71.66,178.80) --
	( 71.66,178.77) --
	( 71.66,178.75) --
	( 71.66,178.73) --
	( 71.66,178.70) --
	( 71.66,178.68) --
	( 71.66,178.66) --
	( 71.66,178.63) --
	( 71.66,178.61) --
	( 71.66,178.59) --
	( 71.66,178.56) --
	( 71.66,178.54) --
	( 71.66,178.52) --
	( 71.66,178.49) --
	( 71.66,178.47) --
	( 71.66,178.45) --
	( 71.66,178.42) --
	( 71.66,178.40) --
	( 71.66,178.38) --
	( 71.66,178.35) --
	( 71.66,178.33) --
	( 71.66,178.31) --
	( 71.66,178.28) --
	( 71.66,178.26) --
	( 71.66,178.24) --
	( 71.66,178.21) --
	( 71.66,178.19) --
	( 71.66,178.17) --
	( 71.66,178.14) --
	( 71.66,178.12) --
	( 71.66,178.10) --
	( 71.66,178.07) --
	( 71.66,178.05) --
	( 71.66,178.03) --
	( 71.66,178.00) --
	( 71.66,177.98) --
	( 71.66,177.96) --
	( 71.66,177.93) --
	( 71.66,177.91) --
	( 71.66,177.89) --
	( 71.66,177.86) --
	( 71.66,177.84) --
	( 71.66,177.82) --
	( 71.66,177.79) --
	( 71.66,177.77) --
	( 71.66,177.75) --
	( 71.66,177.72) --
	( 71.66,177.70) --
	( 71.66,177.68) --
	( 71.66,177.65) --
	( 71.66,177.63) --
	( 71.66,177.61) --
	( 71.66,177.58) --
	( 71.66,177.56) --
	( 71.66,177.54) --
	( 71.66,177.51) --
	( 71.66,177.49) --
	( 71.66,177.47) --
	( 71.66,177.44) --
	( 71.66,177.42) --
	( 71.66,177.40) --
	( 71.66,177.37) --
	( 71.66,177.35) --
	( 71.66,177.33) --
	( 71.66,177.30) --
	( 71.66,177.28) --
	( 71.66,177.26) --
	( 71.66,177.23) --
	( 71.66,177.21) --
	( 71.66,177.19) --
	( 71.66,177.16) --
	( 71.66,177.14) --
	( 71.66,177.12) --
	( 71.66,177.09) --
	( 71.66,177.07) --
	( 71.66,177.05) --
	( 71.66,177.02) --
	( 71.66,177.00) --
	( 71.66,176.98) --
	( 71.66,176.95) --
	( 71.66,176.93) --
	( 71.66,176.91) --
	( 71.66,176.89) --
	( 71.66,176.86) --
	( 71.66,176.84) --
	( 71.66,176.82) --
	( 71.66,176.79) --
	( 71.66,176.77) --
	( 71.66,176.75) --
	( 71.66,176.72) --
	( 71.66,176.70) --
	( 71.66,176.68) --
	( 71.66,176.65) --
	( 71.66,176.63) --
	( 71.66,176.61) --
	( 71.66,176.58) --
	( 71.66,176.56) --
	( 71.66,176.54) --
	( 71.66,176.51) --
	( 71.66,176.49) --
	( 71.66,176.47) --
	( 71.66,176.44) --
	( 71.66,176.42) --
	( 71.66,176.40) --
	( 71.66,176.37) --
	( 71.66,176.35) --
	( 71.66,176.33) --
	( 71.66,176.30) --
	( 71.66,176.28) --
	( 71.66,176.26) --
	( 71.66,176.23) --
	( 71.66,176.21) --
	( 71.66,176.19) --
	( 71.66,176.16) --
	( 71.66,176.14) --
	( 71.66,176.12) --
	( 71.66,176.09) --
	( 71.66,176.07) --
	( 71.66,176.05) --
	( 71.66,176.02) --
	( 71.66,176.00) --
	( 71.66,175.98) --
	( 71.66,175.95) --
	( 71.66,175.93) --
	( 71.66,175.91) --
	( 71.66,175.88) --
	( 71.66,175.86) --
	( 71.66,175.84) --
	( 71.66,175.81) --
	( 71.66,175.79) --
	( 71.66,175.77) --
	( 71.66,175.74) --
	( 71.66,175.72) --
	( 71.66,175.70) --
	( 71.66,175.67) --
	( 71.66,175.65) --
	( 71.66,175.63) --
	( 71.66,175.60) --
	( 71.66,175.58) --
	( 71.66,175.56) --
	( 71.66,175.53) --
	( 71.66,175.51) --
	( 71.66,175.49) --
	( 71.66,175.46) --
	( 71.66,175.44) --
	( 71.66,175.42) --
	( 71.66,175.39) --
	( 71.66,175.37) --
	( 71.66,175.35) --
	( 71.66,175.32) --
	( 71.66,175.30) --
	( 71.66,175.28) --
	( 71.66,175.25) --
	( 71.66,175.23) --
	( 71.66,175.21) --
	( 71.66,175.18) --
	( 71.66,175.16) --
	( 71.66,175.14) --
	( 71.66,175.11) --
	( 71.66,175.09) --
	( 71.66,175.07) --
	( 71.66,175.04) --
	( 71.66,175.02) --
	( 71.66,175.00) --
	( 71.66,174.97) --
	( 71.66,174.95) --
	( 71.66,174.93) --
	( 71.66,174.90) --
	( 71.66,174.88) --
	( 71.66,174.86) --
	( 71.66,174.83) --
	( 71.66,174.81) --
	( 71.66,174.79) --
	( 71.66,174.76) --
	( 71.66,174.74) --
	( 71.66,174.72) --
	( 71.66,174.69) --
	( 71.66,174.67) --
	( 71.66,174.65) --
	( 71.66,174.62) --
	( 71.66,174.60) --
	( 71.66,174.58) --
	( 71.66,174.55) --
	( 71.66,174.53) --
	( 71.66,174.51) --
	( 71.66,174.49) --
	( 71.66,174.46) --
	( 71.66,174.44) --
	( 71.66,174.42) --
	( 71.66,174.39) --
	( 71.66,174.37) --
	( 71.66,174.35) --
	( 71.66,174.32) --
	( 71.66,174.30) --
	( 71.66,174.28) --
	( 71.66,174.25) --
	( 71.66,174.23) --
	( 71.66,174.21) --
	( 71.66,174.18) --
	( 71.66,174.16) --
	( 71.66,174.14) --
	( 71.66,174.11) --
	( 71.66,174.09) --
	( 71.66,174.07) --
	( 71.66,174.04) --
	( 71.66,174.02) --
	( 71.66,174.00) --
	( 71.66,173.97) --
	( 71.66,173.95) --
	( 71.66,173.93) --
	( 71.66,173.90) --
	( 71.66,173.88) --
	( 71.66,173.86) --
	( 71.66,173.83) --
	( 71.66,173.81) --
	( 71.66,173.79) --
	( 71.66,173.76) --
	( 71.66,173.74) --
	( 71.66,173.72) --
	( 71.66,173.69) --
	( 71.66,173.67) --
	( 71.66,173.65) --
	( 71.66,173.62) --
	( 71.66,173.60) --
	( 71.66,173.58) --
	( 71.66,173.55) --
	( 71.66,173.53) --
	( 71.66,173.51) --
	( 71.66,173.48) --
	( 71.66,173.46) --
	( 71.66,173.44) --
	( 71.66,173.41) --
	( 71.66,173.39) --
	( 71.66,173.37) --
	( 71.66,173.34) --
	( 71.66,173.32) --
	( 71.66,173.30) --
	( 71.66,173.27) --
	( 71.66,173.25) --
	( 71.66,173.23) --
	( 71.66,173.20) --
	( 71.66,173.18) --
	( 71.66,173.16) --
	( 71.66,173.13) --
	( 71.66,173.11) --
	( 71.66,173.09) --
	( 71.66,173.06) --
	( 71.66,173.04) --
	( 71.66,173.02) --
	( 71.66,172.99) --
	( 71.66,172.97) --
	( 71.66,172.95) --
	( 71.66,172.92) --
	( 71.66,172.90) --
	( 71.66,172.88) --
	( 71.66,172.85) --
	( 71.66,172.83) --
	( 71.66,172.81) --
	( 71.66,172.78) --
	( 71.66,172.76) --
	( 71.66,172.74) --
	( 71.66,172.71) --
	( 71.66,172.69) --
	( 71.66,172.67) --
	( 71.66,172.64) --
	( 71.66,172.62) --
	( 71.66,172.60) --
	( 71.66,172.57) --
	( 71.66,172.55) --
	( 71.66,172.53) --
	( 71.66,172.50) --
	( 71.66,172.48) --
	( 71.66,172.46) --
	( 71.66,172.43) --
	( 71.66,172.41) --
	( 71.66,172.39) --
	( 71.66,172.36) --
	( 71.66,172.34) --
	( 71.66,172.32) --
	( 71.66,172.29) --
	( 71.66,172.27) --
	( 71.66,172.25) --
	( 71.66,172.22) --
	( 71.66,172.20) --
	( 71.66,172.18) --
	cycle;

\path[] ( 66.18,171.95) --
	( 66.18,171.98) --
	( 66.18,172.00) --
	( 66.18,172.03) --
	( 66.18,172.05) --
	( 66.18,172.07) --
	( 66.18,172.10) --
	( 66.18,172.12) --
	( 66.18,172.15) --
	( 66.18,172.17) --
	( 66.18,172.20) --
	( 66.18,172.22) --
	( 66.18,172.24) --
	( 66.18,172.27) --
	( 66.18,172.29) --
	( 66.18,172.32) --
	( 66.18,172.34) --
	( 66.18,172.37) --
	( 66.18,172.39) --
	( 66.18,172.41) --
	( 66.18,172.44) --
	( 66.18,172.46) --
	( 66.18,172.49) --
	( 66.18,172.51) --
	( 66.18,172.54) --
	( 66.18,172.56) --
	( 66.18,172.58) --
	( 66.18,172.61) --
	( 66.18,172.63) --
	( 66.18,172.66) --
	( 66.18,172.68) --
	( 66.18,172.71) --
	( 66.18,172.73) --
	( 66.18,172.75) --
	( 66.18,172.78) --
	( 66.18,172.80) --
	( 66.18,172.83) --
	( 66.18,172.85) --
	( 66.18,172.88) --
	( 66.18,172.90) --
	( 66.18,172.92) --
	( 66.18,172.95) --
	( 66.18,172.97) --
	( 66.18,173.00) --
	( 66.18,173.02) --
	( 66.18,173.05) --
	( 66.18,173.07) --
	( 66.18,173.09) --
	( 66.18,173.12) --
	( 66.18,173.14) --
	( 66.18,173.17) --
	( 66.18,173.19) --
	( 66.18,173.22) --
	( 66.18,173.24) --
	( 66.18,173.26) --
	( 66.18,173.29) --
	( 66.18,173.31) --
	( 66.18,173.34) --
	( 66.18,173.36) --
	( 66.18,173.39) --
	( 66.18,173.41) --
	( 66.18,173.43) --
	( 66.18,173.46) --
	( 66.18,173.48) --
	( 66.18,173.51) --
	( 66.18,173.53) --
	( 66.18,173.56) --
	( 66.18,173.58) --
	( 66.18,173.60) --
	( 66.18,173.63) --
	( 66.18,173.65) --
	( 66.18,173.68) --
	( 66.18,173.70) --
	( 66.18,173.73) --
	( 66.18,173.75) --
	( 66.18,173.77) --
	( 66.18,173.80) --
	( 66.18,173.82) --
	( 66.18,173.85) --
	( 66.18,173.87) --
	( 66.18,173.90) --
	( 66.18,173.92) --
	( 66.18,173.94) --
	( 66.18,173.97) --
	( 66.18,173.99) --
	( 66.18,174.02) --
	( 66.18,174.04) --
	( 66.18,174.07) --
	( 66.18,174.09) --
	( 66.18,174.11) --
	( 66.18,174.14) --
	( 66.18,174.16) --
	( 66.18,174.19) --
	( 66.18,174.21) --
	( 66.18,174.24) --
	( 66.18,174.26) --
	( 66.18,174.29) --
	( 66.18,174.31) --
	( 66.18,174.33) --
	( 66.18,174.36) --
	( 66.18,174.38) --
	( 66.18,174.41) --
	( 66.18,174.43) --
	( 66.18,174.46) --
	( 66.18,174.48) --
	( 66.18,174.50) --
	( 66.18,174.53) --
	( 66.18,174.55) --
	( 66.18,174.58) --
	( 66.18,174.60) --
	( 66.18,174.63) --
	( 66.18,174.65) --
	( 66.18,174.67) --
	( 66.18,174.70) --
	( 66.18,174.72) --
	( 66.18,174.75) --
	( 66.18,174.77) --
	( 66.18,174.80) --
	( 66.18,174.82) --
	( 66.18,174.84) --
	( 66.18,174.87) --
	( 66.18,174.89) --
	( 66.18,174.92) --
	( 66.18,174.94) --
	( 66.18,174.97) --
	( 66.18,174.99) --
	( 66.18,175.01) --
	( 66.18,175.04) --
	( 66.18,175.06) --
	( 66.18,175.09) --
	( 66.18,175.11) --
	( 66.18,175.14) --
	( 66.18,175.16) --
	( 66.18,175.18) --
	( 66.18,175.21) --
	( 66.18,175.23) --
	( 66.18,175.26) --
	( 66.18,175.28) --
	( 66.18,175.31) --
	( 66.18,175.33) --
	( 66.18,175.35) --
	( 66.18,175.38) --
	( 66.18,175.40) --
	( 66.18,175.43) --
	( 66.18,175.45) --
	( 66.18,175.48) --
	( 66.18,175.50) --
	( 66.18,175.52) --
	( 66.18,175.55) --
	( 66.18,175.57) --
	( 66.18,175.60) --
	( 66.18,175.62) --
	( 66.18,175.65) --
	( 66.18,175.67) --
	( 66.18,175.69) --
	( 66.18,175.72) --
	( 66.18,175.74) --
	( 66.18,175.77) --
	( 66.18,175.79) --
	( 66.18,175.82) --
	( 66.18,175.84) --
	( 66.18,175.86) --
	( 66.18,175.89) --
	( 66.18,175.91) --
	( 66.18,175.94) --
	( 66.18,175.96) --
	( 66.18,175.99) --
	( 66.18,176.01) --
	( 66.18,176.03) --
	( 66.19,176.06) --
	( 66.19,176.08) --
	( 66.19,176.11) --
	( 66.19,176.13) --
	( 66.19,176.16) --
	( 66.19,176.18) --
	( 66.19,176.20) --
	( 66.19,176.23) --
	( 66.19,176.25) --
	( 66.19,176.28) --
	( 66.19,176.30) --
	( 66.19,176.33) --
	( 66.19,176.35) --
	( 66.19,176.37) --
	( 66.19,176.40) --
	( 66.19,176.42) --
	( 66.19,176.45) --
	( 66.19,176.47) --
	( 66.19,176.50) --
	( 66.19,176.52) --
	( 66.19,176.54) --
	( 66.19,176.57) --
	( 66.19,176.59) --
	( 66.19,176.62) --
	( 66.19,176.64) --
	( 66.19,176.67) --
	( 66.19,176.69) --
	( 66.19,176.71) --
	( 66.19,176.74) --
	( 66.19,176.76) --
	( 66.19,176.79) --
	( 66.19,176.81) --
	( 66.19,176.84) --
	( 66.19,176.86) --
	( 66.19,176.88) --
	( 66.19,176.91) --
	( 66.19,176.93) --
	( 66.19,176.96) --
	( 66.19,176.98) --
	( 66.19,177.01) --
	( 66.19,177.03) --
	( 66.19,177.05) --
	( 66.19,177.08) --
	( 66.19,177.10) --
	( 66.19,177.13) --
	( 66.19,177.15) --
	( 66.19,177.18) --
	( 66.19,177.20) --
	( 66.19,177.22) --
	( 66.20,177.25) --
	( 66.20,177.27) --
	( 66.20,177.30) --
	( 66.20,177.32) --
	( 66.20,177.35) --
	( 66.20,177.37) --
	( 66.20,177.39) --
	( 66.20,177.42) --
	( 66.20,177.44) --
	( 66.20,177.47) --
	( 66.20,177.49) --
	( 66.20,177.52) --
	( 66.20,177.54) --
	( 66.20,177.57) --
	( 66.20,177.59) --
	( 66.20,177.61) --
	( 66.20,177.64) --
	( 66.20,177.66) --
	( 66.20,177.69) --
	( 66.20,177.71) --
	( 66.20,177.74) --
	( 66.20,177.76) --
	( 66.20,177.78) --
	( 66.20,177.81) --
	( 66.20,177.83) --
	( 66.20,177.86) --
	( 66.20,177.88) --
	( 66.20,177.91) --
	( 66.20,177.93) --
	( 66.20,177.95) --
	( 66.20,177.98) --
	( 66.20,178.00) --
	( 66.20,178.03) --
	( 66.20,178.05) --
	( 66.20,178.08) --
	( 66.20,178.10) --
	( 66.20,178.12) --
	( 66.20,178.15) --
	( 66.20,178.17) --
	( 66.20,178.20) --
	( 66.20,178.22) --
	( 66.20,178.25) --
	( 66.20,178.27) --
	( 66.20,178.29) --
	( 66.20,178.32) --
	( 66.20,178.34) --
	( 66.20,178.37) --
	( 66.20,178.39) --
	( 66.20,178.42) --
	( 66.20,178.44) --
	( 66.20,178.46) --
	( 66.20,178.49) --
	( 66.20,178.51) --
	( 66.20,178.54) --
	( 66.20,178.56) --
	( 66.20,178.59) --
	( 66.20,178.61) --
	( 66.20,178.63) --
	( 66.20,178.66) --
	( 66.20,178.68) --
	( 66.20,178.71) --
	( 66.20,178.73) --
	( 66.20,178.76) --
	( 66.20,178.78) --
	( 66.20,178.80) --
	( 66.20,178.83) --
	( 66.20,178.85) --
	( 66.20,178.88) --
	( 66.20,178.90) --
	( 66.20,178.93) --
	( 66.20,178.95) --
	( 66.20,178.97) --
	( 66.20,179.00) --
	( 66.20,179.02) --
	( 66.20,179.05) --
	( 66.20,179.07) --
	( 66.20,179.10) --
	( 66.20,179.12) --
	( 66.20,179.14) --
	( 66.20,179.17) --
	( 66.20,179.19) --
	( 66.20,179.22) --
	( 66.20,179.24) --
	( 66.20,179.27) --
	( 66.20,179.29) --
	( 66.20,179.31) --
	( 66.20,179.34) --
	( 66.20,179.36) --
	( 66.20,179.39) --
	( 66.20,179.41) --
	( 66.20,179.44) --
	( 66.20,179.46) --
	( 66.20,179.48) --
	( 66.20,179.51) --
	( 66.20,179.53) --
	( 66.20,179.56) --
	( 66.20,179.58) --
	( 66.20,179.61) --
	( 66.20,179.63) --
	( 66.20,179.65) --
	( 66.20,179.68) --
	( 66.20,179.70) --
	( 66.20,179.73) --
	( 66.20,179.75) --
	( 66.20,179.78) --
	( 66.20,179.80) --
	( 66.20,179.82) --
	( 66.20,179.85) --
	( 66.20,179.87) --
	( 66.20,179.90) --
	( 66.20,179.92) --
	( 66.20,179.95) --
	( 66.20,179.97) --
	( 66.20,179.99) --
	( 66.20,180.02) --
	( 66.20,180.04) --
	( 66.20,180.07) --
	( 66.20,180.09) --
	( 66.20,180.12) --
	( 66.20,180.14) --
	( 66.20,180.16) --
	( 66.19,180.19) --
	( 66.19,180.21) --
	( 66.19,180.24) --
	( 66.19,180.26) --
	( 66.19,180.29) --
	( 66.19,180.31) --
	( 66.19,180.33) --
	( 66.19,180.36) --
	( 66.19,180.38) --
	( 66.19,180.41) --
	( 66.19,180.43) --
	( 66.19,180.46) --
	( 66.19,180.48) --
	( 66.19,180.50) --
	( 66.19,180.53) --
	( 66.19,180.55) --
	( 66.19,180.58) --
	( 66.19,180.60) --
	( 66.19,180.63) --
	( 66.19,180.65) --
	( 66.19,180.67) --
	( 66.19,180.70) --
	( 66.19,180.72) --
	( 66.19,180.75) --
	( 66.19,180.77) --
	( 66.19,180.80) --
	( 66.19,180.82) --
	( 66.19,180.84) --
	( 66.19,180.87) --
	( 66.19,180.89) --
	( 66.19,180.92) --
	( 66.19,180.94) --
	( 66.19,180.97) --
	( 66.19,180.99) --
	( 66.19,181.02) --
	( 66.19,181.04) --
	( 66.19,181.06) --
	( 66.19,181.09) --
	( 66.19,181.11) --
	( 66.19,181.14) --
	( 66.19,181.16) --
	( 66.19,181.19) --
	( 66.19,181.21) --
	( 66.19,181.23) --
	( 66.19,181.26) --
	( 66.19,181.28) --
	( 66.19,181.31) --
	( 66.19,181.33) --
	( 66.19,181.36) --
	( 66.19,181.38) --
	( 66.19,181.40) --
	( 66.19,181.43) --
	( 66.19,181.45) --
	( 66.19,181.48) --
	( 66.19,181.50) --
	( 66.18,181.53) --
	( 66.18,181.55) --
	( 66.18,181.57) --
	( 66.18,181.60) --
	( 66.18,181.62) --
	( 66.18,181.65) --
	( 66.18,181.67) --
	( 66.18,181.70) --
	( 66.18,181.72) --
	( 66.18,181.74) --
	( 66.18,181.77) --
	( 66.18,181.79) --
	( 66.18,181.82) --
	( 66.18,181.84) --
	( 66.18,181.87) --
	( 66.18,181.89) --
	( 66.18,181.91) --
	( 66.18,181.94) --
	( 66.18,181.96) --
	( 66.18,181.99) --
	( 66.18,182.01) --
	( 66.18,182.04) --
	( 66.18,182.06) --
	( 66.18,182.08) --
	( 66.18,182.11) --
	( 66.18,182.13) --
	( 66.18,182.16) --
	( 66.18,182.18) --
	( 66.18,182.21) --
	( 66.18,182.23) --
	( 66.18,182.25) --
	( 66.18,182.28) --
	( 66.18,182.30) --
	( 66.18,182.33) --
	( 66.18,182.35) --
	( 66.18,182.38) --
	( 66.18,182.40) --
	( 66.18,182.42) --
	( 66.18,182.45) --
	( 66.18,182.47) --
	( 66.18,182.50) --
	( 66.18,182.52) --
	( 66.18,182.55) --
	( 66.18,182.57) --
	( 66.18,182.59) --
	( 66.18,182.62) --
	( 66.18,182.64) --
	( 66.18,182.67) --
	( 66.18,182.69) --
	( 66.18,182.72) --
	( 66.18,182.74) --
	( 66.18,182.76) --
	( 66.18,182.79) --
	( 66.18,182.81) --
	( 66.18,182.84) --
	( 66.18,182.86) --
	( 66.18,182.89) --
	( 66.18,182.91) --
	( 66.18,182.93) --
	( 66.18,182.96) --
	( 66.18,182.98) --
	( 66.18,183.01) --
	( 66.18,183.03) --
	( 66.18,183.06) --
	( 66.18,183.08) --
	( 66.18,183.10) --
	( 66.18,183.13) --
	( 66.18,183.15) --
	( 66.18,183.18) --
	( 66.18,183.20) --
	( 66.18,183.23) --
	( 66.18,183.25) --
	( 66.18,183.27) --
	( 66.18,183.30) --
	( 66.18,183.32) --
	( 66.18,183.35) --
	( 66.18,183.37) --
	( 66.18,183.40) --
	( 66.18,183.42) --
	( 66.18,183.44) --
	( 66.18,183.47) --
	( 66.18,183.49) --
	( 66.18,183.52) --
	( 66.18,183.54) --
	( 66.18,183.57) --
	( 66.18,183.59) --
	( 66.18,183.61) --
	( 66.18,183.64) --
	( 66.18,183.66) --
	( 66.18,183.69) --
	( 66.18,183.71) --
	( 66.18,183.74) --
	( 66.18,183.76) --
	( 66.18,183.78) --
	( 66.18,183.81) --
	( 66.18,183.83) --
	( 66.18,183.86) --
	( 66.18,183.88) --
	( 66.18,183.91) --
	( 66.18,183.93) --
	( 66.18,183.95) --
	( 66.18,183.98) --
	( 66.18,184.00) --
	( 66.18,184.03) --
	( 66.18,184.05) --
	( 66.18,184.08) --
	( 66.18,184.10) --
	( 66.18,184.10) --
	( 66.18,184.08) --
	( 66.18,184.05) --
	( 66.18,184.03) --
	( 66.18,184.00) --
	( 66.18,183.98) --
	( 66.18,183.95) --
	( 66.18,183.93) --
	( 66.18,183.91) --
	( 66.18,183.88) --
	( 66.18,183.86) --
	( 66.18,183.83) --
	( 66.18,183.81) --
	( 66.18,183.78) --
	( 66.18,183.76) --
	( 66.18,183.74) --
	( 66.18,183.71) --
	( 66.18,183.69) --
	( 66.18,183.66) --
	( 66.18,183.64) --
	( 66.18,183.61) --
	( 66.18,183.59) --
	( 66.18,183.57) --
	( 66.18,183.54) --
	( 66.18,183.52) --
	( 66.18,183.49) --
	( 66.18,183.47) --
	( 66.18,183.44) --
	( 66.18,183.42) --
	( 66.18,183.40) --
	( 66.18,183.37) --
	( 66.18,183.35) --
	( 66.18,183.32) --
	( 66.18,183.30) --
	( 66.18,183.27) --
	( 66.18,183.25) --
	( 66.18,183.23) --
	( 66.18,183.20) --
	( 66.18,183.18) --
	( 66.18,183.15) --
	( 66.18,183.13) --
	( 66.18,183.10) --
	( 66.18,183.08) --
	( 66.18,183.06) --
	( 66.18,183.03) --
	( 66.18,183.01) --
	( 66.18,182.98) --
	( 66.18,182.96) --
	( 66.18,182.93) --
	( 66.18,182.91) --
	( 66.18,182.89) --
	( 66.18,182.86) --
	( 66.18,182.84) --
	( 66.18,182.81) --
	( 66.18,182.79) --
	( 66.18,182.76) --
	( 66.18,182.74) --
	( 66.18,182.72) --
	( 66.18,182.69) --
	( 66.18,182.67) --
	( 66.18,182.64) --
	( 66.18,182.62) --
	( 66.18,182.59) --
	( 66.18,182.57) --
	( 66.18,182.55) --
	( 66.18,182.52) --
	( 66.18,182.50) --
	( 66.18,182.47) --
	( 66.18,182.45) --
	( 66.18,182.42) --
	( 66.18,182.40) --
	( 66.18,182.38) --
	( 66.18,182.35) --
	( 66.18,182.33) --
	( 66.18,182.30) --
	( 66.18,182.28) --
	( 66.18,182.25) --
	( 66.18,182.23) --
	( 66.18,182.21) --
	( 66.18,182.18) --
	( 66.18,182.16) --
	( 66.18,182.13) --
	( 66.18,182.11) --
	( 66.18,182.08) --
	( 66.18,182.06) --
	( 66.18,182.04) --
	( 66.18,182.01) --
	( 66.18,181.99) --
	( 66.18,181.96) --
	( 66.18,181.94) --
	( 66.18,181.91) --
	( 66.18,181.89) --
	( 66.18,181.87) --
	( 66.18,181.84) --
	( 66.18,181.82) --
	( 66.18,181.79) --
	( 66.18,181.77) --
	( 66.18,181.74) --
	( 66.18,181.72) --
	( 66.18,181.70) --
	( 66.18,181.67) --
	( 66.18,181.65) --
	( 66.18,181.62) --
	( 66.18,181.60) --
	( 66.18,181.57) --
	( 66.18,181.55) --
	( 66.18,181.53) --
	( 66.18,181.50) --
	( 66.18,181.48) --
	( 66.18,181.45) --
	( 66.18,181.43) --
	( 66.18,181.40) --
	( 66.18,181.38) --
	( 66.18,181.36) --
	( 66.18,181.33) --
	( 66.18,181.31) --
	( 66.18,181.28) --
	( 66.18,181.26) --
	( 66.18,181.23) --
	( 66.18,181.21) --
	( 66.18,181.19) --
	( 66.18,181.16) --
	( 66.18,181.14) --
	( 66.18,181.11) --
	( 66.18,181.09) --
	( 66.18,181.06) --
	( 66.18,181.04) --
	( 66.18,181.02) --
	( 66.18,180.99) --
	( 66.18,180.97) --
	( 66.18,180.94) --
	( 66.18,180.92) --
	( 66.18,180.89) --
	( 66.18,180.87) --
	( 66.18,180.84) --
	( 66.18,180.82) --
	( 66.18,180.80) --
	( 66.18,180.77) --
	( 66.18,180.75) --
	( 66.18,180.72) --
	( 66.18,180.70) --
	( 66.18,180.67) --
	( 66.18,180.65) --
	( 66.18,180.63) --
	( 66.18,180.60) --
	( 66.18,180.58) --
	( 66.18,180.55) --
	( 66.18,180.53) --
	( 66.18,180.50) --
	( 66.18,180.48) --
	( 66.18,180.46) --
	( 66.18,180.43) --
	( 66.18,180.41) --
	( 66.18,180.38) --
	( 66.18,180.36) --
	( 66.18,180.33) --
	( 66.18,180.31) --
	( 66.18,180.29) --
	( 66.18,180.26) --
	( 66.18,180.24) --
	( 66.18,180.21) --
	( 66.18,180.19) --
	( 66.18,180.16) --
	( 66.18,180.14) --
	( 66.18,180.12) --
	( 66.18,180.09) --
	( 66.18,180.07) --
	( 66.18,180.04) --
	( 66.18,180.02) --
	( 66.18,179.99) --
	( 66.18,179.97) --
	( 66.18,179.95) --
	( 66.18,179.92) --
	( 66.18,179.90) --
	( 66.18,179.87) --
	( 66.18,179.85) --
	( 66.18,179.82) --
	( 66.18,179.80) --
	( 66.18,179.78) --
	( 66.18,179.75) --
	( 66.18,179.73) --
	( 66.18,179.70) --
	( 66.18,179.68) --
	( 66.18,179.65) --
	( 66.18,179.63) --
	( 66.18,179.61) --
	( 66.18,179.58) --
	( 66.18,179.56) --
	( 66.18,179.53) --
	( 66.18,179.51) --
	( 66.18,179.48) --
	( 66.18,179.46) --
	( 66.18,179.44) --
	( 66.18,179.41) --
	( 66.18,179.39) --
	( 66.18,179.36) --
	( 66.18,179.34) --
	( 66.18,179.31) --
	( 66.18,179.29) --
	( 66.18,179.27) --
	( 66.18,179.24) --
	( 66.18,179.22) --
	( 66.18,179.19) --
	( 66.18,179.17) --
	( 66.18,179.14) --
	( 66.18,179.12) --
	( 66.18,179.10) --
	( 66.18,179.07) --
	( 66.18,179.05) --
	( 66.18,179.02) --
	( 66.18,179.00) --
	( 66.18,178.97) --
	( 66.18,178.95) --
	( 66.18,178.93) --
	( 66.18,178.90) --
	( 66.18,178.88) --
	( 66.18,178.85) --
	( 66.18,178.83) --
	( 66.18,178.80) --
	( 66.18,178.78) --
	( 66.18,178.76) --
	( 66.18,178.73) --
	( 66.18,178.71) --
	( 66.18,178.68) --
	( 66.18,178.66) --
	( 66.18,178.63) --
	( 66.18,178.61) --
	( 66.18,178.59) --
	( 66.18,178.56) --
	( 66.18,178.54) --
	( 66.18,178.51) --
	( 66.18,178.49) --
	( 66.18,178.46) --
	( 66.18,178.44) --
	( 66.18,178.42) --
	( 66.18,178.39) --
	( 66.18,178.37) --
	( 66.18,178.34) --
	( 66.18,178.32) --
	( 66.18,178.29) --
	( 66.18,178.27) --
	( 66.18,178.25) --
	( 66.18,178.22) --
	( 66.18,178.20) --
	( 66.18,178.17) --
	( 66.18,178.15) --
	( 66.18,178.12) --
	( 66.18,178.10) --
	( 66.18,178.08) --
	( 66.18,178.05) --
	( 66.18,178.03) --
	( 66.18,178.00) --
	( 66.18,177.98) --
	( 66.18,177.95) --
	( 66.18,177.93) --
	( 66.18,177.91) --
	( 66.18,177.88) --
	( 66.18,177.86) --
	( 66.18,177.83) --
	( 66.18,177.81) --
	( 66.18,177.78) --
	( 66.18,177.76) --
	( 66.18,177.74) --
	( 66.18,177.71) --
	( 66.18,177.69) --
	( 66.18,177.66) --
	( 66.18,177.64) --
	( 66.18,177.61) --
	( 66.18,177.59) --
	( 66.18,177.57) --
	( 66.18,177.54) --
	( 66.18,177.52) --
	( 66.18,177.49) --
	( 66.18,177.47) --
	( 66.18,177.44) --
	( 66.18,177.42) --
	( 66.18,177.39) --
	( 66.18,177.37) --
	( 66.18,177.35) --
	( 66.18,177.32) --
	( 66.18,177.30) --
	( 66.18,177.27) --
	( 66.18,177.25) --
	( 66.18,177.22) --
	( 66.18,177.20) --
	( 66.18,177.18) --
	( 66.18,177.15) --
	( 66.18,177.13) --
	( 66.18,177.10) --
	( 66.18,177.08) --
	( 66.18,177.05) --
	( 66.18,177.03) --
	( 66.18,177.01) --
	( 66.18,176.98) --
	( 66.18,176.96) --
	( 66.18,176.93) --
	( 66.18,176.91) --
	( 66.18,176.88) --
	( 66.18,176.86) --
	( 66.18,176.84) --
	( 66.18,176.81) --
	( 66.18,176.79) --
	( 66.18,176.76) --
	( 66.18,176.74) --
	( 66.18,176.71) --
	( 66.18,176.69) --
	( 66.18,176.67) --
	( 66.18,176.64) --
	( 66.18,176.62) --
	( 66.18,176.59) --
	( 66.18,176.57) --
	( 66.18,176.54) --
	( 66.18,176.52) --
	( 66.18,176.50) --
	( 66.18,176.47) --
	( 66.18,176.45) --
	( 66.18,176.42) --
	( 66.18,176.40) --
	( 66.18,176.37) --
	( 66.18,176.35) --
	( 66.18,176.33) --
	( 66.18,176.30) --
	( 66.18,176.28) --
	( 66.18,176.25) --
	( 66.18,176.23) --
	( 66.18,176.20) --
	( 66.18,176.18) --
	( 66.18,176.16) --
	( 66.18,176.13) --
	( 66.18,176.11) --
	( 66.18,176.08) --
	( 66.18,176.06) --
	( 66.18,176.03) --
	( 66.18,176.01) --
	( 66.18,175.99) --
	( 66.18,175.96) --
	( 66.18,175.94) --
	( 66.18,175.91) --
	( 66.18,175.89) --
	( 66.18,175.86) --
	( 66.18,175.84) --
	( 66.18,175.82) --
	( 66.18,175.79) --
	( 66.18,175.77) --
	( 66.18,175.74) --
	( 66.18,175.72) --
	( 66.18,175.69) --
	( 66.18,175.67) --
	( 66.18,175.65) --
	( 66.18,175.62) --
	( 66.18,175.60) --
	( 66.18,175.57) --
	( 66.18,175.55) --
	( 66.18,175.52) --
	( 66.18,175.50) --
	( 66.18,175.48) --
	( 66.18,175.45) --
	( 66.18,175.43) --
	( 66.18,175.40) --
	( 66.18,175.38) --
	( 66.18,175.35) --
	( 66.18,175.33) --
	( 66.18,175.31) --
	( 66.18,175.28) --
	( 66.18,175.26) --
	( 66.18,175.23) --
	( 66.18,175.21) --
	( 66.18,175.18) --
	( 66.18,175.16) --
	( 66.18,175.14) --
	( 66.18,175.11) --
	( 66.18,175.09) --
	( 66.18,175.06) --
	( 66.18,175.04) --
	( 66.18,175.01) --
	( 66.18,174.99) --
	( 66.18,174.97) --
	( 66.18,174.94) --
	( 66.18,174.92) --
	( 66.18,174.89) --
	( 66.18,174.87) --
	( 66.18,174.84) --
	( 66.18,174.82) --
	( 66.18,174.80) --
	( 66.18,174.77) --
	( 66.18,174.75) --
	( 66.18,174.72) --
	( 66.18,174.70) --
	( 66.18,174.67) --
	( 66.18,174.65) --
	( 66.18,174.63) --
	( 66.18,174.60) --
	( 66.18,174.58) --
	( 66.18,174.55) --
	( 66.18,174.53) --
	( 66.18,174.50) --
	( 66.18,174.48) --
	( 66.18,174.46) --
	( 66.18,174.43) --
	( 66.18,174.41) --
	( 66.18,174.38) --
	( 66.18,174.36) --
	( 66.18,174.33) --
	( 66.18,174.31) --
	( 66.18,174.29) --
	( 66.18,174.26) --
	( 66.18,174.24) --
	( 66.18,174.21) --
	( 66.18,174.19) --
	( 66.18,174.16) --
	( 66.18,174.14) --
	( 66.18,174.11) --
	( 66.18,174.09) --
	( 66.18,174.07) --
	( 66.18,174.04) --
	( 66.18,174.02) --
	( 66.18,173.99) --
	( 66.18,173.97) --
	( 66.18,173.94) --
	( 66.18,173.92) --
	( 66.18,173.90) --
	( 66.18,173.87) --
	( 66.18,173.85) --
	( 66.18,173.82) --
	( 66.18,173.80) --
	( 66.18,173.77) --
	( 66.18,173.75) --
	( 66.18,173.73) --
	( 66.18,173.70) --
	( 66.18,173.68) --
	( 66.18,173.65) --
	( 66.18,173.63) --
	( 66.18,173.60) --
	( 66.18,173.58) --
	( 66.18,173.56) --
	( 66.18,173.53) --
	( 66.18,173.51) --
	( 66.18,173.48) --
	( 66.18,173.46) --
	( 66.18,173.43) --
	( 66.18,173.41) --
	( 66.18,173.39) --
	( 66.18,173.36) --
	( 66.18,173.34) --
	( 66.18,173.31) --
	( 66.18,173.29) --
	( 66.18,173.26) --
	( 66.18,173.24) --
	( 66.18,173.22) --
	( 66.18,173.19) --
	( 66.18,173.17) --
	( 66.18,173.14) --
	( 66.18,173.12) --
	( 66.18,173.09) --
	( 66.18,173.07) --
	( 66.18,173.05) --
	( 66.18,173.02) --
	( 66.18,173.00) --
	( 66.18,172.97) --
	( 66.18,172.95) --
	( 66.18,172.92) --
	( 66.18,172.90) --
	( 66.18,172.88) --
	( 66.18,172.85) --
	( 66.18,172.83) --
	( 66.18,172.80) --
	( 66.18,172.78) --
	( 66.18,172.75) --
	( 66.18,172.73) --
	( 66.18,172.71) --
	( 66.18,172.68) --
	( 66.18,172.66) --
	( 66.18,172.63) --
	( 66.18,172.61) --
	( 66.18,172.58) --
	( 66.18,172.56) --
	( 66.18,172.54) --
	( 66.18,172.51) --
	( 66.18,172.49) --
	( 66.18,172.46) --
	( 66.18,172.44) --
	( 66.18,172.41) --
	( 66.18,172.39) --
	( 66.18,172.37) --
	( 66.18,172.34) --
	( 66.18,172.32) --
	( 66.18,172.29) --
	( 66.18,172.27) --
	( 66.18,172.24) --
	( 66.18,172.22) --
	( 66.18,172.20) --
	( 66.18,172.17) --
	( 66.18,172.15) --
	( 66.18,172.12) --
	( 66.18,172.10) --
	( 66.18,172.07) --
	( 66.18,172.05) --
	( 66.18,172.03) --
	( 66.18,172.00) --
	( 66.18,171.98) --
	( 66.18,171.95) --
	cycle;

\path[] ( 60.70,179.08) --
	( 60.70,179.11) --
	( 60.70,179.14) --
	( 60.70,179.16) --
	( 60.70,179.19) --
	( 60.70,179.22) --
	( 60.70,179.24) --
	( 60.70,179.27) --
	( 60.70,179.30) --
	( 60.70,179.32) --
	( 60.70,179.35) --
	( 60.70,179.38) --
	( 60.70,179.40) --
	( 60.70,179.43) --
	( 60.70,179.45) --
	( 60.70,179.48) --
	( 60.70,179.51) --
	( 60.70,179.53) --
	( 60.70,179.56) --
	( 60.70,179.59) --
	( 60.70,179.61) --
	( 60.70,179.64) --
	( 60.70,179.67) --
	( 60.70,179.69) --
	( 60.70,179.72) --
	( 60.70,179.75) --
	( 60.70,179.77) --
	( 60.70,179.80) --
	( 60.70,179.83) --
	( 60.70,179.85) --
	( 60.70,179.88) --
	( 60.70,179.90) --
	( 60.70,179.93) --
	( 60.70,179.96) --
	( 60.70,179.98) --
	( 60.70,180.01) --
	( 60.70,180.04) --
	( 60.70,180.06) --
	( 60.70,180.09) --
	( 60.70,180.12) --
	( 60.70,180.14) --
	( 60.70,180.17) --
	( 60.70,180.20) --
	( 60.70,180.22) --
	( 60.70,180.25) --
	( 60.70,180.28) --
	( 60.70,180.30) --
	( 60.70,180.33) --
	( 60.70,180.35) --
	( 60.70,180.38) --
	( 60.70,180.41) --
	( 60.70,180.43) --
	( 60.70,180.46) --
	( 60.70,180.49) --
	( 60.70,180.51) --
	( 60.70,180.54) --
	( 60.70,180.57) --
	( 60.70,180.59) --
	( 60.70,180.62) --
	( 60.70,180.65) --
	( 60.70,180.67) --
	( 60.70,180.70) --
	( 60.70,180.73) --
	( 60.70,180.75) --
	( 60.70,180.78) --
	( 60.70,180.80) --
	( 60.70,180.83) --
	( 60.70,180.86) --
	( 60.70,180.88) --
	( 60.70,180.91) --
	( 60.70,180.94) --
	( 60.70,180.96) --
	( 60.70,180.99) --
	( 60.70,181.02) --
	( 60.70,181.04) --
	( 60.70,181.07) --
	( 60.70,181.10) --
	( 60.70,181.12) --
	( 60.70,181.15) --
	( 60.70,181.18) --
	( 60.70,181.20) --
	( 60.70,181.23) --
	( 60.70,181.26) --
	( 60.70,181.28) --
	( 60.70,181.31) --
	( 60.70,181.33) --
	( 60.70,181.36) --
	( 60.70,181.39) --
	( 60.70,181.41) --
	( 60.70,181.44) --
	( 60.70,181.47) --
	( 60.70,181.49) --
	( 60.70,181.52) --
	( 60.70,181.55) --
	( 60.70,181.57) --
	( 60.70,181.60) --
	( 60.70,181.63) --
	( 60.70,181.65) --
	( 60.70,181.68) --
	( 60.70,181.71) --
	( 60.70,181.73) --
	( 60.70,181.76) --
	( 60.70,181.78) --
	( 60.70,181.81) --
	( 60.70,181.84) --
	( 60.70,181.86) --
	( 60.70,181.89) --
	( 60.70,181.92) --
	( 60.70,181.94) --
	( 60.70,181.97) --
	( 60.70,182.00) --
	( 60.70,182.02) --
	( 60.70,182.05) --
	( 60.70,182.08) --
	( 60.70,182.10) --
	( 60.70,182.13) --
	( 60.70,182.16) --
	( 60.70,182.18) --
	( 60.70,182.21) --
	( 60.70,182.23) --
	( 60.70,182.26) --
	( 60.70,182.29) --
	( 60.70,182.31) --
	( 60.70,182.34) --
	( 60.70,182.37) --
	( 60.70,182.39) --
	( 60.70,182.42) --
	( 60.70,182.45) --
	( 60.70,182.47) --
	( 60.70,182.50) --
	( 60.70,182.53) --
	( 60.70,182.55) --
	( 60.70,182.58) --
	( 60.70,182.61) --
	( 60.70,182.63) --
	( 60.70,182.66) --
	( 60.70,182.68) --
	( 60.70,182.71) --
	( 60.70,182.74) --
	( 60.70,182.76) --
	( 60.70,182.79) --
	( 60.70,182.82) --
	( 60.70,182.84) --
	( 60.70,182.87) --
	( 60.70,182.90) --
	( 60.70,182.92) --
	( 60.70,182.95) --
	( 60.70,182.98) --
	( 60.70,183.00) --
	( 60.70,183.03) --
	( 60.70,183.06) --
	( 60.70,183.08) --
	( 60.70,183.11) --
	( 60.71,183.14) --
	( 60.71,183.16) --
	( 60.71,183.19) --
	( 60.71,183.21) --
	( 60.71,183.24) --
	( 60.71,183.27) --
	( 60.71,183.29) --
	( 60.71,183.32) --
	( 60.71,183.35) --
	( 60.71,183.37) --
	( 60.71,183.40) --
	( 60.71,183.43) --
	( 60.71,183.45) --
	( 60.71,183.48) --
	( 60.71,183.51) --
	( 60.71,183.53) --
	( 60.71,183.56) --
	( 60.71,183.59) --
	( 60.71,183.61) --
	( 60.71,183.64) --
	( 60.71,183.66) --
	( 60.71,183.69) --
	( 60.71,183.72) --
	( 60.71,183.74) --
	( 60.71,183.77) --
	( 60.71,183.80) --
	( 60.71,183.82) --
	( 60.71,183.85) --
	( 60.71,183.88) --
	( 60.71,183.90) --
	( 60.71,183.93) --
	( 60.71,183.96) --
	( 60.71,183.98) --
	( 60.71,184.01) --
	( 60.71,184.04) --
	( 60.71,184.06) --
	( 60.71,184.09) --
	( 60.71,184.11) --
	( 60.71,184.14) --
	( 60.71,184.17) --
	( 60.71,184.19) --
	( 60.71,184.22) --
	( 60.71,184.25) --
	( 60.71,184.27) --
	( 60.71,184.30) --
	( 60.71,184.33) --
	( 60.71,184.35) --
	( 60.71,184.38) --
	( 60.71,184.41) --
	( 60.71,184.43) --
	( 60.71,184.46) --
	( 60.71,184.49) --
	( 60.71,184.51) --
	( 60.71,184.54) --
	( 60.71,184.56) --
	( 60.71,184.59) --
	( 60.71,184.62) --
	( 60.71,184.64) --
	( 60.72,184.67) --
	( 60.72,184.70) --
	( 60.72,184.72) --
	( 60.72,184.75) --
	( 60.72,184.78) --
	( 60.72,184.80) --
	( 60.72,184.83) --
	( 60.72,184.86) --
	( 60.72,184.88) --
	( 60.72,184.91) --
	( 60.72,184.94) --
	( 60.72,184.96) --
	( 60.72,184.99) --
	( 60.72,185.02) --
	( 60.72,185.04) --
	( 60.72,185.07) --
	( 60.72,185.09) --
	( 60.72,185.12) --
	( 60.72,185.15) --
	( 60.72,185.17) --
	( 60.72,185.20) --
	( 60.72,185.23) --
	( 60.72,185.25) --
	( 60.72,185.28) --
	( 60.72,185.31) --
	( 60.72,185.33) --
	( 60.72,185.36) --
	( 60.72,185.39) --
	( 60.72,185.41) --
	( 60.72,185.44) --
	( 60.72,185.47) --
	( 60.72,185.49) --
	( 60.72,185.52) --
	( 60.72,185.54) --
	( 60.72,185.57) --
	( 60.72,185.60) --
	( 60.72,185.62) --
	( 60.72,185.65) --
	( 60.72,185.68) --
	( 60.72,185.70) --
	( 60.72,185.73) --
	( 60.72,185.76) --
	( 60.72,185.78) --
	( 60.72,185.81) --
	( 60.72,185.84) --
	( 60.72,185.86) --
	( 60.72,185.89) --
	( 60.72,185.92) --
	( 60.72,185.94) --
	( 60.72,185.97) --
	( 60.72,185.99) --
	( 60.72,186.02) --
	( 60.72,186.05) --
	( 60.72,186.07) --
	( 60.71,186.10) --
	( 60.71,186.13) --
	( 60.71,186.15) --
	( 60.71,186.18) --
	( 60.71,186.21) --
	( 60.71,186.23) --
	( 60.71,186.26) --
	( 60.71,186.29) --
	( 60.71,186.31) --
	( 60.71,186.34) --
	( 60.71,186.37) --
	( 60.71,186.39) --
	( 60.71,186.42) --
	( 60.71,186.44) --
	( 60.71,186.47) --
	( 60.71,186.50) --
	( 60.71,186.52) --
	( 60.71,186.55) --
	( 60.71,186.58) --
	( 60.71,186.60) --
	( 60.71,186.63) --
	( 60.71,186.66) --
	( 60.71,186.68) --
	( 60.71,186.71) --
	( 60.71,186.74) --
	( 60.71,186.76) --
	( 60.71,186.79) --
	( 60.71,186.82) --
	( 60.71,186.84) --
	( 60.71,186.87) --
	( 60.71,186.90) --
	( 60.71,186.92) --
	( 60.71,186.95) --
	( 60.71,186.97) --
	( 60.71,187.00) --
	( 60.71,187.03) --
	( 60.71,187.05) --
	( 60.71,187.08) --
	( 60.71,187.11) --
	( 60.71,187.13) --
	( 60.71,187.16) --
	( 60.71,187.19) --
	( 60.71,187.21) --
	( 60.71,187.24) --
	( 60.71,187.27) --
	( 60.71,187.29) --
	( 60.71,187.32) --
	( 60.71,187.35) --
	( 60.71,187.37) --
	( 60.71,187.40) --
	( 60.71,187.42) --
	( 60.71,187.45) --
	( 60.71,187.48) --
	( 60.71,187.50) --
	( 60.71,187.53) --
	( 60.71,187.56) --
	( 60.71,187.58) --
	( 60.71,187.61) --
	( 60.71,187.64) --
	( 60.71,187.66) --
	( 60.71,187.69) --
	( 60.71,187.72) --
	( 60.71,187.74) --
	( 60.71,187.77) --
	( 60.71,187.80) --
	( 60.71,187.82) --
	( 60.71,187.85) --
	( 60.71,187.87) --
	( 60.70,187.90) --
	( 60.70,187.93) --
	( 60.70,187.95) --
	( 60.70,187.98) --
	( 60.70,188.01) --
	( 60.70,188.03) --
	( 60.70,188.06) --
	( 60.70,188.09) --
	( 60.70,188.11) --
	( 60.70,188.14) --
	( 60.70,188.17) --
	( 60.70,188.19) --
	( 60.70,188.22) --
	( 60.70,188.25) --
	( 60.70,188.27) --
	( 60.70,188.30) --
	( 60.70,188.32) --
	( 60.70,188.35) --
	( 60.70,188.38) --
	( 60.70,188.40) --
	( 60.70,188.43) --
	( 60.70,188.46) --
	( 60.70,188.48) --
	( 60.70,188.51) --
	( 60.70,188.54) --
	( 60.70,188.56) --
	( 60.70,188.59) --
	( 60.70,188.62) --
	( 60.70,188.64) --
	( 60.70,188.67) --
	( 60.70,188.70) --
	( 60.70,188.72) --
	( 60.70,188.75) --
	( 60.70,188.78) --
	( 60.70,188.80) --
	( 60.70,188.83) --
	( 60.70,188.85) --
	( 60.70,188.88) --
	( 60.70,188.91) --
	( 60.70,188.93) --
	( 60.70,188.96) --
	( 60.70,188.99) --
	( 60.70,189.01) --
	( 60.70,189.04) --
	( 60.70,189.07) --
	( 60.70,189.09) --
	( 60.70,189.12) --
	( 60.70,189.15) --
	( 60.70,189.17) --
	( 60.70,189.20) --
	( 60.70,189.23) --
	( 60.70,189.25) --
	( 60.70,189.28) --
	( 60.70,189.30) --
	( 60.70,189.33) --
	( 60.70,189.36) --
	( 60.70,189.38) --
	( 60.70,189.41) --
	( 60.70,189.44) --
	( 60.70,189.46) --
	( 60.70,189.49) --
	( 60.70,189.52) --
	( 60.70,189.54) --
	( 60.70,189.57) --
	( 60.70,189.60) --
	( 60.70,189.62) --
	( 60.70,189.65) --
	( 60.70,189.68) --
	( 60.70,189.70) --
	( 60.70,189.73) --
	( 60.70,189.75) --
	( 60.70,189.78) --
	( 60.70,189.81) --
	( 60.70,189.83) --
	( 60.70,189.86) --
	( 60.70,189.89) --
	( 60.70,189.91) --
	( 60.70,189.94) --
	( 60.70,189.97) --
	( 60.70,189.99) --
	( 60.70,190.02) --
	( 60.70,190.05) --
	( 60.70,190.07) --
	( 60.70,190.10) --
	( 60.70,190.13) --
	( 60.70,190.15) --
	( 60.70,190.18) --
	( 60.70,190.20) --
	( 60.70,190.23) --
	( 60.70,190.26) --
	( 60.70,190.28) --
	( 60.70,190.31) --
	( 60.70,190.34) --
	( 60.70,190.36) --
	( 60.70,190.39) --
	( 60.70,190.42) --
	( 60.70,190.44) --
	( 60.70,190.47) --
	( 60.70,190.50) --
	( 60.70,190.52) --
	( 60.70,190.55) --
	( 60.70,190.58) --
	( 60.70,190.60) --
	( 60.70,190.63) --
	( 60.70,190.66) --
	( 60.70,190.68) --
	( 60.70,190.71) --
	( 60.70,190.73) --
	( 60.70,190.76) --
	( 60.70,190.79) --
	( 60.70,190.81) --
	( 60.70,190.84) --
	( 60.70,190.87) --
	( 60.70,190.89) --
	( 60.70,190.92) --
	( 60.70,190.95) --
	( 60.70,190.97) --
	( 60.70,191.00) --
	( 60.70,191.03) --
	( 60.70,191.05) --
	( 60.70,191.08) --
	( 60.70,191.11) --
	( 60.70,191.13) --
	( 60.70,191.16) --
	( 60.70,191.18) --
	( 60.70,191.21) --
	( 60.70,191.24) --
	( 60.70,191.26) --
	( 60.70,191.29) --
	( 60.70,191.32) --
	( 60.70,191.34) --
	( 60.70,191.37) --
	( 60.70,191.40) --
	( 60.70,191.42) --
	( 60.70,191.45) --
	( 60.70,191.48) --
	( 60.70,191.50) --
	( 60.70,191.53) --
	( 60.70,191.56) --
	( 60.70,191.58) --
	( 60.70,191.61) --
	( 60.70,191.63) --
	( 60.70,191.66) --
	( 60.70,191.69) --
	( 60.70,191.71) --
	( 60.70,191.74) --
	( 60.70,191.77) --
	( 60.70,191.79) --
	( 60.70,191.82) --
	( 60.70,191.85) --
	( 60.70,191.87) --
	( 60.70,191.90) --
	( 60.70,191.93) --
	( 60.70,191.95) --
	( 60.70,191.98) --
	( 60.70,192.01) --
	( 60.70,192.03) --
	( 60.70,192.06) --
	( 60.70,192.08) --
	( 60.70,192.11) --
	( 60.70,192.14) --
	( 60.70,192.16) --
	( 60.70,192.19) --
	( 60.70,192.22) --
	( 60.70,192.24) --
	( 60.70,192.27) --
	( 60.70,192.30) --
	( 60.70,192.32) --
	( 60.70,192.32) --
	( 60.70,192.30) --
	( 60.70,192.27) --
	( 60.70,192.24) --
	( 60.70,192.22) --
	( 60.70,192.19) --
	( 60.70,192.16) --
	( 60.70,192.14) --
	( 60.70,192.11) --
	( 60.70,192.08) --
	( 60.70,192.06) --
	( 60.70,192.03) --
	( 60.70,192.01) --
	( 60.70,191.98) --
	( 60.70,191.95) --
	( 60.70,191.93) --
	( 60.70,191.90) --
	( 60.70,191.87) --
	( 60.70,191.85) --
	( 60.70,191.82) --
	( 60.70,191.79) --
	( 60.70,191.77) --
	( 60.70,191.74) --
	( 60.70,191.71) --
	( 60.70,191.69) --
	( 60.70,191.66) --
	( 60.70,191.63) --
	( 60.70,191.61) --
	( 60.70,191.58) --
	( 60.70,191.56) --
	( 60.70,191.53) --
	( 60.70,191.50) --
	( 60.70,191.48) --
	( 60.70,191.45) --
	( 60.70,191.42) --
	( 60.70,191.40) --
	( 60.70,191.37) --
	( 60.70,191.34) --
	( 60.70,191.32) --
	( 60.70,191.29) --
	( 60.70,191.26) --
	( 60.70,191.24) --
	( 60.70,191.21) --
	( 60.70,191.18) --
	( 60.70,191.16) --
	( 60.70,191.13) --
	( 60.70,191.11) --
	( 60.70,191.08) --
	( 60.70,191.05) --
	( 60.70,191.03) --
	( 60.70,191.00) --
	( 60.70,190.97) --
	( 60.70,190.95) --
	( 60.70,190.92) --
	( 60.70,190.89) --
	( 60.70,190.87) --
	( 60.70,190.84) --
	( 60.70,190.81) --
	( 60.70,190.79) --
	( 60.70,190.76) --
	( 60.70,190.73) --
	( 60.70,190.71) --
	( 60.70,190.68) --
	( 60.70,190.66) --
	( 60.70,190.63) --
	( 60.70,190.60) --
	( 60.70,190.58) --
	( 60.70,190.55) --
	( 60.70,190.52) --
	( 60.70,190.50) --
	( 60.70,190.47) --
	( 60.70,190.44) --
	( 60.70,190.42) --
	( 60.70,190.39) --
	( 60.70,190.36) --
	( 60.70,190.34) --
	( 60.70,190.31) --
	( 60.70,190.28) --
	( 60.70,190.26) --
	( 60.70,190.23) --
	( 60.70,190.20) --
	( 60.70,190.18) --
	( 60.70,190.15) --
	( 60.70,190.13) --
	( 60.70,190.10) --
	( 60.70,190.07) --
	( 60.70,190.05) --
	( 60.70,190.02) --
	( 60.70,189.99) --
	( 60.70,189.97) --
	( 60.70,189.94) --
	( 60.70,189.91) --
	( 60.70,189.89) --
	( 60.70,189.86) --
	( 60.70,189.83) --
	( 60.70,189.81) --
	( 60.70,189.78) --
	( 60.70,189.75) --
	( 60.70,189.73) --
	( 60.70,189.70) --
	( 60.70,189.68) --
	( 60.70,189.65) --
	( 60.70,189.62) --
	( 60.70,189.60) --
	( 60.70,189.57) --
	( 60.70,189.54) --
	( 60.70,189.52) --
	( 60.70,189.49) --
	( 60.70,189.46) --
	( 60.70,189.44) --
	( 60.70,189.41) --
	( 60.70,189.38) --
	( 60.70,189.36) --
	( 60.70,189.33) --
	( 60.70,189.30) --
	( 60.70,189.28) --
	( 60.70,189.25) --
	( 60.70,189.23) --
	( 60.70,189.20) --
	( 60.70,189.17) --
	( 60.70,189.15) --
	( 60.70,189.12) --
	( 60.70,189.09) --
	( 60.70,189.07) --
	( 60.70,189.04) --
	( 60.70,189.01) --
	( 60.70,188.99) --
	( 60.70,188.96) --
	( 60.70,188.93) --
	( 60.70,188.91) --
	( 60.70,188.88) --
	( 60.70,188.85) --
	( 60.70,188.83) --
	( 60.70,188.80) --
	( 60.70,188.78) --
	( 60.70,188.75) --
	( 60.70,188.72) --
	( 60.70,188.70) --
	( 60.70,188.67) --
	( 60.70,188.64) --
	( 60.70,188.62) --
	( 60.70,188.59) --
	( 60.70,188.56) --
	( 60.70,188.54) --
	( 60.70,188.51) --
	( 60.70,188.48) --
	( 60.70,188.46) --
	( 60.70,188.43) --
	( 60.70,188.40) --
	( 60.70,188.38) --
	( 60.70,188.35) --
	( 60.70,188.32) --
	( 60.70,188.30) --
	( 60.70,188.27) --
	( 60.70,188.25) --
	( 60.70,188.22) --
	( 60.70,188.19) --
	( 60.70,188.17) --
	( 60.70,188.14) --
	( 60.70,188.11) --
	( 60.70,188.09) --
	( 60.70,188.06) --
	( 60.70,188.03) --
	( 60.70,188.01) --
	( 60.70,187.98) --
	( 60.70,187.95) --
	( 60.70,187.93) --
	( 60.70,187.90) --
	( 60.70,187.87) --
	( 60.70,187.85) --
	( 60.70,187.82) --
	( 60.70,187.80) --
	( 60.70,187.77) --
	( 60.70,187.74) --
	( 60.70,187.72) --
	( 60.70,187.69) --
	( 60.70,187.66) --
	( 60.70,187.64) --
	( 60.70,187.61) --
	( 60.70,187.58) --
	( 60.70,187.56) --
	( 60.70,187.53) --
	( 60.70,187.50) --
	( 60.70,187.48) --
	( 60.70,187.45) --
	( 60.70,187.42) --
	( 60.70,187.40) --
	( 60.70,187.37) --
	( 60.70,187.35) --
	( 60.70,187.32) --
	( 60.70,187.29) --
	( 60.70,187.27) --
	( 60.70,187.24) --
	( 60.70,187.21) --
	( 60.70,187.19) --
	( 60.70,187.16) --
	( 60.70,187.13) --
	( 60.70,187.11) --
	( 60.70,187.08) --
	( 60.70,187.05) --
	( 60.70,187.03) --
	( 60.70,187.00) --
	( 60.70,186.97) --
	( 60.70,186.95) --
	( 60.70,186.92) --
	( 60.70,186.90) --
	( 60.70,186.87) --
	( 60.70,186.84) --
	( 60.70,186.82) --
	( 60.70,186.79) --
	( 60.70,186.76) --
	( 60.70,186.74) --
	( 60.70,186.71) --
	( 60.70,186.68) --
	( 60.70,186.66) --
	( 60.70,186.63) --
	( 60.70,186.60) --
	( 60.70,186.58) --
	( 60.70,186.55) --
	( 60.70,186.52) --
	( 60.70,186.50) --
	( 60.70,186.47) --
	( 60.70,186.44) --
	( 60.70,186.42) --
	( 60.70,186.39) --
	( 60.70,186.37) --
	( 60.70,186.34) --
	( 60.70,186.31) --
	( 60.70,186.29) --
	( 60.70,186.26) --
	( 60.70,186.23) --
	( 60.70,186.21) --
	( 60.70,186.18) --
	( 60.70,186.15) --
	( 60.70,186.13) --
	( 60.70,186.10) --
	( 60.70,186.07) --
	( 60.70,186.05) --
	( 60.70,186.02) --
	( 60.70,185.99) --
	( 60.70,185.97) --
	( 60.70,185.94) --
	( 60.70,185.92) --
	( 60.70,185.89) --
	( 60.70,185.86) --
	( 60.70,185.84) --
	( 60.70,185.81) --
	( 60.70,185.78) --
	( 60.70,185.76) --
	( 60.70,185.73) --
	( 60.70,185.70) --
	( 60.70,185.68) --
	( 60.70,185.65) --
	( 60.70,185.62) --
	( 60.70,185.60) --
	( 60.70,185.57) --
	( 60.70,185.54) --
	( 60.70,185.52) --
	( 60.70,185.49) --
	( 60.70,185.47) --
	( 60.70,185.44) --
	( 60.70,185.41) --
	( 60.70,185.39) --
	( 60.70,185.36) --
	( 60.70,185.33) --
	( 60.70,185.31) --
	( 60.70,185.28) --
	( 60.70,185.25) --
	( 60.70,185.23) --
	( 60.70,185.20) --
	( 60.70,185.17) --
	( 60.70,185.15) --
	( 60.70,185.12) --
	( 60.70,185.09) --
	( 60.70,185.07) --
	( 60.70,185.04) --
	( 60.70,185.02) --
	( 60.70,184.99) --
	( 60.70,184.96) --
	( 60.70,184.94) --
	( 60.70,184.91) --
	( 60.70,184.88) --
	( 60.70,184.86) --
	( 60.70,184.83) --
	( 60.70,184.80) --
	( 60.70,184.78) --
	( 60.70,184.75) --
	( 60.70,184.72) --
	( 60.70,184.70) --
	( 60.70,184.67) --
	( 60.70,184.64) --
	( 60.70,184.62) --
	( 60.70,184.59) --
	( 60.70,184.56) --
	( 60.70,184.54) --
	( 60.70,184.51) --
	( 60.70,184.49) --
	( 60.70,184.46) --
	( 60.70,184.43) --
	( 60.70,184.41) --
	( 60.70,184.38) --
	( 60.70,184.35) --
	( 60.70,184.33) --
	( 60.70,184.30) --
	( 60.70,184.27) --
	( 60.70,184.25) --
	( 60.70,184.22) --
	( 60.70,184.19) --
	( 60.70,184.17) --
	( 60.70,184.14) --
	( 60.70,184.11) --
	( 60.70,184.09) --
	( 60.70,184.06) --
	( 60.70,184.04) --
	( 60.70,184.01) --
	( 60.70,183.98) --
	( 60.70,183.96) --
	( 60.70,183.93) --
	( 60.70,183.90) --
	( 60.70,183.88) --
	( 60.70,183.85) --
	( 60.70,183.82) --
	( 60.70,183.80) --
	( 60.70,183.77) --
	( 60.70,183.74) --
	( 60.70,183.72) --
	( 60.70,183.69) --
	( 60.70,183.66) --
	( 60.70,183.64) --
	( 60.70,183.61) --
	( 60.70,183.59) --
	( 60.70,183.56) --
	( 60.70,183.53) --
	( 60.70,183.51) --
	( 60.70,183.48) --
	( 60.70,183.45) --
	( 60.70,183.43) --
	( 60.70,183.40) --
	( 60.70,183.37) --
	( 60.70,183.35) --
	( 60.70,183.32) --
	( 60.70,183.29) --
	( 60.70,183.27) --
	( 60.70,183.24) --
	( 60.70,183.21) --
	( 60.70,183.19) --
	( 60.70,183.16) --
	( 60.70,183.14) --
	( 60.70,183.11) --
	( 60.70,183.08) --
	( 60.70,183.06) --
	( 60.70,183.03) --
	( 60.70,183.00) --
	( 60.70,182.98) --
	( 60.70,182.95) --
	( 60.70,182.92) --
	( 60.70,182.90) --
	( 60.70,182.87) --
	( 60.70,182.84) --
	( 60.70,182.82) --
	( 60.70,182.79) --
	( 60.70,182.76) --
	( 60.70,182.74) --
	( 60.70,182.71) --
	( 60.70,182.68) --
	( 60.70,182.66) --
	( 60.70,182.63) --
	( 60.70,182.61) --
	( 60.70,182.58) --
	( 60.70,182.55) --
	( 60.70,182.53) --
	( 60.70,182.50) --
	( 60.70,182.47) --
	( 60.70,182.45) --
	( 60.70,182.42) --
	( 60.70,182.39) --
	( 60.70,182.37) --
	( 60.70,182.34) --
	( 60.70,182.31) --
	( 60.70,182.29) --
	( 60.70,182.26) --
	( 60.70,182.23) --
	( 60.70,182.21) --
	( 60.70,182.18) --
	( 60.70,182.16) --
	( 60.70,182.13) --
	( 60.70,182.10) --
	( 60.70,182.08) --
	( 60.70,182.05) --
	( 60.70,182.02) --
	( 60.70,182.00) --
	( 60.70,181.97) --
	( 60.70,181.94) --
	( 60.70,181.92) --
	( 60.70,181.89) --
	( 60.70,181.86) --
	( 60.70,181.84) --
	( 60.70,181.81) --
	( 60.70,181.78) --
	( 60.70,181.76) --
	( 60.70,181.73) --
	( 60.70,181.71) --
	( 60.70,181.68) --
	( 60.70,181.65) --
	( 60.70,181.63) --
	( 60.70,181.60) --
	( 60.70,181.57) --
	( 60.70,181.55) --
	( 60.70,181.52) --
	( 60.70,181.49) --
	( 60.70,181.47) --
	( 60.70,181.44) --
	( 60.70,181.41) --
	( 60.70,181.39) --
	( 60.70,181.36) --
	( 60.70,181.33) --
	( 60.70,181.31) --
	( 60.70,181.28) --
	( 60.70,181.26) --
	( 60.70,181.23) --
	( 60.70,181.20) --
	( 60.70,181.18) --
	( 60.70,181.15) --
	( 60.70,181.12) --
	( 60.70,181.10) --
	( 60.70,181.07) --
	( 60.70,181.04) --
	( 60.70,181.02) --
	( 60.70,180.99) --
	( 60.70,180.96) --
	( 60.70,180.94) --
	( 60.70,180.91) --
	( 60.70,180.88) --
	( 60.70,180.86) --
	( 60.70,180.83) --
	( 60.70,180.80) --
	( 60.70,180.78) --
	( 60.70,180.75) --
	( 60.70,180.73) --
	( 60.70,180.70) --
	( 60.70,180.67) --
	( 60.70,180.65) --
	( 60.70,180.62) --
	( 60.70,180.59) --
	( 60.70,180.57) --
	( 60.70,180.54) --
	( 60.70,180.51) --
	( 60.70,180.49) --
	( 60.70,180.46) --
	( 60.70,180.43) --
	( 60.70,180.41) --
	( 60.70,180.38) --
	( 60.70,180.35) --
	( 60.70,180.33) --
	( 60.70,180.30) --
	( 60.70,180.28) --
	( 60.70,180.25) --
	( 60.70,180.22) --
	( 60.70,180.20) --
	( 60.70,180.17) --
	( 60.70,180.14) --
	( 60.70,180.12) --
	( 60.70,180.09) --
	( 60.70,180.06) --
	( 60.70,180.04) --
	( 60.70,180.01) --
	( 60.70,179.98) --
	( 60.70,179.96) --
	( 60.70,179.93) --
	( 60.70,179.90) --
	( 60.70,179.88) --
	( 60.70,179.85) --
	( 60.70,179.83) --
	( 60.70,179.80) --
	( 60.70,179.77) --
	( 60.70,179.75) --
	( 60.70,179.72) --
	( 60.70,179.69) --
	( 60.70,179.67) --
	( 60.70,179.64) --
	( 60.70,179.61) --
	( 60.70,179.59) --
	( 60.70,179.56) --
	( 60.70,179.53) --
	( 60.70,179.51) --
	( 60.70,179.48) --
	( 60.70,179.45) --
	( 60.70,179.43) --
	( 60.70,179.40) --
	( 60.70,179.38) --
	( 60.70,179.35) --
	( 60.70,179.32) --
	( 60.70,179.30) --
	( 60.70,179.27) --
	( 60.70,179.24) --
	( 60.70,179.22) --
	( 60.70,179.19) --
	( 60.70,179.16) --
	( 60.70,179.14) --
	( 60.70,179.11) --
	( 60.70,179.08) --
	cycle;

\path[] ( 55.21,185.64) --
	( 55.21,185.67) --
	( 55.21,185.70) --
	( 55.21,185.73) --
	( 55.21,185.75) --
	( 55.21,185.78) --
	( 55.21,185.81) --
	( 55.21,185.84) --
	( 55.21,185.87) --
	( 55.21,185.90) --
	( 55.21,185.93) --
	( 55.21,185.95) --
	( 55.21,185.98) --
	( 55.21,186.01) --
	( 55.21,186.04) --
	( 55.21,186.07) --
	( 55.21,186.10) --
	( 55.21,186.13) --
	( 55.21,186.15) --
	( 55.21,186.18) --
	( 55.21,186.21) --
	( 55.21,186.24) --
	( 55.21,186.27) --
	( 55.21,186.30) --
	( 55.21,186.33) --
	( 55.21,186.35) --
	( 55.21,186.38) --
	( 55.21,186.41) --
	( 55.21,186.44) --
	( 55.21,186.47) --
	( 55.21,186.50) --
	( 55.21,186.53) --
	( 55.21,186.55) --
	( 55.21,186.58) --
	( 55.21,186.61) --
	( 55.21,186.64) --
	( 55.21,186.67) --
	( 55.21,186.70) --
	( 55.21,186.73) --
	( 55.21,186.75) --
	( 55.21,186.78) --
	( 55.21,186.81) --
	( 55.21,186.84) --
	( 55.21,186.87) --
	( 55.21,186.90) --
	( 55.21,186.93) --
	( 55.21,186.95) --
	( 55.21,186.98) --
	( 55.21,187.01) --
	( 55.21,187.04) --
	( 55.21,187.07) --
	( 55.21,187.10) --
	( 55.21,187.13) --
	( 55.21,187.15) --
	( 55.21,187.18) --
	( 55.21,187.21) --
	( 55.21,187.24) --
	( 55.21,187.27) --
	( 55.21,187.30) --
	( 55.21,187.33) --
	( 55.21,187.35) --
	( 55.21,187.38) --
	( 55.21,187.41) --
	( 55.21,187.44) --
	( 55.21,187.47) --
	( 55.21,187.50) --
	( 55.21,187.53) --
	( 55.21,187.55) --
	( 55.21,187.58) --
	( 55.21,187.61) --
	( 55.21,187.64) --
	( 55.21,187.67) --
	( 55.21,187.70) --
	( 55.21,187.73) --
	( 55.21,187.75) --
	( 55.21,187.78) --
	( 55.21,187.81) --
	( 55.21,187.84) --
	( 55.21,187.87) --
	( 55.21,187.90) --
	( 55.21,187.93) --
	( 55.21,187.96) --
	( 55.21,187.98) --
	( 55.21,188.01) --
	( 55.21,188.04) --
	( 55.21,188.07) --
	( 55.21,188.10) --
	( 55.21,188.13) --
	( 55.21,188.16) --
	( 55.21,188.18) --
	( 55.21,188.21) --
	( 55.21,188.24) --
	( 55.21,188.27) --
	( 55.21,188.30) --
	( 55.21,188.33) --
	( 55.21,188.36) --
	( 55.21,188.38) --
	( 55.21,188.41) --
	( 55.21,188.44) --
	( 55.21,188.47) --
	( 55.21,188.50) --
	( 55.21,188.53) --
	( 55.21,188.56) --
	( 55.21,188.58) --
	( 55.21,188.61) --
	( 55.21,188.64) --
	( 55.21,188.67) --
	( 55.21,188.70) --
	( 55.21,188.73) --
	( 55.21,188.76) --
	( 55.21,188.78) --
	( 55.21,188.81) --
	( 55.21,188.84) --
	( 55.21,188.87) --
	( 55.21,188.90) --
	( 55.21,188.93) --
	( 55.21,188.96) --
	( 55.22,188.98) --
	( 55.22,189.01) --
	( 55.22,189.04) --
	( 55.22,189.07) --
	( 55.22,189.10) --
	( 55.22,189.13) --
	( 55.22,189.16) --
	( 55.22,189.18) --
	( 55.22,189.21) --
	( 55.22,189.24) --
	( 55.22,189.27) --
	( 55.22,189.30) --
	( 55.22,189.33) --
	( 55.22,189.36) --
	( 55.22,189.38) --
	( 55.22,189.41) --
	( 55.22,189.44) --
	( 55.22,189.47) --
	( 55.22,189.50) --
	( 55.22,189.53) --
	( 55.22,189.56) --
	( 55.22,189.58) --
	( 55.22,189.61) --
	( 55.22,189.64) --
	( 55.22,189.67) --
	( 55.22,189.70) --
	( 55.22,189.73) --
	( 55.22,189.76) --
	( 55.22,189.78) --
	( 55.22,189.81) --
	( 55.22,189.84) --
	( 55.22,189.87) --
	( 55.22,189.90) --
	( 55.22,189.93) --
	( 55.22,189.96) --
	( 55.22,189.98) --
	( 55.22,190.01) --
	( 55.22,190.04) --
	( 55.22,190.07) --
	( 55.22,190.10) --
	( 55.22,190.13) --
	( 55.22,190.16) --
	( 55.22,190.18) --
	( 55.22,190.21) --
	( 55.22,190.24) --
	( 55.22,190.27) --
	( 55.22,190.30) --
	( 55.22,190.33) --
	( 55.22,190.36) --
	( 55.22,190.38) --
	( 55.22,190.41) --
	( 55.22,190.44) --
	( 55.22,190.47) --
	( 55.22,190.50) --
	( 55.22,190.53) --
	( 55.22,190.56) --
	( 55.22,190.58) --
	( 55.22,190.61) --
	( 55.22,190.64) --
	( 55.22,190.67) --
	( 55.22,190.70) --
	( 55.22,190.73) --
	( 55.22,190.76) --
	( 55.22,190.78) --
	( 55.22,190.81) --
	( 55.22,190.84) --
	( 55.22,190.87) --
	( 55.23,190.90) --
	( 55.23,190.93) --
	( 55.23,190.96) --
	( 55.23,190.99) --
	( 55.23,191.01) --
	( 55.23,191.04) --
	( 55.23,191.07) --
	( 55.23,191.10) --
	( 55.23,191.13) --
	( 55.23,191.16) --
	( 55.23,191.19) --
	( 55.23,191.21) --
	( 55.23,191.24) --
	( 55.23,191.27) --
	( 55.23,191.30) --
	( 55.23,191.33) --
	( 55.23,191.36) --
	( 55.23,191.39) --
	( 55.23,191.41) --
	( 55.23,191.44) --
	( 55.23,191.47) --
	( 55.23,191.50) --
	( 55.23,191.53) --
	( 55.23,191.56) --
	( 55.23,191.59) --
	( 55.23,191.61) --
	( 55.23,191.64) --
	( 55.23,191.67) --
	( 55.23,191.70) --
	( 55.23,191.73) --
	( 55.23,191.76) --
	( 55.23,191.79) --
	( 55.23,191.81) --
	( 55.23,191.84) --
	( 55.23,191.87) --
	( 55.23,191.90) --
	( 55.23,191.93) --
	( 55.23,191.96) --
	( 55.23,191.99) --
	( 55.23,192.01) --
	( 55.23,192.04) --
	( 55.23,192.07) --
	( 55.23,192.10) --
	( 55.23,192.13) --
	( 55.23,192.16) --
	( 55.23,192.19) --
	( 55.23,192.21) --
	( 55.23,192.24) --
	( 55.23,192.27) --
	( 55.23,192.30) --
	( 55.23,192.33) --
	( 55.23,192.36) --
	( 55.23,192.39) --
	( 55.23,192.41) --
	( 55.23,192.44) --
	( 55.23,192.47) --
	( 55.23,192.50) --
	( 55.23,192.53) --
	( 55.23,192.56) --
	( 55.23,192.59) --
	( 55.23,192.61) --
	( 55.23,192.64) --
	( 55.23,192.67) --
	( 55.23,192.70) --
	( 55.23,192.73) --
	( 55.23,192.76) --
	( 55.23,192.79) --
	( 55.23,192.81) --
	( 55.23,192.84) --
	( 55.23,192.87) --
	( 55.23,192.90) --
	( 55.23,192.93) --
	( 55.23,192.96) --
	( 55.23,192.99) --
	( 55.23,193.01) --
	( 55.23,193.04) --
	( 55.23,193.07) --
	( 55.23,193.10) --
	( 55.23,193.13) --
	( 55.23,193.16) --
	( 55.23,193.19) --
	( 55.23,193.21) --
	( 55.23,193.24) --
	( 55.23,193.27) --
	( 55.23,193.30) --
	( 55.23,193.33) --
	( 55.23,193.36) --
	( 55.23,193.39) --
	( 55.23,193.41) --
	( 55.23,193.44) --
	( 55.23,193.47) --
	( 55.23,193.50) --
	( 55.23,193.53) --
	( 55.23,193.56) --
	( 55.23,193.59) --
	( 55.23,193.61) --
	( 55.23,193.64) --
	( 55.23,193.67) --
	( 55.23,193.70) --
	( 55.23,193.73) --
	( 55.23,193.76) --
	( 55.23,193.79) --
	( 55.23,193.81) --
	( 55.23,193.84) --
	( 55.23,193.87) --
	( 55.23,193.90) --
	( 55.23,193.93) --
	( 55.23,193.96) --
	( 55.23,193.99) --
	( 55.23,194.02) --
	( 55.23,194.04) --
	( 55.23,194.07) --
	( 55.23,194.10) --
	( 55.23,194.13) --
	( 55.23,194.16) --
	( 55.23,194.19) --
	( 55.23,194.22) --
	( 55.23,194.24) --
	( 55.23,194.27) --
	( 55.23,194.30) --
	( 55.23,194.33) --
	( 55.23,194.36) --
	( 55.23,194.39) --
	( 55.23,194.42) --
	( 55.23,194.44) --
	( 55.23,194.47) --
	( 55.23,194.50) --
	( 55.23,194.53) --
	( 55.23,194.56) --
	( 55.23,194.59) --
	( 55.23,194.62) --
	( 55.23,194.64) --
	( 55.23,194.67) --
	( 55.23,194.70) --
	( 55.23,194.73) --
	( 55.23,194.76) --
	( 55.23,194.79) --
	( 55.23,194.82) --
	( 55.22,194.84) --
	( 55.22,194.87) --
	( 55.22,194.90) --
	( 55.22,194.93) --
	( 55.22,194.96) --
	( 55.22,194.99) --
	( 55.22,195.02) --
	( 55.22,195.04) --
	( 55.22,195.07) --
	( 55.22,195.10) --
	( 55.22,195.13) --
	( 55.22,195.16) --
	( 55.22,195.19) --
	( 55.22,195.22) --
	( 55.22,195.24) --
	( 55.22,195.27) --
	( 55.22,195.30) --
	( 55.22,195.33) --
	( 55.22,195.36) --
	( 55.22,195.39) --
	( 55.22,195.42) --
	( 55.22,195.44) --
	( 55.22,195.47) --
	( 55.22,195.50) --
	( 55.22,195.53) --
	( 55.22,195.56) --
	( 55.22,195.59) --
	( 55.22,195.62) --
	( 55.22,195.64) --
	( 55.22,195.67) --
	( 55.22,195.70) --
	( 55.22,195.73) --
	( 55.22,195.76) --
	( 55.22,195.79) --
	( 55.22,195.82) --
	( 55.22,195.84) --
	( 55.22,195.87) --
	( 55.22,195.90) --
	( 55.22,195.93) --
	( 55.22,195.96) --
	( 55.22,195.99) --
	( 55.22,196.02) --
	( 55.22,196.04) --
	( 55.22,196.07) --
	( 55.22,196.10) --
	( 55.22,196.13) --
	( 55.22,196.16) --
	( 55.22,196.19) --
	( 55.22,196.22) --
	( 55.22,196.24) --
	( 55.22,196.27) --
	( 55.22,196.30) --
	( 55.22,196.33) --
	( 55.22,196.36) --
	( 55.22,196.39) --
	( 55.22,196.42) --
	( 55.22,196.44) --
	( 55.22,196.47) --
	( 55.22,196.50) --
	( 55.22,196.53) --
	( 55.21,196.56) --
	( 55.21,196.59) --
	( 55.21,196.62) --
	( 55.21,196.64) --
	( 55.21,196.67) --
	( 55.21,196.70) --
	( 55.21,196.73) --
	( 55.21,196.76) --
	( 55.21,196.79) --
	( 55.21,196.82) --
	( 55.21,196.84) --
	( 55.21,196.87) --
	( 55.21,196.90) --
	( 55.21,196.93) --
	( 55.21,196.96) --
	( 55.21,196.99) --
	( 55.21,197.02) --
	( 55.21,197.05) --
	( 55.21,197.07) --
	( 55.21,197.10) --
	( 55.21,197.13) --
	( 55.21,197.16) --
	( 55.21,197.19) --
	( 55.21,197.22) --
	( 55.21,197.25) --
	( 55.21,197.27) --
	( 55.21,197.30) --
	( 55.21,197.33) --
	( 55.21,197.36) --
	( 55.21,197.39) --
	( 55.21,197.42) --
	( 55.21,197.45) --
	( 55.21,197.47) --
	( 55.21,197.50) --
	( 55.21,197.53) --
	( 55.21,197.56) --
	( 55.21,197.59) --
	( 55.21,197.62) --
	( 55.21,197.65) --
	( 55.21,197.67) --
	( 55.21,197.70) --
	( 55.21,197.73) --
	( 55.21,197.76) --
	( 55.21,197.79) --
	( 55.21,197.82) --
	( 55.21,197.85) --
	( 55.21,197.87) --
	( 55.21,197.90) --
	( 55.21,197.93) --
	( 55.21,197.96) --
	( 55.21,197.99) --
	( 55.21,198.02) --
	( 55.21,198.05) --
	( 55.21,198.07) --
	( 55.21,198.10) --
	( 55.21,198.13) --
	( 55.21,198.16) --
	( 55.21,198.19) --
	( 55.21,198.22) --
	( 55.21,198.25) --
	( 55.21,198.27) --
	( 55.21,198.30) --
	( 55.21,198.33) --
	( 55.21,198.36) --
	( 55.21,198.39) --
	( 55.21,198.42) --
	( 55.21,198.45) --
	( 55.21,198.47) --
	( 55.21,198.50) --
	( 55.21,198.53) --
	( 55.21,198.56) --
	( 55.21,198.59) --
	( 55.21,198.62) --
	( 55.21,198.65) --
	( 55.21,198.67) --
	( 55.21,198.70) --
	( 55.21,198.73) --
	( 55.21,198.76) --
	( 55.21,198.79) --
	( 55.21,198.82) --
	( 55.21,198.85) --
	( 55.21,198.87) --
	( 55.21,198.90) --
	( 55.21,198.93) --
	( 55.21,198.96) --
	( 55.21,198.99) --
	( 55.21,199.02) --
	( 55.21,199.05) --
	( 55.21,199.07) --
	( 55.21,199.10) --
	( 55.21,199.13) --
	( 55.21,199.16) --
	( 55.21,199.19) --
	( 55.21,199.22) --
	( 55.21,199.25) --
	( 55.21,199.27) --
	( 55.21,199.30) --
	( 55.21,199.33) --
	( 55.21,199.36) --
	( 55.21,199.39) --
	( 55.21,199.42) --
	( 55.21,199.45) --
	( 55.21,199.47) --
	( 55.21,199.50) --
	( 55.21,199.53) --
	( 55.21,199.56) --
	( 55.21,199.59) --
	( 55.21,199.62) --
	( 55.21,199.65) --
	( 55.21,199.67) --
	( 55.21,199.70) --
	( 55.21,199.73) --
	( 55.21,199.76) --
	( 55.21,199.79) --
	( 55.21,199.82) --
	( 55.21,199.85) --
	( 55.21,199.87) --
	( 55.21,199.90) --
	( 55.21,199.93) --
	( 55.21,199.93) --
	( 55.21,199.90) --
	( 55.21,199.87) --
	( 55.21,199.85) --
	( 55.21,199.82) --
	( 55.21,199.79) --
	( 55.21,199.76) --
	( 55.21,199.73) --
	( 55.21,199.70) --
	( 55.21,199.67) --
	( 55.21,199.65) --
	( 55.21,199.62) --
	( 55.21,199.59) --
	( 55.21,199.56) --
	( 55.21,199.53) --
	( 55.21,199.50) --
	( 55.21,199.47) --
	( 55.21,199.45) --
	( 55.21,199.42) --
	( 55.21,199.39) --
	( 55.21,199.36) --
	( 55.21,199.33) --
	( 55.21,199.30) --
	( 55.21,199.27) --
	( 55.21,199.25) --
	( 55.21,199.22) --
	( 55.21,199.19) --
	( 55.21,199.16) --
	( 55.21,199.13) --
	( 55.21,199.10) --
	( 55.21,199.07) --
	( 55.21,199.05) --
	( 55.21,199.02) --
	( 55.21,198.99) --
	( 55.21,198.96) --
	( 55.21,198.93) --
	( 55.21,198.90) --
	( 55.21,198.87) --
	( 55.21,198.85) --
	( 55.21,198.82) --
	( 55.21,198.79) --
	( 55.21,198.76) --
	( 55.21,198.73) --
	( 55.21,198.70) --
	( 55.21,198.67) --
	( 55.21,198.65) --
	( 55.21,198.62) --
	( 55.21,198.59) --
	( 55.21,198.56) --
	( 55.21,198.53) --
	( 55.21,198.50) --
	( 55.21,198.47) --
	( 55.21,198.45) --
	( 55.21,198.42) --
	( 55.21,198.39) --
	( 55.21,198.36) --
	( 55.21,198.33) --
	( 55.21,198.30) --
	( 55.21,198.27) --
	( 55.21,198.25) --
	( 55.21,198.22) --
	( 55.21,198.19) --
	( 55.21,198.16) --
	( 55.21,198.13) --
	( 55.21,198.10) --
	( 55.21,198.07) --
	( 55.21,198.05) --
	( 55.21,198.02) --
	( 55.21,197.99) --
	( 55.21,197.96) --
	( 55.21,197.93) --
	( 55.21,197.90) --
	( 55.21,197.87) --
	( 55.21,197.85) --
	( 55.21,197.82) --
	( 55.21,197.79) --
	( 55.21,197.76) --
	( 55.21,197.73) --
	( 55.21,197.70) --
	( 55.21,197.67) --
	( 55.21,197.65) --
	( 55.21,197.62) --
	( 55.21,197.59) --
	( 55.21,197.56) --
	( 55.21,197.53) --
	( 55.21,197.50) --
	( 55.21,197.47) --
	( 55.21,197.45) --
	( 55.21,197.42) --
	( 55.21,197.39) --
	( 55.21,197.36) --
	( 55.21,197.33) --
	( 55.21,197.30) --
	( 55.21,197.27) --
	( 55.21,197.25) --
	( 55.21,197.22) --
	( 55.21,197.19) --
	( 55.21,197.16) --
	( 55.21,197.13) --
	( 55.21,197.10) --
	( 55.21,197.07) --
	( 55.21,197.05) --
	( 55.21,197.02) --
	( 55.21,196.99) --
	( 55.21,196.96) --
	( 55.21,196.93) --
	( 55.21,196.90) --
	( 55.21,196.87) --
	( 55.21,196.84) --
	( 55.21,196.82) --
	( 55.21,196.79) --
	( 55.21,196.76) --
	( 55.21,196.73) --
	( 55.21,196.70) --
	( 55.21,196.67) --
	( 55.21,196.64) --
	( 55.21,196.62) --
	( 55.21,196.59) --
	( 55.21,196.56) --
	( 55.21,196.53) --
	( 55.21,196.50) --
	( 55.21,196.47) --
	( 55.21,196.44) --
	( 55.21,196.42) --
	( 55.21,196.39) --
	( 55.21,196.36) --
	( 55.21,196.33) --
	( 55.21,196.30) --
	( 55.21,196.27) --
	( 55.21,196.24) --
	( 55.21,196.22) --
	( 55.21,196.19) --
	( 55.21,196.16) --
	( 55.21,196.13) --
	( 55.21,196.10) --
	( 55.21,196.07) --
	( 55.21,196.04) --
	( 55.21,196.02) --
	( 55.21,195.99) --
	( 55.21,195.96) --
	( 55.21,195.93) --
	( 55.21,195.90) --
	( 55.21,195.87) --
	( 55.21,195.84) --
	( 55.21,195.82) --
	( 55.21,195.79) --
	( 55.21,195.76) --
	( 55.21,195.73) --
	( 55.21,195.70) --
	( 55.21,195.67) --
	( 55.21,195.64) --
	( 55.21,195.62) --
	( 55.21,195.59) --
	( 55.21,195.56) --
	( 55.21,195.53) --
	( 55.21,195.50) --
	( 55.21,195.47) --
	( 55.21,195.44) --
	( 55.21,195.42) --
	( 55.21,195.39) --
	( 55.21,195.36) --
	( 55.21,195.33) --
	( 55.21,195.30) --
	( 55.21,195.27) --
	( 55.21,195.24) --
	( 55.21,195.22) --
	( 55.21,195.19) --
	( 55.21,195.16) --
	( 55.21,195.13) --
	( 55.21,195.10) --
	( 55.21,195.07) --
	( 55.21,195.04) --
	( 55.21,195.02) --
	( 55.21,194.99) --
	( 55.21,194.96) --
	( 55.21,194.93) --
	( 55.21,194.90) --
	( 55.21,194.87) --
	( 55.21,194.84) --
	( 55.21,194.82) --
	( 55.21,194.79) --
	( 55.21,194.76) --
	( 55.21,194.73) --
	( 55.21,194.70) --
	( 55.21,194.67) --
	( 55.21,194.64) --
	( 55.21,194.62) --
	( 55.21,194.59) --
	( 55.21,194.56) --
	( 55.21,194.53) --
	( 55.21,194.50) --
	( 55.21,194.47) --
	( 55.21,194.44) --
	( 55.21,194.42) --
	( 55.21,194.39) --
	( 55.21,194.36) --
	( 55.21,194.33) --
	( 55.21,194.30) --
	( 55.21,194.27) --
	( 55.21,194.24) --
	( 55.21,194.22) --
	( 55.21,194.19) --
	( 55.21,194.16) --
	( 55.21,194.13) --
	( 55.21,194.10) --
	( 55.21,194.07) --
	( 55.21,194.04) --
	( 55.21,194.02) --
	( 55.21,193.99) --
	( 55.21,193.96) --
	( 55.21,193.93) --
	( 55.21,193.90) --
	( 55.21,193.87) --
	( 55.21,193.84) --
	( 55.21,193.81) --
	( 55.21,193.79) --
	( 55.21,193.76) --
	( 55.21,193.73) --
	( 55.21,193.70) --
	( 55.21,193.67) --
	( 55.21,193.64) --
	( 55.21,193.61) --
	( 55.21,193.59) --
	( 55.21,193.56) --
	( 55.21,193.53) --
	( 55.21,193.50) --
	( 55.21,193.47) --
	( 55.21,193.44) --
	( 55.21,193.41) --
	( 55.21,193.39) --
	( 55.21,193.36) --
	( 55.21,193.33) --
	( 55.21,193.30) --
	( 55.21,193.27) --
	( 55.21,193.24) --
	( 55.21,193.21) --
	( 55.21,193.19) --
	( 55.21,193.16) --
	( 55.21,193.13) --
	( 55.21,193.10) --
	( 55.21,193.07) --
	( 55.21,193.04) --
	( 55.21,193.01) --
	( 55.21,192.99) --
	( 55.21,192.96) --
	( 55.21,192.93) --
	( 55.21,192.90) --
	( 55.21,192.87) --
	( 55.21,192.84) --
	( 55.21,192.81) --
	( 55.21,192.79) --
	( 55.21,192.76) --
	( 55.21,192.73) --
	( 55.21,192.70) --
	( 55.21,192.67) --
	( 55.21,192.64) --
	( 55.21,192.61) --
	( 55.21,192.59) --
	( 55.21,192.56) --
	( 55.21,192.53) --
	( 55.21,192.50) --
	( 55.21,192.47) --
	( 55.21,192.44) --
	( 55.21,192.41) --
	( 55.21,192.39) --
	( 55.21,192.36) --
	( 55.21,192.33) --
	( 55.21,192.30) --
	( 55.21,192.27) --
	( 55.21,192.24) --
	( 55.21,192.21) --
	( 55.21,192.19) --
	( 55.21,192.16) --
	( 55.21,192.13) --
	( 55.21,192.10) --
	( 55.21,192.07) --
	( 55.21,192.04) --
	( 55.21,192.01) --
	( 55.21,191.99) --
	( 55.21,191.96) --
	( 55.21,191.93) --
	( 55.21,191.90) --
	( 55.21,191.87) --
	( 55.21,191.84) --
	( 55.21,191.81) --
	( 55.21,191.79) --
	( 55.21,191.76) --
	( 55.21,191.73) --
	( 55.21,191.70) --
	( 55.21,191.67) --
	( 55.21,191.64) --
	( 55.21,191.61) --
	( 55.21,191.59) --
	( 55.21,191.56) --
	( 55.21,191.53) --
	( 55.21,191.50) --
	( 55.21,191.47) --
	( 55.21,191.44) --
	( 55.21,191.41) --
	( 55.21,191.39) --
	( 55.21,191.36) --
	( 55.21,191.33) --
	( 55.21,191.30) --
	( 55.21,191.27) --
	( 55.21,191.24) --
	( 55.21,191.21) --
	( 55.21,191.19) --
	( 55.21,191.16) --
	( 55.21,191.13) --
	( 55.21,191.10) --
	( 55.21,191.07) --
	( 55.21,191.04) --
	( 55.21,191.01) --
	( 55.21,190.99) --
	( 55.21,190.96) --
	( 55.21,190.93) --
	( 55.21,190.90) --
	( 55.21,190.87) --
	( 55.21,190.84) --
	( 55.21,190.81) --
	( 55.21,190.78) --
	( 55.21,190.76) --
	( 55.21,190.73) --
	( 55.21,190.70) --
	( 55.21,190.67) --
	( 55.21,190.64) --
	( 55.21,190.61) --
	( 55.21,190.58) --
	( 55.21,190.56) --
	( 55.21,190.53) --
	( 55.21,190.50) --
	( 55.21,190.47) --
	( 55.21,190.44) --
	( 55.21,190.41) --
	( 55.21,190.38) --
	( 55.21,190.36) --
	( 55.21,190.33) --
	( 55.21,190.30) --
	( 55.21,190.27) --
	( 55.21,190.24) --
	( 55.21,190.21) --
	( 55.21,190.18) --
	( 55.21,190.16) --
	( 55.21,190.13) --
	( 55.21,190.10) --
	( 55.21,190.07) --
	( 55.21,190.04) --
	( 55.21,190.01) --
	( 55.21,189.98) --
	( 55.21,189.96) --
	( 55.21,189.93) --
	( 55.21,189.90) --
	( 55.21,189.87) --
	( 55.21,189.84) --
	( 55.21,189.81) --
	( 55.21,189.78) --
	( 55.21,189.76) --
	( 55.21,189.73) --
	( 55.21,189.70) --
	( 55.21,189.67) --
	( 55.21,189.64) --
	( 55.21,189.61) --
	( 55.21,189.58) --
	( 55.21,189.56) --
	( 55.21,189.53) --
	( 55.21,189.50) --
	( 55.21,189.47) --
	( 55.21,189.44) --
	( 55.21,189.41) --
	( 55.21,189.38) --
	( 55.21,189.36) --
	( 55.21,189.33) --
	( 55.21,189.30) --
	( 55.21,189.27) --
	( 55.21,189.24) --
	( 55.21,189.21) --
	( 55.21,189.18) --
	( 55.21,189.16) --
	( 55.21,189.13) --
	( 55.21,189.10) --
	( 55.21,189.07) --
	( 55.21,189.04) --
	( 55.21,189.01) --
	( 55.21,188.98) --
	( 55.21,188.96) --
	( 55.21,188.93) --
	( 55.21,188.90) --
	( 55.21,188.87) --
	( 55.21,188.84) --
	( 55.21,188.81) --
	( 55.21,188.78) --
	( 55.21,188.76) --
	( 55.21,188.73) --
	( 55.21,188.70) --
	( 55.21,188.67) --
	( 55.21,188.64) --
	( 55.21,188.61) --
	( 55.21,188.58) --
	( 55.21,188.56) --
	( 55.21,188.53) --
	( 55.21,188.50) --
	( 55.21,188.47) --
	( 55.21,188.44) --
	( 55.21,188.41) --
	( 55.21,188.38) --
	( 55.21,188.36) --
	( 55.21,188.33) --
	( 55.21,188.30) --
	( 55.21,188.27) --
	( 55.21,188.24) --
	( 55.21,188.21) --
	( 55.21,188.18) --
	( 55.21,188.16) --
	( 55.21,188.13) --
	( 55.21,188.10) --
	( 55.21,188.07) --
	( 55.21,188.04) --
	( 55.21,188.01) --
	( 55.21,187.98) --
	( 55.21,187.96) --
	( 55.21,187.93) --
	( 55.21,187.90) --
	( 55.21,187.87) --
	( 55.21,187.84) --
	( 55.21,187.81) --
	( 55.21,187.78) --
	( 55.21,187.75) --
	( 55.21,187.73) --
	( 55.21,187.70) --
	( 55.21,187.67) --
	( 55.21,187.64) --
	( 55.21,187.61) --
	( 55.21,187.58) --
	( 55.21,187.55) --
	( 55.21,187.53) --
	( 55.21,187.50) --
	( 55.21,187.47) --
	( 55.21,187.44) --
	( 55.21,187.41) --
	( 55.21,187.38) --
	( 55.21,187.35) --
	( 55.21,187.33) --
	( 55.21,187.30) --
	( 55.21,187.27) --
	( 55.21,187.24) --
	( 55.21,187.21) --
	( 55.21,187.18) --
	( 55.21,187.15) --
	( 55.21,187.13) --
	( 55.21,187.10) --
	( 55.21,187.07) --
	( 55.21,187.04) --
	( 55.21,187.01) --
	( 55.21,186.98) --
	( 55.21,186.95) --
	( 55.21,186.93) --
	( 55.21,186.90) --
	( 55.21,186.87) --
	( 55.21,186.84) --
	( 55.21,186.81) --
	( 55.21,186.78) --
	( 55.21,186.75) --
	( 55.21,186.73) --
	( 55.21,186.70) --
	( 55.21,186.67) --
	( 55.21,186.64) --
	( 55.21,186.61) --
	( 55.21,186.58) --
	( 55.21,186.55) --
	( 55.21,186.53) --
	( 55.21,186.50) --
	( 55.21,186.47) --
	( 55.21,186.44) --
	( 55.21,186.41) --
	( 55.21,186.38) --
	( 55.21,186.35) --
	( 55.21,186.33) --
	( 55.21,186.30) --
	( 55.21,186.27) --
	( 55.21,186.24) --
	( 55.21,186.21) --
	( 55.21,186.18) --
	( 55.21,186.15) --
	( 55.21,186.13) --
	( 55.21,186.10) --
	( 55.21,186.07) --
	( 55.21,186.04) --
	( 55.21,186.01) --
	( 55.21,185.98) --
	( 55.21,185.95) --
	( 55.21,185.93) --
	( 55.21,185.90) --
	( 55.21,185.87) --
	( 55.21,185.84) --
	( 55.21,185.81) --
	( 55.21,185.78) --
	( 55.21,185.75) --
	( 55.21,185.73) --
	( 55.21,185.70) --
	( 55.21,185.67) --
	( 55.21,185.64) --
	cycle;
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 60.70,181.76) -- ( 60.70,189.06);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 55.21,189.13) -- ( 55.21,196.35);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.11,172.93) -- ( 88.11,180.09);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 71.66,174.57) -- ( 71.66,181.49);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 77.14,175.66) -- ( 77.14,182.56);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.63,174.58) -- ( 82.63,181.46);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 66.18,175.35) -- ( 66.18,182.02);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 93.59,177.38) -- ( 93.59,183.91);

\path[draw=drawColor,line width= 1.2pt,line join=round] (104.56,178.27) -- (104.56,184.28);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 99.08,179.15) -- ( 99.08,184.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (110.04,181.91) -- (110.04,186.94);

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.53,181.04) -- (115.53,185.38);

\path[draw=drawColor,line width= 1.2pt,line join=round] (121.01,181.62) -- (121.01,185.94);

\path[draw=drawColor,line width= 1.2pt,line join=round] (181.32,179.44) -- (181.32,183.75);

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.87,179.62) -- (164.87,183.82);

\path[draw=drawColor,line width= 1.2pt,line join=round] (126.49,180.67) -- (126.49,184.84);

\path[draw=drawColor,line width= 1.2pt,line join=round] (137.46,182.25) -- (137.46,186.18);

\path[draw=drawColor,line width= 1.2pt,line join=round] (131.98,181.57) -- (131.98,185.35);

\path[draw=drawColor,line width= 1.2pt,line join=round] (153.91,180.48) -- (153.91,184.13);

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.94,181.52) -- (142.94,184.98);

\path[draw=drawColor,line width= 1.2pt,line join=round] (159.39,181.10) -- (159.39,184.38);

\path[draw=drawColor,line width= 1.2pt,line join=round] (175.84,180.77) -- (175.84,184.05);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.42,181.43) -- (148.42,184.61);

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.36,181.09) -- (170.36,184.12);

\path[draw=drawColor,line width= 1.2pt,line join=round] (214.22,182.87) -- (214.22,185.84);

\path[draw=drawColor,line width= 1.2pt,line join=round] (208.74,182.73) -- (208.74,185.49);

\path[draw=drawColor,line width= 1.2pt,line join=round] (192.29,182.72) -- (192.29,185.41);

\path[draw=drawColor,line width= 1.2pt,line join=round] (203.26,182.57) -- (203.26,184.90);

\path[draw=drawColor,line width= 1.2pt,line join=round] (186.81,182.13) -- (186.81,184.36);

\path[draw=drawColor,line width= 1.2pt,line join=round] (197.77,182.51) -- (197.77,184.70);
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.70,185.49) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.21,192.79) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.11,176.52) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.66,178.04) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.14,179.31) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.63,178.08) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.18,178.77) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.59,180.96) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.56,181.93) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.08,182.44) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.04,183.87) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.53,183.32) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.01,183.44) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.32,183.21) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.87,183.15) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.49,183.26) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.46,183.46) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.98,183.33) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.91,183.27) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.94,183.32) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.39,183.31) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.84,183.31) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.42,183.31) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.36,183.31) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.22,183.32) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.74,183.32) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.29,183.32) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.26,183.32) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.81,183.32) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.77,183.32) circle (  2.14);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.99,106.94) rectangle (227.93,143.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.99,124.44) -- (227.93,124.44);

\path[] (214.22,122.85) --
	(214.22,122.86) --
	(214.22,122.87) --
	(214.22,122.88) --
	(214.22,122.88) --
	(214.22,122.89) --
	(214.22,122.90) --
	(214.22,122.91) --
	(214.22,122.91) --
	(214.22,122.92) --
	(214.22,122.93) --
	(214.22,122.94) --
	(214.22,122.94) --
	(214.22,122.95) --
	(214.22,122.96) --
	(214.22,122.97) --
	(214.22,122.97) --
	(214.22,122.98) --
	(214.22,122.99) --
	(214.22,123.00) --
	(214.22,123.00) --
	(214.22,123.01) --
	(214.22,123.02) --
	(214.22,123.03) --
	(214.22,123.03) --
	(214.22,123.04) --
	(214.22,123.05) --
	(214.22,123.06) --
	(214.22,123.06) --
	(214.22,123.07) --
	(214.22,123.08) --
	(214.22,123.09) --
	(214.22,123.09) --
	(214.22,123.10) --
	(214.22,123.11) --
	(214.22,123.12) --
	(214.22,123.12) --
	(214.22,123.13) --
	(214.22,123.14) --
	(214.22,123.15) --
	(214.22,123.15) --
	(214.22,123.16) --
	(214.22,123.17) --
	(214.22,123.18) --
	(214.22,123.18) --
	(214.22,123.19) --
	(214.22,123.20) --
	(214.22,123.21) --
	(214.22,123.21) --
	(214.22,123.22) --
	(214.22,123.23) --
	(214.22,123.24) --
	(214.22,123.24) --
	(214.22,123.25) --
	(214.22,123.26) --
	(214.22,123.27) --
	(214.22,123.27) --
	(214.22,123.28) --
	(214.22,123.29) --
	(214.22,123.30) --
	(214.22,123.30) --
	(214.22,123.31) --
	(214.22,123.32) --
	(214.22,123.33) --
	(214.22,123.33) --
	(214.22,123.34) --
	(214.22,123.35) --
	(214.22,123.36) --
	(214.22,123.36) --
	(214.22,123.37) --
	(214.22,123.38) --
	(214.22,123.39) --
	(214.22,123.39) --
	(214.22,123.40) --
	(214.22,123.41) --
	(214.22,123.42) --
	(214.22,123.42) --
	(214.22,123.43) --
	(214.22,123.44) --
	(214.22,123.45) --
	(214.22,123.45) --
	(214.23,123.46) --
	(214.23,123.47) --
	(214.23,123.48) --
	(214.23,123.48) --
	(214.23,123.49) --
	(214.23,123.50) --
	(214.23,123.51) --
	(214.23,123.51) --
	(214.23,123.52) --
	(214.23,123.53) --
	(214.23,123.54) --
	(214.23,123.54) --
	(214.23,123.55) --
	(214.23,123.56) --
	(214.23,123.57) --
	(214.23,123.57) --
	(214.23,123.58) --
	(214.23,123.59) --
	(214.23,123.60) --
	(214.23,123.60) --
	(214.23,123.61) --
	(214.23,123.62) --
	(214.23,123.63) --
	(214.23,123.63) --
	(214.23,123.64) --
	(214.23,123.65) --
	(214.23,123.66) --
	(214.23,123.66) --
	(214.23,123.67) --
	(214.23,123.68) --
	(214.23,123.69) --
	(214.23,123.69) --
	(214.23,123.70) --
	(214.23,123.71) --
	(214.23,123.72) --
	(214.23,123.72) --
	(214.24,123.73) --
	(214.24,123.74) --
	(214.24,123.75) --
	(214.24,123.75) --
	(214.24,123.76) --
	(214.24,123.77) --
	(214.24,123.78) --
	(214.24,123.78) --
	(214.24,123.79) --
	(214.24,123.80) --
	(214.24,123.81) --
	(214.24,123.81) --
	(214.24,123.82) --
	(214.24,123.83) --
	(214.24,123.84) --
	(214.24,123.84) --
	(214.24,123.85) --
	(214.24,123.86) --
	(214.24,123.87) --
	(214.24,123.87) --
	(214.24,123.88) --
	(214.24,123.89) --
	(214.25,123.90) --
	(214.25,123.90) --
	(214.25,123.91) --
	(214.25,123.92) --
	(214.25,123.93) --
	(214.25,123.93) --
	(214.25,123.94) --
	(214.25,123.95) --
	(214.25,123.96) --
	(214.25,123.96) --
	(214.25,123.97) --
	(214.25,123.98) --
	(214.25,123.99) --
	(214.25,123.99) --
	(214.25,124.00) --
	(214.25,124.01) --
	(214.25,124.02) --
	(214.25,124.02) --
	(214.26,124.03) --
	(214.26,124.04) --
	(214.26,124.05) --
	(214.26,124.05) --
	(214.26,124.06) --
	(214.26,124.07) --
	(214.26,124.08) --
	(214.26,124.08) --
	(214.26,124.09) --
	(214.26,124.10) --
	(214.26,124.11) --
	(214.26,124.11) --
	(214.26,124.12) --
	(214.26,124.13) --
	(214.27,124.14) --
	(214.27,124.14) --
	(214.27,124.15) --
	(214.27,124.16) --
	(214.27,124.17) --
	(214.27,124.17) --
	(214.27,124.18) --
	(214.27,124.19) --
	(214.27,124.20) --
	(214.27,124.20) --
	(214.27,124.21) --
	(214.27,124.22) --
	(214.27,124.23) --
	(214.27,124.23) --
	(214.28,124.24) --
	(214.28,124.25) --
	(214.28,124.26) --
	(214.28,124.26) --
	(214.28,124.27) --
	(214.28,124.28) --
	(214.28,124.29) --
	(214.28,124.29) --
	(214.28,124.30) --
	(214.28,124.31) --
	(214.28,124.32) --
	(214.28,124.32) --
	(214.28,124.33) --
	(214.28,124.34) --
	(214.28,124.35) --
	(214.28,124.35) --
	(214.28,124.36) --
	(214.28,124.37) --
	(214.29,124.37) --
	(214.29,124.38) --
	(214.29,124.39) --
	(214.29,124.40) --
	(214.29,124.40) --
	(214.29,124.41) --
	(214.29,124.42) --
	(214.29,124.43) --
	(214.29,124.43) --
	(214.29,124.44) --
	(214.29,124.45) --
	(214.29,124.46) --
	(214.29,124.46) --
	(214.29,124.47) --
	(214.29,124.48) --
	(214.30,124.49) --
	(214.30,124.49) --
	(214.30,124.50) --
	(214.30,124.51) --
	(214.30,124.52) --
	(214.30,124.52) --
	(214.30,124.53) --
	(214.30,124.54) --
	(214.30,124.55) --
	(214.30,124.55) --
	(214.30,124.56) --
	(214.30,124.57) --
	(214.30,124.58) --
	(214.30,124.58) --
	(214.30,124.59) --
	(214.30,124.60) --
	(214.30,124.61) --
	(214.30,124.61) --
	(214.30,124.62) --
	(214.30,124.63) --
	(214.30,124.64) --
	(214.30,124.64) --
	(214.30,124.65) --
	(214.30,124.66) --
	(214.30,124.67) --
	(214.30,124.67) --
	(214.30,124.68) --
	(214.30,124.69) --
	(214.30,124.70) --
	(214.30,124.70) --
	(214.30,124.71) --
	(214.30,124.72) --
	(214.30,124.73) --
	(214.30,124.73) --
	(214.30,124.74) --
	(214.30,124.75) --
	(214.30,124.76) --
	(214.30,124.76) --
	(214.30,124.77) --
	(214.30,124.78) --
	(214.30,124.79) --
	(214.30,124.79) --
	(214.30,124.80) --
	(214.30,124.81) --
	(214.30,124.82) --
	(214.30,124.82) --
	(214.30,124.83) --
	(214.30,124.84) --
	(214.30,124.85) --
	(214.30,124.85) --
	(214.30,124.86) --
	(214.30,124.87) --
	(214.30,124.88) --
	(214.30,124.88) --
	(214.29,124.89) --
	(214.29,124.90) --
	(214.29,124.91) --
	(214.29,124.91) --
	(214.29,124.92) --
	(214.29,124.93) --
	(214.29,124.94) --
	(214.29,124.94) --
	(214.29,124.95) --
	(214.29,124.96) --
	(214.29,124.97) --
	(214.29,124.97) --
	(214.29,124.98) --
	(214.29,124.99) --
	(214.29,125.00) --
	(214.29,125.00) --
	(214.28,125.01) --
	(214.28,125.02) --
	(214.28,125.03) --
	(214.28,125.03) --
	(214.28,125.04) --
	(214.28,125.05) --
	(214.28,125.06) --
	(214.28,125.06) --
	(214.28,125.07) --
	(214.28,125.08) --
	(214.28,125.09) --
	(214.28,125.09) --
	(214.28,125.10) --
	(214.28,125.11) --
	(214.28,125.12) --
	(214.28,125.12) --
	(214.27,125.13) --
	(214.27,125.14) --
	(214.27,125.15) --
	(214.27,125.15) --
	(214.27,125.16) --
	(214.27,125.17) --
	(214.27,125.18) --
	(214.27,125.18) --
	(214.27,125.19) --
	(214.27,125.20) --
	(214.27,125.21) --
	(214.27,125.21) --
	(214.27,125.22) --
	(214.27,125.23) --
	(214.27,125.24) --
	(214.26,125.24) --
	(214.26,125.25) --
	(214.26,125.26) --
	(214.26,125.27) --
	(214.26,125.27) --
	(214.26,125.28) --
	(214.26,125.29) --
	(214.26,125.30) --
	(214.26,125.30) --
	(214.26,125.31) --
	(214.26,125.32) --
	(214.26,125.33) --
	(214.26,125.33) --
	(214.26,125.34) --
	(214.26,125.35) --
	(214.25,125.36) --
	(214.25,125.36) --
	(214.25,125.37) --
	(214.25,125.38) --
	(214.25,125.39) --
	(214.25,125.39) --
	(214.25,125.40) --
	(214.25,125.41) --
	(214.25,125.42) --
	(214.25,125.42) --
	(214.25,125.43) --
	(214.25,125.44) --
	(214.25,125.45) --
	(214.25,125.45) --
	(214.25,125.46) --
	(214.25,125.47) --
	(214.25,125.48) --
	(214.25,125.48) --
	(214.25,125.49) --
	(214.24,125.50) --
	(214.24,125.51) --
	(214.24,125.51) --
	(214.24,125.52) --
	(214.24,125.53) --
	(214.24,125.54) --
	(214.24,125.54) --
	(214.24,125.55) --
	(214.24,125.56) --
	(214.24,125.57) --
	(214.24,125.57) --
	(214.24,125.58) --
	(214.24,125.59) --
	(214.24,125.60) --
	(214.24,125.60) --
	(214.24,125.61) --
	(214.24,125.62) --
	(214.24,125.63) --
	(214.24,125.63) --
	(214.24,125.64) --
	(214.24,125.65) --
	(214.24,125.66) --
	(214.24,125.66) --
	(214.24,125.67) --
	(214.23,125.68) --
	(214.23,125.69) --
	(214.23,125.69) --
	(214.23,125.70) --
	(214.23,125.71) --
	(214.23,125.72) --
	(214.23,125.72) --
	(214.23,125.73) --
	(214.23,125.74) --
	(214.23,125.75) --
	(214.23,125.75) --
	(214.23,125.76) --
	(214.23,125.77) --
	(214.23,125.78) --
	(214.23,125.78) --
	(214.23,125.79) --
	(214.23,125.80) --
	(214.23,125.81) --
	(214.23,125.81) --
	(214.23,125.82) --
	(214.23,125.83) --
	(214.23,125.84) --
	(214.23,125.84) --
	(214.23,125.85) --
	(214.23,125.86) --
	(214.23,125.87) --
	(214.23,125.87) --
	(214.23,125.88) --
	(214.23,125.89) --
	(214.23,125.90) --
	(214.23,125.90) --
	(214.23,125.91) --
	(214.23,125.92) --
	(214.23,125.93) --
	(214.23,125.93) --
	(214.23,125.94) --
	(214.23,125.95) --
	(214.23,125.96) --
	(214.23,125.96) --
	(214.23,125.97) --
	(214.23,125.98) --
	(214.22,125.99) --
	(214.22,125.99) --
	(214.22,126.00) --
	(214.22,126.01) --
	(214.22,126.02) --
	(214.22,126.02) --
	(214.22,126.03) --
	(214.22,126.04) --
	(214.22,126.05) --
	(214.22,126.05) --
	(214.22,126.06) --
	(214.22,126.07) --
	(214.22,126.08) --
	(214.22,126.08) --
	(214.22,126.09) --
	(214.22,126.10) --
	(214.22,126.11) --
	(214.22,126.11) --
	(214.22,126.12) --
	(214.22,126.13) --
	(214.22,126.14) --
	(214.22,126.14) --
	(214.22,126.15) --
	(214.22,126.16) --
	(214.22,126.17) --
	(214.22,126.17) --
	(214.22,126.18) --
	(214.22,126.19) --
	(214.22,126.20) --
	(214.22,126.20) --
	(214.22,126.21) --
	(214.22,126.22) --
	(214.22,126.23) --
	(214.22,126.23) --
	(214.22,126.24) --
	(214.22,126.25) --
	(214.22,126.26) --
	(214.22,126.26) --
	(214.22,126.27) --
	(214.22,126.28) --
	(214.22,126.29) --
	(214.22,126.29) --
	(214.22,126.30) --
	(214.22,126.31) --
	(214.22,126.32) --
	(214.22,126.32) --
	(214.22,126.33) --
	(214.22,126.34) --
	(214.22,126.35) --
	(214.22,126.35) --
	(214.22,126.36) --
	(214.22,126.37) --
	(214.22,126.38) --
	(214.22,126.38) --
	(214.22,126.39) --
	(214.22,126.40) --
	(214.22,126.41) --
	(214.22,126.41) --
	(214.22,126.42) --
	(214.22,126.43) --
	(214.22,126.44) --
	(214.22,126.44) --
	(214.22,126.45) --
	(214.22,126.46) --
	(214.22,126.47) --
	(214.22,126.47) --
	(214.22,126.48) --
	(214.22,126.49) --
	(214.22,126.50) --
	(214.22,126.50) --
	(214.22,126.51) --
	(214.22,126.52) --
	(214.22,126.53) --
	(214.22,126.53) --
	(214.22,126.54) --
	(214.22,126.55) --
	(214.22,126.56) --
	(214.22,126.56) --
	(214.22,126.57) --
	(214.22,126.58) --
	(214.22,126.59) --
	(214.22,126.59) --
	(214.22,126.60) --
	(214.22,126.60) --
	(214.22,126.59) --
	(214.22,126.59) --
	(214.22,126.58) --
	(214.22,126.57) --
	(214.22,126.56) --
	(214.22,126.56) --
	(214.22,126.55) --
	(214.22,126.54) --
	(214.22,126.53) --
	(214.22,126.53) --
	(214.22,126.52) --
	(214.22,126.51) --
	(214.22,126.50) --
	(214.22,126.50) --
	(214.22,126.49) --
	(214.22,126.48) --
	(214.22,126.47) --
	(214.22,126.47) --
	(214.22,126.46) --
	(214.22,126.45) --
	(214.22,126.44) --
	(214.22,126.44) --
	(214.22,126.43) --
	(214.22,126.42) --
	(214.22,126.41) --
	(214.22,126.41) --
	(214.22,126.40) --
	(214.22,126.39) --
	(214.22,126.38) --
	(214.22,126.38) --
	(214.22,126.37) --
	(214.22,126.36) --
	(214.22,126.35) --
	(214.22,126.35) --
	(214.22,126.34) --
	(214.22,126.33) --
	(214.22,126.32) --
	(214.22,126.32) --
	(214.22,126.31) --
	(214.22,126.30) --
	(214.22,126.29) --
	(214.22,126.29) --
	(214.22,126.28) --
	(214.22,126.27) --
	(214.22,126.26) --
	(214.22,126.26) --
	(214.22,126.25) --
	(214.22,126.24) --
	(214.22,126.23) --
	(214.22,126.23) --
	(214.22,126.22) --
	(214.22,126.21) --
	(214.22,126.20) --
	(214.22,126.20) --
	(214.22,126.19) --
	(214.22,126.18) --
	(214.22,126.17) --
	(214.22,126.17) --
	(214.22,126.16) --
	(214.22,126.15) --
	(214.22,126.14) --
	(214.22,126.14) --
	(214.22,126.13) --
	(214.22,126.12) --
	(214.22,126.11) --
	(214.22,126.11) --
	(214.22,126.10) --
	(214.22,126.09) --
	(214.22,126.08) --
	(214.22,126.08) --
	(214.22,126.07) --
	(214.22,126.06) --
	(214.22,126.05) --
	(214.22,126.05) --
	(214.22,126.04) --
	(214.22,126.03) --
	(214.22,126.02) --
	(214.22,126.02) --
	(214.22,126.01) --
	(214.22,126.00) --
	(214.22,125.99) --
	(214.22,125.99) --
	(214.22,125.98) --
	(214.22,125.97) --
	(214.22,125.96) --
	(214.22,125.96) --
	(214.22,125.95) --
	(214.22,125.94) --
	(214.22,125.93) --
	(214.22,125.93) --
	(214.22,125.92) --
	(214.22,125.91) --
	(214.22,125.90) --
	(214.22,125.90) --
	(214.22,125.89) --
	(214.22,125.88) --
	(214.22,125.87) --
	(214.22,125.87) --
	(214.22,125.86) --
	(214.22,125.85) --
	(214.22,125.84) --
	(214.22,125.84) --
	(214.22,125.83) --
	(214.22,125.82) --
	(214.22,125.81) --
	(214.22,125.81) --
	(214.22,125.80) --
	(214.22,125.79) --
	(214.22,125.78) --
	(214.22,125.78) --
	(214.22,125.77) --
	(214.22,125.76) --
	(214.22,125.75) --
	(214.22,125.75) --
	(214.22,125.74) --
	(214.22,125.73) --
	(214.22,125.72) --
	(214.22,125.72) --
	(214.22,125.71) --
	(214.22,125.70) --
	(214.22,125.69) --
	(214.22,125.69) --
	(214.22,125.68) --
	(214.22,125.67) --
	(214.22,125.66) --
	(214.22,125.66) --
	(214.22,125.65) --
	(214.22,125.64) --
	(214.22,125.63) --
	(214.22,125.63) --
	(214.22,125.62) --
	(214.22,125.61) --
	(214.22,125.60) --
	(214.22,125.60) --
	(214.22,125.59) --
	(214.22,125.58) --
	(214.22,125.57) --
	(214.22,125.57) --
	(214.22,125.56) --
	(214.22,125.55) --
	(214.22,125.54) --
	(214.22,125.54) --
	(214.22,125.53) --
	(214.22,125.52) --
	(214.22,125.51) --
	(214.22,125.51) --
	(214.22,125.50) --
	(214.22,125.49) --
	(214.22,125.48) --
	(214.22,125.48) --
	(214.22,125.47) --
	(214.22,125.46) --
	(214.22,125.45) --
	(214.22,125.45) --
	(214.22,125.44) --
	(214.22,125.43) --
	(214.22,125.42) --
	(214.22,125.42) --
	(214.22,125.41) --
	(214.22,125.40) --
	(214.22,125.39) --
	(214.22,125.39) --
	(214.22,125.38) --
	(214.22,125.37) --
	(214.22,125.36) --
	(214.22,125.36) --
	(214.22,125.35) --
	(214.22,125.34) --
	(214.22,125.33) --
	(214.22,125.33) --
	(214.22,125.32) --
	(214.22,125.31) --
	(214.22,125.30) --
	(214.22,125.30) --
	(214.22,125.29) --
	(214.22,125.28) --
	(214.22,125.27) --
	(214.22,125.27) --
	(214.22,125.26) --
	(214.22,125.25) --
	(214.22,125.24) --
	(214.22,125.24) --
	(214.22,125.23) --
	(214.22,125.22) --
	(214.22,125.21) --
	(214.22,125.21) --
	(214.22,125.20) --
	(214.22,125.19) --
	(214.22,125.18) --
	(214.22,125.18) --
	(214.22,125.17) --
	(214.22,125.16) --
	(214.22,125.15) --
	(214.22,125.15) --
	(214.22,125.14) --
	(214.22,125.13) --
	(214.22,125.12) --
	(214.22,125.12) --
	(214.22,125.11) --
	(214.22,125.10) --
	(214.22,125.09) --
	(214.22,125.09) --
	(214.22,125.08) --
	(214.22,125.07) --
	(214.22,125.06) --
	(214.22,125.06) --
	(214.22,125.05) --
	(214.22,125.04) --
	(214.22,125.03) --
	(214.22,125.03) --
	(214.22,125.02) --
	(214.22,125.01) --
	(214.22,125.00) --
	(214.22,125.00) --
	(214.22,124.99) --
	(214.22,124.98) --
	(214.22,124.97) --
	(214.22,124.97) --
	(214.22,124.96) --
	(214.22,124.95) --
	(214.22,124.94) --
	(214.22,124.94) --
	(214.22,124.93) --
	(214.22,124.92) --
	(214.22,124.91) --
	(214.22,124.91) --
	(214.22,124.90) --
	(214.22,124.89) --
	(214.22,124.88) --
	(214.22,124.88) --
	(214.22,124.87) --
	(214.22,124.86) --
	(214.22,124.85) --
	(214.22,124.85) --
	(214.22,124.84) --
	(214.22,124.83) --
	(214.22,124.82) --
	(214.22,124.82) --
	(214.22,124.81) --
	(214.22,124.80) --
	(214.22,124.79) --
	(214.22,124.79) --
	(214.22,124.78) --
	(214.22,124.77) --
	(214.22,124.76) --
	(214.22,124.76) --
	(214.22,124.75) --
	(214.22,124.74) --
	(214.22,124.73) --
	(214.22,124.73) --
	(214.22,124.72) --
	(214.22,124.71) --
	(214.22,124.70) --
	(214.22,124.70) --
	(214.22,124.69) --
	(214.22,124.68) --
	(214.22,124.67) --
	(214.22,124.67) --
	(214.22,124.66) --
	(214.22,124.65) --
	(214.22,124.64) --
	(214.22,124.64) --
	(214.22,124.63) --
	(214.22,124.62) --
	(214.22,124.61) --
	(214.22,124.61) --
	(214.22,124.60) --
	(214.22,124.59) --
	(214.22,124.58) --
	(214.22,124.58) --
	(214.22,124.57) --
	(214.22,124.56) --
	(214.22,124.55) --
	(214.22,124.55) --
	(214.22,124.54) --
	(214.22,124.53) --
	(214.22,124.52) --
	(214.22,124.52) --
	(214.22,124.51) --
	(214.22,124.50) --
	(214.22,124.49) --
	(214.22,124.49) --
	(214.22,124.48) --
	(214.22,124.47) --
	(214.22,124.46) --
	(214.22,124.46) --
	(214.22,124.45) --
	(214.22,124.44) --
	(214.22,124.43) --
	(214.22,124.43) --
	(214.22,124.42) --
	(214.22,124.41) --
	(214.22,124.40) --
	(214.22,124.40) --
	(214.22,124.39) --
	(214.22,124.38) --
	(214.22,124.37) --
	(214.22,124.37) --
	(214.22,124.36) --
	(214.22,124.35) --
	(214.22,124.35) --
	(214.22,124.34) --
	(214.22,124.33) --
	(214.22,124.32) --
	(214.22,124.32) --
	(214.22,124.31) --
	(214.22,124.30) --
	(214.22,124.29) --
	(214.22,124.29) --
	(214.22,124.28) --
	(214.22,124.27) --
	(214.22,124.26) --
	(214.22,124.26) --
	(214.22,124.25) --
	(214.22,124.24) --
	(214.22,124.23) --
	(214.22,124.23) --
	(214.22,124.22) --
	(214.22,124.21) --
	(214.22,124.20) --
	(214.22,124.20) --
	(214.22,124.19) --
	(214.22,124.18) --
	(214.22,124.17) --
	(214.22,124.17) --
	(214.22,124.16) --
	(214.22,124.15) --
	(214.22,124.14) --
	(214.22,124.14) --
	(214.22,124.13) --
	(214.22,124.12) --
	(214.22,124.11) --
	(214.22,124.11) --
	(214.22,124.10) --
	(214.22,124.09) --
	(214.22,124.08) --
	(214.22,124.08) --
	(214.22,124.07) --
	(214.22,124.06) --
	(214.22,124.05) --
	(214.22,124.05) --
	(214.22,124.04) --
	(214.22,124.03) --
	(214.22,124.02) --
	(214.22,124.02) --
	(214.22,124.01) --
	(214.22,124.00) --
	(214.22,123.99) --
	(214.22,123.99) --
	(214.22,123.98) --
	(214.22,123.97) --
	(214.22,123.96) --
	(214.22,123.96) --
	(214.22,123.95) --
	(214.22,123.94) --
	(214.22,123.93) --
	(214.22,123.93) --
	(214.22,123.92) --
	(214.22,123.91) --
	(214.22,123.90) --
	(214.22,123.90) --
	(214.22,123.89) --
	(214.22,123.88) --
	(214.22,123.87) --
	(214.22,123.87) --
	(214.22,123.86) --
	(214.22,123.85) --
	(214.22,123.84) --
	(214.22,123.84) --
	(214.22,123.83) --
	(214.22,123.82) --
	(214.22,123.81) --
	(214.22,123.81) --
	(214.22,123.80) --
	(214.22,123.79) --
	(214.22,123.78) --
	(214.22,123.78) --
	(214.22,123.77) --
	(214.22,123.76) --
	(214.22,123.75) --
	(214.22,123.75) --
	(214.22,123.74) --
	(214.22,123.73) --
	(214.22,123.72) --
	(214.22,123.72) --
	(214.22,123.71) --
	(214.22,123.70) --
	(214.22,123.69) --
	(214.22,123.69) --
	(214.22,123.68) --
	(214.22,123.67) --
	(214.22,123.66) --
	(214.22,123.66) --
	(214.22,123.65) --
	(214.22,123.64) --
	(214.22,123.63) --
	(214.22,123.63) --
	(214.22,123.62) --
	(214.22,123.61) --
	(214.22,123.60) --
	(214.22,123.60) --
	(214.22,123.59) --
	(214.22,123.58) --
	(214.22,123.57) --
	(214.22,123.57) --
	(214.22,123.56) --
	(214.22,123.55) --
	(214.22,123.54) --
	(214.22,123.54) --
	(214.22,123.53) --
	(214.22,123.52) --
	(214.22,123.51) --
	(214.22,123.51) --
	(214.22,123.50) --
	(214.22,123.49) --
	(214.22,123.48) --
	(214.22,123.48) --
	(214.22,123.47) --
	(214.22,123.46) --
	(214.22,123.45) --
	(214.22,123.45) --
	(214.22,123.44) --
	(214.22,123.43) --
	(214.22,123.42) --
	(214.22,123.42) --
	(214.22,123.41) --
	(214.22,123.40) --
	(214.22,123.39) --
	(214.22,123.39) --
	(214.22,123.38) --
	(214.22,123.37) --
	(214.22,123.36) --
	(214.22,123.36) --
	(214.22,123.35) --
	(214.22,123.34) --
	(214.22,123.33) --
	(214.22,123.33) --
	(214.22,123.32) --
	(214.22,123.31) --
	(214.22,123.30) --
	(214.22,123.30) --
	(214.22,123.29) --
	(214.22,123.28) --
	(214.22,123.27) --
	(214.22,123.27) --
	(214.22,123.26) --
	(214.22,123.25) --
	(214.22,123.24) --
	(214.22,123.24) --
	(214.22,123.23) --
	(214.22,123.22) --
	(214.22,123.21) --
	(214.22,123.21) --
	(214.22,123.20) --
	(214.22,123.19) --
	(214.22,123.18) --
	(214.22,123.18) --
	(214.22,123.17) --
	(214.22,123.16) --
	(214.22,123.15) --
	(214.22,123.15) --
	(214.22,123.14) --
	(214.22,123.13) --
	(214.22,123.12) --
	(214.22,123.12) --
	(214.22,123.11) --
	(214.22,123.10) --
	(214.22,123.09) --
	(214.22,123.09) --
	(214.22,123.08) --
	(214.22,123.07) --
	(214.22,123.06) --
	(214.22,123.06) --
	(214.22,123.05) --
	(214.22,123.04) --
	(214.22,123.03) --
	(214.22,123.03) --
	(214.22,123.02) --
	(214.22,123.01) --
	(214.22,123.00) --
	(214.22,123.00) --
	(214.22,122.99) --
	(214.22,122.98) --
	(214.22,122.97) --
	(214.22,122.97) --
	(214.22,122.96) --
	(214.22,122.95) --
	(214.22,122.94) --
	(214.22,122.94) --
	(214.22,122.93) --
	(214.22,122.92) --
	(214.22,122.91) --
	(214.22,122.91) --
	(214.22,122.90) --
	(214.22,122.89) --
	(214.22,122.88) --
	(214.22,122.88) --
	(214.22,122.87) --
	(214.22,122.86) --
	(214.22,122.85) --
	cycle;

\path[] (208.74,122.62) --
	(208.74,122.63) --
	(208.74,122.64) --
	(208.74,122.65) --
	(208.74,122.66) --
	(208.74,122.66) --
	(208.74,122.67) --
	(208.74,122.68) --
	(208.74,122.69) --
	(208.74,122.70) --
	(208.74,122.70) --
	(208.74,122.71) --
	(208.74,122.72) --
	(208.74,122.73) --
	(208.74,122.74) --
	(208.74,122.74) --
	(208.74,122.75) --
	(208.74,122.76) --
	(208.74,122.77) --
	(208.74,122.78) --
	(208.74,122.78) --
	(208.74,122.79) --
	(208.74,122.80) --
	(208.74,122.81) --
	(208.74,122.82) --
	(208.74,122.82) --
	(208.74,122.83) --
	(208.74,122.84) --
	(208.74,122.85) --
	(208.74,122.86) --
	(208.74,122.86) --
	(208.74,122.87) --
	(208.74,122.88) --
	(208.74,122.89) --
	(208.74,122.90) --
	(208.74,122.91) --
	(208.74,122.91) --
	(208.74,122.92) --
	(208.74,122.93) --
	(208.74,122.94) --
	(208.74,122.95) --
	(208.74,122.95) --
	(208.74,122.96) --
	(208.74,122.97) --
	(208.74,122.98) --
	(208.74,122.99) --
	(208.74,122.99) --
	(208.74,123.00) --
	(208.74,123.01) --
	(208.74,123.02) --
	(208.74,123.03) --
	(208.74,123.03) --
	(208.74,123.04) --
	(208.74,123.05) --
	(208.74,123.06) --
	(208.74,123.07) --
	(208.74,123.07) --
	(208.74,123.08) --
	(208.74,123.09) --
	(208.74,123.10) --
	(208.74,123.11) --
	(208.74,123.12) --
	(208.74,123.12) --
	(208.74,123.13) --
	(208.74,123.14) --
	(208.74,123.15) --
	(208.74,123.16) --
	(208.74,123.16) --
	(208.74,123.17) --
	(208.74,123.18) --
	(208.74,123.19) --
	(208.74,123.20) --
	(208.74,123.20) --
	(208.74,123.21) --
	(208.74,123.22) --
	(208.74,123.23) --
	(208.74,123.24) --
	(208.74,123.24) --
	(208.74,123.25) --
	(208.74,123.26) --
	(208.74,123.27) --
	(208.74,123.28) --
	(208.74,123.28) --
	(208.74,123.29) --
	(208.74,123.30) --
	(208.74,123.31) --
	(208.74,123.32) --
	(208.74,123.33) --
	(208.74,123.33) --
	(208.74,123.34) --
	(208.74,123.35) --
	(208.74,123.36) --
	(208.74,123.37) --
	(208.74,123.37) --
	(208.74,123.38) --
	(208.74,123.39) --
	(208.74,123.40) --
	(208.74,123.41) --
	(208.74,123.41) --
	(208.74,123.42) --
	(208.74,123.43) --
	(208.74,123.44) --
	(208.74,123.45) --
	(208.74,123.45) --
	(208.74,123.46) --
	(208.74,123.47) --
	(208.74,123.48) --
	(208.74,123.49) --
	(208.74,123.49) --
	(208.74,123.50) --
	(208.74,123.51) --
	(208.74,123.52) --
	(208.74,123.53) --
	(208.74,123.54) --
	(208.74,123.54) --
	(208.74,123.55) --
	(208.75,123.56) --
	(208.75,123.57) --
	(208.75,123.58) --
	(208.75,123.58) --
	(208.75,123.59) --
	(208.75,123.60) --
	(208.75,123.61) --
	(208.75,123.62) --
	(208.75,123.62) --
	(208.75,123.63) --
	(208.75,123.64) --
	(208.75,123.65) --
	(208.75,123.66) --
	(208.75,123.66) --
	(208.75,123.67) --
	(208.75,123.68) --
	(208.75,123.69) --
	(208.75,123.70) --
	(208.75,123.70) --
	(208.75,123.71) --
	(208.75,123.72) --
	(208.75,123.73) --
	(208.75,123.74) --
	(208.75,123.74) --
	(208.75,123.75) --
	(208.75,123.76) --
	(208.76,123.77) --
	(208.76,123.78) --
	(208.76,123.79) --
	(208.76,123.79) --
	(208.76,123.80) --
	(208.76,123.81) --
	(208.76,123.82) --
	(208.76,123.83) --
	(208.76,123.83) --
	(208.76,123.84) --
	(208.76,123.85) --
	(208.76,123.86) --
	(208.76,123.87) --
	(208.76,123.87) --
	(208.76,123.88) --
	(208.76,123.89) --
	(208.76,123.90) --
	(208.76,123.91) --
	(208.76,123.91) --
	(208.76,123.92) --
	(208.76,123.93) --
	(208.77,123.94) --
	(208.77,123.95) --
	(208.77,123.95) --
	(208.77,123.96) --
	(208.77,123.97) --
	(208.77,123.98) --
	(208.77,123.99) --
	(208.77,124.00) --
	(208.77,124.00) --
	(208.77,124.01) --
	(208.77,124.02) --
	(208.77,124.03) --
	(208.77,124.04) --
	(208.77,124.04) --
	(208.77,124.05) --
	(208.77,124.06) --
	(208.77,124.07) --
	(208.77,124.08) --
	(208.78,124.08) --
	(208.78,124.09) --
	(208.78,124.10) --
	(208.78,124.11) --
	(208.78,124.12) --
	(208.78,124.12) --
	(208.78,124.13) --
	(208.78,124.14) --
	(208.78,124.15) --
	(208.78,124.16) --
	(208.78,124.16) --
	(208.78,124.17) --
	(208.79,124.18) --
	(208.79,124.19) --
	(208.79,124.20) --
	(208.79,124.21) --
	(208.79,124.21) --
	(208.79,124.22) --
	(208.79,124.23) --
	(208.79,124.24) --
	(208.79,124.25) --
	(208.79,124.25) --
	(208.80,124.26) --
	(208.80,124.27) --
	(208.80,124.28) --
	(208.80,124.29) --
	(208.80,124.29) --
	(208.80,124.30) --
	(208.80,124.31) --
	(208.80,124.32) --
	(208.80,124.33) --
	(208.80,124.33) --
	(208.81,124.34) --
	(208.81,124.35) --
	(208.81,124.36) --
	(208.81,124.37) --
	(208.81,124.37) --
	(208.81,124.38) --
	(208.81,124.39) --
	(208.81,124.40) --
	(208.81,124.41) --
	(208.81,124.42) --
	(208.81,124.42) --
	(208.81,124.43) --
	(208.81,124.44) --
	(208.81,124.45) --
	(208.82,124.46) --
	(208.82,124.46) --
	(208.82,124.47) --
	(208.82,124.48) --
	(208.82,124.49) --
	(208.82,124.50) --
	(208.82,124.50) --
	(208.82,124.51) --
	(208.82,124.52) --
	(208.82,124.53) --
	(208.82,124.54) --
	(208.82,124.54) --
	(208.82,124.55) --
	(208.82,124.56) --
	(208.82,124.57) --
	(208.82,124.58) --
	(208.82,124.58) --
	(208.82,124.59) --
	(208.82,124.60) --
	(208.82,124.61) --
	(208.82,124.62) --
	(208.82,124.63) --
	(208.82,124.63) --
	(208.82,124.64) --
	(208.82,124.65) --
	(208.82,124.66) --
	(208.82,124.67) --
	(208.82,124.67) --
	(208.82,124.68) --
	(208.82,124.69) --
	(208.82,124.70) --
	(208.82,124.71) --
	(208.82,124.71) --
	(208.82,124.72) --
	(208.82,124.73) --
	(208.82,124.74) --
	(208.82,124.75) --
	(208.82,124.75) --
	(208.82,124.76) --
	(208.82,124.77) --
	(208.82,124.78) --
	(208.82,124.79) --
	(208.82,124.79) --
	(208.82,124.80) --
	(208.82,124.81) --
	(208.82,124.82) --
	(208.82,124.83) --
	(208.82,124.83) --
	(208.82,124.84) --
	(208.81,124.85) --
	(208.81,124.86) --
	(208.81,124.87) --
	(208.81,124.88) --
	(208.81,124.88) --
	(208.81,124.89) --
	(208.81,124.90) --
	(208.81,124.91) --
	(208.81,124.92) --
	(208.81,124.92) --
	(208.81,124.93) --
	(208.81,124.94) --
	(208.81,124.95) --
	(208.81,124.96) --
	(208.81,124.96) --
	(208.80,124.97) --
	(208.80,124.98) --
	(208.80,124.99) --
	(208.80,125.00) --
	(208.80,125.00) --
	(208.80,125.01) --
	(208.80,125.02) --
	(208.80,125.03) --
	(208.80,125.04) --
	(208.80,125.04) --
	(208.80,125.05) --
	(208.79,125.06) --
	(208.79,125.07) --
	(208.79,125.08) --
	(208.79,125.09) --
	(208.79,125.09) --
	(208.79,125.10) --
	(208.79,125.11) --
	(208.79,125.12) --
	(208.79,125.13) --
	(208.79,125.13) --
	(208.79,125.14) --
	(208.79,125.15) --
	(208.79,125.16) --
	(208.78,125.17) --
	(208.78,125.17) --
	(208.78,125.18) --
	(208.78,125.19) --
	(208.78,125.20) --
	(208.78,125.21) --
	(208.78,125.21) --
	(208.78,125.22) --
	(208.78,125.23) --
	(208.78,125.24) --
	(208.78,125.25) --
	(208.78,125.25) --
	(208.78,125.26) --
	(208.78,125.27) --
	(208.78,125.28) --
	(208.77,125.29) --
	(208.77,125.30) --
	(208.77,125.30) --
	(208.77,125.31) --
	(208.77,125.32) --
	(208.77,125.33) --
	(208.77,125.34) --
	(208.77,125.34) --
	(208.77,125.35) --
	(208.77,125.36) --
	(208.77,125.37) --
	(208.77,125.38) --
	(208.77,125.38) --
	(208.77,125.39) --
	(208.76,125.40) --
	(208.76,125.41) --
	(208.76,125.42) --
	(208.76,125.42) --
	(208.76,125.43) --
	(208.76,125.44) --
	(208.76,125.45) --
	(208.76,125.46) --
	(208.76,125.46) --
	(208.76,125.47) --
	(208.76,125.48) --
	(208.76,125.49) --
	(208.76,125.50) --
	(208.76,125.51) --
	(208.76,125.51) --
	(208.75,125.52) --
	(208.75,125.53) --
	(208.75,125.54) --
	(208.75,125.55) --
	(208.75,125.55) --
	(208.75,125.56) --
	(208.75,125.57) --
	(208.75,125.58) --
	(208.75,125.59) --
	(208.75,125.59) --
	(208.75,125.60) --
	(208.75,125.61) --
	(208.75,125.62) --
	(208.75,125.63) --
	(208.75,125.63) --
	(208.75,125.64) --
	(208.75,125.65) --
	(208.75,125.66) --
	(208.75,125.67) --
	(208.75,125.67) --
	(208.75,125.68) --
	(208.75,125.69) --
	(208.75,125.70) --
	(208.75,125.71) --
	(208.75,125.71) --
	(208.75,125.72) --
	(208.75,125.73) --
	(208.75,125.74) --
	(208.75,125.75) --
	(208.75,125.76) --
	(208.75,125.76) --
	(208.75,125.77) --
	(208.75,125.78) --
	(208.74,125.79) --
	(208.74,125.80) --
	(208.74,125.80) --
	(208.74,125.81) --
	(208.74,125.82) --
	(208.74,125.83) --
	(208.74,125.84) --
	(208.74,125.84) --
	(208.74,125.85) --
	(208.74,125.86) --
	(208.74,125.87) --
	(208.74,125.88) --
	(208.74,125.88) --
	(208.74,125.89) --
	(208.74,125.90) --
	(208.74,125.91) --
	(208.74,125.92) --
	(208.74,125.92) --
	(208.74,125.93) --
	(208.74,125.94) --
	(208.74,125.95) --
	(208.74,125.96) --
	(208.74,125.97) --
	(208.74,125.97) --
	(208.74,125.98) --
	(208.74,125.99) --
	(208.74,126.00) --
	(208.74,126.01) --
	(208.74,126.01) --
	(208.74,126.02) --
	(208.74,126.03) --
	(208.74,126.04) --
	(208.74,126.05) --
	(208.74,126.05) --
	(208.74,126.06) --
	(208.74,126.07) --
	(208.74,126.08) --
	(208.74,126.09) --
	(208.74,126.09) --
	(208.74,126.10) --
	(208.74,126.11) --
	(208.74,126.12) --
	(208.74,126.13) --
	(208.74,126.13) --
	(208.74,126.14) --
	(208.74,126.15) --
	(208.74,126.16) --
	(208.74,126.17) --
	(208.74,126.18) --
	(208.74,126.18) --
	(208.74,126.19) --
	(208.74,126.20) --
	(208.74,126.21) --
	(208.74,126.22) --
	(208.74,126.22) --
	(208.74,126.23) --
	(208.74,126.24) --
	(208.74,126.25) --
	(208.74,126.26) --
	(208.74,126.26) --
	(208.74,126.27) --
	(208.74,126.28) --
	(208.74,126.29) --
	(208.74,126.30) --
	(208.74,126.30) --
	(208.74,126.31) --
	(208.74,126.32) --
	(208.74,126.33) --
	(208.74,126.34) --
	(208.74,126.34) --
	(208.74,126.35) --
	(208.74,126.36) --
	(208.74,126.37) --
	(208.74,126.38) --
	(208.74,126.39) --
	(208.74,126.39) --
	(208.74,126.40) --
	(208.74,126.41) --
	(208.74,126.42) --
	(208.74,126.43) --
	(208.74,126.43) --
	(208.74,126.44) --
	(208.74,126.45) --
	(208.74,126.46) --
	(208.74,126.47) --
	(208.74,126.47) --
	(208.74,126.48) --
	(208.74,126.49) --
	(208.74,126.50) --
	(208.74,126.51) --
	(208.74,126.51) --
	(208.74,126.52) --
	(208.74,126.53) --
	(208.74,126.54) --
	(208.74,126.55) --
	(208.74,126.55) --
	(208.74,126.56) --
	(208.74,126.57) --
	(208.74,126.58) --
	(208.74,126.59) --
	(208.74,126.60) --
	(208.74,126.60) --
	(208.74,126.61) --
	(208.74,126.62) --
	(208.74,126.63) --
	(208.74,126.64) --
	(208.74,126.64) --
	(208.74,126.65) --
	(208.74,126.66) --
	(208.74,126.66) --
	(208.74,126.65) --
	(208.74,126.64) --
	(208.74,126.64) --
	(208.74,126.63) --
	(208.74,126.62) --
	(208.74,126.61) --
	(208.74,126.60) --
	(208.74,126.60) --
	(208.74,126.59) --
	(208.74,126.58) --
	(208.74,126.57) --
	(208.74,126.56) --
	(208.74,126.55) --
	(208.74,126.55) --
	(208.74,126.54) --
	(208.74,126.53) --
	(208.74,126.52) --
	(208.74,126.51) --
	(208.74,126.51) --
	(208.74,126.50) --
	(208.74,126.49) --
	(208.74,126.48) --
	(208.74,126.47) --
	(208.74,126.47) --
	(208.74,126.46) --
	(208.74,126.45) --
	(208.74,126.44) --
	(208.74,126.43) --
	(208.74,126.43) --
	(208.74,126.42) --
	(208.74,126.41) --
	(208.74,126.40) --
	(208.74,126.39) --
	(208.74,126.39) --
	(208.74,126.38) --
	(208.74,126.37) --
	(208.74,126.36) --
	(208.74,126.35) --
	(208.74,126.34) --
	(208.74,126.34) --
	(208.74,126.33) --
	(208.74,126.32) --
	(208.74,126.31) --
	(208.74,126.30) --
	(208.74,126.30) --
	(208.74,126.29) --
	(208.74,126.28) --
	(208.74,126.27) --
	(208.74,126.26) --
	(208.74,126.26) --
	(208.74,126.25) --
	(208.74,126.24) --
	(208.74,126.23) --
	(208.74,126.22) --
	(208.74,126.22) --
	(208.74,126.21) --
	(208.74,126.20) --
	(208.74,126.19) --
	(208.74,126.18) --
	(208.74,126.18) --
	(208.74,126.17) --
	(208.74,126.16) --
	(208.74,126.15) --
	(208.74,126.14) --
	(208.74,126.13) --
	(208.74,126.13) --
	(208.74,126.12) --
	(208.74,126.11) --
	(208.74,126.10) --
	(208.74,126.09) --
	(208.74,126.09) --
	(208.74,126.08) --
	(208.74,126.07) --
	(208.74,126.06) --
	(208.74,126.05) --
	(208.74,126.05) --
	(208.74,126.04) --
	(208.74,126.03) --
	(208.74,126.02) --
	(208.74,126.01) --
	(208.74,126.01) --
	(208.74,126.00) --
	(208.74,125.99) --
	(208.74,125.98) --
	(208.74,125.97) --
	(208.74,125.97) --
	(208.74,125.96) --
	(208.74,125.95) --
	(208.74,125.94) --
	(208.74,125.93) --
	(208.74,125.92) --
	(208.74,125.92) --
	(208.74,125.91) --
	(208.74,125.90) --
	(208.74,125.89) --
	(208.74,125.88) --
	(208.74,125.88) --
	(208.74,125.87) --
	(208.74,125.86) --
	(208.74,125.85) --
	(208.74,125.84) --
	(208.74,125.84) --
	(208.74,125.83) --
	(208.74,125.82) --
	(208.74,125.81) --
	(208.74,125.80) --
	(208.74,125.80) --
	(208.74,125.79) --
	(208.74,125.78) --
	(208.74,125.77) --
	(208.74,125.76) --
	(208.74,125.76) --
	(208.74,125.75) --
	(208.74,125.74) --
	(208.74,125.73) --
	(208.74,125.72) --
	(208.74,125.71) --
	(208.74,125.71) --
	(208.74,125.70) --
	(208.74,125.69) --
	(208.74,125.68) --
	(208.74,125.67) --
	(208.74,125.67) --
	(208.74,125.66) --
	(208.74,125.65) --
	(208.74,125.64) --
	(208.74,125.63) --
	(208.74,125.63) --
	(208.74,125.62) --
	(208.74,125.61) --
	(208.74,125.60) --
	(208.74,125.59) --
	(208.74,125.59) --
	(208.74,125.58) --
	(208.74,125.57) --
	(208.74,125.56) --
	(208.74,125.55) --
	(208.74,125.55) --
	(208.74,125.54) --
	(208.74,125.53) --
	(208.74,125.52) --
	(208.74,125.51) --
	(208.74,125.51) --
	(208.74,125.50) --
	(208.74,125.49) --
	(208.74,125.48) --
	(208.74,125.47) --
	(208.74,125.46) --
	(208.74,125.46) --
	(208.74,125.45) --
	(208.74,125.44) --
	(208.74,125.43) --
	(208.74,125.42) --
	(208.74,125.42) --
	(208.74,125.41) --
	(208.74,125.40) --
	(208.74,125.39) --
	(208.74,125.38) --
	(208.74,125.38) --
	(208.74,125.37) --
	(208.74,125.36) --
	(208.74,125.35) --
	(208.74,125.34) --
	(208.74,125.34) --
	(208.74,125.33) --
	(208.74,125.32) --
	(208.74,125.31) --
	(208.74,125.30) --
	(208.74,125.30) --
	(208.74,125.29) --
	(208.74,125.28) --
	(208.74,125.27) --
	(208.74,125.26) --
	(208.74,125.25) --
	(208.74,125.25) --
	(208.74,125.24) --
	(208.74,125.23) --
	(208.74,125.22) --
	(208.74,125.21) --
	(208.74,125.21) --
	(208.74,125.20) --
	(208.74,125.19) --
	(208.74,125.18) --
	(208.74,125.17) --
	(208.74,125.17) --
	(208.74,125.16) --
	(208.74,125.15) --
	(208.74,125.14) --
	(208.74,125.13) --
	(208.74,125.13) --
	(208.74,125.12) --
	(208.74,125.11) --
	(208.74,125.10) --
	(208.74,125.09) --
	(208.74,125.09) --
	(208.74,125.08) --
	(208.74,125.07) --
	(208.74,125.06) --
	(208.74,125.05) --
	(208.74,125.04) --
	(208.74,125.04) --
	(208.74,125.03) --
	(208.74,125.02) --
	(208.74,125.01) --
	(208.74,125.00) --
	(208.74,125.00) --
	(208.74,124.99) --
	(208.74,124.98) --
	(208.74,124.97) --
	(208.74,124.96) --
	(208.74,124.96) --
	(208.74,124.95) --
	(208.74,124.94) --
	(208.74,124.93) --
	(208.74,124.92) --
	(208.74,124.92) --
	(208.74,124.91) --
	(208.74,124.90) --
	(208.74,124.89) --
	(208.74,124.88) --
	(208.74,124.88) --
	(208.74,124.87) --
	(208.74,124.86) --
	(208.74,124.85) --
	(208.74,124.84) --
	(208.74,124.83) --
	(208.74,124.83) --
	(208.74,124.82) --
	(208.74,124.81) --
	(208.74,124.80) --
	(208.74,124.79) --
	(208.74,124.79) --
	(208.74,124.78) --
	(208.74,124.77) --
	(208.74,124.76) --
	(208.74,124.75) --
	(208.74,124.75) --
	(208.74,124.74) --
	(208.74,124.73) --
	(208.74,124.72) --
	(208.74,124.71) --
	(208.74,124.71) --
	(208.74,124.70) --
	(208.74,124.69) --
	(208.74,124.68) --
	(208.74,124.67) --
	(208.74,124.67) --
	(208.74,124.66) --
	(208.74,124.65) --
	(208.74,124.64) --
	(208.74,124.63) --
	(208.74,124.63) --
	(208.74,124.62) --
	(208.74,124.61) --
	(208.74,124.60) --
	(208.74,124.59) --
	(208.74,124.58) --
	(208.74,124.58) --
	(208.74,124.57) --
	(208.74,124.56) --
	(208.74,124.55) --
	(208.74,124.54) --
	(208.74,124.54) --
	(208.74,124.53) --
	(208.74,124.52) --
	(208.74,124.51) --
	(208.74,124.50) --
	(208.74,124.50) --
	(208.74,124.49) --
	(208.74,124.48) --
	(208.74,124.47) --
	(208.74,124.46) --
	(208.74,124.46) --
	(208.74,124.45) --
	(208.74,124.44) --
	(208.74,124.43) --
	(208.74,124.42) --
	(208.74,124.42) --
	(208.74,124.41) --
	(208.74,124.40) --
	(208.74,124.39) --
	(208.74,124.38) --
	(208.74,124.37) --
	(208.74,124.37) --
	(208.74,124.36) --
	(208.74,124.35) --
	(208.74,124.34) --
	(208.74,124.33) --
	(208.74,124.33) --
	(208.74,124.32) --
	(208.74,124.31) --
	(208.74,124.30) --
	(208.74,124.29) --
	(208.74,124.29) --
	(208.74,124.28) --
	(208.74,124.27) --
	(208.74,124.26) --
	(208.74,124.25) --
	(208.74,124.25) --
	(208.74,124.24) --
	(208.74,124.23) --
	(208.74,124.22) --
	(208.74,124.21) --
	(208.74,124.21) --
	(208.74,124.20) --
	(208.74,124.19) --
	(208.74,124.18) --
	(208.74,124.17) --
	(208.74,124.16) --
	(208.74,124.16) --
	(208.74,124.15) --
	(208.74,124.14) --
	(208.74,124.13) --
	(208.74,124.12) --
	(208.74,124.12) --
	(208.74,124.11) --
	(208.74,124.10) --
	(208.74,124.09) --
	(208.74,124.08) --
	(208.74,124.08) --
	(208.74,124.07) --
	(208.74,124.06) --
	(208.74,124.05) --
	(208.74,124.04) --
	(208.74,124.04) --
	(208.74,124.03) --
	(208.74,124.02) --
	(208.74,124.01) --
	(208.74,124.00) --
	(208.74,124.00) --
	(208.74,123.99) --
	(208.74,123.98) --
	(208.74,123.97) --
	(208.74,123.96) --
	(208.74,123.95) --
	(208.74,123.95) --
	(208.74,123.94) --
	(208.74,123.93) --
	(208.74,123.92) --
	(208.74,123.91) --
	(208.74,123.91) --
	(208.74,123.90) --
	(208.74,123.89) --
	(208.74,123.88) --
	(208.74,123.87) --
	(208.74,123.87) --
	(208.74,123.86) --
	(208.74,123.85) --
	(208.74,123.84) --
	(208.74,123.83) --
	(208.74,123.83) --
	(208.74,123.82) --
	(208.74,123.81) --
	(208.74,123.80) --
	(208.74,123.79) --
	(208.74,123.79) --
	(208.74,123.78) --
	(208.74,123.77) --
	(208.74,123.76) --
	(208.74,123.75) --
	(208.74,123.74) --
	(208.74,123.74) --
	(208.74,123.73) --
	(208.74,123.72) --
	(208.74,123.71) --
	(208.74,123.70) --
	(208.74,123.70) --
	(208.74,123.69) --
	(208.74,123.68) --
	(208.74,123.67) --
	(208.74,123.66) --
	(208.74,123.66) --
	(208.74,123.65) --
	(208.74,123.64) --
	(208.74,123.63) --
	(208.74,123.62) --
	(208.74,123.62) --
	(208.74,123.61) --
	(208.74,123.60) --
	(208.74,123.59) --
	(208.74,123.58) --
	(208.74,123.58) --
	(208.74,123.57) --
	(208.74,123.56) --
	(208.74,123.55) --
	(208.74,123.54) --
	(208.74,123.54) --
	(208.74,123.53) --
	(208.74,123.52) --
	(208.74,123.51) --
	(208.74,123.50) --
	(208.74,123.49) --
	(208.74,123.49) --
	(208.74,123.48) --
	(208.74,123.47) --
	(208.74,123.46) --
	(208.74,123.45) --
	(208.74,123.45) --
	(208.74,123.44) --
	(208.74,123.43) --
	(208.74,123.42) --
	(208.74,123.41) --
	(208.74,123.41) --
	(208.74,123.40) --
	(208.74,123.39) --
	(208.74,123.38) --
	(208.74,123.37) --
	(208.74,123.37) --
	(208.74,123.36) --
	(208.74,123.35) --
	(208.74,123.34) --
	(208.74,123.33) --
	(208.74,123.33) --
	(208.74,123.32) --
	(208.74,123.31) --
	(208.74,123.30) --
	(208.74,123.29) --
	(208.74,123.28) --
	(208.74,123.28) --
	(208.74,123.27) --
	(208.74,123.26) --
	(208.74,123.25) --
	(208.74,123.24) --
	(208.74,123.24) --
	(208.74,123.23) --
	(208.74,123.22) --
	(208.74,123.21) --
	(208.74,123.20) --
	(208.74,123.20) --
	(208.74,123.19) --
	(208.74,123.18) --
	(208.74,123.17) --
	(208.74,123.16) --
	(208.74,123.16) --
	(208.74,123.15) --
	(208.74,123.14) --
	(208.74,123.13) --
	(208.74,123.12) --
	(208.74,123.12) --
	(208.74,123.11) --
	(208.74,123.10) --
	(208.74,123.09) --
	(208.74,123.08) --
	(208.74,123.07) --
	(208.74,123.07) --
	(208.74,123.06) --
	(208.74,123.05) --
	(208.74,123.04) --
	(208.74,123.03) --
	(208.74,123.03) --
	(208.74,123.02) --
	(208.74,123.01) --
	(208.74,123.00) --
	(208.74,122.99) --
	(208.74,122.99) --
	(208.74,122.98) --
	(208.74,122.97) --
	(208.74,122.96) --
	(208.74,122.95) --
	(208.74,122.95) --
	(208.74,122.94) --
	(208.74,122.93) --
	(208.74,122.92) --
	(208.74,122.91) --
	(208.74,122.91) --
	(208.74,122.90) --
	(208.74,122.89) --
	(208.74,122.88) --
	(208.74,122.87) --
	(208.74,122.86) --
	(208.74,122.86) --
	(208.74,122.85) --
	(208.74,122.84) --
	(208.74,122.83) --
	(208.74,122.82) --
	(208.74,122.82) --
	(208.74,122.81) --
	(208.74,122.80) --
	(208.74,122.79) --
	(208.74,122.78) --
	(208.74,122.78) --
	(208.74,122.77) --
	(208.74,122.76) --
	(208.74,122.75) --
	(208.74,122.74) --
	(208.74,122.74) --
	(208.74,122.73) --
	(208.74,122.72) --
	(208.74,122.71) --
	(208.74,122.70) --
	(208.74,122.70) --
	(208.74,122.69) --
	(208.74,122.68) --
	(208.74,122.67) --
	(208.74,122.66) --
	(208.74,122.66) --
	(208.74,122.65) --
	(208.74,122.64) --
	(208.74,122.63) --
	(208.74,122.62) --
	cycle;

\path[] (203.26,122.67) --
	(203.26,122.68) --
	(203.26,122.69) --
	(203.26,122.70) --
	(203.26,122.70) --
	(203.26,122.71) --
	(203.26,122.72) --
	(203.26,122.73) --
	(203.26,122.74) --
	(203.26,122.74) --
	(203.26,122.75) --
	(203.26,122.76) --
	(203.26,122.77) --
	(203.26,122.78) --
	(203.26,122.79) --
	(203.26,122.79) --
	(203.26,122.80) --
	(203.26,122.81) --
	(203.26,122.82) --
	(203.26,122.83) --
	(203.26,122.83) --
	(203.26,122.84) --
	(203.26,122.85) --
	(203.26,122.86) --
	(203.26,122.87) --
	(203.26,122.88) --
	(203.26,122.88) --
	(203.26,122.89) --
	(203.26,122.90) --
	(203.26,122.91) --
	(203.26,122.92) --
	(203.26,122.92) --
	(203.26,122.93) --
	(203.26,122.94) --
	(203.26,122.95) --
	(203.26,122.96) --
	(203.26,122.97) --
	(203.26,122.97) --
	(203.26,122.98) --
	(203.26,122.99) --
	(203.26,123.00) --
	(203.26,123.01) --
	(203.26,123.01) --
	(203.26,123.02) --
	(203.26,123.03) --
	(203.26,123.04) --
	(203.26,123.05) --
	(203.26,123.06) --
	(203.26,123.06) --
	(203.26,123.07) --
	(203.26,123.08) --
	(203.26,123.09) --
	(203.26,123.10) --
	(203.26,123.10) --
	(203.26,123.11) --
	(203.26,123.12) --
	(203.26,123.13) --
	(203.26,123.14) --
	(203.26,123.15) --
	(203.26,123.15) --
	(203.26,123.16) --
	(203.26,123.17) --
	(203.26,123.18) --
	(203.26,123.19) --
	(203.26,123.19) --
	(203.26,123.20) --
	(203.26,123.21) --
	(203.26,123.22) --
	(203.26,123.23) --
	(203.26,123.24) --
	(203.26,123.24) --
	(203.26,123.25) --
	(203.26,123.26) --
	(203.26,123.27) --
	(203.26,123.28) --
	(203.26,123.29) --
	(203.26,123.29) --
	(203.26,123.30) --
	(203.26,123.31) --
	(203.26,123.32) --
	(203.26,123.33) --
	(203.26,123.33) --
	(203.26,123.34) --
	(203.26,123.35) --
	(203.26,123.36) --
	(203.26,123.37) --
	(203.26,123.38) --
	(203.26,123.38) --
	(203.26,123.39) --
	(203.26,123.40) --
	(203.26,123.41) --
	(203.26,123.42) --
	(203.26,123.42) --
	(203.26,123.43) --
	(203.26,123.44) --
	(203.26,123.45) --
	(203.26,123.46) --
	(203.26,123.47) --
	(203.26,123.47) --
	(203.26,123.48) --
	(203.26,123.49) --
	(203.26,123.50) --
	(203.26,123.51) --
	(203.26,123.51) --
	(203.27,123.52) --
	(203.27,123.53) --
	(203.27,123.54) --
	(203.27,123.55) --
	(203.27,123.56) --
	(203.27,123.56) --
	(203.27,123.57) --
	(203.27,123.58) --
	(203.27,123.59) --
	(203.27,123.60) --
	(203.27,123.60) --
	(203.27,123.61) --
	(203.27,123.62) --
	(203.27,123.63) --
	(203.27,123.64) --
	(203.27,123.65) --
	(203.27,123.65) --
	(203.27,123.66) --
	(203.27,123.67) --
	(203.27,123.68) --
	(203.27,123.69) --
	(203.27,123.69) --
	(203.27,123.70) --
	(203.27,123.71) --
	(203.27,123.72) --
	(203.28,123.73) --
	(203.28,123.74) --
	(203.28,123.74) --
	(203.28,123.75) --
	(203.28,123.76) --
	(203.28,123.77) --
	(203.28,123.78) --
	(203.28,123.78) --
	(203.28,123.79) --
	(203.28,123.80) --
	(203.28,123.81) --
	(203.28,123.82) --
	(203.28,123.83) --
	(203.28,123.83) --
	(203.28,123.84) --
	(203.28,123.85) --
	(203.28,123.86) --
	(203.28,123.87) --
	(203.29,123.87) --
	(203.29,123.88) --
	(203.29,123.89) --
	(203.29,123.90) --
	(203.29,123.91) --
	(203.29,123.92) --
	(203.29,123.92) --
	(203.29,123.93) --
	(203.29,123.94) --
	(203.29,123.95) --
	(203.29,123.96) --
	(203.29,123.96) --
	(203.29,123.97) --
	(203.29,123.98) --
	(203.29,123.99) --
	(203.30,124.00) --
	(203.30,124.01) --
	(203.30,124.01) --
	(203.30,124.02) --
	(203.30,124.03) --
	(203.30,124.04) --
	(203.30,124.05) --
	(203.30,124.06) --
	(203.30,124.06) --
	(203.30,124.07) --
	(203.30,124.08) --
	(203.30,124.09) --
	(203.30,124.10) --
	(203.31,124.10) --
	(203.31,124.11) --
	(203.31,124.12) --
	(203.31,124.13) --
	(203.31,124.14) --
	(203.31,124.15) --
	(203.31,124.15) --
	(203.31,124.16) --
	(203.31,124.17) --
	(203.31,124.18) --
	(203.31,124.19) --
	(203.31,124.19) --
	(203.31,124.20) --
	(203.32,124.21) --
	(203.32,124.22) --
	(203.32,124.23) --
	(203.32,124.24) --
	(203.32,124.24) --
	(203.32,124.25) --
	(203.32,124.26) --
	(203.32,124.27) --
	(203.32,124.28) --
	(203.32,124.28) --
	(203.32,124.29) --
	(203.32,124.30) --
	(203.32,124.31) --
	(203.32,124.32) --
	(203.32,124.33) --
	(203.32,124.33) --
	(203.32,124.34) --
	(203.32,124.35) --
	(203.32,124.36) --
	(203.32,124.37) --
	(203.32,124.37) --
	(203.32,124.38) --
	(203.32,124.39) --
	(203.32,124.40) --
	(203.33,124.41) --
	(203.33,124.42) --
	(203.33,124.42) --
	(203.33,124.43) --
	(203.33,124.44) --
	(203.33,124.45) --
	(203.33,124.46) --
	(203.33,124.46) --
	(203.33,124.47) --
	(203.33,124.48) --
	(203.33,124.49) --
	(203.33,124.50) --
	(203.33,124.51) --
	(203.33,124.51) --
	(203.33,124.52) --
	(203.33,124.53) --
	(203.33,124.54) --
	(203.33,124.55) --
	(203.33,124.55) --
	(203.33,124.56) --
	(203.33,124.57) --
	(203.33,124.58) --
	(203.33,124.59) --
	(203.33,124.60) --
	(203.33,124.60) --
	(203.33,124.61) --
	(203.33,124.62) --
	(203.33,124.63) --
	(203.33,124.64) --
	(203.33,124.64) --
	(203.33,124.65) --
	(203.33,124.66) --
	(203.33,124.67) --
	(203.33,124.68) --
	(203.33,124.69) --
	(203.33,124.69) --
	(203.33,124.70) --
	(203.33,124.71) --
	(203.33,124.72) --
	(203.33,124.73) --
	(203.33,124.73) --
	(203.33,124.74) --
	(203.33,124.75) --
	(203.33,124.76) --
	(203.33,124.77) --
	(203.33,124.78) --
	(203.33,124.78) --
	(203.33,124.79) --
	(203.33,124.80) --
	(203.33,124.81) --
	(203.33,124.82) --
	(203.33,124.83) --
	(203.32,124.83) --
	(203.32,124.84) --
	(203.32,124.85) --
	(203.32,124.86) --
	(203.32,124.87) --
	(203.32,124.87) --
	(203.32,124.88) --
	(203.32,124.89) --
	(203.32,124.90) --
	(203.32,124.91) --
	(203.32,124.92) --
	(203.32,124.92) --
	(203.32,124.93) --
	(203.32,124.94) --
	(203.32,124.95) --
	(203.32,124.96) --
	(203.32,124.96) --
	(203.32,124.97) --
	(203.32,124.98) --
	(203.31,124.99) --
	(203.31,125.00) --
	(203.31,125.01) --
	(203.31,125.01) --
	(203.31,125.02) --
	(203.31,125.03) --
	(203.31,125.04) --
	(203.31,125.05) --
	(203.31,125.05) --
	(203.31,125.06) --
	(203.31,125.07) --
	(203.31,125.08) --
	(203.31,125.09) --
	(203.31,125.10) --
	(203.31,125.10) --
	(203.30,125.11) --
	(203.30,125.12) --
	(203.30,125.13) --
	(203.30,125.14) --
	(203.30,125.14) --
	(203.30,125.15) --
	(203.30,125.16) --
	(203.30,125.17) --
	(203.30,125.18) --
	(203.30,125.19) --
	(203.30,125.19) --
	(203.30,125.20) --
	(203.29,125.21) --
	(203.29,125.22) --
	(203.29,125.23) --
	(203.29,125.23) --
	(203.29,125.24) --
	(203.29,125.25) --
	(203.29,125.26) --
	(203.29,125.27) --
	(203.29,125.28) --
	(203.29,125.28) --
	(203.29,125.29) --
	(203.29,125.30) --
	(203.28,125.31) --
	(203.28,125.32) --
	(203.28,125.32) --
	(203.28,125.33) --
	(203.28,125.34) --
	(203.28,125.35) --
	(203.28,125.36) --
	(203.28,125.37) --
	(203.28,125.37) --
	(203.28,125.38) --
	(203.28,125.39) --
	(203.28,125.40) --
	(203.28,125.41) --
	(203.28,125.41) --
	(203.28,125.42) --
	(203.27,125.43) --
	(203.27,125.44) --
	(203.27,125.45) --
	(203.27,125.46) --
	(203.27,125.46) --
	(203.27,125.47) --
	(203.27,125.48) --
	(203.27,125.49) --
	(203.27,125.50) --
	(203.27,125.50) --
	(203.27,125.51) --
	(203.27,125.52) --
	(203.27,125.53) --
	(203.27,125.54) --
	(203.27,125.55) --
	(203.27,125.55) --
	(203.27,125.56) --
	(203.27,125.57) --
	(203.27,125.58) --
	(203.27,125.59) --
	(203.27,125.60) --
	(203.27,125.60) --
	(203.27,125.61) --
	(203.27,125.62) --
	(203.27,125.63) --
	(203.27,125.64) --
	(203.27,125.64) --
	(203.27,125.65) --
	(203.27,125.66) --
	(203.27,125.67) --
	(203.27,125.68) --
	(203.27,125.69) --
	(203.27,125.69) --
	(203.26,125.70) --
	(203.26,125.71) --
	(203.26,125.72) --
	(203.26,125.73) --
	(203.26,125.73) --
	(203.26,125.74) --
	(203.26,125.75) --
	(203.26,125.76) --
	(203.26,125.77) --
	(203.26,125.78) --
	(203.26,125.78) --
	(203.26,125.79) --
	(203.26,125.80) --
	(203.26,125.81) --
	(203.26,125.82) --
	(203.26,125.82) --
	(203.26,125.83) --
	(203.26,125.84) --
	(203.26,125.85) --
	(203.26,125.86) --
	(203.26,125.87) --
	(203.26,125.87) --
	(203.26,125.88) --
	(203.26,125.89) --
	(203.26,125.90) --
	(203.26,125.91) --
	(203.26,125.91) --
	(203.26,125.92) --
	(203.26,125.93) --
	(203.26,125.94) --
	(203.26,125.95) --
	(203.26,125.96) --
	(203.26,125.96) --
	(203.26,125.97) --
	(203.26,125.98) --
	(203.26,125.99) --
	(203.26,126.00) --
	(203.26,126.00) --
	(203.26,126.01) --
	(203.26,126.02) --
	(203.26,126.03) --
	(203.26,126.04) --
	(203.26,126.05) --
	(203.26,126.05) --
	(203.26,126.06) --
	(203.26,126.07) --
	(203.26,126.08) --
	(203.26,126.09) --
	(203.26,126.09) --
	(203.26,126.10) --
	(203.26,126.11) --
	(203.26,126.12) --
	(203.26,126.13) --
	(203.26,126.14) --
	(203.26,126.14) --
	(203.26,126.15) --
	(203.26,126.16) --
	(203.26,126.17) --
	(203.26,126.18) --
	(203.26,126.18) --
	(203.26,126.19) --
	(203.26,126.20) --
	(203.26,126.21) --
	(203.26,126.22) --
	(203.26,126.23) --
	(203.26,126.23) --
	(203.26,126.24) --
	(203.26,126.25) --
	(203.26,126.26) --
	(203.26,126.27) --
	(203.26,126.28) --
	(203.26,126.28) --
	(203.26,126.29) --
	(203.26,126.30) --
	(203.26,126.31) --
	(203.26,126.32) --
	(203.26,126.32) --
	(203.26,126.33) --
	(203.26,126.34) --
	(203.26,126.35) --
	(203.26,126.36) --
	(203.26,126.37) --
	(203.26,126.37) --
	(203.26,126.38) --
	(203.26,126.39) --
	(203.26,126.40) --
	(203.26,126.41) --
	(203.26,126.41) --
	(203.26,126.42) --
	(203.26,126.43) --
	(203.26,126.44) --
	(203.26,126.45) --
	(203.26,126.46) --
	(203.26,126.46) --
	(203.26,126.47) --
	(203.26,126.48) --
	(203.26,126.49) --
	(203.26,126.50) --
	(203.26,126.50) --
	(203.26,126.51) --
	(203.26,126.52) --
	(203.26,126.53) --
	(203.26,126.54) --
	(203.26,126.55) --
	(203.26,126.55) --
	(203.26,126.56) --
	(203.26,126.57) --
	(203.26,126.58) --
	(203.26,126.59) --
	(203.26,126.59) --
	(203.26,126.60) --
	(203.26,126.61) --
	(203.26,126.62) --
	(203.26,126.63) --
	(203.26,126.64) --
	(203.26,126.64) --
	(203.26,126.65) --
	(203.26,126.66) --
	(203.26,126.67) --
	(203.26,126.68) --
	(203.26,126.68) --
	(203.26,126.69) --
	(203.26,126.70) --
	(203.26,126.71) --
	(203.26,126.72) --
	(203.26,126.73) --
	(203.26,126.73) --
	(203.26,126.74) --
	(203.26,126.75) --
	(203.26,126.76) --
	(203.26,126.77) --
	(203.26,126.77) --
	(203.26,126.76) --
	(203.26,126.75) --
	(203.26,126.74) --
	(203.26,126.73) --
	(203.26,126.73) --
	(203.26,126.72) --
	(203.26,126.71) --
	(203.26,126.70) --
	(203.26,126.69) --
	(203.26,126.68) --
	(203.26,126.68) --
	(203.26,126.67) --
	(203.26,126.66) --
	(203.26,126.65) --
	(203.26,126.64) --
	(203.26,126.64) --
	(203.26,126.63) --
	(203.26,126.62) --
	(203.26,126.61) --
	(203.26,126.60) --
	(203.26,126.59) --
	(203.26,126.59) --
	(203.26,126.58) --
	(203.26,126.57) --
	(203.26,126.56) --
	(203.26,126.55) --
	(203.26,126.55) --
	(203.26,126.54) --
	(203.26,126.53) --
	(203.26,126.52) --
	(203.26,126.51) --
	(203.26,126.50) --
	(203.26,126.50) --
	(203.26,126.49) --
	(203.26,126.48) --
	(203.26,126.47) --
	(203.26,126.46) --
	(203.26,126.46) --
	(203.26,126.45) --
	(203.26,126.44) --
	(203.26,126.43) --
	(203.26,126.42) --
	(203.26,126.41) --
	(203.26,126.41) --
	(203.26,126.40) --
	(203.26,126.39) --
	(203.26,126.38) --
	(203.26,126.37) --
	(203.26,126.37) --
	(203.26,126.36) --
	(203.26,126.35) --
	(203.26,126.34) --
	(203.26,126.33) --
	(203.26,126.32) --
	(203.26,126.32) --
	(203.26,126.31) --
	(203.26,126.30) --
	(203.26,126.29) --
	(203.26,126.28) --
	(203.26,126.28) --
	(203.26,126.27) --
	(203.26,126.26) --
	(203.26,126.25) --
	(203.26,126.24) --
	(203.26,126.23) --
	(203.26,126.23) --
	(203.26,126.22) --
	(203.26,126.21) --
	(203.26,126.20) --
	(203.26,126.19) --
	(203.26,126.18) --
	(203.26,126.18) --
	(203.26,126.17) --
	(203.26,126.16) --
	(203.26,126.15) --
	(203.26,126.14) --
	(203.26,126.14) --
	(203.26,126.13) --
	(203.26,126.12) --
	(203.26,126.11) --
	(203.26,126.10) --
	(203.26,126.09) --
	(203.26,126.09) --
	(203.26,126.08) --
	(203.26,126.07) --
	(203.26,126.06) --
	(203.26,126.05) --
	(203.26,126.05) --
	(203.26,126.04) --
	(203.26,126.03) --
	(203.26,126.02) --
	(203.26,126.01) --
	(203.26,126.00) --
	(203.26,126.00) --
	(203.26,125.99) --
	(203.26,125.98) --
	(203.26,125.97) --
	(203.26,125.96) --
	(203.26,125.96) --
	(203.26,125.95) --
	(203.26,125.94) --
	(203.26,125.93) --
	(203.26,125.92) --
	(203.26,125.91) --
	(203.26,125.91) --
	(203.26,125.90) --
	(203.26,125.89) --
	(203.26,125.88) --
	(203.26,125.87) --
	(203.26,125.87) --
	(203.26,125.86) --
	(203.26,125.85) --
	(203.26,125.84) --
	(203.26,125.83) --
	(203.26,125.82) --
	(203.26,125.82) --
	(203.26,125.81) --
	(203.26,125.80) --
	(203.26,125.79) --
	(203.26,125.78) --
	(203.26,125.78) --
	(203.26,125.77) --
	(203.26,125.76) --
	(203.26,125.75) --
	(203.26,125.74) --
	(203.26,125.73) --
	(203.26,125.73) --
	(203.26,125.72) --
	(203.26,125.71) --
	(203.26,125.70) --
	(203.26,125.69) --
	(203.26,125.69) --
	(203.26,125.68) --
	(203.26,125.67) --
	(203.26,125.66) --
	(203.26,125.65) --
	(203.26,125.64) --
	(203.26,125.64) --
	(203.26,125.63) --
	(203.26,125.62) --
	(203.26,125.61) --
	(203.26,125.60) --
	(203.26,125.60) --
	(203.26,125.59) --
	(203.26,125.58) --
	(203.26,125.57) --
	(203.26,125.56) --
	(203.26,125.55) --
	(203.26,125.55) --
	(203.26,125.54) --
	(203.26,125.53) --
	(203.26,125.52) --
	(203.26,125.51) --
	(203.26,125.50) --
	(203.26,125.50) --
	(203.26,125.49) --
	(203.26,125.48) --
	(203.26,125.47) --
	(203.26,125.46) --
	(203.26,125.46) --
	(203.26,125.45) --
	(203.26,125.44) --
	(203.26,125.43) --
	(203.26,125.42) --
	(203.26,125.41) --
	(203.26,125.41) --
	(203.26,125.40) --
	(203.26,125.39) --
	(203.26,125.38) --
	(203.26,125.37) --
	(203.26,125.37) --
	(203.26,125.36) --
	(203.26,125.35) --
	(203.26,125.34) --
	(203.26,125.33) --
	(203.26,125.32) --
	(203.26,125.32) --
	(203.26,125.31) --
	(203.26,125.30) --
	(203.26,125.29) --
	(203.26,125.28) --
	(203.26,125.28) --
	(203.26,125.27) --
	(203.26,125.26) --
	(203.26,125.25) --
	(203.26,125.24) --
	(203.26,125.23) --
	(203.26,125.23) --
	(203.26,125.22) --
	(203.26,125.21) --
	(203.26,125.20) --
	(203.26,125.19) --
	(203.26,125.19) --
	(203.26,125.18) --
	(203.26,125.17) --
	(203.26,125.16) --
	(203.26,125.15) --
	(203.26,125.14) --
	(203.26,125.14) --
	(203.26,125.13) --
	(203.26,125.12) --
	(203.26,125.11) --
	(203.26,125.10) --
	(203.26,125.10) --
	(203.26,125.09) --
	(203.26,125.08) --
	(203.26,125.07) --
	(203.26,125.06) --
	(203.26,125.05) --
	(203.26,125.05) --
	(203.26,125.04) --
	(203.26,125.03) --
	(203.26,125.02) --
	(203.26,125.01) --
	(203.26,125.01) --
	(203.26,125.00) --
	(203.26,124.99) --
	(203.26,124.98) --
	(203.26,124.97) --
	(203.26,124.96) --
	(203.26,124.96) --
	(203.26,124.95) --
	(203.26,124.94) --
	(203.26,124.93) --
	(203.26,124.92) --
	(203.26,124.92) --
	(203.26,124.91) --
	(203.26,124.90) --
	(203.26,124.89) --
	(203.26,124.88) --
	(203.26,124.87) --
	(203.26,124.87) --
	(203.26,124.86) --
	(203.26,124.85) --
	(203.26,124.84) --
	(203.26,124.83) --
	(203.26,124.83) --
	(203.26,124.82) --
	(203.26,124.81) --
	(203.26,124.80) --
	(203.26,124.79) --
	(203.26,124.78) --
	(203.26,124.78) --
	(203.26,124.77) --
	(203.26,124.76) --
	(203.26,124.75) --
	(203.26,124.74) --
	(203.26,124.73) --
	(203.26,124.73) --
	(203.26,124.72) --
	(203.26,124.71) --
	(203.26,124.70) --
	(203.26,124.69) --
	(203.26,124.69) --
	(203.26,124.68) --
	(203.26,124.67) --
	(203.26,124.66) --
	(203.26,124.65) --
	(203.26,124.64) --
	(203.26,124.64) --
	(203.26,124.63) --
	(203.26,124.62) --
	(203.26,124.61) --
	(203.26,124.60) --
	(203.26,124.60) --
	(203.26,124.59) --
	(203.26,124.58) --
	(203.26,124.57) --
	(203.26,124.56) --
	(203.26,124.55) --
	(203.26,124.55) --
	(203.26,124.54) --
	(203.26,124.53) --
	(203.26,124.52) --
	(203.26,124.51) --
	(203.26,124.51) --
	(203.26,124.50) --
	(203.26,124.49) --
	(203.26,124.48) --
	(203.26,124.47) --
	(203.26,124.46) --
	(203.26,124.46) --
	(203.26,124.45) --
	(203.26,124.44) --
	(203.26,124.43) --
	(203.26,124.42) --
	(203.26,124.42) --
	(203.26,124.41) --
	(203.26,124.40) --
	(203.26,124.39) --
	(203.26,124.38) --
	(203.26,124.37) --
	(203.26,124.37) --
	(203.26,124.36) --
	(203.26,124.35) --
	(203.26,124.34) --
	(203.26,124.33) --
	(203.26,124.33) --
	(203.26,124.32) --
	(203.26,124.31) --
	(203.26,124.30) --
	(203.26,124.29) --
	(203.26,124.28) --
	(203.26,124.28) --
	(203.26,124.27) --
	(203.26,124.26) --
	(203.26,124.25) --
	(203.26,124.24) --
	(203.26,124.24) --
	(203.26,124.23) --
	(203.26,124.22) --
	(203.26,124.21) --
	(203.26,124.20) --
	(203.26,124.19) --
	(203.26,124.19) --
	(203.26,124.18) --
	(203.26,124.17) --
	(203.26,124.16) --
	(203.26,124.15) --
	(203.26,124.15) --
	(203.26,124.14) --
	(203.26,124.13) --
	(203.26,124.12) --
	(203.26,124.11) --
	(203.26,124.10) --
	(203.26,124.10) --
	(203.26,124.09) --
	(203.26,124.08) --
	(203.26,124.07) --
	(203.26,124.06) --
	(203.26,124.06) --
	(203.26,124.05) --
	(203.26,124.04) --
	(203.26,124.03) --
	(203.26,124.02) --
	(203.26,124.01) --
	(203.26,124.01) --
	(203.26,124.00) --
	(203.26,123.99) --
	(203.26,123.98) --
	(203.26,123.97) --
	(203.26,123.96) --
	(203.26,123.96) --
	(203.26,123.95) --
	(203.26,123.94) --
	(203.26,123.93) --
	(203.26,123.92) --
	(203.26,123.92) --
	(203.26,123.91) --
	(203.26,123.90) --
	(203.26,123.89) --
	(203.26,123.88) --
	(203.26,123.87) --
	(203.26,123.87) --
	(203.26,123.86) --
	(203.26,123.85) --
	(203.26,123.84) --
	(203.26,123.83) --
	(203.26,123.83) --
	(203.26,123.82) --
	(203.26,123.81) --
	(203.26,123.80) --
	(203.26,123.79) --
	(203.26,123.78) --
	(203.26,123.78) --
	(203.26,123.77) --
	(203.26,123.76) --
	(203.26,123.75) --
	(203.26,123.74) --
	(203.26,123.74) --
	(203.26,123.73) --
	(203.26,123.72) --
	(203.26,123.71) --
	(203.26,123.70) --
	(203.26,123.69) --
	(203.26,123.69) --
	(203.26,123.68) --
	(203.26,123.67) --
	(203.26,123.66) --
	(203.26,123.65) --
	(203.26,123.65) --
	(203.26,123.64) --
	(203.26,123.63) --
	(203.26,123.62) --
	(203.26,123.61) --
	(203.26,123.60) --
	(203.26,123.60) --
	(203.26,123.59) --
	(203.26,123.58) --
	(203.26,123.57) --
	(203.26,123.56) --
	(203.26,123.56) --
	(203.26,123.55) --
	(203.26,123.54) --
	(203.26,123.53) --
	(203.26,123.52) --
	(203.26,123.51) --
	(203.26,123.51) --
	(203.26,123.50) --
	(203.26,123.49) --
	(203.26,123.48) --
	(203.26,123.47) --
	(203.26,123.47) --
	(203.26,123.46) --
	(203.26,123.45) --
	(203.26,123.44) --
	(203.26,123.43) --
	(203.26,123.42) --
	(203.26,123.42) --
	(203.26,123.41) --
	(203.26,123.40) --
	(203.26,123.39) --
	(203.26,123.38) --
	(203.26,123.38) --
	(203.26,123.37) --
	(203.26,123.36) --
	(203.26,123.35) --
	(203.26,123.34) --
	(203.26,123.33) --
	(203.26,123.33) --
	(203.26,123.32) --
	(203.26,123.31) --
	(203.26,123.30) --
	(203.26,123.29) --
	(203.26,123.29) --
	(203.26,123.28) --
	(203.26,123.27) --
	(203.26,123.26) --
	(203.26,123.25) --
	(203.26,123.24) --
	(203.26,123.24) --
	(203.26,123.23) --
	(203.26,123.22) --
	(203.26,123.21) --
	(203.26,123.20) --
	(203.26,123.19) --
	(203.26,123.19) --
	(203.26,123.18) --
	(203.26,123.17) --
	(203.26,123.16) --
	(203.26,123.15) --
	(203.26,123.15) --
	(203.26,123.14) --
	(203.26,123.13) --
	(203.26,123.12) --
	(203.26,123.11) --
	(203.26,123.10) --
	(203.26,123.10) --
	(203.26,123.09) --
	(203.26,123.08) --
	(203.26,123.07) --
	(203.26,123.06) --
	(203.26,123.06) --
	(203.26,123.05) --
	(203.26,123.04) --
	(203.26,123.03) --
	(203.26,123.02) --
	(203.26,123.01) --
	(203.26,123.01) --
	(203.26,123.00) --
	(203.26,122.99) --
	(203.26,122.98) --
	(203.26,122.97) --
	(203.26,122.97) --
	(203.26,122.96) --
	(203.26,122.95) --
	(203.26,122.94) --
	(203.26,122.93) --
	(203.26,122.92) --
	(203.26,122.92) --
	(203.26,122.91) --
	(203.26,122.90) --
	(203.26,122.89) --
	(203.26,122.88) --
	(203.26,122.88) --
	(203.26,122.87) --
	(203.26,122.86) --
	(203.26,122.85) --
	(203.26,122.84) --
	(203.26,122.83) --
	(203.26,122.83) --
	(203.26,122.82) --
	(203.26,122.81) --
	(203.26,122.80) --
	(203.26,122.79) --
	(203.26,122.79) --
	(203.26,122.78) --
	(203.26,122.77) --
	(203.26,122.76) --
	(203.26,122.75) --
	(203.26,122.74) --
	(203.26,122.74) --
	(203.26,122.73) --
	(203.26,122.72) --
	(203.26,122.71) --
	(203.26,122.70) --
	(203.26,122.70) --
	(203.26,122.69) --
	(203.26,122.68) --
	(203.26,122.67) --
	cycle;

\path[] (197.77,122.52) --
	(197.77,122.53) --
	(197.77,122.53) --
	(197.77,122.54) --
	(197.77,122.55) --
	(197.77,122.56) --
	(197.77,122.57) --
	(197.77,122.57) --
	(197.77,122.58) --
	(197.77,122.59) --
	(197.77,122.60) --
	(197.77,122.61) --
	(197.77,122.62) --
	(197.77,122.62) --
	(197.77,122.63) --
	(197.77,122.64) --
	(197.77,122.65) --
	(197.77,122.66) --
	(197.77,122.67) --
	(197.77,122.67) --
	(197.77,122.68) --
	(197.77,122.69) --
	(197.77,122.70) --
	(197.77,122.71) --
	(197.77,122.71) --
	(197.77,122.72) --
	(197.77,122.73) --
	(197.77,122.74) --
	(197.77,122.75) --
	(197.77,122.76) --
	(197.77,122.76) --
	(197.77,122.77) --
	(197.77,122.78) --
	(197.77,122.79) --
	(197.77,122.80) --
	(197.77,122.80) --
	(197.77,122.81) --
	(197.77,122.82) --
	(197.77,122.83) --
	(197.77,122.84) --
	(197.77,122.85) --
	(197.77,122.85) --
	(197.77,122.86) --
	(197.77,122.87) --
	(197.77,122.88) --
	(197.77,122.89) --
	(197.77,122.90) --
	(197.77,122.90) --
	(197.77,122.91) --
	(197.77,122.92) --
	(197.77,122.93) --
	(197.77,122.94) --
	(197.77,122.94) --
	(197.77,122.95) --
	(197.77,122.96) --
	(197.77,122.97) --
	(197.77,122.98) --
	(197.77,122.99) --
	(197.77,122.99) --
	(197.77,123.00) --
	(197.77,123.01) --
	(197.77,123.02) --
	(197.77,123.03) --
	(197.77,123.04) --
	(197.77,123.04) --
	(197.77,123.05) --
	(197.77,123.06) --
	(197.77,123.07) --
	(197.77,123.08) --
	(197.77,123.08) --
	(197.77,123.09) --
	(197.77,123.10) --
	(197.77,123.11) --
	(197.77,123.12) --
	(197.77,123.13) --
	(197.77,123.13) --
	(197.77,123.14) --
	(197.77,123.15) --
	(197.77,123.16) --
	(197.77,123.17) --
	(197.78,123.17) --
	(197.78,123.18) --
	(197.78,123.19) --
	(197.78,123.20) --
	(197.78,123.21) --
	(197.78,123.22) --
	(197.78,123.22) --
	(197.78,123.23) --
	(197.78,123.24) --
	(197.78,123.25) --
	(197.78,123.26) --
	(197.78,123.27) --
	(197.78,123.27) --
	(197.78,123.28) --
	(197.78,123.29) --
	(197.78,123.30) --
	(197.78,123.31) --
	(197.78,123.31) --
	(197.78,123.32) --
	(197.78,123.33) --
	(197.78,123.34) --
	(197.78,123.35) --
	(197.78,123.36) --
	(197.78,123.36) --
	(197.78,123.37) --
	(197.78,123.38) --
	(197.78,123.39) --
	(197.78,123.40) --
	(197.78,123.41) --
	(197.78,123.41) --
	(197.78,123.42) --
	(197.78,123.43) --
	(197.78,123.44) --
	(197.78,123.45) --
	(197.78,123.45) --
	(197.78,123.46) --
	(197.78,123.47) --
	(197.78,123.48) --
	(197.78,123.49) --
	(197.78,123.50) --
	(197.78,123.50) --
	(197.79,123.51) --
	(197.79,123.52) --
	(197.79,123.53) --
	(197.79,123.54) --
	(197.79,123.54) --
	(197.79,123.55) --
	(197.79,123.56) --
	(197.79,123.57) --
	(197.79,123.58) --
	(197.79,123.59) --
	(197.79,123.59) --
	(197.79,123.60) --
	(197.79,123.61) --
	(197.79,123.62) --
	(197.79,123.63) --
	(197.79,123.64) --
	(197.79,123.64) --
	(197.79,123.65) --
	(197.79,123.66) --
	(197.79,123.67) --
	(197.79,123.68) --
	(197.79,123.68) --
	(197.79,123.69) --
	(197.79,123.70) --
	(197.79,123.71) --
	(197.80,123.72) --
	(197.80,123.73) --
	(197.80,123.73) --
	(197.80,123.74) --
	(197.80,123.75) --
	(197.80,123.76) --
	(197.80,123.77) --
	(197.80,123.78) --
	(197.80,123.78) --
	(197.80,123.79) --
	(197.80,123.80) --
	(197.80,123.81) --
	(197.80,123.82) --
	(197.80,123.82) --
	(197.80,123.83) --
	(197.80,123.84) --
	(197.80,123.85) --
	(197.81,123.86) --
	(197.81,123.87) --
	(197.81,123.87) --
	(197.81,123.88) --
	(197.81,123.89) --
	(197.81,123.90) --
	(197.81,123.91) --
	(197.81,123.91) --
	(197.81,123.92) --
	(197.81,123.93) --
	(197.81,123.94) --
	(197.81,123.95) --
	(197.81,123.96) --
	(197.81,123.96) --
	(197.81,123.97) --
	(197.81,123.98) --
	(197.81,123.99) --
	(197.81,124.00) --
	(197.81,124.01) --
	(197.82,124.01) --
	(197.82,124.02) --
	(197.82,124.03) --
	(197.82,124.04) --
	(197.82,124.05) --
	(197.82,124.05) --
	(197.82,124.06) --
	(197.82,124.07) --
	(197.82,124.08) --
	(197.82,124.09) --
	(197.82,124.10) --
	(197.82,124.10) --
	(197.82,124.11) --
	(197.82,124.12) --
	(197.82,124.13) --
	(197.82,124.14) --
	(197.82,124.15) --
	(197.83,124.15) --
	(197.83,124.16) --
	(197.83,124.17) --
	(197.83,124.18) --
	(197.83,124.19) --
	(197.83,124.19) --
	(197.83,124.20) --
	(197.83,124.21) --
	(197.83,124.22) --
	(197.83,124.23) --
	(197.83,124.24) --
	(197.83,124.24) --
	(197.83,124.25) --
	(197.83,124.26) --
	(197.83,124.27) --
	(197.83,124.28) --
	(197.84,124.28) --
	(197.84,124.29) --
	(197.84,124.30) --
	(197.84,124.31) --
	(197.84,124.32) --
	(197.84,124.33) --
	(197.84,124.33) --
	(197.84,124.34) --
	(197.84,124.35) --
	(197.84,124.36) --
	(197.84,124.37) --
	(197.84,124.38) --
	(197.84,124.38) --
	(197.84,124.39) --
	(197.84,124.40) --
	(197.84,124.41) --
	(197.84,124.42) --
	(197.84,124.42) --
	(197.85,124.43) --
	(197.85,124.44) --
	(197.85,124.45) --
	(197.85,124.46) --
	(197.85,124.47) --
	(197.85,124.47) --
	(197.85,124.48) --
	(197.85,124.49) --
	(197.85,124.50) --
	(197.85,124.51) --
	(197.85,124.52) --
	(197.85,124.52) --
	(197.85,124.53) --
	(197.85,124.54) --
	(197.85,124.55) --
	(197.85,124.56) --
	(197.85,124.56) --
	(197.85,124.57) --
	(197.85,124.58) --
	(197.85,124.59) --
	(197.85,124.60) --
	(197.85,124.61) --
	(197.85,124.61) --
	(197.85,124.62) --
	(197.85,124.63) --
	(197.85,124.64) --
	(197.85,124.65) --
	(197.85,124.66) --
	(197.85,124.66) --
	(197.85,124.67) --
	(197.85,124.68) --
	(197.84,124.69) --
	(197.84,124.70) --
	(197.84,124.70) --
	(197.84,124.71) --
	(197.84,124.72) --
	(197.84,124.73) --
	(197.84,124.74) --
	(197.84,124.75) --
	(197.84,124.75) --
	(197.84,124.76) --
	(197.84,124.77) --
	(197.84,124.78) --
	(197.84,124.79) --
	(197.84,124.79) --
	(197.84,124.80) --
	(197.84,124.81) --
	(197.84,124.82) --
	(197.84,124.83) --
	(197.84,124.84) --
	(197.83,124.84) --
	(197.83,124.85) --
	(197.83,124.86) --
	(197.83,124.87) --
	(197.83,124.88) --
	(197.83,124.89) --
	(197.83,124.89) --
	(197.83,124.90) --
	(197.83,124.91) --
	(197.83,124.92) --
	(197.83,124.93) --
	(197.83,124.93) --
	(197.83,124.94) --
	(197.83,124.95) --
	(197.83,124.96) --
	(197.83,124.97) --
	(197.82,124.98) --
	(197.82,124.98) --
	(197.82,124.99) --
	(197.82,125.00) --
	(197.82,125.01) --
	(197.82,125.02) --
	(197.82,125.03) --
	(197.82,125.03) --
	(197.82,125.04) --
	(197.82,125.05) --
	(197.82,125.06) --
	(197.82,125.07) --
	(197.82,125.07) --
	(197.82,125.08) --
	(197.82,125.09) --
	(197.82,125.10) --
	(197.82,125.11) --
	(197.82,125.12) --
	(197.81,125.12) --
	(197.81,125.13) --
	(197.81,125.14) --
	(197.81,125.15) --
	(197.81,125.16) --
	(197.81,125.16) --
	(197.81,125.17) --
	(197.81,125.18) --
	(197.81,125.19) --
	(197.81,125.20) --
	(197.81,125.21) --
	(197.81,125.21) --
	(197.81,125.22) --
	(197.81,125.23) --
	(197.81,125.24) --
	(197.80,125.25) --
	(197.80,125.26) --
	(197.80,125.26) --
	(197.80,125.27) --
	(197.80,125.28) --
	(197.80,125.29) --
	(197.80,125.30) --
	(197.80,125.30) --
	(197.80,125.31) --
	(197.80,125.32) --
	(197.80,125.33) --
	(197.80,125.34) --
	(197.80,125.35) --
	(197.80,125.35) --
	(197.80,125.36) --
	(197.80,125.37) --
	(197.80,125.38) --
	(197.80,125.39) --
	(197.80,125.40) --
	(197.79,125.40) --
	(197.79,125.41) --
	(197.79,125.42) --
	(197.79,125.43) --
	(197.79,125.44) --
	(197.79,125.44) --
	(197.79,125.45) --
	(197.79,125.46) --
	(197.79,125.47) --
	(197.79,125.48) --
	(197.79,125.49) --
	(197.79,125.49) --
	(197.79,125.50) --
	(197.79,125.51) --
	(197.79,125.52) --
	(197.79,125.53) --
	(197.79,125.53) --
	(197.79,125.54) --
	(197.79,125.55) --
	(197.79,125.56) --
	(197.79,125.57) --
	(197.79,125.58) --
	(197.79,125.58) --
	(197.79,125.59) --
	(197.79,125.60) --
	(197.79,125.61) --
	(197.79,125.62) --
	(197.79,125.63) --
	(197.79,125.63) --
	(197.78,125.64) --
	(197.78,125.65) --
	(197.78,125.66) --
	(197.78,125.67) --
	(197.78,125.67) --
	(197.78,125.68) --
	(197.78,125.69) --
	(197.78,125.70) --
	(197.78,125.71) --
	(197.78,125.72) --
	(197.78,125.72) --
	(197.78,125.73) --
	(197.78,125.74) --
	(197.78,125.75) --
	(197.78,125.76) --
	(197.78,125.77) --
	(197.78,125.77) --
	(197.78,125.78) --
	(197.78,125.79) --
	(197.78,125.80) --
	(197.78,125.81) --
	(197.78,125.81) --
	(197.78,125.82) --
	(197.78,125.83) --
	(197.78,125.84) --
	(197.78,125.85) --
	(197.78,125.86) --
	(197.78,125.86) --
	(197.78,125.87) --
	(197.78,125.88) --
	(197.78,125.89) --
	(197.78,125.90) --
	(197.78,125.90) --
	(197.78,125.91) --
	(197.78,125.92) --
	(197.78,125.93) --
	(197.78,125.94) --
	(197.78,125.95) --
	(197.78,125.95) --
	(197.78,125.96) --
	(197.78,125.97) --
	(197.78,125.98) --
	(197.77,125.99) --
	(197.77,126.00) --
	(197.77,126.00) --
	(197.77,126.01) --
	(197.77,126.02) --
	(197.77,126.03) --
	(197.77,126.04) --
	(197.77,126.04) --
	(197.77,126.05) --
	(197.77,126.06) --
	(197.77,126.07) --
	(197.77,126.08) --
	(197.77,126.09) --
	(197.77,126.09) --
	(197.77,126.10) --
	(197.77,126.11) --
	(197.77,126.12) --
	(197.77,126.13) --
	(197.77,126.14) --
	(197.77,126.14) --
	(197.77,126.15) --
	(197.77,126.16) --
	(197.77,126.17) --
	(197.77,126.18) --
	(197.77,126.18) --
	(197.77,126.19) --
	(197.77,126.20) --
	(197.77,126.21) --
	(197.77,126.22) --
	(197.77,126.23) --
	(197.77,126.23) --
	(197.77,126.24) --
	(197.77,126.25) --
	(197.77,126.26) --
	(197.77,126.27) --
	(197.77,126.27) --
	(197.77,126.28) --
	(197.77,126.29) --
	(197.77,126.30) --
	(197.77,126.31) --
	(197.77,126.32) --
	(197.77,126.32) --
	(197.77,126.33) --
	(197.77,126.34) --
	(197.77,126.35) --
	(197.77,126.36) --
	(197.77,126.37) --
	(197.77,126.37) --
	(197.77,126.38) --
	(197.77,126.39) --
	(197.77,126.40) --
	(197.77,126.41) --
	(197.77,126.41) --
	(197.77,126.42) --
	(197.77,126.43) --
	(197.77,126.44) --
	(197.77,126.45) --
	(197.77,126.46) --
	(197.77,126.46) --
	(197.77,126.47) --
	(197.77,126.48) --
	(197.77,126.49) --
	(197.77,126.50) --
	(197.77,126.51) --
	(197.77,126.51) --
	(197.77,126.52) --
	(197.77,126.53) --
	(197.77,126.54) --
	(197.77,126.55) --
	(197.77,126.55) --
	(197.77,126.56) --
	(197.77,126.57) --
	(197.77,126.58) --
	(197.77,126.59) --
	(197.77,126.60) --
	(197.77,126.60) --
	(197.77,126.61) --
	(197.77,126.62) --
	(197.77,126.63) --
	(197.77,126.63) --
	(197.77,126.62) --
	(197.77,126.61) --
	(197.77,126.60) --
	(197.77,126.60) --
	(197.77,126.59) --
	(197.77,126.58) --
	(197.77,126.57) --
	(197.77,126.56) --
	(197.77,126.55) --
	(197.77,126.55) --
	(197.77,126.54) --
	(197.77,126.53) --
	(197.77,126.52) --
	(197.77,126.51) --
	(197.77,126.51) --
	(197.77,126.50) --
	(197.77,126.49) --
	(197.77,126.48) --
	(197.77,126.47) --
	(197.77,126.46) --
	(197.77,126.46) --
	(197.77,126.45) --
	(197.77,126.44) --
	(197.77,126.43) --
	(197.77,126.42) --
	(197.77,126.41) --
	(197.77,126.41) --
	(197.77,126.40) --
	(197.77,126.39) --
	(197.77,126.38) --
	(197.77,126.37) --
	(197.77,126.37) --
	(197.77,126.36) --
	(197.77,126.35) --
	(197.77,126.34) --
	(197.77,126.33) --
	(197.77,126.32) --
	(197.77,126.32) --
	(197.77,126.31) --
	(197.77,126.30) --
	(197.77,126.29) --
	(197.77,126.28) --
	(197.77,126.27) --
	(197.77,126.27) --
	(197.77,126.26) --
	(197.77,126.25) --
	(197.77,126.24) --
	(197.77,126.23) --
	(197.77,126.23) --
	(197.77,126.22) --
	(197.77,126.21) --
	(197.77,126.20) --
	(197.77,126.19) --
	(197.77,126.18) --
	(197.77,126.18) --
	(197.77,126.17) --
	(197.77,126.16) --
	(197.77,126.15) --
	(197.77,126.14) --
	(197.77,126.14) --
	(197.77,126.13) --
	(197.77,126.12) --
	(197.77,126.11) --
	(197.77,126.10) --
	(197.77,126.09) --
	(197.77,126.09) --
	(197.77,126.08) --
	(197.77,126.07) --
	(197.77,126.06) --
	(197.77,126.05) --
	(197.77,126.04) --
	(197.77,126.04) --
	(197.77,126.03) --
	(197.77,126.02) --
	(197.77,126.01) --
	(197.77,126.00) --
	(197.77,126.00) --
	(197.77,125.99) --
	(197.77,125.98) --
	(197.77,125.97) --
	(197.77,125.96) --
	(197.77,125.95) --
	(197.77,125.95) --
	(197.77,125.94) --
	(197.77,125.93) --
	(197.77,125.92) --
	(197.77,125.91) --
	(197.77,125.90) --
	(197.77,125.90) --
	(197.77,125.89) --
	(197.77,125.88) --
	(197.77,125.87) --
	(197.77,125.86) --
	(197.77,125.86) --
	(197.77,125.85) --
	(197.77,125.84) --
	(197.77,125.83) --
	(197.77,125.82) --
	(197.77,125.81) --
	(197.77,125.81) --
	(197.77,125.80) --
	(197.77,125.79) --
	(197.77,125.78) --
	(197.77,125.77) --
	(197.77,125.77) --
	(197.77,125.76) --
	(197.77,125.75) --
	(197.77,125.74) --
	(197.77,125.73) --
	(197.77,125.72) --
	(197.77,125.72) --
	(197.77,125.71) --
	(197.77,125.70) --
	(197.77,125.69) --
	(197.77,125.68) --
	(197.77,125.67) --
	(197.77,125.67) --
	(197.77,125.66) --
	(197.77,125.65) --
	(197.77,125.64) --
	(197.77,125.63) --
	(197.77,125.63) --
	(197.77,125.62) --
	(197.77,125.61) --
	(197.77,125.60) --
	(197.77,125.59) --
	(197.77,125.58) --
	(197.77,125.58) --
	(197.77,125.57) --
	(197.77,125.56) --
	(197.77,125.55) --
	(197.77,125.54) --
	(197.77,125.53) --
	(197.77,125.53) --
	(197.77,125.52) --
	(197.77,125.51) --
	(197.77,125.50) --
	(197.77,125.49) --
	(197.77,125.49) --
	(197.77,125.48) --
	(197.77,125.47) --
	(197.77,125.46) --
	(197.77,125.45) --
	(197.77,125.44) --
	(197.77,125.44) --
	(197.77,125.43) --
	(197.77,125.42) --
	(197.77,125.41) --
	(197.77,125.40) --
	(197.77,125.40) --
	(197.77,125.39) --
	(197.77,125.38) --
	(197.77,125.37) --
	(197.77,125.36) --
	(197.77,125.35) --
	(197.77,125.35) --
	(197.77,125.34) --
	(197.77,125.33) --
	(197.77,125.32) --
	(197.77,125.31) --
	(197.77,125.30) --
	(197.77,125.30) --
	(197.77,125.29) --
	(197.77,125.28) --
	(197.77,125.27) --
	(197.77,125.26) --
	(197.77,125.26) --
	(197.77,125.25) --
	(197.77,125.24) --
	(197.77,125.23) --
	(197.77,125.22) --
	(197.77,125.21) --
	(197.77,125.21) --
	(197.77,125.20) --
	(197.77,125.19) --
	(197.77,125.18) --
	(197.77,125.17) --
	(197.77,125.16) --
	(197.77,125.16) --
	(197.77,125.15) --
	(197.77,125.14) --
	(197.77,125.13) --
	(197.77,125.12) --
	(197.77,125.12) --
	(197.77,125.11) --
	(197.77,125.10) --
	(197.77,125.09) --
	(197.77,125.08) --
	(197.77,125.07) --
	(197.77,125.07) --
	(197.77,125.06) --
	(197.77,125.05) --
	(197.77,125.04) --
	(197.77,125.03) --
	(197.77,125.03) --
	(197.77,125.02) --
	(197.77,125.01) --
	(197.77,125.00) --
	(197.77,124.99) --
	(197.77,124.98) --
	(197.77,124.98) --
	(197.77,124.97) --
	(197.77,124.96) --
	(197.77,124.95) --
	(197.77,124.94) --
	(197.77,124.93) --
	(197.77,124.93) --
	(197.77,124.92) --
	(197.77,124.91) --
	(197.77,124.90) --
	(197.77,124.89) --
	(197.77,124.89) --
	(197.77,124.88) --
	(197.77,124.87) --
	(197.77,124.86) --
	(197.77,124.85) --
	(197.77,124.84) --
	(197.77,124.84) --
	(197.77,124.83) --
	(197.77,124.82) --
	(197.77,124.81) --
	(197.77,124.80) --
	(197.77,124.79) --
	(197.77,124.79) --
	(197.77,124.78) --
	(197.77,124.77) --
	(197.77,124.76) --
	(197.77,124.75) --
	(197.77,124.75) --
	(197.77,124.74) --
	(197.77,124.73) --
	(197.77,124.72) --
	(197.77,124.71) --
	(197.77,124.70) --
	(197.77,124.70) --
	(197.77,124.69) --
	(197.77,124.68) --
	(197.77,124.67) --
	(197.77,124.66) --
	(197.77,124.66) --
	(197.77,124.65) --
	(197.77,124.64) --
	(197.77,124.63) --
	(197.77,124.62) --
	(197.77,124.61) --
	(197.77,124.61) --
	(197.77,124.60) --
	(197.77,124.59) --
	(197.77,124.58) --
	(197.77,124.57) --
	(197.77,124.56) --
	(197.77,124.56) --
	(197.77,124.55) --
	(197.77,124.54) --
	(197.77,124.53) --
	(197.77,124.52) --
	(197.77,124.52) --
	(197.77,124.51) --
	(197.77,124.50) --
	(197.77,124.49) --
	(197.77,124.48) --
	(197.77,124.47) --
	(197.77,124.47) --
	(197.77,124.46) --
	(197.77,124.45) --
	(197.77,124.44) --
	(197.77,124.43) --
	(197.77,124.42) --
	(197.77,124.42) --
	(197.77,124.41) --
	(197.77,124.40) --
	(197.77,124.39) --
	(197.77,124.38) --
	(197.77,124.38) --
	(197.77,124.37) --
	(197.77,124.36) --
	(197.77,124.35) --
	(197.77,124.34) --
	(197.77,124.33) --
	(197.77,124.33) --
	(197.77,124.32) --
	(197.77,124.31) --
	(197.77,124.30) --
	(197.77,124.29) --
	(197.77,124.28) --
	(197.77,124.28) --
	(197.77,124.27) --
	(197.77,124.26) --
	(197.77,124.25) --
	(197.77,124.24) --
	(197.77,124.24) --
	(197.77,124.23) --
	(197.77,124.22) --
	(197.77,124.21) --
	(197.77,124.20) --
	(197.77,124.19) --
	(197.77,124.19) --
	(197.77,124.18) --
	(197.77,124.17) --
	(197.77,124.16) --
	(197.77,124.15) --
	(197.77,124.15) --
	(197.77,124.14) --
	(197.77,124.13) --
	(197.77,124.12) --
	(197.77,124.11) --
	(197.77,124.10) --
	(197.77,124.10) --
	(197.77,124.09) --
	(197.77,124.08) --
	(197.77,124.07) --
	(197.77,124.06) --
	(197.77,124.05) --
	(197.77,124.05) --
	(197.77,124.04) --
	(197.77,124.03) --
	(197.77,124.02) --
	(197.77,124.01) --
	(197.77,124.01) --
	(197.77,124.00) --
	(197.77,123.99) --
	(197.77,123.98) --
	(197.77,123.97) --
	(197.77,123.96) --
	(197.77,123.96) --
	(197.77,123.95) --
	(197.77,123.94) --
	(197.77,123.93) --
	(197.77,123.92) --
	(197.77,123.91) --
	(197.77,123.91) --
	(197.77,123.90) --
	(197.77,123.89) --
	(197.77,123.88) --
	(197.77,123.87) --
	(197.77,123.87) --
	(197.77,123.86) --
	(197.77,123.85) --
	(197.77,123.84) --
	(197.77,123.83) --
	(197.77,123.82) --
	(197.77,123.82) --
	(197.77,123.81) --
	(197.77,123.80) --
	(197.77,123.79) --
	(197.77,123.78) --
	(197.77,123.78) --
	(197.77,123.77) --
	(197.77,123.76) --
	(197.77,123.75) --
	(197.77,123.74) --
	(197.77,123.73) --
	(197.77,123.73) --
	(197.77,123.72) --
	(197.77,123.71) --
	(197.77,123.70) --
	(197.77,123.69) --
	(197.77,123.68) --
	(197.77,123.68) --
	(197.77,123.67) --
	(197.77,123.66) --
	(197.77,123.65) --
	(197.77,123.64) --
	(197.77,123.64) --
	(197.77,123.63) --
	(197.77,123.62) --
	(197.77,123.61) --
	(197.77,123.60) --
	(197.77,123.59) --
	(197.77,123.59) --
	(197.77,123.58) --
	(197.77,123.57) --
	(197.77,123.56) --
	(197.77,123.55) --
	(197.77,123.54) --
	(197.77,123.54) --
	(197.77,123.53) --
	(197.77,123.52) --
	(197.77,123.51) --
	(197.77,123.50) --
	(197.77,123.50) --
	(197.77,123.49) --
	(197.77,123.48) --
	(197.77,123.47) --
	(197.77,123.46) --
	(197.77,123.45) --
	(197.77,123.45) --
	(197.77,123.44) --
	(197.77,123.43) --
	(197.77,123.42) --
	(197.77,123.41) --
	(197.77,123.41) --
	(197.77,123.40) --
	(197.77,123.39) --
	(197.77,123.38) --
	(197.77,123.37) --
	(197.77,123.36) --
	(197.77,123.36) --
	(197.77,123.35) --
	(197.77,123.34) --
	(197.77,123.33) --
	(197.77,123.32) --
	(197.77,123.31) --
	(197.77,123.31) --
	(197.77,123.30) --
	(197.77,123.29) --
	(197.77,123.28) --
	(197.77,123.27) --
	(197.77,123.27) --
	(197.77,123.26) --
	(197.77,123.25) --
	(197.77,123.24) --
	(197.77,123.23) --
	(197.77,123.22) --
	(197.77,123.22) --
	(197.77,123.21) --
	(197.77,123.20) --
	(197.77,123.19) --
	(197.77,123.18) --
	(197.77,123.17) --
	(197.77,123.17) --
	(197.77,123.16) --
	(197.77,123.15) --
	(197.77,123.14) --
	(197.77,123.13) --
	(197.77,123.13) --
	(197.77,123.12) --
	(197.77,123.11) --
	(197.77,123.10) --
	(197.77,123.09) --
	(197.77,123.08) --
	(197.77,123.08) --
	(197.77,123.07) --
	(197.77,123.06) --
	(197.77,123.05) --
	(197.77,123.04) --
	(197.77,123.04) --
	(197.77,123.03) --
	(197.77,123.02) --
	(197.77,123.01) --
	(197.77,123.00) --
	(197.77,122.99) --
	(197.77,122.99) --
	(197.77,122.98) --
	(197.77,122.97) --
	(197.77,122.96) --
	(197.77,122.95) --
	(197.77,122.94) --
	(197.77,122.94) --
	(197.77,122.93) --
	(197.77,122.92) --
	(197.77,122.91) --
	(197.77,122.90) --
	(197.77,122.90) --
	(197.77,122.89) --
	(197.77,122.88) --
	(197.77,122.87) --
	(197.77,122.86) --
	(197.77,122.85) --
	(197.77,122.85) --
	(197.77,122.84) --
	(197.77,122.83) --
	(197.77,122.82) --
	(197.77,122.81) --
	(197.77,122.80) --
	(197.77,122.80) --
	(197.77,122.79) --
	(197.77,122.78) --
	(197.77,122.77) --
	(197.77,122.76) --
	(197.77,122.76) --
	(197.77,122.75) --
	(197.77,122.74) --
	(197.77,122.73) --
	(197.77,122.72) --
	(197.77,122.71) --
	(197.77,122.71) --
	(197.77,122.70) --
	(197.77,122.69) --
	(197.77,122.68) --
	(197.77,122.67) --
	(197.77,122.67) --
	(197.77,122.66) --
	(197.77,122.65) --
	(197.77,122.64) --
	(197.77,122.63) --
	(197.77,122.62) --
	(197.77,122.62) --
	(197.77,122.61) --
	(197.77,122.60) --
	(197.77,122.59) --
	(197.77,122.58) --
	(197.77,122.57) --
	(197.77,122.57) --
	(197.77,122.56) --
	(197.77,122.55) --
	(197.77,122.54) --
	(197.77,122.53) --
	(197.77,122.53) --
	(197.77,122.52) --
	cycle;

\path[] (192.29,122.48) --
	(192.29,122.49) --
	(192.29,122.50) --
	(192.29,122.50) --
	(192.29,122.51) --
	(192.29,122.52) --
	(192.29,122.53) --
	(192.29,122.54) --
	(192.29,122.55) --
	(192.29,122.56) --
	(192.29,122.57) --
	(192.29,122.57) --
	(192.29,122.58) --
	(192.29,122.59) --
	(192.29,122.60) --
	(192.29,122.61) --
	(192.29,122.62) --
	(192.29,122.63) --
	(192.29,122.63) --
	(192.29,122.64) --
	(192.29,122.65) --
	(192.29,122.66) --
	(192.29,122.67) --
	(192.29,122.68) --
	(192.29,122.69) --
	(192.29,122.69) --
	(192.29,122.70) --
	(192.29,122.71) --
	(192.29,122.72) --
	(192.29,122.73) --
	(192.29,122.74) --
	(192.29,122.75) --
	(192.29,122.75) --
	(192.29,122.76) --
	(192.29,122.77) --
	(192.29,122.78) --
	(192.29,122.79) --
	(192.29,122.80) --
	(192.29,122.81) --
	(192.29,122.81) --
	(192.29,122.82) --
	(192.29,122.83) --
	(192.29,122.84) --
	(192.29,122.85) --
	(192.29,122.86) --
	(192.29,122.87) --
	(192.29,122.88) --
	(192.29,122.88) --
	(192.29,122.89) --
	(192.29,122.90) --
	(192.29,122.91) --
	(192.29,122.92) --
	(192.29,122.93) --
	(192.29,122.94) --
	(192.29,122.94) --
	(192.29,122.95) --
	(192.29,122.96) --
	(192.29,122.97) --
	(192.29,122.98) --
	(192.29,122.99) --
	(192.29,123.00) --
	(192.29,123.00) --
	(192.29,123.01) --
	(192.29,123.02) --
	(192.29,123.03) --
	(192.29,123.04) --
	(192.29,123.05) --
	(192.29,123.06) --
	(192.29,123.06) --
	(192.29,123.07) --
	(192.29,123.08) --
	(192.29,123.09) --
	(192.29,123.10) --
	(192.29,123.11) --
	(192.29,123.12) --
	(192.29,123.12) --
	(192.29,123.13) --
	(192.29,123.14) --
	(192.29,123.15) --
	(192.29,123.16) --
	(192.29,123.17) --
	(192.29,123.18) --
	(192.29,123.18) --
	(192.29,123.19) --
	(192.29,123.20) --
	(192.29,123.21) --
	(192.29,123.22) --
	(192.29,123.23) --
	(192.29,123.24) --
	(192.29,123.25) --
	(192.29,123.25) --
	(192.29,123.26) --
	(192.29,123.27) --
	(192.29,123.28) --
	(192.29,123.29) --
	(192.29,123.30) --
	(192.29,123.31) --
	(192.29,123.31) --
	(192.29,123.32) --
	(192.29,123.33) --
	(192.29,123.34) --
	(192.29,123.35) --
	(192.29,123.36) --
	(192.29,123.37) --
	(192.29,123.37) --
	(192.29,123.38) --
	(192.29,123.39) --
	(192.29,123.40) --
	(192.29,123.41) --
	(192.29,123.42) --
	(192.30,123.43) --
	(192.30,123.43) --
	(192.30,123.44) --
	(192.30,123.45) --
	(192.30,123.46) --
	(192.30,123.47) --
	(192.30,123.48) --
	(192.30,123.49) --
	(192.30,123.49) --
	(192.30,123.50) --
	(192.30,123.51) --
	(192.30,123.52) --
	(192.30,123.53) --
	(192.30,123.54) --
	(192.30,123.55) --
	(192.30,123.56) --
	(192.30,123.56) --
	(192.30,123.57) --
	(192.30,123.58) --
	(192.30,123.59) --
	(192.30,123.60) --
	(192.30,123.61) --
	(192.30,123.62) --
	(192.30,123.62) --
	(192.30,123.63) --
	(192.30,123.64) --
	(192.30,123.65) --
	(192.30,123.66) --
	(192.30,123.67) --
	(192.30,123.68) --
	(192.31,123.68) --
	(192.31,123.69) --
	(192.31,123.70) --
	(192.31,123.71) --
	(192.31,123.72) --
	(192.31,123.73) --
	(192.31,123.74) --
	(192.31,123.74) --
	(192.31,123.75) --
	(192.31,123.76) --
	(192.31,123.77) --
	(192.31,123.78) --
	(192.31,123.79) --
	(192.31,123.80) --
	(192.31,123.80) --
	(192.31,123.81) --
	(192.31,123.82) --
	(192.31,123.83) --
	(192.31,123.84) --
	(192.31,123.85) --
	(192.31,123.86) --
	(192.31,123.86) --
	(192.32,123.87) --
	(192.32,123.88) --
	(192.32,123.89) --
	(192.32,123.90) --
	(192.32,123.91) --
	(192.32,123.92) --
	(192.32,123.93) --
	(192.32,123.93) --
	(192.32,123.94) --
	(192.32,123.95) --
	(192.32,123.96) --
	(192.32,123.97) --
	(192.32,123.98) --
	(192.32,123.99) --
	(192.32,123.99) --
	(192.32,124.00) --
	(192.32,124.01) --
	(192.33,124.02) --
	(192.33,124.03) --
	(192.33,124.04) --
	(192.33,124.05) --
	(192.33,124.05) --
	(192.33,124.06) --
	(192.33,124.07) --
	(192.33,124.08) --
	(192.33,124.09) --
	(192.33,124.10) --
	(192.33,124.11) --
	(192.33,124.11) --
	(192.33,124.12) --
	(192.33,124.13) --
	(192.33,124.14) --
	(192.33,124.15) --
	(192.33,124.16) --
	(192.33,124.17) --
	(192.33,124.17) --
	(192.34,124.18) --
	(192.34,124.19) --
	(192.34,124.20) --
	(192.34,124.21) --
	(192.34,124.22) --
	(192.34,124.23) --
	(192.34,124.24) --
	(192.34,124.24) --
	(192.34,124.25) --
	(192.34,124.26) --
	(192.34,124.27) --
	(192.34,124.28) --
	(192.34,124.29) --
	(192.34,124.30) --
	(192.34,124.30) --
	(192.34,124.31) --
	(192.34,124.32) --
	(192.34,124.33) --
	(192.35,124.34) --
	(192.35,124.35) --
	(192.35,124.36) --
	(192.35,124.36) --
	(192.35,124.37) --
	(192.35,124.38) --
	(192.35,124.39) --
	(192.35,124.40) --
	(192.35,124.41) --
	(192.35,124.42) --
	(192.35,124.42) --
	(192.35,124.43) --
	(192.35,124.44) --
	(192.35,124.45) --
	(192.35,124.46) --
	(192.35,124.47) --
	(192.35,124.48) --
	(192.35,124.48) --
	(192.36,124.49) --
	(192.36,124.50) --
	(192.36,124.51) --
	(192.36,124.52) --
	(192.36,124.53) --
	(192.36,124.54) --
	(192.36,124.55) --
	(192.36,124.55) --
	(192.36,124.56) --
	(192.36,124.57) --
	(192.36,124.58) --
	(192.36,124.59) --
	(192.36,124.60) --
	(192.36,124.61) --
	(192.36,124.61) --
	(192.36,124.62) --
	(192.36,124.63) --
	(192.36,124.64) --
	(192.36,124.65) --
	(192.36,124.66) --
	(192.36,124.67) --
	(192.36,124.67) --
	(192.36,124.68) --
	(192.36,124.69) --
	(192.36,124.70) --
	(192.36,124.71) --
	(192.36,124.72) --
	(192.36,124.73) --
	(192.36,124.73) --
	(192.36,124.74) --
	(192.36,124.75) --
	(192.36,124.76) --
	(192.36,124.77) --
	(192.36,124.78) --
	(192.36,124.79) --
	(192.36,124.79) --
	(192.36,124.80) --
	(192.36,124.81) --
	(192.36,124.82) --
	(192.36,124.83) --
	(192.36,124.84) --
	(192.36,124.85) --
	(192.35,124.85) --
	(192.35,124.86) --
	(192.35,124.87) --
	(192.35,124.88) --
	(192.35,124.89) --
	(192.35,124.90) --
	(192.35,124.91) --
	(192.35,124.92) --
	(192.35,124.92) --
	(192.35,124.93) --
	(192.35,124.94) --
	(192.35,124.95) --
	(192.35,124.96) --
	(192.35,124.97) --
	(192.35,124.98) --
	(192.35,124.98) --
	(192.35,124.99) --
	(192.35,125.00) --
	(192.35,125.01) --
	(192.35,125.02) --
	(192.35,125.03) --
	(192.35,125.04) --
	(192.35,125.04) --
	(192.35,125.05) --
	(192.34,125.06) --
	(192.34,125.07) --
	(192.34,125.08) --
	(192.34,125.09) --
	(192.34,125.10) --
	(192.34,125.10) --
	(192.34,125.11) --
	(192.34,125.12) --
	(192.34,125.13) --
	(192.34,125.14) --
	(192.34,125.15) --
	(192.34,125.16) --
	(192.34,125.16) --
	(192.34,125.17) --
	(192.34,125.18) --
	(192.34,125.19) --
	(192.34,125.20) --
	(192.34,125.21) --
	(192.34,125.22) --
	(192.34,125.23) --
	(192.34,125.23) --
	(192.34,125.24) --
	(192.33,125.25) --
	(192.33,125.26) --
	(192.33,125.27) --
	(192.33,125.28) --
	(192.33,125.29) --
	(192.33,125.29) --
	(192.33,125.30) --
	(192.33,125.31) --
	(192.33,125.32) --
	(192.33,125.33) --
	(192.33,125.34) --
	(192.33,125.35) --
	(192.33,125.35) --
	(192.33,125.36) --
	(192.33,125.37) --
	(192.32,125.38) --
	(192.32,125.39) --
	(192.32,125.40) --
	(192.32,125.41) --
	(192.32,125.41) --
	(192.32,125.42) --
	(192.32,125.43) --
	(192.32,125.44) --
	(192.32,125.45) --
	(192.32,125.46) --
	(192.32,125.47) --
	(192.32,125.47) --
	(192.32,125.48) --
	(192.32,125.49) --
	(192.32,125.50) --
	(192.32,125.51) --
	(192.31,125.52) --
	(192.31,125.53) --
	(192.31,125.53) --
	(192.31,125.54) --
	(192.31,125.55) --
	(192.31,125.56) --
	(192.31,125.57) --
	(192.31,125.58) --
	(192.31,125.59) --
	(192.31,125.60) --
	(192.31,125.60) --
	(192.31,125.61) --
	(192.31,125.62) --
	(192.31,125.63) --
	(192.31,125.64) --
	(192.31,125.65) --
	(192.31,125.66) --
	(192.31,125.66) --
	(192.31,125.67) --
	(192.31,125.68) --
	(192.31,125.69) --
	(192.31,125.70) --
	(192.30,125.71) --
	(192.30,125.72) --
	(192.30,125.72) --
	(192.30,125.73) --
	(192.30,125.74) --
	(192.30,125.75) --
	(192.30,125.76) --
	(192.30,125.77) --
	(192.30,125.78) --
	(192.30,125.78) --
	(192.30,125.79) --
	(192.30,125.80) --
	(192.30,125.81) --
	(192.30,125.82) --
	(192.30,125.83) --
	(192.30,125.84) --
	(192.30,125.84) --
	(192.30,125.85) --
	(192.30,125.86) --
	(192.30,125.87) --
	(192.30,125.88) --
	(192.30,125.89) --
	(192.30,125.90) --
	(192.30,125.91) --
	(192.30,125.91) --
	(192.30,125.92) --
	(192.30,125.93) --
	(192.30,125.94) --
	(192.30,125.95) --
	(192.30,125.96) --
	(192.30,125.97) --
	(192.30,125.97) --
	(192.30,125.98) --
	(192.29,125.99) --
	(192.29,126.00) --
	(192.29,126.01) --
	(192.29,126.02) --
	(192.29,126.03) --
	(192.29,126.03) --
	(192.29,126.04) --
	(192.29,126.05) --
	(192.29,126.06) --
	(192.29,126.07) --
	(192.29,126.08) --
	(192.29,126.09) --
	(192.29,126.09) --
	(192.29,126.10) --
	(192.29,126.11) --
	(192.29,126.12) --
	(192.29,126.13) --
	(192.29,126.14) --
	(192.29,126.15) --
	(192.29,126.15) --
	(192.29,126.16) --
	(192.29,126.17) --
	(192.29,126.18) --
	(192.29,126.19) --
	(192.29,126.20) --
	(192.29,126.21) --
	(192.29,126.21) --
	(192.29,126.22) --
	(192.29,126.23) --
	(192.29,126.24) --
	(192.29,126.25) --
	(192.29,126.26) --
	(192.29,126.27) --
	(192.29,126.28) --
	(192.29,126.28) --
	(192.29,126.29) --
	(192.29,126.30) --
	(192.29,126.31) --
	(192.29,126.32) --
	(192.29,126.33) --
	(192.29,126.34) --
	(192.29,126.34) --
	(192.29,126.35) --
	(192.29,126.36) --
	(192.29,126.37) --
	(192.29,126.38) --
	(192.29,126.39) --
	(192.29,126.40) --
	(192.29,126.40) --
	(192.29,126.41) --
	(192.29,126.42) --
	(192.29,126.43) --
	(192.29,126.44) --
	(192.29,126.45) --
	(192.29,126.46) --
	(192.29,126.46) --
	(192.29,126.47) --
	(192.29,126.48) --
	(192.29,126.49) --
	(192.29,126.50) --
	(192.29,126.51) --
	(192.29,126.52) --
	(192.29,126.52) --
	(192.29,126.53) --
	(192.29,126.54) --
	(192.29,126.55) --
	(192.29,126.56) --
	(192.29,126.57) --
	(192.29,126.58) --
	(192.29,126.59) --
	(192.29,126.59) --
	(192.29,126.60) --
	(192.29,126.61) --
	(192.29,126.62) --
	(192.29,126.63) --
	(192.29,126.64) --
	(192.29,126.65) --
	(192.29,126.65) --
	(192.29,126.66) --
	(192.29,126.67) --
	(192.29,126.68) --
	(192.29,126.69) --
	(192.29,126.70) --
	(192.29,126.71) --
	(192.29,126.71) --
	(192.29,126.72) --
	(192.29,126.73) --
	(192.29,126.74) --
	(192.29,126.75) --
	(192.29,126.76) --
	(192.29,126.77) --
	(192.29,126.77) --
	(192.29,126.78) --
	(192.29,126.78) --
	(192.29,126.77) --
	(192.29,126.77) --
	(192.29,126.76) --
	(192.29,126.75) --
	(192.29,126.74) --
	(192.29,126.73) --
	(192.29,126.72) --
	(192.29,126.71) --
	(192.29,126.71) --
	(192.29,126.70) --
	(192.29,126.69) --
	(192.29,126.68) --
	(192.29,126.67) --
	(192.29,126.66) --
	(192.29,126.65) --
	(192.29,126.65) --
	(192.29,126.64) --
	(192.29,126.63) --
	(192.29,126.62) --
	(192.29,126.61) --
	(192.29,126.60) --
	(192.29,126.59) --
	(192.29,126.59) --
	(192.29,126.58) --
	(192.29,126.57) --
	(192.29,126.56) --
	(192.29,126.55) --
	(192.29,126.54) --
	(192.29,126.53) --
	(192.29,126.52) --
	(192.29,126.52) --
	(192.29,126.51) --
	(192.29,126.50) --
	(192.29,126.49) --
	(192.29,126.48) --
	(192.29,126.47) --
	(192.29,126.46) --
	(192.29,126.46) --
	(192.29,126.45) --
	(192.29,126.44) --
	(192.29,126.43) --
	(192.29,126.42) --
	(192.29,126.41) --
	(192.29,126.40) --
	(192.29,126.40) --
	(192.29,126.39) --
	(192.29,126.38) --
	(192.29,126.37) --
	(192.29,126.36) --
	(192.29,126.35) --
	(192.29,126.34) --
	(192.29,126.34) --
	(192.29,126.33) --
	(192.29,126.32) --
	(192.29,126.31) --
	(192.29,126.30) --
	(192.29,126.29) --
	(192.29,126.28) --
	(192.29,126.28) --
	(192.29,126.27) --
	(192.29,126.26) --
	(192.29,126.25) --
	(192.29,126.24) --
	(192.29,126.23) --
	(192.29,126.22) --
	(192.29,126.21) --
	(192.29,126.21) --
	(192.29,126.20) --
	(192.29,126.19) --
	(192.29,126.18) --
	(192.29,126.17) --
	(192.29,126.16) --
	(192.29,126.15) --
	(192.29,126.15) --
	(192.29,126.14) --
	(192.29,126.13) --
	(192.29,126.12) --
	(192.29,126.11) --
	(192.29,126.10) --
	(192.29,126.09) --
	(192.29,126.09) --
	(192.29,126.08) --
	(192.29,126.07) --
	(192.29,126.06) --
	(192.29,126.05) --
	(192.29,126.04) --
	(192.29,126.03) --
	(192.29,126.03) --
	(192.29,126.02) --
	(192.29,126.01) --
	(192.29,126.00) --
	(192.29,125.99) --
	(192.29,125.98) --
	(192.29,125.97) --
	(192.29,125.97) --
	(192.29,125.96) --
	(192.29,125.95) --
	(192.29,125.94) --
	(192.29,125.93) --
	(192.29,125.92) --
	(192.29,125.91) --
	(192.29,125.91) --
	(192.29,125.90) --
	(192.29,125.89) --
	(192.29,125.88) --
	(192.29,125.87) --
	(192.29,125.86) --
	(192.29,125.85) --
	(192.29,125.84) --
	(192.29,125.84) --
	(192.29,125.83) --
	(192.29,125.82) --
	(192.29,125.81) --
	(192.29,125.80) --
	(192.29,125.79) --
	(192.29,125.78) --
	(192.29,125.78) --
	(192.29,125.77) --
	(192.29,125.76) --
	(192.29,125.75) --
	(192.29,125.74) --
	(192.29,125.73) --
	(192.29,125.72) --
	(192.29,125.72) --
	(192.29,125.71) --
	(192.29,125.70) --
	(192.29,125.69) --
	(192.29,125.68) --
	(192.29,125.67) --
	(192.29,125.66) --
	(192.29,125.66) --
	(192.29,125.65) --
	(192.29,125.64) --
	(192.29,125.63) --
	(192.29,125.62) --
	(192.29,125.61) --
	(192.29,125.60) --
	(192.29,125.60) --
	(192.29,125.59) --
	(192.29,125.58) --
	(192.29,125.57) --
	(192.29,125.56) --
	(192.29,125.55) --
	(192.29,125.54) --
	(192.29,125.53) --
	(192.29,125.53) --
	(192.29,125.52) --
	(192.29,125.51) --
	(192.29,125.50) --
	(192.29,125.49) --
	(192.29,125.48) --
	(192.29,125.47) --
	(192.29,125.47) --
	(192.29,125.46) --
	(192.29,125.45) --
	(192.29,125.44) --
	(192.29,125.43) --
	(192.29,125.42) --
	(192.29,125.41) --
	(192.29,125.41) --
	(192.29,125.40) --
	(192.29,125.39) --
	(192.29,125.38) --
	(192.29,125.37) --
	(192.29,125.36) --
	(192.29,125.35) --
	(192.29,125.35) --
	(192.29,125.34) --
	(192.29,125.33) --
	(192.29,125.32) --
	(192.29,125.31) --
	(192.29,125.30) --
	(192.29,125.29) --
	(192.29,125.29) --
	(192.29,125.28) --
	(192.29,125.27) --
	(192.29,125.26) --
	(192.29,125.25) --
	(192.29,125.24) --
	(192.29,125.23) --
	(192.29,125.23) --
	(192.29,125.22) --
	(192.29,125.21) --
	(192.29,125.20) --
	(192.29,125.19) --
	(192.29,125.18) --
	(192.29,125.17) --
	(192.29,125.16) --
	(192.29,125.16) --
	(192.29,125.15) --
	(192.29,125.14) --
	(192.29,125.13) --
	(192.29,125.12) --
	(192.29,125.11) --
	(192.29,125.10) --
	(192.29,125.10) --
	(192.29,125.09) --
	(192.29,125.08) --
	(192.29,125.07) --
	(192.29,125.06) --
	(192.29,125.05) --
	(192.29,125.04) --
	(192.29,125.04) --
	(192.29,125.03) --
	(192.29,125.02) --
	(192.29,125.01) --
	(192.29,125.00) --
	(192.29,124.99) --
	(192.29,124.98) --
	(192.29,124.98) --
	(192.29,124.97) --
	(192.29,124.96) --
	(192.29,124.95) --
	(192.29,124.94) --
	(192.29,124.93) --
	(192.29,124.92) --
	(192.29,124.92) --
	(192.29,124.91) --
	(192.29,124.90) --
	(192.29,124.89) --
	(192.29,124.88) --
	(192.29,124.87) --
	(192.29,124.86) --
	(192.29,124.85) --
	(192.29,124.85) --
	(192.29,124.84) --
	(192.29,124.83) --
	(192.29,124.82) --
	(192.29,124.81) --
	(192.29,124.80) --
	(192.29,124.79) --
	(192.29,124.79) --
	(192.29,124.78) --
	(192.29,124.77) --
	(192.29,124.76) --
	(192.29,124.75) --
	(192.29,124.74) --
	(192.29,124.73) --
	(192.29,124.73) --
	(192.29,124.72) --
	(192.29,124.71) --
	(192.29,124.70) --
	(192.29,124.69) --
	(192.29,124.68) --
	(192.29,124.67) --
	(192.29,124.67) --
	(192.29,124.66) --
	(192.29,124.65) --
	(192.29,124.64) --
	(192.29,124.63) --
	(192.29,124.62) --
	(192.29,124.61) --
	(192.29,124.61) --
	(192.29,124.60) --
	(192.29,124.59) --
	(192.29,124.58) --
	(192.29,124.57) --
	(192.29,124.56) --
	(192.29,124.55) --
	(192.29,124.55) --
	(192.29,124.54) --
	(192.29,124.53) --
	(192.29,124.52) --
	(192.29,124.51) --
	(192.29,124.50) --
	(192.29,124.49) --
	(192.29,124.48) --
	(192.29,124.48) --
	(192.29,124.47) --
	(192.29,124.46) --
	(192.29,124.45) --
	(192.29,124.44) --
	(192.29,124.43) --
	(192.29,124.42) --
	(192.29,124.42) --
	(192.29,124.41) --
	(192.29,124.40) --
	(192.29,124.39) --
	(192.29,124.38) --
	(192.29,124.37) --
	(192.29,124.36) --
	(192.29,124.36) --
	(192.29,124.35) --
	(192.29,124.34) --
	(192.29,124.33) --
	(192.29,124.32) --
	(192.29,124.31) --
	(192.29,124.30) --
	(192.29,124.30) --
	(192.29,124.29) --
	(192.29,124.28) --
	(192.29,124.27) --
	(192.29,124.26) --
	(192.29,124.25) --
	(192.29,124.24) --
	(192.29,124.24) --
	(192.29,124.23) --
	(192.29,124.22) --
	(192.29,124.21) --
	(192.29,124.20) --
	(192.29,124.19) --
	(192.29,124.18) --
	(192.29,124.17) --
	(192.29,124.17) --
	(192.29,124.16) --
	(192.29,124.15) --
	(192.29,124.14) --
	(192.29,124.13) --
	(192.29,124.12) --
	(192.29,124.11) --
	(192.29,124.11) --
	(192.29,124.10) --
	(192.29,124.09) --
	(192.29,124.08) --
	(192.29,124.07) --
	(192.29,124.06) --
	(192.29,124.05) --
	(192.29,124.05) --
	(192.29,124.04) --
	(192.29,124.03) --
	(192.29,124.02) --
	(192.29,124.01) --
	(192.29,124.00) --
	(192.29,123.99) --
	(192.29,123.99) --
	(192.29,123.98) --
	(192.29,123.97) --
	(192.29,123.96) --
	(192.29,123.95) --
	(192.29,123.94) --
	(192.29,123.93) --
	(192.29,123.93) --
	(192.29,123.92) --
	(192.29,123.91) --
	(192.29,123.90) --
	(192.29,123.89) --
	(192.29,123.88) --
	(192.29,123.87) --
	(192.29,123.86) --
	(192.29,123.86) --
	(192.29,123.85) --
	(192.29,123.84) --
	(192.29,123.83) --
	(192.29,123.82) --
	(192.29,123.81) --
	(192.29,123.80) --
	(192.29,123.80) --
	(192.29,123.79) --
	(192.29,123.78) --
	(192.29,123.77) --
	(192.29,123.76) --
	(192.29,123.75) --
	(192.29,123.74) --
	(192.29,123.74) --
	(192.29,123.73) --
	(192.29,123.72) --
	(192.29,123.71) --
	(192.29,123.70) --
	(192.29,123.69) --
	(192.29,123.68) --
	(192.29,123.68) --
	(192.29,123.67) --
	(192.29,123.66) --
	(192.29,123.65) --
	(192.29,123.64) --
	(192.29,123.63) --
	(192.29,123.62) --
	(192.29,123.62) --
	(192.29,123.61) --
	(192.29,123.60) --
	(192.29,123.59) --
	(192.29,123.58) --
	(192.29,123.57) --
	(192.29,123.56) --
	(192.29,123.56) --
	(192.29,123.55) --
	(192.29,123.54) --
	(192.29,123.53) --
	(192.29,123.52) --
	(192.29,123.51) --
	(192.29,123.50) --
	(192.29,123.49) --
	(192.29,123.49) --
	(192.29,123.48) --
	(192.29,123.47) --
	(192.29,123.46) --
	(192.29,123.45) --
	(192.29,123.44) --
	(192.29,123.43) --
	(192.29,123.43) --
	(192.29,123.42) --
	(192.29,123.41) --
	(192.29,123.40) --
	(192.29,123.39) --
	(192.29,123.38) --
	(192.29,123.37) --
	(192.29,123.37) --
	(192.29,123.36) --
	(192.29,123.35) --
	(192.29,123.34) --
	(192.29,123.33) --
	(192.29,123.32) --
	(192.29,123.31) --
	(192.29,123.31) --
	(192.29,123.30) --
	(192.29,123.29) --
	(192.29,123.28) --
	(192.29,123.27) --
	(192.29,123.26) --
	(192.29,123.25) --
	(192.29,123.25) --
	(192.29,123.24) --
	(192.29,123.23) --
	(192.29,123.22) --
	(192.29,123.21) --
	(192.29,123.20) --
	(192.29,123.19) --
	(192.29,123.18) --
	(192.29,123.18) --
	(192.29,123.17) --
	(192.29,123.16) --
	(192.29,123.15) --
	(192.29,123.14) --
	(192.29,123.13) --
	(192.29,123.12) --
	(192.29,123.12) --
	(192.29,123.11) --
	(192.29,123.10) --
	(192.29,123.09) --
	(192.29,123.08) --
	(192.29,123.07) --
	(192.29,123.06) --
	(192.29,123.06) --
	(192.29,123.05) --
	(192.29,123.04) --
	(192.29,123.03) --
	(192.29,123.02) --
	(192.29,123.01) --
	(192.29,123.00) --
	(192.29,123.00) --
	(192.29,122.99) --
	(192.29,122.98) --
	(192.29,122.97) --
	(192.29,122.96) --
	(192.29,122.95) --
	(192.29,122.94) --
	(192.29,122.94) --
	(192.29,122.93) --
	(192.29,122.92) --
	(192.29,122.91) --
	(192.29,122.90) --
	(192.29,122.89) --
	(192.29,122.88) --
	(192.29,122.88) --
	(192.29,122.87) --
	(192.29,122.86) --
	(192.29,122.85) --
	(192.29,122.84) --
	(192.29,122.83) --
	(192.29,122.82) --
	(192.29,122.81) --
	(192.29,122.81) --
	(192.29,122.80) --
	(192.29,122.79) --
	(192.29,122.78) --
	(192.29,122.77) --
	(192.29,122.76) --
	(192.29,122.75) --
	(192.29,122.75) --
	(192.29,122.74) --
	(192.29,122.73) --
	(192.29,122.72) --
	(192.29,122.71) --
	(192.29,122.70) --
	(192.29,122.69) --
	(192.29,122.69) --
	(192.29,122.68) --
	(192.29,122.67) --
	(192.29,122.66) --
	(192.29,122.65) --
	(192.29,122.64) --
	(192.29,122.63) --
	(192.29,122.63) --
	(192.29,122.62) --
	(192.29,122.61) --
	(192.29,122.60) --
	(192.29,122.59) --
	(192.29,122.58) --
	(192.29,122.57) --
	(192.29,122.57) --
	(192.29,122.56) --
	(192.29,122.55) --
	(192.29,122.54) --
	(192.29,122.53) --
	(192.29,122.52) --
	(192.29,122.51) --
	(192.29,122.50) --
	(192.29,122.50) --
	(192.29,122.49) --
	(192.29,122.48) --
	cycle;

\path[] (186.81,121.78) --
	(186.81,121.79) --
	(186.81,121.80) --
	(186.81,121.81) --
	(186.81,121.82) --
	(186.81,121.83) --
	(186.81,121.84) --
	(186.81,121.85) --
	(186.81,121.86) --
	(186.81,121.87) --
	(186.81,121.88) --
	(186.81,121.89) --
	(186.81,121.90) --
	(186.81,121.91) --
	(186.81,121.92) --
	(186.81,121.93) --
	(186.81,121.94) --
	(186.81,121.95) --
	(186.81,121.96) --
	(186.81,121.97) --
	(186.81,121.98) --
	(186.81,121.99) --
	(186.81,122.00) --
	(186.81,122.01) --
	(186.81,122.02) --
	(186.81,122.03) --
	(186.81,122.04) --
	(186.81,122.05) --
	(186.81,122.06) --
	(186.81,122.07) --
	(186.81,122.08) --
	(186.81,122.09) --
	(186.81,122.10) --
	(186.81,122.11) --
	(186.81,122.12) --
	(186.81,122.13) --
	(186.81,122.14) --
	(186.81,122.15) --
	(186.81,122.16) --
	(186.81,122.17) --
	(186.81,122.18) --
	(186.81,122.19) --
	(186.81,122.20) --
	(186.81,122.21) --
	(186.81,122.22) --
	(186.81,122.23) --
	(186.81,122.24) --
	(186.81,122.25) --
	(186.81,122.26) --
	(186.81,122.27) --
	(186.81,122.28) --
	(186.81,122.29) --
	(186.81,122.30) --
	(186.81,122.31) --
	(186.81,122.32) --
	(186.81,122.33) --
	(186.81,122.34) --
	(186.81,122.35) --
	(186.81,122.36) --
	(186.81,122.37) --
	(186.81,122.38) --
	(186.81,122.39) --
	(186.81,122.40) --
	(186.81,122.41) --
	(186.81,122.42) --
	(186.81,122.43) --
	(186.81,122.44) --
	(186.81,122.45) --
	(186.81,122.46) --
	(186.81,122.47) --
	(186.81,122.48) --
	(186.81,122.49) --
	(186.81,122.50) --
	(186.81,122.51) --
	(186.81,122.52) --
	(186.81,122.53) --
	(186.81,122.54) --
	(186.81,122.55) --
	(186.81,122.56) --
	(186.81,122.57) --
	(186.81,122.58) --
	(186.81,122.59) --
	(186.81,122.60) --
	(186.81,122.61) --
	(186.81,122.62) --
	(186.81,122.63) --
	(186.81,122.64) --
	(186.81,122.65) --
	(186.81,122.66) --
	(186.81,122.67) --
	(186.81,122.68) --
	(186.81,122.69) --
	(186.81,122.70) --
	(186.81,122.71) --
	(186.81,122.72) --
	(186.81,122.73) --
	(186.81,122.74) --
	(186.81,122.75) --
	(186.81,122.76) --
	(186.81,122.77) --
	(186.81,122.78) --
	(186.81,122.79) --
	(186.81,122.80) --
	(186.81,122.81) --
	(186.81,122.82) --
	(186.81,122.83) --
	(186.81,122.84) --
	(186.81,122.85) --
	(186.81,122.86) --
	(186.81,122.87) --
	(186.81,122.88) --
	(186.81,122.89) --
	(186.81,122.90) --
	(186.81,122.91) --
	(186.81,122.91) --
	(186.81,122.92) --
	(186.81,122.93) --
	(186.81,122.94) --
	(186.81,122.95) --
	(186.81,122.96) --
	(186.81,122.97) --
	(186.81,122.98) --
	(186.81,122.99) --
	(186.81,123.00) --
	(186.81,123.01) --
	(186.81,123.02) --
	(186.81,123.03) --
	(186.81,123.04) --
	(186.81,123.05) --
	(186.81,123.06) --
	(186.81,123.07) --
	(186.81,123.08) --
	(186.81,123.09) --
	(186.81,123.10) --
	(186.81,123.11) --
	(186.81,123.12) --
	(186.81,123.13) --
	(186.81,123.14) --
	(186.81,123.15) --
	(186.81,123.16) --
	(186.81,123.17) --
	(186.81,123.18) --
	(186.81,123.19) --
	(186.81,123.20) --
	(186.81,123.21) --
	(186.81,123.22) --
	(186.81,123.23) --
	(186.81,123.24) --
	(186.82,123.25) --
	(186.82,123.26) --
	(186.82,123.27) --
	(186.82,123.28) --
	(186.82,123.29) --
	(186.82,123.30) --
	(186.82,123.31) --
	(186.82,123.32) --
	(186.82,123.33) --
	(186.82,123.34) --
	(186.82,123.35) --
	(186.82,123.36) --
	(186.82,123.37) --
	(186.82,123.38) --
	(186.82,123.39) --
	(186.82,123.40) --
	(186.82,123.41) --
	(186.82,123.42) --
	(186.82,123.43) --
	(186.82,123.44) --
	(186.82,123.45) --
	(186.82,123.46) --
	(186.82,123.47) --
	(186.82,123.48) --
	(186.82,123.49) --
	(186.82,123.50) --
	(186.83,123.51) --
	(186.83,123.52) --
	(186.83,123.53) --
	(186.83,123.54) --
	(186.83,123.55) --
	(186.83,123.56) --
	(186.83,123.57) --
	(186.83,123.58) --
	(186.83,123.59) --
	(186.83,123.60) --
	(186.83,123.61) --
	(186.83,123.62) --
	(186.83,123.63) --
	(186.83,123.64) --
	(186.83,123.65) --
	(186.83,123.66) --
	(186.84,123.67) --
	(186.84,123.68) --
	(186.84,123.69) --
	(186.84,123.70) --
	(186.84,123.71) --
	(186.84,123.72) --
	(186.84,123.73) --
	(186.84,123.74) --
	(186.84,123.75) --
	(186.84,123.76) --
	(186.84,123.77) --
	(186.84,123.78) --
	(186.84,123.79) --
	(186.84,123.80) --
	(186.84,123.81) --
	(186.84,123.82) --
	(186.84,123.83) --
	(186.84,123.84) --
	(186.85,123.85) --
	(186.85,123.86) --
	(186.85,123.87) --
	(186.85,123.88) --
	(186.85,123.89) --
	(186.85,123.90) --
	(186.85,123.91) --
	(186.85,123.92) --
	(186.85,123.93) --
	(186.85,123.94) --
	(186.85,123.95) --
	(186.85,123.96) --
	(186.85,123.97) --
	(186.85,123.98) --
	(186.85,123.99) --
	(186.85,124.00) --
	(186.85,124.01) --
	(186.86,124.02) --
	(186.86,124.03) --
	(186.86,124.04) --
	(186.86,124.05) --
	(186.86,124.06) --
	(186.86,124.07) --
	(186.86,124.08) --
	(186.86,124.09) --
	(186.86,124.10) --
	(186.86,124.11) --
	(186.86,124.12) --
	(186.86,124.13) --
	(186.86,124.14) --
	(186.86,124.15) --
	(186.86,124.16) --
	(186.86,124.17) --
	(186.87,124.18) --
	(186.87,124.19) --
	(186.87,124.20) --
	(186.87,124.21) --
	(186.87,124.22) --
	(186.87,124.23) --
	(186.87,124.24) --
	(186.87,124.25) --
	(186.87,124.26) --
	(186.87,124.27) --
	(186.87,124.28) --
	(186.87,124.29) --
	(186.87,124.30) --
	(186.87,124.31) --
	(186.87,124.32) --
	(186.87,124.33) --
	(186.87,124.34) --
	(186.87,124.35) --
	(186.87,124.36) --
	(186.87,124.37) --
	(186.88,124.38) --
	(186.88,124.39) --
	(186.88,124.40) --
	(186.88,124.41) --
	(186.88,124.42) --
	(186.88,124.43) --
	(186.88,124.44) --
	(186.88,124.45) --
	(186.88,124.46) --
	(186.88,124.47) --
	(186.88,124.48) --
	(186.88,124.49) --
	(186.88,124.50) --
	(186.88,124.51) --
	(186.88,124.52) --
	(186.87,124.53) --
	(186.87,124.54) --
	(186.87,124.55) --
	(186.87,124.56) --
	(186.87,124.57) --
	(186.87,124.58) --
	(186.87,124.59) --
	(186.87,124.60) --
	(186.87,124.61) --
	(186.87,124.62) --
	(186.87,124.63) --
	(186.87,124.64) --
	(186.87,124.65) --
	(186.87,124.66) --
	(186.87,124.67) --
	(186.87,124.68) --
	(186.87,124.69) --
	(186.87,124.70) --
	(186.87,124.71) --
	(186.87,124.72) --
	(186.87,124.73) --
	(186.87,124.74) --
	(186.87,124.75) --
	(186.87,124.76) --
	(186.87,124.77) --
	(186.87,124.78) --
	(186.87,124.79) --
	(186.87,124.80) --
	(186.86,124.81) --
	(186.86,124.82) --
	(186.86,124.83) --
	(186.86,124.84) --
	(186.86,124.85) --
	(186.86,124.86) --
	(186.86,124.87) --
	(186.86,124.88) --
	(186.86,124.89) --
	(186.86,124.90) --
	(186.86,124.91) --
	(186.86,124.92) --
	(186.86,124.93) --
	(186.86,124.94) --
	(186.86,124.95) --
	(186.85,124.96) --
	(186.85,124.97) --
	(186.85,124.98) --
	(186.85,124.99) --
	(186.85,125.00) --
	(186.85,125.01) --
	(186.85,125.02) --
	(186.85,125.03) --
	(186.85,125.04) --
	(186.85,125.05) --
	(186.85,125.06) --
	(186.85,125.07) --
	(186.85,125.08) --
	(186.84,125.09) --
	(186.84,125.10) --
	(186.84,125.11) --
	(186.84,125.12) --
	(186.84,125.13) --
	(186.84,125.14) --
	(186.84,125.15) --
	(186.84,125.16) --
	(186.84,125.17) --
	(186.84,125.18) --
	(186.84,125.19) --
	(186.84,125.20) --
	(186.84,125.21) --
	(186.83,125.22) --
	(186.83,125.23) --
	(186.83,125.24) --
	(186.83,125.25) --
	(186.83,125.26) --
	(186.83,125.27) --
	(186.83,125.28) --
	(186.83,125.29) --
	(186.83,125.30) --
	(186.83,125.31) --
	(186.83,125.32) --
	(186.83,125.33) --
	(186.83,125.34) --
	(186.83,125.35) --
	(186.83,125.36) --
	(186.83,125.37) --
	(186.82,125.38) --
	(186.82,125.39) --
	(186.82,125.40) --
	(186.82,125.41) --
	(186.82,125.42) --
	(186.82,125.43) --
	(186.82,125.44) --
	(186.82,125.45) --
	(186.82,125.46) --
	(186.82,125.47) --
	(186.82,125.48) --
	(186.82,125.49) --
	(186.82,125.50) --
	(186.82,125.51) --
	(186.82,125.52) --
	(186.82,125.53) --
	(186.82,125.54) --
	(186.82,125.55) --
	(186.82,125.56) --
	(186.82,125.57) --
	(186.82,125.58) --
	(186.82,125.59) --
	(186.82,125.60) --
	(186.82,125.61) --
	(186.82,125.62) --
	(186.82,125.63) --
	(186.82,125.64) --
	(186.82,125.65) --
	(186.82,125.66) --
	(186.82,125.67) --
	(186.81,125.68) --
	(186.81,125.69) --
	(186.81,125.70) --
	(186.81,125.71) --
	(186.81,125.72) --
	(186.81,125.73) --
	(186.81,125.74) --
	(186.81,125.75) --
	(186.81,125.76) --
	(186.81,125.77) --
	(186.81,125.78) --
	(186.81,125.79) --
	(186.81,125.80) --
	(186.81,125.81) --
	(186.81,125.82) --
	(186.81,125.83) --
	(186.81,125.84) --
	(186.81,125.85) --
	(186.81,125.86) --
	(186.81,125.87) --
	(186.81,125.88) --
	(186.81,125.89) --
	(186.81,125.90) --
	(186.81,125.91) --
	(186.81,125.92) --
	(186.81,125.93) --
	(186.81,125.94) --
	(186.81,125.95) --
	(186.81,125.96) --
	(186.81,125.97) --
	(186.81,125.98) --
	(186.81,125.99) --
	(186.81,126.00) --
	(186.81,126.01) --
	(186.81,126.02) --
	(186.81,126.03) --
	(186.81,126.04) --
	(186.81,126.05) --
	(186.81,126.06) --
	(186.81,126.07) --
	(186.81,126.08) --
	(186.81,126.09) --
	(186.81,126.10) --
	(186.81,126.11) --
	(186.81,126.12) --
	(186.81,126.13) --
	(186.81,126.14) --
	(186.81,126.15) --
	(186.81,126.16) --
	(186.81,126.17) --
	(186.81,126.18) --
	(186.81,126.19) --
	(186.81,126.20) --
	(186.81,126.21) --
	(186.81,126.22) --
	(186.81,126.23) --
	(186.81,126.24) --
	(186.81,126.25) --
	(186.81,126.26) --
	(186.81,126.27) --
	(186.81,126.28) --
	(186.81,126.29) --
	(186.81,126.30) --
	(186.81,126.31) --
	(186.81,126.32) --
	(186.81,126.33) --
	(186.81,126.34) --
	(186.81,126.35) --
	(186.81,126.36) --
	(186.81,126.37) --
	(186.81,126.38) --
	(186.81,126.39) --
	(186.81,126.40) --
	(186.81,126.41) --
	(186.81,126.42) --
	(186.81,126.43) --
	(186.81,126.44) --
	(186.81,126.45) --
	(186.81,126.46) --
	(186.81,126.47) --
	(186.81,126.48) --
	(186.81,126.49) --
	(186.81,126.50) --
	(186.81,126.50) --
	(186.81,126.51) --
	(186.81,126.52) --
	(186.81,126.53) --
	(186.81,126.54) --
	(186.81,126.55) --
	(186.81,126.56) --
	(186.81,126.57) --
	(186.81,126.58) --
	(186.81,126.59) --
	(186.81,126.60) --
	(186.81,126.61) --
	(186.81,126.62) --
	(186.81,126.63) --
	(186.81,126.64) --
	(186.81,126.65) --
	(186.81,126.66) --
	(186.81,126.67) --
	(186.81,126.68) --
	(186.81,126.69) --
	(186.81,126.70) --
	(186.81,126.71) --
	(186.81,126.72) --
	(186.81,126.73) --
	(186.81,126.74) --
	(186.81,126.75) --
	(186.81,126.76) --
	(186.81,126.76) --
	(186.81,126.75) --
	(186.81,126.74) --
	(186.81,126.73) --
	(186.81,126.72) --
	(186.81,126.71) --
	(186.81,126.70) --
	(186.81,126.69) --
	(186.81,126.68) --
	(186.81,126.67) --
	(186.81,126.66) --
	(186.81,126.65) --
	(186.81,126.64) --
	(186.81,126.63) --
	(186.81,126.62) --
	(186.81,126.61) --
	(186.81,126.60) --
	(186.81,126.59) --
	(186.81,126.58) --
	(186.81,126.57) --
	(186.81,126.56) --
	(186.81,126.55) --
	(186.81,126.54) --
	(186.81,126.53) --
	(186.81,126.52) --
	(186.81,126.51) --
	(186.81,126.50) --
	(186.81,126.50) --
	(186.81,126.49) --
	(186.81,126.48) --
	(186.81,126.47) --
	(186.81,126.46) --
	(186.81,126.45) --
	(186.81,126.44) --
	(186.81,126.43) --
	(186.81,126.42) --
	(186.81,126.41) --
	(186.81,126.40) --
	(186.81,126.39) --
	(186.81,126.38) --
	(186.81,126.37) --
	(186.81,126.36) --
	(186.81,126.35) --
	(186.81,126.34) --
	(186.81,126.33) --
	(186.81,126.32) --
	(186.81,126.31) --
	(186.81,126.30) --
	(186.81,126.29) --
	(186.81,126.28) --
	(186.81,126.27) --
	(186.81,126.26) --
	(186.81,126.25) --
	(186.81,126.24) --
	(186.81,126.23) --
	(186.81,126.22) --
	(186.81,126.21) --
	(186.81,126.20) --
	(186.81,126.19) --
	(186.81,126.18) --
	(186.81,126.17) --
	(186.81,126.16) --
	(186.81,126.15) --
	(186.81,126.14) --
	(186.81,126.13) --
	(186.81,126.12) --
	(186.81,126.11) --
	(186.81,126.10) --
	(186.81,126.09) --
	(186.81,126.08) --
	(186.81,126.07) --
	(186.81,126.06) --
	(186.81,126.05) --
	(186.81,126.04) --
	(186.81,126.03) --
	(186.81,126.02) --
	(186.81,126.01) --
	(186.81,126.00) --
	(186.81,125.99) --
	(186.81,125.98) --
	(186.81,125.97) --
	(186.81,125.96) --
	(186.81,125.95) --
	(186.81,125.94) --
	(186.81,125.93) --
	(186.81,125.92) --
	(186.81,125.91) --
	(186.81,125.90) --
	(186.81,125.89) --
	(186.81,125.88) --
	(186.81,125.87) --
	(186.81,125.86) --
	(186.81,125.85) --
	(186.81,125.84) --
	(186.81,125.83) --
	(186.81,125.82) --
	(186.81,125.81) --
	(186.81,125.80) --
	(186.81,125.79) --
	(186.81,125.78) --
	(186.81,125.77) --
	(186.81,125.76) --
	(186.81,125.75) --
	(186.81,125.74) --
	(186.81,125.73) --
	(186.81,125.72) --
	(186.81,125.71) --
	(186.81,125.70) --
	(186.81,125.69) --
	(186.81,125.68) --
	(186.81,125.67) --
	(186.81,125.66) --
	(186.81,125.65) --
	(186.81,125.64) --
	(186.81,125.63) --
	(186.81,125.62) --
	(186.81,125.61) --
	(186.81,125.60) --
	(186.81,125.59) --
	(186.81,125.58) --
	(186.81,125.57) --
	(186.81,125.56) --
	(186.81,125.55) --
	(186.81,125.54) --
	(186.81,125.53) --
	(186.81,125.52) --
	(186.81,125.51) --
	(186.81,125.50) --
	(186.81,125.49) --
	(186.81,125.48) --
	(186.81,125.47) --
	(186.81,125.46) --
	(186.81,125.45) --
	(186.81,125.44) --
	(186.81,125.43) --
	(186.81,125.42) --
	(186.81,125.41) --
	(186.81,125.40) --
	(186.81,125.39) --
	(186.81,125.38) --
	(186.81,125.37) --
	(186.81,125.36) --
	(186.81,125.35) --
	(186.81,125.34) --
	(186.81,125.33) --
	(186.81,125.32) --
	(186.81,125.31) --
	(186.81,125.30) --
	(186.81,125.29) --
	(186.81,125.28) --
	(186.81,125.27) --
	(186.81,125.26) --
	(186.81,125.25) --
	(186.81,125.24) --
	(186.81,125.23) --
	(186.81,125.22) --
	(186.81,125.21) --
	(186.81,125.20) --
	(186.81,125.19) --
	(186.81,125.18) --
	(186.81,125.17) --
	(186.81,125.16) --
	(186.81,125.15) --
	(186.81,125.14) --
	(186.81,125.13) --
	(186.81,125.12) --
	(186.81,125.11) --
	(186.81,125.10) --
	(186.81,125.09) --
	(186.81,125.08) --
	(186.81,125.07) --
	(186.81,125.06) --
	(186.81,125.05) --
	(186.81,125.04) --
	(186.81,125.03) --
	(186.81,125.02) --
	(186.81,125.01) --
	(186.81,125.00) --
	(186.81,124.99) --
	(186.81,124.98) --
	(186.81,124.97) --
	(186.81,124.96) --
	(186.81,124.95) --
	(186.81,124.94) --
	(186.81,124.93) --
	(186.81,124.92) --
	(186.81,124.91) --
	(186.81,124.90) --
	(186.81,124.89) --
	(186.81,124.88) --
	(186.81,124.87) --
	(186.81,124.86) --
	(186.81,124.85) --
	(186.81,124.84) --
	(186.81,124.83) --
	(186.81,124.82) --
	(186.81,124.81) --
	(186.81,124.80) --
	(186.81,124.79) --
	(186.81,124.78) --
	(186.81,124.77) --
	(186.81,124.76) --
	(186.81,124.75) --
	(186.81,124.74) --
	(186.81,124.73) --
	(186.81,124.72) --
	(186.81,124.71) --
	(186.81,124.70) --
	(186.81,124.69) --
	(186.81,124.68) --
	(186.81,124.67) --
	(186.81,124.66) --
	(186.81,124.65) --
	(186.81,124.64) --
	(186.81,124.63) --
	(186.81,124.62) --
	(186.81,124.61) --
	(186.81,124.60) --
	(186.81,124.59) --
	(186.81,124.58) --
	(186.81,124.57) --
	(186.81,124.56) --
	(186.81,124.55) --
	(186.81,124.54) --
	(186.81,124.53) --
	(186.81,124.52) --
	(186.81,124.51) --
	(186.81,124.50) --
	(186.81,124.49) --
	(186.81,124.48) --
	(186.81,124.47) --
	(186.81,124.46) --
	(186.81,124.45) --
	(186.81,124.44) --
	(186.81,124.43) --
	(186.81,124.42) --
	(186.81,124.41) --
	(186.81,124.40) --
	(186.81,124.39) --
	(186.81,124.38) --
	(186.81,124.37) --
	(186.81,124.36) --
	(186.81,124.35) --
	(186.81,124.34) --
	(186.81,124.33) --
	(186.81,124.32) --
	(186.81,124.31) --
	(186.81,124.30) --
	(186.81,124.29) --
	(186.81,124.28) --
	(186.81,124.27) --
	(186.81,124.26) --
	(186.81,124.25) --
	(186.81,124.24) --
	(186.81,124.23) --
	(186.81,124.22) --
	(186.81,124.21) --
	(186.81,124.20) --
	(186.81,124.19) --
	(186.81,124.18) --
	(186.81,124.17) --
	(186.81,124.16) --
	(186.81,124.15) --
	(186.81,124.14) --
	(186.81,124.13) --
	(186.81,124.12) --
	(186.81,124.11) --
	(186.81,124.10) --
	(186.81,124.09) --
	(186.81,124.08) --
	(186.81,124.07) --
	(186.81,124.06) --
	(186.81,124.05) --
	(186.81,124.04) --
	(186.81,124.03) --
	(186.81,124.02) --
	(186.81,124.01) --
	(186.81,124.00) --
	(186.81,123.99) --
	(186.81,123.98) --
	(186.81,123.97) --
	(186.81,123.96) --
	(186.81,123.95) --
	(186.81,123.94) --
	(186.81,123.93) --
	(186.81,123.92) --
	(186.81,123.91) --
	(186.81,123.90) --
	(186.81,123.89) --
	(186.81,123.88) --
	(186.81,123.87) --
	(186.81,123.86) --
	(186.81,123.85) --
	(186.81,123.84) --
	(186.81,123.83) --
	(186.81,123.82) --
	(186.81,123.81) --
	(186.81,123.80) --
	(186.81,123.79) --
	(186.81,123.78) --
	(186.81,123.77) --
	(186.81,123.76) --
	(186.81,123.75) --
	(186.81,123.74) --
	(186.81,123.73) --
	(186.81,123.72) --
	(186.81,123.71) --
	(186.81,123.70) --
	(186.81,123.69) --
	(186.81,123.68) --
	(186.81,123.67) --
	(186.81,123.66) --
	(186.81,123.65) --
	(186.81,123.64) --
	(186.81,123.63) --
	(186.81,123.62) --
	(186.81,123.61) --
	(186.81,123.60) --
	(186.81,123.59) --
	(186.81,123.58) --
	(186.81,123.57) --
	(186.81,123.56) --
	(186.81,123.55) --
	(186.81,123.54) --
	(186.81,123.53) --
	(186.81,123.52) --
	(186.81,123.51) --
	(186.81,123.50) --
	(186.81,123.49) --
	(186.81,123.48) --
	(186.81,123.47) --
	(186.81,123.46) --
	(186.81,123.45) --
	(186.81,123.44) --
	(186.81,123.43) --
	(186.81,123.42) --
	(186.81,123.41) --
	(186.81,123.40) --
	(186.81,123.39) --
	(186.81,123.38) --
	(186.81,123.37) --
	(186.81,123.36) --
	(186.81,123.35) --
	(186.81,123.34) --
	(186.81,123.33) --
	(186.81,123.32) --
	(186.81,123.31) --
	(186.81,123.30) --
	(186.81,123.29) --
	(186.81,123.28) --
	(186.81,123.27) --
	(186.81,123.26) --
	(186.81,123.25) --
	(186.81,123.24) --
	(186.81,123.23) --
	(186.81,123.22) --
	(186.81,123.21) --
	(186.81,123.20) --
	(186.81,123.19) --
	(186.81,123.18) --
	(186.81,123.17) --
	(186.81,123.16) --
	(186.81,123.15) --
	(186.81,123.14) --
	(186.81,123.13) --
	(186.81,123.12) --
	(186.81,123.11) --
	(186.81,123.10) --
	(186.81,123.09) --
	(186.81,123.08) --
	(186.81,123.07) --
	(186.81,123.06) --
	(186.81,123.05) --
	(186.81,123.04) --
	(186.81,123.03) --
	(186.81,123.02) --
	(186.81,123.01) --
	(186.81,123.00) --
	(186.81,122.99) --
	(186.81,122.98) --
	(186.81,122.97) --
	(186.81,122.96) --
	(186.81,122.95) --
	(186.81,122.94) --
	(186.81,122.93) --
	(186.81,122.92) --
	(186.81,122.91) --
	(186.81,122.91) --
	(186.81,122.90) --
	(186.81,122.89) --
	(186.81,122.88) --
	(186.81,122.87) --
	(186.81,122.86) --
	(186.81,122.85) --
	(186.81,122.84) --
	(186.81,122.83) --
	(186.81,122.82) --
	(186.81,122.81) --
	(186.81,122.80) --
	(186.81,122.79) --
	(186.81,122.78) --
	(186.81,122.77) --
	(186.81,122.76) --
	(186.81,122.75) --
	(186.81,122.74) --
	(186.81,122.73) --
	(186.81,122.72) --
	(186.81,122.71) --
	(186.81,122.70) --
	(186.81,122.69) --
	(186.81,122.68) --
	(186.81,122.67) --
	(186.81,122.66) --
	(186.81,122.65) --
	(186.81,122.64) --
	(186.81,122.63) --
	(186.81,122.62) --
	(186.81,122.61) --
	(186.81,122.60) --
	(186.81,122.59) --
	(186.81,122.58) --
	(186.81,122.57) --
	(186.81,122.56) --
	(186.81,122.55) --
	(186.81,122.54) --
	(186.81,122.53) --
	(186.81,122.52) --
	(186.81,122.51) --
	(186.81,122.50) --
	(186.81,122.49) --
	(186.81,122.48) --
	(186.81,122.47) --
	(186.81,122.46) --
	(186.81,122.45) --
	(186.81,122.44) --
	(186.81,122.43) --
	(186.81,122.42) --
	(186.81,122.41) --
	(186.81,122.40) --
	(186.81,122.39) --
	(186.81,122.38) --
	(186.81,122.37) --
	(186.81,122.36) --
	(186.81,122.35) --
	(186.81,122.34) --
	(186.81,122.33) --
	(186.81,122.32) --
	(186.81,122.31) --
	(186.81,122.30) --
	(186.81,122.29) --
	(186.81,122.28) --
	(186.81,122.27) --
	(186.81,122.26) --
	(186.81,122.25) --
	(186.81,122.24) --
	(186.81,122.23) --
	(186.81,122.22) --
	(186.81,122.21) --
	(186.81,122.20) --
	(186.81,122.19) --
	(186.81,122.18) --
	(186.81,122.17) --
	(186.81,122.16) --
	(186.81,122.15) --
	(186.81,122.14) --
	(186.81,122.13) --
	(186.81,122.12) --
	(186.81,122.11) --
	(186.81,122.10) --
	(186.81,122.09) --
	(186.81,122.08) --
	(186.81,122.07) --
	(186.81,122.06) --
	(186.81,122.05) --
	(186.81,122.04) --
	(186.81,122.03) --
	(186.81,122.02) --
	(186.81,122.01) --
	(186.81,122.00) --
	(186.81,121.99) --
	(186.81,121.98) --
	(186.81,121.97) --
	(186.81,121.96) --
	(186.81,121.95) --
	(186.81,121.94) --
	(186.81,121.93) --
	(186.81,121.92) --
	(186.81,121.91) --
	(186.81,121.90) --
	(186.81,121.89) --
	(186.81,121.88) --
	(186.81,121.87) --
	(186.81,121.86) --
	(186.81,121.85) --
	(186.81,121.84) --
	(186.81,121.83) --
	(186.81,121.82) --
	(186.81,121.81) --
	(186.81,121.80) --
	(186.81,121.79) --
	(186.81,121.78) --
	cycle;

\path[] (181.32,121.50) --
	(181.32,121.51) --
	(181.32,121.52) --
	(181.32,121.53) --
	(181.32,121.54) --
	(181.32,121.55) --
	(181.32,121.56) --
	(181.32,121.57) --
	(181.32,121.58) --
	(181.32,121.59) --
	(181.32,121.60) --
	(181.32,121.61) --
	(181.32,121.61) --
	(181.32,121.62) --
	(181.32,121.63) --
	(181.32,121.64) --
	(181.32,121.65) --
	(181.32,121.66) --
	(181.32,121.67) --
	(181.32,121.68) --
	(181.32,121.69) --
	(181.32,121.70) --
	(181.32,121.71) --
	(181.32,121.72) --
	(181.32,121.73) --
	(181.32,121.74) --
	(181.32,121.75) --
	(181.32,121.76) --
	(181.32,121.77) --
	(181.32,121.78) --
	(181.32,121.79) --
	(181.32,121.80) --
	(181.32,121.81) --
	(181.32,121.82) --
	(181.32,121.82) --
	(181.32,121.83) --
	(181.32,121.84) --
	(181.32,121.85) --
	(181.32,121.86) --
	(181.32,121.87) --
	(181.32,121.88) --
	(181.32,121.89) --
	(181.32,121.90) --
	(181.32,121.91) --
	(181.32,121.92) --
	(181.32,121.93) --
	(181.32,121.94) --
	(181.32,121.95) --
	(181.32,121.96) --
	(181.32,121.97) --
	(181.32,121.98) --
	(181.32,121.99) --
	(181.32,122.00) --
	(181.32,122.01) --
	(181.32,122.02) --
	(181.32,122.03) --
	(181.32,122.04) --
	(181.32,122.04) --
	(181.32,122.05) --
	(181.32,122.06) --
	(181.32,122.07) --
	(181.32,122.08) --
	(181.32,122.09) --
	(181.32,122.10) --
	(181.32,122.11) --
	(181.32,122.12) --
	(181.32,122.13) --
	(181.32,122.14) --
	(181.32,122.15) --
	(181.32,122.16) --
	(181.32,122.17) --
	(181.33,122.18) --
	(181.33,122.19) --
	(181.33,122.20) --
	(181.33,122.21) --
	(181.33,122.22) --
	(181.33,122.23) --
	(181.33,122.24) --
	(181.33,122.25) --
	(181.33,122.26) --
	(181.33,122.26) --
	(181.33,122.27) --
	(181.33,122.28) --
	(181.33,122.29) --
	(181.33,122.30) --
	(181.33,122.31) --
	(181.33,122.32) --
	(181.33,122.33) --
	(181.33,122.34) --
	(181.33,122.35) --
	(181.33,122.36) --
	(181.33,122.37) --
	(181.33,122.38) --
	(181.33,122.39) --
	(181.33,122.40) --
	(181.33,122.41) --
	(181.33,122.42) --
	(181.33,122.43) --
	(181.33,122.44) --
	(181.33,122.45) --
	(181.33,122.46) --
	(181.33,122.47) --
	(181.33,122.47) --
	(181.33,122.48) --
	(181.33,122.49) --
	(181.33,122.50) --
	(181.33,122.51) --
	(181.33,122.52) --
	(181.33,122.53) --
	(181.33,122.54) --
	(181.33,122.55) --
	(181.33,122.56) --
	(181.33,122.57) --
	(181.33,122.58) --
	(181.33,122.59) --
	(181.33,122.60) --
	(181.33,122.61) --
	(181.33,122.62) --
	(181.33,122.63) --
	(181.33,122.64) --
	(181.33,122.65) --
	(181.33,122.66) --
	(181.33,122.67) --
	(181.33,122.68) --
	(181.33,122.69) --
	(181.33,122.69) --
	(181.33,122.70) --
	(181.33,122.71) --
	(181.33,122.72) --
	(181.33,122.73) --
	(181.33,122.74) --
	(181.33,122.75) --
	(181.33,122.76) --
	(181.33,122.77) --
	(181.33,122.78) --
	(181.33,122.79) --
	(181.33,122.80) --
	(181.33,122.81) --
	(181.33,122.82) --
	(181.33,122.83) --
	(181.34,122.84) --
	(181.34,122.85) --
	(181.34,122.86) --
	(181.34,122.87) --
	(181.34,122.88) --
	(181.34,122.89) --
	(181.34,122.90) --
	(181.34,122.91) --
	(181.34,122.91) --
	(181.34,122.92) --
	(181.34,122.93) --
	(181.34,122.94) --
	(181.34,122.95) --
	(181.34,122.96) --
	(181.34,122.97) --
	(181.34,122.98) --
	(181.34,122.99) --
	(181.34,123.00) --
	(181.34,123.01) --
	(181.34,123.02) --
	(181.34,123.03) --
	(181.34,123.04) --
	(181.34,123.05) --
	(181.34,123.06) --
	(181.34,123.07) --
	(181.34,123.08) --
	(181.34,123.09) --
	(181.35,123.10) --
	(181.35,123.11) --
	(181.35,123.12) --
	(181.35,123.12) --
	(181.35,123.13) --
	(181.35,123.14) --
	(181.35,123.15) --
	(181.35,123.16) --
	(181.35,123.17) --
	(181.35,123.18) --
	(181.35,123.19) --
	(181.35,123.20) --
	(181.35,123.21) --
	(181.35,123.22) --
	(181.35,123.23) --
	(181.35,123.24) --
	(181.35,123.25) --
	(181.35,123.26) --
	(181.35,123.27) --
	(181.35,123.28) --
	(181.35,123.29) --
	(181.36,123.30) --
	(181.36,123.31) --
	(181.36,123.32) --
	(181.36,123.33) --
	(181.36,123.34) --
	(181.36,123.34) --
	(181.36,123.35) --
	(181.36,123.36) --
	(181.36,123.37) --
	(181.36,123.38) --
	(181.36,123.39) --
	(181.36,123.40) --
	(181.36,123.41) --
	(181.36,123.42) --
	(181.36,123.43) --
	(181.36,123.44) --
	(181.37,123.45) --
	(181.37,123.46) --
	(181.37,123.47) --
	(181.37,123.48) --
	(181.37,123.49) --
	(181.37,123.50) --
	(181.37,123.51) --
	(181.37,123.52) --
	(181.37,123.53) --
	(181.37,123.54) --
	(181.37,123.55) --
	(181.37,123.56) --
	(181.37,123.56) --
	(181.37,123.57) --
	(181.37,123.58) --
	(181.37,123.59) --
	(181.37,123.60) --
	(181.37,123.61) --
	(181.38,123.62) --
	(181.38,123.63) --
	(181.38,123.64) --
	(181.38,123.65) --
	(181.38,123.66) --
	(181.38,123.67) --
	(181.38,123.68) --
	(181.38,123.69) --
	(181.38,123.70) --
	(181.38,123.71) --
	(181.38,123.72) --
	(181.38,123.73) --
	(181.38,123.74) --
	(181.38,123.75) --
	(181.38,123.76) --
	(181.38,123.77) --
	(181.38,123.77) --
	(181.38,123.78) --
	(181.38,123.79) --
	(181.38,123.80) --
	(181.38,123.81) --
	(181.38,123.82) --
	(181.38,123.83) --
	(181.38,123.84) --
	(181.38,123.85) --
	(181.39,123.86) --
	(181.39,123.87) --
	(181.39,123.88) --
	(181.39,123.89) --
	(181.39,123.90) --
	(181.39,123.91) --
	(181.39,123.92) --
	(181.39,123.93) --
	(181.39,123.94) --
	(181.39,123.95) --
	(181.39,123.96) --
	(181.39,123.97) --
	(181.39,123.98) --
	(181.39,123.99) --
	(181.39,123.99) --
	(181.39,124.00) --
	(181.39,124.01) --
	(181.39,124.02) --
	(181.39,124.03) --
	(181.39,124.04) --
	(181.39,124.05) --
	(181.39,124.06) --
	(181.39,124.07) --
	(181.39,124.08) --
	(181.39,124.09) --
	(181.39,124.10) --
	(181.39,124.11) --
	(181.39,124.12) --
	(181.39,124.13) --
	(181.39,124.14) --
	(181.39,124.15) --
	(181.39,124.16) --
	(181.39,124.17) --
	(181.39,124.18) --
	(181.39,124.19) --
	(181.39,124.20) --
	(181.39,124.21) --
	(181.39,124.21) --
	(181.39,124.22) --
	(181.39,124.23) --
	(181.38,124.24) --
	(181.38,124.25) --
	(181.38,124.26) --
	(181.38,124.27) --
	(181.38,124.28) --
	(181.38,124.29) --
	(181.38,124.30) --
	(181.38,124.31) --
	(181.38,124.32) --
	(181.38,124.33) --
	(181.38,124.34) --
	(181.38,124.35) --
	(181.38,124.36) --
	(181.38,124.37) --
	(181.38,124.38) --
	(181.38,124.39) --
	(181.38,124.40) --
	(181.38,124.41) --
	(181.38,124.42) --
	(181.37,124.42) --
	(181.37,124.43) --
	(181.37,124.44) --
	(181.37,124.45) --
	(181.37,124.46) --
	(181.37,124.47) --
	(181.37,124.48) --
	(181.37,124.49) --
	(181.37,124.50) --
	(181.37,124.51) --
	(181.37,124.52) --
	(181.37,124.53) --
	(181.37,124.54) --
	(181.37,124.55) --
	(181.37,124.56) --
	(181.37,124.57) --
	(181.37,124.58) --
	(181.37,124.59) --
	(181.36,124.60) --
	(181.36,124.61) --
	(181.36,124.62) --
	(181.36,124.63) --
	(181.36,124.64) --
	(181.36,124.64) --
	(181.36,124.65) --
	(181.36,124.66) --
	(181.36,124.67) --
	(181.36,124.68) --
	(181.36,124.69) --
	(181.36,124.70) --
	(181.36,124.71) --
	(181.36,124.72) --
	(181.36,124.73) --
	(181.35,124.74) --
	(181.35,124.75) --
	(181.35,124.76) --
	(181.35,124.77) --
	(181.35,124.78) --
	(181.35,124.79) --
	(181.35,124.80) --
	(181.35,124.81) --
	(181.35,124.82) --
	(181.35,124.83) --
	(181.35,124.84) --
	(181.35,124.85) --
	(181.35,124.86) --
	(181.35,124.86) --
	(181.35,124.87) --
	(181.35,124.88) --
	(181.34,124.89) --
	(181.34,124.90) --
	(181.34,124.91) --
	(181.34,124.92) --
	(181.34,124.93) --
	(181.34,124.94) --
	(181.34,124.95) --
	(181.34,124.96) --
	(181.34,124.97) --
	(181.34,124.98) --
	(181.34,124.99) --
	(181.34,125.00) --
	(181.34,125.01) --
	(181.34,125.02) --
	(181.34,125.03) --
	(181.34,125.04) --
	(181.34,125.05) --
	(181.34,125.06) --
	(181.34,125.07) --
	(181.34,125.07) --
	(181.34,125.08) --
	(181.34,125.09) --
	(181.33,125.10) --
	(181.33,125.11) --
	(181.33,125.12) --
	(181.33,125.13) --
	(181.33,125.14) --
	(181.33,125.15) --
	(181.33,125.16) --
	(181.33,125.17) --
	(181.33,125.18) --
	(181.33,125.19) --
	(181.33,125.20) --
	(181.33,125.21) --
	(181.33,125.22) --
	(181.33,125.23) --
	(181.33,125.24) --
	(181.33,125.25) --
	(181.33,125.26) --
	(181.33,125.27) --
	(181.33,125.28) --
	(181.33,125.29) --
	(181.33,125.29) --
	(181.33,125.30) --
	(181.33,125.31) --
	(181.33,125.32) --
	(181.33,125.33) --
	(181.33,125.34) --
	(181.33,125.35) --
	(181.33,125.36) --
	(181.33,125.37) --
	(181.33,125.38) --
	(181.33,125.39) --
	(181.33,125.40) --
	(181.33,125.41) --
	(181.33,125.42) --
	(181.33,125.43) --
	(181.33,125.44) --
	(181.33,125.45) --
	(181.33,125.46) --
	(181.33,125.47) --
	(181.33,125.48) --
	(181.33,125.49) --
	(181.33,125.50) --
	(181.33,125.51) --
	(181.33,125.51) --
	(181.33,125.52) --
	(181.33,125.53) --
	(181.33,125.54) --
	(181.33,125.55) --
	(181.33,125.56) --
	(181.33,125.57) --
	(181.33,125.58) --
	(181.33,125.59) --
	(181.33,125.60) --
	(181.32,125.61) --
	(181.32,125.62) --
	(181.32,125.63) --
	(181.32,125.64) --
	(181.32,125.65) --
	(181.32,125.66) --
	(181.32,125.67) --
	(181.32,125.68) --
	(181.32,125.69) --
	(181.32,125.70) --
	(181.32,125.71) --
	(181.32,125.72) --
	(181.32,125.72) --
	(181.32,125.73) --
	(181.32,125.74) --
	(181.32,125.75) --
	(181.32,125.76) --
	(181.32,125.77) --
	(181.32,125.78) --
	(181.32,125.79) --
	(181.32,125.80) --
	(181.32,125.81) --
	(181.32,125.82) --
	(181.32,125.83) --
	(181.32,125.84) --
	(181.32,125.85) --
	(181.32,125.86) --
	(181.32,125.87) --
	(181.32,125.88) --
	(181.32,125.89) --
	(181.32,125.90) --
	(181.32,125.91) --
	(181.32,125.92) --
	(181.32,125.93) --
	(181.32,125.94) --
	(181.32,125.94) --
	(181.32,125.95) --
	(181.32,125.96) --
	(181.32,125.97) --
	(181.32,125.98) --
	(181.32,125.99) --
	(181.32,126.00) --
	(181.32,126.01) --
	(181.32,126.02) --
	(181.32,126.03) --
	(181.32,126.04) --
	(181.32,126.05) --
	(181.32,126.06) --
	(181.32,126.07) --
	(181.32,126.08) --
	(181.32,126.09) --
	(181.32,126.10) --
	(181.32,126.11) --
	(181.32,126.12) --
	(181.32,126.13) --
	(181.32,126.14) --
	(181.32,126.15) --
	(181.32,126.16) --
	(181.32,126.16) --
	(181.32,126.17) --
	(181.32,126.18) --
	(181.32,126.19) --
	(181.32,126.20) --
	(181.32,126.21) --
	(181.32,126.22) --
	(181.32,126.23) --
	(181.32,126.24) --
	(181.32,126.25) --
	(181.32,126.26) --
	(181.32,126.27) --
	(181.32,126.28) --
	(181.32,126.28) --
	(181.32,126.27) --
	(181.32,126.26) --
	(181.32,126.25) --
	(181.32,126.24) --
	(181.32,126.23) --
	(181.32,126.22) --
	(181.32,126.21) --
	(181.32,126.20) --
	(181.32,126.19) --
	(181.32,126.18) --
	(181.32,126.17) --
	(181.32,126.16) --
	(181.32,126.16) --
	(181.32,126.15) --
	(181.32,126.14) --
	(181.32,126.13) --
	(181.32,126.12) --
	(181.32,126.11) --
	(181.32,126.10) --
	(181.32,126.09) --
	(181.32,126.08) --
	(181.32,126.07) --
	(181.32,126.06) --
	(181.32,126.05) --
	(181.32,126.04) --
	(181.32,126.03) --
	(181.32,126.02) --
	(181.32,126.01) --
	(181.32,126.00) --
	(181.32,125.99) --
	(181.32,125.98) --
	(181.32,125.97) --
	(181.32,125.96) --
	(181.32,125.95) --
	(181.32,125.94) --
	(181.32,125.94) --
	(181.32,125.93) --
	(181.32,125.92) --
	(181.32,125.91) --
	(181.32,125.90) --
	(181.32,125.89) --
	(181.32,125.88) --
	(181.32,125.87) --
	(181.32,125.86) --
	(181.32,125.85) --
	(181.32,125.84) --
	(181.32,125.83) --
	(181.32,125.82) --
	(181.32,125.81) --
	(181.32,125.80) --
	(181.32,125.79) --
	(181.32,125.78) --
	(181.32,125.77) --
	(181.32,125.76) --
	(181.32,125.75) --
	(181.32,125.74) --
	(181.32,125.73) --
	(181.32,125.72) --
	(181.32,125.72) --
	(181.32,125.71) --
	(181.32,125.70) --
	(181.32,125.69) --
	(181.32,125.68) --
	(181.32,125.67) --
	(181.32,125.66) --
	(181.32,125.65) --
	(181.32,125.64) --
	(181.32,125.63) --
	(181.32,125.62) --
	(181.32,125.61) --
	(181.32,125.60) --
	(181.32,125.59) --
	(181.32,125.58) --
	(181.32,125.57) --
	(181.32,125.56) --
	(181.32,125.55) --
	(181.32,125.54) --
	(181.32,125.53) --
	(181.32,125.52) --
	(181.32,125.51) --
	(181.32,125.51) --
	(181.32,125.50) --
	(181.32,125.49) --
	(181.32,125.48) --
	(181.32,125.47) --
	(181.32,125.46) --
	(181.32,125.45) --
	(181.32,125.44) --
	(181.32,125.43) --
	(181.32,125.42) --
	(181.32,125.41) --
	(181.32,125.40) --
	(181.32,125.39) --
	(181.32,125.38) --
	(181.32,125.37) --
	(181.32,125.36) --
	(181.32,125.35) --
	(181.32,125.34) --
	(181.32,125.33) --
	(181.32,125.32) --
	(181.32,125.31) --
	(181.32,125.30) --
	(181.32,125.29) --
	(181.32,125.29) --
	(181.32,125.28) --
	(181.32,125.27) --
	(181.32,125.26) --
	(181.32,125.25) --
	(181.32,125.24) --
	(181.32,125.23) --
	(181.32,125.22) --
	(181.32,125.21) --
	(181.32,125.20) --
	(181.32,125.19) --
	(181.32,125.18) --
	(181.32,125.17) --
	(181.32,125.16) --
	(181.32,125.15) --
	(181.32,125.14) --
	(181.32,125.13) --
	(181.32,125.12) --
	(181.32,125.11) --
	(181.32,125.10) --
	(181.32,125.09) --
	(181.32,125.08) --
	(181.32,125.07) --
	(181.32,125.07) --
	(181.32,125.06) --
	(181.32,125.05) --
	(181.32,125.04) --
	(181.32,125.03) --
	(181.32,125.02) --
	(181.32,125.01) --
	(181.32,125.00) --
	(181.32,124.99) --
	(181.32,124.98) --
	(181.32,124.97) --
	(181.32,124.96) --
	(181.32,124.95) --
	(181.32,124.94) --
	(181.32,124.93) --
	(181.32,124.92) --
	(181.32,124.91) --
	(181.32,124.90) --
	(181.32,124.89) --
	(181.32,124.88) --
	(181.32,124.87) --
	(181.32,124.86) --
	(181.32,124.86) --
	(181.32,124.85) --
	(181.32,124.84) --
	(181.32,124.83) --
	(181.32,124.82) --
	(181.32,124.81) --
	(181.32,124.80) --
	(181.32,124.79) --
	(181.32,124.78) --
	(181.32,124.77) --
	(181.32,124.76) --
	(181.32,124.75) --
	(181.32,124.74) --
	(181.32,124.73) --
	(181.32,124.72) --
	(181.32,124.71) --
	(181.32,124.70) --
	(181.32,124.69) --
	(181.32,124.68) --
	(181.32,124.67) --
	(181.32,124.66) --
	(181.32,124.65) --
	(181.32,124.64) --
	(181.32,124.64) --
	(181.32,124.63) --
	(181.32,124.62) --
	(181.32,124.61) --
	(181.32,124.60) --
	(181.32,124.59) --
	(181.32,124.58) --
	(181.32,124.57) --
	(181.32,124.56) --
	(181.32,124.55) --
	(181.32,124.54) --
	(181.32,124.53) --
	(181.32,124.52) --
	(181.32,124.51) --
	(181.32,124.50) --
	(181.32,124.49) --
	(181.32,124.48) --
	(181.32,124.47) --
	(181.32,124.46) --
	(181.32,124.45) --
	(181.32,124.44) --
	(181.32,124.43) --
	(181.32,124.42) --
	(181.32,124.42) --
	(181.32,124.41) --
	(181.32,124.40) --
	(181.32,124.39) --
	(181.32,124.38) --
	(181.32,124.37) --
	(181.32,124.36) --
	(181.32,124.35) --
	(181.32,124.34) --
	(181.32,124.33) --
	(181.32,124.32) --
	(181.32,124.31) --
	(181.32,124.30) --
	(181.32,124.29) --
	(181.32,124.28) --
	(181.32,124.27) --
	(181.32,124.26) --
	(181.32,124.25) --
	(181.32,124.24) --
	(181.32,124.23) --
	(181.32,124.22) --
	(181.32,124.21) --
	(181.32,124.21) --
	(181.32,124.20) --
	(181.32,124.19) --
	(181.32,124.18) --
	(181.32,124.17) --
	(181.32,124.16) --
	(181.32,124.15) --
	(181.32,124.14) --
	(181.32,124.13) --
	(181.32,124.12) --
	(181.32,124.11) --
	(181.32,124.10) --
	(181.32,124.09) --
	(181.32,124.08) --
	(181.32,124.07) --
	(181.32,124.06) --
	(181.32,124.05) --
	(181.32,124.04) --
	(181.32,124.03) --
	(181.32,124.02) --
	(181.32,124.01) --
	(181.32,124.00) --
	(181.32,123.99) --
	(181.32,123.99) --
	(181.32,123.98) --
	(181.32,123.97) --
	(181.32,123.96) --
	(181.32,123.95) --
	(181.32,123.94) --
	(181.32,123.93) --
	(181.32,123.92) --
	(181.32,123.91) --
	(181.32,123.90) --
	(181.32,123.89) --
	(181.32,123.88) --
	(181.32,123.87) --
	(181.32,123.86) --
	(181.32,123.85) --
	(181.32,123.84) --
	(181.32,123.83) --
	(181.32,123.82) --
	(181.32,123.81) --
	(181.32,123.80) --
	(181.32,123.79) --
	(181.32,123.78) --
	(181.32,123.77) --
	(181.32,123.77) --
	(181.32,123.76) --
	(181.32,123.75) --
	(181.32,123.74) --
	(181.32,123.73) --
	(181.32,123.72) --
	(181.32,123.71) --
	(181.32,123.70) --
	(181.32,123.69) --
	(181.32,123.68) --
	(181.32,123.67) --
	(181.32,123.66) --
	(181.32,123.65) --
	(181.32,123.64) --
	(181.32,123.63) --
	(181.32,123.62) --
	(181.32,123.61) --
	(181.32,123.60) --
	(181.32,123.59) --
	(181.32,123.58) --
	(181.32,123.57) --
	(181.32,123.56) --
	(181.32,123.56) --
	(181.32,123.55) --
	(181.32,123.54) --
	(181.32,123.53) --
	(181.32,123.52) --
	(181.32,123.51) --
	(181.32,123.50) --
	(181.32,123.49) --
	(181.32,123.48) --
	(181.32,123.47) --
	(181.32,123.46) --
	(181.32,123.45) --
	(181.32,123.44) --
	(181.32,123.43) --
	(181.32,123.42) --
	(181.32,123.41) --
	(181.32,123.40) --
	(181.32,123.39) --
	(181.32,123.38) --
	(181.32,123.37) --
	(181.32,123.36) --
	(181.32,123.35) --
	(181.32,123.34) --
	(181.32,123.34) --
	(181.32,123.33) --
	(181.32,123.32) --
	(181.32,123.31) --
	(181.32,123.30) --
	(181.32,123.29) --
	(181.32,123.28) --
	(181.32,123.27) --
	(181.32,123.26) --
	(181.32,123.25) --
	(181.32,123.24) --
	(181.32,123.23) --
	(181.32,123.22) --
	(181.32,123.21) --
	(181.32,123.20) --
	(181.32,123.19) --
	(181.32,123.18) --
	(181.32,123.17) --
	(181.32,123.16) --
	(181.32,123.15) --
	(181.32,123.14) --
	(181.32,123.13) --
	(181.32,123.12) --
	(181.32,123.12) --
	(181.32,123.11) --
	(181.32,123.10) --
	(181.32,123.09) --
	(181.32,123.08) --
	(181.32,123.07) --
	(181.32,123.06) --
	(181.32,123.05) --
	(181.32,123.04) --
	(181.32,123.03) --
	(181.32,123.02) --
	(181.32,123.01) --
	(181.32,123.00) --
	(181.32,122.99) --
	(181.32,122.98) --
	(181.32,122.97) --
	(181.32,122.96) --
	(181.32,122.95) --
	(181.32,122.94) --
	(181.32,122.93) --
	(181.32,122.92) --
	(181.32,122.91) --
	(181.32,122.91) --
	(181.32,122.90) --
	(181.32,122.89) --
	(181.32,122.88) --
	(181.32,122.87) --
	(181.32,122.86) --
	(181.32,122.85) --
	(181.32,122.84) --
	(181.32,122.83) --
	(181.32,122.82) --
	(181.32,122.81) --
	(181.32,122.80) --
	(181.32,122.79) --
	(181.32,122.78) --
	(181.32,122.77) --
	(181.32,122.76) --
	(181.32,122.75) --
	(181.32,122.74) --
	(181.32,122.73) --
	(181.32,122.72) --
	(181.32,122.71) --
	(181.32,122.70) --
	(181.32,122.69) --
	(181.32,122.69) --
	(181.32,122.68) --
	(181.32,122.67) --
	(181.32,122.66) --
	(181.32,122.65) --
	(181.32,122.64) --
	(181.32,122.63) --
	(181.32,122.62) --
	(181.32,122.61) --
	(181.32,122.60) --
	(181.32,122.59) --
	(181.32,122.58) --
	(181.32,122.57) --
	(181.32,122.56) --
	(181.32,122.55) --
	(181.32,122.54) --
	(181.32,122.53) --
	(181.32,122.52) --
	(181.32,122.51) --
	(181.32,122.50) --
	(181.32,122.49) --
	(181.32,122.48) --
	(181.32,122.47) --
	(181.32,122.47) --
	(181.32,122.46) --
	(181.32,122.45) --
	(181.32,122.44) --
	(181.32,122.43) --
	(181.32,122.42) --
	(181.32,122.41) --
	(181.32,122.40) --
	(181.32,122.39) --
	(181.32,122.38) --
	(181.32,122.37) --
	(181.32,122.36) --
	(181.32,122.35) --
	(181.32,122.34) --
	(181.32,122.33) --
	(181.32,122.32) --
	(181.32,122.31) --
	(181.32,122.30) --
	(181.32,122.29) --
	(181.32,122.28) --
	(181.32,122.27) --
	(181.32,122.26) --
	(181.32,122.26) --
	(181.32,122.25) --
	(181.32,122.24) --
	(181.32,122.23) --
	(181.32,122.22) --
	(181.32,122.21) --
	(181.32,122.20) --
	(181.32,122.19) --
	(181.32,122.18) --
	(181.32,122.17) --
	(181.32,122.16) --
	(181.32,122.15) --
	(181.32,122.14) --
	(181.32,122.13) --
	(181.32,122.12) --
	(181.32,122.11) --
	(181.32,122.10) --
	(181.32,122.09) --
	(181.32,122.08) --
	(181.32,122.07) --
	(181.32,122.06) --
	(181.32,122.05) --
	(181.32,122.04) --
	(181.32,122.04) --
	(181.32,122.03) --
	(181.32,122.02) --
	(181.32,122.01) --
	(181.32,122.00) --
	(181.32,121.99) --
	(181.32,121.98) --
	(181.32,121.97) --
	(181.32,121.96) --
	(181.32,121.95) --
	(181.32,121.94) --
	(181.32,121.93) --
	(181.32,121.92) --
	(181.32,121.91) --
	(181.32,121.90) --
	(181.32,121.89) --
	(181.32,121.88) --
	(181.32,121.87) --
	(181.32,121.86) --
	(181.32,121.85) --
	(181.32,121.84) --
	(181.32,121.83) --
	(181.32,121.82) --
	(181.32,121.82) --
	(181.32,121.81) --
	(181.32,121.80) --
	(181.32,121.79) --
	(181.32,121.78) --
	(181.32,121.77) --
	(181.32,121.76) --
	(181.32,121.75) --
	(181.32,121.74) --
	(181.32,121.73) --
	(181.32,121.72) --
	(181.32,121.71) --
	(181.32,121.70) --
	(181.32,121.69) --
	(181.32,121.68) --
	(181.32,121.67) --
	(181.32,121.66) --
	(181.32,121.65) --
	(181.32,121.64) --
	(181.32,121.63) --
	(181.32,121.62) --
	(181.32,121.61) --
	(181.32,121.61) --
	(181.32,121.60) --
	(181.32,121.59) --
	(181.32,121.58) --
	(181.32,121.57) --
	(181.32,121.56) --
	(181.32,121.55) --
	(181.32,121.54) --
	(181.32,121.53) --
	(181.32,121.52) --
	(181.32,121.51) --
	(181.32,121.50) --
	cycle;

\path[] (175.84,121.82) --
	(175.84,121.82) --
	(175.84,121.83) --
	(175.84,121.84) --
	(175.84,121.85) --
	(175.84,121.86) --
	(175.84,121.87) --
	(175.84,121.88) --
	(175.84,121.89) --
	(175.84,121.89) --
	(175.84,121.90) --
	(175.84,121.91) --
	(175.84,121.92) --
	(175.84,121.93) --
	(175.84,121.94) --
	(175.84,121.95) --
	(175.84,121.96) --
	(175.84,121.96) --
	(175.84,121.97) --
	(175.84,121.98) --
	(175.84,121.99) --
	(175.84,122.00) --
	(175.84,122.01) --
	(175.84,122.02) --
	(175.84,122.03) --
	(175.84,122.03) --
	(175.84,122.04) --
	(175.84,122.05) --
	(175.84,122.06) --
	(175.84,122.07) --
	(175.84,122.08) --
	(175.84,122.09) --
	(175.84,122.10) --
	(175.84,122.10) --
	(175.84,122.11) --
	(175.84,122.12) --
	(175.84,122.13) --
	(175.84,122.14) --
	(175.84,122.15) --
	(175.84,122.16) --
	(175.84,122.17) --
	(175.84,122.17) --
	(175.84,122.18) --
	(175.84,122.19) --
	(175.84,122.20) --
	(175.84,122.21) --
	(175.84,122.22) --
	(175.84,122.23) --
	(175.84,122.24) --
	(175.84,122.24) --
	(175.84,122.25) --
	(175.84,122.26) --
	(175.84,122.27) --
	(175.84,122.28) --
	(175.84,122.29) --
	(175.84,122.30) --
	(175.84,122.31) --
	(175.84,122.31) --
	(175.84,122.32) --
	(175.84,122.33) --
	(175.84,122.34) --
	(175.84,122.35) --
	(175.84,122.36) --
	(175.84,122.37) --
	(175.84,122.38) --
	(175.84,122.38) --
	(175.84,122.39) --
	(175.84,122.40) --
	(175.84,122.41) --
	(175.84,122.42) --
	(175.84,122.43) --
	(175.84,122.44) --
	(175.84,122.45) --
	(175.84,122.45) --
	(175.84,122.46) --
	(175.84,122.47) --
	(175.84,122.48) --
	(175.84,122.49) --
	(175.84,122.50) --
	(175.84,122.51) --
	(175.84,122.51) --
	(175.84,122.52) --
	(175.84,122.53) --
	(175.84,122.54) --
	(175.84,122.55) --
	(175.84,122.56) --
	(175.84,122.57) --
	(175.84,122.58) --
	(175.84,122.58) --
	(175.84,122.59) --
	(175.84,122.60) --
	(175.84,122.61) --
	(175.84,122.62) --
	(175.84,122.63) --
	(175.84,122.64) --
	(175.84,122.65) --
	(175.85,122.65) --
	(175.85,122.66) --
	(175.85,122.67) --
	(175.85,122.68) --
	(175.85,122.69) --
	(175.85,122.70) --
	(175.85,122.71) --
	(175.85,122.72) --
	(175.85,122.72) --
	(175.85,122.73) --
	(175.85,122.74) --
	(175.85,122.75) --
	(175.85,122.76) --
	(175.85,122.77) --
	(175.85,122.78) --
	(175.85,122.79) --
	(175.85,122.79) --
	(175.85,122.80) --
	(175.85,122.81) --
	(175.85,122.82) --
	(175.85,122.83) --
	(175.85,122.84) --
	(175.85,122.85) --
	(175.85,122.86) --
	(175.85,122.86) --
	(175.85,122.87) --
	(175.85,122.88) --
	(175.85,122.89) --
	(175.85,122.90) --
	(175.85,122.91) --
	(175.85,122.92) --
	(175.85,122.93) --
	(175.85,122.93) --
	(175.85,122.94) --
	(175.85,122.95) --
	(175.85,122.96) --
	(175.85,122.97) --
	(175.85,122.98) --
	(175.85,122.99) --
	(175.85,123.00) --
	(175.85,123.00) --
	(175.85,123.01) --
	(175.85,123.02) --
	(175.85,123.03) --
	(175.85,123.04) --
	(175.85,123.05) --
	(175.85,123.06) --
	(175.85,123.07) --
	(175.86,123.07) --
	(175.86,123.08) --
	(175.86,123.09) --
	(175.86,123.10) --
	(175.86,123.11) --
	(175.86,123.12) --
	(175.86,123.13) --
	(175.86,123.14) --
	(175.86,123.14) --
	(175.86,123.15) --
	(175.86,123.16) --
	(175.86,123.17) --
	(175.86,123.18) --
	(175.86,123.19) --
	(175.86,123.20) --
	(175.86,123.21) --
	(175.86,123.21) --
	(175.86,123.22) --
	(175.86,123.23) --
	(175.86,123.24) --
	(175.86,123.25) --
	(175.86,123.26) --
	(175.86,123.27) --
	(175.87,123.28) --
	(175.87,123.28) --
	(175.87,123.29) --
	(175.87,123.30) --
	(175.87,123.31) --
	(175.87,123.32) --
	(175.87,123.33) --
	(175.87,123.34) --
	(175.87,123.35) --
	(175.87,123.35) --
	(175.87,123.36) --
	(175.87,123.37) --
	(175.87,123.38) --
	(175.87,123.39) --
	(175.87,123.40) --
	(175.87,123.41) --
	(175.87,123.42) --
	(175.87,123.42) --
	(175.87,123.43) --
	(175.87,123.44) --
	(175.87,123.45) --
	(175.87,123.46) --
	(175.88,123.47) --
	(175.88,123.48) --
	(175.88,123.48) --
	(175.88,123.49) --
	(175.88,123.50) --
	(175.88,123.51) --
	(175.88,123.52) --
	(175.88,123.53) --
	(175.88,123.54) --
	(175.88,123.55) --
	(175.88,123.55) --
	(175.88,123.56) --
	(175.88,123.57) --
	(175.88,123.58) --
	(175.88,123.59) --
	(175.88,123.60) --
	(175.88,123.61) --
	(175.88,123.62) --
	(175.88,123.62) --
	(175.88,123.63) --
	(175.88,123.64) --
	(175.88,123.65) --
	(175.89,123.66) --
	(175.89,123.67) --
	(175.89,123.68) --
	(175.89,123.69) --
	(175.89,123.69) --
	(175.89,123.70) --
	(175.89,123.71) --
	(175.89,123.72) --
	(175.89,123.73) --
	(175.89,123.74) --
	(175.89,123.75) --
	(175.89,123.76) --
	(175.89,123.76) --
	(175.89,123.77) --
	(175.89,123.78) --
	(175.89,123.79) --
	(175.89,123.80) --
	(175.89,123.81) --
	(175.89,123.82) --
	(175.90,123.83) --
	(175.90,123.83) --
	(175.90,123.84) --
	(175.90,123.85) --
	(175.90,123.86) --
	(175.90,123.87) --
	(175.90,123.88) --
	(175.90,123.89) --
	(175.90,123.90) --
	(175.90,123.90) --
	(175.90,123.91) --
	(175.90,123.92) --
	(175.90,123.93) --
	(175.90,123.94) --
	(175.90,123.95) --
	(175.90,123.96) --
	(175.90,123.97) --
	(175.90,123.97) --
	(175.90,123.98) --
	(175.90,123.99) --
	(175.90,124.00) --
	(175.90,124.01) --
	(175.90,124.02) --
	(175.90,124.03) --
	(175.90,124.04) --
	(175.90,124.04) --
	(175.90,124.05) --
	(175.90,124.06) --
	(175.90,124.07) --
	(175.90,124.08) --
	(175.90,124.09) --
	(175.90,124.10) --
	(175.90,124.11) --
	(175.90,124.11) --
	(175.90,124.12) --
	(175.90,124.13) --
	(175.90,124.14) --
	(175.90,124.15) --
	(175.90,124.16) --
	(175.90,124.17) --
	(175.90,124.18) --
	(175.90,124.18) --
	(175.90,124.19) --
	(175.90,124.20) --
	(175.90,124.21) --
	(175.90,124.22) --
	(175.90,124.23) --
	(175.90,124.24) --
	(175.90,124.25) --
	(175.90,124.25) --
	(175.90,124.26) --
	(175.90,124.27) --
	(175.90,124.28) --
	(175.90,124.29) --
	(175.90,124.30) --
	(175.90,124.31) --
	(175.90,124.32) --
	(175.90,124.32) --
	(175.90,124.33) --
	(175.90,124.34) --
	(175.90,124.35) --
	(175.90,124.36) --
	(175.90,124.37) --
	(175.90,124.38) --
	(175.90,124.38) --
	(175.90,124.39) --
	(175.90,124.40) --
	(175.90,124.41) --
	(175.90,124.42) --
	(175.90,124.43) --
	(175.90,124.44) --
	(175.90,124.45) --
	(175.90,124.45) --
	(175.90,124.46) --
	(175.90,124.47) --
	(175.90,124.48) --
	(175.90,124.49) --
	(175.89,124.50) --
	(175.89,124.51) --
	(175.89,124.52) --
	(175.89,124.52) --
	(175.89,124.53) --
	(175.89,124.54) --
	(175.89,124.55) --
	(175.89,124.56) --
	(175.89,124.57) --
	(175.89,124.58) --
	(175.89,124.59) --
	(175.89,124.59) --
	(175.89,124.60) --
	(175.89,124.61) --
	(175.89,124.62) --
	(175.89,124.63) --
	(175.89,124.64) --
	(175.89,124.65) --
	(175.89,124.66) --
	(175.88,124.66) --
	(175.88,124.67) --
	(175.88,124.68) --
	(175.88,124.69) --
	(175.88,124.70) --
	(175.88,124.71) --
	(175.88,124.72) --
	(175.88,124.73) --
	(175.88,124.73) --
	(175.88,124.74) --
	(175.88,124.75) --
	(175.88,124.76) --
	(175.88,124.77) --
	(175.88,124.78) --
	(175.88,124.79) --
	(175.88,124.80) --
	(175.88,124.80) --
	(175.88,124.81) --
	(175.88,124.82) --
	(175.87,124.83) --
	(175.87,124.84) --
	(175.87,124.85) --
	(175.87,124.86) --
	(175.87,124.87) --
	(175.87,124.87) --
	(175.87,124.88) --
	(175.87,124.89) --
	(175.87,124.90) --
	(175.87,124.91) --
	(175.87,124.92) --
	(175.87,124.93) --
	(175.87,124.94) --
	(175.87,124.94) --
	(175.87,124.95) --
	(175.87,124.96) --
	(175.87,124.97) --
	(175.87,124.98) --
	(175.87,124.99) --
	(175.87,125.00) --
	(175.87,125.01) --
	(175.86,125.01) --
	(175.86,125.02) --
	(175.86,125.03) --
	(175.86,125.04) --
	(175.86,125.05) --
	(175.86,125.06) --
	(175.86,125.07) --
	(175.86,125.08) --
	(175.86,125.08) --
	(175.86,125.09) --
	(175.86,125.10) --
	(175.86,125.11) --
	(175.86,125.12) --
	(175.86,125.13) --
	(175.86,125.14) --
	(175.86,125.15) --
	(175.86,125.15) --
	(175.86,125.16) --
	(175.86,125.17) --
	(175.86,125.18) --
	(175.86,125.19) --
	(175.86,125.20) --
	(175.86,125.21) --
	(175.86,125.22) --
	(175.85,125.22) --
	(175.85,125.23) --
	(175.85,125.24) --
	(175.85,125.25) --
	(175.85,125.26) --
	(175.85,125.27) --
	(175.85,125.28) --
	(175.85,125.28) --
	(175.85,125.29) --
	(175.85,125.30) --
	(175.85,125.31) --
	(175.85,125.32) --
	(175.85,125.33) --
	(175.85,125.34) --
	(175.85,125.35) --
	(175.85,125.35) --
	(175.85,125.36) --
	(175.85,125.37) --
	(175.85,125.38) --
	(175.85,125.39) --
	(175.85,125.40) --
	(175.85,125.41) --
	(175.85,125.42) --
	(175.85,125.42) --
	(175.85,125.43) --
	(175.85,125.44) --
	(175.85,125.45) --
	(175.85,125.46) --
	(175.85,125.47) --
	(175.85,125.48) --
	(175.85,125.49) --
	(175.85,125.49) --
	(175.85,125.50) --
	(175.85,125.51) --
	(175.85,125.52) --
	(175.85,125.53) --
	(175.85,125.54) --
	(175.85,125.55) --
	(175.85,125.56) --
	(175.84,125.56) --
	(175.84,125.57) --
	(175.84,125.58) --
	(175.84,125.59) --
	(175.84,125.60) --
	(175.84,125.61) --
	(175.84,125.62) --
	(175.84,125.63) --
	(175.84,125.63) --
	(175.84,125.64) --
	(175.84,125.65) --
	(175.84,125.66) --
	(175.84,125.67) --
	(175.84,125.68) --
	(175.84,125.69) --
	(175.84,125.70) --
	(175.84,125.70) --
	(175.84,125.71) --
	(175.84,125.72) --
	(175.84,125.73) --
	(175.84,125.74) --
	(175.84,125.75) --
	(175.84,125.76) --
	(175.84,125.77) --
	(175.84,125.77) --
	(175.84,125.78) --
	(175.84,125.79) --
	(175.84,125.80) --
	(175.84,125.81) --
	(175.84,125.82) --
	(175.84,125.83) --
	(175.84,125.84) --
	(175.84,125.84) --
	(175.84,125.85) --
	(175.84,125.86) --
	(175.84,125.87) --
	(175.84,125.88) --
	(175.84,125.89) --
	(175.84,125.90) --
	(175.84,125.91) --
	(175.84,125.91) --
	(175.84,125.92) --
	(175.84,125.93) --
	(175.84,125.94) --
	(175.84,125.95) --
	(175.84,125.96) --
	(175.84,125.97) --
	(175.84,125.98) --
	(175.84,125.98) --
	(175.84,125.99) --
	(175.84,126.00) --
	(175.84,126.01) --
	(175.84,126.02) --
	(175.84,126.03) --
	(175.84,126.04) --
	(175.84,126.05) --
	(175.84,126.05) --
	(175.84,126.06) --
	(175.84,126.07) --
	(175.84,126.08) --
	(175.84,126.09) --
	(175.84,126.10) --
	(175.84,126.11) --
	(175.84,126.12) --
	(175.84,126.12) --
	(175.84,126.13) --
	(175.84,126.14) --
	(175.84,126.15) --
	(175.84,126.16) --
	(175.84,126.17) --
	(175.84,126.18) --
	(175.84,126.19) --
	(175.84,126.19) --
	(175.84,126.18) --
	(175.84,126.17) --
	(175.84,126.16) --
	(175.84,126.15) --
	(175.84,126.14) --
	(175.84,126.13) --
	(175.84,126.12) --
	(175.84,126.12) --
	(175.84,126.11) --
	(175.84,126.10) --
	(175.84,126.09) --
	(175.84,126.08) --
	(175.84,126.07) --
	(175.84,126.06) --
	(175.84,126.05) --
	(175.84,126.05) --
	(175.84,126.04) --
	(175.84,126.03) --
	(175.84,126.02) --
	(175.84,126.01) --
	(175.84,126.00) --
	(175.84,125.99) --
	(175.84,125.98) --
	(175.84,125.98) --
	(175.84,125.97) --
	(175.84,125.96) --
	(175.84,125.95) --
	(175.84,125.94) --
	(175.84,125.93) --
	(175.84,125.92) --
	(175.84,125.91) --
	(175.84,125.91) --
	(175.84,125.90) --
	(175.84,125.89) --
	(175.84,125.88) --
	(175.84,125.87) --
	(175.84,125.86) --
	(175.84,125.85) --
	(175.84,125.84) --
	(175.84,125.84) --
	(175.84,125.83) --
	(175.84,125.82) --
	(175.84,125.81) --
	(175.84,125.80) --
	(175.84,125.79) --
	(175.84,125.78) --
	(175.84,125.77) --
	(175.84,125.77) --
	(175.84,125.76) --
	(175.84,125.75) --
	(175.84,125.74) --
	(175.84,125.73) --
	(175.84,125.72) --
	(175.84,125.71) --
	(175.84,125.70) --
	(175.84,125.70) --
	(175.84,125.69) --
	(175.84,125.68) --
	(175.84,125.67) --
	(175.84,125.66) --
	(175.84,125.65) --
	(175.84,125.64) --
	(175.84,125.63) --
	(175.84,125.63) --
	(175.84,125.62) --
	(175.84,125.61) --
	(175.84,125.60) --
	(175.84,125.59) --
	(175.84,125.58) --
	(175.84,125.57) --
	(175.84,125.56) --
	(175.84,125.56) --
	(175.84,125.55) --
	(175.84,125.54) --
	(175.84,125.53) --
	(175.84,125.52) --
	(175.84,125.51) --
	(175.84,125.50) --
	(175.84,125.49) --
	(175.84,125.49) --
	(175.84,125.48) --
	(175.84,125.47) --
	(175.84,125.46) --
	(175.84,125.45) --
	(175.84,125.44) --
	(175.84,125.43) --
	(175.84,125.42) --
	(175.84,125.42) --
	(175.84,125.41) --
	(175.84,125.40) --
	(175.84,125.39) --
	(175.84,125.38) --
	(175.84,125.37) --
	(175.84,125.36) --
	(175.84,125.35) --
	(175.84,125.35) --
	(175.84,125.34) --
	(175.84,125.33) --
	(175.84,125.32) --
	(175.84,125.31) --
	(175.84,125.30) --
	(175.84,125.29) --
	(175.84,125.28) --
	(175.84,125.28) --
	(175.84,125.27) --
	(175.84,125.26) --
	(175.84,125.25) --
	(175.84,125.24) --
	(175.84,125.23) --
	(175.84,125.22) --
	(175.84,125.22) --
	(175.84,125.21) --
	(175.84,125.20) --
	(175.84,125.19) --
	(175.84,125.18) --
	(175.84,125.17) --
	(175.84,125.16) --
	(175.84,125.15) --
	(175.84,125.15) --
	(175.84,125.14) --
	(175.84,125.13) --
	(175.84,125.12) --
	(175.84,125.11) --
	(175.84,125.10) --
	(175.84,125.09) --
	(175.84,125.08) --
	(175.84,125.08) --
	(175.84,125.07) --
	(175.84,125.06) --
	(175.84,125.05) --
	(175.84,125.04) --
	(175.84,125.03) --
	(175.84,125.02) --
	(175.84,125.01) --
	(175.84,125.01) --
	(175.84,125.00) --
	(175.84,124.99) --
	(175.84,124.98) --
	(175.84,124.97) --
	(175.84,124.96) --
	(175.84,124.95) --
	(175.84,124.94) --
	(175.84,124.94) --
	(175.84,124.93) --
	(175.84,124.92) --
	(175.84,124.91) --
	(175.84,124.90) --
	(175.84,124.89) --
	(175.84,124.88) --
	(175.84,124.87) --
	(175.84,124.87) --
	(175.84,124.86) --
	(175.84,124.85) --
	(175.84,124.84) --
	(175.84,124.83) --
	(175.84,124.82) --
	(175.84,124.81) --
	(175.84,124.80) --
	(175.84,124.80) --
	(175.84,124.79) --
	(175.84,124.78) --
	(175.84,124.77) --
	(175.84,124.76) --
	(175.84,124.75) --
	(175.84,124.74) --
	(175.84,124.73) --
	(175.84,124.73) --
	(175.84,124.72) --
	(175.84,124.71) --
	(175.84,124.70) --
	(175.84,124.69) --
	(175.84,124.68) --
	(175.84,124.67) --
	(175.84,124.66) --
	(175.84,124.66) --
	(175.84,124.65) --
	(175.84,124.64) --
	(175.84,124.63) --
	(175.84,124.62) --
	(175.84,124.61) --
	(175.84,124.60) --
	(175.84,124.59) --
	(175.84,124.59) --
	(175.84,124.58) --
	(175.84,124.57) --
	(175.84,124.56) --
	(175.84,124.55) --
	(175.84,124.54) --
	(175.84,124.53) --
	(175.84,124.52) --
	(175.84,124.52) --
	(175.84,124.51) --
	(175.84,124.50) --
	(175.84,124.49) --
	(175.84,124.48) --
	(175.84,124.47) --
	(175.84,124.46) --
	(175.84,124.45) --
	(175.84,124.45) --
	(175.84,124.44) --
	(175.84,124.43) --
	(175.84,124.42) --
	(175.84,124.41) --
	(175.84,124.40) --
	(175.84,124.39) --
	(175.84,124.38) --
	(175.84,124.38) --
	(175.84,124.37) --
	(175.84,124.36) --
	(175.84,124.35) --
	(175.84,124.34) --
	(175.84,124.33) --
	(175.84,124.32) --
	(175.84,124.32) --
	(175.84,124.31) --
	(175.84,124.30) --
	(175.84,124.29) --
	(175.84,124.28) --
	(175.84,124.27) --
	(175.84,124.26) --
	(175.84,124.25) --
	(175.84,124.25) --
	(175.84,124.24) --
	(175.84,124.23) --
	(175.84,124.22) --
	(175.84,124.21) --
	(175.84,124.20) --
	(175.84,124.19) --
	(175.84,124.18) --
	(175.84,124.18) --
	(175.84,124.17) --
	(175.84,124.16) --
	(175.84,124.15) --
	(175.84,124.14) --
	(175.84,124.13) --
	(175.84,124.12) --
	(175.84,124.11) --
	(175.84,124.11) --
	(175.84,124.10) --
	(175.84,124.09) --
	(175.84,124.08) --
	(175.84,124.07) --
	(175.84,124.06) --
	(175.84,124.05) --
	(175.84,124.04) --
	(175.84,124.04) --
	(175.84,124.03) --
	(175.84,124.02) --
	(175.84,124.01) --
	(175.84,124.00) --
	(175.84,123.99) --
	(175.84,123.98) --
	(175.84,123.97) --
	(175.84,123.97) --
	(175.84,123.96) --
	(175.84,123.95) --
	(175.84,123.94) --
	(175.84,123.93) --
	(175.84,123.92) --
	(175.84,123.91) --
	(175.84,123.90) --
	(175.84,123.90) --
	(175.84,123.89) --
	(175.84,123.88) --
	(175.84,123.87) --
	(175.84,123.86) --
	(175.84,123.85) --
	(175.84,123.84) --
	(175.84,123.83) --
	(175.84,123.83) --
	(175.84,123.82) --
	(175.84,123.81) --
	(175.84,123.80) --
	(175.84,123.79) --
	(175.84,123.78) --
	(175.84,123.77) --
	(175.84,123.76) --
	(175.84,123.76) --
	(175.84,123.75) --
	(175.84,123.74) --
	(175.84,123.73) --
	(175.84,123.72) --
	(175.84,123.71) --
	(175.84,123.70) --
	(175.84,123.69) --
	(175.84,123.69) --
	(175.84,123.68) --
	(175.84,123.67) --
	(175.84,123.66) --
	(175.84,123.65) --
	(175.84,123.64) --
	(175.84,123.63) --
	(175.84,123.62) --
	(175.84,123.62) --
	(175.84,123.61) --
	(175.84,123.60) --
	(175.84,123.59) --
	(175.84,123.58) --
	(175.84,123.57) --
	(175.84,123.56) --
	(175.84,123.55) --
	(175.84,123.55) --
	(175.84,123.54) --
	(175.84,123.53) --
	(175.84,123.52) --
	(175.84,123.51) --
	(175.84,123.50) --
	(175.84,123.49) --
	(175.84,123.48) --
	(175.84,123.48) --
	(175.84,123.47) --
	(175.84,123.46) --
	(175.84,123.45) --
	(175.84,123.44) --
	(175.84,123.43) --
	(175.84,123.42) --
	(175.84,123.42) --
	(175.84,123.41) --
	(175.84,123.40) --
	(175.84,123.39) --
	(175.84,123.38) --
	(175.84,123.37) --
	(175.84,123.36) --
	(175.84,123.35) --
	(175.84,123.35) --
	(175.84,123.34) --
	(175.84,123.33) --
	(175.84,123.32) --
	(175.84,123.31) --
	(175.84,123.30) --
	(175.84,123.29) --
	(175.84,123.28) --
	(175.84,123.28) --
	(175.84,123.27) --
	(175.84,123.26) --
	(175.84,123.25) --
	(175.84,123.24) --
	(175.84,123.23) --
	(175.84,123.22) --
	(175.84,123.21) --
	(175.84,123.21) --
	(175.84,123.20) --
	(175.84,123.19) --
	(175.84,123.18) --
	(175.84,123.17) --
	(175.84,123.16) --
	(175.84,123.15) --
	(175.84,123.14) --
	(175.84,123.14) --
	(175.84,123.13) --
	(175.84,123.12) --
	(175.84,123.11) --
	(175.84,123.10) --
	(175.84,123.09) --
	(175.84,123.08) --
	(175.84,123.07) --
	(175.84,123.07) --
	(175.84,123.06) --
	(175.84,123.05) --
	(175.84,123.04) --
	(175.84,123.03) --
	(175.84,123.02) --
	(175.84,123.01) --
	(175.84,123.00) --
	(175.84,123.00) --
	(175.84,122.99) --
	(175.84,122.98) --
	(175.84,122.97) --
	(175.84,122.96) --
	(175.84,122.95) --
	(175.84,122.94) --
	(175.84,122.93) --
	(175.84,122.93) --
	(175.84,122.92) --
	(175.84,122.91) --
	(175.84,122.90) --
	(175.84,122.89) --
	(175.84,122.88) --
	(175.84,122.87) --
	(175.84,122.86) --
	(175.84,122.86) --
	(175.84,122.85) --
	(175.84,122.84) --
	(175.84,122.83) --
	(175.84,122.82) --
	(175.84,122.81) --
	(175.84,122.80) --
	(175.84,122.79) --
	(175.84,122.79) --
	(175.84,122.78) --
	(175.84,122.77) --
	(175.84,122.76) --
	(175.84,122.75) --
	(175.84,122.74) --
	(175.84,122.73) --
	(175.84,122.72) --
	(175.84,122.72) --
	(175.84,122.71) --
	(175.84,122.70) --
	(175.84,122.69) --
	(175.84,122.68) --
	(175.84,122.67) --
	(175.84,122.66) --
	(175.84,122.65) --
	(175.84,122.65) --
	(175.84,122.64) --
	(175.84,122.63) --
	(175.84,122.62) --
	(175.84,122.61) --
	(175.84,122.60) --
	(175.84,122.59) --
	(175.84,122.58) --
	(175.84,122.58) --
	(175.84,122.57) --
	(175.84,122.56) --
	(175.84,122.55) --
	(175.84,122.54) --
	(175.84,122.53) --
	(175.84,122.52) --
	(175.84,122.51) --
	(175.84,122.51) --
	(175.84,122.50) --
	(175.84,122.49) --
	(175.84,122.48) --
	(175.84,122.47) --
	(175.84,122.46) --
	(175.84,122.45) --
	(175.84,122.45) --
	(175.84,122.44) --
	(175.84,122.43) --
	(175.84,122.42) --
	(175.84,122.41) --
	(175.84,122.40) --
	(175.84,122.39) --
	(175.84,122.38) --
	(175.84,122.38) --
	(175.84,122.37) --
	(175.84,122.36) --
	(175.84,122.35) --
	(175.84,122.34) --
	(175.84,122.33) --
	(175.84,122.32) --
	(175.84,122.31) --
	(175.84,122.31) --
	(175.84,122.30) --
	(175.84,122.29) --
	(175.84,122.28) --
	(175.84,122.27) --
	(175.84,122.26) --
	(175.84,122.25) --
	(175.84,122.24) --
	(175.84,122.24) --
	(175.84,122.23) --
	(175.84,122.22) --
	(175.84,122.21) --
	(175.84,122.20) --
	(175.84,122.19) --
	(175.84,122.18) --
	(175.84,122.17) --
	(175.84,122.17) --
	(175.84,122.16) --
	(175.84,122.15) --
	(175.84,122.14) --
	(175.84,122.13) --
	(175.84,122.12) --
	(175.84,122.11) --
	(175.84,122.10) --
	(175.84,122.10) --
	(175.84,122.09) --
	(175.84,122.08) --
	(175.84,122.07) --
	(175.84,122.06) --
	(175.84,122.05) --
	(175.84,122.04) --
	(175.84,122.03) --
	(175.84,122.03) --
	(175.84,122.02) --
	(175.84,122.01) --
	(175.84,122.00) --
	(175.84,121.99) --
	(175.84,121.98) --
	(175.84,121.97) --
	(175.84,121.96) --
	(175.84,121.96) --
	(175.84,121.95) --
	(175.84,121.94) --
	(175.84,121.93) --
	(175.84,121.92) --
	(175.84,121.91) --
	(175.84,121.90) --
	(175.84,121.89) --
	(175.84,121.89) --
	(175.84,121.88) --
	(175.84,121.87) --
	(175.84,121.86) --
	(175.84,121.85) --
	(175.84,121.84) --
	(175.84,121.83) --
	(175.84,121.82) --
	(175.84,121.82) --
	cycle;

\path[] (170.36,121.31) --
	(170.36,121.32) --
	(170.36,121.33) --
	(170.36,121.34) --
	(170.36,121.35) --
	(170.36,121.36) --
	(170.36,121.37) --
	(170.36,121.38) --
	(170.36,121.39) --
	(170.36,121.40) --
	(170.36,121.41) --
	(170.36,121.42) --
	(170.36,121.44) --
	(170.36,121.45) --
	(170.36,121.46) --
	(170.36,121.47) --
	(170.36,121.48) --
	(170.36,121.49) --
	(170.36,121.50) --
	(170.36,121.51) --
	(170.36,121.52) --
	(170.36,121.53) --
	(170.36,121.54) --
	(170.36,121.55) --
	(170.36,121.56) --
	(170.36,121.57) --
	(170.36,121.59) --
	(170.36,121.60) --
	(170.36,121.61) --
	(170.36,121.62) --
	(170.36,121.63) --
	(170.36,121.64) --
	(170.36,121.65) --
	(170.36,121.66) --
	(170.36,121.67) --
	(170.36,121.68) --
	(170.36,121.69) --
	(170.36,121.70) --
	(170.36,121.71) --
	(170.36,121.72) --
	(170.36,121.74) --
	(170.36,121.75) --
	(170.36,121.76) --
	(170.36,121.77) --
	(170.36,121.78) --
	(170.36,121.79) --
	(170.36,121.80) --
	(170.36,121.81) --
	(170.36,121.82) --
	(170.36,121.83) --
	(170.36,121.84) --
	(170.36,121.85) --
	(170.36,121.86) --
	(170.36,121.87) --
	(170.36,121.89) --
	(170.36,121.90) --
	(170.36,121.91) --
	(170.36,121.92) --
	(170.36,121.93) --
	(170.36,121.94) --
	(170.36,121.95) --
	(170.36,121.96) --
	(170.36,121.97) --
	(170.36,121.98) --
	(170.36,121.99) --
	(170.36,122.00) --
	(170.36,122.01) --
	(170.36,122.02) --
	(170.36,122.04) --
	(170.36,122.05) --
	(170.36,122.06) --
	(170.36,122.07) --
	(170.36,122.08) --
	(170.36,122.09) --
	(170.36,122.10) --
	(170.36,122.11) --
	(170.36,122.12) --
	(170.36,122.13) --
	(170.36,122.14) --
	(170.36,122.15) --
	(170.36,122.16) --
	(170.36,122.17) --
	(170.36,122.19) --
	(170.36,122.20) --
	(170.36,122.21) --
	(170.36,122.22) --
	(170.36,122.23) --
	(170.36,122.24) --
	(170.36,122.25) --
	(170.36,122.26) --
	(170.36,122.27) --
	(170.36,122.28) --
	(170.36,122.29) --
	(170.36,122.30) --
	(170.36,122.31) --
	(170.36,122.32) --
	(170.36,122.34) --
	(170.36,122.35) --
	(170.36,122.36) --
	(170.36,122.37) --
	(170.36,122.38) --
	(170.36,122.39) --
	(170.36,122.40) --
	(170.36,122.41) --
	(170.36,122.42) --
	(170.36,122.43) --
	(170.36,122.44) --
	(170.36,122.45) --
	(170.36,122.46) --
	(170.36,122.47) --
	(170.36,122.49) --
	(170.36,122.50) --
	(170.36,122.51) --
	(170.36,122.52) --
	(170.36,122.53) --
	(170.36,122.54) --
	(170.36,122.55) --
	(170.36,122.56) --
	(170.36,122.57) --
	(170.36,122.58) --
	(170.36,122.59) --
	(170.36,122.60) --
	(170.36,122.61) --
	(170.36,122.62) --
	(170.36,122.64) --
	(170.36,122.65) --
	(170.36,122.66) --
	(170.36,122.67) --
	(170.36,122.68) --
	(170.36,122.69) --
	(170.36,122.70) --
	(170.36,122.71) --
	(170.36,122.72) --
	(170.36,122.73) --
	(170.36,122.74) --
	(170.36,122.75) --
	(170.36,122.76) --
	(170.36,122.77) --
	(170.36,122.79) --
	(170.36,122.80) --
	(170.36,122.81) --
	(170.36,122.82) --
	(170.36,122.83) --
	(170.37,122.84) --
	(170.37,122.85) --
	(170.37,122.86) --
	(170.37,122.87) --
	(170.37,122.88) --
	(170.37,122.89) --
	(170.37,122.90) --
	(170.37,122.91) --
	(170.37,122.92) --
	(170.37,122.94) --
	(170.37,122.95) --
	(170.37,122.96) --
	(170.37,122.97) --
	(170.37,122.98) --
	(170.37,122.99) --
	(170.37,123.00) --
	(170.37,123.01) --
	(170.37,123.02) --
	(170.37,123.03) --
	(170.37,123.04) --
	(170.37,123.05) --
	(170.37,123.06) --
	(170.37,123.08) --
	(170.37,123.09) --
	(170.37,123.10) --
	(170.37,123.11) --
	(170.38,123.12) --
	(170.38,123.13) --
	(170.38,123.14) --
	(170.38,123.15) --
	(170.38,123.16) --
	(170.38,123.17) --
	(170.38,123.18) --
	(170.38,123.19) --
	(170.38,123.20) --
	(170.38,123.21) --
	(170.38,123.23) --
	(170.38,123.24) --
	(170.38,123.25) --
	(170.38,123.26) --
	(170.38,123.27) --
	(170.38,123.28) --
	(170.38,123.29) --
	(170.39,123.30) --
	(170.39,123.31) --
	(170.39,123.32) --
	(170.39,123.33) --
	(170.39,123.34) --
	(170.39,123.35) --
	(170.39,123.36) --
	(170.39,123.38) --
	(170.39,123.39) --
	(170.39,123.40) --
	(170.39,123.41) --
	(170.39,123.42) --
	(170.39,123.43) --
	(170.39,123.44) --
	(170.39,123.45) --
	(170.39,123.46) --
	(170.40,123.47) --
	(170.40,123.48) --
	(170.40,123.49) --
	(170.40,123.50) --
	(170.40,123.51) --
	(170.40,123.53) --
	(170.40,123.54) --
	(170.40,123.55) --
	(170.40,123.56) --
	(170.40,123.57) --
	(170.40,123.58) --
	(170.40,123.59) --
	(170.40,123.60) --
	(170.40,123.61) --
	(170.40,123.62) --
	(170.40,123.63) --
	(170.40,123.64) --
	(170.40,123.65) --
	(170.40,123.66) --
	(170.40,123.68) --
	(170.40,123.69) --
	(170.40,123.70) --
	(170.40,123.71) --
	(170.41,123.72) --
	(170.41,123.73) --
	(170.41,123.74) --
	(170.41,123.75) --
	(170.41,123.76) --
	(170.41,123.77) --
	(170.41,123.78) --
	(170.41,123.79) --
	(170.41,123.80) --
	(170.41,123.81) --
	(170.41,123.83) --
	(170.41,123.84) --
	(170.41,123.85) --
	(170.41,123.86) --
	(170.41,123.87) --
	(170.41,123.88) --
	(170.41,123.89) --
	(170.41,123.90) --
	(170.41,123.91) --
	(170.41,123.92) --
	(170.41,123.93) --
	(170.41,123.94) --
	(170.41,123.95) --
	(170.42,123.96) --
	(170.42,123.98) --
	(170.42,123.99) --
	(170.42,124.00) --
	(170.42,124.01) --
	(170.42,124.02) --
	(170.42,124.03) --
	(170.42,124.04) --
	(170.42,124.05) --
	(170.42,124.06) --
	(170.42,124.07) --
	(170.42,124.08) --
	(170.42,124.09) --
	(170.42,124.10) --
	(170.42,124.11) --
	(170.42,124.13) --
	(170.42,124.14) --
	(170.42,124.15) --
	(170.42,124.16) --
	(170.42,124.17) --
	(170.42,124.18) --
	(170.42,124.19) --
	(170.42,124.20) --
	(170.42,124.21) --
	(170.42,124.22) --
	(170.42,124.23) --
	(170.42,124.24) --
	(170.42,124.25) --
	(170.42,124.26) --
	(170.42,124.28) --
	(170.42,124.29) --
	(170.42,124.30) --
	(170.42,124.31) --
	(170.42,124.32) --
	(170.42,124.33) --
	(170.42,124.34) --
	(170.42,124.35) --
	(170.42,124.36) --
	(170.41,124.37) --
	(170.41,124.38) --
	(170.41,124.39) --
	(170.41,124.40) --
	(170.41,124.41) --
	(170.41,124.43) --
	(170.41,124.44) --
	(170.41,124.45) --
	(170.41,124.46) --
	(170.41,124.47) --
	(170.41,124.48) --
	(170.41,124.49) --
	(170.41,124.50) --
	(170.41,124.51) --
	(170.41,124.52) --
	(170.41,124.53) --
	(170.41,124.54) --
	(170.41,124.55) --
	(170.41,124.56) --
	(170.41,124.58) --
	(170.40,124.59) --
	(170.40,124.60) --
	(170.40,124.61) --
	(170.40,124.62) --
	(170.40,124.63) --
	(170.40,124.64) --
	(170.40,124.65) --
	(170.40,124.66) --
	(170.40,124.67) --
	(170.40,124.68) --
	(170.40,124.69) --
	(170.40,124.70) --
	(170.40,124.71) --
	(170.40,124.73) --
	(170.40,124.74) --
	(170.40,124.75) --
	(170.40,124.76) --
	(170.39,124.77) --
	(170.39,124.78) --
	(170.39,124.79) --
	(170.39,124.80) --
	(170.39,124.81) --
	(170.39,124.82) --
	(170.39,124.83) --
	(170.39,124.84) --
	(170.39,124.85) --
	(170.39,124.86) --
	(170.39,124.88) --
	(170.39,124.89) --
	(170.39,124.90) --
	(170.39,124.91) --
	(170.39,124.92) --
	(170.39,124.93) --
	(170.39,124.94) --
	(170.38,124.95) --
	(170.38,124.96) --
	(170.38,124.97) --
	(170.38,124.98) --
	(170.38,124.99) --
	(170.38,125.00) --
	(170.38,125.01) --
	(170.38,125.03) --
	(170.38,125.04) --
	(170.38,125.05) --
	(170.38,125.06) --
	(170.38,125.07) --
	(170.38,125.08) --
	(170.38,125.09) --
	(170.38,125.10) --
	(170.38,125.11) --
	(170.38,125.12) --
	(170.38,125.13) --
	(170.38,125.14) --
	(170.38,125.15) --
	(170.38,125.16) --
	(170.37,125.18) --
	(170.37,125.19) --
	(170.37,125.20) --
	(170.37,125.21) --
	(170.37,125.22) --
	(170.37,125.23) --
	(170.37,125.24) --
	(170.37,125.25) --
	(170.37,125.26) --
	(170.37,125.27) --
	(170.37,125.28) --
	(170.37,125.29) --
	(170.37,125.30) --
	(170.37,125.31) --
	(170.37,125.33) --
	(170.37,125.34) --
	(170.37,125.35) --
	(170.37,125.36) --
	(170.37,125.37) --
	(170.37,125.38) --
	(170.37,125.39) --
	(170.37,125.40) --
	(170.37,125.41) --
	(170.37,125.42) --
	(170.37,125.43) --
	(170.37,125.44) --
	(170.37,125.45) --
	(170.37,125.46) --
	(170.37,125.48) --
	(170.37,125.49) --
	(170.36,125.50) --
	(170.36,125.51) --
	(170.36,125.52) --
	(170.36,125.53) --
	(170.36,125.54) --
	(170.36,125.55) --
	(170.36,125.56) --
	(170.36,125.57) --
	(170.36,125.58) --
	(170.36,125.59) --
	(170.36,125.60) --
	(170.36,125.61) --
	(170.36,125.63) --
	(170.36,125.64) --
	(170.36,125.65) --
	(170.36,125.66) --
	(170.36,125.67) --
	(170.36,125.68) --
	(170.36,125.69) --
	(170.36,125.70) --
	(170.36,125.71) --
	(170.36,125.72) --
	(170.36,125.73) --
	(170.36,125.74) --
	(170.36,125.75) --
	(170.36,125.76) --
	(170.36,125.78) --
	(170.36,125.79) --
	(170.36,125.80) --
	(170.36,125.81) --
	(170.36,125.82) --
	(170.36,125.83) --
	(170.36,125.84) --
	(170.36,125.85) --
	(170.36,125.86) --
	(170.36,125.87) --
	(170.36,125.88) --
	(170.36,125.89) --
	(170.36,125.90) --
	(170.36,125.91) --
	(170.36,125.93) --
	(170.36,125.94) --
	(170.36,125.95) --
	(170.36,125.96) --
	(170.36,125.97) --
	(170.36,125.98) --
	(170.36,125.99) --
	(170.36,126.00) --
	(170.36,126.01) --
	(170.36,126.02) --
	(170.36,126.03) --
	(170.36,126.04) --
	(170.36,126.05) --
	(170.36,126.07) --
	(170.36,126.08) --
	(170.36,126.09) --
	(170.36,126.10) --
	(170.36,126.11) --
	(170.36,126.12) --
	(170.36,126.13) --
	(170.36,126.14) --
	(170.36,126.15) --
	(170.36,126.16) --
	(170.36,126.17) --
	(170.36,126.18) --
	(170.36,126.19) --
	(170.36,126.20) --
	(170.36,126.22) --
	(170.36,126.23) --
	(170.36,126.24) --
	(170.36,126.25) --
	(170.36,126.26) --
	(170.36,126.27) --
	(170.36,126.28) --
	(170.36,126.29) --
	(170.36,126.30) --
	(170.36,126.31) --
	(170.36,126.32) --
	(170.36,126.33) --
	(170.36,126.34) --
	(170.36,126.35) --
	(170.36,126.37) --
	(170.36,126.38) --
	(170.36,126.39) --
	(170.36,126.40) --
	(170.36,126.41) --
	(170.36,126.42) --
	(170.36,126.43) --
	(170.36,126.44) --
	(170.36,126.45) --
	(170.36,126.46) --
	(170.36,126.47) --
	(170.36,126.48) --
	(170.36,126.49) --
	(170.36,126.50) --
	(170.36,126.52) --
	(170.36,126.53) --
	(170.36,126.54) --
	(170.36,126.55) --
	(170.36,126.56) --
	(170.36,126.57) --
	(170.36,126.58) --
	(170.36,126.59) --
	(170.36,126.60) --
	(170.36,126.61) --
	(170.36,126.62) --
	(170.36,126.63) --
	(170.36,126.64) --
	(170.36,126.65) --
	(170.36,126.67) --
	(170.36,126.67) --
	(170.36,126.65) --
	(170.36,126.64) --
	(170.36,126.63) --
	(170.36,126.62) --
	(170.36,126.61) --
	(170.36,126.60) --
	(170.36,126.59) --
	(170.36,126.58) --
	(170.36,126.57) --
	(170.36,126.56) --
	(170.36,126.55) --
	(170.36,126.54) --
	(170.36,126.53) --
	(170.36,126.52) --
	(170.36,126.50) --
	(170.36,126.49) --
	(170.36,126.48) --
	(170.36,126.47) --
	(170.36,126.46) --
	(170.36,126.45) --
	(170.36,126.44) --
	(170.36,126.43) --
	(170.36,126.42) --
	(170.36,126.41) --
	(170.36,126.40) --
	(170.36,126.39) --
	(170.36,126.38) --
	(170.36,126.37) --
	(170.36,126.35) --
	(170.36,126.34) --
	(170.36,126.33) --
	(170.36,126.32) --
	(170.36,126.31) --
	(170.36,126.30) --
	(170.36,126.29) --
	(170.36,126.28) --
	(170.36,126.27) --
	(170.36,126.26) --
	(170.36,126.25) --
	(170.36,126.24) --
	(170.36,126.23) --
	(170.36,126.22) --
	(170.36,126.20) --
	(170.36,126.19) --
	(170.36,126.18) --
	(170.36,126.17) --
	(170.36,126.16) --
	(170.36,126.15) --
	(170.36,126.14) --
	(170.36,126.13) --
	(170.36,126.12) --
	(170.36,126.11) --
	(170.36,126.10) --
	(170.36,126.09) --
	(170.36,126.08) --
	(170.36,126.07) --
	(170.36,126.05) --
	(170.36,126.04) --
	(170.36,126.03) --
	(170.36,126.02) --
	(170.36,126.01) --
	(170.36,126.00) --
	(170.36,125.99) --
	(170.36,125.98) --
	(170.36,125.97) --
	(170.36,125.96) --
	(170.36,125.95) --
	(170.36,125.94) --
	(170.36,125.93) --
	(170.36,125.91) --
	(170.36,125.90) --
	(170.36,125.89) --
	(170.36,125.88) --
	(170.36,125.87) --
	(170.36,125.86) --
	(170.36,125.85) --
	(170.36,125.84) --
	(170.36,125.83) --
	(170.36,125.82) --
	(170.36,125.81) --
	(170.36,125.80) --
	(170.36,125.79) --
	(170.36,125.78) --
	(170.36,125.76) --
	(170.36,125.75) --
	(170.36,125.74) --
	(170.36,125.73) --
	(170.36,125.72) --
	(170.36,125.71) --
	(170.36,125.70) --
	(170.36,125.69) --
	(170.36,125.68) --
	(170.36,125.67) --
	(170.36,125.66) --
	(170.36,125.65) --
	(170.36,125.64) --
	(170.36,125.63) --
	(170.36,125.61) --
	(170.36,125.60) --
	(170.36,125.59) --
	(170.36,125.58) --
	(170.36,125.57) --
	(170.36,125.56) --
	(170.36,125.55) --
	(170.36,125.54) --
	(170.36,125.53) --
	(170.36,125.52) --
	(170.36,125.51) --
	(170.36,125.50) --
	(170.36,125.49) --
	(170.36,125.48) --
	(170.36,125.46) --
	(170.36,125.45) --
	(170.36,125.44) --
	(170.36,125.43) --
	(170.36,125.42) --
	(170.36,125.41) --
	(170.36,125.40) --
	(170.36,125.39) --
	(170.36,125.38) --
	(170.36,125.37) --
	(170.36,125.36) --
	(170.36,125.35) --
	(170.36,125.34) --
	(170.36,125.33) --
	(170.36,125.31) --
	(170.36,125.30) --
	(170.36,125.29) --
	(170.36,125.28) --
	(170.36,125.27) --
	(170.36,125.26) --
	(170.36,125.25) --
	(170.36,125.24) --
	(170.36,125.23) --
	(170.36,125.22) --
	(170.36,125.21) --
	(170.36,125.20) --
	(170.36,125.19) --
	(170.36,125.18) --
	(170.36,125.16) --
	(170.36,125.15) --
	(170.36,125.14) --
	(170.36,125.13) --
	(170.36,125.12) --
	(170.36,125.11) --
	(170.36,125.10) --
	(170.36,125.09) --
	(170.36,125.08) --
	(170.36,125.07) --
	(170.36,125.06) --
	(170.36,125.05) --
	(170.36,125.04) --
	(170.36,125.03) --
	(170.36,125.01) --
	(170.36,125.00) --
	(170.36,124.99) --
	(170.36,124.98) --
	(170.36,124.97) --
	(170.36,124.96) --
	(170.36,124.95) --
	(170.36,124.94) --
	(170.36,124.93) --
	(170.36,124.92) --
	(170.36,124.91) --
	(170.36,124.90) --
	(170.36,124.89) --
	(170.36,124.88) --
	(170.36,124.86) --
	(170.36,124.85) --
	(170.36,124.84) --
	(170.36,124.83) --
	(170.36,124.82) --
	(170.36,124.81) --
	(170.36,124.80) --
	(170.36,124.79) --
	(170.36,124.78) --
	(170.36,124.77) --
	(170.36,124.76) --
	(170.36,124.75) --
	(170.36,124.74) --
	(170.36,124.73) --
	(170.36,124.71) --
	(170.36,124.70) --
	(170.36,124.69) --
	(170.36,124.68) --
	(170.36,124.67) --
	(170.36,124.66) --
	(170.36,124.65) --
	(170.36,124.64) --
	(170.36,124.63) --
	(170.36,124.62) --
	(170.36,124.61) --
	(170.36,124.60) --
	(170.36,124.59) --
	(170.36,124.58) --
	(170.36,124.56) --
	(170.36,124.55) --
	(170.36,124.54) --
	(170.36,124.53) --
	(170.36,124.52) --
	(170.36,124.51) --
	(170.36,124.50) --
	(170.36,124.49) --
	(170.36,124.48) --
	(170.36,124.47) --
	(170.36,124.46) --
	(170.36,124.45) --
	(170.36,124.44) --
	(170.36,124.43) --
	(170.36,124.41) --
	(170.36,124.40) --
	(170.36,124.39) --
	(170.36,124.38) --
	(170.36,124.37) --
	(170.36,124.36) --
	(170.36,124.35) --
	(170.36,124.34) --
	(170.36,124.33) --
	(170.36,124.32) --
	(170.36,124.31) --
	(170.36,124.30) --
	(170.36,124.29) --
	(170.36,124.28) --
	(170.36,124.26) --
	(170.36,124.25) --
	(170.36,124.24) --
	(170.36,124.23) --
	(170.36,124.22) --
	(170.36,124.21) --
	(170.36,124.20) --
	(170.36,124.19) --
	(170.36,124.18) --
	(170.36,124.17) --
	(170.36,124.16) --
	(170.36,124.15) --
	(170.36,124.14) --
	(170.36,124.13) --
	(170.36,124.11) --
	(170.36,124.10) --
	(170.36,124.09) --
	(170.36,124.08) --
	(170.36,124.07) --
	(170.36,124.06) --
	(170.36,124.05) --
	(170.36,124.04) --
	(170.36,124.03) --
	(170.36,124.02) --
	(170.36,124.01) --
	(170.36,124.00) --
	(170.36,123.99) --
	(170.36,123.98) --
	(170.36,123.96) --
	(170.36,123.95) --
	(170.36,123.94) --
	(170.36,123.93) --
	(170.36,123.92) --
	(170.36,123.91) --
	(170.36,123.90) --
	(170.36,123.89) --
	(170.36,123.88) --
	(170.36,123.87) --
	(170.36,123.86) --
	(170.36,123.85) --
	(170.36,123.84) --
	(170.36,123.83) --
	(170.36,123.81) --
	(170.36,123.80) --
	(170.36,123.79) --
	(170.36,123.78) --
	(170.36,123.77) --
	(170.36,123.76) --
	(170.36,123.75) --
	(170.36,123.74) --
	(170.36,123.73) --
	(170.36,123.72) --
	(170.36,123.71) --
	(170.36,123.70) --
	(170.36,123.69) --
	(170.36,123.68) --
	(170.36,123.66) --
	(170.36,123.65) --
	(170.36,123.64) --
	(170.36,123.63) --
	(170.36,123.62) --
	(170.36,123.61) --
	(170.36,123.60) --
	(170.36,123.59) --
	(170.36,123.58) --
	(170.36,123.57) --
	(170.36,123.56) --
	(170.36,123.55) --
	(170.36,123.54) --
	(170.36,123.53) --
	(170.36,123.51) --
	(170.36,123.50) --
	(170.36,123.49) --
	(170.36,123.48) --
	(170.36,123.47) --
	(170.36,123.46) --
	(170.36,123.45) --
	(170.36,123.44) --
	(170.36,123.43) --
	(170.36,123.42) --
	(170.36,123.41) --
	(170.36,123.40) --
	(170.36,123.39) --
	(170.36,123.38) --
	(170.36,123.36) --
	(170.36,123.35) --
	(170.36,123.34) --
	(170.36,123.33) --
	(170.36,123.32) --
	(170.36,123.31) --
	(170.36,123.30) --
	(170.36,123.29) --
	(170.36,123.28) --
	(170.36,123.27) --
	(170.36,123.26) --
	(170.36,123.25) --
	(170.36,123.24) --
	(170.36,123.23) --
	(170.36,123.21) --
	(170.36,123.20) --
	(170.36,123.19) --
	(170.36,123.18) --
	(170.36,123.17) --
	(170.36,123.16) --
	(170.36,123.15) --
	(170.36,123.14) --
	(170.36,123.13) --
	(170.36,123.12) --
	(170.36,123.11) --
	(170.36,123.10) --
	(170.36,123.09) --
	(170.36,123.08) --
	(170.36,123.06) --
	(170.36,123.05) --
	(170.36,123.04) --
	(170.36,123.03) --
	(170.36,123.02) --
	(170.36,123.01) --
	(170.36,123.00) --
	(170.36,122.99) --
	(170.36,122.98) --
	(170.36,122.97) --
	(170.36,122.96) --
	(170.36,122.95) --
	(170.36,122.94) --
	(170.36,122.92) --
	(170.36,122.91) --
	(170.36,122.90) --
	(170.36,122.89) --
	(170.36,122.88) --
	(170.36,122.87) --
	(170.36,122.86) --
	(170.36,122.85) --
	(170.36,122.84) --
	(170.36,122.83) --
	(170.36,122.82) --
	(170.36,122.81) --
	(170.36,122.80) --
	(170.36,122.79) --
	(170.36,122.77) --
	(170.36,122.76) --
	(170.36,122.75) --
	(170.36,122.74) --
	(170.36,122.73) --
	(170.36,122.72) --
	(170.36,122.71) --
	(170.36,122.70) --
	(170.36,122.69) --
	(170.36,122.68) --
	(170.36,122.67) --
	(170.36,122.66) --
	(170.36,122.65) --
	(170.36,122.64) --
	(170.36,122.62) --
	(170.36,122.61) --
	(170.36,122.60) --
	(170.36,122.59) --
	(170.36,122.58) --
	(170.36,122.57) --
	(170.36,122.56) --
	(170.36,122.55) --
	(170.36,122.54) --
	(170.36,122.53) --
	(170.36,122.52) --
	(170.36,122.51) --
	(170.36,122.50) --
	(170.36,122.49) --
	(170.36,122.47) --
	(170.36,122.46) --
	(170.36,122.45) --
	(170.36,122.44) --
	(170.36,122.43) --
	(170.36,122.42) --
	(170.36,122.41) --
	(170.36,122.40) --
	(170.36,122.39) --
	(170.36,122.38) --
	(170.36,122.37) --
	(170.36,122.36) --
	(170.36,122.35) --
	(170.36,122.34) --
	(170.36,122.32) --
	(170.36,122.31) --
	(170.36,122.30) --
	(170.36,122.29) --
	(170.36,122.28) --
	(170.36,122.27) --
	(170.36,122.26) --
	(170.36,122.25) --
	(170.36,122.24) --
	(170.36,122.23) --
	(170.36,122.22) --
	(170.36,122.21) --
	(170.36,122.20) --
	(170.36,122.19) --
	(170.36,122.17) --
	(170.36,122.16) --
	(170.36,122.15) --
	(170.36,122.14) --
	(170.36,122.13) --
	(170.36,122.12) --
	(170.36,122.11) --
	(170.36,122.10) --
	(170.36,122.09) --
	(170.36,122.08) --
	(170.36,122.07) --
	(170.36,122.06) --
	(170.36,122.05) --
	(170.36,122.04) --
	(170.36,122.02) --
	(170.36,122.01) --
	(170.36,122.00) --
	(170.36,121.99) --
	(170.36,121.98) --
	(170.36,121.97) --
	(170.36,121.96) --
	(170.36,121.95) --
	(170.36,121.94) --
	(170.36,121.93) --
	(170.36,121.92) --
	(170.36,121.91) --
	(170.36,121.90) --
	(170.36,121.89) --
	(170.36,121.87) --
	(170.36,121.86) --
	(170.36,121.85) --
	(170.36,121.84) --
	(170.36,121.83) --
	(170.36,121.82) --
	(170.36,121.81) --
	(170.36,121.80) --
	(170.36,121.79) --
	(170.36,121.78) --
	(170.36,121.77) --
	(170.36,121.76) --
	(170.36,121.75) --
	(170.36,121.74) --
	(170.36,121.72) --
	(170.36,121.71) --
	(170.36,121.70) --
	(170.36,121.69) --
	(170.36,121.68) --
	(170.36,121.67) --
	(170.36,121.66) --
	(170.36,121.65) --
	(170.36,121.64) --
	(170.36,121.63) --
	(170.36,121.62) --
	(170.36,121.61) --
	(170.36,121.60) --
	(170.36,121.59) --
	(170.36,121.57) --
	(170.36,121.56) --
	(170.36,121.55) --
	(170.36,121.54) --
	(170.36,121.53) --
	(170.36,121.52) --
	(170.36,121.51) --
	(170.36,121.50) --
	(170.36,121.49) --
	(170.36,121.48) --
	(170.36,121.47) --
	(170.36,121.46) --
	(170.36,121.45) --
	(170.36,121.44) --
	(170.36,121.42) --
	(170.36,121.41) --
	(170.36,121.40) --
	(170.36,121.39) --
	(170.36,121.38) --
	(170.36,121.37) --
	(170.36,121.36) --
	(170.36,121.35) --
	(170.36,121.34) --
	(170.36,121.33) --
	(170.36,121.32) --
	(170.36,121.31) --
	cycle;

\path[] (164.87,121.72) --
	(164.87,121.73) --
	(164.87,121.74) --
	(164.87,121.75) --
	(164.87,121.76) --
	(164.87,121.77) --
	(164.87,121.78) --
	(164.87,121.79) --
	(164.87,121.80) --
	(164.87,121.82) --
	(164.87,121.83) --
	(164.87,121.84) --
	(164.87,121.85) --
	(164.87,121.86) --
	(164.87,121.87) --
	(164.87,121.88) --
	(164.87,121.89) --
	(164.87,121.90) --
	(164.87,121.91) --
	(164.87,121.92) --
	(164.87,121.93) --
	(164.88,121.94) --
	(164.88,121.95) --
	(164.88,121.96) --
	(164.88,121.97) --
	(164.88,121.99) --
	(164.88,122.00) --
	(164.88,122.01) --
	(164.88,122.02) --
	(164.88,122.03) --
	(164.88,122.04) --
	(164.88,122.05) --
	(164.88,122.06) --
	(164.88,122.07) --
	(164.88,122.08) --
	(164.88,122.09) --
	(164.88,122.10) --
	(164.88,122.11) --
	(164.88,122.12) --
	(164.88,122.13) --
	(164.88,122.15) --
	(164.88,122.16) --
	(164.88,122.17) --
	(164.88,122.18) --
	(164.88,122.19) --
	(164.88,122.20) --
	(164.88,122.21) --
	(164.88,122.22) --
	(164.88,122.23) --
	(164.88,122.24) --
	(164.88,122.25) --
	(164.88,122.26) --
	(164.88,122.27) --
	(164.88,122.28) --
	(164.88,122.29) --
	(164.88,122.31) --
	(164.88,122.32) --
	(164.88,122.33) --
	(164.88,122.34) --
	(164.88,122.35) --
	(164.88,122.36) --
	(164.88,122.37) --
	(164.88,122.38) --
	(164.88,122.39) --
	(164.88,122.40) --
	(164.88,122.41) --
	(164.88,122.42) --
	(164.88,122.43) --
	(164.88,122.44) --
	(164.88,122.45) --
	(164.88,122.46) --
	(164.88,122.48) --
	(164.88,122.49) --
	(164.88,122.50) --
	(164.88,122.51) --
	(164.88,122.52) --
	(164.88,122.53) --
	(164.88,122.54) --
	(164.88,122.55) --
	(164.88,122.56) --
	(164.88,122.57) --
	(164.88,122.58) --
	(164.88,122.59) --
	(164.88,122.60) --
	(164.88,122.61) --
	(164.88,122.62) --
	(164.88,122.64) --
	(164.88,122.65) --
	(164.88,122.66) --
	(164.88,122.67) --
	(164.88,122.68) --
	(164.88,122.69) --
	(164.88,122.70) --
	(164.89,122.71) --
	(164.89,122.72) --
	(164.89,122.73) --
	(164.89,122.74) --
	(164.89,122.75) --
	(164.89,122.76) --
	(164.89,122.77) --
	(164.89,122.78) --
	(164.89,122.80) --
	(164.89,122.81) --
	(164.89,122.82) --
	(164.89,122.83) --
	(164.89,122.84) --
	(164.89,122.85) --
	(164.89,122.86) --
	(164.89,122.87) --
	(164.89,122.88) --
	(164.89,122.89) --
	(164.89,122.90) --
	(164.89,122.91) --
	(164.89,122.92) --
	(164.89,122.93) --
	(164.89,122.94) --
	(164.90,122.95) --
	(164.90,122.97) --
	(164.90,122.98) --
	(164.90,122.99) --
	(164.90,123.00) --
	(164.90,123.01) --
	(164.90,123.02) --
	(164.90,123.03) --
	(164.90,123.04) --
	(164.90,123.05) --
	(164.90,123.06) --
	(164.90,123.07) --
	(164.90,123.08) --
	(164.90,123.09) --
	(164.90,123.10) --
	(164.90,123.11) --
	(164.90,123.13) --
	(164.90,123.14) --
	(164.90,123.15) --
	(164.90,123.16) --
	(164.91,123.17) --
	(164.91,123.18) --
	(164.91,123.19) --
	(164.91,123.20) --
	(164.91,123.21) --
	(164.91,123.22) --
	(164.91,123.23) --
	(164.91,123.24) --
	(164.91,123.25) --
	(164.91,123.26) --
	(164.91,123.27) --
	(164.91,123.28) --
	(164.91,123.30) --
	(164.91,123.31) --
	(164.91,123.32) --
	(164.92,123.33) --
	(164.92,123.34) --
	(164.92,123.35) --
	(164.92,123.36) --
	(164.92,123.37) --
	(164.92,123.38) --
	(164.92,123.39) --
	(164.92,123.40) --
	(164.92,123.41) --
	(164.92,123.42) --
	(164.92,123.43) --
	(164.92,123.44) --
	(164.92,123.46) --
	(164.92,123.47) --
	(164.92,123.48) --
	(164.92,123.49) --
	(164.92,123.50) --
	(164.92,123.51) --
	(164.93,123.52) --
	(164.93,123.53) --
	(164.93,123.54) --
	(164.93,123.55) --
	(164.93,123.56) --
	(164.93,123.57) --
	(164.93,123.58) --
	(164.93,123.59) --
	(164.93,123.60) --
	(164.93,123.62) --
	(164.93,123.63) --
	(164.93,123.64) --
	(164.93,123.65) --
	(164.93,123.66) --
	(164.93,123.67) --
	(164.93,123.68) --
	(164.93,123.69) --
	(164.93,123.70) --
	(164.93,123.71) --
	(164.93,123.72) --
	(164.93,123.73) --
	(164.93,123.74) --
	(164.93,123.75) --
	(164.93,123.76) --
	(164.93,123.77) --
	(164.93,123.79) --
	(164.93,123.80) --
	(164.93,123.81) --
	(164.93,123.82) --
	(164.93,123.83) --
	(164.93,123.84) --
	(164.93,123.85) --
	(164.93,123.86) --
	(164.93,123.87) --
	(164.93,123.88) --
	(164.93,123.89) --
	(164.93,123.90) --
	(164.93,123.91) --
	(164.93,123.92) --
	(164.93,123.93) --
	(164.93,123.95) --
	(164.93,123.96) --
	(164.93,123.97) --
	(164.93,123.98) --
	(164.93,123.99) --
	(164.93,124.00) --
	(164.93,124.01) --
	(164.93,124.02) --
	(164.93,124.03) --
	(164.93,124.04) --
	(164.93,124.05) --
	(164.93,124.06) --
	(164.93,124.07) --
	(164.93,124.08) --
	(164.93,124.09) --
	(164.93,124.11) --
	(164.93,124.12) --
	(164.93,124.13) --
	(164.93,124.14) --
	(164.93,124.15) --
	(164.93,124.16) --
	(164.93,124.17) --
	(164.93,124.18) --
	(164.93,124.19) --
	(164.93,124.20) --
	(164.93,124.21) --
	(164.93,124.22) --
	(164.93,124.23) --
	(164.93,124.24) --
	(164.93,124.25) --
	(164.93,124.26) --
	(164.93,124.28) --
	(164.93,124.29) --
	(164.93,124.30) --
	(164.93,124.31) --
	(164.92,124.32) --
	(164.92,124.33) --
	(164.92,124.34) --
	(164.92,124.35) --
	(164.92,124.36) --
	(164.92,124.37) --
	(164.92,124.38) --
	(164.92,124.39) --
	(164.92,124.40) --
	(164.92,124.41) --
	(164.92,124.42) --
	(164.92,124.44) --
	(164.92,124.45) --
	(164.92,124.46) --
	(164.92,124.47) --
	(164.92,124.48) --
	(164.92,124.49) --
	(164.91,124.50) --
	(164.91,124.51) --
	(164.91,124.52) --
	(164.91,124.53) --
	(164.91,124.54) --
	(164.91,124.55) --
	(164.91,124.56) --
	(164.91,124.57) --
	(164.91,124.58) --
	(164.91,124.59) --
	(164.91,124.61) --
	(164.91,124.62) --
	(164.91,124.63) --
	(164.91,124.64) --
	(164.91,124.65) --
	(164.91,124.66) --
	(164.91,124.67) --
	(164.91,124.68) --
	(164.90,124.69) --
	(164.90,124.70) --
	(164.90,124.71) --
	(164.90,124.72) --
	(164.90,124.73) --
	(164.90,124.74) --
	(164.90,124.75) --
	(164.90,124.77) --
	(164.90,124.78) --
	(164.90,124.79) --
	(164.90,124.80) --
	(164.90,124.81) --
	(164.90,124.82) --
	(164.90,124.83) --
	(164.90,124.84) --
	(164.90,124.85) --
	(164.90,124.86) --
	(164.89,124.87) --
	(164.89,124.88) --
	(164.89,124.89) --
	(164.89,124.90) --
	(164.89,124.91) --
	(164.89,124.93) --
	(164.89,124.94) --
	(164.89,124.95) --
	(164.89,124.96) --
	(164.89,124.97) --
	(164.89,124.98) --
	(164.89,124.99) --
	(164.89,125.00) --
	(164.89,125.01) --
	(164.89,125.02) --
	(164.89,125.03) --
	(164.89,125.04) --
	(164.89,125.05) --
	(164.89,125.06) --
	(164.89,125.07) --
	(164.89,125.08) --
	(164.89,125.10) --
	(164.88,125.11) --
	(164.88,125.12) --
	(164.88,125.13) --
	(164.88,125.14) --
	(164.88,125.15) --
	(164.88,125.16) --
	(164.88,125.17) --
	(164.88,125.18) --
	(164.88,125.19) --
	(164.88,125.20) --
	(164.88,125.21) --
	(164.88,125.22) --
	(164.88,125.23) --
	(164.88,125.24) --
	(164.88,125.26) --
	(164.88,125.27) --
	(164.88,125.28) --
	(164.88,125.29) --
	(164.88,125.30) --
	(164.88,125.31) --
	(164.88,125.32) --
	(164.88,125.33) --
	(164.88,125.34) --
	(164.88,125.35) --
	(164.88,125.36) --
	(164.88,125.37) --
	(164.88,125.38) --
	(164.88,125.39) --
	(164.88,125.40) --
	(164.88,125.42) --
	(164.88,125.43) --
	(164.88,125.44) --
	(164.88,125.45) --
	(164.88,125.46) --
	(164.88,125.47) --
	(164.88,125.48) --
	(164.88,125.49) --
	(164.88,125.50) --
	(164.88,125.51) --
	(164.88,125.52) --
	(164.88,125.53) --
	(164.88,125.54) --
	(164.88,125.55) --
	(164.88,125.56) --
	(164.88,125.57) --
	(164.88,125.59) --
	(164.88,125.60) --
	(164.88,125.61) --
	(164.88,125.62) --
	(164.88,125.63) --
	(164.88,125.64) --
	(164.88,125.65) --
	(164.88,125.66) --
	(164.88,125.67) --
	(164.88,125.68) --
	(164.88,125.69) --
	(164.88,125.70) --
	(164.88,125.71) --
	(164.88,125.72) --
	(164.88,125.73) --
	(164.88,125.75) --
	(164.88,125.76) --
	(164.88,125.77) --
	(164.87,125.78) --
	(164.87,125.79) --
	(164.87,125.80) --
	(164.87,125.81) --
	(164.87,125.82) --
	(164.87,125.83) --
	(164.87,125.84) --
	(164.87,125.85) --
	(164.87,125.86) --
	(164.87,125.87) --
	(164.87,125.88) --
	(164.87,125.89) --
	(164.87,125.91) --
	(164.87,125.92) --
	(164.87,125.93) --
	(164.87,125.94) --
	(164.87,125.95) --
	(164.87,125.96) --
	(164.87,125.97) --
	(164.87,125.98) --
	(164.87,125.99) --
	(164.87,126.00) --
	(164.87,126.01) --
	(164.87,126.02) --
	(164.87,126.03) --
	(164.87,126.04) --
	(164.87,126.05) --
	(164.87,126.06) --
	(164.87,126.08) --
	(164.87,126.09) --
	(164.87,126.10) --
	(164.87,126.11) --
	(164.87,126.12) --
	(164.87,126.13) --
	(164.87,126.14) --
	(164.87,126.15) --
	(164.87,126.16) --
	(164.87,126.17) --
	(164.87,126.18) --
	(164.87,126.19) --
	(164.87,126.20) --
	(164.87,126.21) --
	(164.87,126.22) --
	(164.87,126.24) --
	(164.87,126.25) --
	(164.87,126.26) --
	(164.87,126.27) --
	(164.87,126.28) --
	(164.87,126.29) --
	(164.87,126.30) --
	(164.87,126.31) --
	(164.87,126.32) --
	(164.87,126.33) --
	(164.87,126.34) --
	(164.87,126.35) --
	(164.87,126.36) --
	(164.87,126.37) --
	(164.87,126.38) --
	(164.87,126.39) --
	(164.87,126.41) --
	(164.87,126.42) --
	(164.87,126.43) --
	(164.87,126.44) --
	(164.87,126.45) --
	(164.87,126.46) --
	(164.87,126.47) --
	(164.87,126.48) --
	(164.87,126.49) --
	(164.87,126.50) --
	(164.87,126.51) --
	(164.87,126.52) --
	(164.87,126.53) --
	(164.87,126.54) --
	(164.87,126.55) --
	(164.87,126.57) --
	(164.87,126.58) --
	(164.87,126.59) --
	(164.87,126.60) --
	(164.87,126.61) --
	(164.87,126.62) --
	(164.87,126.63) --
	(164.87,126.64) --
	(164.87,126.65) --
	(164.87,126.66) --
	(164.87,126.67) --
	(164.87,126.68) --
	(164.87,126.69) --
	(164.87,126.70) --
	(164.87,126.71) --
	(164.87,126.73) --
	(164.87,126.74) --
	(164.87,126.75) --
	(164.87,126.76) --
	(164.87,126.77) --
	(164.87,126.78) --
	(164.87,126.79) --
	(164.87,126.80) --
	(164.87,126.81) --
	(164.87,126.82) --
	(164.87,126.83) --
	(164.87,126.84) --
	(164.87,126.85) --
	(164.87,126.86) --
	(164.87,126.87) --
	(164.87,126.88) --
	(164.87,126.90) --
	(164.87,126.91) --
	(164.87,126.92) --
	(164.87,126.93) --
	(164.87,126.94) --
	(164.87,126.95) --
	(164.87,126.96) --
	(164.87,126.97) --
	(164.87,126.98) --
	(164.87,126.99) --
	(164.87,127.00) --
	(164.87,127.01) --
	(164.87,127.02) --
	(164.87,127.03) --
	(164.87,127.04) --
	(164.87,127.04) --
	(164.87,127.03) --
	(164.87,127.02) --
	(164.87,127.01) --
	(164.87,127.00) --
	(164.87,126.99) --
	(164.87,126.98) --
	(164.87,126.97) --
	(164.87,126.96) --
	(164.87,126.95) --
	(164.87,126.94) --
	(164.87,126.93) --
	(164.87,126.92) --
	(164.87,126.91) --
	(164.87,126.90) --
	(164.87,126.88) --
	(164.87,126.87) --
	(164.87,126.86) --
	(164.87,126.85) --
	(164.87,126.84) --
	(164.87,126.83) --
	(164.87,126.82) --
	(164.87,126.81) --
	(164.87,126.80) --
	(164.87,126.79) --
	(164.87,126.78) --
	(164.87,126.77) --
	(164.87,126.76) --
	(164.87,126.75) --
	(164.87,126.74) --
	(164.87,126.73) --
	(164.87,126.71) --
	(164.87,126.70) --
	(164.87,126.69) --
	(164.87,126.68) --
	(164.87,126.67) --
	(164.87,126.66) --
	(164.87,126.65) --
	(164.87,126.64) --
	(164.87,126.63) --
	(164.87,126.62) --
	(164.87,126.61) --
	(164.87,126.60) --
	(164.87,126.59) --
	(164.87,126.58) --
	(164.87,126.57) --
	(164.87,126.55) --
	(164.87,126.54) --
	(164.87,126.53) --
	(164.87,126.52) --
	(164.87,126.51) --
	(164.87,126.50) --
	(164.87,126.49) --
	(164.87,126.48) --
	(164.87,126.47) --
	(164.87,126.46) --
	(164.87,126.45) --
	(164.87,126.44) --
	(164.87,126.43) --
	(164.87,126.42) --
	(164.87,126.41) --
	(164.87,126.39) --
	(164.87,126.38) --
	(164.87,126.37) --
	(164.87,126.36) --
	(164.87,126.35) --
	(164.87,126.34) --
	(164.87,126.33) --
	(164.87,126.32) --
	(164.87,126.31) --
	(164.87,126.30) --
	(164.87,126.29) --
	(164.87,126.28) --
	(164.87,126.27) --
	(164.87,126.26) --
	(164.87,126.25) --
	(164.87,126.24) --
	(164.87,126.22) --
	(164.87,126.21) --
	(164.87,126.20) --
	(164.87,126.19) --
	(164.87,126.18) --
	(164.87,126.17) --
	(164.87,126.16) --
	(164.87,126.15) --
	(164.87,126.14) --
	(164.87,126.13) --
	(164.87,126.12) --
	(164.87,126.11) --
	(164.87,126.10) --
	(164.87,126.09) --
	(164.87,126.08) --
	(164.87,126.06) --
	(164.87,126.05) --
	(164.87,126.04) --
	(164.87,126.03) --
	(164.87,126.02) --
	(164.87,126.01) --
	(164.87,126.00) --
	(164.87,125.99) --
	(164.87,125.98) --
	(164.87,125.97) --
	(164.87,125.96) --
	(164.87,125.95) --
	(164.87,125.94) --
	(164.87,125.93) --
	(164.87,125.92) --
	(164.87,125.91) --
	(164.87,125.89) --
	(164.87,125.88) --
	(164.87,125.87) --
	(164.87,125.86) --
	(164.87,125.85) --
	(164.87,125.84) --
	(164.87,125.83) --
	(164.87,125.82) --
	(164.87,125.81) --
	(164.87,125.80) --
	(164.87,125.79) --
	(164.87,125.78) --
	(164.87,125.77) --
	(164.87,125.76) --
	(164.87,125.75) --
	(164.87,125.73) --
	(164.87,125.72) --
	(164.87,125.71) --
	(164.87,125.70) --
	(164.87,125.69) --
	(164.87,125.68) --
	(164.87,125.67) --
	(164.87,125.66) --
	(164.87,125.65) --
	(164.87,125.64) --
	(164.87,125.63) --
	(164.87,125.62) --
	(164.87,125.61) --
	(164.87,125.60) --
	(164.87,125.59) --
	(164.87,125.57) --
	(164.87,125.56) --
	(164.87,125.55) --
	(164.87,125.54) --
	(164.87,125.53) --
	(164.87,125.52) --
	(164.87,125.51) --
	(164.87,125.50) --
	(164.87,125.49) --
	(164.87,125.48) --
	(164.87,125.47) --
	(164.87,125.46) --
	(164.87,125.45) --
	(164.87,125.44) --
	(164.87,125.43) --
	(164.87,125.42) --
	(164.87,125.40) --
	(164.87,125.39) --
	(164.87,125.38) --
	(164.87,125.37) --
	(164.87,125.36) --
	(164.87,125.35) --
	(164.87,125.34) --
	(164.87,125.33) --
	(164.87,125.32) --
	(164.87,125.31) --
	(164.87,125.30) --
	(164.87,125.29) --
	(164.87,125.28) --
	(164.87,125.27) --
	(164.87,125.26) --
	(164.87,125.24) --
	(164.87,125.23) --
	(164.87,125.22) --
	(164.87,125.21) --
	(164.87,125.20) --
	(164.87,125.19) --
	(164.87,125.18) --
	(164.87,125.17) --
	(164.87,125.16) --
	(164.87,125.15) --
	(164.87,125.14) --
	(164.87,125.13) --
	(164.87,125.12) --
	(164.87,125.11) --
	(164.87,125.10) --
	(164.87,125.08) --
	(164.87,125.07) --
	(164.87,125.06) --
	(164.87,125.05) --
	(164.87,125.04) --
	(164.87,125.03) --
	(164.87,125.02) --
	(164.87,125.01) --
	(164.87,125.00) --
	(164.87,124.99) --
	(164.87,124.98) --
	(164.87,124.97) --
	(164.87,124.96) --
	(164.87,124.95) --
	(164.87,124.94) --
	(164.87,124.93) --
	(164.87,124.91) --
	(164.87,124.90) --
	(164.87,124.89) --
	(164.87,124.88) --
	(164.87,124.87) --
	(164.87,124.86) --
	(164.87,124.85) --
	(164.87,124.84) --
	(164.87,124.83) --
	(164.87,124.82) --
	(164.87,124.81) --
	(164.87,124.80) --
	(164.87,124.79) --
	(164.87,124.78) --
	(164.87,124.77) --
	(164.87,124.75) --
	(164.87,124.74) --
	(164.87,124.73) --
	(164.87,124.72) --
	(164.87,124.71) --
	(164.87,124.70) --
	(164.87,124.69) --
	(164.87,124.68) --
	(164.87,124.67) --
	(164.87,124.66) --
	(164.87,124.65) --
	(164.87,124.64) --
	(164.87,124.63) --
	(164.87,124.62) --
	(164.87,124.61) --
	(164.87,124.59) --
	(164.87,124.58) --
	(164.87,124.57) --
	(164.87,124.56) --
	(164.87,124.55) --
	(164.87,124.54) --
	(164.87,124.53) --
	(164.87,124.52) --
	(164.87,124.51) --
	(164.87,124.50) --
	(164.87,124.49) --
	(164.87,124.48) --
	(164.87,124.47) --
	(164.87,124.46) --
	(164.87,124.45) --
	(164.87,124.44) --
	(164.87,124.42) --
	(164.87,124.41) --
	(164.87,124.40) --
	(164.87,124.39) --
	(164.87,124.38) --
	(164.87,124.37) --
	(164.87,124.36) --
	(164.87,124.35) --
	(164.87,124.34) --
	(164.87,124.33) --
	(164.87,124.32) --
	(164.87,124.31) --
	(164.87,124.30) --
	(164.87,124.29) --
	(164.87,124.28) --
	(164.87,124.26) --
	(164.87,124.25) --
	(164.87,124.24) --
	(164.87,124.23) --
	(164.87,124.22) --
	(164.87,124.21) --
	(164.87,124.20) --
	(164.87,124.19) --
	(164.87,124.18) --
	(164.87,124.17) --
	(164.87,124.16) --
	(164.87,124.15) --
	(164.87,124.14) --
	(164.87,124.13) --
	(164.87,124.12) --
	(164.87,124.11) --
	(164.87,124.09) --
	(164.87,124.08) --
	(164.87,124.07) --
	(164.87,124.06) --
	(164.87,124.05) --
	(164.87,124.04) --
	(164.87,124.03) --
	(164.87,124.02) --
	(164.87,124.01) --
	(164.87,124.00) --
	(164.87,123.99) --
	(164.87,123.98) --
	(164.87,123.97) --
	(164.87,123.96) --
	(164.87,123.95) --
	(164.87,123.93) --
	(164.87,123.92) --
	(164.87,123.91) --
	(164.87,123.90) --
	(164.87,123.89) --
	(164.87,123.88) --
	(164.87,123.87) --
	(164.87,123.86) --
	(164.87,123.85) --
	(164.87,123.84) --
	(164.87,123.83) --
	(164.87,123.82) --
	(164.87,123.81) --
	(164.87,123.80) --
	(164.87,123.79) --
	(164.87,123.77) --
	(164.87,123.76) --
	(164.87,123.75) --
	(164.87,123.74) --
	(164.87,123.73) --
	(164.87,123.72) --
	(164.87,123.71) --
	(164.87,123.70) --
	(164.87,123.69) --
	(164.87,123.68) --
	(164.87,123.67) --
	(164.87,123.66) --
	(164.87,123.65) --
	(164.87,123.64) --
	(164.87,123.63) --
	(164.87,123.62) --
	(164.87,123.60) --
	(164.87,123.59) --
	(164.87,123.58) --
	(164.87,123.57) --
	(164.87,123.56) --
	(164.87,123.55) --
	(164.87,123.54) --
	(164.87,123.53) --
	(164.87,123.52) --
	(164.87,123.51) --
	(164.87,123.50) --
	(164.87,123.49) --
	(164.87,123.48) --
	(164.87,123.47) --
	(164.87,123.46) --
	(164.87,123.44) --
	(164.87,123.43) --
	(164.87,123.42) --
	(164.87,123.41) --
	(164.87,123.40) --
	(164.87,123.39) --
	(164.87,123.38) --
	(164.87,123.37) --
	(164.87,123.36) --
	(164.87,123.35) --
	(164.87,123.34) --
	(164.87,123.33) --
	(164.87,123.32) --
	(164.87,123.31) --
	(164.87,123.30) --
	(164.87,123.28) --
	(164.87,123.27) --
	(164.87,123.26) --
	(164.87,123.25) --
	(164.87,123.24) --
	(164.87,123.23) --
	(164.87,123.22) --
	(164.87,123.21) --
	(164.87,123.20) --
	(164.87,123.19) --
	(164.87,123.18) --
	(164.87,123.17) --
	(164.87,123.16) --
	(164.87,123.15) --
	(164.87,123.14) --
	(164.87,123.13) --
	(164.87,123.11) --
	(164.87,123.10) --
	(164.87,123.09) --
	(164.87,123.08) --
	(164.87,123.07) --
	(164.87,123.06) --
	(164.87,123.05) --
	(164.87,123.04) --
	(164.87,123.03) --
	(164.87,123.02) --
	(164.87,123.01) --
	(164.87,123.00) --
	(164.87,122.99) --
	(164.87,122.98) --
	(164.87,122.97) --
	(164.87,122.95) --
	(164.87,122.94) --
	(164.87,122.93) --
	(164.87,122.92) --
	(164.87,122.91) --
	(164.87,122.90) --
	(164.87,122.89) --
	(164.87,122.88) --
	(164.87,122.87) --
	(164.87,122.86) --
	(164.87,122.85) --
	(164.87,122.84) --
	(164.87,122.83) --
	(164.87,122.82) --
	(164.87,122.81) --
	(164.87,122.80) --
	(164.87,122.78) --
	(164.87,122.77) --
	(164.87,122.76) --
	(164.87,122.75) --
	(164.87,122.74) --
	(164.87,122.73) --
	(164.87,122.72) --
	(164.87,122.71) --
	(164.87,122.70) --
	(164.87,122.69) --
	(164.87,122.68) --
	(164.87,122.67) --
	(164.87,122.66) --
	(164.87,122.65) --
	(164.87,122.64) --
	(164.87,122.62) --
	(164.87,122.61) --
	(164.87,122.60) --
	(164.87,122.59) --
	(164.87,122.58) --
	(164.87,122.57) --
	(164.87,122.56) --
	(164.87,122.55) --
	(164.87,122.54) --
	(164.87,122.53) --
	(164.87,122.52) --
	(164.87,122.51) --
	(164.87,122.50) --
	(164.87,122.49) --
	(164.87,122.48) --
	(164.87,122.46) --
	(164.87,122.45) --
	(164.87,122.44) --
	(164.87,122.43) --
	(164.87,122.42) --
	(164.87,122.41) --
	(164.87,122.40) --
	(164.87,122.39) --
	(164.87,122.38) --
	(164.87,122.37) --
	(164.87,122.36) --
	(164.87,122.35) --
	(164.87,122.34) --
	(164.87,122.33) --
	(164.87,122.32) --
	(164.87,122.31) --
	(164.87,122.29) --
	(164.87,122.28) --
	(164.87,122.27) --
	(164.87,122.26) --
	(164.87,122.25) --
	(164.87,122.24) --
	(164.87,122.23) --
	(164.87,122.22) --
	(164.87,122.21) --
	(164.87,122.20) --
	(164.87,122.19) --
	(164.87,122.18) --
	(164.87,122.17) --
	(164.87,122.16) --
	(164.87,122.15) --
	(164.87,122.13) --
	(164.87,122.12) --
	(164.87,122.11) --
	(164.87,122.10) --
	(164.87,122.09) --
	(164.87,122.08) --
	(164.87,122.07) --
	(164.87,122.06) --
	(164.87,122.05) --
	(164.87,122.04) --
	(164.87,122.03) --
	(164.87,122.02) --
	(164.87,122.01) --
	(164.87,122.00) --
	(164.87,121.99) --
	(164.87,121.97) --
	(164.87,121.96) --
	(164.87,121.95) --
	(164.87,121.94) --
	(164.87,121.93) --
	(164.87,121.92) --
	(164.87,121.91) --
	(164.87,121.90) --
	(164.87,121.89) --
	(164.87,121.88) --
	(164.87,121.87) --
	(164.87,121.86) --
	(164.87,121.85) --
	(164.87,121.84) --
	(164.87,121.83) --
	(164.87,121.82) --
	(164.87,121.80) --
	(164.87,121.79) --
	(164.87,121.78) --
	(164.87,121.77) --
	(164.87,121.76) --
	(164.87,121.75) --
	(164.87,121.74) --
	(164.87,121.73) --
	(164.87,121.72) --
	cycle;

\path[] (159.39,121.82) --
	(159.39,121.83) --
	(159.39,121.84) --
	(159.39,121.85) --
	(159.39,121.86) --
	(159.39,121.87) --
	(159.39,121.88) --
	(159.39,121.89) --
	(159.39,121.90) --
	(159.39,121.91) --
	(159.39,121.92) --
	(159.39,121.93) --
	(159.39,121.94) --
	(159.39,121.95) --
	(159.39,121.96) --
	(159.39,121.96) --
	(159.39,121.97) --
	(159.39,121.98) --
	(159.39,121.99) --
	(159.39,122.00) --
	(159.39,122.01) --
	(159.39,122.02) --
	(159.39,122.03) --
	(159.39,122.04) --
	(159.39,122.05) --
	(159.39,122.06) --
	(159.39,122.07) --
	(159.39,122.08) --
	(159.39,122.09) --
	(159.39,122.10) --
	(159.39,122.11) --
	(159.39,122.12) --
	(159.39,122.13) --
	(159.39,122.14) --
	(159.39,122.15) --
	(159.39,122.16) --
	(159.39,122.17) --
	(159.39,122.18) --
	(159.39,122.19) --
	(159.39,122.20) --
	(159.39,122.21) --
	(159.39,122.22) --
	(159.39,122.23) --
	(159.39,122.24) --
	(159.39,122.24) --
	(159.39,122.25) --
	(159.39,122.26) --
	(159.39,122.27) --
	(159.39,122.28) --
	(159.39,122.29) --
	(159.39,122.30) --
	(159.39,122.31) --
	(159.39,122.32) --
	(159.39,122.33) --
	(159.39,122.34) --
	(159.39,122.35) --
	(159.39,122.36) --
	(159.39,122.37) --
	(159.39,122.38) --
	(159.39,122.39) --
	(159.39,122.40) --
	(159.39,122.41) --
	(159.39,122.42) --
	(159.39,122.43) --
	(159.39,122.44) --
	(159.39,122.45) --
	(159.39,122.46) --
	(159.39,122.47) --
	(159.39,122.48) --
	(159.39,122.49) --
	(159.39,122.50) --
	(159.39,122.51) --
	(159.39,122.51) --
	(159.39,122.52) --
	(159.39,122.53) --
	(159.40,122.54) --
	(159.40,122.55) --
	(159.40,122.56) --
	(159.40,122.57) --
	(159.40,122.58) --
	(159.40,122.59) --
	(159.40,122.60) --
	(159.40,122.61) --
	(159.40,122.62) --
	(159.40,122.63) --
	(159.40,122.64) --
	(159.40,122.65) --
	(159.40,122.66) --
	(159.40,122.67) --
	(159.40,122.68) --
	(159.40,122.69) --
	(159.40,122.70) --
	(159.40,122.71) --
	(159.40,122.72) --
	(159.40,122.73) --
	(159.40,122.74) --
	(159.40,122.75) --
	(159.40,122.76) --
	(159.40,122.77) --
	(159.40,122.78) --
	(159.40,122.79) --
	(159.40,122.79) --
	(159.40,122.80) --
	(159.40,122.81) --
	(159.40,122.82) --
	(159.40,122.83) --
	(159.40,122.84) --
	(159.40,122.85) --
	(159.40,122.86) --
	(159.40,122.87) --
	(159.40,122.88) --
	(159.40,122.89) --
	(159.40,122.90) --
	(159.40,122.91) --
	(159.40,122.92) --
	(159.40,122.93) --
	(159.40,122.94) --
	(159.40,122.95) --
	(159.40,122.96) --
	(159.40,122.97) --
	(159.41,122.98) --
	(159.41,122.99) --
	(159.41,123.00) --
	(159.41,123.01) --
	(159.41,123.02) --
	(159.41,123.03) --
	(159.41,123.04) --
	(159.41,123.05) --
	(159.41,123.06) --
	(159.41,123.07) --
	(159.41,123.07) --
	(159.41,123.08) --
	(159.41,123.09) --
	(159.41,123.10) --
	(159.41,123.11) --
	(159.41,123.12) --
	(159.41,123.13) --
	(159.41,123.14) --
	(159.41,123.15) --
	(159.41,123.16) --
	(159.41,123.17) --
	(159.41,123.18) --
	(159.41,123.19) --
	(159.41,123.20) --
	(159.41,123.21) --
	(159.41,123.22) --
	(159.42,123.23) --
	(159.42,123.24) --
	(159.42,123.25) --
	(159.42,123.26) --
	(159.42,123.27) --
	(159.42,123.28) --
	(159.42,123.29) --
	(159.42,123.30) --
	(159.42,123.31) --
	(159.42,123.32) --
	(159.42,123.33) --
	(159.42,123.34) --
	(159.42,123.35) --
	(159.42,123.35) --
	(159.42,123.36) --
	(159.42,123.37) --
	(159.42,123.38) --
	(159.42,123.39) --
	(159.42,123.40) --
	(159.42,123.41) --
	(159.42,123.42) --
	(159.42,123.43) --
	(159.42,123.44) --
	(159.43,123.45) --
	(159.43,123.46) --
	(159.43,123.47) --
	(159.43,123.48) --
	(159.43,123.49) --
	(159.43,123.50) --
	(159.43,123.51) --
	(159.43,123.52) --
	(159.43,123.53) --
	(159.43,123.54) --
	(159.43,123.55) --
	(159.43,123.56) --
	(159.43,123.57) --
	(159.43,123.58) --
	(159.43,123.59) --
	(159.43,123.60) --
	(159.43,123.61) --
	(159.43,123.62) --
	(159.43,123.63) --
	(159.43,123.63) --
	(159.43,123.64) --
	(159.43,123.65) --
	(159.43,123.66) --
	(159.43,123.67) --
	(159.44,123.68) --
	(159.44,123.69) --
	(159.44,123.70) --
	(159.44,123.71) --
	(159.44,123.72) --
	(159.44,123.73) --
	(159.44,123.74) --
	(159.44,123.75) --
	(159.44,123.76) --
	(159.44,123.77) --
	(159.44,123.78) --
	(159.44,123.79) --
	(159.44,123.80) --
	(159.44,123.81) --
	(159.44,123.82) --
	(159.44,123.83) --
	(159.44,123.84) --
	(159.44,123.85) --
	(159.44,123.86) --
	(159.44,123.87) --
	(159.44,123.88) --
	(159.44,123.89) --
	(159.44,123.90) --
	(159.44,123.91) --
	(159.44,123.91) --
	(159.44,123.92) --
	(159.44,123.93) --
	(159.44,123.94) --
	(159.44,123.95) --
	(159.44,123.96) --
	(159.44,123.97) --
	(159.45,123.98) --
	(159.45,123.99) --
	(159.45,124.00) --
	(159.45,124.01) --
	(159.45,124.02) --
	(159.45,124.03) --
	(159.45,124.04) --
	(159.45,124.05) --
	(159.45,124.06) --
	(159.45,124.07) --
	(159.45,124.08) --
	(159.45,124.09) --
	(159.45,124.10) --
	(159.45,124.11) --
	(159.45,124.12) --
	(159.45,124.13) --
	(159.45,124.14) --
	(159.45,124.15) --
	(159.45,124.16) --
	(159.45,124.17) --
	(159.45,124.18) --
	(159.45,124.19) --
	(159.45,124.19) --
	(159.45,124.20) --
	(159.45,124.21) --
	(159.45,124.22) --
	(159.45,124.23) --
	(159.45,124.24) --
	(159.45,124.25) --
	(159.45,124.26) --
	(159.45,124.27) --
	(159.45,124.28) --
	(159.45,124.29) --
	(159.45,124.30) --
	(159.45,124.31) --
	(159.45,124.32) --
	(159.45,124.33) --
	(159.45,124.34) --
	(159.45,124.35) --
	(159.45,124.36) --
	(159.44,124.37) --
	(159.44,124.38) --
	(159.44,124.39) --
	(159.44,124.40) --
	(159.44,124.41) --
	(159.44,124.42) --
	(159.44,124.43) --
	(159.44,124.44) --
	(159.44,124.45) --
	(159.44,124.46) --
	(159.44,124.47) --
	(159.44,124.47) --
	(159.44,124.48) --
	(159.44,124.49) --
	(159.44,124.50) --
	(159.44,124.51) --
	(159.44,124.52) --
	(159.44,124.53) --
	(159.44,124.54) --
	(159.44,124.55) --
	(159.44,124.56) --
	(159.44,124.57) --
	(159.44,124.58) --
	(159.44,124.59) --
	(159.44,124.60) --
	(159.44,124.61) --
	(159.44,124.62) --
	(159.44,124.63) --
	(159.44,124.64) --
	(159.43,124.65) --
	(159.43,124.66) --
	(159.43,124.67) --
	(159.43,124.68) --
	(159.43,124.69) --
	(159.43,124.70) --
	(159.43,124.71) --
	(159.43,124.72) --
	(159.43,124.73) --
	(159.43,124.74) --
	(159.43,124.74) --
	(159.43,124.75) --
	(159.43,124.76) --
	(159.43,124.77) --
	(159.43,124.78) --
	(159.43,124.79) --
	(159.43,124.80) --
	(159.43,124.81) --
	(159.43,124.82) --
	(159.43,124.83) --
	(159.43,124.84) --
	(159.43,124.85) --
	(159.43,124.86) --
	(159.43,124.87) --
	(159.43,124.88) --
	(159.42,124.89) --
	(159.42,124.90) --
	(159.42,124.91) --
	(159.42,124.92) --
	(159.42,124.93) --
	(159.42,124.94) --
	(159.42,124.95) --
	(159.42,124.96) --
	(159.42,124.97) --
	(159.42,124.98) --
	(159.42,124.99) --
	(159.42,125.00) --
	(159.42,125.01) --
	(159.42,125.02) --
	(159.42,125.02) --
	(159.42,125.03) --
	(159.42,125.04) --
	(159.42,125.05) --
	(159.42,125.06) --
	(159.42,125.07) --
	(159.42,125.08) --
	(159.41,125.09) --
	(159.41,125.10) --
	(159.41,125.11) --
	(159.41,125.12) --
	(159.41,125.13) --
	(159.41,125.14) --
	(159.41,125.15) --
	(159.41,125.16) --
	(159.41,125.17) --
	(159.41,125.18) --
	(159.41,125.19) --
	(159.41,125.20) --
	(159.41,125.21) --
	(159.41,125.22) --
	(159.41,125.23) --
	(159.41,125.24) --
	(159.41,125.25) --
	(159.41,125.26) --
	(159.41,125.27) --
	(159.41,125.28) --
	(159.41,125.29) --
	(159.41,125.30) --
	(159.41,125.30) --
	(159.41,125.31) --
	(159.41,125.32) --
	(159.41,125.33) --
	(159.41,125.34) --
	(159.41,125.35) --
	(159.41,125.36) --
	(159.40,125.37) --
	(159.40,125.38) --
	(159.40,125.39) --
	(159.40,125.40) --
	(159.40,125.41) --
	(159.40,125.42) --
	(159.40,125.43) --
	(159.40,125.44) --
	(159.40,125.45) --
	(159.40,125.46) --
	(159.40,125.47) --
	(159.40,125.48) --
	(159.40,125.49) --
	(159.40,125.50) --
	(159.40,125.51) --
	(159.40,125.52) --
	(159.40,125.53) --
	(159.40,125.54) --
	(159.40,125.55) --
	(159.40,125.56) --
	(159.40,125.57) --
	(159.40,125.58) --
	(159.40,125.58) --
	(159.40,125.59) --
	(159.40,125.60) --
	(159.40,125.61) --
	(159.40,125.62) --
	(159.40,125.63) --
	(159.40,125.64) --
	(159.40,125.65) --
	(159.40,125.66) --
	(159.40,125.67) --
	(159.40,125.68) --
	(159.40,125.69) --
	(159.40,125.70) --
	(159.40,125.71) --
	(159.40,125.72) --
	(159.40,125.73) --
	(159.40,125.74) --
	(159.40,125.75) --
	(159.40,125.76) --
	(159.40,125.77) --
	(159.40,125.78) --
	(159.40,125.79) --
	(159.39,125.80) --
	(159.39,125.81) --
	(159.39,125.82) --
	(159.39,125.83) --
	(159.39,125.84) --
	(159.39,125.85) --
	(159.39,125.86) --
	(159.39,125.86) --
	(159.39,125.87) --
	(159.39,125.88) --
	(159.39,125.89) --
	(159.39,125.90) --
	(159.39,125.91) --
	(159.39,125.92) --
	(159.39,125.93) --
	(159.39,125.94) --
	(159.39,125.95) --
	(159.39,125.96) --
	(159.39,125.97) --
	(159.39,125.98) --
	(159.39,125.99) --
	(159.39,126.00) --
	(159.39,126.01) --
	(159.39,126.02) --
	(159.39,126.03) --
	(159.39,126.04) --
	(159.39,126.05) --
	(159.39,126.06) --
	(159.39,126.07) --
	(159.39,126.08) --
	(159.39,126.09) --
	(159.39,126.10) --
	(159.39,126.11) --
	(159.39,126.12) --
	(159.39,126.13) --
	(159.39,126.14) --
	(159.39,126.14) --
	(159.39,126.15) --
	(159.39,126.16) --
	(159.39,126.17) --
	(159.39,126.18) --
	(159.39,126.19) --
	(159.39,126.20) --
	(159.39,126.21) --
	(159.39,126.22) --
	(159.39,126.23) --
	(159.39,126.24) --
	(159.39,126.25) --
	(159.39,126.26) --
	(159.39,126.27) --
	(159.39,126.28) --
	(159.39,126.29) --
	(159.39,126.30) --
	(159.39,126.31) --
	(159.39,126.32) --
	(159.39,126.33) --
	(159.39,126.34) --
	(159.39,126.35) --
	(159.39,126.36) --
	(159.39,126.37) --
	(159.39,126.38) --
	(159.39,126.39) --
	(159.39,126.40) --
	(159.39,126.41) --
	(159.39,126.42) --
	(159.39,126.42) --
	(159.39,126.43) --
	(159.39,126.44) --
	(159.39,126.45) --
	(159.39,126.46) --
	(159.39,126.47) --
	(159.39,126.48) --
	(159.39,126.49) --
	(159.39,126.50) --
	(159.39,126.51) --
	(159.39,126.52) --
	(159.39,126.53) --
	(159.39,126.54) --
	(159.39,126.55) --
	(159.39,126.56) --
	(159.39,126.57) --
	(159.39,126.58) --
	(159.39,126.59) --
	(159.39,126.60) --
	(159.39,126.61) --
	(159.39,126.62) --
	(159.39,126.63) --
	(159.39,126.64) --
	(159.39,126.65) --
	(159.39,126.65) --
	(159.39,126.64) --
	(159.39,126.63) --
	(159.39,126.62) --
	(159.39,126.61) --
	(159.39,126.60) --
	(159.39,126.59) --
	(159.39,126.58) --
	(159.39,126.57) --
	(159.39,126.56) --
	(159.39,126.55) --
	(159.39,126.54) --
	(159.39,126.53) --
	(159.39,126.52) --
	(159.39,126.51) --
	(159.39,126.50) --
	(159.39,126.49) --
	(159.39,126.48) --
	(159.39,126.47) --
	(159.39,126.46) --
	(159.39,126.45) --
	(159.39,126.44) --
	(159.39,126.43) --
	(159.39,126.42) --
	(159.39,126.42) --
	(159.39,126.41) --
	(159.39,126.40) --
	(159.39,126.39) --
	(159.39,126.38) --
	(159.39,126.37) --
	(159.39,126.36) --
	(159.39,126.35) --
	(159.39,126.34) --
	(159.39,126.33) --
	(159.39,126.32) --
	(159.39,126.31) --
	(159.39,126.30) --
	(159.39,126.29) --
	(159.39,126.28) --
	(159.39,126.27) --
	(159.39,126.26) --
	(159.39,126.25) --
	(159.39,126.24) --
	(159.39,126.23) --
	(159.39,126.22) --
	(159.39,126.21) --
	(159.39,126.20) --
	(159.39,126.19) --
	(159.39,126.18) --
	(159.39,126.17) --
	(159.39,126.16) --
	(159.39,126.15) --
	(159.39,126.14) --
	(159.39,126.14) --
	(159.39,126.13) --
	(159.39,126.12) --
	(159.39,126.11) --
	(159.39,126.10) --
	(159.39,126.09) --
	(159.39,126.08) --
	(159.39,126.07) --
	(159.39,126.06) --
	(159.39,126.05) --
	(159.39,126.04) --
	(159.39,126.03) --
	(159.39,126.02) --
	(159.39,126.01) --
	(159.39,126.00) --
	(159.39,125.99) --
	(159.39,125.98) --
	(159.39,125.97) --
	(159.39,125.96) --
	(159.39,125.95) --
	(159.39,125.94) --
	(159.39,125.93) --
	(159.39,125.92) --
	(159.39,125.91) --
	(159.39,125.90) --
	(159.39,125.89) --
	(159.39,125.88) --
	(159.39,125.87) --
	(159.39,125.86) --
	(159.39,125.86) --
	(159.39,125.85) --
	(159.39,125.84) --
	(159.39,125.83) --
	(159.39,125.82) --
	(159.39,125.81) --
	(159.39,125.80) --
	(159.39,125.79) --
	(159.39,125.78) --
	(159.39,125.77) --
	(159.39,125.76) --
	(159.39,125.75) --
	(159.39,125.74) --
	(159.39,125.73) --
	(159.39,125.72) --
	(159.39,125.71) --
	(159.39,125.70) --
	(159.39,125.69) --
	(159.39,125.68) --
	(159.39,125.67) --
	(159.39,125.66) --
	(159.39,125.65) --
	(159.39,125.64) --
	(159.39,125.63) --
	(159.39,125.62) --
	(159.39,125.61) --
	(159.39,125.60) --
	(159.39,125.59) --
	(159.39,125.58) --
	(159.39,125.58) --
	(159.39,125.57) --
	(159.39,125.56) --
	(159.39,125.55) --
	(159.39,125.54) --
	(159.39,125.53) --
	(159.39,125.52) --
	(159.39,125.51) --
	(159.39,125.50) --
	(159.39,125.49) --
	(159.39,125.48) --
	(159.39,125.47) --
	(159.39,125.46) --
	(159.39,125.45) --
	(159.39,125.44) --
	(159.39,125.43) --
	(159.39,125.42) --
	(159.39,125.41) --
	(159.39,125.40) --
	(159.39,125.39) --
	(159.39,125.38) --
	(159.39,125.37) --
	(159.39,125.36) --
	(159.39,125.35) --
	(159.39,125.34) --
	(159.39,125.33) --
	(159.39,125.32) --
	(159.39,125.31) --
	(159.39,125.30) --
	(159.39,125.30) --
	(159.39,125.29) --
	(159.39,125.28) --
	(159.39,125.27) --
	(159.39,125.26) --
	(159.39,125.25) --
	(159.39,125.24) --
	(159.39,125.23) --
	(159.39,125.22) --
	(159.39,125.21) --
	(159.39,125.20) --
	(159.39,125.19) --
	(159.39,125.18) --
	(159.39,125.17) --
	(159.39,125.16) --
	(159.39,125.15) --
	(159.39,125.14) --
	(159.39,125.13) --
	(159.39,125.12) --
	(159.39,125.11) --
	(159.39,125.10) --
	(159.39,125.09) --
	(159.39,125.08) --
	(159.39,125.07) --
	(159.39,125.06) --
	(159.39,125.05) --
	(159.39,125.04) --
	(159.39,125.03) --
	(159.39,125.02) --
	(159.39,125.02) --
	(159.39,125.01) --
	(159.39,125.00) --
	(159.39,124.99) --
	(159.39,124.98) --
	(159.39,124.97) --
	(159.39,124.96) --
	(159.39,124.95) --
	(159.39,124.94) --
	(159.39,124.93) --
	(159.39,124.92) --
	(159.39,124.91) --
	(159.39,124.90) --
	(159.39,124.89) --
	(159.39,124.88) --
	(159.39,124.87) --
	(159.39,124.86) --
	(159.39,124.85) --
	(159.39,124.84) --
	(159.39,124.83) --
	(159.39,124.82) --
	(159.39,124.81) --
	(159.39,124.80) --
	(159.39,124.79) --
	(159.39,124.78) --
	(159.39,124.77) --
	(159.39,124.76) --
	(159.39,124.75) --
	(159.39,124.74) --
	(159.39,124.74) --
	(159.39,124.73) --
	(159.39,124.72) --
	(159.39,124.71) --
	(159.39,124.70) --
	(159.39,124.69) --
	(159.39,124.68) --
	(159.39,124.67) --
	(159.39,124.66) --
	(159.39,124.65) --
	(159.39,124.64) --
	(159.39,124.63) --
	(159.39,124.62) --
	(159.39,124.61) --
	(159.39,124.60) --
	(159.39,124.59) --
	(159.39,124.58) --
	(159.39,124.57) --
	(159.39,124.56) --
	(159.39,124.55) --
	(159.39,124.54) --
	(159.39,124.53) --
	(159.39,124.52) --
	(159.39,124.51) --
	(159.39,124.50) --
	(159.39,124.49) --
	(159.39,124.48) --
	(159.39,124.47) --
	(159.39,124.47) --
	(159.39,124.46) --
	(159.39,124.45) --
	(159.39,124.44) --
	(159.39,124.43) --
	(159.39,124.42) --
	(159.39,124.41) --
	(159.39,124.40) --
	(159.39,124.39) --
	(159.39,124.38) --
	(159.39,124.37) --
	(159.39,124.36) --
	(159.39,124.35) --
	(159.39,124.34) --
	(159.39,124.33) --
	(159.39,124.32) --
	(159.39,124.31) --
	(159.39,124.30) --
	(159.39,124.29) --
	(159.39,124.28) --
	(159.39,124.27) --
	(159.39,124.26) --
	(159.39,124.25) --
	(159.39,124.24) --
	(159.39,124.23) --
	(159.39,124.22) --
	(159.39,124.21) --
	(159.39,124.20) --
	(159.39,124.19) --
	(159.39,124.19) --
	(159.39,124.18) --
	(159.39,124.17) --
	(159.39,124.16) --
	(159.39,124.15) --
	(159.39,124.14) --
	(159.39,124.13) --
	(159.39,124.12) --
	(159.39,124.11) --
	(159.39,124.10) --
	(159.39,124.09) --
	(159.39,124.08) --
	(159.39,124.07) --
	(159.39,124.06) --
	(159.39,124.05) --
	(159.39,124.04) --
	(159.39,124.03) --
	(159.39,124.02) --
	(159.39,124.01) --
	(159.39,124.00) --
	(159.39,123.99) --
	(159.39,123.98) --
	(159.39,123.97) --
	(159.39,123.96) --
	(159.39,123.95) --
	(159.39,123.94) --
	(159.39,123.93) --
	(159.39,123.92) --
	(159.39,123.91) --
	(159.39,123.91) --
	(159.39,123.90) --
	(159.39,123.89) --
	(159.39,123.88) --
	(159.39,123.87) --
	(159.39,123.86) --
	(159.39,123.85) --
	(159.39,123.84) --
	(159.39,123.83) --
	(159.39,123.82) --
	(159.39,123.81) --
	(159.39,123.80) --
	(159.39,123.79) --
	(159.39,123.78) --
	(159.39,123.77) --
	(159.39,123.76) --
	(159.39,123.75) --
	(159.39,123.74) --
	(159.39,123.73) --
	(159.39,123.72) --
	(159.39,123.71) --
	(159.39,123.70) --
	(159.39,123.69) --
	(159.39,123.68) --
	(159.39,123.67) --
	(159.39,123.66) --
	(159.39,123.65) --
	(159.39,123.64) --
	(159.39,123.63) --
	(159.39,123.63) --
	(159.39,123.62) --
	(159.39,123.61) --
	(159.39,123.60) --
	(159.39,123.59) --
	(159.39,123.58) --
	(159.39,123.57) --
	(159.39,123.56) --
	(159.39,123.55) --
	(159.39,123.54) --
	(159.39,123.53) --
	(159.39,123.52) --
	(159.39,123.51) --
	(159.39,123.50) --
	(159.39,123.49) --
	(159.39,123.48) --
	(159.39,123.47) --
	(159.39,123.46) --
	(159.39,123.45) --
	(159.39,123.44) --
	(159.39,123.43) --
	(159.39,123.42) --
	(159.39,123.41) --
	(159.39,123.40) --
	(159.39,123.39) --
	(159.39,123.38) --
	(159.39,123.37) --
	(159.39,123.36) --
	(159.39,123.35) --
	(159.39,123.35) --
	(159.39,123.34) --
	(159.39,123.33) --
	(159.39,123.32) --
	(159.39,123.31) --
	(159.39,123.30) --
	(159.39,123.29) --
	(159.39,123.28) --
	(159.39,123.27) --
	(159.39,123.26) --
	(159.39,123.25) --
	(159.39,123.24) --
	(159.39,123.23) --
	(159.39,123.22) --
	(159.39,123.21) --
	(159.39,123.20) --
	(159.39,123.19) --
	(159.39,123.18) --
	(159.39,123.17) --
	(159.39,123.16) --
	(159.39,123.15) --
	(159.39,123.14) --
	(159.39,123.13) --
	(159.39,123.12) --
	(159.39,123.11) --
	(159.39,123.10) --
	(159.39,123.09) --
	(159.39,123.08) --
	(159.39,123.07) --
	(159.39,123.07) --
	(159.39,123.06) --
	(159.39,123.05) --
	(159.39,123.04) --
	(159.39,123.03) --
	(159.39,123.02) --
	(159.39,123.01) --
	(159.39,123.00) --
	(159.39,122.99) --
	(159.39,122.98) --
	(159.39,122.97) --
	(159.39,122.96) --
	(159.39,122.95) --
	(159.39,122.94) --
	(159.39,122.93) --
	(159.39,122.92) --
	(159.39,122.91) --
	(159.39,122.90) --
	(159.39,122.89) --
	(159.39,122.88) --
	(159.39,122.87) --
	(159.39,122.86) --
	(159.39,122.85) --
	(159.39,122.84) --
	(159.39,122.83) --
	(159.39,122.82) --
	(159.39,122.81) --
	(159.39,122.80) --
	(159.39,122.79) --
	(159.39,122.79) --
	(159.39,122.78) --
	(159.39,122.77) --
	(159.39,122.76) --
	(159.39,122.75) --
	(159.39,122.74) --
	(159.39,122.73) --
	(159.39,122.72) --
	(159.39,122.71) --
	(159.39,122.70) --
	(159.39,122.69) --
	(159.39,122.68) --
	(159.39,122.67) --
	(159.39,122.66) --
	(159.39,122.65) --
	(159.39,122.64) --
	(159.39,122.63) --
	(159.39,122.62) --
	(159.39,122.61) --
	(159.39,122.60) --
	(159.39,122.59) --
	(159.39,122.58) --
	(159.39,122.57) --
	(159.39,122.56) --
	(159.39,122.55) --
	(159.39,122.54) --
	(159.39,122.53) --
	(159.39,122.52) --
	(159.39,122.51) --
	(159.39,122.51) --
	(159.39,122.50) --
	(159.39,122.49) --
	(159.39,122.48) --
	(159.39,122.47) --
	(159.39,122.46) --
	(159.39,122.45) --
	(159.39,122.44) --
	(159.39,122.43) --
	(159.39,122.42) --
	(159.39,122.41) --
	(159.39,122.40) --
	(159.39,122.39) --
	(159.39,122.38) --
	(159.39,122.37) --
	(159.39,122.36) --
	(159.39,122.35) --
	(159.39,122.34) --
	(159.39,122.33) --
	(159.39,122.32) --
	(159.39,122.31) --
	(159.39,122.30) --
	(159.39,122.29) --
	(159.39,122.28) --
	(159.39,122.27) --
	(159.39,122.26) --
	(159.39,122.25) --
	(159.39,122.24) --
	(159.39,122.24) --
	(159.39,122.23) --
	(159.39,122.22) --
	(159.39,122.21) --
	(159.39,122.20) --
	(159.39,122.19) --
	(159.39,122.18) --
	(159.39,122.17) --
	(159.39,122.16) --
	(159.39,122.15) --
	(159.39,122.14) --
	(159.39,122.13) --
	(159.39,122.12) --
	(159.39,122.11) --
	(159.39,122.10) --
	(159.39,122.09) --
	(159.39,122.08) --
	(159.39,122.07) --
	(159.39,122.06) --
	(159.39,122.05) --
	(159.39,122.04) --
	(159.39,122.03) --
	(159.39,122.02) --
	(159.39,122.01) --
	(159.39,122.00) --
	(159.39,121.99) --
	(159.39,121.98) --
	(159.39,121.97) --
	(159.39,121.96) --
	(159.39,121.96) --
	(159.39,121.95) --
	(159.39,121.94) --
	(159.39,121.93) --
	(159.39,121.92) --
	(159.39,121.91) --
	(159.39,121.90) --
	(159.39,121.89) --
	(159.39,121.88) --
	(159.39,121.87) --
	(159.39,121.86) --
	(159.39,121.85) --
	(159.39,121.84) --
	(159.39,121.83) --
	(159.39,121.82) --
	cycle;

\path[] (153.91,121.23) --
	(153.91,121.24) --
	(153.91,121.25) --
	(153.91,121.26) --
	(153.91,121.27) --
	(153.91,121.28) --
	(153.91,121.29) --
	(153.91,121.30) --
	(153.91,121.31) --
	(153.91,121.32) --
	(153.91,121.33) --
	(153.91,121.34) --
	(153.91,121.35) --
	(153.91,121.36) --
	(153.91,121.37) --
	(153.91,121.39) --
	(153.91,121.40) --
	(153.91,121.41) --
	(153.91,121.42) --
	(153.91,121.43) --
	(153.91,121.44) --
	(153.91,121.45) --
	(153.91,121.46) --
	(153.91,121.47) --
	(153.91,121.48) --
	(153.91,121.49) --
	(153.91,121.50) --
	(153.91,121.51) --
	(153.91,121.52) --
	(153.91,121.53) --
	(153.91,121.54) --
	(153.91,121.55) --
	(153.91,121.56) --
	(153.91,121.57) --
	(153.91,121.59) --
	(153.91,121.60) --
	(153.91,121.61) --
	(153.91,121.62) --
	(153.91,121.63) --
	(153.91,121.64) --
	(153.91,121.65) --
	(153.91,121.66) --
	(153.91,121.67) --
	(153.91,121.68) --
	(153.91,121.69) --
	(153.91,121.70) --
	(153.91,121.71) --
	(153.91,121.72) --
	(153.91,121.73) --
	(153.91,121.74) --
	(153.91,121.75) --
	(153.91,121.76) --
	(153.91,121.77) --
	(153.91,121.78) --
	(153.91,121.80) --
	(153.91,121.81) --
	(153.91,121.82) --
	(153.91,121.83) --
	(153.91,121.84) --
	(153.91,121.85) --
	(153.91,121.86) --
	(153.91,121.87) --
	(153.91,121.88) --
	(153.91,121.89) --
	(153.91,121.90) --
	(153.91,121.91) --
	(153.91,121.92) --
	(153.91,121.93) --
	(153.91,121.94) --
	(153.91,121.95) --
	(153.91,121.96) --
	(153.91,121.97) --
	(153.91,121.98) --
	(153.91,121.99) --
	(153.91,122.01) --
	(153.91,122.02) --
	(153.91,122.03) --
	(153.91,122.04) --
	(153.91,122.05) --
	(153.91,122.06) --
	(153.91,122.07) --
	(153.91,122.08) --
	(153.91,122.09) --
	(153.91,122.10) --
	(153.91,122.11) --
	(153.91,122.12) --
	(153.91,122.13) --
	(153.91,122.14) --
	(153.91,122.15) --
	(153.91,122.16) --
	(153.91,122.17) --
	(153.91,122.18) --
	(153.91,122.19) --
	(153.91,122.21) --
	(153.91,122.22) --
	(153.91,122.23) --
	(153.91,122.24) --
	(153.91,122.25) --
	(153.91,122.26) --
	(153.91,122.27) --
	(153.91,122.28) --
	(153.91,122.29) --
	(153.91,122.30) --
	(153.91,122.31) --
	(153.91,122.32) --
	(153.91,122.33) --
	(153.91,122.34) --
	(153.91,122.35) --
	(153.91,122.36) --
	(153.91,122.37) --
	(153.91,122.38) --
	(153.91,122.39) --
	(153.91,122.40) --
	(153.91,122.42) --
	(153.91,122.43) --
	(153.92,122.44) --
	(153.92,122.45) --
	(153.92,122.46) --
	(153.92,122.47) --
	(153.92,122.48) --
	(153.92,122.49) --
	(153.92,122.50) --
	(153.92,122.51) --
	(153.92,122.52) --
	(153.92,122.53) --
	(153.92,122.54) --
	(153.92,122.55) --
	(153.92,122.56) --
	(153.92,122.57) --
	(153.92,122.58) --
	(153.92,122.59) --
	(153.92,122.60) --
	(153.92,122.62) --
	(153.92,122.63) --
	(153.92,122.64) --
	(153.92,122.65) --
	(153.92,122.66) --
	(153.92,122.67) --
	(153.92,122.68) --
	(153.92,122.69) --
	(153.92,122.70) --
	(153.92,122.71) --
	(153.92,122.72) --
	(153.92,122.73) --
	(153.92,122.74) --
	(153.92,122.75) --
	(153.92,122.76) --
	(153.92,122.77) --
	(153.92,122.78) --
	(153.92,122.79) --
	(153.92,122.80) --
	(153.92,122.81) --
	(153.92,122.83) --
	(153.92,122.84) --
	(153.92,122.85) --
	(153.92,122.86) --
	(153.92,122.87) --
	(153.92,122.88) --
	(153.93,122.89) --
	(153.93,122.90) --
	(153.93,122.91) --
	(153.93,122.92) --
	(153.93,122.93) --
	(153.93,122.94) --
	(153.93,122.95) --
	(153.93,122.96) --
	(153.93,122.97) --
	(153.93,122.98) --
	(153.93,122.99) --
	(153.93,123.00) --
	(153.93,123.01) --
	(153.93,123.02) --
	(153.93,123.04) --
	(153.93,123.05) --
	(153.93,123.06) --
	(153.93,123.07) --
	(153.93,123.08) --
	(153.93,123.09) --
	(153.93,123.10) --
	(153.93,123.11) --
	(153.93,123.12) --
	(153.93,123.13) --
	(153.93,123.14) --
	(153.93,123.15) --
	(153.93,123.16) --
	(153.93,123.17) --
	(153.93,123.18) --
	(153.94,123.19) --
	(153.94,123.20) --
	(153.94,123.21) --
	(153.94,123.22) --
	(153.94,123.24) --
	(153.94,123.25) --
	(153.94,123.26) --
	(153.94,123.27) --
	(153.94,123.28) --
	(153.94,123.29) --
	(153.94,123.30) --
	(153.94,123.31) --
	(153.94,123.32) --
	(153.94,123.33) --
	(153.94,123.34) --
	(153.94,123.35) --
	(153.94,123.36) --
	(153.94,123.37) --
	(153.95,123.38) --
	(153.95,123.39) --
	(153.95,123.40) --
	(153.95,123.41) --
	(153.95,123.42) --
	(153.95,123.43) --
	(153.95,123.45) --
	(153.95,123.46) --
	(153.95,123.47) --
	(153.95,123.48) --
	(153.95,123.49) --
	(153.95,123.50) --
	(153.95,123.51) --
	(153.95,123.52) --
	(153.95,123.53) --
	(153.95,123.54) --
	(153.95,123.55) --
	(153.95,123.56) --
	(153.95,123.57) --
	(153.95,123.58) --
	(153.95,123.59) --
	(153.95,123.60) --
	(153.95,123.61) --
	(153.95,123.62) --
	(153.95,123.63) --
	(153.96,123.64) --
	(153.96,123.66) --
	(153.96,123.67) --
	(153.96,123.68) --
	(153.96,123.69) --
	(153.96,123.70) --
	(153.96,123.71) --
	(153.96,123.72) --
	(153.96,123.73) --
	(153.96,123.74) --
	(153.96,123.75) --
	(153.96,123.76) --
	(153.96,123.77) --
	(153.96,123.78) --
	(153.96,123.79) --
	(153.96,123.80) --
	(153.96,123.81) --
	(153.96,123.82) --
	(153.96,123.83) --
	(153.96,123.84) --
	(153.96,123.86) --
	(153.96,123.87) --
	(153.96,123.88) --
	(153.96,123.89) --
	(153.96,123.90) --
	(153.96,123.91) --
	(153.96,123.92) --
	(153.96,123.93) --
	(153.96,123.94) --
	(153.96,123.95) --
	(153.96,123.96) --
	(153.96,123.97) --
	(153.96,123.98) --
	(153.96,123.99) --
	(153.96,124.00) --
	(153.96,124.01) --
	(153.96,124.02) --
	(153.96,124.03) --
	(153.96,124.04) --
	(153.96,124.05) --
	(153.96,124.07) --
	(153.96,124.08) --
	(153.96,124.09) --
	(153.96,124.10) --
	(153.96,124.11) --
	(153.96,124.12) --
	(153.96,124.13) --
	(153.96,124.14) --
	(153.96,124.15) --
	(153.96,124.16) --
	(153.96,124.17) --
	(153.96,124.18) --
	(153.96,124.19) --
	(153.96,124.20) --
	(153.96,124.21) --
	(153.96,124.22) --
	(153.96,124.23) --
	(153.96,124.24) --
	(153.96,124.25) --
	(153.96,124.27) --
	(153.96,124.28) --
	(153.96,124.29) --
	(153.96,124.30) --
	(153.96,124.31) --
	(153.96,124.32) --
	(153.96,124.33) --
	(153.96,124.34) --
	(153.96,124.35) --
	(153.96,124.36) --
	(153.96,124.37) --
	(153.96,124.38) --
	(153.96,124.39) --
	(153.96,124.40) --
	(153.95,124.41) --
	(153.95,124.42) --
	(153.95,124.43) --
	(153.95,124.44) --
	(153.95,124.45) --
	(153.95,124.46) --
	(153.95,124.48) --
	(153.95,124.49) --
	(153.95,124.50) --
	(153.95,124.51) --
	(153.95,124.52) --
	(153.95,124.53) --
	(153.95,124.54) --
	(153.95,124.55) --
	(153.95,124.56) --
	(153.95,124.57) --
	(153.95,124.58) --
	(153.95,124.59) --
	(153.95,124.60) --
	(153.95,124.61) --
	(153.95,124.62) --
	(153.94,124.63) --
	(153.94,124.64) --
	(153.94,124.65) --
	(153.94,124.66) --
	(153.94,124.67) --
	(153.94,124.69) --
	(153.94,124.70) --
	(153.94,124.71) --
	(153.94,124.72) --
	(153.94,124.73) --
	(153.94,124.74) --
	(153.94,124.75) --
	(153.94,124.76) --
	(153.94,124.77) --
	(153.94,124.78) --
	(153.94,124.79) --
	(153.94,124.80) --
	(153.94,124.81) --
	(153.94,124.82) --
	(153.94,124.83) --
	(153.94,124.84) --
	(153.94,124.85) --
	(153.93,124.86) --
	(153.93,124.87) --
	(153.93,124.89) --
	(153.93,124.90) --
	(153.93,124.91) --
	(153.93,124.92) --
	(153.93,124.93) --
	(153.93,124.94) --
	(153.93,124.95) --
	(153.93,124.96) --
	(153.93,124.97) --
	(153.93,124.98) --
	(153.93,124.99) --
	(153.93,125.00) --
	(153.93,125.01) --
	(153.93,125.02) --
	(153.93,125.03) --
	(153.93,125.04) --
	(153.93,125.05) --
	(153.93,125.06) --
	(153.93,125.07) --
	(153.93,125.08) --
	(153.93,125.10) --
	(153.93,125.11) --
	(153.93,125.12) --
	(153.92,125.13) --
	(153.92,125.14) --
	(153.92,125.15) --
	(153.92,125.16) --
	(153.92,125.17) --
	(153.92,125.18) --
	(153.92,125.19) --
	(153.92,125.20) --
	(153.92,125.21) --
	(153.92,125.22) --
	(153.92,125.23) --
	(153.92,125.24) --
	(153.92,125.25) --
	(153.92,125.26) --
	(153.92,125.27) --
	(153.92,125.28) --
	(153.92,125.29) --
	(153.92,125.31) --
	(153.92,125.32) --
	(153.92,125.33) --
	(153.92,125.34) --
	(153.92,125.35) --
	(153.92,125.36) --
	(153.92,125.37) --
	(153.92,125.38) --
	(153.92,125.39) --
	(153.92,125.40) --
	(153.92,125.41) --
	(153.92,125.42) --
	(153.92,125.43) --
	(153.92,125.44) --
	(153.92,125.45) --
	(153.92,125.46) --
	(153.92,125.47) --
	(153.92,125.48) --
	(153.92,125.49) --
	(153.92,125.51) --
	(153.91,125.52) --
	(153.91,125.53) --
	(153.91,125.54) --
	(153.91,125.55) --
	(153.91,125.56) --
	(153.91,125.57) --
	(153.91,125.58) --
	(153.91,125.59) --
	(153.91,125.60) --
	(153.91,125.61) --
	(153.91,125.62) --
	(153.91,125.63) --
	(153.91,125.64) --
	(153.91,125.65) --
	(153.91,125.66) --
	(153.91,125.67) --
	(153.91,125.68) --
	(153.91,125.69) --
	(153.91,125.70) --
	(153.91,125.72) --
	(153.91,125.73) --
	(153.91,125.74) --
	(153.91,125.75) --
	(153.91,125.76) --
	(153.91,125.77) --
	(153.91,125.78) --
	(153.91,125.79) --
	(153.91,125.80) --
	(153.91,125.81) --
	(153.91,125.82) --
	(153.91,125.83) --
	(153.91,125.84) --
	(153.91,125.85) --
	(153.91,125.86) --
	(153.91,125.87) --
	(153.91,125.88) --
	(153.91,125.89) --
	(153.91,125.90) --
	(153.91,125.91) --
	(153.91,125.93) --
	(153.91,125.94) --
	(153.91,125.95) --
	(153.91,125.96) --
	(153.91,125.97) --
	(153.91,125.98) --
	(153.91,125.99) --
	(153.91,126.00) --
	(153.91,126.01) --
	(153.91,126.02) --
	(153.91,126.03) --
	(153.91,126.04) --
	(153.91,126.05) --
	(153.91,126.06) --
	(153.91,126.07) --
	(153.91,126.08) --
	(153.91,126.09) --
	(153.91,126.10) --
	(153.91,126.11) --
	(153.91,126.13) --
	(153.91,126.14) --
	(153.91,126.15) --
	(153.91,126.16) --
	(153.91,126.17) --
	(153.91,126.18) --
	(153.91,126.19) --
	(153.91,126.20) --
	(153.91,126.21) --
	(153.91,126.22) --
	(153.91,126.23) --
	(153.91,126.24) --
	(153.91,126.25) --
	(153.91,126.26) --
	(153.91,126.27) --
	(153.91,126.28) --
	(153.91,126.29) --
	(153.91,126.30) --
	(153.91,126.31) --
	(153.91,126.32) --
	(153.91,126.34) --
	(153.91,126.35) --
	(153.91,126.36) --
	(153.91,126.37) --
	(153.91,126.38) --
	(153.91,126.39) --
	(153.91,126.40) --
	(153.91,126.41) --
	(153.91,126.42) --
	(153.91,126.43) --
	(153.91,126.44) --
	(153.91,126.45) --
	(153.91,126.46) --
	(153.91,126.47) --
	(153.91,126.48) --
	(153.91,126.48) --
	(153.91,126.47) --
	(153.91,126.46) --
	(153.91,126.45) --
	(153.91,126.44) --
	(153.91,126.43) --
	(153.91,126.42) --
	(153.91,126.41) --
	(153.91,126.40) --
	(153.91,126.39) --
	(153.91,126.38) --
	(153.91,126.37) --
	(153.91,126.36) --
	(153.91,126.35) --
	(153.91,126.34) --
	(153.91,126.32) --
	(153.91,126.31) --
	(153.91,126.30) --
	(153.91,126.29) --
	(153.91,126.28) --
	(153.91,126.27) --
	(153.91,126.26) --
	(153.91,126.25) --
	(153.91,126.24) --
	(153.91,126.23) --
	(153.91,126.22) --
	(153.91,126.21) --
	(153.91,126.20) --
	(153.91,126.19) --
	(153.91,126.18) --
	(153.91,126.17) --
	(153.91,126.16) --
	(153.91,126.15) --
	(153.91,126.14) --
	(153.91,126.13) --
	(153.91,126.11) --
	(153.91,126.10) --
	(153.91,126.09) --
	(153.91,126.08) --
	(153.91,126.07) --
	(153.91,126.06) --
	(153.91,126.05) --
	(153.91,126.04) --
	(153.91,126.03) --
	(153.91,126.02) --
	(153.91,126.01) --
	(153.91,126.00) --
	(153.91,125.99) --
	(153.91,125.98) --
	(153.91,125.97) --
	(153.91,125.96) --
	(153.91,125.95) --
	(153.91,125.94) --
	(153.91,125.93) --
	(153.91,125.91) --
	(153.91,125.90) --
	(153.91,125.89) --
	(153.91,125.88) --
	(153.91,125.87) --
	(153.91,125.86) --
	(153.91,125.85) --
	(153.91,125.84) --
	(153.91,125.83) --
	(153.91,125.82) --
	(153.91,125.81) --
	(153.91,125.80) --
	(153.91,125.79) --
	(153.91,125.78) --
	(153.91,125.77) --
	(153.91,125.76) --
	(153.91,125.75) --
	(153.91,125.74) --
	(153.91,125.73) --
	(153.91,125.72) --
	(153.91,125.70) --
	(153.91,125.69) --
	(153.91,125.68) --
	(153.91,125.67) --
	(153.91,125.66) --
	(153.91,125.65) --
	(153.91,125.64) --
	(153.91,125.63) --
	(153.91,125.62) --
	(153.91,125.61) --
	(153.91,125.60) --
	(153.91,125.59) --
	(153.91,125.58) --
	(153.91,125.57) --
	(153.91,125.56) --
	(153.91,125.55) --
	(153.91,125.54) --
	(153.91,125.53) --
	(153.91,125.52) --
	(153.91,125.51) --
	(153.91,125.49) --
	(153.91,125.48) --
	(153.91,125.47) --
	(153.91,125.46) --
	(153.91,125.45) --
	(153.91,125.44) --
	(153.91,125.43) --
	(153.91,125.42) --
	(153.91,125.41) --
	(153.91,125.40) --
	(153.91,125.39) --
	(153.91,125.38) --
	(153.91,125.37) --
	(153.91,125.36) --
	(153.91,125.35) --
	(153.91,125.34) --
	(153.91,125.33) --
	(153.91,125.32) --
	(153.91,125.31) --
	(153.91,125.29) --
	(153.91,125.28) --
	(153.91,125.27) --
	(153.91,125.26) --
	(153.91,125.25) --
	(153.91,125.24) --
	(153.91,125.23) --
	(153.91,125.22) --
	(153.91,125.21) --
	(153.91,125.20) --
	(153.91,125.19) --
	(153.91,125.18) --
	(153.91,125.17) --
	(153.91,125.16) --
	(153.91,125.15) --
	(153.91,125.14) --
	(153.91,125.13) --
	(153.91,125.12) --
	(153.91,125.11) --
	(153.91,125.10) --
	(153.91,125.08) --
	(153.91,125.07) --
	(153.91,125.06) --
	(153.91,125.05) --
	(153.91,125.04) --
	(153.91,125.03) --
	(153.91,125.02) --
	(153.91,125.01) --
	(153.91,125.00) --
	(153.91,124.99) --
	(153.91,124.98) --
	(153.91,124.97) --
	(153.91,124.96) --
	(153.91,124.95) --
	(153.91,124.94) --
	(153.91,124.93) --
	(153.91,124.92) --
	(153.91,124.91) --
	(153.91,124.90) --
	(153.91,124.89) --
	(153.91,124.87) --
	(153.91,124.86) --
	(153.91,124.85) --
	(153.91,124.84) --
	(153.91,124.83) --
	(153.91,124.82) --
	(153.91,124.81) --
	(153.91,124.80) --
	(153.91,124.79) --
	(153.91,124.78) --
	(153.91,124.77) --
	(153.91,124.76) --
	(153.91,124.75) --
	(153.91,124.74) --
	(153.91,124.73) --
	(153.91,124.72) --
	(153.91,124.71) --
	(153.91,124.70) --
	(153.91,124.69) --
	(153.91,124.67) --
	(153.91,124.66) --
	(153.91,124.65) --
	(153.91,124.64) --
	(153.91,124.63) --
	(153.91,124.62) --
	(153.91,124.61) --
	(153.91,124.60) --
	(153.91,124.59) --
	(153.91,124.58) --
	(153.91,124.57) --
	(153.91,124.56) --
	(153.91,124.55) --
	(153.91,124.54) --
	(153.91,124.53) --
	(153.91,124.52) --
	(153.91,124.51) --
	(153.91,124.50) --
	(153.91,124.49) --
	(153.91,124.48) --
	(153.91,124.46) --
	(153.91,124.45) --
	(153.91,124.44) --
	(153.91,124.43) --
	(153.91,124.42) --
	(153.91,124.41) --
	(153.91,124.40) --
	(153.91,124.39) --
	(153.91,124.38) --
	(153.91,124.37) --
	(153.91,124.36) --
	(153.91,124.35) --
	(153.91,124.34) --
	(153.91,124.33) --
	(153.91,124.32) --
	(153.91,124.31) --
	(153.91,124.30) --
	(153.91,124.29) --
	(153.91,124.28) --
	(153.91,124.27) --
	(153.91,124.25) --
	(153.91,124.24) --
	(153.91,124.23) --
	(153.91,124.22) --
	(153.91,124.21) --
	(153.91,124.20) --
	(153.91,124.19) --
	(153.91,124.18) --
	(153.91,124.17) --
	(153.91,124.16) --
	(153.91,124.15) --
	(153.91,124.14) --
	(153.91,124.13) --
	(153.91,124.12) --
	(153.91,124.11) --
	(153.91,124.10) --
	(153.91,124.09) --
	(153.91,124.08) --
	(153.91,124.07) --
	(153.91,124.05) --
	(153.91,124.04) --
	(153.91,124.03) --
	(153.91,124.02) --
	(153.91,124.01) --
	(153.91,124.00) --
	(153.91,123.99) --
	(153.91,123.98) --
	(153.91,123.97) --
	(153.91,123.96) --
	(153.91,123.95) --
	(153.91,123.94) --
	(153.91,123.93) --
	(153.91,123.92) --
	(153.91,123.91) --
	(153.91,123.90) --
	(153.91,123.89) --
	(153.91,123.88) --
	(153.91,123.87) --
	(153.91,123.86) --
	(153.91,123.84) --
	(153.91,123.83) --
	(153.91,123.82) --
	(153.91,123.81) --
	(153.91,123.80) --
	(153.91,123.79) --
	(153.91,123.78) --
	(153.91,123.77) --
	(153.91,123.76) --
	(153.91,123.75) --
	(153.91,123.74) --
	(153.91,123.73) --
	(153.91,123.72) --
	(153.91,123.71) --
	(153.91,123.70) --
	(153.91,123.69) --
	(153.91,123.68) --
	(153.91,123.67) --
	(153.91,123.66) --
	(153.91,123.64) --
	(153.91,123.63) --
	(153.91,123.62) --
	(153.91,123.61) --
	(153.91,123.60) --
	(153.91,123.59) --
	(153.91,123.58) --
	(153.91,123.57) --
	(153.91,123.56) --
	(153.91,123.55) --
	(153.91,123.54) --
	(153.91,123.53) --
	(153.91,123.52) --
	(153.91,123.51) --
	(153.91,123.50) --
	(153.91,123.49) --
	(153.91,123.48) --
	(153.91,123.47) --
	(153.91,123.46) --
	(153.91,123.45) --
	(153.91,123.43) --
	(153.91,123.42) --
	(153.91,123.41) --
	(153.91,123.40) --
	(153.91,123.39) --
	(153.91,123.38) --
	(153.91,123.37) --
	(153.91,123.36) --
	(153.91,123.35) --
	(153.91,123.34) --
	(153.91,123.33) --
	(153.91,123.32) --
	(153.91,123.31) --
	(153.91,123.30) --
	(153.91,123.29) --
	(153.91,123.28) --
	(153.91,123.27) --
	(153.91,123.26) --
	(153.91,123.25) --
	(153.91,123.24) --
	(153.91,123.22) --
	(153.91,123.21) --
	(153.91,123.20) --
	(153.91,123.19) --
	(153.91,123.18) --
	(153.91,123.17) --
	(153.91,123.16) --
	(153.91,123.15) --
	(153.91,123.14) --
	(153.91,123.13) --
	(153.91,123.12) --
	(153.91,123.11) --
	(153.91,123.10) --
	(153.91,123.09) --
	(153.91,123.08) --
	(153.91,123.07) --
	(153.91,123.06) --
	(153.91,123.05) --
	(153.91,123.04) --
	(153.91,123.02) --
	(153.91,123.01) --
	(153.91,123.00) --
	(153.91,122.99) --
	(153.91,122.98) --
	(153.91,122.97) --
	(153.91,122.96) --
	(153.91,122.95) --
	(153.91,122.94) --
	(153.91,122.93) --
	(153.91,122.92) --
	(153.91,122.91) --
	(153.91,122.90) --
	(153.91,122.89) --
	(153.91,122.88) --
	(153.91,122.87) --
	(153.91,122.86) --
	(153.91,122.85) --
	(153.91,122.84) --
	(153.91,122.83) --
	(153.91,122.81) --
	(153.91,122.80) --
	(153.91,122.79) --
	(153.91,122.78) --
	(153.91,122.77) --
	(153.91,122.76) --
	(153.91,122.75) --
	(153.91,122.74) --
	(153.91,122.73) --
	(153.91,122.72) --
	(153.91,122.71) --
	(153.91,122.70) --
	(153.91,122.69) --
	(153.91,122.68) --
	(153.91,122.67) --
	(153.91,122.66) --
	(153.91,122.65) --
	(153.91,122.64) --
	(153.91,122.63) --
	(153.91,122.62) --
	(153.91,122.60) --
	(153.91,122.59) --
	(153.91,122.58) --
	(153.91,122.57) --
	(153.91,122.56) --
	(153.91,122.55) --
	(153.91,122.54) --
	(153.91,122.53) --
	(153.91,122.52) --
	(153.91,122.51) --
	(153.91,122.50) --
	(153.91,122.49) --
	(153.91,122.48) --
	(153.91,122.47) --
	(153.91,122.46) --
	(153.91,122.45) --
	(153.91,122.44) --
	(153.91,122.43) --
	(153.91,122.42) --
	(153.91,122.40) --
	(153.91,122.39) --
	(153.91,122.38) --
	(153.91,122.37) --
	(153.91,122.36) --
	(153.91,122.35) --
	(153.91,122.34) --
	(153.91,122.33) --
	(153.91,122.32) --
	(153.91,122.31) --
	(153.91,122.30) --
	(153.91,122.29) --
	(153.91,122.28) --
	(153.91,122.27) --
	(153.91,122.26) --
	(153.91,122.25) --
	(153.91,122.24) --
	(153.91,122.23) --
	(153.91,122.22) --
	(153.91,122.21) --
	(153.91,122.19) --
	(153.91,122.18) --
	(153.91,122.17) --
	(153.91,122.16) --
	(153.91,122.15) --
	(153.91,122.14) --
	(153.91,122.13) --
	(153.91,122.12) --
	(153.91,122.11) --
	(153.91,122.10) --
	(153.91,122.09) --
	(153.91,122.08) --
	(153.91,122.07) --
	(153.91,122.06) --
	(153.91,122.05) --
	(153.91,122.04) --
	(153.91,122.03) --
	(153.91,122.02) --
	(153.91,122.01) --
	(153.91,121.99) --
	(153.91,121.98) --
	(153.91,121.97) --
	(153.91,121.96) --
	(153.91,121.95) --
	(153.91,121.94) --
	(153.91,121.93) --
	(153.91,121.92) --
	(153.91,121.91) --
	(153.91,121.90) --
	(153.91,121.89) --
	(153.91,121.88) --
	(153.91,121.87) --
	(153.91,121.86) --
	(153.91,121.85) --
	(153.91,121.84) --
	(153.91,121.83) --
	(153.91,121.82) --
	(153.91,121.81) --
	(153.91,121.80) --
	(153.91,121.78) --
	(153.91,121.77) --
	(153.91,121.76) --
	(153.91,121.75) --
	(153.91,121.74) --
	(153.91,121.73) --
	(153.91,121.72) --
	(153.91,121.71) --
	(153.91,121.70) --
	(153.91,121.69) --
	(153.91,121.68) --
	(153.91,121.67) --
	(153.91,121.66) --
	(153.91,121.65) --
	(153.91,121.64) --
	(153.91,121.63) --
	(153.91,121.62) --
	(153.91,121.61) --
	(153.91,121.60) --
	(153.91,121.59) --
	(153.91,121.57) --
	(153.91,121.56) --
	(153.91,121.55) --
	(153.91,121.54) --
	(153.91,121.53) --
	(153.91,121.52) --
	(153.91,121.51) --
	(153.91,121.50) --
	(153.91,121.49) --
	(153.91,121.48) --
	(153.91,121.47) --
	(153.91,121.46) --
	(153.91,121.45) --
	(153.91,121.44) --
	(153.91,121.43) --
	(153.91,121.42) --
	(153.91,121.41) --
	(153.91,121.40) --
	(153.91,121.39) --
	(153.91,121.37) --
	(153.91,121.36) --
	(153.91,121.35) --
	(153.91,121.34) --
	(153.91,121.33) --
	(153.91,121.32) --
	(153.91,121.31) --
	(153.91,121.30) --
	(153.91,121.29) --
	(153.91,121.28) --
	(153.91,121.27) --
	(153.91,121.26) --
	(153.91,121.25) --
	(153.91,121.24) --
	(153.91,121.23) --
	cycle;

\path[] (148.42,121.35) --
	(148.42,121.36) --
	(148.42,121.38) --
	(148.42,121.39) --
	(148.42,121.40) --
	(148.42,121.41) --
	(148.42,121.42) --
	(148.42,121.43) --
	(148.42,121.45) --
	(148.42,121.46) --
	(148.42,121.47) --
	(148.42,121.48) --
	(148.42,121.49) --
	(148.42,121.50) --
	(148.42,121.52) --
	(148.42,121.53) --
	(148.42,121.54) --
	(148.42,121.55) --
	(148.42,121.56) --
	(148.42,121.57) --
	(148.42,121.59) --
	(148.42,121.60) --
	(148.42,121.61) --
	(148.42,121.62) --
	(148.42,121.63) --
	(148.42,121.65) --
	(148.42,121.66) --
	(148.42,121.67) --
	(148.42,121.68) --
	(148.42,121.69) --
	(148.42,121.70) --
	(148.42,121.72) --
	(148.42,121.73) --
	(148.42,121.74) --
	(148.42,121.75) --
	(148.42,121.76) --
	(148.42,121.77) --
	(148.42,121.79) --
	(148.42,121.80) --
	(148.42,121.81) --
	(148.42,121.82) --
	(148.42,121.83) --
	(148.42,121.84) --
	(148.42,121.86) --
	(148.42,121.87) --
	(148.42,121.88) --
	(148.42,121.89) --
	(148.42,121.90) --
	(148.43,121.91) --
	(148.43,121.93) --
	(148.43,121.94) --
	(148.43,121.95) --
	(148.43,121.96) --
	(148.43,121.97) --
	(148.43,121.98) --
	(148.43,122.00) --
	(148.43,122.01) --
	(148.43,122.02) --
	(148.43,122.03) --
	(148.43,122.04) --
	(148.43,122.05) --
	(148.43,122.07) --
	(148.43,122.08) --
	(148.43,122.09) --
	(148.43,122.10) --
	(148.43,122.11) --
	(148.43,122.13) --
	(148.43,122.14) --
	(148.43,122.15) --
	(148.43,122.16) --
	(148.43,122.17) --
	(148.43,122.18) --
	(148.43,122.20) --
	(148.43,122.21) --
	(148.43,122.22) --
	(148.43,122.23) --
	(148.43,122.24) --
	(148.43,122.25) --
	(148.43,122.27) --
	(148.43,122.28) --
	(148.43,122.29) --
	(148.43,122.30) --
	(148.43,122.31) --
	(148.43,122.32) --
	(148.43,122.34) --
	(148.43,122.35) --
	(148.43,122.36) --
	(148.43,122.37) --
	(148.43,122.38) --
	(148.43,122.39) --
	(148.43,122.41) --
	(148.43,122.42) --
	(148.43,122.43) --
	(148.43,122.44) --
	(148.43,122.45) --
	(148.43,122.46) --
	(148.43,122.48) --
	(148.43,122.49) --
	(148.43,122.50) --
	(148.43,122.51) --
	(148.43,122.52) --
	(148.43,122.53) --
	(148.43,122.55) --
	(148.43,122.56) --
	(148.43,122.57) --
	(148.43,122.58) --
	(148.43,122.59) --
	(148.43,122.61) --
	(148.43,122.62) --
	(148.43,122.63) --
	(148.43,122.64) --
	(148.43,122.65) --
	(148.43,122.66) --
	(148.43,122.68) --
	(148.43,122.69) --
	(148.43,122.70) --
	(148.43,122.71) --
	(148.43,122.72) --
	(148.43,122.73) --
	(148.43,122.75) --
	(148.43,122.76) --
	(148.43,122.77) --
	(148.43,122.78) --
	(148.43,122.79) --
	(148.43,122.80) --
	(148.43,122.82) --
	(148.43,122.83) --
	(148.43,122.84) --
	(148.43,122.85) --
	(148.43,122.86) --
	(148.44,122.87) --
	(148.44,122.89) --
	(148.44,122.90) --
	(148.44,122.91) --
	(148.44,122.92) --
	(148.44,122.93) --
	(148.44,122.94) --
	(148.44,122.96) --
	(148.44,122.97) --
	(148.44,122.98) --
	(148.44,122.99) --
	(148.44,123.00) --
	(148.44,123.01) --
	(148.44,123.03) --
	(148.44,123.04) --
	(148.44,123.05) --
	(148.44,123.06) --
	(148.44,123.07) --
	(148.44,123.09) --
	(148.44,123.10) --
	(148.44,123.11) --
	(148.44,123.12) --
	(148.44,123.13) --
	(148.44,123.14) --
	(148.44,123.16) --
	(148.44,123.17) --
	(148.45,123.18) --
	(148.45,123.19) --
	(148.45,123.20) --
	(148.45,123.21) --
	(148.45,123.23) --
	(148.45,123.24) --
	(148.45,123.25) --
	(148.45,123.26) --
	(148.45,123.27) --
	(148.45,123.28) --
	(148.45,123.30) --
	(148.45,123.31) --
	(148.45,123.32) --
	(148.45,123.33) --
	(148.45,123.34) --
	(148.45,123.35) --
	(148.45,123.37) --
	(148.45,123.38) --
	(148.45,123.39) --
	(148.45,123.40) --
	(148.45,123.41) --
	(148.45,123.42) --
	(148.45,123.44) --
	(148.45,123.45) --
	(148.45,123.46) --
	(148.45,123.47) --
	(148.46,123.48) --
	(148.46,123.49) --
	(148.46,123.51) --
	(148.46,123.52) --
	(148.46,123.53) --
	(148.46,123.54) --
	(148.46,123.55) --
	(148.46,123.56) --
	(148.46,123.58) --
	(148.46,123.59) --
	(148.46,123.60) --
	(148.46,123.61) --
	(148.46,123.62) --
	(148.46,123.64) --
	(148.46,123.65) --
	(148.46,123.66) --
	(148.46,123.67) --
	(148.47,123.68) --
	(148.47,123.69) --
	(148.47,123.71) --
	(148.47,123.72) --
	(148.47,123.73) --
	(148.47,123.74) --
	(148.47,123.75) --
	(148.47,123.76) --
	(148.47,123.78) --
	(148.47,123.79) --
	(148.47,123.80) --
	(148.47,123.81) --
	(148.47,123.82) --
	(148.47,123.83) --
	(148.47,123.85) --
	(148.47,123.86) --
	(148.47,123.87) --
	(148.47,123.88) --
	(148.47,123.89) --
	(148.47,123.90) --
	(148.47,123.92) --
	(148.47,123.93) --
	(148.47,123.94) --
	(148.47,123.95) --
	(148.47,123.96) --
	(148.47,123.97) --
	(148.47,123.99) --
	(148.48,124.00) --
	(148.48,124.01) --
	(148.48,124.02) --
	(148.48,124.03) --
	(148.48,124.04) --
	(148.48,124.06) --
	(148.48,124.07) --
	(148.48,124.08) --
	(148.48,124.09) --
	(148.48,124.10) --
	(148.48,124.12) --
	(148.48,124.13) --
	(148.48,124.14) --
	(148.48,124.15) --
	(148.48,124.16) --
	(148.48,124.17) --
	(148.48,124.19) --
	(148.48,124.20) --
	(148.48,124.21) --
	(148.48,124.22) --
	(148.48,124.23) --
	(148.48,124.24) --
	(148.48,124.26) --
	(148.48,124.27) --
	(148.48,124.28) --
	(148.48,124.29) --
	(148.48,124.30) --
	(148.48,124.31) --
	(148.48,124.33) --
	(148.48,124.34) --
	(148.48,124.35) --
	(148.48,124.36) --
	(148.48,124.37) --
	(148.48,124.38) --
	(148.48,124.40) --
	(148.48,124.41) --
	(148.48,124.42) --
	(148.48,124.43) --
	(148.48,124.44) --
	(148.48,124.45) --
	(148.47,124.47) --
	(148.47,124.48) --
	(148.47,124.49) --
	(148.47,124.50) --
	(148.47,124.51) --
	(148.47,124.52) --
	(148.47,124.54) --
	(148.47,124.55) --
	(148.47,124.56) --
	(148.47,124.57) --
	(148.47,124.58) --
	(148.47,124.60) --
	(148.47,124.61) --
	(148.47,124.62) --
	(148.47,124.63) --
	(148.47,124.64) --
	(148.47,124.65) --
	(148.47,124.67) --
	(148.47,124.68) --
	(148.47,124.69) --
	(148.47,124.70) --
	(148.47,124.71) --
	(148.47,124.72) --
	(148.47,124.74) --
	(148.47,124.75) --
	(148.47,124.76) --
	(148.46,124.77) --
	(148.46,124.78) --
	(148.46,124.79) --
	(148.46,124.81) --
	(148.46,124.82) --
	(148.46,124.83) --
	(148.46,124.84) --
	(148.46,124.85) --
	(148.46,124.86) --
	(148.46,124.88) --
	(148.46,124.89) --
	(148.46,124.90) --
	(148.46,124.91) --
	(148.46,124.92) --
	(148.46,124.93) --
	(148.46,124.95) --
	(148.46,124.96) --
	(148.46,124.97) --
	(148.46,124.98) --
	(148.46,124.99) --
	(148.45,125.00) --
	(148.45,125.02) --
	(148.45,125.03) --
	(148.45,125.04) --
	(148.45,125.05) --
	(148.45,125.06) --
	(148.45,125.08) --
	(148.45,125.09) --
	(148.45,125.10) --
	(148.45,125.11) --
	(148.45,125.12) --
	(148.45,125.13) --
	(148.45,125.15) --
	(148.45,125.16) --
	(148.45,125.17) --
	(148.45,125.18) --
	(148.45,125.19) --
	(148.45,125.20) --
	(148.45,125.22) --
	(148.45,125.23) --
	(148.45,125.24) --
	(148.45,125.25) --
	(148.45,125.26) --
	(148.45,125.27) --
	(148.45,125.29) --
	(148.44,125.30) --
	(148.44,125.31) --
	(148.44,125.32) --
	(148.44,125.33) --
	(148.44,125.34) --
	(148.44,125.36) --
	(148.44,125.37) --
	(148.44,125.38) --
	(148.44,125.39) --
	(148.44,125.40) --
	(148.44,125.41) --
	(148.44,125.43) --
	(148.44,125.44) --
	(148.44,125.45) --
	(148.44,125.46) --
	(148.44,125.47) --
	(148.44,125.48) --
	(148.44,125.50) --
	(148.44,125.51) --
	(148.44,125.52) --
	(148.44,125.53) --
	(148.44,125.54) --
	(148.44,125.56) --
	(148.44,125.57) --
	(148.44,125.58) --
	(148.44,125.59) --
	(148.44,125.60) --
	(148.44,125.61) --
	(148.43,125.63) --
	(148.43,125.64) --
	(148.43,125.65) --
	(148.43,125.66) --
	(148.43,125.67) --
	(148.43,125.68) --
	(148.43,125.70) --
	(148.43,125.71) --
	(148.43,125.72) --
	(148.43,125.73) --
	(148.43,125.74) --
	(148.43,125.75) --
	(148.43,125.77) --
	(148.43,125.78) --
	(148.43,125.79) --
	(148.43,125.80) --
	(148.43,125.81) --
	(148.43,125.82) --
	(148.43,125.84) --
	(148.43,125.85) --
	(148.43,125.86) --
	(148.43,125.87) --
	(148.43,125.88) --
	(148.43,125.89) --
	(148.43,125.91) --
	(148.43,125.92) --
	(148.43,125.93) --
	(148.43,125.94) --
	(148.43,125.95) --
	(148.43,125.96) --
	(148.43,125.98) --
	(148.43,125.99) --
	(148.43,126.00) --
	(148.43,126.01) --
	(148.43,126.02) --
	(148.43,126.03) --
	(148.43,126.05) --
	(148.43,126.06) --
	(148.43,126.07) --
	(148.43,126.08) --
	(148.43,126.09) --
	(148.43,126.11) --
	(148.43,126.12) --
	(148.43,126.13) --
	(148.43,126.14) --
	(148.43,126.15) --
	(148.43,126.16) --
	(148.43,126.18) --
	(148.43,126.19) --
	(148.43,126.20) --
	(148.43,126.21) --
	(148.43,126.22) --
	(148.43,126.23) --
	(148.43,126.25) --
	(148.43,126.26) --
	(148.43,126.27) --
	(148.43,126.28) --
	(148.43,126.29) --
	(148.43,126.30) --
	(148.43,126.32) --
	(148.43,126.33) --
	(148.43,126.34) --
	(148.43,126.35) --
	(148.43,126.36) --
	(148.43,126.37) --
	(148.43,126.39) --
	(148.43,126.40) --
	(148.43,126.41) --
	(148.43,126.42) --
	(148.43,126.43) --
	(148.43,126.44) --
	(148.43,126.46) --
	(148.43,126.47) --
	(148.43,126.48) --
	(148.43,126.49) --
	(148.43,126.50) --
	(148.43,126.51) --
	(148.43,126.53) --
	(148.43,126.54) --
	(148.43,126.55) --
	(148.43,126.56) --
	(148.43,126.57) --
	(148.43,126.59) --
	(148.43,126.60) --
	(148.43,126.61) --
	(148.43,126.62) --
	(148.43,126.63) --
	(148.43,126.64) --
	(148.43,126.66) --
	(148.43,126.67) --
	(148.42,126.68) --
	(148.42,126.69) --
	(148.42,126.70) --
	(148.42,126.71) --
	(148.42,126.73) --
	(148.42,126.74) --
	(148.42,126.75) --
	(148.42,126.76) --
	(148.42,126.77) --
	(148.42,126.78) --
	(148.42,126.80) --
	(148.42,126.81) --
	(148.42,126.82) --
	(148.42,126.83) --
	(148.42,126.84) --
	(148.42,126.85) --
	(148.42,126.87) --
	(148.42,126.88) --
	(148.42,126.89) --
	(148.42,126.90) --
	(148.42,126.91) --
	(148.42,126.92) --
	(148.42,126.94) --
	(148.42,126.95) --
	(148.42,126.96) --
	(148.42,126.97) --
	(148.42,126.98) --
	(148.42,126.99) --
	(148.42,127.01) --
	(148.42,127.02) --
	(148.42,127.03) --
	(148.42,127.04) --
	(148.42,127.05) --
	(148.42,127.07) --
	(148.42,127.08) --
	(148.42,127.09) --
	(148.42,127.10) --
	(148.42,127.11) --
	(148.42,127.12) --
	(148.42,127.14) --
	(148.42,127.15) --
	(148.42,127.16) --
	(148.42,127.17) --
	(148.42,127.18) --
	(148.42,127.19) --
	(148.42,127.21) --
	(148.42,127.21) --
	(148.42,127.19) --
	(148.42,127.18) --
	(148.42,127.17) --
	(148.42,127.16) --
	(148.42,127.15) --
	(148.42,127.14) --
	(148.42,127.12) --
	(148.42,127.11) --
	(148.42,127.10) --
	(148.42,127.09) --
	(148.42,127.08) --
	(148.42,127.07) --
	(148.42,127.05) --
	(148.42,127.04) --
	(148.42,127.03) --
	(148.42,127.02) --
	(148.42,127.01) --
	(148.42,126.99) --
	(148.42,126.98) --
	(148.42,126.97) --
	(148.42,126.96) --
	(148.42,126.95) --
	(148.42,126.94) --
	(148.42,126.92) --
	(148.42,126.91) --
	(148.42,126.90) --
	(148.42,126.89) --
	(148.42,126.88) --
	(148.42,126.87) --
	(148.42,126.85) --
	(148.42,126.84) --
	(148.42,126.83) --
	(148.42,126.82) --
	(148.42,126.81) --
	(148.42,126.80) --
	(148.42,126.78) --
	(148.42,126.77) --
	(148.42,126.76) --
	(148.42,126.75) --
	(148.42,126.74) --
	(148.42,126.73) --
	(148.42,126.71) --
	(148.42,126.70) --
	(148.42,126.69) --
	(148.42,126.68) --
	(148.42,126.67) --
	(148.42,126.66) --
	(148.42,126.64) --
	(148.42,126.63) --
	(148.42,126.62) --
	(148.42,126.61) --
	(148.42,126.60) --
	(148.42,126.59) --
	(148.42,126.57) --
	(148.42,126.56) --
	(148.42,126.55) --
	(148.42,126.54) --
	(148.42,126.53) --
	(148.42,126.51) --
	(148.42,126.50) --
	(148.42,126.49) --
	(148.42,126.48) --
	(148.42,126.47) --
	(148.42,126.46) --
	(148.42,126.44) --
	(148.42,126.43) --
	(148.42,126.42) --
	(148.42,126.41) --
	(148.42,126.40) --
	(148.42,126.39) --
	(148.42,126.37) --
	(148.42,126.36) --
	(148.42,126.35) --
	(148.42,126.34) --
	(148.42,126.33) --
	(148.42,126.32) --
	(148.42,126.30) --
	(148.42,126.29) --
	(148.42,126.28) --
	(148.42,126.27) --
	(148.42,126.26) --
	(148.42,126.25) --
	(148.42,126.23) --
	(148.42,126.22) --
	(148.42,126.21) --
	(148.42,126.20) --
	(148.42,126.19) --
	(148.42,126.18) --
	(148.42,126.16) --
	(148.42,126.15) --
	(148.42,126.14) --
	(148.42,126.13) --
	(148.42,126.12) --
	(148.42,126.11) --
	(148.42,126.09) --
	(148.42,126.08) --
	(148.42,126.07) --
	(148.42,126.06) --
	(148.42,126.05) --
	(148.42,126.03) --
	(148.42,126.02) --
	(148.42,126.01) --
	(148.42,126.00) --
	(148.42,125.99) --
	(148.42,125.98) --
	(148.42,125.96) --
	(148.42,125.95) --
	(148.42,125.94) --
	(148.42,125.93) --
	(148.42,125.92) --
	(148.42,125.91) --
	(148.42,125.89) --
	(148.42,125.88) --
	(148.42,125.87) --
	(148.42,125.86) --
	(148.42,125.85) --
	(148.42,125.84) --
	(148.42,125.82) --
	(148.42,125.81) --
	(148.42,125.80) --
	(148.42,125.79) --
	(148.42,125.78) --
	(148.42,125.77) --
	(148.42,125.75) --
	(148.42,125.74) --
	(148.42,125.73) --
	(148.42,125.72) --
	(148.42,125.71) --
	(148.42,125.70) --
	(148.42,125.68) --
	(148.42,125.67) --
	(148.42,125.66) --
	(148.42,125.65) --
	(148.42,125.64) --
	(148.42,125.63) --
	(148.42,125.61) --
	(148.42,125.60) --
	(148.42,125.59) --
	(148.42,125.58) --
	(148.42,125.57) --
	(148.42,125.56) --
	(148.42,125.54) --
	(148.42,125.53) --
	(148.42,125.52) --
	(148.42,125.51) --
	(148.42,125.50) --
	(148.42,125.48) --
	(148.42,125.47) --
	(148.42,125.46) --
	(148.42,125.45) --
	(148.42,125.44) --
	(148.42,125.43) --
	(148.42,125.41) --
	(148.42,125.40) --
	(148.42,125.39) --
	(148.42,125.38) --
	(148.42,125.37) --
	(148.42,125.36) --
	(148.42,125.34) --
	(148.42,125.33) --
	(148.42,125.32) --
	(148.42,125.31) --
	(148.42,125.30) --
	(148.42,125.29) --
	(148.42,125.27) --
	(148.42,125.26) --
	(148.42,125.25) --
	(148.42,125.24) --
	(148.42,125.23) --
	(148.42,125.22) --
	(148.42,125.20) --
	(148.42,125.19) --
	(148.42,125.18) --
	(148.42,125.17) --
	(148.42,125.16) --
	(148.42,125.15) --
	(148.42,125.13) --
	(148.42,125.12) --
	(148.42,125.11) --
	(148.42,125.10) --
	(148.42,125.09) --
	(148.42,125.08) --
	(148.42,125.06) --
	(148.42,125.05) --
	(148.42,125.04) --
	(148.42,125.03) --
	(148.42,125.02) --
	(148.42,125.00) --
	(148.42,124.99) --
	(148.42,124.98) --
	(148.42,124.97) --
	(148.42,124.96) --
	(148.42,124.95) --
	(148.42,124.93) --
	(148.42,124.92) --
	(148.42,124.91) --
	(148.42,124.90) --
	(148.42,124.89) --
	(148.42,124.88) --
	(148.42,124.86) --
	(148.42,124.85) --
	(148.42,124.84) --
	(148.42,124.83) --
	(148.42,124.82) --
	(148.42,124.81) --
	(148.42,124.79) --
	(148.42,124.78) --
	(148.42,124.77) --
	(148.42,124.76) --
	(148.42,124.75) --
	(148.42,124.74) --
	(148.42,124.72) --
	(148.42,124.71) --
	(148.42,124.70) --
	(148.42,124.69) --
	(148.42,124.68) --
	(148.42,124.67) --
	(148.42,124.65) --
	(148.42,124.64) --
	(148.42,124.63) --
	(148.42,124.62) --
	(148.42,124.61) --
	(148.42,124.60) --
	(148.42,124.58) --
	(148.42,124.57) --
	(148.42,124.56) --
	(148.42,124.55) --
	(148.42,124.54) --
	(148.42,124.52) --
	(148.42,124.51) --
	(148.42,124.50) --
	(148.42,124.49) --
	(148.42,124.48) --
	(148.42,124.47) --
	(148.42,124.45) --
	(148.42,124.44) --
	(148.42,124.43) --
	(148.42,124.42) --
	(148.42,124.41) --
	(148.42,124.40) --
	(148.42,124.38) --
	(148.42,124.37) --
	(148.42,124.36) --
	(148.42,124.35) --
	(148.42,124.34) --
	(148.42,124.33) --
	(148.42,124.31) --
	(148.42,124.30) --
	(148.42,124.29) --
	(148.42,124.28) --
	(148.42,124.27) --
	(148.42,124.26) --
	(148.42,124.24) --
	(148.42,124.23) --
	(148.42,124.22) --
	(148.42,124.21) --
	(148.42,124.20) --
	(148.42,124.19) --
	(148.42,124.17) --
	(148.42,124.16) --
	(148.42,124.15) --
	(148.42,124.14) --
	(148.42,124.13) --
	(148.42,124.12) --
	(148.42,124.10) --
	(148.42,124.09) --
	(148.42,124.08) --
	(148.42,124.07) --
	(148.42,124.06) --
	(148.42,124.04) --
	(148.42,124.03) --
	(148.42,124.02) --
	(148.42,124.01) --
	(148.42,124.00) --
	(148.42,123.99) --
	(148.42,123.97) --
	(148.42,123.96) --
	(148.42,123.95) --
	(148.42,123.94) --
	(148.42,123.93) --
	(148.42,123.92) --
	(148.42,123.90) --
	(148.42,123.89) --
	(148.42,123.88) --
	(148.42,123.87) --
	(148.42,123.86) --
	(148.42,123.85) --
	(148.42,123.83) --
	(148.42,123.82) --
	(148.42,123.81) --
	(148.42,123.80) --
	(148.42,123.79) --
	(148.42,123.78) --
	(148.42,123.76) --
	(148.42,123.75) --
	(148.42,123.74) --
	(148.42,123.73) --
	(148.42,123.72) --
	(148.42,123.71) --
	(148.42,123.69) --
	(148.42,123.68) --
	(148.42,123.67) --
	(148.42,123.66) --
	(148.42,123.65) --
	(148.42,123.64) --
	(148.42,123.62) --
	(148.42,123.61) --
	(148.42,123.60) --
	(148.42,123.59) --
	(148.42,123.58) --
	(148.42,123.56) --
	(148.42,123.55) --
	(148.42,123.54) --
	(148.42,123.53) --
	(148.42,123.52) --
	(148.42,123.51) --
	(148.42,123.49) --
	(148.42,123.48) --
	(148.42,123.47) --
	(148.42,123.46) --
	(148.42,123.45) --
	(148.42,123.44) --
	(148.42,123.42) --
	(148.42,123.41) --
	(148.42,123.40) --
	(148.42,123.39) --
	(148.42,123.38) --
	(148.42,123.37) --
	(148.42,123.35) --
	(148.42,123.34) --
	(148.42,123.33) --
	(148.42,123.32) --
	(148.42,123.31) --
	(148.42,123.30) --
	(148.42,123.28) --
	(148.42,123.27) --
	(148.42,123.26) --
	(148.42,123.25) --
	(148.42,123.24) --
	(148.42,123.23) --
	(148.42,123.21) --
	(148.42,123.20) --
	(148.42,123.19) --
	(148.42,123.18) --
	(148.42,123.17) --
	(148.42,123.16) --
	(148.42,123.14) --
	(148.42,123.13) --
	(148.42,123.12) --
	(148.42,123.11) --
	(148.42,123.10) --
	(148.42,123.09) --
	(148.42,123.07) --
	(148.42,123.06) --
	(148.42,123.05) --
	(148.42,123.04) --
	(148.42,123.03) --
	(148.42,123.01) --
	(148.42,123.00) --
	(148.42,122.99) --
	(148.42,122.98) --
	(148.42,122.97) --
	(148.42,122.96) --
	(148.42,122.94) --
	(148.42,122.93) --
	(148.42,122.92) --
	(148.42,122.91) --
	(148.42,122.90) --
	(148.42,122.89) --
	(148.42,122.87) --
	(148.42,122.86) --
	(148.42,122.85) --
	(148.42,122.84) --
	(148.42,122.83) --
	(148.42,122.82) --
	(148.42,122.80) --
	(148.42,122.79) --
	(148.42,122.78) --
	(148.42,122.77) --
	(148.42,122.76) --
	(148.42,122.75) --
	(148.42,122.73) --
	(148.42,122.72) --
	(148.42,122.71) --
	(148.42,122.70) --
	(148.42,122.69) --
	(148.42,122.68) --
	(148.42,122.66) --
	(148.42,122.65) --
	(148.42,122.64) --
	(148.42,122.63) --
	(148.42,122.62) --
	(148.42,122.61) --
	(148.42,122.59) --
	(148.42,122.58) --
	(148.42,122.57) --
	(148.42,122.56) --
	(148.42,122.55) --
	(148.42,122.53) --
	(148.42,122.52) --
	(148.42,122.51) --
	(148.42,122.50) --
	(148.42,122.49) --
	(148.42,122.48) --
	(148.42,122.46) --
	(148.42,122.45) --
	(148.42,122.44) --
	(148.42,122.43) --
	(148.42,122.42) --
	(148.42,122.41) --
	(148.42,122.39) --
	(148.42,122.38) --
	(148.42,122.37) --
	(148.42,122.36) --
	(148.42,122.35) --
	(148.42,122.34) --
	(148.42,122.32) --
	(148.42,122.31) --
	(148.42,122.30) --
	(148.42,122.29) --
	(148.42,122.28) --
	(148.42,122.27) --
	(148.42,122.25) --
	(148.42,122.24) --
	(148.42,122.23) --
	(148.42,122.22) --
	(148.42,122.21) --
	(148.42,122.20) --
	(148.42,122.18) --
	(148.42,122.17) --
	(148.42,122.16) --
	(148.42,122.15) --
	(148.42,122.14) --
	(148.42,122.13) --
	(148.42,122.11) --
	(148.42,122.10) --
	(148.42,122.09) --
	(148.42,122.08) --
	(148.42,122.07) --
	(148.42,122.05) --
	(148.42,122.04) --
	(148.42,122.03) --
	(148.42,122.02) --
	(148.42,122.01) --
	(148.42,122.00) --
	(148.42,121.98) --
	(148.42,121.97) --
	(148.42,121.96) --
	(148.42,121.95) --
	(148.42,121.94) --
	(148.42,121.93) --
	(148.42,121.91) --
	(148.42,121.90) --
	(148.42,121.89) --
	(148.42,121.88) --
	(148.42,121.87) --
	(148.42,121.86) --
	(148.42,121.84) --
	(148.42,121.83) --
	(148.42,121.82) --
	(148.42,121.81) --
	(148.42,121.80) --
	(148.42,121.79) --
	(148.42,121.77) --
	(148.42,121.76) --
	(148.42,121.75) --
	(148.42,121.74) --
	(148.42,121.73) --
	(148.42,121.72) --
	(148.42,121.70) --
	(148.42,121.69) --
	(148.42,121.68) --
	(148.42,121.67) --
	(148.42,121.66) --
	(148.42,121.65) --
	(148.42,121.63) --
	(148.42,121.62) --
	(148.42,121.61) --
	(148.42,121.60) --
	(148.42,121.59) --
	(148.42,121.57) --
	(148.42,121.56) --
	(148.42,121.55) --
	(148.42,121.54) --
	(148.42,121.53) --
	(148.42,121.52) --
	(148.42,121.50) --
	(148.42,121.49) --
	(148.42,121.48) --
	(148.42,121.47) --
	(148.42,121.46) --
	(148.42,121.45) --
	(148.42,121.43) --
	(148.42,121.42) --
	(148.42,121.41) --
	(148.42,121.40) --
	(148.42,121.39) --
	(148.42,121.38) --
	(148.42,121.36) --
	(148.42,121.35) --
	cycle;

\path[] (142.94,121.33) --
	(142.94,121.34) --
	(142.94,121.35) --
	(142.94,121.36) --
	(142.94,121.37) --
	(142.94,121.39) --
	(142.94,121.40) --
	(142.94,121.41) --
	(142.94,121.42) --
	(142.94,121.44) --
	(142.94,121.45) --
	(142.94,121.46) --
	(142.94,121.47) --
	(142.94,121.49) --
	(142.94,121.50) --
	(142.94,121.51) --
	(142.94,121.52) --
	(142.94,121.54) --
	(142.94,121.55) --
	(142.94,121.56) --
	(142.94,121.57) --
	(142.94,121.59) --
	(142.94,121.60) --
	(142.94,121.61) --
	(142.94,121.62) --
	(142.94,121.64) --
	(142.94,121.65) --
	(142.94,121.66) --
	(142.94,121.67) --
	(142.94,121.69) --
	(142.94,121.70) --
	(142.94,121.71) --
	(142.94,121.72) --
	(142.94,121.74) --
	(142.94,121.75) --
	(142.94,121.76) --
	(142.94,121.77) --
	(142.94,121.79) --
	(142.94,121.80) --
	(142.94,121.81) --
	(142.94,121.82) --
	(142.94,121.84) --
	(142.94,121.85) --
	(142.94,121.86) --
	(142.94,121.87) --
	(142.94,121.89) --
	(142.94,121.90) --
	(142.94,121.91) --
	(142.94,121.92) --
	(142.94,121.93) --
	(142.94,121.95) --
	(142.94,121.96) --
	(142.94,121.97) --
	(142.94,121.98) --
	(142.94,122.00) --
	(142.94,122.01) --
	(142.94,122.02) --
	(142.94,122.03) --
	(142.94,122.05) --
	(142.94,122.06) --
	(142.94,122.07) --
	(142.94,122.08) --
	(142.94,122.10) --
	(142.94,122.11) --
	(142.94,122.12) --
	(142.94,122.13) --
	(142.94,122.15) --
	(142.94,122.16) --
	(142.94,122.17) --
	(142.94,122.18) --
	(142.94,122.20) --
	(142.94,122.21) --
	(142.94,122.22) --
	(142.94,122.23) --
	(142.94,122.25) --
	(142.94,122.26) --
	(142.94,122.27) --
	(142.94,122.28) --
	(142.94,122.30) --
	(142.94,122.31) --
	(142.94,122.32) --
	(142.94,122.33) --
	(142.94,122.35) --
	(142.94,122.36) --
	(142.94,122.37) --
	(142.94,122.38) --
	(142.94,122.40) --
	(142.94,122.41) --
	(142.94,122.42) --
	(142.94,122.43) --
	(142.94,122.45) --
	(142.94,122.46) --
	(142.94,122.47) --
	(142.95,122.48) --
	(142.95,122.49) --
	(142.95,122.51) --
	(142.95,122.52) --
	(142.95,122.53) --
	(142.95,122.54) --
	(142.95,122.56) --
	(142.95,122.57) --
	(142.95,122.58) --
	(142.95,122.59) --
	(142.95,122.61) --
	(142.95,122.62) --
	(142.95,122.63) --
	(142.95,122.64) --
	(142.95,122.66) --
	(142.95,122.67) --
	(142.95,122.68) --
	(142.95,122.69) --
	(142.95,122.71) --
	(142.95,122.72) --
	(142.95,122.73) --
	(142.95,122.74) --
	(142.95,122.76) --
	(142.95,122.77) --
	(142.95,122.78) --
	(142.95,122.79) --
	(142.95,122.81) --
	(142.95,122.82) --
	(142.95,122.83) --
	(142.95,122.84) --
	(142.95,122.86) --
	(142.95,122.87) --
	(142.95,122.88) --
	(142.95,122.89) --
	(142.95,122.91) --
	(142.95,122.92) --
	(142.95,122.93) --
	(142.95,122.94) --
	(142.95,122.96) --
	(142.95,122.97) --
	(142.95,122.98) --
	(142.95,122.99) --
	(142.95,123.01) --
	(142.95,123.02) --
	(142.95,123.03) --
	(142.95,123.04) --
	(142.95,123.06) --
	(142.95,123.07) --
	(142.95,123.08) --
	(142.95,123.09) --
	(142.96,123.10) --
	(142.96,123.12) --
	(142.96,123.13) --
	(142.96,123.14) --
	(142.96,123.15) --
	(142.96,123.17) --
	(142.96,123.18) --
	(142.96,123.19) --
	(142.96,123.20) --
	(142.96,123.22) --
	(142.96,123.23) --
	(142.96,123.24) --
	(142.96,123.25) --
	(142.96,123.27) --
	(142.96,123.28) --
	(142.96,123.29) --
	(142.96,123.30) --
	(142.96,123.32) --
	(142.96,123.33) --
	(142.96,123.34) --
	(142.96,123.35) --
	(142.96,123.37) --
	(142.96,123.38) --
	(142.96,123.39) --
	(142.96,123.40) --
	(142.96,123.42) --
	(142.96,123.43) --
	(142.96,123.44) --
	(142.96,123.45) --
	(142.96,123.47) --
	(142.96,123.48) --
	(142.97,123.49) --
	(142.97,123.50) --
	(142.97,123.52) --
	(142.97,123.53) --
	(142.97,123.54) --
	(142.97,123.55) --
	(142.97,123.57) --
	(142.97,123.58) --
	(142.97,123.59) --
	(142.97,123.60) --
	(142.97,123.62) --
	(142.97,123.63) --
	(142.97,123.64) --
	(142.97,123.65) --
	(142.97,123.66) --
	(142.97,123.68) --
	(142.97,123.69) --
	(142.97,123.70) --
	(142.97,123.71) --
	(142.97,123.73) --
	(142.98,123.74) --
	(142.98,123.75) --
	(142.98,123.76) --
	(142.98,123.78) --
	(142.98,123.79) --
	(142.98,123.80) --
	(142.98,123.81) --
	(142.98,123.83) --
	(142.98,123.84) --
	(142.98,123.85) --
	(142.98,123.86) --
	(142.98,123.88) --
	(142.98,123.89) --
	(142.98,123.90) --
	(142.98,123.91) --
	(142.98,123.93) --
	(142.98,123.94) --
	(142.98,123.95) --
	(142.98,123.96) --
	(142.98,123.98) --
	(142.98,123.99) --
	(142.98,124.00) --
	(142.98,124.01) --
	(142.98,124.03) --
	(142.98,124.04) --
	(142.98,124.05) --
	(142.98,124.06) --
	(142.98,124.08) --
	(142.98,124.09) --
	(142.98,124.10) --
	(142.99,124.11) --
	(142.99,124.13) --
	(142.99,124.14) --
	(142.99,124.15) --
	(142.99,124.16) --
	(142.99,124.18) --
	(142.99,124.19) --
	(142.99,124.20) --
	(142.99,124.21) --
	(142.99,124.22) --
	(142.99,124.24) --
	(142.99,124.25) --
	(142.99,124.26) --
	(142.99,124.27) --
	(142.99,124.29) --
	(142.99,124.30) --
	(142.99,124.31) --
	(142.99,124.32) --
	(142.99,124.34) --
	(142.99,124.35) --
	(142.99,124.36) --
	(142.99,124.37) --
	(142.99,124.39) --
	(142.99,124.40) --
	(142.99,124.41) --
	(142.99,124.42) --
	(142.99,124.44) --
	(142.99,124.45) --
	(142.99,124.46) --
	(142.99,124.47) --
	(142.99,124.49) --
	(142.99,124.50) --
	(142.99,124.51) --
	(142.99,124.52) --
	(142.99,124.54) --
	(142.99,124.55) --
	(142.99,124.56) --
	(142.99,124.57) --
	(142.99,124.59) --
	(142.99,124.60) --
	(142.99,124.61) --
	(142.99,124.62) --
	(142.99,124.64) --
	(142.99,124.65) --
	(142.99,124.66) --
	(142.99,124.67) --
	(142.99,124.69) --
	(142.99,124.70) --
	(142.99,124.71) --
	(142.99,124.72) --
	(142.99,124.74) --
	(142.99,124.75) --
	(142.99,124.76) --
	(142.99,124.77) --
	(142.99,124.79) --
	(142.99,124.80) --
	(142.99,124.81) --
	(142.99,124.82) --
	(142.99,124.83) --
	(142.99,124.85) --
	(142.99,124.86) --
	(142.99,124.87) --
	(142.98,124.88) --
	(142.98,124.90) --
	(142.98,124.91) --
	(142.98,124.92) --
	(142.98,124.93) --
	(142.98,124.95) --
	(142.98,124.96) --
	(142.98,124.97) --
	(142.98,124.98) --
	(142.98,125.00) --
	(142.98,125.01) --
	(142.98,125.02) --
	(142.98,125.03) --
	(142.98,125.05) --
	(142.98,125.06) --
	(142.98,125.07) --
	(142.98,125.08) --
	(142.98,125.10) --
	(142.98,125.11) --
	(142.98,125.12) --
	(142.98,125.13) --
	(142.98,125.15) --
	(142.98,125.16) --
	(142.98,125.17) --
	(142.97,125.18) --
	(142.97,125.20) --
	(142.97,125.21) --
	(142.97,125.22) --
	(142.97,125.23) --
	(142.97,125.25) --
	(142.97,125.26) --
	(142.97,125.27) --
	(142.97,125.28) --
	(142.97,125.30) --
	(142.97,125.31) --
	(142.97,125.32) --
	(142.97,125.33) --
	(142.97,125.35) --
	(142.97,125.36) --
	(142.97,125.37) --
	(142.97,125.38) --
	(142.97,125.39) --
	(142.97,125.41) --
	(142.97,125.42) --
	(142.97,125.43) --
	(142.97,125.44) --
	(142.96,125.46) --
	(142.96,125.47) --
	(142.96,125.48) --
	(142.96,125.49) --
	(142.96,125.51) --
	(142.96,125.52) --
	(142.96,125.53) --
	(142.96,125.54) --
	(142.96,125.56) --
	(142.96,125.57) --
	(142.96,125.58) --
	(142.96,125.59) --
	(142.96,125.61) --
	(142.96,125.62) --
	(142.96,125.63) --
	(142.96,125.64) --
	(142.96,125.66) --
	(142.96,125.67) --
	(142.96,125.68) --
	(142.96,125.69) --
	(142.96,125.71) --
	(142.96,125.72) --
	(142.96,125.73) --
	(142.96,125.74) --
	(142.96,125.76) --
	(142.96,125.77) --
	(142.96,125.78) --
	(142.95,125.79) --
	(142.95,125.81) --
	(142.95,125.82) --
	(142.95,125.83) --
	(142.95,125.84) --
	(142.95,125.86) --
	(142.95,125.87) --
	(142.95,125.88) --
	(142.95,125.89) --
	(142.95,125.91) --
	(142.95,125.92) --
	(142.95,125.93) --
	(142.95,125.94) --
	(142.95,125.95) --
	(142.95,125.97) --
	(142.95,125.98) --
	(142.95,125.99) --
	(142.95,126.00) --
	(142.95,126.02) --
	(142.95,126.03) --
	(142.95,126.04) --
	(142.95,126.05) --
	(142.95,126.07) --
	(142.95,126.08) --
	(142.95,126.09) --
	(142.95,126.10) --
	(142.95,126.12) --
	(142.95,126.13) --
	(142.95,126.14) --
	(142.95,126.15) --
	(142.95,126.17) --
	(142.95,126.18) --
	(142.95,126.19) --
	(142.95,126.20) --
	(142.95,126.22) --
	(142.95,126.23) --
	(142.95,126.24) --
	(142.95,126.25) --
	(142.95,126.27) --
	(142.95,126.28) --
	(142.95,126.29) --
	(142.95,126.30) --
	(142.95,126.32) --
	(142.95,126.33) --
	(142.95,126.34) --
	(142.95,126.35) --
	(142.95,126.37) --
	(142.95,126.38) --
	(142.95,126.39) --
	(142.95,126.40) --
	(142.95,126.42) --
	(142.95,126.43) --
	(142.94,126.44) --
	(142.94,126.45) --
	(142.94,126.47) --
	(142.94,126.48) --
	(142.94,126.49) --
	(142.94,126.50) --
	(142.94,126.51) --
	(142.94,126.53) --
	(142.94,126.54) --
	(142.94,126.55) --
	(142.94,126.56) --
	(142.94,126.58) --
	(142.94,126.59) --
	(142.94,126.60) --
	(142.94,126.61) --
	(142.94,126.63) --
	(142.94,126.64) --
	(142.94,126.65) --
	(142.94,126.66) --
	(142.94,126.68) --
	(142.94,126.69) --
	(142.94,126.70) --
	(142.94,126.71) --
	(142.94,126.73) --
	(142.94,126.74) --
	(142.94,126.75) --
	(142.94,126.76) --
	(142.94,126.78) --
	(142.94,126.79) --
	(142.94,126.80) --
	(142.94,126.81) --
	(142.94,126.83) --
	(142.94,126.84) --
	(142.94,126.85) --
	(142.94,126.86) --
	(142.94,126.88) --
	(142.94,126.89) --
	(142.94,126.90) --
	(142.94,126.91) --
	(142.94,126.93) --
	(142.94,126.94) --
	(142.94,126.95) --
	(142.94,126.96) --
	(142.94,126.98) --
	(142.94,126.99) --
	(142.94,127.00) --
	(142.94,127.01) --
	(142.94,127.03) --
	(142.94,127.04) --
	(142.94,127.05) --
	(142.94,127.06) --
	(142.94,127.08) --
	(142.94,127.09) --
	(142.94,127.10) --
	(142.94,127.11) --
	(142.94,127.12) --
	(142.94,127.14) --
	(142.94,127.15) --
	(142.94,127.16) --
	(142.94,127.17) --
	(142.94,127.19) --
	(142.94,127.20) --
	(142.94,127.21) --
	(142.94,127.22) --
	(142.94,127.24) --
	(142.94,127.25) --
	(142.94,127.26) --
	(142.94,127.27) --
	(142.94,127.29) --
	(142.94,127.30) --
	(142.94,127.31) --
	(142.94,127.32) --
	(142.94,127.34) --
	(142.94,127.35) --
	(142.94,127.36) --
	(142.94,127.37) --
	(142.94,127.39) --
	(142.94,127.40) --
	(142.94,127.41) --
	(142.94,127.42) --
	(142.94,127.44) --
	(142.94,127.45) --
	(142.94,127.46) --
	(142.94,127.47) --
	(142.94,127.49) --
	(142.94,127.50) --
	(142.94,127.51) --
	(142.94,127.52) --
	(142.94,127.54) --
	(142.94,127.55) --
	(142.94,127.55) --
	(142.94,127.54) --
	(142.94,127.52) --
	(142.94,127.51) --
	(142.94,127.50) --
	(142.94,127.49) --
	(142.94,127.47) --
	(142.94,127.46) --
	(142.94,127.45) --
	(142.94,127.44) --
	(142.94,127.42) --
	(142.94,127.41) --
	(142.94,127.40) --
	(142.94,127.39) --
	(142.94,127.37) --
	(142.94,127.36) --
	(142.94,127.35) --
	(142.94,127.34) --
	(142.94,127.32) --
	(142.94,127.31) --
	(142.94,127.30) --
	(142.94,127.29) --
	(142.94,127.27) --
	(142.94,127.26) --
	(142.94,127.25) --
	(142.94,127.24) --
	(142.94,127.22) --
	(142.94,127.21) --
	(142.94,127.20) --
	(142.94,127.19) --
	(142.94,127.17) --
	(142.94,127.16) --
	(142.94,127.15) --
	(142.94,127.14) --
	(142.94,127.12) --
	(142.94,127.11) --
	(142.94,127.10) --
	(142.94,127.09) --
	(142.94,127.08) --
	(142.94,127.06) --
	(142.94,127.05) --
	(142.94,127.04) --
	(142.94,127.03) --
	(142.94,127.01) --
	(142.94,127.00) --
	(142.94,126.99) --
	(142.94,126.98) --
	(142.94,126.96) --
	(142.94,126.95) --
	(142.94,126.94) --
	(142.94,126.93) --
	(142.94,126.91) --
	(142.94,126.90) --
	(142.94,126.89) --
	(142.94,126.88) --
	(142.94,126.86) --
	(142.94,126.85) --
	(142.94,126.84) --
	(142.94,126.83) --
	(142.94,126.81) --
	(142.94,126.80) --
	(142.94,126.79) --
	(142.94,126.78) --
	(142.94,126.76) --
	(142.94,126.75) --
	(142.94,126.74) --
	(142.94,126.73) --
	(142.94,126.71) --
	(142.94,126.70) --
	(142.94,126.69) --
	(142.94,126.68) --
	(142.94,126.66) --
	(142.94,126.65) --
	(142.94,126.64) --
	(142.94,126.63) --
	(142.94,126.61) --
	(142.94,126.60) --
	(142.94,126.59) --
	(142.94,126.58) --
	(142.94,126.56) --
	(142.94,126.55) --
	(142.94,126.54) --
	(142.94,126.53) --
	(142.94,126.51) --
	(142.94,126.50) --
	(142.94,126.49) --
	(142.94,126.48) --
	(142.94,126.47) --
	(142.94,126.45) --
	(142.94,126.44) --
	(142.94,126.43) --
	(142.94,126.42) --
	(142.94,126.40) --
	(142.94,126.39) --
	(142.94,126.38) --
	(142.94,126.37) --
	(142.94,126.35) --
	(142.94,126.34) --
	(142.94,126.33) --
	(142.94,126.32) --
	(142.94,126.30) --
	(142.94,126.29) --
	(142.94,126.28) --
	(142.94,126.27) --
	(142.94,126.25) --
	(142.94,126.24) --
	(142.94,126.23) --
	(142.94,126.22) --
	(142.94,126.20) --
	(142.94,126.19) --
	(142.94,126.18) --
	(142.94,126.17) --
	(142.94,126.15) --
	(142.94,126.14) --
	(142.94,126.13) --
	(142.94,126.12) --
	(142.94,126.10) --
	(142.94,126.09) --
	(142.94,126.08) --
	(142.94,126.07) --
	(142.94,126.05) --
	(142.94,126.04) --
	(142.94,126.03) --
	(142.94,126.02) --
	(142.94,126.00) --
	(142.94,125.99) --
	(142.94,125.98) --
	(142.94,125.97) --
	(142.94,125.95) --
	(142.94,125.94) --
	(142.94,125.93) --
	(142.94,125.92) --
	(142.94,125.91) --
	(142.94,125.89) --
	(142.94,125.88) --
	(142.94,125.87) --
	(142.94,125.86) --
	(142.94,125.84) --
	(142.94,125.83) --
	(142.94,125.82) --
	(142.94,125.81) --
	(142.94,125.79) --
	(142.94,125.78) --
	(142.94,125.77) --
	(142.94,125.76) --
	(142.94,125.74) --
	(142.94,125.73) --
	(142.94,125.72) --
	(142.94,125.71) --
	(142.94,125.69) --
	(142.94,125.68) --
	(142.94,125.67) --
	(142.94,125.66) --
	(142.94,125.64) --
	(142.94,125.63) --
	(142.94,125.62) --
	(142.94,125.61) --
	(142.94,125.59) --
	(142.94,125.58) --
	(142.94,125.57) --
	(142.94,125.56) --
	(142.94,125.54) --
	(142.94,125.53) --
	(142.94,125.52) --
	(142.94,125.51) --
	(142.94,125.49) --
	(142.94,125.48) --
	(142.94,125.47) --
	(142.94,125.46) --
	(142.94,125.44) --
	(142.94,125.43) --
	(142.94,125.42) --
	(142.94,125.41) --
	(142.94,125.39) --
	(142.94,125.38) --
	(142.94,125.37) --
	(142.94,125.36) --
	(142.94,125.35) --
	(142.94,125.33) --
	(142.94,125.32) --
	(142.94,125.31) --
	(142.94,125.30) --
	(142.94,125.28) --
	(142.94,125.27) --
	(142.94,125.26) --
	(142.94,125.25) --
	(142.94,125.23) --
	(142.94,125.22) --
	(142.94,125.21) --
	(142.94,125.20) --
	(142.94,125.18) --
	(142.94,125.17) --
	(142.94,125.16) --
	(142.94,125.15) --
	(142.94,125.13) --
	(142.94,125.12) --
	(142.94,125.11) --
	(142.94,125.10) --
	(142.94,125.08) --
	(142.94,125.07) --
	(142.94,125.06) --
	(142.94,125.05) --
	(142.94,125.03) --
	(142.94,125.02) --
	(142.94,125.01) --
	(142.94,125.00) --
	(142.94,124.98) --
	(142.94,124.97) --
	(142.94,124.96) --
	(142.94,124.95) --
	(142.94,124.93) --
	(142.94,124.92) --
	(142.94,124.91) --
	(142.94,124.90) --
	(142.94,124.88) --
	(142.94,124.87) --
	(142.94,124.86) --
	(142.94,124.85) --
	(142.94,124.83) --
	(142.94,124.82) --
	(142.94,124.81) --
	(142.94,124.80) --
	(142.94,124.79) --
	(142.94,124.77) --
	(142.94,124.76) --
	(142.94,124.75) --
	(142.94,124.74) --
	(142.94,124.72) --
	(142.94,124.71) --
	(142.94,124.70) --
	(142.94,124.69) --
	(142.94,124.67) --
	(142.94,124.66) --
	(142.94,124.65) --
	(142.94,124.64) --
	(142.94,124.62) --
	(142.94,124.61) --
	(142.94,124.60) --
	(142.94,124.59) --
	(142.94,124.57) --
	(142.94,124.56) --
	(142.94,124.55) --
	(142.94,124.54) --
	(142.94,124.52) --
	(142.94,124.51) --
	(142.94,124.50) --
	(142.94,124.49) --
	(142.94,124.47) --
	(142.94,124.46) --
	(142.94,124.45) --
	(142.94,124.44) --
	(142.94,124.42) --
	(142.94,124.41) --
	(142.94,124.40) --
	(142.94,124.39) --
	(142.94,124.37) --
	(142.94,124.36) --
	(142.94,124.35) --
	(142.94,124.34) --
	(142.94,124.32) --
	(142.94,124.31) --
	(142.94,124.30) --
	(142.94,124.29) --
	(142.94,124.27) --
	(142.94,124.26) --
	(142.94,124.25) --
	(142.94,124.24) --
	(142.94,124.22) --
	(142.94,124.21) --
	(142.94,124.20) --
	(142.94,124.19) --
	(142.94,124.18) --
	(142.94,124.16) --
	(142.94,124.15) --
	(142.94,124.14) --
	(142.94,124.13) --
	(142.94,124.11) --
	(142.94,124.10) --
	(142.94,124.09) --
	(142.94,124.08) --
	(142.94,124.06) --
	(142.94,124.05) --
	(142.94,124.04) --
	(142.94,124.03) --
	(142.94,124.01) --
	(142.94,124.00) --
	(142.94,123.99) --
	(142.94,123.98) --
	(142.94,123.96) --
	(142.94,123.95) --
	(142.94,123.94) --
	(142.94,123.93) --
	(142.94,123.91) --
	(142.94,123.90) --
	(142.94,123.89) --
	(142.94,123.88) --
	(142.94,123.86) --
	(142.94,123.85) --
	(142.94,123.84) --
	(142.94,123.83) --
	(142.94,123.81) --
	(142.94,123.80) --
	(142.94,123.79) --
	(142.94,123.78) --
	(142.94,123.76) --
	(142.94,123.75) --
	(142.94,123.74) --
	(142.94,123.73) --
	(142.94,123.71) --
	(142.94,123.70) --
	(142.94,123.69) --
	(142.94,123.68) --
	(142.94,123.66) --
	(142.94,123.65) --
	(142.94,123.64) --
	(142.94,123.63) --
	(142.94,123.62) --
	(142.94,123.60) --
	(142.94,123.59) --
	(142.94,123.58) --
	(142.94,123.57) --
	(142.94,123.55) --
	(142.94,123.54) --
	(142.94,123.53) --
	(142.94,123.52) --
	(142.94,123.50) --
	(142.94,123.49) --
	(142.94,123.48) --
	(142.94,123.47) --
	(142.94,123.45) --
	(142.94,123.44) --
	(142.94,123.43) --
	(142.94,123.42) --
	(142.94,123.40) --
	(142.94,123.39) --
	(142.94,123.38) --
	(142.94,123.37) --
	(142.94,123.35) --
	(142.94,123.34) --
	(142.94,123.33) --
	(142.94,123.32) --
	(142.94,123.30) --
	(142.94,123.29) --
	(142.94,123.28) --
	(142.94,123.27) --
	(142.94,123.25) --
	(142.94,123.24) --
	(142.94,123.23) --
	(142.94,123.22) --
	(142.94,123.20) --
	(142.94,123.19) --
	(142.94,123.18) --
	(142.94,123.17) --
	(142.94,123.15) --
	(142.94,123.14) --
	(142.94,123.13) --
	(142.94,123.12) --
	(142.94,123.10) --
	(142.94,123.09) --
	(142.94,123.08) --
	(142.94,123.07) --
	(142.94,123.06) --
	(142.94,123.04) --
	(142.94,123.03) --
	(142.94,123.02) --
	(142.94,123.01) --
	(142.94,122.99) --
	(142.94,122.98) --
	(142.94,122.97) --
	(142.94,122.96) --
	(142.94,122.94) --
	(142.94,122.93) --
	(142.94,122.92) --
	(142.94,122.91) --
	(142.94,122.89) --
	(142.94,122.88) --
	(142.94,122.87) --
	(142.94,122.86) --
	(142.94,122.84) --
	(142.94,122.83) --
	(142.94,122.82) --
	(142.94,122.81) --
	(142.94,122.79) --
	(142.94,122.78) --
	(142.94,122.77) --
	(142.94,122.76) --
	(142.94,122.74) --
	(142.94,122.73) --
	(142.94,122.72) --
	(142.94,122.71) --
	(142.94,122.69) --
	(142.94,122.68) --
	(142.94,122.67) --
	(142.94,122.66) --
	(142.94,122.64) --
	(142.94,122.63) --
	(142.94,122.62) --
	(142.94,122.61) --
	(142.94,122.59) --
	(142.94,122.58) --
	(142.94,122.57) --
	(142.94,122.56) --
	(142.94,122.54) --
	(142.94,122.53) --
	(142.94,122.52) --
	(142.94,122.51) --
	(142.94,122.49) --
	(142.94,122.48) --
	(142.94,122.47) --
	(142.94,122.46) --
	(142.94,122.45) --
	(142.94,122.43) --
	(142.94,122.42) --
	(142.94,122.41) --
	(142.94,122.40) --
	(142.94,122.38) --
	(142.94,122.37) --
	(142.94,122.36) --
	(142.94,122.35) --
	(142.94,122.33) --
	(142.94,122.32) --
	(142.94,122.31) --
	(142.94,122.30) --
	(142.94,122.28) --
	(142.94,122.27) --
	(142.94,122.26) --
	(142.94,122.25) --
	(142.94,122.23) --
	(142.94,122.22) --
	(142.94,122.21) --
	(142.94,122.20) --
	(142.94,122.18) --
	(142.94,122.17) --
	(142.94,122.16) --
	(142.94,122.15) --
	(142.94,122.13) --
	(142.94,122.12) --
	(142.94,122.11) --
	(142.94,122.10) --
	(142.94,122.08) --
	(142.94,122.07) --
	(142.94,122.06) --
	(142.94,122.05) --
	(142.94,122.03) --
	(142.94,122.02) --
	(142.94,122.01) --
	(142.94,122.00) --
	(142.94,121.98) --
	(142.94,121.97) --
	(142.94,121.96) --
	(142.94,121.95) --
	(142.94,121.93) --
	(142.94,121.92) --
	(142.94,121.91) --
	(142.94,121.90) --
	(142.94,121.89) --
	(142.94,121.87) --
	(142.94,121.86) --
	(142.94,121.85) --
	(142.94,121.84) --
	(142.94,121.82) --
	(142.94,121.81) --
	(142.94,121.80) --
	(142.94,121.79) --
	(142.94,121.77) --
	(142.94,121.76) --
	(142.94,121.75) --
	(142.94,121.74) --
	(142.94,121.72) --
	(142.94,121.71) --
	(142.94,121.70) --
	(142.94,121.69) --
	(142.94,121.67) --
	(142.94,121.66) --
	(142.94,121.65) --
	(142.94,121.64) --
	(142.94,121.62) --
	(142.94,121.61) --
	(142.94,121.60) --
	(142.94,121.59) --
	(142.94,121.57) --
	(142.94,121.56) --
	(142.94,121.55) --
	(142.94,121.54) --
	(142.94,121.52) --
	(142.94,121.51) --
	(142.94,121.50) --
	(142.94,121.49) --
	(142.94,121.47) --
	(142.94,121.46) --
	(142.94,121.45) --
	(142.94,121.44) --
	(142.94,121.42) --
	(142.94,121.41) --
	(142.94,121.40) --
	(142.94,121.39) --
	(142.94,121.37) --
	(142.94,121.36) --
	(142.94,121.35) --
	(142.94,121.34) --
	(142.94,121.33) --
	cycle;

\path[] (137.46,121.51) --
	(137.46,121.53) --
	(137.46,121.54) --
	(137.46,121.55) --
	(137.46,121.57) --
	(137.46,121.58) --
	(137.46,121.60) --
	(137.46,121.61) --
	(137.46,121.63) --
	(137.46,121.64) --
	(137.46,121.66) --
	(137.46,121.67) --
	(137.46,121.68) --
	(137.46,121.70) --
	(137.46,121.71) --
	(137.46,121.73) --
	(137.46,121.74) --
	(137.46,121.76) --
	(137.46,121.77) --
	(137.46,121.79) --
	(137.46,121.80) --
	(137.46,121.81) --
	(137.46,121.83) --
	(137.46,121.84) --
	(137.46,121.86) --
	(137.46,121.87) --
	(137.46,121.89) --
	(137.46,121.90) --
	(137.46,121.92) --
	(137.46,121.93) --
	(137.46,121.94) --
	(137.46,121.96) --
	(137.46,121.97) --
	(137.46,121.99) --
	(137.46,122.00) --
	(137.46,122.02) --
	(137.46,122.03) --
	(137.46,122.05) --
	(137.46,122.06) --
	(137.46,122.07) --
	(137.46,122.09) --
	(137.46,122.10) --
	(137.46,122.12) --
	(137.46,122.13) --
	(137.46,122.15) --
	(137.46,122.16) --
	(137.46,122.17) --
	(137.46,122.19) --
	(137.46,122.20) --
	(137.46,122.22) --
	(137.46,122.23) --
	(137.46,122.25) --
	(137.46,122.26) --
	(137.46,122.28) --
	(137.46,122.29) --
	(137.46,122.30) --
	(137.46,122.32) --
	(137.46,122.33) --
	(137.46,122.35) --
	(137.46,122.36) --
	(137.46,122.38) --
	(137.46,122.39) --
	(137.46,122.41) --
	(137.46,122.42) --
	(137.46,122.43) --
	(137.46,122.45) --
	(137.46,122.46) --
	(137.46,122.48) --
	(137.46,122.49) --
	(137.46,122.51) --
	(137.46,122.52) --
	(137.46,122.54) --
	(137.46,122.55) --
	(137.46,122.56) --
	(137.46,122.58) --
	(137.46,122.59) --
	(137.46,122.61) --
	(137.46,122.62) --
	(137.46,122.64) --
	(137.46,122.65) --
	(137.46,122.67) --
	(137.46,122.68) --
	(137.46,122.69) --
	(137.46,122.71) --
	(137.46,122.72) --
	(137.46,122.74) --
	(137.46,122.75) --
	(137.46,122.77) --
	(137.46,122.78) --
	(137.46,122.80) --
	(137.46,122.81) --
	(137.46,122.82) --
	(137.46,122.84) --
	(137.46,122.85) --
	(137.46,122.87) --
	(137.46,122.88) --
	(137.46,122.90) --
	(137.46,122.91) --
	(137.46,122.93) --
	(137.46,122.94) --
	(137.46,122.95) --
	(137.46,122.97) --
	(137.46,122.98) --
	(137.46,123.00) --
	(137.46,123.01) --
	(137.46,123.03) --
	(137.46,123.04) --
	(137.46,123.06) --
	(137.46,123.07) --
	(137.46,123.08) --
	(137.46,123.10) --
	(137.46,123.11) --
	(137.46,123.13) --
	(137.46,123.14) --
	(137.46,123.16) --
	(137.46,123.17) --
	(137.46,123.19) --
	(137.46,123.20) --
	(137.46,123.21) --
	(137.46,123.23) --
	(137.46,123.24) --
	(137.47,123.26) --
	(137.47,123.27) --
	(137.47,123.29) --
	(137.47,123.30) --
	(137.47,123.32) --
	(137.47,123.33) --
	(137.47,123.34) --
	(137.47,123.36) --
	(137.47,123.37) --
	(137.47,123.39) --
	(137.47,123.40) --
	(137.47,123.42) --
	(137.47,123.43) --
	(137.47,123.45) --
	(137.47,123.46) --
	(137.47,123.47) --
	(137.47,123.49) --
	(137.47,123.50) --
	(137.47,123.52) --
	(137.47,123.53) --
	(137.47,123.55) --
	(137.47,123.56) --
	(137.47,123.58) --
	(137.47,123.59) --
	(137.47,123.60) --
	(137.47,123.62) --
	(137.47,123.63) --
	(137.47,123.65) --
	(137.47,123.66) --
	(137.47,123.68) --
	(137.48,123.69) --
	(137.48,123.71) --
	(137.48,123.72) --
	(137.48,123.73) --
	(137.48,123.75) --
	(137.48,123.76) --
	(137.48,123.78) --
	(137.48,123.79) --
	(137.48,123.81) --
	(137.48,123.82) --
	(137.48,123.84) --
	(137.48,123.85) --
	(137.48,123.86) --
	(137.48,123.88) --
	(137.48,123.89) --
	(137.48,123.91) --
	(137.48,123.92) --
	(137.48,123.94) --
	(137.48,123.95) --
	(137.48,123.97) --
	(137.48,123.98) --
	(137.48,123.99) --
	(137.48,124.01) --
	(137.49,124.02) --
	(137.49,124.04) --
	(137.49,124.05) --
	(137.49,124.07) --
	(137.49,124.08) --
	(137.49,124.10) --
	(137.49,124.11) --
	(137.49,124.12) --
	(137.49,124.14) --
	(137.49,124.15) --
	(137.49,124.17) --
	(137.49,124.18) --
	(137.49,124.20) --
	(137.49,124.21) --
	(137.49,124.23) --
	(137.49,124.24) --
	(137.49,124.25) --
	(137.49,124.27) --
	(137.49,124.28) --
	(137.49,124.30) --
	(137.49,124.31) --
	(137.49,124.33) --
	(137.49,124.34) --
	(137.49,124.36) --
	(137.49,124.37) --
	(137.50,124.38) --
	(137.50,124.40) --
	(137.50,124.41) --
	(137.50,124.43) --
	(137.50,124.44) --
	(137.50,124.46) --
	(137.50,124.47) --
	(137.50,124.48) --
	(137.50,124.50) --
	(137.50,124.51) --
	(137.50,124.53) --
	(137.50,124.54) --
	(137.50,124.56) --
	(137.50,124.57) --
	(137.50,124.59) --
	(137.50,124.60) --
	(137.50,124.61) --
	(137.50,124.63) --
	(137.50,124.64) --
	(137.50,124.66) --
	(137.50,124.67) --
	(137.50,124.69) --
	(137.51,124.70) --
	(137.51,124.72) --
	(137.51,124.73) --
	(137.51,124.74) --
	(137.51,124.76) --
	(137.51,124.77) --
	(137.51,124.79) --
	(137.51,124.80) --
	(137.51,124.82) --
	(137.51,124.83) --
	(137.51,124.85) --
	(137.51,124.86) --
	(137.51,124.87) --
	(137.51,124.89) --
	(137.51,124.90) --
	(137.51,124.92) --
	(137.51,124.93) --
	(137.51,124.95) --
	(137.51,124.96) --
	(137.51,124.98) --
	(137.51,124.99) --
	(137.51,125.00) --
	(137.51,125.02) --
	(137.51,125.03) --
	(137.51,125.05) --
	(137.51,125.06) --
	(137.51,125.08) --
	(137.51,125.09) --
	(137.51,125.11) --
	(137.51,125.12) --
	(137.51,125.13) --
	(137.51,125.15) --
	(137.51,125.16) --
	(137.51,125.18) --
	(137.51,125.19) --
	(137.50,125.21) --
	(137.50,125.22) --
	(137.50,125.24) --
	(137.50,125.25) --
	(137.50,125.26) --
	(137.50,125.28) --
	(137.50,125.29) --
	(137.50,125.31) --
	(137.50,125.32) --
	(137.50,125.34) --
	(137.50,125.35) --
	(137.50,125.37) --
	(137.50,125.38) --
	(137.50,125.39) --
	(137.50,125.41) --
	(137.50,125.42) --
	(137.50,125.44) --
	(137.50,125.45) --
	(137.50,125.47) --
	(137.50,125.48) --
	(137.50,125.50) --
	(137.50,125.51) --
	(137.50,125.52) --
	(137.50,125.54) --
	(137.49,125.55) --
	(137.49,125.57) --
	(137.49,125.58) --
	(137.49,125.60) --
	(137.49,125.61) --
	(137.49,125.63) --
	(137.49,125.64) --
	(137.49,125.65) --
	(137.49,125.67) --
	(137.49,125.68) --
	(137.49,125.70) --
	(137.49,125.71) --
	(137.49,125.73) --
	(137.49,125.74) --
	(137.49,125.76) --
	(137.49,125.77) --
	(137.49,125.78) --
	(137.49,125.80) --
	(137.48,125.81) --
	(137.48,125.83) --
	(137.48,125.84) --
	(137.48,125.86) --
	(137.48,125.87) --
	(137.48,125.89) --
	(137.48,125.90) --
	(137.48,125.91) --
	(137.48,125.93) --
	(137.48,125.94) --
	(137.48,125.96) --
	(137.48,125.97) --
	(137.48,125.99) --
	(137.48,126.00) --
	(137.48,126.02) --
	(137.48,126.03) --
	(137.48,126.04) --
	(137.48,126.06) --
	(137.48,126.07) --
	(137.48,126.09) --
	(137.48,126.10) --
	(137.48,126.12) --
	(137.48,126.13) --
	(137.47,126.15) --
	(137.47,126.16) --
	(137.47,126.17) --
	(137.47,126.19) --
	(137.47,126.20) --
	(137.47,126.22) --
	(137.47,126.23) --
	(137.47,126.25) --
	(137.47,126.26) --
	(137.47,126.28) --
	(137.47,126.29) --
	(137.47,126.30) --
	(137.47,126.32) --
	(137.47,126.33) --
	(137.47,126.35) --
	(137.47,126.36) --
	(137.47,126.38) --
	(137.47,126.39) --
	(137.47,126.41) --
	(137.47,126.42) --
	(137.47,126.43) --
	(137.47,126.45) --
	(137.47,126.46) --
	(137.47,126.48) --
	(137.47,126.49) --
	(137.47,126.51) --
	(137.47,126.52) --
	(137.47,126.54) --
	(137.47,126.55) --
	(137.47,126.56) --
	(137.47,126.58) --
	(137.47,126.59) --
	(137.47,126.61) --
	(137.46,126.62) --
	(137.46,126.64) --
	(137.46,126.65) --
	(137.46,126.67) --
	(137.46,126.68) --
	(137.46,126.69) --
	(137.46,126.71) --
	(137.46,126.72) --
	(137.46,126.74) --
	(137.46,126.75) --
	(137.46,126.77) --
	(137.46,126.78) --
	(137.46,126.79) --
	(137.46,126.81) --
	(137.46,126.82) --
	(137.46,126.84) --
	(137.46,126.85) --
	(137.46,126.87) --
	(137.46,126.88) --
	(137.46,126.90) --
	(137.46,126.91) --
	(137.46,126.92) --
	(137.46,126.94) --
	(137.46,126.95) --
	(137.46,126.97) --
	(137.46,126.98) --
	(137.46,127.00) --
	(137.46,127.01) --
	(137.46,127.03) --
	(137.46,127.04) --
	(137.46,127.05) --
	(137.46,127.07) --
	(137.46,127.08) --
	(137.46,127.10) --
	(137.46,127.11) --
	(137.46,127.13) --
	(137.46,127.14) --
	(137.46,127.16) --
	(137.46,127.17) --
	(137.46,127.18) --
	(137.46,127.20) --
	(137.46,127.21) --
	(137.46,127.23) --
	(137.46,127.24) --
	(137.46,127.26) --
	(137.46,127.27) --
	(137.46,127.29) --
	(137.46,127.30) --
	(137.46,127.31) --
	(137.46,127.33) --
	(137.46,127.34) --
	(137.46,127.36) --
	(137.46,127.37) --
	(137.46,127.39) --
	(137.46,127.40) --
	(137.46,127.42) --
	(137.46,127.43) --
	(137.46,127.44) --
	(137.46,127.46) --
	(137.46,127.47) --
	(137.46,127.49) --
	(137.46,127.50) --
	(137.46,127.52) --
	(137.46,127.53) --
	(137.46,127.55) --
	(137.46,127.56) --
	(137.46,127.57) --
	(137.46,127.59) --
	(137.46,127.60) --
	(137.46,127.62) --
	(137.46,127.63) --
	(137.46,127.65) --
	(137.46,127.66) --
	(137.46,127.68) --
	(137.46,127.69) --
	(137.46,127.70) --
	(137.46,127.72) --
	(137.46,127.73) --
	(137.46,127.75) --
	(137.46,127.76) --
	(137.46,127.78) --
	(137.46,127.79) --
	(137.46,127.81) --
	(137.46,127.82) --
	(137.46,127.83) --
	(137.46,127.85) --
	(137.46,127.86) --
	(137.46,127.88) --
	(137.46,127.89) --
	(137.46,127.91) --
	(137.46,127.92) --
	(137.46,127.94) --
	(137.46,127.95) --
	(137.46,127.96) --
	(137.46,127.98) --
	(137.46,127.99) --
	(137.46,128.01) --
	(137.46,128.02) --
	(137.46,128.04) --
	(137.46,128.05) --
	(137.46,128.07) --
	(137.46,128.08) --
	(137.46,128.09) --
	(137.46,128.11) --
	(137.46,128.12) --
	(137.46,128.14) --
	(137.46,128.15) --
	(137.46,128.17) --
	(137.46,128.18) --
	(137.46,128.20) --
	(137.46,128.21) --
	(137.46,128.22) --
	(137.46,128.24) --
	(137.46,128.25) --
	(137.46,128.27) --
	(137.46,128.28) --
	(137.46,128.30) --
	(137.46,128.31) --
	(137.46,128.33) --
	(137.46,128.34) --
	(137.46,128.35) --
	(137.46,128.37) --
	(137.46,128.38) --
	(137.46,128.40) --
	(137.46,128.41) --
	(137.46,128.43) --
	(137.46,128.44) --
	(137.46,128.46) --
	(137.46,128.47) --
	(137.46,128.48) --
	(137.46,128.50) --
	(137.46,128.51) --
	(137.46,128.53) --
	(137.46,128.54) --
	(137.46,128.56) --
	(137.46,128.57) --
	(137.46,128.59) --
	(137.46,128.60) --
	(137.46,128.61) --
	(137.46,128.63) --
	(137.46,128.64) --
	(137.46,128.66) --
	(137.46,128.67) --
	(137.46,128.69) --
	(137.46,128.70) --
	(137.46,128.72) --
	(137.46,128.73) --
	(137.46,128.73) --
	(137.46,128.72) --
	(137.46,128.70) --
	(137.46,128.69) --
	(137.46,128.67) --
	(137.46,128.66) --
	(137.46,128.64) --
	(137.46,128.63) --
	(137.46,128.61) --
	(137.46,128.60) --
	(137.46,128.59) --
	(137.46,128.57) --
	(137.46,128.56) --
	(137.46,128.54) --
	(137.46,128.53) --
	(137.46,128.51) --
	(137.46,128.50) --
	(137.46,128.48) --
	(137.46,128.47) --
	(137.46,128.46) --
	(137.46,128.44) --
	(137.46,128.43) --
	(137.46,128.41) --
	(137.46,128.40) --
	(137.46,128.38) --
	(137.46,128.37) --
	(137.46,128.35) --
	(137.46,128.34) --
	(137.46,128.33) --
	(137.46,128.31) --
	(137.46,128.30) --
	(137.46,128.28) --
	(137.46,128.27) --
	(137.46,128.25) --
	(137.46,128.24) --
	(137.46,128.22) --
	(137.46,128.21) --
	(137.46,128.20) --
	(137.46,128.18) --
	(137.46,128.17) --
	(137.46,128.15) --
	(137.46,128.14) --
	(137.46,128.12) --
	(137.46,128.11) --
	(137.46,128.09) --
	(137.46,128.08) --
	(137.46,128.07) --
	(137.46,128.05) --
	(137.46,128.04) --
	(137.46,128.02) --
	(137.46,128.01) --
	(137.46,127.99) --
	(137.46,127.98) --
	(137.46,127.96) --
	(137.46,127.95) --
	(137.46,127.94) --
	(137.46,127.92) --
	(137.46,127.91) --
	(137.46,127.89) --
	(137.46,127.88) --
	(137.46,127.86) --
	(137.46,127.85) --
	(137.46,127.83) --
	(137.46,127.82) --
	(137.46,127.81) --
	(137.46,127.79) --
	(137.46,127.78) --
	(137.46,127.76) --
	(137.46,127.75) --
	(137.46,127.73) --
	(137.46,127.72) --
	(137.46,127.70) --
	(137.46,127.69) --
	(137.46,127.68) --
	(137.46,127.66) --
	(137.46,127.65) --
	(137.46,127.63) --
	(137.46,127.62) --
	(137.46,127.60) --
	(137.46,127.59) --
	(137.46,127.57) --
	(137.46,127.56) --
	(137.46,127.55) --
	(137.46,127.53) --
	(137.46,127.52) --
	(137.46,127.50) --
	(137.46,127.49) --
	(137.46,127.47) --
	(137.46,127.46) --
	(137.46,127.44) --
	(137.46,127.43) --
	(137.46,127.42) --
	(137.46,127.40) --
	(137.46,127.39) --
	(137.46,127.37) --
	(137.46,127.36) --
	(137.46,127.34) --
	(137.46,127.33) --
	(137.46,127.31) --
	(137.46,127.30) --
	(137.46,127.29) --
	(137.46,127.27) --
	(137.46,127.26) --
	(137.46,127.24) --
	(137.46,127.23) --
	(137.46,127.21) --
	(137.46,127.20) --
	(137.46,127.18) --
	(137.46,127.17) --
	(137.46,127.16) --
	(137.46,127.14) --
	(137.46,127.13) --
	(137.46,127.11) --
	(137.46,127.10) --
	(137.46,127.08) --
	(137.46,127.07) --
	(137.46,127.05) --
	(137.46,127.04) --
	(137.46,127.03) --
	(137.46,127.01) --
	(137.46,127.00) --
	(137.46,126.98) --
	(137.46,126.97) --
	(137.46,126.95) --
	(137.46,126.94) --
	(137.46,126.92) --
	(137.46,126.91) --
	(137.46,126.90) --
	(137.46,126.88) --
	(137.46,126.87) --
	(137.46,126.85) --
	(137.46,126.84) --
	(137.46,126.82) --
	(137.46,126.81) --
	(137.46,126.79) --
	(137.46,126.78) --
	(137.46,126.77) --
	(137.46,126.75) --
	(137.46,126.74) --
	(137.46,126.72) --
	(137.46,126.71) --
	(137.46,126.69) --
	(137.46,126.68) --
	(137.46,126.67) --
	(137.46,126.65) --
	(137.46,126.64) --
	(137.46,126.62) --
	(137.46,126.61) --
	(137.46,126.59) --
	(137.46,126.58) --
	(137.46,126.56) --
	(137.46,126.55) --
	(137.46,126.54) --
	(137.46,126.52) --
	(137.46,126.51) --
	(137.46,126.49) --
	(137.46,126.48) --
	(137.46,126.46) --
	(137.46,126.45) --
	(137.46,126.43) --
	(137.46,126.42) --
	(137.46,126.41) --
	(137.46,126.39) --
	(137.46,126.38) --
	(137.46,126.36) --
	(137.46,126.35) --
	(137.46,126.33) --
	(137.46,126.32) --
	(137.46,126.30) --
	(137.46,126.29) --
	(137.46,126.28) --
	(137.46,126.26) --
	(137.46,126.25) --
	(137.46,126.23) --
	(137.46,126.22) --
	(137.46,126.20) --
	(137.46,126.19) --
	(137.46,126.17) --
	(137.46,126.16) --
	(137.46,126.15) --
	(137.46,126.13) --
	(137.46,126.12) --
	(137.46,126.10) --
	(137.46,126.09) --
	(137.46,126.07) --
	(137.46,126.06) --
	(137.46,126.04) --
	(137.46,126.03) --
	(137.46,126.02) --
	(137.46,126.00) --
	(137.46,125.99) --
	(137.46,125.97) --
	(137.46,125.96) --
	(137.46,125.94) --
	(137.46,125.93) --
	(137.46,125.91) --
	(137.46,125.90) --
	(137.46,125.89) --
	(137.46,125.87) --
	(137.46,125.86) --
	(137.46,125.84) --
	(137.46,125.83) --
	(137.46,125.81) --
	(137.46,125.80) --
	(137.46,125.78) --
	(137.46,125.77) --
	(137.46,125.76) --
	(137.46,125.74) --
	(137.46,125.73) --
	(137.46,125.71) --
	(137.46,125.70) --
	(137.46,125.68) --
	(137.46,125.67) --
	(137.46,125.65) --
	(137.46,125.64) --
	(137.46,125.63) --
	(137.46,125.61) --
	(137.46,125.60) --
	(137.46,125.58) --
	(137.46,125.57) --
	(137.46,125.55) --
	(137.46,125.54) --
	(137.46,125.52) --
	(137.46,125.51) --
	(137.46,125.50) --
	(137.46,125.48) --
	(137.46,125.47) --
	(137.46,125.45) --
	(137.46,125.44) --
	(137.46,125.42) --
	(137.46,125.41) --
	(137.46,125.39) --
	(137.46,125.38) --
	(137.46,125.37) --
	(137.46,125.35) --
	(137.46,125.34) --
	(137.46,125.32) --
	(137.46,125.31) --
	(137.46,125.29) --
	(137.46,125.28) --
	(137.46,125.26) --
	(137.46,125.25) --
	(137.46,125.24) --
	(137.46,125.22) --
	(137.46,125.21) --
	(137.46,125.19) --
	(137.46,125.18) --
	(137.46,125.16) --
	(137.46,125.15) --
	(137.46,125.13) --
	(137.46,125.12) --
	(137.46,125.11) --
	(137.46,125.09) --
	(137.46,125.08) --
	(137.46,125.06) --
	(137.46,125.05) --
	(137.46,125.03) --
	(137.46,125.02) --
	(137.46,125.00) --
	(137.46,124.99) --
	(137.46,124.98) --
	(137.46,124.96) --
	(137.46,124.95) --
	(137.46,124.93) --
	(137.46,124.92) --
	(137.46,124.90) --
	(137.46,124.89) --
	(137.46,124.87) --
	(137.46,124.86) --
	(137.46,124.85) --
	(137.46,124.83) --
	(137.46,124.82) --
	(137.46,124.80) --
	(137.46,124.79) --
	(137.46,124.77) --
	(137.46,124.76) --
	(137.46,124.74) --
	(137.46,124.73) --
	(137.46,124.72) --
	(137.46,124.70) --
	(137.46,124.69) --
	(137.46,124.67) --
	(137.46,124.66) --
	(137.46,124.64) --
	(137.46,124.63) --
	(137.46,124.61) --
	(137.46,124.60) --
	(137.46,124.59) --
	(137.46,124.57) --
	(137.46,124.56) --
	(137.46,124.54) --
	(137.46,124.53) --
	(137.46,124.51) --
	(137.46,124.50) --
	(137.46,124.48) --
	(137.46,124.47) --
	(137.46,124.46) --
	(137.46,124.44) --
	(137.46,124.43) --
	(137.46,124.41) --
	(137.46,124.40) --
	(137.46,124.38) --
	(137.46,124.37) --
	(137.46,124.36) --
	(137.46,124.34) --
	(137.46,124.33) --
	(137.46,124.31) --
	(137.46,124.30) --
	(137.46,124.28) --
	(137.46,124.27) --
	(137.46,124.25) --
	(137.46,124.24) --
	(137.46,124.23) --
	(137.46,124.21) --
	(137.46,124.20) --
	(137.46,124.18) --
	(137.46,124.17) --
	(137.46,124.15) --
	(137.46,124.14) --
	(137.46,124.12) --
	(137.46,124.11) --
	(137.46,124.10) --
	(137.46,124.08) --
	(137.46,124.07) --
	(137.46,124.05) --
	(137.46,124.04) --
	(137.46,124.02) --
	(137.46,124.01) --
	(137.46,123.99) --
	(137.46,123.98) --
	(137.46,123.97) --
	(137.46,123.95) --
	(137.46,123.94) --
	(137.46,123.92) --
	(137.46,123.91) --
	(137.46,123.89) --
	(137.46,123.88) --
	(137.46,123.86) --
	(137.46,123.85) --
	(137.46,123.84) --
	(137.46,123.82) --
	(137.46,123.81) --
	(137.46,123.79) --
	(137.46,123.78) --
	(137.46,123.76) --
	(137.46,123.75) --
	(137.46,123.73) --
	(137.46,123.72) --
	(137.46,123.71) --
	(137.46,123.69) --
	(137.46,123.68) --
	(137.46,123.66) --
	(137.46,123.65) --
	(137.46,123.63) --
	(137.46,123.62) --
	(137.46,123.60) --
	(137.46,123.59) --
	(137.46,123.58) --
	(137.46,123.56) --
	(137.46,123.55) --
	(137.46,123.53) --
	(137.46,123.52) --
	(137.46,123.50) --
	(137.46,123.49) --
	(137.46,123.47) --
	(137.46,123.46) --
	(137.46,123.45) --
	(137.46,123.43) --
	(137.46,123.42) --
	(137.46,123.40) --
	(137.46,123.39) --
	(137.46,123.37) --
	(137.46,123.36) --
	(137.46,123.34) --
	(137.46,123.33) --
	(137.46,123.32) --
	(137.46,123.30) --
	(137.46,123.29) --
	(137.46,123.27) --
	(137.46,123.26) --
	(137.46,123.24) --
	(137.46,123.23) --
	(137.46,123.21) --
	(137.46,123.20) --
	(137.46,123.19) --
	(137.46,123.17) --
	(137.46,123.16) --
	(137.46,123.14) --
	(137.46,123.13) --
	(137.46,123.11) --
	(137.46,123.10) --
	(137.46,123.08) --
	(137.46,123.07) --
	(137.46,123.06) --
	(137.46,123.04) --
	(137.46,123.03) --
	(137.46,123.01) --
	(137.46,123.00) --
	(137.46,122.98) --
	(137.46,122.97) --
	(137.46,122.95) --
	(137.46,122.94) --
	(137.46,122.93) --
	(137.46,122.91) --
	(137.46,122.90) --
	(137.46,122.88) --
	(137.46,122.87) --
	(137.46,122.85) --
	(137.46,122.84) --
	(137.46,122.82) --
	(137.46,122.81) --
	(137.46,122.80) --
	(137.46,122.78) --
	(137.46,122.77) --
	(137.46,122.75) --
	(137.46,122.74) --
	(137.46,122.72) --
	(137.46,122.71) --
	(137.46,122.69) --
	(137.46,122.68) --
	(137.46,122.67) --
	(137.46,122.65) --
	(137.46,122.64) --
	(137.46,122.62) --
	(137.46,122.61) --
	(137.46,122.59) --
	(137.46,122.58) --
	(137.46,122.56) --
	(137.46,122.55) --
	(137.46,122.54) --
	(137.46,122.52) --
	(137.46,122.51) --
	(137.46,122.49) --
	(137.46,122.48) --
	(137.46,122.46) --
	(137.46,122.45) --
	(137.46,122.43) --
	(137.46,122.42) --
	(137.46,122.41) --
	(137.46,122.39) --
	(137.46,122.38) --
	(137.46,122.36) --
	(137.46,122.35) --
	(137.46,122.33) --
	(137.46,122.32) --
	(137.46,122.30) --
	(137.46,122.29) --
	(137.46,122.28) --
	(137.46,122.26) --
	(137.46,122.25) --
	(137.46,122.23) --
	(137.46,122.22) --
	(137.46,122.20) --
	(137.46,122.19) --
	(137.46,122.17) --
	(137.46,122.16) --
	(137.46,122.15) --
	(137.46,122.13) --
	(137.46,122.12) --
	(137.46,122.10) --
	(137.46,122.09) --
	(137.46,122.07) --
	(137.46,122.06) --
	(137.46,122.05) --
	(137.46,122.03) --
	(137.46,122.02) --
	(137.46,122.00) --
	(137.46,121.99) --
	(137.46,121.97) --
	(137.46,121.96) --
	(137.46,121.94) --
	(137.46,121.93) --
	(137.46,121.92) --
	(137.46,121.90) --
	(137.46,121.89) --
	(137.46,121.87) --
	(137.46,121.86) --
	(137.46,121.84) --
	(137.46,121.83) --
	(137.46,121.81) --
	(137.46,121.80) --
	(137.46,121.79) --
	(137.46,121.77) --
	(137.46,121.76) --
	(137.46,121.74) --
	(137.46,121.73) --
	(137.46,121.71) --
	(137.46,121.70) --
	(137.46,121.68) --
	(137.46,121.67) --
	(137.46,121.66) --
	(137.46,121.64) --
	(137.46,121.63) --
	(137.46,121.61) --
	(137.46,121.60) --
	(137.46,121.58) --
	(137.46,121.57) --
	(137.46,121.55) --
	(137.46,121.54) --
	(137.46,121.53) --
	(137.46,121.51) --
	cycle;

\path[] (131.98,121.24) --
	(131.98,121.25) --
	(131.98,121.27) --
	(131.98,121.28) --
	(131.98,121.29) --
	(131.98,121.30) --
	(131.98,121.32) --
	(131.98,121.33) --
	(131.98,121.34) --
	(131.98,121.35) --
	(131.98,121.37) --
	(131.98,121.38) --
	(131.98,121.39) --
	(131.98,121.41) --
	(131.98,121.42) --
	(131.98,121.43) --
	(131.98,121.44) --
	(131.98,121.46) --
	(131.98,121.47) --
	(131.98,121.48) --
	(131.98,121.49) --
	(131.98,121.51) --
	(131.98,121.52) --
	(131.98,121.53) --
	(131.98,121.54) --
	(131.98,121.56) --
	(131.98,121.57) --
	(131.98,121.58) --
	(131.98,121.59) --
	(131.98,121.61) --
	(131.98,121.62) --
	(131.98,121.63) --
	(131.98,121.65) --
	(131.98,121.66) --
	(131.98,121.67) --
	(131.98,121.68) --
	(131.98,121.70) --
	(131.98,121.71) --
	(131.98,121.72) --
	(131.98,121.73) --
	(131.98,121.75) --
	(131.98,121.76) --
	(131.98,121.77) --
	(131.98,121.78) --
	(131.98,121.80) --
	(131.98,121.81) --
	(131.98,121.82) --
	(131.98,121.83) --
	(131.98,121.85) --
	(131.98,121.86) --
	(131.98,121.87) --
	(131.98,121.89) --
	(131.98,121.90) --
	(131.98,121.91) --
	(131.98,121.92) --
	(131.98,121.94) --
	(131.98,121.95) --
	(131.98,121.96) --
	(131.98,121.97) --
	(131.98,121.99) --
	(131.98,122.00) --
	(131.98,122.01) --
	(131.98,122.02) --
	(131.98,122.04) --
	(131.98,122.05) --
	(131.98,122.06) --
	(131.98,122.08) --
	(131.98,122.09) --
	(131.98,122.10) --
	(131.98,122.11) --
	(131.98,122.13) --
	(131.98,122.14) --
	(131.98,122.15) --
	(131.98,122.16) --
	(131.98,122.18) --
	(131.98,122.19) --
	(131.98,122.20) --
	(131.98,122.21) --
	(131.98,122.23) --
	(131.98,122.24) --
	(131.98,122.25) --
	(131.98,122.26) --
	(131.98,122.28) --
	(131.98,122.29) --
	(131.98,122.30) --
	(131.98,122.32) --
	(131.98,122.33) --
	(131.98,122.34) --
	(131.98,122.35) --
	(131.98,122.37) --
	(131.98,122.38) --
	(131.98,122.39) --
	(131.98,122.40) --
	(131.98,122.42) --
	(131.98,122.43) --
	(131.98,122.44) --
	(131.98,122.45) --
	(131.98,122.47) --
	(131.98,122.48) --
	(131.98,122.49) --
	(131.98,122.50) --
	(131.98,122.52) --
	(131.98,122.53) --
	(131.98,122.54) --
	(131.98,122.56) --
	(131.98,122.57) --
	(131.98,122.58) --
	(131.98,122.59) --
	(131.98,122.61) --
	(131.98,122.62) --
	(131.98,122.63) --
	(131.98,122.64) --
	(131.98,122.66) --
	(131.98,122.67) --
	(131.98,122.68) --
	(131.98,122.69) --
	(131.98,122.71) --
	(131.98,122.72) --
	(131.98,122.73) --
	(131.98,122.74) --
	(131.98,122.76) --
	(131.98,122.77) --
	(131.98,122.78) --
	(131.98,122.80) --
	(131.98,122.81) --
	(131.98,122.82) --
	(131.98,122.83) --
	(131.98,122.85) --
	(131.98,122.86) --
	(131.98,122.87) --
	(131.98,122.88) --
	(131.98,122.90) --
	(131.98,122.91) --
	(131.98,122.92) --
	(131.98,122.93) --
	(131.98,122.95) --
	(131.98,122.96) --
	(131.98,122.97) --
	(131.98,122.98) --
	(131.98,123.00) --
	(131.99,123.01) --
	(131.99,123.02) --
	(131.99,123.04) --
	(131.99,123.05) --
	(131.99,123.06) --
	(131.99,123.07) --
	(131.99,123.09) --
	(131.99,123.10) --
	(131.99,123.11) --
	(131.99,123.12) --
	(131.99,123.14) --
	(131.99,123.15) --
	(131.99,123.16) --
	(131.99,123.17) --
	(131.99,123.19) --
	(131.99,123.20) --
	(131.99,123.21) --
	(131.99,123.23) --
	(131.99,123.24) --
	(131.99,123.25) --
	(131.99,123.26) --
	(131.99,123.28) --
	(131.99,123.29) --
	(131.99,123.30) --
	(131.99,123.31) --
	(131.99,123.33) --
	(131.99,123.34) --
	(131.99,123.35) --
	(131.99,123.36) --
	(131.99,123.38) --
	(131.99,123.39) --
	(131.99,123.40) --
	(131.99,123.41) --
	(131.99,123.43) --
	(131.99,123.44) --
	(131.99,123.45) --
	(131.99,123.47) --
	(131.99,123.48) --
	(131.99,123.49) --
	(131.99,123.50) --
	(132.00,123.52) --
	(132.00,123.53) --
	(132.00,123.54) --
	(132.00,123.55) --
	(132.00,123.57) --
	(132.00,123.58) --
	(132.00,123.59) --
	(132.00,123.60) --
	(132.00,123.62) --
	(132.00,123.63) --
	(132.00,123.64) --
	(132.00,123.65) --
	(132.00,123.67) --
	(132.00,123.68) --
	(132.00,123.69) --
	(132.00,123.71) --
	(132.00,123.72) --
	(132.00,123.73) --
	(132.00,123.74) --
	(132.00,123.76) --
	(132.00,123.77) --
	(132.00,123.78) --
	(132.00,123.79) --
	(132.00,123.81) --
	(132.00,123.82) --
	(132.00,123.83) --
	(132.01,123.84) --
	(132.01,123.86) --
	(132.01,123.87) --
	(132.01,123.88) --
	(132.01,123.89) --
	(132.01,123.91) --
	(132.01,123.92) --
	(132.01,123.93) --
	(132.01,123.95) --
	(132.01,123.96) --
	(132.01,123.97) --
	(132.01,123.98) --
	(132.01,124.00) --
	(132.01,124.01) --
	(132.01,124.02) --
	(132.01,124.03) --
	(132.01,124.05) --
	(132.01,124.06) --
	(132.01,124.07) --
	(132.01,124.08) --
	(132.01,124.10) --
	(132.01,124.11) --
	(132.01,124.12) --
	(132.01,124.13) --
	(132.01,124.15) --
	(132.01,124.16) --
	(132.01,124.17) --
	(132.01,124.19) --
	(132.02,124.20) --
	(132.02,124.21) --
	(132.02,124.22) --
	(132.02,124.24) --
	(132.02,124.25) --
	(132.02,124.26) --
	(132.02,124.27) --
	(132.02,124.29) --
	(132.02,124.30) --
	(132.02,124.31) --
	(132.02,124.32) --
	(132.02,124.34) --
	(132.02,124.35) --
	(132.02,124.36) --
	(132.02,124.37) --
	(132.02,124.39) --
	(132.02,124.40) --
	(132.02,124.41) --
	(132.02,124.43) --
	(132.02,124.44) --
	(132.02,124.45) --
	(132.02,124.46) --
	(132.02,124.48) --
	(132.02,124.49) --
	(132.02,124.50) --
	(132.02,124.51) --
	(132.02,124.53) --
	(132.02,124.54) --
	(132.02,124.55) --
	(132.02,124.56) --
	(132.02,124.58) --
	(132.02,124.59) --
	(132.02,124.60) --
	(132.02,124.62) --
	(132.02,124.63) --
	(132.02,124.64) --
	(132.02,124.65) --
	(132.02,124.67) --
	(132.02,124.68) --
	(132.02,124.69) --
	(132.02,124.70) --
	(132.02,124.72) --
	(132.02,124.73) --
	(132.02,124.74) --
	(132.02,124.75) --
	(132.02,124.77) --
	(132.02,124.78) --
	(132.02,124.79) --
	(132.02,124.80) --
	(132.02,124.82) --
	(132.02,124.83) --
	(132.02,124.84) --
	(132.02,124.86) --
	(132.02,124.87) --
	(132.02,124.88) --
	(132.02,124.89) --
	(132.02,124.91) --
	(132.02,124.92) --
	(132.02,124.93) --
	(132.02,124.94) --
	(132.02,124.96) --
	(132.02,124.97) --
	(132.02,124.98) --
	(132.02,124.99) --
	(132.02,125.01) --
	(132.02,125.02) --
	(132.02,125.03) --
	(132.02,125.04) --
	(132.02,125.06) --
	(132.02,125.07) --
	(132.01,125.08) --
	(132.01,125.10) --
	(132.01,125.11) --
	(132.01,125.12) --
	(132.01,125.13) --
	(132.01,125.15) --
	(132.01,125.16) --
	(132.01,125.17) --
	(132.01,125.18) --
	(132.01,125.20) --
	(132.01,125.21) --
	(132.01,125.22) --
	(132.01,125.23) --
	(132.01,125.25) --
	(132.01,125.26) --
	(132.01,125.27) --
	(132.01,125.28) --
	(132.01,125.30) --
	(132.01,125.31) --
	(132.01,125.32) --
	(132.01,125.34) --
	(132.01,125.35) --
	(132.01,125.36) --
	(132.01,125.37) --
	(132.01,125.39) --
	(132.01,125.40) --
	(132.01,125.41) --
	(132.01,125.42) --
	(132.00,125.44) --
	(132.00,125.45) --
	(132.00,125.46) --
	(132.00,125.47) --
	(132.00,125.49) --
	(132.00,125.50) --
	(132.00,125.51) --
	(132.00,125.52) --
	(132.00,125.54) --
	(132.00,125.55) --
	(132.00,125.56) --
	(132.00,125.58) --
	(132.00,125.59) --
	(132.00,125.60) --
	(132.00,125.61) --
	(132.00,125.63) --
	(132.00,125.64) --
	(132.00,125.65) --
	(132.00,125.66) --
	(132.00,125.68) --
	(132.00,125.69) --
	(132.00,125.70) --
	(132.00,125.71) --
	(132.00,125.73) --
	(132.00,125.74) --
	(132.00,125.75) --
	(131.99,125.76) --
	(131.99,125.78) --
	(131.99,125.79) --
	(131.99,125.80) --
	(131.99,125.82) --
	(131.99,125.83) --
	(131.99,125.84) --
	(131.99,125.85) --
	(131.99,125.87) --
	(131.99,125.88) --
	(131.99,125.89) --
	(131.99,125.90) --
	(131.99,125.92) --
	(131.99,125.93) --
	(131.99,125.94) --
	(131.99,125.95) --
	(131.99,125.97) --
	(131.99,125.98) --
	(131.99,125.99) --
	(131.99,126.01) --
	(131.99,126.02) --
	(131.99,126.03) --
	(131.99,126.04) --
	(131.99,126.06) --
	(131.99,126.07) --
	(131.99,126.08) --
	(131.99,126.09) --
	(131.99,126.11) --
	(131.99,126.12) --
	(131.99,126.13) --
	(131.99,126.14) --
	(131.99,126.16) --
	(131.99,126.17) --
	(131.99,126.18) --
	(131.99,126.19) --
	(131.98,126.21) --
	(131.98,126.22) --
	(131.98,126.23) --
	(131.98,126.25) --
	(131.98,126.26) --
	(131.98,126.27) --
	(131.98,126.28) --
	(131.98,126.30) --
	(131.98,126.31) --
	(131.98,126.32) --
	(131.98,126.33) --
	(131.98,126.35) --
	(131.98,126.36) --
	(131.98,126.37) --
	(131.98,126.38) --
	(131.98,126.40) --
	(131.98,126.41) --
	(131.98,126.42) --
	(131.98,126.43) --
	(131.98,126.45) --
	(131.98,126.46) --
	(131.98,126.47) --
	(131.98,126.49) --
	(131.98,126.50) --
	(131.98,126.51) --
	(131.98,126.52) --
	(131.98,126.54) --
	(131.98,126.55) --
	(131.98,126.56) --
	(131.98,126.57) --
	(131.98,126.59) --
	(131.98,126.60) --
	(131.98,126.61) --
	(131.98,126.62) --
	(131.98,126.64) --
	(131.98,126.65) --
	(131.98,126.66) --
	(131.98,126.67) --
	(131.98,126.69) --
	(131.98,126.70) --
	(131.98,126.71) --
	(131.98,126.73) --
	(131.98,126.74) --
	(131.98,126.75) --
	(131.98,126.76) --
	(131.98,126.78) --
	(131.98,126.79) --
	(131.98,126.80) --
	(131.98,126.81) --
	(131.98,126.83) --
	(131.98,126.84) --
	(131.98,126.85) --
	(131.98,126.86) --
	(131.98,126.88) --
	(131.98,126.89) --
	(131.98,126.90) --
	(131.98,126.91) --
	(131.98,126.93) --
	(131.98,126.94) --
	(131.98,126.95) --
	(131.98,126.97) --
	(131.98,126.98) --
	(131.98,126.99) --
	(131.98,127.00) --
	(131.98,127.02) --
	(131.98,127.03) --
	(131.98,127.04) --
	(131.98,127.05) --
	(131.98,127.07) --
	(131.98,127.08) --
	(131.98,127.09) --
	(131.98,127.10) --
	(131.98,127.12) --
	(131.98,127.13) --
	(131.98,127.14) --
	(131.98,127.16) --
	(131.98,127.17) --
	(131.98,127.18) --
	(131.98,127.19) --
	(131.98,127.21) --
	(131.98,127.22) --
	(131.98,127.23) --
	(131.98,127.24) --
	(131.98,127.26) --
	(131.98,127.27) --
	(131.98,127.28) --
	(131.98,127.29) --
	(131.98,127.31) --
	(131.98,127.32) --
	(131.98,127.33) --
	(131.98,127.34) --
	(131.98,127.36) --
	(131.98,127.37) --
	(131.98,127.38) --
	(131.98,127.40) --
	(131.98,127.41) --
	(131.98,127.42) --
	(131.98,127.43) --
	(131.98,127.45) --
	(131.98,127.46) --
	(131.98,127.47) --
	(131.98,127.48) --
	(131.98,127.50) --
	(131.98,127.51) --
	(131.98,127.52) --
	(131.98,127.53) --
	(131.98,127.55) --
	(131.98,127.56) --
	(131.98,127.56) --
	(131.98,127.55) --
	(131.98,127.53) --
	(131.98,127.52) --
	(131.98,127.51) --
	(131.98,127.50) --
	(131.98,127.48) --
	(131.98,127.47) --
	(131.98,127.46) --
	(131.98,127.45) --
	(131.98,127.43) --
	(131.98,127.42) --
	(131.98,127.41) --
	(131.98,127.40) --
	(131.98,127.38) --
	(131.98,127.37) --
	(131.98,127.36) --
	(131.98,127.34) --
	(131.98,127.33) --
	(131.98,127.32) --
	(131.98,127.31) --
	(131.98,127.29) --
	(131.98,127.28) --
	(131.98,127.27) --
	(131.98,127.26) --
	(131.98,127.24) --
	(131.98,127.23) --
	(131.98,127.22) --
	(131.98,127.21) --
	(131.98,127.19) --
	(131.98,127.18) --
	(131.98,127.17) --
	(131.98,127.16) --
	(131.98,127.14) --
	(131.98,127.13) --
	(131.98,127.12) --
	(131.98,127.10) --
	(131.98,127.09) --
	(131.98,127.08) --
	(131.98,127.07) --
	(131.98,127.05) --
	(131.98,127.04) --
	(131.98,127.03) --
	(131.98,127.02) --
	(131.98,127.00) --
	(131.98,126.99) --
	(131.98,126.98) --
	(131.98,126.97) --
	(131.98,126.95) --
	(131.98,126.94) --
	(131.98,126.93) --
	(131.98,126.91) --
	(131.98,126.90) --
	(131.98,126.89) --
	(131.98,126.88) --
	(131.98,126.86) --
	(131.98,126.85) --
	(131.98,126.84) --
	(131.98,126.83) --
	(131.98,126.81) --
	(131.98,126.80) --
	(131.98,126.79) --
	(131.98,126.78) --
	(131.98,126.76) --
	(131.98,126.75) --
	(131.98,126.74) --
	(131.98,126.73) --
	(131.98,126.71) --
	(131.98,126.70) --
	(131.98,126.69) --
	(131.98,126.67) --
	(131.98,126.66) --
	(131.98,126.65) --
	(131.98,126.64) --
	(131.98,126.62) --
	(131.98,126.61) --
	(131.98,126.60) --
	(131.98,126.59) --
	(131.98,126.57) --
	(131.98,126.56) --
	(131.98,126.55) --
	(131.98,126.54) --
	(131.98,126.52) --
	(131.98,126.51) --
	(131.98,126.50) --
	(131.98,126.49) --
	(131.98,126.47) --
	(131.98,126.46) --
	(131.98,126.45) --
	(131.98,126.43) --
	(131.98,126.42) --
	(131.98,126.41) --
	(131.98,126.40) --
	(131.98,126.38) --
	(131.98,126.37) --
	(131.98,126.36) --
	(131.98,126.35) --
	(131.98,126.33) --
	(131.98,126.32) --
	(131.98,126.31) --
	(131.98,126.30) --
	(131.98,126.28) --
	(131.98,126.27) --
	(131.98,126.26) --
	(131.98,126.25) --
	(131.98,126.23) --
	(131.98,126.22) --
	(131.98,126.21) --
	(131.98,126.19) --
	(131.98,126.18) --
	(131.98,126.17) --
	(131.98,126.16) --
	(131.98,126.14) --
	(131.98,126.13) --
	(131.98,126.12) --
	(131.98,126.11) --
	(131.98,126.09) --
	(131.98,126.08) --
	(131.98,126.07) --
	(131.98,126.06) --
	(131.98,126.04) --
	(131.98,126.03) --
	(131.98,126.02) --
	(131.98,126.01) --
	(131.98,125.99) --
	(131.98,125.98) --
	(131.98,125.97) --
	(131.98,125.95) --
	(131.98,125.94) --
	(131.98,125.93) --
	(131.98,125.92) --
	(131.98,125.90) --
	(131.98,125.89) --
	(131.98,125.88) --
	(131.98,125.87) --
	(131.98,125.85) --
	(131.98,125.84) --
	(131.98,125.83) --
	(131.98,125.82) --
	(131.98,125.80) --
	(131.98,125.79) --
	(131.98,125.78) --
	(131.98,125.76) --
	(131.98,125.75) --
	(131.98,125.74) --
	(131.98,125.73) --
	(131.98,125.71) --
	(131.98,125.70) --
	(131.98,125.69) --
	(131.98,125.68) --
	(131.98,125.66) --
	(131.98,125.65) --
	(131.98,125.64) --
	(131.98,125.63) --
	(131.98,125.61) --
	(131.98,125.60) --
	(131.98,125.59) --
	(131.98,125.58) --
	(131.98,125.56) --
	(131.98,125.55) --
	(131.98,125.54) --
	(131.98,125.52) --
	(131.98,125.51) --
	(131.98,125.50) --
	(131.98,125.49) --
	(131.98,125.47) --
	(131.98,125.46) --
	(131.98,125.45) --
	(131.98,125.44) --
	(131.98,125.42) --
	(131.98,125.41) --
	(131.98,125.40) --
	(131.98,125.39) --
	(131.98,125.37) --
	(131.98,125.36) --
	(131.98,125.35) --
	(131.98,125.34) --
	(131.98,125.32) --
	(131.98,125.31) --
	(131.98,125.30) --
	(131.98,125.28) --
	(131.98,125.27) --
	(131.98,125.26) --
	(131.98,125.25) --
	(131.98,125.23) --
	(131.98,125.22) --
	(131.98,125.21) --
	(131.98,125.20) --
	(131.98,125.18) --
	(131.98,125.17) --
	(131.98,125.16) --
	(131.98,125.15) --
	(131.98,125.13) --
	(131.98,125.12) --
	(131.98,125.11) --
	(131.98,125.10) --
	(131.98,125.08) --
	(131.98,125.07) --
	(131.98,125.06) --
	(131.98,125.04) --
	(131.98,125.03) --
	(131.98,125.02) --
	(131.98,125.01) --
	(131.98,124.99) --
	(131.98,124.98) --
	(131.98,124.97) --
	(131.98,124.96) --
	(131.98,124.94) --
	(131.98,124.93) --
	(131.98,124.92) --
	(131.98,124.91) --
	(131.98,124.89) --
	(131.98,124.88) --
	(131.98,124.87) --
	(131.98,124.86) --
	(131.98,124.84) --
	(131.98,124.83) --
	(131.98,124.82) --
	(131.98,124.80) --
	(131.98,124.79) --
	(131.98,124.78) --
	(131.98,124.77) --
	(131.98,124.75) --
	(131.98,124.74) --
	(131.98,124.73) --
	(131.98,124.72) --
	(131.98,124.70) --
	(131.98,124.69) --
	(131.98,124.68) --
	(131.98,124.67) --
	(131.98,124.65) --
	(131.98,124.64) --
	(131.98,124.63) --
	(131.98,124.62) --
	(131.98,124.60) --
	(131.98,124.59) --
	(131.98,124.58) --
	(131.98,124.56) --
	(131.98,124.55) --
	(131.98,124.54) --
	(131.98,124.53) --
	(131.98,124.51) --
	(131.98,124.50) --
	(131.98,124.49) --
	(131.98,124.48) --
	(131.98,124.46) --
	(131.98,124.45) --
	(131.98,124.44) --
	(131.98,124.43) --
	(131.98,124.41) --
	(131.98,124.40) --
	(131.98,124.39) --
	(131.98,124.37) --
	(131.98,124.36) --
	(131.98,124.35) --
	(131.98,124.34) --
	(131.98,124.32) --
	(131.98,124.31) --
	(131.98,124.30) --
	(131.98,124.29) --
	(131.98,124.27) --
	(131.98,124.26) --
	(131.98,124.25) --
	(131.98,124.24) --
	(131.98,124.22) --
	(131.98,124.21) --
	(131.98,124.20) --
	(131.98,124.19) --
	(131.98,124.17) --
	(131.98,124.16) --
	(131.98,124.15) --
	(131.98,124.13) --
	(131.98,124.12) --
	(131.98,124.11) --
	(131.98,124.10) --
	(131.98,124.08) --
	(131.98,124.07) --
	(131.98,124.06) --
	(131.98,124.05) --
	(131.98,124.03) --
	(131.98,124.02) --
	(131.98,124.01) --
	(131.98,124.00) --
	(131.98,123.98) --
	(131.98,123.97) --
	(131.98,123.96) --
	(131.98,123.95) --
	(131.98,123.93) --
	(131.98,123.92) --
	(131.98,123.91) --
	(131.98,123.89) --
	(131.98,123.88) --
	(131.98,123.87) --
	(131.98,123.86) --
	(131.98,123.84) --
	(131.98,123.83) --
	(131.98,123.82) --
	(131.98,123.81) --
	(131.98,123.79) --
	(131.98,123.78) --
	(131.98,123.77) --
	(131.98,123.76) --
	(131.98,123.74) --
	(131.98,123.73) --
	(131.98,123.72) --
	(131.98,123.71) --
	(131.98,123.69) --
	(131.98,123.68) --
	(131.98,123.67) --
	(131.98,123.65) --
	(131.98,123.64) --
	(131.98,123.63) --
	(131.98,123.62) --
	(131.98,123.60) --
	(131.98,123.59) --
	(131.98,123.58) --
	(131.98,123.57) --
	(131.98,123.55) --
	(131.98,123.54) --
	(131.98,123.53) --
	(131.98,123.52) --
	(131.98,123.50) --
	(131.98,123.49) --
	(131.98,123.48) --
	(131.98,123.47) --
	(131.98,123.45) --
	(131.98,123.44) --
	(131.98,123.43) --
	(131.98,123.41) --
	(131.98,123.40) --
	(131.98,123.39) --
	(131.98,123.38) --
	(131.98,123.36) --
	(131.98,123.35) --
	(131.98,123.34) --
	(131.98,123.33) --
	(131.98,123.31) --
	(131.98,123.30) --
	(131.98,123.29) --
	(131.98,123.28) --
	(131.98,123.26) --
	(131.98,123.25) --
	(131.98,123.24) --
	(131.98,123.23) --
	(131.98,123.21) --
	(131.98,123.20) --
	(131.98,123.19) --
	(131.98,123.17) --
	(131.98,123.16) --
	(131.98,123.15) --
	(131.98,123.14) --
	(131.98,123.12) --
	(131.98,123.11) --
	(131.98,123.10) --
	(131.98,123.09) --
	(131.98,123.07) --
	(131.98,123.06) --
	(131.98,123.05) --
	(131.98,123.04) --
	(131.98,123.02) --
	(131.98,123.01) --
	(131.98,123.00) --
	(131.98,122.98) --
	(131.98,122.97) --
	(131.98,122.96) --
	(131.98,122.95) --
	(131.98,122.93) --
	(131.98,122.92) --
	(131.98,122.91) --
	(131.98,122.90) --
	(131.98,122.88) --
	(131.98,122.87) --
	(131.98,122.86) --
	(131.98,122.85) --
	(131.98,122.83) --
	(131.98,122.82) --
	(131.98,122.81) --
	(131.98,122.80) --
	(131.98,122.78) --
	(131.98,122.77) --
	(131.98,122.76) --
	(131.98,122.74) --
	(131.98,122.73) --
	(131.98,122.72) --
	(131.98,122.71) --
	(131.98,122.69) --
	(131.98,122.68) --
	(131.98,122.67) --
	(131.98,122.66) --
	(131.98,122.64) --
	(131.98,122.63) --
	(131.98,122.62) --
	(131.98,122.61) --
	(131.98,122.59) --
	(131.98,122.58) --
	(131.98,122.57) --
	(131.98,122.56) --
	(131.98,122.54) --
	(131.98,122.53) --
	(131.98,122.52) --
	(131.98,122.50) --
	(131.98,122.49) --
	(131.98,122.48) --
	(131.98,122.47) --
	(131.98,122.45) --
	(131.98,122.44) --
	(131.98,122.43) --
	(131.98,122.42) --
	(131.98,122.40) --
	(131.98,122.39) --
	(131.98,122.38) --
	(131.98,122.37) --
	(131.98,122.35) --
	(131.98,122.34) --
	(131.98,122.33) --
	(131.98,122.32) --
	(131.98,122.30) --
	(131.98,122.29) --
	(131.98,122.28) --
	(131.98,122.26) --
	(131.98,122.25) --
	(131.98,122.24) --
	(131.98,122.23) --
	(131.98,122.21) --
	(131.98,122.20) --
	(131.98,122.19) --
	(131.98,122.18) --
	(131.98,122.16) --
	(131.98,122.15) --
	(131.98,122.14) --
	(131.98,122.13) --
	(131.98,122.11) --
	(131.98,122.10) --
	(131.98,122.09) --
	(131.98,122.08) --
	(131.98,122.06) --
	(131.98,122.05) --
	(131.98,122.04) --
	(131.98,122.02) --
	(131.98,122.01) --
	(131.98,122.00) --
	(131.98,121.99) --
	(131.98,121.97) --
	(131.98,121.96) --
	(131.98,121.95) --
	(131.98,121.94) --
	(131.98,121.92) --
	(131.98,121.91) --
	(131.98,121.90) --
	(131.98,121.89) --
	(131.98,121.87) --
	(131.98,121.86) --
	(131.98,121.85) --
	(131.98,121.83) --
	(131.98,121.82) --
	(131.98,121.81) --
	(131.98,121.80) --
	(131.98,121.78) --
	(131.98,121.77) --
	(131.98,121.76) --
	(131.98,121.75) --
	(131.98,121.73) --
	(131.98,121.72) --
	(131.98,121.71) --
	(131.98,121.70) --
	(131.98,121.68) --
	(131.98,121.67) --
	(131.98,121.66) --
	(131.98,121.65) --
	(131.98,121.63) --
	(131.98,121.62) --
	(131.98,121.61) --
	(131.98,121.59) --
	(131.98,121.58) --
	(131.98,121.57) --
	(131.98,121.56) --
	(131.98,121.54) --
	(131.98,121.53) --
	(131.98,121.52) --
	(131.98,121.51) --
	(131.98,121.49) --
	(131.98,121.48) --
	(131.98,121.47) --
	(131.98,121.46) --
	(131.98,121.44) --
	(131.98,121.43) --
	(131.98,121.42) --
	(131.98,121.41) --
	(131.98,121.39) --
	(131.98,121.38) --
	(131.98,121.37) --
	(131.98,121.35) --
	(131.98,121.34) --
	(131.98,121.33) --
	(131.98,121.32) --
	(131.98,121.30) --
	(131.98,121.29) --
	(131.98,121.28) --
	(131.98,121.27) --
	(131.98,121.25) --
	(131.98,121.24) --
	cycle;

\path[] (126.49,120.94) --
	(126.49,120.95) --
	(126.49,120.96) --
	(126.49,120.98) --
	(126.49,120.99) --
	(126.49,121.00) --
	(126.49,121.01) --
	(126.49,121.03) --
	(126.49,121.04) --
	(126.49,121.05) --
	(126.49,121.07) --
	(126.49,121.08) --
	(126.49,121.09) --
	(126.49,121.10) --
	(126.49,121.12) --
	(126.49,121.13) --
	(126.49,121.14) --
	(126.49,121.16) --
	(126.49,121.17) --
	(126.49,121.18) --
	(126.49,121.19) --
	(126.49,121.21) --
	(126.49,121.22) --
	(126.49,121.23) --
	(126.49,121.25) --
	(126.49,121.26) --
	(126.49,121.27) --
	(126.49,121.28) --
	(126.49,121.30) --
	(126.49,121.31) --
	(126.49,121.32) --
	(126.49,121.33) --
	(126.49,121.35) --
	(126.49,121.36) --
	(126.49,121.37) --
	(126.49,121.39) --
	(126.49,121.40) --
	(126.49,121.41) --
	(126.49,121.42) --
	(126.49,121.44) --
	(126.49,121.45) --
	(126.49,121.46) --
	(126.49,121.48) --
	(126.49,121.49) --
	(126.49,121.50) --
	(126.49,121.51) --
	(126.49,121.53) --
	(126.49,121.54) --
	(126.49,121.55) --
	(126.49,121.56) --
	(126.49,121.58) --
	(126.49,121.59) --
	(126.49,121.60) --
	(126.49,121.62) --
	(126.49,121.63) --
	(126.49,121.64) --
	(126.49,121.65) --
	(126.49,121.67) --
	(126.49,121.68) --
	(126.49,121.69) --
	(126.49,121.71) --
	(126.49,121.72) --
	(126.49,121.73) --
	(126.49,121.74) --
	(126.49,121.76) --
	(126.49,121.77) --
	(126.49,121.78) --
	(126.49,121.79) --
	(126.49,121.81) --
	(126.49,121.82) --
	(126.49,121.83) --
	(126.49,121.85) --
	(126.49,121.86) --
	(126.49,121.87) --
	(126.49,121.88) --
	(126.49,121.90) --
	(126.49,121.91) --
	(126.49,121.92) --
	(126.49,121.94) --
	(126.49,121.95) --
	(126.49,121.96) --
	(126.49,121.97) --
	(126.49,121.99) --
	(126.49,122.00) --
	(126.49,122.01) --
	(126.49,122.02) --
	(126.50,122.04) --
	(126.50,122.05) --
	(126.50,122.06) --
	(126.50,122.08) --
	(126.50,122.09) --
	(126.50,122.10) --
	(126.50,122.11) --
	(126.50,122.13) --
	(126.50,122.14) --
	(126.50,122.15) --
	(126.50,122.17) --
	(126.50,122.18) --
	(126.50,122.19) --
	(126.50,122.20) --
	(126.50,122.22) --
	(126.50,122.23) --
	(126.50,122.24) --
	(126.50,122.25) --
	(126.50,122.27) --
	(126.50,122.28) --
	(126.50,122.29) --
	(126.50,122.31) --
	(126.50,122.32) --
	(126.50,122.33) --
	(126.50,122.34) --
	(126.50,122.36) --
	(126.50,122.37) --
	(126.50,122.38) --
	(126.50,122.40) --
	(126.50,122.41) --
	(126.50,122.42) --
	(126.50,122.43) --
	(126.50,122.45) --
	(126.50,122.46) --
	(126.50,122.47) --
	(126.50,122.48) --
	(126.50,122.50) --
	(126.50,122.51) --
	(126.50,122.52) --
	(126.50,122.54) --
	(126.50,122.55) --
	(126.50,122.56) --
	(126.50,122.57) --
	(126.50,122.59) --
	(126.50,122.60) --
	(126.50,122.61) --
	(126.50,122.63) --
	(126.50,122.64) --
	(126.50,122.65) --
	(126.50,122.66) --
	(126.50,122.68) --
	(126.50,122.69) --
	(126.50,122.70) --
	(126.50,122.72) --
	(126.50,122.73) --
	(126.50,122.74) --
	(126.50,122.75) --
	(126.50,122.77) --
	(126.50,122.78) --
	(126.50,122.79) --
	(126.50,122.80) --
	(126.50,122.82) --
	(126.50,122.83) --
	(126.50,122.84) --
	(126.50,122.86) --
	(126.50,122.87) --
	(126.50,122.88) --
	(126.50,122.89) --
	(126.51,122.91) --
	(126.51,122.92) --
	(126.51,122.93) --
	(126.51,122.95) --
	(126.51,122.96) --
	(126.51,122.97) --
	(126.51,122.98) --
	(126.51,123.00) --
	(126.51,123.01) --
	(126.51,123.02) --
	(126.51,123.03) --
	(126.51,123.05) --
	(126.51,123.06) --
	(126.51,123.07) --
	(126.51,123.09) --
	(126.51,123.10) --
	(126.51,123.11) --
	(126.51,123.12) --
	(126.51,123.14) --
	(126.51,123.15) --
	(126.51,123.16) --
	(126.51,123.18) --
	(126.51,123.19) --
	(126.51,123.20) --
	(126.51,123.21) --
	(126.51,123.23) --
	(126.51,123.24) --
	(126.51,123.25) --
	(126.51,123.26) --
	(126.51,123.28) --
	(126.51,123.29) --
	(126.51,123.30) --
	(126.51,123.32) --
	(126.51,123.33) --
	(126.51,123.34) --
	(126.51,123.35) --
	(126.51,123.37) --
	(126.52,123.38) --
	(126.52,123.39) --
	(126.52,123.41) --
	(126.52,123.42) --
	(126.52,123.43) --
	(126.52,123.44) --
	(126.52,123.46) --
	(126.52,123.47) --
	(126.52,123.48) --
	(126.52,123.49) --
	(126.52,123.51) --
	(126.52,123.52) --
	(126.52,123.53) --
	(126.52,123.55) --
	(126.52,123.56) --
	(126.52,123.57) --
	(126.52,123.58) --
	(126.52,123.60) --
	(126.52,123.61) --
	(126.52,123.62) --
	(126.52,123.64) --
	(126.52,123.65) --
	(126.52,123.66) --
	(126.52,123.67) --
	(126.52,123.69) --
	(126.52,123.70) --
	(126.52,123.71) --
	(126.52,123.72) --
	(126.52,123.74) --
	(126.52,123.75) --
	(126.52,123.76) --
	(126.52,123.78) --
	(126.52,123.79) --
	(126.52,123.80) --
	(126.53,123.81) --
	(126.53,123.83) --
	(126.53,123.84) --
	(126.53,123.85) --
	(126.53,123.87) --
	(126.53,123.88) --
	(126.53,123.89) --
	(126.53,123.90) --
	(126.53,123.92) --
	(126.53,123.93) --
	(126.53,123.94) --
	(126.53,123.95) --
	(126.53,123.97) --
	(126.53,123.98) --
	(126.53,123.99) --
	(126.53,124.01) --
	(126.53,124.02) --
	(126.53,124.03) --
	(126.53,124.04) --
	(126.53,124.06) --
	(126.53,124.07) --
	(126.53,124.08) --
	(126.53,124.10) --
	(126.53,124.11) --
	(126.53,124.12) --
	(126.53,124.13) --
	(126.53,124.15) --
	(126.53,124.16) --
	(126.53,124.17) --
	(126.53,124.18) --
	(126.53,124.20) --
	(126.53,124.21) --
	(126.53,124.22) --
	(126.53,124.24) --
	(126.53,124.25) --
	(126.53,124.26) --
	(126.53,124.27) --
	(126.53,124.29) --
	(126.53,124.30) --
	(126.53,124.31) --
	(126.53,124.33) --
	(126.53,124.34) --
	(126.53,124.35) --
	(126.54,124.36) --
	(126.54,124.38) --
	(126.54,124.39) --
	(126.54,124.40) --
	(126.54,124.42) --
	(126.54,124.43) --
	(126.54,124.44) --
	(126.54,124.45) --
	(126.54,124.47) --
	(126.54,124.48) --
	(126.54,124.49) --
	(126.54,124.50) --
	(126.54,124.52) --
	(126.54,124.53) --
	(126.54,124.54) --
	(126.54,124.56) --
	(126.54,124.57) --
	(126.54,124.58) --
	(126.54,124.59) --
	(126.54,124.61) --
	(126.54,124.62) --
	(126.54,124.63) --
	(126.53,124.65) --
	(126.53,124.66) --
	(126.53,124.67) --
	(126.53,124.68) --
	(126.53,124.70) --
	(126.53,124.71) --
	(126.53,124.72) --
	(126.53,124.73) --
	(126.53,124.75) --
	(126.53,124.76) --
	(126.53,124.77) --
	(126.53,124.79) --
	(126.53,124.80) --
	(126.53,124.81) --
	(126.53,124.82) --
	(126.53,124.84) --
	(126.53,124.85) --
	(126.53,124.86) --
	(126.53,124.88) --
	(126.53,124.89) --
	(126.53,124.90) --
	(126.53,124.91) --
	(126.53,124.93) --
	(126.53,124.94) --
	(126.53,124.95) --
	(126.53,124.96) --
	(126.53,124.98) --
	(126.53,124.99) --
	(126.53,125.00) --
	(126.53,125.02) --
	(126.53,125.03) --
	(126.53,125.04) --
	(126.53,125.05) --
	(126.53,125.07) --
	(126.52,125.08) --
	(126.52,125.09) --
	(126.52,125.11) --
	(126.52,125.12) --
	(126.52,125.13) --
	(126.52,125.14) --
	(126.52,125.16) --
	(126.52,125.17) --
	(126.52,125.18) --
	(126.52,125.19) --
	(126.52,125.21) --
	(126.52,125.22) --
	(126.52,125.23) --
	(126.52,125.25) --
	(126.52,125.26) --
	(126.52,125.27) --
	(126.52,125.28) --
	(126.52,125.30) --
	(126.52,125.31) --
	(126.52,125.32) --
	(126.52,125.34) --
	(126.52,125.35) --
	(126.52,125.36) --
	(126.52,125.37) --
	(126.52,125.39) --
	(126.52,125.40) --
	(126.52,125.41) --
	(126.52,125.42) --
	(126.52,125.44) --
	(126.52,125.45) --
	(126.52,125.46) --
	(126.51,125.48) --
	(126.51,125.49) --
	(126.51,125.50) --
	(126.51,125.51) --
	(126.51,125.53) --
	(126.51,125.54) --
	(126.51,125.55) --
	(126.51,125.57) --
	(126.51,125.58) --
	(126.51,125.59) --
	(126.51,125.60) --
	(126.51,125.62) --
	(126.51,125.63) --
	(126.51,125.64) --
	(126.51,125.65) --
	(126.51,125.67) --
	(126.51,125.68) --
	(126.51,125.69) --
	(126.51,125.71) --
	(126.51,125.72) --
	(126.51,125.73) --
	(126.51,125.74) --
	(126.51,125.76) --
	(126.51,125.77) --
	(126.51,125.78) --
	(126.51,125.80) --
	(126.51,125.81) --
	(126.51,125.82) --
	(126.51,125.83) --
	(126.51,125.85) --
	(126.51,125.86) --
	(126.51,125.87) --
	(126.50,125.89) --
	(126.50,125.90) --
	(126.50,125.91) --
	(126.50,125.92) --
	(126.50,125.94) --
	(126.50,125.95) --
	(126.50,125.96) --
	(126.50,125.97) --
	(126.50,125.99) --
	(126.50,126.00) --
	(126.50,126.01) --
	(126.50,126.03) --
	(126.50,126.04) --
	(126.50,126.05) --
	(126.50,126.06) --
	(126.50,126.08) --
	(126.50,126.09) --
	(126.50,126.10) --
	(126.50,126.12) --
	(126.50,126.13) --
	(126.50,126.14) --
	(126.50,126.15) --
	(126.50,126.17) --
	(126.50,126.18) --
	(126.50,126.19) --
	(126.50,126.20) --
	(126.50,126.22) --
	(126.50,126.23) --
	(126.50,126.24) --
	(126.50,126.26) --
	(126.50,126.27) --
	(126.50,126.28) --
	(126.50,126.29) --
	(126.50,126.31) --
	(126.50,126.32) --
	(126.50,126.33) --
	(126.50,126.35) --
	(126.50,126.36) --
	(126.50,126.37) --
	(126.50,126.38) --
	(126.50,126.40) --
	(126.50,126.41) --
	(126.50,126.42) --
	(126.50,126.43) --
	(126.50,126.45) --
	(126.50,126.46) --
	(126.50,126.47) --
	(126.50,126.49) --
	(126.50,126.50) --
	(126.50,126.51) --
	(126.50,126.52) --
	(126.50,126.54) --
	(126.50,126.55) --
	(126.50,126.56) --
	(126.50,126.58) --
	(126.50,126.59) --
	(126.50,126.60) --
	(126.50,126.61) --
	(126.50,126.63) --
	(126.49,126.64) --
	(126.49,126.65) --
	(126.49,126.66) --
	(126.49,126.68) --
	(126.49,126.69) --
	(126.49,126.70) --
	(126.49,126.72) --
	(126.49,126.73) --
	(126.49,126.74) --
	(126.49,126.75) --
	(126.49,126.77) --
	(126.49,126.78) --
	(126.49,126.79) --
	(126.49,126.81) --
	(126.49,126.82) --
	(126.49,126.83) --
	(126.49,126.84) --
	(126.49,126.86) --
	(126.49,126.87) --
	(126.49,126.88) --
	(126.49,126.89) --
	(126.49,126.91) --
	(126.49,126.92) --
	(126.49,126.93) --
	(126.49,126.95) --
	(126.49,126.96) --
	(126.49,126.97) --
	(126.49,126.98) --
	(126.49,127.00) --
	(126.49,127.01) --
	(126.49,127.02) --
	(126.49,127.04) --
	(126.49,127.05) --
	(126.49,127.06) --
	(126.49,127.07) --
	(126.49,127.09) --
	(126.49,127.10) --
	(126.49,127.11) --
	(126.49,127.12) --
	(126.49,127.14) --
	(126.49,127.15) --
	(126.49,127.16) --
	(126.49,127.18) --
	(126.49,127.19) --
	(126.49,127.20) --
	(126.49,127.21) --
	(126.49,127.23) --
	(126.49,127.24) --
	(126.49,127.25) --
	(126.49,127.27) --
	(126.49,127.28) --
	(126.49,127.29) --
	(126.49,127.30) --
	(126.49,127.32) --
	(126.49,127.33) --
	(126.49,127.33) --
	(126.49,127.32) --
	(126.49,127.30) --
	(126.49,127.29) --
	(126.49,127.28) --
	(126.49,127.27) --
	(126.49,127.25) --
	(126.49,127.24) --
	(126.49,127.23) --
	(126.49,127.21) --
	(126.49,127.20) --
	(126.49,127.19) --
	(126.49,127.18) --
	(126.49,127.16) --
	(126.49,127.15) --
	(126.49,127.14) --
	(126.49,127.12) --
	(126.49,127.11) --
	(126.49,127.10) --
	(126.49,127.09) --
	(126.49,127.07) --
	(126.49,127.06) --
	(126.49,127.05) --
	(126.49,127.04) --
	(126.49,127.02) --
	(126.49,127.01) --
	(126.49,127.00) --
	(126.49,126.98) --
	(126.49,126.97) --
	(126.49,126.96) --
	(126.49,126.95) --
	(126.49,126.93) --
	(126.49,126.92) --
	(126.49,126.91) --
	(126.49,126.89) --
	(126.49,126.88) --
	(126.49,126.87) --
	(126.49,126.86) --
	(126.49,126.84) --
	(126.49,126.83) --
	(126.49,126.82) --
	(126.49,126.81) --
	(126.49,126.79) --
	(126.49,126.78) --
	(126.49,126.77) --
	(126.49,126.75) --
	(126.49,126.74) --
	(126.49,126.73) --
	(126.49,126.72) --
	(126.49,126.70) --
	(126.49,126.69) --
	(126.49,126.68) --
	(126.49,126.66) --
	(126.49,126.65) --
	(126.49,126.64) --
	(126.49,126.63) --
	(126.49,126.61) --
	(126.49,126.60) --
	(126.49,126.59) --
	(126.49,126.58) --
	(126.49,126.56) --
	(126.49,126.55) --
	(126.49,126.54) --
	(126.49,126.52) --
	(126.49,126.51) --
	(126.49,126.50) --
	(126.49,126.49) --
	(126.49,126.47) --
	(126.49,126.46) --
	(126.49,126.45) --
	(126.49,126.43) --
	(126.49,126.42) --
	(126.49,126.41) --
	(126.49,126.40) --
	(126.49,126.38) --
	(126.49,126.37) --
	(126.49,126.36) --
	(126.49,126.35) --
	(126.49,126.33) --
	(126.49,126.32) --
	(126.49,126.31) --
	(126.49,126.29) --
	(126.49,126.28) --
	(126.49,126.27) --
	(126.49,126.26) --
	(126.49,126.24) --
	(126.49,126.23) --
	(126.49,126.22) --
	(126.49,126.20) --
	(126.49,126.19) --
	(126.49,126.18) --
	(126.49,126.17) --
	(126.49,126.15) --
	(126.49,126.14) --
	(126.49,126.13) --
	(126.49,126.12) --
	(126.49,126.10) --
	(126.49,126.09) --
	(126.49,126.08) --
	(126.49,126.06) --
	(126.49,126.05) --
	(126.49,126.04) --
	(126.49,126.03) --
	(126.49,126.01) --
	(126.49,126.00) --
	(126.49,125.99) --
	(126.49,125.97) --
	(126.49,125.96) --
	(126.49,125.95) --
	(126.49,125.94) --
	(126.49,125.92) --
	(126.49,125.91) --
	(126.49,125.90) --
	(126.49,125.89) --
	(126.49,125.87) --
	(126.49,125.86) --
	(126.49,125.85) --
	(126.49,125.83) --
	(126.49,125.82) --
	(126.49,125.81) --
	(126.49,125.80) --
	(126.49,125.78) --
	(126.49,125.77) --
	(126.49,125.76) --
	(126.49,125.74) --
	(126.49,125.73) --
	(126.49,125.72) --
	(126.49,125.71) --
	(126.49,125.69) --
	(126.49,125.68) --
	(126.49,125.67) --
	(126.49,125.65) --
	(126.49,125.64) --
	(126.49,125.63) --
	(126.49,125.62) --
	(126.49,125.60) --
	(126.49,125.59) --
	(126.49,125.58) --
	(126.49,125.57) --
	(126.49,125.55) --
	(126.49,125.54) --
	(126.49,125.53) --
	(126.49,125.51) --
	(126.49,125.50) --
	(126.49,125.49) --
	(126.49,125.48) --
	(126.49,125.46) --
	(126.49,125.45) --
	(126.49,125.44) --
	(126.49,125.42) --
	(126.49,125.41) --
	(126.49,125.40) --
	(126.49,125.39) --
	(126.49,125.37) --
	(126.49,125.36) --
	(126.49,125.35) --
	(126.49,125.34) --
	(126.49,125.32) --
	(126.49,125.31) --
	(126.49,125.30) --
	(126.49,125.28) --
	(126.49,125.27) --
	(126.49,125.26) --
	(126.49,125.25) --
	(126.49,125.23) --
	(126.49,125.22) --
	(126.49,125.21) --
	(126.49,125.19) --
	(126.49,125.18) --
	(126.49,125.17) --
	(126.49,125.16) --
	(126.49,125.14) --
	(126.49,125.13) --
	(126.49,125.12) --
	(126.49,125.11) --
	(126.49,125.09) --
	(126.49,125.08) --
	(126.49,125.07) --
	(126.49,125.05) --
	(126.49,125.04) --
	(126.49,125.03) --
	(126.49,125.02) --
	(126.49,125.00) --
	(126.49,124.99) --
	(126.49,124.98) --
	(126.49,124.96) --
	(126.49,124.95) --
	(126.49,124.94) --
	(126.49,124.93) --
	(126.49,124.91) --
	(126.49,124.90) --
	(126.49,124.89) --
	(126.49,124.88) --
	(126.49,124.86) --
	(126.49,124.85) --
	(126.49,124.84) --
	(126.49,124.82) --
	(126.49,124.81) --
	(126.49,124.80) --
	(126.49,124.79) --
	(126.49,124.77) --
	(126.49,124.76) --
	(126.49,124.75) --
	(126.49,124.73) --
	(126.49,124.72) --
	(126.49,124.71) --
	(126.49,124.70) --
	(126.49,124.68) --
	(126.49,124.67) --
	(126.49,124.66) --
	(126.49,124.65) --
	(126.49,124.63) --
	(126.49,124.62) --
	(126.49,124.61) --
	(126.49,124.59) --
	(126.49,124.58) --
	(126.49,124.57) --
	(126.49,124.56) --
	(126.49,124.54) --
	(126.49,124.53) --
	(126.49,124.52) --
	(126.49,124.50) --
	(126.49,124.49) --
	(126.49,124.48) --
	(126.49,124.47) --
	(126.49,124.45) --
	(126.49,124.44) --
	(126.49,124.43) --
	(126.49,124.42) --
	(126.49,124.40) --
	(126.49,124.39) --
	(126.49,124.38) --
	(126.49,124.36) --
	(126.49,124.35) --
	(126.49,124.34) --
	(126.49,124.33) --
	(126.49,124.31) --
	(126.49,124.30) --
	(126.49,124.29) --
	(126.49,124.27) --
	(126.49,124.26) --
	(126.49,124.25) --
	(126.49,124.24) --
	(126.49,124.22) --
	(126.49,124.21) --
	(126.49,124.20) --
	(126.49,124.18) --
	(126.49,124.17) --
	(126.49,124.16) --
	(126.49,124.15) --
	(126.49,124.13) --
	(126.49,124.12) --
	(126.49,124.11) --
	(126.49,124.10) --
	(126.49,124.08) --
	(126.49,124.07) --
	(126.49,124.06) --
	(126.49,124.04) --
	(126.49,124.03) --
	(126.49,124.02) --
	(126.49,124.01) --
	(126.49,123.99) --
	(126.49,123.98) --
	(126.49,123.97) --
	(126.49,123.95) --
	(126.49,123.94) --
	(126.49,123.93) --
	(126.49,123.92) --
	(126.49,123.90) --
	(126.49,123.89) --
	(126.49,123.88) --
	(126.49,123.87) --
	(126.49,123.85) --
	(126.49,123.84) --
	(126.49,123.83) --
	(126.49,123.81) --
	(126.49,123.80) --
	(126.49,123.79) --
	(126.49,123.78) --
	(126.49,123.76) --
	(126.49,123.75) --
	(126.49,123.74) --
	(126.49,123.72) --
	(126.49,123.71) --
	(126.49,123.70) --
	(126.49,123.69) --
	(126.49,123.67) --
	(126.49,123.66) --
	(126.49,123.65) --
	(126.49,123.64) --
	(126.49,123.62) --
	(126.49,123.61) --
	(126.49,123.60) --
	(126.49,123.58) --
	(126.49,123.57) --
	(126.49,123.56) --
	(126.49,123.55) --
	(126.49,123.53) --
	(126.49,123.52) --
	(126.49,123.51) --
	(126.49,123.49) --
	(126.49,123.48) --
	(126.49,123.47) --
	(126.49,123.46) --
	(126.49,123.44) --
	(126.49,123.43) --
	(126.49,123.42) --
	(126.49,123.41) --
	(126.49,123.39) --
	(126.49,123.38) --
	(126.49,123.37) --
	(126.49,123.35) --
	(126.49,123.34) --
	(126.49,123.33) --
	(126.49,123.32) --
	(126.49,123.30) --
	(126.49,123.29) --
	(126.49,123.28) --
	(126.49,123.26) --
	(126.49,123.25) --
	(126.49,123.24) --
	(126.49,123.23) --
	(126.49,123.21) --
	(126.49,123.20) --
	(126.49,123.19) --
	(126.49,123.18) --
	(126.49,123.16) --
	(126.49,123.15) --
	(126.49,123.14) --
	(126.49,123.12) --
	(126.49,123.11) --
	(126.49,123.10) --
	(126.49,123.09) --
	(126.49,123.07) --
	(126.49,123.06) --
	(126.49,123.05) --
	(126.49,123.03) --
	(126.49,123.02) --
	(126.49,123.01) --
	(126.49,123.00) --
	(126.49,122.98) --
	(126.49,122.97) --
	(126.49,122.96) --
	(126.49,122.95) --
	(126.49,122.93) --
	(126.49,122.92) --
	(126.49,122.91) --
	(126.49,122.89) --
	(126.49,122.88) --
	(126.49,122.87) --
	(126.49,122.86) --
	(126.49,122.84) --
	(126.49,122.83) --
	(126.49,122.82) --
	(126.49,122.80) --
	(126.49,122.79) --
	(126.49,122.78) --
	(126.49,122.77) --
	(126.49,122.75) --
	(126.49,122.74) --
	(126.49,122.73) --
	(126.49,122.72) --
	(126.49,122.70) --
	(126.49,122.69) --
	(126.49,122.68) --
	(126.49,122.66) --
	(126.49,122.65) --
	(126.49,122.64) --
	(126.49,122.63) --
	(126.49,122.61) --
	(126.49,122.60) --
	(126.49,122.59) --
	(126.49,122.57) --
	(126.49,122.56) --
	(126.49,122.55) --
	(126.49,122.54) --
	(126.49,122.52) --
	(126.49,122.51) --
	(126.49,122.50) --
	(126.49,122.48) --
	(126.49,122.47) --
	(126.49,122.46) --
	(126.49,122.45) --
	(126.49,122.43) --
	(126.49,122.42) --
	(126.49,122.41) --
	(126.49,122.40) --
	(126.49,122.38) --
	(126.49,122.37) --
	(126.49,122.36) --
	(126.49,122.34) --
	(126.49,122.33) --
	(126.49,122.32) --
	(126.49,122.31) --
	(126.49,122.29) --
	(126.49,122.28) --
	(126.49,122.27) --
	(126.49,122.25) --
	(126.49,122.24) --
	(126.49,122.23) --
	(126.49,122.22) --
	(126.49,122.20) --
	(126.49,122.19) --
	(126.49,122.18) --
	(126.49,122.17) --
	(126.49,122.15) --
	(126.49,122.14) --
	(126.49,122.13) --
	(126.49,122.11) --
	(126.49,122.10) --
	(126.49,122.09) --
	(126.49,122.08) --
	(126.49,122.06) --
	(126.49,122.05) --
	(126.49,122.04) --
	(126.49,122.02) --
	(126.49,122.01) --
	(126.49,122.00) --
	(126.49,121.99) --
	(126.49,121.97) --
	(126.49,121.96) --
	(126.49,121.95) --
	(126.49,121.94) --
	(126.49,121.92) --
	(126.49,121.91) --
	(126.49,121.90) --
	(126.49,121.88) --
	(126.49,121.87) --
	(126.49,121.86) --
	(126.49,121.85) --
	(126.49,121.83) --
	(126.49,121.82) --
	(126.49,121.81) --
	(126.49,121.79) --
	(126.49,121.78) --
	(126.49,121.77) --
	(126.49,121.76) --
	(126.49,121.74) --
	(126.49,121.73) --
	(126.49,121.72) --
	(126.49,121.71) --
	(126.49,121.69) --
	(126.49,121.68) --
	(126.49,121.67) --
	(126.49,121.65) --
	(126.49,121.64) --
	(126.49,121.63) --
	(126.49,121.62) --
	(126.49,121.60) --
	(126.49,121.59) --
	(126.49,121.58) --
	(126.49,121.56) --
	(126.49,121.55) --
	(126.49,121.54) --
	(126.49,121.53) --
	(126.49,121.51) --
	(126.49,121.50) --
	(126.49,121.49) --
	(126.49,121.48) --
	(126.49,121.46) --
	(126.49,121.45) --
	(126.49,121.44) --
	(126.49,121.42) --
	(126.49,121.41) --
	(126.49,121.40) --
	(126.49,121.39) --
	(126.49,121.37) --
	(126.49,121.36) --
	(126.49,121.35) --
	(126.49,121.33) --
	(126.49,121.32) --
	(126.49,121.31) --
	(126.49,121.30) --
	(126.49,121.28) --
	(126.49,121.27) --
	(126.49,121.26) --
	(126.49,121.25) --
	(126.49,121.23) --
	(126.49,121.22) --
	(126.49,121.21) --
	(126.49,121.19) --
	(126.49,121.18) --
	(126.49,121.17) --
	(126.49,121.16) --
	(126.49,121.14) --
	(126.49,121.13) --
	(126.49,121.12) --
	(126.49,121.10) --
	(126.49,121.09) --
	(126.49,121.08) --
	(126.49,121.07) --
	(126.49,121.05) --
	(126.49,121.04) --
	(126.49,121.03) --
	(126.49,121.01) --
	(126.49,121.00) --
	(126.49,120.99) --
	(126.49,120.98) --
	(126.49,120.96) --
	(126.49,120.95) --
	(126.49,120.94) --
	cycle;

\path[] (121.01,121.36) --
	(121.01,121.37) --
	(121.01,121.38) --
	(121.01,121.40) --
	(121.01,121.41) --
	(121.01,121.43) --
	(121.01,121.44) --
	(121.01,121.46) --
	(121.01,121.47) --
	(121.01,121.49) --
	(121.01,121.50) --
	(121.01,121.51) --
	(121.01,121.53) --
	(121.01,121.54) --
	(121.01,121.56) --
	(121.01,121.57) --
	(121.01,121.59) --
	(121.01,121.60) --
	(121.01,121.62) --
	(121.01,121.63) --
	(121.01,121.64) --
	(121.01,121.66) --
	(121.01,121.67) --
	(121.01,121.69) --
	(121.01,121.70) --
	(121.01,121.72) --
	(121.01,121.73) --
	(121.01,121.74) --
	(121.01,121.76) --
	(121.01,121.77) --
	(121.01,121.79) --
	(121.01,121.80) --
	(121.01,121.82) --
	(121.01,121.83) --
	(121.01,121.85) --
	(121.01,121.86) --
	(121.01,121.87) --
	(121.01,121.89) --
	(121.01,121.90) --
	(121.01,121.92) --
	(121.01,121.93) --
	(121.01,121.95) --
	(121.01,121.96) --
	(121.01,121.98) --
	(121.01,121.99) --
	(121.01,122.00) --
	(121.01,122.02) --
	(121.01,122.03) --
	(121.01,122.05) --
	(121.01,122.06) --
	(121.01,122.08) --
	(121.01,122.09) --
	(121.01,122.10) --
	(121.01,122.12) --
	(121.01,122.13) --
	(121.01,122.15) --
	(121.01,122.16) --
	(121.01,122.18) --
	(121.01,122.19) --
	(121.01,122.21) --
	(121.01,122.22) --
	(121.01,122.23) --
	(121.01,122.25) --
	(121.01,122.26) --
	(121.01,122.28) --
	(121.01,122.29) --
	(121.01,122.31) --
	(121.01,122.32) --
	(121.01,122.33) --
	(121.01,122.35) --
	(121.01,122.36) --
	(121.01,122.38) --
	(121.01,122.39) --
	(121.01,122.41) --
	(121.01,122.42) --
	(121.01,122.44) --
	(121.01,122.45) --
	(121.01,122.46) --
	(121.01,122.48) --
	(121.01,122.49) --
	(121.01,122.51) --
	(121.01,122.52) --
	(121.01,122.54) --
	(121.01,122.55) --
	(121.01,122.57) --
	(121.01,122.58) --
	(121.01,122.59) --
	(121.01,122.61) --
	(121.01,122.62) --
	(121.01,122.64) --
	(121.01,122.65) --
	(121.01,122.67) --
	(121.01,122.68) --
	(121.01,122.69) --
	(121.01,122.71) --
	(121.01,122.72) --
	(121.01,122.74) --
	(121.01,122.75) --
	(121.01,122.77) --
	(121.01,122.78) --
	(121.01,122.80) --
	(121.01,122.81) --
	(121.01,122.82) --
	(121.01,122.84) --
	(121.01,122.85) --
	(121.01,122.87) --
	(121.01,122.88) --
	(121.01,122.90) --
	(121.01,122.91) --
	(121.02,122.93) --
	(121.02,122.94) --
	(121.02,122.95) --
	(121.02,122.97) --
	(121.02,122.98) --
	(121.02,123.00) --
	(121.02,123.01) --
	(121.02,123.03) --
	(121.02,123.04) --
	(121.02,123.05) --
	(121.02,123.07) --
	(121.02,123.08) --
	(121.02,123.10) --
	(121.02,123.11) --
	(121.02,123.13) --
	(121.02,123.14) --
	(121.02,123.16) --
	(121.02,123.17) --
	(121.02,123.18) --
	(121.02,123.20) --
	(121.02,123.21) --
	(121.02,123.23) --
	(121.02,123.24) --
	(121.02,123.26) --
	(121.02,123.27) --
	(121.02,123.28) --
	(121.02,123.30) --
	(121.02,123.31) --
	(121.02,123.33) --
	(121.02,123.34) --
	(121.02,123.36) --
	(121.02,123.37) --
	(121.02,123.39) --
	(121.02,123.40) --
	(121.02,123.41) --
	(121.02,123.43) --
	(121.02,123.44) --
	(121.02,123.46) --
	(121.02,123.47) --
	(121.02,123.49) --
	(121.02,123.50) --
	(121.02,123.52) --
	(121.02,123.53) --
	(121.02,123.54) --
	(121.02,123.56) --
	(121.02,123.57) --
	(121.02,123.59) --
	(121.03,123.60) --
	(121.03,123.62) --
	(121.03,123.63) --
	(121.03,123.64) --
	(121.03,123.66) --
	(121.03,123.67) --
	(121.03,123.69) --
	(121.03,123.70) --
	(121.03,123.72) --
	(121.03,123.73) --
	(121.03,123.75) --
	(121.03,123.76) --
	(121.03,123.77) --
	(121.03,123.79) --
	(121.03,123.80) --
	(121.03,123.82) --
	(121.03,123.83) --
	(121.03,123.85) --
	(121.03,123.86) --
	(121.03,123.88) --
	(121.03,123.89) --
	(121.03,123.90) --
	(121.03,123.92) --
	(121.03,123.93) --
	(121.03,123.95) --
	(121.03,123.96) --
	(121.03,123.98) --
	(121.04,123.99) --
	(121.04,124.00) --
	(121.04,124.02) --
	(121.04,124.03) --
	(121.04,124.05) --
	(121.04,124.06) --
	(121.04,124.08) --
	(121.04,124.09) --
	(121.04,124.11) --
	(121.04,124.12) --
	(121.04,124.13) --
	(121.04,124.15) --
	(121.04,124.16) --
	(121.04,124.18) --
	(121.04,124.19) --
	(121.04,124.21) --
	(121.04,124.22) --
	(121.04,124.23) --
	(121.04,124.25) --
	(121.04,124.26) --
	(121.04,124.28) --
	(121.04,124.29) --
	(121.04,124.31) --
	(121.04,124.32) --
	(121.04,124.34) --
	(121.04,124.35) --
	(121.04,124.36) --
	(121.04,124.38) --
	(121.04,124.39) --
	(121.04,124.41) --
	(121.04,124.42) --
	(121.04,124.44) --
	(121.04,124.45) --
	(121.04,124.47) --
	(121.04,124.48) --
	(121.04,124.49) --
	(121.05,124.51) --
	(121.05,124.52) --
	(121.05,124.54) --
	(121.05,124.55) --
	(121.05,124.57) --
	(121.05,124.58) --
	(121.05,124.59) --
	(121.05,124.61) --
	(121.05,124.62) --
	(121.05,124.64) --
	(121.05,124.65) --
	(121.05,124.67) --
	(121.05,124.68) --
	(121.05,124.70) --
	(121.05,124.71) --
	(121.05,124.72) --
	(121.05,124.74) --
	(121.05,124.75) --
	(121.05,124.77) --
	(121.05,124.78) --
	(121.05,124.80) --
	(121.05,124.81) --
	(121.05,124.83) --
	(121.05,124.84) --
	(121.05,124.85) --
	(121.05,124.87) --
	(121.05,124.88) --
	(121.05,124.90) --
	(121.05,124.91) --
	(121.05,124.93) --
	(121.05,124.94) --
	(121.05,124.95) --
	(121.05,124.97) --
	(121.05,124.98) --
	(121.05,125.00) --
	(121.05,125.01) --
	(121.05,125.03) --
	(121.05,125.04) --
	(121.05,125.06) --
	(121.05,125.07) --
	(121.05,125.08) --
	(121.05,125.10) --
	(121.05,125.11) --
	(121.05,125.13) --
	(121.05,125.14) --
	(121.05,125.16) --
	(121.05,125.17) --
	(121.05,125.19) --
	(121.05,125.20) --
	(121.05,125.21) --
	(121.05,125.23) --
	(121.05,125.24) --
	(121.05,125.26) --
	(121.05,125.27) --
	(121.05,125.29) --
	(121.05,125.30) --
	(121.05,125.31) --
	(121.05,125.33) --
	(121.05,125.34) --
	(121.05,125.36) --
	(121.05,125.37) --
	(121.05,125.39) --
	(121.05,125.40) --
	(121.05,125.42) --
	(121.05,125.43) --
	(121.05,125.44) --
	(121.05,125.46) --
	(121.04,125.47) --
	(121.04,125.49) --
	(121.04,125.50) --
	(121.04,125.52) --
	(121.04,125.53) --
	(121.04,125.54) --
	(121.04,125.56) --
	(121.04,125.57) --
	(121.04,125.59) --
	(121.04,125.60) --
	(121.04,125.62) --
	(121.04,125.63) --
	(121.04,125.65) --
	(121.04,125.66) --
	(121.04,125.67) --
	(121.04,125.69) --
	(121.04,125.70) --
	(121.04,125.72) --
	(121.04,125.73) --
	(121.04,125.75) --
	(121.04,125.76) --
	(121.04,125.78) --
	(121.04,125.79) --
	(121.04,125.80) --
	(121.04,125.82) --
	(121.04,125.83) --
	(121.03,125.85) --
	(121.03,125.86) --
	(121.03,125.88) --
	(121.03,125.89) --
	(121.03,125.90) --
	(121.03,125.92) --
	(121.03,125.93) --
	(121.03,125.95) --
	(121.03,125.96) --
	(121.03,125.98) --
	(121.03,125.99) --
	(121.03,126.01) --
	(121.03,126.02) --
	(121.03,126.03) --
	(121.03,126.05) --
	(121.03,126.06) --
	(121.03,126.08) --
	(121.03,126.09) --
	(121.03,126.11) --
	(121.03,126.12) --
	(121.03,126.14) --
	(121.03,126.15) --
	(121.03,126.16) --
	(121.03,126.18) --
	(121.03,126.19) --
	(121.03,126.21) --
	(121.03,126.22) --
	(121.03,126.24) --
	(121.03,126.25) --
	(121.03,126.26) --
	(121.02,126.28) --
	(121.02,126.29) --
	(121.02,126.31) --
	(121.02,126.32) --
	(121.02,126.34) --
	(121.02,126.35) --
	(121.02,126.37) --
	(121.02,126.38) --
	(121.02,126.39) --
	(121.02,126.41) --
	(121.02,126.42) --
	(121.02,126.44) --
	(121.02,126.45) --
	(121.02,126.47) --
	(121.02,126.48) --
	(121.02,126.49) --
	(121.02,126.51) --
	(121.02,126.52) --
	(121.02,126.54) --
	(121.02,126.55) --
	(121.02,126.57) --
	(121.02,126.58) --
	(121.02,126.60) --
	(121.02,126.61) --
	(121.02,126.62) --
	(121.02,126.64) --
	(121.02,126.65) --
	(121.02,126.67) --
	(121.02,126.68) --
	(121.02,126.70) --
	(121.02,126.71) --
	(121.02,126.73) --
	(121.02,126.74) --
	(121.02,126.75) --
	(121.02,126.77) --
	(121.02,126.78) --
	(121.02,126.80) --
	(121.02,126.81) --
	(121.02,126.83) --
	(121.02,126.84) --
	(121.02,126.85) --
	(121.02,126.87) --
	(121.02,126.88) --
	(121.02,126.90) --
	(121.02,126.91) --
	(121.02,126.93) --
	(121.02,126.94) --
	(121.01,126.96) --
	(121.01,126.97) --
	(121.01,126.98) --
	(121.01,127.00) --
	(121.01,127.01) --
	(121.01,127.03) --
	(121.01,127.04) --
	(121.01,127.06) --
	(121.01,127.07) --
	(121.01,127.09) --
	(121.01,127.10) --
	(121.01,127.11) --
	(121.01,127.13) --
	(121.01,127.14) --
	(121.01,127.16) --
	(121.01,127.17) --
	(121.01,127.19) --
	(121.01,127.20) --
	(121.01,127.21) --
	(121.01,127.23) --
	(121.01,127.24) --
	(121.01,127.26) --
	(121.01,127.27) --
	(121.01,127.29) --
	(121.01,127.30) --
	(121.01,127.32) --
	(121.01,127.33) --
	(121.01,127.34) --
	(121.01,127.36) --
	(121.01,127.37) --
	(121.01,127.39) --
	(121.01,127.40) --
	(121.01,127.42) --
	(121.01,127.43) --
	(121.01,127.44) --
	(121.01,127.46) --
	(121.01,127.47) --
	(121.01,127.49) --
	(121.01,127.50) --
	(121.01,127.52) --
	(121.01,127.53) --
	(121.01,127.55) --
	(121.01,127.56) --
	(121.01,127.57) --
	(121.01,127.59) --
	(121.01,127.60) --
	(121.01,127.62) --
	(121.01,127.63) --
	(121.01,127.65) --
	(121.01,127.66) --
	(121.01,127.68) --
	(121.01,127.69) --
	(121.01,127.70) --
	(121.01,127.72) --
	(121.01,127.73) --
	(121.01,127.75) --
	(121.01,127.76) --
	(121.01,127.78) --
	(121.01,127.79) --
	(121.01,127.80) --
	(121.01,127.82) --
	(121.01,127.83) --
	(121.01,127.85) --
	(121.01,127.86) --
	(121.01,127.88) --
	(121.01,127.89) --
	(121.01,127.91) --
	(121.01,127.92) --
	(121.01,127.93) --
	(121.01,127.95) --
	(121.01,127.96) --
	(121.01,127.98) --
	(121.01,127.99) --
	(121.01,128.01) --
	(121.01,128.02) --
	(121.01,128.04) --
	(121.01,128.05) --
	(121.01,128.06) --
	(121.01,128.08) --
	(121.01,128.09) --
	(121.01,128.11) --
	(121.01,128.12) --
	(121.01,128.14) --
	(121.01,128.15) --
	(121.01,128.16) --
	(121.01,128.18) --
	(121.01,128.19) --
	(121.01,128.21) --
	(121.01,128.22) --
	(121.01,128.24) --
	(121.01,128.25) --
	(121.01,128.27) --
	(121.01,128.28) --
	(121.01,128.29) --
	(121.01,128.31) --
	(121.01,128.32) --
	(121.01,128.34) --
	(121.01,128.35) --
	(121.01,128.37) --
	(121.01,128.38) --
	(121.01,128.39) --
	(121.01,128.41) --
	(121.01,128.42) --
	(121.01,128.44) --
	(121.01,128.45) --
	(121.01,128.47) --
	(121.01,128.48) --
	(121.01,128.50) --
	(121.01,128.51) --
	(121.01,128.52) --
	(121.01,128.54) --
	(121.01,128.55) --
	(121.01,128.55) --
	(121.01,128.54) --
	(121.01,128.52) --
	(121.01,128.51) --
	(121.01,128.50) --
	(121.01,128.48) --
	(121.01,128.47) --
	(121.01,128.45) --
	(121.01,128.44) --
	(121.01,128.42) --
	(121.01,128.41) --
	(121.01,128.39) --
	(121.01,128.38) --
	(121.01,128.37) --
	(121.01,128.35) --
	(121.01,128.34) --
	(121.01,128.32) --
	(121.01,128.31) --
	(121.01,128.29) --
	(121.01,128.28) --
	(121.01,128.27) --
	(121.01,128.25) --
	(121.01,128.24) --
	(121.01,128.22) --
	(121.01,128.21) --
	(121.01,128.19) --
	(121.01,128.18) --
	(121.01,128.16) --
	(121.01,128.15) --
	(121.01,128.14) --
	(121.01,128.12) --
	(121.01,128.11) --
	(121.01,128.09) --
	(121.01,128.08) --
	(121.01,128.06) --
	(121.01,128.05) --
	(121.01,128.04) --
	(121.01,128.02) --
	(121.01,128.01) --
	(121.01,127.99) --
	(121.01,127.98) --
	(121.01,127.96) --
	(121.01,127.95) --
	(121.01,127.93) --
	(121.01,127.92) --
	(121.01,127.91) --
	(121.01,127.89) --
	(121.01,127.88) --
	(121.01,127.86) --
	(121.01,127.85) --
	(121.01,127.83) --
	(121.01,127.82) --
	(121.01,127.80) --
	(121.01,127.79) --
	(121.01,127.78) --
	(121.01,127.76) --
	(121.01,127.75) --
	(121.01,127.73) --
	(121.01,127.72) --
	(121.01,127.70) --
	(121.01,127.69) --
	(121.01,127.68) --
	(121.01,127.66) --
	(121.01,127.65) --
	(121.01,127.63) --
	(121.01,127.62) --
	(121.01,127.60) --
	(121.01,127.59) --
	(121.01,127.57) --
	(121.01,127.56) --
	(121.01,127.55) --
	(121.01,127.53) --
	(121.01,127.52) --
	(121.01,127.50) --
	(121.01,127.49) --
	(121.01,127.47) --
	(121.01,127.46) --
	(121.01,127.44) --
	(121.01,127.43) --
	(121.01,127.42) --
	(121.01,127.40) --
	(121.01,127.39) --
	(121.01,127.37) --
	(121.01,127.36) --
	(121.01,127.34) --
	(121.01,127.33) --
	(121.01,127.32) --
	(121.01,127.30) --
	(121.01,127.29) --
	(121.01,127.27) --
	(121.01,127.26) --
	(121.01,127.24) --
	(121.01,127.23) --
	(121.01,127.21) --
	(121.01,127.20) --
	(121.01,127.19) --
	(121.01,127.17) --
	(121.01,127.16) --
	(121.01,127.14) --
	(121.01,127.13) --
	(121.01,127.11) --
	(121.01,127.10) --
	(121.01,127.09) --
	(121.01,127.07) --
	(121.01,127.06) --
	(121.01,127.04) --
	(121.01,127.03) --
	(121.01,127.01) --
	(121.01,127.00) --
	(121.01,126.98) --
	(121.01,126.97) --
	(121.01,126.96) --
	(121.01,126.94) --
	(121.01,126.93) --
	(121.01,126.91) --
	(121.01,126.90) --
	(121.01,126.88) --
	(121.01,126.87) --
	(121.01,126.85) --
	(121.01,126.84) --
	(121.01,126.83) --
	(121.01,126.81) --
	(121.01,126.80) --
	(121.01,126.78) --
	(121.01,126.77) --
	(121.01,126.75) --
	(121.01,126.74) --
	(121.01,126.73) --
	(121.01,126.71) --
	(121.01,126.70) --
	(121.01,126.68) --
	(121.01,126.67) --
	(121.01,126.65) --
	(121.01,126.64) --
	(121.01,126.62) --
	(121.01,126.61) --
	(121.01,126.60) --
	(121.01,126.58) --
	(121.01,126.57) --
	(121.01,126.55) --
	(121.01,126.54) --
	(121.01,126.52) --
	(121.01,126.51) --
	(121.01,126.49) --
	(121.01,126.48) --
	(121.01,126.47) --
	(121.01,126.45) --
	(121.01,126.44) --
	(121.01,126.42) --
	(121.01,126.41) --
	(121.01,126.39) --
	(121.01,126.38) --
	(121.01,126.37) --
	(121.01,126.35) --
	(121.01,126.34) --
	(121.01,126.32) --
	(121.01,126.31) --
	(121.01,126.29) --
	(121.01,126.28) --
	(121.01,126.26) --
	(121.01,126.25) --
	(121.01,126.24) --
	(121.01,126.22) --
	(121.01,126.21) --
	(121.01,126.19) --
	(121.01,126.18) --
	(121.01,126.16) --
	(121.01,126.15) --
	(121.01,126.14) --
	(121.01,126.12) --
	(121.01,126.11) --
	(121.01,126.09) --
	(121.01,126.08) --
	(121.01,126.06) --
	(121.01,126.05) --
	(121.01,126.03) --
	(121.01,126.02) --
	(121.01,126.01) --
	(121.01,125.99) --
	(121.01,125.98) --
	(121.01,125.96) --
	(121.01,125.95) --
	(121.01,125.93) --
	(121.01,125.92) --
	(121.01,125.90) --
	(121.01,125.89) --
	(121.01,125.88) --
	(121.01,125.86) --
	(121.01,125.85) --
	(121.01,125.83) --
	(121.01,125.82) --
	(121.01,125.80) --
	(121.01,125.79) --
	(121.01,125.78) --
	(121.01,125.76) --
	(121.01,125.75) --
	(121.01,125.73) --
	(121.01,125.72) --
	(121.01,125.70) --
	(121.01,125.69) --
	(121.01,125.67) --
	(121.01,125.66) --
	(121.01,125.65) --
	(121.01,125.63) --
	(121.01,125.62) --
	(121.01,125.60) --
	(121.01,125.59) --
	(121.01,125.57) --
	(121.01,125.56) --
	(121.01,125.54) --
	(121.01,125.53) --
	(121.01,125.52) --
	(121.01,125.50) --
	(121.01,125.49) --
	(121.01,125.47) --
	(121.01,125.46) --
	(121.01,125.44) --
	(121.01,125.43) --
	(121.01,125.42) --
	(121.01,125.40) --
	(121.01,125.39) --
	(121.01,125.37) --
	(121.01,125.36) --
	(121.01,125.34) --
	(121.01,125.33) --
	(121.01,125.31) --
	(121.01,125.30) --
	(121.01,125.29) --
	(121.01,125.27) --
	(121.01,125.26) --
	(121.01,125.24) --
	(121.01,125.23) --
	(121.01,125.21) --
	(121.01,125.20) --
	(121.01,125.19) --
	(121.01,125.17) --
	(121.01,125.16) --
	(121.01,125.14) --
	(121.01,125.13) --
	(121.01,125.11) --
	(121.01,125.10) --
	(121.01,125.08) --
	(121.01,125.07) --
	(121.01,125.06) --
	(121.01,125.04) --
	(121.01,125.03) --
	(121.01,125.01) --
	(121.01,125.00) --
	(121.01,124.98) --
	(121.01,124.97) --
	(121.01,124.95) --
	(121.01,124.94) --
	(121.01,124.93) --
	(121.01,124.91) --
	(121.01,124.90) --
	(121.01,124.88) --
	(121.01,124.87) --
	(121.01,124.85) --
	(121.01,124.84) --
	(121.01,124.83) --
	(121.01,124.81) --
	(121.01,124.80) --
	(121.01,124.78) --
	(121.01,124.77) --
	(121.01,124.75) --
	(121.01,124.74) --
	(121.01,124.72) --
	(121.01,124.71) --
	(121.01,124.70) --
	(121.01,124.68) --
	(121.01,124.67) --
	(121.01,124.65) --
	(121.01,124.64) --
	(121.01,124.62) --
	(121.01,124.61) --
	(121.01,124.59) --
	(121.01,124.58) --
	(121.01,124.57) --
	(121.01,124.55) --
	(121.01,124.54) --
	(121.01,124.52) --
	(121.01,124.51) --
	(121.01,124.49) --
	(121.01,124.48) --
	(121.01,124.47) --
	(121.01,124.45) --
	(121.01,124.44) --
	(121.01,124.42) --
	(121.01,124.41) --
	(121.01,124.39) --
	(121.01,124.38) --
	(121.01,124.36) --
	(121.01,124.35) --
	(121.01,124.34) --
	(121.01,124.32) --
	(121.01,124.31) --
	(121.01,124.29) --
	(121.01,124.28) --
	(121.01,124.26) --
	(121.01,124.25) --
	(121.01,124.23) --
	(121.01,124.22) --
	(121.01,124.21) --
	(121.01,124.19) --
	(121.01,124.18) --
	(121.01,124.16) --
	(121.01,124.15) --
	(121.01,124.13) --
	(121.01,124.12) --
	(121.01,124.11) --
	(121.01,124.09) --
	(121.01,124.08) --
	(121.01,124.06) --
	(121.01,124.05) --
	(121.01,124.03) --
	(121.01,124.02) --
	(121.01,124.00) --
	(121.01,123.99) --
	(121.01,123.98) --
	(121.01,123.96) --
	(121.01,123.95) --
	(121.01,123.93) --
	(121.01,123.92) --
	(121.01,123.90) --
	(121.01,123.89) --
	(121.01,123.88) --
	(121.01,123.86) --
	(121.01,123.85) --
	(121.01,123.83) --
	(121.01,123.82) --
	(121.01,123.80) --
	(121.01,123.79) --
	(121.01,123.77) --
	(121.01,123.76) --
	(121.01,123.75) --
	(121.01,123.73) --
	(121.01,123.72) --
	(121.01,123.70) --
	(121.01,123.69) --
	(121.01,123.67) --
	(121.01,123.66) --
	(121.01,123.64) --
	(121.01,123.63) --
	(121.01,123.62) --
	(121.01,123.60) --
	(121.01,123.59) --
	(121.01,123.57) --
	(121.01,123.56) --
	(121.01,123.54) --
	(121.01,123.53) --
	(121.01,123.52) --
	(121.01,123.50) --
	(121.01,123.49) --
	(121.01,123.47) --
	(121.01,123.46) --
	(121.01,123.44) --
	(121.01,123.43) --
	(121.01,123.41) --
	(121.01,123.40) --
	(121.01,123.39) --
	(121.01,123.37) --
	(121.01,123.36) --
	(121.01,123.34) --
	(121.01,123.33) --
	(121.01,123.31) --
	(121.01,123.30) --
	(121.01,123.28) --
	(121.01,123.27) --
	(121.01,123.26) --
	(121.01,123.24) --
	(121.01,123.23) --
	(121.01,123.21) --
	(121.01,123.20) --
	(121.01,123.18) --
	(121.01,123.17) --
	(121.01,123.16) --
	(121.01,123.14) --
	(121.01,123.13) --
	(121.01,123.11) --
	(121.01,123.10) --
	(121.01,123.08) --
	(121.01,123.07) --
	(121.01,123.05) --
	(121.01,123.04) --
	(121.01,123.03) --
	(121.01,123.01) --
	(121.01,123.00) --
	(121.01,122.98) --
	(121.01,122.97) --
	(121.01,122.95) --
	(121.01,122.94) --
	(121.01,122.93) --
	(121.01,122.91) --
	(121.01,122.90) --
	(121.01,122.88) --
	(121.01,122.87) --
	(121.01,122.85) --
	(121.01,122.84) --
	(121.01,122.82) --
	(121.01,122.81) --
	(121.01,122.80) --
	(121.01,122.78) --
	(121.01,122.77) --
	(121.01,122.75) --
	(121.01,122.74) --
	(121.01,122.72) --
	(121.01,122.71) --
	(121.01,122.69) --
	(121.01,122.68) --
	(121.01,122.67) --
	(121.01,122.65) --
	(121.01,122.64) --
	(121.01,122.62) --
	(121.01,122.61) --
	(121.01,122.59) --
	(121.01,122.58) --
	(121.01,122.57) --
	(121.01,122.55) --
	(121.01,122.54) --
	(121.01,122.52) --
	(121.01,122.51) --
	(121.01,122.49) --
	(121.01,122.48) --
	(121.01,122.46) --
	(121.01,122.45) --
	(121.01,122.44) --
	(121.01,122.42) --
	(121.01,122.41) --
	(121.01,122.39) --
	(121.01,122.38) --
	(121.01,122.36) --
	(121.01,122.35) --
	(121.01,122.33) --
	(121.01,122.32) --
	(121.01,122.31) --
	(121.01,122.29) --
	(121.01,122.28) --
	(121.01,122.26) --
	(121.01,122.25) --
	(121.01,122.23) --
	(121.01,122.22) --
	(121.01,122.21) --
	(121.01,122.19) --
	(121.01,122.18) --
	(121.01,122.16) --
	(121.01,122.15) --
	(121.01,122.13) --
	(121.01,122.12) --
	(121.01,122.10) --
	(121.01,122.09) --
	(121.01,122.08) --
	(121.01,122.06) --
	(121.01,122.05) --
	(121.01,122.03) --
	(121.01,122.02) --
	(121.01,122.00) --
	(121.01,121.99) --
	(121.01,121.98) --
	(121.01,121.96) --
	(121.01,121.95) --
	(121.01,121.93) --
	(121.01,121.92) --
	(121.01,121.90) --
	(121.01,121.89) --
	(121.01,121.87) --
	(121.01,121.86) --
	(121.01,121.85) --
	(121.01,121.83) --
	(121.01,121.82) --
	(121.01,121.80) --
	(121.01,121.79) --
	(121.01,121.77) --
	(121.01,121.76) --
	(121.01,121.74) --
	(121.01,121.73) --
	(121.01,121.72) --
	(121.01,121.70) --
	(121.01,121.69) --
	(121.01,121.67) --
	(121.01,121.66) --
	(121.01,121.64) --
	(121.01,121.63) --
	(121.01,121.62) --
	(121.01,121.60) --
	(121.01,121.59) --
	(121.01,121.57) --
	(121.01,121.56) --
	(121.01,121.54) --
	(121.01,121.53) --
	(121.01,121.51) --
	(121.01,121.50) --
	(121.01,121.49) --
	(121.01,121.47) --
	(121.01,121.46) --
	(121.01,121.44) --
	(121.01,121.43) --
	(121.01,121.41) --
	(121.01,121.40) --
	(121.01,121.38) --
	(121.01,121.37) --
	(121.01,121.36) --
	cycle;

\path[] (115.53,118.37) --
	(115.53,118.39) --
	(115.53,118.41) --
	(115.53,118.43) --
	(115.53,118.46) --
	(115.53,118.48) --
	(115.53,118.50) --
	(115.53,118.52) --
	(115.53,118.55) --
	(115.53,118.57) --
	(115.53,118.59) --
	(115.53,118.61) --
	(115.53,118.63) --
	(115.53,118.66) --
	(115.53,118.68) --
	(115.53,118.70) --
	(115.53,118.72) --
	(115.53,118.74) --
	(115.53,118.77) --
	(115.53,118.79) --
	(115.53,118.81) --
	(115.53,118.83) --
	(115.53,118.85) --
	(115.53,118.88) --
	(115.53,118.90) --
	(115.53,118.92) --
	(115.53,118.94) --
	(115.53,118.96) --
	(115.53,118.99) --
	(115.53,119.01) --
	(115.53,119.03) --
	(115.53,119.05) --
	(115.53,119.07) --
	(115.53,119.10) --
	(115.53,119.12) --
	(115.53,119.14) --
	(115.53,119.16) --
	(115.53,119.19) --
	(115.53,119.21) --
	(115.53,119.23) --
	(115.53,119.25) --
	(115.53,119.27) --
	(115.53,119.30) --
	(115.53,119.32) --
	(115.53,119.34) --
	(115.53,119.36) --
	(115.53,119.38) --
	(115.53,119.41) --
	(115.53,119.43) --
	(115.53,119.45) --
	(115.53,119.47) --
	(115.53,119.49) --
	(115.53,119.52) --
	(115.53,119.54) --
	(115.53,119.56) --
	(115.53,119.58) --
	(115.53,119.60) --
	(115.53,119.63) --
	(115.53,119.65) --
	(115.53,119.67) --
	(115.53,119.69) --
	(115.53,119.71) --
	(115.53,119.74) --
	(115.53,119.76) --
	(115.53,119.78) --
	(115.53,119.80) --
	(115.53,119.83) --
	(115.53,119.85) --
	(115.53,119.87) --
	(115.53,119.89) --
	(115.53,119.91) --
	(115.53,119.94) --
	(115.53,119.96) --
	(115.53,119.98) --
	(115.53,120.00) --
	(115.53,120.02) --
	(115.53,120.05) --
	(115.53,120.07) --
	(115.53,120.09) --
	(115.53,120.11) --
	(115.53,120.13) --
	(115.53,120.16) --
	(115.53,120.18) --
	(115.53,120.20) --
	(115.53,120.22) --
	(115.53,120.24) --
	(115.53,120.27) --
	(115.53,120.29) --
	(115.53,120.31) --
	(115.53,120.33) --
	(115.53,120.35) --
	(115.53,120.38) --
	(115.53,120.40) --
	(115.53,120.42) --
	(115.53,120.44) --
	(115.53,120.46) --
	(115.53,120.49) --
	(115.53,120.51) --
	(115.53,120.53) --
	(115.53,120.55) --
	(115.53,120.58) --
	(115.53,120.60) --
	(115.53,120.62) --
	(115.53,120.64) --
	(115.53,120.66) --
	(115.53,120.69) --
	(115.53,120.71) --
	(115.53,120.73) --
	(115.53,120.75) --
	(115.53,120.77) --
	(115.53,120.80) --
	(115.53,120.82) --
	(115.53,120.84) --
	(115.53,120.86) --
	(115.53,120.88) --
	(115.53,120.91) --
	(115.53,120.93) --
	(115.53,120.95) --
	(115.53,120.97) --
	(115.53,120.99) --
	(115.53,121.02) --
	(115.53,121.04) --
	(115.53,121.06) --
	(115.53,121.08) --
	(115.53,121.10) --
	(115.53,121.13) --
	(115.53,121.15) --
	(115.53,121.17) --
	(115.53,121.19) --
	(115.53,121.22) --
	(115.53,121.24) --
	(115.53,121.26) --
	(115.53,121.28) --
	(115.53,121.30) --
	(115.53,121.33) --
	(115.53,121.35) --
	(115.53,121.37) --
	(115.53,121.39) --
	(115.53,121.41) --
	(115.53,121.44) --
	(115.53,121.46) --
	(115.53,121.48) --
	(115.53,121.50) --
	(115.53,121.52) --
	(115.53,121.55) --
	(115.53,121.57) --
	(115.53,121.59) --
	(115.53,121.61) --
	(115.53,121.63) --
	(115.53,121.66) --
	(115.53,121.68) --
	(115.53,121.70) --
	(115.53,121.72) --
	(115.53,121.74) --
	(115.53,121.77) --
	(115.53,121.79) --
	(115.53,121.81) --
	(115.53,121.83) --
	(115.53,121.86) --
	(115.53,121.88) --
	(115.53,121.90) --
	(115.53,121.92) --
	(115.53,121.94) --
	(115.53,121.97) --
	(115.53,121.99) --
	(115.53,122.01) --
	(115.53,122.03) --
	(115.53,122.05) --
	(115.53,122.08) --
	(115.53,122.10) --
	(115.53,122.12) --
	(115.53,122.14) --
	(115.53,122.16) --
	(115.53,122.19) --
	(115.53,122.21) --
	(115.53,122.23) --
	(115.53,122.25) --
	(115.53,122.27) --
	(115.53,122.30) --
	(115.53,122.32) --
	(115.53,122.34) --
	(115.53,122.36) --
	(115.53,122.38) --
	(115.53,122.41) --
	(115.53,122.43) --
	(115.53,122.45) --
	(115.53,122.47) --
	(115.53,122.49) --
	(115.53,122.52) --
	(115.53,122.54) --
	(115.53,122.56) --
	(115.53,122.58) --
	(115.53,122.61) --
	(115.53,122.63) --
	(115.53,122.65) --
	(115.53,122.67) --
	(115.53,122.69) --
	(115.53,122.72) --
	(115.53,122.74) --
	(115.53,122.76) --
	(115.54,122.78) --
	(115.54,122.80) --
	(115.54,122.83) --
	(115.54,122.85) --
	(115.54,122.87) --
	(115.54,122.89) --
	(115.54,122.91) --
	(115.54,122.94) --
	(115.54,122.96) --
	(115.54,122.98) --
	(115.54,123.00) --
	(115.54,123.02) --
	(115.54,123.05) --
	(115.54,123.07) --
	(115.54,123.09) --
	(115.54,123.11) --
	(115.54,123.13) --
	(115.54,123.16) --
	(115.54,123.18) --
	(115.54,123.20) --
	(115.54,123.22) --
	(115.54,123.25) --
	(115.54,123.27) --
	(115.54,123.29) --
	(115.54,123.31) --
	(115.54,123.33) --
	(115.54,123.36) --
	(115.55,123.38) --
	(115.55,123.40) --
	(115.55,123.42) --
	(115.55,123.44) --
	(115.55,123.47) --
	(115.55,123.49) --
	(115.55,123.51) --
	(115.55,123.53) --
	(115.55,123.55) --
	(115.55,123.58) --
	(115.55,123.60) --
	(115.55,123.62) --
	(115.55,123.64) --
	(115.55,123.66) --
	(115.55,123.69) --
	(115.55,123.71) --
	(115.55,123.73) --
	(115.55,123.75) --
	(115.55,123.77) --
	(115.55,123.80) --
	(115.55,123.82) --
	(115.55,123.84) --
	(115.55,123.86) --
	(115.55,123.89) --
	(115.56,123.91) --
	(115.56,123.93) --
	(115.56,123.95) --
	(115.56,123.97) --
	(115.56,124.00) --
	(115.56,124.02) --
	(115.56,124.04) --
	(115.56,124.06) --
	(115.56,124.08) --
	(115.56,124.11) --
	(115.56,124.13) --
	(115.56,124.15) --
	(115.56,124.17) --
	(115.56,124.19) --
	(115.56,124.22) --
	(115.56,124.24) --
	(115.56,124.26) --
	(115.56,124.28) --
	(115.56,124.30) --
	(115.56,124.33) --
	(115.56,124.35) --
	(115.56,124.37) --
	(115.56,124.39) --
	(115.56,124.41) --
	(115.56,124.44) --
	(115.56,124.46) --
	(115.56,124.48) --
	(115.56,124.50) --
	(115.56,124.52) --
	(115.56,124.55) --
	(115.56,124.57) --
	(115.56,124.59) --
	(115.56,124.61) --
	(115.56,124.64) --
	(115.56,124.66) --
	(115.56,124.68) --
	(115.56,124.70) --
	(115.56,124.72) --
	(115.56,124.75) --
	(115.56,124.77) --
	(115.56,124.79) --
	(115.56,124.81) --
	(115.56,124.83) --
	(115.56,124.86) --
	(115.56,124.88) --
	(115.56,124.90) --
	(115.56,124.92) --
	(115.56,124.94) --
	(115.56,124.97) --
	(115.56,124.99) --
	(115.56,125.01) --
	(115.56,125.03) --
	(115.56,125.05) --
	(115.56,125.08) --
	(115.56,125.10) --
	(115.56,125.12) --
	(115.56,125.14) --
	(115.56,125.16) --
	(115.56,125.19) --
	(115.56,125.21) --
	(115.56,125.23) --
	(115.56,125.25) --
	(115.56,125.28) --
	(115.56,125.30) --
	(115.56,125.32) --
	(115.56,125.34) --
	(115.56,125.36) --
	(115.55,125.39) --
	(115.55,125.41) --
	(115.55,125.43) --
	(115.55,125.45) --
	(115.55,125.47) --
	(115.55,125.50) --
	(115.55,125.52) --
	(115.55,125.54) --
	(115.55,125.56) --
	(115.55,125.58) --
	(115.55,125.61) --
	(115.55,125.63) --
	(115.55,125.65) --
	(115.55,125.67) --
	(115.55,125.69) --
	(115.55,125.72) --
	(115.55,125.74) --
	(115.55,125.76) --
	(115.55,125.78) --
	(115.55,125.80) --
	(115.55,125.83) --
	(115.55,125.85) --
	(115.55,125.87) --
	(115.55,125.89) --
	(115.55,125.92) --
	(115.54,125.94) --
	(115.54,125.96) --
	(115.54,125.98) --
	(115.54,126.00) --
	(115.54,126.03) --
	(115.54,126.05) --
	(115.54,126.07) --
	(115.54,126.09) --
	(115.54,126.11) --
	(115.54,126.14) --
	(115.54,126.16) --
	(115.54,126.18) --
	(115.54,126.20) --
	(115.54,126.22) --
	(115.54,126.25) --
	(115.54,126.27) --
	(115.54,126.29) --
	(115.54,126.31) --
	(115.54,126.33) --
	(115.54,126.36) --
	(115.54,126.38) --
	(115.54,126.40) --
	(115.54,126.42) --
	(115.54,126.44) --
	(115.54,126.47) --
	(115.53,126.49) --
	(115.53,126.51) --
	(115.53,126.53) --
	(115.53,126.55) --
	(115.53,126.58) --
	(115.53,126.60) --
	(115.53,126.62) --
	(115.53,126.64) --
	(115.53,126.67) --
	(115.53,126.69) --
	(115.53,126.71) --
	(115.53,126.73) --
	(115.53,126.75) --
	(115.53,126.78) --
	(115.53,126.80) --
	(115.53,126.82) --
	(115.53,126.84) --
	(115.53,126.86) --
	(115.53,126.89) --
	(115.53,126.91) --
	(115.53,126.93) --
	(115.53,126.95) --
	(115.53,126.97) --
	(115.53,127.00) --
	(115.53,127.02) --
	(115.53,127.04) --
	(115.53,127.06) --
	(115.53,127.08) --
	(115.53,127.11) --
	(115.53,127.13) --
	(115.53,127.15) --
	(115.53,127.17) --
	(115.53,127.19) --
	(115.53,127.22) --
	(115.53,127.24) --
	(115.53,127.26) --
	(115.53,127.28) --
	(115.53,127.31) --
	(115.53,127.33) --
	(115.53,127.35) --
	(115.53,127.37) --
	(115.53,127.39) --
	(115.53,127.42) --
	(115.53,127.44) --
	(115.53,127.46) --
	(115.53,127.48) --
	(115.53,127.50) --
	(115.53,127.53) --
	(115.53,127.55) --
	(115.53,127.57) --
	(115.53,127.59) --
	(115.53,127.61) --
	(115.53,127.64) --
	(115.53,127.66) --
	(115.53,127.68) --
	(115.53,127.70) --
	(115.53,127.72) --
	(115.53,127.75) --
	(115.53,127.77) --
	(115.53,127.79) --
	(115.53,127.81) --
	(115.53,127.83) --
	(115.53,127.86) --
	(115.53,127.88) --
	(115.53,127.90) --
	(115.53,127.92) --
	(115.53,127.95) --
	(115.53,127.97) --
	(115.53,127.99) --
	(115.53,128.01) --
	(115.53,128.03) --
	(115.53,128.06) --
	(115.53,128.08) --
	(115.53,128.10) --
	(115.53,128.12) --
	(115.53,128.14) --
	(115.53,128.17) --
	(115.53,128.19) --
	(115.53,128.21) --
	(115.53,128.23) --
	(115.53,128.25) --
	(115.53,128.28) --
	(115.53,128.30) --
	(115.53,128.32) --
	(115.53,128.34) --
	(115.53,128.36) --
	(115.53,128.39) --
	(115.53,128.41) --
	(115.53,128.43) --
	(115.53,128.45) --
	(115.53,128.47) --
	(115.53,128.50) --
	(115.53,128.52) --
	(115.53,128.54) --
	(115.53,128.56) --
	(115.53,128.58) --
	(115.53,128.61) --
	(115.53,128.63) --
	(115.53,128.65) --
	(115.53,128.67) --
	(115.53,128.70) --
	(115.53,128.72) --
	(115.53,128.74) --
	(115.53,128.76) --
	(115.53,128.78) --
	(115.53,128.81) --
	(115.53,128.83) --
	(115.53,128.85) --
	(115.53,128.87) --
	(115.53,128.89) --
	(115.53,128.92) --
	(115.53,128.94) --
	(115.53,128.96) --
	(115.53,128.98) --
	(115.53,129.00) --
	(115.53,129.03) --
	(115.53,129.05) --
	(115.53,129.07) --
	(115.53,129.09) --
	(115.53,129.11) --
	(115.53,129.14) --
	(115.53,129.16) --
	(115.53,129.18) --
	(115.53,129.20) --
	(115.53,129.22) --
	(115.53,129.25) --
	(115.53,129.27) --
	(115.53,129.29) --
	(115.53,129.31) --
	(115.53,129.34) --
	(115.53,129.36) --
	(115.53,129.38) --
	(115.53,129.40) --
	(115.53,129.40) --
	(115.53,129.38) --
	(115.53,129.36) --
	(115.53,129.34) --
	(115.53,129.31) --
	(115.53,129.29) --
	(115.53,129.27) --
	(115.53,129.25) --
	(115.53,129.22) --
	(115.53,129.20) --
	(115.53,129.18) --
	(115.53,129.16) --
	(115.53,129.14) --
	(115.53,129.11) --
	(115.53,129.09) --
	(115.53,129.07) --
	(115.53,129.05) --
	(115.53,129.03) --
	(115.53,129.00) --
	(115.53,128.98) --
	(115.53,128.96) --
	(115.53,128.94) --
	(115.53,128.92) --
	(115.53,128.89) --
	(115.53,128.87) --
	(115.53,128.85) --
	(115.53,128.83) --
	(115.53,128.81) --
	(115.53,128.78) --
	(115.53,128.76) --
	(115.53,128.74) --
	(115.53,128.72) --
	(115.53,128.70) --
	(115.53,128.67) --
	(115.53,128.65) --
	(115.53,128.63) --
	(115.53,128.61) --
	(115.53,128.58) --
	(115.53,128.56) --
	(115.53,128.54) --
	(115.53,128.52) --
	(115.53,128.50) --
	(115.53,128.47) --
	(115.53,128.45) --
	(115.53,128.43) --
	(115.53,128.41) --
	(115.53,128.39) --
	(115.53,128.36) --
	(115.53,128.34) --
	(115.53,128.32) --
	(115.53,128.30) --
	(115.53,128.28) --
	(115.53,128.25) --
	(115.53,128.23) --
	(115.53,128.21) --
	(115.53,128.19) --
	(115.53,128.17) --
	(115.53,128.14) --
	(115.53,128.12) --
	(115.53,128.10) --
	(115.53,128.08) --
	(115.53,128.06) --
	(115.53,128.03) --
	(115.53,128.01) --
	(115.53,127.99) --
	(115.53,127.97) --
	(115.53,127.95) --
	(115.53,127.92) --
	(115.53,127.90) --
	(115.53,127.88) --
	(115.53,127.86) --
	(115.53,127.83) --
	(115.53,127.81) --
	(115.53,127.79) --
	(115.53,127.77) --
	(115.53,127.75) --
	(115.53,127.72) --
	(115.53,127.70) --
	(115.53,127.68) --
	(115.53,127.66) --
	(115.53,127.64) --
	(115.53,127.61) --
	(115.53,127.59) --
	(115.53,127.57) --
	(115.53,127.55) --
	(115.53,127.53) --
	(115.53,127.50) --
	(115.53,127.48) --
	(115.53,127.46) --
	(115.53,127.44) --
	(115.53,127.42) --
	(115.53,127.39) --
	(115.53,127.37) --
	(115.53,127.35) --
	(115.53,127.33) --
	(115.53,127.31) --
	(115.53,127.28) --
	(115.53,127.26) --
	(115.53,127.24) --
	(115.53,127.22) --
	(115.53,127.19) --
	(115.53,127.17) --
	(115.53,127.15) --
	(115.53,127.13) --
	(115.53,127.11) --
	(115.53,127.08) --
	(115.53,127.06) --
	(115.53,127.04) --
	(115.53,127.02) --
	(115.53,127.00) --
	(115.53,126.97) --
	(115.53,126.95) --
	(115.53,126.93) --
	(115.53,126.91) --
	(115.53,126.89) --
	(115.53,126.86) --
	(115.53,126.84) --
	(115.53,126.82) --
	(115.53,126.80) --
	(115.53,126.78) --
	(115.53,126.75) --
	(115.53,126.73) --
	(115.53,126.71) --
	(115.53,126.69) --
	(115.53,126.67) --
	(115.53,126.64) --
	(115.53,126.62) --
	(115.53,126.60) --
	(115.53,126.58) --
	(115.53,126.55) --
	(115.53,126.53) --
	(115.53,126.51) --
	(115.53,126.49) --
	(115.53,126.47) --
	(115.53,126.44) --
	(115.53,126.42) --
	(115.53,126.40) --
	(115.53,126.38) --
	(115.53,126.36) --
	(115.53,126.33) --
	(115.53,126.31) --
	(115.53,126.29) --
	(115.53,126.27) --
	(115.53,126.25) --
	(115.53,126.22) --
	(115.53,126.20) --
	(115.53,126.18) --
	(115.53,126.16) --
	(115.53,126.14) --
	(115.53,126.11) --
	(115.53,126.09) --
	(115.53,126.07) --
	(115.53,126.05) --
	(115.53,126.03) --
	(115.53,126.00) --
	(115.53,125.98) --
	(115.53,125.96) --
	(115.53,125.94) --
	(115.53,125.92) --
	(115.53,125.89) --
	(115.53,125.87) --
	(115.53,125.85) --
	(115.53,125.83) --
	(115.53,125.80) --
	(115.53,125.78) --
	(115.53,125.76) --
	(115.53,125.74) --
	(115.53,125.72) --
	(115.53,125.69) --
	(115.53,125.67) --
	(115.53,125.65) --
	(115.53,125.63) --
	(115.53,125.61) --
	(115.53,125.58) --
	(115.53,125.56) --
	(115.53,125.54) --
	(115.53,125.52) --
	(115.53,125.50) --
	(115.53,125.47) --
	(115.53,125.45) --
	(115.53,125.43) --
	(115.53,125.41) --
	(115.53,125.39) --
	(115.53,125.36) --
	(115.53,125.34) --
	(115.53,125.32) --
	(115.53,125.30) --
	(115.53,125.28) --
	(115.53,125.25) --
	(115.53,125.23) --
	(115.53,125.21) --
	(115.53,125.19) --
	(115.53,125.16) --
	(115.53,125.14) --
	(115.53,125.12) --
	(115.53,125.10) --
	(115.53,125.08) --
	(115.53,125.05) --
	(115.53,125.03) --
	(115.53,125.01) --
	(115.53,124.99) --
	(115.53,124.97) --
	(115.53,124.94) --
	(115.53,124.92) --
	(115.53,124.90) --
	(115.53,124.88) --
	(115.53,124.86) --
	(115.53,124.83) --
	(115.53,124.81) --
	(115.53,124.79) --
	(115.53,124.77) --
	(115.53,124.75) --
	(115.53,124.72) --
	(115.53,124.70) --
	(115.53,124.68) --
	(115.53,124.66) --
	(115.53,124.64) --
	(115.53,124.61) --
	(115.53,124.59) --
	(115.53,124.57) --
	(115.53,124.55) --
	(115.53,124.52) --
	(115.53,124.50) --
	(115.53,124.48) --
	(115.53,124.46) --
	(115.53,124.44) --
	(115.53,124.41) --
	(115.53,124.39) --
	(115.53,124.37) --
	(115.53,124.35) --
	(115.53,124.33) --
	(115.53,124.30) --
	(115.53,124.28) --
	(115.53,124.26) --
	(115.53,124.24) --
	(115.53,124.22) --
	(115.53,124.19) --
	(115.53,124.17) --
	(115.53,124.15) --
	(115.53,124.13) --
	(115.53,124.11) --
	(115.53,124.08) --
	(115.53,124.06) --
	(115.53,124.04) --
	(115.53,124.02) --
	(115.53,124.00) --
	(115.53,123.97) --
	(115.53,123.95) --
	(115.53,123.93) --
	(115.53,123.91) --
	(115.53,123.89) --
	(115.53,123.86) --
	(115.53,123.84) --
	(115.53,123.82) --
	(115.53,123.80) --
	(115.53,123.77) --
	(115.53,123.75) --
	(115.53,123.73) --
	(115.53,123.71) --
	(115.53,123.69) --
	(115.53,123.66) --
	(115.53,123.64) --
	(115.53,123.62) --
	(115.53,123.60) --
	(115.53,123.58) --
	(115.53,123.55) --
	(115.53,123.53) --
	(115.53,123.51) --
	(115.53,123.49) --
	(115.53,123.47) --
	(115.53,123.44) --
	(115.53,123.42) --
	(115.53,123.40) --
	(115.53,123.38) --
	(115.53,123.36) --
	(115.53,123.33) --
	(115.53,123.31) --
	(115.53,123.29) --
	(115.53,123.27) --
	(115.53,123.25) --
	(115.53,123.22) --
	(115.53,123.20) --
	(115.53,123.18) --
	(115.53,123.16) --
	(115.53,123.13) --
	(115.53,123.11) --
	(115.53,123.09) --
	(115.53,123.07) --
	(115.53,123.05) --
	(115.53,123.02) --
	(115.53,123.00) --
	(115.53,122.98) --
	(115.53,122.96) --
	(115.53,122.94) --
	(115.53,122.91) --
	(115.53,122.89) --
	(115.53,122.87) --
	(115.53,122.85) --
	(115.53,122.83) --
	(115.53,122.80) --
	(115.53,122.78) --
	(115.53,122.76) --
	(115.53,122.74) --
	(115.53,122.72) --
	(115.53,122.69) --
	(115.53,122.67) --
	(115.53,122.65) --
	(115.53,122.63) --
	(115.53,122.61) --
	(115.53,122.58) --
	(115.53,122.56) --
	(115.53,122.54) --
	(115.53,122.52) --
	(115.53,122.49) --
	(115.53,122.47) --
	(115.53,122.45) --
	(115.53,122.43) --
	(115.53,122.41) --
	(115.53,122.38) --
	(115.53,122.36) --
	(115.53,122.34) --
	(115.53,122.32) --
	(115.53,122.30) --
	(115.53,122.27) --
	(115.53,122.25) --
	(115.53,122.23) --
	(115.53,122.21) --
	(115.53,122.19) --
	(115.53,122.16) --
	(115.53,122.14) --
	(115.53,122.12) --
	(115.53,122.10) --
	(115.53,122.08) --
	(115.53,122.05) --
	(115.53,122.03) --
	(115.53,122.01) --
	(115.53,121.99) --
	(115.53,121.97) --
	(115.53,121.94) --
	(115.53,121.92) --
	(115.53,121.90) --
	(115.53,121.88) --
	(115.53,121.86) --
	(115.53,121.83) --
	(115.53,121.81) --
	(115.53,121.79) --
	(115.53,121.77) --
	(115.53,121.74) --
	(115.53,121.72) --
	(115.53,121.70) --
	(115.53,121.68) --
	(115.53,121.66) --
	(115.53,121.63) --
	(115.53,121.61) --
	(115.53,121.59) --
	(115.53,121.57) --
	(115.53,121.55) --
	(115.53,121.52) --
	(115.53,121.50) --
	(115.53,121.48) --
	(115.53,121.46) --
	(115.53,121.44) --
	(115.53,121.41) --
	(115.53,121.39) --
	(115.53,121.37) --
	(115.53,121.35) --
	(115.53,121.33) --
	(115.53,121.30) --
	(115.53,121.28) --
	(115.53,121.26) --
	(115.53,121.24) --
	(115.53,121.22) --
	(115.53,121.19) --
	(115.53,121.17) --
	(115.53,121.15) --
	(115.53,121.13) --
	(115.53,121.10) --
	(115.53,121.08) --
	(115.53,121.06) --
	(115.53,121.04) --
	(115.53,121.02) --
	(115.53,120.99) --
	(115.53,120.97) --
	(115.53,120.95) --
	(115.53,120.93) --
	(115.53,120.91) --
	(115.53,120.88) --
	(115.53,120.86) --
	(115.53,120.84) --
	(115.53,120.82) --
	(115.53,120.80) --
	(115.53,120.77) --
	(115.53,120.75) --
	(115.53,120.73) --
	(115.53,120.71) --
	(115.53,120.69) --
	(115.53,120.66) --
	(115.53,120.64) --
	(115.53,120.62) --
	(115.53,120.60) --
	(115.53,120.58) --
	(115.53,120.55) --
	(115.53,120.53) --
	(115.53,120.51) --
	(115.53,120.49) --
	(115.53,120.46) --
	(115.53,120.44) --
	(115.53,120.42) --
	(115.53,120.40) --
	(115.53,120.38) --
	(115.53,120.35) --
	(115.53,120.33) --
	(115.53,120.31) --
	(115.53,120.29) --
	(115.53,120.27) --
	(115.53,120.24) --
	(115.53,120.22) --
	(115.53,120.20) --
	(115.53,120.18) --
	(115.53,120.16) --
	(115.53,120.13) --
	(115.53,120.11) --
	(115.53,120.09) --
	(115.53,120.07) --
	(115.53,120.05) --
	(115.53,120.02) --
	(115.53,120.00) --
	(115.53,119.98) --
	(115.53,119.96) --
	(115.53,119.94) --
	(115.53,119.91) --
	(115.53,119.89) --
	(115.53,119.87) --
	(115.53,119.85) --
	(115.53,119.83) --
	(115.53,119.80) --
	(115.53,119.78) --
	(115.53,119.76) --
	(115.53,119.74) --
	(115.53,119.71) --
	(115.53,119.69) --
	(115.53,119.67) --
	(115.53,119.65) --
	(115.53,119.63) --
	(115.53,119.60) --
	(115.53,119.58) --
	(115.53,119.56) --
	(115.53,119.54) --
	(115.53,119.52) --
	(115.53,119.49) --
	(115.53,119.47) --
	(115.53,119.45) --
	(115.53,119.43) --
	(115.53,119.41) --
	(115.53,119.38) --
	(115.53,119.36) --
	(115.53,119.34) --
	(115.53,119.32) --
	(115.53,119.30) --
	(115.53,119.27) --
	(115.53,119.25) --
	(115.53,119.23) --
	(115.53,119.21) --
	(115.53,119.19) --
	(115.53,119.16) --
	(115.53,119.14) --
	(115.53,119.12) --
	(115.53,119.10) --
	(115.53,119.07) --
	(115.53,119.05) --
	(115.53,119.03) --
	(115.53,119.01) --
	(115.53,118.99) --
	(115.53,118.96) --
	(115.53,118.94) --
	(115.53,118.92) --
	(115.53,118.90) --
	(115.53,118.88) --
	(115.53,118.85) --
	(115.53,118.83) --
	(115.53,118.81) --
	(115.53,118.79) --
	(115.53,118.77) --
	(115.53,118.74) --
	(115.53,118.72) --
	(115.53,118.70) --
	(115.53,118.68) --
	(115.53,118.66) --
	(115.53,118.63) --
	(115.53,118.61) --
	(115.53,118.59) --
	(115.53,118.57) --
	(115.53,118.55) --
	(115.53,118.52) --
	(115.53,118.50) --
	(115.53,118.48) --
	(115.53,118.46) --
	(115.53,118.43) --
	(115.53,118.41) --
	(115.53,118.39) --
	(115.53,118.37) --
	cycle;

\path[] (110.04,121.70) --
	(110.04,121.71) --
	(110.04,121.73) --
	(110.04,121.75) --
	(110.04,121.76) --
	(110.04,121.78) --
	(110.04,121.79) --
	(110.04,121.81) --
	(110.04,121.83) --
	(110.04,121.84) --
	(110.04,121.86) --
	(110.04,121.87) --
	(110.04,121.89) --
	(110.04,121.90) --
	(110.04,121.92) --
	(110.04,121.94) --
	(110.04,121.95) --
	(110.04,121.97) --
	(110.04,121.98) --
	(110.04,122.00) --
	(110.04,122.02) --
	(110.04,122.03) --
	(110.04,122.05) --
	(110.04,122.06) --
	(110.04,122.08) --
	(110.04,122.09) --
	(110.04,122.11) --
	(110.04,122.13) --
	(110.04,122.14) --
	(110.04,122.16) --
	(110.04,122.17) --
	(110.04,122.19) --
	(110.04,122.21) --
	(110.04,122.22) --
	(110.04,122.24) --
	(110.04,122.25) --
	(110.04,122.27) --
	(110.04,122.28) --
	(110.04,122.30) --
	(110.04,122.32) --
	(110.04,122.33) --
	(110.04,122.35) --
	(110.04,122.36) --
	(110.04,122.38) --
	(110.04,122.40) --
	(110.04,122.41) --
	(110.04,122.43) --
	(110.04,122.44) --
	(110.04,122.46) --
	(110.04,122.47) --
	(110.04,122.49) --
	(110.04,122.51) --
	(110.04,122.52) --
	(110.04,122.54) --
	(110.04,122.55) --
	(110.04,122.57) --
	(110.04,122.59) --
	(110.04,122.60) --
	(110.04,122.62) --
	(110.04,122.63) --
	(110.04,122.65) --
	(110.04,122.67) --
	(110.04,122.68) --
	(110.05,122.70) --
	(110.05,122.71) --
	(110.05,122.73) --
	(110.05,122.74) --
	(110.05,122.76) --
	(110.05,122.78) --
	(110.05,122.79) --
	(110.05,122.81) --
	(110.05,122.82) --
	(110.05,122.84) --
	(110.05,122.86) --
	(110.05,122.87) --
	(110.05,122.89) --
	(110.05,122.90) --
	(110.05,122.92) --
	(110.05,122.93) --
	(110.05,122.95) --
	(110.05,122.97) --
	(110.05,122.98) --
	(110.05,123.00) --
	(110.05,123.01) --
	(110.05,123.03) --
	(110.05,123.05) --
	(110.05,123.06) --
	(110.05,123.08) --
	(110.05,123.09) --
	(110.05,123.11) --
	(110.05,123.12) --
	(110.05,123.14) --
	(110.05,123.16) --
	(110.05,123.17) --
	(110.05,123.19) --
	(110.05,123.20) --
	(110.05,123.22) --
	(110.05,123.24) --
	(110.05,123.25) --
	(110.05,123.27) --
	(110.05,123.28) --
	(110.05,123.30) --
	(110.05,123.32) --
	(110.05,123.33) --
	(110.05,123.35) --
	(110.05,123.36) --
	(110.05,123.38) --
	(110.05,123.39) --
	(110.05,123.41) --
	(110.05,123.43) --
	(110.05,123.44) --
	(110.05,123.46) --
	(110.05,123.47) --
	(110.05,123.49) --
	(110.05,123.51) --
	(110.05,123.52) --
	(110.05,123.54) --
	(110.05,123.55) --
	(110.05,123.57) --
	(110.05,123.58) --
	(110.05,123.60) --
	(110.05,123.62) --
	(110.05,123.63) --
	(110.05,123.65) --
	(110.05,123.66) --
	(110.05,123.68) --
	(110.05,123.70) --
	(110.06,123.71) --
	(110.06,123.73) --
	(110.06,123.74) --
	(110.06,123.76) --
	(110.06,123.77) --
	(110.06,123.79) --
	(110.06,123.81) --
	(110.06,123.82) --
	(110.06,123.84) --
	(110.06,123.85) --
	(110.06,123.87) --
	(110.06,123.89) --
	(110.06,123.90) --
	(110.06,123.92) --
	(110.06,123.93) --
	(110.06,123.95) --
	(110.06,123.97) --
	(110.06,123.98) --
	(110.06,124.00) --
	(110.06,124.01) --
	(110.06,124.03) --
	(110.06,124.04) --
	(110.06,124.06) --
	(110.06,124.08) --
	(110.06,124.09) --
	(110.06,124.11) --
	(110.06,124.12) --
	(110.06,124.14) --
	(110.06,124.16) --
	(110.06,124.17) --
	(110.06,124.19) --
	(110.06,124.20) --
	(110.06,124.22) --
	(110.06,124.23) --
	(110.06,124.25) --
	(110.06,124.27) --
	(110.06,124.28) --
	(110.06,124.30) --
	(110.06,124.31) --
	(110.06,124.33) --
	(110.06,124.35) --
	(110.07,124.36) --
	(110.07,124.38) --
	(110.07,124.39) --
	(110.07,124.41) --
	(110.07,124.42) --
	(110.07,124.44) --
	(110.07,124.46) --
	(110.07,124.47) --
	(110.07,124.49) --
	(110.07,124.50) --
	(110.07,124.52) --
	(110.07,124.54) --
	(110.07,124.55) --
	(110.07,124.57) --
	(110.07,124.58) --
	(110.07,124.60) --
	(110.07,124.61) --
	(110.07,124.63) --
	(110.07,124.65) --
	(110.07,124.66) --
	(110.07,124.68) --
	(110.07,124.69) --
	(110.07,124.71) --
	(110.07,124.73) --
	(110.07,124.74) --
	(110.07,124.76) --
	(110.07,124.77) --
	(110.07,124.79) --
	(110.08,124.81) --
	(110.08,124.82) --
	(110.08,124.84) --
	(110.08,124.85) --
	(110.08,124.87) --
	(110.08,124.88) --
	(110.08,124.90) --
	(110.08,124.92) --
	(110.08,124.93) --
	(110.08,124.95) --
	(110.08,124.96) --
	(110.08,124.98) --
	(110.08,125.00) --
	(110.08,125.01) --
	(110.08,125.03) --
	(110.08,125.04) --
	(110.08,125.06) --
	(110.08,125.07) --
	(110.08,125.09) --
	(110.08,125.11) --
	(110.08,125.12) --
	(110.08,125.14) --
	(110.08,125.15) --
	(110.08,125.17) --
	(110.08,125.19) --
	(110.08,125.20) --
	(110.08,125.22) --
	(110.08,125.23) --
	(110.08,125.25) --
	(110.08,125.26) --
	(110.08,125.28) --
	(110.08,125.30) --
	(110.08,125.31) --
	(110.08,125.33) --
	(110.08,125.34) --
	(110.08,125.36) --
	(110.08,125.38) --
	(110.08,125.39) --
	(110.08,125.41) --
	(110.08,125.42) --
	(110.08,125.44) --
	(110.08,125.46) --
	(110.08,125.47) --
	(110.08,125.49) --
	(110.08,125.50) --
	(110.08,125.52) --
	(110.08,125.53) --
	(110.08,125.55) --
	(110.08,125.57) --
	(110.08,125.58) --
	(110.08,125.60) --
	(110.08,125.61) --
	(110.08,125.63) --
	(110.08,125.65) --
	(110.08,125.66) --
	(110.08,125.68) --
	(110.08,125.69) --
	(110.08,125.71) --
	(110.08,125.72) --
	(110.08,125.74) --
	(110.08,125.76) --
	(110.08,125.77) --
	(110.08,125.79) --
	(110.08,125.80) --
	(110.08,125.82) --
	(110.08,125.84) --
	(110.08,125.85) --
	(110.08,125.87) --
	(110.08,125.88) --
	(110.07,125.90) --
	(110.07,125.91) --
	(110.07,125.93) --
	(110.07,125.95) --
	(110.07,125.96) --
	(110.07,125.98) --
	(110.07,125.99) --
	(110.07,126.01) --
	(110.07,126.03) --
	(110.07,126.04) --
	(110.07,126.06) --
	(110.07,126.07) --
	(110.07,126.09) --
	(110.07,126.11) --
	(110.07,126.12) --
	(110.07,126.14) --
	(110.07,126.15) --
	(110.07,126.17) --
	(110.07,126.18) --
	(110.07,126.20) --
	(110.07,126.22) --
	(110.07,126.23) --
	(110.07,126.25) --
	(110.07,126.26) --
	(110.07,126.28) --
	(110.07,126.30) --
	(110.07,126.31) --
	(110.07,126.33) --
	(110.07,126.34) --
	(110.07,126.36) --
	(110.07,126.37) --
	(110.07,126.39) --
	(110.07,126.41) --
	(110.07,126.42) --
	(110.07,126.44) --
	(110.07,126.45) --
	(110.07,126.47) --
	(110.07,126.49) --
	(110.06,126.50) --
	(110.06,126.52) --
	(110.06,126.53) --
	(110.06,126.55) --
	(110.06,126.56) --
	(110.06,126.58) --
	(110.06,126.60) --
	(110.06,126.61) --
	(110.06,126.63) --
	(110.06,126.64) --
	(110.06,126.66) --
	(110.06,126.68) --
	(110.06,126.69) --
	(110.06,126.71) --
	(110.06,126.72) --
	(110.06,126.74) --
	(110.06,126.75) --
	(110.06,126.77) --
	(110.06,126.79) --
	(110.06,126.80) --
	(110.06,126.82) --
	(110.06,126.83) --
	(110.06,126.85) --
	(110.06,126.87) --
	(110.06,126.88) --
	(110.06,126.90) --
	(110.06,126.91) --
	(110.06,126.93) --
	(110.06,126.95) --
	(110.06,126.96) --
	(110.06,126.98) --
	(110.06,126.99) --
	(110.06,127.01) --
	(110.06,127.02) --
	(110.06,127.04) --
	(110.05,127.06) --
	(110.05,127.07) --
	(110.05,127.09) --
	(110.05,127.10) --
	(110.05,127.12) --
	(110.05,127.14) --
	(110.05,127.15) --
	(110.05,127.17) --
	(110.05,127.18) --
	(110.05,127.20) --
	(110.05,127.21) --
	(110.05,127.23) --
	(110.05,127.25) --
	(110.05,127.26) --
	(110.05,127.28) --
	(110.05,127.29) --
	(110.05,127.31) --
	(110.05,127.33) --
	(110.05,127.34) --
	(110.05,127.36) --
	(110.05,127.37) --
	(110.05,127.39) --
	(110.05,127.40) --
	(110.05,127.42) --
	(110.05,127.44) --
	(110.05,127.45) --
	(110.05,127.47) --
	(110.05,127.48) --
	(110.05,127.50) --
	(110.05,127.52) --
	(110.05,127.53) --
	(110.05,127.55) --
	(110.05,127.56) --
	(110.05,127.58) --
	(110.05,127.60) --
	(110.05,127.61) --
	(110.05,127.63) --
	(110.05,127.64) --
	(110.05,127.66) --
	(110.05,127.67) --
	(110.05,127.69) --
	(110.05,127.71) --
	(110.05,127.72) --
	(110.05,127.74) --
	(110.05,127.75) --
	(110.05,127.77) --
	(110.05,127.79) --
	(110.05,127.80) --
	(110.05,127.82) --
	(110.05,127.83) --
	(110.05,127.85) --
	(110.05,127.86) --
	(110.05,127.88) --
	(110.05,127.90) --
	(110.05,127.91) --
	(110.05,127.93) --
	(110.05,127.94) --
	(110.05,127.96) --
	(110.05,127.98) --
	(110.05,127.99) --
	(110.05,128.01) --
	(110.05,128.02) --
	(110.05,128.04) --
	(110.05,128.05) --
	(110.05,128.07) --
	(110.05,128.09) --
	(110.05,128.10) --
	(110.04,128.12) --
	(110.04,128.13) --
	(110.04,128.15) --
	(110.04,128.17) --
	(110.04,128.18) --
	(110.04,128.20) --
	(110.04,128.21) --
	(110.04,128.23) --
	(110.04,128.25) --
	(110.04,128.26) --
	(110.04,128.28) --
	(110.04,128.29) --
	(110.04,128.31) --
	(110.04,128.32) --
	(110.04,128.34) --
	(110.04,128.36) --
	(110.04,128.37) --
	(110.04,128.39) --
	(110.04,128.40) --
	(110.04,128.42) --
	(110.04,128.44) --
	(110.04,128.45) --
	(110.04,128.47) --
	(110.04,128.48) --
	(110.04,128.50) --
	(110.04,128.51) --
	(110.04,128.53) --
	(110.04,128.55) --
	(110.04,128.56) --
	(110.04,128.58) --
	(110.04,128.59) --
	(110.04,128.61) --
	(110.04,128.63) --
	(110.04,128.64) --
	(110.04,128.66) --
	(110.04,128.67) --
	(110.04,128.69) --
	(110.04,128.70) --
	(110.04,128.72) --
	(110.04,128.74) --
	(110.04,128.75) --
	(110.04,128.77) --
	(110.04,128.78) --
	(110.04,128.80) --
	(110.04,128.82) --
	(110.04,128.83) --
	(110.04,128.85) --
	(110.04,128.86) --
	(110.04,128.88) --
	(110.04,128.89) --
	(110.04,128.91) --
	(110.04,128.93) --
	(110.04,128.94) --
	(110.04,128.96) --
	(110.04,128.97) --
	(110.04,128.99) --
	(110.04,129.01) --
	(110.04,129.02) --
	(110.04,129.04) --
	(110.04,129.05) --
	(110.04,129.07) --
	(110.04,129.09) --
	(110.04,129.10) --
	(110.04,129.12) --
	(110.04,129.13) --
	(110.04,129.15) --
	(110.04,129.16) --
	(110.04,129.18) --
	(110.04,129.20) --
	(110.04,129.21) --
	(110.04,129.23) --
	(110.04,129.24) --
	(110.04,129.26) --
	(110.04,129.28) --
	(110.04,129.29) --
	(110.04,129.31) --
	(110.04,129.32) --
	(110.04,129.34) --
	(110.04,129.35) --
	(110.04,129.37) --
	(110.04,129.39) --
	(110.04,129.40) --
	(110.04,129.42) --
	(110.04,129.43) --
	(110.04,129.45) --
	(110.04,129.47) --
	(110.04,129.48) --
	(110.04,129.50) --
	(110.04,129.51) --
	(110.04,129.53) --
	(110.04,129.54) --
	(110.04,129.56) --
	(110.04,129.58) --
	(110.04,129.59) --
	(110.04,129.61) --
	(110.04,129.62) --
	(110.04,129.62) --
	(110.04,129.61) --
	(110.04,129.59) --
	(110.04,129.58) --
	(110.04,129.56) --
	(110.04,129.54) --
	(110.04,129.53) --
	(110.04,129.51) --
	(110.04,129.50) --
	(110.04,129.48) --
	(110.04,129.47) --
	(110.04,129.45) --
	(110.04,129.43) --
	(110.04,129.42) --
	(110.04,129.40) --
	(110.04,129.39) --
	(110.04,129.37) --
	(110.04,129.35) --
	(110.04,129.34) --
	(110.04,129.32) --
	(110.04,129.31) --
	(110.04,129.29) --
	(110.04,129.28) --
	(110.04,129.26) --
	(110.04,129.24) --
	(110.04,129.23) --
	(110.04,129.21) --
	(110.04,129.20) --
	(110.04,129.18) --
	(110.04,129.16) --
	(110.04,129.15) --
	(110.04,129.13) --
	(110.04,129.12) --
	(110.04,129.10) --
	(110.04,129.09) --
	(110.04,129.07) --
	(110.04,129.05) --
	(110.04,129.04) --
	(110.04,129.02) --
	(110.04,129.01) --
	(110.04,128.99) --
	(110.04,128.97) --
	(110.04,128.96) --
	(110.04,128.94) --
	(110.04,128.93) --
	(110.04,128.91) --
	(110.04,128.89) --
	(110.04,128.88) --
	(110.04,128.86) --
	(110.04,128.85) --
	(110.04,128.83) --
	(110.04,128.82) --
	(110.04,128.80) --
	(110.04,128.78) --
	(110.04,128.77) --
	(110.04,128.75) --
	(110.04,128.74) --
	(110.04,128.72) --
	(110.04,128.70) --
	(110.04,128.69) --
	(110.04,128.67) --
	(110.04,128.66) --
	(110.04,128.64) --
	(110.04,128.63) --
	(110.04,128.61) --
	(110.04,128.59) --
	(110.04,128.58) --
	(110.04,128.56) --
	(110.04,128.55) --
	(110.04,128.53) --
	(110.04,128.51) --
	(110.04,128.50) --
	(110.04,128.48) --
	(110.04,128.47) --
	(110.04,128.45) --
	(110.04,128.44) --
	(110.04,128.42) --
	(110.04,128.40) --
	(110.04,128.39) --
	(110.04,128.37) --
	(110.04,128.36) --
	(110.04,128.34) --
	(110.04,128.32) --
	(110.04,128.31) --
	(110.04,128.29) --
	(110.04,128.28) --
	(110.04,128.26) --
	(110.04,128.25) --
	(110.04,128.23) --
	(110.04,128.21) --
	(110.04,128.20) --
	(110.04,128.18) --
	(110.04,128.17) --
	(110.04,128.15) --
	(110.04,128.13) --
	(110.04,128.12) --
	(110.04,128.10) --
	(110.04,128.09) --
	(110.04,128.07) --
	(110.04,128.05) --
	(110.04,128.04) --
	(110.04,128.02) --
	(110.04,128.01) --
	(110.04,127.99) --
	(110.04,127.98) --
	(110.04,127.96) --
	(110.04,127.94) --
	(110.04,127.93) --
	(110.04,127.91) --
	(110.04,127.90) --
	(110.04,127.88) --
	(110.04,127.86) --
	(110.04,127.85) --
	(110.04,127.83) --
	(110.04,127.82) --
	(110.04,127.80) --
	(110.04,127.79) --
	(110.04,127.77) --
	(110.04,127.75) --
	(110.04,127.74) --
	(110.04,127.72) --
	(110.04,127.71) --
	(110.04,127.69) --
	(110.04,127.67) --
	(110.04,127.66) --
	(110.04,127.64) --
	(110.04,127.63) --
	(110.04,127.61) --
	(110.04,127.60) --
	(110.04,127.58) --
	(110.04,127.56) --
	(110.04,127.55) --
	(110.04,127.53) --
	(110.04,127.52) --
	(110.04,127.50) --
	(110.04,127.48) --
	(110.04,127.47) --
	(110.04,127.45) --
	(110.04,127.44) --
	(110.04,127.42) --
	(110.04,127.40) --
	(110.04,127.39) --
	(110.04,127.37) --
	(110.04,127.36) --
	(110.04,127.34) --
	(110.04,127.33) --
	(110.04,127.31) --
	(110.04,127.29) --
	(110.04,127.28) --
	(110.04,127.26) --
	(110.04,127.25) --
	(110.04,127.23) --
	(110.04,127.21) --
	(110.04,127.20) --
	(110.04,127.18) --
	(110.04,127.17) --
	(110.04,127.15) --
	(110.04,127.14) --
	(110.04,127.12) --
	(110.04,127.10) --
	(110.04,127.09) --
	(110.04,127.07) --
	(110.04,127.06) --
	(110.04,127.04) --
	(110.04,127.02) --
	(110.04,127.01) --
	(110.04,126.99) --
	(110.04,126.98) --
	(110.04,126.96) --
	(110.04,126.95) --
	(110.04,126.93) --
	(110.04,126.91) --
	(110.04,126.90) --
	(110.04,126.88) --
	(110.04,126.87) --
	(110.04,126.85) --
	(110.04,126.83) --
	(110.04,126.82) --
	(110.04,126.80) --
	(110.04,126.79) --
	(110.04,126.77) --
	(110.04,126.75) --
	(110.04,126.74) --
	(110.04,126.72) --
	(110.04,126.71) --
	(110.04,126.69) --
	(110.04,126.68) --
	(110.04,126.66) --
	(110.04,126.64) --
	(110.04,126.63) --
	(110.04,126.61) --
	(110.04,126.60) --
	(110.04,126.58) --
	(110.04,126.56) --
	(110.04,126.55) --
	(110.04,126.53) --
	(110.04,126.52) --
	(110.04,126.50) --
	(110.04,126.49) --
	(110.04,126.47) --
	(110.04,126.45) --
	(110.04,126.44) --
	(110.04,126.42) --
	(110.04,126.41) --
	(110.04,126.39) --
	(110.04,126.37) --
	(110.04,126.36) --
	(110.04,126.34) --
	(110.04,126.33) --
	(110.04,126.31) --
	(110.04,126.30) --
	(110.04,126.28) --
	(110.04,126.26) --
	(110.04,126.25) --
	(110.04,126.23) --
	(110.04,126.22) --
	(110.04,126.20) --
	(110.04,126.18) --
	(110.04,126.17) --
	(110.04,126.15) --
	(110.04,126.14) --
	(110.04,126.12) --
	(110.04,126.11) --
	(110.04,126.09) --
	(110.04,126.07) --
	(110.04,126.06) --
	(110.04,126.04) --
	(110.04,126.03) --
	(110.04,126.01) --
	(110.04,125.99) --
	(110.04,125.98) --
	(110.04,125.96) --
	(110.04,125.95) --
	(110.04,125.93) --
	(110.04,125.91) --
	(110.04,125.90) --
	(110.04,125.88) --
	(110.04,125.87) --
	(110.04,125.85) --
	(110.04,125.84) --
	(110.04,125.82) --
	(110.04,125.80) --
	(110.04,125.79) --
	(110.04,125.77) --
	(110.04,125.76) --
	(110.04,125.74) --
	(110.04,125.72) --
	(110.04,125.71) --
	(110.04,125.69) --
	(110.04,125.68) --
	(110.04,125.66) --
	(110.04,125.65) --
	(110.04,125.63) --
	(110.04,125.61) --
	(110.04,125.60) --
	(110.04,125.58) --
	(110.04,125.57) --
	(110.04,125.55) --
	(110.04,125.53) --
	(110.04,125.52) --
	(110.04,125.50) --
	(110.04,125.49) --
	(110.04,125.47) --
	(110.04,125.46) --
	(110.04,125.44) --
	(110.04,125.42) --
	(110.04,125.41) --
	(110.04,125.39) --
	(110.04,125.38) --
	(110.04,125.36) --
	(110.04,125.34) --
	(110.04,125.33) --
	(110.04,125.31) --
	(110.04,125.30) --
	(110.04,125.28) --
	(110.04,125.26) --
	(110.04,125.25) --
	(110.04,125.23) --
	(110.04,125.22) --
	(110.04,125.20) --
	(110.04,125.19) --
	(110.04,125.17) --
	(110.04,125.15) --
	(110.04,125.14) --
	(110.04,125.12) --
	(110.04,125.11) --
	(110.04,125.09) --
	(110.04,125.07) --
	(110.04,125.06) --
	(110.04,125.04) --
	(110.04,125.03) --
	(110.04,125.01) --
	(110.04,125.00) --
	(110.04,124.98) --
	(110.04,124.96) --
	(110.04,124.95) --
	(110.04,124.93) --
	(110.04,124.92) --
	(110.04,124.90) --
	(110.04,124.88) --
	(110.04,124.87) --
	(110.04,124.85) --
	(110.04,124.84) --
	(110.04,124.82) --
	(110.04,124.81) --
	(110.04,124.79) --
	(110.04,124.77) --
	(110.04,124.76) --
	(110.04,124.74) --
	(110.04,124.73) --
	(110.04,124.71) --
	(110.04,124.69) --
	(110.04,124.68) --
	(110.04,124.66) --
	(110.04,124.65) --
	(110.04,124.63) --
	(110.04,124.61) --
	(110.04,124.60) --
	(110.04,124.58) --
	(110.04,124.57) --
	(110.04,124.55) --
	(110.04,124.54) --
	(110.04,124.52) --
	(110.04,124.50) --
	(110.04,124.49) --
	(110.04,124.47) --
	(110.04,124.46) --
	(110.04,124.44) --
	(110.04,124.42) --
	(110.04,124.41) --
	(110.04,124.39) --
	(110.04,124.38) --
	(110.04,124.36) --
	(110.04,124.35) --
	(110.04,124.33) --
	(110.04,124.31) --
	(110.04,124.30) --
	(110.04,124.28) --
	(110.04,124.27) --
	(110.04,124.25) --
	(110.04,124.23) --
	(110.04,124.22) --
	(110.04,124.20) --
	(110.04,124.19) --
	(110.04,124.17) --
	(110.04,124.16) --
	(110.04,124.14) --
	(110.04,124.12) --
	(110.04,124.11) --
	(110.04,124.09) --
	(110.04,124.08) --
	(110.04,124.06) --
	(110.04,124.04) --
	(110.04,124.03) --
	(110.04,124.01) --
	(110.04,124.00) --
	(110.04,123.98) --
	(110.04,123.97) --
	(110.04,123.95) --
	(110.04,123.93) --
	(110.04,123.92) --
	(110.04,123.90) --
	(110.04,123.89) --
	(110.04,123.87) --
	(110.04,123.85) --
	(110.04,123.84) --
	(110.04,123.82) --
	(110.04,123.81) --
	(110.04,123.79) --
	(110.04,123.77) --
	(110.04,123.76) --
	(110.04,123.74) --
	(110.04,123.73) --
	(110.04,123.71) --
	(110.04,123.70) --
	(110.04,123.68) --
	(110.04,123.66) --
	(110.04,123.65) --
	(110.04,123.63) --
	(110.04,123.62) --
	(110.04,123.60) --
	(110.04,123.58) --
	(110.04,123.57) --
	(110.04,123.55) --
	(110.04,123.54) --
	(110.04,123.52) --
	(110.04,123.51) --
	(110.04,123.49) --
	(110.04,123.47) --
	(110.04,123.46) --
	(110.04,123.44) --
	(110.04,123.43) --
	(110.04,123.41) --
	(110.04,123.39) --
	(110.04,123.38) --
	(110.04,123.36) --
	(110.04,123.35) --
	(110.04,123.33) --
	(110.04,123.32) --
	(110.04,123.30) --
	(110.04,123.28) --
	(110.04,123.27) --
	(110.04,123.25) --
	(110.04,123.24) --
	(110.04,123.22) --
	(110.04,123.20) --
	(110.04,123.19) --
	(110.04,123.17) --
	(110.04,123.16) --
	(110.04,123.14) --
	(110.04,123.12) --
	(110.04,123.11) --
	(110.04,123.09) --
	(110.04,123.08) --
	(110.04,123.06) --
	(110.04,123.05) --
	(110.04,123.03) --
	(110.04,123.01) --
	(110.04,123.00) --
	(110.04,122.98) --
	(110.04,122.97) --
	(110.04,122.95) --
	(110.04,122.93) --
	(110.04,122.92) --
	(110.04,122.90) --
	(110.04,122.89) --
	(110.04,122.87) --
	(110.04,122.86) --
	(110.04,122.84) --
	(110.04,122.82) --
	(110.04,122.81) --
	(110.04,122.79) --
	(110.04,122.78) --
	(110.04,122.76) --
	(110.04,122.74) --
	(110.04,122.73) --
	(110.04,122.71) --
	(110.04,122.70) --
	(110.04,122.68) --
	(110.04,122.67) --
	(110.04,122.65) --
	(110.04,122.63) --
	(110.04,122.62) --
	(110.04,122.60) --
	(110.04,122.59) --
	(110.04,122.57) --
	(110.04,122.55) --
	(110.04,122.54) --
	(110.04,122.52) --
	(110.04,122.51) --
	(110.04,122.49) --
	(110.04,122.47) --
	(110.04,122.46) --
	(110.04,122.44) --
	(110.04,122.43) --
	(110.04,122.41) --
	(110.04,122.40) --
	(110.04,122.38) --
	(110.04,122.36) --
	(110.04,122.35) --
	(110.04,122.33) --
	(110.04,122.32) --
	(110.04,122.30) --
	(110.04,122.28) --
	(110.04,122.27) --
	(110.04,122.25) --
	(110.04,122.24) --
	(110.04,122.22) --
	(110.04,122.21) --
	(110.04,122.19) --
	(110.04,122.17) --
	(110.04,122.16) --
	(110.04,122.14) --
	(110.04,122.13) --
	(110.04,122.11) --
	(110.04,122.09) --
	(110.04,122.08) --
	(110.04,122.06) --
	(110.04,122.05) --
	(110.04,122.03) --
	(110.04,122.02) --
	(110.04,122.00) --
	(110.04,121.98) --
	(110.04,121.97) --
	(110.04,121.95) --
	(110.04,121.94) --
	(110.04,121.92) --
	(110.04,121.90) --
	(110.04,121.89) --
	(110.04,121.87) --
	(110.04,121.86) --
	(110.04,121.84) --
	(110.04,121.83) --
	(110.04,121.81) --
	(110.04,121.79) --
	(110.04,121.78) --
	(110.04,121.76) --
	(110.04,121.75) --
	(110.04,121.73) --
	(110.04,121.71) --
	(110.04,121.70) --
	cycle;

\path[] (104.56,118.54) --
	(104.56,118.56) --
	(104.56,118.58) --
	(104.56,118.60) --
	(104.56,118.62) --
	(104.56,118.63) --
	(104.56,118.65) --
	(104.56,118.67) --
	(104.56,118.69) --
	(104.56,118.70) --
	(104.56,118.72) --
	(104.56,118.74) --
	(104.56,118.76) --
	(104.56,118.78) --
	(104.56,118.79) --
	(104.56,118.81) --
	(104.56,118.83) --
	(104.56,118.85) --
	(104.56,118.86) --
	(104.56,118.88) --
	(104.56,118.90) --
	(104.56,118.92) --
	(104.56,118.94) --
	(104.56,118.95) --
	(104.56,118.97) --
	(104.56,118.99) --
	(104.56,119.01) --
	(104.56,119.02) --
	(104.56,119.04) --
	(104.56,119.06) --
	(104.56,119.08) --
	(104.56,119.10) --
	(104.56,119.11) --
	(104.56,119.13) --
	(104.56,119.15) --
	(104.56,119.17) --
	(104.56,119.18) --
	(104.56,119.20) --
	(104.56,119.22) --
	(104.56,119.24) --
	(104.56,119.26) --
	(104.56,119.27) --
	(104.56,119.29) --
	(104.56,119.31) --
	(104.56,119.33) --
	(104.56,119.34) --
	(104.56,119.36) --
	(104.56,119.38) --
	(104.56,119.40) --
	(104.56,119.42) --
	(104.56,119.43) --
	(104.56,119.45) --
	(104.56,119.47) --
	(104.56,119.49) --
	(104.56,119.50) --
	(104.56,119.52) --
	(104.56,119.54) --
	(104.56,119.56) --
	(104.56,119.58) --
	(104.56,119.59) --
	(104.56,119.61) --
	(104.56,119.63) --
	(104.56,119.65) --
	(104.56,119.66) --
	(104.56,119.68) --
	(104.56,119.70) --
	(104.56,119.72) --
	(104.56,119.74) --
	(104.56,119.75) --
	(104.56,119.77) --
	(104.56,119.79) --
	(104.56,119.81) --
	(104.56,119.82) --
	(104.56,119.84) --
	(104.56,119.86) --
	(104.56,119.88) --
	(104.56,119.90) --
	(104.56,119.91) --
	(104.56,119.93) --
	(104.56,119.95) --
	(104.56,119.97) --
	(104.56,119.98) --
	(104.56,120.00) --
	(104.56,120.02) --
	(104.56,120.04) --
	(104.56,120.06) --
	(104.56,120.07) --
	(104.56,120.09) --
	(104.56,120.11) --
	(104.56,120.13) --
	(104.56,120.14) --
	(104.56,120.16) --
	(104.56,120.18) --
	(104.56,120.20) --
	(104.56,120.22) --
	(104.56,120.23) --
	(104.56,120.25) --
	(104.56,120.27) --
	(104.56,120.29) --
	(104.56,120.30) --
	(104.56,120.32) --
	(104.56,120.34) --
	(104.56,120.36) --
	(104.56,120.38) --
	(104.56,120.39) --
	(104.56,120.41) --
	(104.56,120.43) --
	(104.56,120.45) --
	(104.56,120.46) --
	(104.56,120.48) --
	(104.56,120.50) --
	(104.56,120.52) --
	(104.56,120.54) --
	(104.56,120.55) --
	(104.56,120.57) --
	(104.56,120.59) --
	(104.56,120.61) --
	(104.56,120.62) --
	(104.56,120.64) --
	(104.56,120.66) --
	(104.56,120.68) --
	(104.56,120.70) --
	(104.56,120.71) --
	(104.56,120.73) --
	(104.56,120.75) --
	(104.56,120.77) --
	(104.56,120.78) --
	(104.56,120.80) --
	(104.56,120.82) --
	(104.57,120.84) --
	(104.57,120.86) --
	(104.57,120.87) --
	(104.57,120.89) --
	(104.57,120.91) --
	(104.57,120.93) --
	(104.57,120.94) --
	(104.57,120.96) --
	(104.57,120.98) --
	(104.57,121.00) --
	(104.57,121.02) --
	(104.57,121.03) --
	(104.57,121.05) --
	(104.57,121.07) --
	(104.57,121.09) --
	(104.57,121.10) --
	(104.57,121.12) --
	(104.57,121.14) --
	(104.57,121.16) --
	(104.57,121.18) --
	(104.57,121.19) --
	(104.57,121.21) --
	(104.57,121.23) --
	(104.57,121.25) --
	(104.57,121.26) --
	(104.57,121.28) --
	(104.57,121.30) --
	(104.57,121.32) --
	(104.57,121.34) --
	(104.57,121.35) --
	(104.57,121.37) --
	(104.57,121.39) --
	(104.57,121.41) --
	(104.57,121.42) --
	(104.57,121.44) --
	(104.57,121.46) --
	(104.57,121.48) --
	(104.57,121.50) --
	(104.57,121.51) --
	(104.57,121.53) --
	(104.57,121.55) --
	(104.57,121.57) --
	(104.57,121.58) --
	(104.57,121.60) --
	(104.57,121.62) --
	(104.57,121.64) --
	(104.57,121.66) --
	(104.57,121.67) --
	(104.57,121.69) --
	(104.57,121.71) --
	(104.57,121.73) --
	(104.57,121.74) --
	(104.57,121.76) --
	(104.57,121.78) --
	(104.57,121.80) --
	(104.58,121.82) --
	(104.58,121.83) --
	(104.58,121.85) --
	(104.58,121.87) --
	(104.58,121.89) --
	(104.58,121.90) --
	(104.58,121.92) --
	(104.58,121.94) --
	(104.58,121.96) --
	(104.58,121.98) --
	(104.58,121.99) --
	(104.58,122.01) --
	(104.58,122.03) --
	(104.58,122.05) --
	(104.58,122.06) --
	(104.58,122.08) --
	(104.58,122.10) --
	(104.58,122.12) --
	(104.58,122.14) --
	(104.58,122.15) --
	(104.58,122.17) --
	(104.58,122.19) --
	(104.58,122.21) --
	(104.58,122.22) --
	(104.58,122.24) --
	(104.58,122.26) --
	(104.58,122.28) --
	(104.58,122.30) --
	(104.58,122.31) --
	(104.58,122.33) --
	(104.58,122.35) --
	(104.58,122.37) --
	(104.58,122.38) --
	(104.58,122.40) --
	(104.58,122.42) --
	(104.58,122.44) --
	(104.58,122.46) --
	(104.58,122.47) --
	(104.58,122.49) --
	(104.58,122.51) --
	(104.58,122.53) --
	(104.59,122.54) --
	(104.59,122.56) --
	(104.59,122.58) --
	(104.59,122.60) --
	(104.59,122.62) --
	(104.59,122.63) --
	(104.59,122.65) --
	(104.59,122.67) --
	(104.59,122.69) --
	(104.59,122.70) --
	(104.59,122.72) --
	(104.59,122.74) --
	(104.59,122.76) --
	(104.59,122.78) --
	(104.59,122.79) --
	(104.59,122.81) --
	(104.59,122.83) --
	(104.59,122.85) --
	(104.59,122.87) --
	(104.59,122.88) --
	(104.59,122.90) --
	(104.59,122.92) --
	(104.59,122.94) --
	(104.59,122.95) --
	(104.59,122.97) --
	(104.59,122.99) --
	(104.59,123.01) --
	(104.59,123.03) --
	(104.59,123.04) --
	(104.59,123.06) --
	(104.59,123.08) --
	(104.59,123.10) --
	(104.59,123.11) --
	(104.59,123.13) --
	(104.59,123.15) --
	(104.59,123.17) --
	(104.59,123.19) --
	(104.59,123.20) --
	(104.59,123.22) --
	(104.59,123.24) --
	(104.59,123.26) --
	(104.59,123.27) --
	(104.59,123.29) --
	(104.59,123.31) --
	(104.59,123.33) --
	(104.59,123.35) --
	(104.59,123.36) --
	(104.59,123.38) --
	(104.59,123.40) --
	(104.59,123.42) --
	(104.59,123.43) --
	(104.59,123.45) --
	(104.59,123.47) --
	(104.59,123.49) --
	(104.59,123.51) --
	(104.59,123.52) --
	(104.59,123.54) --
	(104.59,123.56) --
	(104.59,123.58) --
	(104.59,123.59) --
	(104.59,123.61) --
	(104.59,123.63) --
	(104.59,123.65) --
	(104.59,123.67) --
	(104.59,123.68) --
	(104.59,123.70) --
	(104.59,123.72) --
	(104.59,123.74) --
	(104.59,123.75) --
	(104.59,123.77) --
	(104.59,123.79) --
	(104.59,123.81) --
	(104.59,123.83) --
	(104.59,123.84) --
	(104.59,123.86) --
	(104.59,123.88) --
	(104.59,123.90) --
	(104.59,123.91) --
	(104.59,123.93) --
	(104.59,123.95) --
	(104.59,123.97) --
	(104.59,123.99) --
	(104.59,124.00) --
	(104.59,124.02) --
	(104.59,124.04) --
	(104.59,124.06) --
	(104.59,124.07) --
	(104.59,124.09) --
	(104.59,124.11) --
	(104.59,124.13) --
	(104.59,124.15) --
	(104.59,124.16) --
	(104.59,124.18) --
	(104.59,124.20) --
	(104.59,124.22) --
	(104.58,124.23) --
	(104.58,124.25) --
	(104.58,124.27) --
	(104.58,124.29) --
	(104.58,124.31) --
	(104.58,124.32) --
	(104.58,124.34) --
	(104.58,124.36) --
	(104.58,124.38) --
	(104.58,124.39) --
	(104.58,124.41) --
	(104.58,124.43) --
	(104.58,124.45) --
	(104.58,124.47) --
	(104.58,124.48) --
	(104.58,124.50) --
	(104.58,124.52) --
	(104.58,124.54) --
	(104.58,124.55) --
	(104.58,124.57) --
	(104.58,124.59) --
	(104.58,124.61) --
	(104.58,124.63) --
	(104.58,124.64) --
	(104.58,124.66) --
	(104.58,124.68) --
	(104.58,124.70) --
	(104.58,124.71) --
	(104.58,124.73) --
	(104.58,124.75) --
	(104.58,124.77) --
	(104.58,124.79) --
	(104.58,124.80) --
	(104.58,124.82) --
	(104.58,124.84) --
	(104.58,124.86) --
	(104.57,124.87) --
	(104.57,124.89) --
	(104.57,124.91) --
	(104.57,124.93) --
	(104.57,124.95) --
	(104.57,124.96) --
	(104.57,124.98) --
	(104.57,125.00) --
	(104.57,125.02) --
	(104.57,125.03) --
	(104.57,125.05) --
	(104.57,125.07) --
	(104.57,125.09) --
	(104.57,125.11) --
	(104.57,125.12) --
	(104.57,125.14) --
	(104.57,125.16) --
	(104.57,125.18) --
	(104.57,125.19) --
	(104.57,125.21) --
	(104.57,125.23) --
	(104.57,125.25) --
	(104.57,125.27) --
	(104.57,125.28) --
	(104.57,125.30) --
	(104.57,125.32) --
	(104.57,125.34) --
	(104.57,125.35) --
	(104.57,125.37) --
	(104.57,125.39) --
	(104.57,125.41) --
	(104.57,125.43) --
	(104.57,125.44) --
	(104.57,125.46) --
	(104.57,125.48) --
	(104.57,125.50) --
	(104.57,125.51) --
	(104.57,125.53) --
	(104.57,125.55) --
	(104.57,125.57) --
	(104.57,125.59) --
	(104.57,125.60) --
	(104.57,125.62) --
	(104.57,125.64) --
	(104.57,125.66) --
	(104.57,125.67) --
	(104.57,125.69) --
	(104.56,125.71) --
	(104.56,125.73) --
	(104.56,125.75) --
	(104.56,125.76) --
	(104.56,125.78) --
	(104.56,125.80) --
	(104.56,125.82) --
	(104.56,125.83) --
	(104.56,125.85) --
	(104.56,125.87) --
	(104.56,125.89) --
	(104.56,125.91) --
	(104.56,125.92) --
	(104.56,125.94) --
	(104.56,125.96) --
	(104.56,125.98) --
	(104.56,125.99) --
	(104.56,126.01) --
	(104.56,126.03) --
	(104.56,126.05) --
	(104.56,126.07) --
	(104.56,126.08) --
	(104.56,126.10) --
	(104.56,126.12) --
	(104.56,126.14) --
	(104.56,126.15) --
	(104.56,126.17) --
	(104.56,126.19) --
	(104.56,126.21) --
	(104.56,126.23) --
	(104.56,126.24) --
	(104.56,126.26) --
	(104.56,126.28) --
	(104.56,126.30) --
	(104.56,126.31) --
	(104.56,126.33) --
	(104.56,126.35) --
	(104.56,126.37) --
	(104.56,126.39) --
	(104.56,126.40) --
	(104.56,126.42) --
	(104.56,126.44) --
	(104.56,126.46) --
	(104.56,126.47) --
	(104.56,126.49) --
	(104.56,126.51) --
	(104.56,126.53) --
	(104.56,126.55) --
	(104.56,126.56) --
	(104.56,126.58) --
	(104.56,126.60) --
	(104.56,126.62) --
	(104.56,126.63) --
	(104.56,126.65) --
	(104.56,126.67) --
	(104.56,126.69) --
	(104.56,126.71) --
	(104.56,126.72) --
	(104.56,126.74) --
	(104.56,126.76) --
	(104.56,126.78) --
	(104.56,126.79) --
	(104.56,126.81) --
	(104.56,126.83) --
	(104.56,126.85) --
	(104.56,126.87) --
	(104.56,126.88) --
	(104.56,126.90) --
	(104.56,126.92) --
	(104.56,126.94) --
	(104.56,126.95) --
	(104.56,126.97) --
	(104.56,126.99) --
	(104.56,127.01) --
	(104.56,127.03) --
	(104.56,127.04) --
	(104.56,127.06) --
	(104.56,127.08) --
	(104.56,127.10) --
	(104.56,127.12) --
	(104.56,127.13) --
	(104.56,127.15) --
	(104.56,127.17) --
	(104.56,127.19) --
	(104.56,127.20) --
	(104.56,127.22) --
	(104.56,127.24) --
	(104.56,127.26) --
	(104.56,127.28) --
	(104.56,127.29) --
	(104.56,127.31) --
	(104.56,127.33) --
	(104.56,127.35) --
	(104.56,127.36) --
	(104.56,127.38) --
	(104.56,127.40) --
	(104.56,127.42) --
	(104.56,127.44) --
	(104.56,127.44) --
	(104.56,127.42) --
	(104.56,127.40) --
	(104.56,127.38) --
	(104.56,127.36) --
	(104.56,127.35) --
	(104.56,127.33) --
	(104.56,127.31) --
	(104.56,127.29) --
	(104.56,127.28) --
	(104.56,127.26) --
	(104.56,127.24) --
	(104.56,127.22) --
	(104.56,127.20) --
	(104.56,127.19) --
	(104.56,127.17) --
	(104.56,127.15) --
	(104.56,127.13) --
	(104.56,127.12) --
	(104.56,127.10) --
	(104.56,127.08) --
	(104.56,127.06) --
	(104.56,127.04) --
	(104.56,127.03) --
	(104.56,127.01) --
	(104.56,126.99) --
	(104.56,126.97) --
	(104.56,126.95) --
	(104.56,126.94) --
	(104.56,126.92) --
	(104.56,126.90) --
	(104.56,126.88) --
	(104.56,126.87) --
	(104.56,126.85) --
	(104.56,126.83) --
	(104.56,126.81) --
	(104.56,126.79) --
	(104.56,126.78) --
	(104.56,126.76) --
	(104.56,126.74) --
	(104.56,126.72) --
	(104.56,126.71) --
	(104.56,126.69) --
	(104.56,126.67) --
	(104.56,126.65) --
	(104.56,126.63) --
	(104.56,126.62) --
	(104.56,126.60) --
	(104.56,126.58) --
	(104.56,126.56) --
	(104.56,126.55) --
	(104.56,126.53) --
	(104.56,126.51) --
	(104.56,126.49) --
	(104.56,126.47) --
	(104.56,126.46) --
	(104.56,126.44) --
	(104.56,126.42) --
	(104.56,126.40) --
	(104.56,126.39) --
	(104.56,126.37) --
	(104.56,126.35) --
	(104.56,126.33) --
	(104.56,126.31) --
	(104.56,126.30) --
	(104.56,126.28) --
	(104.56,126.26) --
	(104.56,126.24) --
	(104.56,126.23) --
	(104.56,126.21) --
	(104.56,126.19) --
	(104.56,126.17) --
	(104.56,126.15) --
	(104.56,126.14) --
	(104.56,126.12) --
	(104.56,126.10) --
	(104.56,126.08) --
	(104.56,126.07) --
	(104.56,126.05) --
	(104.56,126.03) --
	(104.56,126.01) --
	(104.56,125.99) --
	(104.56,125.98) --
	(104.56,125.96) --
	(104.56,125.94) --
	(104.56,125.92) --
	(104.56,125.91) --
	(104.56,125.89) --
	(104.56,125.87) --
	(104.56,125.85) --
	(104.56,125.83) --
	(104.56,125.82) --
	(104.56,125.80) --
	(104.56,125.78) --
	(104.56,125.76) --
	(104.56,125.75) --
	(104.56,125.73) --
	(104.56,125.71) --
	(104.56,125.69) --
	(104.56,125.67) --
	(104.56,125.66) --
	(104.56,125.64) --
	(104.56,125.62) --
	(104.56,125.60) --
	(104.56,125.59) --
	(104.56,125.57) --
	(104.56,125.55) --
	(104.56,125.53) --
	(104.56,125.51) --
	(104.56,125.50) --
	(104.56,125.48) --
	(104.56,125.46) --
	(104.56,125.44) --
	(104.56,125.43) --
	(104.56,125.41) --
	(104.56,125.39) --
	(104.56,125.37) --
	(104.56,125.35) --
	(104.56,125.34) --
	(104.56,125.32) --
	(104.56,125.30) --
	(104.56,125.28) --
	(104.56,125.27) --
	(104.56,125.25) --
	(104.56,125.23) --
	(104.56,125.21) --
	(104.56,125.19) --
	(104.56,125.18) --
	(104.56,125.16) --
	(104.56,125.14) --
	(104.56,125.12) --
	(104.56,125.11) --
	(104.56,125.09) --
	(104.56,125.07) --
	(104.56,125.05) --
	(104.56,125.03) --
	(104.56,125.02) --
	(104.56,125.00) --
	(104.56,124.98) --
	(104.56,124.96) --
	(104.56,124.95) --
	(104.56,124.93) --
	(104.56,124.91) --
	(104.56,124.89) --
	(104.56,124.87) --
	(104.56,124.86) --
	(104.56,124.84) --
	(104.56,124.82) --
	(104.56,124.80) --
	(104.56,124.79) --
	(104.56,124.77) --
	(104.56,124.75) --
	(104.56,124.73) --
	(104.56,124.71) --
	(104.56,124.70) --
	(104.56,124.68) --
	(104.56,124.66) --
	(104.56,124.64) --
	(104.56,124.63) --
	(104.56,124.61) --
	(104.56,124.59) --
	(104.56,124.57) --
	(104.56,124.55) --
	(104.56,124.54) --
	(104.56,124.52) --
	(104.56,124.50) --
	(104.56,124.48) --
	(104.56,124.47) --
	(104.56,124.45) --
	(104.56,124.43) --
	(104.56,124.41) --
	(104.56,124.39) --
	(104.56,124.38) --
	(104.56,124.36) --
	(104.56,124.34) --
	(104.56,124.32) --
	(104.56,124.31) --
	(104.56,124.29) --
	(104.56,124.27) --
	(104.56,124.25) --
	(104.56,124.23) --
	(104.56,124.22) --
	(104.56,124.20) --
	(104.56,124.18) --
	(104.56,124.16) --
	(104.56,124.15) --
	(104.56,124.13) --
	(104.56,124.11) --
	(104.56,124.09) --
	(104.56,124.07) --
	(104.56,124.06) --
	(104.56,124.04) --
	(104.56,124.02) --
	(104.56,124.00) --
	(104.56,123.99) --
	(104.56,123.97) --
	(104.56,123.95) --
	(104.56,123.93) --
	(104.56,123.91) --
	(104.56,123.90) --
	(104.56,123.88) --
	(104.56,123.86) --
	(104.56,123.84) --
	(104.56,123.83) --
	(104.56,123.81) --
	(104.56,123.79) --
	(104.56,123.77) --
	(104.56,123.75) --
	(104.56,123.74) --
	(104.56,123.72) --
	(104.56,123.70) --
	(104.56,123.68) --
	(104.56,123.67) --
	(104.56,123.65) --
	(104.56,123.63) --
	(104.56,123.61) --
	(104.56,123.59) --
	(104.56,123.58) --
	(104.56,123.56) --
	(104.56,123.54) --
	(104.56,123.52) --
	(104.56,123.51) --
	(104.56,123.49) --
	(104.56,123.47) --
	(104.56,123.45) --
	(104.56,123.43) --
	(104.56,123.42) --
	(104.56,123.40) --
	(104.56,123.38) --
	(104.56,123.36) --
	(104.56,123.35) --
	(104.56,123.33) --
	(104.56,123.31) --
	(104.56,123.29) --
	(104.56,123.27) --
	(104.56,123.26) --
	(104.56,123.24) --
	(104.56,123.22) --
	(104.56,123.20) --
	(104.56,123.19) --
	(104.56,123.17) --
	(104.56,123.15) --
	(104.56,123.13) --
	(104.56,123.11) --
	(104.56,123.10) --
	(104.56,123.08) --
	(104.56,123.06) --
	(104.56,123.04) --
	(104.56,123.03) --
	(104.56,123.01) --
	(104.56,122.99) --
	(104.56,122.97) --
	(104.56,122.95) --
	(104.56,122.94) --
	(104.56,122.92) --
	(104.56,122.90) --
	(104.56,122.88) --
	(104.56,122.87) --
	(104.56,122.85) --
	(104.56,122.83) --
	(104.56,122.81) --
	(104.56,122.79) --
	(104.56,122.78) --
	(104.56,122.76) --
	(104.56,122.74) --
	(104.56,122.72) --
	(104.56,122.70) --
	(104.56,122.69) --
	(104.56,122.67) --
	(104.56,122.65) --
	(104.56,122.63) --
	(104.56,122.62) --
	(104.56,122.60) --
	(104.56,122.58) --
	(104.56,122.56) --
	(104.56,122.54) --
	(104.56,122.53) --
	(104.56,122.51) --
	(104.56,122.49) --
	(104.56,122.47) --
	(104.56,122.46) --
	(104.56,122.44) --
	(104.56,122.42) --
	(104.56,122.40) --
	(104.56,122.38) --
	(104.56,122.37) --
	(104.56,122.35) --
	(104.56,122.33) --
	(104.56,122.31) --
	(104.56,122.30) --
	(104.56,122.28) --
	(104.56,122.26) --
	(104.56,122.24) --
	(104.56,122.22) --
	(104.56,122.21) --
	(104.56,122.19) --
	(104.56,122.17) --
	(104.56,122.15) --
	(104.56,122.14) --
	(104.56,122.12) --
	(104.56,122.10) --
	(104.56,122.08) --
	(104.56,122.06) --
	(104.56,122.05) --
	(104.56,122.03) --
	(104.56,122.01) --
	(104.56,121.99) --
	(104.56,121.98) --
	(104.56,121.96) --
	(104.56,121.94) --
	(104.56,121.92) --
	(104.56,121.90) --
	(104.56,121.89) --
	(104.56,121.87) --
	(104.56,121.85) --
	(104.56,121.83) --
	(104.56,121.82) --
	(104.56,121.80) --
	(104.56,121.78) --
	(104.56,121.76) --
	(104.56,121.74) --
	(104.56,121.73) --
	(104.56,121.71) --
	(104.56,121.69) --
	(104.56,121.67) --
	(104.56,121.66) --
	(104.56,121.64) --
	(104.56,121.62) --
	(104.56,121.60) --
	(104.56,121.58) --
	(104.56,121.57) --
	(104.56,121.55) --
	(104.56,121.53) --
	(104.56,121.51) --
	(104.56,121.50) --
	(104.56,121.48) --
	(104.56,121.46) --
	(104.56,121.44) --
	(104.56,121.42) --
	(104.56,121.41) --
	(104.56,121.39) --
	(104.56,121.37) --
	(104.56,121.35) --
	(104.56,121.34) --
	(104.56,121.32) --
	(104.56,121.30) --
	(104.56,121.28) --
	(104.56,121.26) --
	(104.56,121.25) --
	(104.56,121.23) --
	(104.56,121.21) --
	(104.56,121.19) --
	(104.56,121.18) --
	(104.56,121.16) --
	(104.56,121.14) --
	(104.56,121.12) --
	(104.56,121.10) --
	(104.56,121.09) --
	(104.56,121.07) --
	(104.56,121.05) --
	(104.56,121.03) --
	(104.56,121.02) --
	(104.56,121.00) --
	(104.56,120.98) --
	(104.56,120.96) --
	(104.56,120.94) --
	(104.56,120.93) --
	(104.56,120.91) --
	(104.56,120.89) --
	(104.56,120.87) --
	(104.56,120.86) --
	(104.56,120.84) --
	(104.56,120.82) --
	(104.56,120.80) --
	(104.56,120.78) --
	(104.56,120.77) --
	(104.56,120.75) --
	(104.56,120.73) --
	(104.56,120.71) --
	(104.56,120.70) --
	(104.56,120.68) --
	(104.56,120.66) --
	(104.56,120.64) --
	(104.56,120.62) --
	(104.56,120.61) --
	(104.56,120.59) --
	(104.56,120.57) --
	(104.56,120.55) --
	(104.56,120.54) --
	(104.56,120.52) --
	(104.56,120.50) --
	(104.56,120.48) --
	(104.56,120.46) --
	(104.56,120.45) --
	(104.56,120.43) --
	(104.56,120.41) --
	(104.56,120.39) --
	(104.56,120.38) --
	(104.56,120.36) --
	(104.56,120.34) --
	(104.56,120.32) --
	(104.56,120.30) --
	(104.56,120.29) --
	(104.56,120.27) --
	(104.56,120.25) --
	(104.56,120.23) --
	(104.56,120.22) --
	(104.56,120.20) --
	(104.56,120.18) --
	(104.56,120.16) --
	(104.56,120.14) --
	(104.56,120.13) --
	(104.56,120.11) --
	(104.56,120.09) --
	(104.56,120.07) --
	(104.56,120.06) --
	(104.56,120.04) --
	(104.56,120.02) --
	(104.56,120.00) --
	(104.56,119.98) --
	(104.56,119.97) --
	(104.56,119.95) --
	(104.56,119.93) --
	(104.56,119.91) --
	(104.56,119.90) --
	(104.56,119.88) --
	(104.56,119.86) --
	(104.56,119.84) --
	(104.56,119.82) --
	(104.56,119.81) --
	(104.56,119.79) --
	(104.56,119.77) --
	(104.56,119.75) --
	(104.56,119.74) --
	(104.56,119.72) --
	(104.56,119.70) --
	(104.56,119.68) --
	(104.56,119.66) --
	(104.56,119.65) --
	(104.56,119.63) --
	(104.56,119.61) --
	(104.56,119.59) --
	(104.56,119.58) --
	(104.56,119.56) --
	(104.56,119.54) --
	(104.56,119.52) --
	(104.56,119.50) --
	(104.56,119.49) --
	(104.56,119.47) --
	(104.56,119.45) --
	(104.56,119.43) --
	(104.56,119.42) --
	(104.56,119.40) --
	(104.56,119.38) --
	(104.56,119.36) --
	(104.56,119.34) --
	(104.56,119.33) --
	(104.56,119.31) --
	(104.56,119.29) --
	(104.56,119.27) --
	(104.56,119.26) --
	(104.56,119.24) --
	(104.56,119.22) --
	(104.56,119.20) --
	(104.56,119.18) --
	(104.56,119.17) --
	(104.56,119.15) --
	(104.56,119.13) --
	(104.56,119.11) --
	(104.56,119.10) --
	(104.56,119.08) --
	(104.56,119.06) --
	(104.56,119.04) --
	(104.56,119.02) --
	(104.56,119.01) --
	(104.56,118.99) --
	(104.56,118.97) --
	(104.56,118.95) --
	(104.56,118.94) --
	(104.56,118.92) --
	(104.56,118.90) --
	(104.56,118.88) --
	(104.56,118.86) --
	(104.56,118.85) --
	(104.56,118.83) --
	(104.56,118.81) --
	(104.56,118.79) --
	(104.56,118.78) --
	(104.56,118.76) --
	(104.56,118.74) --
	(104.56,118.72) --
	(104.56,118.70) --
	(104.56,118.69) --
	(104.56,118.67) --
	(104.56,118.65) --
	(104.56,118.63) --
	(104.56,118.62) --
	(104.56,118.60) --
	(104.56,118.58) --
	(104.56,118.56) --
	(104.56,118.54) --
	cycle;

\path[] ( 99.08,118.50) --
	( 99.08,118.52) --
	( 99.08,118.54) --
	( 99.08,118.56) --
	( 99.08,118.58) --
	( 99.08,118.60) --
	( 99.08,118.62) --
	( 99.08,118.64) --
	( 99.08,118.66) --
	( 99.08,118.68) --
	( 99.08,118.70) --
	( 99.08,118.72) --
	( 99.08,118.74) --
	( 99.08,118.76) --
	( 99.08,118.78) --
	( 99.08,118.80) --
	( 99.08,118.82) --
	( 99.08,118.84) --
	( 99.08,118.86) --
	( 99.08,118.88) --
	( 99.08,118.90) --
	( 99.08,118.91) --
	( 99.08,118.93) --
	( 99.08,118.95) --
	( 99.08,118.97) --
	( 99.08,118.99) --
	( 99.08,119.01) --
	( 99.08,119.03) --
	( 99.08,119.05) --
	( 99.08,119.07) --
	( 99.08,119.09) --
	( 99.08,119.11) --
	( 99.08,119.13) --
	( 99.08,119.15) --
	( 99.08,119.17) --
	( 99.08,119.19) --
	( 99.08,119.21) --
	( 99.08,119.23) --
	( 99.08,119.25) --
	( 99.08,119.27) --
	( 99.08,119.29) --
	( 99.08,119.31) --
	( 99.08,119.33) --
	( 99.08,119.35) --
	( 99.08,119.37) --
	( 99.08,119.39) --
	( 99.08,119.41) --
	( 99.08,119.43) --
	( 99.08,119.45) --
	( 99.08,119.47) --
	( 99.08,119.49) --
	( 99.08,119.51) --
	( 99.08,119.53) --
	( 99.08,119.55) --
	( 99.08,119.57) --
	( 99.08,119.59) --
	( 99.08,119.61) --
	( 99.08,119.63) --
	( 99.08,119.65) --
	( 99.08,119.67) --
	( 99.08,119.69) --
	( 99.08,119.71) --
	( 99.08,119.73) --
	( 99.08,119.75) --
	( 99.08,119.77) --
	( 99.08,119.79) --
	( 99.08,119.81) --
	( 99.08,119.83) --
	( 99.08,119.85) --
	( 99.08,119.87) --
	( 99.08,119.89) --
	( 99.08,119.91) --
	( 99.08,119.93) --
	( 99.08,119.95) --
	( 99.08,119.96) --
	( 99.08,119.98) --
	( 99.08,120.00) --
	( 99.08,120.02) --
	( 99.08,120.04) --
	( 99.08,120.06) --
	( 99.08,120.08) --
	( 99.08,120.10) --
	( 99.08,120.12) --
	( 99.08,120.14) --
	( 99.08,120.16) --
	( 99.08,120.18) --
	( 99.08,120.20) --
	( 99.08,120.22) --
	( 99.08,120.24) --
	( 99.08,120.26) --
	( 99.08,120.28) --
	( 99.08,120.30) --
	( 99.08,120.32) --
	( 99.08,120.34) --
	( 99.08,120.36) --
	( 99.08,120.38) --
	( 99.08,120.40) --
	( 99.08,120.42) --
	( 99.08,120.44) --
	( 99.08,120.46) --
	( 99.08,120.48) --
	( 99.08,120.50) --
	( 99.08,120.52) --
	( 99.08,120.54) --
	( 99.08,120.56) --
	( 99.08,120.58) --
	( 99.08,120.60) --
	( 99.08,120.62) --
	( 99.08,120.64) --
	( 99.08,120.66) --
	( 99.08,120.68) --
	( 99.08,120.70) --
	( 99.08,120.72) --
	( 99.08,120.74) --
	( 99.08,120.76) --
	( 99.08,120.78) --
	( 99.08,120.80) --
	( 99.08,120.82) --
	( 99.08,120.84) --
	( 99.08,120.86) --
	( 99.08,120.88) --
	( 99.08,120.90) --
	( 99.08,120.92) --
	( 99.08,120.94) --
	( 99.08,120.96) --
	( 99.08,120.98) --
	( 99.08,121.00) --
	( 99.08,121.01) --
	( 99.08,121.03) --
	( 99.08,121.05) --
	( 99.08,121.07) --
	( 99.08,121.09) --
	( 99.08,121.11) --
	( 99.08,121.13) --
	( 99.08,121.15) --
	( 99.08,121.17) --
	( 99.08,121.19) --
	( 99.08,121.21) --
	( 99.08,121.23) --
	( 99.08,121.25) --
	( 99.08,121.27) --
	( 99.08,121.29) --
	( 99.09,121.31) --
	( 99.09,121.33) --
	( 99.09,121.35) --
	( 99.09,121.37) --
	( 99.09,121.39) --
	( 99.09,121.41) --
	( 99.09,121.43) --
	( 99.09,121.45) --
	( 99.09,121.47) --
	( 99.09,121.49) --
	( 99.09,121.51) --
	( 99.09,121.53) --
	( 99.09,121.55) --
	( 99.09,121.57) --
	( 99.09,121.59) --
	( 99.09,121.61) --
	( 99.09,121.63) --
	( 99.09,121.65) --
	( 99.09,121.67) --
	( 99.09,121.69) --
	( 99.09,121.71) --
	( 99.09,121.73) --
	( 99.09,121.75) --
	( 99.09,121.77) --
	( 99.09,121.79) --
	( 99.09,121.81) --
	( 99.09,121.83) --
	( 99.09,121.85) --
	( 99.09,121.87) --
	( 99.09,121.89) --
	( 99.09,121.91) --
	( 99.09,121.93) --
	( 99.09,121.95) --
	( 99.09,121.97) --
	( 99.09,121.99) --
	( 99.09,122.01) --
	( 99.09,122.03) --
	( 99.09,122.05) --
	( 99.09,122.07) --
	( 99.09,122.08) --
	( 99.09,122.10) --
	( 99.09,122.12) --
	( 99.10,122.14) --
	( 99.10,122.16) --
	( 99.10,122.18) --
	( 99.10,122.20) --
	( 99.10,122.22) --
	( 99.10,122.24) --
	( 99.10,122.26) --
	( 99.10,122.28) --
	( 99.10,122.30) --
	( 99.10,122.32) --
	( 99.10,122.34) --
	( 99.10,122.36) --
	( 99.10,122.38) --
	( 99.10,122.40) --
	( 99.10,122.42) --
	( 99.10,122.44) --
	( 99.10,122.46) --
	( 99.10,122.48) --
	( 99.10,122.50) --
	( 99.10,122.52) --
	( 99.10,122.54) --
	( 99.10,122.56) --
	( 99.10,122.58) --
	( 99.10,122.60) --
	( 99.10,122.62) --
	( 99.10,122.64) --
	( 99.10,122.66) --
	( 99.10,122.68) --
	( 99.10,122.70) --
	( 99.10,122.72) --
	( 99.10,122.74) --
	( 99.10,122.76) --
	( 99.10,122.78) --
	( 99.10,122.80) --
	( 99.10,122.82) --
	( 99.10,122.84) --
	( 99.10,122.86) --
	( 99.10,122.88) --
	( 99.10,122.90) --
	( 99.10,122.92) --
	( 99.10,122.94) --
	( 99.11,122.96) --
	( 99.11,122.98) --
	( 99.11,123.00) --
	( 99.11,123.02) --
	( 99.11,123.04) --
	( 99.11,123.06) --
	( 99.11,123.08) --
	( 99.11,123.10) --
	( 99.11,123.12) --
	( 99.11,123.13) --
	( 99.11,123.15) --
	( 99.11,123.17) --
	( 99.11,123.19) --
	( 99.11,123.21) --
	( 99.11,123.23) --
	( 99.11,123.25) --
	( 99.11,123.27) --
	( 99.11,123.29) --
	( 99.11,123.31) --
	( 99.11,123.33) --
	( 99.11,123.35) --
	( 99.11,123.37) --
	( 99.11,123.39) --
	( 99.11,123.41) --
	( 99.11,123.43) --
	( 99.11,123.45) --
	( 99.11,123.47) --
	( 99.11,123.49) --
	( 99.11,123.51) --
	( 99.11,123.53) --
	( 99.11,123.55) --
	( 99.11,123.57) --
	( 99.11,123.59) --
	( 99.11,123.61) --
	( 99.11,123.63) --
	( 99.11,123.65) --
	( 99.11,123.67) --
	( 99.11,123.69) --
	( 99.11,123.71) --
	( 99.11,123.73) --
	( 99.11,123.75) --
	( 99.11,123.77) --
	( 99.11,123.79) --
	( 99.11,123.81) --
	( 99.11,123.83) --
	( 99.11,123.85) --
	( 99.11,123.87) --
	( 99.11,123.89) --
	( 99.11,123.91) --
	( 99.11,123.93) --
	( 99.11,123.95) --
	( 99.11,123.97) --
	( 99.11,123.99) --
	( 99.11,124.01) --
	( 99.10,124.03) --
	( 99.10,124.05) --
	( 99.10,124.07) --
	( 99.10,124.09) --
	( 99.10,124.11) --
	( 99.10,124.13) --
	( 99.10,124.15) --
	( 99.10,124.17) --
	( 99.10,124.18) --
	( 99.10,124.20) --
	( 99.10,124.22) --
	( 99.10,124.24) --
	( 99.10,124.26) --
	( 99.10,124.28) --
	( 99.10,124.30) --
	( 99.10,124.32) --
	( 99.10,124.34) --
	( 99.10,124.36) --
	( 99.10,124.38) --
	( 99.10,124.40) --
	( 99.10,124.42) --
	( 99.10,124.44) --
	( 99.10,124.46) --
	( 99.10,124.48) --
	( 99.10,124.50) --
	( 99.10,124.52) --
	( 99.10,124.54) --
	( 99.10,124.56) --
	( 99.10,124.58) --
	( 99.10,124.60) --
	( 99.10,124.62) --
	( 99.10,124.64) --
	( 99.10,124.66) --
	( 99.10,124.68) --
	( 99.10,124.70) --
	( 99.10,124.72) --
	( 99.10,124.74) --
	( 99.10,124.76) --
	( 99.09,124.78) --
	( 99.09,124.80) --
	( 99.09,124.82) --
	( 99.09,124.84) --
	( 99.09,124.86) --
	( 99.09,124.88) --
	( 99.09,124.90) --
	( 99.09,124.92) --
	( 99.09,124.94) --
	( 99.09,124.96) --
	( 99.09,124.98) --
	( 99.09,125.00) --
	( 99.09,125.02) --
	( 99.09,125.04) --
	( 99.09,125.06) --
	( 99.09,125.08) --
	( 99.09,125.10) --
	( 99.09,125.12) --
	( 99.09,125.14) --
	( 99.09,125.16) --
	( 99.09,125.18) --
	( 99.09,125.20) --
	( 99.09,125.22) --
	( 99.09,125.24) --
	( 99.09,125.25) --
	( 99.09,125.27) --
	( 99.09,125.29) --
	( 99.09,125.31) --
	( 99.09,125.33) --
	( 99.09,125.35) --
	( 99.09,125.37) --
	( 99.09,125.39) --
	( 99.09,125.41) --
	( 99.09,125.43) --
	( 99.09,125.45) --
	( 99.09,125.47) --
	( 99.09,125.49) --
	( 99.09,125.51) --
	( 99.09,125.53) --
	( 99.09,125.55) --
	( 99.09,125.57) --
	( 99.09,125.59) --
	( 99.09,125.61) --
	( 99.09,125.63) --
	( 99.09,125.65) --
	( 99.08,125.67) --
	( 99.08,125.69) --
	( 99.08,125.71) --
	( 99.08,125.73) --
	( 99.08,125.75) --
	( 99.08,125.77) --
	( 99.08,125.79) --
	( 99.08,125.81) --
	( 99.08,125.83) --
	( 99.08,125.85) --
	( 99.08,125.87) --
	( 99.08,125.89) --
	( 99.08,125.91) --
	( 99.08,125.93) --
	( 99.08,125.95) --
	( 99.08,125.97) --
	( 99.08,125.99) --
	( 99.08,126.01) --
	( 99.08,126.03) --
	( 99.08,126.05) --
	( 99.08,126.07) --
	( 99.08,126.09) --
	( 99.08,126.11) --
	( 99.08,126.13) --
	( 99.08,126.15) --
	( 99.08,126.17) --
	( 99.08,126.19) --
	( 99.08,126.21) --
	( 99.08,126.23) --
	( 99.08,126.25) --
	( 99.08,126.27) --
	( 99.08,126.29) --
	( 99.08,126.30) --
	( 99.08,126.32) --
	( 99.08,126.34) --
	( 99.08,126.36) --
	( 99.08,126.38) --
	( 99.08,126.40) --
	( 99.08,126.42) --
	( 99.08,126.44) --
	( 99.08,126.46) --
	( 99.08,126.48) --
	( 99.08,126.50) --
	( 99.08,126.52) --
	( 99.08,126.54) --
	( 99.08,126.56) --
	( 99.08,126.58) --
	( 99.08,126.60) --
	( 99.08,126.62) --
	( 99.08,126.64) --
	( 99.08,126.66) --
	( 99.08,126.68) --
	( 99.08,126.70) --
	( 99.08,126.72) --
	( 99.08,126.74) --
	( 99.08,126.76) --
	( 99.08,126.78) --
	( 99.08,126.80) --
	( 99.08,126.82) --
	( 99.08,126.84) --
	( 99.08,126.86) --
	( 99.08,126.88) --
	( 99.08,126.90) --
	( 99.08,126.92) --
	( 99.08,126.94) --
	( 99.08,126.96) --
	( 99.08,126.98) --
	( 99.08,127.00) --
	( 99.08,127.02) --
	( 99.08,127.04) --
	( 99.08,127.06) --
	( 99.08,127.08) --
	( 99.08,127.10) --
	( 99.08,127.12) --
	( 99.08,127.14) --
	( 99.08,127.16) --
	( 99.08,127.18) --
	( 99.08,127.20) --
	( 99.08,127.22) --
	( 99.08,127.24) --
	( 99.08,127.26) --
	( 99.08,127.28) --
	( 99.08,127.30) --
	( 99.08,127.32) --
	( 99.08,127.34) --
	( 99.08,127.35) --
	( 99.08,127.37) --
	( 99.08,127.39) --
	( 99.08,127.41) --
	( 99.08,127.43) --
	( 99.08,127.45) --
	( 99.08,127.47) --
	( 99.08,127.49) --
	( 99.08,127.51) --
	( 99.08,127.53) --
	( 99.08,127.55) --
	( 99.08,127.57) --
	( 99.08,127.59) --
	( 99.08,127.61) --
	( 99.08,127.63) --
	( 99.08,127.65) --
	( 99.08,127.67) --
	( 99.08,127.69) --
	( 99.08,127.71) --
	( 99.08,127.73) --
	( 99.08,127.75) --
	( 99.08,127.77) --
	( 99.08,127.79) --
	( 99.08,127.81) --
	( 99.08,127.83) --
	( 99.08,127.85) --
	( 99.08,127.87) --
	( 99.08,127.89) --
	( 99.08,127.91) --
	( 99.08,127.93) --
	( 99.08,127.95) --
	( 99.08,127.97) --
	( 99.08,127.99) --
	( 99.08,128.01) --
	( 99.08,128.03) --
	( 99.08,128.05) --
	( 99.08,128.07) --
	( 99.08,128.09) --
	( 99.08,128.11) --
	( 99.08,128.13) --
	( 99.08,128.15) --
	( 99.08,128.17) --
	( 99.08,128.19) --
	( 99.08,128.21) --
	( 99.08,128.23) --
	( 99.08,128.25) --
	( 99.08,128.27) --
	( 99.08,128.29) --
	( 99.08,128.31) --
	( 99.08,128.33) --
	( 99.08,128.35) --
	( 99.08,128.37) --
	( 99.08,128.39) --
	( 99.08,128.41) --
	( 99.08,128.41) --
	( 99.08,128.39) --
	( 99.08,128.37) --
	( 99.08,128.35) --
	( 99.08,128.33) --
	( 99.08,128.31) --
	( 99.08,128.29) --
	( 99.08,128.27) --
	( 99.08,128.25) --
	( 99.08,128.23) --
	( 99.08,128.21) --
	( 99.08,128.19) --
	( 99.08,128.17) --
	( 99.08,128.15) --
	( 99.08,128.13) --
	( 99.08,128.11) --
	( 99.08,128.09) --
	( 99.08,128.07) --
	( 99.08,128.05) --
	( 99.08,128.03) --
	( 99.08,128.01) --
	( 99.08,127.99) --
	( 99.08,127.97) --
	( 99.08,127.95) --
	( 99.08,127.93) --
	( 99.08,127.91) --
	( 99.08,127.89) --
	( 99.08,127.87) --
	( 99.08,127.85) --
	( 99.08,127.83) --
	( 99.08,127.81) --
	( 99.08,127.79) --
	( 99.08,127.77) --
	( 99.08,127.75) --
	( 99.08,127.73) --
	( 99.08,127.71) --
	( 99.08,127.69) --
	( 99.08,127.67) --
	( 99.08,127.65) --
	( 99.08,127.63) --
	( 99.08,127.61) --
	( 99.08,127.59) --
	( 99.08,127.57) --
	( 99.08,127.55) --
	( 99.08,127.53) --
	( 99.08,127.51) --
	( 99.08,127.49) --
	( 99.08,127.47) --
	( 99.08,127.45) --
	( 99.08,127.43) --
	( 99.08,127.41) --
	( 99.08,127.39) --
	( 99.08,127.37) --
	( 99.08,127.35) --
	( 99.08,127.34) --
	( 99.08,127.32) --
	( 99.08,127.30) --
	( 99.08,127.28) --
	( 99.08,127.26) --
	( 99.08,127.24) --
	( 99.08,127.22) --
	( 99.08,127.20) --
	( 99.08,127.18) --
	( 99.08,127.16) --
	( 99.08,127.14) --
	( 99.08,127.12) --
	( 99.08,127.10) --
	( 99.08,127.08) --
	( 99.08,127.06) --
	( 99.08,127.04) --
	( 99.08,127.02) --
	( 99.08,127.00) --
	( 99.08,126.98) --
	( 99.08,126.96) --
	( 99.08,126.94) --
	( 99.08,126.92) --
	( 99.08,126.90) --
	( 99.08,126.88) --
	( 99.08,126.86) --
	( 99.08,126.84) --
	( 99.08,126.82) --
	( 99.08,126.80) --
	( 99.08,126.78) --
	( 99.08,126.76) --
	( 99.08,126.74) --
	( 99.08,126.72) --
	( 99.08,126.70) --
	( 99.08,126.68) --
	( 99.08,126.66) --
	( 99.08,126.64) --
	( 99.08,126.62) --
	( 99.08,126.60) --
	( 99.08,126.58) --
	( 99.08,126.56) --
	( 99.08,126.54) --
	( 99.08,126.52) --
	( 99.08,126.50) --
	( 99.08,126.48) --
	( 99.08,126.46) --
	( 99.08,126.44) --
	( 99.08,126.42) --
	( 99.08,126.40) --
	( 99.08,126.38) --
	( 99.08,126.36) --
	( 99.08,126.34) --
	( 99.08,126.32) --
	( 99.08,126.30) --
	( 99.08,126.29) --
	( 99.08,126.27) --
	( 99.08,126.25) --
	( 99.08,126.23) --
	( 99.08,126.21) --
	( 99.08,126.19) --
	( 99.08,126.17) --
	( 99.08,126.15) --
	( 99.08,126.13) --
	( 99.08,126.11) --
	( 99.08,126.09) --
	( 99.08,126.07) --
	( 99.08,126.05) --
	( 99.08,126.03) --
	( 99.08,126.01) --
	( 99.08,125.99) --
	( 99.08,125.97) --
	( 99.08,125.95) --
	( 99.08,125.93) --
	( 99.08,125.91) --
	( 99.08,125.89) --
	( 99.08,125.87) --
	( 99.08,125.85) --
	( 99.08,125.83) --
	( 99.08,125.81) --
	( 99.08,125.79) --
	( 99.08,125.77) --
	( 99.08,125.75) --
	( 99.08,125.73) --
	( 99.08,125.71) --
	( 99.08,125.69) --
	( 99.08,125.67) --
	( 99.08,125.65) --
	( 99.08,125.63) --
	( 99.08,125.61) --
	( 99.08,125.59) --
	( 99.08,125.57) --
	( 99.08,125.55) --
	( 99.08,125.53) --
	( 99.08,125.51) --
	( 99.08,125.49) --
	( 99.08,125.47) --
	( 99.08,125.45) --
	( 99.08,125.43) --
	( 99.08,125.41) --
	( 99.08,125.39) --
	( 99.08,125.37) --
	( 99.08,125.35) --
	( 99.08,125.33) --
	( 99.08,125.31) --
	( 99.08,125.29) --
	( 99.08,125.27) --
	( 99.08,125.25) --
	( 99.08,125.24) --
	( 99.08,125.22) --
	( 99.08,125.20) --
	( 99.08,125.18) --
	( 99.08,125.16) --
	( 99.08,125.14) --
	( 99.08,125.12) --
	( 99.08,125.10) --
	( 99.08,125.08) --
	( 99.08,125.06) --
	( 99.08,125.04) --
	( 99.08,125.02) --
	( 99.08,125.00) --
	( 99.08,124.98) --
	( 99.08,124.96) --
	( 99.08,124.94) --
	( 99.08,124.92) --
	( 99.08,124.90) --
	( 99.08,124.88) --
	( 99.08,124.86) --
	( 99.08,124.84) --
	( 99.08,124.82) --
	( 99.08,124.80) --
	( 99.08,124.78) --
	( 99.08,124.76) --
	( 99.08,124.74) --
	( 99.08,124.72) --
	( 99.08,124.70) --
	( 99.08,124.68) --
	( 99.08,124.66) --
	( 99.08,124.64) --
	( 99.08,124.62) --
	( 99.08,124.60) --
	( 99.08,124.58) --
	( 99.08,124.56) --
	( 99.08,124.54) --
	( 99.08,124.52) --
	( 99.08,124.50) --
	( 99.08,124.48) --
	( 99.08,124.46) --
	( 99.08,124.44) --
	( 99.08,124.42) --
	( 99.08,124.40) --
	( 99.08,124.38) --
	( 99.08,124.36) --
	( 99.08,124.34) --
	( 99.08,124.32) --
	( 99.08,124.30) --
	( 99.08,124.28) --
	( 99.08,124.26) --
	( 99.08,124.24) --
	( 99.08,124.22) --
	( 99.08,124.20) --
	( 99.08,124.18) --
	( 99.08,124.17) --
	( 99.08,124.15) --
	( 99.08,124.13) --
	( 99.08,124.11) --
	( 99.08,124.09) --
	( 99.08,124.07) --
	( 99.08,124.05) --
	( 99.08,124.03) --
	( 99.08,124.01) --
	( 99.08,123.99) --
	( 99.08,123.97) --
	( 99.08,123.95) --
	( 99.08,123.93) --
	( 99.08,123.91) --
	( 99.08,123.89) --
	( 99.08,123.87) --
	( 99.08,123.85) --
	( 99.08,123.83) --
	( 99.08,123.81) --
	( 99.08,123.79) --
	( 99.08,123.77) --
	( 99.08,123.75) --
	( 99.08,123.73) --
	( 99.08,123.71) --
	( 99.08,123.69) --
	( 99.08,123.67) --
	( 99.08,123.65) --
	( 99.08,123.63) --
	( 99.08,123.61) --
	( 99.08,123.59) --
	( 99.08,123.57) --
	( 99.08,123.55) --
	( 99.08,123.53) --
	( 99.08,123.51) --
	( 99.08,123.49) --
	( 99.08,123.47) --
	( 99.08,123.45) --
	( 99.08,123.43) --
	( 99.08,123.41) --
	( 99.08,123.39) --
	( 99.08,123.37) --
	( 99.08,123.35) --
	( 99.08,123.33) --
	( 99.08,123.31) --
	( 99.08,123.29) --
	( 99.08,123.27) --
	( 99.08,123.25) --
	( 99.08,123.23) --
	( 99.08,123.21) --
	( 99.08,123.19) --
	( 99.08,123.17) --
	( 99.08,123.15) --
	( 99.08,123.13) --
	( 99.08,123.12) --
	( 99.08,123.10) --
	( 99.08,123.08) --
	( 99.08,123.06) --
	( 99.08,123.04) --
	( 99.08,123.02) --
	( 99.08,123.00) --
	( 99.08,122.98) --
	( 99.08,122.96) --
	( 99.08,122.94) --
	( 99.08,122.92) --
	( 99.08,122.90) --
	( 99.08,122.88) --
	( 99.08,122.86) --
	( 99.08,122.84) --
	( 99.08,122.82) --
	( 99.08,122.80) --
	( 99.08,122.78) --
	( 99.08,122.76) --
	( 99.08,122.74) --
	( 99.08,122.72) --
	( 99.08,122.70) --
	( 99.08,122.68) --
	( 99.08,122.66) --
	( 99.08,122.64) --
	( 99.08,122.62) --
	( 99.08,122.60) --
	( 99.08,122.58) --
	( 99.08,122.56) --
	( 99.08,122.54) --
	( 99.08,122.52) --
	( 99.08,122.50) --
	( 99.08,122.48) --
	( 99.08,122.46) --
	( 99.08,122.44) --
	( 99.08,122.42) --
	( 99.08,122.40) --
	( 99.08,122.38) --
	( 99.08,122.36) --
	( 99.08,122.34) --
	( 99.08,122.32) --
	( 99.08,122.30) --
	( 99.08,122.28) --
	( 99.08,122.26) --
	( 99.08,122.24) --
	( 99.08,122.22) --
	( 99.08,122.20) --
	( 99.08,122.18) --
	( 99.08,122.16) --
	( 99.08,122.14) --
	( 99.08,122.12) --
	( 99.08,122.10) --
	( 99.08,122.08) --
	( 99.08,122.07) --
	( 99.08,122.05) --
	( 99.08,122.03) --
	( 99.08,122.01) --
	( 99.08,121.99) --
	( 99.08,121.97) --
	( 99.08,121.95) --
	( 99.08,121.93) --
	( 99.08,121.91) --
	( 99.08,121.89) --
	( 99.08,121.87) --
	( 99.08,121.85) --
	( 99.08,121.83) --
	( 99.08,121.81) --
	( 99.08,121.79) --
	( 99.08,121.77) --
	( 99.08,121.75) --
	( 99.08,121.73) --
	( 99.08,121.71) --
	( 99.08,121.69) --
	( 99.08,121.67) --
	( 99.08,121.65) --
	( 99.08,121.63) --
	( 99.08,121.61) --
	( 99.08,121.59) --
	( 99.08,121.57) --
	( 99.08,121.55) --
	( 99.08,121.53) --
	( 99.08,121.51) --
	( 99.08,121.49) --
	( 99.08,121.47) --
	( 99.08,121.45) --
	( 99.08,121.43) --
	( 99.08,121.41) --
	( 99.08,121.39) --
	( 99.08,121.37) --
	( 99.08,121.35) --
	( 99.08,121.33) --
	( 99.08,121.31) --
	( 99.08,121.29) --
	( 99.08,121.27) --
	( 99.08,121.25) --
	( 99.08,121.23) --
	( 99.08,121.21) --
	( 99.08,121.19) --
	( 99.08,121.17) --
	( 99.08,121.15) --
	( 99.08,121.13) --
	( 99.08,121.11) --
	( 99.08,121.09) --
	( 99.08,121.07) --
	( 99.08,121.05) --
	( 99.08,121.03) --
	( 99.08,121.01) --
	( 99.08,121.00) --
	( 99.08,120.98) --
	( 99.08,120.96) --
	( 99.08,120.94) --
	( 99.08,120.92) --
	( 99.08,120.90) --
	( 99.08,120.88) --
	( 99.08,120.86) --
	( 99.08,120.84) --
	( 99.08,120.82) --
	( 99.08,120.80) --
	( 99.08,120.78) --
	( 99.08,120.76) --
	( 99.08,120.74) --
	( 99.08,120.72) --
	( 99.08,120.70) --
	( 99.08,120.68) --
	( 99.08,120.66) --
	( 99.08,120.64) --
	( 99.08,120.62) --
	( 99.08,120.60) --
	( 99.08,120.58) --
	( 99.08,120.56) --
	( 99.08,120.54) --
	( 99.08,120.52) --
	( 99.08,120.50) --
	( 99.08,120.48) --
	( 99.08,120.46) --
	( 99.08,120.44) --
	( 99.08,120.42) --
	( 99.08,120.40) --
	( 99.08,120.38) --
	( 99.08,120.36) --
	( 99.08,120.34) --
	( 99.08,120.32) --
	( 99.08,120.30) --
	( 99.08,120.28) --
	( 99.08,120.26) --
	( 99.08,120.24) --
	( 99.08,120.22) --
	( 99.08,120.20) --
	( 99.08,120.18) --
	( 99.08,120.16) --
	( 99.08,120.14) --
	( 99.08,120.12) --
	( 99.08,120.10) --
	( 99.08,120.08) --
	( 99.08,120.06) --
	( 99.08,120.04) --
	( 99.08,120.02) --
	( 99.08,120.00) --
	( 99.08,119.98) --
	( 99.08,119.96) --
	( 99.08,119.95) --
	( 99.08,119.93) --
	( 99.08,119.91) --
	( 99.08,119.89) --
	( 99.08,119.87) --
	( 99.08,119.85) --
	( 99.08,119.83) --
	( 99.08,119.81) --
	( 99.08,119.79) --
	( 99.08,119.77) --
	( 99.08,119.75) --
	( 99.08,119.73) --
	( 99.08,119.71) --
	( 99.08,119.69) --
	( 99.08,119.67) --
	( 99.08,119.65) --
	( 99.08,119.63) --
	( 99.08,119.61) --
	( 99.08,119.59) --
	( 99.08,119.57) --
	( 99.08,119.55) --
	( 99.08,119.53) --
	( 99.08,119.51) --
	( 99.08,119.49) --
	( 99.08,119.47) --
	( 99.08,119.45) --
	( 99.08,119.43) --
	( 99.08,119.41) --
	( 99.08,119.39) --
	( 99.08,119.37) --
	( 99.08,119.35) --
	( 99.08,119.33) --
	( 99.08,119.31) --
	( 99.08,119.29) --
	( 99.08,119.27) --
	( 99.08,119.25) --
	( 99.08,119.23) --
	( 99.08,119.21) --
	( 99.08,119.19) --
	( 99.08,119.17) --
	( 99.08,119.15) --
	( 99.08,119.13) --
	( 99.08,119.11) --
	( 99.08,119.09) --
	( 99.08,119.07) --
	( 99.08,119.05) --
	( 99.08,119.03) --
	( 99.08,119.01) --
	( 99.08,118.99) --
	( 99.08,118.97) --
	( 99.08,118.95) --
	( 99.08,118.93) --
	( 99.08,118.91) --
	( 99.08,118.90) --
	( 99.08,118.88) --
	( 99.08,118.86) --
	( 99.08,118.84) --
	( 99.08,118.82) --
	( 99.08,118.80) --
	( 99.08,118.78) --
	( 99.08,118.76) --
	( 99.08,118.74) --
	( 99.08,118.72) --
	( 99.08,118.70) --
	( 99.08,118.68) --
	( 99.08,118.66) --
	( 99.08,118.64) --
	( 99.08,118.62) --
	( 99.08,118.60) --
	( 99.08,118.58) --
	( 99.08,118.56) --
	( 99.08,118.54) --
	( 99.08,118.52) --
	( 99.08,118.50) --
	cycle;

\path[] ( 93.59,117.59) --
	( 93.59,117.61) --
	( 93.59,117.63) --
	( 93.59,117.65) --
	( 93.59,117.67) --
	( 93.59,117.69) --
	( 93.59,117.71) --
	( 93.59,117.73) --
	( 93.59,117.75) --
	( 93.59,117.77) --
	( 93.59,117.79) --
	( 93.59,117.81) --
	( 93.59,117.83) --
	( 93.59,117.85) --
	( 93.59,117.87) --
	( 93.59,117.89) --
	( 93.59,117.91) --
	( 93.59,117.93) --
	( 93.59,117.95) --
	( 93.59,117.97) --
	( 93.59,118.00) --
	( 93.59,118.02) --
	( 93.59,118.04) --
	( 93.59,118.06) --
	( 93.59,118.08) --
	( 93.59,118.10) --
	( 93.59,118.12) --
	( 93.59,118.14) --
	( 93.59,118.16) --
	( 93.59,118.18) --
	( 93.59,118.20) --
	( 93.59,118.22) --
	( 93.59,118.24) --
	( 93.59,118.26) --
	( 93.59,118.28) --
	( 93.59,118.30) --
	( 93.59,118.32) --
	( 93.59,118.34) --
	( 93.59,118.36) --
	( 93.59,118.38) --
	( 93.59,118.40) --
	( 93.59,118.42) --
	( 93.59,118.44) --
	( 93.59,118.46) --
	( 93.59,118.48) --
	( 93.59,118.50) --
	( 93.59,118.52) --
	( 93.59,118.54) --
	( 93.59,118.56) --
	( 93.59,118.58) --
	( 93.59,118.60) --
	( 93.59,118.62) --
	( 93.59,118.64) --
	( 93.59,118.66) --
	( 93.60,118.68) --
	( 93.60,118.70) --
	( 93.60,118.72) --
	( 93.60,118.74) --
	( 93.60,118.76) --
	( 93.60,118.78) --
	( 93.60,118.80) --
	( 93.60,118.82) --
	( 93.60,118.84) --
	( 93.60,118.86) --
	( 93.60,118.88) --
	( 93.60,118.90) --
	( 93.60,118.92) --
	( 93.60,118.94) --
	( 93.60,118.96) --
	( 93.60,118.98) --
	( 93.60,119.00) --
	( 93.60,119.02) --
	( 93.60,119.04) --
	( 93.60,119.06) --
	( 93.60,119.08) --
	( 93.60,119.10) --
	( 93.60,119.12) --
	( 93.60,119.14) --
	( 93.60,119.16) --
	( 93.60,119.18) --
	( 93.60,119.20) --
	( 93.60,119.22) --
	( 93.60,119.24) --
	( 93.60,119.26) --
	( 93.60,119.28) --
	( 93.60,119.30) --
	( 93.60,119.32) --
	( 93.60,119.34) --
	( 93.60,119.36) --
	( 93.60,119.38) --
	( 93.60,119.40) --
	( 93.60,119.42) --
	( 93.60,119.44) --
	( 93.60,119.46) --
	( 93.60,119.48) --
	( 93.60,119.50) --
	( 93.60,119.52) --
	( 93.60,119.54) --
	( 93.60,119.56) --
	( 93.60,119.58) --
	( 93.60,119.60) --
	( 93.60,119.62) --
	( 93.60,119.64) --
	( 93.60,119.66) --
	( 93.60,119.68) --
	( 93.60,119.70) --
	( 93.60,119.72) --
	( 93.60,119.74) --
	( 93.60,119.76) --
	( 93.60,119.78) --
	( 93.60,119.80) --
	( 93.60,119.82) --
	( 93.60,119.84) --
	( 93.60,119.86) --
	( 93.60,119.88) --
	( 93.60,119.90) --
	( 93.60,119.92) --
	( 93.60,119.94) --
	( 93.60,119.96) --
	( 93.60,119.98) --
	( 93.60,120.00) --
	( 93.60,120.02) --
	( 93.60,120.04) --
	( 93.60,120.06) --
	( 93.60,120.08) --
	( 93.60,120.10) --
	( 93.60,120.12) --
	( 93.60,120.14) --
	( 93.60,120.16) --
	( 93.60,120.18) --
	( 93.60,120.20) --
	( 93.60,120.22) --
	( 93.60,120.24) --
	( 93.61,120.26) --
	( 93.61,120.28) --
	( 93.61,120.30) --
	( 93.61,120.32) --
	( 93.61,120.34) --
	( 93.61,120.36) --
	( 93.61,120.38) --
	( 93.61,120.40) --
	( 93.61,120.42) --
	( 93.61,120.44) --
	( 93.61,120.46) --
	( 93.61,120.48) --
	( 93.61,120.50) --
	( 93.61,120.52) --
	( 93.61,120.54) --
	( 93.61,120.56) --
	( 93.61,120.58) --
	( 93.61,120.60) --
	( 93.61,120.62) --
	( 93.61,120.64) --
	( 93.61,120.66) --
	( 93.61,120.68) --
	( 93.61,120.70) --
	( 93.61,120.72) --
	( 93.61,120.74) --
	( 93.61,120.76) --
	( 93.61,120.78) --
	( 93.61,120.80) --
	( 93.61,120.82) --
	( 93.61,120.84) --
	( 93.61,120.86) --
	( 93.61,120.88) --
	( 93.61,120.90) --
	( 93.61,120.92) --
	( 93.61,120.94) --
	( 93.61,120.96) --
	( 93.61,120.98) --
	( 93.61,121.01) --
	( 93.61,121.03) --
	( 93.61,121.05) --
	( 93.61,121.07) --
	( 93.61,121.09) --
	( 93.61,121.11) --
	( 93.61,121.13) --
	( 93.61,121.15) --
	( 93.61,121.17) --
	( 93.61,121.19) --
	( 93.61,121.21) --
	( 93.61,121.23) --
	( 93.62,121.25) --
	( 93.62,121.27) --
	( 93.62,121.29) --
	( 93.62,121.31) --
	( 93.62,121.33) --
	( 93.62,121.35) --
	( 93.62,121.37) --
	( 93.62,121.39) --
	( 93.62,121.41) --
	( 93.62,121.43) --
	( 93.62,121.45) --
	( 93.62,121.47) --
	( 93.62,121.49) --
	( 93.62,121.51) --
	( 93.62,121.53) --
	( 93.62,121.55) --
	( 93.62,121.57) --
	( 93.62,121.59) --
	( 93.62,121.61) --
	( 93.62,121.63) --
	( 93.62,121.65) --
	( 93.62,121.67) --
	( 93.62,121.69) --
	( 93.62,121.71) --
	( 93.62,121.73) --
	( 93.62,121.75) --
	( 93.62,121.77) --
	( 93.62,121.79) --
	( 93.62,121.81) --
	( 93.62,121.83) --
	( 93.62,121.85) --
	( 93.62,121.87) --
	( 93.62,121.89) --
	( 93.62,121.91) --
	( 93.62,121.93) --
	( 93.62,121.95) --
	( 93.62,121.97) --
	( 93.62,121.99) --
	( 93.62,122.01) --
	( 93.62,122.03) --
	( 93.62,122.05) --
	( 93.62,122.07) --
	( 93.62,122.09) --
	( 93.62,122.11) --
	( 93.62,122.13) --
	( 93.62,122.15) --
	( 93.62,122.17) --
	( 93.62,122.19) --
	( 93.62,122.21) --
	( 93.62,122.23) --
	( 93.62,122.25) --
	( 93.62,122.27) --
	( 93.62,122.29) --
	( 93.62,122.31) --
	( 93.62,122.33) --
	( 93.62,122.35) --
	( 93.62,122.37) --
	( 93.62,122.39) --
	( 93.62,122.41) --
	( 93.62,122.43) --
	( 93.62,122.45) --
	( 93.62,122.47) --
	( 93.62,122.49) --
	( 93.62,122.51) --
	( 93.62,122.53) --
	( 93.62,122.55) --
	( 93.62,122.57) --
	( 93.62,122.59) --
	( 93.62,122.61) --
	( 93.62,122.63) --
	( 93.62,122.65) --
	( 93.62,122.67) --
	( 93.62,122.69) --
	( 93.62,122.71) --
	( 93.62,122.73) --
	( 93.62,122.75) --
	( 93.62,122.77) --
	( 93.62,122.79) --
	( 93.62,122.81) --
	( 93.62,122.83) --
	( 93.62,122.85) --
	( 93.62,122.87) --
	( 93.62,122.89) --
	( 93.62,122.91) --
	( 93.62,122.93) --
	( 93.62,122.95) --
	( 93.62,122.97) --
	( 93.62,122.99) --
	( 93.62,123.01) --
	( 93.62,123.03) --
	( 93.62,123.05) --
	( 93.62,123.07) --
	( 93.62,123.09) --
	( 93.62,123.11) --
	( 93.62,123.13) --
	( 93.62,123.15) --
	( 93.62,123.17) --
	( 93.62,123.19) --
	( 93.62,123.21) --
	( 93.62,123.23) --
	( 93.62,123.25) --
	( 93.62,123.27) --
	( 93.62,123.29) --
	( 93.62,123.31) --
	( 93.62,123.33) --
	( 93.61,123.35) --
	( 93.61,123.37) --
	( 93.61,123.39) --
	( 93.61,123.41) --
	( 93.61,123.43) --
	( 93.61,123.45) --
	( 93.61,123.47) --
	( 93.61,123.49) --
	( 93.61,123.51) --
	( 93.61,123.53) --
	( 93.61,123.55) --
	( 93.61,123.57) --
	( 93.61,123.59) --
	( 93.61,123.61) --
	( 93.61,123.63) --
	( 93.61,123.65) --
	( 93.61,123.67) --
	( 93.61,123.69) --
	( 93.61,123.71) --
	( 93.61,123.73) --
	( 93.61,123.75) --
	( 93.61,123.77) --
	( 93.61,123.79) --
	( 93.61,123.81) --
	( 93.61,123.83) --
	( 93.61,123.85) --
	( 93.61,123.87) --
	( 93.61,123.89) --
	( 93.61,123.91) --
	( 93.61,123.93) --
	( 93.61,123.95) --
	( 93.61,123.97) --
	( 93.61,123.99) --
	( 93.61,124.02) --
	( 93.61,124.04) --
	( 93.61,124.06) --
	( 93.61,124.08) --
	( 93.61,124.10) --
	( 93.61,124.12) --
	( 93.61,124.14) --
	( 93.61,124.16) --
	( 93.61,124.18) --
	( 93.61,124.20) --
	( 93.60,124.22) --
	( 93.60,124.24) --
	( 93.60,124.26) --
	( 93.60,124.28) --
	( 93.60,124.30) --
	( 93.60,124.32) --
	( 93.60,124.34) --
	( 93.60,124.36) --
	( 93.60,124.38) --
	( 93.60,124.40) --
	( 93.60,124.42) --
	( 93.60,124.44) --
	( 93.60,124.46) --
	( 93.60,124.48) --
	( 93.60,124.50) --
	( 93.60,124.52) --
	( 93.60,124.54) --
	( 93.60,124.56) --
	( 93.60,124.58) --
	( 93.60,124.60) --
	( 93.60,124.62) --
	( 93.60,124.64) --
	( 93.60,124.66) --
	( 93.60,124.68) --
	( 93.60,124.70) --
	( 93.60,124.72) --
	( 93.60,124.74) --
	( 93.60,124.76) --
	( 93.60,124.78) --
	( 93.60,124.80) --
	( 93.60,124.82) --
	( 93.60,124.84) --
	( 93.60,124.86) --
	( 93.60,124.88) --
	( 93.60,124.90) --
	( 93.60,124.92) --
	( 93.60,124.94) --
	( 93.60,124.96) --
	( 93.60,124.98) --
	( 93.60,125.00) --
	( 93.60,125.02) --
	( 93.60,125.04) --
	( 93.60,125.06) --
	( 93.60,125.08) --
	( 93.60,125.10) --
	( 93.60,125.12) --
	( 93.60,125.14) --
	( 93.60,125.16) --
	( 93.60,125.18) --
	( 93.60,125.20) --
	( 93.60,125.22) --
	( 93.60,125.24) --
	( 93.60,125.26) --
	( 93.60,125.28) --
	( 93.60,125.30) --
	( 93.60,125.32) --
	( 93.60,125.34) --
	( 93.60,125.36) --
	( 93.60,125.38) --
	( 93.60,125.40) --
	( 93.60,125.42) --
	( 93.60,125.44) --
	( 93.60,125.46) --
	( 93.60,125.48) --
	( 93.60,125.50) --
	( 93.60,125.52) --
	( 93.60,125.54) --
	( 93.60,125.56) --
	( 93.60,125.58) --
	( 93.60,125.60) --
	( 93.60,125.62) --
	( 93.60,125.64) --
	( 93.60,125.66) --
	( 93.60,125.68) --
	( 93.60,125.70) --
	( 93.60,125.72) --
	( 93.60,125.74) --
	( 93.59,125.76) --
	( 93.59,125.78) --
	( 93.59,125.80) --
	( 93.59,125.82) --
	( 93.59,125.84) --
	( 93.59,125.86) --
	( 93.59,125.88) --
	( 93.59,125.90) --
	( 93.59,125.92) --
	( 93.59,125.94) --
	( 93.59,125.96) --
	( 93.59,125.98) --
	( 93.59,126.00) --
	( 93.59,126.02) --
	( 93.59,126.04) --
	( 93.59,126.06) --
	( 93.59,126.08) --
	( 93.59,126.10) --
	( 93.59,126.12) --
	( 93.59,126.14) --
	( 93.59,126.16) --
	( 93.59,126.18) --
	( 93.59,126.20) --
	( 93.59,126.22) --
	( 93.59,126.24) --
	( 93.59,126.26) --
	( 93.59,126.28) --
	( 93.59,126.30) --
	( 93.59,126.32) --
	( 93.59,126.34) --
	( 93.59,126.36) --
	( 93.59,126.38) --
	( 93.59,126.40) --
	( 93.59,126.42) --
	( 93.59,126.44) --
	( 93.59,126.46) --
	( 93.59,126.48) --
	( 93.59,126.50) --
	( 93.59,126.52) --
	( 93.59,126.54) --
	( 93.59,126.56) --
	( 93.59,126.58) --
	( 93.59,126.60) --
	( 93.59,126.62) --
	( 93.59,126.64) --
	( 93.59,126.66) --
	( 93.59,126.68) --
	( 93.59,126.70) --
	( 93.59,126.72) --
	( 93.59,126.74) --
	( 93.59,126.76) --
	( 93.59,126.78) --
	( 93.59,126.80) --
	( 93.59,126.82) --
	( 93.59,126.84) --
	( 93.59,126.86) --
	( 93.59,126.88) --
	( 93.59,126.90) --
	( 93.59,126.92) --
	( 93.59,126.94) --
	( 93.59,126.96) --
	( 93.59,126.98) --
	( 93.59,127.00) --
	( 93.59,127.03) --
	( 93.59,127.05) --
	( 93.59,127.07) --
	( 93.59,127.09) --
	( 93.59,127.11) --
	( 93.59,127.13) --
	( 93.59,127.15) --
	( 93.59,127.17) --
	( 93.59,127.19) --
	( 93.59,127.21) --
	( 93.59,127.23) --
	( 93.59,127.25) --
	( 93.59,127.27) --
	( 93.59,127.29) --
	( 93.59,127.31) --
	( 93.59,127.33) --
	( 93.59,127.35) --
	( 93.59,127.37) --
	( 93.59,127.39) --
	( 93.59,127.41) --
	( 93.59,127.43) --
	( 93.59,127.45) --
	( 93.59,127.47) --
	( 93.59,127.49) --
	( 93.59,127.51) --
	( 93.59,127.53) --
	( 93.59,127.55) --
	( 93.59,127.57) --
	( 93.59,127.59) --
	( 93.59,127.61) --
	( 93.59,127.63) --
	( 93.59,127.63) --
	( 93.59,127.61) --
	( 93.59,127.59) --
	( 93.59,127.57) --
	( 93.59,127.55) --
	( 93.59,127.53) --
	( 93.59,127.51) --
	( 93.59,127.49) --
	( 93.59,127.47) --
	( 93.59,127.45) --
	( 93.59,127.43) --
	( 93.59,127.41) --
	( 93.59,127.39) --
	( 93.59,127.37) --
	( 93.59,127.35) --
	( 93.59,127.33) --
	( 93.59,127.31) --
	( 93.59,127.29) --
	( 93.59,127.27) --
	( 93.59,127.25) --
	( 93.59,127.23) --
	( 93.59,127.21) --
	( 93.59,127.19) --
	( 93.59,127.17) --
	( 93.59,127.15) --
	( 93.59,127.13) --
	( 93.59,127.11) --
	( 93.59,127.09) --
	( 93.59,127.07) --
	( 93.59,127.05) --
	( 93.59,127.03) --
	( 93.59,127.00) --
	( 93.59,126.98) --
	( 93.59,126.96) --
	( 93.59,126.94) --
	( 93.59,126.92) --
	( 93.59,126.90) --
	( 93.59,126.88) --
	( 93.59,126.86) --
	( 93.59,126.84) --
	( 93.59,126.82) --
	( 93.59,126.80) --
	( 93.59,126.78) --
	( 93.59,126.76) --
	( 93.59,126.74) --
	( 93.59,126.72) --
	( 93.59,126.70) --
	( 93.59,126.68) --
	( 93.59,126.66) --
	( 93.59,126.64) --
	( 93.59,126.62) --
	( 93.59,126.60) --
	( 93.59,126.58) --
	( 93.59,126.56) --
	( 93.59,126.54) --
	( 93.59,126.52) --
	( 93.59,126.50) --
	( 93.59,126.48) --
	( 93.59,126.46) --
	( 93.59,126.44) --
	( 93.59,126.42) --
	( 93.59,126.40) --
	( 93.59,126.38) --
	( 93.59,126.36) --
	( 93.59,126.34) --
	( 93.59,126.32) --
	( 93.59,126.30) --
	( 93.59,126.28) --
	( 93.59,126.26) --
	( 93.59,126.24) --
	( 93.59,126.22) --
	( 93.59,126.20) --
	( 93.59,126.18) --
	( 93.59,126.16) --
	( 93.59,126.14) --
	( 93.59,126.12) --
	( 93.59,126.10) --
	( 93.59,126.08) --
	( 93.59,126.06) --
	( 93.59,126.04) --
	( 93.59,126.02) --
	( 93.59,126.00) --
	( 93.59,125.98) --
	( 93.59,125.96) --
	( 93.59,125.94) --
	( 93.59,125.92) --
	( 93.59,125.90) --
	( 93.59,125.88) --
	( 93.59,125.86) --
	( 93.59,125.84) --
	( 93.59,125.82) --
	( 93.59,125.80) --
	( 93.59,125.78) --
	( 93.59,125.76) --
	( 93.59,125.74) --
	( 93.59,125.72) --
	( 93.59,125.70) --
	( 93.59,125.68) --
	( 93.59,125.66) --
	( 93.59,125.64) --
	( 93.59,125.62) --
	( 93.59,125.60) --
	( 93.59,125.58) --
	( 93.59,125.56) --
	( 93.59,125.54) --
	( 93.59,125.52) --
	( 93.59,125.50) --
	( 93.59,125.48) --
	( 93.59,125.46) --
	( 93.59,125.44) --
	( 93.59,125.42) --
	( 93.59,125.40) --
	( 93.59,125.38) --
	( 93.59,125.36) --
	( 93.59,125.34) --
	( 93.59,125.32) --
	( 93.59,125.30) --
	( 93.59,125.28) --
	( 93.59,125.26) --
	( 93.59,125.24) --
	( 93.59,125.22) --
	( 93.59,125.20) --
	( 93.59,125.18) --
	( 93.59,125.16) --
	( 93.59,125.14) --
	( 93.59,125.12) --
	( 93.59,125.10) --
	( 93.59,125.08) --
	( 93.59,125.06) --
	( 93.59,125.04) --
	( 93.59,125.02) --
	( 93.59,125.00) --
	( 93.59,124.98) --
	( 93.59,124.96) --
	( 93.59,124.94) --
	( 93.59,124.92) --
	( 93.59,124.90) --
	( 93.59,124.88) --
	( 93.59,124.86) --
	( 93.59,124.84) --
	( 93.59,124.82) --
	( 93.59,124.80) --
	( 93.59,124.78) --
	( 93.59,124.76) --
	( 93.59,124.74) --
	( 93.59,124.72) --
	( 93.59,124.70) --
	( 93.59,124.68) --
	( 93.59,124.66) --
	( 93.59,124.64) --
	( 93.59,124.62) --
	( 93.59,124.60) --
	( 93.59,124.58) --
	( 93.59,124.56) --
	( 93.59,124.54) --
	( 93.59,124.52) --
	( 93.59,124.50) --
	( 93.59,124.48) --
	( 93.59,124.46) --
	( 93.59,124.44) --
	( 93.59,124.42) --
	( 93.59,124.40) --
	( 93.59,124.38) --
	( 93.59,124.36) --
	( 93.59,124.34) --
	( 93.59,124.32) --
	( 93.59,124.30) --
	( 93.59,124.28) --
	( 93.59,124.26) --
	( 93.59,124.24) --
	( 93.59,124.22) --
	( 93.59,124.20) --
	( 93.59,124.18) --
	( 93.59,124.16) --
	( 93.59,124.14) --
	( 93.59,124.12) --
	( 93.59,124.10) --
	( 93.59,124.08) --
	( 93.59,124.06) --
	( 93.59,124.04) --
	( 93.59,124.02) --
	( 93.59,123.99) --
	( 93.59,123.97) --
	( 93.59,123.95) --
	( 93.59,123.93) --
	( 93.59,123.91) --
	( 93.59,123.89) --
	( 93.59,123.87) --
	( 93.59,123.85) --
	( 93.59,123.83) --
	( 93.59,123.81) --
	( 93.59,123.79) --
	( 93.59,123.77) --
	( 93.59,123.75) --
	( 93.59,123.73) --
	( 93.59,123.71) --
	( 93.59,123.69) --
	( 93.59,123.67) --
	( 93.59,123.65) --
	( 93.59,123.63) --
	( 93.59,123.61) --
	( 93.59,123.59) --
	( 93.59,123.57) --
	( 93.59,123.55) --
	( 93.59,123.53) --
	( 93.59,123.51) --
	( 93.59,123.49) --
	( 93.59,123.47) --
	( 93.59,123.45) --
	( 93.59,123.43) --
	( 93.59,123.41) --
	( 93.59,123.39) --
	( 93.59,123.37) --
	( 93.59,123.35) --
	( 93.59,123.33) --
	( 93.59,123.31) --
	( 93.59,123.29) --
	( 93.59,123.27) --
	( 93.59,123.25) --
	( 93.59,123.23) --
	( 93.59,123.21) --
	( 93.59,123.19) --
	( 93.59,123.17) --
	( 93.59,123.15) --
	( 93.59,123.13) --
	( 93.59,123.11) --
	( 93.59,123.09) --
	( 93.59,123.07) --
	( 93.59,123.05) --
	( 93.59,123.03) --
	( 93.59,123.01) --
	( 93.59,122.99) --
	( 93.59,122.97) --
	( 93.59,122.95) --
	( 93.59,122.93) --
	( 93.59,122.91) --
	( 93.59,122.89) --
	( 93.59,122.87) --
	( 93.59,122.85) --
	( 93.59,122.83) --
	( 93.59,122.81) --
	( 93.59,122.79) --
	( 93.59,122.77) --
	( 93.59,122.75) --
	( 93.59,122.73) --
	( 93.59,122.71) --
	( 93.59,122.69) --
	( 93.59,122.67) --
	( 93.59,122.65) --
	( 93.59,122.63) --
	( 93.59,122.61) --
	( 93.59,122.59) --
	( 93.59,122.57) --
	( 93.59,122.55) --
	( 93.59,122.53) --
	( 93.59,122.51) --
	( 93.59,122.49) --
	( 93.59,122.47) --
	( 93.59,122.45) --
	( 93.59,122.43) --
	( 93.59,122.41) --
	( 93.59,122.39) --
	( 93.59,122.37) --
	( 93.59,122.35) --
	( 93.59,122.33) --
	( 93.59,122.31) --
	( 93.59,122.29) --
	( 93.59,122.27) --
	( 93.59,122.25) --
	( 93.59,122.23) --
	( 93.59,122.21) --
	( 93.59,122.19) --
	( 93.59,122.17) --
	( 93.59,122.15) --
	( 93.59,122.13) --
	( 93.59,122.11) --
	( 93.59,122.09) --
	( 93.59,122.07) --
	( 93.59,122.05) --
	( 93.59,122.03) --
	( 93.59,122.01) --
	( 93.59,121.99) --
	( 93.59,121.97) --
	( 93.59,121.95) --
	( 93.59,121.93) --
	( 93.59,121.91) --
	( 93.59,121.89) --
	( 93.59,121.87) --
	( 93.59,121.85) --
	( 93.59,121.83) --
	( 93.59,121.81) --
	( 93.59,121.79) --
	( 93.59,121.77) --
	( 93.59,121.75) --
	( 93.59,121.73) --
	( 93.59,121.71) --
	( 93.59,121.69) --
	( 93.59,121.67) --
	( 93.59,121.65) --
	( 93.59,121.63) --
	( 93.59,121.61) --
	( 93.59,121.59) --
	( 93.59,121.57) --
	( 93.59,121.55) --
	( 93.59,121.53) --
	( 93.59,121.51) --
	( 93.59,121.49) --
	( 93.59,121.47) --
	( 93.59,121.45) --
	( 93.59,121.43) --
	( 93.59,121.41) --
	( 93.59,121.39) --
	( 93.59,121.37) --
	( 93.59,121.35) --
	( 93.59,121.33) --
	( 93.59,121.31) --
	( 93.59,121.29) --
	( 93.59,121.27) --
	( 93.59,121.25) --
	( 93.59,121.23) --
	( 93.59,121.21) --
	( 93.59,121.19) --
	( 93.59,121.17) --
	( 93.59,121.15) --
	( 93.59,121.13) --
	( 93.59,121.11) --
	( 93.59,121.09) --
	( 93.59,121.07) --
	( 93.59,121.05) --
	( 93.59,121.03) --
	( 93.59,121.01) --
	( 93.59,120.98) --
	( 93.59,120.96) --
	( 93.59,120.94) --
	( 93.59,120.92) --
	( 93.59,120.90) --
	( 93.59,120.88) --
	( 93.59,120.86) --
	( 93.59,120.84) --
	( 93.59,120.82) --
	( 93.59,120.80) --
	( 93.59,120.78) --
	( 93.59,120.76) --
	( 93.59,120.74) --
	( 93.59,120.72) --
	( 93.59,120.70) --
	( 93.59,120.68) --
	( 93.59,120.66) --
	( 93.59,120.64) --
	( 93.59,120.62) --
	( 93.59,120.60) --
	( 93.59,120.58) --
	( 93.59,120.56) --
	( 93.59,120.54) --
	( 93.59,120.52) --
	( 93.59,120.50) --
	( 93.59,120.48) --
	( 93.59,120.46) --
	( 93.59,120.44) --
	( 93.59,120.42) --
	( 93.59,120.40) --
	( 93.59,120.38) --
	( 93.59,120.36) --
	( 93.59,120.34) --
	( 93.59,120.32) --
	( 93.59,120.30) --
	( 93.59,120.28) --
	( 93.59,120.26) --
	( 93.59,120.24) --
	( 93.59,120.22) --
	( 93.59,120.20) --
	( 93.59,120.18) --
	( 93.59,120.16) --
	( 93.59,120.14) --
	( 93.59,120.12) --
	( 93.59,120.10) --
	( 93.59,120.08) --
	( 93.59,120.06) --
	( 93.59,120.04) --
	( 93.59,120.02) --
	( 93.59,120.00) --
	( 93.59,119.98) --
	( 93.59,119.96) --
	( 93.59,119.94) --
	( 93.59,119.92) --
	( 93.59,119.90) --
	( 93.59,119.88) --
	( 93.59,119.86) --
	( 93.59,119.84) --
	( 93.59,119.82) --
	( 93.59,119.80) --
	( 93.59,119.78) --
	( 93.59,119.76) --
	( 93.59,119.74) --
	( 93.59,119.72) --
	( 93.59,119.70) --
	( 93.59,119.68) --
	( 93.59,119.66) --
	( 93.59,119.64) --
	( 93.59,119.62) --
	( 93.59,119.60) --
	( 93.59,119.58) --
	( 93.59,119.56) --
	( 93.59,119.54) --
	( 93.59,119.52) --
	( 93.59,119.50) --
	( 93.59,119.48) --
	( 93.59,119.46) --
	( 93.59,119.44) --
	( 93.59,119.42) --
	( 93.59,119.40) --
	( 93.59,119.38) --
	( 93.59,119.36) --
	( 93.59,119.34) --
	( 93.59,119.32) --
	( 93.59,119.30) --
	( 93.59,119.28) --
	( 93.59,119.26) --
	( 93.59,119.24) --
	( 93.59,119.22) --
	( 93.59,119.20) --
	( 93.59,119.18) --
	( 93.59,119.16) --
	( 93.59,119.14) --
	( 93.59,119.12) --
	( 93.59,119.10) --
	( 93.59,119.08) --
	( 93.59,119.06) --
	( 93.59,119.04) --
	( 93.59,119.02) --
	( 93.59,119.00) --
	( 93.59,118.98) --
	( 93.59,118.96) --
	( 93.59,118.94) --
	( 93.59,118.92) --
	( 93.59,118.90) --
	( 93.59,118.88) --
	( 93.59,118.86) --
	( 93.59,118.84) --
	( 93.59,118.82) --
	( 93.59,118.80) --
	( 93.59,118.78) --
	( 93.59,118.76) --
	( 93.59,118.74) --
	( 93.59,118.72) --
	( 93.59,118.70) --
	( 93.59,118.68) --
	( 93.59,118.66) --
	( 93.59,118.64) --
	( 93.59,118.62) --
	( 93.59,118.60) --
	( 93.59,118.58) --
	( 93.59,118.56) --
	( 93.59,118.54) --
	( 93.59,118.52) --
	( 93.59,118.50) --
	( 93.59,118.48) --
	( 93.59,118.46) --
	( 93.59,118.44) --
	( 93.59,118.42) --
	( 93.59,118.40) --
	( 93.59,118.38) --
	( 93.59,118.36) --
	( 93.59,118.34) --
	( 93.59,118.32) --
	( 93.59,118.30) --
	( 93.59,118.28) --
	( 93.59,118.26) --
	( 93.59,118.24) --
	( 93.59,118.22) --
	( 93.59,118.20) --
	( 93.59,118.18) --
	( 93.59,118.16) --
	( 93.59,118.14) --
	( 93.59,118.12) --
	( 93.59,118.10) --
	( 93.59,118.08) --
	( 93.59,118.06) --
	( 93.59,118.04) --
	( 93.59,118.02) --
	( 93.59,118.00) --
	( 93.59,117.97) --
	( 93.59,117.95) --
	( 93.59,117.93) --
	( 93.59,117.91) --
	( 93.59,117.89) --
	( 93.59,117.87) --
	( 93.59,117.85) --
	( 93.59,117.83) --
	( 93.59,117.81) --
	( 93.59,117.79) --
	( 93.59,117.77) --
	( 93.59,117.75) --
	( 93.59,117.73) --
	( 93.59,117.71) --
	( 93.59,117.69) --
	( 93.59,117.67) --
	( 93.59,117.65) --
	( 93.59,117.63) --
	( 93.59,117.61) --
	( 93.59,117.59) --
	cycle;

\path[] ( 88.11,113.79) --
	( 88.11,113.82) --
	( 88.11,113.84) --
	( 88.11,113.86) --
	( 88.11,113.88) --
	( 88.11,113.90) --
	( 88.11,113.92) --
	( 88.11,113.94) --
	( 88.11,113.97) --
	( 88.11,113.99) --
	( 88.11,114.01) --
	( 88.11,114.03) --
	( 88.11,114.05) --
	( 88.11,114.07) --
	( 88.11,114.09) --
	( 88.11,114.12) --
	( 88.11,114.14) --
	( 88.11,114.16) --
	( 88.11,114.18) --
	( 88.11,114.20) --
	( 88.11,114.22) --
	( 88.11,114.24) --
	( 88.11,114.27) --
	( 88.11,114.29) --
	( 88.11,114.31) --
	( 88.11,114.33) --
	( 88.11,114.35) --
	( 88.11,114.37) --
	( 88.11,114.39) --
	( 88.11,114.42) --
	( 88.11,114.44) --
	( 88.11,114.46) --
	( 88.11,114.48) --
	( 88.11,114.50) --
	( 88.11,114.52) --
	( 88.11,114.54) --
	( 88.11,114.57) --
	( 88.11,114.59) --
	( 88.11,114.61) --
	( 88.11,114.63) --
	( 88.11,114.65) --
	( 88.11,114.67) --
	( 88.11,114.69) --
	( 88.11,114.72) --
	( 88.11,114.74) --
	( 88.11,114.76) --
	( 88.11,114.78) --
	( 88.11,114.80) --
	( 88.11,114.82) --
	( 88.11,114.84) --
	( 88.11,114.87) --
	( 88.11,114.89) --
	( 88.11,114.91) --
	( 88.11,114.93) --
	( 88.11,114.95) --
	( 88.11,114.97) --
	( 88.11,115.00) --
	( 88.11,115.02) --
	( 88.11,115.04) --
	( 88.11,115.06) --
	( 88.11,115.08) --
	( 88.11,115.10) --
	( 88.11,115.12) --
	( 88.11,115.15) --
	( 88.11,115.17) --
	( 88.11,115.19) --
	( 88.11,115.21) --
	( 88.11,115.23) --
	( 88.11,115.25) --
	( 88.11,115.27) --
	( 88.11,115.30) --
	( 88.11,115.32) --
	( 88.11,115.34) --
	( 88.11,115.36) --
	( 88.11,115.38) --
	( 88.11,115.40) --
	( 88.11,115.42) --
	( 88.11,115.45) --
	( 88.11,115.47) --
	( 88.11,115.49) --
	( 88.11,115.51) --
	( 88.11,115.53) --
	( 88.11,115.55) --
	( 88.11,115.57) --
	( 88.11,115.60) --
	( 88.11,115.62) --
	( 88.11,115.64) --
	( 88.11,115.66) --
	( 88.11,115.68) --
	( 88.11,115.70) --
	( 88.11,115.72) --
	( 88.11,115.75) --
	( 88.11,115.77) --
	( 88.11,115.79) --
	( 88.11,115.81) --
	( 88.11,115.83) --
	( 88.11,115.85) --
	( 88.11,115.87) --
	( 88.11,115.90) --
	( 88.11,115.92) --
	( 88.11,115.94) --
	( 88.11,115.96) --
	( 88.11,115.98) --
	( 88.11,116.00) --
	( 88.11,116.02) --
	( 88.11,116.05) --
	( 88.11,116.07) --
	( 88.11,116.09) --
	( 88.11,116.11) --
	( 88.11,116.13) --
	( 88.11,116.15) --
	( 88.11,116.18) --
	( 88.11,116.20) --
	( 88.12,116.22) --
	( 88.12,116.24) --
	( 88.12,116.26) --
	( 88.12,116.28) --
	( 88.12,116.30) --
	( 88.12,116.33) --
	( 88.12,116.35) --
	( 88.12,116.37) --
	( 88.12,116.39) --
	( 88.12,116.41) --
	( 88.12,116.43) --
	( 88.12,116.45) --
	( 88.12,116.48) --
	( 88.12,116.50) --
	( 88.12,116.52) --
	( 88.12,116.54) --
	( 88.12,116.56) --
	( 88.12,116.58) --
	( 88.12,116.60) --
	( 88.12,116.63) --
	( 88.12,116.65) --
	( 88.12,116.67) --
	( 88.12,116.69) --
	( 88.12,116.71) --
	( 88.12,116.73) --
	( 88.12,116.75) --
	( 88.12,116.78) --
	( 88.12,116.80) --
	( 88.12,116.82) --
	( 88.12,116.84) --
	( 88.12,116.86) --
	( 88.12,116.88) --
	( 88.12,116.90) --
	( 88.12,116.93) --
	( 88.12,116.95) --
	( 88.12,116.97) --
	( 88.12,116.99) --
	( 88.12,117.01) --
	( 88.12,117.03) --
	( 88.12,117.05) --
	( 88.12,117.08) --
	( 88.12,117.10) --
	( 88.12,117.12) --
	( 88.12,117.14) --
	( 88.12,117.16) --
	( 88.12,117.18) --
	( 88.12,117.20) --
	( 88.12,117.23) --
	( 88.12,117.25) --
	( 88.12,117.27) --
	( 88.12,117.29) --
	( 88.12,117.31) --
	( 88.12,117.33) --
	( 88.12,117.36) --
	( 88.12,117.38) --
	( 88.12,117.40) --
	( 88.12,117.42) --
	( 88.12,117.44) --
	( 88.12,117.46) --
	( 88.12,117.48) --
	( 88.12,117.51) --
	( 88.12,117.53) --
	( 88.12,117.55) --
	( 88.13,117.57) --
	( 88.13,117.59) --
	( 88.13,117.61) --
	( 88.13,117.63) --
	( 88.13,117.66) --
	( 88.13,117.68) --
	( 88.13,117.70) --
	( 88.13,117.72) --
	( 88.13,117.74) --
	( 88.13,117.76) --
	( 88.13,117.78) --
	( 88.13,117.81) --
	( 88.13,117.83) --
	( 88.13,117.85) --
	( 88.13,117.87) --
	( 88.13,117.89) --
	( 88.13,117.91) --
	( 88.13,117.93) --
	( 88.13,117.96) --
	( 88.13,117.98) --
	( 88.13,118.00) --
	( 88.13,118.02) --
	( 88.13,118.04) --
	( 88.13,118.06) --
	( 88.13,118.08) --
	( 88.13,118.11) --
	( 88.13,118.13) --
	( 88.13,118.15) --
	( 88.13,118.17) --
	( 88.13,118.19) --
	( 88.13,118.21) --
	( 88.13,118.23) --
	( 88.13,118.26) --
	( 88.13,118.28) --
	( 88.13,118.30) --
	( 88.13,118.32) --
	( 88.13,118.34) --
	( 88.13,118.36) --
	( 88.13,118.38) --
	( 88.13,118.41) --
	( 88.13,118.43) --
	( 88.13,118.45) --
	( 88.13,118.47) --
	( 88.13,118.49) --
	( 88.13,118.51) --
	( 88.13,118.53) --
	( 88.13,118.56) --
	( 88.13,118.58) --
	( 88.13,118.60) --
	( 88.13,118.62) --
	( 88.13,118.64) --
	( 88.13,118.66) --
	( 88.13,118.69) --
	( 88.14,118.71) --
	( 88.14,118.73) --
	( 88.14,118.75) --
	( 88.14,118.77) --
	( 88.14,118.79) --
	( 88.14,118.81) --
	( 88.14,118.84) --
	( 88.14,118.86) --
	( 88.14,118.88) --
	( 88.14,118.90) --
	( 88.14,118.92) --
	( 88.14,118.94) --
	( 88.14,118.96) --
	( 88.14,118.99) --
	( 88.14,119.01) --
	( 88.14,119.03) --
	( 88.14,119.05) --
	( 88.14,119.07) --
	( 88.14,119.09) --
	( 88.14,119.11) --
	( 88.14,119.14) --
	( 88.14,119.16) --
	( 88.14,119.18) --
	( 88.14,119.20) --
	( 88.14,119.22) --
	( 88.14,119.24) --
	( 88.14,119.26) --
	( 88.14,119.29) --
	( 88.14,119.31) --
	( 88.14,119.33) --
	( 88.14,119.35) --
	( 88.14,119.37) --
	( 88.14,119.39) --
	( 88.14,119.41) --
	( 88.14,119.44) --
	( 88.14,119.46) --
	( 88.14,119.48) --
	( 88.14,119.50) --
	( 88.14,119.52) --
	( 88.14,119.54) --
	( 88.14,119.56) --
	( 88.14,119.59) --
	( 88.14,119.61) --
	( 88.14,119.63) --
	( 88.14,119.65) --
	( 88.14,119.67) --
	( 88.14,119.69) --
	( 88.14,119.71) --
	( 88.14,119.74) --
	( 88.14,119.76) --
	( 88.14,119.78) --
	( 88.13,119.80) --
	( 88.13,119.82) --
	( 88.13,119.84) --
	( 88.13,119.87) --
	( 88.13,119.89) --
	( 88.13,119.91) --
	( 88.13,119.93) --
	( 88.13,119.95) --
	( 88.13,119.97) --
	( 88.13,119.99) --
	( 88.13,120.02) --
	( 88.13,120.04) --
	( 88.13,120.06) --
	( 88.13,120.08) --
	( 88.13,120.10) --
	( 88.13,120.12) --
	( 88.13,120.14) --
	( 88.13,120.17) --
	( 88.13,120.19) --
	( 88.13,120.21) --
	( 88.13,120.23) --
	( 88.13,120.25) --
	( 88.13,120.27) --
	( 88.13,120.29) --
	( 88.13,120.32) --
	( 88.13,120.34) --
	( 88.13,120.36) --
	( 88.13,120.38) --
	( 88.13,120.40) --
	( 88.13,120.42) --
	( 88.13,120.44) --
	( 88.13,120.47) --
	( 88.13,120.49) --
	( 88.13,120.51) --
	( 88.13,120.53) --
	( 88.13,120.55) --
	( 88.13,120.57) --
	( 88.13,120.59) --
	( 88.13,120.62) --
	( 88.13,120.64) --
	( 88.13,120.66) --
	( 88.13,120.68) --
	( 88.13,120.70) --
	( 88.13,120.72) --
	( 88.13,120.74) --
	( 88.13,120.77) --
	( 88.13,120.79) --
	( 88.13,120.81) --
	( 88.13,120.83) --
	( 88.13,120.85) --
	( 88.13,120.87) --
	( 88.13,120.89) --
	( 88.13,120.92) --
	( 88.13,120.94) --
	( 88.13,120.96) --
	( 88.13,120.98) --
	( 88.12,121.00) --
	( 88.12,121.02) --
	( 88.12,121.05) --
	( 88.12,121.07) --
	( 88.12,121.09) --
	( 88.12,121.11) --
	( 88.12,121.13) --
	( 88.12,121.15) --
	( 88.12,121.17) --
	( 88.12,121.20) --
	( 88.12,121.22) --
	( 88.12,121.24) --
	( 88.12,121.26) --
	( 88.12,121.28) --
	( 88.12,121.30) --
	( 88.12,121.32) --
	( 88.12,121.35) --
	( 88.12,121.37) --
	( 88.12,121.39) --
	( 88.12,121.41) --
	( 88.12,121.43) --
	( 88.12,121.45) --
	( 88.12,121.47) --
	( 88.12,121.50) --
	( 88.12,121.52) --
	( 88.12,121.54) --
	( 88.12,121.56) --
	( 88.12,121.58) --
	( 88.12,121.60) --
	( 88.12,121.62) --
	( 88.12,121.65) --
	( 88.12,121.67) --
	( 88.12,121.69) --
	( 88.12,121.71) --
	( 88.12,121.73) --
	( 88.12,121.75) --
	( 88.12,121.77) --
	( 88.12,121.80) --
	( 88.12,121.82) --
	( 88.12,121.84) --
	( 88.12,121.86) --
	( 88.12,121.88) --
	( 88.12,121.90) --
	( 88.12,121.92) --
	( 88.12,121.95) --
	( 88.12,121.97) --
	( 88.12,121.99) --
	( 88.12,122.01) --
	( 88.12,122.03) --
	( 88.12,122.05) --
	( 88.12,122.07) --
	( 88.12,122.10) --
	( 88.12,122.12) --
	( 88.12,122.14) --
	( 88.12,122.16) --
	( 88.12,122.18) --
	( 88.11,122.20) --
	( 88.11,122.22) --
	( 88.11,122.25) --
	( 88.11,122.27) --
	( 88.11,122.29) --
	( 88.11,122.31) --
	( 88.11,122.33) --
	( 88.11,122.35) --
	( 88.11,122.38) --
	( 88.11,122.40) --
	( 88.11,122.42) --
	( 88.11,122.44) --
	( 88.11,122.46) --
	( 88.11,122.48) --
	( 88.11,122.50) --
	( 88.11,122.53) --
	( 88.11,122.55) --
	( 88.11,122.57) --
	( 88.11,122.59) --
	( 88.11,122.61) --
	( 88.11,122.63) --
	( 88.11,122.65) --
	( 88.11,122.68) --
	( 88.11,122.70) --
	( 88.11,122.72) --
	( 88.11,122.74) --
	( 88.11,122.76) --
	( 88.11,122.78) --
	( 88.11,122.80) --
	( 88.11,122.83) --
	( 88.11,122.85) --
	( 88.11,122.87) --
	( 88.11,122.89) --
	( 88.11,122.91) --
	( 88.11,122.93) --
	( 88.11,122.95) --
	( 88.11,122.98) --
	( 88.11,123.00) --
	( 88.11,123.02) --
	( 88.11,123.04) --
	( 88.11,123.06) --
	( 88.11,123.08) --
	( 88.11,123.10) --
	( 88.11,123.13) --
	( 88.11,123.15) --
	( 88.11,123.17) --
	( 88.11,123.19) --
	( 88.11,123.21) --
	( 88.11,123.23) --
	( 88.11,123.25) --
	( 88.11,123.28) --
	( 88.11,123.30) --
	( 88.11,123.32) --
	( 88.11,123.34) --
	( 88.11,123.36) --
	( 88.11,123.38) --
	( 88.11,123.40) --
	( 88.11,123.43) --
	( 88.11,123.45) --
	( 88.11,123.47) --
	( 88.11,123.49) --
	( 88.11,123.51) --
	( 88.11,123.53) --
	( 88.11,123.56) --
	( 88.11,123.58) --
	( 88.11,123.60) --
	( 88.11,123.62) --
	( 88.11,123.64) --
	( 88.11,123.66) --
	( 88.11,123.68) --
	( 88.11,123.71) --
	( 88.11,123.73) --
	( 88.11,123.75) --
	( 88.11,123.77) --
	( 88.11,123.79) --
	( 88.11,123.81) --
	( 88.11,123.83) --
	( 88.11,123.86) --
	( 88.11,123.88) --
	( 88.11,123.90) --
	( 88.11,123.92) --
	( 88.11,123.94) --
	( 88.11,123.96) --
	( 88.11,123.98) --
	( 88.11,124.01) --
	( 88.11,124.03) --
	( 88.11,124.05) --
	( 88.11,124.07) --
	( 88.11,124.09) --
	( 88.11,124.11) --
	( 88.11,124.13) --
	( 88.11,124.16) --
	( 88.11,124.18) --
	( 88.11,124.20) --
	( 88.11,124.22) --
	( 88.11,124.24) --
	( 88.11,124.26) --
	( 88.11,124.28) --
	( 88.11,124.31) --
	( 88.11,124.33) --
	( 88.11,124.35) --
	( 88.11,124.37) --
	( 88.11,124.39) --
	( 88.11,124.41) --
	( 88.11,124.43) --
	( 88.11,124.46) --
	( 88.11,124.48) --
	( 88.11,124.50) --
	( 88.11,124.52) --
	( 88.11,124.52) --
	( 88.11,124.50) --
	( 88.11,124.48) --
	( 88.11,124.46) --
	( 88.11,124.43) --
	( 88.11,124.41) --
	( 88.11,124.39) --
	( 88.11,124.37) --
	( 88.11,124.35) --
	( 88.11,124.33) --
	( 88.11,124.31) --
	( 88.11,124.28) --
	( 88.11,124.26) --
	( 88.11,124.24) --
	( 88.11,124.22) --
	( 88.11,124.20) --
	( 88.11,124.18) --
	( 88.11,124.16) --
	( 88.11,124.13) --
	( 88.11,124.11) --
	( 88.11,124.09) --
	( 88.11,124.07) --
	( 88.11,124.05) --
	( 88.11,124.03) --
	( 88.11,124.01) --
	( 88.11,123.98) --
	( 88.11,123.96) --
	( 88.11,123.94) --
	( 88.11,123.92) --
	( 88.11,123.90) --
	( 88.11,123.88) --
	( 88.11,123.86) --
	( 88.11,123.83) --
	( 88.11,123.81) --
	( 88.11,123.79) --
	( 88.11,123.77) --
	( 88.11,123.75) --
	( 88.11,123.73) --
	( 88.11,123.71) --
	( 88.11,123.68) --
	( 88.11,123.66) --
	( 88.11,123.64) --
	( 88.11,123.62) --
	( 88.11,123.60) --
	( 88.11,123.58) --
	( 88.11,123.56) --
	( 88.11,123.53) --
	( 88.11,123.51) --
	( 88.11,123.49) --
	( 88.11,123.47) --
	( 88.11,123.45) --
	( 88.11,123.43) --
	( 88.11,123.40) --
	( 88.11,123.38) --
	( 88.11,123.36) --
	( 88.11,123.34) --
	( 88.11,123.32) --
	( 88.11,123.30) --
	( 88.11,123.28) --
	( 88.11,123.25) --
	( 88.11,123.23) --
	( 88.11,123.21) --
	( 88.11,123.19) --
	( 88.11,123.17) --
	( 88.11,123.15) --
	( 88.11,123.13) --
	( 88.11,123.10) --
	( 88.11,123.08) --
	( 88.11,123.06) --
	( 88.11,123.04) --
	( 88.11,123.02) --
	( 88.11,123.00) --
	( 88.11,122.98) --
	( 88.11,122.95) --
	( 88.11,122.93) --
	( 88.11,122.91) --
	( 88.11,122.89) --
	( 88.11,122.87) --
	( 88.11,122.85) --
	( 88.11,122.83) --
	( 88.11,122.80) --
	( 88.11,122.78) --
	( 88.11,122.76) --
	( 88.11,122.74) --
	( 88.11,122.72) --
	( 88.11,122.70) --
	( 88.11,122.68) --
	( 88.11,122.65) --
	( 88.11,122.63) --
	( 88.11,122.61) --
	( 88.11,122.59) --
	( 88.11,122.57) --
	( 88.11,122.55) --
	( 88.11,122.53) --
	( 88.11,122.50) --
	( 88.11,122.48) --
	( 88.11,122.46) --
	( 88.11,122.44) --
	( 88.11,122.42) --
	( 88.11,122.40) --
	( 88.11,122.38) --
	( 88.11,122.35) --
	( 88.11,122.33) --
	( 88.11,122.31) --
	( 88.11,122.29) --
	( 88.11,122.27) --
	( 88.11,122.25) --
	( 88.11,122.22) --
	( 88.11,122.20) --
	( 88.11,122.18) --
	( 88.11,122.16) --
	( 88.11,122.14) --
	( 88.11,122.12) --
	( 88.11,122.10) --
	( 88.11,122.07) --
	( 88.11,122.05) --
	( 88.11,122.03) --
	( 88.11,122.01) --
	( 88.11,121.99) --
	( 88.11,121.97) --
	( 88.11,121.95) --
	( 88.11,121.92) --
	( 88.11,121.90) --
	( 88.11,121.88) --
	( 88.11,121.86) --
	( 88.11,121.84) --
	( 88.11,121.82) --
	( 88.11,121.80) --
	( 88.11,121.77) --
	( 88.11,121.75) --
	( 88.11,121.73) --
	( 88.11,121.71) --
	( 88.11,121.69) --
	( 88.11,121.67) --
	( 88.11,121.65) --
	( 88.11,121.62) --
	( 88.11,121.60) --
	( 88.11,121.58) --
	( 88.11,121.56) --
	( 88.11,121.54) --
	( 88.11,121.52) --
	( 88.11,121.50) --
	( 88.11,121.47) --
	( 88.11,121.45) --
	( 88.11,121.43) --
	( 88.11,121.41) --
	( 88.11,121.39) --
	( 88.11,121.37) --
	( 88.11,121.35) --
	( 88.11,121.32) --
	( 88.11,121.30) --
	( 88.11,121.28) --
	( 88.11,121.26) --
	( 88.11,121.24) --
	( 88.11,121.22) --
	( 88.11,121.20) --
	( 88.11,121.17) --
	( 88.11,121.15) --
	( 88.11,121.13) --
	( 88.11,121.11) --
	( 88.11,121.09) --
	( 88.11,121.07) --
	( 88.11,121.05) --
	( 88.11,121.02) --
	( 88.11,121.00) --
	( 88.11,120.98) --
	( 88.11,120.96) --
	( 88.11,120.94) --
	( 88.11,120.92) --
	( 88.11,120.89) --
	( 88.11,120.87) --
	( 88.11,120.85) --
	( 88.11,120.83) --
	( 88.11,120.81) --
	( 88.11,120.79) --
	( 88.11,120.77) --
	( 88.11,120.74) --
	( 88.11,120.72) --
	( 88.11,120.70) --
	( 88.11,120.68) --
	( 88.11,120.66) --
	( 88.11,120.64) --
	( 88.11,120.62) --
	( 88.11,120.59) --
	( 88.11,120.57) --
	( 88.11,120.55) --
	( 88.11,120.53) --
	( 88.11,120.51) --
	( 88.11,120.49) --
	( 88.11,120.47) --
	( 88.11,120.44) --
	( 88.11,120.42) --
	( 88.11,120.40) --
	( 88.11,120.38) --
	( 88.11,120.36) --
	( 88.11,120.34) --
	( 88.11,120.32) --
	( 88.11,120.29) --
	( 88.11,120.27) --
	( 88.11,120.25) --
	( 88.11,120.23) --
	( 88.11,120.21) --
	( 88.11,120.19) --
	( 88.11,120.17) --
	( 88.11,120.14) --
	( 88.11,120.12) --
	( 88.11,120.10) --
	( 88.11,120.08) --
	( 88.11,120.06) --
	( 88.11,120.04) --
	( 88.11,120.02) --
	( 88.11,119.99) --
	( 88.11,119.97) --
	( 88.11,119.95) --
	( 88.11,119.93) --
	( 88.11,119.91) --
	( 88.11,119.89) --
	( 88.11,119.87) --
	( 88.11,119.84) --
	( 88.11,119.82) --
	( 88.11,119.80) --
	( 88.11,119.78) --
	( 88.11,119.76) --
	( 88.11,119.74) --
	( 88.11,119.71) --
	( 88.11,119.69) --
	( 88.11,119.67) --
	( 88.11,119.65) --
	( 88.11,119.63) --
	( 88.11,119.61) --
	( 88.11,119.59) --
	( 88.11,119.56) --
	( 88.11,119.54) --
	( 88.11,119.52) --
	( 88.11,119.50) --
	( 88.11,119.48) --
	( 88.11,119.46) --
	( 88.11,119.44) --
	( 88.11,119.41) --
	( 88.11,119.39) --
	( 88.11,119.37) --
	( 88.11,119.35) --
	( 88.11,119.33) --
	( 88.11,119.31) --
	( 88.11,119.29) --
	( 88.11,119.26) --
	( 88.11,119.24) --
	( 88.11,119.22) --
	( 88.11,119.20) --
	( 88.11,119.18) --
	( 88.11,119.16) --
	( 88.11,119.14) --
	( 88.11,119.11) --
	( 88.11,119.09) --
	( 88.11,119.07) --
	( 88.11,119.05) --
	( 88.11,119.03) --
	( 88.11,119.01) --
	( 88.11,118.99) --
	( 88.11,118.96) --
	( 88.11,118.94) --
	( 88.11,118.92) --
	( 88.11,118.90) --
	( 88.11,118.88) --
	( 88.11,118.86) --
	( 88.11,118.84) --
	( 88.11,118.81) --
	( 88.11,118.79) --
	( 88.11,118.77) --
	( 88.11,118.75) --
	( 88.11,118.73) --
	( 88.11,118.71) --
	( 88.11,118.69) --
	( 88.11,118.66) --
	( 88.11,118.64) --
	( 88.11,118.62) --
	( 88.11,118.60) --
	( 88.11,118.58) --
	( 88.11,118.56) --
	( 88.11,118.53) --
	( 88.11,118.51) --
	( 88.11,118.49) --
	( 88.11,118.47) --
	( 88.11,118.45) --
	( 88.11,118.43) --
	( 88.11,118.41) --
	( 88.11,118.38) --
	( 88.11,118.36) --
	( 88.11,118.34) --
	( 88.11,118.32) --
	( 88.11,118.30) --
	( 88.11,118.28) --
	( 88.11,118.26) --
	( 88.11,118.23) --
	( 88.11,118.21) --
	( 88.11,118.19) --
	( 88.11,118.17) --
	( 88.11,118.15) --
	( 88.11,118.13) --
	( 88.11,118.11) --
	( 88.11,118.08) --
	( 88.11,118.06) --
	( 88.11,118.04) --
	( 88.11,118.02) --
	( 88.11,118.00) --
	( 88.11,117.98) --
	( 88.11,117.96) --
	( 88.11,117.93) --
	( 88.11,117.91) --
	( 88.11,117.89) --
	( 88.11,117.87) --
	( 88.11,117.85) --
	( 88.11,117.83) --
	( 88.11,117.81) --
	( 88.11,117.78) --
	( 88.11,117.76) --
	( 88.11,117.74) --
	( 88.11,117.72) --
	( 88.11,117.70) --
	( 88.11,117.68) --
	( 88.11,117.66) --
	( 88.11,117.63) --
	( 88.11,117.61) --
	( 88.11,117.59) --
	( 88.11,117.57) --
	( 88.11,117.55) --
	( 88.11,117.53) --
	( 88.11,117.51) --
	( 88.11,117.48) --
	( 88.11,117.46) --
	( 88.11,117.44) --
	( 88.11,117.42) --
	( 88.11,117.40) --
	( 88.11,117.38) --
	( 88.11,117.36) --
	( 88.11,117.33) --
	( 88.11,117.31) --
	( 88.11,117.29) --
	( 88.11,117.27) --
	( 88.11,117.25) --
	( 88.11,117.23) --
	( 88.11,117.20) --
	( 88.11,117.18) --
	( 88.11,117.16) --
	( 88.11,117.14) --
	( 88.11,117.12) --
	( 88.11,117.10) --
	( 88.11,117.08) --
	( 88.11,117.05) --
	( 88.11,117.03) --
	( 88.11,117.01) --
	( 88.11,116.99) --
	( 88.11,116.97) --
	( 88.11,116.95) --
	( 88.11,116.93) --
	( 88.11,116.90) --
	( 88.11,116.88) --
	( 88.11,116.86) --
	( 88.11,116.84) --
	( 88.11,116.82) --
	( 88.11,116.80) --
	( 88.11,116.78) --
	( 88.11,116.75) --
	( 88.11,116.73) --
	( 88.11,116.71) --
	( 88.11,116.69) --
	( 88.11,116.67) --
	( 88.11,116.65) --
	( 88.11,116.63) --
	( 88.11,116.60) --
	( 88.11,116.58) --
	( 88.11,116.56) --
	( 88.11,116.54) --
	( 88.11,116.52) --
	( 88.11,116.50) --
	( 88.11,116.48) --
	( 88.11,116.45) --
	( 88.11,116.43) --
	( 88.11,116.41) --
	( 88.11,116.39) --
	( 88.11,116.37) --
	( 88.11,116.35) --
	( 88.11,116.33) --
	( 88.11,116.30) --
	( 88.11,116.28) --
	( 88.11,116.26) --
	( 88.11,116.24) --
	( 88.11,116.22) --
	( 88.11,116.20) --
	( 88.11,116.18) --
	( 88.11,116.15) --
	( 88.11,116.13) --
	( 88.11,116.11) --
	( 88.11,116.09) --
	( 88.11,116.07) --
	( 88.11,116.05) --
	( 88.11,116.02) --
	( 88.11,116.00) --
	( 88.11,115.98) --
	( 88.11,115.96) --
	( 88.11,115.94) --
	( 88.11,115.92) --
	( 88.11,115.90) --
	( 88.11,115.87) --
	( 88.11,115.85) --
	( 88.11,115.83) --
	( 88.11,115.81) --
	( 88.11,115.79) --
	( 88.11,115.77) --
	( 88.11,115.75) --
	( 88.11,115.72) --
	( 88.11,115.70) --
	( 88.11,115.68) --
	( 88.11,115.66) --
	( 88.11,115.64) --
	( 88.11,115.62) --
	( 88.11,115.60) --
	( 88.11,115.57) --
	( 88.11,115.55) --
	( 88.11,115.53) --
	( 88.11,115.51) --
	( 88.11,115.49) --
	( 88.11,115.47) --
	( 88.11,115.45) --
	( 88.11,115.42) --
	( 88.11,115.40) --
	( 88.11,115.38) --
	( 88.11,115.36) --
	( 88.11,115.34) --
	( 88.11,115.32) --
	( 88.11,115.30) --
	( 88.11,115.27) --
	( 88.11,115.25) --
	( 88.11,115.23) --
	( 88.11,115.21) --
	( 88.11,115.19) --
	( 88.11,115.17) --
	( 88.11,115.15) --
	( 88.11,115.12) --
	( 88.11,115.10) --
	( 88.11,115.08) --
	( 88.11,115.06) --
	( 88.11,115.04) --
	( 88.11,115.02) --
	( 88.11,115.00) --
	( 88.11,114.97) --
	( 88.11,114.95) --
	( 88.11,114.93) --
	( 88.11,114.91) --
	( 88.11,114.89) --
	( 88.11,114.87) --
	( 88.11,114.84) --
	( 88.11,114.82) --
	( 88.11,114.80) --
	( 88.11,114.78) --
	( 88.11,114.76) --
	( 88.11,114.74) --
	( 88.11,114.72) --
	( 88.11,114.69) --
	( 88.11,114.67) --
	( 88.11,114.65) --
	( 88.11,114.63) --
	( 88.11,114.61) --
	( 88.11,114.59) --
	( 88.11,114.57) --
	( 88.11,114.54) --
	( 88.11,114.52) --
	( 88.11,114.50) --
	( 88.11,114.48) --
	( 88.11,114.46) --
	( 88.11,114.44) --
	( 88.11,114.42) --
	( 88.11,114.39) --
	( 88.11,114.37) --
	( 88.11,114.35) --
	( 88.11,114.33) --
	( 88.11,114.31) --
	( 88.11,114.29) --
	( 88.11,114.27) --
	( 88.11,114.24) --
	( 88.11,114.22) --
	( 88.11,114.20) --
	( 88.11,114.18) --
	( 88.11,114.16) --
	( 88.11,114.14) --
	( 88.11,114.12) --
	( 88.11,114.09) --
	( 88.11,114.07) --
	( 88.11,114.05) --
	( 88.11,114.03) --
	( 88.11,114.01) --
	( 88.11,113.99) --
	( 88.11,113.97) --
	( 88.11,113.94) --
	( 88.11,113.92) --
	( 88.11,113.90) --
	( 88.11,113.88) --
	( 88.11,113.86) --
	( 88.11,113.84) --
	( 88.11,113.82) --
	( 88.11,113.79) --
	cycle;

\path[] ( 82.63,113.25) --
	( 82.63,113.28) --
	( 82.63,113.30) --
	( 82.63,113.33) --
	( 82.63,113.35) --
	( 82.63,113.38) --
	( 82.63,113.40) --
	( 82.63,113.43) --
	( 82.63,113.45) --
	( 82.63,113.47) --
	( 82.63,113.50) --
	( 82.63,113.52) --
	( 82.63,113.55) --
	( 82.63,113.57) --
	( 82.63,113.60) --
	( 82.63,113.62) --
	( 82.63,113.65) --
	( 82.63,113.67) --
	( 82.63,113.70) --
	( 82.63,113.72) --
	( 82.63,113.75) --
	( 82.63,113.77) --
	( 82.63,113.79) --
	( 82.63,113.82) --
	( 82.63,113.84) --
	( 82.63,113.87) --
	( 82.63,113.89) --
	( 82.63,113.92) --
	( 82.63,113.94) --
	( 82.63,113.97) --
	( 82.63,113.99) --
	( 82.63,114.02) --
	( 82.63,114.04) --
	( 82.63,114.06) --
	( 82.63,114.09) --
	( 82.63,114.11) --
	( 82.63,114.14) --
	( 82.63,114.16) --
	( 82.63,114.19) --
	( 82.63,114.21) --
	( 82.63,114.24) --
	( 82.63,114.26) --
	( 82.63,114.29) --
	( 82.63,114.31) --
	( 82.63,114.34) --
	( 82.63,114.36) --
	( 82.63,114.38) --
	( 82.63,114.41) --
	( 82.63,114.43) --
	( 82.63,114.46) --
	( 82.63,114.48) --
	( 82.63,114.51) --
	( 82.63,114.53) --
	( 82.63,114.56) --
	( 82.63,114.58) --
	( 82.63,114.61) --
	( 82.63,114.63) --
	( 82.63,114.66) --
	( 82.63,114.68) --
	( 82.63,114.70) --
	( 82.63,114.73) --
	( 82.63,114.75) --
	( 82.63,114.78) --
	( 82.63,114.80) --
	( 82.63,114.83) --
	( 82.63,114.85) --
	( 82.63,114.88) --
	( 82.63,114.90) --
	( 82.63,114.93) --
	( 82.63,114.95) --
	( 82.63,114.97) --
	( 82.63,115.00) --
	( 82.63,115.02) --
	( 82.63,115.05) --
	( 82.63,115.07) --
	( 82.63,115.10) --
	( 82.63,115.12) --
	( 82.63,115.15) --
	( 82.63,115.17) --
	( 82.63,115.20) --
	( 82.63,115.22) --
	( 82.63,115.25) --
	( 82.63,115.27) --
	( 82.63,115.29) --
	( 82.63,115.32) --
	( 82.63,115.34) --
	( 82.63,115.37) --
	( 82.63,115.39) --
	( 82.63,115.42) --
	( 82.63,115.44) --
	( 82.63,115.47) --
	( 82.63,115.49) --
	( 82.63,115.52) --
	( 82.63,115.54) --
	( 82.63,115.57) --
	( 82.63,115.59) --
	( 82.63,115.61) --
	( 82.63,115.64) --
	( 82.63,115.66) --
	( 82.63,115.69) --
	( 82.63,115.71) --
	( 82.63,115.74) --
	( 82.63,115.76) --
	( 82.63,115.79) --
	( 82.63,115.81) --
	( 82.63,115.84) --
	( 82.63,115.86) --
	( 82.63,115.88) --
	( 82.63,115.91) --
	( 82.63,115.93) --
	( 82.63,115.96) --
	( 82.63,115.98) --
	( 82.63,116.01) --
	( 82.63,116.03) --
	( 82.63,116.06) --
	( 82.63,116.08) --
	( 82.63,116.11) --
	( 82.63,116.13) --
	( 82.63,116.16) --
	( 82.63,116.18) --
	( 82.63,116.20) --
	( 82.63,116.23) --
	( 82.63,116.25) --
	( 82.63,116.28) --
	( 82.63,116.30) --
	( 82.63,116.33) --
	( 82.63,116.35) --
	( 82.63,116.38) --
	( 82.63,116.40) --
	( 82.63,116.43) --
	( 82.63,116.45) --
	( 82.63,116.48) --
	( 82.63,116.50) --
	( 82.63,116.52) --
	( 82.63,116.55) --
	( 82.63,116.57) --
	( 82.63,116.60) --
	( 82.63,116.62) --
	( 82.63,116.65) --
	( 82.63,116.67) --
	( 82.63,116.70) --
	( 82.63,116.72) --
	( 82.63,116.75) --
	( 82.63,116.77) --
	( 82.63,116.79) --
	( 82.63,116.82) --
	( 82.63,116.84) --
	( 82.63,116.87) --
	( 82.63,116.89) --
	( 82.63,116.92) --
	( 82.63,116.94) --
	( 82.63,116.97) --
	( 82.63,116.99) --
	( 82.63,117.02) --
	( 82.63,117.04) --
	( 82.63,117.07) --
	( 82.63,117.09) --
	( 82.63,117.11) --
	( 82.63,117.14) --
	( 82.63,117.16) --
	( 82.63,117.19) --
	( 82.63,117.21) --
	( 82.63,117.24) --
	( 82.63,117.26) --
	( 82.64,117.29) --
	( 82.64,117.31) --
	( 82.64,117.34) --
	( 82.64,117.36) --
	( 82.64,117.39) --
	( 82.64,117.41) --
	( 82.64,117.43) --
	( 82.64,117.46) --
	( 82.64,117.48) --
	( 82.64,117.51) --
	( 82.64,117.53) --
	( 82.64,117.56) --
	( 82.64,117.58) --
	( 82.64,117.61) --
	( 82.64,117.63) --
	( 82.64,117.66) --
	( 82.64,117.68) --
	( 82.64,117.70) --
	( 82.64,117.73) --
	( 82.64,117.75) --
	( 82.64,117.78) --
	( 82.64,117.80) --
	( 82.64,117.83) --
	( 82.64,117.85) --
	( 82.64,117.88) --
	( 82.64,117.90) --
	( 82.64,117.93) --
	( 82.64,117.95) --
	( 82.64,117.98) --
	( 82.64,118.00) --
	( 82.64,118.02) --
	( 82.64,118.05) --
	( 82.64,118.07) --
	( 82.64,118.10) --
	( 82.64,118.12) --
	( 82.64,118.15) --
	( 82.64,118.17) --
	( 82.64,118.20) --
	( 82.64,118.22) --
	( 82.64,118.25) --
	( 82.64,118.27) --
	( 82.64,118.30) --
	( 82.64,118.32) --
	( 82.65,118.34) --
	( 82.65,118.37) --
	( 82.65,118.39) --
	( 82.65,118.42) --
	( 82.65,118.44) --
	( 82.65,118.47) --
	( 82.65,118.49) --
	( 82.65,118.52) --
	( 82.65,118.54) --
	( 82.65,118.57) --
	( 82.65,118.59) --
	( 82.65,118.61) --
	( 82.65,118.64) --
	( 82.65,118.66) --
	( 82.65,118.69) --
	( 82.65,118.71) --
	( 82.65,118.74) --
	( 82.65,118.76) --
	( 82.65,118.79) --
	( 82.65,118.81) --
	( 82.65,118.84) --
	( 82.65,118.86) --
	( 82.65,118.89) --
	( 82.65,118.91) --
	( 82.65,118.93) --
	( 82.65,118.96) --
	( 82.65,118.98) --
	( 82.65,119.01) --
	( 82.65,119.03) --
	( 82.65,119.06) --
	( 82.65,119.08) --
	( 82.65,119.11) --
	( 82.65,119.13) --
	( 82.65,119.16) --
	( 82.65,119.18) --
	( 82.65,119.20) --
	( 82.65,119.23) --
	( 82.65,119.25) --
	( 82.65,119.28) --
	( 82.65,119.30) --
	( 82.65,119.33) --
	( 82.65,119.35) --
	( 82.65,119.38) --
	( 82.65,119.40) --
	( 82.65,119.43) --
	( 82.65,119.45) --
	( 82.65,119.48) --
	( 82.65,119.50) --
	( 82.65,119.52) --
	( 82.65,119.55) --
	( 82.65,119.57) --
	( 82.65,119.60) --
	( 82.65,119.62) --
	( 82.65,119.65) --
	( 82.65,119.67) --
	( 82.65,119.70) --
	( 82.65,119.72) --
	( 82.65,119.75) --
	( 82.65,119.77) --
	( 82.65,119.80) --
	( 82.65,119.82) --
	( 82.65,119.84) --
	( 82.65,119.87) --
	( 82.65,119.89) --
	( 82.65,119.92) --
	( 82.65,119.94) --
	( 82.65,119.97) --
	( 82.65,119.99) --
	( 82.65,120.02) --
	( 82.65,120.04) --
	( 82.65,120.07) --
	( 82.65,120.09) --
	( 82.65,120.11) --
	( 82.65,120.14) --
	( 82.65,120.16) --
	( 82.65,120.19) --
	( 82.65,120.21) --
	( 82.65,120.24) --
	( 82.65,120.26) --
	( 82.65,120.29) --
	( 82.65,120.31) --
	( 82.65,120.34) --
	( 82.65,120.36) --
	( 82.65,120.39) --
	( 82.65,120.41) --
	( 82.65,120.43) --
	( 82.65,120.46) --
	( 82.65,120.48) --
	( 82.65,120.51) --
	( 82.65,120.53) --
	( 82.65,120.56) --
	( 82.65,120.58) --
	( 82.65,120.61) --
	( 82.65,120.63) --
	( 82.65,120.66) --
	( 82.65,120.68) --
	( 82.65,120.71) --
	( 82.65,120.73) --
	( 82.65,120.75) --
	( 82.65,120.78) --
	( 82.65,120.80) --
	( 82.65,120.83) --
	( 82.65,120.85) --
	( 82.65,120.88) --
	( 82.65,120.90) --
	( 82.65,120.93) --
	( 82.65,120.95) --
	( 82.65,120.98) --
	( 82.65,121.00) --
	( 82.65,121.02) --
	( 82.65,121.05) --
	( 82.65,121.07) --
	( 82.65,121.10) --
	( 82.65,121.12) --
	( 82.64,121.15) --
	( 82.64,121.17) --
	( 82.64,121.20) --
	( 82.64,121.22) --
	( 82.64,121.25) --
	( 82.64,121.27) --
	( 82.64,121.30) --
	( 82.64,121.32) --
	( 82.64,121.34) --
	( 82.64,121.37) --
	( 82.64,121.39) --
	( 82.64,121.42) --
	( 82.64,121.44) --
	( 82.64,121.47) --
	( 82.64,121.49) --
	( 82.64,121.52) --
	( 82.64,121.54) --
	( 82.64,121.57) --
	( 82.64,121.59) --
	( 82.64,121.62) --
	( 82.64,121.64) --
	( 82.64,121.66) --
	( 82.64,121.69) --
	( 82.64,121.71) --
	( 82.64,121.74) --
	( 82.64,121.76) --
	( 82.64,121.79) --
	( 82.64,121.81) --
	( 82.64,121.84) --
	( 82.64,121.86) --
	( 82.64,121.89) --
	( 82.64,121.91) --
	( 82.64,121.93) --
	( 82.64,121.96) --
	( 82.64,121.98) --
	( 82.64,122.01) --
	( 82.64,122.03) --
	( 82.64,122.06) --
	( 82.64,122.08) --
	( 82.64,122.11) --
	( 82.63,122.13) --
	( 82.63,122.16) --
	( 82.63,122.18) --
	( 82.63,122.21) --
	( 82.63,122.23) --
	( 82.63,122.25) --
	( 82.63,122.28) --
	( 82.63,122.30) --
	( 82.63,122.33) --
	( 82.63,122.35) --
	( 82.63,122.38) --
	( 82.63,122.40) --
	( 82.63,122.43) --
	( 82.63,122.45) --
	( 82.63,122.48) --
	( 82.63,122.50) --
	( 82.63,122.53) --
	( 82.63,122.55) --
	( 82.63,122.57) --
	( 82.63,122.60) --
	( 82.63,122.62) --
	( 82.63,122.65) --
	( 82.63,122.67) --
	( 82.63,122.70) --
	( 82.63,122.72) --
	( 82.63,122.75) --
	( 82.63,122.77) --
	( 82.63,122.80) --
	( 82.63,122.82) --
	( 82.63,122.84) --
	( 82.63,122.87) --
	( 82.63,122.89) --
	( 82.63,122.92) --
	( 82.63,122.94) --
	( 82.63,122.97) --
	( 82.63,122.99) --
	( 82.63,123.02) --
	( 82.63,123.04) --
	( 82.63,123.07) --
	( 82.63,123.09) --
	( 82.63,123.12) --
	( 82.63,123.14) --
	( 82.63,123.16) --
	( 82.63,123.19) --
	( 82.63,123.21) --
	( 82.63,123.24) --
	( 82.63,123.26) --
	( 82.63,123.29) --
	( 82.63,123.31) --
	( 82.63,123.34) --
	( 82.63,123.36) --
	( 82.63,123.39) --
	( 82.63,123.41) --
	( 82.63,123.44) --
	( 82.63,123.46) --
	( 82.63,123.48) --
	( 82.63,123.51) --
	( 82.63,123.53) --
	( 82.63,123.56) --
	( 82.63,123.58) --
	( 82.63,123.61) --
	( 82.63,123.63) --
	( 82.63,123.66) --
	( 82.63,123.68) --
	( 82.63,123.71) --
	( 82.63,123.73) --
	( 82.63,123.75) --
	( 82.63,123.78) --
	( 82.63,123.80) --
	( 82.63,123.83) --
	( 82.63,123.85) --
	( 82.63,123.88) --
	( 82.63,123.90) --
	( 82.63,123.93) --
	( 82.63,123.95) --
	( 82.63,123.98) --
	( 82.63,124.00) --
	( 82.63,124.03) --
	( 82.63,124.05) --
	( 82.63,124.07) --
	( 82.63,124.10) --
	( 82.63,124.12) --
	( 82.63,124.15) --
	( 82.63,124.17) --
	( 82.63,124.20) --
	( 82.63,124.22) --
	( 82.63,124.25) --
	( 82.63,124.27) --
	( 82.63,124.30) --
	( 82.63,124.32) --
	( 82.63,124.35) --
	( 82.63,124.37) --
	( 82.63,124.39) --
	( 82.63,124.42) --
	( 82.63,124.44) --
	( 82.63,124.47) --
	( 82.63,124.49) --
	( 82.63,124.52) --
	( 82.63,124.54) --
	( 82.63,124.57) --
	( 82.63,124.59) --
	( 82.63,124.62) --
	( 82.63,124.64) --
	( 82.63,124.66) --
	( 82.63,124.69) --
	( 82.63,124.71) --
	( 82.63,124.74) --
	( 82.63,124.76) --
	( 82.63,124.79) --
	( 82.63,124.81) --
	( 82.63,124.84) --
	( 82.63,124.86) --
	( 82.63,124.89) --
	( 82.63,124.91) --
	( 82.63,124.94) --
	( 82.63,124.96) --
	( 82.63,124.98) --
	( 82.63,125.01) --
	( 82.63,125.03) --
	( 82.63,125.06) --
	( 82.63,125.08) --
	( 82.63,125.11) --
	( 82.63,125.13) --
	( 82.63,125.16) --
	( 82.63,125.18) --
	( 82.63,125.21) --
	( 82.63,125.23) --
	( 82.63,125.26) --
	( 82.63,125.28) --
	( 82.63,125.30) --
	( 82.63,125.33) --
	( 82.63,125.35) --
	( 82.63,125.38) --
	( 82.63,125.40) --
	( 82.63,125.43) --
	( 82.63,125.45) --
	( 82.63,125.48) --
	( 82.63,125.50) --
	( 82.63,125.53) --
	( 82.63,125.55) --
	( 82.63,125.55) --
	( 82.63,125.53) --
	( 82.63,125.50) --
	( 82.63,125.48) --
	( 82.63,125.45) --
	( 82.63,125.43) --
	( 82.63,125.40) --
	( 82.63,125.38) --
	( 82.63,125.35) --
	( 82.63,125.33) --
	( 82.63,125.30) --
	( 82.63,125.28) --
	( 82.63,125.26) --
	( 82.63,125.23) --
	( 82.63,125.21) --
	( 82.63,125.18) --
	( 82.63,125.16) --
	( 82.63,125.13) --
	( 82.63,125.11) --
	( 82.63,125.08) --
	( 82.63,125.06) --
	( 82.63,125.03) --
	( 82.63,125.01) --
	( 82.63,124.98) --
	( 82.63,124.96) --
	( 82.63,124.94) --
	( 82.63,124.91) --
	( 82.63,124.89) --
	( 82.63,124.86) --
	( 82.63,124.84) --
	( 82.63,124.81) --
	( 82.63,124.79) --
	( 82.63,124.76) --
	( 82.63,124.74) --
	( 82.63,124.71) --
	( 82.63,124.69) --
	( 82.63,124.66) --
	( 82.63,124.64) --
	( 82.63,124.62) --
	( 82.63,124.59) --
	( 82.63,124.57) --
	( 82.63,124.54) --
	( 82.63,124.52) --
	( 82.63,124.49) --
	( 82.63,124.47) --
	( 82.63,124.44) --
	( 82.63,124.42) --
	( 82.63,124.39) --
	( 82.63,124.37) --
	( 82.63,124.35) --
	( 82.63,124.32) --
	( 82.63,124.30) --
	( 82.63,124.27) --
	( 82.63,124.25) --
	( 82.63,124.22) --
	( 82.63,124.20) --
	( 82.63,124.17) --
	( 82.63,124.15) --
	( 82.63,124.12) --
	( 82.63,124.10) --
	( 82.63,124.07) --
	( 82.63,124.05) --
	( 82.63,124.03) --
	( 82.63,124.00) --
	( 82.63,123.98) --
	( 82.63,123.95) --
	( 82.63,123.93) --
	( 82.63,123.90) --
	( 82.63,123.88) --
	( 82.63,123.85) --
	( 82.63,123.83) --
	( 82.63,123.80) --
	( 82.63,123.78) --
	( 82.63,123.75) --
	( 82.63,123.73) --
	( 82.63,123.71) --
	( 82.63,123.68) --
	( 82.63,123.66) --
	( 82.63,123.63) --
	( 82.63,123.61) --
	( 82.63,123.58) --
	( 82.63,123.56) --
	( 82.63,123.53) --
	( 82.63,123.51) --
	( 82.63,123.48) --
	( 82.63,123.46) --
	( 82.63,123.44) --
	( 82.63,123.41) --
	( 82.63,123.39) --
	( 82.63,123.36) --
	( 82.63,123.34) --
	( 82.63,123.31) --
	( 82.63,123.29) --
	( 82.63,123.26) --
	( 82.63,123.24) --
	( 82.63,123.21) --
	( 82.63,123.19) --
	( 82.63,123.16) --
	( 82.63,123.14) --
	( 82.63,123.12) --
	( 82.63,123.09) --
	( 82.63,123.07) --
	( 82.63,123.04) --
	( 82.63,123.02) --
	( 82.63,122.99) --
	( 82.63,122.97) --
	( 82.63,122.94) --
	( 82.63,122.92) --
	( 82.63,122.89) --
	( 82.63,122.87) --
	( 82.63,122.84) --
	( 82.63,122.82) --
	( 82.63,122.80) --
	( 82.63,122.77) --
	( 82.63,122.75) --
	( 82.63,122.72) --
	( 82.63,122.70) --
	( 82.63,122.67) --
	( 82.63,122.65) --
	( 82.63,122.62) --
	( 82.63,122.60) --
	( 82.63,122.57) --
	( 82.63,122.55) --
	( 82.63,122.53) --
	( 82.63,122.50) --
	( 82.63,122.48) --
	( 82.63,122.45) --
	( 82.63,122.43) --
	( 82.63,122.40) --
	( 82.63,122.38) --
	( 82.63,122.35) --
	( 82.63,122.33) --
	( 82.63,122.30) --
	( 82.63,122.28) --
	( 82.63,122.25) --
	( 82.63,122.23) --
	( 82.63,122.21) --
	( 82.63,122.18) --
	( 82.63,122.16) --
	( 82.63,122.13) --
	( 82.63,122.11) --
	( 82.63,122.08) --
	( 82.63,122.06) --
	( 82.63,122.03) --
	( 82.63,122.01) --
	( 82.63,121.98) --
	( 82.63,121.96) --
	( 82.63,121.93) --
	( 82.63,121.91) --
	( 82.63,121.89) --
	( 82.63,121.86) --
	( 82.63,121.84) --
	( 82.63,121.81) --
	( 82.63,121.79) --
	( 82.63,121.76) --
	( 82.63,121.74) --
	( 82.63,121.71) --
	( 82.63,121.69) --
	( 82.63,121.66) --
	( 82.63,121.64) --
	( 82.63,121.62) --
	( 82.63,121.59) --
	( 82.63,121.57) --
	( 82.63,121.54) --
	( 82.63,121.52) --
	( 82.63,121.49) --
	( 82.63,121.47) --
	( 82.63,121.44) --
	( 82.63,121.42) --
	( 82.63,121.39) --
	( 82.63,121.37) --
	( 82.63,121.34) --
	( 82.63,121.32) --
	( 82.63,121.30) --
	( 82.63,121.27) --
	( 82.63,121.25) --
	( 82.63,121.22) --
	( 82.63,121.20) --
	( 82.63,121.17) --
	( 82.63,121.15) --
	( 82.63,121.12) --
	( 82.63,121.10) --
	( 82.63,121.07) --
	( 82.63,121.05) --
	( 82.63,121.02) --
	( 82.63,121.00) --
	( 82.63,120.98) --
	( 82.63,120.95) --
	( 82.63,120.93) --
	( 82.63,120.90) --
	( 82.63,120.88) --
	( 82.63,120.85) --
	( 82.63,120.83) --
	( 82.63,120.80) --
	( 82.63,120.78) --
	( 82.63,120.75) --
	( 82.63,120.73) --
	( 82.63,120.71) --
	( 82.63,120.68) --
	( 82.63,120.66) --
	( 82.63,120.63) --
	( 82.63,120.61) --
	( 82.63,120.58) --
	( 82.63,120.56) --
	( 82.63,120.53) --
	( 82.63,120.51) --
	( 82.63,120.48) --
	( 82.63,120.46) --
	( 82.63,120.43) --
	( 82.63,120.41) --
	( 82.63,120.39) --
	( 82.63,120.36) --
	( 82.63,120.34) --
	( 82.63,120.31) --
	( 82.63,120.29) --
	( 82.63,120.26) --
	( 82.63,120.24) --
	( 82.63,120.21) --
	( 82.63,120.19) --
	( 82.63,120.16) --
	( 82.63,120.14) --
	( 82.63,120.11) --
	( 82.63,120.09) --
	( 82.63,120.07) --
	( 82.63,120.04) --
	( 82.63,120.02) --
	( 82.63,119.99) --
	( 82.63,119.97) --
	( 82.63,119.94) --
	( 82.63,119.92) --
	( 82.63,119.89) --
	( 82.63,119.87) --
	( 82.63,119.84) --
	( 82.63,119.82) --
	( 82.63,119.80) --
	( 82.63,119.77) --
	( 82.63,119.75) --
	( 82.63,119.72) --
	( 82.63,119.70) --
	( 82.63,119.67) --
	( 82.63,119.65) --
	( 82.63,119.62) --
	( 82.63,119.60) --
	( 82.63,119.57) --
	( 82.63,119.55) --
	( 82.63,119.52) --
	( 82.63,119.50) --
	( 82.63,119.48) --
	( 82.63,119.45) --
	( 82.63,119.43) --
	( 82.63,119.40) --
	( 82.63,119.38) --
	( 82.63,119.35) --
	( 82.63,119.33) --
	( 82.63,119.30) --
	( 82.63,119.28) --
	( 82.63,119.25) --
	( 82.63,119.23) --
	( 82.63,119.20) --
	( 82.63,119.18) --
	( 82.63,119.16) --
	( 82.63,119.13) --
	( 82.63,119.11) --
	( 82.63,119.08) --
	( 82.63,119.06) --
	( 82.63,119.03) --
	( 82.63,119.01) --
	( 82.63,118.98) --
	( 82.63,118.96) --
	( 82.63,118.93) --
	( 82.63,118.91) --
	( 82.63,118.89) --
	( 82.63,118.86) --
	( 82.63,118.84) --
	( 82.63,118.81) --
	( 82.63,118.79) --
	( 82.63,118.76) --
	( 82.63,118.74) --
	( 82.63,118.71) --
	( 82.63,118.69) --
	( 82.63,118.66) --
	( 82.63,118.64) --
	( 82.63,118.61) --
	( 82.63,118.59) --
	( 82.63,118.57) --
	( 82.63,118.54) --
	( 82.63,118.52) --
	( 82.63,118.49) --
	( 82.63,118.47) --
	( 82.63,118.44) --
	( 82.63,118.42) --
	( 82.63,118.39) --
	( 82.63,118.37) --
	( 82.63,118.34) --
	( 82.63,118.32) --
	( 82.63,118.30) --
	( 82.63,118.27) --
	( 82.63,118.25) --
	( 82.63,118.22) --
	( 82.63,118.20) --
	( 82.63,118.17) --
	( 82.63,118.15) --
	( 82.63,118.12) --
	( 82.63,118.10) --
	( 82.63,118.07) --
	( 82.63,118.05) --
	( 82.63,118.02) --
	( 82.63,118.00) --
	( 82.63,117.98) --
	( 82.63,117.95) --
	( 82.63,117.93) --
	( 82.63,117.90) --
	( 82.63,117.88) --
	( 82.63,117.85) --
	( 82.63,117.83) --
	( 82.63,117.80) --
	( 82.63,117.78) --
	( 82.63,117.75) --
	( 82.63,117.73) --
	( 82.63,117.70) --
	( 82.63,117.68) --
	( 82.63,117.66) --
	( 82.63,117.63) --
	( 82.63,117.61) --
	( 82.63,117.58) --
	( 82.63,117.56) --
	( 82.63,117.53) --
	( 82.63,117.51) --
	( 82.63,117.48) --
	( 82.63,117.46) --
	( 82.63,117.43) --
	( 82.63,117.41) --
	( 82.63,117.39) --
	( 82.63,117.36) --
	( 82.63,117.34) --
	( 82.63,117.31) --
	( 82.63,117.29) --
	( 82.63,117.26) --
	( 82.63,117.24) --
	( 82.63,117.21) --
	( 82.63,117.19) --
	( 82.63,117.16) --
	( 82.63,117.14) --
	( 82.63,117.11) --
	( 82.63,117.09) --
	( 82.63,117.07) --
	( 82.63,117.04) --
	( 82.63,117.02) --
	( 82.63,116.99) --
	( 82.63,116.97) --
	( 82.63,116.94) --
	( 82.63,116.92) --
	( 82.63,116.89) --
	( 82.63,116.87) --
	( 82.63,116.84) --
	( 82.63,116.82) --
	( 82.63,116.79) --
	( 82.63,116.77) --
	( 82.63,116.75) --
	( 82.63,116.72) --
	( 82.63,116.70) --
	( 82.63,116.67) --
	( 82.63,116.65) --
	( 82.63,116.62) --
	( 82.63,116.60) --
	( 82.63,116.57) --
	( 82.63,116.55) --
	( 82.63,116.52) --
	( 82.63,116.50) --
	( 82.63,116.48) --
	( 82.63,116.45) --
	( 82.63,116.43) --
	( 82.63,116.40) --
	( 82.63,116.38) --
	( 82.63,116.35) --
	( 82.63,116.33) --
	( 82.63,116.30) --
	( 82.63,116.28) --
	( 82.63,116.25) --
	( 82.63,116.23) --
	( 82.63,116.20) --
	( 82.63,116.18) --
	( 82.63,116.16) --
	( 82.63,116.13) --
	( 82.63,116.11) --
	( 82.63,116.08) --
	( 82.63,116.06) --
	( 82.63,116.03) --
	( 82.63,116.01) --
	( 82.63,115.98) --
	( 82.63,115.96) --
	( 82.63,115.93) --
	( 82.63,115.91) --
	( 82.63,115.88) --
	( 82.63,115.86) --
	( 82.63,115.84) --
	( 82.63,115.81) --
	( 82.63,115.79) --
	( 82.63,115.76) --
	( 82.63,115.74) --
	( 82.63,115.71) --
	( 82.63,115.69) --
	( 82.63,115.66) --
	( 82.63,115.64) --
	( 82.63,115.61) --
	( 82.63,115.59) --
	( 82.63,115.57) --
	( 82.63,115.54) --
	( 82.63,115.52) --
	( 82.63,115.49) --
	( 82.63,115.47) --
	( 82.63,115.44) --
	( 82.63,115.42) --
	( 82.63,115.39) --
	( 82.63,115.37) --
	( 82.63,115.34) --
	( 82.63,115.32) --
	( 82.63,115.29) --
	( 82.63,115.27) --
	( 82.63,115.25) --
	( 82.63,115.22) --
	( 82.63,115.20) --
	( 82.63,115.17) --
	( 82.63,115.15) --
	( 82.63,115.12) --
	( 82.63,115.10) --
	( 82.63,115.07) --
	( 82.63,115.05) --
	( 82.63,115.02) --
	( 82.63,115.00) --
	( 82.63,114.97) --
	( 82.63,114.95) --
	( 82.63,114.93) --
	( 82.63,114.90) --
	( 82.63,114.88) --
	( 82.63,114.85) --
	( 82.63,114.83) --
	( 82.63,114.80) --
	( 82.63,114.78) --
	( 82.63,114.75) --
	( 82.63,114.73) --
	( 82.63,114.70) --
	( 82.63,114.68) --
	( 82.63,114.66) --
	( 82.63,114.63) --
	( 82.63,114.61) --
	( 82.63,114.58) --
	( 82.63,114.56) --
	( 82.63,114.53) --
	( 82.63,114.51) --
	( 82.63,114.48) --
	( 82.63,114.46) --
	( 82.63,114.43) --
	( 82.63,114.41) --
	( 82.63,114.38) --
	( 82.63,114.36) --
	( 82.63,114.34) --
	( 82.63,114.31) --
	( 82.63,114.29) --
	( 82.63,114.26) --
	( 82.63,114.24) --
	( 82.63,114.21) --
	( 82.63,114.19) --
	( 82.63,114.16) --
	( 82.63,114.14) --
	( 82.63,114.11) --
	( 82.63,114.09) --
	( 82.63,114.06) --
	( 82.63,114.04) --
	( 82.63,114.02) --
	( 82.63,113.99) --
	( 82.63,113.97) --
	( 82.63,113.94) --
	( 82.63,113.92) --
	( 82.63,113.89) --
	( 82.63,113.87) --
	( 82.63,113.84) --
	( 82.63,113.82) --
	( 82.63,113.79) --
	( 82.63,113.77) --
	( 82.63,113.75) --
	( 82.63,113.72) --
	( 82.63,113.70) --
	( 82.63,113.67) --
	( 82.63,113.65) --
	( 82.63,113.62) --
	( 82.63,113.60) --
	( 82.63,113.57) --
	( 82.63,113.55) --
	( 82.63,113.52) --
	( 82.63,113.50) --
	( 82.63,113.47) --
	( 82.63,113.45) --
	( 82.63,113.43) --
	( 82.63,113.40) --
	( 82.63,113.38) --
	( 82.63,113.35) --
	( 82.63,113.33) --
	( 82.63,113.30) --
	( 82.63,113.28) --
	( 82.63,113.25) --
	cycle;

\path[] ( 77.14,114.15) --
	( 77.14,114.17) --
	( 77.14,114.20) --
	( 77.14,114.22) --
	( 77.14,114.25) --
	( 77.14,114.27) --
	( 77.14,114.30) --
	( 77.14,114.32) --
	( 77.14,114.35) --
	( 77.14,114.37) --
	( 77.14,114.40) --
	( 77.14,114.42) --
	( 77.14,114.45) --
	( 77.14,114.47) --
	( 77.14,114.49) --
	( 77.14,114.52) --
	( 77.14,114.54) --
	( 77.14,114.57) --
	( 77.14,114.59) --
	( 77.14,114.62) --
	( 77.14,114.64) --
	( 77.14,114.67) --
	( 77.14,114.69) --
	( 77.14,114.72) --
	( 77.14,114.74) --
	( 77.14,114.77) --
	( 77.14,114.79) --
	( 77.14,114.82) --
	( 77.14,114.84) --
	( 77.14,114.87) --
	( 77.14,114.89) --
	( 77.14,114.92) --
	( 77.14,114.94) --
	( 77.14,114.97) --
	( 77.14,114.99) --
	( 77.14,115.02) --
	( 77.14,115.04) --
	( 77.14,115.07) --
	( 77.14,115.09) --
	( 77.14,115.12) --
	( 77.14,115.14) --
	( 77.14,115.17) --
	( 77.14,115.19) --
	( 77.14,115.21) --
	( 77.14,115.24) --
	( 77.14,115.26) --
	( 77.14,115.29) --
	( 77.14,115.31) --
	( 77.14,115.34) --
	( 77.14,115.36) --
	( 77.14,115.39) --
	( 77.14,115.41) --
	( 77.14,115.44) --
	( 77.14,115.46) --
	( 77.14,115.49) --
	( 77.14,115.51) --
	( 77.14,115.54) --
	( 77.14,115.56) --
	( 77.14,115.59) --
	( 77.14,115.61) --
	( 77.14,115.64) --
	( 77.14,115.66) --
	( 77.14,115.69) --
	( 77.14,115.71) --
	( 77.14,115.74) --
	( 77.14,115.76) --
	( 77.14,115.79) --
	( 77.15,115.81) --
	( 77.15,115.84) --
	( 77.15,115.86) --
	( 77.15,115.88) --
	( 77.15,115.91) --
	( 77.15,115.93) --
	( 77.15,115.96) --
	( 77.15,115.98) --
	( 77.15,116.01) --
	( 77.15,116.03) --
	( 77.15,116.06) --
	( 77.15,116.08) --
	( 77.15,116.11) --
	( 77.15,116.13) --
	( 77.15,116.16) --
	( 77.15,116.18) --
	( 77.15,116.21) --
	( 77.15,116.23) --
	( 77.15,116.26) --
	( 77.15,116.28) --
	( 77.15,116.31) --
	( 77.15,116.33) --
	( 77.15,116.36) --
	( 77.15,116.38) --
	( 77.15,116.41) --
	( 77.15,116.43) --
	( 77.15,116.46) --
	( 77.15,116.48) --
	( 77.15,116.51) --
	( 77.15,116.53) --
	( 77.15,116.56) --
	( 77.15,116.58) --
	( 77.15,116.60) --
	( 77.15,116.63) --
	( 77.15,116.65) --
	( 77.15,116.68) --
	( 77.15,116.70) --
	( 77.15,116.73) --
	( 77.15,116.75) --
	( 77.15,116.78) --
	( 77.15,116.80) --
	( 77.15,116.83) --
	( 77.15,116.85) --
	( 77.15,116.88) --
	( 77.15,116.90) --
	( 77.15,116.93) --
	( 77.15,116.95) --
	( 77.15,116.98) --
	( 77.15,117.00) --
	( 77.15,117.03) --
	( 77.15,117.05) --
	( 77.15,117.08) --
	( 77.15,117.10) --
	( 77.15,117.13) --
	( 77.15,117.15) --
	( 77.15,117.18) --
	( 77.15,117.20) --
	( 77.15,117.23) --
	( 77.15,117.25) --
	( 77.15,117.28) --
	( 77.15,117.30) --
	( 77.15,117.32) --
	( 77.15,117.35) --
	( 77.15,117.37) --
	( 77.15,117.40) --
	( 77.15,117.42) --
	( 77.15,117.45) --
	( 77.15,117.47) --
	( 77.15,117.50) --
	( 77.15,117.52) --
	( 77.15,117.55) --
	( 77.15,117.57) --
	( 77.15,117.60) --
	( 77.15,117.62) --
	( 77.15,117.65) --
	( 77.15,117.67) --
	( 77.15,117.70) --
	( 77.15,117.72) --
	( 77.15,117.75) --
	( 77.15,117.77) --
	( 77.15,117.80) --
	( 77.15,117.82) --
	( 77.15,117.85) --
	( 77.15,117.87) --
	( 77.15,117.90) --
	( 77.15,117.92) --
	( 77.15,117.95) --
	( 77.15,117.97) --
	( 77.15,118.00) --
	( 77.15,118.02) --
	( 77.15,118.04) --
	( 77.15,118.07) --
	( 77.15,118.09) --
	( 77.15,118.12) --
	( 77.15,118.14) --
	( 77.15,118.17) --
	( 77.15,118.19) --
	( 77.15,118.22) --
	( 77.16,118.24) --
	( 77.16,118.27) --
	( 77.16,118.29) --
	( 77.16,118.32) --
	( 77.16,118.34) --
	( 77.16,118.37) --
	( 77.16,118.39) --
	( 77.16,118.42) --
	( 77.16,118.44) --
	( 77.16,118.47) --
	( 77.16,118.49) --
	( 77.16,118.52) --
	( 77.16,118.54) --
	( 77.16,118.57) --
	( 77.16,118.59) --
	( 77.16,118.62) --
	( 77.16,118.64) --
	( 77.16,118.67) --
	( 77.16,118.69) --
	( 77.16,118.72) --
	( 77.16,118.74) --
	( 77.16,118.76) --
	( 77.16,118.79) --
	( 77.16,118.81) --
	( 77.16,118.84) --
	( 77.16,118.86) --
	( 77.16,118.89) --
	( 77.16,118.91) --
	( 77.16,118.94) --
	( 77.16,118.96) --
	( 77.16,118.99) --
	( 77.16,119.01) --
	( 77.16,119.04) --
	( 77.16,119.06) --
	( 77.16,119.09) --
	( 77.16,119.11) --
	( 77.16,119.14) --
	( 77.16,119.16) --
	( 77.16,119.19) --
	( 77.16,119.21) --
	( 77.16,119.24) --
	( 77.16,119.26) --
	( 77.16,119.29) --
	( 77.16,119.31) --
	( 77.16,119.34) --
	( 77.16,119.36) --
	( 77.16,119.39) --
	( 77.16,119.41) --
	( 77.16,119.44) --
	( 77.17,119.46) --
	( 77.17,119.48) --
	( 77.17,119.51) --
	( 77.17,119.53) --
	( 77.17,119.56) --
	( 77.17,119.58) --
	( 77.17,119.61) --
	( 77.17,119.63) --
	( 77.17,119.66) --
	( 77.17,119.68) --
	( 77.17,119.71) --
	( 77.17,119.73) --
	( 77.17,119.76) --
	( 77.17,119.78) --
	( 77.17,119.81) --
	( 77.17,119.83) --
	( 77.17,119.86) --
	( 77.17,119.88) --
	( 77.17,119.91) --
	( 77.17,119.93) --
	( 77.17,119.96) --
	( 77.17,119.98) --
	( 77.17,120.01) --
	( 77.17,120.03) --
	( 77.17,120.06) --
	( 77.17,120.08) --
	( 77.17,120.11) --
	( 77.17,120.13) --
	( 77.17,120.16) --
	( 77.17,120.18) --
	( 77.17,120.20) --
	( 77.17,120.23) --
	( 77.17,120.25) --
	( 77.17,120.28) --
	( 77.17,120.30) --
	( 77.17,120.33) --
	( 77.17,120.35) --
	( 77.17,120.38) --
	( 77.17,120.40) --
	( 77.17,120.43) --
	( 77.17,120.45) --
	( 77.17,120.48) --
	( 77.17,120.50) --
	( 77.17,120.53) --
	( 77.17,120.55) --
	( 77.17,120.58) --
	( 77.17,120.60) --
	( 77.17,120.63) --
	( 77.17,120.65) --
	( 77.17,120.68) --
	( 77.17,120.70) --
	( 77.17,120.73) --
	( 77.17,120.75) --
	( 77.17,120.78) --
	( 77.17,120.80) --
	( 77.17,120.83) --
	( 77.17,120.85) --
	( 77.17,120.88) --
	( 77.17,120.90) --
	( 77.17,120.92) --
	( 77.17,120.95) --
	( 77.17,120.97) --
	( 77.17,121.00) --
	( 77.17,121.02) --
	( 77.17,121.05) --
	( 77.17,121.07) --
	( 77.17,121.10) --
	( 77.17,121.12) --
	( 77.17,121.15) --
	( 77.17,121.17) --
	( 77.17,121.20) --
	( 77.17,121.22) --
	( 77.17,121.25) --
	( 77.17,121.27) --
	( 77.17,121.30) --
	( 77.17,121.32) --
	( 77.17,121.35) --
	( 77.17,121.37) --
	( 77.17,121.40) --
	( 77.17,121.42) --
	( 77.17,121.45) --
	( 77.17,121.47) --
	( 77.17,121.50) --
	( 77.17,121.52) --
	( 77.17,121.55) --
	( 77.16,121.57) --
	( 77.16,121.59) --
	( 77.16,121.62) --
	( 77.16,121.64) --
	( 77.16,121.67) --
	( 77.16,121.69) --
	( 77.16,121.72) --
	( 77.16,121.74) --
	( 77.16,121.77) --
	( 77.16,121.79) --
	( 77.16,121.82) --
	( 77.16,121.84) --
	( 77.16,121.87) --
	( 77.16,121.89) --
	( 77.16,121.92) --
	( 77.16,121.94) --
	( 77.16,121.97) --
	( 77.16,121.99) --
	( 77.16,122.02) --
	( 77.16,122.04) --
	( 77.16,122.07) --
	( 77.16,122.09) --
	( 77.16,122.12) --
	( 77.16,122.14) --
	( 77.16,122.17) --
	( 77.16,122.19) --
	( 77.16,122.22) --
	( 77.16,122.24) --
	( 77.16,122.27) --
	( 77.16,122.29) --
	( 77.16,122.31) --
	( 77.16,122.34) --
	( 77.16,122.36) --
	( 77.16,122.39) --
	( 77.16,122.41) --
	( 77.16,122.44) --
	( 77.16,122.46) --
	( 77.16,122.49) --
	( 77.16,122.51) --
	( 77.16,122.54) --
	( 77.15,122.56) --
	( 77.15,122.59) --
	( 77.15,122.61) --
	( 77.15,122.64) --
	( 77.15,122.66) --
	( 77.15,122.69) --
	( 77.15,122.71) --
	( 77.15,122.74) --
	( 77.15,122.76) --
	( 77.15,122.79) --
	( 77.15,122.81) --
	( 77.15,122.84) --
	( 77.15,122.86) --
	( 77.15,122.89) --
	( 77.15,122.91) --
	( 77.15,122.94) --
	( 77.15,122.96) --
	( 77.15,122.99) --
	( 77.15,123.01) --
	( 77.15,123.03) --
	( 77.15,123.06) --
	( 77.15,123.08) --
	( 77.15,123.11) --
	( 77.15,123.13) --
	( 77.15,123.16) --
	( 77.15,123.18) --
	( 77.15,123.21) --
	( 77.15,123.23) --
	( 77.15,123.26) --
	( 77.15,123.28) --
	( 77.15,123.31) --
	( 77.15,123.33) --
	( 77.15,123.36) --
	( 77.15,123.38) --
	( 77.15,123.41) --
	( 77.15,123.43) --
	( 77.15,123.46) --
	( 77.15,123.48) --
	( 77.15,123.51) --
	( 77.15,123.53) --
	( 77.15,123.56) --
	( 77.15,123.58) --
	( 77.15,123.61) --
	( 77.15,123.63) --
	( 77.15,123.66) --
	( 77.15,123.68) --
	( 77.15,123.71) --
	( 77.15,123.73) --
	( 77.15,123.75) --
	( 77.15,123.78) --
	( 77.15,123.80) --
	( 77.15,123.83) --
	( 77.15,123.85) --
	( 77.15,123.88) --
	( 77.15,123.90) --
	( 77.15,123.93) --
	( 77.15,123.95) --
	( 77.15,123.98) --
	( 77.15,124.00) --
	( 77.15,124.03) --
	( 77.15,124.05) --
	( 77.15,124.08) --
	( 77.15,124.10) --
	( 77.15,124.13) --
	( 77.15,124.15) --
	( 77.15,124.18) --
	( 77.15,124.20) --
	( 77.15,124.23) --
	( 77.15,124.25) --
	( 77.15,124.28) --
	( 77.15,124.30) --
	( 77.15,124.33) --
	( 77.15,124.35) --
	( 77.15,124.38) --
	( 77.15,124.40) --
	( 77.15,124.43) --
	( 77.15,124.45) --
	( 77.15,124.47) --
	( 77.15,124.50) --
	( 77.15,124.52) --
	( 77.15,124.55) --
	( 77.15,124.57) --
	( 77.15,124.60) --
	( 77.15,124.62) --
	( 77.15,124.65) --
	( 77.15,124.67) --
	( 77.15,124.70) --
	( 77.15,124.72) --
	( 77.15,124.75) --
	( 77.15,124.77) --
	( 77.15,124.80) --
	( 77.15,124.82) --
	( 77.15,124.85) --
	( 77.15,124.87) --
	( 77.15,124.90) --
	( 77.15,124.92) --
	( 77.15,124.95) --
	( 77.15,124.97) --
	( 77.15,125.00) --
	( 77.15,125.02) --
	( 77.15,125.05) --
	( 77.15,125.07) --
	( 77.15,125.10) --
	( 77.15,125.12) --
	( 77.14,125.15) --
	( 77.14,125.17) --
	( 77.14,125.19) --
	( 77.14,125.22) --
	( 77.14,125.24) --
	( 77.14,125.27) --
	( 77.14,125.29) --
	( 77.14,125.32) --
	( 77.14,125.34) --
	( 77.14,125.37) --
	( 77.14,125.39) --
	( 77.14,125.42) --
	( 77.14,125.44) --
	( 77.14,125.47) --
	( 77.14,125.49) --
	( 77.14,125.52) --
	( 77.14,125.54) --
	( 77.14,125.57) --
	( 77.14,125.59) --
	( 77.14,125.62) --
	( 77.14,125.64) --
	( 77.14,125.67) --
	( 77.14,125.69) --
	( 77.14,125.72) --
	( 77.14,125.74) --
	( 77.14,125.77) --
	( 77.14,125.79) --
	( 77.14,125.82) --
	( 77.14,125.84) --
	( 77.14,125.87) --
	( 77.14,125.89) --
	( 77.14,125.91) --
	( 77.14,125.94) --
	( 77.14,125.96) --
	( 77.14,125.99) --
	( 77.14,126.01) --
	( 77.14,126.04) --
	( 77.14,126.06) --
	( 77.14,126.09) --
	( 77.14,126.11) --
	( 77.14,126.14) --
	( 77.14,126.16) --
	( 77.14,126.19) --
	( 77.14,126.21) --
	( 77.14,126.24) --
	( 77.14,126.26) --
	( 77.14,126.29) --
	( 77.14,126.31) --
	( 77.14,126.34) --
	( 77.14,126.36) --
	( 77.14,126.39) --
	( 77.14,126.41) --
	( 77.14,126.44) --
	( 77.14,126.46) --
	( 77.14,126.49) --
	( 77.14,126.51) --
	( 77.14,126.54) --
	( 77.14,126.56) --
	( 77.14,126.56) --
	( 77.14,126.54) --
	( 77.14,126.51) --
	( 77.14,126.49) --
	( 77.14,126.46) --
	( 77.14,126.44) --
	( 77.14,126.41) --
	( 77.14,126.39) --
	( 77.14,126.36) --
	( 77.14,126.34) --
	( 77.14,126.31) --
	( 77.14,126.29) --
	( 77.14,126.26) --
	( 77.14,126.24) --
	( 77.14,126.21) --
	( 77.14,126.19) --
	( 77.14,126.16) --
	( 77.14,126.14) --
	( 77.14,126.11) --
	( 77.14,126.09) --
	( 77.14,126.06) --
	( 77.14,126.04) --
	( 77.14,126.01) --
	( 77.14,125.99) --
	( 77.14,125.96) --
	( 77.14,125.94) --
	( 77.14,125.91) --
	( 77.14,125.89) --
	( 77.14,125.87) --
	( 77.14,125.84) --
	( 77.14,125.82) --
	( 77.14,125.79) --
	( 77.14,125.77) --
	( 77.14,125.74) --
	( 77.14,125.72) --
	( 77.14,125.69) --
	( 77.14,125.67) --
	( 77.14,125.64) --
	( 77.14,125.62) --
	( 77.14,125.59) --
	( 77.14,125.57) --
	( 77.14,125.54) --
	( 77.14,125.52) --
	( 77.14,125.49) --
	( 77.14,125.47) --
	( 77.14,125.44) --
	( 77.14,125.42) --
	( 77.14,125.39) --
	( 77.14,125.37) --
	( 77.14,125.34) --
	( 77.14,125.32) --
	( 77.14,125.29) --
	( 77.14,125.27) --
	( 77.14,125.24) --
	( 77.14,125.22) --
	( 77.14,125.19) --
	( 77.14,125.17) --
	( 77.14,125.15) --
	( 77.14,125.12) --
	( 77.14,125.10) --
	( 77.14,125.07) --
	( 77.14,125.05) --
	( 77.14,125.02) --
	( 77.14,125.00) --
	( 77.14,124.97) --
	( 77.14,124.95) --
	( 77.14,124.92) --
	( 77.14,124.90) --
	( 77.14,124.87) --
	( 77.14,124.85) --
	( 77.14,124.82) --
	( 77.14,124.80) --
	( 77.14,124.77) --
	( 77.14,124.75) --
	( 77.14,124.72) --
	( 77.14,124.70) --
	( 77.14,124.67) --
	( 77.14,124.65) --
	( 77.14,124.62) --
	( 77.14,124.60) --
	( 77.14,124.57) --
	( 77.14,124.55) --
	( 77.14,124.52) --
	( 77.14,124.50) --
	( 77.14,124.47) --
	( 77.14,124.45) --
	( 77.14,124.43) --
	( 77.14,124.40) --
	( 77.14,124.38) --
	( 77.14,124.35) --
	( 77.14,124.33) --
	( 77.14,124.30) --
	( 77.14,124.28) --
	( 77.14,124.25) --
	( 77.14,124.23) --
	( 77.14,124.20) --
	( 77.14,124.18) --
	( 77.14,124.15) --
	( 77.14,124.13) --
	( 77.14,124.10) --
	( 77.14,124.08) --
	( 77.14,124.05) --
	( 77.14,124.03) --
	( 77.14,124.00) --
	( 77.14,123.98) --
	( 77.14,123.95) --
	( 77.14,123.93) --
	( 77.14,123.90) --
	( 77.14,123.88) --
	( 77.14,123.85) --
	( 77.14,123.83) --
	( 77.14,123.80) --
	( 77.14,123.78) --
	( 77.14,123.75) --
	( 77.14,123.73) --
	( 77.14,123.71) --
	( 77.14,123.68) --
	( 77.14,123.66) --
	( 77.14,123.63) --
	( 77.14,123.61) --
	( 77.14,123.58) --
	( 77.14,123.56) --
	( 77.14,123.53) --
	( 77.14,123.51) --
	( 77.14,123.48) --
	( 77.14,123.46) --
	( 77.14,123.43) --
	( 77.14,123.41) --
	( 77.14,123.38) --
	( 77.14,123.36) --
	( 77.14,123.33) --
	( 77.14,123.31) --
	( 77.14,123.28) --
	( 77.14,123.26) --
	( 77.14,123.23) --
	( 77.14,123.21) --
	( 77.14,123.18) --
	( 77.14,123.16) --
	( 77.14,123.13) --
	( 77.14,123.11) --
	( 77.14,123.08) --
	( 77.14,123.06) --
	( 77.14,123.03) --
	( 77.14,123.01) --
	( 77.14,122.99) --
	( 77.14,122.96) --
	( 77.14,122.94) --
	( 77.14,122.91) --
	( 77.14,122.89) --
	( 77.14,122.86) --
	( 77.14,122.84) --
	( 77.14,122.81) --
	( 77.14,122.79) --
	( 77.14,122.76) --
	( 77.14,122.74) --
	( 77.14,122.71) --
	( 77.14,122.69) --
	( 77.14,122.66) --
	( 77.14,122.64) --
	( 77.14,122.61) --
	( 77.14,122.59) --
	( 77.14,122.56) --
	( 77.14,122.54) --
	( 77.14,122.51) --
	( 77.14,122.49) --
	( 77.14,122.46) --
	( 77.14,122.44) --
	( 77.14,122.41) --
	( 77.14,122.39) --
	( 77.14,122.36) --
	( 77.14,122.34) --
	( 77.14,122.31) --
	( 77.14,122.29) --
	( 77.14,122.27) --
	( 77.14,122.24) --
	( 77.14,122.22) --
	( 77.14,122.19) --
	( 77.14,122.17) --
	( 77.14,122.14) --
	( 77.14,122.12) --
	( 77.14,122.09) --
	( 77.14,122.07) --
	( 77.14,122.04) --
	( 77.14,122.02) --
	( 77.14,121.99) --
	( 77.14,121.97) --
	( 77.14,121.94) --
	( 77.14,121.92) --
	( 77.14,121.89) --
	( 77.14,121.87) --
	( 77.14,121.84) --
	( 77.14,121.82) --
	( 77.14,121.79) --
	( 77.14,121.77) --
	( 77.14,121.74) --
	( 77.14,121.72) --
	( 77.14,121.69) --
	( 77.14,121.67) --
	( 77.14,121.64) --
	( 77.14,121.62) --
	( 77.14,121.59) --
	( 77.14,121.57) --
	( 77.14,121.55) --
	( 77.14,121.52) --
	( 77.14,121.50) --
	( 77.14,121.47) --
	( 77.14,121.45) --
	( 77.14,121.42) --
	( 77.14,121.40) --
	( 77.14,121.37) --
	( 77.14,121.35) --
	( 77.14,121.32) --
	( 77.14,121.30) --
	( 77.14,121.27) --
	( 77.14,121.25) --
	( 77.14,121.22) --
	( 77.14,121.20) --
	( 77.14,121.17) --
	( 77.14,121.15) --
	( 77.14,121.12) --
	( 77.14,121.10) --
	( 77.14,121.07) --
	( 77.14,121.05) --
	( 77.14,121.02) --
	( 77.14,121.00) --
	( 77.14,120.97) --
	( 77.14,120.95) --
	( 77.14,120.92) --
	( 77.14,120.90) --
	( 77.14,120.88) --
	( 77.14,120.85) --
	( 77.14,120.83) --
	( 77.14,120.80) --
	( 77.14,120.78) --
	( 77.14,120.75) --
	( 77.14,120.73) --
	( 77.14,120.70) --
	( 77.14,120.68) --
	( 77.14,120.65) --
	( 77.14,120.63) --
	( 77.14,120.60) --
	( 77.14,120.58) --
	( 77.14,120.55) --
	( 77.14,120.53) --
	( 77.14,120.50) --
	( 77.14,120.48) --
	( 77.14,120.45) --
	( 77.14,120.43) --
	( 77.14,120.40) --
	( 77.14,120.38) --
	( 77.14,120.35) --
	( 77.14,120.33) --
	( 77.14,120.30) --
	( 77.14,120.28) --
	( 77.14,120.25) --
	( 77.14,120.23) --
	( 77.14,120.20) --
	( 77.14,120.18) --
	( 77.14,120.16) --
	( 77.14,120.13) --
	( 77.14,120.11) --
	( 77.14,120.08) --
	( 77.14,120.06) --
	( 77.14,120.03) --
	( 77.14,120.01) --
	( 77.14,119.98) --
	( 77.14,119.96) --
	( 77.14,119.93) --
	( 77.14,119.91) --
	( 77.14,119.88) --
	( 77.14,119.86) --
	( 77.14,119.83) --
	( 77.14,119.81) --
	( 77.14,119.78) --
	( 77.14,119.76) --
	( 77.14,119.73) --
	( 77.14,119.71) --
	( 77.14,119.68) --
	( 77.14,119.66) --
	( 77.14,119.63) --
	( 77.14,119.61) --
	( 77.14,119.58) --
	( 77.14,119.56) --
	( 77.14,119.53) --
	( 77.14,119.51) --
	( 77.14,119.48) --
	( 77.14,119.46) --
	( 77.14,119.44) --
	( 77.14,119.41) --
	( 77.14,119.39) --
	( 77.14,119.36) --
	( 77.14,119.34) --
	( 77.14,119.31) --
	( 77.14,119.29) --
	( 77.14,119.26) --
	( 77.14,119.24) --
	( 77.14,119.21) --
	( 77.14,119.19) --
	( 77.14,119.16) --
	( 77.14,119.14) --
	( 77.14,119.11) --
	( 77.14,119.09) --
	( 77.14,119.06) --
	( 77.14,119.04) --
	( 77.14,119.01) --
	( 77.14,118.99) --
	( 77.14,118.96) --
	( 77.14,118.94) --
	( 77.14,118.91) --
	( 77.14,118.89) --
	( 77.14,118.86) --
	( 77.14,118.84) --
	( 77.14,118.81) --
	( 77.14,118.79) --
	( 77.14,118.76) --
	( 77.14,118.74) --
	( 77.14,118.72) --
	( 77.14,118.69) --
	( 77.14,118.67) --
	( 77.14,118.64) --
	( 77.14,118.62) --
	( 77.14,118.59) --
	( 77.14,118.57) --
	( 77.14,118.54) --
	( 77.14,118.52) --
	( 77.14,118.49) --
	( 77.14,118.47) --
	( 77.14,118.44) --
	( 77.14,118.42) --
	( 77.14,118.39) --
	( 77.14,118.37) --
	( 77.14,118.34) --
	( 77.14,118.32) --
	( 77.14,118.29) --
	( 77.14,118.27) --
	( 77.14,118.24) --
	( 77.14,118.22) --
	( 77.14,118.19) --
	( 77.14,118.17) --
	( 77.14,118.14) --
	( 77.14,118.12) --
	( 77.14,118.09) --
	( 77.14,118.07) --
	( 77.14,118.04) --
	( 77.14,118.02) --
	( 77.14,118.00) --
	( 77.14,117.97) --
	( 77.14,117.95) --
	( 77.14,117.92) --
	( 77.14,117.90) --
	( 77.14,117.87) --
	( 77.14,117.85) --
	( 77.14,117.82) --
	( 77.14,117.80) --
	( 77.14,117.77) --
	( 77.14,117.75) --
	( 77.14,117.72) --
	( 77.14,117.70) --
	( 77.14,117.67) --
	( 77.14,117.65) --
	( 77.14,117.62) --
	( 77.14,117.60) --
	( 77.14,117.57) --
	( 77.14,117.55) --
	( 77.14,117.52) --
	( 77.14,117.50) --
	( 77.14,117.47) --
	( 77.14,117.45) --
	( 77.14,117.42) --
	( 77.14,117.40) --
	( 77.14,117.37) --
	( 77.14,117.35) --
	( 77.14,117.32) --
	( 77.14,117.30) --
	( 77.14,117.28) --
	( 77.14,117.25) --
	( 77.14,117.23) --
	( 77.14,117.20) --
	( 77.14,117.18) --
	( 77.14,117.15) --
	( 77.14,117.13) --
	( 77.14,117.10) --
	( 77.14,117.08) --
	( 77.14,117.05) --
	( 77.14,117.03) --
	( 77.14,117.00) --
	( 77.14,116.98) --
	( 77.14,116.95) --
	( 77.14,116.93) --
	( 77.14,116.90) --
	( 77.14,116.88) --
	( 77.14,116.85) --
	( 77.14,116.83) --
	( 77.14,116.80) --
	( 77.14,116.78) --
	( 77.14,116.75) --
	( 77.14,116.73) --
	( 77.14,116.70) --
	( 77.14,116.68) --
	( 77.14,116.65) --
	( 77.14,116.63) --
	( 77.14,116.60) --
	( 77.14,116.58) --
	( 77.14,116.56) --
	( 77.14,116.53) --
	( 77.14,116.51) --
	( 77.14,116.48) --
	( 77.14,116.46) --
	( 77.14,116.43) --
	( 77.14,116.41) --
	( 77.14,116.38) --
	( 77.14,116.36) --
	( 77.14,116.33) --
	( 77.14,116.31) --
	( 77.14,116.28) --
	( 77.14,116.26) --
	( 77.14,116.23) --
	( 77.14,116.21) --
	( 77.14,116.18) --
	( 77.14,116.16) --
	( 77.14,116.13) --
	( 77.14,116.11) --
	( 77.14,116.08) --
	( 77.14,116.06) --
	( 77.14,116.03) --
	( 77.14,116.01) --
	( 77.14,115.98) --
	( 77.14,115.96) --
	( 77.14,115.93) --
	( 77.14,115.91) --
	( 77.14,115.88) --
	( 77.14,115.86) --
	( 77.14,115.84) --
	( 77.14,115.81) --
	( 77.14,115.79) --
	( 77.14,115.76) --
	( 77.14,115.74) --
	( 77.14,115.71) --
	( 77.14,115.69) --
	( 77.14,115.66) --
	( 77.14,115.64) --
	( 77.14,115.61) --
	( 77.14,115.59) --
	( 77.14,115.56) --
	( 77.14,115.54) --
	( 77.14,115.51) --
	( 77.14,115.49) --
	( 77.14,115.46) --
	( 77.14,115.44) --
	( 77.14,115.41) --
	( 77.14,115.39) --
	( 77.14,115.36) --
	( 77.14,115.34) --
	( 77.14,115.31) --
	( 77.14,115.29) --
	( 77.14,115.26) --
	( 77.14,115.24) --
	( 77.14,115.21) --
	( 77.14,115.19) --
	( 77.14,115.17) --
	( 77.14,115.14) --
	( 77.14,115.12) --
	( 77.14,115.09) --
	( 77.14,115.07) --
	( 77.14,115.04) --
	( 77.14,115.02) --
	( 77.14,114.99) --
	( 77.14,114.97) --
	( 77.14,114.94) --
	( 77.14,114.92) --
	( 77.14,114.89) --
	( 77.14,114.87) --
	( 77.14,114.84) --
	( 77.14,114.82) --
	( 77.14,114.79) --
	( 77.14,114.77) --
	( 77.14,114.74) --
	( 77.14,114.72) --
	( 77.14,114.69) --
	( 77.14,114.67) --
	( 77.14,114.64) --
	( 77.14,114.62) --
	( 77.14,114.59) --
	( 77.14,114.57) --
	( 77.14,114.54) --
	( 77.14,114.52) --
	( 77.14,114.49) --
	( 77.14,114.47) --
	( 77.14,114.45) --
	( 77.14,114.42) --
	( 77.14,114.40) --
	( 77.14,114.37) --
	( 77.14,114.35) --
	( 77.14,114.32) --
	( 77.14,114.30) --
	( 77.14,114.27) --
	( 77.14,114.25) --
	( 77.14,114.22) --
	( 77.14,114.20) --
	( 77.14,114.17) --
	( 77.14,114.15) --
	cycle;

\path[] ( 71.66,114.42) --
	( 71.66,114.44) --
	( 71.66,114.46) --
	( 71.66,114.48) --
	( 71.66,114.50) --
	( 71.66,114.52) --
	( 71.66,114.54) --
	( 71.66,114.57) --
	( 71.66,114.59) --
	( 71.66,114.61) --
	( 71.66,114.63) --
	( 71.66,114.65) --
	( 71.66,114.67) --
	( 71.66,114.69) --
	( 71.66,114.71) --
	( 71.66,114.73) --
	( 71.66,114.75) --
	( 71.66,114.77) --
	( 71.66,114.80) --
	( 71.66,114.82) --
	( 71.66,114.84) --
	( 71.66,114.86) --
	( 71.66,114.88) --
	( 71.66,114.90) --
	( 71.66,114.92) --
	( 71.66,114.94) --
	( 71.66,114.96) --
	( 71.66,114.98) --
	( 71.66,115.00) --
	( 71.66,115.03) --
	( 71.66,115.05) --
	( 71.66,115.07) --
	( 71.66,115.09) --
	( 71.66,115.11) --
	( 71.66,115.13) --
	( 71.66,115.15) --
	( 71.66,115.17) --
	( 71.66,115.19) --
	( 71.66,115.21) --
	( 71.66,115.23) --
	( 71.66,115.25) --
	( 71.66,115.28) --
	( 71.66,115.30) --
	( 71.66,115.32) --
	( 71.66,115.34) --
	( 71.66,115.36) --
	( 71.66,115.38) --
	( 71.66,115.40) --
	( 71.66,115.42) --
	( 71.66,115.44) --
	( 71.66,115.46) --
	( 71.66,115.48) --
	( 71.66,115.51) --
	( 71.66,115.53) --
	( 71.66,115.55) --
	( 71.66,115.57) --
	( 71.66,115.59) --
	( 71.66,115.61) --
	( 71.66,115.63) --
	( 71.66,115.65) --
	( 71.66,115.67) --
	( 71.66,115.69) --
	( 71.66,115.71) --
	( 71.66,115.73) --
	( 71.66,115.76) --
	( 71.66,115.78) --
	( 71.66,115.80) --
	( 71.66,115.82) --
	( 71.66,115.84) --
	( 71.66,115.86) --
	( 71.66,115.88) --
	( 71.66,115.90) --
	( 71.66,115.92) --
	( 71.66,115.94) --
	( 71.66,115.96) --
	( 71.66,115.99) --
	( 71.66,116.01) --
	( 71.66,116.03) --
	( 71.66,116.05) --
	( 71.66,116.07) --
	( 71.66,116.09) --
	( 71.66,116.11) --
	( 71.66,116.13) --
	( 71.66,116.15) --
	( 71.66,116.17) --
	( 71.66,116.19) --
	( 71.67,116.21) --
	( 71.67,116.24) --
	( 71.67,116.26) --
	( 71.67,116.28) --
	( 71.67,116.30) --
	( 71.67,116.32) --
	( 71.67,116.34) --
	( 71.67,116.36) --
	( 71.67,116.38) --
	( 71.67,116.40) --
	( 71.67,116.42) --
	( 71.67,116.44) --
	( 71.67,116.47) --
	( 71.67,116.49) --
	( 71.67,116.51) --
	( 71.67,116.53) --
	( 71.67,116.55) --
	( 71.67,116.57) --
	( 71.67,116.59) --
	( 71.67,116.61) --
	( 71.67,116.63) --
	( 71.67,116.65) --
	( 71.67,116.67) --
	( 71.67,116.70) --
	( 71.67,116.72) --
	( 71.67,116.74) --
	( 71.67,116.76) --
	( 71.67,116.78) --
	( 71.67,116.80) --
	( 71.67,116.82) --
	( 71.67,116.84) --
	( 71.67,116.86) --
	( 71.67,116.88) --
	( 71.67,116.90) --
	( 71.67,116.92) --
	( 71.67,116.95) --
	( 71.67,116.97) --
	( 71.67,116.99) --
	( 71.67,117.01) --
	( 71.67,117.03) --
	( 71.67,117.05) --
	( 71.67,117.07) --
	( 71.67,117.09) --
	( 71.67,117.11) --
	( 71.67,117.13) --
	( 71.67,117.15) --
	( 71.67,117.18) --
	( 71.67,117.20) --
	( 71.67,117.22) --
	( 71.67,117.24) --
	( 71.67,117.26) --
	( 71.67,117.28) --
	( 71.67,117.30) --
	( 71.67,117.32) --
	( 71.67,117.34) --
	( 71.67,117.36) --
	( 71.67,117.38) --
	( 71.67,117.40) --
	( 71.67,117.43) --
	( 71.67,117.45) --
	( 71.67,117.47) --
	( 71.67,117.49) --
	( 71.67,117.51) --
	( 71.67,117.53) --
	( 71.67,117.55) --
	( 71.67,117.57) --
	( 71.67,117.59) --
	( 71.67,117.61) --
	( 71.67,117.63) --
	( 71.67,117.66) --
	( 71.68,117.68) --
	( 71.68,117.70) --
	( 71.68,117.72) --
	( 71.68,117.74) --
	( 71.68,117.76) --
	( 71.68,117.78) --
	( 71.68,117.80) --
	( 71.68,117.82) --
	( 71.68,117.84) --
	( 71.68,117.86) --
	( 71.68,117.88) --
	( 71.68,117.91) --
	( 71.68,117.93) --
	( 71.68,117.95) --
	( 71.68,117.97) --
	( 71.68,117.99) --
	( 71.68,118.01) --
	( 71.68,118.03) --
	( 71.68,118.05) --
	( 71.68,118.07) --
	( 71.68,118.09) --
	( 71.68,118.11) --
	( 71.68,118.14) --
	( 71.68,118.16) --
	( 71.68,118.18) --
	( 71.68,118.20) --
	( 71.68,118.22) --
	( 71.68,118.24) --
	( 71.68,118.26) --
	( 71.68,118.28) --
	( 71.68,118.30) --
	( 71.68,118.32) --
	( 71.68,118.34) --
	( 71.68,118.37) --
	( 71.68,118.39) --
	( 71.68,118.41) --
	( 71.68,118.43) --
	( 71.68,118.45) --
	( 71.68,118.47) --
	( 71.68,118.49) --
	( 71.68,118.51) --
	( 71.68,118.53) --
	( 71.68,118.55) --
	( 71.68,118.57) --
	( 71.68,118.59) --
	( 71.68,118.62) --
	( 71.68,118.64) --
	( 71.68,118.66) --
	( 71.68,118.68) --
	( 71.68,118.70) --
	( 71.68,118.72) --
	( 71.68,118.74) --
	( 71.68,118.76) --
	( 71.68,118.78) --
	( 71.68,118.80) --
	( 71.68,118.82) --
	( 71.68,118.85) --
	( 71.68,118.87) --
	( 71.68,118.89) --
	( 71.68,118.91) --
	( 71.68,118.93) --
	( 71.68,118.95) --
	( 71.68,118.97) --
	( 71.68,118.99) --
	( 71.68,119.01) --
	( 71.68,119.03) --
	( 71.68,119.05) --
	( 71.68,119.07) --
	( 71.68,119.10) --
	( 71.68,119.12) --
	( 71.68,119.14) --
	( 71.68,119.16) --
	( 71.68,119.18) --
	( 71.68,119.20) --
	( 71.68,119.22) --
	( 71.68,119.24) --
	( 71.68,119.26) --
	( 71.68,119.28) --
	( 71.68,119.30) --
	( 71.68,119.33) --
	( 71.68,119.35) --
	( 71.68,119.37) --
	( 71.68,119.39) --
	( 71.68,119.41) --
	( 71.68,119.43) --
	( 71.68,119.45) --
	( 71.68,119.47) --
	( 71.68,119.49) --
	( 71.68,119.51) --
	( 71.68,119.53) --
	( 71.68,119.56) --
	( 71.68,119.58) --
	( 71.68,119.60) --
	( 71.68,119.62) --
	( 71.68,119.64) --
	( 71.68,119.66) --
	( 71.68,119.68) --
	( 71.69,119.70) --
	( 71.69,119.72) --
	( 71.69,119.74) --
	( 71.69,119.76) --
	( 71.69,119.78) --
	( 71.69,119.81) --
	( 71.69,119.83) --
	( 71.69,119.85) --
	( 71.69,119.87) --
	( 71.69,119.89) --
	( 71.69,119.91) --
	( 71.69,119.93) --
	( 71.69,119.95) --
	( 71.68,119.97) --
	( 71.68,119.99) --
	( 71.68,120.01) --
	( 71.68,120.04) --
	( 71.68,120.06) --
	( 71.68,120.08) --
	( 71.68,120.10) --
	( 71.68,120.12) --
	( 71.68,120.14) --
	( 71.68,120.16) --
	( 71.68,120.18) --
	( 71.68,120.20) --
	( 71.68,120.22) --
	( 71.68,120.24) --
	( 71.68,120.26) --
	( 71.68,120.29) --
	( 71.68,120.31) --
	( 71.68,120.33) --
	( 71.68,120.35) --
	( 71.68,120.37) --
	( 71.68,120.39) --
	( 71.68,120.41) --
	( 71.68,120.43) --
	( 71.68,120.45) --
	( 71.68,120.47) --
	( 71.68,120.49) --
	( 71.68,120.52) --
	( 71.68,120.54) --
	( 71.68,120.56) --
	( 71.68,120.58) --
	( 71.68,120.60) --
	( 71.68,120.62) --
	( 71.68,120.64) --
	( 71.68,120.66) --
	( 71.68,120.68) --
	( 71.68,120.70) --
	( 71.68,120.72) --
	( 71.68,120.74) --
	( 71.68,120.77) --
	( 71.68,120.79) --
	( 71.68,120.81) --
	( 71.68,120.83) --
	( 71.68,120.85) --
	( 71.68,120.87) --
	( 71.68,120.89) --
	( 71.68,120.91) --
	( 71.68,120.93) --
	( 71.68,120.95) --
	( 71.68,120.97) --
	( 71.68,121.00) --
	( 71.68,121.02) --
	( 71.68,121.04) --
	( 71.68,121.06) --
	( 71.68,121.08) --
	( 71.68,121.10) --
	( 71.68,121.12) --
	( 71.68,121.14) --
	( 71.68,121.16) --
	( 71.68,121.18) --
	( 71.68,121.20) --
	( 71.68,121.23) --
	( 71.68,121.25) --
	( 71.68,121.27) --
	( 71.68,121.29) --
	( 71.68,121.31) --
	( 71.68,121.33) --
	( 71.68,121.35) --
	( 71.68,121.37) --
	( 71.67,121.39) --
	( 71.67,121.41) --
	( 71.67,121.43) --
	( 71.67,121.45) --
	( 71.67,121.48) --
	( 71.67,121.50) --
	( 71.67,121.52) --
	( 71.67,121.54) --
	( 71.67,121.56) --
	( 71.67,121.58) --
	( 71.67,121.60) --
	( 71.67,121.62) --
	( 71.67,121.64) --
	( 71.67,121.66) --
	( 71.67,121.68) --
	( 71.67,121.71) --
	( 71.67,121.73) --
	( 71.67,121.75) --
	( 71.67,121.77) --
	( 71.67,121.79) --
	( 71.67,121.81) --
	( 71.67,121.83) --
	( 71.67,121.85) --
	( 71.67,121.87) --
	( 71.67,121.89) --
	( 71.67,121.91) --
	( 71.67,121.93) --
	( 71.67,121.96) --
	( 71.67,121.98) --
	( 71.67,122.00) --
	( 71.67,122.02) --
	( 71.67,122.04) --
	( 71.67,122.06) --
	( 71.67,122.08) --
	( 71.67,122.10) --
	( 71.67,122.12) --
	( 71.67,122.14) --
	( 71.67,122.16) --
	( 71.67,122.19) --
	( 71.67,122.21) --
	( 71.67,122.23) --
	( 71.67,122.25) --
	( 71.67,122.27) --
	( 71.67,122.29) --
	( 71.67,122.31) --
	( 71.67,122.33) --
	( 71.67,122.35) --
	( 71.67,122.37) --
	( 71.67,122.39) --
	( 71.67,122.41) --
	( 71.67,122.44) --
	( 71.67,122.46) --
	( 71.67,122.48) --
	( 71.67,122.50) --
	( 71.67,122.52) --
	( 71.67,122.54) --
	( 71.67,122.56) --
	( 71.67,122.58) --
	( 71.67,122.60) --
	( 71.67,122.62) --
	( 71.67,122.64) --
	( 71.67,122.67) --
	( 71.67,122.69) --
	( 71.67,122.71) --
	( 71.67,122.73) --
	( 71.67,122.75) --
	( 71.67,122.77) --
	( 71.67,122.79) --
	( 71.67,122.81) --
	( 71.66,122.83) --
	( 71.66,122.85) --
	( 71.66,122.87) --
	( 71.66,122.90) --
	( 71.66,122.92) --
	( 71.66,122.94) --
	( 71.66,122.96) --
	( 71.66,122.98) --
	( 71.66,123.00) --
	( 71.66,123.02) --
	( 71.66,123.04) --
	( 71.66,123.06) --
	( 71.66,123.08) --
	( 71.66,123.10) --
	( 71.66,123.12) --
	( 71.66,123.15) --
	( 71.66,123.17) --
	( 71.66,123.19) --
	( 71.66,123.21) --
	( 71.66,123.23) --
	( 71.66,123.25) --
	( 71.66,123.27) --
	( 71.66,123.29) --
	( 71.66,123.31) --
	( 71.66,123.33) --
	( 71.66,123.35) --
	( 71.66,123.38) --
	( 71.66,123.40) --
	( 71.66,123.42) --
	( 71.66,123.44) --
	( 71.66,123.46) --
	( 71.66,123.48) --
	( 71.66,123.50) --
	( 71.66,123.52) --
	( 71.66,123.54) --
	( 71.66,123.56) --
	( 71.66,123.58) --
	( 71.66,123.60) --
	( 71.66,123.63) --
	( 71.66,123.65) --
	( 71.66,123.67) --
	( 71.66,123.69) --
	( 71.66,123.71) --
	( 71.66,123.73) --
	( 71.66,123.75) --
	( 71.66,123.77) --
	( 71.66,123.79) --
	( 71.66,123.81) --
	( 71.66,123.83) --
	( 71.66,123.86) --
	( 71.66,123.88) --
	( 71.66,123.90) --
	( 71.66,123.92) --
	( 71.66,123.94) --
	( 71.66,123.96) --
	( 71.66,123.98) --
	( 71.66,124.00) --
	( 71.66,124.02) --
	( 71.66,124.04) --
	( 71.66,124.06) --
	( 71.66,124.08) --
	( 71.66,124.11) --
	( 71.66,124.13) --
	( 71.66,124.15) --
	( 71.66,124.17) --
	( 71.66,124.19) --
	( 71.66,124.21) --
	( 71.66,124.23) --
	( 71.66,124.25) --
	( 71.66,124.27) --
	( 71.66,124.29) --
	( 71.66,124.31) --
	( 71.66,124.34) --
	( 71.66,124.36) --
	( 71.66,124.38) --
	( 71.66,124.40) --
	( 71.66,124.42) --
	( 71.66,124.44) --
	( 71.66,124.46) --
	( 71.66,124.48) --
	( 71.66,124.50) --
	( 71.66,124.52) --
	( 71.66,124.54) --
	( 71.66,124.57) --
	( 71.66,124.59) --
	( 71.66,124.61) --
	( 71.66,124.63) --
	( 71.66,124.65) --
	( 71.66,124.67) --
	( 71.66,124.69) --
	( 71.66,124.71) --
	( 71.66,124.73) --
	( 71.66,124.75) --
	( 71.66,124.77) --
	( 71.66,124.79) --
	( 71.66,124.82) --
	( 71.66,124.84) --
	( 71.66,124.86) --
	( 71.66,124.86) --
	( 71.66,124.84) --
	( 71.66,124.82) --
	( 71.66,124.79) --
	( 71.66,124.77) --
	( 71.66,124.75) --
	( 71.66,124.73) --
	( 71.66,124.71) --
	( 71.66,124.69) --
	( 71.66,124.67) --
	( 71.66,124.65) --
	( 71.66,124.63) --
	( 71.66,124.61) --
	( 71.66,124.59) --
	( 71.66,124.57) --
	( 71.66,124.54) --
	( 71.66,124.52) --
	( 71.66,124.50) --
	( 71.66,124.48) --
	( 71.66,124.46) --
	( 71.66,124.44) --
	( 71.66,124.42) --
	( 71.66,124.40) --
	( 71.66,124.38) --
	( 71.66,124.36) --
	( 71.66,124.34) --
	( 71.66,124.31) --
	( 71.66,124.29) --
	( 71.66,124.27) --
	( 71.66,124.25) --
	( 71.66,124.23) --
	( 71.66,124.21) --
	( 71.66,124.19) --
	( 71.66,124.17) --
	( 71.66,124.15) --
	( 71.66,124.13) --
	( 71.66,124.11) --
	( 71.66,124.08) --
	( 71.66,124.06) --
	( 71.66,124.04) --
	( 71.66,124.02) --
	( 71.66,124.00) --
	( 71.66,123.98) --
	( 71.66,123.96) --
	( 71.66,123.94) --
	( 71.66,123.92) --
	( 71.66,123.90) --
	( 71.66,123.88) --
	( 71.66,123.86) --
	( 71.66,123.83) --
	( 71.66,123.81) --
	( 71.66,123.79) --
	( 71.66,123.77) --
	( 71.66,123.75) --
	( 71.66,123.73) --
	( 71.66,123.71) --
	( 71.66,123.69) --
	( 71.66,123.67) --
	( 71.66,123.65) --
	( 71.66,123.63) --
	( 71.66,123.60) --
	( 71.66,123.58) --
	( 71.66,123.56) --
	( 71.66,123.54) --
	( 71.66,123.52) --
	( 71.66,123.50) --
	( 71.66,123.48) --
	( 71.66,123.46) --
	( 71.66,123.44) --
	( 71.66,123.42) --
	( 71.66,123.40) --
	( 71.66,123.38) --
	( 71.66,123.35) --
	( 71.66,123.33) --
	( 71.66,123.31) --
	( 71.66,123.29) --
	( 71.66,123.27) --
	( 71.66,123.25) --
	( 71.66,123.23) --
	( 71.66,123.21) --
	( 71.66,123.19) --
	( 71.66,123.17) --
	( 71.66,123.15) --
	( 71.66,123.12) --
	( 71.66,123.10) --
	( 71.66,123.08) --
	( 71.66,123.06) --
	( 71.66,123.04) --
	( 71.66,123.02) --
	( 71.66,123.00) --
	( 71.66,122.98) --
	( 71.66,122.96) --
	( 71.66,122.94) --
	( 71.66,122.92) --
	( 71.66,122.90) --
	( 71.66,122.87) --
	( 71.66,122.85) --
	( 71.66,122.83) --
	( 71.66,122.81) --
	( 71.66,122.79) --
	( 71.66,122.77) --
	( 71.66,122.75) --
	( 71.66,122.73) --
	( 71.66,122.71) --
	( 71.66,122.69) --
	( 71.66,122.67) --
	( 71.66,122.64) --
	( 71.66,122.62) --
	( 71.66,122.60) --
	( 71.66,122.58) --
	( 71.66,122.56) --
	( 71.66,122.54) --
	( 71.66,122.52) --
	( 71.66,122.50) --
	( 71.66,122.48) --
	( 71.66,122.46) --
	( 71.66,122.44) --
	( 71.66,122.41) --
	( 71.66,122.39) --
	( 71.66,122.37) --
	( 71.66,122.35) --
	( 71.66,122.33) --
	( 71.66,122.31) --
	( 71.66,122.29) --
	( 71.66,122.27) --
	( 71.66,122.25) --
	( 71.66,122.23) --
	( 71.66,122.21) --
	( 71.66,122.19) --
	( 71.66,122.16) --
	( 71.66,122.14) --
	( 71.66,122.12) --
	( 71.66,122.10) --
	( 71.66,122.08) --
	( 71.66,122.06) --
	( 71.66,122.04) --
	( 71.66,122.02) --
	( 71.66,122.00) --
	( 71.66,121.98) --
	( 71.66,121.96) --
	( 71.66,121.93) --
	( 71.66,121.91) --
	( 71.66,121.89) --
	( 71.66,121.87) --
	( 71.66,121.85) --
	( 71.66,121.83) --
	( 71.66,121.81) --
	( 71.66,121.79) --
	( 71.66,121.77) --
	( 71.66,121.75) --
	( 71.66,121.73) --
	( 71.66,121.71) --
	( 71.66,121.68) --
	( 71.66,121.66) --
	( 71.66,121.64) --
	( 71.66,121.62) --
	( 71.66,121.60) --
	( 71.66,121.58) --
	( 71.66,121.56) --
	( 71.66,121.54) --
	( 71.66,121.52) --
	( 71.66,121.50) --
	( 71.66,121.48) --
	( 71.66,121.45) --
	( 71.66,121.43) --
	( 71.66,121.41) --
	( 71.66,121.39) --
	( 71.66,121.37) --
	( 71.66,121.35) --
	( 71.66,121.33) --
	( 71.66,121.31) --
	( 71.66,121.29) --
	( 71.66,121.27) --
	( 71.66,121.25) --
	( 71.66,121.23) --
	( 71.66,121.20) --
	( 71.66,121.18) --
	( 71.66,121.16) --
	( 71.66,121.14) --
	( 71.66,121.12) --
	( 71.66,121.10) --
	( 71.66,121.08) --
	( 71.66,121.06) --
	( 71.66,121.04) --
	( 71.66,121.02) --
	( 71.66,121.00) --
	( 71.66,120.97) --
	( 71.66,120.95) --
	( 71.66,120.93) --
	( 71.66,120.91) --
	( 71.66,120.89) --
	( 71.66,120.87) --
	( 71.66,120.85) --
	( 71.66,120.83) --
	( 71.66,120.81) --
	( 71.66,120.79) --
	( 71.66,120.77) --
	( 71.66,120.74) --
	( 71.66,120.72) --
	( 71.66,120.70) --
	( 71.66,120.68) --
	( 71.66,120.66) --
	( 71.66,120.64) --
	( 71.66,120.62) --
	( 71.66,120.60) --
	( 71.66,120.58) --
	( 71.66,120.56) --
	( 71.66,120.54) --
	( 71.66,120.52) --
	( 71.66,120.49) --
	( 71.66,120.47) --
	( 71.66,120.45) --
	( 71.66,120.43) --
	( 71.66,120.41) --
	( 71.66,120.39) --
	( 71.66,120.37) --
	( 71.66,120.35) --
	( 71.66,120.33) --
	( 71.66,120.31) --
	( 71.66,120.29) --
	( 71.66,120.26) --
	( 71.66,120.24) --
	( 71.66,120.22) --
	( 71.66,120.20) --
	( 71.66,120.18) --
	( 71.66,120.16) --
	( 71.66,120.14) --
	( 71.66,120.12) --
	( 71.66,120.10) --
	( 71.66,120.08) --
	( 71.66,120.06) --
	( 71.66,120.04) --
	( 71.66,120.01) --
	( 71.66,119.99) --
	( 71.66,119.97) --
	( 71.66,119.95) --
	( 71.66,119.93) --
	( 71.66,119.91) --
	( 71.66,119.89) --
	( 71.66,119.87) --
	( 71.66,119.85) --
	( 71.66,119.83) --
	( 71.66,119.81) --
	( 71.66,119.78) --
	( 71.66,119.76) --
	( 71.66,119.74) --
	( 71.66,119.72) --
	( 71.66,119.70) --
	( 71.66,119.68) --
	( 71.66,119.66) --
	( 71.66,119.64) --
	( 71.66,119.62) --
	( 71.66,119.60) --
	( 71.66,119.58) --
	( 71.66,119.56) --
	( 71.66,119.53) --
	( 71.66,119.51) --
	( 71.66,119.49) --
	( 71.66,119.47) --
	( 71.66,119.45) --
	( 71.66,119.43) --
	( 71.66,119.41) --
	( 71.66,119.39) --
	( 71.66,119.37) --
	( 71.66,119.35) --
	( 71.66,119.33) --
	( 71.66,119.30) --
	( 71.66,119.28) --
	( 71.66,119.26) --
	( 71.66,119.24) --
	( 71.66,119.22) --
	( 71.66,119.20) --
	( 71.66,119.18) --
	( 71.66,119.16) --
	( 71.66,119.14) --
	( 71.66,119.12) --
	( 71.66,119.10) --
	( 71.66,119.07) --
	( 71.66,119.05) --
	( 71.66,119.03) --
	( 71.66,119.01) --
	( 71.66,118.99) --
	( 71.66,118.97) --
	( 71.66,118.95) --
	( 71.66,118.93) --
	( 71.66,118.91) --
	( 71.66,118.89) --
	( 71.66,118.87) --
	( 71.66,118.85) --
	( 71.66,118.82) --
	( 71.66,118.80) --
	( 71.66,118.78) --
	( 71.66,118.76) --
	( 71.66,118.74) --
	( 71.66,118.72) --
	( 71.66,118.70) --
	( 71.66,118.68) --
	( 71.66,118.66) --
	( 71.66,118.64) --
	( 71.66,118.62) --
	( 71.66,118.59) --
	( 71.66,118.57) --
	( 71.66,118.55) --
	( 71.66,118.53) --
	( 71.66,118.51) --
	( 71.66,118.49) --
	( 71.66,118.47) --
	( 71.66,118.45) --
	( 71.66,118.43) --
	( 71.66,118.41) --
	( 71.66,118.39) --
	( 71.66,118.37) --
	( 71.66,118.34) --
	( 71.66,118.32) --
	( 71.66,118.30) --
	( 71.66,118.28) --
	( 71.66,118.26) --
	( 71.66,118.24) --
	( 71.66,118.22) --
	( 71.66,118.20) --
	( 71.66,118.18) --
	( 71.66,118.16) --
	( 71.66,118.14) --
	( 71.66,118.11) --
	( 71.66,118.09) --
	( 71.66,118.07) --
	( 71.66,118.05) --
	( 71.66,118.03) --
	( 71.66,118.01) --
	( 71.66,117.99) --
	( 71.66,117.97) --
	( 71.66,117.95) --
	( 71.66,117.93) --
	( 71.66,117.91) --
	( 71.66,117.88) --
	( 71.66,117.86) --
	( 71.66,117.84) --
	( 71.66,117.82) --
	( 71.66,117.80) --
	( 71.66,117.78) --
	( 71.66,117.76) --
	( 71.66,117.74) --
	( 71.66,117.72) --
	( 71.66,117.70) --
	( 71.66,117.68) --
	( 71.66,117.66) --
	( 71.66,117.63) --
	( 71.66,117.61) --
	( 71.66,117.59) --
	( 71.66,117.57) --
	( 71.66,117.55) --
	( 71.66,117.53) --
	( 71.66,117.51) --
	( 71.66,117.49) --
	( 71.66,117.47) --
	( 71.66,117.45) --
	( 71.66,117.43) --
	( 71.66,117.40) --
	( 71.66,117.38) --
	( 71.66,117.36) --
	( 71.66,117.34) --
	( 71.66,117.32) --
	( 71.66,117.30) --
	( 71.66,117.28) --
	( 71.66,117.26) --
	( 71.66,117.24) --
	( 71.66,117.22) --
	( 71.66,117.20) --
	( 71.66,117.18) --
	( 71.66,117.15) --
	( 71.66,117.13) --
	( 71.66,117.11) --
	( 71.66,117.09) --
	( 71.66,117.07) --
	( 71.66,117.05) --
	( 71.66,117.03) --
	( 71.66,117.01) --
	( 71.66,116.99) --
	( 71.66,116.97) --
	( 71.66,116.95) --
	( 71.66,116.92) --
	( 71.66,116.90) --
	( 71.66,116.88) --
	( 71.66,116.86) --
	( 71.66,116.84) --
	( 71.66,116.82) --
	( 71.66,116.80) --
	( 71.66,116.78) --
	( 71.66,116.76) --
	( 71.66,116.74) --
	( 71.66,116.72) --
	( 71.66,116.70) --
	( 71.66,116.67) --
	( 71.66,116.65) --
	( 71.66,116.63) --
	( 71.66,116.61) --
	( 71.66,116.59) --
	( 71.66,116.57) --
	( 71.66,116.55) --
	( 71.66,116.53) --
	( 71.66,116.51) --
	( 71.66,116.49) --
	( 71.66,116.47) --
	( 71.66,116.44) --
	( 71.66,116.42) --
	( 71.66,116.40) --
	( 71.66,116.38) --
	( 71.66,116.36) --
	( 71.66,116.34) --
	( 71.66,116.32) --
	( 71.66,116.30) --
	( 71.66,116.28) --
	( 71.66,116.26) --
	( 71.66,116.24) --
	( 71.66,116.21) --
	( 71.66,116.19) --
	( 71.66,116.17) --
	( 71.66,116.15) --
	( 71.66,116.13) --
	( 71.66,116.11) --
	( 71.66,116.09) --
	( 71.66,116.07) --
	( 71.66,116.05) --
	( 71.66,116.03) --
	( 71.66,116.01) --
	( 71.66,115.99) --
	( 71.66,115.96) --
	( 71.66,115.94) --
	( 71.66,115.92) --
	( 71.66,115.90) --
	( 71.66,115.88) --
	( 71.66,115.86) --
	( 71.66,115.84) --
	( 71.66,115.82) --
	( 71.66,115.80) --
	( 71.66,115.78) --
	( 71.66,115.76) --
	( 71.66,115.73) --
	( 71.66,115.71) --
	( 71.66,115.69) --
	( 71.66,115.67) --
	( 71.66,115.65) --
	( 71.66,115.63) --
	( 71.66,115.61) --
	( 71.66,115.59) --
	( 71.66,115.57) --
	( 71.66,115.55) --
	( 71.66,115.53) --
	( 71.66,115.51) --
	( 71.66,115.48) --
	( 71.66,115.46) --
	( 71.66,115.44) --
	( 71.66,115.42) --
	( 71.66,115.40) --
	( 71.66,115.38) --
	( 71.66,115.36) --
	( 71.66,115.34) --
	( 71.66,115.32) --
	( 71.66,115.30) --
	( 71.66,115.28) --
	( 71.66,115.25) --
	( 71.66,115.23) --
	( 71.66,115.21) --
	( 71.66,115.19) --
	( 71.66,115.17) --
	( 71.66,115.15) --
	( 71.66,115.13) --
	( 71.66,115.11) --
	( 71.66,115.09) --
	( 71.66,115.07) --
	( 71.66,115.05) --
	( 71.66,115.03) --
	( 71.66,115.00) --
	( 71.66,114.98) --
	( 71.66,114.96) --
	( 71.66,114.94) --
	( 71.66,114.92) --
	( 71.66,114.90) --
	( 71.66,114.88) --
	( 71.66,114.86) --
	( 71.66,114.84) --
	( 71.66,114.82) --
	( 71.66,114.80) --
	( 71.66,114.77) --
	( 71.66,114.75) --
	( 71.66,114.73) --
	( 71.66,114.71) --
	( 71.66,114.69) --
	( 71.66,114.67) --
	( 71.66,114.65) --
	( 71.66,114.63) --
	( 71.66,114.61) --
	( 71.66,114.59) --
	( 71.66,114.57) --
	( 71.66,114.54) --
	( 71.66,114.52) --
	( 71.66,114.50) --
	( 71.66,114.48) --
	( 71.66,114.46) --
	( 71.66,114.44) --
	( 71.66,114.42) --
	cycle;

\path[] ( 66.18,113.29) --
	( 66.18,113.32) --
	( 66.18,113.35) --
	( 66.18,113.38) --
	( 66.18,113.41) --
	( 66.18,113.44) --
	( 66.18,113.47) --
	( 66.18,113.50) --
	( 66.18,113.53) --
	( 66.18,113.56) --
	( 66.18,113.59) --
	( 66.18,113.62) --
	( 66.18,113.65) --
	( 66.18,113.68) --
	( 66.18,113.71) --
	( 66.18,113.74) --
	( 66.18,113.77) --
	( 66.18,113.80) --
	( 66.18,113.83) --
	( 66.18,113.86) --
	( 66.18,113.89) --
	( 66.18,113.92) --
	( 66.18,113.95) --
	( 66.18,113.98) --
	( 66.18,114.01) --
	( 66.18,114.04) --
	( 66.18,114.07) --
	( 66.18,114.10) --
	( 66.18,114.13) --
	( 66.18,114.16) --
	( 66.18,114.19) --
	( 66.18,114.22) --
	( 66.18,114.25) --
	( 66.18,114.28) --
	( 66.18,114.31) --
	( 66.18,114.34) --
	( 66.18,114.37) --
	( 66.18,114.40) --
	( 66.18,114.43) --
	( 66.18,114.46) --
	( 66.18,114.49) --
	( 66.18,114.52) --
	( 66.18,114.55) --
	( 66.18,114.58) --
	( 66.18,114.61) --
	( 66.18,114.64) --
	( 66.18,114.67) --
	( 66.18,114.70) --
	( 66.18,114.73) --
	( 66.18,114.76) --
	( 66.18,114.79) --
	( 66.18,114.82) --
	( 66.18,114.85) --
	( 66.18,114.88) --
	( 66.18,114.91) --
	( 66.18,114.94) --
	( 66.18,114.97) --
	( 66.18,115.00) --
	( 66.18,115.03) --
	( 66.18,115.06) --
	( 66.18,115.09) --
	( 66.18,115.12) --
	( 66.18,115.15) --
	( 66.18,115.18) --
	( 66.18,115.21) --
	( 66.18,115.24) --
	( 66.18,115.27) --
	( 66.18,115.30) --
	( 66.18,115.33) --
	( 66.18,115.36) --
	( 66.18,115.39) --
	( 66.18,115.42) --
	( 66.18,115.45) --
	( 66.18,115.48) --
	( 66.18,115.51) --
	( 66.18,115.54) --
	( 66.18,115.57) --
	( 66.18,115.60) --
	( 66.18,115.63) --
	( 66.18,115.66) --
	( 66.18,115.69) --
	( 66.18,115.72) --
	( 66.18,115.75) --
	( 66.18,115.78) --
	( 66.18,115.81) --
	( 66.18,115.84) --
	( 66.18,115.87) --
	( 66.18,115.90) --
	( 66.18,115.93) --
	( 66.18,115.96) --
	( 66.18,115.99) --
	( 66.18,116.02) --
	( 66.18,116.05) --
	( 66.18,116.08) --
	( 66.18,116.11) --
	( 66.18,116.14) --
	( 66.18,116.17) --
	( 66.18,116.20) --
	( 66.18,116.23) --
	( 66.18,116.26) --
	( 66.18,116.29) --
	( 66.18,116.32) --
	( 66.18,116.35) --
	( 66.18,116.38) --
	( 66.18,116.41) --
	( 66.18,116.44) --
	( 66.18,116.47) --
	( 66.18,116.50) --
	( 66.18,116.53) --
	( 66.18,116.56) --
	( 66.18,116.59) --
	( 66.18,116.62) --
	( 66.18,116.65) --
	( 66.18,116.68) --
	( 66.18,116.71) --
	( 66.18,116.74) --
	( 66.18,116.77) --
	( 66.18,116.80) --
	( 66.18,116.83) --
	( 66.18,116.86) --
	( 66.18,116.89) --
	( 66.18,116.92) --
	( 66.18,116.95) --
	( 66.18,116.98) --
	( 66.18,117.01) --
	( 66.18,117.04) --
	( 66.18,117.07) --
	( 66.18,117.10) --
	( 66.18,117.13) --
	( 66.18,117.16) --
	( 66.18,117.19) --
	( 66.18,117.22) --
	( 66.18,117.25) --
	( 66.18,117.28) --
	( 66.18,117.31) --
	( 66.18,117.34) --
	( 66.18,117.37) --
	( 66.18,117.40) --
	( 66.18,117.43) --
	( 66.18,117.46) --
	( 66.18,117.49) --
	( 66.18,117.52) --
	( 66.18,117.55) --
	( 66.18,117.58) --
	( 66.19,117.61) --
	( 66.19,117.64) --
	( 66.19,117.67) --
	( 66.19,117.70) --
	( 66.19,117.73) --
	( 66.19,117.76) --
	( 66.19,117.79) --
	( 66.19,117.82) --
	( 66.19,117.85) --
	( 66.19,117.88) --
	( 66.19,117.91) --
	( 66.19,117.94) --
	( 66.19,117.97) --
	( 66.19,118.00) --
	( 66.19,118.03) --
	( 66.19,118.06) --
	( 66.19,118.09) --
	( 66.19,118.12) --
	( 66.19,118.15) --
	( 66.19,118.18) --
	( 66.19,118.21) --
	( 66.19,118.24) --
	( 66.19,118.27) --
	( 66.19,118.30) --
	( 66.19,118.33) --
	( 66.19,118.36) --
	( 66.19,118.39) --
	( 66.19,118.42) --
	( 66.19,118.45) --
	( 66.19,118.48) --
	( 66.19,118.51) --
	( 66.19,118.54) --
	( 66.19,118.57) --
	( 66.19,118.60) --
	( 66.19,118.63) --
	( 66.19,118.66) --
	( 66.19,118.69) --
	( 66.19,118.72) --
	( 66.20,118.75) --
	( 66.20,118.78) --
	( 66.20,118.81) --
	( 66.20,118.84) --
	( 66.20,118.87) --
	( 66.20,118.90) --
	( 66.20,118.93) --
	( 66.20,118.96) --
	( 66.20,118.99) --
	( 66.20,119.02) --
	( 66.20,119.05) --
	( 66.20,119.08) --
	( 66.20,119.11) --
	( 66.20,119.14) --
	( 66.20,119.17) --
	( 66.20,119.20) --
	( 66.20,119.23) --
	( 66.20,119.26) --
	( 66.20,119.29) --
	( 66.20,119.32) --
	( 66.20,119.35) --
	( 66.20,119.38) --
	( 66.20,119.41) --
	( 66.20,119.44) --
	( 66.20,119.47) --
	( 66.20,119.50) --
	( 66.20,119.53) --
	( 66.20,119.56) --
	( 66.20,119.59) --
	( 66.20,119.62) --
	( 66.20,119.65) --
	( 66.20,119.68) --
	( 66.20,119.71) --
	( 66.20,119.74) --
	( 66.20,119.77) --
	( 66.20,119.80) --
	( 66.20,119.83) --
	( 66.20,119.86) --
	( 66.20,119.89) --
	( 66.20,119.92) --
	( 66.20,119.95) --
	( 66.20,119.98) --
	( 66.20,120.01) --
	( 66.20,120.04) --
	( 66.20,120.07) --
	( 66.20,120.10) --
	( 66.20,120.13) --
	( 66.20,120.16) --
	( 66.20,120.19) --
	( 66.20,120.22) --
	( 66.20,120.25) --
	( 66.20,120.28) --
	( 66.20,120.31) --
	( 66.20,120.34) --
	( 66.20,120.37) --
	( 66.20,120.40) --
	( 66.20,120.43) --
	( 66.20,120.46) --
	( 66.20,120.49) --
	( 66.20,120.52) --
	( 66.20,120.55) --
	( 66.20,120.58) --
	( 66.20,120.61) --
	( 66.20,120.64) --
	( 66.20,120.67) --
	( 66.20,120.70) --
	( 66.20,120.73) --
	( 66.20,120.76) --
	( 66.20,120.79) --
	( 66.20,120.82) --
	( 66.20,120.85) --
	( 66.20,120.88) --
	( 66.20,120.91) --
	( 66.20,120.94) --
	( 66.20,120.97) --
	( 66.20,121.00) --
	( 66.20,121.03) --
	( 66.20,121.06) --
	( 66.20,121.09) --
	( 66.20,121.12) --
	( 66.20,121.15) --
	( 66.20,121.18) --
	( 66.20,121.21) --
	( 66.20,121.24) --
	( 66.20,121.27) --
	( 66.20,121.30) --
	( 66.20,121.33) --
	( 66.20,121.36) --
	( 66.20,121.39) --
	( 66.20,121.42) --
	( 66.20,121.45) --
	( 66.20,121.48) --
	( 66.20,121.51) --
	( 66.20,121.54) --
	( 66.20,121.57) --
	( 66.20,121.60) --
	( 66.20,121.63) --
	( 66.20,121.66) --
	( 66.20,121.69) --
	( 66.20,121.72) --
	( 66.20,121.75) --
	( 66.19,121.78) --
	( 66.19,121.81) --
	( 66.19,121.84) --
	( 66.19,121.87) --
	( 66.19,121.90) --
	( 66.19,121.93) --
	( 66.19,121.96) --
	( 66.19,121.99) --
	( 66.19,122.02) --
	( 66.19,122.05) --
	( 66.19,122.08) --
	( 66.19,122.11) --
	( 66.19,122.14) --
	( 66.19,122.17) --
	( 66.19,122.20) --
	( 66.19,122.23) --
	( 66.19,122.26) --
	( 66.19,122.29) --
	( 66.19,122.32) --
	( 66.19,122.35) --
	( 66.19,122.38) --
	( 66.19,122.41) --
	( 66.19,122.44) --
	( 66.19,122.47) --
	( 66.19,122.50) --
	( 66.19,122.53) --
	( 66.19,122.56) --
	( 66.19,122.59) --
	( 66.19,122.62) --
	( 66.19,122.65) --
	( 66.19,122.68) --
	( 66.19,122.71) --
	( 66.19,122.74) --
	( 66.19,122.77) --
	( 66.19,122.80) --
	( 66.19,122.83) --
	( 66.19,122.86) --
	( 66.19,122.89) --
	( 66.19,122.92) --
	( 66.18,122.95) --
	( 66.18,122.98) --
	( 66.18,123.01) --
	( 66.18,123.04) --
	( 66.18,123.07) --
	( 66.18,123.10) --
	( 66.18,123.13) --
	( 66.18,123.16) --
	( 66.18,123.19) --
	( 66.18,123.22) --
	( 66.18,123.25) --
	( 66.18,123.28) --
	( 66.18,123.31) --
	( 66.18,123.34) --
	( 66.18,123.37) --
	( 66.18,123.40) --
	( 66.18,123.43) --
	( 66.18,123.46) --
	( 66.18,123.49) --
	( 66.18,123.52) --
	( 66.18,123.55) --
	( 66.18,123.58) --
	( 66.18,123.61) --
	( 66.18,123.64) --
	( 66.18,123.67) --
	( 66.18,123.70) --
	( 66.18,123.73) --
	( 66.18,123.76) --
	( 66.18,123.79) --
	( 66.18,123.82) --
	( 66.18,123.85) --
	( 66.18,123.88) --
	( 66.18,123.91) --
	( 66.18,123.94) --
	( 66.18,123.97) --
	( 66.18,124.00) --
	( 66.18,124.03) --
	( 66.18,124.06) --
	( 66.18,124.09) --
	( 66.18,124.12) --
	( 66.18,124.15) --
	( 66.18,124.18) --
	( 66.18,124.21) --
	( 66.18,124.24) --
	( 66.18,124.27) --
	( 66.18,124.30) --
	( 66.18,124.33) --
	( 66.18,124.36) --
	( 66.18,124.39) --
	( 66.18,124.42) --
	( 66.18,124.45) --
	( 66.18,124.48) --
	( 66.18,124.51) --
	( 66.18,124.54) --
	( 66.18,124.57) --
	( 66.18,124.60) --
	( 66.18,124.63) --
	( 66.18,124.66) --
	( 66.18,124.69) --
	( 66.18,124.72) --
	( 66.18,124.75) --
	( 66.18,124.78) --
	( 66.18,124.81) --
	( 66.18,124.84) --
	( 66.18,124.87) --
	( 66.18,124.90) --
	( 66.18,124.93) --
	( 66.18,124.96) --
	( 66.18,124.99) --
	( 66.18,125.02) --
	( 66.18,125.05) --
	( 66.18,125.08) --
	( 66.18,125.11) --
	( 66.18,125.14) --
	( 66.18,125.17) --
	( 66.18,125.20) --
	( 66.18,125.23) --
	( 66.18,125.26) --
	( 66.18,125.29) --
	( 66.18,125.32) --
	( 66.18,125.35) --
	( 66.18,125.38) --
	( 66.18,125.41) --
	( 66.18,125.44) --
	( 66.18,125.47) --
	( 66.18,125.50) --
	( 66.18,125.53) --
	( 66.18,125.56) --
	( 66.18,125.59) --
	( 66.18,125.62) --
	( 66.18,125.65) --
	( 66.18,125.68) --
	( 66.18,125.71) --
	( 66.18,125.74) --
	( 66.18,125.77) --
	( 66.18,125.80) --
	( 66.18,125.83) --
	( 66.18,125.86) --
	( 66.18,125.89) --
	( 66.18,125.92) --
	( 66.18,125.95) --
	( 66.18,125.98) --
	( 66.18,126.01) --
	( 66.18,126.04) --
	( 66.18,126.07) --
	( 66.18,126.10) --
	( 66.18,126.13) --
	( 66.18,126.16) --
	( 66.18,126.19) --
	( 66.18,126.22) --
	( 66.18,126.25) --
	( 66.18,126.28) --
	( 66.18,126.31) --
	( 66.18,126.34) --
	( 66.18,126.37) --
	( 66.18,126.40) --
	( 66.18,126.43) --
	( 66.18,126.46) --
	( 66.18,126.49) --
	( 66.18,126.52) --
	( 66.18,126.55) --
	( 66.18,126.58) --
	( 66.18,126.61) --
	( 66.18,126.64) --
	( 66.18,126.67) --
	( 66.18,126.70) --
	( 66.18,126.73) --
	( 66.18,126.76) --
	( 66.18,126.79) --
	( 66.18,126.82) --
	( 66.18,126.85) --
	( 66.18,126.88) --
	( 66.18,126.91) --
	( 66.18,126.94) --
	( 66.18,126.97) --
	( 66.18,127.00) --
	( 66.18,127.03) --
	( 66.18,127.06) --
	( 66.18,127.09) --
	( 66.18,127.12) --
	( 66.18,127.15) --
	( 66.18,127.18) --
	( 66.18,127.21) --
	( 66.18,127.24) --
	( 66.18,127.27) --
	( 66.18,127.30) --
	( 66.18,127.33) --
	( 66.18,127.36) --
	( 66.18,127.39) --
	( 66.18,127.42) --
	( 66.18,127.45) --
	( 66.18,127.48) --
	( 66.18,127.51) --
	( 66.18,127.54) --
	( 66.18,127.57) --
	( 66.18,127.60) --
	( 66.18,127.63) --
	( 66.18,127.66) --
	( 66.18,127.69) --
	( 66.18,127.72) --
	( 66.18,127.75) --
	( 66.18,127.78) --
	( 66.18,127.81) --
	( 66.18,127.84) --
	( 66.18,127.87) --
	( 66.18,127.90) --
	( 66.18,127.93) --
	( 66.18,127.96) --
	( 66.18,127.99) --
	( 66.18,128.02) --
	( 66.18,128.05) --
	( 66.18,128.08) --
	( 66.18,128.11) --
	( 66.18,128.14) --
	( 66.18,128.17) --
	( 66.18,128.20) --
	( 66.18,128.23) --
	( 66.18,128.26) --
	( 66.18,128.29) --
	( 66.18,128.29) --
	( 66.18,128.26) --
	( 66.18,128.23) --
	( 66.18,128.20) --
	( 66.18,128.17) --
	( 66.18,128.14) --
	( 66.18,128.11) --
	( 66.18,128.08) --
	( 66.18,128.05) --
	( 66.18,128.02) --
	( 66.18,127.99) --
	( 66.18,127.96) --
	( 66.18,127.93) --
	( 66.18,127.90) --
	( 66.18,127.87) --
	( 66.18,127.84) --
	( 66.18,127.81) --
	( 66.18,127.78) --
	( 66.18,127.75) --
	( 66.18,127.72) --
	( 66.18,127.69) --
	( 66.18,127.66) --
	( 66.18,127.63) --
	( 66.18,127.60) --
	( 66.18,127.57) --
	( 66.18,127.54) --
	( 66.18,127.51) --
	( 66.18,127.48) --
	( 66.18,127.45) --
	( 66.18,127.42) --
	( 66.18,127.39) --
	( 66.18,127.36) --
	( 66.18,127.33) --
	( 66.18,127.30) --
	( 66.18,127.27) --
	( 66.18,127.24) --
	( 66.18,127.21) --
	( 66.18,127.18) --
	( 66.18,127.15) --
	( 66.18,127.12) --
	( 66.18,127.09) --
	( 66.18,127.06) --
	( 66.18,127.03) --
	( 66.18,127.00) --
	( 66.18,126.97) --
	( 66.18,126.94) --
	( 66.18,126.91) --
	( 66.18,126.88) --
	( 66.18,126.85) --
	( 66.18,126.82) --
	( 66.18,126.79) --
	( 66.18,126.76) --
	( 66.18,126.73) --
	( 66.18,126.70) --
	( 66.18,126.67) --
	( 66.18,126.64) --
	( 66.18,126.61) --
	( 66.18,126.58) --
	( 66.18,126.55) --
	( 66.18,126.52) --
	( 66.18,126.49) --
	( 66.18,126.46) --
	( 66.18,126.43) --
	( 66.18,126.40) --
	( 66.18,126.37) --
	( 66.18,126.34) --
	( 66.18,126.31) --
	( 66.18,126.28) --
	( 66.18,126.25) --
	( 66.18,126.22) --
	( 66.18,126.19) --
	( 66.18,126.16) --
	( 66.18,126.13) --
	( 66.18,126.10) --
	( 66.18,126.07) --
	( 66.18,126.04) --
	( 66.18,126.01) --
	( 66.18,125.98) --
	( 66.18,125.95) --
	( 66.18,125.92) --
	( 66.18,125.89) --
	( 66.18,125.86) --
	( 66.18,125.83) --
	( 66.18,125.80) --
	( 66.18,125.77) --
	( 66.18,125.74) --
	( 66.18,125.71) --
	( 66.18,125.68) --
	( 66.18,125.65) --
	( 66.18,125.62) --
	( 66.18,125.59) --
	( 66.18,125.56) --
	( 66.18,125.53) --
	( 66.18,125.50) --
	( 66.18,125.47) --
	( 66.18,125.44) --
	( 66.18,125.41) --
	( 66.18,125.38) --
	( 66.18,125.35) --
	( 66.18,125.32) --
	( 66.18,125.29) --
	( 66.18,125.26) --
	( 66.18,125.23) --
	( 66.18,125.20) --
	( 66.18,125.17) --
	( 66.18,125.14) --
	( 66.18,125.11) --
	( 66.18,125.08) --
	( 66.18,125.05) --
	( 66.18,125.02) --
	( 66.18,124.99) --
	( 66.18,124.96) --
	( 66.18,124.93) --
	( 66.18,124.90) --
	( 66.18,124.87) --
	( 66.18,124.84) --
	( 66.18,124.81) --
	( 66.18,124.78) --
	( 66.18,124.75) --
	( 66.18,124.72) --
	( 66.18,124.69) --
	( 66.18,124.66) --
	( 66.18,124.63) --
	( 66.18,124.60) --
	( 66.18,124.57) --
	( 66.18,124.54) --
	( 66.18,124.51) --
	( 66.18,124.48) --
	( 66.18,124.45) --
	( 66.18,124.42) --
	( 66.18,124.39) --
	( 66.18,124.36) --
	( 66.18,124.33) --
	( 66.18,124.30) --
	( 66.18,124.27) --
	( 66.18,124.24) --
	( 66.18,124.21) --
	( 66.18,124.18) --
	( 66.18,124.15) --
	( 66.18,124.12) --
	( 66.18,124.09) --
	( 66.18,124.06) --
	( 66.18,124.03) --
	( 66.18,124.00) --
	( 66.18,123.97) --
	( 66.18,123.94) --
	( 66.18,123.91) --
	( 66.18,123.88) --
	( 66.18,123.85) --
	( 66.18,123.82) --
	( 66.18,123.79) --
	( 66.18,123.76) --
	( 66.18,123.73) --
	( 66.18,123.70) --
	( 66.18,123.67) --
	( 66.18,123.64) --
	( 66.18,123.61) --
	( 66.18,123.58) --
	( 66.18,123.55) --
	( 66.18,123.52) --
	( 66.18,123.49) --
	( 66.18,123.46) --
	( 66.18,123.43) --
	( 66.18,123.40) --
	( 66.18,123.37) --
	( 66.18,123.34) --
	( 66.18,123.31) --
	( 66.18,123.28) --
	( 66.18,123.25) --
	( 66.18,123.22) --
	( 66.18,123.19) --
	( 66.18,123.16) --
	( 66.18,123.13) --
	( 66.18,123.10) --
	( 66.18,123.07) --
	( 66.18,123.04) --
	( 66.18,123.01) --
	( 66.18,122.98) --
	( 66.18,122.95) --
	( 66.18,122.92) --
	( 66.18,122.89) --
	( 66.18,122.86) --
	( 66.18,122.83) --
	( 66.18,122.80) --
	( 66.18,122.77) --
	( 66.18,122.74) --
	( 66.18,122.71) --
	( 66.18,122.68) --
	( 66.18,122.65) --
	( 66.18,122.62) --
	( 66.18,122.59) --
	( 66.18,122.56) --
	( 66.18,122.53) --
	( 66.18,122.50) --
	( 66.18,122.47) --
	( 66.18,122.44) --
	( 66.18,122.41) --
	( 66.18,122.38) --
	( 66.18,122.35) --
	( 66.18,122.32) --
	( 66.18,122.29) --
	( 66.18,122.26) --
	( 66.18,122.23) --
	( 66.18,122.20) --
	( 66.18,122.17) --
	( 66.18,122.14) --
	( 66.18,122.11) --
	( 66.18,122.08) --
	( 66.18,122.05) --
	( 66.18,122.02) --
	( 66.18,121.99) --
	( 66.18,121.96) --
	( 66.18,121.93) --
	( 66.18,121.90) --
	( 66.18,121.87) --
	( 66.18,121.84) --
	( 66.18,121.81) --
	( 66.18,121.78) --
	( 66.18,121.75) --
	( 66.18,121.72) --
	( 66.18,121.69) --
	( 66.18,121.66) --
	( 66.18,121.63) --
	( 66.18,121.60) --
	( 66.18,121.57) --
	( 66.18,121.54) --
	( 66.18,121.51) --
	( 66.18,121.48) --
	( 66.18,121.45) --
	( 66.18,121.42) --
	( 66.18,121.39) --
	( 66.18,121.36) --
	( 66.18,121.33) --
	( 66.18,121.30) --
	( 66.18,121.27) --
	( 66.18,121.24) --
	( 66.18,121.21) --
	( 66.18,121.18) --
	( 66.18,121.15) --
	( 66.18,121.12) --
	( 66.18,121.09) --
	( 66.18,121.06) --
	( 66.18,121.03) --
	( 66.18,121.00) --
	( 66.18,120.97) --
	( 66.18,120.94) --
	( 66.18,120.91) --
	( 66.18,120.88) --
	( 66.18,120.85) --
	( 66.18,120.82) --
	( 66.18,120.79) --
	( 66.18,120.76) --
	( 66.18,120.73) --
	( 66.18,120.70) --
	( 66.18,120.67) --
	( 66.18,120.64) --
	( 66.18,120.61) --
	( 66.18,120.58) --
	( 66.18,120.55) --
	( 66.18,120.52) --
	( 66.18,120.49) --
	( 66.18,120.46) --
	( 66.18,120.43) --
	( 66.18,120.40) --
	( 66.18,120.37) --
	( 66.18,120.34) --
	( 66.18,120.31) --
	( 66.18,120.28) --
	( 66.18,120.25) --
	( 66.18,120.22) --
	( 66.18,120.19) --
	( 66.18,120.16) --
	( 66.18,120.13) --
	( 66.18,120.10) --
	( 66.18,120.07) --
	( 66.18,120.04) --
	( 66.18,120.01) --
	( 66.18,119.98) --
	( 66.18,119.95) --
	( 66.18,119.92) --
	( 66.18,119.89) --
	( 66.18,119.86) --
	( 66.18,119.83) --
	( 66.18,119.80) --
	( 66.18,119.77) --
	( 66.18,119.74) --
	( 66.18,119.71) --
	( 66.18,119.68) --
	( 66.18,119.65) --
	( 66.18,119.62) --
	( 66.18,119.59) --
	( 66.18,119.56) --
	( 66.18,119.53) --
	( 66.18,119.50) --
	( 66.18,119.47) --
	( 66.18,119.44) --
	( 66.18,119.41) --
	( 66.18,119.38) --
	( 66.18,119.35) --
	( 66.18,119.32) --
	( 66.18,119.29) --
	( 66.18,119.26) --
	( 66.18,119.23) --
	( 66.18,119.20) --
	( 66.18,119.17) --
	( 66.18,119.14) --
	( 66.18,119.11) --
	( 66.18,119.08) --
	( 66.18,119.05) --
	( 66.18,119.02) --
	( 66.18,118.99) --
	( 66.18,118.96) --
	( 66.18,118.93) --
	( 66.18,118.90) --
	( 66.18,118.87) --
	( 66.18,118.84) --
	( 66.18,118.81) --
	( 66.18,118.78) --
	( 66.18,118.75) --
	( 66.18,118.72) --
	( 66.18,118.69) --
	( 66.18,118.66) --
	( 66.18,118.63) --
	( 66.18,118.60) --
	( 66.18,118.57) --
	( 66.18,118.54) --
	( 66.18,118.51) --
	( 66.18,118.48) --
	( 66.18,118.45) --
	( 66.18,118.42) --
	( 66.18,118.39) --
	( 66.18,118.36) --
	( 66.18,118.33) --
	( 66.18,118.30) --
	( 66.18,118.27) --
	( 66.18,118.24) --
	( 66.18,118.21) --
	( 66.18,118.18) --
	( 66.18,118.15) --
	( 66.18,118.12) --
	( 66.18,118.09) --
	( 66.18,118.06) --
	( 66.18,118.03) --
	( 66.18,118.00) --
	( 66.18,117.97) --
	( 66.18,117.94) --
	( 66.18,117.91) --
	( 66.18,117.88) --
	( 66.18,117.85) --
	( 66.18,117.82) --
	( 66.18,117.79) --
	( 66.18,117.76) --
	( 66.18,117.73) --
	( 66.18,117.70) --
	( 66.18,117.67) --
	( 66.18,117.64) --
	( 66.18,117.61) --
	( 66.18,117.58) --
	( 66.18,117.55) --
	( 66.18,117.52) --
	( 66.18,117.49) --
	( 66.18,117.46) --
	( 66.18,117.43) --
	( 66.18,117.40) --
	( 66.18,117.37) --
	( 66.18,117.34) --
	( 66.18,117.31) --
	( 66.18,117.28) --
	( 66.18,117.25) --
	( 66.18,117.22) --
	( 66.18,117.19) --
	( 66.18,117.16) --
	( 66.18,117.13) --
	( 66.18,117.10) --
	( 66.18,117.07) --
	( 66.18,117.04) --
	( 66.18,117.01) --
	( 66.18,116.98) --
	( 66.18,116.95) --
	( 66.18,116.92) --
	( 66.18,116.89) --
	( 66.18,116.86) --
	( 66.18,116.83) --
	( 66.18,116.80) --
	( 66.18,116.77) --
	( 66.18,116.74) --
	( 66.18,116.71) --
	( 66.18,116.68) --
	( 66.18,116.65) --
	( 66.18,116.62) --
	( 66.18,116.59) --
	( 66.18,116.56) --
	( 66.18,116.53) --
	( 66.18,116.50) --
	( 66.18,116.47) --
	( 66.18,116.44) --
	( 66.18,116.41) --
	( 66.18,116.38) --
	( 66.18,116.35) --
	( 66.18,116.32) --
	( 66.18,116.29) --
	( 66.18,116.26) --
	( 66.18,116.23) --
	( 66.18,116.20) --
	( 66.18,116.17) --
	( 66.18,116.14) --
	( 66.18,116.11) --
	( 66.18,116.08) --
	( 66.18,116.05) --
	( 66.18,116.02) --
	( 66.18,115.99) --
	( 66.18,115.96) --
	( 66.18,115.93) --
	( 66.18,115.90) --
	( 66.18,115.87) --
	( 66.18,115.84) --
	( 66.18,115.81) --
	( 66.18,115.78) --
	( 66.18,115.75) --
	( 66.18,115.72) --
	( 66.18,115.69) --
	( 66.18,115.66) --
	( 66.18,115.63) --
	( 66.18,115.60) --
	( 66.18,115.57) --
	( 66.18,115.54) --
	( 66.18,115.51) --
	( 66.18,115.48) --
	( 66.18,115.45) --
	( 66.18,115.42) --
	( 66.18,115.39) --
	( 66.18,115.36) --
	( 66.18,115.33) --
	( 66.18,115.30) --
	( 66.18,115.27) --
	( 66.18,115.24) --
	( 66.18,115.21) --
	( 66.18,115.18) --
	( 66.18,115.15) --
	( 66.18,115.12) --
	( 66.18,115.09) --
	( 66.18,115.06) --
	( 66.18,115.03) --
	( 66.18,115.00) --
	( 66.18,114.97) --
	( 66.18,114.94) --
	( 66.18,114.91) --
	( 66.18,114.88) --
	( 66.18,114.85) --
	( 66.18,114.82) --
	( 66.18,114.79) --
	( 66.18,114.76) --
	( 66.18,114.73) --
	( 66.18,114.70) --
	( 66.18,114.67) --
	( 66.18,114.64) --
	( 66.18,114.61) --
	( 66.18,114.58) --
	( 66.18,114.55) --
	( 66.18,114.52) --
	( 66.18,114.49) --
	( 66.18,114.46) --
	( 66.18,114.43) --
	( 66.18,114.40) --
	( 66.18,114.37) --
	( 66.18,114.34) --
	( 66.18,114.31) --
	( 66.18,114.28) --
	( 66.18,114.25) --
	( 66.18,114.22) --
	( 66.18,114.19) --
	( 66.18,114.16) --
	( 66.18,114.13) --
	( 66.18,114.10) --
	( 66.18,114.07) --
	( 66.18,114.04) --
	( 66.18,114.01) --
	( 66.18,113.98) --
	( 66.18,113.95) --
	( 66.18,113.92) --
	( 66.18,113.89) --
	( 66.18,113.86) --
	( 66.18,113.83) --
	( 66.18,113.80) --
	( 66.18,113.77) --
	( 66.18,113.74) --
	( 66.18,113.71) --
	( 66.18,113.68) --
	( 66.18,113.65) --
	( 66.18,113.62) --
	( 66.18,113.59) --
	( 66.18,113.56) --
	( 66.18,113.53) --
	( 66.18,113.50) --
	( 66.18,113.47) --
	( 66.18,113.44) --
	( 66.18,113.41) --
	( 66.18,113.38) --
	( 66.18,113.35) --
	( 66.18,113.32) --
	( 66.18,113.29) --
	cycle;

\path[] ( 60.70,120.58) --
	( 60.70,120.61) --
	( 60.70,120.63) --
	( 60.70,120.66) --
	( 60.70,120.68) --
	( 60.70,120.71) --
	( 60.70,120.73) --
	( 60.70,120.76) --
	( 60.70,120.79) --
	( 60.70,120.81) --
	( 60.70,120.84) --
	( 60.70,120.86) --
	( 60.70,120.89) --
	( 60.70,120.91) --
	( 60.70,120.94) --
	( 60.70,120.96) --
	( 60.70,120.99) --
	( 60.70,121.01) --
	( 60.70,121.04) --
	( 60.70,121.06) --
	( 60.70,121.09) --
	( 60.70,121.11) --
	( 60.70,121.14) --
	( 60.70,121.16) --
	( 60.70,121.19) --
	( 60.70,121.22) --
	( 60.70,121.24) --
	( 60.70,121.27) --
	( 60.70,121.29) --
	( 60.70,121.32) --
	( 60.70,121.34) --
	( 60.70,121.37) --
	( 60.70,121.39) --
	( 60.70,121.42) --
	( 60.70,121.44) --
	( 60.70,121.47) --
	( 60.70,121.49) --
	( 60.70,121.52) --
	( 60.70,121.54) --
	( 60.70,121.57) --
	( 60.70,121.60) --
	( 60.70,121.62) --
	( 60.70,121.65) --
	( 60.70,121.67) --
	( 60.70,121.70) --
	( 60.70,121.72) --
	( 60.70,121.75) --
	( 60.70,121.77) --
	( 60.70,121.80) --
	( 60.70,121.82) --
	( 60.70,121.85) --
	( 60.70,121.87) --
	( 60.70,121.90) --
	( 60.70,121.92) --
	( 60.70,121.95) --
	( 60.70,121.97) --
	( 60.70,122.00) --
	( 60.70,122.03) --
	( 60.70,122.05) --
	( 60.70,122.08) --
	( 60.70,122.10) --
	( 60.70,122.13) --
	( 60.70,122.15) --
	( 60.70,122.18) --
	( 60.70,122.20) --
	( 60.70,122.23) --
	( 60.70,122.25) --
	( 60.70,122.28) --
	( 60.70,122.30) --
	( 60.70,122.33) --
	( 60.70,122.35) --
	( 60.70,122.38) --
	( 60.70,122.40) --
	( 60.70,122.43) --
	( 60.70,122.46) --
	( 60.70,122.48) --
	( 60.70,122.51) --
	( 60.70,122.53) --
	( 60.70,122.56) --
	( 60.70,122.58) --
	( 60.70,122.61) --
	( 60.70,122.63) --
	( 60.70,122.66) --
	( 60.70,122.68) --
	( 60.70,122.71) --
	( 60.70,122.73) --
	( 60.70,122.76) --
	( 60.70,122.78) --
	( 60.70,122.81) --
	( 60.70,122.84) --
	( 60.70,122.86) --
	( 60.70,122.89) --
	( 60.70,122.91) --
	( 60.70,122.94) --
	( 60.70,122.96) --
	( 60.70,122.99) --
	( 60.70,123.01) --
	( 60.70,123.04) --
	( 60.70,123.06) --
	( 60.70,123.09) --
	( 60.70,123.11) --
	( 60.70,123.14) --
	( 60.70,123.16) --
	( 60.70,123.19) --
	( 60.70,123.21) --
	( 60.70,123.24) --
	( 60.70,123.27) --
	( 60.70,123.29) --
	( 60.70,123.32) --
	( 60.70,123.34) --
	( 60.70,123.37) --
	( 60.70,123.39) --
	( 60.70,123.42) --
	( 60.70,123.44) --
	( 60.70,123.47) --
	( 60.70,123.49) --
	( 60.70,123.52) --
	( 60.70,123.54) --
	( 60.70,123.57) --
	( 60.70,123.59) --
	( 60.70,123.62) --
	( 60.70,123.65) --
	( 60.70,123.67) --
	( 60.70,123.70) --
	( 60.70,123.72) --
	( 60.70,123.75) --
	( 60.70,123.77) --
	( 60.70,123.80) --
	( 60.70,123.82) --
	( 60.70,123.85) --
	( 60.70,123.87) --
	( 60.70,123.90) --
	( 60.70,123.92) --
	( 60.70,123.95) --
	( 60.70,123.97) --
	( 60.70,124.00) --
	( 60.70,124.02) --
	( 60.70,124.05) --
	( 60.70,124.08) --
	( 60.70,124.10) --
	( 60.70,124.13) --
	( 60.70,124.15) --
	( 60.70,124.18) --
	( 60.70,124.20) --
	( 60.70,124.23) --
	( 60.70,124.25) --
	( 60.70,124.28) --
	( 60.70,124.30) --
	( 60.70,124.33) --
	( 60.70,124.35) --
	( 60.70,124.38) --
	( 60.70,124.40) --
	( 60.70,124.43) --
	( 60.70,124.45) --
	( 60.70,124.48) --
	( 60.70,124.51) --
	( 60.70,124.53) --
	( 60.70,124.56) --
	( 60.71,124.58) --
	( 60.71,124.61) --
	( 60.71,124.63) --
	( 60.71,124.66) --
	( 60.71,124.68) --
	( 60.71,124.71) --
	( 60.71,124.73) --
	( 60.71,124.76) --
	( 60.71,124.78) --
	( 60.71,124.81) --
	( 60.71,124.83) --
	( 60.71,124.86) --
	( 60.71,124.89) --
	( 60.71,124.91) --
	( 60.71,124.94) --
	( 60.71,124.96) --
	( 60.71,124.99) --
	( 60.71,125.01) --
	( 60.71,125.04) --
	( 60.71,125.06) --
	( 60.71,125.09) --
	( 60.71,125.11) --
	( 60.71,125.14) --
	( 60.71,125.16) --
	( 60.71,125.19) --
	( 60.71,125.21) --
	( 60.71,125.24) --
	( 60.71,125.26) --
	( 60.71,125.29) --
	( 60.71,125.32) --
	( 60.71,125.34) --
	( 60.71,125.37) --
	( 60.71,125.39) --
	( 60.71,125.42) --
	( 60.71,125.44) --
	( 60.71,125.47) --
	( 60.71,125.49) --
	( 60.71,125.52) --
	( 60.71,125.54) --
	( 60.71,125.57) --
	( 60.71,125.59) --
	( 60.71,125.62) --
	( 60.71,125.64) --
	( 60.71,125.67) --
	( 60.71,125.70) --
	( 60.71,125.72) --
	( 60.71,125.75) --
	( 60.71,125.77) --
	( 60.71,125.80) --
	( 60.71,125.82) --
	( 60.71,125.85) --
	( 60.72,125.87) --
	( 60.72,125.90) --
	( 60.72,125.92) --
	( 60.72,125.95) --
	( 60.72,125.97) --
	( 60.72,126.00) --
	( 60.72,126.02) --
	( 60.72,126.05) --
	( 60.72,126.07) --
	( 60.72,126.10) --
	( 60.72,126.13) --
	( 60.72,126.15) --
	( 60.72,126.18) --
	( 60.72,126.20) --
	( 60.72,126.23) --
	( 60.72,126.25) --
	( 60.72,126.28) --
	( 60.72,126.30) --
	( 60.72,126.33) --
	( 60.72,126.35) --
	( 60.72,126.38) --
	( 60.72,126.40) --
	( 60.72,126.43) --
	( 60.72,126.45) --
	( 60.72,126.48) --
	( 60.72,126.50) --
	( 60.72,126.53) --
	( 60.72,126.56) --
	( 60.72,126.58) --
	( 60.72,126.61) --
	( 60.72,126.63) --
	( 60.72,126.66) --
	( 60.72,126.68) --
	( 60.72,126.71) --
	( 60.72,126.73) --
	( 60.72,126.76) --
	( 60.72,126.78) --
	( 60.72,126.81) --
	( 60.72,126.83) --
	( 60.72,126.86) --
	( 60.72,126.88) --
	( 60.72,126.91) --
	( 60.72,126.94) --
	( 60.72,126.96) --
	( 60.72,126.99) --
	( 60.72,127.01) --
	( 60.72,127.04) --
	( 60.72,127.06) --
	( 60.72,127.09) --
	( 60.72,127.11) --
	( 60.72,127.14) --
	( 60.72,127.16) --
	( 60.72,127.19) --
	( 60.72,127.21) --
	( 60.72,127.24) --
	( 60.72,127.26) --
	( 60.72,127.29) --
	( 60.72,127.31) --
	( 60.72,127.34) --
	( 60.72,127.37) --
	( 60.72,127.39) --
	( 60.72,127.42) --
	( 60.72,127.44) --
	( 60.72,127.47) --
	( 60.72,127.49) --
	( 60.72,127.52) --
	( 60.72,127.54) --
	( 60.72,127.57) --
	( 60.72,127.59) --
	( 60.72,127.62) --
	( 60.72,127.64) --
	( 60.72,127.67) --
	( 60.72,127.69) --
	( 60.72,127.72) --
	( 60.72,127.74) --
	( 60.72,127.77) --
	( 60.72,127.80) --
	( 60.72,127.82) --
	( 60.72,127.85) --
	( 60.72,127.87) --
	( 60.71,127.90) --
	( 60.71,127.92) --
	( 60.71,127.95) --
	( 60.71,127.97) --
	( 60.71,128.00) --
	( 60.71,128.02) --
	( 60.71,128.05) --
	( 60.71,128.07) --
	( 60.71,128.10) --
	( 60.71,128.12) --
	( 60.71,128.15) --
	( 60.71,128.18) --
	( 60.71,128.20) --
	( 60.71,128.23) --
	( 60.71,128.25) --
	( 60.71,128.28) --
	( 60.71,128.30) --
	( 60.71,128.33) --
	( 60.71,128.35) --
	( 60.71,128.38) --
	( 60.71,128.40) --
	( 60.71,128.43) --
	( 60.71,128.45) --
	( 60.71,128.48) --
	( 60.71,128.50) --
	( 60.71,128.53) --
	( 60.71,128.55) --
	( 60.71,128.58) --
	( 60.71,128.61) --
	( 60.71,128.63) --
	( 60.71,128.66) --
	( 60.71,128.68) --
	( 60.71,128.71) --
	( 60.71,128.73) --
	( 60.71,128.76) --
	( 60.71,128.78) --
	( 60.71,128.81) --
	( 60.71,128.83) --
	( 60.71,128.86) --
	( 60.71,128.88) --
	( 60.71,128.91) --
	( 60.71,128.93) --
	( 60.71,128.96) --
	( 60.71,128.99) --
	( 60.71,129.01) --
	( 60.71,129.04) --
	( 60.71,129.06) --
	( 60.71,129.09) --
	( 60.71,129.11) --
	( 60.71,129.14) --
	( 60.71,129.16) --
	( 60.71,129.19) --
	( 60.71,129.21) --
	( 60.71,129.24) --
	( 60.71,129.26) --
	( 60.70,129.29) --
	( 60.70,129.31) --
	( 60.70,129.34) --
	( 60.70,129.36) --
	( 60.70,129.39) --
	( 60.70,129.42) --
	( 60.70,129.44) --
	( 60.70,129.47) --
	( 60.70,129.49) --
	( 60.70,129.52) --
	( 60.70,129.54) --
	( 60.70,129.57) --
	( 60.70,129.59) --
	( 60.70,129.62) --
	( 60.70,129.64) --
	( 60.70,129.67) --
	( 60.70,129.69) --
	( 60.70,129.72) --
	( 60.70,129.74) --
	( 60.70,129.77) --
	( 60.70,129.79) --
	( 60.70,129.82) --
	( 60.70,129.85) --
	( 60.70,129.87) --
	( 60.70,129.90) --
	( 60.70,129.92) --
	( 60.70,129.95) --
	( 60.70,129.97) --
	( 60.70,130.00) --
	( 60.70,130.02) --
	( 60.70,130.05) --
	( 60.70,130.07) --
	( 60.70,130.10) --
	( 60.70,130.12) --
	( 60.70,130.15) --
	( 60.70,130.17) --
	( 60.70,130.20) --
	( 60.70,130.23) --
	( 60.70,130.25) --
	( 60.70,130.28) --
	( 60.70,130.30) --
	( 60.70,130.33) --
	( 60.70,130.35) --
	( 60.70,130.38) --
	( 60.70,130.40) --
	( 60.70,130.43) --
	( 60.70,130.45) --
	( 60.70,130.48) --
	( 60.70,130.50) --
	( 60.70,130.53) --
	( 60.70,130.55) --
	( 60.70,130.58) --
	( 60.70,130.60) --
	( 60.70,130.63) --
	( 60.70,130.66) --
	( 60.70,130.68) --
	( 60.70,130.71) --
	( 60.70,130.73) --
	( 60.70,130.76) --
	( 60.70,130.78) --
	( 60.70,130.81) --
	( 60.70,130.83) --
	( 60.70,130.86) --
	( 60.70,130.88) --
	( 60.70,130.91) --
	( 60.70,130.93) --
	( 60.70,130.96) --
	( 60.70,130.98) --
	( 60.70,131.01) --
	( 60.70,131.04) --
	( 60.70,131.06) --
	( 60.70,131.09) --
	( 60.70,131.11) --
	( 60.70,131.14) --
	( 60.70,131.16) --
	( 60.70,131.19) --
	( 60.70,131.21) --
	( 60.70,131.24) --
	( 60.70,131.26) --
	( 60.70,131.29) --
	( 60.70,131.31) --
	( 60.70,131.34) --
	( 60.70,131.36) --
	( 60.70,131.39) --
	( 60.70,131.41) --
	( 60.70,131.44) --
	( 60.70,131.47) --
	( 60.70,131.49) --
	( 60.70,131.52) --
	( 60.70,131.54) --
	( 60.70,131.57) --
	( 60.70,131.59) --
	( 60.70,131.62) --
	( 60.70,131.64) --
	( 60.70,131.67) --
	( 60.70,131.69) --
	( 60.70,131.72) --
	( 60.70,131.74) --
	( 60.70,131.77) --
	( 60.70,131.79) --
	( 60.70,131.82) --
	( 60.70,131.84) --
	( 60.70,131.87) --
	( 60.70,131.90) --
	( 60.70,131.92) --
	( 60.70,131.95) --
	( 60.70,131.97) --
	( 60.70,132.00) --
	( 60.70,132.02) --
	( 60.70,132.05) --
	( 60.70,132.07) --
	( 60.70,132.10) --
	( 60.70,132.12) --
	( 60.70,132.15) --
	( 60.70,132.17) --
	( 60.70,132.20) --
	( 60.70,132.22) --
	( 60.70,132.25) --
	( 60.70,132.28) --
	( 60.70,132.30) --
	( 60.70,132.33) --
	( 60.70,132.35) --
	( 60.70,132.38) --
	( 60.70,132.40) --
	( 60.70,132.43) --
	( 60.70,132.45) --
	( 60.70,132.48) --
	( 60.70,132.50) --
	( 60.70,132.53) --
	( 60.70,132.55) --
	( 60.70,132.58) --
	( 60.70,132.60) --
	( 60.70,132.63) --
	( 60.70,132.65) --
	( 60.70,132.68) --
	( 60.70,132.71) --
	( 60.70,132.73) --
	( 60.70,132.76) --
	( 60.70,132.78) --
	( 60.70,132.81) --
	( 60.70,132.83) --
	( 60.70,132.86) --
	( 60.70,132.88) --
	( 60.70,132.91) --
	( 60.70,132.93) --
	( 60.70,132.96) --
	( 60.70,132.98) --
	( 60.70,133.01) --
	( 60.70,133.03) --
	( 60.70,133.06) --
	( 60.70,133.09) --
	( 60.70,133.11) --
	( 60.70,133.14) --
	( 60.70,133.16) --
	( 60.70,133.19) --
	( 60.70,133.21) --
	( 60.70,133.24) --
	( 60.70,133.24) --
	( 60.70,133.21) --
	( 60.70,133.19) --
	( 60.70,133.16) --
	( 60.70,133.14) --
	( 60.70,133.11) --
	( 60.70,133.09) --
	( 60.70,133.06) --
	( 60.70,133.03) --
	( 60.70,133.01) --
	( 60.70,132.98) --
	( 60.70,132.96) --
	( 60.70,132.93) --
	( 60.70,132.91) --
	( 60.70,132.88) --
	( 60.70,132.86) --
	( 60.70,132.83) --
	( 60.70,132.81) --
	( 60.70,132.78) --
	( 60.70,132.76) --
	( 60.70,132.73) --
	( 60.70,132.71) --
	( 60.70,132.68) --
	( 60.70,132.65) --
	( 60.70,132.63) --
	( 60.70,132.60) --
	( 60.70,132.58) --
	( 60.70,132.55) --
	( 60.70,132.53) --
	( 60.70,132.50) --
	( 60.70,132.48) --
	( 60.70,132.45) --
	( 60.70,132.43) --
	( 60.70,132.40) --
	( 60.70,132.38) --
	( 60.70,132.35) --
	( 60.70,132.33) --
	( 60.70,132.30) --
	( 60.70,132.28) --
	( 60.70,132.25) --
	( 60.70,132.22) --
	( 60.70,132.20) --
	( 60.70,132.17) --
	( 60.70,132.15) --
	( 60.70,132.12) --
	( 60.70,132.10) --
	( 60.70,132.07) --
	( 60.70,132.05) --
	( 60.70,132.02) --
	( 60.70,132.00) --
	( 60.70,131.97) --
	( 60.70,131.95) --
	( 60.70,131.92) --
	( 60.70,131.90) --
	( 60.70,131.87) --
	( 60.70,131.84) --
	( 60.70,131.82) --
	( 60.70,131.79) --
	( 60.70,131.77) --
	( 60.70,131.74) --
	( 60.70,131.72) --
	( 60.70,131.69) --
	( 60.70,131.67) --
	( 60.70,131.64) --
	( 60.70,131.62) --
	( 60.70,131.59) --
	( 60.70,131.57) --
	( 60.70,131.54) --
	( 60.70,131.52) --
	( 60.70,131.49) --
	( 60.70,131.47) --
	( 60.70,131.44) --
	( 60.70,131.41) --
	( 60.70,131.39) --
	( 60.70,131.36) --
	( 60.70,131.34) --
	( 60.70,131.31) --
	( 60.70,131.29) --
	( 60.70,131.26) --
	( 60.70,131.24) --
	( 60.70,131.21) --
	( 60.70,131.19) --
	( 60.70,131.16) --
	( 60.70,131.14) --
	( 60.70,131.11) --
	( 60.70,131.09) --
	( 60.70,131.06) --
	( 60.70,131.04) --
	( 60.70,131.01) --
	( 60.70,130.98) --
	( 60.70,130.96) --
	( 60.70,130.93) --
	( 60.70,130.91) --
	( 60.70,130.88) --
	( 60.70,130.86) --
	( 60.70,130.83) --
	( 60.70,130.81) --
	( 60.70,130.78) --
	( 60.70,130.76) --
	( 60.70,130.73) --
	( 60.70,130.71) --
	( 60.70,130.68) --
	( 60.70,130.66) --
	( 60.70,130.63) --
	( 60.70,130.60) --
	( 60.70,130.58) --
	( 60.70,130.55) --
	( 60.70,130.53) --
	( 60.70,130.50) --
	( 60.70,130.48) --
	( 60.70,130.45) --
	( 60.70,130.43) --
	( 60.70,130.40) --
	( 60.70,130.38) --
	( 60.70,130.35) --
	( 60.70,130.33) --
	( 60.70,130.30) --
	( 60.70,130.28) --
	( 60.70,130.25) --
	( 60.70,130.23) --
	( 60.70,130.20) --
	( 60.70,130.17) --
	( 60.70,130.15) --
	( 60.70,130.12) --
	( 60.70,130.10) --
	( 60.70,130.07) --
	( 60.70,130.05) --
	( 60.70,130.02) --
	( 60.70,130.00) --
	( 60.70,129.97) --
	( 60.70,129.95) --
	( 60.70,129.92) --
	( 60.70,129.90) --
	( 60.70,129.87) --
	( 60.70,129.85) --
	( 60.70,129.82) --
	( 60.70,129.79) --
	( 60.70,129.77) --
	( 60.70,129.74) --
	( 60.70,129.72) --
	( 60.70,129.69) --
	( 60.70,129.67) --
	( 60.70,129.64) --
	( 60.70,129.62) --
	( 60.70,129.59) --
	( 60.70,129.57) --
	( 60.70,129.54) --
	( 60.70,129.52) --
	( 60.70,129.49) --
	( 60.70,129.47) --
	( 60.70,129.44) --
	( 60.70,129.42) --
	( 60.70,129.39) --
	( 60.70,129.36) --
	( 60.70,129.34) --
	( 60.70,129.31) --
	( 60.70,129.29) --
	( 60.70,129.26) --
	( 60.70,129.24) --
	( 60.70,129.21) --
	( 60.70,129.19) --
	( 60.70,129.16) --
	( 60.70,129.14) --
	( 60.70,129.11) --
	( 60.70,129.09) --
	( 60.70,129.06) --
	( 60.70,129.04) --
	( 60.70,129.01) --
	( 60.70,128.99) --
	( 60.70,128.96) --
	( 60.70,128.93) --
	( 60.70,128.91) --
	( 60.70,128.88) --
	( 60.70,128.86) --
	( 60.70,128.83) --
	( 60.70,128.81) --
	( 60.70,128.78) --
	( 60.70,128.76) --
	( 60.70,128.73) --
	( 60.70,128.71) --
	( 60.70,128.68) --
	( 60.70,128.66) --
	( 60.70,128.63) --
	( 60.70,128.61) --
	( 60.70,128.58) --
	( 60.70,128.55) --
	( 60.70,128.53) --
	( 60.70,128.50) --
	( 60.70,128.48) --
	( 60.70,128.45) --
	( 60.70,128.43) --
	( 60.70,128.40) --
	( 60.70,128.38) --
	( 60.70,128.35) --
	( 60.70,128.33) --
	( 60.70,128.30) --
	( 60.70,128.28) --
	( 60.70,128.25) --
	( 60.70,128.23) --
	( 60.70,128.20) --
	( 60.70,128.18) --
	( 60.70,128.15) --
	( 60.70,128.12) --
	( 60.70,128.10) --
	( 60.70,128.07) --
	( 60.70,128.05) --
	( 60.70,128.02) --
	( 60.70,128.00) --
	( 60.70,127.97) --
	( 60.70,127.95) --
	( 60.70,127.92) --
	( 60.70,127.90) --
	( 60.70,127.87) --
	( 60.70,127.85) --
	( 60.70,127.82) --
	( 60.70,127.80) --
	( 60.70,127.77) --
	( 60.70,127.74) --
	( 60.70,127.72) --
	( 60.70,127.69) --
	( 60.70,127.67) --
	( 60.70,127.64) --
	( 60.70,127.62) --
	( 60.70,127.59) --
	( 60.70,127.57) --
	( 60.70,127.54) --
	( 60.70,127.52) --
	( 60.70,127.49) --
	( 60.70,127.47) --
	( 60.70,127.44) --
	( 60.70,127.42) --
	( 60.70,127.39) --
	( 60.70,127.37) --
	( 60.70,127.34) --
	( 60.70,127.31) --
	( 60.70,127.29) --
	( 60.70,127.26) --
	( 60.70,127.24) --
	( 60.70,127.21) --
	( 60.70,127.19) --
	( 60.70,127.16) --
	( 60.70,127.14) --
	( 60.70,127.11) --
	( 60.70,127.09) --
	( 60.70,127.06) --
	( 60.70,127.04) --
	( 60.70,127.01) --
	( 60.70,126.99) --
	( 60.70,126.96) --
	( 60.70,126.94) --
	( 60.70,126.91) --
	( 60.70,126.88) --
	( 60.70,126.86) --
	( 60.70,126.83) --
	( 60.70,126.81) --
	( 60.70,126.78) --
	( 60.70,126.76) --
	( 60.70,126.73) --
	( 60.70,126.71) --
	( 60.70,126.68) --
	( 60.70,126.66) --
	( 60.70,126.63) --
	( 60.70,126.61) --
	( 60.70,126.58) --
	( 60.70,126.56) --
	( 60.70,126.53) --
	( 60.70,126.50) --
	( 60.70,126.48) --
	( 60.70,126.45) --
	( 60.70,126.43) --
	( 60.70,126.40) --
	( 60.70,126.38) --
	( 60.70,126.35) --
	( 60.70,126.33) --
	( 60.70,126.30) --
	( 60.70,126.28) --
	( 60.70,126.25) --
	( 60.70,126.23) --
	( 60.70,126.20) --
	( 60.70,126.18) --
	( 60.70,126.15) --
	( 60.70,126.13) --
	( 60.70,126.10) --
	( 60.70,126.07) --
	( 60.70,126.05) --
	( 60.70,126.02) --
	( 60.70,126.00) --
	( 60.70,125.97) --
	( 60.70,125.95) --
	( 60.70,125.92) --
	( 60.70,125.90) --
	( 60.70,125.87) --
	( 60.70,125.85) --
	( 60.70,125.82) --
	( 60.70,125.80) --
	( 60.70,125.77) --
	( 60.70,125.75) --
	( 60.70,125.72) --
	( 60.70,125.70) --
	( 60.70,125.67) --
	( 60.70,125.64) --
	( 60.70,125.62) --
	( 60.70,125.59) --
	( 60.70,125.57) --
	( 60.70,125.54) --
	( 60.70,125.52) --
	( 60.70,125.49) --
	( 60.70,125.47) --
	( 60.70,125.44) --
	( 60.70,125.42) --
	( 60.70,125.39) --
	( 60.70,125.37) --
	( 60.70,125.34) --
	( 60.70,125.32) --
	( 60.70,125.29) --
	( 60.70,125.26) --
	( 60.70,125.24) --
	( 60.70,125.21) --
	( 60.70,125.19) --
	( 60.70,125.16) --
	( 60.70,125.14) --
	( 60.70,125.11) --
	( 60.70,125.09) --
	( 60.70,125.06) --
	( 60.70,125.04) --
	( 60.70,125.01) --
	( 60.70,124.99) --
	( 60.70,124.96) --
	( 60.70,124.94) --
	( 60.70,124.91) --
	( 60.70,124.89) --
	( 60.70,124.86) --
	( 60.70,124.83) --
	( 60.70,124.81) --
	( 60.70,124.78) --
	( 60.70,124.76) --
	( 60.70,124.73) --
	( 60.70,124.71) --
	( 60.70,124.68) --
	( 60.70,124.66) --
	( 60.70,124.63) --
	( 60.70,124.61) --
	( 60.70,124.58) --
	( 60.70,124.56) --
	( 60.70,124.53) --
	( 60.70,124.51) --
	( 60.70,124.48) --
	( 60.70,124.45) --
	( 60.70,124.43) --
	( 60.70,124.40) --
	( 60.70,124.38) --
	( 60.70,124.35) --
	( 60.70,124.33) --
	( 60.70,124.30) --
	( 60.70,124.28) --
	( 60.70,124.25) --
	( 60.70,124.23) --
	( 60.70,124.20) --
	( 60.70,124.18) --
	( 60.70,124.15) --
	( 60.70,124.13) --
	( 60.70,124.10) --
	( 60.70,124.08) --
	( 60.70,124.05) --
	( 60.70,124.02) --
	( 60.70,124.00) --
	( 60.70,123.97) --
	( 60.70,123.95) --
	( 60.70,123.92) --
	( 60.70,123.90) --
	( 60.70,123.87) --
	( 60.70,123.85) --
	( 60.70,123.82) --
	( 60.70,123.80) --
	( 60.70,123.77) --
	( 60.70,123.75) --
	( 60.70,123.72) --
	( 60.70,123.70) --
	( 60.70,123.67) --
	( 60.70,123.65) --
	( 60.70,123.62) --
	( 60.70,123.59) --
	( 60.70,123.57) --
	( 60.70,123.54) --
	( 60.70,123.52) --
	( 60.70,123.49) --
	( 60.70,123.47) --
	( 60.70,123.44) --
	( 60.70,123.42) --
	( 60.70,123.39) --
	( 60.70,123.37) --
	( 60.70,123.34) --
	( 60.70,123.32) --
	( 60.70,123.29) --
	( 60.70,123.27) --
	( 60.70,123.24) --
	( 60.70,123.21) --
	( 60.70,123.19) --
	( 60.70,123.16) --
	( 60.70,123.14) --
	( 60.70,123.11) --
	( 60.70,123.09) --
	( 60.70,123.06) --
	( 60.70,123.04) --
	( 60.70,123.01) --
	( 60.70,122.99) --
	( 60.70,122.96) --
	( 60.70,122.94) --
	( 60.70,122.91) --
	( 60.70,122.89) --
	( 60.70,122.86) --
	( 60.70,122.84) --
	( 60.70,122.81) --
	( 60.70,122.78) --
	( 60.70,122.76) --
	( 60.70,122.73) --
	( 60.70,122.71) --
	( 60.70,122.68) --
	( 60.70,122.66) --
	( 60.70,122.63) --
	( 60.70,122.61) --
	( 60.70,122.58) --
	( 60.70,122.56) --
	( 60.70,122.53) --
	( 60.70,122.51) --
	( 60.70,122.48) --
	( 60.70,122.46) --
	( 60.70,122.43) --
	( 60.70,122.40) --
	( 60.70,122.38) --
	( 60.70,122.35) --
	( 60.70,122.33) --
	( 60.70,122.30) --
	( 60.70,122.28) --
	( 60.70,122.25) --
	( 60.70,122.23) --
	( 60.70,122.20) --
	( 60.70,122.18) --
	( 60.70,122.15) --
	( 60.70,122.13) --
	( 60.70,122.10) --
	( 60.70,122.08) --
	( 60.70,122.05) --
	( 60.70,122.03) --
	( 60.70,122.00) --
	( 60.70,121.97) --
	( 60.70,121.95) --
	( 60.70,121.92) --
	( 60.70,121.90) --
	( 60.70,121.87) --
	( 60.70,121.85) --
	( 60.70,121.82) --
	( 60.70,121.80) --
	( 60.70,121.77) --
	( 60.70,121.75) --
	( 60.70,121.72) --
	( 60.70,121.70) --
	( 60.70,121.67) --
	( 60.70,121.65) --
	( 60.70,121.62) --
	( 60.70,121.60) --
	( 60.70,121.57) --
	( 60.70,121.54) --
	( 60.70,121.52) --
	( 60.70,121.49) --
	( 60.70,121.47) --
	( 60.70,121.44) --
	( 60.70,121.42) --
	( 60.70,121.39) --
	( 60.70,121.37) --
	( 60.70,121.34) --
	( 60.70,121.32) --
	( 60.70,121.29) --
	( 60.70,121.27) --
	( 60.70,121.24) --
	( 60.70,121.22) --
	( 60.70,121.19) --
	( 60.70,121.16) --
	( 60.70,121.14) --
	( 60.70,121.11) --
	( 60.70,121.09) --
	( 60.70,121.06) --
	( 60.70,121.04) --
	( 60.70,121.01) --
	( 60.70,120.99) --
	( 60.70,120.96) --
	( 60.70,120.94) --
	( 60.70,120.91) --
	( 60.70,120.89) --
	( 60.70,120.86) --
	( 60.70,120.84) --
	( 60.70,120.81) --
	( 60.70,120.79) --
	( 60.70,120.76) --
	( 60.70,120.73) --
	( 60.70,120.71) --
	( 60.70,120.68) --
	( 60.70,120.66) --
	( 60.70,120.63) --
	( 60.70,120.61) --
	( 60.70,120.58) --
	cycle;

\path[] ( 55.21,126.29) --
	( 55.21,126.32) --
	( 55.21,126.35) --
	( 55.21,126.39) --
	( 55.21,126.42) --
	( 55.21,126.45) --
	( 55.21,126.48) --
	( 55.21,126.51) --
	( 55.21,126.54) --
	( 55.21,126.57) --
	( 55.21,126.61) --
	( 55.21,126.64) --
	( 55.21,126.67) --
	( 55.21,126.70) --
	( 55.21,126.73) --
	( 55.21,126.76) --
	( 55.21,126.80) --
	( 55.21,126.83) --
	( 55.21,126.86) --
	( 55.21,126.89) --
	( 55.21,126.92) --
	( 55.21,126.95) --
	( 55.21,126.99) --
	( 55.21,127.02) --
	( 55.21,127.05) --
	( 55.21,127.08) --
	( 55.21,127.11) --
	( 55.21,127.14) --
	( 55.21,127.17) --
	( 55.21,127.21) --
	( 55.21,127.24) --
	( 55.21,127.27) --
	( 55.21,127.30) --
	( 55.21,127.33) --
	( 55.21,127.36) --
	( 55.21,127.40) --
	( 55.21,127.43) --
	( 55.21,127.46) --
	( 55.21,127.49) --
	( 55.21,127.52) --
	( 55.21,127.55) --
	( 55.21,127.59) --
	( 55.21,127.62) --
	( 55.21,127.65) --
	( 55.21,127.68) --
	( 55.21,127.71) --
	( 55.21,127.74) --
	( 55.21,127.77) --
	( 55.21,127.81) --
	( 55.21,127.84) --
	( 55.21,127.87) --
	( 55.21,127.90) --
	( 55.21,127.93) --
	( 55.21,127.96) --
	( 55.21,128.00) --
	( 55.21,128.03) --
	( 55.21,128.06) --
	( 55.21,128.09) --
	( 55.21,128.12) --
	( 55.21,128.15) --
	( 55.21,128.19) --
	( 55.21,128.22) --
	( 55.21,128.25) --
	( 55.21,128.28) --
	( 55.21,128.31) --
	( 55.21,128.34) --
	( 55.21,128.37) --
	( 55.21,128.41) --
	( 55.21,128.44) --
	( 55.21,128.47) --
	( 55.21,128.50) --
	( 55.21,128.53) --
	( 55.21,128.56) --
	( 55.21,128.60) --
	( 55.21,128.63) --
	( 55.21,128.66) --
	( 55.21,128.69) --
	( 55.21,128.72) --
	( 55.21,128.75) --
	( 55.21,128.79) --
	( 55.21,128.82) --
	( 55.21,128.85) --
	( 55.21,128.88) --
	( 55.21,128.91) --
	( 55.21,128.94) --
	( 55.21,128.97) --
	( 55.21,129.01) --
	( 55.21,129.04) --
	( 55.21,129.07) --
	( 55.21,129.10) --
	( 55.21,129.13) --
	( 55.21,129.16) --
	( 55.21,129.20) --
	( 55.21,129.23) --
	( 55.21,129.26) --
	( 55.21,129.29) --
	( 55.21,129.32) --
	( 55.21,129.35) --
	( 55.21,129.39) --
	( 55.21,129.42) --
	( 55.21,129.45) --
	( 55.21,129.48) --
	( 55.21,129.51) --
	( 55.21,129.54) --
	( 55.21,129.57) --
	( 55.21,129.61) --
	( 55.21,129.64) --
	( 55.21,129.67) --
	( 55.21,129.70) --
	( 55.21,129.73) --
	( 55.21,129.76) --
	( 55.21,129.80) --
	( 55.21,129.83) --
	( 55.21,129.86) --
	( 55.21,129.89) --
	( 55.21,129.92) --
	( 55.21,129.95) --
	( 55.21,129.98) --
	( 55.21,130.02) --
	( 55.21,130.05) --
	( 55.21,130.08) --
	( 55.21,130.11) --
	( 55.21,130.14) --
	( 55.21,130.17) --
	( 55.21,130.21) --
	( 55.21,130.24) --
	( 55.21,130.27) --
	( 55.21,130.30) --
	( 55.21,130.33) --
	( 55.21,130.36) --
	( 55.21,130.40) --
	( 55.21,130.43) --
	( 55.21,130.46) --
	( 55.21,130.49) --
	( 55.21,130.52) --
	( 55.21,130.55) --
	( 55.21,130.58) --
	( 55.21,130.62) --
	( 55.21,130.65) --
	( 55.21,130.68) --
	( 55.21,130.71) --
	( 55.21,130.74) --
	( 55.22,130.77) --
	( 55.22,130.81) --
	( 55.22,130.84) --
	( 55.22,130.87) --
	( 55.22,130.90) --
	( 55.22,130.93) --
	( 55.22,130.96) --
	( 55.22,131.00) --
	( 55.22,131.03) --
	( 55.22,131.06) --
	( 55.22,131.09) --
	( 55.22,131.12) --
	( 55.22,131.15) --
	( 55.22,131.18) --
	( 55.22,131.22) --
	( 55.22,131.25) --
	( 55.22,131.28) --
	( 55.22,131.31) --
	( 55.22,131.34) --
	( 55.22,131.37) --
	( 55.22,131.41) --
	( 55.22,131.44) --
	( 55.22,131.47) --
	( 55.22,131.50) --
	( 55.22,131.53) --
	( 55.22,131.56) --
	( 55.22,131.60) --
	( 55.22,131.63) --
	( 55.22,131.66) --
	( 55.22,131.69) --
	( 55.22,131.72) --
	( 55.22,131.75) --
	( 55.22,131.78) --
	( 55.22,131.82) --
	( 55.22,131.85) --
	( 55.22,131.88) --
	( 55.22,131.91) --
	( 55.22,131.94) --
	( 55.22,131.97) --
	( 55.22,132.01) --
	( 55.22,132.04) --
	( 55.22,132.07) --
	( 55.22,132.10) --
	( 55.22,132.13) --
	( 55.22,132.16) --
	( 55.22,132.20) --
	( 55.22,132.23) --
	( 55.22,132.26) --
	( 55.22,132.29) --
	( 55.22,132.32) --
	( 55.22,132.35) --
	( 55.22,132.38) --
	( 55.22,132.42) --
	( 55.22,132.45) --
	( 55.22,132.48) --
	( 55.22,132.51) --
	( 55.22,132.54) --
	( 55.22,132.57) --
	( 55.22,132.61) --
	( 55.22,132.64) --
	( 55.23,132.67) --
	( 55.23,132.70) --
	( 55.23,132.73) --
	( 55.23,132.76) --
	( 55.23,132.80) --
	( 55.23,132.83) --
	( 55.23,132.86) --
	( 55.23,132.89) --
	( 55.23,132.92) --
	( 55.23,132.95) --
	( 55.23,132.98) --
	( 55.23,133.02) --
	( 55.23,133.05) --
	( 55.23,133.08) --
	( 55.23,133.11) --
	( 55.23,133.14) --
	( 55.23,133.17) --
	( 55.23,133.21) --
	( 55.23,133.24) --
	( 55.23,133.27) --
	( 55.23,133.30) --
	( 55.23,133.33) --
	( 55.23,133.36) --
	( 55.23,133.40) --
	( 55.23,133.43) --
	( 55.23,133.46) --
	( 55.23,133.49) --
	( 55.23,133.52) --
	( 55.23,133.55) --
	( 55.23,133.58) --
	( 55.23,133.62) --
	( 55.23,133.65) --
	( 55.23,133.68) --
	( 55.23,133.71) --
	( 55.23,133.74) --
	( 55.23,133.77) --
	( 55.23,133.81) --
	( 55.23,133.84) --
	( 55.23,133.87) --
	( 55.23,133.90) --
	( 55.23,133.93) --
	( 55.23,133.96) --
	( 55.23,134.00) --
	( 55.23,134.03) --
	( 55.23,134.06) --
	( 55.23,134.09) --
	( 55.23,134.12) --
	( 55.23,134.15) --
	( 55.23,134.18) --
	( 55.23,134.22) --
	( 55.23,134.25) --
	( 55.23,134.28) --
	( 55.23,134.31) --
	( 55.23,134.34) --
	( 55.23,134.37) --
	( 55.23,134.41) --
	( 55.23,134.44) --
	( 55.23,134.47) --
	( 55.23,134.50) --
	( 55.23,134.53) --
	( 55.23,134.56) --
	( 55.23,134.59) --
	( 55.23,134.63) --
	( 55.23,134.66) --
	( 55.23,134.69) --
	( 55.23,134.72) --
	( 55.23,134.75) --
	( 55.23,134.78) --
	( 55.23,134.82) --
	( 55.23,134.85) --
	( 55.23,134.88) --
	( 55.23,134.91) --
	( 55.23,134.94) --
	( 55.23,134.97) --
	( 55.23,135.01) --
	( 55.23,135.04) --
	( 55.23,135.07) --
	( 55.23,135.10) --
	( 55.23,135.13) --
	( 55.23,135.16) --
	( 55.23,135.19) --
	( 55.23,135.23) --
	( 55.23,135.26) --
	( 55.23,135.29) --
	( 55.23,135.32) --
	( 55.23,135.35) --
	( 55.23,135.38) --
	( 55.23,135.42) --
	( 55.23,135.45) --
	( 55.23,135.48) --
	( 55.23,135.51) --
	( 55.23,135.54) --
	( 55.23,135.57) --
	( 55.23,135.61) --
	( 55.23,135.64) --
	( 55.23,135.67) --
	( 55.23,135.70) --
	( 55.23,135.73) --
	( 55.23,135.76) --
	( 55.23,135.79) --
	( 55.23,135.83) --
	( 55.23,135.86) --
	( 55.23,135.89) --
	( 55.23,135.92) --
	( 55.23,135.95) --
	( 55.23,135.98) --
	( 55.23,136.02) --
	( 55.23,136.05) --
	( 55.23,136.08) --
	( 55.23,136.11) --
	( 55.23,136.14) --
	( 55.23,136.17) --
	( 55.23,136.21) --
	( 55.23,136.24) --
	( 55.23,136.27) --
	( 55.23,136.30) --
	( 55.23,136.33) --
	( 55.23,136.36) --
	( 55.23,136.39) --
	( 55.23,136.43) --
	( 55.23,136.46) --
	( 55.23,136.49) --
	( 55.23,136.52) --
	( 55.22,136.55) --
	( 55.22,136.58) --
	( 55.22,136.62) --
	( 55.22,136.65) --
	( 55.22,136.68) --
	( 55.22,136.71) --
	( 55.22,136.74) --
	( 55.22,136.77) --
	( 55.22,136.81) --
	( 55.22,136.84) --
	( 55.22,136.87) --
	( 55.22,136.90) --
	( 55.22,136.93) --
	( 55.22,136.96) --
	( 55.22,136.99) --
	( 55.22,137.03) --
	( 55.22,137.06) --
	( 55.22,137.09) --
	( 55.22,137.12) --
	( 55.22,137.15) --
	( 55.22,137.18) --
	( 55.22,137.22) --
	( 55.22,137.25) --
	( 55.22,137.28) --
	( 55.22,137.31) --
	( 55.22,137.34) --
	( 55.22,137.37) --
	( 55.22,137.41) --
	( 55.22,137.44) --
	( 55.22,137.47) --
	( 55.22,137.50) --
	( 55.22,137.53) --
	( 55.22,137.56) --
	( 55.22,137.59) --
	( 55.22,137.63) --
	( 55.22,137.66) --
	( 55.22,137.69) --
	( 55.22,137.72) --
	( 55.22,137.75) --
	( 55.22,137.78) --
	( 55.22,137.82) --
	( 55.22,137.85) --
	( 55.22,137.88) --
	( 55.22,137.91) --
	( 55.22,137.94) --
	( 55.22,137.97) --
	( 55.22,138.01) --
	( 55.22,138.04) --
	( 55.22,138.07) --
	( 55.22,138.10) --
	( 55.22,138.13) --
	( 55.22,138.16) --
	( 55.22,138.19) --
	( 55.22,138.23) --
	( 55.22,138.26) --
	( 55.22,138.29) --
	( 55.22,138.32) --
	( 55.22,138.35) --
	( 55.22,138.38) --
	( 55.22,138.42) --
	( 55.22,138.45) --
	( 55.22,138.48) --
	( 55.22,138.51) --
	( 55.21,138.54) --
	( 55.21,138.57) --
	( 55.21,138.61) --
	( 55.21,138.64) --
	( 55.21,138.67) --
	( 55.21,138.70) --
	( 55.21,138.73) --
	( 55.21,138.76) --
	( 55.21,138.79) --
	( 55.21,138.83) --
	( 55.21,138.86) --
	( 55.21,138.89) --
	( 55.21,138.92) --
	( 55.21,138.95) --
	( 55.21,138.98) --
	( 55.21,139.02) --
	( 55.21,139.05) --
	( 55.21,139.08) --
	( 55.21,139.11) --
	( 55.21,139.14) --
	( 55.21,139.17) --
	( 55.21,139.21) --
	( 55.21,139.24) --
	( 55.21,139.27) --
	( 55.21,139.30) --
	( 55.21,139.33) --
	( 55.21,139.36) --
	( 55.21,139.39) --
	( 55.21,139.43) --
	( 55.21,139.46) --
	( 55.21,139.49) --
	( 55.21,139.52) --
	( 55.21,139.55) --
	( 55.21,139.58) --
	( 55.21,139.62) --
	( 55.21,139.65) --
	( 55.21,139.68) --
	( 55.21,139.71) --
	( 55.21,139.74) --
	( 55.21,139.77) --
	( 55.21,139.80) --
	( 55.21,139.84) --
	( 55.21,139.87) --
	( 55.21,139.90) --
	( 55.21,139.93) --
	( 55.21,139.96) --
	( 55.21,139.99) --
	( 55.21,140.03) --
	( 55.21,140.06) --
	( 55.21,140.09) --
	( 55.21,140.12) --
	( 55.21,140.15) --
	( 55.21,140.18) --
	( 55.21,140.22) --
	( 55.21,140.25) --
	( 55.21,140.28) --
	( 55.21,140.31) --
	( 55.21,140.34) --
	( 55.21,140.37) --
	( 55.21,140.40) --
	( 55.21,140.44) --
	( 55.21,140.47) --
	( 55.21,140.50) --
	( 55.21,140.53) --
	( 55.21,140.56) --
	( 55.21,140.59) --
	( 55.21,140.63) --
	( 55.21,140.66) --
	( 55.21,140.69) --
	( 55.21,140.72) --
	( 55.21,140.75) --
	( 55.21,140.78) --
	( 55.21,140.82) --
	( 55.21,140.85) --
	( 55.21,140.88) --
	( 55.21,140.91) --
	( 55.21,140.94) --
	( 55.21,140.97) --
	( 55.21,141.00) --
	( 55.21,141.04) --
	( 55.21,141.07) --
	( 55.21,141.10) --
	( 55.21,141.13) --
	( 55.21,141.16) --
	( 55.21,141.19) --
	( 55.21,141.23) --
	( 55.21,141.26) --
	( 55.21,141.29) --
	( 55.21,141.32) --
	( 55.21,141.35) --
	( 55.21,141.38) --
	( 55.21,141.42) --
	( 55.21,141.45) --
	( 55.21,141.48) --
	( 55.21,141.51) --
	( 55.21,141.54) --
	( 55.21,141.57) --
	( 55.21,141.60) --
	( 55.21,141.64) --
	( 55.21,141.67) --
	( 55.21,141.70) --
	( 55.21,141.73) --
	( 55.21,141.76) --
	( 55.21,141.79) --
	( 55.21,141.83) --
	( 55.21,141.86) --
	( 55.21,141.89) --
	( 55.21,141.92) --
	( 55.21,141.95) --
	( 55.21,141.98) --
	( 55.21,142.02) --
	( 55.21,142.05) --
	( 55.21,142.08) --
	( 55.21,142.08) --
	( 55.21,142.05) --
	( 55.21,142.02) --
	( 55.21,141.98) --
	( 55.21,141.95) --
	( 55.21,141.92) --
	( 55.21,141.89) --
	( 55.21,141.86) --
	( 55.21,141.83) --
	( 55.21,141.79) --
	( 55.21,141.76) --
	( 55.21,141.73) --
	( 55.21,141.70) --
	( 55.21,141.67) --
	( 55.21,141.64) --
	( 55.21,141.60) --
	( 55.21,141.57) --
	( 55.21,141.54) --
	( 55.21,141.51) --
	( 55.21,141.48) --
	( 55.21,141.45) --
	( 55.21,141.42) --
	( 55.21,141.38) --
	( 55.21,141.35) --
	( 55.21,141.32) --
	( 55.21,141.29) --
	( 55.21,141.26) --
	( 55.21,141.23) --
	( 55.21,141.19) --
	( 55.21,141.16) --
	( 55.21,141.13) --
	( 55.21,141.10) --
	( 55.21,141.07) --
	( 55.21,141.04) --
	( 55.21,141.00) --
	( 55.21,140.97) --
	( 55.21,140.94) --
	( 55.21,140.91) --
	( 55.21,140.88) --
	( 55.21,140.85) --
	( 55.21,140.82) --
	( 55.21,140.78) --
	( 55.21,140.75) --
	( 55.21,140.72) --
	( 55.21,140.69) --
	( 55.21,140.66) --
	( 55.21,140.63) --
	( 55.21,140.59) --
	( 55.21,140.56) --
	( 55.21,140.53) --
	( 55.21,140.50) --
	( 55.21,140.47) --
	( 55.21,140.44) --
	( 55.21,140.40) --
	( 55.21,140.37) --
	( 55.21,140.34) --
	( 55.21,140.31) --
	( 55.21,140.28) --
	( 55.21,140.25) --
	( 55.21,140.22) --
	( 55.21,140.18) --
	( 55.21,140.15) --
	( 55.21,140.12) --
	( 55.21,140.09) --
	( 55.21,140.06) --
	( 55.21,140.03) --
	( 55.21,139.99) --
	( 55.21,139.96) --
	( 55.21,139.93) --
	( 55.21,139.90) --
	( 55.21,139.87) --
	( 55.21,139.84) --
	( 55.21,139.80) --
	( 55.21,139.77) --
	( 55.21,139.74) --
	( 55.21,139.71) --
	( 55.21,139.68) --
	( 55.21,139.65) --
	( 55.21,139.62) --
	( 55.21,139.58) --
	( 55.21,139.55) --
	( 55.21,139.52) --
	( 55.21,139.49) --
	( 55.21,139.46) --
	( 55.21,139.43) --
	( 55.21,139.39) --
	( 55.21,139.36) --
	( 55.21,139.33) --
	( 55.21,139.30) --
	( 55.21,139.27) --
	( 55.21,139.24) --
	( 55.21,139.21) --
	( 55.21,139.17) --
	( 55.21,139.14) --
	( 55.21,139.11) --
	( 55.21,139.08) --
	( 55.21,139.05) --
	( 55.21,139.02) --
	( 55.21,138.98) --
	( 55.21,138.95) --
	( 55.21,138.92) --
	( 55.21,138.89) --
	( 55.21,138.86) --
	( 55.21,138.83) --
	( 55.21,138.79) --
	( 55.21,138.76) --
	( 55.21,138.73) --
	( 55.21,138.70) --
	( 55.21,138.67) --
	( 55.21,138.64) --
	( 55.21,138.61) --
	( 55.21,138.57) --
	( 55.21,138.54) --
	( 55.21,138.51) --
	( 55.21,138.48) --
	( 55.21,138.45) --
	( 55.21,138.42) --
	( 55.21,138.38) --
	( 55.21,138.35) --
	( 55.21,138.32) --
	( 55.21,138.29) --
	( 55.21,138.26) --
	( 55.21,138.23) --
	( 55.21,138.19) --
	( 55.21,138.16) --
	( 55.21,138.13) --
	( 55.21,138.10) --
	( 55.21,138.07) --
	( 55.21,138.04) --
	( 55.21,138.01) --
	( 55.21,137.97) --
	( 55.21,137.94) --
	( 55.21,137.91) --
	( 55.21,137.88) --
	( 55.21,137.85) --
	( 55.21,137.82) --
	( 55.21,137.78) --
	( 55.21,137.75) --
	( 55.21,137.72) --
	( 55.21,137.69) --
	( 55.21,137.66) --
	( 55.21,137.63) --
	( 55.21,137.59) --
	( 55.21,137.56) --
	( 55.21,137.53) --
	( 55.21,137.50) --
	( 55.21,137.47) --
	( 55.21,137.44) --
	( 55.21,137.41) --
	( 55.21,137.37) --
	( 55.21,137.34) --
	( 55.21,137.31) --
	( 55.21,137.28) --
	( 55.21,137.25) --
	( 55.21,137.22) --
	( 55.21,137.18) --
	( 55.21,137.15) --
	( 55.21,137.12) --
	( 55.21,137.09) --
	( 55.21,137.06) --
	( 55.21,137.03) --
	( 55.21,136.99) --
	( 55.21,136.96) --
	( 55.21,136.93) --
	( 55.21,136.90) --
	( 55.21,136.87) --
	( 55.21,136.84) --
	( 55.21,136.81) --
	( 55.21,136.77) --
	( 55.21,136.74) --
	( 55.21,136.71) --
	( 55.21,136.68) --
	( 55.21,136.65) --
	( 55.21,136.62) --
	( 55.21,136.58) --
	( 55.21,136.55) --
	( 55.21,136.52) --
	( 55.21,136.49) --
	( 55.21,136.46) --
	( 55.21,136.43) --
	( 55.21,136.39) --
	( 55.21,136.36) --
	( 55.21,136.33) --
	( 55.21,136.30) --
	( 55.21,136.27) --
	( 55.21,136.24) --
	( 55.21,136.21) --
	( 55.21,136.17) --
	( 55.21,136.14) --
	( 55.21,136.11) --
	( 55.21,136.08) --
	( 55.21,136.05) --
	( 55.21,136.02) --
	( 55.21,135.98) --
	( 55.21,135.95) --
	( 55.21,135.92) --
	( 55.21,135.89) --
	( 55.21,135.86) --
	( 55.21,135.83) --
	( 55.21,135.79) --
	( 55.21,135.76) --
	( 55.21,135.73) --
	( 55.21,135.70) --
	( 55.21,135.67) --
	( 55.21,135.64) --
	( 55.21,135.61) --
	( 55.21,135.57) --
	( 55.21,135.54) --
	( 55.21,135.51) --
	( 55.21,135.48) --
	( 55.21,135.45) --
	( 55.21,135.42) --
	( 55.21,135.38) --
	( 55.21,135.35) --
	( 55.21,135.32) --
	( 55.21,135.29) --
	( 55.21,135.26) --
	( 55.21,135.23) --
	( 55.21,135.19) --
	( 55.21,135.16) --
	( 55.21,135.13) --
	( 55.21,135.10) --
	( 55.21,135.07) --
	( 55.21,135.04) --
	( 55.21,135.01) --
	( 55.21,134.97) --
	( 55.21,134.94) --
	( 55.21,134.91) --
	( 55.21,134.88) --
	( 55.21,134.85) --
	( 55.21,134.82) --
	( 55.21,134.78) --
	( 55.21,134.75) --
	( 55.21,134.72) --
	( 55.21,134.69) --
	( 55.21,134.66) --
	( 55.21,134.63) --
	( 55.21,134.59) --
	( 55.21,134.56) --
	( 55.21,134.53) --
	( 55.21,134.50) --
	( 55.21,134.47) --
	( 55.21,134.44) --
	( 55.21,134.41) --
	( 55.21,134.37) --
	( 55.21,134.34) --
	( 55.21,134.31) --
	( 55.21,134.28) --
	( 55.21,134.25) --
	( 55.21,134.22) --
	( 55.21,134.18) --
	( 55.21,134.15) --
	( 55.21,134.12) --
	( 55.21,134.09) --
	( 55.21,134.06) --
	( 55.21,134.03) --
	( 55.21,134.00) --
	( 55.21,133.96) --
	( 55.21,133.93) --
	( 55.21,133.90) --
	( 55.21,133.87) --
	( 55.21,133.84) --
	( 55.21,133.81) --
	( 55.21,133.77) --
	( 55.21,133.74) --
	( 55.21,133.71) --
	( 55.21,133.68) --
	( 55.21,133.65) --
	( 55.21,133.62) --
	( 55.21,133.58) --
	( 55.21,133.55) --
	( 55.21,133.52) --
	( 55.21,133.49) --
	( 55.21,133.46) --
	( 55.21,133.43) --
	( 55.21,133.40) --
	( 55.21,133.36) --
	( 55.21,133.33) --
	( 55.21,133.30) --
	( 55.21,133.27) --
	( 55.21,133.24) --
	( 55.21,133.21) --
	( 55.21,133.17) --
	( 55.21,133.14) --
	( 55.21,133.11) --
	( 55.21,133.08) --
	( 55.21,133.05) --
	( 55.21,133.02) --
	( 55.21,132.98) --
	( 55.21,132.95) --
	( 55.21,132.92) --
	( 55.21,132.89) --
	( 55.21,132.86) --
	( 55.21,132.83) --
	( 55.21,132.80) --
	( 55.21,132.76) --
	( 55.21,132.73) --
	( 55.21,132.70) --
	( 55.21,132.67) --
	( 55.21,132.64) --
	( 55.21,132.61) --
	( 55.21,132.57) --
	( 55.21,132.54) --
	( 55.21,132.51) --
	( 55.21,132.48) --
	( 55.21,132.45) --
	( 55.21,132.42) --
	( 55.21,132.38) --
	( 55.21,132.35) --
	( 55.21,132.32) --
	( 55.21,132.29) --
	( 55.21,132.26) --
	( 55.21,132.23) --
	( 55.21,132.20) --
	( 55.21,132.16) --
	( 55.21,132.13) --
	( 55.21,132.10) --
	( 55.21,132.07) --
	( 55.21,132.04) --
	( 55.21,132.01) --
	( 55.21,131.97) --
	( 55.21,131.94) --
	( 55.21,131.91) --
	( 55.21,131.88) --
	( 55.21,131.85) --
	( 55.21,131.82) --
	( 55.21,131.78) --
	( 55.21,131.75) --
	( 55.21,131.72) --
	( 55.21,131.69) --
	( 55.21,131.66) --
	( 55.21,131.63) --
	( 55.21,131.60) --
	( 55.21,131.56) --
	( 55.21,131.53) --
	( 55.21,131.50) --
	( 55.21,131.47) --
	( 55.21,131.44) --
	( 55.21,131.41) --
	( 55.21,131.37) --
	( 55.21,131.34) --
	( 55.21,131.31) --
	( 55.21,131.28) --
	( 55.21,131.25) --
	( 55.21,131.22) --
	( 55.21,131.18) --
	( 55.21,131.15) --
	( 55.21,131.12) --
	( 55.21,131.09) --
	( 55.21,131.06) --
	( 55.21,131.03) --
	( 55.21,131.00) --
	( 55.21,130.96) --
	( 55.21,130.93) --
	( 55.21,130.90) --
	( 55.21,130.87) --
	( 55.21,130.84) --
	( 55.21,130.81) --
	( 55.21,130.77) --
	( 55.21,130.74) --
	( 55.21,130.71) --
	( 55.21,130.68) --
	( 55.21,130.65) --
	( 55.21,130.62) --
	( 55.21,130.58) --
	( 55.21,130.55) --
	( 55.21,130.52) --
	( 55.21,130.49) --
	( 55.21,130.46) --
	( 55.21,130.43) --
	( 55.21,130.40) --
	( 55.21,130.36) --
	( 55.21,130.33) --
	( 55.21,130.30) --
	( 55.21,130.27) --
	( 55.21,130.24) --
	( 55.21,130.21) --
	( 55.21,130.17) --
	( 55.21,130.14) --
	( 55.21,130.11) --
	( 55.21,130.08) --
	( 55.21,130.05) --
	( 55.21,130.02) --
	( 55.21,129.98) --
	( 55.21,129.95) --
	( 55.21,129.92) --
	( 55.21,129.89) --
	( 55.21,129.86) --
	( 55.21,129.83) --
	( 55.21,129.80) --
	( 55.21,129.76) --
	( 55.21,129.73) --
	( 55.21,129.70) --
	( 55.21,129.67) --
	( 55.21,129.64) --
	( 55.21,129.61) --
	( 55.21,129.57) --
	( 55.21,129.54) --
	( 55.21,129.51) --
	( 55.21,129.48) --
	( 55.21,129.45) --
	( 55.21,129.42) --
	( 55.21,129.39) --
	( 55.21,129.35) --
	( 55.21,129.32) --
	( 55.21,129.29) --
	( 55.21,129.26) --
	( 55.21,129.23) --
	( 55.21,129.20) --
	( 55.21,129.16) --
	( 55.21,129.13) --
	( 55.21,129.10) --
	( 55.21,129.07) --
	( 55.21,129.04) --
	( 55.21,129.01) --
	( 55.21,128.97) --
	( 55.21,128.94) --
	( 55.21,128.91) --
	( 55.21,128.88) --
	( 55.21,128.85) --
	( 55.21,128.82) --
	( 55.21,128.79) --
	( 55.21,128.75) --
	( 55.21,128.72) --
	( 55.21,128.69) --
	( 55.21,128.66) --
	( 55.21,128.63) --
	( 55.21,128.60) --
	( 55.21,128.56) --
	( 55.21,128.53) --
	( 55.21,128.50) --
	( 55.21,128.47) --
	( 55.21,128.44) --
	( 55.21,128.41) --
	( 55.21,128.37) --
	( 55.21,128.34) --
	( 55.21,128.31) --
	( 55.21,128.28) --
	( 55.21,128.25) --
	( 55.21,128.22) --
	( 55.21,128.19) --
	( 55.21,128.15) --
	( 55.21,128.12) --
	( 55.21,128.09) --
	( 55.21,128.06) --
	( 55.21,128.03) --
	( 55.21,128.00) --
	( 55.21,127.96) --
	( 55.21,127.93) --
	( 55.21,127.90) --
	( 55.21,127.87) --
	( 55.21,127.84) --
	( 55.21,127.81) --
	( 55.21,127.77) --
	( 55.21,127.74) --
	( 55.21,127.71) --
	( 55.21,127.68) --
	( 55.21,127.65) --
	( 55.21,127.62) --
	( 55.21,127.59) --
	( 55.21,127.55) --
	( 55.21,127.52) --
	( 55.21,127.49) --
	( 55.21,127.46) --
	( 55.21,127.43) --
	( 55.21,127.40) --
	( 55.21,127.36) --
	( 55.21,127.33) --
	( 55.21,127.30) --
	( 55.21,127.27) --
	( 55.21,127.24) --
	( 55.21,127.21) --
	( 55.21,127.17) --
	( 55.21,127.14) --
	( 55.21,127.11) --
	( 55.21,127.08) --
	( 55.21,127.05) --
	( 55.21,127.02) --
	( 55.21,126.99) --
	( 55.21,126.95) --
	( 55.21,126.92) --
	( 55.21,126.89) --
	( 55.21,126.86) --
	( 55.21,126.83) --
	( 55.21,126.80) --
	( 55.21,126.76) --
	( 55.21,126.73) --
	( 55.21,126.70) --
	( 55.21,126.67) --
	( 55.21,126.64) --
	( 55.21,126.61) --
	( 55.21,126.57) --
	( 55.21,126.54) --
	( 55.21,126.51) --
	( 55.21,126.48) --
	( 55.21,126.45) --
	( 55.21,126.42) --
	( 55.21,126.39) --
	( 55.21,126.35) --
	( 55.21,126.32) --
	( 55.21,126.29) --
	cycle;
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 55.21,130.96) -- ( 55.21,138.36);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 60.70,123.36) -- ( 60.70,130.43);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 66.18,116.79) -- ( 66.18,123.60);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 71.66,116.18) -- ( 71.66,122.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 77.14,117.23) -- ( 77.14,123.50);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.63,116.61) -- ( 82.63,122.68);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.11,116.19) -- ( 88.11,122.23);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 93.59,119.48) -- ( 93.59,124.92);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 99.08,120.91) -- ( 99.08,126.03);

\path[draw=drawColor,line width= 1.2pt,line join=round] (104.56,120.73) -- (104.56,125.73);

\path[draw=drawColor,line width= 1.2pt,line join=round] (110.04,123.22) -- (110.04,127.65);

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.53,122.47) -- (115.53,126.67);

\path[draw=drawColor,line width= 1.2pt,line join=round] (121.01,122.90) -- (121.01,126.92);

\path[draw=drawColor,line width= 1.2pt,line join=round] (126.49,122.41) -- (126.49,126.23);

\path[draw=drawColor,line width= 1.2pt,line join=round] (131.98,122.82) -- (131.98,126.39);

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.94,122.77) -- (142.94,126.10);

\path[draw=drawColor,line width= 1.2pt,line join=round] (137.46,123.29) -- (137.46,126.58);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.42,122.69) -- (148.42,125.80);

\path[draw=drawColor,line width= 1.2pt,line join=round] (153.91,122.48) -- (153.91,125.44);

\path[draw=drawColor,line width= 1.2pt,line join=round] (159.39,122.78) -- (159.39,125.56);

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.36,122.80) -- (170.36,125.42);

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.87,122.63) -- (164.87,125.19);

\path[draw=drawColor,line width= 1.2pt,line join=round] (181.32,122.68) -- (181.32,125.22);

\path[draw=drawColor,line width= 1.2pt,line join=round] (175.84,122.84) -- (175.84,125.36);

\path[draw=drawColor,line width= 1.2pt,line join=round] (186.81,123.28) -- (186.81,125.62);

\path[draw=drawColor,line width= 1.2pt,line join=round] (192.29,123.58) -- (192.29,125.82);

\path[draw=drawColor,line width= 1.2pt,line join=round] (197.77,123.47) -- (197.77,125.66);

\path[draw=drawColor,line width= 1.2pt,line join=round] (203.26,123.56) -- (203.26,125.68);

\path[draw=drawColor,line width= 1.2pt,line join=round] (214.22,123.72) -- (214.22,125.72);

\path[draw=drawColor,line width= 1.2pt,line join=round] (208.74,123.68) -- (208.74,125.67);
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.21,134.57) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.70,126.91) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.18,120.23) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.66,119.56) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.14,120.43) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.63,119.73) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.11,119.29) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.59,122.25) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.08,123.46) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.56,123.34) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.04,125.38) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.53,124.63) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.01,124.93) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.49,124.41) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.98,124.62) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.94,124.46) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.46,124.94) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.42,124.24) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.91,124.00) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.39,124.17) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.36,124.13) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.87,123.92) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.32,124.01) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.84,124.14) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.81,124.46) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.29,124.69) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.77,124.56) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.26,124.60) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.22,124.69) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.74,124.66) circle (  2.14);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.99, 48.07) rectangle (227.93, 84.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.99, 65.56) -- (227.93, 65.56);

\path[] (214.22, 62.08) --
	(214.22, 62.10) --
	(214.22, 62.13) --
	(214.22, 62.15) --
	(214.22, 62.18) --
	(214.22, 62.20) --
	(214.22, 62.23) --
	(214.22, 62.25) --
	(214.22, 62.28) --
	(214.22, 62.30) --
	(214.22, 62.33) --
	(214.22, 62.36) --
	(214.22, 62.38) --
	(214.22, 62.41) --
	(214.22, 62.43) --
	(214.22, 62.46) --
	(214.22, 62.48) --
	(214.22, 62.51) --
	(214.22, 62.53) --
	(214.22, 62.56) --
	(214.22, 62.58) --
	(214.22, 62.61) --
	(214.22, 62.63) --
	(214.22, 62.66) --
	(214.22, 62.68) --
	(214.22, 62.71) --
	(214.22, 62.73) --
	(214.22, 62.76) --
	(214.22, 62.78) --
	(214.22, 62.81) --
	(214.22, 62.83) --
	(214.22, 62.86) --
	(214.22, 62.89) --
	(214.22, 62.91) --
	(214.22, 62.94) --
	(214.22, 62.96) --
	(214.22, 62.99) --
	(214.22, 63.01) --
	(214.22, 63.04) --
	(214.22, 63.06) --
	(214.22, 63.09) --
	(214.22, 63.11) --
	(214.22, 63.14) --
	(214.22, 63.16) --
	(214.22, 63.19) --
	(214.22, 63.21) --
	(214.22, 63.24) --
	(214.22, 63.26) --
	(214.22, 63.29) --
	(214.22, 63.31) --
	(214.22, 63.34) --
	(214.22, 63.36) --
	(214.22, 63.39) --
	(214.22, 63.41) --
	(214.22, 63.44) --
	(214.22, 63.47) --
	(214.22, 63.49) --
	(214.22, 63.52) --
	(214.22, 63.54) --
	(214.22, 63.57) --
	(214.22, 63.59) --
	(214.22, 63.62) --
	(214.22, 63.64) --
	(214.22, 63.67) --
	(214.22, 63.69) --
	(214.22, 63.72) --
	(214.22, 63.74) --
	(214.22, 63.77) --
	(214.22, 63.79) --
	(214.22, 63.82) --
	(214.22, 63.84) --
	(214.22, 63.87) --
	(214.22, 63.89) --
	(214.22, 63.92) --
	(214.22, 63.94) --
	(214.22, 63.97) --
	(214.22, 64.00) --
	(214.22, 64.02) --
	(214.22, 64.05) --
	(214.22, 64.07) --
	(214.22, 64.10) --
	(214.22, 64.12) --
	(214.22, 64.15) --
	(214.22, 64.17) --
	(214.22, 64.20) --
	(214.22, 64.22) --
	(214.22, 64.25) --
	(214.22, 64.27) --
	(214.22, 64.30) --
	(214.22, 64.32) --
	(214.22, 64.35) --
	(214.22, 64.37) --
	(214.22, 64.40) --
	(214.22, 64.42) --
	(214.22, 64.45) --
	(214.22, 64.47) --
	(214.23, 64.50) --
	(214.23, 64.52) --
	(214.23, 64.55) --
	(214.23, 64.58) --
	(214.23, 64.60) --
	(214.23, 64.63) --
	(214.23, 64.65) --
	(214.23, 64.68) --
	(214.23, 64.70) --
	(214.23, 64.73) --
	(214.23, 64.75) --
	(214.23, 64.78) --
	(214.23, 64.80) --
	(214.23, 64.83) --
	(214.23, 64.85) --
	(214.23, 64.88) --
	(214.23, 64.90) --
	(214.23, 64.93) --
	(214.23, 64.95) --
	(214.23, 64.98) --
	(214.23, 65.00) --
	(214.23, 65.03) --
	(214.24, 65.05) --
	(214.24, 65.08) --
	(214.24, 65.11) --
	(214.24, 65.13) --
	(214.24, 65.16) --
	(214.24, 65.18) --
	(214.24, 65.21) --
	(214.25, 65.23) --
	(214.25, 65.26) --
	(214.25, 65.28) --
	(214.25, 65.31) --
	(214.26, 65.33) --
	(214.26, 65.36) --
	(214.26, 65.38) --
	(214.27, 65.41) --
	(214.27, 65.43) --
	(214.28, 65.46) --
	(214.28, 65.48) --
	(214.28, 65.51) --
	(214.29, 65.53) --
	(214.29, 65.56) --
	(214.29, 65.58) --
	(214.29, 65.61) --
	(214.29, 65.63) --
	(214.28, 65.66) --
	(214.28, 65.69) --
	(214.28, 65.71) --
	(214.27, 65.74) --
	(214.27, 65.76) --
	(214.27, 65.79) --
	(214.27, 65.81) --
	(214.26, 65.84) --
	(214.26, 65.86) --
	(214.26, 65.89) --
	(214.26, 65.91) --
	(214.26, 65.94) --
	(214.26, 65.96) --
	(214.26, 65.99) --
	(214.26, 66.01) --
	(214.26, 66.04) --
	(214.26, 66.06) --
	(214.26, 66.09) --
	(214.25, 66.11) --
	(214.25, 66.14) --
	(214.25, 66.16) --
	(214.25, 66.19) --
	(214.25, 66.21) --
	(214.25, 66.24) --
	(214.25, 66.27) --
	(214.25, 66.29) --
	(214.25, 66.32) --
	(214.25, 66.34) --
	(214.25, 66.37) --
	(214.25, 66.39) --
	(214.25, 66.42) --
	(214.25, 66.44) --
	(214.25, 66.47) --
	(214.25, 66.49) --
	(214.25, 66.52) --
	(214.25, 66.54) --
	(214.24, 66.57) --
	(214.24, 66.59) --
	(214.24, 66.62) --
	(214.24, 66.64) --
	(214.24, 66.67) --
	(214.24, 66.69) --
	(214.24, 66.72) --
	(214.24, 66.74) --
	(214.24, 66.77) --
	(214.24, 66.80) --
	(214.24, 66.82) --
	(214.24, 66.85) --
	(214.24, 66.87) --
	(214.24, 66.90) --
	(214.24, 66.92) --
	(214.24, 66.95) --
	(214.24, 66.97) --
	(214.24, 67.00) --
	(214.24, 67.02) --
	(214.24, 67.05) --
	(214.24, 67.07) --
	(214.24, 67.10) --
	(214.24, 67.12) --
	(214.24, 67.15) --
	(214.24, 67.17) --
	(214.24, 67.20) --
	(214.24, 67.22) --
	(214.24, 67.25) --
	(214.24, 67.27) --
	(214.24, 67.30) --
	(214.24, 67.32) --
	(214.24, 67.35) --
	(214.24, 67.38) --
	(214.24, 67.40) --
	(214.24, 67.43) --
	(214.24, 67.45) --
	(214.24, 67.48) --
	(214.24, 67.50) --
	(214.24, 67.53) --
	(214.24, 67.55) --
	(214.24, 67.58) --
	(214.24, 67.60) --
	(214.24, 67.63) --
	(214.23, 67.65) --
	(214.23, 67.68) --
	(214.23, 67.70) --
	(214.23, 67.73) --
	(214.23, 67.75) --
	(214.23, 67.78) --
	(214.23, 67.80) --
	(214.23, 67.83) --
	(214.23, 67.85) --
	(214.23, 67.88) --
	(214.23, 67.91) --
	(214.23, 67.93) --
	(214.23, 67.96) --
	(214.23, 67.98) --
	(214.23, 68.01) --
	(214.23, 68.03) --
	(214.23, 68.06) --
	(214.23, 68.08) --
	(214.23, 68.11) --
	(214.23, 68.13) --
	(214.23, 68.16) --
	(214.23, 68.18) --
	(214.23, 68.21) --
	(214.23, 68.23) --
	(214.23, 68.26) --
	(214.23, 68.28) --
	(214.23, 68.31) --
	(214.23, 68.33) --
	(214.23, 68.36) --
	(214.23, 68.38) --
	(214.23, 68.41) --
	(214.23, 68.43) --
	(214.23, 68.46) --
	(214.23, 68.49) --
	(214.23, 68.51) --
	(214.23, 68.54) --
	(214.23, 68.56) --
	(214.23, 68.59) --
	(214.23, 68.61) --
	(214.23, 68.64) --
	(214.23, 68.66) --
	(214.23, 68.69) --
	(214.23, 68.71) --
	(214.23, 68.74) --
	(214.23, 68.76) --
	(214.23, 68.79) --
	(214.23, 68.81) --
	(214.23, 68.84) --
	(214.23, 68.86) --
	(214.23, 68.89) --
	(214.23, 68.91) --
	(214.23, 68.94) --
	(214.23, 68.96) --
	(214.23, 68.99) --
	(214.23, 69.02) --
	(214.23, 69.04) --
	(214.23, 69.07) --
	(214.23, 69.09) --
	(214.23, 69.12) --
	(214.23, 69.14) --
	(214.23, 69.17) --
	(214.23, 69.19) --
	(214.23, 69.22) --
	(214.23, 69.24) --
	(214.23, 69.27) --
	(214.23, 69.29) --
	(214.23, 69.32) --
	(214.23, 69.34) --
	(214.23, 69.37) --
	(214.23, 69.39) --
	(214.23, 69.42) --
	(214.23, 69.44) --
	(214.23, 69.47) --
	(214.23, 69.49) --
	(214.22, 69.52) --
	(214.22, 69.54) --
	(214.22, 69.57) --
	(214.22, 69.60) --
	(214.22, 69.62) --
	(214.22, 69.65) --
	(214.22, 69.67) --
	(214.22, 69.70) --
	(214.22, 69.72) --
	(214.22, 69.75) --
	(214.22, 69.77) --
	(214.22, 69.80) --
	(214.22, 69.82) --
	(214.22, 69.85) --
	(214.22, 69.87) --
	(214.22, 69.90) --
	(214.22, 69.92) --
	(214.22, 69.95) --
	(214.22, 69.97) --
	(214.22, 70.00) --
	(214.22, 70.02) --
	(214.22, 70.05) --
	(214.22, 70.07) --
	(214.22, 70.10) --
	(214.22, 70.13) --
	(214.22, 70.15) --
	(214.22, 70.18) --
	(214.22, 70.20) --
	(214.22, 70.23) --
	(214.22, 70.25) --
	(214.22, 70.28) --
	(214.22, 70.30) --
	(214.22, 70.33) --
	(214.22, 70.35) --
	(214.22, 70.38) --
	(214.22, 70.40) --
	(214.22, 70.43) --
	(214.22, 70.45) --
	(214.22, 70.48) --
	(214.22, 70.50) --
	(214.22, 70.53) --
	(214.22, 70.55) --
	(214.22, 70.58) --
	(214.22, 70.60) --
	(214.22, 70.63) --
	(214.22, 70.65) --
	(214.22, 70.68) --
	(214.22, 70.71) --
	(214.22, 70.73) --
	(214.22, 70.76) --
	(214.22, 70.78) --
	(214.22, 70.81) --
	(214.22, 70.83) --
	(214.22, 70.86) --
	(214.22, 70.88) --
	(214.22, 70.91) --
	(214.22, 70.93) --
	(214.22, 70.96) --
	(214.22, 70.98) --
	(214.22, 71.01) --
	(214.22, 71.03) --
	(214.22, 71.06) --
	(214.22, 71.08) --
	(214.22, 71.11) --
	(214.22, 71.13) --
	(214.22, 71.16) --
	(214.22, 71.18) --
	(214.22, 71.21) --
	(214.22, 71.24) --
	(214.22, 71.26) --
	(214.22, 71.29) --
	(214.22, 71.31) --
	(214.22, 71.34) --
	(214.22, 71.36) --
	(214.22, 71.39) --
	(214.22, 71.41) --
	(214.22, 71.44) --
	(214.22, 71.46) --
	(214.22, 71.49) --
	(214.22, 71.51) --
	(214.22, 71.54) --
	(214.22, 71.56) --
	(214.22, 71.59) --
	(214.22, 71.61) --
	(214.22, 71.64) --
	(214.22, 71.66) --
	(214.22, 71.69) --
	(214.22, 71.71) --
	(214.22, 71.74) --
	(214.22, 71.76) --
	(214.22, 71.79) --
	(214.22, 71.82) --
	(214.22, 71.84) --
	(214.22, 71.87) --
	(214.22, 71.89) --
	(214.22, 71.92) --
	(214.22, 71.94) --
	(214.22, 71.97) --
	(214.22, 71.99) --
	(214.22, 72.02) --
	(214.22, 72.04) --
	(214.22, 72.07) --
	(214.22, 72.09) --
	(214.22, 72.12) --
	(214.22, 72.14) --
	(214.22, 72.17) --
	(214.22, 72.19) --
	(214.22, 72.22) --
	(214.22, 72.24) --
	(214.22, 72.27) --
	(214.22, 72.29) --
	(214.22, 72.32) --
	(214.22, 72.35) --
	(214.22, 72.37) --
	(214.22, 72.40) --
	(214.22, 72.42) --
	(214.22, 72.45) --
	(214.22, 72.47) --
	(214.22, 72.50) --
	(214.22, 72.52) --
	(214.22, 72.55) --
	(214.22, 72.57) --
	(214.22, 72.60) --
	(214.22, 72.62) --
	(214.22, 72.65) --
	(214.22, 72.67) --
	(214.22, 72.70) --
	(214.22, 72.72) --
	(214.22, 72.75) --
	(214.22, 72.77) --
	(214.22, 72.80) --
	(214.22, 72.82) --
	(214.22, 72.85) --
	(214.22, 72.87) --
	(214.22, 72.90) --
	(214.22, 72.93) --
	(214.22, 72.95) --
	(214.22, 72.98) --
	(214.22, 73.00) --
	(214.22, 73.03) --
	(214.22, 73.05) --
	(214.22, 73.08) --
	(214.22, 73.10) --
	(214.22, 73.13) --
	(214.22, 73.15) --
	(214.22, 73.18) --
	(214.22, 73.20) --
	(214.22, 73.23) --
	(214.22, 73.25) --
	(214.22, 73.28) --
	(214.22, 73.30) --
	(214.22, 73.33) --
	(214.22, 73.35) --
	(214.22, 73.38) --
	(214.22, 73.40) --
	(214.22, 73.43) --
	(214.22, 73.45) --
	(214.22, 73.48) --
	(214.22, 73.51) --
	(214.22, 73.53) --
	(214.22, 73.56) --
	(214.22, 73.58) --
	(214.22, 73.61) --
	(214.22, 73.63) --
	(214.22, 73.66) --
	(214.22, 73.68) --
	(214.22, 73.71) --
	(214.22, 73.73) --
	(214.22, 73.76) --
	(214.22, 73.78) --
	(214.22, 73.81) --
	(214.22, 73.83) --
	(214.22, 73.86) --
	(214.22, 73.88) --
	(214.22, 73.91) --
	(214.22, 73.93) --
	(214.22, 73.96) --
	(214.22, 73.98) --
	(214.22, 74.01) --
	(214.22, 74.04) --
	(214.22, 74.06) --
	(214.22, 74.09) --
	(214.22, 74.11) --
	(214.22, 74.14) --
	(214.22, 74.16) --
	(214.22, 74.19) --
	(214.22, 74.21) --
	(214.22, 74.24) --
	(214.22, 74.26) --
	(214.22, 74.29) --
	(214.22, 74.31) --
	(214.22, 74.34) --
	(214.22, 74.36) --
	(214.22, 74.39) --
	(214.22, 74.41) --
	(214.22, 74.44) --
	(214.22, 74.46) --
	(214.22, 74.49) --
	(214.22, 74.51) --
	(214.22, 74.54) --
	(214.22, 74.56) --
	(214.22, 74.59) --
	(214.22, 74.62) --
	(214.22, 74.64) --
	(214.22, 74.67) --
	(214.22, 74.69) --
	(214.22, 74.69) --
	(214.22, 74.67) --
	(214.22, 74.64) --
	(214.22, 74.62) --
	(214.22, 74.59) --
	(214.22, 74.56) --
	(214.22, 74.54) --
	(214.22, 74.51) --
	(214.22, 74.49) --
	(214.22, 74.46) --
	(214.22, 74.44) --
	(214.22, 74.41) --
	(214.22, 74.39) --
	(214.22, 74.36) --
	(214.22, 74.34) --
	(214.22, 74.31) --
	(214.22, 74.29) --
	(214.22, 74.26) --
	(214.22, 74.24) --
	(214.22, 74.21) --
	(214.22, 74.19) --
	(214.22, 74.16) --
	(214.22, 74.14) --
	(214.22, 74.11) --
	(214.22, 74.09) --
	(214.22, 74.06) --
	(214.22, 74.04) --
	(214.22, 74.01) --
	(214.22, 73.98) --
	(214.22, 73.96) --
	(214.22, 73.93) --
	(214.22, 73.91) --
	(214.22, 73.88) --
	(214.22, 73.86) --
	(214.22, 73.83) --
	(214.22, 73.81) --
	(214.22, 73.78) --
	(214.22, 73.76) --
	(214.22, 73.73) --
	(214.22, 73.71) --
	(214.22, 73.68) --
	(214.22, 73.66) --
	(214.22, 73.63) --
	(214.22, 73.61) --
	(214.22, 73.58) --
	(214.22, 73.56) --
	(214.22, 73.53) --
	(214.22, 73.51) --
	(214.22, 73.48) --
	(214.22, 73.45) --
	(214.22, 73.43) --
	(214.22, 73.40) --
	(214.22, 73.38) --
	(214.22, 73.35) --
	(214.22, 73.33) --
	(214.22, 73.30) --
	(214.22, 73.28) --
	(214.22, 73.25) --
	(214.22, 73.23) --
	(214.22, 73.20) --
	(214.22, 73.18) --
	(214.22, 73.15) --
	(214.22, 73.13) --
	(214.22, 73.10) --
	(214.22, 73.08) --
	(214.22, 73.05) --
	(214.22, 73.03) --
	(214.22, 73.00) --
	(214.22, 72.98) --
	(214.22, 72.95) --
	(214.22, 72.93) --
	(214.22, 72.90) --
	(214.22, 72.87) --
	(214.22, 72.85) --
	(214.22, 72.82) --
	(214.22, 72.80) --
	(214.22, 72.77) --
	(214.22, 72.75) --
	(214.22, 72.72) --
	(214.22, 72.70) --
	(214.22, 72.67) --
	(214.22, 72.65) --
	(214.22, 72.62) --
	(214.22, 72.60) --
	(214.22, 72.57) --
	(214.22, 72.55) --
	(214.22, 72.52) --
	(214.22, 72.50) --
	(214.22, 72.47) --
	(214.22, 72.45) --
	(214.22, 72.42) --
	(214.22, 72.40) --
	(214.22, 72.37) --
	(214.22, 72.35) --
	(214.22, 72.32) --
	(214.22, 72.29) --
	(214.22, 72.27) --
	(214.22, 72.24) --
	(214.22, 72.22) --
	(214.22, 72.19) --
	(214.22, 72.17) --
	(214.22, 72.14) --
	(214.22, 72.12) --
	(214.22, 72.09) --
	(214.22, 72.07) --
	(214.22, 72.04) --
	(214.22, 72.02) --
	(214.22, 71.99) --
	(214.22, 71.97) --
	(214.22, 71.94) --
	(214.22, 71.92) --
	(214.22, 71.89) --
	(214.22, 71.87) --
	(214.22, 71.84) --
	(214.22, 71.82) --
	(214.22, 71.79) --
	(214.22, 71.76) --
	(214.22, 71.74) --
	(214.22, 71.71) --
	(214.22, 71.69) --
	(214.22, 71.66) --
	(214.22, 71.64) --
	(214.22, 71.61) --
	(214.22, 71.59) --
	(214.22, 71.56) --
	(214.22, 71.54) --
	(214.22, 71.51) --
	(214.22, 71.49) --
	(214.22, 71.46) --
	(214.22, 71.44) --
	(214.22, 71.41) --
	(214.22, 71.39) --
	(214.22, 71.36) --
	(214.22, 71.34) --
	(214.22, 71.31) --
	(214.22, 71.29) --
	(214.22, 71.26) --
	(214.22, 71.24) --
	(214.22, 71.21) --
	(214.22, 71.18) --
	(214.22, 71.16) --
	(214.22, 71.13) --
	(214.22, 71.11) --
	(214.22, 71.08) --
	(214.22, 71.06) --
	(214.22, 71.03) --
	(214.22, 71.01) --
	(214.22, 70.98) --
	(214.22, 70.96) --
	(214.22, 70.93) --
	(214.22, 70.91) --
	(214.22, 70.88) --
	(214.22, 70.86) --
	(214.22, 70.83) --
	(214.22, 70.81) --
	(214.22, 70.78) --
	(214.22, 70.76) --
	(214.22, 70.73) --
	(214.22, 70.71) --
	(214.22, 70.68) --
	(214.22, 70.65) --
	(214.22, 70.63) --
	(214.22, 70.60) --
	(214.22, 70.58) --
	(214.22, 70.55) --
	(214.22, 70.53) --
	(214.22, 70.50) --
	(214.22, 70.48) --
	(214.22, 70.45) --
	(214.22, 70.43) --
	(214.22, 70.40) --
	(214.22, 70.38) --
	(214.22, 70.35) --
	(214.22, 70.33) --
	(214.22, 70.30) --
	(214.22, 70.28) --
	(214.22, 70.25) --
	(214.22, 70.23) --
	(214.22, 70.20) --
	(214.22, 70.18) --
	(214.22, 70.15) --
	(214.22, 70.13) --
	(214.22, 70.10) --
	(214.22, 70.07) --
	(214.22, 70.05) --
	(214.22, 70.02) --
	(214.22, 70.00) --
	(214.22, 69.97) --
	(214.22, 69.95) --
	(214.22, 69.92) --
	(214.22, 69.90) --
	(214.22, 69.87) --
	(214.22, 69.85) --
	(214.22, 69.82) --
	(214.22, 69.80) --
	(214.22, 69.77) --
	(214.22, 69.75) --
	(214.22, 69.72) --
	(214.22, 69.70) --
	(214.22, 69.67) --
	(214.22, 69.65) --
	(214.22, 69.62) --
	(214.22, 69.60) --
	(214.22, 69.57) --
	(214.22, 69.54) --
	(214.22, 69.52) --
	(214.22, 69.49) --
	(214.22, 69.47) --
	(214.22, 69.44) --
	(214.22, 69.42) --
	(214.22, 69.39) --
	(214.22, 69.37) --
	(214.22, 69.34) --
	(214.22, 69.32) --
	(214.22, 69.29) --
	(214.22, 69.27) --
	(214.22, 69.24) --
	(214.22, 69.22) --
	(214.22, 69.19) --
	(214.22, 69.17) --
	(214.22, 69.14) --
	(214.22, 69.12) --
	(214.22, 69.09) --
	(214.22, 69.07) --
	(214.22, 69.04) --
	(214.22, 69.02) --
	(214.22, 68.99) --
	(214.22, 68.96) --
	(214.22, 68.94) --
	(214.22, 68.91) --
	(214.22, 68.89) --
	(214.22, 68.86) --
	(214.22, 68.84) --
	(214.22, 68.81) --
	(214.22, 68.79) --
	(214.22, 68.76) --
	(214.22, 68.74) --
	(214.22, 68.71) --
	(214.22, 68.69) --
	(214.22, 68.66) --
	(214.22, 68.64) --
	(214.22, 68.61) --
	(214.22, 68.59) --
	(214.22, 68.56) --
	(214.22, 68.54) --
	(214.22, 68.51) --
	(214.22, 68.49) --
	(214.22, 68.46) --
	(214.22, 68.43) --
	(214.22, 68.41) --
	(214.22, 68.38) --
	(214.22, 68.36) --
	(214.22, 68.33) --
	(214.22, 68.31) --
	(214.22, 68.28) --
	(214.22, 68.26) --
	(214.22, 68.23) --
	(214.22, 68.21) --
	(214.22, 68.18) --
	(214.22, 68.16) --
	(214.22, 68.13) --
	(214.22, 68.11) --
	(214.22, 68.08) --
	(214.22, 68.06) --
	(214.22, 68.03) --
	(214.22, 68.01) --
	(214.22, 67.98) --
	(214.22, 67.96) --
	(214.22, 67.93) --
	(214.22, 67.91) --
	(214.22, 67.88) --
	(214.22, 67.85) --
	(214.22, 67.83) --
	(214.22, 67.80) --
	(214.22, 67.78) --
	(214.22, 67.75) --
	(214.22, 67.73) --
	(214.22, 67.70) --
	(214.22, 67.68) --
	(214.22, 67.65) --
	(214.22, 67.63) --
	(214.22, 67.60) --
	(214.22, 67.58) --
	(214.22, 67.55) --
	(214.22, 67.53) --
	(214.22, 67.50) --
	(214.22, 67.48) --
	(214.22, 67.45) --
	(214.22, 67.43) --
	(214.22, 67.40) --
	(214.22, 67.38) --
	(214.22, 67.35) --
	(214.22, 67.32) --
	(214.22, 67.30) --
	(214.22, 67.27) --
	(214.22, 67.25) --
	(214.22, 67.22) --
	(214.22, 67.20) --
	(214.22, 67.17) --
	(214.22, 67.15) --
	(214.22, 67.12) --
	(214.22, 67.10) --
	(214.22, 67.07) --
	(214.22, 67.05) --
	(214.22, 67.02) --
	(214.22, 67.00) --
	(214.22, 66.97) --
	(214.22, 66.95) --
	(214.22, 66.92) --
	(214.22, 66.90) --
	(214.22, 66.87) --
	(214.22, 66.85) --
	(214.22, 66.82) --
	(214.22, 66.80) --
	(214.22, 66.77) --
	(214.22, 66.74) --
	(214.22, 66.72) --
	(214.22, 66.69) --
	(214.22, 66.67) --
	(214.22, 66.64) --
	(214.22, 66.62) --
	(214.22, 66.59) --
	(214.22, 66.57) --
	(214.22, 66.54) --
	(214.22, 66.52) --
	(214.22, 66.49) --
	(214.22, 66.47) --
	(214.22, 66.44) --
	(214.22, 66.42) --
	(214.22, 66.39) --
	(214.22, 66.37) --
	(214.22, 66.34) --
	(214.22, 66.32) --
	(214.22, 66.29) --
	(214.22, 66.27) --
	(214.22, 66.24) --
	(214.22, 66.21) --
	(214.22, 66.19) --
	(214.22, 66.16) --
	(214.22, 66.14) --
	(214.22, 66.11) --
	(214.22, 66.09) --
	(214.22, 66.06) --
	(214.22, 66.04) --
	(214.22, 66.01) --
	(214.22, 65.99) --
	(214.22, 65.96) --
	(214.22, 65.94) --
	(214.22, 65.91) --
	(214.22, 65.89) --
	(214.22, 65.86) --
	(214.22, 65.84) --
	(214.22, 65.81) --
	(214.22, 65.79) --
	(214.22, 65.76) --
	(214.22, 65.74) --
	(214.22, 65.71) --
	(214.22, 65.69) --
	(214.22, 65.66) --
	(214.22, 65.63) --
	(214.22, 65.61) --
	(214.22, 65.58) --
	(214.22, 65.56) --
	(214.22, 65.53) --
	(214.22, 65.51) --
	(214.22, 65.48) --
	(214.22, 65.46) --
	(214.22, 65.43) --
	(214.22, 65.41) --
	(214.22, 65.38) --
	(214.22, 65.36) --
	(214.22, 65.33) --
	(214.22, 65.31) --
	(214.22, 65.28) --
	(214.22, 65.26) --
	(214.22, 65.23) --
	(214.22, 65.21) --
	(214.22, 65.18) --
	(214.22, 65.16) --
	(214.22, 65.13) --
	(214.22, 65.11) --
	(214.22, 65.08) --
	(214.22, 65.05) --
	(214.22, 65.03) --
	(214.22, 65.00) --
	(214.22, 64.98) --
	(214.22, 64.95) --
	(214.22, 64.93) --
	(214.22, 64.90) --
	(214.22, 64.88) --
	(214.22, 64.85) --
	(214.22, 64.83) --
	(214.22, 64.80) --
	(214.22, 64.78) --
	(214.22, 64.75) --
	(214.22, 64.73) --
	(214.22, 64.70) --
	(214.22, 64.68) --
	(214.22, 64.65) --
	(214.22, 64.63) --
	(214.22, 64.60) --
	(214.22, 64.58) --
	(214.22, 64.55) --
	(214.22, 64.52) --
	(214.22, 64.50) --
	(214.22, 64.47) --
	(214.22, 64.45) --
	(214.22, 64.42) --
	(214.22, 64.40) --
	(214.22, 64.37) --
	(214.22, 64.35) --
	(214.22, 64.32) --
	(214.22, 64.30) --
	(214.22, 64.27) --
	(214.22, 64.25) --
	(214.22, 64.22) --
	(214.22, 64.20) --
	(214.22, 64.17) --
	(214.22, 64.15) --
	(214.22, 64.12) --
	(214.22, 64.10) --
	(214.22, 64.07) --
	(214.22, 64.05) --
	(214.22, 64.02) --
	(214.22, 64.00) --
	(214.22, 63.97) --
	(214.22, 63.94) --
	(214.22, 63.92) --
	(214.22, 63.89) --
	(214.22, 63.87) --
	(214.22, 63.84) --
	(214.22, 63.82) --
	(214.22, 63.79) --
	(214.22, 63.77) --
	(214.22, 63.74) --
	(214.22, 63.72) --
	(214.22, 63.69) --
	(214.22, 63.67) --
	(214.22, 63.64) --
	(214.22, 63.62) --
	(214.22, 63.59) --
	(214.22, 63.57) --
	(214.22, 63.54) --
	(214.22, 63.52) --
	(214.22, 63.49) --
	(214.22, 63.47) --
	(214.22, 63.44) --
	(214.22, 63.41) --
	(214.22, 63.39) --
	(214.22, 63.36) --
	(214.22, 63.34) --
	(214.22, 63.31) --
	(214.22, 63.29) --
	(214.22, 63.26) --
	(214.22, 63.24) --
	(214.22, 63.21) --
	(214.22, 63.19) --
	(214.22, 63.16) --
	(214.22, 63.14) --
	(214.22, 63.11) --
	(214.22, 63.09) --
	(214.22, 63.06) --
	(214.22, 63.04) --
	(214.22, 63.01) --
	(214.22, 62.99) --
	(214.22, 62.96) --
	(214.22, 62.94) --
	(214.22, 62.91) --
	(214.22, 62.89) --
	(214.22, 62.86) --
	(214.22, 62.83) --
	(214.22, 62.81) --
	(214.22, 62.78) --
	(214.22, 62.76) --
	(214.22, 62.73) --
	(214.22, 62.71) --
	(214.22, 62.68) --
	(214.22, 62.66) --
	(214.22, 62.63) --
	(214.22, 62.61) --
	(214.22, 62.58) --
	(214.22, 62.56) --
	(214.22, 62.53) --
	(214.22, 62.51) --
	(214.22, 62.48) --
	(214.22, 62.46) --
	(214.22, 62.43) --
	(214.22, 62.41) --
	(214.22, 62.38) --
	(214.22, 62.36) --
	(214.22, 62.33) --
	(214.22, 62.30) --
	(214.22, 62.28) --
	(214.22, 62.25) --
	(214.22, 62.23) --
	(214.22, 62.20) --
	(214.22, 62.18) --
	(214.22, 62.15) --
	(214.22, 62.13) --
	(214.22, 62.10) --
	(214.22, 62.08) --
	cycle;

\path[] (208.74, 61.31) --
	(208.74, 61.33) --
	(208.74, 61.35) --
	(208.74, 61.37) --
	(208.74, 61.39) --
	(208.74, 61.41) --
	(208.74, 61.43) --
	(208.74, 61.45) --
	(208.74, 61.47) --
	(208.74, 61.49) --
	(208.74, 61.51) --
	(208.74, 61.53) --
	(208.74, 61.55) --
	(208.74, 61.57) --
	(208.74, 61.59) --
	(208.74, 61.61) --
	(208.74, 61.63) --
	(208.74, 61.65) --
	(208.74, 61.67) --
	(208.74, 61.69) --
	(208.74, 61.71) --
	(208.74, 61.73) --
	(208.74, 61.75) --
	(208.74, 61.77) --
	(208.74, 61.79) --
	(208.74, 61.81) --
	(208.74, 61.83) --
	(208.74, 61.85) --
	(208.74, 61.87) --
	(208.74, 61.89) --
	(208.74, 61.91) --
	(208.74, 61.93) --
	(208.74, 61.95) --
	(208.74, 61.97) --
	(208.74, 61.99) --
	(208.74, 62.01) --
	(208.74, 62.03) --
	(208.74, 62.05) --
	(208.74, 62.07) --
	(208.74, 62.09) --
	(208.74, 62.11) --
	(208.74, 62.13) --
	(208.74, 62.15) --
	(208.74, 62.17) --
	(208.74, 62.19) --
	(208.74, 62.21) --
	(208.74, 62.23) --
	(208.74, 62.25) --
	(208.74, 62.27) --
	(208.74, 62.29) --
	(208.74, 62.31) --
	(208.74, 62.33) --
	(208.74, 62.35) --
	(208.74, 62.37) --
	(208.74, 62.39) --
	(208.74, 62.41) --
	(208.74, 62.43) --
	(208.74, 62.45) --
	(208.74, 62.47) --
	(208.74, 62.49) --
	(208.74, 62.51) --
	(208.74, 62.53) --
	(208.74, 62.55) --
	(208.74, 62.57) --
	(208.74, 62.59) --
	(208.74, 62.61) --
	(208.74, 62.63) --
	(208.74, 62.66) --
	(208.74, 62.68) --
	(208.74, 62.70) --
	(208.74, 62.72) --
	(208.74, 62.74) --
	(208.74, 62.76) --
	(208.74, 62.78) --
	(208.74, 62.80) --
	(208.74, 62.82) --
	(208.74, 62.84) --
	(208.74, 62.86) --
	(208.74, 62.88) --
	(208.74, 62.90) --
	(208.74, 62.92) --
	(208.74, 62.94) --
	(208.74, 62.96) --
	(208.74, 62.98) --
	(208.74, 63.00) --
	(208.74, 63.02) --
	(208.74, 63.04) --
	(208.74, 63.06) --
	(208.74, 63.08) --
	(208.74, 63.10) --
	(208.74, 63.12) --
	(208.74, 63.14) --
	(208.74, 63.16) --
	(208.74, 63.18) --
	(208.74, 63.20) --
	(208.74, 63.22) --
	(208.74, 63.24) --
	(208.74, 63.26) --
	(208.74, 63.28) --
	(208.74, 63.30) --
	(208.74, 63.32) --
	(208.74, 63.34) --
	(208.74, 63.36) --
	(208.74, 63.38) --
	(208.74, 63.40) --
	(208.74, 63.42) --
	(208.74, 63.44) --
	(208.74, 63.46) --
	(208.74, 63.48) --
	(208.74, 63.50) --
	(208.74, 63.52) --
	(208.74, 63.54) --
	(208.74, 63.56) --
	(208.74, 63.58) --
	(208.74, 63.60) --
	(208.74, 63.62) --
	(208.74, 63.64) --
	(208.74, 63.66) --
	(208.74, 63.68) --
	(208.74, 63.70) --
	(208.74, 63.72) --
	(208.74, 63.74) --
	(208.74, 63.76) --
	(208.74, 63.78) --
	(208.74, 63.80) --
	(208.74, 63.82) --
	(208.74, 63.84) --
	(208.74, 63.86) --
	(208.74, 63.88) --
	(208.74, 63.90) --
	(208.74, 63.92) --
	(208.74, 63.94) --
	(208.74, 63.96) --
	(208.74, 63.98) --
	(208.74, 64.00) --
	(208.74, 64.02) --
	(208.74, 64.04) --
	(208.74, 64.06) --
	(208.74, 64.08) --
	(208.74, 64.10) --
	(208.74, 64.12) --
	(208.74, 64.14) --
	(208.74, 64.16) --
	(208.74, 64.18) --
	(208.74, 64.20) --
	(208.74, 64.22) --
	(208.74, 64.24) --
	(208.74, 64.26) --
	(208.74, 64.28) --
	(208.74, 64.30) --
	(208.74, 64.32) --
	(208.74, 64.34) --
	(208.75, 64.36) --
	(208.75, 64.38) --
	(208.75, 64.40) --
	(208.75, 64.42) --
	(208.75, 64.44) --
	(208.75, 64.46) --
	(208.75, 64.48) --
	(208.75, 64.50) --
	(208.75, 64.52) --
	(208.75, 64.54) --
	(208.75, 64.56) --
	(208.75, 64.58) --
	(208.75, 64.60) --
	(208.75, 64.62) --
	(208.75, 64.64) --
	(208.75, 64.66) --
	(208.75, 64.69) --
	(208.75, 64.71) --
	(208.75, 64.73) --
	(208.75, 64.75) --
	(208.75, 64.77) --
	(208.75, 64.79) --
	(208.75, 64.81) --
	(208.75, 64.83) --
	(208.75, 64.85) --
	(208.75, 64.87) --
	(208.75, 64.89) --
	(208.75, 64.91) --
	(208.75, 64.93) --
	(208.75, 64.95) --
	(208.76, 64.97) --
	(208.76, 64.99) --
	(208.76, 65.01) --
	(208.76, 65.03) --
	(208.76, 65.05) --
	(208.76, 65.07) --
	(208.76, 65.09) --
	(208.76, 65.11) --
	(208.77, 65.13) --
	(208.77, 65.15) --
	(208.77, 65.17) --
	(208.77, 65.19) --
	(208.77, 65.21) --
	(208.77, 65.23) --
	(208.77, 65.25) --
	(208.77, 65.27) --
	(208.77, 65.29) --
	(208.78, 65.31) --
	(208.78, 65.33) --
	(208.78, 65.35) --
	(208.79, 65.37) --
	(208.79, 65.39) --
	(208.79, 65.41) --
	(208.80, 65.43) --
	(208.80, 65.45) --
	(208.81, 65.47) --
	(208.81, 65.49) --
	(208.81, 65.51) --
	(208.82, 65.53) --
	(208.82, 65.55) --
	(208.82, 65.57) --
	(208.82, 65.59) --
	(208.82, 65.61) --
	(208.82, 65.63) --
	(208.81, 65.65) --
	(208.81, 65.67) --
	(208.81, 65.69) --
	(208.80, 65.71) --
	(208.80, 65.73) --
	(208.80, 65.75) --
	(208.80, 65.77) --
	(208.79, 65.79) --
	(208.79, 65.81) --
	(208.79, 65.83) --
	(208.79, 65.85) --
	(208.79, 65.87) --
	(208.78, 65.89) --
	(208.78, 65.91) --
	(208.78, 65.93) --
	(208.78, 65.95) --
	(208.78, 65.97) --
	(208.78, 65.99) --
	(208.78, 66.01) --
	(208.77, 66.03) --
	(208.77, 66.05) --
	(208.77, 66.07) --
	(208.77, 66.09) --
	(208.77, 66.11) --
	(208.77, 66.13) --
	(208.77, 66.15) --
	(208.77, 66.17) --
	(208.77, 66.19) --
	(208.77, 66.21) --
	(208.77, 66.23) --
	(208.77, 66.25) --
	(208.77, 66.27) --
	(208.76, 66.29) --
	(208.76, 66.31) --
	(208.76, 66.33) --
	(208.76, 66.35) --
	(208.76, 66.37) --
	(208.76, 66.39) --
	(208.76, 66.41) --
	(208.76, 66.43) --
	(208.76, 66.45) --
	(208.76, 66.47) --
	(208.76, 66.49) --
	(208.76, 66.51) --
	(208.76, 66.53) --
	(208.76, 66.55) --
	(208.76, 66.57) --
	(208.76, 66.59) --
	(208.76, 66.61) --
	(208.76, 66.63) --
	(208.76, 66.65) --
	(208.76, 66.67) --
	(208.76, 66.69) --
	(208.76, 66.72) --
	(208.76, 66.74) --
	(208.76, 66.76) --
	(208.76, 66.78) --
	(208.75, 66.80) --
	(208.75, 66.82) --
	(208.75, 66.84) --
	(208.75, 66.86) --
	(208.75, 66.88) --
	(208.75, 66.90) --
	(208.75, 66.92) --
	(208.75, 66.94) --
	(208.75, 66.96) --
	(208.75, 66.98) --
	(208.75, 67.00) --
	(208.75, 67.02) --
	(208.75, 67.04) --
	(208.75, 67.06) --
	(208.75, 67.08) --
	(208.75, 67.10) --
	(208.75, 67.12) --
	(208.75, 67.14) --
	(208.75, 67.16) --
	(208.75, 67.18) --
	(208.75, 67.20) --
	(208.75, 67.22) --
	(208.75, 67.24) --
	(208.75, 67.26) --
	(208.75, 67.28) --
	(208.75, 67.30) --
	(208.75, 67.32) --
	(208.75, 67.34) --
	(208.75, 67.36) --
	(208.75, 67.38) --
	(208.75, 67.40) --
	(208.75, 67.42) --
	(208.75, 67.44) --
	(208.75, 67.46) --
	(208.75, 67.48) --
	(208.75, 67.50) --
	(208.75, 67.52) --
	(208.75, 67.54) --
	(208.75, 67.56) --
	(208.75, 67.58) --
	(208.75, 67.60) --
	(208.75, 67.62) --
	(208.75, 67.64) --
	(208.75, 67.66) --
	(208.75, 67.68) --
	(208.75, 67.70) --
	(208.75, 67.72) --
	(208.75, 67.74) --
	(208.75, 67.76) --
	(208.75, 67.78) --
	(208.75, 67.80) --
	(208.75, 67.82) --
	(208.75, 67.84) --
	(208.75, 67.86) --
	(208.75, 67.88) --
	(208.75, 67.90) --
	(208.75, 67.92) --
	(208.75, 67.94) --
	(208.75, 67.96) --
	(208.75, 67.98) --
	(208.75, 68.00) --
	(208.75, 68.02) --
	(208.75, 68.04) --
	(208.75, 68.06) --
	(208.74, 68.08) --
	(208.74, 68.10) --
	(208.74, 68.12) --
	(208.74, 68.14) --
	(208.74, 68.16) --
	(208.74, 68.18) --
	(208.74, 68.20) --
	(208.74, 68.22) --
	(208.74, 68.24) --
	(208.74, 68.26) --
	(208.74, 68.28) --
	(208.74, 68.30) --
	(208.74, 68.32) --
	(208.74, 68.34) --
	(208.74, 68.36) --
	(208.74, 68.38) --
	(208.74, 68.40) --
	(208.74, 68.42) --
	(208.74, 68.44) --
	(208.74, 68.46) --
	(208.74, 68.48) --
	(208.74, 68.50) --
	(208.74, 68.52) --
	(208.74, 68.54) --
	(208.74, 68.56) --
	(208.74, 68.58) --
	(208.74, 68.60) --
	(208.74, 68.62) --
	(208.74, 68.64) --
	(208.74, 68.66) --
	(208.74, 68.68) --
	(208.74, 68.70) --
	(208.74, 68.73) --
	(208.74, 68.75) --
	(208.74, 68.77) --
	(208.74, 68.79) --
	(208.74, 68.81) --
	(208.74, 68.83) --
	(208.74, 68.85) --
	(208.74, 68.87) --
	(208.74, 68.89) --
	(208.74, 68.91) --
	(208.74, 68.93) --
	(208.74, 68.95) --
	(208.74, 68.97) --
	(208.74, 68.99) --
	(208.74, 69.01) --
	(208.74, 69.03) --
	(208.74, 69.05) --
	(208.74, 69.07) --
	(208.74, 69.09) --
	(208.74, 69.11) --
	(208.74, 69.13) --
	(208.74, 69.15) --
	(208.74, 69.17) --
	(208.74, 69.19) --
	(208.74, 69.21) --
	(208.74, 69.23) --
	(208.74, 69.25) --
	(208.74, 69.27) --
	(208.74, 69.29) --
	(208.74, 69.31) --
	(208.74, 69.33) --
	(208.74, 69.35) --
	(208.74, 69.37) --
	(208.74, 69.39) --
	(208.74, 69.41) --
	(208.74, 69.43) --
	(208.74, 69.45) --
	(208.74, 69.47) --
	(208.74, 69.49) --
	(208.74, 69.51) --
	(208.74, 69.53) --
	(208.74, 69.55) --
	(208.74, 69.57) --
	(208.74, 69.59) --
	(208.74, 69.61) --
	(208.74, 69.63) --
	(208.74, 69.65) --
	(208.74, 69.67) --
	(208.74, 69.69) --
	(208.74, 69.71) --
	(208.74, 69.73) --
	(208.74, 69.75) --
	(208.74, 69.77) --
	(208.74, 69.79) --
	(208.74, 69.81) --
	(208.74, 69.83) --
	(208.74, 69.85) --
	(208.74, 69.87) --
	(208.74, 69.89) --
	(208.74, 69.91) --
	(208.74, 69.93) --
	(208.74, 69.95) --
	(208.74, 69.97) --
	(208.74, 69.99) --
	(208.74, 70.01) --
	(208.74, 70.03) --
	(208.74, 70.05) --
	(208.74, 70.07) --
	(208.74, 70.09) --
	(208.74, 70.11) --
	(208.74, 70.13) --
	(208.74, 70.15) --
	(208.74, 70.17) --
	(208.74, 70.19) --
	(208.74, 70.21) --
	(208.74, 70.23) --
	(208.74, 70.25) --
	(208.74, 70.27) --
	(208.74, 70.29) --
	(208.74, 70.31) --
	(208.74, 70.33) --
	(208.74, 70.35) --
	(208.74, 70.37) --
	(208.74, 70.39) --
	(208.74, 70.41) --
	(208.74, 70.43) --
	(208.74, 70.45) --
	(208.74, 70.47) --
	(208.74, 70.49) --
	(208.74, 70.51) --
	(208.74, 70.53) --
	(208.74, 70.55) --
	(208.74, 70.57) --
	(208.74, 70.59) --
	(208.74, 70.61) --
	(208.74, 70.63) --
	(208.74, 70.65) --
	(208.74, 70.67) --
	(208.74, 70.69) --
	(208.74, 70.71) --
	(208.74, 70.73) --
	(208.74, 70.76) --
	(208.74, 70.78) --
	(208.74, 70.80) --
	(208.74, 70.82) --
	(208.74, 70.84) --
	(208.74, 70.86) --
	(208.74, 70.88) --
	(208.74, 70.90) --
	(208.74, 70.92) --
	(208.74, 70.94) --
	(208.74, 70.96) --
	(208.74, 70.98) --
	(208.74, 71.00) --
	(208.74, 71.02) --
	(208.74, 71.04) --
	(208.74, 71.06) --
	(208.74, 71.08) --
	(208.74, 71.10) --
	(208.74, 71.12) --
	(208.74, 71.14) --
	(208.74, 71.16) --
	(208.74, 71.18) --
	(208.74, 71.20) --
	(208.74, 71.22) --
	(208.74, 71.24) --
	(208.74, 71.26) --
	(208.74, 71.28) --
	(208.74, 71.30) --
	(208.74, 71.32) --
	(208.74, 71.34) --
	(208.74, 71.36) --
	(208.74, 71.36) --
	(208.74, 71.34) --
	(208.74, 71.32) --
	(208.74, 71.30) --
	(208.74, 71.28) --
	(208.74, 71.26) --
	(208.74, 71.24) --
	(208.74, 71.22) --
	(208.74, 71.20) --
	(208.74, 71.18) --
	(208.74, 71.16) --
	(208.74, 71.14) --
	(208.74, 71.12) --
	(208.74, 71.10) --
	(208.74, 71.08) --
	(208.74, 71.06) --
	(208.74, 71.04) --
	(208.74, 71.02) --
	(208.74, 71.00) --
	(208.74, 70.98) --
	(208.74, 70.96) --
	(208.74, 70.94) --
	(208.74, 70.92) --
	(208.74, 70.90) --
	(208.74, 70.88) --
	(208.74, 70.86) --
	(208.74, 70.84) --
	(208.74, 70.82) --
	(208.74, 70.80) --
	(208.74, 70.78) --
	(208.74, 70.76) --
	(208.74, 70.73) --
	(208.74, 70.71) --
	(208.74, 70.69) --
	(208.74, 70.67) --
	(208.74, 70.65) --
	(208.74, 70.63) --
	(208.74, 70.61) --
	(208.74, 70.59) --
	(208.74, 70.57) --
	(208.74, 70.55) --
	(208.74, 70.53) --
	(208.74, 70.51) --
	(208.74, 70.49) --
	(208.74, 70.47) --
	(208.74, 70.45) --
	(208.74, 70.43) --
	(208.74, 70.41) --
	(208.74, 70.39) --
	(208.74, 70.37) --
	(208.74, 70.35) --
	(208.74, 70.33) --
	(208.74, 70.31) --
	(208.74, 70.29) --
	(208.74, 70.27) --
	(208.74, 70.25) --
	(208.74, 70.23) --
	(208.74, 70.21) --
	(208.74, 70.19) --
	(208.74, 70.17) --
	(208.74, 70.15) --
	(208.74, 70.13) --
	(208.74, 70.11) --
	(208.74, 70.09) --
	(208.74, 70.07) --
	(208.74, 70.05) --
	(208.74, 70.03) --
	(208.74, 70.01) --
	(208.74, 69.99) --
	(208.74, 69.97) --
	(208.74, 69.95) --
	(208.74, 69.93) --
	(208.74, 69.91) --
	(208.74, 69.89) --
	(208.74, 69.87) --
	(208.74, 69.85) --
	(208.74, 69.83) --
	(208.74, 69.81) --
	(208.74, 69.79) --
	(208.74, 69.77) --
	(208.74, 69.75) --
	(208.74, 69.73) --
	(208.74, 69.71) --
	(208.74, 69.69) --
	(208.74, 69.67) --
	(208.74, 69.65) --
	(208.74, 69.63) --
	(208.74, 69.61) --
	(208.74, 69.59) --
	(208.74, 69.57) --
	(208.74, 69.55) --
	(208.74, 69.53) --
	(208.74, 69.51) --
	(208.74, 69.49) --
	(208.74, 69.47) --
	(208.74, 69.45) --
	(208.74, 69.43) --
	(208.74, 69.41) --
	(208.74, 69.39) --
	(208.74, 69.37) --
	(208.74, 69.35) --
	(208.74, 69.33) --
	(208.74, 69.31) --
	(208.74, 69.29) --
	(208.74, 69.27) --
	(208.74, 69.25) --
	(208.74, 69.23) --
	(208.74, 69.21) --
	(208.74, 69.19) --
	(208.74, 69.17) --
	(208.74, 69.15) --
	(208.74, 69.13) --
	(208.74, 69.11) --
	(208.74, 69.09) --
	(208.74, 69.07) --
	(208.74, 69.05) --
	(208.74, 69.03) --
	(208.74, 69.01) --
	(208.74, 68.99) --
	(208.74, 68.97) --
	(208.74, 68.95) --
	(208.74, 68.93) --
	(208.74, 68.91) --
	(208.74, 68.89) --
	(208.74, 68.87) --
	(208.74, 68.85) --
	(208.74, 68.83) --
	(208.74, 68.81) --
	(208.74, 68.79) --
	(208.74, 68.77) --
	(208.74, 68.75) --
	(208.74, 68.73) --
	(208.74, 68.70) --
	(208.74, 68.68) --
	(208.74, 68.66) --
	(208.74, 68.64) --
	(208.74, 68.62) --
	(208.74, 68.60) --
	(208.74, 68.58) --
	(208.74, 68.56) --
	(208.74, 68.54) --
	(208.74, 68.52) --
	(208.74, 68.50) --
	(208.74, 68.48) --
	(208.74, 68.46) --
	(208.74, 68.44) --
	(208.74, 68.42) --
	(208.74, 68.40) --
	(208.74, 68.38) --
	(208.74, 68.36) --
	(208.74, 68.34) --
	(208.74, 68.32) --
	(208.74, 68.30) --
	(208.74, 68.28) --
	(208.74, 68.26) --
	(208.74, 68.24) --
	(208.74, 68.22) --
	(208.74, 68.20) --
	(208.74, 68.18) --
	(208.74, 68.16) --
	(208.74, 68.14) --
	(208.74, 68.12) --
	(208.74, 68.10) --
	(208.74, 68.08) --
	(208.74, 68.06) --
	(208.74, 68.04) --
	(208.74, 68.02) --
	(208.74, 68.00) --
	(208.74, 67.98) --
	(208.74, 67.96) --
	(208.74, 67.94) --
	(208.74, 67.92) --
	(208.74, 67.90) --
	(208.74, 67.88) --
	(208.74, 67.86) --
	(208.74, 67.84) --
	(208.74, 67.82) --
	(208.74, 67.80) --
	(208.74, 67.78) --
	(208.74, 67.76) --
	(208.74, 67.74) --
	(208.74, 67.72) --
	(208.74, 67.70) --
	(208.74, 67.68) --
	(208.74, 67.66) --
	(208.74, 67.64) --
	(208.74, 67.62) --
	(208.74, 67.60) --
	(208.74, 67.58) --
	(208.74, 67.56) --
	(208.74, 67.54) --
	(208.74, 67.52) --
	(208.74, 67.50) --
	(208.74, 67.48) --
	(208.74, 67.46) --
	(208.74, 67.44) --
	(208.74, 67.42) --
	(208.74, 67.40) --
	(208.74, 67.38) --
	(208.74, 67.36) --
	(208.74, 67.34) --
	(208.74, 67.32) --
	(208.74, 67.30) --
	(208.74, 67.28) --
	(208.74, 67.26) --
	(208.74, 67.24) --
	(208.74, 67.22) --
	(208.74, 67.20) --
	(208.74, 67.18) --
	(208.74, 67.16) --
	(208.74, 67.14) --
	(208.74, 67.12) --
	(208.74, 67.10) --
	(208.74, 67.08) --
	(208.74, 67.06) --
	(208.74, 67.04) --
	(208.74, 67.02) --
	(208.74, 67.00) --
	(208.74, 66.98) --
	(208.74, 66.96) --
	(208.74, 66.94) --
	(208.74, 66.92) --
	(208.74, 66.90) --
	(208.74, 66.88) --
	(208.74, 66.86) --
	(208.74, 66.84) --
	(208.74, 66.82) --
	(208.74, 66.80) --
	(208.74, 66.78) --
	(208.74, 66.76) --
	(208.74, 66.74) --
	(208.74, 66.72) --
	(208.74, 66.69) --
	(208.74, 66.67) --
	(208.74, 66.65) --
	(208.74, 66.63) --
	(208.74, 66.61) --
	(208.74, 66.59) --
	(208.74, 66.57) --
	(208.74, 66.55) --
	(208.74, 66.53) --
	(208.74, 66.51) --
	(208.74, 66.49) --
	(208.74, 66.47) --
	(208.74, 66.45) --
	(208.74, 66.43) --
	(208.74, 66.41) --
	(208.74, 66.39) --
	(208.74, 66.37) --
	(208.74, 66.35) --
	(208.74, 66.33) --
	(208.74, 66.31) --
	(208.74, 66.29) --
	(208.74, 66.27) --
	(208.74, 66.25) --
	(208.74, 66.23) --
	(208.74, 66.21) --
	(208.74, 66.19) --
	(208.74, 66.17) --
	(208.74, 66.15) --
	(208.74, 66.13) --
	(208.74, 66.11) --
	(208.74, 66.09) --
	(208.74, 66.07) --
	(208.74, 66.05) --
	(208.74, 66.03) --
	(208.74, 66.01) --
	(208.74, 65.99) --
	(208.74, 65.97) --
	(208.74, 65.95) --
	(208.74, 65.93) --
	(208.74, 65.91) --
	(208.74, 65.89) --
	(208.74, 65.87) --
	(208.74, 65.85) --
	(208.74, 65.83) --
	(208.74, 65.81) --
	(208.74, 65.79) --
	(208.74, 65.77) --
	(208.74, 65.75) --
	(208.74, 65.73) --
	(208.74, 65.71) --
	(208.74, 65.69) --
	(208.74, 65.67) --
	(208.74, 65.65) --
	(208.74, 65.63) --
	(208.74, 65.61) --
	(208.74, 65.59) --
	(208.74, 65.57) --
	(208.74, 65.55) --
	(208.74, 65.53) --
	(208.74, 65.51) --
	(208.74, 65.49) --
	(208.74, 65.47) --
	(208.74, 65.45) --
	(208.74, 65.43) --
	(208.74, 65.41) --
	(208.74, 65.39) --
	(208.74, 65.37) --
	(208.74, 65.35) --
	(208.74, 65.33) --
	(208.74, 65.31) --
	(208.74, 65.29) --
	(208.74, 65.27) --
	(208.74, 65.25) --
	(208.74, 65.23) --
	(208.74, 65.21) --
	(208.74, 65.19) --
	(208.74, 65.17) --
	(208.74, 65.15) --
	(208.74, 65.13) --
	(208.74, 65.11) --
	(208.74, 65.09) --
	(208.74, 65.07) --
	(208.74, 65.05) --
	(208.74, 65.03) --
	(208.74, 65.01) --
	(208.74, 64.99) --
	(208.74, 64.97) --
	(208.74, 64.95) --
	(208.74, 64.93) --
	(208.74, 64.91) --
	(208.74, 64.89) --
	(208.74, 64.87) --
	(208.74, 64.85) --
	(208.74, 64.83) --
	(208.74, 64.81) --
	(208.74, 64.79) --
	(208.74, 64.77) --
	(208.74, 64.75) --
	(208.74, 64.73) --
	(208.74, 64.71) --
	(208.74, 64.69) --
	(208.74, 64.66) --
	(208.74, 64.64) --
	(208.74, 64.62) --
	(208.74, 64.60) --
	(208.74, 64.58) --
	(208.74, 64.56) --
	(208.74, 64.54) --
	(208.74, 64.52) --
	(208.74, 64.50) --
	(208.74, 64.48) --
	(208.74, 64.46) --
	(208.74, 64.44) --
	(208.74, 64.42) --
	(208.74, 64.40) --
	(208.74, 64.38) --
	(208.74, 64.36) --
	(208.74, 64.34) --
	(208.74, 64.32) --
	(208.74, 64.30) --
	(208.74, 64.28) --
	(208.74, 64.26) --
	(208.74, 64.24) --
	(208.74, 64.22) --
	(208.74, 64.20) --
	(208.74, 64.18) --
	(208.74, 64.16) --
	(208.74, 64.14) --
	(208.74, 64.12) --
	(208.74, 64.10) --
	(208.74, 64.08) --
	(208.74, 64.06) --
	(208.74, 64.04) --
	(208.74, 64.02) --
	(208.74, 64.00) --
	(208.74, 63.98) --
	(208.74, 63.96) --
	(208.74, 63.94) --
	(208.74, 63.92) --
	(208.74, 63.90) --
	(208.74, 63.88) --
	(208.74, 63.86) --
	(208.74, 63.84) --
	(208.74, 63.82) --
	(208.74, 63.80) --
	(208.74, 63.78) --
	(208.74, 63.76) --
	(208.74, 63.74) --
	(208.74, 63.72) --
	(208.74, 63.70) --
	(208.74, 63.68) --
	(208.74, 63.66) --
	(208.74, 63.64) --
	(208.74, 63.62) --
	(208.74, 63.60) --
	(208.74, 63.58) --
	(208.74, 63.56) --
	(208.74, 63.54) --
	(208.74, 63.52) --
	(208.74, 63.50) --
	(208.74, 63.48) --
	(208.74, 63.46) --
	(208.74, 63.44) --
	(208.74, 63.42) --
	(208.74, 63.40) --
	(208.74, 63.38) --
	(208.74, 63.36) --
	(208.74, 63.34) --
	(208.74, 63.32) --
	(208.74, 63.30) --
	(208.74, 63.28) --
	(208.74, 63.26) --
	(208.74, 63.24) --
	(208.74, 63.22) --
	(208.74, 63.20) --
	(208.74, 63.18) --
	(208.74, 63.16) --
	(208.74, 63.14) --
	(208.74, 63.12) --
	(208.74, 63.10) --
	(208.74, 63.08) --
	(208.74, 63.06) --
	(208.74, 63.04) --
	(208.74, 63.02) --
	(208.74, 63.00) --
	(208.74, 62.98) --
	(208.74, 62.96) --
	(208.74, 62.94) --
	(208.74, 62.92) --
	(208.74, 62.90) --
	(208.74, 62.88) --
	(208.74, 62.86) --
	(208.74, 62.84) --
	(208.74, 62.82) --
	(208.74, 62.80) --
	(208.74, 62.78) --
	(208.74, 62.76) --
	(208.74, 62.74) --
	(208.74, 62.72) --
	(208.74, 62.70) --
	(208.74, 62.68) --
	(208.74, 62.66) --
	(208.74, 62.63) --
	(208.74, 62.61) --
	(208.74, 62.59) --
	(208.74, 62.57) --
	(208.74, 62.55) --
	(208.74, 62.53) --
	(208.74, 62.51) --
	(208.74, 62.49) --
	(208.74, 62.47) --
	(208.74, 62.45) --
	(208.74, 62.43) --
	(208.74, 62.41) --
	(208.74, 62.39) --
	(208.74, 62.37) --
	(208.74, 62.35) --
	(208.74, 62.33) --
	(208.74, 62.31) --
	(208.74, 62.29) --
	(208.74, 62.27) --
	(208.74, 62.25) --
	(208.74, 62.23) --
	(208.74, 62.21) --
	(208.74, 62.19) --
	(208.74, 62.17) --
	(208.74, 62.15) --
	(208.74, 62.13) --
	(208.74, 62.11) --
	(208.74, 62.09) --
	(208.74, 62.07) --
	(208.74, 62.05) --
	(208.74, 62.03) --
	(208.74, 62.01) --
	(208.74, 61.99) --
	(208.74, 61.97) --
	(208.74, 61.95) --
	(208.74, 61.93) --
	(208.74, 61.91) --
	(208.74, 61.89) --
	(208.74, 61.87) --
	(208.74, 61.85) --
	(208.74, 61.83) --
	(208.74, 61.81) --
	(208.74, 61.79) --
	(208.74, 61.77) --
	(208.74, 61.75) --
	(208.74, 61.73) --
	(208.74, 61.71) --
	(208.74, 61.69) --
	(208.74, 61.67) --
	(208.74, 61.65) --
	(208.74, 61.63) --
	(208.74, 61.61) --
	(208.74, 61.59) --
	(208.74, 61.57) --
	(208.74, 61.55) --
	(208.74, 61.53) --
	(208.74, 61.51) --
	(208.74, 61.49) --
	(208.74, 61.47) --
	(208.74, 61.45) --
	(208.74, 61.43) --
	(208.74, 61.41) --
	(208.74, 61.39) --
	(208.74, 61.37) --
	(208.74, 61.35) --
	(208.74, 61.33) --
	(208.74, 61.31) --
	cycle;

\path[] (203.26, 60.36) --
	(203.26, 60.38) --
	(203.26, 60.40) --
	(203.26, 60.42) --
	(203.26, 60.44) --
	(203.26, 60.46) --
	(203.26, 60.48) --
	(203.26, 60.50) --
	(203.26, 60.52) --
	(203.26, 60.54) --
	(203.26, 60.56) --
	(203.26, 60.58) --
	(203.26, 60.60) --
	(203.26, 60.62) --
	(203.26, 60.64) --
	(203.26, 60.66) --
	(203.26, 60.68) --
	(203.26, 60.70) --
	(203.26, 60.72) --
	(203.26, 60.74) --
	(203.26, 60.76) --
	(203.26, 60.78) --
	(203.26, 60.80) --
	(203.26, 60.82) --
	(203.26, 60.84) --
	(203.26, 60.86) --
	(203.26, 60.88) --
	(203.26, 60.90) --
	(203.26, 60.92) --
	(203.26, 60.94) --
	(203.26, 60.96) --
	(203.26, 60.98) --
	(203.26, 61.01) --
	(203.26, 61.03) --
	(203.26, 61.05) --
	(203.26, 61.07) --
	(203.26, 61.09) --
	(203.26, 61.11) --
	(203.26, 61.13) --
	(203.26, 61.15) --
	(203.26, 61.17) --
	(203.26, 61.19) --
	(203.26, 61.21) --
	(203.26, 61.23) --
	(203.26, 61.25) --
	(203.26, 61.27) --
	(203.26, 61.29) --
	(203.26, 61.31) --
	(203.26, 61.33) --
	(203.26, 61.35) --
	(203.26, 61.37) --
	(203.26, 61.39) --
	(203.26, 61.41) --
	(203.26, 61.43) --
	(203.26, 61.45) --
	(203.26, 61.47) --
	(203.26, 61.49) --
	(203.26, 61.51) --
	(203.26, 61.53) --
	(203.26, 61.55) --
	(203.26, 61.57) --
	(203.26, 61.59) --
	(203.26, 61.61) --
	(203.26, 61.63) --
	(203.26, 61.65) --
	(203.26, 61.67) --
	(203.26, 61.69) --
	(203.26, 61.71) --
	(203.26, 61.73) --
	(203.26, 61.75) --
	(203.26, 61.78) --
	(203.26, 61.80) --
	(203.26, 61.82) --
	(203.26, 61.84) --
	(203.26, 61.86) --
	(203.26, 61.88) --
	(203.26, 61.90) --
	(203.26, 61.92) --
	(203.26, 61.94) --
	(203.26, 61.96) --
	(203.26, 61.98) --
	(203.26, 62.00) --
	(203.26, 62.02) --
	(203.26, 62.04) --
	(203.26, 62.06) --
	(203.26, 62.08) --
	(203.26, 62.10) --
	(203.26, 62.12) --
	(203.26, 62.14) --
	(203.26, 62.16) --
	(203.26, 62.18) --
	(203.26, 62.20) --
	(203.26, 62.22) --
	(203.26, 62.24) --
	(203.26, 62.26) --
	(203.26, 62.28) --
	(203.26, 62.30) --
	(203.26, 62.32) --
	(203.26, 62.34) --
	(203.26, 62.36) --
	(203.26, 62.38) --
	(203.26, 62.40) --
	(203.26, 62.42) --
	(203.26, 62.44) --
	(203.26, 62.46) --
	(203.26, 62.48) --
	(203.26, 62.50) --
	(203.26, 62.52) --
	(203.26, 62.54) --
	(203.26, 62.57) --
	(203.26, 62.59) --
	(203.26, 62.61) --
	(203.26, 62.63) --
	(203.26, 62.65) --
	(203.26, 62.67) --
	(203.26, 62.69) --
	(203.26, 62.71) --
	(203.26, 62.73) --
	(203.26, 62.75) --
	(203.26, 62.77) --
	(203.26, 62.79) --
	(203.26, 62.81) --
	(203.26, 62.83) --
	(203.26, 62.85) --
	(203.26, 62.87) --
	(203.26, 62.89) --
	(203.26, 62.91) --
	(203.26, 62.93) --
	(203.26, 62.95) --
	(203.26, 62.97) --
	(203.26, 62.99) --
	(203.26, 63.01) --
	(203.26, 63.03) --
	(203.26, 63.05) --
	(203.26, 63.07) --
	(203.26, 63.09) --
	(203.26, 63.11) --
	(203.26, 63.13) --
	(203.26, 63.15) --
	(203.26, 63.17) --
	(203.26, 63.19) --
	(203.26, 63.21) --
	(203.26, 63.23) --
	(203.26, 63.25) --
	(203.26, 63.27) --
	(203.26, 63.29) --
	(203.26, 63.31) --
	(203.26, 63.34) --
	(203.26, 63.36) --
	(203.26, 63.38) --
	(203.26, 63.40) --
	(203.26, 63.42) --
	(203.26, 63.44) --
	(203.26, 63.46) --
	(203.26, 63.48) --
	(203.26, 63.50) --
	(203.26, 63.52) --
	(203.26, 63.54) --
	(203.26, 63.56) --
	(203.26, 63.58) --
	(203.26, 63.60) --
	(203.26, 63.62) --
	(203.26, 63.64) --
	(203.26, 63.66) --
	(203.26, 63.68) --
	(203.26, 63.70) --
	(203.26, 63.72) --
	(203.26, 63.74) --
	(203.26, 63.76) --
	(203.26, 63.78) --
	(203.26, 63.80) --
	(203.26, 63.82) --
	(203.26, 63.84) --
	(203.26, 63.86) --
	(203.26, 63.88) --
	(203.26, 63.90) --
	(203.26, 63.92) --
	(203.26, 63.94) --
	(203.26, 63.96) --
	(203.26, 63.98) --
	(203.26, 64.00) --
	(203.26, 64.02) --
	(203.26, 64.04) --
	(203.26, 64.06) --
	(203.26, 64.08) --
	(203.26, 64.11) --
	(203.27, 64.13) --
	(203.27, 64.15) --
	(203.27, 64.17) --
	(203.27, 64.19) --
	(203.27, 64.21) --
	(203.27, 64.23) --
	(203.27, 64.25) --
	(203.27, 64.27) --
	(203.27, 64.29) --
	(203.27, 64.31) --
	(203.27, 64.33) --
	(203.27, 64.35) --
	(203.27, 64.37) --
	(203.27, 64.39) --
	(203.27, 64.41) --
	(203.27, 64.43) --
	(203.27, 64.45) --
	(203.27, 64.47) --
	(203.27, 64.49) --
	(203.27, 64.51) --
	(203.27, 64.53) --
	(203.27, 64.55) --
	(203.27, 64.57) --
	(203.27, 64.59) --
	(203.27, 64.61) --
	(203.27, 64.63) --
	(203.27, 64.65) --
	(203.27, 64.67) --
	(203.27, 64.69) --
	(203.27, 64.71) --
	(203.27, 64.73) --
	(203.27, 64.75) --
	(203.28, 64.77) --
	(203.28, 64.79) --
	(203.28, 64.81) --
	(203.28, 64.83) --
	(203.28, 64.85) --
	(203.28, 64.87) --
	(203.28, 64.90) --
	(203.28, 64.92) --
	(203.28, 64.94) --
	(203.28, 64.96) --
	(203.28, 64.98) --
	(203.28, 65.00) --
	(203.28, 65.02) --
	(203.28, 65.04) --
	(203.28, 65.06) --
	(203.28, 65.08) --
	(203.29, 65.10) --
	(203.29, 65.12) --
	(203.29, 65.14) --
	(203.29, 65.16) --
	(203.29, 65.18) --
	(203.29, 65.20) --
	(203.29, 65.22) --
	(203.29, 65.24) --
	(203.29, 65.26) --
	(203.29, 65.28) --
	(203.30, 65.30) --
	(203.30, 65.32) --
	(203.30, 65.34) --
	(203.31, 65.36) --
	(203.31, 65.38) --
	(203.31, 65.40) --
	(203.32, 65.42) --
	(203.32, 65.44) --
	(203.33, 65.46) --
	(203.34, 65.48) --
	(203.34, 65.50) --
	(203.35, 65.52) --
	(203.35, 65.54) --
	(203.35, 65.56) --
	(203.35, 65.58) --
	(203.35, 65.60) --
	(203.34, 65.62) --
	(203.34, 65.64) --
	(203.33, 65.67) --
	(203.33, 65.69) --
	(203.32, 65.71) --
	(203.32, 65.73) --
	(203.31, 65.75) --
	(203.31, 65.77) --
	(203.31, 65.79) --
	(203.31, 65.81) --
	(203.30, 65.83) --
	(203.30, 65.85) --
	(203.30, 65.87) --
	(203.30, 65.89) --
	(203.29, 65.91) --
	(203.29, 65.93) --
	(203.29, 65.95) --
	(203.29, 65.97) --
	(203.29, 65.99) --
	(203.29, 66.01) --
	(203.29, 66.03) --
	(203.29, 66.05) --
	(203.29, 66.07) --
	(203.29, 66.09) --
	(203.28, 66.11) --
	(203.28, 66.13) --
	(203.28, 66.15) --
	(203.28, 66.17) --
	(203.28, 66.19) --
	(203.28, 66.21) --
	(203.28, 66.23) --
	(203.28, 66.25) --
	(203.28, 66.27) --
	(203.28, 66.29) --
	(203.28, 66.31) --
	(203.28, 66.33) --
	(203.28, 66.35) --
	(203.28, 66.37) --
	(203.28, 66.39) --
	(203.28, 66.41) --
	(203.28, 66.43) --
	(203.27, 66.46) --
	(203.27, 66.48) --
	(203.27, 66.50) --
	(203.27, 66.52) --
	(203.27, 66.54) --
	(203.27, 66.56) --
	(203.27, 66.58) --
	(203.27, 66.60) --
	(203.27, 66.62) --
	(203.27, 66.64) --
	(203.27, 66.66) --
	(203.27, 66.68) --
	(203.27, 66.70) --
	(203.27, 66.72) --
	(203.27, 66.74) --
	(203.27, 66.76) --
	(203.27, 66.78) --
	(203.27, 66.80) --
	(203.27, 66.82) --
	(203.27, 66.84) --
	(203.27, 66.86) --
	(203.27, 66.88) --
	(203.27, 66.90) --
	(203.26, 66.92) --
	(203.26, 66.94) --
	(203.26, 66.96) --
	(203.26, 66.98) --
	(203.26, 67.00) --
	(203.26, 67.02) --
	(203.26, 67.04) --
	(203.26, 67.06) --
	(203.26, 67.08) --
	(203.26, 67.10) --
	(203.26, 67.12) --
	(203.26, 67.14) --
	(203.26, 67.16) --
	(203.26, 67.18) --
	(203.27, 67.20) --
	(203.27, 67.23) --
	(203.27, 67.25) --
	(203.26, 67.27) --
	(203.26, 67.29) --
	(203.26, 67.31) --
	(203.26, 67.33) --
	(203.26, 67.35) --
	(203.26, 67.37) --
	(203.26, 67.39) --
	(203.26, 67.41) --
	(203.26, 67.43) --
	(203.26, 67.45) --
	(203.26, 67.47) --
	(203.26, 67.49) --
	(203.26, 67.51) --
	(203.26, 67.53) --
	(203.26, 67.55) --
	(203.26, 67.57) --
	(203.26, 67.59) --
	(203.26, 67.61) --
	(203.26, 67.63) --
	(203.26, 67.65) --
	(203.26, 67.67) --
	(203.26, 67.69) --
	(203.26, 67.71) --
	(203.26, 67.73) --
	(203.26, 67.75) --
	(203.26, 67.77) --
	(203.26, 67.79) --
	(203.26, 67.81) --
	(203.26, 67.83) --
	(203.26, 67.85) --
	(203.26, 67.87) --
	(203.26, 67.89) --
	(203.26, 67.91) --
	(203.26, 67.93) --
	(203.26, 67.95) --
	(203.26, 67.97) --
	(203.26, 68.00) --
	(203.26, 68.02) --
	(203.26, 68.04) --
	(203.26, 68.06) --
	(203.26, 68.08) --
	(203.26, 68.10) --
	(203.26, 68.12) --
	(203.26, 68.14) --
	(203.26, 68.16) --
	(203.26, 68.18) --
	(203.26, 68.20) --
	(203.26, 68.22) --
	(203.26, 68.24) --
	(203.26, 68.26) --
	(203.26, 68.28) --
	(203.26, 68.30) --
	(203.26, 68.32) --
	(203.26, 68.34) --
	(203.26, 68.36) --
	(203.26, 68.38) --
	(203.26, 68.40) --
	(203.26, 68.42) --
	(203.26, 68.44) --
	(203.26, 68.46) --
	(203.26, 68.48) --
	(203.26, 68.50) --
	(203.26, 68.52) --
	(203.26, 68.54) --
	(203.26, 68.56) --
	(203.26, 68.58) --
	(203.26, 68.60) --
	(203.26, 68.62) --
	(203.26, 68.64) --
	(203.26, 68.66) --
	(203.26, 68.68) --
	(203.26, 68.70) --
	(203.26, 68.72) --
	(203.26, 68.74) --
	(203.26, 68.76) --
	(203.26, 68.79) --
	(203.26, 68.81) --
	(203.26, 68.83) --
	(203.26, 68.85) --
	(203.26, 68.87) --
	(203.26, 68.89) --
	(203.26, 68.91) --
	(203.26, 68.93) --
	(203.26, 68.95) --
	(203.26, 68.97) --
	(203.26, 68.99) --
	(203.26, 69.01) --
	(203.26, 69.03) --
	(203.26, 69.05) --
	(203.26, 69.07) --
	(203.26, 69.09) --
	(203.26, 69.11) --
	(203.26, 69.13) --
	(203.26, 69.15) --
	(203.26, 69.17) --
	(203.26, 69.19) --
	(203.26, 69.21) --
	(203.26, 69.23) --
	(203.26, 69.25) --
	(203.26, 69.27) --
	(203.26, 69.29) --
	(203.26, 69.31) --
	(203.26, 69.33) --
	(203.26, 69.35) --
	(203.26, 69.37) --
	(203.26, 69.39) --
	(203.26, 69.41) --
	(203.26, 69.43) --
	(203.26, 69.45) --
	(203.26, 69.47) --
	(203.26, 69.49) --
	(203.26, 69.51) --
	(203.26, 69.53) --
	(203.26, 69.56) --
	(203.26, 69.58) --
	(203.26, 69.60) --
	(203.26, 69.62) --
	(203.26, 69.64) --
	(203.26, 69.66) --
	(203.26, 69.68) --
	(203.26, 69.70) --
	(203.26, 69.72) --
	(203.26, 69.74) --
	(203.26, 69.76) --
	(203.26, 69.78) --
	(203.26, 69.80) --
	(203.26, 69.82) --
	(203.26, 69.84) --
	(203.26, 69.86) --
	(203.26, 69.88) --
	(203.26, 69.90) --
	(203.26, 69.92) --
	(203.26, 69.94) --
	(203.26, 69.96) --
	(203.26, 69.98) --
	(203.26, 70.00) --
	(203.26, 70.02) --
	(203.26, 70.04) --
	(203.26, 70.06) --
	(203.26, 70.08) --
	(203.26, 70.10) --
	(203.26, 70.12) --
	(203.26, 70.14) --
	(203.26, 70.16) --
	(203.26, 70.18) --
	(203.26, 70.20) --
	(203.26, 70.22) --
	(203.26, 70.24) --
	(203.26, 70.26) --
	(203.26, 70.28) --
	(203.26, 70.30) --
	(203.26, 70.33) --
	(203.26, 70.35) --
	(203.26, 70.37) --
	(203.26, 70.39) --
	(203.26, 70.41) --
	(203.26, 70.43) --
	(203.26, 70.45) --
	(203.26, 70.47) --
	(203.26, 70.49) --
	(203.26, 70.49) --
	(203.26, 70.47) --
	(203.26, 70.45) --
	(203.26, 70.43) --
	(203.26, 70.41) --
	(203.26, 70.39) --
	(203.26, 70.37) --
	(203.26, 70.35) --
	(203.26, 70.33) --
	(203.26, 70.30) --
	(203.26, 70.28) --
	(203.26, 70.26) --
	(203.26, 70.24) --
	(203.26, 70.22) --
	(203.26, 70.20) --
	(203.26, 70.18) --
	(203.26, 70.16) --
	(203.26, 70.14) --
	(203.26, 70.12) --
	(203.26, 70.10) --
	(203.26, 70.08) --
	(203.26, 70.06) --
	(203.26, 70.04) --
	(203.26, 70.02) --
	(203.26, 70.00) --
	(203.26, 69.98) --
	(203.26, 69.96) --
	(203.26, 69.94) --
	(203.26, 69.92) --
	(203.26, 69.90) --
	(203.26, 69.88) --
	(203.26, 69.86) --
	(203.26, 69.84) --
	(203.26, 69.82) --
	(203.26, 69.80) --
	(203.26, 69.78) --
	(203.26, 69.76) --
	(203.26, 69.74) --
	(203.26, 69.72) --
	(203.26, 69.70) --
	(203.26, 69.68) --
	(203.26, 69.66) --
	(203.26, 69.64) --
	(203.26, 69.62) --
	(203.26, 69.60) --
	(203.26, 69.58) --
	(203.26, 69.56) --
	(203.26, 69.53) --
	(203.26, 69.51) --
	(203.26, 69.49) --
	(203.26, 69.47) --
	(203.26, 69.45) --
	(203.26, 69.43) --
	(203.26, 69.41) --
	(203.26, 69.39) --
	(203.26, 69.37) --
	(203.26, 69.35) --
	(203.26, 69.33) --
	(203.26, 69.31) --
	(203.26, 69.29) --
	(203.26, 69.27) --
	(203.26, 69.25) --
	(203.26, 69.23) --
	(203.26, 69.21) --
	(203.26, 69.19) --
	(203.26, 69.17) --
	(203.26, 69.15) --
	(203.26, 69.13) --
	(203.26, 69.11) --
	(203.26, 69.09) --
	(203.26, 69.07) --
	(203.26, 69.05) --
	(203.26, 69.03) --
	(203.26, 69.01) --
	(203.26, 68.99) --
	(203.26, 68.97) --
	(203.26, 68.95) --
	(203.26, 68.93) --
	(203.26, 68.91) --
	(203.26, 68.89) --
	(203.26, 68.87) --
	(203.26, 68.85) --
	(203.26, 68.83) --
	(203.26, 68.81) --
	(203.26, 68.79) --
	(203.26, 68.76) --
	(203.26, 68.74) --
	(203.26, 68.72) --
	(203.26, 68.70) --
	(203.26, 68.68) --
	(203.26, 68.66) --
	(203.26, 68.64) --
	(203.26, 68.62) --
	(203.26, 68.60) --
	(203.26, 68.58) --
	(203.26, 68.56) --
	(203.26, 68.54) --
	(203.26, 68.52) --
	(203.26, 68.50) --
	(203.26, 68.48) --
	(203.26, 68.46) --
	(203.26, 68.44) --
	(203.26, 68.42) --
	(203.26, 68.40) --
	(203.26, 68.38) --
	(203.26, 68.36) --
	(203.26, 68.34) --
	(203.26, 68.32) --
	(203.26, 68.30) --
	(203.26, 68.28) --
	(203.26, 68.26) --
	(203.26, 68.24) --
	(203.26, 68.22) --
	(203.26, 68.20) --
	(203.26, 68.18) --
	(203.26, 68.16) --
	(203.26, 68.14) --
	(203.26, 68.12) --
	(203.26, 68.10) --
	(203.26, 68.08) --
	(203.26, 68.06) --
	(203.26, 68.04) --
	(203.26, 68.02) --
	(203.26, 68.00) --
	(203.26, 67.97) --
	(203.26, 67.95) --
	(203.26, 67.93) --
	(203.26, 67.91) --
	(203.26, 67.89) --
	(203.26, 67.87) --
	(203.26, 67.85) --
	(203.26, 67.83) --
	(203.26, 67.81) --
	(203.26, 67.79) --
	(203.26, 67.77) --
	(203.26, 67.75) --
	(203.26, 67.73) --
	(203.26, 67.71) --
	(203.26, 67.69) --
	(203.26, 67.67) --
	(203.26, 67.65) --
	(203.26, 67.63) --
	(203.26, 67.61) --
	(203.26, 67.59) --
	(203.26, 67.57) --
	(203.26, 67.55) --
	(203.26, 67.53) --
	(203.26, 67.51) --
	(203.26, 67.49) --
	(203.26, 67.47) --
	(203.26, 67.45) --
	(203.26, 67.43) --
	(203.26, 67.41) --
	(203.26, 67.39) --
	(203.26, 67.37) --
	(203.26, 67.35) --
	(203.26, 67.33) --
	(203.26, 67.31) --
	(203.26, 67.29) --
	(203.26, 67.27) --
	(203.26, 67.25) --
	(203.26, 67.23) --
	(203.26, 67.20) --
	(203.26, 67.18) --
	(203.26, 67.16) --
	(203.26, 67.14) --
	(203.26, 67.12) --
	(203.26, 67.10) --
	(203.26, 67.08) --
	(203.26, 67.06) --
	(203.26, 67.04) --
	(203.26, 67.02) --
	(203.26, 67.00) --
	(203.26, 66.98) --
	(203.26, 66.96) --
	(203.26, 66.94) --
	(203.26, 66.92) --
	(203.26, 66.90) --
	(203.26, 66.88) --
	(203.26, 66.86) --
	(203.26, 66.84) --
	(203.26, 66.82) --
	(203.26, 66.80) --
	(203.26, 66.78) --
	(203.26, 66.76) --
	(203.26, 66.74) --
	(203.26, 66.72) --
	(203.26, 66.70) --
	(203.26, 66.68) --
	(203.26, 66.66) --
	(203.26, 66.64) --
	(203.26, 66.62) --
	(203.26, 66.60) --
	(203.26, 66.58) --
	(203.26, 66.56) --
	(203.26, 66.54) --
	(203.26, 66.52) --
	(203.26, 66.50) --
	(203.26, 66.48) --
	(203.26, 66.46) --
	(203.26, 66.43) --
	(203.26, 66.41) --
	(203.26, 66.39) --
	(203.26, 66.37) --
	(203.26, 66.35) --
	(203.26, 66.33) --
	(203.26, 66.31) --
	(203.26, 66.29) --
	(203.26, 66.27) --
	(203.26, 66.25) --
	(203.26, 66.23) --
	(203.26, 66.21) --
	(203.26, 66.19) --
	(203.26, 66.17) --
	(203.26, 66.15) --
	(203.26, 66.13) --
	(203.26, 66.11) --
	(203.26, 66.09) --
	(203.26, 66.07) --
	(203.26, 66.05) --
	(203.26, 66.03) --
	(203.26, 66.01) --
	(203.26, 65.99) --
	(203.26, 65.97) --
	(203.26, 65.95) --
	(203.26, 65.93) --
	(203.26, 65.91) --
	(203.26, 65.89) --
	(203.26, 65.87) --
	(203.26, 65.85) --
	(203.26, 65.83) --
	(203.26, 65.81) --
	(203.26, 65.79) --
	(203.26, 65.77) --
	(203.26, 65.75) --
	(203.26, 65.73) --
	(203.26, 65.71) --
	(203.26, 65.69) --
	(203.26, 65.67) --
	(203.26, 65.64) --
	(203.26, 65.62) --
	(203.26, 65.60) --
	(203.26, 65.58) --
	(203.26, 65.56) --
	(203.26, 65.54) --
	(203.26, 65.52) --
	(203.26, 65.50) --
	(203.26, 65.48) --
	(203.26, 65.46) --
	(203.26, 65.44) --
	(203.26, 65.42) --
	(203.26, 65.40) --
	(203.26, 65.38) --
	(203.26, 65.36) --
	(203.26, 65.34) --
	(203.26, 65.32) --
	(203.26, 65.30) --
	(203.26, 65.28) --
	(203.26, 65.26) --
	(203.26, 65.24) --
	(203.26, 65.22) --
	(203.26, 65.20) --
	(203.26, 65.18) --
	(203.26, 65.16) --
	(203.26, 65.14) --
	(203.26, 65.12) --
	(203.26, 65.10) --
	(203.26, 65.08) --
	(203.26, 65.06) --
	(203.26, 65.04) --
	(203.26, 65.02) --
	(203.26, 65.00) --
	(203.26, 64.98) --
	(203.26, 64.96) --
	(203.26, 64.94) --
	(203.26, 64.92) --
	(203.26, 64.90) --
	(203.26, 64.87) --
	(203.26, 64.85) --
	(203.26, 64.83) --
	(203.26, 64.81) --
	(203.26, 64.79) --
	(203.26, 64.77) --
	(203.26, 64.75) --
	(203.26, 64.73) --
	(203.26, 64.71) --
	(203.26, 64.69) --
	(203.26, 64.67) --
	(203.26, 64.65) --
	(203.26, 64.63) --
	(203.26, 64.61) --
	(203.26, 64.59) --
	(203.26, 64.57) --
	(203.26, 64.55) --
	(203.26, 64.53) --
	(203.26, 64.51) --
	(203.26, 64.49) --
	(203.26, 64.47) --
	(203.26, 64.45) --
	(203.26, 64.43) --
	(203.26, 64.41) --
	(203.26, 64.39) --
	(203.26, 64.37) --
	(203.26, 64.35) --
	(203.26, 64.33) --
	(203.26, 64.31) --
	(203.26, 64.29) --
	(203.26, 64.27) --
	(203.26, 64.25) --
	(203.26, 64.23) --
	(203.26, 64.21) --
	(203.26, 64.19) --
	(203.26, 64.17) --
	(203.26, 64.15) --
	(203.26, 64.13) --
	(203.26, 64.11) --
	(203.26, 64.08) --
	(203.26, 64.06) --
	(203.26, 64.04) --
	(203.26, 64.02) --
	(203.26, 64.00) --
	(203.26, 63.98) --
	(203.26, 63.96) --
	(203.26, 63.94) --
	(203.26, 63.92) --
	(203.26, 63.90) --
	(203.26, 63.88) --
	(203.26, 63.86) --
	(203.26, 63.84) --
	(203.26, 63.82) --
	(203.26, 63.80) --
	(203.26, 63.78) --
	(203.26, 63.76) --
	(203.26, 63.74) --
	(203.26, 63.72) --
	(203.26, 63.70) --
	(203.26, 63.68) --
	(203.26, 63.66) --
	(203.26, 63.64) --
	(203.26, 63.62) --
	(203.26, 63.60) --
	(203.26, 63.58) --
	(203.26, 63.56) --
	(203.26, 63.54) --
	(203.26, 63.52) --
	(203.26, 63.50) --
	(203.26, 63.48) --
	(203.26, 63.46) --
	(203.26, 63.44) --
	(203.26, 63.42) --
	(203.26, 63.40) --
	(203.26, 63.38) --
	(203.26, 63.36) --
	(203.26, 63.34) --
	(203.26, 63.31) --
	(203.26, 63.29) --
	(203.26, 63.27) --
	(203.26, 63.25) --
	(203.26, 63.23) --
	(203.26, 63.21) --
	(203.26, 63.19) --
	(203.26, 63.17) --
	(203.26, 63.15) --
	(203.26, 63.13) --
	(203.26, 63.11) --
	(203.26, 63.09) --
	(203.26, 63.07) --
	(203.26, 63.05) --
	(203.26, 63.03) --
	(203.26, 63.01) --
	(203.26, 62.99) --
	(203.26, 62.97) --
	(203.26, 62.95) --
	(203.26, 62.93) --
	(203.26, 62.91) --
	(203.26, 62.89) --
	(203.26, 62.87) --
	(203.26, 62.85) --
	(203.26, 62.83) --
	(203.26, 62.81) --
	(203.26, 62.79) --
	(203.26, 62.77) --
	(203.26, 62.75) --
	(203.26, 62.73) --
	(203.26, 62.71) --
	(203.26, 62.69) --
	(203.26, 62.67) --
	(203.26, 62.65) --
	(203.26, 62.63) --
	(203.26, 62.61) --
	(203.26, 62.59) --
	(203.26, 62.57) --
	(203.26, 62.54) --
	(203.26, 62.52) --
	(203.26, 62.50) --
	(203.26, 62.48) --
	(203.26, 62.46) --
	(203.26, 62.44) --
	(203.26, 62.42) --
	(203.26, 62.40) --
	(203.26, 62.38) --
	(203.26, 62.36) --
	(203.26, 62.34) --
	(203.26, 62.32) --
	(203.26, 62.30) --
	(203.26, 62.28) --
	(203.26, 62.26) --
	(203.26, 62.24) --
	(203.26, 62.22) --
	(203.26, 62.20) --
	(203.26, 62.18) --
	(203.26, 62.16) --
	(203.26, 62.14) --
	(203.26, 62.12) --
	(203.26, 62.10) --
	(203.26, 62.08) --
	(203.26, 62.06) --
	(203.26, 62.04) --
	(203.26, 62.02) --
	(203.26, 62.00) --
	(203.26, 61.98) --
	(203.26, 61.96) --
	(203.26, 61.94) --
	(203.26, 61.92) --
	(203.26, 61.90) --
	(203.26, 61.88) --
	(203.26, 61.86) --
	(203.26, 61.84) --
	(203.26, 61.82) --
	(203.26, 61.80) --
	(203.26, 61.78) --
	(203.26, 61.75) --
	(203.26, 61.73) --
	(203.26, 61.71) --
	(203.26, 61.69) --
	(203.26, 61.67) --
	(203.26, 61.65) --
	(203.26, 61.63) --
	(203.26, 61.61) --
	(203.26, 61.59) --
	(203.26, 61.57) --
	(203.26, 61.55) --
	(203.26, 61.53) --
	(203.26, 61.51) --
	(203.26, 61.49) --
	(203.26, 61.47) --
	(203.26, 61.45) --
	(203.26, 61.43) --
	(203.26, 61.41) --
	(203.26, 61.39) --
	(203.26, 61.37) --
	(203.26, 61.35) --
	(203.26, 61.33) --
	(203.26, 61.31) --
	(203.26, 61.29) --
	(203.26, 61.27) --
	(203.26, 61.25) --
	(203.26, 61.23) --
	(203.26, 61.21) --
	(203.26, 61.19) --
	(203.26, 61.17) --
	(203.26, 61.15) --
	(203.26, 61.13) --
	(203.26, 61.11) --
	(203.26, 61.09) --
	(203.26, 61.07) --
	(203.26, 61.05) --
	(203.26, 61.03) --
	(203.26, 61.01) --
	(203.26, 60.98) --
	(203.26, 60.96) --
	(203.26, 60.94) --
	(203.26, 60.92) --
	(203.26, 60.90) --
	(203.26, 60.88) --
	(203.26, 60.86) --
	(203.26, 60.84) --
	(203.26, 60.82) --
	(203.26, 60.80) --
	(203.26, 60.78) --
	(203.26, 60.76) --
	(203.26, 60.74) --
	(203.26, 60.72) --
	(203.26, 60.70) --
	(203.26, 60.68) --
	(203.26, 60.66) --
	(203.26, 60.64) --
	(203.26, 60.62) --
	(203.26, 60.60) --
	(203.26, 60.58) --
	(203.26, 60.56) --
	(203.26, 60.54) --
	(203.26, 60.52) --
	(203.26, 60.50) --
	(203.26, 60.48) --
	(203.26, 60.46) --
	(203.26, 60.44) --
	(203.26, 60.42) --
	(203.26, 60.40) --
	(203.26, 60.38) --
	(203.26, 60.36) --
	cycle;

\path[] (197.77, 60.82) --
	(197.77, 60.85) --
	(197.77, 60.87) --
	(197.77, 60.89) --
	(197.77, 60.91) --
	(197.77, 60.93) --
	(197.77, 60.95) --
	(197.77, 60.97) --
	(197.77, 60.99) --
	(197.77, 61.01) --
	(197.77, 61.03) --
	(197.77, 61.05) --
	(197.77, 61.07) --
	(197.77, 61.09) --
	(197.77, 61.11) --
	(197.77, 61.13) --
	(197.77, 61.15) --
	(197.77, 61.17) --
	(197.77, 61.19) --
	(197.77, 61.21) --
	(197.77, 61.24) --
	(197.77, 61.26) --
	(197.77, 61.28) --
	(197.77, 61.30) --
	(197.77, 61.32) --
	(197.77, 61.34) --
	(197.77, 61.36) --
	(197.77, 61.38) --
	(197.77, 61.40) --
	(197.77, 61.42) --
	(197.77, 61.44) --
	(197.77, 61.46) --
	(197.77, 61.48) --
	(197.77, 61.50) --
	(197.77, 61.52) --
	(197.77, 61.54) --
	(197.77, 61.56) --
	(197.77, 61.58) --
	(197.77, 61.60) --
	(197.77, 61.63) --
	(197.77, 61.65) --
	(197.77, 61.67) --
	(197.77, 61.69) --
	(197.77, 61.71) --
	(197.77, 61.73) --
	(197.77, 61.75) --
	(197.77, 61.77) --
	(197.77, 61.79) --
	(197.77, 61.81) --
	(197.77, 61.83) --
	(197.77, 61.85) --
	(197.77, 61.87) --
	(197.77, 61.89) --
	(197.77, 61.91) --
	(197.77, 61.93) --
	(197.77, 61.95) --
	(197.77, 61.97) --
	(197.77, 61.99) --
	(197.77, 62.02) --
	(197.77, 62.04) --
	(197.77, 62.06) --
	(197.77, 62.08) --
	(197.77, 62.10) --
	(197.77, 62.12) --
	(197.77, 62.14) --
	(197.77, 62.16) --
	(197.77, 62.18) --
	(197.77, 62.20) --
	(197.77, 62.22) --
	(197.77, 62.24) --
	(197.77, 62.26) --
	(197.77, 62.28) --
	(197.77, 62.30) --
	(197.77, 62.32) --
	(197.77, 62.34) --
	(197.77, 62.36) --
	(197.77, 62.38) --
	(197.77, 62.41) --
	(197.77, 62.43) --
	(197.77, 62.45) --
	(197.77, 62.47) --
	(197.77, 62.49) --
	(197.77, 62.51) --
	(197.77, 62.53) --
	(197.77, 62.55) --
	(197.77, 62.57) --
	(197.77, 62.59) --
	(197.77, 62.61) --
	(197.77, 62.63) --
	(197.77, 62.65) --
	(197.77, 62.67) --
	(197.77, 62.69) --
	(197.77, 62.71) --
	(197.77, 62.73) --
	(197.77, 62.75) --
	(197.77, 62.77) --
	(197.77, 62.80) --
	(197.77, 62.82) --
	(197.77, 62.84) --
	(197.77, 62.86) --
	(197.77, 62.88) --
	(197.77, 62.90) --
	(197.77, 62.92) --
	(197.77, 62.94) --
	(197.77, 62.96) --
	(197.77, 62.98) --
	(197.77, 63.00) --
	(197.77, 63.02) --
	(197.77, 63.04) --
	(197.77, 63.06) --
	(197.77, 63.08) --
	(197.78, 63.10) --
	(197.78, 63.12) --
	(197.78, 63.14) --
	(197.78, 63.16) --
	(197.78, 63.19) --
	(197.78, 63.21) --
	(197.78, 63.23) --
	(197.78, 63.25) --
	(197.78, 63.27) --
	(197.78, 63.29) --
	(197.78, 63.31) --
	(197.78, 63.33) --
	(197.78, 63.35) --
	(197.78, 63.37) --
	(197.78, 63.39) --
	(197.78, 63.41) --
	(197.78, 63.43) --
	(197.78, 63.45) --
	(197.78, 63.47) --
	(197.78, 63.49) --
	(197.78, 63.51) --
	(197.78, 63.53) --
	(197.78, 63.55) --
	(197.78, 63.58) --
	(197.78, 63.60) --
	(197.78, 63.62) --
	(197.78, 63.64) --
	(197.78, 63.66) --
	(197.78, 63.68) --
	(197.78, 63.70) --
	(197.78, 63.72) --
	(197.78, 63.74) --
	(197.78, 63.76) --
	(197.78, 63.78) --
	(197.78, 63.80) --
	(197.78, 63.82) --
	(197.78, 63.84) --
	(197.78, 63.86) --
	(197.78, 63.88) --
	(197.78, 63.90) --
	(197.78, 63.92) --
	(197.78, 63.95) --
	(197.78, 63.97) --
	(197.78, 63.99) --
	(197.78, 64.01) --
	(197.78, 64.03) --
	(197.78, 64.05) --
	(197.78, 64.07) --
	(197.78, 64.09) --
	(197.78, 64.11) --
	(197.78, 64.13) --
	(197.78, 64.15) --
	(197.78, 64.17) --
	(197.78, 64.19) --
	(197.78, 64.21) --
	(197.78, 64.23) --
	(197.78, 64.25) --
	(197.78, 64.27) --
	(197.78, 64.29) --
	(197.78, 64.31) --
	(197.78, 64.34) --
	(197.78, 64.36) --
	(197.78, 64.38) --
	(197.78, 64.40) --
	(197.79, 64.42) --
	(197.79, 64.44) --
	(197.79, 64.46) --
	(197.79, 64.48) --
	(197.79, 64.50) --
	(197.79, 64.52) --
	(197.79, 64.54) --
	(197.79, 64.56) --
	(197.79, 64.58) --
	(197.79, 64.60) --
	(197.79, 64.62) --
	(197.79, 64.64) --
	(197.79, 64.66) --
	(197.79, 64.68) --
	(197.79, 64.70) --
	(197.79, 64.73) --
	(197.79, 64.75) --
	(197.79, 64.77) --
	(197.79, 64.79) --
	(197.79, 64.81) --
	(197.79, 64.83) --
	(197.79, 64.85) --
	(197.79, 64.87) --
	(197.79, 64.89) --
	(197.80, 64.91) --
	(197.80, 64.93) --
	(197.80, 64.95) --
	(197.80, 64.97) --
	(197.80, 64.99) --
	(197.80, 65.01) --
	(197.80, 65.03) --
	(197.80, 65.05) --
	(197.80, 65.07) --
	(197.81, 65.09) --
	(197.81, 65.12) --
	(197.81, 65.14) --
	(197.81, 65.16) --
	(197.81, 65.18) --
	(197.81, 65.20) --
	(197.81, 65.22) --
	(197.81, 65.24) --
	(197.81, 65.26) --
	(197.82, 65.28) --
	(197.82, 65.30) --
	(197.82, 65.32) --
	(197.82, 65.34) --
	(197.82, 65.36) --
	(197.83, 65.38) --
	(197.83, 65.40) --
	(197.83, 65.42) --
	(197.84, 65.44) --
	(197.84, 65.46) --
	(197.85, 65.48) --
	(197.86, 65.51) --
	(197.86, 65.53) --
	(197.86, 65.55) --
	(197.86, 65.57) --
	(197.86, 65.59) --
	(197.86, 65.61) --
	(197.85, 65.63) --
	(197.85, 65.65) --
	(197.84, 65.67) --
	(197.84, 65.69) --
	(197.83, 65.71) --
	(197.83, 65.73) --
	(197.83, 65.75) --
	(197.82, 65.77) --
	(197.82, 65.79) --
	(197.82, 65.81) --
	(197.82, 65.83) --
	(197.82, 65.85) --
	(197.82, 65.87) --
	(197.81, 65.90) --
	(197.81, 65.92) --
	(197.81, 65.94) --
	(197.81, 65.96) --
	(197.81, 65.98) --
	(197.81, 66.00) --
	(197.81, 66.02) --
	(197.80, 66.04) --
	(197.80, 66.06) --
	(197.80, 66.08) --
	(197.80, 66.10) --
	(197.80, 66.12) --
	(197.80, 66.14) --
	(197.80, 66.16) --
	(197.80, 66.18) --
	(197.80, 66.20) --
	(197.80, 66.22) --
	(197.80, 66.24) --
	(197.80, 66.26) --
	(197.80, 66.29) --
	(197.80, 66.31) --
	(197.80, 66.33) --
	(197.80, 66.35) --
	(197.79, 66.37) --
	(197.79, 66.39) --
	(197.79, 66.41) --
	(197.79, 66.43) --
	(197.79, 66.45) --
	(197.79, 66.47) --
	(197.79, 66.49) --
	(197.79, 66.51) --
	(197.79, 66.53) --
	(197.79, 66.55) --
	(197.79, 66.57) --
	(197.79, 66.59) --
	(197.79, 66.61) --
	(197.79, 66.63) --
	(197.79, 66.65) --
	(197.79, 66.68) --
	(197.79, 66.70) --
	(197.78, 66.72) --
	(197.78, 66.74) --
	(197.78, 66.76) --
	(197.78, 66.78) --
	(197.78, 66.80) --
	(197.78, 66.82) --
	(197.78, 66.84) --
	(197.78, 66.86) --
	(197.78, 66.88) --
	(197.78, 66.90) --
	(197.78, 66.92) --
	(197.78, 66.94) --
	(197.78, 66.96) --
	(197.78, 66.98) --
	(197.78, 67.00) --
	(197.78, 67.02) --
	(197.78, 67.04) --
	(197.78, 67.07) --
	(197.78, 67.09) --
	(197.78, 67.11) --
	(197.78, 67.13) --
	(197.78, 67.15) --
	(197.78, 67.17) --
	(197.78, 67.19) --
	(197.78, 67.21) --
	(197.78, 67.23) --
	(197.78, 67.25) --
	(197.78, 67.27) --
	(197.78, 67.29) --
	(197.78, 67.31) --
	(197.78, 67.33) --
	(197.78, 67.35) --
	(197.78, 67.37) --
	(197.78, 67.39) --
	(197.78, 67.41) --
	(197.78, 67.43) --
	(197.78, 67.46) --
	(197.78, 67.48) --
	(197.78, 67.50) --
	(197.78, 67.52) --
	(197.78, 67.54) --
	(197.78, 67.56) --
	(197.78, 67.58) --
	(197.78, 67.60) --
	(197.78, 67.62) --
	(197.78, 67.64) --
	(197.78, 67.66) --
	(197.78, 67.68) --
	(197.78, 67.70) --
	(197.78, 67.72) --
	(197.78, 67.74) --
	(197.78, 67.76) --
	(197.77, 67.78) --
	(197.77, 67.80) --
	(197.77, 67.82) --
	(197.77, 67.85) --
	(197.77, 67.87) --
	(197.77, 67.89) --
	(197.77, 67.91) --
	(197.77, 67.93) --
	(197.77, 67.95) --
	(197.78, 67.97) --
	(197.78, 67.99) --
	(197.78, 68.01) --
	(197.78, 68.03) --
	(197.78, 68.05) --
	(197.77, 68.07) --
	(197.77, 68.09) --
	(197.77, 68.11) --
	(197.77, 68.13) --
	(197.77, 68.15) --
	(197.77, 68.17) --
	(197.77, 68.19) --
	(197.77, 68.21) --
	(197.77, 68.24) --
	(197.77, 68.26) --
	(197.77, 68.28) --
	(197.77, 68.30) --
	(197.77, 68.32) --
	(197.77, 68.34) --
	(197.77, 68.36) --
	(197.77, 68.38) --
	(197.77, 68.40) --
	(197.77, 68.42) --
	(197.77, 68.44) --
	(197.77, 68.46) --
	(197.77, 68.48) --
	(197.77, 68.50) --
	(197.77, 68.52) --
	(197.77, 68.54) --
	(197.77, 68.56) --
	(197.77, 68.58) --
	(197.77, 68.60) --
	(197.77, 68.63) --
	(197.77, 68.65) --
	(197.77, 68.67) --
	(197.77, 68.69) --
	(197.77, 68.71) --
	(197.77, 68.73) --
	(197.77, 68.75) --
	(197.77, 68.77) --
	(197.77, 68.79) --
	(197.77, 68.81) --
	(197.77, 68.83) --
	(197.77, 68.85) --
	(197.77, 68.87) --
	(197.77, 68.89) --
	(197.77, 68.91) --
	(197.77, 68.93) --
	(197.77, 68.95) --
	(197.77, 68.97) --
	(197.77, 68.99) --
	(197.77, 69.02) --
	(197.77, 69.04) --
	(197.77, 69.06) --
	(197.77, 69.08) --
	(197.77, 69.10) --
	(197.77, 69.12) --
	(197.77, 69.14) --
	(197.77, 69.16) --
	(197.77, 69.18) --
	(197.77, 69.20) --
	(197.77, 69.22) --
	(197.77, 69.24) --
	(197.77, 69.26) --
	(197.77, 69.28) --
	(197.77, 69.30) --
	(197.77, 69.32) --
	(197.77, 69.34) --
	(197.77, 69.36) --
	(197.77, 69.38) --
	(197.77, 69.41) --
	(197.77, 69.43) --
	(197.77, 69.45) --
	(197.77, 69.47) --
	(197.77, 69.49) --
	(197.77, 69.51) --
	(197.77, 69.53) --
	(197.77, 69.55) --
	(197.77, 69.57) --
	(197.77, 69.59) --
	(197.77, 69.61) --
	(197.77, 69.63) --
	(197.77, 69.65) --
	(197.77, 69.67) --
	(197.77, 69.69) --
	(197.77, 69.71) --
	(197.77, 69.73) --
	(197.77, 69.75) --
	(197.77, 69.77) --
	(197.77, 69.80) --
	(197.77, 69.82) --
	(197.77, 69.84) --
	(197.77, 69.86) --
	(197.77, 69.88) --
	(197.77, 69.90) --
	(197.77, 69.92) --
	(197.77, 69.94) --
	(197.77, 69.96) --
	(197.77, 69.98) --
	(197.77, 70.00) --
	(197.77, 70.02) --
	(197.77, 70.04) --
	(197.77, 70.06) --
	(197.77, 70.08) --
	(197.77, 70.10) --
	(197.77, 70.12) --
	(197.77, 70.14) --
	(197.77, 70.16) --
	(197.77, 70.19) --
	(197.77, 70.21) --
	(197.77, 70.23) --
	(197.77, 70.25) --
	(197.77, 70.27) --
	(197.77, 70.29) --
	(197.77, 70.31) --
	(197.77, 70.33) --
	(197.77, 70.35) --
	(197.77, 70.37) --
	(197.77, 70.39) --
	(197.77, 70.41) --
	(197.77, 70.43) --
	(197.77, 70.45) --
	(197.77, 70.47) --
	(197.77, 70.49) --
	(197.77, 70.51) --
	(197.77, 70.53) --
	(197.77, 70.55) --
	(197.77, 70.58) --
	(197.77, 70.60) --
	(197.77, 70.62) --
	(197.77, 70.64) --
	(197.77, 70.66) --
	(197.77, 70.68) --
	(197.77, 70.70) --
	(197.77, 70.72) --
	(197.77, 70.74) --
	(197.77, 70.76) --
	(197.77, 70.78) --
	(197.77, 70.80) --
	(197.77, 70.82) --
	(197.77, 70.84) --
	(197.77, 70.86) --
	(197.77, 70.88) --
	(197.77, 70.90) --
	(197.77, 70.92) --
	(197.77, 70.94) --
	(197.77, 70.97) --
	(197.77, 70.99) --
	(197.77, 71.01) --
	(197.77, 71.03) --
	(197.77, 71.05) --
	(197.77, 71.07) --
	(197.77, 71.09) --
	(197.77, 71.09) --
	(197.77, 71.07) --
	(197.77, 71.05) --
	(197.77, 71.03) --
	(197.77, 71.01) --
	(197.77, 70.99) --
	(197.77, 70.97) --
	(197.77, 70.94) --
	(197.77, 70.92) --
	(197.77, 70.90) --
	(197.77, 70.88) --
	(197.77, 70.86) --
	(197.77, 70.84) --
	(197.77, 70.82) --
	(197.77, 70.80) --
	(197.77, 70.78) --
	(197.77, 70.76) --
	(197.77, 70.74) --
	(197.77, 70.72) --
	(197.77, 70.70) --
	(197.77, 70.68) --
	(197.77, 70.66) --
	(197.77, 70.64) --
	(197.77, 70.62) --
	(197.77, 70.60) --
	(197.77, 70.58) --
	(197.77, 70.55) --
	(197.77, 70.53) --
	(197.77, 70.51) --
	(197.77, 70.49) --
	(197.77, 70.47) --
	(197.77, 70.45) --
	(197.77, 70.43) --
	(197.77, 70.41) --
	(197.77, 70.39) --
	(197.77, 70.37) --
	(197.77, 70.35) --
	(197.77, 70.33) --
	(197.77, 70.31) --
	(197.77, 70.29) --
	(197.77, 70.27) --
	(197.77, 70.25) --
	(197.77, 70.23) --
	(197.77, 70.21) --
	(197.77, 70.19) --
	(197.77, 70.16) --
	(197.77, 70.14) --
	(197.77, 70.12) --
	(197.77, 70.10) --
	(197.77, 70.08) --
	(197.77, 70.06) --
	(197.77, 70.04) --
	(197.77, 70.02) --
	(197.77, 70.00) --
	(197.77, 69.98) --
	(197.77, 69.96) --
	(197.77, 69.94) --
	(197.77, 69.92) --
	(197.77, 69.90) --
	(197.77, 69.88) --
	(197.77, 69.86) --
	(197.77, 69.84) --
	(197.77, 69.82) --
	(197.77, 69.80) --
	(197.77, 69.77) --
	(197.77, 69.75) --
	(197.77, 69.73) --
	(197.77, 69.71) --
	(197.77, 69.69) --
	(197.77, 69.67) --
	(197.77, 69.65) --
	(197.77, 69.63) --
	(197.77, 69.61) --
	(197.77, 69.59) --
	(197.77, 69.57) --
	(197.77, 69.55) --
	(197.77, 69.53) --
	(197.77, 69.51) --
	(197.77, 69.49) --
	(197.77, 69.47) --
	(197.77, 69.45) --
	(197.77, 69.43) --
	(197.77, 69.41) --
	(197.77, 69.38) --
	(197.77, 69.36) --
	(197.77, 69.34) --
	(197.77, 69.32) --
	(197.77, 69.30) --
	(197.77, 69.28) --
	(197.77, 69.26) --
	(197.77, 69.24) --
	(197.77, 69.22) --
	(197.77, 69.20) --
	(197.77, 69.18) --
	(197.77, 69.16) --
	(197.77, 69.14) --
	(197.77, 69.12) --
	(197.77, 69.10) --
	(197.77, 69.08) --
	(197.77, 69.06) --
	(197.77, 69.04) --
	(197.77, 69.02) --
	(197.77, 68.99) --
	(197.77, 68.97) --
	(197.77, 68.95) --
	(197.77, 68.93) --
	(197.77, 68.91) --
	(197.77, 68.89) --
	(197.77, 68.87) --
	(197.77, 68.85) --
	(197.77, 68.83) --
	(197.77, 68.81) --
	(197.77, 68.79) --
	(197.77, 68.77) --
	(197.77, 68.75) --
	(197.77, 68.73) --
	(197.77, 68.71) --
	(197.77, 68.69) --
	(197.77, 68.67) --
	(197.77, 68.65) --
	(197.77, 68.63) --
	(197.77, 68.60) --
	(197.77, 68.58) --
	(197.77, 68.56) --
	(197.77, 68.54) --
	(197.77, 68.52) --
	(197.77, 68.50) --
	(197.77, 68.48) --
	(197.77, 68.46) --
	(197.77, 68.44) --
	(197.77, 68.42) --
	(197.77, 68.40) --
	(197.77, 68.38) --
	(197.77, 68.36) --
	(197.77, 68.34) --
	(197.77, 68.32) --
	(197.77, 68.30) --
	(197.77, 68.28) --
	(197.77, 68.26) --
	(197.77, 68.24) --
	(197.77, 68.21) --
	(197.77, 68.19) --
	(197.77, 68.17) --
	(197.77, 68.15) --
	(197.77, 68.13) --
	(197.77, 68.11) --
	(197.77, 68.09) --
	(197.77, 68.07) --
	(197.77, 68.05) --
	(197.77, 68.03) --
	(197.77, 68.01) --
	(197.77, 67.99) --
	(197.77, 67.97) --
	(197.77, 67.95) --
	(197.77, 67.93) --
	(197.77, 67.91) --
	(197.77, 67.89) --
	(197.77, 67.87) --
	(197.77, 67.85) --
	(197.77, 67.82) --
	(197.77, 67.80) --
	(197.77, 67.78) --
	(197.77, 67.76) --
	(197.77, 67.74) --
	(197.77, 67.72) --
	(197.77, 67.70) --
	(197.77, 67.68) --
	(197.77, 67.66) --
	(197.77, 67.64) --
	(197.77, 67.62) --
	(197.77, 67.60) --
	(197.77, 67.58) --
	(197.77, 67.56) --
	(197.77, 67.54) --
	(197.77, 67.52) --
	(197.77, 67.50) --
	(197.77, 67.48) --
	(197.77, 67.46) --
	(197.77, 67.43) --
	(197.77, 67.41) --
	(197.77, 67.39) --
	(197.77, 67.37) --
	(197.77, 67.35) --
	(197.77, 67.33) --
	(197.77, 67.31) --
	(197.77, 67.29) --
	(197.77, 67.27) --
	(197.77, 67.25) --
	(197.77, 67.23) --
	(197.77, 67.21) --
	(197.77, 67.19) --
	(197.77, 67.17) --
	(197.77, 67.15) --
	(197.77, 67.13) --
	(197.77, 67.11) --
	(197.77, 67.09) --
	(197.77, 67.07) --
	(197.77, 67.04) --
	(197.77, 67.02) --
	(197.77, 67.00) --
	(197.77, 66.98) --
	(197.77, 66.96) --
	(197.77, 66.94) --
	(197.77, 66.92) --
	(197.77, 66.90) --
	(197.77, 66.88) --
	(197.77, 66.86) --
	(197.77, 66.84) --
	(197.77, 66.82) --
	(197.77, 66.80) --
	(197.77, 66.78) --
	(197.77, 66.76) --
	(197.77, 66.74) --
	(197.77, 66.72) --
	(197.77, 66.70) --
	(197.77, 66.68) --
	(197.77, 66.65) --
	(197.77, 66.63) --
	(197.77, 66.61) --
	(197.77, 66.59) --
	(197.77, 66.57) --
	(197.77, 66.55) --
	(197.77, 66.53) --
	(197.77, 66.51) --
	(197.77, 66.49) --
	(197.77, 66.47) --
	(197.77, 66.45) --
	(197.77, 66.43) --
	(197.77, 66.41) --
	(197.77, 66.39) --
	(197.77, 66.37) --
	(197.77, 66.35) --
	(197.77, 66.33) --
	(197.77, 66.31) --
	(197.77, 66.29) --
	(197.77, 66.26) --
	(197.77, 66.24) --
	(197.77, 66.22) --
	(197.77, 66.20) --
	(197.77, 66.18) --
	(197.77, 66.16) --
	(197.77, 66.14) --
	(197.77, 66.12) --
	(197.77, 66.10) --
	(197.77, 66.08) --
	(197.77, 66.06) --
	(197.77, 66.04) --
	(197.77, 66.02) --
	(197.77, 66.00) --
	(197.77, 65.98) --
	(197.77, 65.96) --
	(197.77, 65.94) --
	(197.77, 65.92) --
	(197.77, 65.90) --
	(197.77, 65.87) --
	(197.77, 65.85) --
	(197.77, 65.83) --
	(197.77, 65.81) --
	(197.77, 65.79) --
	(197.77, 65.77) --
	(197.77, 65.75) --
	(197.77, 65.73) --
	(197.77, 65.71) --
	(197.77, 65.69) --
	(197.77, 65.67) --
	(197.77, 65.65) --
	(197.77, 65.63) --
	(197.77, 65.61) --
	(197.77, 65.59) --
	(197.77, 65.57) --
	(197.77, 65.55) --
	(197.77, 65.53) --
	(197.77, 65.51) --
	(197.77, 65.48) --
	(197.77, 65.46) --
	(197.77, 65.44) --
	(197.77, 65.42) --
	(197.77, 65.40) --
	(197.77, 65.38) --
	(197.77, 65.36) --
	(197.77, 65.34) --
	(197.77, 65.32) --
	(197.77, 65.30) --
	(197.77, 65.28) --
	(197.77, 65.26) --
	(197.77, 65.24) --
	(197.77, 65.22) --
	(197.77, 65.20) --
	(197.77, 65.18) --
	(197.77, 65.16) --
	(197.77, 65.14) --
	(197.77, 65.12) --
	(197.77, 65.09) --
	(197.77, 65.07) --
	(197.77, 65.05) --
	(197.77, 65.03) --
	(197.77, 65.01) --
	(197.77, 64.99) --
	(197.77, 64.97) --
	(197.77, 64.95) --
	(197.77, 64.93) --
	(197.77, 64.91) --
	(197.77, 64.89) --
	(197.77, 64.87) --
	(197.77, 64.85) --
	(197.77, 64.83) --
	(197.77, 64.81) --
	(197.77, 64.79) --
	(197.77, 64.77) --
	(197.77, 64.75) --
	(197.77, 64.73) --
	(197.77, 64.70) --
	(197.77, 64.68) --
	(197.77, 64.66) --
	(197.77, 64.64) --
	(197.77, 64.62) --
	(197.77, 64.60) --
	(197.77, 64.58) --
	(197.77, 64.56) --
	(197.77, 64.54) --
	(197.77, 64.52) --
	(197.77, 64.50) --
	(197.77, 64.48) --
	(197.77, 64.46) --
	(197.77, 64.44) --
	(197.77, 64.42) --
	(197.77, 64.40) --
	(197.77, 64.38) --
	(197.77, 64.36) --
	(197.77, 64.34) --
	(197.77, 64.31) --
	(197.77, 64.29) --
	(197.77, 64.27) --
	(197.77, 64.25) --
	(197.77, 64.23) --
	(197.77, 64.21) --
	(197.77, 64.19) --
	(197.77, 64.17) --
	(197.77, 64.15) --
	(197.77, 64.13) --
	(197.77, 64.11) --
	(197.77, 64.09) --
	(197.77, 64.07) --
	(197.77, 64.05) --
	(197.77, 64.03) --
	(197.77, 64.01) --
	(197.77, 63.99) --
	(197.77, 63.97) --
	(197.77, 63.95) --
	(197.77, 63.92) --
	(197.77, 63.90) --
	(197.77, 63.88) --
	(197.77, 63.86) --
	(197.77, 63.84) --
	(197.77, 63.82) --
	(197.77, 63.80) --
	(197.77, 63.78) --
	(197.77, 63.76) --
	(197.77, 63.74) --
	(197.77, 63.72) --
	(197.77, 63.70) --
	(197.77, 63.68) --
	(197.77, 63.66) --
	(197.77, 63.64) --
	(197.77, 63.62) --
	(197.77, 63.60) --
	(197.77, 63.58) --
	(197.77, 63.55) --
	(197.77, 63.53) --
	(197.77, 63.51) --
	(197.77, 63.49) --
	(197.77, 63.47) --
	(197.77, 63.45) --
	(197.77, 63.43) --
	(197.77, 63.41) --
	(197.77, 63.39) --
	(197.77, 63.37) --
	(197.77, 63.35) --
	(197.77, 63.33) --
	(197.77, 63.31) --
	(197.77, 63.29) --
	(197.77, 63.27) --
	(197.77, 63.25) --
	(197.77, 63.23) --
	(197.77, 63.21) --
	(197.77, 63.19) --
	(197.77, 63.16) --
	(197.77, 63.14) --
	(197.77, 63.12) --
	(197.77, 63.10) --
	(197.77, 63.08) --
	(197.77, 63.06) --
	(197.77, 63.04) --
	(197.77, 63.02) --
	(197.77, 63.00) --
	(197.77, 62.98) --
	(197.77, 62.96) --
	(197.77, 62.94) --
	(197.77, 62.92) --
	(197.77, 62.90) --
	(197.77, 62.88) --
	(197.77, 62.86) --
	(197.77, 62.84) --
	(197.77, 62.82) --
	(197.77, 62.80) --
	(197.77, 62.77) --
	(197.77, 62.75) --
	(197.77, 62.73) --
	(197.77, 62.71) --
	(197.77, 62.69) --
	(197.77, 62.67) --
	(197.77, 62.65) --
	(197.77, 62.63) --
	(197.77, 62.61) --
	(197.77, 62.59) --
	(197.77, 62.57) --
	(197.77, 62.55) --
	(197.77, 62.53) --
	(197.77, 62.51) --
	(197.77, 62.49) --
	(197.77, 62.47) --
	(197.77, 62.45) --
	(197.77, 62.43) --
	(197.77, 62.41) --
	(197.77, 62.38) --
	(197.77, 62.36) --
	(197.77, 62.34) --
	(197.77, 62.32) --
	(197.77, 62.30) --
	(197.77, 62.28) --
	(197.77, 62.26) --
	(197.77, 62.24) --
	(197.77, 62.22) --
	(197.77, 62.20) --
	(197.77, 62.18) --
	(197.77, 62.16) --
	(197.77, 62.14) --
	(197.77, 62.12) --
	(197.77, 62.10) --
	(197.77, 62.08) --
	(197.77, 62.06) --
	(197.77, 62.04) --
	(197.77, 62.02) --
	(197.77, 61.99) --
	(197.77, 61.97) --
	(197.77, 61.95) --
	(197.77, 61.93) --
	(197.77, 61.91) --
	(197.77, 61.89) --
	(197.77, 61.87) --
	(197.77, 61.85) --
	(197.77, 61.83) --
	(197.77, 61.81) --
	(197.77, 61.79) --
	(197.77, 61.77) --
	(197.77, 61.75) --
	(197.77, 61.73) --
	(197.77, 61.71) --
	(197.77, 61.69) --
	(197.77, 61.67) --
	(197.77, 61.65) --
	(197.77, 61.63) --
	(197.77, 61.60) --
	(197.77, 61.58) --
	(197.77, 61.56) --
	(197.77, 61.54) --
	(197.77, 61.52) --
	(197.77, 61.50) --
	(197.77, 61.48) --
	(197.77, 61.46) --
	(197.77, 61.44) --
	(197.77, 61.42) --
	(197.77, 61.40) --
	(197.77, 61.38) --
	(197.77, 61.36) --
	(197.77, 61.34) --
	(197.77, 61.32) --
	(197.77, 61.30) --
	(197.77, 61.28) --
	(197.77, 61.26) --
	(197.77, 61.24) --
	(197.77, 61.21) --
	(197.77, 61.19) --
	(197.77, 61.17) --
	(197.77, 61.15) --
	(197.77, 61.13) --
	(197.77, 61.11) --
	(197.77, 61.09) --
	(197.77, 61.07) --
	(197.77, 61.05) --
	(197.77, 61.03) --
	(197.77, 61.01) --
	(197.77, 60.99) --
	(197.77, 60.97) --
	(197.77, 60.95) --
	(197.77, 60.93) --
	(197.77, 60.91) --
	(197.77, 60.89) --
	(197.77, 60.87) --
	(197.77, 60.85) --
	(197.77, 60.82) --
	cycle;

\path[] (192.29, 61.59) --
	(192.29, 61.61) --
	(192.29, 61.63) --
	(192.29, 61.65) --
	(192.29, 61.67) --
	(192.29, 61.69) --
	(192.29, 61.71) --
	(192.29, 61.73) --
	(192.29, 61.75) --
	(192.29, 61.77) --
	(192.29, 61.79) --
	(192.29, 61.81) --
	(192.29, 61.83) --
	(192.29, 61.85) --
	(192.29, 61.87) --
	(192.29, 61.89) --
	(192.29, 61.91) --
	(192.29, 61.93) --
	(192.29, 61.95) --
	(192.29, 61.98) --
	(192.29, 62.00) --
	(192.29, 62.02) --
	(192.29, 62.04) --
	(192.29, 62.06) --
	(192.29, 62.08) --
	(192.29, 62.10) --
	(192.29, 62.12) --
	(192.29, 62.14) --
	(192.29, 62.16) --
	(192.29, 62.18) --
	(192.29, 62.20) --
	(192.29, 62.22) --
	(192.29, 62.24) --
	(192.29, 62.26) --
	(192.29, 62.28) --
	(192.29, 62.30) --
	(192.29, 62.32) --
	(192.29, 62.34) --
	(192.29, 62.36) --
	(192.29, 62.38) --
	(192.29, 62.40) --
	(192.29, 62.43) --
	(192.29, 62.45) --
	(192.29, 62.47) --
	(192.29, 62.49) --
	(192.29, 62.51) --
	(192.29, 62.53) --
	(192.29, 62.55) --
	(192.29, 62.57) --
	(192.29, 62.59) --
	(192.29, 62.61) --
	(192.29, 62.63) --
	(192.29, 62.65) --
	(192.29, 62.67) --
	(192.29, 62.69) --
	(192.29, 62.71) --
	(192.29, 62.73) --
	(192.29, 62.75) --
	(192.29, 62.77) --
	(192.29, 62.79) --
	(192.29, 62.81) --
	(192.29, 62.83) --
	(192.29, 62.86) --
	(192.29, 62.88) --
	(192.29, 62.90) --
	(192.29, 62.92) --
	(192.29, 62.94) --
	(192.29, 62.96) --
	(192.29, 62.98) --
	(192.29, 63.00) --
	(192.29, 63.02) --
	(192.29, 63.04) --
	(192.29, 63.06) --
	(192.29, 63.08) --
	(192.29, 63.10) --
	(192.29, 63.12) --
	(192.29, 63.14) --
	(192.29, 63.16) --
	(192.29, 63.18) --
	(192.29, 63.20) --
	(192.29, 63.22) --
	(192.29, 63.24) --
	(192.29, 63.26) --
	(192.29, 63.29) --
	(192.29, 63.31) --
	(192.29, 63.33) --
	(192.29, 63.35) --
	(192.29, 63.37) --
	(192.29, 63.39) --
	(192.29, 63.41) --
	(192.29, 63.43) --
	(192.29, 63.45) --
	(192.29, 63.47) --
	(192.29, 63.49) --
	(192.29, 63.51) --
	(192.29, 63.53) --
	(192.29, 63.55) --
	(192.29, 63.57) --
	(192.29, 63.59) --
	(192.29, 63.61) --
	(192.29, 63.63) --
	(192.29, 63.65) --
	(192.29, 63.67) --
	(192.29, 63.69) --
	(192.29, 63.71) --
	(192.29, 63.74) --
	(192.29, 63.76) --
	(192.29, 63.78) --
	(192.29, 63.80) --
	(192.29, 63.82) --
	(192.29, 63.84) --
	(192.29, 63.86) --
	(192.29, 63.88) --
	(192.29, 63.90) --
	(192.29, 63.92) --
	(192.29, 63.94) --
	(192.29, 63.96) --
	(192.29, 63.98) --
	(192.29, 64.00) --
	(192.29, 64.02) --
	(192.29, 64.04) --
	(192.29, 64.06) --
	(192.29, 64.08) --
	(192.29, 64.10) --
	(192.29, 64.12) --
	(192.29, 64.14) --
	(192.29, 64.17) --
	(192.29, 64.19) --
	(192.29, 64.21) --
	(192.29, 64.23) --
	(192.29, 64.25) --
	(192.29, 64.27) --
	(192.29, 64.29) --
	(192.29, 64.31) --
	(192.29, 64.33) --
	(192.29, 64.35) --
	(192.29, 64.37) --
	(192.29, 64.39) --
	(192.29, 64.41) --
	(192.29, 64.43) --
	(192.30, 64.45) --
	(192.30, 64.47) --
	(192.30, 64.49) --
	(192.30, 64.51) --
	(192.30, 64.53) --
	(192.30, 64.55) --
	(192.30, 64.57) --
	(192.30, 64.60) --
	(192.30, 64.62) --
	(192.30, 64.64) --
	(192.30, 64.66) --
	(192.30, 64.68) --
	(192.30, 64.70) --
	(192.30, 64.72) --
	(192.30, 64.74) --
	(192.30, 64.76) --
	(192.30, 64.78) --
	(192.30, 64.80) --
	(192.30, 64.82) --
	(192.30, 64.84) --
	(192.30, 64.86) --
	(192.30, 64.88) --
	(192.30, 64.90) --
	(192.31, 64.92) --
	(192.31, 64.94) --
	(192.31, 64.96) --
	(192.31, 64.98) --
	(192.31, 65.00) --
	(192.31, 65.02) --
	(192.31, 65.05) --
	(192.31, 65.07) --
	(192.31, 65.09) --
	(192.31, 65.11) --
	(192.31, 65.13) --
	(192.31, 65.15) --
	(192.31, 65.17) --
	(192.32, 65.19) --
	(192.32, 65.21) --
	(192.32, 65.23) --
	(192.32, 65.25) --
	(192.32, 65.27) --
	(192.33, 65.29) --
	(192.33, 65.31) --
	(192.33, 65.33) --
	(192.33, 65.35) --
	(192.34, 65.37) --
	(192.34, 65.39) --
	(192.34, 65.41) --
	(192.35, 65.43) --
	(192.35, 65.45) --
	(192.36, 65.48) --
	(192.36, 65.50) --
	(192.36, 65.52) --
	(192.37, 65.54) --
	(192.37, 65.56) --
	(192.37, 65.58) --
	(192.37, 65.60) --
	(192.36, 65.62) --
	(192.36, 65.64) --
	(192.36, 65.66) --
	(192.36, 65.68) --
	(192.35, 65.70) --
	(192.35, 65.72) --
	(192.35, 65.74) --
	(192.34, 65.76) --
	(192.34, 65.78) --
	(192.34, 65.80) --
	(192.34, 65.82) --
	(192.33, 65.84) --
	(192.33, 65.86) --
	(192.33, 65.88) --
	(192.33, 65.91) --
	(192.33, 65.93) --
	(192.33, 65.95) --
	(192.32, 65.97) --
	(192.32, 65.99) --
	(192.32, 66.01) --
	(192.32, 66.03) --
	(192.32, 66.05) --
	(192.32, 66.07) --
	(192.32, 66.09) --
	(192.32, 66.11) --
	(192.32, 66.13) --
	(192.32, 66.15) --
	(192.32, 66.17) --
	(192.32, 66.19) --
	(192.32, 66.21) --
	(192.32, 66.23) --
	(192.32, 66.25) --
	(192.32, 66.27) --
	(192.32, 66.29) --
	(192.32, 66.31) --
	(192.32, 66.33) --
	(192.32, 66.36) --
	(192.32, 66.38) --
	(192.32, 66.40) --
	(192.31, 66.42) --
	(192.31, 66.44) --
	(192.31, 66.46) --
	(192.31, 66.48) --
	(192.31, 66.50) --
	(192.31, 66.52) --
	(192.31, 66.54) --
	(192.31, 66.56) --
	(192.31, 66.58) --
	(192.31, 66.60) --
	(192.31, 66.62) --
	(192.31, 66.64) --
	(192.31, 66.66) --
	(192.31, 66.68) --
	(192.31, 66.70) --
	(192.31, 66.72) --
	(192.31, 66.74) --
	(192.31, 66.76) --
	(192.31, 66.79) --
	(192.31, 66.81) --
	(192.31, 66.83) --
	(192.31, 66.85) --
	(192.31, 66.87) --
	(192.31, 66.89) --
	(192.31, 66.91) --
	(192.31, 66.93) --
	(192.31, 66.95) --
	(192.31, 66.97) --
	(192.31, 66.99) --
	(192.31, 67.01) --
	(192.31, 67.03) --
	(192.31, 67.05) --
	(192.31, 67.07) --
	(192.31, 67.09) --
	(192.31, 67.11) --
	(192.31, 67.13) --
	(192.30, 67.15) --
	(192.30, 67.17) --
	(192.30, 67.19) --
	(192.30, 67.22) --
	(192.30, 67.24) --
	(192.30, 67.26) --
	(192.30, 67.28) --
	(192.30, 67.30) --
	(192.30, 67.32) --
	(192.30, 67.34) --
	(192.30, 67.36) --
	(192.30, 67.38) --
	(192.30, 67.40) --
	(192.30, 67.42) --
	(192.30, 67.44) --
	(192.30, 67.46) --
	(192.30, 67.48) --
	(192.30, 67.50) --
	(192.30, 67.52) --
	(192.30, 67.54) --
	(192.30, 67.56) --
	(192.30, 67.58) --
	(192.30, 67.60) --
	(192.30, 67.62) --
	(192.30, 67.64) --
	(192.30, 67.67) --
	(192.30, 67.69) --
	(192.30, 67.71) --
	(192.30, 67.73) --
	(192.30, 67.75) --
	(192.30, 67.77) --
	(192.30, 67.79) --
	(192.30, 67.81) --
	(192.30, 67.83) --
	(192.30, 67.85) --
	(192.30, 67.87) --
	(192.30, 67.89) --
	(192.30, 67.91) --
	(192.30, 67.93) --
	(192.30, 67.95) --
	(192.30, 67.97) --
	(192.30, 67.99) --
	(192.30, 68.01) --
	(192.30, 68.03) --
	(192.30, 68.05) --
	(192.30, 68.07) --
	(192.30, 68.10) --
	(192.30, 68.12) --
	(192.30, 68.14) --
	(192.30, 68.16) --
	(192.30, 68.18) --
	(192.30, 68.20) --
	(192.30, 68.22) --
	(192.30, 68.24) --
	(192.30, 68.26) --
	(192.30, 68.28) --
	(192.30, 68.30) --
	(192.30, 68.32) --
	(192.30, 68.34) --
	(192.30, 68.36) --
	(192.30, 68.38) --
	(192.30, 68.40) --
	(192.30, 68.42) --
	(192.30, 68.44) --
	(192.30, 68.46) --
	(192.30, 68.48) --
	(192.30, 68.50) --
	(192.30, 68.53) --
	(192.29, 68.55) --
	(192.29, 68.57) --
	(192.29, 68.59) --
	(192.29, 68.61) --
	(192.29, 68.63) --
	(192.29, 68.65) --
	(192.29, 68.67) --
	(192.29, 68.69) --
	(192.29, 68.71) --
	(192.29, 68.73) --
	(192.29, 68.75) --
	(192.29, 68.77) --
	(192.29, 68.79) --
	(192.29, 68.81) --
	(192.29, 68.83) --
	(192.29, 68.85) --
	(192.29, 68.87) --
	(192.29, 68.89) --
	(192.29, 68.91) --
	(192.29, 68.93) --
	(192.29, 68.95) --
	(192.29, 68.98) --
	(192.29, 69.00) --
	(192.29, 69.02) --
	(192.29, 69.04) --
	(192.29, 69.06) --
	(192.29, 69.08) --
	(192.29, 69.10) --
	(192.29, 69.12) --
	(192.29, 69.14) --
	(192.29, 69.16) --
	(192.29, 69.18) --
	(192.29, 69.20) --
	(192.29, 69.22) --
	(192.29, 69.24) --
	(192.29, 69.26) --
	(192.29, 69.28) --
	(192.29, 69.30) --
	(192.29, 69.32) --
	(192.29, 69.34) --
	(192.29, 69.36) --
	(192.29, 69.38) --
	(192.29, 69.41) --
	(192.29, 69.43) --
	(192.29, 69.45) --
	(192.29, 69.47) --
	(192.29, 69.49) --
	(192.29, 69.51) --
	(192.29, 69.53) --
	(192.29, 69.55) --
	(192.29, 69.57) --
	(192.29, 69.59) --
	(192.29, 69.61) --
	(192.29, 69.63) --
	(192.29, 69.65) --
	(192.29, 69.67) --
	(192.29, 69.69) --
	(192.29, 69.71) --
	(192.29, 69.73) --
	(192.29, 69.75) --
	(192.29, 69.77) --
	(192.29, 69.79) --
	(192.29, 69.81) --
	(192.29, 69.84) --
	(192.29, 69.86) --
	(192.29, 69.88) --
	(192.29, 69.90) --
	(192.29, 69.92) --
	(192.29, 69.94) --
	(192.29, 69.96) --
	(192.29, 69.98) --
	(192.29, 70.00) --
	(192.29, 70.02) --
	(192.29, 70.04) --
	(192.29, 70.06) --
	(192.29, 70.08) --
	(192.29, 70.10) --
	(192.29, 70.12) --
	(192.29, 70.14) --
	(192.29, 70.16) --
	(192.29, 70.18) --
	(192.29, 70.20) --
	(192.29, 70.22) --
	(192.29, 70.24) --
	(192.29, 70.26) --
	(192.29, 70.29) --
	(192.29, 70.31) --
	(192.29, 70.33) --
	(192.29, 70.35) --
	(192.29, 70.37) --
	(192.29, 70.39) --
	(192.29, 70.41) --
	(192.29, 70.43) --
	(192.29, 70.45) --
	(192.29, 70.47) --
	(192.29, 70.49) --
	(192.29, 70.51) --
	(192.29, 70.53) --
	(192.29, 70.55) --
	(192.29, 70.57) --
	(192.29, 70.59) --
	(192.29, 70.61) --
	(192.29, 70.63) --
	(192.29, 70.65) --
	(192.29, 70.67) --
	(192.29, 70.69) --
	(192.29, 70.72) --
	(192.29, 70.74) --
	(192.29, 70.76) --
	(192.29, 70.78) --
	(192.29, 70.80) --
	(192.29, 70.82) --
	(192.29, 70.84) --
	(192.29, 70.86) --
	(192.29, 70.88) --
	(192.29, 70.90) --
	(192.29, 70.92) --
	(192.29, 70.94) --
	(192.29, 70.96) --
	(192.29, 70.98) --
	(192.29, 71.00) --
	(192.29, 71.02) --
	(192.29, 71.04) --
	(192.29, 71.06) --
	(192.29, 71.08) --
	(192.29, 71.10) --
	(192.29, 71.12) --
	(192.29, 71.15) --
	(192.29, 71.17) --
	(192.29, 71.19) --
	(192.29, 71.21) --
	(192.29, 71.23) --
	(192.29, 71.25) --
	(192.29, 71.27) --
	(192.29, 71.29) --
	(192.29, 71.31) --
	(192.29, 71.33) --
	(192.29, 71.35) --
	(192.29, 71.37) --
	(192.29, 71.39) --
	(192.29, 71.41) --
	(192.29, 71.43) --
	(192.29, 71.45) --
	(192.29, 71.47) --
	(192.29, 71.49) --
	(192.29, 71.51) --
	(192.29, 71.53) --
	(192.29, 71.55) --
	(192.29, 71.57) --
	(192.29, 71.60) --
	(192.29, 71.62) --
	(192.29, 71.64) --
	(192.29, 71.66) --
	(192.29, 71.68) --
	(192.29, 71.70) --
	(192.29, 71.72) --
	(192.29, 71.74) --
	(192.29, 71.76) --
	(192.29, 71.78) --
	(192.29, 71.80) --
	(192.29, 71.82) --
	(192.29, 71.82) --
	(192.29, 71.80) --
	(192.29, 71.78) --
	(192.29, 71.76) --
	(192.29, 71.74) --
	(192.29, 71.72) --
	(192.29, 71.70) --
	(192.29, 71.68) --
	(192.29, 71.66) --
	(192.29, 71.64) --
	(192.29, 71.62) --
	(192.29, 71.60) --
	(192.29, 71.57) --
	(192.29, 71.55) --
	(192.29, 71.53) --
	(192.29, 71.51) --
	(192.29, 71.49) --
	(192.29, 71.47) --
	(192.29, 71.45) --
	(192.29, 71.43) --
	(192.29, 71.41) --
	(192.29, 71.39) --
	(192.29, 71.37) --
	(192.29, 71.35) --
	(192.29, 71.33) --
	(192.29, 71.31) --
	(192.29, 71.29) --
	(192.29, 71.27) --
	(192.29, 71.25) --
	(192.29, 71.23) --
	(192.29, 71.21) --
	(192.29, 71.19) --
	(192.29, 71.17) --
	(192.29, 71.15) --
	(192.29, 71.12) --
	(192.29, 71.10) --
	(192.29, 71.08) --
	(192.29, 71.06) --
	(192.29, 71.04) --
	(192.29, 71.02) --
	(192.29, 71.00) --
	(192.29, 70.98) --
	(192.29, 70.96) --
	(192.29, 70.94) --
	(192.29, 70.92) --
	(192.29, 70.90) --
	(192.29, 70.88) --
	(192.29, 70.86) --
	(192.29, 70.84) --
	(192.29, 70.82) --
	(192.29, 70.80) --
	(192.29, 70.78) --
	(192.29, 70.76) --
	(192.29, 70.74) --
	(192.29, 70.72) --
	(192.29, 70.69) --
	(192.29, 70.67) --
	(192.29, 70.65) --
	(192.29, 70.63) --
	(192.29, 70.61) --
	(192.29, 70.59) --
	(192.29, 70.57) --
	(192.29, 70.55) --
	(192.29, 70.53) --
	(192.29, 70.51) --
	(192.29, 70.49) --
	(192.29, 70.47) --
	(192.29, 70.45) --
	(192.29, 70.43) --
	(192.29, 70.41) --
	(192.29, 70.39) --
	(192.29, 70.37) --
	(192.29, 70.35) --
	(192.29, 70.33) --
	(192.29, 70.31) --
	(192.29, 70.29) --
	(192.29, 70.26) --
	(192.29, 70.24) --
	(192.29, 70.22) --
	(192.29, 70.20) --
	(192.29, 70.18) --
	(192.29, 70.16) --
	(192.29, 70.14) --
	(192.29, 70.12) --
	(192.29, 70.10) --
	(192.29, 70.08) --
	(192.29, 70.06) --
	(192.29, 70.04) --
	(192.29, 70.02) --
	(192.29, 70.00) --
	(192.29, 69.98) --
	(192.29, 69.96) --
	(192.29, 69.94) --
	(192.29, 69.92) --
	(192.29, 69.90) --
	(192.29, 69.88) --
	(192.29, 69.86) --
	(192.29, 69.84) --
	(192.29, 69.81) --
	(192.29, 69.79) --
	(192.29, 69.77) --
	(192.29, 69.75) --
	(192.29, 69.73) --
	(192.29, 69.71) --
	(192.29, 69.69) --
	(192.29, 69.67) --
	(192.29, 69.65) --
	(192.29, 69.63) --
	(192.29, 69.61) --
	(192.29, 69.59) --
	(192.29, 69.57) --
	(192.29, 69.55) --
	(192.29, 69.53) --
	(192.29, 69.51) --
	(192.29, 69.49) --
	(192.29, 69.47) --
	(192.29, 69.45) --
	(192.29, 69.43) --
	(192.29, 69.41) --
	(192.29, 69.38) --
	(192.29, 69.36) --
	(192.29, 69.34) --
	(192.29, 69.32) --
	(192.29, 69.30) --
	(192.29, 69.28) --
	(192.29, 69.26) --
	(192.29, 69.24) --
	(192.29, 69.22) --
	(192.29, 69.20) --
	(192.29, 69.18) --
	(192.29, 69.16) --
	(192.29, 69.14) --
	(192.29, 69.12) --
	(192.29, 69.10) --
	(192.29, 69.08) --
	(192.29, 69.06) --
	(192.29, 69.04) --
	(192.29, 69.02) --
	(192.29, 69.00) --
	(192.29, 68.98) --
	(192.29, 68.95) --
	(192.29, 68.93) --
	(192.29, 68.91) --
	(192.29, 68.89) --
	(192.29, 68.87) --
	(192.29, 68.85) --
	(192.29, 68.83) --
	(192.29, 68.81) --
	(192.29, 68.79) --
	(192.29, 68.77) --
	(192.29, 68.75) --
	(192.29, 68.73) --
	(192.29, 68.71) --
	(192.29, 68.69) --
	(192.29, 68.67) --
	(192.29, 68.65) --
	(192.29, 68.63) --
	(192.29, 68.61) --
	(192.29, 68.59) --
	(192.29, 68.57) --
	(192.29, 68.55) --
	(192.29, 68.53) --
	(192.29, 68.50) --
	(192.29, 68.48) --
	(192.29, 68.46) --
	(192.29, 68.44) --
	(192.29, 68.42) --
	(192.29, 68.40) --
	(192.29, 68.38) --
	(192.29, 68.36) --
	(192.29, 68.34) --
	(192.29, 68.32) --
	(192.29, 68.30) --
	(192.29, 68.28) --
	(192.29, 68.26) --
	(192.29, 68.24) --
	(192.29, 68.22) --
	(192.29, 68.20) --
	(192.29, 68.18) --
	(192.29, 68.16) --
	(192.29, 68.14) --
	(192.29, 68.12) --
	(192.29, 68.10) --
	(192.29, 68.07) --
	(192.29, 68.05) --
	(192.29, 68.03) --
	(192.29, 68.01) --
	(192.29, 67.99) --
	(192.29, 67.97) --
	(192.29, 67.95) --
	(192.29, 67.93) --
	(192.29, 67.91) --
	(192.29, 67.89) --
	(192.29, 67.87) --
	(192.29, 67.85) --
	(192.29, 67.83) --
	(192.29, 67.81) --
	(192.29, 67.79) --
	(192.29, 67.77) --
	(192.29, 67.75) --
	(192.29, 67.73) --
	(192.29, 67.71) --
	(192.29, 67.69) --
	(192.29, 67.67) --
	(192.29, 67.64) --
	(192.29, 67.62) --
	(192.29, 67.60) --
	(192.29, 67.58) --
	(192.29, 67.56) --
	(192.29, 67.54) --
	(192.29, 67.52) --
	(192.29, 67.50) --
	(192.29, 67.48) --
	(192.29, 67.46) --
	(192.29, 67.44) --
	(192.29, 67.42) --
	(192.29, 67.40) --
	(192.29, 67.38) --
	(192.29, 67.36) --
	(192.29, 67.34) --
	(192.29, 67.32) --
	(192.29, 67.30) --
	(192.29, 67.28) --
	(192.29, 67.26) --
	(192.29, 67.24) --
	(192.29, 67.22) --
	(192.29, 67.19) --
	(192.29, 67.17) --
	(192.29, 67.15) --
	(192.29, 67.13) --
	(192.29, 67.11) --
	(192.29, 67.09) --
	(192.29, 67.07) --
	(192.29, 67.05) --
	(192.29, 67.03) --
	(192.29, 67.01) --
	(192.29, 66.99) --
	(192.29, 66.97) --
	(192.29, 66.95) --
	(192.29, 66.93) --
	(192.29, 66.91) --
	(192.29, 66.89) --
	(192.29, 66.87) --
	(192.29, 66.85) --
	(192.29, 66.83) --
	(192.29, 66.81) --
	(192.29, 66.79) --
	(192.29, 66.76) --
	(192.29, 66.74) --
	(192.29, 66.72) --
	(192.29, 66.70) --
	(192.29, 66.68) --
	(192.29, 66.66) --
	(192.29, 66.64) --
	(192.29, 66.62) --
	(192.29, 66.60) --
	(192.29, 66.58) --
	(192.29, 66.56) --
	(192.29, 66.54) --
	(192.29, 66.52) --
	(192.29, 66.50) --
	(192.29, 66.48) --
	(192.29, 66.46) --
	(192.29, 66.44) --
	(192.29, 66.42) --
	(192.29, 66.40) --
	(192.29, 66.38) --
	(192.29, 66.36) --
	(192.29, 66.33) --
	(192.29, 66.31) --
	(192.29, 66.29) --
	(192.29, 66.27) --
	(192.29, 66.25) --
	(192.29, 66.23) --
	(192.29, 66.21) --
	(192.29, 66.19) --
	(192.29, 66.17) --
	(192.29, 66.15) --
	(192.29, 66.13) --
	(192.29, 66.11) --
	(192.29, 66.09) --
	(192.29, 66.07) --
	(192.29, 66.05) --
	(192.29, 66.03) --
	(192.29, 66.01) --
	(192.29, 65.99) --
	(192.29, 65.97) --
	(192.29, 65.95) --
	(192.29, 65.93) --
	(192.29, 65.91) --
	(192.29, 65.88) --
	(192.29, 65.86) --
	(192.29, 65.84) --
	(192.29, 65.82) --
	(192.29, 65.80) --
	(192.29, 65.78) --
	(192.29, 65.76) --
	(192.29, 65.74) --
	(192.29, 65.72) --
	(192.29, 65.70) --
	(192.29, 65.68) --
	(192.29, 65.66) --
	(192.29, 65.64) --
	(192.29, 65.62) --
	(192.29, 65.60) --
	(192.29, 65.58) --
	(192.29, 65.56) --
	(192.29, 65.54) --
	(192.29, 65.52) --
	(192.29, 65.50) --
	(192.29, 65.48) --
	(192.29, 65.45) --
	(192.29, 65.43) --
	(192.29, 65.41) --
	(192.29, 65.39) --
	(192.29, 65.37) --
	(192.29, 65.35) --
	(192.29, 65.33) --
	(192.29, 65.31) --
	(192.29, 65.29) --
	(192.29, 65.27) --
	(192.29, 65.25) --
	(192.29, 65.23) --
	(192.29, 65.21) --
	(192.29, 65.19) --
	(192.29, 65.17) --
	(192.29, 65.15) --
	(192.29, 65.13) --
	(192.29, 65.11) --
	(192.29, 65.09) --
	(192.29, 65.07) --
	(192.29, 65.05) --
	(192.29, 65.02) --
	(192.29, 65.00) --
	(192.29, 64.98) --
	(192.29, 64.96) --
	(192.29, 64.94) --
	(192.29, 64.92) --
	(192.29, 64.90) --
	(192.29, 64.88) --
	(192.29, 64.86) --
	(192.29, 64.84) --
	(192.29, 64.82) --
	(192.29, 64.80) --
	(192.29, 64.78) --
	(192.29, 64.76) --
	(192.29, 64.74) --
	(192.29, 64.72) --
	(192.29, 64.70) --
	(192.29, 64.68) --
	(192.29, 64.66) --
	(192.29, 64.64) --
	(192.29, 64.62) --
	(192.29, 64.60) --
	(192.29, 64.57) --
	(192.29, 64.55) --
	(192.29, 64.53) --
	(192.29, 64.51) --
	(192.29, 64.49) --
	(192.29, 64.47) --
	(192.29, 64.45) --
	(192.29, 64.43) --
	(192.29, 64.41) --
	(192.29, 64.39) --
	(192.29, 64.37) --
	(192.29, 64.35) --
	(192.29, 64.33) --
	(192.29, 64.31) --
	(192.29, 64.29) --
	(192.29, 64.27) --
	(192.29, 64.25) --
	(192.29, 64.23) --
	(192.29, 64.21) --
	(192.29, 64.19) --
	(192.29, 64.17) --
	(192.29, 64.14) --
	(192.29, 64.12) --
	(192.29, 64.10) --
	(192.29, 64.08) --
	(192.29, 64.06) --
	(192.29, 64.04) --
	(192.29, 64.02) --
	(192.29, 64.00) --
	(192.29, 63.98) --
	(192.29, 63.96) --
	(192.29, 63.94) --
	(192.29, 63.92) --
	(192.29, 63.90) --
	(192.29, 63.88) --
	(192.29, 63.86) --
	(192.29, 63.84) --
	(192.29, 63.82) --
	(192.29, 63.80) --
	(192.29, 63.78) --
	(192.29, 63.76) --
	(192.29, 63.74) --
	(192.29, 63.71) --
	(192.29, 63.69) --
	(192.29, 63.67) --
	(192.29, 63.65) --
	(192.29, 63.63) --
	(192.29, 63.61) --
	(192.29, 63.59) --
	(192.29, 63.57) --
	(192.29, 63.55) --
	(192.29, 63.53) --
	(192.29, 63.51) --
	(192.29, 63.49) --
	(192.29, 63.47) --
	(192.29, 63.45) --
	(192.29, 63.43) --
	(192.29, 63.41) --
	(192.29, 63.39) --
	(192.29, 63.37) --
	(192.29, 63.35) --
	(192.29, 63.33) --
	(192.29, 63.31) --
	(192.29, 63.29) --
	(192.29, 63.26) --
	(192.29, 63.24) --
	(192.29, 63.22) --
	(192.29, 63.20) --
	(192.29, 63.18) --
	(192.29, 63.16) --
	(192.29, 63.14) --
	(192.29, 63.12) --
	(192.29, 63.10) --
	(192.29, 63.08) --
	(192.29, 63.06) --
	(192.29, 63.04) --
	(192.29, 63.02) --
	(192.29, 63.00) --
	(192.29, 62.98) --
	(192.29, 62.96) --
	(192.29, 62.94) --
	(192.29, 62.92) --
	(192.29, 62.90) --
	(192.29, 62.88) --
	(192.29, 62.86) --
	(192.29, 62.83) --
	(192.29, 62.81) --
	(192.29, 62.79) --
	(192.29, 62.77) --
	(192.29, 62.75) --
	(192.29, 62.73) --
	(192.29, 62.71) --
	(192.29, 62.69) --
	(192.29, 62.67) --
	(192.29, 62.65) --
	(192.29, 62.63) --
	(192.29, 62.61) --
	(192.29, 62.59) --
	(192.29, 62.57) --
	(192.29, 62.55) --
	(192.29, 62.53) --
	(192.29, 62.51) --
	(192.29, 62.49) --
	(192.29, 62.47) --
	(192.29, 62.45) --
	(192.29, 62.43) --
	(192.29, 62.40) --
	(192.29, 62.38) --
	(192.29, 62.36) --
	(192.29, 62.34) --
	(192.29, 62.32) --
	(192.29, 62.30) --
	(192.29, 62.28) --
	(192.29, 62.26) --
	(192.29, 62.24) --
	(192.29, 62.22) --
	(192.29, 62.20) --
	(192.29, 62.18) --
	(192.29, 62.16) --
	(192.29, 62.14) --
	(192.29, 62.12) --
	(192.29, 62.10) --
	(192.29, 62.08) --
	(192.29, 62.06) --
	(192.29, 62.04) --
	(192.29, 62.02) --
	(192.29, 62.00) --
	(192.29, 61.98) --
	(192.29, 61.95) --
	(192.29, 61.93) --
	(192.29, 61.91) --
	(192.29, 61.89) --
	(192.29, 61.87) --
	(192.29, 61.85) --
	(192.29, 61.83) --
	(192.29, 61.81) --
	(192.29, 61.79) --
	(192.29, 61.77) --
	(192.29, 61.75) --
	(192.29, 61.73) --
	(192.29, 61.71) --
	(192.29, 61.69) --
	(192.29, 61.67) --
	(192.29, 61.65) --
	(192.29, 61.63) --
	(192.29, 61.61) --
	(192.29, 61.59) --
	cycle;

\path[] (186.81, 60.51) --
	(186.81, 60.53) --
	(186.81, 60.55) --
	(186.81, 60.57) --
	(186.81, 60.59) --
	(186.81, 60.61) --
	(186.81, 60.63) --
	(186.81, 60.65) --
	(186.81, 60.67) --
	(186.81, 60.69) --
	(186.81, 60.72) --
	(186.81, 60.74) --
	(186.81, 60.76) --
	(186.81, 60.78) --
	(186.81, 60.80) --
	(186.81, 60.82) --
	(186.81, 60.84) --
	(186.81, 60.86) --
	(186.81, 60.88) --
	(186.81, 60.90) --
	(186.81, 60.92) --
	(186.81, 60.94) --
	(186.81, 60.96) --
	(186.81, 60.98) --
	(186.81, 61.00) --
	(186.81, 61.02) --
	(186.81, 61.04) --
	(186.81, 61.06) --
	(186.81, 61.08) --
	(186.81, 61.10) --
	(186.81, 61.12) --
	(186.81, 61.14) --
	(186.81, 61.16) --
	(186.81, 61.18) --
	(186.81, 61.20) --
	(186.81, 61.22) --
	(186.81, 61.25) --
	(186.81, 61.27) --
	(186.81, 61.29) --
	(186.81, 61.31) --
	(186.81, 61.33) --
	(186.81, 61.35) --
	(186.81, 61.37) --
	(186.81, 61.39) --
	(186.81, 61.41) --
	(186.81, 61.43) --
	(186.81, 61.45) --
	(186.81, 61.47) --
	(186.81, 61.49) --
	(186.81, 61.51) --
	(186.81, 61.53) --
	(186.81, 61.55) --
	(186.81, 61.57) --
	(186.81, 61.59) --
	(186.81, 61.61) --
	(186.81, 61.63) --
	(186.81, 61.65) --
	(186.81, 61.67) --
	(186.81, 61.69) --
	(186.81, 61.71) --
	(186.81, 61.73) --
	(186.81, 61.75) --
	(186.81, 61.78) --
	(186.81, 61.80) --
	(186.81, 61.82) --
	(186.81, 61.84) --
	(186.81, 61.86) --
	(186.81, 61.88) --
	(186.81, 61.90) --
	(186.81, 61.92) --
	(186.81, 61.94) --
	(186.81, 61.96) --
	(186.81, 61.98) --
	(186.81, 62.00) --
	(186.81, 62.02) --
	(186.81, 62.04) --
	(186.81, 62.06) --
	(186.81, 62.08) --
	(186.81, 62.10) --
	(186.81, 62.12) --
	(186.81, 62.14) --
	(186.81, 62.16) --
	(186.81, 62.18) --
	(186.81, 62.20) --
	(186.81, 62.22) --
	(186.81, 62.24) --
	(186.81, 62.26) --
	(186.81, 62.28) --
	(186.81, 62.31) --
	(186.81, 62.33) --
	(186.81, 62.35) --
	(186.81, 62.37) --
	(186.81, 62.39) --
	(186.81, 62.41) --
	(186.81, 62.43) --
	(186.81, 62.45) --
	(186.81, 62.47) --
	(186.81, 62.49) --
	(186.81, 62.51) --
	(186.81, 62.53) --
	(186.81, 62.55) --
	(186.81, 62.57) --
	(186.81, 62.59) --
	(186.81, 62.61) --
	(186.81, 62.63) --
	(186.81, 62.65) --
	(186.81, 62.67) --
	(186.81, 62.69) --
	(186.81, 62.71) --
	(186.81, 62.73) --
	(186.81, 62.75) --
	(186.81, 62.77) --
	(186.81, 62.79) --
	(186.81, 62.81) --
	(186.81, 62.84) --
	(186.81, 62.86) --
	(186.81, 62.88) --
	(186.81, 62.90) --
	(186.81, 62.92) --
	(186.81, 62.94) --
	(186.81, 62.96) --
	(186.81, 62.98) --
	(186.81, 63.00) --
	(186.81, 63.02) --
	(186.81, 63.04) --
	(186.81, 63.06) --
	(186.81, 63.08) --
	(186.81, 63.10) --
	(186.81, 63.12) --
	(186.81, 63.14) --
	(186.81, 63.16) --
	(186.81, 63.18) --
	(186.81, 63.20) --
	(186.81, 63.22) --
	(186.81, 63.24) --
	(186.81, 63.26) --
	(186.81, 63.28) --
	(186.81, 63.30) --
	(186.81, 63.32) --
	(186.81, 63.34) --
	(186.81, 63.37) --
	(186.81, 63.39) --
	(186.81, 63.41) --
	(186.81, 63.43) --
	(186.81, 63.45) --
	(186.81, 63.47) --
	(186.81, 63.49) --
	(186.81, 63.51) --
	(186.81, 63.53) --
	(186.81, 63.55) --
	(186.81, 63.57) --
	(186.81, 63.59) --
	(186.81, 63.61) --
	(186.81, 63.63) --
	(186.81, 63.65) --
	(186.81, 63.67) --
	(186.81, 63.69) --
	(186.81, 63.71) --
	(186.81, 63.73) --
	(186.81, 63.75) --
	(186.81, 63.77) --
	(186.81, 63.79) --
	(186.81, 63.81) --
	(186.81, 63.83) --
	(186.81, 63.85) --
	(186.81, 63.88) --
	(186.81, 63.90) --
	(186.81, 63.92) --
	(186.81, 63.94) --
	(186.81, 63.96) --
	(186.81, 63.98) --
	(186.81, 64.00) --
	(186.81, 64.02) --
	(186.81, 64.04) --
	(186.81, 64.06) --
	(186.81, 64.08) --
	(186.82, 64.10) --
	(186.82, 64.12) --
	(186.82, 64.14) --
	(186.82, 64.16) --
	(186.82, 64.18) --
	(186.82, 64.20) --
	(186.82, 64.22) --
	(186.82, 64.24) --
	(186.82, 64.26) --
	(186.82, 64.28) --
	(186.82, 64.30) --
	(186.82, 64.32) --
	(186.82, 64.34) --
	(186.82, 64.36) --
	(186.82, 64.38) --
	(186.82, 64.41) --
	(186.82, 64.43) --
	(186.82, 64.45) --
	(186.82, 64.47) --
	(186.82, 64.49) --
	(186.82, 64.51) --
	(186.82, 64.53) --
	(186.82, 64.55) --
	(186.82, 64.57) --
	(186.82, 64.59) --
	(186.82, 64.61) --
	(186.82, 64.63) --
	(186.82, 64.65) --
	(186.82, 64.67) --
	(186.82, 64.69) --
	(186.83, 64.71) --
	(186.83, 64.73) --
	(186.83, 64.75) --
	(186.83, 64.77) --
	(186.83, 64.79) --
	(186.83, 64.81) --
	(186.83, 64.83) --
	(186.83, 64.85) --
	(186.83, 64.87) --
	(186.83, 64.89) --
	(186.83, 64.91) --
	(186.83, 64.94) --
	(186.83, 64.96) --
	(186.83, 64.98) --
	(186.83, 65.00) --
	(186.83, 65.02) --
	(186.83, 65.04) --
	(186.84, 65.06) --
	(186.84, 65.08) --
	(186.84, 65.10) --
	(186.84, 65.12) --
	(186.84, 65.14) --
	(186.84, 65.16) --
	(186.84, 65.18) --
	(186.84, 65.20) --
	(186.84, 65.22) --
	(186.85, 65.24) --
	(186.85, 65.26) --
	(186.85, 65.28) --
	(186.85, 65.30) --
	(186.86, 65.32) --
	(186.86, 65.34) --
	(186.86, 65.36) --
	(186.86, 65.38) --
	(186.87, 65.40) --
	(186.87, 65.42) --
	(186.88, 65.44) --
	(186.89, 65.47) --
	(186.89, 65.49) --
	(186.90, 65.51) --
	(186.91, 65.53) --
	(186.91, 65.55) --
	(186.91, 65.57) --
	(186.91, 65.59) --
	(186.90, 65.61) --
	(186.90, 65.63) --
	(186.89, 65.65) --
	(186.88, 65.67) --
	(186.87, 65.69) --
	(186.87, 65.71) --
	(186.86, 65.73) --
	(186.86, 65.75) --
	(186.86, 65.77) --
	(186.85, 65.79) --
	(186.85, 65.81) --
	(186.85, 65.83) --
	(186.85, 65.85) --
	(186.84, 65.87) --
	(186.84, 65.89) --
	(186.84, 65.91) --
	(186.84, 65.93) --
	(186.84, 65.95) --
	(186.84, 65.97) --
	(186.84, 66.00) --
	(186.84, 66.02) --
	(186.84, 66.04) --
	(186.84, 66.06) --
	(186.83, 66.08) --
	(186.83, 66.10) --
	(186.83, 66.12) --
	(186.83, 66.14) --
	(186.83, 66.16) --
	(186.83, 66.18) --
	(186.83, 66.20) --
	(186.83, 66.22) --
	(186.83, 66.24) --
	(186.83, 66.26) --
	(186.83, 66.28) --
	(186.83, 66.30) --
	(186.83, 66.32) --
	(186.83, 66.34) --
	(186.83, 66.36) --
	(186.83, 66.38) --
	(186.83, 66.40) --
	(186.83, 66.42) --
	(186.83, 66.44) --
	(186.82, 66.46) --
	(186.82, 66.48) --
	(186.82, 66.50) --
	(186.82, 66.53) --
	(186.82, 66.55) --
	(186.82, 66.57) --
	(186.82, 66.59) --
	(186.82, 66.61) --
	(186.82, 66.63) --
	(186.82, 66.65) --
	(186.82, 66.67) --
	(186.82, 66.69) --
	(186.82, 66.71) --
	(186.82, 66.73) --
	(186.82, 66.75) --
	(186.82, 66.77) --
	(186.82, 66.79) --
	(186.82, 66.81) --
	(186.82, 66.83) --
	(186.82, 66.85) --
	(186.82, 66.87) --
	(186.82, 66.89) --
	(186.81, 66.91) --
	(186.81, 66.93) --
	(186.81, 66.95) --
	(186.81, 66.97) --
	(186.81, 66.99) --
	(186.81, 67.01) --
	(186.81, 67.03) --
	(186.81, 67.06) --
	(186.81, 67.08) --
	(186.81, 67.10) --
	(186.81, 67.12) --
	(186.81, 67.14) --
	(186.81, 67.16) --
	(186.81, 67.18) --
	(186.81, 67.20) --
	(186.81, 67.22) --
	(186.81, 67.24) --
	(186.81, 67.26) --
	(186.81, 67.28) --
	(186.81, 67.30) --
	(186.81, 67.32) --
	(186.81, 67.34) --
	(186.81, 67.36) --
	(186.81, 67.38) --
	(186.81, 67.40) --
	(186.81, 67.42) --
	(186.81, 67.44) --
	(186.81, 67.46) --
	(186.81, 67.48) --
	(186.81, 67.50) --
	(186.81, 67.52) --
	(186.81, 67.54) --
	(186.81, 67.56) --
	(186.81, 67.59) --
	(186.81, 67.61) --
	(186.81, 67.63) --
	(186.81, 67.65) --
	(186.81, 67.67) --
	(186.81, 67.69) --
	(186.81, 67.71) --
	(186.81, 67.73) --
	(186.81, 67.75) --
	(186.81, 67.77) --
	(186.81, 67.79) --
	(186.81, 67.81) --
	(186.81, 67.83) --
	(186.81, 67.85) --
	(186.81, 67.87) --
	(186.81, 67.89) --
	(186.81, 67.91) --
	(186.81, 67.93) --
	(186.81, 67.95) --
	(186.81, 67.97) --
	(186.81, 67.99) --
	(186.81, 68.01) --
	(186.81, 68.03) --
	(186.81, 68.05) --
	(186.81, 68.07) --
	(186.81, 68.10) --
	(186.81, 68.12) --
	(186.81, 68.14) --
	(186.81, 68.16) --
	(186.81, 68.18) --
	(186.81, 68.20) --
	(186.81, 68.22) --
	(186.81, 68.24) --
	(186.81, 68.26) --
	(186.81, 68.28) --
	(186.81, 68.30) --
	(186.81, 68.32) --
	(186.81, 68.34) --
	(186.81, 68.36) --
	(186.81, 68.38) --
	(186.81, 68.40) --
	(186.81, 68.42) --
	(186.81, 68.44) --
	(186.81, 68.46) --
	(186.81, 68.48) --
	(186.81, 68.50) --
	(186.81, 68.52) --
	(186.81, 68.54) --
	(186.81, 68.56) --
	(186.81, 68.58) --
	(186.81, 68.60) --
	(186.81, 68.63) --
	(186.81, 68.65) --
	(186.81, 68.67) --
	(186.81, 68.69) --
	(186.81, 68.71) --
	(186.81, 68.73) --
	(186.81, 68.75) --
	(186.81, 68.77) --
	(186.81, 68.79) --
	(186.81, 68.81) --
	(186.81, 68.83) --
	(186.81, 68.85) --
	(186.81, 68.87) --
	(186.81, 68.89) --
	(186.81, 68.91) --
	(186.81, 68.93) --
	(186.81, 68.95) --
	(186.81, 68.97) --
	(186.81, 68.99) --
	(186.81, 69.01) --
	(186.81, 69.03) --
	(186.81, 69.05) --
	(186.81, 69.07) --
	(186.81, 69.09) --
	(186.81, 69.11) --
	(186.81, 69.13) --
	(186.81, 69.16) --
	(186.81, 69.18) --
	(186.81, 69.20) --
	(186.81, 69.22) --
	(186.81, 69.24) --
	(186.81, 69.26) --
	(186.81, 69.28) --
	(186.81, 69.30) --
	(186.81, 69.32) --
	(186.81, 69.34) --
	(186.81, 69.36) --
	(186.81, 69.38) --
	(186.81, 69.40) --
	(186.81, 69.42) --
	(186.81, 69.44) --
	(186.81, 69.46) --
	(186.81, 69.48) --
	(186.81, 69.50) --
	(186.81, 69.52) --
	(186.81, 69.54) --
	(186.81, 69.56) --
	(186.81, 69.58) --
	(186.81, 69.60) --
	(186.81, 69.62) --
	(186.81, 69.64) --
	(186.81, 69.66) --
	(186.81, 69.69) --
	(186.81, 69.71) --
	(186.81, 69.73) --
	(186.81, 69.75) --
	(186.81, 69.77) --
	(186.81, 69.79) --
	(186.81, 69.81) --
	(186.81, 69.83) --
	(186.81, 69.85) --
	(186.81, 69.87) --
	(186.81, 69.89) --
	(186.81, 69.91) --
	(186.81, 69.93) --
	(186.81, 69.95) --
	(186.81, 69.97) --
	(186.81, 69.99) --
	(186.81, 70.01) --
	(186.81, 70.03) --
	(186.81, 70.05) --
	(186.81, 70.07) --
	(186.81, 70.09) --
	(186.81, 70.11) --
	(186.81, 70.13) --
	(186.81, 70.15) --
	(186.81, 70.17) --
	(186.81, 70.19) --
	(186.81, 70.22) --
	(186.81, 70.24) --
	(186.81, 70.26) --
	(186.81, 70.28) --
	(186.81, 70.30) --
	(186.81, 70.32) --
	(186.81, 70.34) --
	(186.81, 70.36) --
	(186.81, 70.38) --
	(186.81, 70.40) --
	(186.81, 70.42) --
	(186.81, 70.44) --
	(186.81, 70.46) --
	(186.81, 70.48) --
	(186.81, 70.50) --
	(186.81, 70.52) --
	(186.81, 70.54) --
	(186.81, 70.56) --
	(186.81, 70.58) --
	(186.81, 70.60) --
	(186.81, 70.62) --
	(186.81, 70.64) --
	(186.81, 70.66) --
	(186.81, 70.68) --
	(186.81, 70.70) --
	(186.81, 70.70) --
	(186.81, 70.68) --
	(186.81, 70.66) --
	(186.81, 70.64) --
	(186.81, 70.62) --
	(186.81, 70.60) --
	(186.81, 70.58) --
	(186.81, 70.56) --
	(186.81, 70.54) --
	(186.81, 70.52) --
	(186.81, 70.50) --
	(186.81, 70.48) --
	(186.81, 70.46) --
	(186.81, 70.44) --
	(186.81, 70.42) --
	(186.81, 70.40) --
	(186.81, 70.38) --
	(186.81, 70.36) --
	(186.81, 70.34) --
	(186.81, 70.32) --
	(186.81, 70.30) --
	(186.81, 70.28) --
	(186.81, 70.26) --
	(186.81, 70.24) --
	(186.81, 70.22) --
	(186.81, 70.19) --
	(186.81, 70.17) --
	(186.81, 70.15) --
	(186.81, 70.13) --
	(186.81, 70.11) --
	(186.81, 70.09) --
	(186.81, 70.07) --
	(186.81, 70.05) --
	(186.81, 70.03) --
	(186.81, 70.01) --
	(186.81, 69.99) --
	(186.81, 69.97) --
	(186.81, 69.95) --
	(186.81, 69.93) --
	(186.81, 69.91) --
	(186.81, 69.89) --
	(186.81, 69.87) --
	(186.81, 69.85) --
	(186.81, 69.83) --
	(186.81, 69.81) --
	(186.81, 69.79) --
	(186.81, 69.77) --
	(186.81, 69.75) --
	(186.81, 69.73) --
	(186.81, 69.71) --
	(186.81, 69.69) --
	(186.81, 69.66) --
	(186.81, 69.64) --
	(186.81, 69.62) --
	(186.81, 69.60) --
	(186.81, 69.58) --
	(186.81, 69.56) --
	(186.81, 69.54) --
	(186.81, 69.52) --
	(186.81, 69.50) --
	(186.81, 69.48) --
	(186.81, 69.46) --
	(186.81, 69.44) --
	(186.81, 69.42) --
	(186.81, 69.40) --
	(186.81, 69.38) --
	(186.81, 69.36) --
	(186.81, 69.34) --
	(186.81, 69.32) --
	(186.81, 69.30) --
	(186.81, 69.28) --
	(186.81, 69.26) --
	(186.81, 69.24) --
	(186.81, 69.22) --
	(186.81, 69.20) --
	(186.81, 69.18) --
	(186.81, 69.16) --
	(186.81, 69.13) --
	(186.81, 69.11) --
	(186.81, 69.09) --
	(186.81, 69.07) --
	(186.81, 69.05) --
	(186.81, 69.03) --
	(186.81, 69.01) --
	(186.81, 68.99) --
	(186.81, 68.97) --
	(186.81, 68.95) --
	(186.81, 68.93) --
	(186.81, 68.91) --
	(186.81, 68.89) --
	(186.81, 68.87) --
	(186.81, 68.85) --
	(186.81, 68.83) --
	(186.81, 68.81) --
	(186.81, 68.79) --
	(186.81, 68.77) --
	(186.81, 68.75) --
	(186.81, 68.73) --
	(186.81, 68.71) --
	(186.81, 68.69) --
	(186.81, 68.67) --
	(186.81, 68.65) --
	(186.81, 68.63) --
	(186.81, 68.60) --
	(186.81, 68.58) --
	(186.81, 68.56) --
	(186.81, 68.54) --
	(186.81, 68.52) --
	(186.81, 68.50) --
	(186.81, 68.48) --
	(186.81, 68.46) --
	(186.81, 68.44) --
	(186.81, 68.42) --
	(186.81, 68.40) --
	(186.81, 68.38) --
	(186.81, 68.36) --
	(186.81, 68.34) --
	(186.81, 68.32) --
	(186.81, 68.30) --
	(186.81, 68.28) --
	(186.81, 68.26) --
	(186.81, 68.24) --
	(186.81, 68.22) --
	(186.81, 68.20) --
	(186.81, 68.18) --
	(186.81, 68.16) --
	(186.81, 68.14) --
	(186.81, 68.12) --
	(186.81, 68.10) --
	(186.81, 68.07) --
	(186.81, 68.05) --
	(186.81, 68.03) --
	(186.81, 68.01) --
	(186.81, 67.99) --
	(186.81, 67.97) --
	(186.81, 67.95) --
	(186.81, 67.93) --
	(186.81, 67.91) --
	(186.81, 67.89) --
	(186.81, 67.87) --
	(186.81, 67.85) --
	(186.81, 67.83) --
	(186.81, 67.81) --
	(186.81, 67.79) --
	(186.81, 67.77) --
	(186.81, 67.75) --
	(186.81, 67.73) --
	(186.81, 67.71) --
	(186.81, 67.69) --
	(186.81, 67.67) --
	(186.81, 67.65) --
	(186.81, 67.63) --
	(186.81, 67.61) --
	(186.81, 67.59) --
	(186.81, 67.56) --
	(186.81, 67.54) --
	(186.81, 67.52) --
	(186.81, 67.50) --
	(186.81, 67.48) --
	(186.81, 67.46) --
	(186.81, 67.44) --
	(186.81, 67.42) --
	(186.81, 67.40) --
	(186.81, 67.38) --
	(186.81, 67.36) --
	(186.81, 67.34) --
	(186.81, 67.32) --
	(186.81, 67.30) --
	(186.81, 67.28) --
	(186.81, 67.26) --
	(186.81, 67.24) --
	(186.81, 67.22) --
	(186.81, 67.20) --
	(186.81, 67.18) --
	(186.81, 67.16) --
	(186.81, 67.14) --
	(186.81, 67.12) --
	(186.81, 67.10) --
	(186.81, 67.08) --
	(186.81, 67.06) --
	(186.81, 67.03) --
	(186.81, 67.01) --
	(186.81, 66.99) --
	(186.81, 66.97) --
	(186.81, 66.95) --
	(186.81, 66.93) --
	(186.81, 66.91) --
	(186.81, 66.89) --
	(186.81, 66.87) --
	(186.81, 66.85) --
	(186.81, 66.83) --
	(186.81, 66.81) --
	(186.81, 66.79) --
	(186.81, 66.77) --
	(186.81, 66.75) --
	(186.81, 66.73) --
	(186.81, 66.71) --
	(186.81, 66.69) --
	(186.81, 66.67) --
	(186.81, 66.65) --
	(186.81, 66.63) --
	(186.81, 66.61) --
	(186.81, 66.59) --
	(186.81, 66.57) --
	(186.81, 66.55) --
	(186.81, 66.53) --
	(186.81, 66.50) --
	(186.81, 66.48) --
	(186.81, 66.46) --
	(186.81, 66.44) --
	(186.81, 66.42) --
	(186.81, 66.40) --
	(186.81, 66.38) --
	(186.81, 66.36) --
	(186.81, 66.34) --
	(186.81, 66.32) --
	(186.81, 66.30) --
	(186.81, 66.28) --
	(186.81, 66.26) --
	(186.81, 66.24) --
	(186.81, 66.22) --
	(186.81, 66.20) --
	(186.81, 66.18) --
	(186.81, 66.16) --
	(186.81, 66.14) --
	(186.81, 66.12) --
	(186.81, 66.10) --
	(186.81, 66.08) --
	(186.81, 66.06) --
	(186.81, 66.04) --
	(186.81, 66.02) --
	(186.81, 66.00) --
	(186.81, 65.97) --
	(186.81, 65.95) --
	(186.81, 65.93) --
	(186.81, 65.91) --
	(186.81, 65.89) --
	(186.81, 65.87) --
	(186.81, 65.85) --
	(186.81, 65.83) --
	(186.81, 65.81) --
	(186.81, 65.79) --
	(186.81, 65.77) --
	(186.81, 65.75) --
	(186.81, 65.73) --
	(186.81, 65.71) --
	(186.81, 65.69) --
	(186.81, 65.67) --
	(186.81, 65.65) --
	(186.81, 65.63) --
	(186.81, 65.61) --
	(186.81, 65.59) --
	(186.81, 65.57) --
	(186.81, 65.55) --
	(186.81, 65.53) --
	(186.81, 65.51) --
	(186.81, 65.49) --
	(186.81, 65.47) --
	(186.81, 65.44) --
	(186.81, 65.42) --
	(186.81, 65.40) --
	(186.81, 65.38) --
	(186.81, 65.36) --
	(186.81, 65.34) --
	(186.81, 65.32) --
	(186.81, 65.30) --
	(186.81, 65.28) --
	(186.81, 65.26) --
	(186.81, 65.24) --
	(186.81, 65.22) --
	(186.81, 65.20) --
	(186.81, 65.18) --
	(186.81, 65.16) --
	(186.81, 65.14) --
	(186.81, 65.12) --
	(186.81, 65.10) --
	(186.81, 65.08) --
	(186.81, 65.06) --
	(186.81, 65.04) --
	(186.81, 65.02) --
	(186.81, 65.00) --
	(186.81, 64.98) --
	(186.81, 64.96) --
	(186.81, 64.94) --
	(186.81, 64.91) --
	(186.81, 64.89) --
	(186.81, 64.87) --
	(186.81, 64.85) --
	(186.81, 64.83) --
	(186.81, 64.81) --
	(186.81, 64.79) --
	(186.81, 64.77) --
	(186.81, 64.75) --
	(186.81, 64.73) --
	(186.81, 64.71) --
	(186.81, 64.69) --
	(186.81, 64.67) --
	(186.81, 64.65) --
	(186.81, 64.63) --
	(186.81, 64.61) --
	(186.81, 64.59) --
	(186.81, 64.57) --
	(186.81, 64.55) --
	(186.81, 64.53) --
	(186.81, 64.51) --
	(186.81, 64.49) --
	(186.81, 64.47) --
	(186.81, 64.45) --
	(186.81, 64.43) --
	(186.81, 64.41) --
	(186.81, 64.38) --
	(186.81, 64.36) --
	(186.81, 64.34) --
	(186.81, 64.32) --
	(186.81, 64.30) --
	(186.81, 64.28) --
	(186.81, 64.26) --
	(186.81, 64.24) --
	(186.81, 64.22) --
	(186.81, 64.20) --
	(186.81, 64.18) --
	(186.81, 64.16) --
	(186.81, 64.14) --
	(186.81, 64.12) --
	(186.81, 64.10) --
	(186.81, 64.08) --
	(186.81, 64.06) --
	(186.81, 64.04) --
	(186.81, 64.02) --
	(186.81, 64.00) --
	(186.81, 63.98) --
	(186.81, 63.96) --
	(186.81, 63.94) --
	(186.81, 63.92) --
	(186.81, 63.90) --
	(186.81, 63.88) --
	(186.81, 63.85) --
	(186.81, 63.83) --
	(186.81, 63.81) --
	(186.81, 63.79) --
	(186.81, 63.77) --
	(186.81, 63.75) --
	(186.81, 63.73) --
	(186.81, 63.71) --
	(186.81, 63.69) --
	(186.81, 63.67) --
	(186.81, 63.65) --
	(186.81, 63.63) --
	(186.81, 63.61) --
	(186.81, 63.59) --
	(186.81, 63.57) --
	(186.81, 63.55) --
	(186.81, 63.53) --
	(186.81, 63.51) --
	(186.81, 63.49) --
	(186.81, 63.47) --
	(186.81, 63.45) --
	(186.81, 63.43) --
	(186.81, 63.41) --
	(186.81, 63.39) --
	(186.81, 63.37) --
	(186.81, 63.34) --
	(186.81, 63.32) --
	(186.81, 63.30) --
	(186.81, 63.28) --
	(186.81, 63.26) --
	(186.81, 63.24) --
	(186.81, 63.22) --
	(186.81, 63.20) --
	(186.81, 63.18) --
	(186.81, 63.16) --
	(186.81, 63.14) --
	(186.81, 63.12) --
	(186.81, 63.10) --
	(186.81, 63.08) --
	(186.81, 63.06) --
	(186.81, 63.04) --
	(186.81, 63.02) --
	(186.81, 63.00) --
	(186.81, 62.98) --
	(186.81, 62.96) --
	(186.81, 62.94) --
	(186.81, 62.92) --
	(186.81, 62.90) --
	(186.81, 62.88) --
	(186.81, 62.86) --
	(186.81, 62.84) --
	(186.81, 62.81) --
	(186.81, 62.79) --
	(186.81, 62.77) --
	(186.81, 62.75) --
	(186.81, 62.73) --
	(186.81, 62.71) --
	(186.81, 62.69) --
	(186.81, 62.67) --
	(186.81, 62.65) --
	(186.81, 62.63) --
	(186.81, 62.61) --
	(186.81, 62.59) --
	(186.81, 62.57) --
	(186.81, 62.55) --
	(186.81, 62.53) --
	(186.81, 62.51) --
	(186.81, 62.49) --
	(186.81, 62.47) --
	(186.81, 62.45) --
	(186.81, 62.43) --
	(186.81, 62.41) --
	(186.81, 62.39) --
	(186.81, 62.37) --
	(186.81, 62.35) --
	(186.81, 62.33) --
	(186.81, 62.31) --
	(186.81, 62.28) --
	(186.81, 62.26) --
	(186.81, 62.24) --
	(186.81, 62.22) --
	(186.81, 62.20) --
	(186.81, 62.18) --
	(186.81, 62.16) --
	(186.81, 62.14) --
	(186.81, 62.12) --
	(186.81, 62.10) --
	(186.81, 62.08) --
	(186.81, 62.06) --
	(186.81, 62.04) --
	(186.81, 62.02) --
	(186.81, 62.00) --
	(186.81, 61.98) --
	(186.81, 61.96) --
	(186.81, 61.94) --
	(186.81, 61.92) --
	(186.81, 61.90) --
	(186.81, 61.88) --
	(186.81, 61.86) --
	(186.81, 61.84) --
	(186.81, 61.82) --
	(186.81, 61.80) --
	(186.81, 61.78) --
	(186.81, 61.75) --
	(186.81, 61.73) --
	(186.81, 61.71) --
	(186.81, 61.69) --
	(186.81, 61.67) --
	(186.81, 61.65) --
	(186.81, 61.63) --
	(186.81, 61.61) --
	(186.81, 61.59) --
	(186.81, 61.57) --
	(186.81, 61.55) --
	(186.81, 61.53) --
	(186.81, 61.51) --
	(186.81, 61.49) --
	(186.81, 61.47) --
	(186.81, 61.45) --
	(186.81, 61.43) --
	(186.81, 61.41) --
	(186.81, 61.39) --
	(186.81, 61.37) --
	(186.81, 61.35) --
	(186.81, 61.33) --
	(186.81, 61.31) --
	(186.81, 61.29) --
	(186.81, 61.27) --
	(186.81, 61.25) --
	(186.81, 61.22) --
	(186.81, 61.20) --
	(186.81, 61.18) --
	(186.81, 61.16) --
	(186.81, 61.14) --
	(186.81, 61.12) --
	(186.81, 61.10) --
	(186.81, 61.08) --
	(186.81, 61.06) --
	(186.81, 61.04) --
	(186.81, 61.02) --
	(186.81, 61.00) --
	(186.81, 60.98) --
	(186.81, 60.96) --
	(186.81, 60.94) --
	(186.81, 60.92) --
	(186.81, 60.90) --
	(186.81, 60.88) --
	(186.81, 60.86) --
	(186.81, 60.84) --
	(186.81, 60.82) --
	(186.81, 60.80) --
	(186.81, 60.78) --
	(186.81, 60.76) --
	(186.81, 60.74) --
	(186.81, 60.72) --
	(186.81, 60.69) --
	(186.81, 60.67) --
	(186.81, 60.65) --
	(186.81, 60.63) --
	(186.81, 60.61) --
	(186.81, 60.59) --
	(186.81, 60.57) --
	(186.81, 60.55) --
	(186.81, 60.53) --
	(186.81, 60.51) --
	cycle;

\path[] (181.32, 55.92) --
	(181.32, 55.95) --
	(181.32, 55.97) --
	(181.32, 56.00) --
	(181.32, 56.02) --
	(181.32, 56.05) --
	(181.32, 56.07) --
	(181.32, 56.10) --
	(181.32, 56.12) --
	(181.32, 56.15) --
	(181.32, 56.18) --
	(181.32, 56.20) --
	(181.32, 56.23) --
	(181.32, 56.25) --
	(181.32, 56.28) --
	(181.32, 56.30) --
	(181.32, 56.33) --
	(181.32, 56.35) --
	(181.32, 56.38) --
	(181.32, 56.40) --
	(181.32, 56.43) --
	(181.32, 56.45) --
	(181.32, 56.48) --
	(181.32, 56.51) --
	(181.32, 56.53) --
	(181.32, 56.56) --
	(181.32, 56.58) --
	(181.32, 56.61) --
	(181.32, 56.63) --
	(181.32, 56.66) --
	(181.32, 56.68) --
	(181.32, 56.71) --
	(181.32, 56.73) --
	(181.32, 56.76) --
	(181.32, 56.78) --
	(181.32, 56.81) --
	(181.32, 56.84) --
	(181.32, 56.86) --
	(181.32, 56.89) --
	(181.32, 56.91) --
	(181.32, 56.94) --
	(181.32, 56.96) --
	(181.32, 56.99) --
	(181.32, 57.01) --
	(181.32, 57.04) --
	(181.32, 57.06) --
	(181.32, 57.09) --
	(181.32, 57.11) --
	(181.32, 57.14) --
	(181.32, 57.17) --
	(181.32, 57.19) --
	(181.32, 57.22) --
	(181.32, 57.24) --
	(181.32, 57.27) --
	(181.32, 57.29) --
	(181.32, 57.32) --
	(181.32, 57.34) --
	(181.32, 57.37) --
	(181.32, 57.39) --
	(181.32, 57.42) --
	(181.32, 57.44) --
	(181.32, 57.47) --
	(181.32, 57.50) --
	(181.32, 57.52) --
	(181.32, 57.55) --
	(181.32, 57.57) --
	(181.32, 57.60) --
	(181.32, 57.62) --
	(181.32, 57.65) --
	(181.32, 57.67) --
	(181.32, 57.70) --
	(181.32, 57.72) --
	(181.32, 57.75) --
	(181.32, 57.77) --
	(181.32, 57.80) --
	(181.32, 57.83) --
	(181.32, 57.85) --
	(181.32, 57.88) --
	(181.32, 57.90) --
	(181.32, 57.93) --
	(181.32, 57.95) --
	(181.32, 57.98) --
	(181.32, 58.00) --
	(181.32, 58.03) --
	(181.32, 58.05) --
	(181.32, 58.08) --
	(181.32, 58.10) --
	(181.32, 58.13) --
	(181.32, 58.16) --
	(181.32, 58.18) --
	(181.32, 58.21) --
	(181.32, 58.23) --
	(181.32, 58.26) --
	(181.32, 58.28) --
	(181.32, 58.31) --
	(181.32, 58.33) --
	(181.32, 58.36) --
	(181.32, 58.38) --
	(181.32, 58.41) --
	(181.32, 58.43) --
	(181.32, 58.46) --
	(181.32, 58.49) --
	(181.32, 58.51) --
	(181.32, 58.54) --
	(181.32, 58.56) --
	(181.32, 58.59) --
	(181.32, 58.61) --
	(181.32, 58.64) --
	(181.32, 58.66) --
	(181.32, 58.69) --
	(181.32, 58.71) --
	(181.32, 58.74) --
	(181.32, 58.76) --
	(181.32, 58.79) --
	(181.32, 58.81) --
	(181.32, 58.84) --
	(181.32, 58.87) --
	(181.32, 58.89) --
	(181.32, 58.92) --
	(181.32, 58.94) --
	(181.32, 58.97) --
	(181.32, 58.99) --
	(181.32, 59.02) --
	(181.32, 59.04) --
	(181.32, 59.07) --
	(181.32, 59.09) --
	(181.32, 59.12) --
	(181.32, 59.14) --
	(181.32, 59.17) --
	(181.32, 59.20) --
	(181.32, 59.22) --
	(181.32, 59.25) --
	(181.32, 59.27) --
	(181.32, 59.30) --
	(181.32, 59.32) --
	(181.32, 59.35) --
	(181.32, 59.37) --
	(181.32, 59.40) --
	(181.32, 59.42) --
	(181.32, 59.45) --
	(181.32, 59.47) --
	(181.32, 59.50) --
	(181.33, 59.53) --
	(181.33, 59.55) --
	(181.33, 59.58) --
	(181.33, 59.60) --
	(181.33, 59.63) --
	(181.33, 59.65) --
	(181.33, 59.68) --
	(181.33, 59.70) --
	(181.33, 59.73) --
	(181.33, 59.75) --
	(181.33, 59.78) --
	(181.33, 59.80) --
	(181.33, 59.83) --
	(181.33, 59.86) --
	(181.33, 59.88) --
	(181.33, 59.91) --
	(181.33, 59.93) --
	(181.33, 59.96) --
	(181.33, 59.98) --
	(181.33, 60.01) --
	(181.33, 60.03) --
	(181.33, 60.06) --
	(181.33, 60.08) --
	(181.33, 60.11) --
	(181.33, 60.13) --
	(181.33, 60.16) --
	(181.33, 60.19) --
	(181.33, 60.21) --
	(181.33, 60.24) --
	(181.33, 60.26) --
	(181.33, 60.29) --
	(181.33, 60.31) --
	(181.33, 60.34) --
	(181.33, 60.36) --
	(181.33, 60.39) --
	(181.33, 60.41) --
	(181.33, 60.44) --
	(181.33, 60.46) --
	(181.33, 60.49) --
	(181.33, 60.52) --
	(181.33, 60.54) --
	(181.33, 60.57) --
	(181.33, 60.59) --
	(181.33, 60.62) --
	(181.33, 60.64) --
	(181.33, 60.67) --
	(181.33, 60.69) --
	(181.33, 60.72) --
	(181.33, 60.74) --
	(181.33, 60.77) --
	(181.33, 60.79) --
	(181.33, 60.82) --
	(181.33, 60.85) --
	(181.33, 60.87) --
	(181.33, 60.90) --
	(181.33, 60.92) --
	(181.33, 60.95) --
	(181.33, 60.97) --
	(181.33, 61.00) --
	(181.33, 61.02) --
	(181.33, 61.05) --
	(181.33, 61.07) --
	(181.33, 61.10) --
	(181.33, 61.12) --
	(181.33, 61.15) --
	(181.33, 61.18) --
	(181.33, 61.20) --
	(181.33, 61.23) --
	(181.33, 61.25) --
	(181.33, 61.28) --
	(181.33, 61.30) --
	(181.33, 61.33) --
	(181.33, 61.35) --
	(181.33, 61.38) --
	(181.33, 61.40) --
	(181.33, 61.43) --
	(181.33, 61.45) --
	(181.33, 61.48) --
	(181.33, 61.50) --
	(181.33, 61.53) --
	(181.33, 61.56) --
	(181.33, 61.58) --
	(181.33, 61.61) --
	(181.33, 61.63) --
	(181.33, 61.66) --
	(181.33, 61.68) --
	(181.33, 61.71) --
	(181.33, 61.73) --
	(181.33, 61.76) --
	(181.34, 61.78) --
	(181.34, 61.81) --
	(181.34, 61.83) --
	(181.34, 61.86) --
	(181.34, 61.89) --
	(181.34, 61.91) --
	(181.34, 61.94) --
	(181.34, 61.96) --
	(181.34, 61.99) --
	(181.34, 62.01) --
	(181.34, 62.04) --
	(181.34, 62.06) --
	(181.34, 62.09) --
	(181.34, 62.11) --
	(181.34, 62.14) --
	(181.34, 62.16) --
	(181.34, 62.19) --
	(181.34, 62.22) --
	(181.34, 62.24) --
	(181.34, 62.27) --
	(181.34, 62.29) --
	(181.34, 62.32) --
	(181.34, 62.34) --
	(181.34, 62.37) --
	(181.34, 62.39) --
	(181.34, 62.42) --
	(181.34, 62.44) --
	(181.34, 62.47) --
	(181.34, 62.49) --
	(181.34, 62.52) --
	(181.34, 62.55) --
	(181.34, 62.57) --
	(181.34, 62.60) --
	(181.34, 62.62) --
	(181.34, 62.65) --
	(181.34, 62.67) --
	(181.34, 62.70) --
	(181.34, 62.72) --
	(181.34, 62.75) --
	(181.34, 62.77) --
	(181.34, 62.80) --
	(181.34, 62.82) --
	(181.34, 62.85) --
	(181.34, 62.88) --
	(181.34, 62.90) --
	(181.34, 62.93) --
	(181.34, 62.95) --
	(181.34, 62.98) --
	(181.34, 63.00) --
	(181.34, 63.03) --
	(181.34, 63.05) --
	(181.34, 63.08) --
	(181.34, 63.10) --
	(181.34, 63.13) --
	(181.34, 63.15) --
	(181.34, 63.18) --
	(181.34, 63.21) --
	(181.34, 63.23) --
	(181.34, 63.26) --
	(181.34, 63.28) --
	(181.34, 63.31) --
	(181.34, 63.33) --
	(181.34, 63.36) --
	(181.34, 63.38) --
	(181.34, 63.41) --
	(181.34, 63.43) --
	(181.34, 63.46) --
	(181.34, 63.48) --
	(181.34, 63.51) --
	(181.34, 63.54) --
	(181.34, 63.56) --
	(181.34, 63.59) --
	(181.34, 63.61) --
	(181.34, 63.64) --
	(181.34, 63.66) --
	(181.34, 63.69) --
	(181.34, 63.71) --
	(181.34, 63.74) --
	(181.34, 63.76) --
	(181.34, 63.79) --
	(181.34, 63.81) --
	(181.34, 63.84) --
	(181.34, 63.86) --
	(181.34, 63.89) --
	(181.34, 63.92) --
	(181.34, 63.94) --
	(181.34, 63.97) --
	(181.34, 63.99) --
	(181.34, 64.02) --
	(181.34, 64.04) --
	(181.34, 64.07) --
	(181.34, 64.09) --
	(181.34, 64.12) --
	(181.34, 64.14) --
	(181.34, 64.17) --
	(181.34, 64.19) --
	(181.34, 64.22) --
	(181.34, 64.25) --
	(181.34, 64.27) --
	(181.34, 64.30) --
	(181.34, 64.32) --
	(181.34, 64.35) --
	(181.34, 64.37) --
	(181.34, 64.40) --
	(181.34, 64.42) --
	(181.34, 64.45) --
	(181.34, 64.47) --
	(181.34, 64.50) --
	(181.34, 64.52) --
	(181.34, 64.55) --
	(181.34, 64.58) --
	(181.34, 64.60) --
	(181.34, 64.63) --
	(181.34, 64.65) --
	(181.34, 64.68) --
	(181.34, 64.70) --
	(181.34, 64.73) --
	(181.34, 64.75) --
	(181.34, 64.78) --
	(181.34, 64.80) --
	(181.34, 64.83) --
	(181.35, 64.85) --
	(181.35, 64.88) --
	(181.35, 64.91) --
	(181.35, 64.93) --
	(181.35, 64.96) --
	(181.35, 64.98) --
	(181.35, 65.01) --
	(181.35, 65.03) --
	(181.35, 65.06) --
	(181.35, 65.08) --
	(181.35, 65.11) --
	(181.35, 65.13) --
	(181.35, 65.16) --
	(181.35, 65.18) --
	(181.35, 65.21) --
	(181.35, 65.24) --
	(181.35, 65.26) --
	(181.35, 65.29) --
	(181.35, 65.31) --
	(181.35, 65.34) --
	(181.36, 65.36) --
	(181.36, 65.39) --
	(181.36, 65.41) --
	(181.36, 65.44) --
	(181.36, 65.46) --
	(181.36, 65.49) --
	(181.36, 65.51) --
	(181.36, 65.54) --
	(181.36, 65.57) --
	(181.36, 65.59) --
	(181.36, 65.62) --
	(181.36, 65.64) --
	(181.35, 65.67) --
	(181.35, 65.69) --
	(181.35, 65.72) --
	(181.35, 65.74) --
	(181.34, 65.77) --
	(181.34, 65.79) --
	(181.34, 65.82) --
	(181.34, 65.84) --
	(181.34, 65.87) --
	(181.34, 65.90) --
	(181.33, 65.92) --
	(181.33, 65.95) --
	(181.33, 65.97) --
	(181.33, 66.00) --
	(181.33, 66.02) --
	(181.33, 66.05) --
	(181.33, 66.07) --
	(181.33, 66.10) --
	(181.33, 66.12) --
	(181.33, 66.15) --
	(181.33, 66.17) --
	(181.33, 66.20) --
	(181.33, 66.23) --
	(181.33, 66.25) --
	(181.33, 66.28) --
	(181.33, 66.30) --
	(181.33, 66.33) --
	(181.33, 66.35) --
	(181.33, 66.38) --
	(181.33, 66.40) --
	(181.33, 66.43) --
	(181.33, 66.45) --
	(181.33, 66.48) --
	(181.33, 66.50) --
	(181.33, 66.53) --
	(181.33, 66.55) --
	(181.33, 66.58) --
	(181.33, 66.61) --
	(181.33, 66.63) --
	(181.33, 66.66) --
	(181.33, 66.68) --
	(181.32, 66.71) --
	(181.32, 66.73) --
	(181.32, 66.76) --
	(181.32, 66.78) --
	(181.32, 66.81) --
	(181.32, 66.83) --
	(181.32, 66.86) --
	(181.32, 66.88) --
	(181.32, 66.91) --
	(181.32, 66.94) --
	(181.32, 66.96) --
	(181.32, 66.99) --
	(181.32, 67.01) --
	(181.32, 67.04) --
	(181.32, 67.06) --
	(181.32, 67.09) --
	(181.32, 67.11) --
	(181.32, 67.14) --
	(181.32, 67.16) --
	(181.32, 67.19) --
	(181.32, 67.21) --
	(181.32, 67.24) --
	(181.32, 67.27) --
	(181.32, 67.29) --
	(181.32, 67.32) --
	(181.32, 67.34) --
	(181.32, 67.37) --
	(181.32, 67.39) --
	(181.32, 67.42) --
	(181.32, 67.44) --
	(181.32, 67.47) --
	(181.32, 67.49) --
	(181.32, 67.52) --
	(181.32, 67.54) --
	(181.32, 67.57) --
	(181.32, 67.60) --
	(181.32, 67.62) --
	(181.32, 67.65) --
	(181.32, 67.67) --
	(181.32, 67.70) --
	(181.32, 67.72) --
	(181.32, 67.75) --
	(181.32, 67.77) --
	(181.32, 67.80) --
	(181.32, 67.82) --
	(181.32, 67.85) --
	(181.32, 67.87) --
	(181.32, 67.90) --
	(181.32, 67.93) --
	(181.32, 67.95) --
	(181.32, 67.98) --
	(181.32, 68.00) --
	(181.32, 68.03) --
	(181.32, 68.05) --
	(181.32, 68.08) --
	(181.32, 68.10) --
	(181.32, 68.13) --
	(181.32, 68.15) --
	(181.32, 68.18) --
	(181.32, 68.20) --
	(181.32, 68.23) --
	(181.32, 68.26) --
	(181.32, 68.28) --
	(181.32, 68.31) --
	(181.32, 68.33) --
	(181.32, 68.36) --
	(181.32, 68.38) --
	(181.32, 68.41) --
	(181.32, 68.43) --
	(181.32, 68.46) --
	(181.32, 68.48) --
	(181.32, 68.51) --
	(181.32, 68.53) --
	(181.32, 68.56) --
	(181.32, 68.59) --
	(181.32, 68.61) --
	(181.32, 68.61) --
	(181.32, 68.59) --
	(181.32, 68.56) --
	(181.32, 68.53) --
	(181.32, 68.51) --
	(181.32, 68.48) --
	(181.32, 68.46) --
	(181.32, 68.43) --
	(181.32, 68.41) --
	(181.32, 68.38) --
	(181.32, 68.36) --
	(181.32, 68.33) --
	(181.32, 68.31) --
	(181.32, 68.28) --
	(181.32, 68.26) --
	(181.32, 68.23) --
	(181.32, 68.20) --
	(181.32, 68.18) --
	(181.32, 68.15) --
	(181.32, 68.13) --
	(181.32, 68.10) --
	(181.32, 68.08) --
	(181.32, 68.05) --
	(181.32, 68.03) --
	(181.32, 68.00) --
	(181.32, 67.98) --
	(181.32, 67.95) --
	(181.32, 67.93) --
	(181.32, 67.90) --
	(181.32, 67.87) --
	(181.32, 67.85) --
	(181.32, 67.82) --
	(181.32, 67.80) --
	(181.32, 67.77) --
	(181.32, 67.75) --
	(181.32, 67.72) --
	(181.32, 67.70) --
	(181.32, 67.67) --
	(181.32, 67.65) --
	(181.32, 67.62) --
	(181.32, 67.60) --
	(181.32, 67.57) --
	(181.32, 67.54) --
	(181.32, 67.52) --
	(181.32, 67.49) --
	(181.32, 67.47) --
	(181.32, 67.44) --
	(181.32, 67.42) --
	(181.32, 67.39) --
	(181.32, 67.37) --
	(181.32, 67.34) --
	(181.32, 67.32) --
	(181.32, 67.29) --
	(181.32, 67.27) --
	(181.32, 67.24) --
	(181.32, 67.21) --
	(181.32, 67.19) --
	(181.32, 67.16) --
	(181.32, 67.14) --
	(181.32, 67.11) --
	(181.32, 67.09) --
	(181.32, 67.06) --
	(181.32, 67.04) --
	(181.32, 67.01) --
	(181.32, 66.99) --
	(181.32, 66.96) --
	(181.32, 66.94) --
	(181.32, 66.91) --
	(181.32, 66.88) --
	(181.32, 66.86) --
	(181.32, 66.83) --
	(181.32, 66.81) --
	(181.32, 66.78) --
	(181.32, 66.76) --
	(181.32, 66.73) --
	(181.32, 66.71) --
	(181.32, 66.68) --
	(181.32, 66.66) --
	(181.32, 66.63) --
	(181.32, 66.61) --
	(181.32, 66.58) --
	(181.32, 66.55) --
	(181.32, 66.53) --
	(181.32, 66.50) --
	(181.32, 66.48) --
	(181.32, 66.45) --
	(181.32, 66.43) --
	(181.32, 66.40) --
	(181.32, 66.38) --
	(181.32, 66.35) --
	(181.32, 66.33) --
	(181.32, 66.30) --
	(181.32, 66.28) --
	(181.32, 66.25) --
	(181.32, 66.23) --
	(181.32, 66.20) --
	(181.32, 66.17) --
	(181.32, 66.15) --
	(181.32, 66.12) --
	(181.32, 66.10) --
	(181.32, 66.07) --
	(181.32, 66.05) --
	(181.32, 66.02) --
	(181.32, 66.00) --
	(181.32, 65.97) --
	(181.32, 65.95) --
	(181.32, 65.92) --
	(181.32, 65.90) --
	(181.32, 65.87) --
	(181.32, 65.84) --
	(181.32, 65.82) --
	(181.32, 65.79) --
	(181.32, 65.77) --
	(181.32, 65.74) --
	(181.32, 65.72) --
	(181.32, 65.69) --
	(181.32, 65.67) --
	(181.32, 65.64) --
	(181.32, 65.62) --
	(181.32, 65.59) --
	(181.32, 65.57) --
	(181.32, 65.54) --
	(181.32, 65.51) --
	(181.32, 65.49) --
	(181.32, 65.46) --
	(181.32, 65.44) --
	(181.32, 65.41) --
	(181.32, 65.39) --
	(181.32, 65.36) --
	(181.32, 65.34) --
	(181.32, 65.31) --
	(181.32, 65.29) --
	(181.32, 65.26) --
	(181.32, 65.24) --
	(181.32, 65.21) --
	(181.32, 65.18) --
	(181.32, 65.16) --
	(181.32, 65.13) --
	(181.32, 65.11) --
	(181.32, 65.08) --
	(181.32, 65.06) --
	(181.32, 65.03) --
	(181.32, 65.01) --
	(181.32, 64.98) --
	(181.32, 64.96) --
	(181.32, 64.93) --
	(181.32, 64.91) --
	(181.32, 64.88) --
	(181.32, 64.85) --
	(181.32, 64.83) --
	(181.32, 64.80) --
	(181.32, 64.78) --
	(181.32, 64.75) --
	(181.32, 64.73) --
	(181.32, 64.70) --
	(181.32, 64.68) --
	(181.32, 64.65) --
	(181.32, 64.63) --
	(181.32, 64.60) --
	(181.32, 64.58) --
	(181.32, 64.55) --
	(181.32, 64.52) --
	(181.32, 64.50) --
	(181.32, 64.47) --
	(181.32, 64.45) --
	(181.32, 64.42) --
	(181.32, 64.40) --
	(181.32, 64.37) --
	(181.32, 64.35) --
	(181.32, 64.32) --
	(181.32, 64.30) --
	(181.32, 64.27) --
	(181.32, 64.25) --
	(181.32, 64.22) --
	(181.32, 64.19) --
	(181.32, 64.17) --
	(181.32, 64.14) --
	(181.32, 64.12) --
	(181.32, 64.09) --
	(181.32, 64.07) --
	(181.32, 64.04) --
	(181.32, 64.02) --
	(181.32, 63.99) --
	(181.32, 63.97) --
	(181.32, 63.94) --
	(181.32, 63.92) --
	(181.32, 63.89) --
	(181.32, 63.86) --
	(181.32, 63.84) --
	(181.32, 63.81) --
	(181.32, 63.79) --
	(181.32, 63.76) --
	(181.32, 63.74) --
	(181.32, 63.71) --
	(181.32, 63.69) --
	(181.32, 63.66) --
	(181.32, 63.64) --
	(181.32, 63.61) --
	(181.32, 63.59) --
	(181.32, 63.56) --
	(181.32, 63.54) --
	(181.32, 63.51) --
	(181.32, 63.48) --
	(181.32, 63.46) --
	(181.32, 63.43) --
	(181.32, 63.41) --
	(181.32, 63.38) --
	(181.32, 63.36) --
	(181.32, 63.33) --
	(181.32, 63.31) --
	(181.32, 63.28) --
	(181.32, 63.26) --
	(181.32, 63.23) --
	(181.32, 63.21) --
	(181.32, 63.18) --
	(181.32, 63.15) --
	(181.32, 63.13) --
	(181.32, 63.10) --
	(181.32, 63.08) --
	(181.32, 63.05) --
	(181.32, 63.03) --
	(181.32, 63.00) --
	(181.32, 62.98) --
	(181.32, 62.95) --
	(181.32, 62.93) --
	(181.32, 62.90) --
	(181.32, 62.88) --
	(181.32, 62.85) --
	(181.32, 62.82) --
	(181.32, 62.80) --
	(181.32, 62.77) --
	(181.32, 62.75) --
	(181.32, 62.72) --
	(181.32, 62.70) --
	(181.32, 62.67) --
	(181.32, 62.65) --
	(181.32, 62.62) --
	(181.32, 62.60) --
	(181.32, 62.57) --
	(181.32, 62.55) --
	(181.32, 62.52) --
	(181.32, 62.49) --
	(181.32, 62.47) --
	(181.32, 62.44) --
	(181.32, 62.42) --
	(181.32, 62.39) --
	(181.32, 62.37) --
	(181.32, 62.34) --
	(181.32, 62.32) --
	(181.32, 62.29) --
	(181.32, 62.27) --
	(181.32, 62.24) --
	(181.32, 62.22) --
	(181.32, 62.19) --
	(181.32, 62.16) --
	(181.32, 62.14) --
	(181.32, 62.11) --
	(181.32, 62.09) --
	(181.32, 62.06) --
	(181.32, 62.04) --
	(181.32, 62.01) --
	(181.32, 61.99) --
	(181.32, 61.96) --
	(181.32, 61.94) --
	(181.32, 61.91) --
	(181.32, 61.89) --
	(181.32, 61.86) --
	(181.32, 61.83) --
	(181.32, 61.81) --
	(181.32, 61.78) --
	(181.32, 61.76) --
	(181.32, 61.73) --
	(181.32, 61.71) --
	(181.32, 61.68) --
	(181.32, 61.66) --
	(181.32, 61.63) --
	(181.32, 61.61) --
	(181.32, 61.58) --
	(181.32, 61.56) --
	(181.32, 61.53) --
	(181.32, 61.50) --
	(181.32, 61.48) --
	(181.32, 61.45) --
	(181.32, 61.43) --
	(181.32, 61.40) --
	(181.32, 61.38) --
	(181.32, 61.35) --
	(181.32, 61.33) --
	(181.32, 61.30) --
	(181.32, 61.28) --
	(181.32, 61.25) --
	(181.32, 61.23) --
	(181.32, 61.20) --
	(181.32, 61.18) --
	(181.32, 61.15) --
	(181.32, 61.12) --
	(181.32, 61.10) --
	(181.32, 61.07) --
	(181.32, 61.05) --
	(181.32, 61.02) --
	(181.32, 61.00) --
	(181.32, 60.97) --
	(181.32, 60.95) --
	(181.32, 60.92) --
	(181.32, 60.90) --
	(181.32, 60.87) --
	(181.32, 60.85) --
	(181.32, 60.82) --
	(181.32, 60.79) --
	(181.32, 60.77) --
	(181.32, 60.74) --
	(181.32, 60.72) --
	(181.32, 60.69) --
	(181.32, 60.67) --
	(181.32, 60.64) --
	(181.32, 60.62) --
	(181.32, 60.59) --
	(181.32, 60.57) --
	(181.32, 60.54) --
	(181.32, 60.52) --
	(181.32, 60.49) --
	(181.32, 60.46) --
	(181.32, 60.44) --
	(181.32, 60.41) --
	(181.32, 60.39) --
	(181.32, 60.36) --
	(181.32, 60.34) --
	(181.32, 60.31) --
	(181.32, 60.29) --
	(181.32, 60.26) --
	(181.32, 60.24) --
	(181.32, 60.21) --
	(181.32, 60.19) --
	(181.32, 60.16) --
	(181.32, 60.13) --
	(181.32, 60.11) --
	(181.32, 60.08) --
	(181.32, 60.06) --
	(181.32, 60.03) --
	(181.32, 60.01) --
	(181.32, 59.98) --
	(181.32, 59.96) --
	(181.32, 59.93) --
	(181.32, 59.91) --
	(181.32, 59.88) --
	(181.32, 59.86) --
	(181.32, 59.83) --
	(181.32, 59.80) --
	(181.32, 59.78) --
	(181.32, 59.75) --
	(181.32, 59.73) --
	(181.32, 59.70) --
	(181.32, 59.68) --
	(181.32, 59.65) --
	(181.32, 59.63) --
	(181.32, 59.60) --
	(181.32, 59.58) --
	(181.32, 59.55) --
	(181.32, 59.53) --
	(181.32, 59.50) --
	(181.32, 59.47) --
	(181.32, 59.45) --
	(181.32, 59.42) --
	(181.32, 59.40) --
	(181.32, 59.37) --
	(181.32, 59.35) --
	(181.32, 59.32) --
	(181.32, 59.30) --
	(181.32, 59.27) --
	(181.32, 59.25) --
	(181.32, 59.22) --
	(181.32, 59.20) --
	(181.32, 59.17) --
	(181.32, 59.14) --
	(181.32, 59.12) --
	(181.32, 59.09) --
	(181.32, 59.07) --
	(181.32, 59.04) --
	(181.32, 59.02) --
	(181.32, 58.99) --
	(181.32, 58.97) --
	(181.32, 58.94) --
	(181.32, 58.92) --
	(181.32, 58.89) --
	(181.32, 58.87) --
	(181.32, 58.84) --
	(181.32, 58.81) --
	(181.32, 58.79) --
	(181.32, 58.76) --
	(181.32, 58.74) --
	(181.32, 58.71) --
	(181.32, 58.69) --
	(181.32, 58.66) --
	(181.32, 58.64) --
	(181.32, 58.61) --
	(181.32, 58.59) --
	(181.32, 58.56) --
	(181.32, 58.54) --
	(181.32, 58.51) --
	(181.32, 58.49) --
	(181.32, 58.46) --
	(181.32, 58.43) --
	(181.32, 58.41) --
	(181.32, 58.38) --
	(181.32, 58.36) --
	(181.32, 58.33) --
	(181.32, 58.31) --
	(181.32, 58.28) --
	(181.32, 58.26) --
	(181.32, 58.23) --
	(181.32, 58.21) --
	(181.32, 58.18) --
	(181.32, 58.16) --
	(181.32, 58.13) --
	(181.32, 58.10) --
	(181.32, 58.08) --
	(181.32, 58.05) --
	(181.32, 58.03) --
	(181.32, 58.00) --
	(181.32, 57.98) --
	(181.32, 57.95) --
	(181.32, 57.93) --
	(181.32, 57.90) --
	(181.32, 57.88) --
	(181.32, 57.85) --
	(181.32, 57.83) --
	(181.32, 57.80) --
	(181.32, 57.77) --
	(181.32, 57.75) --
	(181.32, 57.72) --
	(181.32, 57.70) --
	(181.32, 57.67) --
	(181.32, 57.65) --
	(181.32, 57.62) --
	(181.32, 57.60) --
	(181.32, 57.57) --
	(181.32, 57.55) --
	(181.32, 57.52) --
	(181.32, 57.50) --
	(181.32, 57.47) --
	(181.32, 57.44) --
	(181.32, 57.42) --
	(181.32, 57.39) --
	(181.32, 57.37) --
	(181.32, 57.34) --
	(181.32, 57.32) --
	(181.32, 57.29) --
	(181.32, 57.27) --
	(181.32, 57.24) --
	(181.32, 57.22) --
	(181.32, 57.19) --
	(181.32, 57.17) --
	(181.32, 57.14) --
	(181.32, 57.11) --
	(181.32, 57.09) --
	(181.32, 57.06) --
	(181.32, 57.04) --
	(181.32, 57.01) --
	(181.32, 56.99) --
	(181.32, 56.96) --
	(181.32, 56.94) --
	(181.32, 56.91) --
	(181.32, 56.89) --
	(181.32, 56.86) --
	(181.32, 56.84) --
	(181.32, 56.81) --
	(181.32, 56.78) --
	(181.32, 56.76) --
	(181.32, 56.73) --
	(181.32, 56.71) --
	(181.32, 56.68) --
	(181.32, 56.66) --
	(181.32, 56.63) --
	(181.32, 56.61) --
	(181.32, 56.58) --
	(181.32, 56.56) --
	(181.32, 56.53) --
	(181.32, 56.51) --
	(181.32, 56.48) --
	(181.32, 56.45) --
	(181.32, 56.43) --
	(181.32, 56.40) --
	(181.32, 56.38) --
	(181.32, 56.35) --
	(181.32, 56.33) --
	(181.32, 56.30) --
	(181.32, 56.28) --
	(181.32, 56.25) --
	(181.32, 56.23) --
	(181.32, 56.20) --
	(181.32, 56.18) --
	(181.32, 56.15) --
	(181.32, 56.12) --
	(181.32, 56.10) --
	(181.32, 56.07) --
	(181.32, 56.05) --
	(181.32, 56.02) --
	(181.32, 56.00) --
	(181.32, 55.97) --
	(181.32, 55.95) --
	(181.32, 55.92) --
	cycle;

\path[] (175.84, 59.28) --
	(175.84, 59.30) --
	(175.84, 59.32) --
	(175.84, 59.35) --
	(175.84, 59.37) --
	(175.84, 59.39) --
	(175.84, 59.41) --
	(175.84, 59.43) --
	(175.84, 59.46) --
	(175.84, 59.48) --
	(175.84, 59.50) --
	(175.84, 59.52) --
	(175.84, 59.55) --
	(175.84, 59.57) --
	(175.84, 59.59) --
	(175.84, 59.61) --
	(175.84, 59.63) --
	(175.84, 59.66) --
	(175.84, 59.68) --
	(175.84, 59.70) --
	(175.84, 59.72) --
	(175.84, 59.74) --
	(175.84, 59.77) --
	(175.84, 59.79) --
	(175.84, 59.81) --
	(175.84, 59.83) --
	(175.84, 59.86) --
	(175.84, 59.88) --
	(175.84, 59.90) --
	(175.84, 59.92) --
	(175.84, 59.94) --
	(175.84, 59.97) --
	(175.84, 59.99) --
	(175.84, 60.01) --
	(175.84, 60.03) --
	(175.84, 60.05) --
	(175.84, 60.08) --
	(175.84, 60.10) --
	(175.84, 60.12) --
	(175.84, 60.14) --
	(175.84, 60.16) --
	(175.84, 60.19) --
	(175.84, 60.21) --
	(175.84, 60.23) --
	(175.84, 60.25) --
	(175.84, 60.28) --
	(175.84, 60.30) --
	(175.84, 60.32) --
	(175.84, 60.34) --
	(175.84, 60.36) --
	(175.84, 60.39) --
	(175.84, 60.41) --
	(175.84, 60.43) --
	(175.84, 60.45) --
	(175.84, 60.47) --
	(175.84, 60.50) --
	(175.84, 60.52) --
	(175.84, 60.54) --
	(175.84, 60.56) --
	(175.84, 60.58) --
	(175.84, 60.61) --
	(175.84, 60.63) --
	(175.84, 60.65) --
	(175.84, 60.67) --
	(175.84, 60.70) --
	(175.84, 60.72) --
	(175.84, 60.74) --
	(175.84, 60.76) --
	(175.84, 60.78) --
	(175.84, 60.81) --
	(175.84, 60.83) --
	(175.84, 60.85) --
	(175.84, 60.87) --
	(175.84, 60.89) --
	(175.84, 60.92) --
	(175.84, 60.94) --
	(175.84, 60.96) --
	(175.84, 60.98) --
	(175.84, 61.01) --
	(175.84, 61.03) --
	(175.84, 61.05) --
	(175.84, 61.07) --
	(175.84, 61.09) --
	(175.84, 61.12) --
	(175.84, 61.14) --
	(175.84, 61.16) --
	(175.84, 61.18) --
	(175.84, 61.20) --
	(175.84, 61.23) --
	(175.84, 61.25) --
	(175.84, 61.27) --
	(175.84, 61.29) --
	(175.84, 61.31) --
	(175.84, 61.34) --
	(175.84, 61.36) --
	(175.84, 61.38) --
	(175.84, 61.40) --
	(175.84, 61.43) --
	(175.84, 61.45) --
	(175.84, 61.47) --
	(175.84, 61.49) --
	(175.84, 61.51) --
	(175.84, 61.54) --
	(175.84, 61.56) --
	(175.84, 61.58) --
	(175.84, 61.60) --
	(175.84, 61.62) --
	(175.84, 61.65) --
	(175.84, 61.67) --
	(175.84, 61.69) --
	(175.84, 61.71) --
	(175.84, 61.73) --
	(175.84, 61.76) --
	(175.84, 61.78) --
	(175.84, 61.80) --
	(175.84, 61.82) --
	(175.84, 61.85) --
	(175.84, 61.87) --
	(175.84, 61.89) --
	(175.84, 61.91) --
	(175.84, 61.93) --
	(175.84, 61.96) --
	(175.84, 61.98) --
	(175.84, 62.00) --
	(175.84, 62.02) --
	(175.84, 62.04) --
	(175.84, 62.07) --
	(175.84, 62.09) --
	(175.84, 62.11) --
	(175.84, 62.13) --
	(175.84, 62.16) --
	(175.84, 62.18) --
	(175.84, 62.20) --
	(175.84, 62.22) --
	(175.84, 62.24) --
	(175.84, 62.27) --
	(175.84, 62.29) --
	(175.84, 62.31) --
	(175.84, 62.33) --
	(175.84, 62.35) --
	(175.84, 62.38) --
	(175.84, 62.40) --
	(175.84, 62.42) --
	(175.84, 62.44) --
	(175.84, 62.46) --
	(175.84, 62.49) --
	(175.84, 62.51) --
	(175.84, 62.53) --
	(175.84, 62.55) --
	(175.84, 62.58) --
	(175.84, 62.60) --
	(175.84, 62.62) --
	(175.84, 62.64) --
	(175.84, 62.66) --
	(175.84, 62.69) --
	(175.84, 62.71) --
	(175.84, 62.73) --
	(175.84, 62.75) --
	(175.84, 62.77) --
	(175.84, 62.80) --
	(175.84, 62.82) --
	(175.84, 62.84) --
	(175.85, 62.86) --
	(175.85, 62.88) --
	(175.85, 62.91) --
	(175.85, 62.93) --
	(175.85, 62.95) --
	(175.85, 62.97) --
	(175.85, 63.00) --
	(175.85, 63.02) --
	(175.85, 63.04) --
	(175.85, 63.06) --
	(175.85, 63.08) --
	(175.85, 63.11) --
	(175.85, 63.13) --
	(175.85, 63.15) --
	(175.85, 63.17) --
	(175.85, 63.19) --
	(175.85, 63.22) --
	(175.85, 63.24) --
	(175.85, 63.26) --
	(175.85, 63.28) --
	(175.85, 63.31) --
	(175.85, 63.33) --
	(175.85, 63.35) --
	(175.85, 63.37) --
	(175.85, 63.39) --
	(175.85, 63.42) --
	(175.85, 63.44) --
	(175.85, 63.46) --
	(175.85, 63.48) --
	(175.85, 63.50) --
	(175.85, 63.53) --
	(175.85, 63.55) --
	(175.85, 63.57) --
	(175.85, 63.59) --
	(175.85, 63.61) --
	(175.85, 63.64) --
	(175.85, 63.66) --
	(175.85, 63.68) --
	(175.85, 63.70) --
	(175.85, 63.73) --
	(175.85, 63.75) --
	(175.85, 63.77) --
	(175.85, 63.79) --
	(175.85, 63.81) --
	(175.85, 63.84) --
	(175.85, 63.86) --
	(175.85, 63.88) --
	(175.85, 63.90) --
	(175.85, 63.92) --
	(175.85, 63.95) --
	(175.85, 63.97) --
	(175.85, 63.99) --
	(175.85, 64.01) --
	(175.85, 64.03) --
	(175.85, 64.06) --
	(175.85, 64.08) --
	(175.85, 64.10) --
	(175.85, 64.12) --
	(175.85, 64.15) --
	(175.85, 64.17) --
	(175.85, 64.19) --
	(175.85, 64.21) --
	(175.85, 64.23) --
	(175.85, 64.26) --
	(175.85, 64.28) --
	(175.85, 64.30) --
	(175.85, 64.32) --
	(175.85, 64.34) --
	(175.86, 64.37) --
	(175.86, 64.39) --
	(175.86, 64.41) --
	(175.86, 64.43) --
	(175.86, 64.46) --
	(175.86, 64.48) --
	(175.86, 64.50) --
	(175.86, 64.52) --
	(175.86, 64.54) --
	(175.86, 64.57) --
	(175.86, 64.59) --
	(175.86, 64.61) --
	(175.86, 64.63) --
	(175.86, 64.65) --
	(175.86, 64.68) --
	(175.86, 64.70) --
	(175.86, 64.72) --
	(175.86, 64.74) --
	(175.86, 64.76) --
	(175.86, 64.79) --
	(175.87, 64.81) --
	(175.87, 64.83) --
	(175.87, 64.85) --
	(175.87, 64.88) --
	(175.87, 64.90) --
	(175.87, 64.92) --
	(175.87, 64.94) --
	(175.87, 64.96) --
	(175.87, 64.99) --
	(175.88, 65.01) --
	(175.88, 65.03) --
	(175.88, 65.05) --
	(175.88, 65.07) --
	(175.88, 65.10) --
	(175.88, 65.12) --
	(175.88, 65.14) --
	(175.88, 65.16) --
	(175.88, 65.18) --
	(175.88, 65.21) --
	(175.88, 65.23) --
	(175.88, 65.25) --
	(175.89, 65.27) --
	(175.89, 65.30) --
	(175.89, 65.32) --
	(175.89, 65.34) --
	(175.89, 65.36) --
	(175.90, 65.38) --
	(175.90, 65.41) --
	(175.90, 65.43) --
	(175.91, 65.45) --
	(175.91, 65.47) --
	(175.92, 65.49) --
	(175.92, 65.52) --
	(175.93, 65.54) --
	(175.93, 65.56) --
	(175.93, 65.58) --
	(175.93, 65.61) --
	(175.92, 65.63) --
	(175.91, 65.65) --
	(175.91, 65.67) --
	(175.90, 65.69) --
	(175.89, 65.72) --
	(175.89, 65.74) --
	(175.88, 65.76) --
	(175.88, 65.78) --
	(175.88, 65.80) --
	(175.88, 65.83) --
	(175.87, 65.85) --
	(175.87, 65.87) --
	(175.87, 65.89) --
	(175.87, 65.91) --
	(175.87, 65.94) --
	(175.87, 65.96) --
	(175.86, 65.98) --
	(175.86, 66.00) --
	(175.86, 66.03) --
	(175.86, 66.05) --
	(175.86, 66.07) --
	(175.86, 66.09) --
	(175.86, 66.11) --
	(175.86, 66.14) --
	(175.86, 66.16) --
	(175.86, 66.18) --
	(175.86, 66.20) --
	(175.86, 66.22) --
	(175.86, 66.25) --
	(175.86, 66.27) --
	(175.85, 66.29) --
	(175.85, 66.31) --
	(175.85, 66.33) --
	(175.85, 66.36) --
	(175.85, 66.38) --
	(175.85, 66.40) --
	(175.85, 66.42) --
	(175.85, 66.45) --
	(175.85, 66.47) --
	(175.85, 66.49) --
	(175.85, 66.51) --
	(175.85, 66.53) --
	(175.85, 66.56) --
	(175.85, 66.58) --
	(175.85, 66.60) --
	(175.85, 66.62) --
	(175.85, 66.64) --
	(175.85, 66.67) --
	(175.85, 66.69) --
	(175.85, 66.71) --
	(175.85, 66.73) --
	(175.85, 66.76) --
	(175.85, 66.78) --
	(175.85, 66.80) --
	(175.85, 66.82) --
	(175.85, 66.84) --
	(175.85, 66.87) --
	(175.85, 66.89) --
	(175.85, 66.91) --
	(175.85, 66.93) --
	(175.85, 66.95) --
	(175.85, 66.98) --
	(175.85, 67.00) --
	(175.84, 67.02) --
	(175.84, 67.04) --
	(175.84, 67.06) --
	(175.84, 67.09) --
	(175.84, 67.11) --
	(175.84, 67.13) --
	(175.84, 67.15) --
	(175.84, 67.18) --
	(175.84, 67.20) --
	(175.84, 67.22) --
	(175.84, 67.24) --
	(175.84, 67.26) --
	(175.84, 67.29) --
	(175.84, 67.31) --
	(175.84, 67.33) --
	(175.84, 67.35) --
	(175.84, 67.37) --
	(175.84, 67.40) --
	(175.84, 67.42) --
	(175.84, 67.44) --
	(175.84, 67.46) --
	(175.84, 67.48) --
	(175.84, 67.51) --
	(175.84, 67.53) --
	(175.84, 67.55) --
	(175.84, 67.57) --
	(175.84, 67.60) --
	(175.84, 67.62) --
	(175.84, 67.64) --
	(175.84, 67.66) --
	(175.84, 67.68) --
	(175.84, 67.71) --
	(175.84, 67.73) --
	(175.84, 67.75) --
	(175.84, 67.77) --
	(175.84, 67.79) --
	(175.84, 67.82) --
	(175.84, 67.84) --
	(175.84, 67.86) --
	(175.84, 67.88) --
	(175.84, 67.91) --
	(175.84, 67.93) --
	(175.84, 67.95) --
	(175.84, 67.97) --
	(175.84, 67.99) --
	(175.84, 68.02) --
	(175.84, 68.04) --
	(175.84, 68.06) --
	(175.84, 68.08) --
	(175.84, 68.10) --
	(175.84, 68.13) --
	(175.84, 68.15) --
	(175.84, 68.17) --
	(175.84, 68.19) --
	(175.84, 68.21) --
	(175.84, 68.24) --
	(175.84, 68.26) --
	(175.84, 68.28) --
	(175.84, 68.30) --
	(175.84, 68.33) --
	(175.84, 68.35) --
	(175.84, 68.37) --
	(175.84, 68.39) --
	(175.84, 68.41) --
	(175.84, 68.44) --
	(175.84, 68.46) --
	(175.84, 68.48) --
	(175.84, 68.50) --
	(175.84, 68.52) --
	(175.84, 68.55) --
	(175.84, 68.57) --
	(175.84, 68.59) --
	(175.84, 68.61) --
	(175.84, 68.63) --
	(175.84, 68.66) --
	(175.84, 68.68) --
	(175.84, 68.70) --
	(175.84, 68.72) --
	(175.84, 68.75) --
	(175.84, 68.77) --
	(175.84, 68.79) --
	(175.84, 68.81) --
	(175.84, 68.83) --
	(175.84, 68.86) --
	(175.84, 68.88) --
	(175.84, 68.90) --
	(175.84, 68.92) --
	(175.84, 68.94) --
	(175.84, 68.97) --
	(175.84, 68.99) --
	(175.84, 69.01) --
	(175.84, 69.03) --
	(175.84, 69.06) --
	(175.84, 69.08) --
	(175.84, 69.10) --
	(175.84, 69.12) --
	(175.84, 69.14) --
	(175.84, 69.17) --
	(175.84, 69.19) --
	(175.84, 69.21) --
	(175.84, 69.23) --
	(175.84, 69.25) --
	(175.84, 69.28) --
	(175.84, 69.30) --
	(175.84, 69.32) --
	(175.84, 69.34) --
	(175.84, 69.36) --
	(175.84, 69.39) --
	(175.84, 69.41) --
	(175.84, 69.43) --
	(175.84, 69.45) --
	(175.84, 69.48) --
	(175.84, 69.50) --
	(175.84, 69.52) --
	(175.84, 69.54) --
	(175.84, 69.56) --
	(175.84, 69.59) --
	(175.84, 69.61) --
	(175.84, 69.63) --
	(175.84, 69.65) --
	(175.84, 69.67) --
	(175.84, 69.70) --
	(175.84, 69.72) --
	(175.84, 69.74) --
	(175.84, 69.76) --
	(175.84, 69.78) --
	(175.84, 69.81) --
	(175.84, 69.83) --
	(175.84, 69.85) --
	(175.84, 69.87) --
	(175.84, 69.90) --
	(175.84, 69.92) --
	(175.84, 69.94) --
	(175.84, 69.96) --
	(175.84, 69.98) --
	(175.84, 70.01) --
	(175.84, 70.03) --
	(175.84, 70.05) --
	(175.84, 70.07) --
	(175.84, 70.09) --
	(175.84, 70.12) --
	(175.84, 70.14) --
	(175.84, 70.16) --
	(175.84, 70.18) --
	(175.84, 70.21) --
	(175.84, 70.23) --
	(175.84, 70.25) --
	(175.84, 70.27) --
	(175.84, 70.29) --
	(175.84, 70.32) --
	(175.84, 70.34) --
	(175.84, 70.34) --
	(175.84, 70.32) --
	(175.84, 70.29) --
	(175.84, 70.27) --
	(175.84, 70.25) --
	(175.84, 70.23) --
	(175.84, 70.21) --
	(175.84, 70.18) --
	(175.84, 70.16) --
	(175.84, 70.14) --
	(175.84, 70.12) --
	(175.84, 70.09) --
	(175.84, 70.07) --
	(175.84, 70.05) --
	(175.84, 70.03) --
	(175.84, 70.01) --
	(175.84, 69.98) --
	(175.84, 69.96) --
	(175.84, 69.94) --
	(175.84, 69.92) --
	(175.84, 69.90) --
	(175.84, 69.87) --
	(175.84, 69.85) --
	(175.84, 69.83) --
	(175.84, 69.81) --
	(175.84, 69.78) --
	(175.84, 69.76) --
	(175.84, 69.74) --
	(175.84, 69.72) --
	(175.84, 69.70) --
	(175.84, 69.67) --
	(175.84, 69.65) --
	(175.84, 69.63) --
	(175.84, 69.61) --
	(175.84, 69.59) --
	(175.84, 69.56) --
	(175.84, 69.54) --
	(175.84, 69.52) --
	(175.84, 69.50) --
	(175.84, 69.48) --
	(175.84, 69.45) --
	(175.84, 69.43) --
	(175.84, 69.41) --
	(175.84, 69.39) --
	(175.84, 69.36) --
	(175.84, 69.34) --
	(175.84, 69.32) --
	(175.84, 69.30) --
	(175.84, 69.28) --
	(175.84, 69.25) --
	(175.84, 69.23) --
	(175.84, 69.21) --
	(175.84, 69.19) --
	(175.84, 69.17) --
	(175.84, 69.14) --
	(175.84, 69.12) --
	(175.84, 69.10) --
	(175.84, 69.08) --
	(175.84, 69.06) --
	(175.84, 69.03) --
	(175.84, 69.01) --
	(175.84, 68.99) --
	(175.84, 68.97) --
	(175.84, 68.94) --
	(175.84, 68.92) --
	(175.84, 68.90) --
	(175.84, 68.88) --
	(175.84, 68.86) --
	(175.84, 68.83) --
	(175.84, 68.81) --
	(175.84, 68.79) --
	(175.84, 68.77) --
	(175.84, 68.75) --
	(175.84, 68.72) --
	(175.84, 68.70) --
	(175.84, 68.68) --
	(175.84, 68.66) --
	(175.84, 68.63) --
	(175.84, 68.61) --
	(175.84, 68.59) --
	(175.84, 68.57) --
	(175.84, 68.55) --
	(175.84, 68.52) --
	(175.84, 68.50) --
	(175.84, 68.48) --
	(175.84, 68.46) --
	(175.84, 68.44) --
	(175.84, 68.41) --
	(175.84, 68.39) --
	(175.84, 68.37) --
	(175.84, 68.35) --
	(175.84, 68.33) --
	(175.84, 68.30) --
	(175.84, 68.28) --
	(175.84, 68.26) --
	(175.84, 68.24) --
	(175.84, 68.21) --
	(175.84, 68.19) --
	(175.84, 68.17) --
	(175.84, 68.15) --
	(175.84, 68.13) --
	(175.84, 68.10) --
	(175.84, 68.08) --
	(175.84, 68.06) --
	(175.84, 68.04) --
	(175.84, 68.02) --
	(175.84, 67.99) --
	(175.84, 67.97) --
	(175.84, 67.95) --
	(175.84, 67.93) --
	(175.84, 67.91) --
	(175.84, 67.88) --
	(175.84, 67.86) --
	(175.84, 67.84) --
	(175.84, 67.82) --
	(175.84, 67.79) --
	(175.84, 67.77) --
	(175.84, 67.75) --
	(175.84, 67.73) --
	(175.84, 67.71) --
	(175.84, 67.68) --
	(175.84, 67.66) --
	(175.84, 67.64) --
	(175.84, 67.62) --
	(175.84, 67.60) --
	(175.84, 67.57) --
	(175.84, 67.55) --
	(175.84, 67.53) --
	(175.84, 67.51) --
	(175.84, 67.48) --
	(175.84, 67.46) --
	(175.84, 67.44) --
	(175.84, 67.42) --
	(175.84, 67.40) --
	(175.84, 67.37) --
	(175.84, 67.35) --
	(175.84, 67.33) --
	(175.84, 67.31) --
	(175.84, 67.29) --
	(175.84, 67.26) --
	(175.84, 67.24) --
	(175.84, 67.22) --
	(175.84, 67.20) --
	(175.84, 67.18) --
	(175.84, 67.15) --
	(175.84, 67.13) --
	(175.84, 67.11) --
	(175.84, 67.09) --
	(175.84, 67.06) --
	(175.84, 67.04) --
	(175.84, 67.02) --
	(175.84, 67.00) --
	(175.84, 66.98) --
	(175.84, 66.95) --
	(175.84, 66.93) --
	(175.84, 66.91) --
	(175.84, 66.89) --
	(175.84, 66.87) --
	(175.84, 66.84) --
	(175.84, 66.82) --
	(175.84, 66.80) --
	(175.84, 66.78) --
	(175.84, 66.76) --
	(175.84, 66.73) --
	(175.84, 66.71) --
	(175.84, 66.69) --
	(175.84, 66.67) --
	(175.84, 66.64) --
	(175.84, 66.62) --
	(175.84, 66.60) --
	(175.84, 66.58) --
	(175.84, 66.56) --
	(175.84, 66.53) --
	(175.84, 66.51) --
	(175.84, 66.49) --
	(175.84, 66.47) --
	(175.84, 66.45) --
	(175.84, 66.42) --
	(175.84, 66.40) --
	(175.84, 66.38) --
	(175.84, 66.36) --
	(175.84, 66.33) --
	(175.84, 66.31) --
	(175.84, 66.29) --
	(175.84, 66.27) --
	(175.84, 66.25) --
	(175.84, 66.22) --
	(175.84, 66.20) --
	(175.84, 66.18) --
	(175.84, 66.16) --
	(175.84, 66.14) --
	(175.84, 66.11) --
	(175.84, 66.09) --
	(175.84, 66.07) --
	(175.84, 66.05) --
	(175.84, 66.03) --
	(175.84, 66.00) --
	(175.84, 65.98) --
	(175.84, 65.96) --
	(175.84, 65.94) --
	(175.84, 65.91) --
	(175.84, 65.89) --
	(175.84, 65.87) --
	(175.84, 65.85) --
	(175.84, 65.83) --
	(175.84, 65.80) --
	(175.84, 65.78) --
	(175.84, 65.76) --
	(175.84, 65.74) --
	(175.84, 65.72) --
	(175.84, 65.69) --
	(175.84, 65.67) --
	(175.84, 65.65) --
	(175.84, 65.63) --
	(175.84, 65.61) --
	(175.84, 65.58) --
	(175.84, 65.56) --
	(175.84, 65.54) --
	(175.84, 65.52) --
	(175.84, 65.49) --
	(175.84, 65.47) --
	(175.84, 65.45) --
	(175.84, 65.43) --
	(175.84, 65.41) --
	(175.84, 65.38) --
	(175.84, 65.36) --
	(175.84, 65.34) --
	(175.84, 65.32) --
	(175.84, 65.30) --
	(175.84, 65.27) --
	(175.84, 65.25) --
	(175.84, 65.23) --
	(175.84, 65.21) --
	(175.84, 65.18) --
	(175.84, 65.16) --
	(175.84, 65.14) --
	(175.84, 65.12) --
	(175.84, 65.10) --
	(175.84, 65.07) --
	(175.84, 65.05) --
	(175.84, 65.03) --
	(175.84, 65.01) --
	(175.84, 64.99) --
	(175.84, 64.96) --
	(175.84, 64.94) --
	(175.84, 64.92) --
	(175.84, 64.90) --
	(175.84, 64.88) --
	(175.84, 64.85) --
	(175.84, 64.83) --
	(175.84, 64.81) --
	(175.84, 64.79) --
	(175.84, 64.76) --
	(175.84, 64.74) --
	(175.84, 64.72) --
	(175.84, 64.70) --
	(175.84, 64.68) --
	(175.84, 64.65) --
	(175.84, 64.63) --
	(175.84, 64.61) --
	(175.84, 64.59) --
	(175.84, 64.57) --
	(175.84, 64.54) --
	(175.84, 64.52) --
	(175.84, 64.50) --
	(175.84, 64.48) --
	(175.84, 64.46) --
	(175.84, 64.43) --
	(175.84, 64.41) --
	(175.84, 64.39) --
	(175.84, 64.37) --
	(175.84, 64.34) --
	(175.84, 64.32) --
	(175.84, 64.30) --
	(175.84, 64.28) --
	(175.84, 64.26) --
	(175.84, 64.23) --
	(175.84, 64.21) --
	(175.84, 64.19) --
	(175.84, 64.17) --
	(175.84, 64.15) --
	(175.84, 64.12) --
	(175.84, 64.10) --
	(175.84, 64.08) --
	(175.84, 64.06) --
	(175.84, 64.03) --
	(175.84, 64.01) --
	(175.84, 63.99) --
	(175.84, 63.97) --
	(175.84, 63.95) --
	(175.84, 63.92) --
	(175.84, 63.90) --
	(175.84, 63.88) --
	(175.84, 63.86) --
	(175.84, 63.84) --
	(175.84, 63.81) --
	(175.84, 63.79) --
	(175.84, 63.77) --
	(175.84, 63.75) --
	(175.84, 63.73) --
	(175.84, 63.70) --
	(175.84, 63.68) --
	(175.84, 63.66) --
	(175.84, 63.64) --
	(175.84, 63.61) --
	(175.84, 63.59) --
	(175.84, 63.57) --
	(175.84, 63.55) --
	(175.84, 63.53) --
	(175.84, 63.50) --
	(175.84, 63.48) --
	(175.84, 63.46) --
	(175.84, 63.44) --
	(175.84, 63.42) --
	(175.84, 63.39) --
	(175.84, 63.37) --
	(175.84, 63.35) --
	(175.84, 63.33) --
	(175.84, 63.31) --
	(175.84, 63.28) --
	(175.84, 63.26) --
	(175.84, 63.24) --
	(175.84, 63.22) --
	(175.84, 63.19) --
	(175.84, 63.17) --
	(175.84, 63.15) --
	(175.84, 63.13) --
	(175.84, 63.11) --
	(175.84, 63.08) --
	(175.84, 63.06) --
	(175.84, 63.04) --
	(175.84, 63.02) --
	(175.84, 63.00) --
	(175.84, 62.97) --
	(175.84, 62.95) --
	(175.84, 62.93) --
	(175.84, 62.91) --
	(175.84, 62.88) --
	(175.84, 62.86) --
	(175.84, 62.84) --
	(175.84, 62.82) --
	(175.84, 62.80) --
	(175.84, 62.77) --
	(175.84, 62.75) --
	(175.84, 62.73) --
	(175.84, 62.71) --
	(175.84, 62.69) --
	(175.84, 62.66) --
	(175.84, 62.64) --
	(175.84, 62.62) --
	(175.84, 62.60) --
	(175.84, 62.58) --
	(175.84, 62.55) --
	(175.84, 62.53) --
	(175.84, 62.51) --
	(175.84, 62.49) --
	(175.84, 62.46) --
	(175.84, 62.44) --
	(175.84, 62.42) --
	(175.84, 62.40) --
	(175.84, 62.38) --
	(175.84, 62.35) --
	(175.84, 62.33) --
	(175.84, 62.31) --
	(175.84, 62.29) --
	(175.84, 62.27) --
	(175.84, 62.24) --
	(175.84, 62.22) --
	(175.84, 62.20) --
	(175.84, 62.18) --
	(175.84, 62.16) --
	(175.84, 62.13) --
	(175.84, 62.11) --
	(175.84, 62.09) --
	(175.84, 62.07) --
	(175.84, 62.04) --
	(175.84, 62.02) --
	(175.84, 62.00) --
	(175.84, 61.98) --
	(175.84, 61.96) --
	(175.84, 61.93) --
	(175.84, 61.91) --
	(175.84, 61.89) --
	(175.84, 61.87) --
	(175.84, 61.85) --
	(175.84, 61.82) --
	(175.84, 61.80) --
	(175.84, 61.78) --
	(175.84, 61.76) --
	(175.84, 61.73) --
	(175.84, 61.71) --
	(175.84, 61.69) --
	(175.84, 61.67) --
	(175.84, 61.65) --
	(175.84, 61.62) --
	(175.84, 61.60) --
	(175.84, 61.58) --
	(175.84, 61.56) --
	(175.84, 61.54) --
	(175.84, 61.51) --
	(175.84, 61.49) --
	(175.84, 61.47) --
	(175.84, 61.45) --
	(175.84, 61.43) --
	(175.84, 61.40) --
	(175.84, 61.38) --
	(175.84, 61.36) --
	(175.84, 61.34) --
	(175.84, 61.31) --
	(175.84, 61.29) --
	(175.84, 61.27) --
	(175.84, 61.25) --
	(175.84, 61.23) --
	(175.84, 61.20) --
	(175.84, 61.18) --
	(175.84, 61.16) --
	(175.84, 61.14) --
	(175.84, 61.12) --
	(175.84, 61.09) --
	(175.84, 61.07) --
	(175.84, 61.05) --
	(175.84, 61.03) --
	(175.84, 61.01) --
	(175.84, 60.98) --
	(175.84, 60.96) --
	(175.84, 60.94) --
	(175.84, 60.92) --
	(175.84, 60.89) --
	(175.84, 60.87) --
	(175.84, 60.85) --
	(175.84, 60.83) --
	(175.84, 60.81) --
	(175.84, 60.78) --
	(175.84, 60.76) --
	(175.84, 60.74) --
	(175.84, 60.72) --
	(175.84, 60.70) --
	(175.84, 60.67) --
	(175.84, 60.65) --
	(175.84, 60.63) --
	(175.84, 60.61) --
	(175.84, 60.58) --
	(175.84, 60.56) --
	(175.84, 60.54) --
	(175.84, 60.52) --
	(175.84, 60.50) --
	(175.84, 60.47) --
	(175.84, 60.45) --
	(175.84, 60.43) --
	(175.84, 60.41) --
	(175.84, 60.39) --
	(175.84, 60.36) --
	(175.84, 60.34) --
	(175.84, 60.32) --
	(175.84, 60.30) --
	(175.84, 60.28) --
	(175.84, 60.25) --
	(175.84, 60.23) --
	(175.84, 60.21) --
	(175.84, 60.19) --
	(175.84, 60.16) --
	(175.84, 60.14) --
	(175.84, 60.12) --
	(175.84, 60.10) --
	(175.84, 60.08) --
	(175.84, 60.05) --
	(175.84, 60.03) --
	(175.84, 60.01) --
	(175.84, 59.99) --
	(175.84, 59.97) --
	(175.84, 59.94) --
	(175.84, 59.92) --
	(175.84, 59.90) --
	(175.84, 59.88) --
	(175.84, 59.86) --
	(175.84, 59.83) --
	(175.84, 59.81) --
	(175.84, 59.79) --
	(175.84, 59.77) --
	(175.84, 59.74) --
	(175.84, 59.72) --
	(175.84, 59.70) --
	(175.84, 59.68) --
	(175.84, 59.66) --
	(175.84, 59.63) --
	(175.84, 59.61) --
	(175.84, 59.59) --
	(175.84, 59.57) --
	(175.84, 59.55) --
	(175.84, 59.52) --
	(175.84, 59.50) --
	(175.84, 59.48) --
	(175.84, 59.46) --
	(175.84, 59.43) --
	(175.84, 59.41) --
	(175.84, 59.39) --
	(175.84, 59.37) --
	(175.84, 59.35) --
	(175.84, 59.32) --
	(175.84, 59.30) --
	(175.84, 59.28) --
	cycle;

\path[] (170.36, 59.53) --
	(170.36, 59.56) --
	(170.36, 59.58) --
	(170.36, 59.60) --
	(170.36, 59.62) --
	(170.36, 59.65) --
	(170.36, 59.67) --
	(170.36, 59.69) --
	(170.36, 59.71) --
	(170.36, 59.73) --
	(170.36, 59.76) --
	(170.36, 59.78) --
	(170.36, 59.80) --
	(170.36, 59.82) --
	(170.36, 59.85) --
	(170.36, 59.87) --
	(170.36, 59.89) --
	(170.36, 59.91) --
	(170.36, 59.94) --
	(170.36, 59.96) --
	(170.36, 59.98) --
	(170.36, 60.00) --
	(170.36, 60.02) --
	(170.36, 60.05) --
	(170.36, 60.07) --
	(170.36, 60.09) --
	(170.36, 60.11) --
	(170.36, 60.14) --
	(170.36, 60.16) --
	(170.36, 60.18) --
	(170.36, 60.20) --
	(170.36, 60.22) --
	(170.36, 60.25) --
	(170.36, 60.27) --
	(170.36, 60.29) --
	(170.36, 60.31) --
	(170.36, 60.34) --
	(170.36, 60.36) --
	(170.36, 60.38) --
	(170.36, 60.40) --
	(170.36, 60.43) --
	(170.36, 60.45) --
	(170.36, 60.47) --
	(170.36, 60.49) --
	(170.36, 60.51) --
	(170.36, 60.54) --
	(170.36, 60.56) --
	(170.36, 60.58) --
	(170.36, 60.60) --
	(170.36, 60.63) --
	(170.36, 60.65) --
	(170.36, 60.67) --
	(170.36, 60.69) --
	(170.36, 60.71) --
	(170.36, 60.74) --
	(170.36, 60.76) --
	(170.36, 60.78) --
	(170.36, 60.80) --
	(170.36, 60.83) --
	(170.36, 60.85) --
	(170.36, 60.87) --
	(170.36, 60.89) --
	(170.36, 60.92) --
	(170.36, 60.94) --
	(170.36, 60.96) --
	(170.36, 60.98) --
	(170.36, 61.00) --
	(170.36, 61.03) --
	(170.36, 61.05) --
	(170.36, 61.07) --
	(170.36, 61.09) --
	(170.36, 61.12) --
	(170.36, 61.14) --
	(170.36, 61.16) --
	(170.36, 61.18) --
	(170.36, 61.21) --
	(170.36, 61.23) --
	(170.36, 61.25) --
	(170.36, 61.27) --
	(170.36, 61.29) --
	(170.36, 61.32) --
	(170.36, 61.34) --
	(170.36, 61.36) --
	(170.36, 61.38) --
	(170.36, 61.41) --
	(170.36, 61.43) --
	(170.36, 61.45) --
	(170.36, 61.47) --
	(170.36, 61.49) --
	(170.36, 61.52) --
	(170.36, 61.54) --
	(170.36, 61.56) --
	(170.36, 61.58) --
	(170.36, 61.61) --
	(170.36, 61.63) --
	(170.36, 61.65) --
	(170.36, 61.67) --
	(170.36, 61.70) --
	(170.36, 61.72) --
	(170.36, 61.74) --
	(170.36, 61.76) --
	(170.36, 61.78) --
	(170.36, 61.81) --
	(170.36, 61.83) --
	(170.36, 61.85) --
	(170.36, 61.87) --
	(170.36, 61.90) --
	(170.36, 61.92) --
	(170.36, 61.94) --
	(170.36, 61.96) --
	(170.36, 61.98) --
	(170.36, 62.01) --
	(170.36, 62.03) --
	(170.36, 62.05) --
	(170.36, 62.07) --
	(170.36, 62.10) --
	(170.36, 62.12) --
	(170.36, 62.14) --
	(170.36, 62.16) --
	(170.36, 62.19) --
	(170.36, 62.21) --
	(170.36, 62.23) --
	(170.36, 62.25) --
	(170.36, 62.27) --
	(170.36, 62.30) --
	(170.36, 62.32) --
	(170.36, 62.34) --
	(170.36, 62.36) --
	(170.36, 62.39) --
	(170.36, 62.41) --
	(170.36, 62.43) --
	(170.36, 62.45) --
	(170.36, 62.48) --
	(170.36, 62.50) --
	(170.36, 62.52) --
	(170.36, 62.54) --
	(170.36, 62.56) --
	(170.36, 62.59) --
	(170.36, 62.61) --
	(170.36, 62.63) --
	(170.36, 62.65) --
	(170.36, 62.68) --
	(170.36, 62.70) --
	(170.36, 62.72) --
	(170.36, 62.74) --
	(170.36, 62.76) --
	(170.36, 62.79) --
	(170.36, 62.81) --
	(170.36, 62.83) --
	(170.36, 62.85) --
	(170.36, 62.88) --
	(170.36, 62.90) --
	(170.36, 62.92) --
	(170.36, 62.94) --
	(170.36, 62.97) --
	(170.36, 62.99) --
	(170.36, 63.01) --
	(170.36, 63.03) --
	(170.36, 63.05) --
	(170.36, 63.08) --
	(170.36, 63.10) --
	(170.36, 63.12) --
	(170.36, 63.14) --
	(170.36, 63.17) --
	(170.36, 63.19) --
	(170.36, 63.21) --
	(170.36, 63.23) --
	(170.36, 63.25) --
	(170.36, 63.28) --
	(170.36, 63.30) --
	(170.36, 63.32) --
	(170.36, 63.34) --
	(170.36, 63.37) --
	(170.36, 63.39) --
	(170.37, 63.41) --
	(170.37, 63.43) --
	(170.37, 63.46) --
	(170.37, 63.48) --
	(170.37, 63.50) --
	(170.37, 63.52) --
	(170.37, 63.54) --
	(170.37, 63.57) --
	(170.37, 63.59) --
	(170.37, 63.61) --
	(170.37, 63.63) --
	(170.37, 63.66) --
	(170.37, 63.68) --
	(170.37, 63.70) --
	(170.37, 63.72) --
	(170.37, 63.74) --
	(170.37, 63.77) --
	(170.37, 63.79) --
	(170.37, 63.81) --
	(170.37, 63.83) --
	(170.37, 63.86) --
	(170.37, 63.88) --
	(170.37, 63.90) --
	(170.37, 63.92) --
	(170.37, 63.95) --
	(170.37, 63.97) --
	(170.37, 63.99) --
	(170.37, 64.01) --
	(170.37, 64.03) --
	(170.37, 64.06) --
	(170.37, 64.08) --
	(170.37, 64.10) --
	(170.37, 64.12) --
	(170.37, 64.15) --
	(170.37, 64.17) --
	(170.37, 64.19) --
	(170.37, 64.21) --
	(170.37, 64.24) --
	(170.37, 64.26) --
	(170.37, 64.28) --
	(170.37, 64.30) --
	(170.37, 64.32) --
	(170.38, 64.35) --
	(170.38, 64.37) --
	(170.38, 64.39) --
	(170.38, 64.41) --
	(170.38, 64.44) --
	(170.38, 64.46) --
	(170.38, 64.48) --
	(170.38, 64.50) --
	(170.38, 64.52) --
	(170.38, 64.55) --
	(170.38, 64.57) --
	(170.38, 64.59) --
	(170.38, 64.61) --
	(170.38, 64.64) --
	(170.38, 64.66) --
	(170.38, 64.68) --
	(170.38, 64.70) --
	(170.38, 64.73) --
	(170.38, 64.75) --
	(170.38, 64.77) --
	(170.38, 64.79) --
	(170.38, 64.81) --
	(170.38, 64.84) --
	(170.38, 64.86) --
	(170.38, 64.88) --
	(170.38, 64.90) --
	(170.38, 64.93) --
	(170.39, 64.95) --
	(170.39, 64.97) --
	(170.39, 64.99) --
	(170.39, 65.01) --
	(170.39, 65.04) --
	(170.39, 65.06) --
	(170.39, 65.08) --
	(170.39, 65.10) --
	(170.39, 65.13) --
	(170.39, 65.15) --
	(170.40, 65.17) --
	(170.40, 65.19) --
	(170.40, 65.22) --
	(170.40, 65.24) --
	(170.40, 65.26) --
	(170.40, 65.28) --
	(170.40, 65.30) --
	(170.40, 65.33) --
	(170.41, 65.35) --
	(170.41, 65.37) --
	(170.41, 65.39) --
	(170.42, 65.42) --
	(170.42, 65.44) --
	(170.43, 65.46) --
	(170.44, 65.48) --
	(170.44, 65.51) --
	(170.44, 65.53) --
	(170.45, 65.55) --
	(170.44, 65.57) --
	(170.44, 65.59) --
	(170.44, 65.62) --
	(170.43, 65.64) --
	(170.42, 65.66) --
	(170.42, 65.68) --
	(170.41, 65.71) --
	(170.41, 65.73) --
	(170.41, 65.75) --
	(170.40, 65.77) --
	(170.40, 65.79) --
	(170.40, 65.82) --
	(170.39, 65.84) --
	(170.39, 65.86) --
	(170.39, 65.88) --
	(170.39, 65.91) --
	(170.39, 65.93) --
	(170.39, 65.95) --
	(170.39, 65.97) --
	(170.38, 66.00) --
	(170.38, 66.02) --
	(170.38, 66.04) --
	(170.38, 66.06) --
	(170.38, 66.08) --
	(170.38, 66.11) --
	(170.38, 66.13) --
	(170.38, 66.15) --
	(170.38, 66.17) --
	(170.38, 66.20) --
	(170.38, 66.22) --
	(170.37, 66.24) --
	(170.37, 66.26) --
	(170.37, 66.28) --
	(170.37, 66.31) --
	(170.37, 66.33) --
	(170.37, 66.35) --
	(170.37, 66.37) --
	(170.37, 66.40) --
	(170.37, 66.42) --
	(170.37, 66.44) --
	(170.37, 66.46) --
	(170.37, 66.49) --
	(170.37, 66.51) --
	(170.37, 66.53) --
	(170.37, 66.55) --
	(170.37, 66.57) --
	(170.37, 66.60) --
	(170.37, 66.62) --
	(170.37, 66.64) --
	(170.37, 66.66) --
	(170.37, 66.69) --
	(170.37, 66.71) --
	(170.37, 66.73) --
	(170.36, 66.75) --
	(170.36, 66.78) --
	(170.36, 66.80) --
	(170.36, 66.82) --
	(170.36, 66.84) --
	(170.36, 66.86) --
	(170.36, 66.89) --
	(170.36, 66.91) --
	(170.36, 66.93) --
	(170.36, 66.95) --
	(170.36, 66.98) --
	(170.36, 67.00) --
	(170.36, 67.02) --
	(170.36, 67.04) --
	(170.36, 67.06) --
	(170.36, 67.09) --
	(170.36, 67.11) --
	(170.36, 67.13) --
	(170.36, 67.15) --
	(170.36, 67.18) --
	(170.36, 67.20) --
	(170.36, 67.22) --
	(170.36, 67.24) --
	(170.36, 67.27) --
	(170.36, 67.29) --
	(170.36, 67.31) --
	(170.36, 67.33) --
	(170.36, 67.35) --
	(170.36, 67.38) --
	(170.36, 67.40) --
	(170.36, 67.42) --
	(170.36, 67.44) --
	(170.36, 67.47) --
	(170.36, 67.49) --
	(170.36, 67.51) --
	(170.36, 67.53) --
	(170.36, 67.55) --
	(170.36, 67.58) --
	(170.36, 67.60) --
	(170.36, 67.62) --
	(170.36, 67.64) --
	(170.36, 67.67) --
	(170.36, 67.69) --
	(170.36, 67.71) --
	(170.36, 67.73) --
	(170.36, 67.76) --
	(170.36, 67.78) --
	(170.36, 67.80) --
	(170.36, 67.82) --
	(170.36, 67.84) --
	(170.36, 67.87) --
	(170.36, 67.89) --
	(170.36, 67.91) --
	(170.36, 67.93) --
	(170.36, 67.96) --
	(170.36, 67.98) --
	(170.36, 68.00) --
	(170.36, 68.02) --
	(170.36, 68.04) --
	(170.36, 68.07) --
	(170.36, 68.09) --
	(170.36, 68.11) --
	(170.36, 68.13) --
	(170.36, 68.16) --
	(170.36, 68.18) --
	(170.36, 68.20) --
	(170.36, 68.22) --
	(170.36, 68.25) --
	(170.36, 68.27) --
	(170.36, 68.29) --
	(170.36, 68.31) --
	(170.36, 68.33) --
	(170.36, 68.36) --
	(170.36, 68.38) --
	(170.36, 68.40) --
	(170.36, 68.42) --
	(170.36, 68.45) --
	(170.36, 68.47) --
	(170.36, 68.49) --
	(170.36, 68.51) --
	(170.36, 68.54) --
	(170.36, 68.56) --
	(170.36, 68.58) --
	(170.36, 68.60) --
	(170.36, 68.62) --
	(170.36, 68.65) --
	(170.36, 68.67) --
	(170.36, 68.69) --
	(170.36, 68.71) --
	(170.36, 68.74) --
	(170.36, 68.76) --
	(170.36, 68.78) --
	(170.36, 68.80) --
	(170.36, 68.82) --
	(170.36, 68.85) --
	(170.36, 68.87) --
	(170.36, 68.89) --
	(170.36, 68.91) --
	(170.36, 68.94) --
	(170.36, 68.96) --
	(170.36, 68.98) --
	(170.36, 69.00) --
	(170.36, 69.03) --
	(170.36, 69.05) --
	(170.36, 69.07) --
	(170.36, 69.09) --
	(170.36, 69.11) --
	(170.36, 69.14) --
	(170.36, 69.16) --
	(170.36, 69.18) --
	(170.36, 69.20) --
	(170.36, 69.23) --
	(170.36, 69.25) --
	(170.36, 69.27) --
	(170.36, 69.29) --
	(170.36, 69.31) --
	(170.36, 69.34) --
	(170.36, 69.36) --
	(170.36, 69.38) --
	(170.36, 69.40) --
	(170.36, 69.43) --
	(170.36, 69.45) --
	(170.36, 69.47) --
	(170.36, 69.49) --
	(170.36, 69.52) --
	(170.36, 69.54) --
	(170.36, 69.56) --
	(170.36, 69.58) --
	(170.36, 69.60) --
	(170.36, 69.63) --
	(170.36, 69.65) --
	(170.36, 69.67) --
	(170.36, 69.69) --
	(170.36, 69.72) --
	(170.36, 69.74) --
	(170.36, 69.76) --
	(170.36, 69.78) --
	(170.36, 69.81) --
	(170.36, 69.83) --
	(170.36, 69.85) --
	(170.36, 69.87) --
	(170.36, 69.89) --
	(170.36, 69.92) --
	(170.36, 69.94) --
	(170.36, 69.96) --
	(170.36, 69.98) --
	(170.36, 70.01) --
	(170.36, 70.03) --
	(170.36, 70.05) --
	(170.36, 70.07) --
	(170.36, 70.09) --
	(170.36, 70.12) --
	(170.36, 70.14) --
	(170.36, 70.16) --
	(170.36, 70.18) --
	(170.36, 70.21) --
	(170.36, 70.23) --
	(170.36, 70.25) --
	(170.36, 70.27) --
	(170.36, 70.30) --
	(170.36, 70.32) --
	(170.36, 70.34) --
	(170.36, 70.36) --
	(170.36, 70.38) --
	(170.36, 70.41) --
	(170.36, 70.43) --
	(170.36, 70.45) --
	(170.36, 70.47) --
	(170.36, 70.50) --
	(170.36, 70.52) --
	(170.36, 70.54) --
	(170.36, 70.56) --
	(170.36, 70.58) --
	(170.36, 70.61) --
	(170.36, 70.63) --
	(170.36, 70.65) --
	(170.36, 70.67) --
	(170.36, 70.67) --
	(170.36, 70.65) --
	(170.36, 70.63) --
	(170.36, 70.61) --
	(170.36, 70.58) --
	(170.36, 70.56) --
	(170.36, 70.54) --
	(170.36, 70.52) --
	(170.36, 70.50) --
	(170.36, 70.47) --
	(170.36, 70.45) --
	(170.36, 70.43) --
	(170.36, 70.41) --
	(170.36, 70.38) --
	(170.36, 70.36) --
	(170.36, 70.34) --
	(170.36, 70.32) --
	(170.36, 70.30) --
	(170.36, 70.27) --
	(170.36, 70.25) --
	(170.36, 70.23) --
	(170.36, 70.21) --
	(170.36, 70.18) --
	(170.36, 70.16) --
	(170.36, 70.14) --
	(170.36, 70.12) --
	(170.36, 70.09) --
	(170.36, 70.07) --
	(170.36, 70.05) --
	(170.36, 70.03) --
	(170.36, 70.01) --
	(170.36, 69.98) --
	(170.36, 69.96) --
	(170.36, 69.94) --
	(170.36, 69.92) --
	(170.36, 69.89) --
	(170.36, 69.87) --
	(170.36, 69.85) --
	(170.36, 69.83) --
	(170.36, 69.81) --
	(170.36, 69.78) --
	(170.36, 69.76) --
	(170.36, 69.74) --
	(170.36, 69.72) --
	(170.36, 69.69) --
	(170.36, 69.67) --
	(170.36, 69.65) --
	(170.36, 69.63) --
	(170.36, 69.60) --
	(170.36, 69.58) --
	(170.36, 69.56) --
	(170.36, 69.54) --
	(170.36, 69.52) --
	(170.36, 69.49) --
	(170.36, 69.47) --
	(170.36, 69.45) --
	(170.36, 69.43) --
	(170.36, 69.40) --
	(170.36, 69.38) --
	(170.36, 69.36) --
	(170.36, 69.34) --
	(170.36, 69.31) --
	(170.36, 69.29) --
	(170.36, 69.27) --
	(170.36, 69.25) --
	(170.36, 69.23) --
	(170.36, 69.20) --
	(170.36, 69.18) --
	(170.36, 69.16) --
	(170.36, 69.14) --
	(170.36, 69.11) --
	(170.36, 69.09) --
	(170.36, 69.07) --
	(170.36, 69.05) --
	(170.36, 69.03) --
	(170.36, 69.00) --
	(170.36, 68.98) --
	(170.36, 68.96) --
	(170.36, 68.94) --
	(170.36, 68.91) --
	(170.36, 68.89) --
	(170.36, 68.87) --
	(170.36, 68.85) --
	(170.36, 68.82) --
	(170.36, 68.80) --
	(170.36, 68.78) --
	(170.36, 68.76) --
	(170.36, 68.74) --
	(170.36, 68.71) --
	(170.36, 68.69) --
	(170.36, 68.67) --
	(170.36, 68.65) --
	(170.36, 68.62) --
	(170.36, 68.60) --
	(170.36, 68.58) --
	(170.36, 68.56) --
	(170.36, 68.54) --
	(170.36, 68.51) --
	(170.36, 68.49) --
	(170.36, 68.47) --
	(170.36, 68.45) --
	(170.36, 68.42) --
	(170.36, 68.40) --
	(170.36, 68.38) --
	(170.36, 68.36) --
	(170.36, 68.33) --
	(170.36, 68.31) --
	(170.36, 68.29) --
	(170.36, 68.27) --
	(170.36, 68.25) --
	(170.36, 68.22) --
	(170.36, 68.20) --
	(170.36, 68.18) --
	(170.36, 68.16) --
	(170.36, 68.13) --
	(170.36, 68.11) --
	(170.36, 68.09) --
	(170.36, 68.07) --
	(170.36, 68.04) --
	(170.36, 68.02) --
	(170.36, 68.00) --
	(170.36, 67.98) --
	(170.36, 67.96) --
	(170.36, 67.93) --
	(170.36, 67.91) --
	(170.36, 67.89) --
	(170.36, 67.87) --
	(170.36, 67.84) --
	(170.36, 67.82) --
	(170.36, 67.80) --
	(170.36, 67.78) --
	(170.36, 67.76) --
	(170.36, 67.73) --
	(170.36, 67.71) --
	(170.36, 67.69) --
	(170.36, 67.67) --
	(170.36, 67.64) --
	(170.36, 67.62) --
	(170.36, 67.60) --
	(170.36, 67.58) --
	(170.36, 67.55) --
	(170.36, 67.53) --
	(170.36, 67.51) --
	(170.36, 67.49) --
	(170.36, 67.47) --
	(170.36, 67.44) --
	(170.36, 67.42) --
	(170.36, 67.40) --
	(170.36, 67.38) --
	(170.36, 67.35) --
	(170.36, 67.33) --
	(170.36, 67.31) --
	(170.36, 67.29) --
	(170.36, 67.27) --
	(170.36, 67.24) --
	(170.36, 67.22) --
	(170.36, 67.20) --
	(170.36, 67.18) --
	(170.36, 67.15) --
	(170.36, 67.13) --
	(170.36, 67.11) --
	(170.36, 67.09) --
	(170.36, 67.06) --
	(170.36, 67.04) --
	(170.36, 67.02) --
	(170.36, 67.00) --
	(170.36, 66.98) --
	(170.36, 66.95) --
	(170.36, 66.93) --
	(170.36, 66.91) --
	(170.36, 66.89) --
	(170.36, 66.86) --
	(170.36, 66.84) --
	(170.36, 66.82) --
	(170.36, 66.80) --
	(170.36, 66.78) --
	(170.36, 66.75) --
	(170.36, 66.73) --
	(170.36, 66.71) --
	(170.36, 66.69) --
	(170.36, 66.66) --
	(170.36, 66.64) --
	(170.36, 66.62) --
	(170.36, 66.60) --
	(170.36, 66.57) --
	(170.36, 66.55) --
	(170.36, 66.53) --
	(170.36, 66.51) --
	(170.36, 66.49) --
	(170.36, 66.46) --
	(170.36, 66.44) --
	(170.36, 66.42) --
	(170.36, 66.40) --
	(170.36, 66.37) --
	(170.36, 66.35) --
	(170.36, 66.33) --
	(170.36, 66.31) --
	(170.36, 66.28) --
	(170.36, 66.26) --
	(170.36, 66.24) --
	(170.36, 66.22) --
	(170.36, 66.20) --
	(170.36, 66.17) --
	(170.36, 66.15) --
	(170.36, 66.13) --
	(170.36, 66.11) --
	(170.36, 66.08) --
	(170.36, 66.06) --
	(170.36, 66.04) --
	(170.36, 66.02) --
	(170.36, 66.00) --
	(170.36, 65.97) --
	(170.36, 65.95) --
	(170.36, 65.93) --
	(170.36, 65.91) --
	(170.36, 65.88) --
	(170.36, 65.86) --
	(170.36, 65.84) --
	(170.36, 65.82) --
	(170.36, 65.79) --
	(170.36, 65.77) --
	(170.36, 65.75) --
	(170.36, 65.73) --
	(170.36, 65.71) --
	(170.36, 65.68) --
	(170.36, 65.66) --
	(170.36, 65.64) --
	(170.36, 65.62) --
	(170.36, 65.59) --
	(170.36, 65.57) --
	(170.36, 65.55) --
	(170.36, 65.53) --
	(170.36, 65.51) --
	(170.36, 65.48) --
	(170.36, 65.46) --
	(170.36, 65.44) --
	(170.36, 65.42) --
	(170.36, 65.39) --
	(170.36, 65.37) --
	(170.36, 65.35) --
	(170.36, 65.33) --
	(170.36, 65.30) --
	(170.36, 65.28) --
	(170.36, 65.26) --
	(170.36, 65.24) --
	(170.36, 65.22) --
	(170.36, 65.19) --
	(170.36, 65.17) --
	(170.36, 65.15) --
	(170.36, 65.13) --
	(170.36, 65.10) --
	(170.36, 65.08) --
	(170.36, 65.06) --
	(170.36, 65.04) --
	(170.36, 65.01) --
	(170.36, 64.99) --
	(170.36, 64.97) --
	(170.36, 64.95) --
	(170.36, 64.93) --
	(170.36, 64.90) --
	(170.36, 64.88) --
	(170.36, 64.86) --
	(170.36, 64.84) --
	(170.36, 64.81) --
	(170.36, 64.79) --
	(170.36, 64.77) --
	(170.36, 64.75) --
	(170.36, 64.73) --
	(170.36, 64.70) --
	(170.36, 64.68) --
	(170.36, 64.66) --
	(170.36, 64.64) --
	(170.36, 64.61) --
	(170.36, 64.59) --
	(170.36, 64.57) --
	(170.36, 64.55) --
	(170.36, 64.52) --
	(170.36, 64.50) --
	(170.36, 64.48) --
	(170.36, 64.46) --
	(170.36, 64.44) --
	(170.36, 64.41) --
	(170.36, 64.39) --
	(170.36, 64.37) --
	(170.36, 64.35) --
	(170.36, 64.32) --
	(170.36, 64.30) --
	(170.36, 64.28) --
	(170.36, 64.26) --
	(170.36, 64.24) --
	(170.36, 64.21) --
	(170.36, 64.19) --
	(170.36, 64.17) --
	(170.36, 64.15) --
	(170.36, 64.12) --
	(170.36, 64.10) --
	(170.36, 64.08) --
	(170.36, 64.06) --
	(170.36, 64.03) --
	(170.36, 64.01) --
	(170.36, 63.99) --
	(170.36, 63.97) --
	(170.36, 63.95) --
	(170.36, 63.92) --
	(170.36, 63.90) --
	(170.36, 63.88) --
	(170.36, 63.86) --
	(170.36, 63.83) --
	(170.36, 63.81) --
	(170.36, 63.79) --
	(170.36, 63.77) --
	(170.36, 63.74) --
	(170.36, 63.72) --
	(170.36, 63.70) --
	(170.36, 63.68) --
	(170.36, 63.66) --
	(170.36, 63.63) --
	(170.36, 63.61) --
	(170.36, 63.59) --
	(170.36, 63.57) --
	(170.36, 63.54) --
	(170.36, 63.52) --
	(170.36, 63.50) --
	(170.36, 63.48) --
	(170.36, 63.46) --
	(170.36, 63.43) --
	(170.36, 63.41) --
	(170.36, 63.39) --
	(170.36, 63.37) --
	(170.36, 63.34) --
	(170.36, 63.32) --
	(170.36, 63.30) --
	(170.36, 63.28) --
	(170.36, 63.25) --
	(170.36, 63.23) --
	(170.36, 63.21) --
	(170.36, 63.19) --
	(170.36, 63.17) --
	(170.36, 63.14) --
	(170.36, 63.12) --
	(170.36, 63.10) --
	(170.36, 63.08) --
	(170.36, 63.05) --
	(170.36, 63.03) --
	(170.36, 63.01) --
	(170.36, 62.99) --
	(170.36, 62.97) --
	(170.36, 62.94) --
	(170.36, 62.92) --
	(170.36, 62.90) --
	(170.36, 62.88) --
	(170.36, 62.85) --
	(170.36, 62.83) --
	(170.36, 62.81) --
	(170.36, 62.79) --
	(170.36, 62.76) --
	(170.36, 62.74) --
	(170.36, 62.72) --
	(170.36, 62.70) --
	(170.36, 62.68) --
	(170.36, 62.65) --
	(170.36, 62.63) --
	(170.36, 62.61) --
	(170.36, 62.59) --
	(170.36, 62.56) --
	(170.36, 62.54) --
	(170.36, 62.52) --
	(170.36, 62.50) --
	(170.36, 62.48) --
	(170.36, 62.45) --
	(170.36, 62.43) --
	(170.36, 62.41) --
	(170.36, 62.39) --
	(170.36, 62.36) --
	(170.36, 62.34) --
	(170.36, 62.32) --
	(170.36, 62.30) --
	(170.36, 62.27) --
	(170.36, 62.25) --
	(170.36, 62.23) --
	(170.36, 62.21) --
	(170.36, 62.19) --
	(170.36, 62.16) --
	(170.36, 62.14) --
	(170.36, 62.12) --
	(170.36, 62.10) --
	(170.36, 62.07) --
	(170.36, 62.05) --
	(170.36, 62.03) --
	(170.36, 62.01) --
	(170.36, 61.98) --
	(170.36, 61.96) --
	(170.36, 61.94) --
	(170.36, 61.92) --
	(170.36, 61.90) --
	(170.36, 61.87) --
	(170.36, 61.85) --
	(170.36, 61.83) --
	(170.36, 61.81) --
	(170.36, 61.78) --
	(170.36, 61.76) --
	(170.36, 61.74) --
	(170.36, 61.72) --
	(170.36, 61.70) --
	(170.36, 61.67) --
	(170.36, 61.65) --
	(170.36, 61.63) --
	(170.36, 61.61) --
	(170.36, 61.58) --
	(170.36, 61.56) --
	(170.36, 61.54) --
	(170.36, 61.52) --
	(170.36, 61.49) --
	(170.36, 61.47) --
	(170.36, 61.45) --
	(170.36, 61.43) --
	(170.36, 61.41) --
	(170.36, 61.38) --
	(170.36, 61.36) --
	(170.36, 61.34) --
	(170.36, 61.32) --
	(170.36, 61.29) --
	(170.36, 61.27) --
	(170.36, 61.25) --
	(170.36, 61.23) --
	(170.36, 61.21) --
	(170.36, 61.18) --
	(170.36, 61.16) --
	(170.36, 61.14) --
	(170.36, 61.12) --
	(170.36, 61.09) --
	(170.36, 61.07) --
	(170.36, 61.05) --
	(170.36, 61.03) --
	(170.36, 61.00) --
	(170.36, 60.98) --
	(170.36, 60.96) --
	(170.36, 60.94) --
	(170.36, 60.92) --
	(170.36, 60.89) --
	(170.36, 60.87) --
	(170.36, 60.85) --
	(170.36, 60.83) --
	(170.36, 60.80) --
	(170.36, 60.78) --
	(170.36, 60.76) --
	(170.36, 60.74) --
	(170.36, 60.71) --
	(170.36, 60.69) --
	(170.36, 60.67) --
	(170.36, 60.65) --
	(170.36, 60.63) --
	(170.36, 60.60) --
	(170.36, 60.58) --
	(170.36, 60.56) --
	(170.36, 60.54) --
	(170.36, 60.51) --
	(170.36, 60.49) --
	(170.36, 60.47) --
	(170.36, 60.45) --
	(170.36, 60.43) --
	(170.36, 60.40) --
	(170.36, 60.38) --
	(170.36, 60.36) --
	(170.36, 60.34) --
	(170.36, 60.31) --
	(170.36, 60.29) --
	(170.36, 60.27) --
	(170.36, 60.25) --
	(170.36, 60.22) --
	(170.36, 60.20) --
	(170.36, 60.18) --
	(170.36, 60.16) --
	(170.36, 60.14) --
	(170.36, 60.11) --
	(170.36, 60.09) --
	(170.36, 60.07) --
	(170.36, 60.05) --
	(170.36, 60.02) --
	(170.36, 60.00) --
	(170.36, 59.98) --
	(170.36, 59.96) --
	(170.36, 59.94) --
	(170.36, 59.91) --
	(170.36, 59.89) --
	(170.36, 59.87) --
	(170.36, 59.85) --
	(170.36, 59.82) --
	(170.36, 59.80) --
	(170.36, 59.78) --
	(170.36, 59.76) --
	(170.36, 59.73) --
	(170.36, 59.71) --
	(170.36, 59.69) --
	(170.36, 59.67) --
	(170.36, 59.65) --
	(170.36, 59.62) --
	(170.36, 59.60) --
	(170.36, 59.58) --
	(170.36, 59.56) --
	(170.36, 59.53) --
	cycle;

\path[] (164.87, 55.90) --
	(164.87, 55.93) --
	(164.87, 55.95) --
	(164.87, 55.98) --
	(164.87, 56.00) --
	(164.87, 56.03) --
	(164.87, 56.06) --
	(164.87, 56.08) --
	(164.87, 56.11) --
	(164.87, 56.13) --
	(164.87, 56.16) --
	(164.87, 56.18) --
	(164.87, 56.21) --
	(164.87, 56.24) --
	(164.87, 56.26) --
	(164.87, 56.29) --
	(164.87, 56.31) --
	(164.87, 56.34) --
	(164.87, 56.36) --
	(164.87, 56.39) --
	(164.87, 56.41) --
	(164.87, 56.44) --
	(164.87, 56.47) --
	(164.87, 56.49) --
	(164.87, 56.52) --
	(164.87, 56.54) --
	(164.87, 56.57) --
	(164.87, 56.59) --
	(164.87, 56.62) --
	(164.87, 56.65) --
	(164.87, 56.67) --
	(164.87, 56.70) --
	(164.87, 56.72) --
	(164.87, 56.75) --
	(164.87, 56.77) --
	(164.87, 56.80) --
	(164.87, 56.82) --
	(164.87, 56.85) --
	(164.87, 56.88) --
	(164.87, 56.90) --
	(164.87, 56.93) --
	(164.87, 56.95) --
	(164.87, 56.98) --
	(164.87, 57.00) --
	(164.87, 57.03) --
	(164.87, 57.06) --
	(164.87, 57.08) --
	(164.87, 57.11) --
	(164.87, 57.13) --
	(164.87, 57.16) --
	(164.87, 57.18) --
	(164.87, 57.21) --
	(164.87, 57.23) --
	(164.87, 57.26) --
	(164.87, 57.29) --
	(164.87, 57.31) --
	(164.87, 57.34) --
	(164.87, 57.36) --
	(164.87, 57.39) --
	(164.87, 57.41) --
	(164.87, 57.44) --
	(164.87, 57.47) --
	(164.87, 57.49) --
	(164.87, 57.52) --
	(164.87, 57.54) --
	(164.87, 57.57) --
	(164.87, 57.59) --
	(164.87, 57.62) --
	(164.87, 57.64) --
	(164.87, 57.67) --
	(164.87, 57.70) --
	(164.87, 57.72) --
	(164.87, 57.75) --
	(164.87, 57.77) --
	(164.87, 57.80) --
	(164.87, 57.82) --
	(164.87, 57.85) --
	(164.87, 57.88) --
	(164.87, 57.90) --
	(164.87, 57.93) --
	(164.87, 57.95) --
	(164.87, 57.98) --
	(164.87, 58.00) --
	(164.87, 58.03) --
	(164.87, 58.05) --
	(164.87, 58.08) --
	(164.87, 58.11) --
	(164.87, 58.13) --
	(164.87, 58.16) --
	(164.87, 58.18) --
	(164.87, 58.21) --
	(164.87, 58.23) --
	(164.87, 58.26) --
	(164.87, 58.29) --
	(164.87, 58.31) --
	(164.87, 58.34) --
	(164.87, 58.36) --
	(164.87, 58.39) --
	(164.87, 58.41) --
	(164.87, 58.44) --
	(164.87, 58.46) --
	(164.87, 58.49) --
	(164.87, 58.52) --
	(164.87, 58.54) --
	(164.87, 58.57) --
	(164.87, 58.59) --
	(164.87, 58.62) --
	(164.87, 58.64) --
	(164.87, 58.67) --
	(164.87, 58.69) --
	(164.87, 58.72) --
	(164.87, 58.75) --
	(164.87, 58.77) --
	(164.87, 58.80) --
	(164.87, 58.82) --
	(164.87, 58.85) --
	(164.87, 58.87) --
	(164.87, 58.90) --
	(164.87, 58.93) --
	(164.87, 58.95) --
	(164.87, 58.98) --
	(164.87, 59.00) --
	(164.87, 59.03) --
	(164.87, 59.05) --
	(164.87, 59.08) --
	(164.87, 59.10) --
	(164.88, 59.13) --
	(164.88, 59.16) --
	(164.88, 59.18) --
	(164.88, 59.21) --
	(164.88, 59.23) --
	(164.88, 59.26) --
	(164.88, 59.28) --
	(164.88, 59.31) --
	(164.88, 59.34) --
	(164.88, 59.36) --
	(164.88, 59.39) --
	(164.88, 59.41) --
	(164.88, 59.44) --
	(164.87, 59.46) --
	(164.87, 59.49) --
	(164.87, 59.51) --
	(164.87, 59.54) --
	(164.87, 59.57) --
	(164.87, 59.59) --
	(164.87, 59.62) --
	(164.87, 59.64) --
	(164.87, 59.67) --
	(164.87, 59.69) --
	(164.87, 59.72) --
	(164.87, 59.75) --
	(164.88, 59.77) --
	(164.88, 59.80) --
	(164.88, 59.82) --
	(164.88, 59.85) --
	(164.88, 59.87) --
	(164.88, 59.90) --
	(164.88, 59.92) --
	(164.88, 59.95) --
	(164.88, 59.98) --
	(164.88, 60.00) --
	(164.88, 60.03) --
	(164.88, 60.05) --
	(164.88, 60.08) --
	(164.88, 60.10) --
	(164.88, 60.13) --
	(164.88, 60.16) --
	(164.88, 60.18) --
	(164.88, 60.21) --
	(164.88, 60.23) --
	(164.88, 60.26) --
	(164.88, 60.28) --
	(164.88, 60.31) --
	(164.88, 60.33) --
	(164.88, 60.36) --
	(164.88, 60.39) --
	(164.88, 60.41) --
	(164.88, 60.44) --
	(164.88, 60.46) --
	(164.88, 60.49) --
	(164.88, 60.51) --
	(164.88, 60.54) --
	(164.88, 60.57) --
	(164.88, 60.59) --
	(164.88, 60.62) --
	(164.88, 60.64) --
	(164.88, 60.67) --
	(164.88, 60.69) --
	(164.88, 60.72) --
	(164.88, 60.74) --
	(164.88, 60.77) --
	(164.88, 60.80) --
	(164.88, 60.82) --
	(164.88, 60.85) --
	(164.88, 60.87) --
	(164.88, 60.90) --
	(164.88, 60.92) --
	(164.88, 60.95) --
	(164.88, 60.98) --
	(164.88, 61.00) --
	(164.88, 61.03) --
	(164.88, 61.05) --
	(164.88, 61.08) --
	(164.88, 61.10) --
	(164.88, 61.13) --
	(164.88, 61.15) --
	(164.88, 61.18) --
	(164.88, 61.21) --
	(164.88, 61.23) --
	(164.88, 61.26) --
	(164.88, 61.28) --
	(164.88, 61.31) --
	(164.88, 61.33) --
	(164.88, 61.36) --
	(164.88, 61.39) --
	(164.88, 61.41) --
	(164.88, 61.44) --
	(164.88, 61.46) --
	(164.88, 61.49) --
	(164.88, 61.51) --
	(164.88, 61.54) --
	(164.88, 61.56) --
	(164.88, 61.59) --
	(164.88, 61.62) --
	(164.88, 61.64) --
	(164.88, 61.67) --
	(164.88, 61.69) --
	(164.88, 61.72) --
	(164.88, 61.74) --
	(164.88, 61.77) --
	(164.88, 61.79) --
	(164.88, 61.82) --
	(164.88, 61.85) --
	(164.88, 61.87) --
	(164.88, 61.90) --
	(164.88, 61.92) --
	(164.88, 61.95) --
	(164.88, 61.97) --
	(164.88, 62.00) --
	(164.88, 62.03) --
	(164.88, 62.05) --
	(164.88, 62.08) --
	(164.88, 62.10) --
	(164.88, 62.13) --
	(164.88, 62.15) --
	(164.88, 62.18) --
	(164.88, 62.20) --
	(164.88, 62.23) --
	(164.88, 62.26) --
	(164.88, 62.28) --
	(164.88, 62.31) --
	(164.88, 62.33) --
	(164.88, 62.36) --
	(164.88, 62.38) --
	(164.88, 62.41) --
	(164.89, 62.44) --
	(164.89, 62.46) --
	(164.89, 62.49) --
	(164.89, 62.51) --
	(164.89, 62.54) --
	(164.89, 62.56) --
	(164.89, 62.59) --
	(164.89, 62.61) --
	(164.89, 62.64) --
	(164.89, 62.67) --
	(164.89, 62.69) --
	(164.89, 62.72) --
	(164.89, 62.74) --
	(164.89, 62.77) --
	(164.89, 62.79) --
	(164.89, 62.82) --
	(164.89, 62.85) --
	(164.89, 62.87) --
	(164.89, 62.90) --
	(164.89, 62.92) --
	(164.89, 62.95) --
	(164.89, 62.97) --
	(164.89, 63.00) --
	(164.89, 63.02) --
	(164.89, 63.05) --
	(164.89, 63.08) --
	(164.89, 63.10) --
	(164.89, 63.13) --
	(164.89, 63.15) --
	(164.89, 63.18) --
	(164.89, 63.20) --
	(164.89, 63.23) --
	(164.89, 63.26) --
	(164.89, 63.28) --
	(164.89, 63.31) --
	(164.89, 63.33) --
	(164.89, 63.36) --
	(164.89, 63.38) --
	(164.89, 63.41) --
	(164.89, 63.43) --
	(164.89, 63.46) --
	(164.89, 63.49) --
	(164.89, 63.51) --
	(164.89, 63.54) --
	(164.89, 63.56) --
	(164.89, 63.59) --
	(164.89, 63.61) --
	(164.89, 63.64) --
	(164.89, 63.67) --
	(164.89, 63.69) --
	(164.89, 63.72) --
	(164.89, 63.74) --
	(164.89, 63.77) --
	(164.89, 63.79) --
	(164.89, 63.82) --
	(164.89, 63.84) --
	(164.89, 63.87) --
	(164.89, 63.90) --
	(164.89, 63.92) --
	(164.89, 63.95) --
	(164.89, 63.97) --
	(164.89, 64.00) --
	(164.89, 64.02) --
	(164.89, 64.05) --
	(164.89, 64.08) --
	(164.89, 64.10) --
	(164.89, 64.13) --
	(164.89, 64.15) --
	(164.89, 64.18) --
	(164.89, 64.20) --
	(164.89, 64.23) --
	(164.89, 64.25) --
	(164.89, 64.28) --
	(164.89, 64.31) --
	(164.89, 64.33) --
	(164.89, 64.36) --
	(164.89, 64.38) --
	(164.89, 64.41) --
	(164.89, 64.43) --
	(164.89, 64.46) --
	(164.89, 64.49) --
	(164.89, 64.51) --
	(164.89, 64.54) --
	(164.89, 64.56) --
	(164.89, 64.59) --
	(164.90, 64.61) --
	(164.90, 64.64) --
	(164.90, 64.66) --
	(164.90, 64.69) --
	(164.90, 64.72) --
	(164.90, 64.74) --
	(164.90, 64.77) --
	(164.90, 64.79) --
	(164.90, 64.82) --
	(164.90, 64.84) --
	(164.90, 64.87) --
	(164.90, 64.89) --
	(164.90, 64.92) --
	(164.90, 64.95) --
	(164.90, 64.97) --
	(164.90, 65.00) --
	(164.90, 65.02) --
	(164.90, 65.05) --
	(164.90, 65.07) --
	(164.90, 65.10) --
	(164.90, 65.13) --
	(164.90, 65.15) --
	(164.91, 65.18) --
	(164.91, 65.20) --
	(164.91, 65.23) --
	(164.91, 65.25) --
	(164.91, 65.28) --
	(164.91, 65.30) --
	(164.91, 65.33) --
	(164.91, 65.36) --
	(164.92, 65.38) --
	(164.92, 65.41) --
	(164.92, 65.43) --
	(164.92, 65.46) --
	(164.92, 65.48) --
	(164.92, 65.51) --
	(164.92, 65.54) --
	(164.92, 65.56) --
	(164.92, 65.59) --
	(164.92, 65.61) --
	(164.92, 65.64) --
	(164.91, 65.66) --
	(164.91, 65.69) --
	(164.91, 65.71) --
	(164.91, 65.74) --
	(164.90, 65.77) --
	(164.90, 65.79) --
	(164.90, 65.82) --
	(164.90, 65.84) --
	(164.89, 65.87) --
	(164.89, 65.89) --
	(164.89, 65.92) --
	(164.89, 65.95) --
	(164.89, 65.97) --
	(164.89, 66.00) --
	(164.89, 66.02) --
	(164.88, 66.05) --
	(164.88, 66.07) --
	(164.88, 66.10) --
	(164.88, 66.12) --
	(164.88, 66.15) --
	(164.88, 66.18) --
	(164.88, 66.20) --
	(164.88, 66.23) --
	(164.88, 66.25) --
	(164.88, 66.28) --
	(164.88, 66.30) --
	(164.88, 66.33) --
	(164.88, 66.36) --
	(164.88, 66.38) --
	(164.88, 66.41) --
	(164.88, 66.43) --
	(164.88, 66.46) --
	(164.88, 66.48) --
	(164.88, 66.51) --
	(164.88, 66.53) --
	(164.88, 66.56) --
	(164.88, 66.59) --
	(164.88, 66.61) --
	(164.88, 66.64) --
	(164.88, 66.66) --
	(164.88, 66.69) --
	(164.88, 66.71) --
	(164.88, 66.74) --
	(164.88, 66.77) --
	(164.88, 66.79) --
	(164.87, 66.82) --
	(164.87, 66.84) --
	(164.87, 66.87) --
	(164.87, 66.89) --
	(164.87, 66.92) --
	(164.87, 66.94) --
	(164.87, 66.97) --
	(164.87, 67.00) --
	(164.87, 67.02) --
	(164.87, 67.05) --
	(164.87, 67.07) --
	(164.87, 67.10) --
	(164.87, 67.12) --
	(164.87, 67.15) --
	(164.87, 67.18) --
	(164.87, 67.20) --
	(164.87, 67.23) --
	(164.87, 67.25) --
	(164.87, 67.28) --
	(164.87, 67.30) --
	(164.87, 67.33) --
	(164.87, 67.35) --
	(164.87, 67.38) --
	(164.87, 67.41) --
	(164.87, 67.43) --
	(164.87, 67.46) --
	(164.87, 67.48) --
	(164.87, 67.51) --
	(164.87, 67.53) --
	(164.87, 67.56) --
	(164.87, 67.59) --
	(164.87, 67.61) --
	(164.87, 67.64) --
	(164.87, 67.66) --
	(164.87, 67.69) --
	(164.87, 67.71) --
	(164.87, 67.74) --
	(164.87, 67.76) --
	(164.87, 67.79) --
	(164.87, 67.82) --
	(164.87, 67.84) --
	(164.87, 67.87) --
	(164.87, 67.89) --
	(164.87, 67.92) --
	(164.87, 67.94) --
	(164.87, 67.97) --
	(164.87, 67.99) --
	(164.87, 68.02) --
	(164.87, 68.05) --
	(164.87, 68.07) --
	(164.87, 68.10) --
	(164.87, 68.12) --
	(164.87, 68.15) --
	(164.87, 68.17) --
	(164.87, 68.20) --
	(164.87, 68.23) --
	(164.87, 68.25) --
	(164.87, 68.28) --
	(164.87, 68.30) --
	(164.87, 68.33) --
	(164.87, 68.35) --
	(164.87, 68.38) --
	(164.87, 68.40) --
	(164.87, 68.43) --
	(164.87, 68.46) --
	(164.87, 68.48) --
	(164.87, 68.51) --
	(164.87, 68.53) --
	(164.87, 68.56) --
	(164.87, 68.58) --
	(164.87, 68.61) --
	(164.87, 68.64) --
	(164.87, 68.66) --
	(164.87, 68.69) --
	(164.87, 68.71) --
	(164.87, 68.71) --
	(164.87, 68.69) --
	(164.87, 68.66) --
	(164.87, 68.64) --
	(164.87, 68.61) --
	(164.87, 68.58) --
	(164.87, 68.56) --
	(164.87, 68.53) --
	(164.87, 68.51) --
	(164.87, 68.48) --
	(164.87, 68.46) --
	(164.87, 68.43) --
	(164.87, 68.40) --
	(164.87, 68.38) --
	(164.87, 68.35) --
	(164.87, 68.33) --
	(164.87, 68.30) --
	(164.87, 68.28) --
	(164.87, 68.25) --
	(164.87, 68.23) --
	(164.87, 68.20) --
	(164.87, 68.17) --
	(164.87, 68.15) --
	(164.87, 68.12) --
	(164.87, 68.10) --
	(164.87, 68.07) --
	(164.87, 68.05) --
	(164.87, 68.02) --
	(164.87, 67.99) --
	(164.87, 67.97) --
	(164.87, 67.94) --
	(164.87, 67.92) --
	(164.87, 67.89) --
	(164.87, 67.87) --
	(164.87, 67.84) --
	(164.87, 67.82) --
	(164.87, 67.79) --
	(164.87, 67.76) --
	(164.87, 67.74) --
	(164.87, 67.71) --
	(164.87, 67.69) --
	(164.87, 67.66) --
	(164.87, 67.64) --
	(164.87, 67.61) --
	(164.87, 67.59) --
	(164.87, 67.56) --
	(164.87, 67.53) --
	(164.87, 67.51) --
	(164.87, 67.48) --
	(164.87, 67.46) --
	(164.87, 67.43) --
	(164.87, 67.41) --
	(164.87, 67.38) --
	(164.87, 67.35) --
	(164.87, 67.33) --
	(164.87, 67.30) --
	(164.87, 67.28) --
	(164.87, 67.25) --
	(164.87, 67.23) --
	(164.87, 67.20) --
	(164.87, 67.18) --
	(164.87, 67.15) --
	(164.87, 67.12) --
	(164.87, 67.10) --
	(164.87, 67.07) --
	(164.87, 67.05) --
	(164.87, 67.02) --
	(164.87, 67.00) --
	(164.87, 66.97) --
	(164.87, 66.94) --
	(164.87, 66.92) --
	(164.87, 66.89) --
	(164.87, 66.87) --
	(164.87, 66.84) --
	(164.87, 66.82) --
	(164.87, 66.79) --
	(164.87, 66.77) --
	(164.87, 66.74) --
	(164.87, 66.71) --
	(164.87, 66.69) --
	(164.87, 66.66) --
	(164.87, 66.64) --
	(164.87, 66.61) --
	(164.87, 66.59) --
	(164.87, 66.56) --
	(164.87, 66.53) --
	(164.87, 66.51) --
	(164.87, 66.48) --
	(164.87, 66.46) --
	(164.87, 66.43) --
	(164.87, 66.41) --
	(164.87, 66.38) --
	(164.87, 66.36) --
	(164.87, 66.33) --
	(164.87, 66.30) --
	(164.87, 66.28) --
	(164.87, 66.25) --
	(164.87, 66.23) --
	(164.87, 66.20) --
	(164.87, 66.18) --
	(164.87, 66.15) --
	(164.87, 66.12) --
	(164.87, 66.10) --
	(164.87, 66.07) --
	(164.87, 66.05) --
	(164.87, 66.02) --
	(164.87, 66.00) --
	(164.87, 65.97) --
	(164.87, 65.95) --
	(164.87, 65.92) --
	(164.87, 65.89) --
	(164.87, 65.87) --
	(164.87, 65.84) --
	(164.87, 65.82) --
	(164.87, 65.79) --
	(164.87, 65.77) --
	(164.87, 65.74) --
	(164.87, 65.71) --
	(164.87, 65.69) --
	(164.87, 65.66) --
	(164.87, 65.64) --
	(164.87, 65.61) --
	(164.87, 65.59) --
	(164.87, 65.56) --
	(164.87, 65.54) --
	(164.87, 65.51) --
	(164.87, 65.48) --
	(164.87, 65.46) --
	(164.87, 65.43) --
	(164.87, 65.41) --
	(164.87, 65.38) --
	(164.87, 65.36) --
	(164.87, 65.33) --
	(164.87, 65.30) --
	(164.87, 65.28) --
	(164.87, 65.25) --
	(164.87, 65.23) --
	(164.87, 65.20) --
	(164.87, 65.18) --
	(164.87, 65.15) --
	(164.87, 65.13) --
	(164.87, 65.10) --
	(164.87, 65.07) --
	(164.87, 65.05) --
	(164.87, 65.02) --
	(164.87, 65.00) --
	(164.87, 64.97) --
	(164.87, 64.95) --
	(164.87, 64.92) --
	(164.87, 64.89) --
	(164.87, 64.87) --
	(164.87, 64.84) --
	(164.87, 64.82) --
	(164.87, 64.79) --
	(164.87, 64.77) --
	(164.87, 64.74) --
	(164.87, 64.72) --
	(164.87, 64.69) --
	(164.87, 64.66) --
	(164.87, 64.64) --
	(164.87, 64.61) --
	(164.87, 64.59) --
	(164.87, 64.56) --
	(164.87, 64.54) --
	(164.87, 64.51) --
	(164.87, 64.49) --
	(164.87, 64.46) --
	(164.87, 64.43) --
	(164.87, 64.41) --
	(164.87, 64.38) --
	(164.87, 64.36) --
	(164.87, 64.33) --
	(164.87, 64.31) --
	(164.87, 64.28) --
	(164.87, 64.25) --
	(164.87, 64.23) --
	(164.87, 64.20) --
	(164.87, 64.18) --
	(164.87, 64.15) --
	(164.87, 64.13) --
	(164.87, 64.10) --
	(164.87, 64.08) --
	(164.87, 64.05) --
	(164.87, 64.02) --
	(164.87, 64.00) --
	(164.87, 63.97) --
	(164.87, 63.95) --
	(164.87, 63.92) --
	(164.87, 63.90) --
	(164.87, 63.87) --
	(164.87, 63.84) --
	(164.87, 63.82) --
	(164.87, 63.79) --
	(164.87, 63.77) --
	(164.87, 63.74) --
	(164.87, 63.72) --
	(164.87, 63.69) --
	(164.87, 63.67) --
	(164.87, 63.64) --
	(164.87, 63.61) --
	(164.87, 63.59) --
	(164.87, 63.56) --
	(164.87, 63.54) --
	(164.87, 63.51) --
	(164.87, 63.49) --
	(164.87, 63.46) --
	(164.87, 63.43) --
	(164.87, 63.41) --
	(164.87, 63.38) --
	(164.87, 63.36) --
	(164.87, 63.33) --
	(164.87, 63.31) --
	(164.87, 63.28) --
	(164.87, 63.26) --
	(164.87, 63.23) --
	(164.87, 63.20) --
	(164.87, 63.18) --
	(164.87, 63.15) --
	(164.87, 63.13) --
	(164.87, 63.10) --
	(164.87, 63.08) --
	(164.87, 63.05) --
	(164.87, 63.02) --
	(164.87, 63.00) --
	(164.87, 62.97) --
	(164.87, 62.95) --
	(164.87, 62.92) --
	(164.87, 62.90) --
	(164.87, 62.87) --
	(164.87, 62.85) --
	(164.87, 62.82) --
	(164.87, 62.79) --
	(164.87, 62.77) --
	(164.87, 62.74) --
	(164.87, 62.72) --
	(164.87, 62.69) --
	(164.87, 62.67) --
	(164.87, 62.64) --
	(164.87, 62.61) --
	(164.87, 62.59) --
	(164.87, 62.56) --
	(164.87, 62.54) --
	(164.87, 62.51) --
	(164.87, 62.49) --
	(164.87, 62.46) --
	(164.87, 62.44) --
	(164.87, 62.41) --
	(164.87, 62.38) --
	(164.87, 62.36) --
	(164.87, 62.33) --
	(164.87, 62.31) --
	(164.87, 62.28) --
	(164.87, 62.26) --
	(164.87, 62.23) --
	(164.87, 62.20) --
	(164.87, 62.18) --
	(164.87, 62.15) --
	(164.87, 62.13) --
	(164.87, 62.10) --
	(164.87, 62.08) --
	(164.87, 62.05) --
	(164.87, 62.03) --
	(164.87, 62.00) --
	(164.87, 61.97) --
	(164.87, 61.95) --
	(164.87, 61.92) --
	(164.87, 61.90) --
	(164.87, 61.87) --
	(164.87, 61.85) --
	(164.87, 61.82) --
	(164.87, 61.79) --
	(164.87, 61.77) --
	(164.87, 61.74) --
	(164.87, 61.72) --
	(164.87, 61.69) --
	(164.87, 61.67) --
	(164.87, 61.64) --
	(164.87, 61.62) --
	(164.87, 61.59) --
	(164.87, 61.56) --
	(164.87, 61.54) --
	(164.87, 61.51) --
	(164.87, 61.49) --
	(164.87, 61.46) --
	(164.87, 61.44) --
	(164.87, 61.41) --
	(164.87, 61.39) --
	(164.87, 61.36) --
	(164.87, 61.33) --
	(164.87, 61.31) --
	(164.87, 61.28) --
	(164.87, 61.26) --
	(164.87, 61.23) --
	(164.87, 61.21) --
	(164.87, 61.18) --
	(164.87, 61.15) --
	(164.87, 61.13) --
	(164.87, 61.10) --
	(164.87, 61.08) --
	(164.87, 61.05) --
	(164.87, 61.03) --
	(164.87, 61.00) --
	(164.87, 60.98) --
	(164.87, 60.95) --
	(164.87, 60.92) --
	(164.87, 60.90) --
	(164.87, 60.87) --
	(164.87, 60.85) --
	(164.87, 60.82) --
	(164.87, 60.80) --
	(164.87, 60.77) --
	(164.87, 60.74) --
	(164.87, 60.72) --
	(164.87, 60.69) --
	(164.87, 60.67) --
	(164.87, 60.64) --
	(164.87, 60.62) --
	(164.87, 60.59) --
	(164.87, 60.57) --
	(164.87, 60.54) --
	(164.87, 60.51) --
	(164.87, 60.49) --
	(164.87, 60.46) --
	(164.87, 60.44) --
	(164.87, 60.41) --
	(164.87, 60.39) --
	(164.87, 60.36) --
	(164.87, 60.33) --
	(164.87, 60.31) --
	(164.87, 60.28) --
	(164.87, 60.26) --
	(164.87, 60.23) --
	(164.87, 60.21) --
	(164.87, 60.18) --
	(164.87, 60.16) --
	(164.87, 60.13) --
	(164.87, 60.10) --
	(164.87, 60.08) --
	(164.87, 60.05) --
	(164.87, 60.03) --
	(164.87, 60.00) --
	(164.87, 59.98) --
	(164.87, 59.95) --
	(164.87, 59.92) --
	(164.87, 59.90) --
	(164.87, 59.87) --
	(164.87, 59.85) --
	(164.87, 59.82) --
	(164.87, 59.80) --
	(164.87, 59.77) --
	(164.87, 59.75) --
	(164.87, 59.72) --
	(164.87, 59.69) --
	(164.87, 59.67) --
	(164.87, 59.64) --
	(164.87, 59.62) --
	(164.87, 59.59) --
	(164.87, 59.57) --
	(164.87, 59.54) --
	(164.87, 59.51) --
	(164.87, 59.49) --
	(164.87, 59.46) --
	(164.87, 59.44) --
	(164.87, 59.41) --
	(164.87, 59.39) --
	(164.87, 59.36) --
	(164.87, 59.34) --
	(164.87, 59.31) --
	(164.87, 59.28) --
	(164.87, 59.26) --
	(164.87, 59.23) --
	(164.87, 59.21) --
	(164.87, 59.18) --
	(164.87, 59.16) --
	(164.87, 59.13) --
	(164.87, 59.10) --
	(164.87, 59.08) --
	(164.87, 59.05) --
	(164.87, 59.03) --
	(164.87, 59.00) --
	(164.87, 58.98) --
	(164.87, 58.95) --
	(164.87, 58.93) --
	(164.87, 58.90) --
	(164.87, 58.87) --
	(164.87, 58.85) --
	(164.87, 58.82) --
	(164.87, 58.80) --
	(164.87, 58.77) --
	(164.87, 58.75) --
	(164.87, 58.72) --
	(164.87, 58.69) --
	(164.87, 58.67) --
	(164.87, 58.64) --
	(164.87, 58.62) --
	(164.87, 58.59) --
	(164.87, 58.57) --
	(164.87, 58.54) --
	(164.87, 58.52) --
	(164.87, 58.49) --
	(164.87, 58.46) --
	(164.87, 58.44) --
	(164.87, 58.41) --
	(164.87, 58.39) --
	(164.87, 58.36) --
	(164.87, 58.34) --
	(164.87, 58.31) --
	(164.87, 58.29) --
	(164.87, 58.26) --
	(164.87, 58.23) --
	(164.87, 58.21) --
	(164.87, 58.18) --
	(164.87, 58.16) --
	(164.87, 58.13) --
	(164.87, 58.11) --
	(164.87, 58.08) --
	(164.87, 58.05) --
	(164.87, 58.03) --
	(164.87, 58.00) --
	(164.87, 57.98) --
	(164.87, 57.95) --
	(164.87, 57.93) --
	(164.87, 57.90) --
	(164.87, 57.88) --
	(164.87, 57.85) --
	(164.87, 57.82) --
	(164.87, 57.80) --
	(164.87, 57.77) --
	(164.87, 57.75) --
	(164.87, 57.72) --
	(164.87, 57.70) --
	(164.87, 57.67) --
	(164.87, 57.64) --
	(164.87, 57.62) --
	(164.87, 57.59) --
	(164.87, 57.57) --
	(164.87, 57.54) --
	(164.87, 57.52) --
	(164.87, 57.49) --
	(164.87, 57.47) --
	(164.87, 57.44) --
	(164.87, 57.41) --
	(164.87, 57.39) --
	(164.87, 57.36) --
	(164.87, 57.34) --
	(164.87, 57.31) --
	(164.87, 57.29) --
	(164.87, 57.26) --
	(164.87, 57.23) --
	(164.87, 57.21) --
	(164.87, 57.18) --
	(164.87, 57.16) --
	(164.87, 57.13) --
	(164.87, 57.11) --
	(164.87, 57.08) --
	(164.87, 57.06) --
	(164.87, 57.03) --
	(164.87, 57.00) --
	(164.87, 56.98) --
	(164.87, 56.95) --
	(164.87, 56.93) --
	(164.87, 56.90) --
	(164.87, 56.88) --
	(164.87, 56.85) --
	(164.87, 56.82) --
	(164.87, 56.80) --
	(164.87, 56.77) --
	(164.87, 56.75) --
	(164.87, 56.72) --
	(164.87, 56.70) --
	(164.87, 56.67) --
	(164.87, 56.65) --
	(164.87, 56.62) --
	(164.87, 56.59) --
	(164.87, 56.57) --
	(164.87, 56.54) --
	(164.87, 56.52) --
	(164.87, 56.49) --
	(164.87, 56.47) --
	(164.87, 56.44) --
	(164.87, 56.41) --
	(164.87, 56.39) --
	(164.87, 56.36) --
	(164.87, 56.34) --
	(164.87, 56.31) --
	(164.87, 56.29) --
	(164.87, 56.26) --
	(164.87, 56.24) --
	(164.87, 56.21) --
	(164.87, 56.18) --
	(164.87, 56.16) --
	(164.87, 56.13) --
	(164.87, 56.11) --
	(164.87, 56.08) --
	(164.87, 56.06) --
	(164.87, 56.03) --
	(164.87, 56.00) --
	(164.87, 55.98) --
	(164.87, 55.95) --
	(164.87, 55.93) --
	(164.87, 55.90) --
	cycle;

\path[] (159.39, 58.41) --
	(159.39, 58.44) --
	(159.39, 58.46) --
	(159.39, 58.48) --
	(159.39, 58.51) --
	(159.39, 58.53) --
	(159.39, 58.56) --
	(159.39, 58.58) --
	(159.39, 58.61) --
	(159.39, 58.63) --
	(159.39, 58.65) --
	(159.39, 58.68) --
	(159.39, 58.70) --
	(159.39, 58.73) --
	(159.39, 58.75) --
	(159.39, 58.77) --
	(159.39, 58.80) --
	(159.39, 58.82) --
	(159.39, 58.85) --
	(159.39, 58.87) --
	(159.39, 58.89) --
	(159.39, 58.92) --
	(159.39, 58.94) --
	(159.39, 58.97) --
	(159.39, 58.99) --
	(159.39, 59.02) --
	(159.39, 59.04) --
	(159.39, 59.06) --
	(159.39, 59.09) --
	(159.39, 59.11) --
	(159.39, 59.14) --
	(159.39, 59.16) --
	(159.39, 59.18) --
	(159.39, 59.21) --
	(159.39, 59.23) --
	(159.39, 59.26) --
	(159.39, 59.28) --
	(159.39, 59.30) --
	(159.39, 59.33) --
	(159.39, 59.35) --
	(159.39, 59.38) --
	(159.39, 59.40) --
	(159.39, 59.42) --
	(159.39, 59.45) --
	(159.39, 59.47) --
	(159.39, 59.50) --
	(159.39, 59.52) --
	(159.39, 59.55) --
	(159.39, 59.57) --
	(159.39, 59.59) --
	(159.39, 59.62) --
	(159.39, 59.64) --
	(159.39, 59.67) --
	(159.39, 59.69) --
	(159.39, 59.71) --
	(159.39, 59.74) --
	(159.39, 59.76) --
	(159.39, 59.79) --
	(159.39, 59.81) --
	(159.39, 59.83) --
	(159.39, 59.86) --
	(159.39, 59.88) --
	(159.39, 59.91) --
	(159.39, 59.93) --
	(159.39, 59.96) --
	(159.39, 59.98) --
	(159.39, 60.00) --
	(159.39, 60.03) --
	(159.39, 60.05) --
	(159.39, 60.08) --
	(159.39, 60.10) --
	(159.39, 60.12) --
	(159.39, 60.15) --
	(159.39, 60.17) --
	(159.39, 60.20) --
	(159.39, 60.22) --
	(159.39, 60.24) --
	(159.39, 60.27) --
	(159.39, 60.29) --
	(159.39, 60.32) --
	(159.39, 60.34) --
	(159.39, 60.36) --
	(159.39, 60.39) --
	(159.39, 60.41) --
	(159.39, 60.44) --
	(159.39, 60.46) --
	(159.39, 60.49) --
	(159.39, 60.51) --
	(159.39, 60.53) --
	(159.39, 60.56) --
	(159.39, 60.58) --
	(159.39, 60.61) --
	(159.39, 60.63) --
	(159.39, 60.65) --
	(159.39, 60.68) --
	(159.39, 60.70) --
	(159.39, 60.73) --
	(159.39, 60.75) --
	(159.39, 60.77) --
	(159.39, 60.80) --
	(159.39, 60.82) --
	(159.39, 60.85) --
	(159.39, 60.87) --
	(159.39, 60.90) --
	(159.39, 60.92) --
	(159.39, 60.94) --
	(159.39, 60.97) --
	(159.39, 60.99) --
	(159.39, 61.02) --
	(159.39, 61.04) --
	(159.39, 61.06) --
	(159.39, 61.09) --
	(159.39, 61.11) --
	(159.39, 61.14) --
	(159.39, 61.16) --
	(159.39, 61.18) --
	(159.39, 61.21) --
	(159.39, 61.23) --
	(159.39, 61.26) --
	(159.39, 61.28) --
	(159.39, 61.30) --
	(159.39, 61.33) --
	(159.39, 61.35) --
	(159.39, 61.38) --
	(159.39, 61.40) --
	(159.39, 61.43) --
	(159.39, 61.45) --
	(159.39, 61.47) --
	(159.39, 61.50) --
	(159.39, 61.52) --
	(159.39, 61.55) --
	(159.39, 61.57) --
	(159.39, 61.59) --
	(159.39, 61.62) --
	(159.39, 61.64) --
	(159.39, 61.67) --
	(159.39, 61.69) --
	(159.39, 61.71) --
	(159.39, 61.74) --
	(159.39, 61.76) --
	(159.39, 61.79) --
	(159.39, 61.81) --
	(159.39, 61.84) --
	(159.39, 61.86) --
	(159.39, 61.88) --
	(159.39, 61.91) --
	(159.39, 61.93) --
	(159.39, 61.96) --
	(159.39, 61.98) --
	(159.39, 62.00) --
	(159.39, 62.03) --
	(159.39, 62.05) --
	(159.39, 62.08) --
	(159.39, 62.10) --
	(159.39, 62.12) --
	(159.39, 62.15) --
	(159.39, 62.17) --
	(159.39, 62.20) --
	(159.39, 62.22) --
	(159.39, 62.24) --
	(159.39, 62.27) --
	(159.39, 62.29) --
	(159.39, 62.32) --
	(159.39, 62.34) --
	(159.39, 62.37) --
	(159.39, 62.39) --
	(159.39, 62.41) --
	(159.39, 62.44) --
	(159.39, 62.46) --
	(159.39, 62.49) --
	(159.39, 62.51) --
	(159.39, 62.53) --
	(159.39, 62.56) --
	(159.39, 62.58) --
	(159.39, 62.61) --
	(159.39, 62.63) --
	(159.39, 62.65) --
	(159.39, 62.68) --
	(159.39, 62.70) --
	(159.39, 62.73) --
	(159.39, 62.75) --
	(159.39, 62.78) --
	(159.39, 62.80) --
	(159.39, 62.82) --
	(159.39, 62.85) --
	(159.39, 62.87) --
	(159.39, 62.90) --
	(159.39, 62.92) --
	(159.39, 62.94) --
	(159.39, 62.97) --
	(159.39, 62.99) --
	(159.39, 63.02) --
	(159.39, 63.04) --
	(159.39, 63.06) --
	(159.39, 63.09) --
	(159.39, 63.11) --
	(159.39, 63.14) --
	(159.40, 63.16) --
	(159.40, 63.18) --
	(159.40, 63.21) --
	(159.40, 63.23) --
	(159.40, 63.26) --
	(159.40, 63.28) --
	(159.40, 63.31) --
	(159.40, 63.33) --
	(159.40, 63.35) --
	(159.40, 63.38) --
	(159.40, 63.40) --
	(159.40, 63.43) --
	(159.40, 63.45) --
	(159.40, 63.47) --
	(159.40, 63.50) --
	(159.40, 63.52) --
	(159.40, 63.55) --
	(159.40, 63.57) --
	(159.40, 63.59) --
	(159.40, 63.62) --
	(159.40, 63.64) --
	(159.40, 63.67) --
	(159.40, 63.69) --
	(159.40, 63.72) --
	(159.40, 63.74) --
	(159.40, 63.76) --
	(159.40, 63.79) --
	(159.40, 63.81) --
	(159.40, 63.84) --
	(159.40, 63.86) --
	(159.40, 63.88) --
	(159.40, 63.91) --
	(159.40, 63.93) --
	(159.40, 63.96) --
	(159.40, 63.98) --
	(159.40, 64.00) --
	(159.40, 64.03) --
	(159.40, 64.05) --
	(159.40, 64.08) --
	(159.40, 64.10) --
	(159.40, 64.12) --
	(159.40, 64.15) --
	(159.40, 64.17) --
	(159.41, 64.20) --
	(159.41, 64.22) --
	(159.41, 64.25) --
	(159.41, 64.27) --
	(159.41, 64.29) --
	(159.41, 64.32) --
	(159.41, 64.34) --
	(159.41, 64.37) --
	(159.41, 64.39) --
	(159.41, 64.41) --
	(159.41, 64.44) --
	(159.41, 64.46) --
	(159.41, 64.49) --
	(159.41, 64.51) --
	(159.41, 64.53) --
	(159.41, 64.56) --
	(159.41, 64.58) --
	(159.41, 64.61) --
	(159.41, 64.63) --
	(159.41, 64.66) --
	(159.42, 64.68) --
	(159.42, 64.70) --
	(159.42, 64.73) --
	(159.42, 64.75) --
	(159.42, 64.78) --
	(159.42, 64.80) --
	(159.42, 64.82) --
	(159.42, 64.85) --
	(159.42, 64.87) --
	(159.42, 64.90) --
	(159.42, 64.92) --
	(159.42, 64.94) --
	(159.42, 64.97) --
	(159.42, 64.99) --
	(159.42, 65.02) --
	(159.42, 65.04) --
	(159.42, 65.06) --
	(159.42, 65.09) --
	(159.43, 65.11) --
	(159.43, 65.14) --
	(159.43, 65.16) --
	(159.43, 65.19) --
	(159.43, 65.21) --
	(159.44, 65.23) --
	(159.44, 65.26) --
	(159.44, 65.28) --
	(159.44, 65.31) --
	(159.44, 65.33) --
	(159.45, 65.35) --
	(159.45, 65.38) --
	(159.45, 65.40) --
	(159.46, 65.43) --
	(159.46, 65.45) --
	(159.47, 65.47) --
	(159.47, 65.50) --
	(159.48, 65.52) --
	(159.48, 65.55) --
	(159.48, 65.57) --
	(159.48, 65.60) --
	(159.47, 65.62) --
	(159.47, 65.64) --
	(159.46, 65.67) --
	(159.45, 65.69) --
	(159.45, 65.72) --
	(159.44, 65.74) --
	(159.44, 65.76) --
	(159.43, 65.79) --
	(159.43, 65.81) --
	(159.43, 65.84) --
	(159.42, 65.86) --
	(159.42, 65.88) --
	(159.42, 65.91) --
	(159.42, 65.93) --
	(159.42, 65.96) --
	(159.42, 65.98) --
	(159.42, 66.00) --
	(159.41, 66.03) --
	(159.41, 66.05) --
	(159.41, 66.08) --
	(159.41, 66.10) --
	(159.41, 66.13) --
	(159.41, 66.15) --
	(159.41, 66.17) --
	(159.41, 66.20) --
	(159.41, 66.22) --
	(159.41, 66.25) --
	(159.41, 66.27) --
	(159.41, 66.29) --
	(159.41, 66.32) --
	(159.41, 66.34) --
	(159.41, 66.37) --
	(159.40, 66.39) --
	(159.40, 66.41) --
	(159.40, 66.44) --
	(159.40, 66.46) --
	(159.40, 66.49) --
	(159.40, 66.51) --
	(159.40, 66.54) --
	(159.40, 66.56) --
	(159.40, 66.58) --
	(159.40, 66.61) --
	(159.40, 66.63) --
	(159.40, 66.66) --
	(159.40, 66.68) --
	(159.40, 66.70) --
	(159.40, 66.73) --
	(159.40, 66.75) --
	(159.40, 66.78) --
	(159.40, 66.80) --
	(159.40, 66.82) --
	(159.40, 66.85) --
	(159.40, 66.87) --
	(159.40, 66.90) --
	(159.40, 66.92) --
	(159.40, 66.94) --
	(159.40, 66.97) --
	(159.40, 66.99) --
	(159.40, 67.02) --
	(159.40, 67.04) --
	(159.40, 67.07) --
	(159.40, 67.09) --
	(159.40, 67.11) --
	(159.40, 67.14) --
	(159.40, 67.16) --
	(159.39, 67.19) --
	(159.39, 67.21) --
	(159.39, 67.23) --
	(159.39, 67.26) --
	(159.39, 67.28) --
	(159.39, 67.31) --
	(159.39, 67.33) --
	(159.39, 67.35) --
	(159.39, 67.38) --
	(159.39, 67.40) --
	(159.39, 67.43) --
	(159.39, 67.45) --
	(159.39, 67.48) --
	(159.39, 67.50) --
	(159.39, 67.52) --
	(159.39, 67.55) --
	(159.39, 67.57) --
	(159.39, 67.60) --
	(159.39, 67.62) --
	(159.39, 67.64) --
	(159.39, 67.67) --
	(159.39, 67.69) --
	(159.39, 67.72) --
	(159.39, 67.74) --
	(159.39, 67.76) --
	(159.39, 67.79) --
	(159.39, 67.81) --
	(159.39, 67.84) --
	(159.39, 67.86) --
	(159.39, 67.88) --
	(159.39, 67.91) --
	(159.39, 67.93) --
	(159.39, 67.96) --
	(159.39, 67.98) --
	(159.39, 68.01) --
	(159.39, 68.03) --
	(159.39, 68.05) --
	(159.39, 68.08) --
	(159.39, 68.10) --
	(159.39, 68.13) --
	(159.39, 68.15) --
	(159.39, 68.17) --
	(159.39, 68.20) --
	(159.39, 68.22) --
	(159.39, 68.25) --
	(159.39, 68.27) --
	(159.39, 68.29) --
	(159.39, 68.32) --
	(159.39, 68.34) --
	(159.39, 68.37) --
	(159.39, 68.39) --
	(159.39, 68.42) --
	(159.39, 68.44) --
	(159.39, 68.46) --
	(159.39, 68.49) --
	(159.39, 68.51) --
	(159.39, 68.54) --
	(159.39, 68.56) --
	(159.39, 68.58) --
	(159.39, 68.61) --
	(159.39, 68.63) --
	(159.39, 68.66) --
	(159.39, 68.68) --
	(159.39, 68.70) --
	(159.39, 68.73) --
	(159.39, 68.75) --
	(159.39, 68.78) --
	(159.39, 68.80) --
	(159.39, 68.82) --
	(159.39, 68.85) --
	(159.39, 68.87) --
	(159.39, 68.90) --
	(159.39, 68.92) --
	(159.39, 68.95) --
	(159.39, 68.97) --
	(159.39, 68.99) --
	(159.39, 69.02) --
	(159.39, 69.04) --
	(159.39, 69.07) --
	(159.39, 69.09) --
	(159.39, 69.11) --
	(159.39, 69.14) --
	(159.39, 69.16) --
	(159.39, 69.19) --
	(159.39, 69.21) --
	(159.39, 69.23) --
	(159.39, 69.26) --
	(159.39, 69.28) --
	(159.39, 69.31) --
	(159.39, 69.33) --
	(159.39, 69.36) --
	(159.39, 69.38) --
	(159.39, 69.40) --
	(159.39, 69.43) --
	(159.39, 69.45) --
	(159.39, 69.48) --
	(159.39, 69.50) --
	(159.39, 69.52) --
	(159.39, 69.55) --
	(159.39, 69.57) --
	(159.39, 69.60) --
	(159.39, 69.62) --
	(159.39, 69.64) --
	(159.39, 69.67) --
	(159.39, 69.69) --
	(159.39, 69.72) --
	(159.39, 69.74) --
	(159.39, 69.76) --
	(159.39, 69.79) --
	(159.39, 69.81) --
	(159.39, 69.84) --
	(159.39, 69.86) --
	(159.39, 69.89) --
	(159.39, 69.91) --
	(159.39, 69.93) --
	(159.39, 69.96) --
	(159.39, 69.98) --
	(159.39, 70.01) --
	(159.39, 70.03) --
	(159.39, 70.05) --
	(159.39, 70.08) --
	(159.39, 70.10) --
	(159.39, 70.13) --
	(159.39, 70.15) --
	(159.39, 70.17) --
	(159.39, 70.20) --
	(159.39, 70.22) --
	(159.39, 70.25) --
	(159.39, 70.27) --
	(159.39, 70.30) --
	(159.39, 70.32) --
	(159.39, 70.34) --
	(159.39, 70.37) --
	(159.39, 70.39) --
	(159.39, 70.42) --
	(159.39, 70.44) --
	(159.39, 70.46) --
	(159.39, 70.46) --
	(159.39, 70.44) --
	(159.39, 70.42) --
	(159.39, 70.39) --
	(159.39, 70.37) --
	(159.39, 70.34) --
	(159.39, 70.32) --
	(159.39, 70.30) --
	(159.39, 70.27) --
	(159.39, 70.25) --
	(159.39, 70.22) --
	(159.39, 70.20) --
	(159.39, 70.17) --
	(159.39, 70.15) --
	(159.39, 70.13) --
	(159.39, 70.10) --
	(159.39, 70.08) --
	(159.39, 70.05) --
	(159.39, 70.03) --
	(159.39, 70.01) --
	(159.39, 69.98) --
	(159.39, 69.96) --
	(159.39, 69.93) --
	(159.39, 69.91) --
	(159.39, 69.89) --
	(159.39, 69.86) --
	(159.39, 69.84) --
	(159.39, 69.81) --
	(159.39, 69.79) --
	(159.39, 69.76) --
	(159.39, 69.74) --
	(159.39, 69.72) --
	(159.39, 69.69) --
	(159.39, 69.67) --
	(159.39, 69.64) --
	(159.39, 69.62) --
	(159.39, 69.60) --
	(159.39, 69.57) --
	(159.39, 69.55) --
	(159.39, 69.52) --
	(159.39, 69.50) --
	(159.39, 69.48) --
	(159.39, 69.45) --
	(159.39, 69.43) --
	(159.39, 69.40) --
	(159.39, 69.38) --
	(159.39, 69.36) --
	(159.39, 69.33) --
	(159.39, 69.31) --
	(159.39, 69.28) --
	(159.39, 69.26) --
	(159.39, 69.23) --
	(159.39, 69.21) --
	(159.39, 69.19) --
	(159.39, 69.16) --
	(159.39, 69.14) --
	(159.39, 69.11) --
	(159.39, 69.09) --
	(159.39, 69.07) --
	(159.39, 69.04) --
	(159.39, 69.02) --
	(159.39, 68.99) --
	(159.39, 68.97) --
	(159.39, 68.95) --
	(159.39, 68.92) --
	(159.39, 68.90) --
	(159.39, 68.87) --
	(159.39, 68.85) --
	(159.39, 68.82) --
	(159.39, 68.80) --
	(159.39, 68.78) --
	(159.39, 68.75) --
	(159.39, 68.73) --
	(159.39, 68.70) --
	(159.39, 68.68) --
	(159.39, 68.66) --
	(159.39, 68.63) --
	(159.39, 68.61) --
	(159.39, 68.58) --
	(159.39, 68.56) --
	(159.39, 68.54) --
	(159.39, 68.51) --
	(159.39, 68.49) --
	(159.39, 68.46) --
	(159.39, 68.44) --
	(159.39, 68.42) --
	(159.39, 68.39) --
	(159.39, 68.37) --
	(159.39, 68.34) --
	(159.39, 68.32) --
	(159.39, 68.29) --
	(159.39, 68.27) --
	(159.39, 68.25) --
	(159.39, 68.22) --
	(159.39, 68.20) --
	(159.39, 68.17) --
	(159.39, 68.15) --
	(159.39, 68.13) --
	(159.39, 68.10) --
	(159.39, 68.08) --
	(159.39, 68.05) --
	(159.39, 68.03) --
	(159.39, 68.01) --
	(159.39, 67.98) --
	(159.39, 67.96) --
	(159.39, 67.93) --
	(159.39, 67.91) --
	(159.39, 67.88) --
	(159.39, 67.86) --
	(159.39, 67.84) --
	(159.39, 67.81) --
	(159.39, 67.79) --
	(159.39, 67.76) --
	(159.39, 67.74) --
	(159.39, 67.72) --
	(159.39, 67.69) --
	(159.39, 67.67) --
	(159.39, 67.64) --
	(159.39, 67.62) --
	(159.39, 67.60) --
	(159.39, 67.57) --
	(159.39, 67.55) --
	(159.39, 67.52) --
	(159.39, 67.50) --
	(159.39, 67.48) --
	(159.39, 67.45) --
	(159.39, 67.43) --
	(159.39, 67.40) --
	(159.39, 67.38) --
	(159.39, 67.35) --
	(159.39, 67.33) --
	(159.39, 67.31) --
	(159.39, 67.28) --
	(159.39, 67.26) --
	(159.39, 67.23) --
	(159.39, 67.21) --
	(159.39, 67.19) --
	(159.39, 67.16) --
	(159.39, 67.14) --
	(159.39, 67.11) --
	(159.39, 67.09) --
	(159.39, 67.07) --
	(159.39, 67.04) --
	(159.39, 67.02) --
	(159.39, 66.99) --
	(159.39, 66.97) --
	(159.39, 66.94) --
	(159.39, 66.92) --
	(159.39, 66.90) --
	(159.39, 66.87) --
	(159.39, 66.85) --
	(159.39, 66.82) --
	(159.39, 66.80) --
	(159.39, 66.78) --
	(159.39, 66.75) --
	(159.39, 66.73) --
	(159.39, 66.70) --
	(159.39, 66.68) --
	(159.39, 66.66) --
	(159.39, 66.63) --
	(159.39, 66.61) --
	(159.39, 66.58) --
	(159.39, 66.56) --
	(159.39, 66.54) --
	(159.39, 66.51) --
	(159.39, 66.49) --
	(159.39, 66.46) --
	(159.39, 66.44) --
	(159.39, 66.41) --
	(159.39, 66.39) --
	(159.39, 66.37) --
	(159.39, 66.34) --
	(159.39, 66.32) --
	(159.39, 66.29) --
	(159.39, 66.27) --
	(159.39, 66.25) --
	(159.39, 66.22) --
	(159.39, 66.20) --
	(159.39, 66.17) --
	(159.39, 66.15) --
	(159.39, 66.13) --
	(159.39, 66.10) --
	(159.39, 66.08) --
	(159.39, 66.05) --
	(159.39, 66.03) --
	(159.39, 66.00) --
	(159.39, 65.98) --
	(159.39, 65.96) --
	(159.39, 65.93) --
	(159.39, 65.91) --
	(159.39, 65.88) --
	(159.39, 65.86) --
	(159.39, 65.84) --
	(159.39, 65.81) --
	(159.39, 65.79) --
	(159.39, 65.76) --
	(159.39, 65.74) --
	(159.39, 65.72) --
	(159.39, 65.69) --
	(159.39, 65.67) --
	(159.39, 65.64) --
	(159.39, 65.62) --
	(159.39, 65.60) --
	(159.39, 65.57) --
	(159.39, 65.55) --
	(159.39, 65.52) --
	(159.39, 65.50) --
	(159.39, 65.47) --
	(159.39, 65.45) --
	(159.39, 65.43) --
	(159.39, 65.40) --
	(159.39, 65.38) --
	(159.39, 65.35) --
	(159.39, 65.33) --
	(159.39, 65.31) --
	(159.39, 65.28) --
	(159.39, 65.26) --
	(159.39, 65.23) --
	(159.39, 65.21) --
	(159.39, 65.19) --
	(159.39, 65.16) --
	(159.39, 65.14) --
	(159.39, 65.11) --
	(159.39, 65.09) --
	(159.39, 65.06) --
	(159.39, 65.04) --
	(159.39, 65.02) --
	(159.39, 64.99) --
	(159.39, 64.97) --
	(159.39, 64.94) --
	(159.39, 64.92) --
	(159.39, 64.90) --
	(159.39, 64.87) --
	(159.39, 64.85) --
	(159.39, 64.82) --
	(159.39, 64.80) --
	(159.39, 64.78) --
	(159.39, 64.75) --
	(159.39, 64.73) --
	(159.39, 64.70) --
	(159.39, 64.68) --
	(159.39, 64.66) --
	(159.39, 64.63) --
	(159.39, 64.61) --
	(159.39, 64.58) --
	(159.39, 64.56) --
	(159.39, 64.53) --
	(159.39, 64.51) --
	(159.39, 64.49) --
	(159.39, 64.46) --
	(159.39, 64.44) --
	(159.39, 64.41) --
	(159.39, 64.39) --
	(159.39, 64.37) --
	(159.39, 64.34) --
	(159.39, 64.32) --
	(159.39, 64.29) --
	(159.39, 64.27) --
	(159.39, 64.25) --
	(159.39, 64.22) --
	(159.39, 64.20) --
	(159.39, 64.17) --
	(159.39, 64.15) --
	(159.39, 64.12) --
	(159.39, 64.10) --
	(159.39, 64.08) --
	(159.39, 64.05) --
	(159.39, 64.03) --
	(159.39, 64.00) --
	(159.39, 63.98) --
	(159.39, 63.96) --
	(159.39, 63.93) --
	(159.39, 63.91) --
	(159.39, 63.88) --
	(159.39, 63.86) --
	(159.39, 63.84) --
	(159.39, 63.81) --
	(159.39, 63.79) --
	(159.39, 63.76) --
	(159.39, 63.74) --
	(159.39, 63.72) --
	(159.39, 63.69) --
	(159.39, 63.67) --
	(159.39, 63.64) --
	(159.39, 63.62) --
	(159.39, 63.59) --
	(159.39, 63.57) --
	(159.39, 63.55) --
	(159.39, 63.52) --
	(159.39, 63.50) --
	(159.39, 63.47) --
	(159.39, 63.45) --
	(159.39, 63.43) --
	(159.39, 63.40) --
	(159.39, 63.38) --
	(159.39, 63.35) --
	(159.39, 63.33) --
	(159.39, 63.31) --
	(159.39, 63.28) --
	(159.39, 63.26) --
	(159.39, 63.23) --
	(159.39, 63.21) --
	(159.39, 63.18) --
	(159.39, 63.16) --
	(159.39, 63.14) --
	(159.39, 63.11) --
	(159.39, 63.09) --
	(159.39, 63.06) --
	(159.39, 63.04) --
	(159.39, 63.02) --
	(159.39, 62.99) --
	(159.39, 62.97) --
	(159.39, 62.94) --
	(159.39, 62.92) --
	(159.39, 62.90) --
	(159.39, 62.87) --
	(159.39, 62.85) --
	(159.39, 62.82) --
	(159.39, 62.80) --
	(159.39, 62.78) --
	(159.39, 62.75) --
	(159.39, 62.73) --
	(159.39, 62.70) --
	(159.39, 62.68) --
	(159.39, 62.65) --
	(159.39, 62.63) --
	(159.39, 62.61) --
	(159.39, 62.58) --
	(159.39, 62.56) --
	(159.39, 62.53) --
	(159.39, 62.51) --
	(159.39, 62.49) --
	(159.39, 62.46) --
	(159.39, 62.44) --
	(159.39, 62.41) --
	(159.39, 62.39) --
	(159.39, 62.37) --
	(159.39, 62.34) --
	(159.39, 62.32) --
	(159.39, 62.29) --
	(159.39, 62.27) --
	(159.39, 62.24) --
	(159.39, 62.22) --
	(159.39, 62.20) --
	(159.39, 62.17) --
	(159.39, 62.15) --
	(159.39, 62.12) --
	(159.39, 62.10) --
	(159.39, 62.08) --
	(159.39, 62.05) --
	(159.39, 62.03) --
	(159.39, 62.00) --
	(159.39, 61.98) --
	(159.39, 61.96) --
	(159.39, 61.93) --
	(159.39, 61.91) --
	(159.39, 61.88) --
	(159.39, 61.86) --
	(159.39, 61.84) --
	(159.39, 61.81) --
	(159.39, 61.79) --
	(159.39, 61.76) --
	(159.39, 61.74) --
	(159.39, 61.71) --
	(159.39, 61.69) --
	(159.39, 61.67) --
	(159.39, 61.64) --
	(159.39, 61.62) --
	(159.39, 61.59) --
	(159.39, 61.57) --
	(159.39, 61.55) --
	(159.39, 61.52) --
	(159.39, 61.50) --
	(159.39, 61.47) --
	(159.39, 61.45) --
	(159.39, 61.43) --
	(159.39, 61.40) --
	(159.39, 61.38) --
	(159.39, 61.35) --
	(159.39, 61.33) --
	(159.39, 61.30) --
	(159.39, 61.28) --
	(159.39, 61.26) --
	(159.39, 61.23) --
	(159.39, 61.21) --
	(159.39, 61.18) --
	(159.39, 61.16) --
	(159.39, 61.14) --
	(159.39, 61.11) --
	(159.39, 61.09) --
	(159.39, 61.06) --
	(159.39, 61.04) --
	(159.39, 61.02) --
	(159.39, 60.99) --
	(159.39, 60.97) --
	(159.39, 60.94) --
	(159.39, 60.92) --
	(159.39, 60.90) --
	(159.39, 60.87) --
	(159.39, 60.85) --
	(159.39, 60.82) --
	(159.39, 60.80) --
	(159.39, 60.77) --
	(159.39, 60.75) --
	(159.39, 60.73) --
	(159.39, 60.70) --
	(159.39, 60.68) --
	(159.39, 60.65) --
	(159.39, 60.63) --
	(159.39, 60.61) --
	(159.39, 60.58) --
	(159.39, 60.56) --
	(159.39, 60.53) --
	(159.39, 60.51) --
	(159.39, 60.49) --
	(159.39, 60.46) --
	(159.39, 60.44) --
	(159.39, 60.41) --
	(159.39, 60.39) --
	(159.39, 60.36) --
	(159.39, 60.34) --
	(159.39, 60.32) --
	(159.39, 60.29) --
	(159.39, 60.27) --
	(159.39, 60.24) --
	(159.39, 60.22) --
	(159.39, 60.20) --
	(159.39, 60.17) --
	(159.39, 60.15) --
	(159.39, 60.12) --
	(159.39, 60.10) --
	(159.39, 60.08) --
	(159.39, 60.05) --
	(159.39, 60.03) --
	(159.39, 60.00) --
	(159.39, 59.98) --
	(159.39, 59.96) --
	(159.39, 59.93) --
	(159.39, 59.91) --
	(159.39, 59.88) --
	(159.39, 59.86) --
	(159.39, 59.83) --
	(159.39, 59.81) --
	(159.39, 59.79) --
	(159.39, 59.76) --
	(159.39, 59.74) --
	(159.39, 59.71) --
	(159.39, 59.69) --
	(159.39, 59.67) --
	(159.39, 59.64) --
	(159.39, 59.62) --
	(159.39, 59.59) --
	(159.39, 59.57) --
	(159.39, 59.55) --
	(159.39, 59.52) --
	(159.39, 59.50) --
	(159.39, 59.47) --
	(159.39, 59.45) --
	(159.39, 59.42) --
	(159.39, 59.40) --
	(159.39, 59.38) --
	(159.39, 59.35) --
	(159.39, 59.33) --
	(159.39, 59.30) --
	(159.39, 59.28) --
	(159.39, 59.26) --
	(159.39, 59.23) --
	(159.39, 59.21) --
	(159.39, 59.18) --
	(159.39, 59.16) --
	(159.39, 59.14) --
	(159.39, 59.11) --
	(159.39, 59.09) --
	(159.39, 59.06) --
	(159.39, 59.04) --
	(159.39, 59.02) --
	(159.39, 58.99) --
	(159.39, 58.97) --
	(159.39, 58.94) --
	(159.39, 58.92) --
	(159.39, 58.89) --
	(159.39, 58.87) --
	(159.39, 58.85) --
	(159.39, 58.82) --
	(159.39, 58.80) --
	(159.39, 58.77) --
	(159.39, 58.75) --
	(159.39, 58.73) --
	(159.39, 58.70) --
	(159.39, 58.68) --
	(159.39, 58.65) --
	(159.39, 58.63) --
	(159.39, 58.61) --
	(159.39, 58.58) --
	(159.39, 58.56) --
	(159.39, 58.53) --
	(159.39, 58.51) --
	(159.39, 58.48) --
	(159.39, 58.46) --
	(159.39, 58.44) --
	(159.39, 58.41) --
	cycle;

\path[] (153.91, 57.71) --
	(153.91, 57.73) --
	(153.91, 57.75) --
	(153.91, 57.78) --
	(153.91, 57.80) --
	(153.91, 57.82) --
	(153.91, 57.84) --
	(153.91, 57.87) --
	(153.91, 57.89) --
	(153.91, 57.91) --
	(153.91, 57.94) --
	(153.91, 57.96) --
	(153.91, 57.98) --
	(153.91, 58.00) --
	(153.91, 58.03) --
	(153.91, 58.05) --
	(153.91, 58.07) --
	(153.91, 58.10) --
	(153.91, 58.12) --
	(153.91, 58.14) --
	(153.91, 58.16) --
	(153.91, 58.19) --
	(153.91, 58.21) --
	(153.91, 58.23) --
	(153.91, 58.26) --
	(153.91, 58.28) --
	(153.91, 58.30) --
	(153.91, 58.32) --
	(153.91, 58.35) --
	(153.91, 58.37) --
	(153.91, 58.39) --
	(153.91, 58.42) --
	(153.91, 58.44) --
	(153.91, 58.46) --
	(153.91, 58.48) --
	(153.91, 58.51) --
	(153.91, 58.53) --
	(153.91, 58.55) --
	(153.91, 58.58) --
	(153.91, 58.60) --
	(153.91, 58.62) --
	(153.91, 58.64) --
	(153.91, 58.67) --
	(153.91, 58.69) --
	(153.91, 58.71) --
	(153.91, 58.74) --
	(153.91, 58.76) --
	(153.91, 58.78) --
	(153.91, 58.81) --
	(153.91, 58.83) --
	(153.91, 58.85) --
	(153.91, 58.87) --
	(153.91, 58.90) --
	(153.91, 58.92) --
	(153.91, 58.94) --
	(153.91, 58.97) --
	(153.91, 58.99) --
	(153.91, 59.01) --
	(153.91, 59.03) --
	(153.91, 59.06) --
	(153.91, 59.08) --
	(153.91, 59.10) --
	(153.91, 59.13) --
	(153.91, 59.15) --
	(153.91, 59.17) --
	(153.91, 59.19) --
	(153.91, 59.22) --
	(153.91, 59.24) --
	(153.91, 59.26) --
	(153.91, 59.29) --
	(153.91, 59.31) --
	(153.91, 59.33) --
	(153.91, 59.35) --
	(153.91, 59.38) --
	(153.91, 59.40) --
	(153.91, 59.42) --
	(153.91, 59.45) --
	(153.91, 59.47) --
	(153.91, 59.49) --
	(153.91, 59.51) --
	(153.91, 59.54) --
	(153.91, 59.56) --
	(153.91, 59.58) --
	(153.91, 59.61) --
	(153.91, 59.63) --
	(153.91, 59.65) --
	(153.91, 59.67) --
	(153.91, 59.70) --
	(153.91, 59.72) --
	(153.91, 59.74) --
	(153.91, 59.77) --
	(153.91, 59.79) --
	(153.91, 59.81) --
	(153.91, 59.84) --
	(153.91, 59.86) --
	(153.91, 59.88) --
	(153.91, 59.90) --
	(153.91, 59.93) --
	(153.91, 59.95) --
	(153.91, 59.97) --
	(153.91, 60.00) --
	(153.91, 60.02) --
	(153.91, 60.04) --
	(153.91, 60.06) --
	(153.91, 60.09) --
	(153.91, 60.11) --
	(153.91, 60.13) --
	(153.91, 60.16) --
	(153.91, 60.18) --
	(153.91, 60.20) --
	(153.91, 60.22) --
	(153.91, 60.25) --
	(153.91, 60.27) --
	(153.91, 60.29) --
	(153.91, 60.32) --
	(153.91, 60.34) --
	(153.91, 60.36) --
	(153.91, 60.38) --
	(153.91, 60.41) --
	(153.91, 60.43) --
	(153.91, 60.45) --
	(153.91, 60.48) --
	(153.91, 60.50) --
	(153.91, 60.52) --
	(153.91, 60.54) --
	(153.91, 60.57) --
	(153.91, 60.59) --
	(153.91, 60.61) --
	(153.91, 60.64) --
	(153.91, 60.66) --
	(153.91, 60.68) --
	(153.91, 60.70) --
	(153.91, 60.73) --
	(153.91, 60.75) --
	(153.91, 60.77) --
	(153.91, 60.80) --
	(153.91, 60.82) --
	(153.91, 60.84) --
	(153.91, 60.87) --
	(153.91, 60.89) --
	(153.91, 60.91) --
	(153.91, 60.93) --
	(153.91, 60.96) --
	(153.91, 60.98) --
	(153.91, 61.00) --
	(153.91, 61.03) --
	(153.91, 61.05) --
	(153.91, 61.07) --
	(153.91, 61.09) --
	(153.91, 61.12) --
	(153.91, 61.14) --
	(153.91, 61.16) --
	(153.91, 61.19) --
	(153.91, 61.21) --
	(153.91, 61.23) --
	(153.91, 61.25) --
	(153.91, 61.28) --
	(153.91, 61.30) --
	(153.91, 61.32) --
	(153.91, 61.35) --
	(153.91, 61.37) --
	(153.91, 61.39) --
	(153.91, 61.41) --
	(153.91, 61.44) --
	(153.91, 61.46) --
	(153.91, 61.48) --
	(153.91, 61.51) --
	(153.91, 61.53) --
	(153.91, 61.55) --
	(153.91, 61.57) --
	(153.91, 61.60) --
	(153.91, 61.62) --
	(153.91, 61.64) --
	(153.91, 61.67) --
	(153.91, 61.69) --
	(153.91, 61.71) --
	(153.91, 61.73) --
	(153.91, 61.76) --
	(153.91, 61.78) --
	(153.91, 61.80) --
	(153.91, 61.83) --
	(153.91, 61.85) --
	(153.91, 61.87) --
	(153.91, 61.90) --
	(153.91, 61.92) --
	(153.91, 61.94) --
	(153.91, 61.96) --
	(153.91, 61.99) --
	(153.91, 62.01) --
	(153.91, 62.03) --
	(153.91, 62.06) --
	(153.91, 62.08) --
	(153.91, 62.10) --
	(153.91, 62.12) --
	(153.91, 62.15) --
	(153.91, 62.17) --
	(153.91, 62.19) --
	(153.91, 62.22) --
	(153.91, 62.24) --
	(153.91, 62.26) --
	(153.91, 62.28) --
	(153.91, 62.31) --
	(153.92, 62.33) --
	(153.92, 62.35) --
	(153.92, 62.38) --
	(153.92, 62.40) --
	(153.92, 62.42) --
	(153.92, 62.44) --
	(153.92, 62.47) --
	(153.92, 62.49) --
	(153.92, 62.51) --
	(153.92, 62.54) --
	(153.92, 62.56) --
	(153.92, 62.58) --
	(153.92, 62.60) --
	(153.92, 62.63) --
	(153.92, 62.65) --
	(153.92, 62.67) --
	(153.92, 62.70) --
	(153.92, 62.72) --
	(153.92, 62.74) --
	(153.92, 62.76) --
	(153.92, 62.79) --
	(153.92, 62.81) --
	(153.92, 62.83) --
	(153.92, 62.86) --
	(153.92, 62.88) --
	(153.92, 62.90) --
	(153.92, 62.93) --
	(153.92, 62.95) --
	(153.92, 62.97) --
	(153.92, 62.99) --
	(153.92, 63.02) --
	(153.92, 63.04) --
	(153.92, 63.06) --
	(153.92, 63.09) --
	(153.92, 63.11) --
	(153.92, 63.13) --
	(153.92, 63.15) --
	(153.92, 63.18) --
	(153.92, 63.20) --
	(153.92, 63.22) --
	(153.92, 63.25) --
	(153.92, 63.27) --
	(153.92, 63.29) --
	(153.92, 63.31) --
	(153.92, 63.34) --
	(153.92, 63.36) --
	(153.92, 63.38) --
	(153.92, 63.41) --
	(153.92, 63.43) --
	(153.92, 63.45) --
	(153.92, 63.47) --
	(153.92, 63.50) --
	(153.92, 63.52) --
	(153.92, 63.54) --
	(153.92, 63.57) --
	(153.92, 63.59) --
	(153.92, 63.61) --
	(153.92, 63.63) --
	(153.92, 63.66) --
	(153.92, 63.68) --
	(153.92, 63.70) --
	(153.92, 63.73) --
	(153.92, 63.75) --
	(153.92, 63.77) --
	(153.92, 63.79) --
	(153.92, 63.82) --
	(153.92, 63.84) --
	(153.92, 63.86) --
	(153.93, 63.89) --
	(153.93, 63.91) --
	(153.93, 63.93) --
	(153.93, 63.96) --
	(153.93, 63.98) --
	(153.93, 64.00) --
	(153.93, 64.02) --
	(153.93, 64.05) --
	(153.93, 64.07) --
	(153.93, 64.09) --
	(153.93, 64.12) --
	(153.93, 64.14) --
	(153.93, 64.16) --
	(153.93, 64.18) --
	(153.93, 64.21) --
	(153.93, 64.23) --
	(153.93, 64.25) --
	(153.93, 64.28) --
	(153.93, 64.30) --
	(153.93, 64.32) --
	(153.93, 64.34) --
	(153.93, 64.37) --
	(153.93, 64.39) --
	(153.93, 64.41) --
	(153.93, 64.44) --
	(153.93, 64.46) --
	(153.93, 64.48) --
	(153.93, 64.50) --
	(153.93, 64.53) --
	(153.93, 64.55) --
	(153.93, 64.57) --
	(153.93, 64.60) --
	(153.93, 64.62) --
	(153.93, 64.64) --
	(153.93, 64.66) --
	(153.93, 64.69) --
	(153.93, 64.71) --
	(153.93, 64.73) --
	(153.93, 64.76) --
	(153.93, 64.78) --
	(153.93, 64.80) --
	(153.93, 64.82) --
	(153.93, 64.85) --
	(153.93, 64.87) --
	(153.93, 64.89) --
	(153.93, 64.92) --
	(153.94, 64.94) --
	(153.94, 64.96) --
	(153.94, 64.99) --
	(153.94, 65.01) --
	(153.94, 65.03) --
	(153.94, 65.05) --
	(153.94, 65.08) --
	(153.94, 65.10) --
	(153.94, 65.12) --
	(153.94, 65.15) --
	(153.94, 65.17) --
	(153.94, 65.19) --
	(153.95, 65.21) --
	(153.95, 65.24) --
	(153.95, 65.26) --
	(153.95, 65.28) --
	(153.95, 65.31) --
	(153.95, 65.33) --
	(153.96, 65.35) --
	(153.96, 65.37) --
	(153.96, 65.40) --
	(153.96, 65.42) --
	(153.96, 65.44) --
	(153.97, 65.47) --
	(153.97, 65.49) --
	(153.97, 65.51) --
	(153.97, 65.53) --
	(153.97, 65.56) --
	(153.97, 65.58) --
	(153.97, 65.60) --
	(153.97, 65.63) --
	(153.96, 65.65) --
	(153.96, 65.67) --
	(153.96, 65.69) --
	(153.95, 65.72) --
	(153.95, 65.74) --
	(153.95, 65.76) --
	(153.94, 65.79) --
	(153.94, 65.81) --
	(153.94, 65.83) --
	(153.94, 65.85) --
	(153.93, 65.88) --
	(153.93, 65.90) --
	(153.93, 65.92) --
	(153.93, 65.95) --
	(153.93, 65.97) --
	(153.93, 65.99) --
	(153.93, 66.02) --
	(153.92, 66.04) --
	(153.92, 66.06) --
	(153.92, 66.08) --
	(153.92, 66.11) --
	(153.92, 66.13) --
	(153.92, 66.15) --
	(153.92, 66.18) --
	(153.92, 66.20) --
	(153.92, 66.22) --
	(153.92, 66.24) --
	(153.92, 66.27) --
	(153.92, 66.29) --
	(153.92, 66.31) --
	(153.92, 66.34) --
	(153.91, 66.36) --
	(153.91, 66.38) --
	(153.91, 66.40) --
	(153.91, 66.43) --
	(153.91, 66.45) --
	(153.91, 66.47) --
	(153.91, 66.50) --
	(153.91, 66.52) --
	(153.91, 66.54) --
	(153.91, 66.56) --
	(153.91, 66.59) --
	(153.91, 66.61) --
	(153.91, 66.63) --
	(153.91, 66.66) --
	(153.91, 66.68) --
	(153.91, 66.70) --
	(153.91, 66.72) --
	(153.91, 66.75) --
	(153.91, 66.77) --
	(153.91, 66.79) --
	(153.91, 66.82) --
	(153.91, 66.84) --
	(153.91, 66.86) --
	(153.91, 66.88) --
	(153.91, 66.91) --
	(153.91, 66.93) --
	(153.91, 66.95) --
	(153.91, 66.98) --
	(153.91, 67.00) --
	(153.91, 67.02) --
	(153.91, 67.05) --
	(153.91, 67.07) --
	(153.91, 67.09) --
	(153.91, 67.11) --
	(153.91, 67.14) --
	(153.91, 67.16) --
	(153.91, 67.18) --
	(153.91, 67.21) --
	(153.91, 67.23) --
	(153.91, 67.25) --
	(153.91, 67.27) --
	(153.91, 67.30) --
	(153.91, 67.32) --
	(153.91, 67.34) --
	(153.91, 67.37) --
	(153.91, 67.39) --
	(153.91, 67.41) --
	(153.91, 67.43) --
	(153.91, 67.46) --
	(153.91, 67.48) --
	(153.91, 67.50) --
	(153.91, 67.53) --
	(153.91, 67.55) --
	(153.91, 67.57) --
	(153.91, 67.59) --
	(153.91, 67.62) --
	(153.91, 67.64) --
	(153.91, 67.66) --
	(153.91, 67.69) --
	(153.91, 67.71) --
	(153.91, 67.73) --
	(153.91, 67.75) --
	(153.91, 67.78) --
	(153.91, 67.80) --
	(153.91, 67.82) --
	(153.91, 67.85) --
	(153.91, 67.87) --
	(153.91, 67.89) --
	(153.91, 67.91) --
	(153.91, 67.94) --
	(153.91, 67.96) --
	(153.91, 67.98) --
	(153.91, 68.01) --
	(153.91, 68.03) --
	(153.91, 68.05) --
	(153.91, 68.08) --
	(153.91, 68.10) --
	(153.91, 68.12) --
	(153.91, 68.14) --
	(153.91, 68.17) --
	(153.91, 68.19) --
	(153.91, 68.21) --
	(153.91, 68.24) --
	(153.91, 68.26) --
	(153.91, 68.28) --
	(153.91, 68.30) --
	(153.91, 68.33) --
	(153.91, 68.35) --
	(153.91, 68.37) --
	(153.91, 68.40) --
	(153.91, 68.42) --
	(153.91, 68.44) --
	(153.91, 68.46) --
	(153.91, 68.49) --
	(153.91, 68.51) --
	(153.91, 68.53) --
	(153.91, 68.56) --
	(153.91, 68.58) --
	(153.91, 68.60) --
	(153.91, 68.62) --
	(153.91, 68.65) --
	(153.91, 68.67) --
	(153.91, 68.69) --
	(153.91, 68.72) --
	(153.91, 68.74) --
	(153.91, 68.76) --
	(153.91, 68.78) --
	(153.91, 68.81) --
	(153.91, 68.83) --
	(153.91, 68.85) --
	(153.91, 68.88) --
	(153.91, 68.90) --
	(153.91, 68.92) --
	(153.91, 68.94) --
	(153.91, 68.97) --
	(153.91, 68.99) --
	(153.91, 69.01) --
	(153.91, 69.04) --
	(153.91, 69.06) --
	(153.91, 69.08) --
	(153.91, 69.11) --
	(153.91, 69.13) --
	(153.91, 69.15) --
	(153.91, 69.15) --
	(153.91, 69.13) --
	(153.91, 69.11) --
	(153.91, 69.08) --
	(153.91, 69.06) --
	(153.91, 69.04) --
	(153.91, 69.01) --
	(153.91, 68.99) --
	(153.91, 68.97) --
	(153.91, 68.94) --
	(153.91, 68.92) --
	(153.91, 68.90) --
	(153.91, 68.88) --
	(153.91, 68.85) --
	(153.91, 68.83) --
	(153.91, 68.81) --
	(153.91, 68.78) --
	(153.91, 68.76) --
	(153.91, 68.74) --
	(153.91, 68.72) --
	(153.91, 68.69) --
	(153.91, 68.67) --
	(153.91, 68.65) --
	(153.91, 68.62) --
	(153.91, 68.60) --
	(153.91, 68.58) --
	(153.91, 68.56) --
	(153.91, 68.53) --
	(153.91, 68.51) --
	(153.91, 68.49) --
	(153.91, 68.46) --
	(153.91, 68.44) --
	(153.91, 68.42) --
	(153.91, 68.40) --
	(153.91, 68.37) --
	(153.91, 68.35) --
	(153.91, 68.33) --
	(153.91, 68.30) --
	(153.91, 68.28) --
	(153.91, 68.26) --
	(153.91, 68.24) --
	(153.91, 68.21) --
	(153.91, 68.19) --
	(153.91, 68.17) --
	(153.91, 68.14) --
	(153.91, 68.12) --
	(153.91, 68.10) --
	(153.91, 68.08) --
	(153.91, 68.05) --
	(153.91, 68.03) --
	(153.91, 68.01) --
	(153.91, 67.98) --
	(153.91, 67.96) --
	(153.91, 67.94) --
	(153.91, 67.91) --
	(153.91, 67.89) --
	(153.91, 67.87) --
	(153.91, 67.85) --
	(153.91, 67.82) --
	(153.91, 67.80) --
	(153.91, 67.78) --
	(153.91, 67.75) --
	(153.91, 67.73) --
	(153.91, 67.71) --
	(153.91, 67.69) --
	(153.91, 67.66) --
	(153.91, 67.64) --
	(153.91, 67.62) --
	(153.91, 67.59) --
	(153.91, 67.57) --
	(153.91, 67.55) --
	(153.91, 67.53) --
	(153.91, 67.50) --
	(153.91, 67.48) --
	(153.91, 67.46) --
	(153.91, 67.43) --
	(153.91, 67.41) --
	(153.91, 67.39) --
	(153.91, 67.37) --
	(153.91, 67.34) --
	(153.91, 67.32) --
	(153.91, 67.30) --
	(153.91, 67.27) --
	(153.91, 67.25) --
	(153.91, 67.23) --
	(153.91, 67.21) --
	(153.91, 67.18) --
	(153.91, 67.16) --
	(153.91, 67.14) --
	(153.91, 67.11) --
	(153.91, 67.09) --
	(153.91, 67.07) --
	(153.91, 67.05) --
	(153.91, 67.02) --
	(153.91, 67.00) --
	(153.91, 66.98) --
	(153.91, 66.95) --
	(153.91, 66.93) --
	(153.91, 66.91) --
	(153.91, 66.88) --
	(153.91, 66.86) --
	(153.91, 66.84) --
	(153.91, 66.82) --
	(153.91, 66.79) --
	(153.91, 66.77) --
	(153.91, 66.75) --
	(153.91, 66.72) --
	(153.91, 66.70) --
	(153.91, 66.68) --
	(153.91, 66.66) --
	(153.91, 66.63) --
	(153.91, 66.61) --
	(153.91, 66.59) --
	(153.91, 66.56) --
	(153.91, 66.54) --
	(153.91, 66.52) --
	(153.91, 66.50) --
	(153.91, 66.47) --
	(153.91, 66.45) --
	(153.91, 66.43) --
	(153.91, 66.40) --
	(153.91, 66.38) --
	(153.91, 66.36) --
	(153.91, 66.34) --
	(153.91, 66.31) --
	(153.91, 66.29) --
	(153.91, 66.27) --
	(153.91, 66.24) --
	(153.91, 66.22) --
	(153.91, 66.20) --
	(153.91, 66.18) --
	(153.91, 66.15) --
	(153.91, 66.13) --
	(153.91, 66.11) --
	(153.91, 66.08) --
	(153.91, 66.06) --
	(153.91, 66.04) --
	(153.91, 66.02) --
	(153.91, 65.99) --
	(153.91, 65.97) --
	(153.91, 65.95) --
	(153.91, 65.92) --
	(153.91, 65.90) --
	(153.91, 65.88) --
	(153.91, 65.85) --
	(153.91, 65.83) --
	(153.91, 65.81) --
	(153.91, 65.79) --
	(153.91, 65.76) --
	(153.91, 65.74) --
	(153.91, 65.72) --
	(153.91, 65.69) --
	(153.91, 65.67) --
	(153.91, 65.65) --
	(153.91, 65.63) --
	(153.91, 65.60) --
	(153.91, 65.58) --
	(153.91, 65.56) --
	(153.91, 65.53) --
	(153.91, 65.51) --
	(153.91, 65.49) --
	(153.91, 65.47) --
	(153.91, 65.44) --
	(153.91, 65.42) --
	(153.91, 65.40) --
	(153.91, 65.37) --
	(153.91, 65.35) --
	(153.91, 65.33) --
	(153.91, 65.31) --
	(153.91, 65.28) --
	(153.91, 65.26) --
	(153.91, 65.24) --
	(153.91, 65.21) --
	(153.91, 65.19) --
	(153.91, 65.17) --
	(153.91, 65.15) --
	(153.91, 65.12) --
	(153.91, 65.10) --
	(153.91, 65.08) --
	(153.91, 65.05) --
	(153.91, 65.03) --
	(153.91, 65.01) --
	(153.91, 64.99) --
	(153.91, 64.96) --
	(153.91, 64.94) --
	(153.91, 64.92) --
	(153.91, 64.89) --
	(153.91, 64.87) --
	(153.91, 64.85) --
	(153.91, 64.82) --
	(153.91, 64.80) --
	(153.91, 64.78) --
	(153.91, 64.76) --
	(153.91, 64.73) --
	(153.91, 64.71) --
	(153.91, 64.69) --
	(153.91, 64.66) --
	(153.91, 64.64) --
	(153.91, 64.62) --
	(153.91, 64.60) --
	(153.91, 64.57) --
	(153.91, 64.55) --
	(153.91, 64.53) --
	(153.91, 64.50) --
	(153.91, 64.48) --
	(153.91, 64.46) --
	(153.91, 64.44) --
	(153.91, 64.41) --
	(153.91, 64.39) --
	(153.91, 64.37) --
	(153.91, 64.34) --
	(153.91, 64.32) --
	(153.91, 64.30) --
	(153.91, 64.28) --
	(153.91, 64.25) --
	(153.91, 64.23) --
	(153.91, 64.21) --
	(153.91, 64.18) --
	(153.91, 64.16) --
	(153.91, 64.14) --
	(153.91, 64.12) --
	(153.91, 64.09) --
	(153.91, 64.07) --
	(153.91, 64.05) --
	(153.91, 64.02) --
	(153.91, 64.00) --
	(153.91, 63.98) --
	(153.91, 63.96) --
	(153.91, 63.93) --
	(153.91, 63.91) --
	(153.91, 63.89) --
	(153.91, 63.86) --
	(153.91, 63.84) --
	(153.91, 63.82) --
	(153.91, 63.79) --
	(153.91, 63.77) --
	(153.91, 63.75) --
	(153.91, 63.73) --
	(153.91, 63.70) --
	(153.91, 63.68) --
	(153.91, 63.66) --
	(153.91, 63.63) --
	(153.91, 63.61) --
	(153.91, 63.59) --
	(153.91, 63.57) --
	(153.91, 63.54) --
	(153.91, 63.52) --
	(153.91, 63.50) --
	(153.91, 63.47) --
	(153.91, 63.45) --
	(153.91, 63.43) --
	(153.91, 63.41) --
	(153.91, 63.38) --
	(153.91, 63.36) --
	(153.91, 63.34) --
	(153.91, 63.31) --
	(153.91, 63.29) --
	(153.91, 63.27) --
	(153.91, 63.25) --
	(153.91, 63.22) --
	(153.91, 63.20) --
	(153.91, 63.18) --
	(153.91, 63.15) --
	(153.91, 63.13) --
	(153.91, 63.11) --
	(153.91, 63.09) --
	(153.91, 63.06) --
	(153.91, 63.04) --
	(153.91, 63.02) --
	(153.91, 62.99) --
	(153.91, 62.97) --
	(153.91, 62.95) --
	(153.91, 62.93) --
	(153.91, 62.90) --
	(153.91, 62.88) --
	(153.91, 62.86) --
	(153.91, 62.83) --
	(153.91, 62.81) --
	(153.91, 62.79) --
	(153.91, 62.76) --
	(153.91, 62.74) --
	(153.91, 62.72) --
	(153.91, 62.70) --
	(153.91, 62.67) --
	(153.91, 62.65) --
	(153.91, 62.63) --
	(153.91, 62.60) --
	(153.91, 62.58) --
	(153.91, 62.56) --
	(153.91, 62.54) --
	(153.91, 62.51) --
	(153.91, 62.49) --
	(153.91, 62.47) --
	(153.91, 62.44) --
	(153.91, 62.42) --
	(153.91, 62.40) --
	(153.91, 62.38) --
	(153.91, 62.35) --
	(153.91, 62.33) --
	(153.91, 62.31) --
	(153.91, 62.28) --
	(153.91, 62.26) --
	(153.91, 62.24) --
	(153.91, 62.22) --
	(153.91, 62.19) --
	(153.91, 62.17) --
	(153.91, 62.15) --
	(153.91, 62.12) --
	(153.91, 62.10) --
	(153.91, 62.08) --
	(153.91, 62.06) --
	(153.91, 62.03) --
	(153.91, 62.01) --
	(153.91, 61.99) --
	(153.91, 61.96) --
	(153.91, 61.94) --
	(153.91, 61.92) --
	(153.91, 61.90) --
	(153.91, 61.87) --
	(153.91, 61.85) --
	(153.91, 61.83) --
	(153.91, 61.80) --
	(153.91, 61.78) --
	(153.91, 61.76) --
	(153.91, 61.73) --
	(153.91, 61.71) --
	(153.91, 61.69) --
	(153.91, 61.67) --
	(153.91, 61.64) --
	(153.91, 61.62) --
	(153.91, 61.60) --
	(153.91, 61.57) --
	(153.91, 61.55) --
	(153.91, 61.53) --
	(153.91, 61.51) --
	(153.91, 61.48) --
	(153.91, 61.46) --
	(153.91, 61.44) --
	(153.91, 61.41) --
	(153.91, 61.39) --
	(153.91, 61.37) --
	(153.91, 61.35) --
	(153.91, 61.32) --
	(153.91, 61.30) --
	(153.91, 61.28) --
	(153.91, 61.25) --
	(153.91, 61.23) --
	(153.91, 61.21) --
	(153.91, 61.19) --
	(153.91, 61.16) --
	(153.91, 61.14) --
	(153.91, 61.12) --
	(153.91, 61.09) --
	(153.91, 61.07) --
	(153.91, 61.05) --
	(153.91, 61.03) --
	(153.91, 61.00) --
	(153.91, 60.98) --
	(153.91, 60.96) --
	(153.91, 60.93) --
	(153.91, 60.91) --
	(153.91, 60.89) --
	(153.91, 60.87) --
	(153.91, 60.84) --
	(153.91, 60.82) --
	(153.91, 60.80) --
	(153.91, 60.77) --
	(153.91, 60.75) --
	(153.91, 60.73) --
	(153.91, 60.70) --
	(153.91, 60.68) --
	(153.91, 60.66) --
	(153.91, 60.64) --
	(153.91, 60.61) --
	(153.91, 60.59) --
	(153.91, 60.57) --
	(153.91, 60.54) --
	(153.91, 60.52) --
	(153.91, 60.50) --
	(153.91, 60.48) --
	(153.91, 60.45) --
	(153.91, 60.43) --
	(153.91, 60.41) --
	(153.91, 60.38) --
	(153.91, 60.36) --
	(153.91, 60.34) --
	(153.91, 60.32) --
	(153.91, 60.29) --
	(153.91, 60.27) --
	(153.91, 60.25) --
	(153.91, 60.22) --
	(153.91, 60.20) --
	(153.91, 60.18) --
	(153.91, 60.16) --
	(153.91, 60.13) --
	(153.91, 60.11) --
	(153.91, 60.09) --
	(153.91, 60.06) --
	(153.91, 60.04) --
	(153.91, 60.02) --
	(153.91, 60.00) --
	(153.91, 59.97) --
	(153.91, 59.95) --
	(153.91, 59.93) --
	(153.91, 59.90) --
	(153.91, 59.88) --
	(153.91, 59.86) --
	(153.91, 59.84) --
	(153.91, 59.81) --
	(153.91, 59.79) --
	(153.91, 59.77) --
	(153.91, 59.74) --
	(153.91, 59.72) --
	(153.91, 59.70) --
	(153.91, 59.67) --
	(153.91, 59.65) --
	(153.91, 59.63) --
	(153.91, 59.61) --
	(153.91, 59.58) --
	(153.91, 59.56) --
	(153.91, 59.54) --
	(153.91, 59.51) --
	(153.91, 59.49) --
	(153.91, 59.47) --
	(153.91, 59.45) --
	(153.91, 59.42) --
	(153.91, 59.40) --
	(153.91, 59.38) --
	(153.91, 59.35) --
	(153.91, 59.33) --
	(153.91, 59.31) --
	(153.91, 59.29) --
	(153.91, 59.26) --
	(153.91, 59.24) --
	(153.91, 59.22) --
	(153.91, 59.19) --
	(153.91, 59.17) --
	(153.91, 59.15) --
	(153.91, 59.13) --
	(153.91, 59.10) --
	(153.91, 59.08) --
	(153.91, 59.06) --
	(153.91, 59.03) --
	(153.91, 59.01) --
	(153.91, 58.99) --
	(153.91, 58.97) --
	(153.91, 58.94) --
	(153.91, 58.92) --
	(153.91, 58.90) --
	(153.91, 58.87) --
	(153.91, 58.85) --
	(153.91, 58.83) --
	(153.91, 58.81) --
	(153.91, 58.78) --
	(153.91, 58.76) --
	(153.91, 58.74) --
	(153.91, 58.71) --
	(153.91, 58.69) --
	(153.91, 58.67) --
	(153.91, 58.64) --
	(153.91, 58.62) --
	(153.91, 58.60) --
	(153.91, 58.58) --
	(153.91, 58.55) --
	(153.91, 58.53) --
	(153.91, 58.51) --
	(153.91, 58.48) --
	(153.91, 58.46) --
	(153.91, 58.44) --
	(153.91, 58.42) --
	(153.91, 58.39) --
	(153.91, 58.37) --
	(153.91, 58.35) --
	(153.91, 58.32) --
	(153.91, 58.30) --
	(153.91, 58.28) --
	(153.91, 58.26) --
	(153.91, 58.23) --
	(153.91, 58.21) --
	(153.91, 58.19) --
	(153.91, 58.16) --
	(153.91, 58.14) --
	(153.91, 58.12) --
	(153.91, 58.10) --
	(153.91, 58.07) --
	(153.91, 58.05) --
	(153.91, 58.03) --
	(153.91, 58.00) --
	(153.91, 57.98) --
	(153.91, 57.96) --
	(153.91, 57.94) --
	(153.91, 57.91) --
	(153.91, 57.89) --
	(153.91, 57.87) --
	(153.91, 57.84) --
	(153.91, 57.82) --
	(153.91, 57.80) --
	(153.91, 57.78) --
	(153.91, 57.75) --
	(153.91, 57.73) --
	(153.91, 57.71) --
	cycle;

\path[] (148.42, 59.13) --
	(148.42, 59.15) --
	(148.42, 59.18) --
	(148.42, 59.20) --
	(148.42, 59.22) --
	(148.42, 59.25) --
	(148.42, 59.27) --
	(148.42, 59.29) --
	(148.42, 59.31) --
	(148.42, 59.34) --
	(148.42, 59.36) --
	(148.42, 59.38) --
	(148.42, 59.41) --
	(148.42, 59.43) --
	(148.42, 59.45) --
	(148.42, 59.47) --
	(148.42, 59.50) --
	(148.42, 59.52) --
	(148.42, 59.54) --
	(148.42, 59.56) --
	(148.42, 59.59) --
	(148.42, 59.61) --
	(148.42, 59.63) --
	(148.42, 59.66) --
	(148.42, 59.68) --
	(148.42, 59.70) --
	(148.42, 59.72) --
	(148.42, 59.75) --
	(148.42, 59.77) --
	(148.42, 59.79) --
	(148.42, 59.82) --
	(148.42, 59.84) --
	(148.42, 59.86) --
	(148.42, 59.88) --
	(148.42, 59.91) --
	(148.42, 59.93) --
	(148.42, 59.95) --
	(148.42, 59.97) --
	(148.42, 60.00) --
	(148.42, 60.02) --
	(148.42, 60.04) --
	(148.42, 60.07) --
	(148.42, 60.09) --
	(148.42, 60.11) --
	(148.42, 60.13) --
	(148.42, 60.16) --
	(148.42, 60.18) --
	(148.42, 60.20) --
	(148.42, 60.23) --
	(148.42, 60.25) --
	(148.42, 60.27) --
	(148.43, 60.29) --
	(148.43, 60.32) --
	(148.43, 60.34) --
	(148.43, 60.36) --
	(148.43, 60.38) --
	(148.43, 60.41) --
	(148.43, 60.43) --
	(148.43, 60.45) --
	(148.43, 60.48) --
	(148.43, 60.50) --
	(148.43, 60.52) --
	(148.42, 60.54) --
	(148.42, 60.57) --
	(148.42, 60.59) --
	(148.42, 60.61) --
	(148.42, 60.64) --
	(148.42, 60.66) --
	(148.43, 60.68) --
	(148.43, 60.70) --
	(148.43, 60.73) --
	(148.43, 60.75) --
	(148.42, 60.77) --
	(148.42, 60.79) --
	(148.42, 60.82) --
	(148.42, 60.84) --
	(148.42, 60.86) --
	(148.42, 60.89) --
	(148.42, 60.91) --
	(148.43, 60.93) --
	(148.43, 60.95) --
	(148.43, 60.98) --
	(148.43, 61.00) --
	(148.43, 61.02) --
	(148.43, 61.05) --
	(148.43, 61.07) --
	(148.43, 61.09) --
	(148.43, 61.11) --
	(148.43, 61.14) --
	(148.43, 61.16) --
	(148.43, 61.18) --
	(148.43, 61.20) --
	(148.43, 61.23) --
	(148.43, 61.25) --
	(148.43, 61.27) --
	(148.43, 61.30) --
	(148.43, 61.32) --
	(148.43, 61.34) --
	(148.43, 61.36) --
	(148.43, 61.39) --
	(148.43, 61.41) --
	(148.43, 61.43) --
	(148.43, 61.46) --
	(148.43, 61.48) --
	(148.43, 61.50) --
	(148.43, 61.52) --
	(148.43, 61.55) --
	(148.43, 61.57) --
	(148.43, 61.59) --
	(148.43, 61.61) --
	(148.43, 61.64) --
	(148.43, 61.66) --
	(148.43, 61.68) --
	(148.43, 61.71) --
	(148.43, 61.73) --
	(148.43, 61.75) --
	(148.43, 61.77) --
	(148.43, 61.80) --
	(148.43, 61.82) --
	(148.43, 61.84) --
	(148.43, 61.87) --
	(148.43, 61.89) --
	(148.43, 61.91) --
	(148.43, 61.93) --
	(148.43, 61.96) --
	(148.43, 61.98) --
	(148.43, 62.00) --
	(148.43, 62.02) --
	(148.43, 62.05) --
	(148.43, 62.07) --
	(148.43, 62.09) --
	(148.43, 62.12) --
	(148.43, 62.14) --
	(148.43, 62.16) --
	(148.43, 62.18) --
	(148.43, 62.21) --
	(148.43, 62.23) --
	(148.43, 62.25) --
	(148.43, 62.28) --
	(148.43, 62.30) --
	(148.43, 62.32) --
	(148.43, 62.34) --
	(148.43, 62.37) --
	(148.43, 62.39) --
	(148.43, 62.41) --
	(148.43, 62.44) --
	(148.43, 62.46) --
	(148.43, 62.48) --
	(148.43, 62.50) --
	(148.43, 62.53) --
	(148.43, 62.55) --
	(148.43, 62.57) --
	(148.43, 62.59) --
	(148.43, 62.62) --
	(148.43, 62.64) --
	(148.43, 62.66) --
	(148.43, 62.69) --
	(148.43, 62.71) --
	(148.43, 62.73) --
	(148.43, 62.75) --
	(148.43, 62.78) --
	(148.43, 62.80) --
	(148.43, 62.82) --
	(148.43, 62.85) --
	(148.43, 62.87) --
	(148.43, 62.89) --
	(148.43, 62.91) --
	(148.43, 62.94) --
	(148.43, 62.96) --
	(148.43, 62.98) --
	(148.43, 63.00) --
	(148.43, 63.03) --
	(148.43, 63.05) --
	(148.43, 63.07) --
	(148.43, 63.10) --
	(148.43, 63.12) --
	(148.43, 63.14) --
	(148.43, 63.16) --
	(148.43, 63.19) --
	(148.43, 63.21) --
	(148.43, 63.23) --
	(148.43, 63.26) --
	(148.43, 63.28) --
	(148.43, 63.30) --
	(148.43, 63.32) --
	(148.43, 63.35) --
	(148.43, 63.37) --
	(148.43, 63.39) --
	(148.43, 63.41) --
	(148.43, 63.44) --
	(148.43, 63.46) --
	(148.43, 63.48) --
	(148.43, 63.51) --
	(148.43, 63.53) --
	(148.43, 63.55) --
	(148.43, 63.57) --
	(148.43, 63.60) --
	(148.43, 63.62) --
	(148.43, 63.64) --
	(148.43, 63.67) --
	(148.43, 63.69) --
	(148.43, 63.71) --
	(148.44, 63.73) --
	(148.44, 63.76) --
	(148.44, 63.78) --
	(148.44, 63.80) --
	(148.44, 63.82) --
	(148.44, 63.85) --
	(148.44, 63.87) --
	(148.44, 63.89) --
	(148.44, 63.92) --
	(148.44, 63.94) --
	(148.44, 63.96) --
	(148.44, 63.98) --
	(148.44, 64.01) --
	(148.44, 64.03) --
	(148.44, 64.05) --
	(148.44, 64.08) --
	(148.44, 64.10) --
	(148.44, 64.12) --
	(148.44, 64.14) --
	(148.44, 64.17) --
	(148.44, 64.19) --
	(148.44, 64.21) --
	(148.44, 64.23) --
	(148.44, 64.26) --
	(148.44, 64.28) --
	(148.44, 64.30) --
	(148.44, 64.33) --
	(148.44, 64.35) --
	(148.44, 64.37) --
	(148.44, 64.39) --
	(148.44, 64.42) --
	(148.44, 64.44) --
	(148.44, 64.46) --
	(148.44, 64.49) --
	(148.44, 64.51) --
	(148.44, 64.53) --
	(148.44, 64.55) --
	(148.44, 64.58) --
	(148.44, 64.60) --
	(148.44, 64.62) --
	(148.45, 64.64) --
	(148.45, 64.67) --
	(148.45, 64.69) --
	(148.45, 64.71) --
	(148.45, 64.74) --
	(148.45, 64.76) --
	(148.45, 64.78) --
	(148.45, 64.80) --
	(148.45, 64.83) --
	(148.45, 64.85) --
	(148.45, 64.87) --
	(148.45, 64.90) --
	(148.45, 64.92) --
	(148.45, 64.94) --
	(148.45, 64.96) --
	(148.45, 64.99) --
	(148.45, 65.01) --
	(148.46, 65.03) --
	(148.46, 65.05) --
	(148.46, 65.08) --
	(148.46, 65.10) --
	(148.46, 65.12) --
	(148.46, 65.15) --
	(148.46, 65.17) --
	(148.47, 65.19) --
	(148.47, 65.21) --
	(148.47, 65.24) --
	(148.47, 65.26) --
	(148.47, 65.28) --
	(148.47, 65.31) --
	(148.47, 65.33) --
	(148.48, 65.35) --
	(148.48, 65.37) --
	(148.48, 65.40) --
	(148.49, 65.42) --
	(148.49, 65.44) --
	(148.50, 65.46) --
	(148.51, 65.49) --
	(148.51, 65.51) --
	(148.52, 65.53) --
	(148.52, 65.56) --
	(148.52, 65.58) --
	(148.51, 65.60) --
	(148.51, 65.62) --
	(148.50, 65.65) --
	(148.49, 65.67) --
	(148.49, 65.69) --
	(148.48, 65.72) --
	(148.47, 65.74) --
	(148.47, 65.76) --
	(148.47, 65.78) --
	(148.46, 65.81) --
	(148.46, 65.83) --
	(148.46, 65.85) --
	(148.46, 65.87) --
	(148.46, 65.90) --
	(148.46, 65.92) --
	(148.45, 65.94) --
	(148.45, 65.97) --
	(148.45, 65.99) --
	(148.45, 66.01) --
	(148.45, 66.03) --
	(148.45, 66.06) --
	(148.45, 66.08) --
	(148.44, 66.10) --
	(148.44, 66.13) --
	(148.44, 66.15) --
	(148.44, 66.17) --
	(148.44, 66.19) --
	(148.44, 66.22) --
	(148.44, 66.24) --
	(148.44, 66.26) --
	(148.44, 66.29) --
	(148.44, 66.31) --
	(148.44, 66.33) --
	(148.44, 66.35) --
	(148.44, 66.38) --
	(148.44, 66.40) --
	(148.44, 66.42) --
	(148.44, 66.44) --
	(148.44, 66.47) --
	(148.44, 66.49) --
	(148.44, 66.51) --
	(148.44, 66.54) --
	(148.43, 66.56) --
	(148.43, 66.58) --
	(148.43, 66.60) --
	(148.43, 66.63) --
	(148.43, 66.65) --
	(148.43, 66.67) --
	(148.43, 66.70) --
	(148.43, 66.72) --
	(148.43, 66.74) --
	(148.43, 66.76) --
	(148.43, 66.79) --
	(148.43, 66.81) --
	(148.43, 66.83) --
	(148.43, 66.85) --
	(148.43, 66.88) --
	(148.43, 66.90) --
	(148.43, 66.92) --
	(148.43, 66.95) --
	(148.43, 66.97) --
	(148.43, 66.99) --
	(148.43, 67.01) --
	(148.43, 67.04) --
	(148.43, 67.06) --
	(148.43, 67.08) --
	(148.43, 67.11) --
	(148.43, 67.13) --
	(148.43, 67.15) --
	(148.43, 67.17) --
	(148.43, 67.20) --
	(148.43, 67.22) --
	(148.43, 67.24) --
	(148.43, 67.26) --
	(148.43, 67.29) --
	(148.43, 67.31) --
	(148.43, 67.33) --
	(148.43, 67.36) --
	(148.43, 67.38) --
	(148.43, 67.40) --
	(148.43, 67.42) --
	(148.43, 67.45) --
	(148.43, 67.47) --
	(148.43, 67.49) --
	(148.43, 67.52) --
	(148.43, 67.54) --
	(148.43, 67.56) --
	(148.43, 67.58) --
	(148.43, 67.61) --
	(148.43, 67.63) --
	(148.43, 67.65) --
	(148.43, 67.67) --
	(148.43, 67.70) --
	(148.43, 67.72) --
	(148.43, 67.74) --
	(148.43, 67.77) --
	(148.43, 67.79) --
	(148.43, 67.81) --
	(148.43, 67.83) --
	(148.43, 67.86) --
	(148.43, 67.88) --
	(148.43, 67.90) --
	(148.43, 67.93) --
	(148.43, 67.95) --
	(148.43, 67.97) --
	(148.43, 67.99) --
	(148.43, 68.02) --
	(148.43, 68.04) --
	(148.43, 68.06) --
	(148.43, 68.08) --
	(148.43, 68.11) --
	(148.43, 68.13) --
	(148.43, 68.15) --
	(148.43, 68.18) --
	(148.43, 68.20) --
	(148.43, 68.22) --
	(148.43, 68.24) --
	(148.43, 68.27) --
	(148.43, 68.29) --
	(148.43, 68.31) --
	(148.43, 68.34) --
	(148.43, 68.36) --
	(148.43, 68.38) --
	(148.43, 68.40) --
	(148.43, 68.43) --
	(148.43, 68.45) --
	(148.43, 68.47) --
	(148.42, 68.49) --
	(148.42, 68.52) --
	(148.42, 68.54) --
	(148.42, 68.56) --
	(148.42, 68.59) --
	(148.42, 68.61) --
	(148.42, 68.63) --
	(148.42, 68.65) --
	(148.42, 68.68) --
	(148.42, 68.70) --
	(148.42, 68.72) --
	(148.42, 68.75) --
	(148.42, 68.77) --
	(148.42, 68.79) --
	(148.42, 68.81) --
	(148.42, 68.84) --
	(148.42, 68.86) --
	(148.42, 68.88) --
	(148.42, 68.90) --
	(148.42, 68.93) --
	(148.42, 68.95) --
	(148.42, 68.97) --
	(148.42, 69.00) --
	(148.42, 69.02) --
	(148.42, 69.04) --
	(148.42, 69.06) --
	(148.42, 69.09) --
	(148.42, 69.11) --
	(148.42, 69.13) --
	(148.42, 69.16) --
	(148.42, 69.18) --
	(148.42, 69.20) --
	(148.42, 69.22) --
	(148.42, 69.25) --
	(148.42, 69.27) --
	(148.42, 69.29) --
	(148.42, 69.31) --
	(148.42, 69.34) --
	(148.42, 69.36) --
	(148.42, 69.38) --
	(148.42, 69.41) --
	(148.42, 69.43) --
	(148.42, 69.45) --
	(148.42, 69.47) --
	(148.42, 69.50) --
	(148.42, 69.52) --
	(148.42, 69.54) --
	(148.42, 69.57) --
	(148.42, 69.59) --
	(148.42, 69.61) --
	(148.42, 69.63) --
	(148.42, 69.66) --
	(148.42, 69.68) --
	(148.42, 69.70) --
	(148.42, 69.72) --
	(148.42, 69.75) --
	(148.42, 69.77) --
	(148.42, 69.79) --
	(148.42, 69.82) --
	(148.42, 69.84) --
	(148.42, 69.86) --
	(148.42, 69.88) --
	(148.42, 69.91) --
	(148.42, 69.93) --
	(148.42, 69.95) --
	(148.42, 69.98) --
	(148.42, 70.00) --
	(148.42, 70.02) --
	(148.42, 70.04) --
	(148.42, 70.07) --
	(148.42, 70.09) --
	(148.42, 70.11) --
	(148.42, 70.14) --
	(148.42, 70.16) --
	(148.42, 70.18) --
	(148.42, 70.20) --
	(148.42, 70.23) --
	(148.42, 70.25) --
	(148.42, 70.27) --
	(148.42, 70.29) --
	(148.42, 70.32) --
	(148.42, 70.34) --
	(148.42, 70.36) --
	(148.42, 70.39) --
	(148.42, 70.41) --
	(148.42, 70.43) --
	(148.42, 70.45) --
	(148.42, 70.48) --
	(148.42, 70.50) --
	(148.42, 70.52) --
	(148.42, 70.52) --
	(148.42, 70.50) --
	(148.42, 70.48) --
	(148.42, 70.45) --
	(148.42, 70.43) --
	(148.42, 70.41) --
	(148.42, 70.39) --
	(148.42, 70.36) --
	(148.42, 70.34) --
	(148.42, 70.32) --
	(148.42, 70.29) --
	(148.42, 70.27) --
	(148.42, 70.25) --
	(148.42, 70.23) --
	(148.42, 70.20) --
	(148.42, 70.18) --
	(148.42, 70.16) --
	(148.42, 70.14) --
	(148.42, 70.11) --
	(148.42, 70.09) --
	(148.42, 70.07) --
	(148.42, 70.04) --
	(148.42, 70.02) --
	(148.42, 70.00) --
	(148.42, 69.98) --
	(148.42, 69.95) --
	(148.42, 69.93) --
	(148.42, 69.91) --
	(148.42, 69.88) --
	(148.42, 69.86) --
	(148.42, 69.84) --
	(148.42, 69.82) --
	(148.42, 69.79) --
	(148.42, 69.77) --
	(148.42, 69.75) --
	(148.42, 69.72) --
	(148.42, 69.70) --
	(148.42, 69.68) --
	(148.42, 69.66) --
	(148.42, 69.63) --
	(148.42, 69.61) --
	(148.42, 69.59) --
	(148.42, 69.57) --
	(148.42, 69.54) --
	(148.42, 69.52) --
	(148.42, 69.50) --
	(148.42, 69.47) --
	(148.42, 69.45) --
	(148.42, 69.43) --
	(148.42, 69.41) --
	(148.42, 69.38) --
	(148.42, 69.36) --
	(148.42, 69.34) --
	(148.42, 69.31) --
	(148.42, 69.29) --
	(148.42, 69.27) --
	(148.42, 69.25) --
	(148.42, 69.22) --
	(148.42, 69.20) --
	(148.42, 69.18) --
	(148.42, 69.16) --
	(148.42, 69.13) --
	(148.42, 69.11) --
	(148.42, 69.09) --
	(148.42, 69.06) --
	(148.42, 69.04) --
	(148.42, 69.02) --
	(148.42, 69.00) --
	(148.42, 68.97) --
	(148.42, 68.95) --
	(148.42, 68.93) --
	(148.42, 68.90) --
	(148.42, 68.88) --
	(148.42, 68.86) --
	(148.42, 68.84) --
	(148.42, 68.81) --
	(148.42, 68.79) --
	(148.42, 68.77) --
	(148.42, 68.75) --
	(148.42, 68.72) --
	(148.42, 68.70) --
	(148.42, 68.68) --
	(148.42, 68.65) --
	(148.42, 68.63) --
	(148.42, 68.61) --
	(148.42, 68.59) --
	(148.42, 68.56) --
	(148.42, 68.54) --
	(148.42, 68.52) --
	(148.42, 68.49) --
	(148.42, 68.47) --
	(148.42, 68.45) --
	(148.42, 68.43) --
	(148.42, 68.40) --
	(148.42, 68.38) --
	(148.42, 68.36) --
	(148.42, 68.34) --
	(148.42, 68.31) --
	(148.42, 68.29) --
	(148.42, 68.27) --
	(148.42, 68.24) --
	(148.42, 68.22) --
	(148.42, 68.20) --
	(148.42, 68.18) --
	(148.42, 68.15) --
	(148.42, 68.13) --
	(148.42, 68.11) --
	(148.42, 68.08) --
	(148.42, 68.06) --
	(148.42, 68.04) --
	(148.42, 68.02) --
	(148.42, 67.99) --
	(148.42, 67.97) --
	(148.42, 67.95) --
	(148.42, 67.93) --
	(148.42, 67.90) --
	(148.42, 67.88) --
	(148.42, 67.86) --
	(148.42, 67.83) --
	(148.42, 67.81) --
	(148.42, 67.79) --
	(148.42, 67.77) --
	(148.42, 67.74) --
	(148.42, 67.72) --
	(148.42, 67.70) --
	(148.42, 67.67) --
	(148.42, 67.65) --
	(148.42, 67.63) --
	(148.42, 67.61) --
	(148.42, 67.58) --
	(148.42, 67.56) --
	(148.42, 67.54) --
	(148.42, 67.52) --
	(148.42, 67.49) --
	(148.42, 67.47) --
	(148.42, 67.45) --
	(148.42, 67.42) --
	(148.42, 67.40) --
	(148.42, 67.38) --
	(148.42, 67.36) --
	(148.42, 67.33) --
	(148.42, 67.31) --
	(148.42, 67.29) --
	(148.42, 67.26) --
	(148.42, 67.24) --
	(148.42, 67.22) --
	(148.42, 67.20) --
	(148.42, 67.17) --
	(148.42, 67.15) --
	(148.42, 67.13) --
	(148.42, 67.11) --
	(148.42, 67.08) --
	(148.42, 67.06) --
	(148.42, 67.04) --
	(148.42, 67.01) --
	(148.42, 66.99) --
	(148.42, 66.97) --
	(148.42, 66.95) --
	(148.42, 66.92) --
	(148.42, 66.90) --
	(148.42, 66.88) --
	(148.42, 66.85) --
	(148.42, 66.83) --
	(148.42, 66.81) --
	(148.42, 66.79) --
	(148.42, 66.76) --
	(148.42, 66.74) --
	(148.42, 66.72) --
	(148.42, 66.70) --
	(148.42, 66.67) --
	(148.42, 66.65) --
	(148.42, 66.63) --
	(148.42, 66.60) --
	(148.42, 66.58) --
	(148.42, 66.56) --
	(148.42, 66.54) --
	(148.42, 66.51) --
	(148.42, 66.49) --
	(148.42, 66.47) --
	(148.42, 66.44) --
	(148.42, 66.42) --
	(148.42, 66.40) --
	(148.42, 66.38) --
	(148.42, 66.35) --
	(148.42, 66.33) --
	(148.42, 66.31) --
	(148.42, 66.29) --
	(148.42, 66.26) --
	(148.42, 66.24) --
	(148.42, 66.22) --
	(148.42, 66.19) --
	(148.42, 66.17) --
	(148.42, 66.15) --
	(148.42, 66.13) --
	(148.42, 66.10) --
	(148.42, 66.08) --
	(148.42, 66.06) --
	(148.42, 66.03) --
	(148.42, 66.01) --
	(148.42, 65.99) --
	(148.42, 65.97) --
	(148.42, 65.94) --
	(148.42, 65.92) --
	(148.42, 65.90) --
	(148.42, 65.87) --
	(148.42, 65.85) --
	(148.42, 65.83) --
	(148.42, 65.81) --
	(148.42, 65.78) --
	(148.42, 65.76) --
	(148.42, 65.74) --
	(148.42, 65.72) --
	(148.42, 65.69) --
	(148.42, 65.67) --
	(148.42, 65.65) --
	(148.42, 65.62) --
	(148.42, 65.60) --
	(148.42, 65.58) --
	(148.42, 65.56) --
	(148.42, 65.53) --
	(148.42, 65.51) --
	(148.42, 65.49) --
	(148.42, 65.46) --
	(148.42, 65.44) --
	(148.42, 65.42) --
	(148.42, 65.40) --
	(148.42, 65.37) --
	(148.42, 65.35) --
	(148.42, 65.33) --
	(148.42, 65.31) --
	(148.42, 65.28) --
	(148.42, 65.26) --
	(148.42, 65.24) --
	(148.42, 65.21) --
	(148.42, 65.19) --
	(148.42, 65.17) --
	(148.42, 65.15) --
	(148.42, 65.12) --
	(148.42, 65.10) --
	(148.42, 65.08) --
	(148.42, 65.05) --
	(148.42, 65.03) --
	(148.42, 65.01) --
	(148.42, 64.99) --
	(148.42, 64.96) --
	(148.42, 64.94) --
	(148.42, 64.92) --
	(148.42, 64.90) --
	(148.42, 64.87) --
	(148.42, 64.85) --
	(148.42, 64.83) --
	(148.42, 64.80) --
	(148.42, 64.78) --
	(148.42, 64.76) --
	(148.42, 64.74) --
	(148.42, 64.71) --
	(148.42, 64.69) --
	(148.42, 64.67) --
	(148.42, 64.64) --
	(148.42, 64.62) --
	(148.42, 64.60) --
	(148.42, 64.58) --
	(148.42, 64.55) --
	(148.42, 64.53) --
	(148.42, 64.51) --
	(148.42, 64.49) --
	(148.42, 64.46) --
	(148.42, 64.44) --
	(148.42, 64.42) --
	(148.42, 64.39) --
	(148.42, 64.37) --
	(148.42, 64.35) --
	(148.42, 64.33) --
	(148.42, 64.30) --
	(148.42, 64.28) --
	(148.42, 64.26) --
	(148.42, 64.23) --
	(148.42, 64.21) --
	(148.42, 64.19) --
	(148.42, 64.17) --
	(148.42, 64.14) --
	(148.42, 64.12) --
	(148.42, 64.10) --
	(148.42, 64.08) --
	(148.42, 64.05) --
	(148.42, 64.03) --
	(148.42, 64.01) --
	(148.42, 63.98) --
	(148.42, 63.96) --
	(148.42, 63.94) --
	(148.42, 63.92) --
	(148.42, 63.89) --
	(148.42, 63.87) --
	(148.42, 63.85) --
	(148.42, 63.82) --
	(148.42, 63.80) --
	(148.42, 63.78) --
	(148.42, 63.76) --
	(148.42, 63.73) --
	(148.42, 63.71) --
	(148.42, 63.69) --
	(148.42, 63.67) --
	(148.42, 63.64) --
	(148.42, 63.62) --
	(148.42, 63.60) --
	(148.42, 63.57) --
	(148.42, 63.55) --
	(148.42, 63.53) --
	(148.42, 63.51) --
	(148.42, 63.48) --
	(148.42, 63.46) --
	(148.42, 63.44) --
	(148.42, 63.41) --
	(148.42, 63.39) --
	(148.42, 63.37) --
	(148.42, 63.35) --
	(148.42, 63.32) --
	(148.42, 63.30) --
	(148.42, 63.28) --
	(148.42, 63.26) --
	(148.42, 63.23) --
	(148.42, 63.21) --
	(148.42, 63.19) --
	(148.42, 63.16) --
	(148.42, 63.14) --
	(148.42, 63.12) --
	(148.42, 63.10) --
	(148.42, 63.07) --
	(148.42, 63.05) --
	(148.42, 63.03) --
	(148.42, 63.00) --
	(148.42, 62.98) --
	(148.42, 62.96) --
	(148.42, 62.94) --
	(148.42, 62.91) --
	(148.42, 62.89) --
	(148.42, 62.87) --
	(148.42, 62.85) --
	(148.42, 62.82) --
	(148.42, 62.80) --
	(148.42, 62.78) --
	(148.42, 62.75) --
	(148.42, 62.73) --
	(148.42, 62.71) --
	(148.42, 62.69) --
	(148.42, 62.66) --
	(148.42, 62.64) --
	(148.42, 62.62) --
	(148.42, 62.59) --
	(148.42, 62.57) --
	(148.42, 62.55) --
	(148.42, 62.53) --
	(148.42, 62.50) --
	(148.42, 62.48) --
	(148.42, 62.46) --
	(148.42, 62.44) --
	(148.42, 62.41) --
	(148.42, 62.39) --
	(148.42, 62.37) --
	(148.42, 62.34) --
	(148.42, 62.32) --
	(148.42, 62.30) --
	(148.42, 62.28) --
	(148.42, 62.25) --
	(148.42, 62.23) --
	(148.42, 62.21) --
	(148.42, 62.18) --
	(148.42, 62.16) --
	(148.42, 62.14) --
	(148.42, 62.12) --
	(148.42, 62.09) --
	(148.42, 62.07) --
	(148.42, 62.05) --
	(148.42, 62.02) --
	(148.42, 62.00) --
	(148.42, 61.98) --
	(148.42, 61.96) --
	(148.42, 61.93) --
	(148.42, 61.91) --
	(148.42, 61.89) --
	(148.42, 61.87) --
	(148.42, 61.84) --
	(148.42, 61.82) --
	(148.42, 61.80) --
	(148.42, 61.77) --
	(148.42, 61.75) --
	(148.42, 61.73) --
	(148.42, 61.71) --
	(148.42, 61.68) --
	(148.42, 61.66) --
	(148.42, 61.64) --
	(148.42, 61.61) --
	(148.42, 61.59) --
	(148.42, 61.57) --
	(148.42, 61.55) --
	(148.42, 61.52) --
	(148.42, 61.50) --
	(148.42, 61.48) --
	(148.42, 61.46) --
	(148.42, 61.43) --
	(148.42, 61.41) --
	(148.42, 61.39) --
	(148.42, 61.36) --
	(148.42, 61.34) --
	(148.42, 61.32) --
	(148.42, 61.30) --
	(148.42, 61.27) --
	(148.42, 61.25) --
	(148.42, 61.23) --
	(148.42, 61.20) --
	(148.42, 61.18) --
	(148.42, 61.16) --
	(148.42, 61.14) --
	(148.42, 61.11) --
	(148.42, 61.09) --
	(148.42, 61.07) --
	(148.42, 61.05) --
	(148.42, 61.02) --
	(148.42, 61.00) --
	(148.42, 60.98) --
	(148.42, 60.95) --
	(148.42, 60.93) --
	(148.42, 60.91) --
	(148.42, 60.89) --
	(148.42, 60.86) --
	(148.42, 60.84) --
	(148.42, 60.82) --
	(148.42, 60.79) --
	(148.42, 60.77) --
	(148.42, 60.75) --
	(148.42, 60.73) --
	(148.42, 60.70) --
	(148.42, 60.68) --
	(148.42, 60.66) --
	(148.42, 60.64) --
	(148.42, 60.61) --
	(148.42, 60.59) --
	(148.42, 60.57) --
	(148.42, 60.54) --
	(148.42, 60.52) --
	(148.42, 60.50) --
	(148.42, 60.48) --
	(148.42, 60.45) --
	(148.42, 60.43) --
	(148.42, 60.41) --
	(148.42, 60.38) --
	(148.42, 60.36) --
	(148.42, 60.34) --
	(148.42, 60.32) --
	(148.42, 60.29) --
	(148.42, 60.27) --
	(148.42, 60.25) --
	(148.42, 60.23) --
	(148.42, 60.20) --
	(148.42, 60.18) --
	(148.42, 60.16) --
	(148.42, 60.13) --
	(148.42, 60.11) --
	(148.42, 60.09) --
	(148.42, 60.07) --
	(148.42, 60.04) --
	(148.42, 60.02) --
	(148.42, 60.00) --
	(148.42, 59.97) --
	(148.42, 59.95) --
	(148.42, 59.93) --
	(148.42, 59.91) --
	(148.42, 59.88) --
	(148.42, 59.86) --
	(148.42, 59.84) --
	(148.42, 59.82) --
	(148.42, 59.79) --
	(148.42, 59.77) --
	(148.42, 59.75) --
	(148.42, 59.72) --
	(148.42, 59.70) --
	(148.42, 59.68) --
	(148.42, 59.66) --
	(148.42, 59.63) --
	(148.42, 59.61) --
	(148.42, 59.59) --
	(148.42, 59.56) --
	(148.42, 59.54) --
	(148.42, 59.52) --
	(148.42, 59.50) --
	(148.42, 59.47) --
	(148.42, 59.45) --
	(148.42, 59.43) --
	(148.42, 59.41) --
	(148.42, 59.38) --
	(148.42, 59.36) --
	(148.42, 59.34) --
	(148.42, 59.31) --
	(148.42, 59.29) --
	(148.42, 59.27) --
	(148.42, 59.25) --
	(148.42, 59.22) --
	(148.42, 59.20) --
	(148.42, 59.18) --
	(148.42, 59.15) --
	(148.42, 59.13) --
	cycle;

\path[] (142.94, 59.60) --
	(142.94, 59.62) --
	(142.94, 59.65) --
	(142.94, 59.67) --
	(142.94, 59.69) --
	(142.94, 59.71) --
	(142.94, 59.73) --
	(142.94, 59.75) --
	(142.94, 59.78) --
	(142.94, 59.80) --
	(142.94, 59.82) --
	(142.94, 59.84) --
	(142.94, 59.86) --
	(142.94, 59.89) --
	(142.94, 59.91) --
	(142.94, 59.93) --
	(142.94, 59.95) --
	(142.94, 59.97) --
	(142.94, 59.99) --
	(142.94, 60.02) --
	(142.94, 60.04) --
	(142.94, 60.06) --
	(142.94, 60.08) --
	(142.94, 60.10) --
	(142.94, 60.13) --
	(142.94, 60.15) --
	(142.94, 60.17) --
	(142.94, 60.19) --
	(142.94, 60.21) --
	(142.94, 60.23) --
	(142.94, 60.26) --
	(142.94, 60.28) --
	(142.94, 60.30) --
	(142.94, 60.32) --
	(142.94, 60.34) --
	(142.94, 60.37) --
	(142.94, 60.39) --
	(142.94, 60.41) --
	(142.94, 60.43) --
	(142.94, 60.45) --
	(142.94, 60.47) --
	(142.94, 60.50) --
	(142.94, 60.52) --
	(142.94, 60.54) --
	(142.94, 60.56) --
	(142.94, 60.58) --
	(142.94, 60.60) --
	(142.94, 60.63) --
	(142.94, 60.65) --
	(142.94, 60.67) --
	(142.94, 60.69) --
	(142.94, 60.71) --
	(142.94, 60.74) --
	(142.94, 60.76) --
	(142.94, 60.78) --
	(142.94, 60.80) --
	(142.94, 60.82) --
	(142.94, 60.84) --
	(142.94, 60.87) --
	(142.94, 60.89) --
	(142.94, 60.91) --
	(142.94, 60.93) --
	(142.94, 60.95) --
	(142.94, 60.98) --
	(142.94, 61.00) --
	(142.94, 61.02) --
	(142.94, 61.04) --
	(142.94, 61.06) --
	(142.94, 61.08) --
	(142.94, 61.11) --
	(142.94, 61.13) --
	(142.94, 61.15) --
	(142.94, 61.17) --
	(142.94, 61.19) --
	(142.94, 61.22) --
	(142.94, 61.24) --
	(142.94, 61.26) --
	(142.94, 61.28) --
	(142.94, 61.30) --
	(142.94, 61.32) --
	(142.94, 61.35) --
	(142.94, 61.37) --
	(142.94, 61.39) --
	(142.94, 61.41) --
	(142.94, 61.43) --
	(142.94, 61.46) --
	(142.94, 61.48) --
	(142.94, 61.50) --
	(142.94, 61.52) --
	(142.94, 61.54) --
	(142.94, 61.56) --
	(142.94, 61.59) --
	(142.94, 61.61) --
	(142.94, 61.63) --
	(142.94, 61.65) --
	(142.94, 61.67) --
	(142.94, 61.69) --
	(142.94, 61.72) --
	(142.94, 61.74) --
	(142.94, 61.76) --
	(142.94, 61.78) --
	(142.94, 61.80) --
	(142.94, 61.83) --
	(142.94, 61.85) --
	(142.94, 61.87) --
	(142.94, 61.89) --
	(142.94, 61.91) --
	(142.94, 61.93) --
	(142.94, 61.96) --
	(142.94, 61.98) --
	(142.94, 62.00) --
	(142.94, 62.02) --
	(142.94, 62.04) --
	(142.94, 62.07) --
	(142.94, 62.09) --
	(142.94, 62.11) --
	(142.94, 62.13) --
	(142.94, 62.15) --
	(142.94, 62.17) --
	(142.94, 62.20) --
	(142.94, 62.22) --
	(142.94, 62.24) --
	(142.94, 62.26) --
	(142.94, 62.28) --
	(142.94, 62.31) --
	(142.94, 62.33) --
	(142.94, 62.35) --
	(142.94, 62.37) --
	(142.94, 62.39) --
	(142.94, 62.41) --
	(142.94, 62.44) --
	(142.94, 62.46) --
	(142.94, 62.48) --
	(142.94, 62.50) --
	(142.94, 62.52) --
	(142.94, 62.55) --
	(142.94, 62.57) --
	(142.94, 62.59) --
	(142.94, 62.61) --
	(142.94, 62.63) --
	(142.94, 62.65) --
	(142.94, 62.68) --
	(142.94, 62.70) --
	(142.95, 62.72) --
	(142.95, 62.74) --
	(142.95, 62.76) --
	(142.95, 62.78) --
	(142.95, 62.81) --
	(142.95, 62.83) --
	(142.95, 62.85) --
	(142.95, 62.87) --
	(142.95, 62.89) --
	(142.95, 62.92) --
	(142.95, 62.94) --
	(142.95, 62.96) --
	(142.95, 62.98) --
	(142.95, 63.00) --
	(142.95, 63.02) --
	(142.95, 63.05) --
	(142.95, 63.07) --
	(142.95, 63.09) --
	(142.95, 63.11) --
	(142.95, 63.13) --
	(142.95, 63.16) --
	(142.95, 63.18) --
	(142.95, 63.20) --
	(142.95, 63.22) --
	(142.95, 63.24) --
	(142.95, 63.26) --
	(142.95, 63.29) --
	(142.95, 63.31) --
	(142.95, 63.33) --
	(142.95, 63.35) --
	(142.95, 63.37) --
	(142.95, 63.40) --
	(142.95, 63.42) --
	(142.95, 63.44) --
	(142.95, 63.46) --
	(142.95, 63.48) --
	(142.95, 63.50) --
	(142.95, 63.53) --
	(142.95, 63.55) --
	(142.95, 63.57) --
	(142.95, 63.59) --
	(142.95, 63.61) --
	(142.95, 63.64) --
	(142.95, 63.66) --
	(142.95, 63.68) --
	(142.95, 63.70) --
	(142.95, 63.72) --
	(142.95, 63.74) --
	(142.95, 63.77) --
	(142.95, 63.79) --
	(142.95, 63.81) --
	(142.95, 63.83) --
	(142.95, 63.85) --
	(142.95, 63.87) --
	(142.95, 63.90) --
	(142.95, 63.92) --
	(142.95, 63.94) --
	(142.95, 63.96) --
	(142.95, 63.98) --
	(142.95, 64.01) --
	(142.95, 64.03) --
	(142.95, 64.05) --
	(142.96, 64.07) --
	(142.96, 64.09) --
	(142.96, 64.11) --
	(142.96, 64.14) --
	(142.96, 64.16) --
	(142.96, 64.18) --
	(142.96, 64.20) --
	(142.96, 64.22) --
	(142.96, 64.25) --
	(142.96, 64.27) --
	(142.96, 64.29) --
	(142.96, 64.31) --
	(142.96, 64.33) --
	(142.96, 64.35) --
	(142.96, 64.38) --
	(142.96, 64.40) --
	(142.96, 64.42) --
	(142.96, 64.44) --
	(142.96, 64.46) --
	(142.96, 64.49) --
	(142.96, 64.51) --
	(142.96, 64.53) --
	(142.96, 64.55) --
	(142.96, 64.57) --
	(142.96, 64.59) --
	(142.96, 64.62) --
	(142.96, 64.64) --
	(142.96, 64.66) --
	(142.96, 64.68) --
	(142.96, 64.70) --
	(142.96, 64.73) --
	(142.96, 64.75) --
	(142.96, 64.77) --
	(142.96, 64.79) --
	(142.96, 64.81) --
	(142.97, 64.83) --
	(142.97, 64.86) --
	(142.97, 64.88) --
	(142.97, 64.90) --
	(142.97, 64.92) --
	(142.97, 64.94) --
	(142.97, 64.96) --
	(142.97, 64.99) --
	(142.97, 65.01) --
	(142.97, 65.03) --
	(142.97, 65.05) --
	(142.97, 65.07) --
	(142.98, 65.10) --
	(142.98, 65.12) --
	(142.98, 65.14) --
	(142.98, 65.16) --
	(142.98, 65.18) --
	(142.98, 65.20) --
	(142.98, 65.23) --
	(142.99, 65.25) --
	(142.99, 65.27) --
	(142.99, 65.29) --
	(142.99, 65.31) --
	(142.99, 65.34) --
	(143.00, 65.36) --
	(143.00, 65.38) --
	(143.00, 65.40) --
	(143.01, 65.42) --
	(143.01, 65.44) --
	(143.02, 65.47) --
	(143.02, 65.49) --
	(143.02, 65.51) --
	(143.02, 65.53) --
	(143.03, 65.55) --
	(143.02, 65.58) --
	(143.02, 65.60) --
	(143.02, 65.62) --
	(143.01, 65.64) --
	(143.01, 65.66) --
	(143.00, 65.68) --
	(143.00, 65.71) --
	(142.99, 65.73) --
	(142.99, 65.75) --
	(142.99, 65.77) --
	(142.99, 65.79) --
	(142.98, 65.82) --
	(142.98, 65.84) --
	(142.98, 65.86) --
	(142.98, 65.88) --
	(142.98, 65.90) --
	(142.98, 65.92) --
	(142.98, 65.95) --
	(142.97, 65.97) --
	(142.97, 65.99) --
	(142.97, 66.01) --
	(142.97, 66.03) --
	(142.97, 66.05) --
	(142.97, 66.08) --
	(142.97, 66.10) --
	(142.97, 66.12) --
	(142.97, 66.14) --
	(142.97, 66.16) --
	(142.96, 66.19) --
	(142.96, 66.21) --
	(142.96, 66.23) --
	(142.96, 66.25) --
	(142.96, 66.27) --
	(142.96, 66.29) --
	(142.96, 66.32) --
	(142.96, 66.34) --
	(142.96, 66.36) --
	(142.96, 66.38) --
	(142.95, 66.40) --
	(142.95, 66.43) --
	(142.95, 66.45) --
	(142.95, 66.47) --
	(142.95, 66.49) --
	(142.95, 66.51) --
	(142.95, 66.53) --
	(142.95, 66.56) --
	(142.95, 66.58) --
	(142.95, 66.60) --
	(142.95, 66.62) --
	(142.95, 66.64) --
	(142.95, 66.67) --
	(142.95, 66.69) --
	(142.95, 66.71) --
	(142.95, 66.73) --
	(142.95, 66.75) --
	(142.95, 66.77) --
	(142.95, 66.80) --
	(142.95, 66.82) --
	(142.95, 66.84) --
	(142.95, 66.86) --
	(142.95, 66.88) --
	(142.95, 66.91) --
	(142.95, 66.93) --
	(142.95, 66.95) --
	(142.95, 66.97) --
	(142.95, 66.99) --
	(142.95, 67.01) --
	(142.95, 67.04) --
	(142.95, 67.06) --
	(142.95, 67.08) --
	(142.95, 67.10) --
	(142.95, 67.12) --
	(142.95, 67.14) --
	(142.95, 67.17) --
	(142.95, 67.19) --
	(142.95, 67.21) --
	(142.95, 67.23) --
	(142.95, 67.25) --
	(142.95, 67.28) --
	(142.95, 67.30) --
	(142.95, 67.32) --
	(142.95, 67.34) --
	(142.95, 67.36) --
	(142.95, 67.38) --
	(142.95, 67.41) --
	(142.94, 67.43) --
	(142.94, 67.45) --
	(142.94, 67.47) --
	(142.94, 67.49) --
	(142.94, 67.52) --
	(142.94, 67.54) --
	(142.94, 67.56) --
	(142.94, 67.58) --
	(142.94, 67.60) --
	(142.94, 67.62) --
	(142.94, 67.65) --
	(142.94, 67.67) --
	(142.94, 67.69) --
	(142.94, 67.71) --
	(142.94, 67.73) --
	(142.94, 67.76) --
	(142.94, 67.78) --
	(142.94, 67.80) --
	(142.94, 67.82) --
	(142.94, 67.84) --
	(142.94, 67.86) --
	(142.94, 67.89) --
	(142.94, 67.91) --
	(142.94, 67.93) --
	(142.94, 67.95) --
	(142.94, 67.97) --
	(142.94, 68.00) --
	(142.94, 68.02) --
	(142.94, 68.04) --
	(142.94, 68.06) --
	(142.94, 68.08) --
	(142.94, 68.10) --
	(142.94, 68.13) --
	(142.94, 68.15) --
	(142.94, 68.17) --
	(142.94, 68.19) --
	(142.94, 68.21) --
	(142.94, 68.23) --
	(142.94, 68.26) --
	(142.94, 68.28) --
	(142.94, 68.30) --
	(142.94, 68.32) --
	(142.94, 68.34) --
	(142.94, 68.37) --
	(142.94, 68.39) --
	(142.94, 68.41) --
	(142.94, 68.43) --
	(142.94, 68.45) --
	(142.94, 68.47) --
	(142.94, 68.50) --
	(142.94, 68.52) --
	(142.94, 68.54) --
	(142.94, 68.56) --
	(142.94, 68.58) --
	(142.94, 68.61) --
	(142.94, 68.63) --
	(142.94, 68.65) --
	(142.94, 68.67) --
	(142.94, 68.69) --
	(142.94, 68.71) --
	(142.94, 68.74) --
	(142.94, 68.76) --
	(142.94, 68.78) --
	(142.94, 68.80) --
	(142.94, 68.82) --
	(142.94, 68.85) --
	(142.94, 68.87) --
	(142.94, 68.89) --
	(142.94, 68.91) --
	(142.94, 68.93) --
	(142.94, 68.95) --
	(142.94, 68.98) --
	(142.94, 69.00) --
	(142.94, 69.02) --
	(142.94, 69.04) --
	(142.94, 69.06) --
	(142.94, 69.09) --
	(142.94, 69.11) --
	(142.94, 69.13) --
	(142.94, 69.15) --
	(142.94, 69.17) --
	(142.94, 69.19) --
	(142.94, 69.22) --
	(142.94, 69.24) --
	(142.94, 69.26) --
	(142.94, 69.28) --
	(142.94, 69.30) --
	(142.94, 69.32) --
	(142.94, 69.35) --
	(142.94, 69.37) --
	(142.94, 69.39) --
	(142.94, 69.41) --
	(142.94, 69.43) --
	(142.94, 69.46) --
	(142.94, 69.48) --
	(142.94, 69.50) --
	(142.94, 69.52) --
	(142.94, 69.54) --
	(142.94, 69.56) --
	(142.94, 69.59) --
	(142.94, 69.61) --
	(142.94, 69.63) --
	(142.94, 69.65) --
	(142.94, 69.67) --
	(142.94, 69.70) --
	(142.94, 69.72) --
	(142.94, 69.74) --
	(142.94, 69.76) --
	(142.94, 69.78) --
	(142.94, 69.80) --
	(142.94, 69.83) --
	(142.94, 69.85) --
	(142.94, 69.87) --
	(142.94, 69.89) --
	(142.94, 69.91) --
	(142.94, 69.94) --
	(142.94, 69.96) --
	(142.94, 69.98) --
	(142.94, 70.00) --
	(142.94, 70.02) --
	(142.94, 70.04) --
	(142.94, 70.07) --
	(142.94, 70.09) --
	(142.94, 70.11) --
	(142.94, 70.13) --
	(142.94, 70.15) --
	(142.94, 70.17) --
	(142.94, 70.20) --
	(142.94, 70.22) --
	(142.94, 70.24) --
	(142.94, 70.26) --
	(142.94, 70.28) --
	(142.94, 70.31) --
	(142.94, 70.33) --
	(142.94, 70.35) --
	(142.94, 70.37) --
	(142.94, 70.39) --
	(142.94, 70.41) --
	(142.94, 70.44) --
	(142.94, 70.46) --
	(142.94, 70.48) --
	(142.94, 70.50) --
	(142.94, 70.50) --
	(142.94, 70.48) --
	(142.94, 70.46) --
	(142.94, 70.44) --
	(142.94, 70.41) --
	(142.94, 70.39) --
	(142.94, 70.37) --
	(142.94, 70.35) --
	(142.94, 70.33) --
	(142.94, 70.31) --
	(142.94, 70.28) --
	(142.94, 70.26) --
	(142.94, 70.24) --
	(142.94, 70.22) --
	(142.94, 70.20) --
	(142.94, 70.17) --
	(142.94, 70.15) --
	(142.94, 70.13) --
	(142.94, 70.11) --
	(142.94, 70.09) --
	(142.94, 70.07) --
	(142.94, 70.04) --
	(142.94, 70.02) --
	(142.94, 70.00) --
	(142.94, 69.98) --
	(142.94, 69.96) --
	(142.94, 69.94) --
	(142.94, 69.91) --
	(142.94, 69.89) --
	(142.94, 69.87) --
	(142.94, 69.85) --
	(142.94, 69.83) --
	(142.94, 69.80) --
	(142.94, 69.78) --
	(142.94, 69.76) --
	(142.94, 69.74) --
	(142.94, 69.72) --
	(142.94, 69.70) --
	(142.94, 69.67) --
	(142.94, 69.65) --
	(142.94, 69.63) --
	(142.94, 69.61) --
	(142.94, 69.59) --
	(142.94, 69.56) --
	(142.94, 69.54) --
	(142.94, 69.52) --
	(142.94, 69.50) --
	(142.94, 69.48) --
	(142.94, 69.46) --
	(142.94, 69.43) --
	(142.94, 69.41) --
	(142.94, 69.39) --
	(142.94, 69.37) --
	(142.94, 69.35) --
	(142.94, 69.32) --
	(142.94, 69.30) --
	(142.94, 69.28) --
	(142.94, 69.26) --
	(142.94, 69.24) --
	(142.94, 69.22) --
	(142.94, 69.19) --
	(142.94, 69.17) --
	(142.94, 69.15) --
	(142.94, 69.13) --
	(142.94, 69.11) --
	(142.94, 69.09) --
	(142.94, 69.06) --
	(142.94, 69.04) --
	(142.94, 69.02) --
	(142.94, 69.00) --
	(142.94, 68.98) --
	(142.94, 68.95) --
	(142.94, 68.93) --
	(142.94, 68.91) --
	(142.94, 68.89) --
	(142.94, 68.87) --
	(142.94, 68.85) --
	(142.94, 68.82) --
	(142.94, 68.80) --
	(142.94, 68.78) --
	(142.94, 68.76) --
	(142.94, 68.74) --
	(142.94, 68.71) --
	(142.94, 68.69) --
	(142.94, 68.67) --
	(142.94, 68.65) --
	(142.94, 68.63) --
	(142.94, 68.61) --
	(142.94, 68.58) --
	(142.94, 68.56) --
	(142.94, 68.54) --
	(142.94, 68.52) --
	(142.94, 68.50) --
	(142.94, 68.47) --
	(142.94, 68.45) --
	(142.94, 68.43) --
	(142.94, 68.41) --
	(142.94, 68.39) --
	(142.94, 68.37) --
	(142.94, 68.34) --
	(142.94, 68.32) --
	(142.94, 68.30) --
	(142.94, 68.28) --
	(142.94, 68.26) --
	(142.94, 68.23) --
	(142.94, 68.21) --
	(142.94, 68.19) --
	(142.94, 68.17) --
	(142.94, 68.15) --
	(142.94, 68.13) --
	(142.94, 68.10) --
	(142.94, 68.08) --
	(142.94, 68.06) --
	(142.94, 68.04) --
	(142.94, 68.02) --
	(142.94, 68.00) --
	(142.94, 67.97) --
	(142.94, 67.95) --
	(142.94, 67.93) --
	(142.94, 67.91) --
	(142.94, 67.89) --
	(142.94, 67.86) --
	(142.94, 67.84) --
	(142.94, 67.82) --
	(142.94, 67.80) --
	(142.94, 67.78) --
	(142.94, 67.76) --
	(142.94, 67.73) --
	(142.94, 67.71) --
	(142.94, 67.69) --
	(142.94, 67.67) --
	(142.94, 67.65) --
	(142.94, 67.62) --
	(142.94, 67.60) --
	(142.94, 67.58) --
	(142.94, 67.56) --
	(142.94, 67.54) --
	(142.94, 67.52) --
	(142.94, 67.49) --
	(142.94, 67.47) --
	(142.94, 67.45) --
	(142.94, 67.43) --
	(142.94, 67.41) --
	(142.94, 67.38) --
	(142.94, 67.36) --
	(142.94, 67.34) --
	(142.94, 67.32) --
	(142.94, 67.30) --
	(142.94, 67.28) --
	(142.94, 67.25) --
	(142.94, 67.23) --
	(142.94, 67.21) --
	(142.94, 67.19) --
	(142.94, 67.17) --
	(142.94, 67.14) --
	(142.94, 67.12) --
	(142.94, 67.10) --
	(142.94, 67.08) --
	(142.94, 67.06) --
	(142.94, 67.04) --
	(142.94, 67.01) --
	(142.94, 66.99) --
	(142.94, 66.97) --
	(142.94, 66.95) --
	(142.94, 66.93) --
	(142.94, 66.91) --
	(142.94, 66.88) --
	(142.94, 66.86) --
	(142.94, 66.84) --
	(142.94, 66.82) --
	(142.94, 66.80) --
	(142.94, 66.77) --
	(142.94, 66.75) --
	(142.94, 66.73) --
	(142.94, 66.71) --
	(142.94, 66.69) --
	(142.94, 66.67) --
	(142.94, 66.64) --
	(142.94, 66.62) --
	(142.94, 66.60) --
	(142.94, 66.58) --
	(142.94, 66.56) --
	(142.94, 66.53) --
	(142.94, 66.51) --
	(142.94, 66.49) --
	(142.94, 66.47) --
	(142.94, 66.45) --
	(142.94, 66.43) --
	(142.94, 66.40) --
	(142.94, 66.38) --
	(142.94, 66.36) --
	(142.94, 66.34) --
	(142.94, 66.32) --
	(142.94, 66.29) --
	(142.94, 66.27) --
	(142.94, 66.25) --
	(142.94, 66.23) --
	(142.94, 66.21) --
	(142.94, 66.19) --
	(142.94, 66.16) --
	(142.94, 66.14) --
	(142.94, 66.12) --
	(142.94, 66.10) --
	(142.94, 66.08) --
	(142.94, 66.05) --
	(142.94, 66.03) --
	(142.94, 66.01) --
	(142.94, 65.99) --
	(142.94, 65.97) --
	(142.94, 65.95) --
	(142.94, 65.92) --
	(142.94, 65.90) --
	(142.94, 65.88) --
	(142.94, 65.86) --
	(142.94, 65.84) --
	(142.94, 65.82) --
	(142.94, 65.79) --
	(142.94, 65.77) --
	(142.94, 65.75) --
	(142.94, 65.73) --
	(142.94, 65.71) --
	(142.94, 65.68) --
	(142.94, 65.66) --
	(142.94, 65.64) --
	(142.94, 65.62) --
	(142.94, 65.60) --
	(142.94, 65.58) --
	(142.94, 65.55) --
	(142.94, 65.53) --
	(142.94, 65.51) --
	(142.94, 65.49) --
	(142.94, 65.47) --
	(142.94, 65.44) --
	(142.94, 65.42) --
	(142.94, 65.40) --
	(142.94, 65.38) --
	(142.94, 65.36) --
	(142.94, 65.34) --
	(142.94, 65.31) --
	(142.94, 65.29) --
	(142.94, 65.27) --
	(142.94, 65.25) --
	(142.94, 65.23) --
	(142.94, 65.20) --
	(142.94, 65.18) --
	(142.94, 65.16) --
	(142.94, 65.14) --
	(142.94, 65.12) --
	(142.94, 65.10) --
	(142.94, 65.07) --
	(142.94, 65.05) --
	(142.94, 65.03) --
	(142.94, 65.01) --
	(142.94, 64.99) --
	(142.94, 64.96) --
	(142.94, 64.94) --
	(142.94, 64.92) --
	(142.94, 64.90) --
	(142.94, 64.88) --
	(142.94, 64.86) --
	(142.94, 64.83) --
	(142.94, 64.81) --
	(142.94, 64.79) --
	(142.94, 64.77) --
	(142.94, 64.75) --
	(142.94, 64.73) --
	(142.94, 64.70) --
	(142.94, 64.68) --
	(142.94, 64.66) --
	(142.94, 64.64) --
	(142.94, 64.62) --
	(142.94, 64.59) --
	(142.94, 64.57) --
	(142.94, 64.55) --
	(142.94, 64.53) --
	(142.94, 64.51) --
	(142.94, 64.49) --
	(142.94, 64.46) --
	(142.94, 64.44) --
	(142.94, 64.42) --
	(142.94, 64.40) --
	(142.94, 64.38) --
	(142.94, 64.35) --
	(142.94, 64.33) --
	(142.94, 64.31) --
	(142.94, 64.29) --
	(142.94, 64.27) --
	(142.94, 64.25) --
	(142.94, 64.22) --
	(142.94, 64.20) --
	(142.94, 64.18) --
	(142.94, 64.16) --
	(142.94, 64.14) --
	(142.94, 64.11) --
	(142.94, 64.09) --
	(142.94, 64.07) --
	(142.94, 64.05) --
	(142.94, 64.03) --
	(142.94, 64.01) --
	(142.94, 63.98) --
	(142.94, 63.96) --
	(142.94, 63.94) --
	(142.94, 63.92) --
	(142.94, 63.90) --
	(142.94, 63.87) --
	(142.94, 63.85) --
	(142.94, 63.83) --
	(142.94, 63.81) --
	(142.94, 63.79) --
	(142.94, 63.77) --
	(142.94, 63.74) --
	(142.94, 63.72) --
	(142.94, 63.70) --
	(142.94, 63.68) --
	(142.94, 63.66) --
	(142.94, 63.64) --
	(142.94, 63.61) --
	(142.94, 63.59) --
	(142.94, 63.57) --
	(142.94, 63.55) --
	(142.94, 63.53) --
	(142.94, 63.50) --
	(142.94, 63.48) --
	(142.94, 63.46) --
	(142.94, 63.44) --
	(142.94, 63.42) --
	(142.94, 63.40) --
	(142.94, 63.37) --
	(142.94, 63.35) --
	(142.94, 63.33) --
	(142.94, 63.31) --
	(142.94, 63.29) --
	(142.94, 63.26) --
	(142.94, 63.24) --
	(142.94, 63.22) --
	(142.94, 63.20) --
	(142.94, 63.18) --
	(142.94, 63.16) --
	(142.94, 63.13) --
	(142.94, 63.11) --
	(142.94, 63.09) --
	(142.94, 63.07) --
	(142.94, 63.05) --
	(142.94, 63.02) --
	(142.94, 63.00) --
	(142.94, 62.98) --
	(142.94, 62.96) --
	(142.94, 62.94) --
	(142.94, 62.92) --
	(142.94, 62.89) --
	(142.94, 62.87) --
	(142.94, 62.85) --
	(142.94, 62.83) --
	(142.94, 62.81) --
	(142.94, 62.78) --
	(142.94, 62.76) --
	(142.94, 62.74) --
	(142.94, 62.72) --
	(142.94, 62.70) --
	(142.94, 62.68) --
	(142.94, 62.65) --
	(142.94, 62.63) --
	(142.94, 62.61) --
	(142.94, 62.59) --
	(142.94, 62.57) --
	(142.94, 62.55) --
	(142.94, 62.52) --
	(142.94, 62.50) --
	(142.94, 62.48) --
	(142.94, 62.46) --
	(142.94, 62.44) --
	(142.94, 62.41) --
	(142.94, 62.39) --
	(142.94, 62.37) --
	(142.94, 62.35) --
	(142.94, 62.33) --
	(142.94, 62.31) --
	(142.94, 62.28) --
	(142.94, 62.26) --
	(142.94, 62.24) --
	(142.94, 62.22) --
	(142.94, 62.20) --
	(142.94, 62.17) --
	(142.94, 62.15) --
	(142.94, 62.13) --
	(142.94, 62.11) --
	(142.94, 62.09) --
	(142.94, 62.07) --
	(142.94, 62.04) --
	(142.94, 62.02) --
	(142.94, 62.00) --
	(142.94, 61.98) --
	(142.94, 61.96) --
	(142.94, 61.93) --
	(142.94, 61.91) --
	(142.94, 61.89) --
	(142.94, 61.87) --
	(142.94, 61.85) --
	(142.94, 61.83) --
	(142.94, 61.80) --
	(142.94, 61.78) --
	(142.94, 61.76) --
	(142.94, 61.74) --
	(142.94, 61.72) --
	(142.94, 61.69) --
	(142.94, 61.67) --
	(142.94, 61.65) --
	(142.94, 61.63) --
	(142.94, 61.61) --
	(142.94, 61.59) --
	(142.94, 61.56) --
	(142.94, 61.54) --
	(142.94, 61.52) --
	(142.94, 61.50) --
	(142.94, 61.48) --
	(142.94, 61.46) --
	(142.94, 61.43) --
	(142.94, 61.41) --
	(142.94, 61.39) --
	(142.94, 61.37) --
	(142.94, 61.35) --
	(142.94, 61.32) --
	(142.94, 61.30) --
	(142.94, 61.28) --
	(142.94, 61.26) --
	(142.94, 61.24) --
	(142.94, 61.22) --
	(142.94, 61.19) --
	(142.94, 61.17) --
	(142.94, 61.15) --
	(142.94, 61.13) --
	(142.94, 61.11) --
	(142.94, 61.08) --
	(142.94, 61.06) --
	(142.94, 61.04) --
	(142.94, 61.02) --
	(142.94, 61.00) --
	(142.94, 60.98) --
	(142.94, 60.95) --
	(142.94, 60.93) --
	(142.94, 60.91) --
	(142.94, 60.89) --
	(142.94, 60.87) --
	(142.94, 60.84) --
	(142.94, 60.82) --
	(142.94, 60.80) --
	(142.94, 60.78) --
	(142.94, 60.76) --
	(142.94, 60.74) --
	(142.94, 60.71) --
	(142.94, 60.69) --
	(142.94, 60.67) --
	(142.94, 60.65) --
	(142.94, 60.63) --
	(142.94, 60.60) --
	(142.94, 60.58) --
	(142.94, 60.56) --
	(142.94, 60.54) --
	(142.94, 60.52) --
	(142.94, 60.50) --
	(142.94, 60.47) --
	(142.94, 60.45) --
	(142.94, 60.43) --
	(142.94, 60.41) --
	(142.94, 60.39) --
	(142.94, 60.37) --
	(142.94, 60.34) --
	(142.94, 60.32) --
	(142.94, 60.30) --
	(142.94, 60.28) --
	(142.94, 60.26) --
	(142.94, 60.23) --
	(142.94, 60.21) --
	(142.94, 60.19) --
	(142.94, 60.17) --
	(142.94, 60.15) --
	(142.94, 60.13) --
	(142.94, 60.10) --
	(142.94, 60.08) --
	(142.94, 60.06) --
	(142.94, 60.04) --
	(142.94, 60.02) --
	(142.94, 59.99) --
	(142.94, 59.97) --
	(142.94, 59.95) --
	(142.94, 59.93) --
	(142.94, 59.91) --
	(142.94, 59.89) --
	(142.94, 59.86) --
	(142.94, 59.84) --
	(142.94, 59.82) --
	(142.94, 59.80) --
	(142.94, 59.78) --
	(142.94, 59.75) --
	(142.94, 59.73) --
	(142.94, 59.71) --
	(142.94, 59.69) --
	(142.94, 59.67) --
	(142.94, 59.65) --
	(142.94, 59.62) --
	(142.94, 59.60) --
	cycle;

\path[] (137.46, 59.97) --
	(137.46, 60.00) --
	(137.46, 60.02) --
	(137.46, 60.05) --
	(137.46, 60.07) --
	(137.46, 60.09) --
	(137.46, 60.12) --
	(137.46, 60.14) --
	(137.46, 60.17) --
	(137.46, 60.19) --
	(137.46, 60.22) --
	(137.46, 60.24) --
	(137.46, 60.27) --
	(137.46, 60.29) --
	(137.46, 60.31) --
	(137.46, 60.34) --
	(137.46, 60.36) --
	(137.46, 60.39) --
	(137.46, 60.41) --
	(137.46, 60.44) --
	(137.46, 60.46) --
	(137.46, 60.49) --
	(137.46, 60.51) --
	(137.46, 60.54) --
	(137.46, 60.56) --
	(137.46, 60.58) --
	(137.46, 60.61) --
	(137.46, 60.63) --
	(137.46, 60.66) --
	(137.46, 60.68) --
	(137.46, 60.71) --
	(137.46, 60.73) --
	(137.46, 60.76) --
	(137.46, 60.78) --
	(137.46, 60.80) --
	(137.46, 60.83) --
	(137.46, 60.85) --
	(137.46, 60.88) --
	(137.46, 60.90) --
	(137.46, 60.93) --
	(137.46, 60.95) --
	(137.46, 60.98) --
	(137.46, 61.00) --
	(137.46, 61.03) --
	(137.46, 61.05) --
	(137.46, 61.07) --
	(137.46, 61.10) --
	(137.46, 61.12) --
	(137.46, 61.15) --
	(137.46, 61.17) --
	(137.46, 61.20) --
	(137.46, 61.22) --
	(137.46, 61.25) --
	(137.46, 61.27) --
	(137.46, 61.29) --
	(137.46, 61.32) --
	(137.46, 61.34) --
	(137.46, 61.37) --
	(137.46, 61.39) --
	(137.46, 61.42) --
	(137.46, 61.44) --
	(137.46, 61.47) --
	(137.46, 61.49) --
	(137.46, 61.52) --
	(137.46, 61.54) --
	(137.46, 61.56) --
	(137.46, 61.59) --
	(137.46, 61.61) --
	(137.46, 61.64) --
	(137.46, 61.66) --
	(137.46, 61.69) --
	(137.46, 61.71) --
	(137.46, 61.74) --
	(137.46, 61.76) --
	(137.46, 61.78) --
	(137.46, 61.81) --
	(137.46, 61.83) --
	(137.46, 61.86) --
	(137.46, 61.88) --
	(137.46, 61.91) --
	(137.46, 61.93) --
	(137.46, 61.96) --
	(137.46, 61.98) --
	(137.46, 62.00) --
	(137.46, 62.03) --
	(137.46, 62.05) --
	(137.46, 62.08) --
	(137.46, 62.10) --
	(137.46, 62.13) --
	(137.46, 62.15) --
	(137.46, 62.18) --
	(137.46, 62.20) --
	(137.46, 62.23) --
	(137.46, 62.25) --
	(137.46, 62.27) --
	(137.46, 62.30) --
	(137.46, 62.32) --
	(137.46, 62.35) --
	(137.46, 62.37) --
	(137.46, 62.40) --
	(137.46, 62.42) --
	(137.46, 62.45) --
	(137.46, 62.47) --
	(137.46, 62.49) --
	(137.46, 62.52) --
	(137.46, 62.54) --
	(137.46, 62.57) --
	(137.46, 62.59) --
	(137.46, 62.62) --
	(137.46, 62.64) --
	(137.46, 62.67) --
	(137.46, 62.69) --
	(137.46, 62.72) --
	(137.46, 62.74) --
	(137.46, 62.76) --
	(137.46, 62.79) --
	(137.46, 62.81) --
	(137.46, 62.84) --
	(137.46, 62.86) --
	(137.46, 62.89) --
	(137.46, 62.91) --
	(137.46, 62.94) --
	(137.46, 62.96) --
	(137.46, 62.98) --
	(137.46, 63.01) --
	(137.46, 63.03) --
	(137.46, 63.06) --
	(137.46, 63.08) --
	(137.46, 63.11) --
	(137.46, 63.13) --
	(137.46, 63.16) --
	(137.46, 63.18) --
	(137.46, 63.21) --
	(137.46, 63.23) --
	(137.46, 63.25) --
	(137.46, 63.28) --
	(137.46, 63.30) --
	(137.46, 63.33) --
	(137.46, 63.35) --
	(137.46, 63.38) --
	(137.46, 63.40) --
	(137.46, 63.43) --
	(137.46, 63.45) --
	(137.46, 63.47) --
	(137.46, 63.50) --
	(137.46, 63.52) --
	(137.46, 63.55) --
	(137.46, 63.57) --
	(137.46, 63.60) --
	(137.46, 63.62) --
	(137.46, 63.65) --
	(137.46, 63.67) --
	(137.46, 63.70) --
	(137.46, 63.72) --
	(137.46, 63.74) --
	(137.46, 63.77) --
	(137.46, 63.79) --
	(137.46, 63.82) --
	(137.46, 63.84) --
	(137.46, 63.87) --
	(137.46, 63.89) --
	(137.46, 63.92) --
	(137.46, 63.94) --
	(137.46, 63.96) --
	(137.46, 63.99) --
	(137.46, 64.01) --
	(137.46, 64.04) --
	(137.46, 64.06) --
	(137.46, 64.09) --
	(137.46, 64.11) --
	(137.46, 64.14) --
	(137.46, 64.16) --
	(137.46, 64.19) --
	(137.46, 64.21) --
	(137.46, 64.23) --
	(137.46, 64.26) --
	(137.46, 64.28) --
	(137.47, 64.31) --
	(137.47, 64.33) --
	(137.47, 64.36) --
	(137.47, 64.38) --
	(137.47, 64.41) --
	(137.47, 64.43) --
	(137.47, 64.45) --
	(137.47, 64.48) --
	(137.47, 64.50) --
	(137.47, 64.53) --
	(137.47, 64.55) --
	(137.47, 64.58) --
	(137.47, 64.60) --
	(137.47, 64.63) --
	(137.47, 64.65) --
	(137.47, 64.68) --
	(137.47, 64.70) --
	(137.47, 64.72) --
	(137.47, 64.75) --
	(137.47, 64.77) --
	(137.47, 64.80) --
	(137.47, 64.82) --
	(137.47, 64.85) --
	(137.47, 64.87) --
	(137.47, 64.90) --
	(137.47, 64.92) --
	(137.48, 64.94) --
	(137.48, 64.97) --
	(137.48, 64.99) --
	(137.48, 65.02) --
	(137.48, 65.04) --
	(137.48, 65.07) --
	(137.48, 65.09) --
	(137.49, 65.12) --
	(137.49, 65.14) --
	(137.49, 65.17) --
	(137.49, 65.19) --
	(137.49, 65.21) --
	(137.49, 65.24) --
	(137.49, 65.26) --
	(137.49, 65.29) --
	(137.50, 65.31) --
	(137.50, 65.34) --
	(137.50, 65.36) --
	(137.51, 65.39) --
	(137.51, 65.41) --
	(137.52, 65.43) --
	(137.53, 65.46) --
	(137.54, 65.48) --
	(137.55, 65.51) --
	(137.55, 65.53) --
	(137.56, 65.56) --
	(137.56, 65.58) --
	(137.56, 65.61) --
	(137.55, 65.63) --
	(137.54, 65.66) --
	(137.53, 65.68) --
	(137.53, 65.70) --
	(137.52, 65.73) --
	(137.52, 65.75) --
	(137.51, 65.78) --
	(137.51, 65.80) --
	(137.50, 65.83) --
	(137.50, 65.85) --
	(137.50, 65.88) --
	(137.50, 65.90) --
	(137.50, 65.92) --
	(137.50, 65.95) --
	(137.49, 65.97) --
	(137.49, 66.00) --
	(137.49, 66.02) --
	(137.49, 66.05) --
	(137.49, 66.07) --
	(137.49, 66.10) --
	(137.49, 66.12) --
	(137.49, 66.15) --
	(137.49, 66.17) --
	(137.49, 66.19) --
	(137.48, 66.22) --
	(137.48, 66.24) --
	(137.48, 66.27) --
	(137.48, 66.29) --
	(137.48, 66.32) --
	(137.48, 66.34) --
	(137.48, 66.37) --
	(137.48, 66.39) --
	(137.48, 66.41) --
	(137.48, 66.44) --
	(137.48, 66.46) --
	(137.48, 66.49) --
	(137.48, 66.51) --
	(137.48, 66.54) --
	(137.48, 66.56) --
	(137.48, 66.59) --
	(137.48, 66.61) --
	(137.48, 66.64) --
	(137.48, 66.66) --
	(137.47, 66.68) --
	(137.47, 66.71) --
	(137.47, 66.73) --
	(137.47, 66.76) --
	(137.47, 66.78) --
	(137.47, 66.81) --
	(137.47, 66.83) --
	(137.47, 66.86) --
	(137.47, 66.88) --
	(137.47, 66.90) --
	(137.47, 66.93) --
	(137.47, 66.95) --
	(137.47, 66.98) --
	(137.47, 67.00) --
	(137.47, 67.03) --
	(137.47, 67.05) --
	(137.47, 67.08) --
	(137.47, 67.10) --
	(137.47, 67.13) --
	(137.47, 67.15) --
	(137.47, 67.17) --
	(137.47, 67.20) --
	(137.47, 67.22) --
	(137.47, 67.25) --
	(137.47, 67.27) --
	(137.47, 67.30) --
	(137.47, 67.32) --
	(137.47, 67.35) --
	(137.47, 67.37) --
	(137.47, 67.39) --
	(137.47, 67.42) --
	(137.47, 67.44) --
	(137.47, 67.47) --
	(137.47, 67.49) --
	(137.47, 67.52) --
	(137.47, 67.54) --
	(137.47, 67.57) --
	(137.47, 67.59) --
	(137.47, 67.62) --
	(137.47, 67.64) --
	(137.47, 67.66) --
	(137.47, 67.69) --
	(137.47, 67.71) --
	(137.47, 67.74) --
	(137.47, 67.76) --
	(137.47, 67.79) --
	(137.47, 67.81) --
	(137.47, 67.84) --
	(137.47, 67.86) --
	(137.46, 67.88) --
	(137.46, 67.91) --
	(137.46, 67.93) --
	(137.47, 67.96) --
	(137.47, 67.98) --
	(137.47, 68.01) --
	(137.46, 68.03) --
	(137.46, 68.06) --
	(137.46, 68.08) --
	(137.46, 68.11) --
	(137.46, 68.13) --
	(137.46, 68.15) --
	(137.46, 68.18) --
	(137.46, 68.20) --
	(137.46, 68.23) --
	(137.46, 68.25) --
	(137.46, 68.28) --
	(137.46, 68.30) --
	(137.46, 68.33) --
	(137.46, 68.35) --
	(137.46, 68.37) --
	(137.46, 68.40) --
	(137.46, 68.42) --
	(137.46, 68.45) --
	(137.46, 68.47) --
	(137.46, 68.50) --
	(137.46, 68.52) --
	(137.46, 68.55) --
	(137.46, 68.57) --
	(137.46, 68.60) --
	(137.46, 68.62) --
	(137.46, 68.64) --
	(137.46, 68.67) --
	(137.46, 68.69) --
	(137.46, 68.72) --
	(137.46, 68.74) --
	(137.46, 68.77) --
	(137.46, 68.79) --
	(137.46, 68.82) --
	(137.46, 68.84) --
	(137.46, 68.86) --
	(137.46, 68.89) --
	(137.46, 68.91) --
	(137.46, 68.94) --
	(137.46, 68.96) --
	(137.46, 68.99) --
	(137.46, 69.01) --
	(137.46, 69.04) --
	(137.46, 69.06) --
	(137.46, 69.08) --
	(137.46, 69.11) --
	(137.46, 69.13) --
	(137.46, 69.16) --
	(137.46, 69.18) --
	(137.46, 69.21) --
	(137.46, 69.23) --
	(137.46, 69.26) --
	(137.46, 69.28) --
	(137.46, 69.31) --
	(137.46, 69.33) --
	(137.46, 69.35) --
	(137.46, 69.38) --
	(137.46, 69.40) --
	(137.46, 69.43) --
	(137.46, 69.45) --
	(137.46, 69.48) --
	(137.46, 69.50) --
	(137.46, 69.53) --
	(137.46, 69.55) --
	(137.46, 69.57) --
	(137.46, 69.60) --
	(137.46, 69.62) --
	(137.46, 69.65) --
	(137.46, 69.67) --
	(137.46, 69.70) --
	(137.46, 69.72) --
	(137.46, 69.75) --
	(137.46, 69.77) --
	(137.46, 69.80) --
	(137.46, 69.82) --
	(137.46, 69.84) --
	(137.46, 69.87) --
	(137.46, 69.89) --
	(137.46, 69.92) --
	(137.46, 69.94) --
	(137.46, 69.97) --
	(137.46, 69.99) --
	(137.46, 70.02) --
	(137.46, 70.04) --
	(137.46, 70.06) --
	(137.46, 70.09) --
	(137.46, 70.11) --
	(137.46, 70.14) --
	(137.46, 70.16) --
	(137.46, 70.19) --
	(137.46, 70.21) --
	(137.46, 70.24) --
	(137.46, 70.26) --
	(137.46, 70.29) --
	(137.46, 70.31) --
	(137.46, 70.33) --
	(137.46, 70.36) --
	(137.46, 70.38) --
	(137.46, 70.41) --
	(137.46, 70.43) --
	(137.46, 70.46) --
	(137.46, 70.48) --
	(137.46, 70.51) --
	(137.46, 70.53) --
	(137.46, 70.55) --
	(137.46, 70.58) --
	(137.46, 70.60) --
	(137.46, 70.63) --
	(137.46, 70.65) --
	(137.46, 70.68) --
	(137.46, 70.70) --
	(137.46, 70.73) --
	(137.46, 70.75) --
	(137.46, 70.78) --
	(137.46, 70.80) --
	(137.46, 70.82) --
	(137.46, 70.85) --
	(137.46, 70.87) --
	(137.46, 70.90) --
	(137.46, 70.92) --
	(137.46, 70.95) --
	(137.46, 70.97) --
	(137.46, 71.00) --
	(137.46, 71.02) --
	(137.46, 71.04) --
	(137.46, 71.07) --
	(137.46, 71.09) --
	(137.46, 71.12) --
	(137.46, 71.14) --
	(137.46, 71.17) --
	(137.46, 71.19) --
	(137.46, 71.22) --
	(137.46, 71.24) --
	(137.46, 71.27) --
	(137.46, 71.29) --
	(137.46, 71.31) --
	(137.46, 71.34) --
	(137.46, 71.36) --
	(137.46, 71.39) --
	(137.46, 71.41) --
	(137.46, 71.44) --
	(137.46, 71.46) --
	(137.46, 71.49) --
	(137.46, 71.51) --
	(137.46, 71.53) --
	(137.46, 71.56) --
	(137.46, 71.58) --
	(137.46, 71.61) --
	(137.46, 71.63) --
	(137.46, 71.66) --
	(137.46, 71.68) --
	(137.46, 71.71) --
	(137.46, 71.73) --
	(137.46, 71.76) --
	(137.46, 71.78) --
	(137.46, 71.80) --
	(137.46, 71.83) --
	(137.46, 71.85) --
	(137.46, 71.88) --
	(137.46, 71.90) --
	(137.46, 71.93) --
	(137.46, 71.95) --
	(137.46, 71.98) --
	(137.46, 72.00) --
	(137.46, 72.02) --
	(137.46, 72.05) --
	(137.46, 72.07) --
	(137.46, 72.10) --
	(137.46, 72.12) --
	(137.46, 72.15) --
	(137.46, 72.17) --
	(137.46, 72.20) --
	(137.46, 72.22) --
	(137.46, 72.22) --
	(137.46, 72.20) --
	(137.46, 72.17) --
	(137.46, 72.15) --
	(137.46, 72.12) --
	(137.46, 72.10) --
	(137.46, 72.07) --
	(137.46, 72.05) --
	(137.46, 72.02) --
	(137.46, 72.00) --
	(137.46, 71.98) --
	(137.46, 71.95) --
	(137.46, 71.93) --
	(137.46, 71.90) --
	(137.46, 71.88) --
	(137.46, 71.85) --
	(137.46, 71.83) --
	(137.46, 71.80) --
	(137.46, 71.78) --
	(137.46, 71.76) --
	(137.46, 71.73) --
	(137.46, 71.71) --
	(137.46, 71.68) --
	(137.46, 71.66) --
	(137.46, 71.63) --
	(137.46, 71.61) --
	(137.46, 71.58) --
	(137.46, 71.56) --
	(137.46, 71.53) --
	(137.46, 71.51) --
	(137.46, 71.49) --
	(137.46, 71.46) --
	(137.46, 71.44) --
	(137.46, 71.41) --
	(137.46, 71.39) --
	(137.46, 71.36) --
	(137.46, 71.34) --
	(137.46, 71.31) --
	(137.46, 71.29) --
	(137.46, 71.27) --
	(137.46, 71.24) --
	(137.46, 71.22) --
	(137.46, 71.19) --
	(137.46, 71.17) --
	(137.46, 71.14) --
	(137.46, 71.12) --
	(137.46, 71.09) --
	(137.46, 71.07) --
	(137.46, 71.04) --
	(137.46, 71.02) --
	(137.46, 71.00) --
	(137.46, 70.97) --
	(137.46, 70.95) --
	(137.46, 70.92) --
	(137.46, 70.90) --
	(137.46, 70.87) --
	(137.46, 70.85) --
	(137.46, 70.82) --
	(137.46, 70.80) --
	(137.46, 70.78) --
	(137.46, 70.75) --
	(137.46, 70.73) --
	(137.46, 70.70) --
	(137.46, 70.68) --
	(137.46, 70.65) --
	(137.46, 70.63) --
	(137.46, 70.60) --
	(137.46, 70.58) --
	(137.46, 70.55) --
	(137.46, 70.53) --
	(137.46, 70.51) --
	(137.46, 70.48) --
	(137.46, 70.46) --
	(137.46, 70.43) --
	(137.46, 70.41) --
	(137.46, 70.38) --
	(137.46, 70.36) --
	(137.46, 70.33) --
	(137.46, 70.31) --
	(137.46, 70.29) --
	(137.46, 70.26) --
	(137.46, 70.24) --
	(137.46, 70.21) --
	(137.46, 70.19) --
	(137.46, 70.16) --
	(137.46, 70.14) --
	(137.46, 70.11) --
	(137.46, 70.09) --
	(137.46, 70.06) --
	(137.46, 70.04) --
	(137.46, 70.02) --
	(137.46, 69.99) --
	(137.46, 69.97) --
	(137.46, 69.94) --
	(137.46, 69.92) --
	(137.46, 69.89) --
	(137.46, 69.87) --
	(137.46, 69.84) --
	(137.46, 69.82) --
	(137.46, 69.80) --
	(137.46, 69.77) --
	(137.46, 69.75) --
	(137.46, 69.72) --
	(137.46, 69.70) --
	(137.46, 69.67) --
	(137.46, 69.65) --
	(137.46, 69.62) --
	(137.46, 69.60) --
	(137.46, 69.57) --
	(137.46, 69.55) --
	(137.46, 69.53) --
	(137.46, 69.50) --
	(137.46, 69.48) --
	(137.46, 69.45) --
	(137.46, 69.43) --
	(137.46, 69.40) --
	(137.46, 69.38) --
	(137.46, 69.35) --
	(137.46, 69.33) --
	(137.46, 69.31) --
	(137.46, 69.28) --
	(137.46, 69.26) --
	(137.46, 69.23) --
	(137.46, 69.21) --
	(137.46, 69.18) --
	(137.46, 69.16) --
	(137.46, 69.13) --
	(137.46, 69.11) --
	(137.46, 69.08) --
	(137.46, 69.06) --
	(137.46, 69.04) --
	(137.46, 69.01) --
	(137.46, 68.99) --
	(137.46, 68.96) --
	(137.46, 68.94) --
	(137.46, 68.91) --
	(137.46, 68.89) --
	(137.46, 68.86) --
	(137.46, 68.84) --
	(137.46, 68.82) --
	(137.46, 68.79) --
	(137.46, 68.77) --
	(137.46, 68.74) --
	(137.46, 68.72) --
	(137.46, 68.69) --
	(137.46, 68.67) --
	(137.46, 68.64) --
	(137.46, 68.62) --
	(137.46, 68.60) --
	(137.46, 68.57) --
	(137.46, 68.55) --
	(137.46, 68.52) --
	(137.46, 68.50) --
	(137.46, 68.47) --
	(137.46, 68.45) --
	(137.46, 68.42) --
	(137.46, 68.40) --
	(137.46, 68.37) --
	(137.46, 68.35) --
	(137.46, 68.33) --
	(137.46, 68.30) --
	(137.46, 68.28) --
	(137.46, 68.25) --
	(137.46, 68.23) --
	(137.46, 68.20) --
	(137.46, 68.18) --
	(137.46, 68.15) --
	(137.46, 68.13) --
	(137.46, 68.11) --
	(137.46, 68.08) --
	(137.46, 68.06) --
	(137.46, 68.03) --
	(137.46, 68.01) --
	(137.46, 67.98) --
	(137.46, 67.96) --
	(137.46, 67.93) --
	(137.46, 67.91) --
	(137.46, 67.88) --
	(137.46, 67.86) --
	(137.46, 67.84) --
	(137.46, 67.81) --
	(137.46, 67.79) --
	(137.46, 67.76) --
	(137.46, 67.74) --
	(137.46, 67.71) --
	(137.46, 67.69) --
	(137.46, 67.66) --
	(137.46, 67.64) --
	(137.46, 67.62) --
	(137.46, 67.59) --
	(137.46, 67.57) --
	(137.46, 67.54) --
	(137.46, 67.52) --
	(137.46, 67.49) --
	(137.46, 67.47) --
	(137.46, 67.44) --
	(137.46, 67.42) --
	(137.46, 67.39) --
	(137.46, 67.37) --
	(137.46, 67.35) --
	(137.46, 67.32) --
	(137.46, 67.30) --
	(137.46, 67.27) --
	(137.46, 67.25) --
	(137.46, 67.22) --
	(137.46, 67.20) --
	(137.46, 67.17) --
	(137.46, 67.15) --
	(137.46, 67.13) --
	(137.46, 67.10) --
	(137.46, 67.08) --
	(137.46, 67.05) --
	(137.46, 67.03) --
	(137.46, 67.00) --
	(137.46, 66.98) --
	(137.46, 66.95) --
	(137.46, 66.93) --
	(137.46, 66.90) --
	(137.46, 66.88) --
	(137.46, 66.86) --
	(137.46, 66.83) --
	(137.46, 66.81) --
	(137.46, 66.78) --
	(137.46, 66.76) --
	(137.46, 66.73) --
	(137.46, 66.71) --
	(137.46, 66.68) --
	(137.46, 66.66) --
	(137.46, 66.64) --
	(137.46, 66.61) --
	(137.46, 66.59) --
	(137.46, 66.56) --
	(137.46, 66.54) --
	(137.46, 66.51) --
	(137.46, 66.49) --
	(137.46, 66.46) --
	(137.46, 66.44) --
	(137.46, 66.41) --
	(137.46, 66.39) --
	(137.46, 66.37) --
	(137.46, 66.34) --
	(137.46, 66.32) --
	(137.46, 66.29) --
	(137.46, 66.27) --
	(137.46, 66.24) --
	(137.46, 66.22) --
	(137.46, 66.19) --
	(137.46, 66.17) --
	(137.46, 66.15) --
	(137.46, 66.12) --
	(137.46, 66.10) --
	(137.46, 66.07) --
	(137.46, 66.05) --
	(137.46, 66.02) --
	(137.46, 66.00) --
	(137.46, 65.97) --
	(137.46, 65.95) --
	(137.46, 65.92) --
	(137.46, 65.90) --
	(137.46, 65.88) --
	(137.46, 65.85) --
	(137.46, 65.83) --
	(137.46, 65.80) --
	(137.46, 65.78) --
	(137.46, 65.75) --
	(137.46, 65.73) --
	(137.46, 65.70) --
	(137.46, 65.68) --
	(137.46, 65.66) --
	(137.46, 65.63) --
	(137.46, 65.61) --
	(137.46, 65.58) --
	(137.46, 65.56) --
	(137.46, 65.53) --
	(137.46, 65.51) --
	(137.46, 65.48) --
	(137.46, 65.46) --
	(137.46, 65.43) --
	(137.46, 65.41) --
	(137.46, 65.39) --
	(137.46, 65.36) --
	(137.46, 65.34) --
	(137.46, 65.31) --
	(137.46, 65.29) --
	(137.46, 65.26) --
	(137.46, 65.24) --
	(137.46, 65.21) --
	(137.46, 65.19) --
	(137.46, 65.17) --
	(137.46, 65.14) --
	(137.46, 65.12) --
	(137.46, 65.09) --
	(137.46, 65.07) --
	(137.46, 65.04) --
	(137.46, 65.02) --
	(137.46, 64.99) --
	(137.46, 64.97) --
	(137.46, 64.94) --
	(137.46, 64.92) --
	(137.46, 64.90) --
	(137.46, 64.87) --
	(137.46, 64.85) --
	(137.46, 64.82) --
	(137.46, 64.80) --
	(137.46, 64.77) --
	(137.46, 64.75) --
	(137.46, 64.72) --
	(137.46, 64.70) --
	(137.46, 64.68) --
	(137.46, 64.65) --
	(137.46, 64.63) --
	(137.46, 64.60) --
	(137.46, 64.58) --
	(137.46, 64.55) --
	(137.46, 64.53) --
	(137.46, 64.50) --
	(137.46, 64.48) --
	(137.46, 64.45) --
	(137.46, 64.43) --
	(137.46, 64.41) --
	(137.46, 64.38) --
	(137.46, 64.36) --
	(137.46, 64.33) --
	(137.46, 64.31) --
	(137.46, 64.28) --
	(137.46, 64.26) --
	(137.46, 64.23) --
	(137.46, 64.21) --
	(137.46, 64.19) --
	(137.46, 64.16) --
	(137.46, 64.14) --
	(137.46, 64.11) --
	(137.46, 64.09) --
	(137.46, 64.06) --
	(137.46, 64.04) --
	(137.46, 64.01) --
	(137.46, 63.99) --
	(137.46, 63.96) --
	(137.46, 63.94) --
	(137.46, 63.92) --
	(137.46, 63.89) --
	(137.46, 63.87) --
	(137.46, 63.84) --
	(137.46, 63.82) --
	(137.46, 63.79) --
	(137.46, 63.77) --
	(137.46, 63.74) --
	(137.46, 63.72) --
	(137.46, 63.70) --
	(137.46, 63.67) --
	(137.46, 63.65) --
	(137.46, 63.62) --
	(137.46, 63.60) --
	(137.46, 63.57) --
	(137.46, 63.55) --
	(137.46, 63.52) --
	(137.46, 63.50) --
	(137.46, 63.47) --
	(137.46, 63.45) --
	(137.46, 63.43) --
	(137.46, 63.40) --
	(137.46, 63.38) --
	(137.46, 63.35) --
	(137.46, 63.33) --
	(137.46, 63.30) --
	(137.46, 63.28) --
	(137.46, 63.25) --
	(137.46, 63.23) --
	(137.46, 63.21) --
	(137.46, 63.18) --
	(137.46, 63.16) --
	(137.46, 63.13) --
	(137.46, 63.11) --
	(137.46, 63.08) --
	(137.46, 63.06) --
	(137.46, 63.03) --
	(137.46, 63.01) --
	(137.46, 62.98) --
	(137.46, 62.96) --
	(137.46, 62.94) --
	(137.46, 62.91) --
	(137.46, 62.89) --
	(137.46, 62.86) --
	(137.46, 62.84) --
	(137.46, 62.81) --
	(137.46, 62.79) --
	(137.46, 62.76) --
	(137.46, 62.74) --
	(137.46, 62.72) --
	(137.46, 62.69) --
	(137.46, 62.67) --
	(137.46, 62.64) --
	(137.46, 62.62) --
	(137.46, 62.59) --
	(137.46, 62.57) --
	(137.46, 62.54) --
	(137.46, 62.52) --
	(137.46, 62.49) --
	(137.46, 62.47) --
	(137.46, 62.45) --
	(137.46, 62.42) --
	(137.46, 62.40) --
	(137.46, 62.37) --
	(137.46, 62.35) --
	(137.46, 62.32) --
	(137.46, 62.30) --
	(137.46, 62.27) --
	(137.46, 62.25) --
	(137.46, 62.23) --
	(137.46, 62.20) --
	(137.46, 62.18) --
	(137.46, 62.15) --
	(137.46, 62.13) --
	(137.46, 62.10) --
	(137.46, 62.08) --
	(137.46, 62.05) --
	(137.46, 62.03) --
	(137.46, 62.00) --
	(137.46, 61.98) --
	(137.46, 61.96) --
	(137.46, 61.93) --
	(137.46, 61.91) --
	(137.46, 61.88) --
	(137.46, 61.86) --
	(137.46, 61.83) --
	(137.46, 61.81) --
	(137.46, 61.78) --
	(137.46, 61.76) --
	(137.46, 61.74) --
	(137.46, 61.71) --
	(137.46, 61.69) --
	(137.46, 61.66) --
	(137.46, 61.64) --
	(137.46, 61.61) --
	(137.46, 61.59) --
	(137.46, 61.56) --
	(137.46, 61.54) --
	(137.46, 61.52) --
	(137.46, 61.49) --
	(137.46, 61.47) --
	(137.46, 61.44) --
	(137.46, 61.42) --
	(137.46, 61.39) --
	(137.46, 61.37) --
	(137.46, 61.34) --
	(137.46, 61.32) --
	(137.46, 61.29) --
	(137.46, 61.27) --
	(137.46, 61.25) --
	(137.46, 61.22) --
	(137.46, 61.20) --
	(137.46, 61.17) --
	(137.46, 61.15) --
	(137.46, 61.12) --
	(137.46, 61.10) --
	(137.46, 61.07) --
	(137.46, 61.05) --
	(137.46, 61.03) --
	(137.46, 61.00) --
	(137.46, 60.98) --
	(137.46, 60.95) --
	(137.46, 60.93) --
	(137.46, 60.90) --
	(137.46, 60.88) --
	(137.46, 60.85) --
	(137.46, 60.83) --
	(137.46, 60.80) --
	(137.46, 60.78) --
	(137.46, 60.76) --
	(137.46, 60.73) --
	(137.46, 60.71) --
	(137.46, 60.68) --
	(137.46, 60.66) --
	(137.46, 60.63) --
	(137.46, 60.61) --
	(137.46, 60.58) --
	(137.46, 60.56) --
	(137.46, 60.54) --
	(137.46, 60.51) --
	(137.46, 60.49) --
	(137.46, 60.46) --
	(137.46, 60.44) --
	(137.46, 60.41) --
	(137.46, 60.39) --
	(137.46, 60.36) --
	(137.46, 60.34) --
	(137.46, 60.31) --
	(137.46, 60.29) --
	(137.46, 60.27) --
	(137.46, 60.24) --
	(137.46, 60.22) --
	(137.46, 60.19) --
	(137.46, 60.17) --
	(137.46, 60.14) --
	(137.46, 60.12) --
	(137.46, 60.09) --
	(137.46, 60.07) --
	(137.46, 60.05) --
	(137.46, 60.02) --
	(137.46, 60.00) --
	(137.46, 59.97) --
	cycle;

\path[] (131.98, 59.04) --
	(131.98, 59.06) --
	(131.98, 59.09) --
	(131.98, 59.12) --
	(131.98, 59.14) --
	(131.98, 59.17) --
	(131.98, 59.20) --
	(131.98, 59.23) --
	(131.98, 59.25) --
	(131.98, 59.28) --
	(131.98, 59.31) --
	(131.98, 59.34) --
	(131.98, 59.36) --
	(131.98, 59.39) --
	(131.98, 59.42) --
	(131.98, 59.44) --
	(131.98, 59.47) --
	(131.98, 59.50) --
	(131.98, 59.53) --
	(131.98, 59.55) --
	(131.98, 59.58) --
	(131.98, 59.61) --
	(131.98, 59.63) --
	(131.98, 59.66) --
	(131.98, 59.69) --
	(131.98, 59.72) --
	(131.98, 59.74) --
	(131.98, 59.77) --
	(131.98, 59.80) --
	(131.98, 59.82) --
	(131.98, 59.85) --
	(131.98, 59.88) --
	(131.98, 59.91) --
	(131.98, 59.93) --
	(131.98, 59.96) --
	(131.98, 59.99) --
	(131.98, 60.01) --
	(131.98, 60.04) --
	(131.98, 60.07) --
	(131.98, 60.10) --
	(131.98, 60.12) --
	(131.98, 60.15) --
	(131.98, 60.18) --
	(131.98, 60.21) --
	(131.98, 60.23) --
	(131.98, 60.26) --
	(131.98, 60.29) --
	(131.98, 60.31) --
	(131.98, 60.34) --
	(131.98, 60.37) --
	(131.98, 60.40) --
	(131.98, 60.42) --
	(131.98, 60.45) --
	(131.98, 60.48) --
	(131.98, 60.50) --
	(131.98, 60.53) --
	(131.98, 60.56) --
	(131.98, 60.59) --
	(131.98, 60.61) --
	(131.98, 60.64) --
	(131.98, 60.67) --
	(131.98, 60.69) --
	(131.98, 60.72) --
	(131.98, 60.75) --
	(131.98, 60.78) --
	(131.98, 60.80) --
	(131.98, 60.83) --
	(131.98, 60.86) --
	(131.98, 60.89) --
	(131.98, 60.91) --
	(131.98, 60.94) --
	(131.98, 60.97) --
	(131.98, 60.99) --
	(131.98, 61.02) --
	(131.98, 61.05) --
	(131.98, 61.08) --
	(131.98, 61.10) --
	(131.98, 61.13) --
	(131.98, 61.16) --
	(131.98, 61.18) --
	(131.98, 61.21) --
	(131.98, 61.24) --
	(131.98, 61.27) --
	(131.98, 61.29) --
	(131.98, 61.32) --
	(131.98, 61.35) --
	(131.98, 61.37) --
	(131.98, 61.40) --
	(131.98, 61.43) --
	(131.98, 61.46) --
	(131.98, 61.48) --
	(131.98, 61.51) --
	(131.98, 61.54) --
	(131.98, 61.56) --
	(131.98, 61.59) --
	(131.98, 61.62) --
	(131.98, 61.65) --
	(131.98, 61.67) --
	(131.98, 61.70) --
	(131.98, 61.73) --
	(131.98, 61.76) --
	(131.98, 61.78) --
	(131.98, 61.81) --
	(131.98, 61.84) --
	(131.98, 61.86) --
	(131.98, 61.89) --
	(131.98, 61.92) --
	(131.98, 61.95) --
	(131.98, 61.97) --
	(131.98, 62.00) --
	(131.98, 62.03) --
	(131.98, 62.05) --
	(131.98, 62.08) --
	(131.98, 62.11) --
	(131.98, 62.14) --
	(131.98, 62.16) --
	(131.98, 62.19) --
	(131.98, 62.22) --
	(131.98, 62.24) --
	(131.98, 62.27) --
	(131.98, 62.30) --
	(131.98, 62.33) --
	(131.98, 62.35) --
	(131.98, 62.38) --
	(131.98, 62.41) --
	(131.98, 62.43) --
	(131.98, 62.46) --
	(131.98, 62.49) --
	(131.98, 62.52) --
	(131.98, 62.54) --
	(131.98, 62.57) --
	(131.98, 62.60) --
	(131.98, 62.63) --
	(131.98, 62.65) --
	(131.98, 62.68) --
	(131.98, 62.71) --
	(131.98, 62.73) --
	(131.98, 62.76) --
	(131.98, 62.79) --
	(131.98, 62.82) --
	(131.98, 62.84) --
	(131.98, 62.87) --
	(131.98, 62.90) --
	(131.98, 62.92) --
	(131.98, 62.95) --
	(131.98, 62.98) --
	(131.98, 63.01) --
	(131.98, 63.03) --
	(131.98, 63.06) --
	(131.98, 63.09) --
	(131.98, 63.11) --
	(131.98, 63.14) --
	(131.98, 63.17) --
	(131.98, 63.20) --
	(131.98, 63.22) --
	(131.98, 63.25) --
	(131.98, 63.28) --
	(131.98, 63.31) --
	(131.98, 63.33) --
	(131.98, 63.36) --
	(131.98, 63.39) --
	(131.98, 63.41) --
	(131.98, 63.44) --
	(131.98, 63.47) --
	(131.98, 63.50) --
	(131.98, 63.52) --
	(131.98, 63.55) --
	(131.98, 63.58) --
	(131.98, 63.60) --
	(131.98, 63.63) --
	(131.98, 63.66) --
	(131.98, 63.69) --
	(131.98, 63.71) --
	(131.98, 63.74) --
	(131.98, 63.77) --
	(131.98, 63.79) --
	(131.98, 63.82) --
	(131.98, 63.85) --
	(131.98, 63.88) --
	(131.98, 63.90) --
	(131.98, 63.93) --
	(131.98, 63.96) --
	(131.98, 63.98) --
	(131.98, 64.01) --
	(131.98, 64.04) --
	(131.98, 64.07) --
	(131.99, 64.09) --
	(131.99, 64.12) --
	(131.99, 64.15) --
	(131.99, 64.18) --
	(131.99, 64.20) --
	(131.99, 64.23) --
	(131.99, 64.26) --
	(131.99, 64.28) --
	(131.99, 64.31) --
	(131.99, 64.34) --
	(131.99, 64.37) --
	(131.99, 64.39) --
	(131.99, 64.42) --
	(131.99, 64.45) --
	(131.99, 64.47) --
	(131.99, 64.50) --
	(131.99, 64.53) --
	(131.99, 64.56) --
	(132.00, 64.58) --
	(132.00, 64.61) --
	(132.00, 64.64) --
	(132.00, 64.66) --
	(132.00, 64.69) --
	(131.99, 64.72) --
	(132.00, 64.75) --
	(132.00, 64.77) --
	(132.00, 64.80) --
	(132.00, 64.83) --
	(132.00, 64.85) --
	(132.00, 64.88) --
	(132.00, 64.91) --
	(132.00, 64.94) --
	(132.00, 64.96) --
	(132.00, 64.99) --
	(132.00, 65.02) --
	(132.00, 65.05) --
	(132.01, 65.07) --
	(132.01, 65.10) --
	(132.01, 65.13) --
	(132.01, 65.15) --
	(132.01, 65.18) --
	(132.01, 65.21) --
	(132.02, 65.24) --
	(132.02, 65.26) --
	(132.02, 65.29) --
	(132.02, 65.32) --
	(132.02, 65.34) --
	(132.03, 65.37) --
	(132.03, 65.40) --
	(132.04, 65.43) --
	(132.05, 65.45) --
	(132.05, 65.48) --
	(132.06, 65.51) --
	(132.07, 65.53) --
	(132.07, 65.56) --
	(132.07, 65.59) --
	(132.06, 65.62) --
	(132.06, 65.64) --
	(132.05, 65.67) --
	(132.04, 65.70) --
	(132.03, 65.73) --
	(132.03, 65.75) --
	(132.02, 65.78) --
	(132.02, 65.81) --
	(132.02, 65.83) --
	(132.01, 65.86) --
	(132.01, 65.89) --
	(132.01, 65.92) --
	(132.01, 65.94) --
	(132.01, 65.97) --
	(132.01, 66.00) --
	(132.01, 66.02) --
	(132.01, 66.05) --
	(132.00, 66.08) --
	(132.00, 66.11) --
	(132.00, 66.13) --
	(132.00, 66.16) --
	(132.00, 66.19) --
	(132.00, 66.21) --
	(132.00, 66.24) --
	(132.00, 66.27) --
	(132.00, 66.30) --
	(132.00, 66.32) --
	(131.99, 66.35) --
	(131.99, 66.38) --
	(131.99, 66.40) --
	(131.99, 66.43) --
	(131.99, 66.46) --
	(131.99, 66.49) --
	(131.99, 66.51) --
	(131.99, 66.54) --
	(131.99, 66.57) --
	(131.99, 66.60) --
	(131.99, 66.62) --
	(131.99, 66.65) --
	(131.99, 66.68) --
	(131.99, 66.70) --
	(131.99, 66.73) --
	(131.99, 66.76) --
	(131.99, 66.79) --
	(131.99, 66.81) --
	(131.98, 66.84) --
	(131.98, 66.87) --
	(131.98, 66.89) --
	(131.98, 66.92) --
	(131.98, 66.95) --
	(131.98, 66.98) --
	(131.98, 67.00) --
	(131.98, 67.03) --
	(131.98, 67.06) --
	(131.98, 67.08) --
	(131.98, 67.11) --
	(131.98, 67.14) --
	(131.98, 67.17) --
	(131.98, 67.19) --
	(131.98, 67.22) --
	(131.98, 67.25) --
	(131.98, 67.28) --
	(131.98, 67.30) --
	(131.98, 67.33) --
	(131.98, 67.36) --
	(131.98, 67.38) --
	(131.98, 67.41) --
	(131.98, 67.44) --
	(131.98, 67.47) --
	(131.98, 67.49) --
	(131.98, 67.52) --
	(131.98, 67.55) --
	(131.98, 67.57) --
	(131.98, 67.60) --
	(131.98, 67.63) --
	(131.98, 67.66) --
	(131.98, 67.68) --
	(131.98, 67.71) --
	(131.98, 67.74) --
	(131.98, 67.76) --
	(131.98, 67.79) --
	(131.98, 67.82) --
	(131.98, 67.85) --
	(131.98, 67.87) --
	(131.98, 67.90) --
	(131.98, 67.93) --
	(131.98, 67.95) --
	(131.98, 67.98) --
	(131.98, 68.01) --
	(131.98, 68.04) --
	(131.98, 68.06) --
	(131.98, 68.09) --
	(131.98, 68.12) --
	(131.98, 68.15) --
	(131.98, 68.17) --
	(131.98, 68.20) --
	(131.98, 68.23) --
	(131.98, 68.25) --
	(131.98, 68.28) --
	(131.98, 68.31) --
	(131.98, 68.34) --
	(131.98, 68.36) --
	(131.98, 68.39) --
	(131.98, 68.42) --
	(131.98, 68.44) --
	(131.98, 68.47) --
	(131.98, 68.50) --
	(131.98, 68.53) --
	(131.98, 68.55) --
	(131.98, 68.58) --
	(131.98, 68.61) --
	(131.98, 68.63) --
	(131.98, 68.66) --
	(131.98, 68.69) --
	(131.98, 68.72) --
	(131.98, 68.74) --
	(131.98, 68.77) --
	(131.98, 68.80) --
	(131.98, 68.82) --
	(131.98, 68.85) --
	(131.98, 68.88) --
	(131.98, 68.91) --
	(131.98, 68.93) --
	(131.98, 68.96) --
	(131.98, 68.99) --
	(131.98, 69.02) --
	(131.98, 69.04) --
	(131.98, 69.07) --
	(131.98, 69.10) --
	(131.98, 69.12) --
	(131.98, 69.15) --
	(131.98, 69.18) --
	(131.98, 69.21) --
	(131.98, 69.23) --
	(131.98, 69.26) --
	(131.98, 69.29) --
	(131.98, 69.31) --
	(131.98, 69.34) --
	(131.98, 69.37) --
	(131.98, 69.40) --
	(131.98, 69.42) --
	(131.98, 69.45) --
	(131.98, 69.48) --
	(131.98, 69.50) --
	(131.98, 69.53) --
	(131.98, 69.56) --
	(131.98, 69.59) --
	(131.98, 69.61) --
	(131.98, 69.64) --
	(131.98, 69.67) --
	(131.98, 69.70) --
	(131.98, 69.72) --
	(131.98, 69.75) --
	(131.98, 69.78) --
	(131.98, 69.80) --
	(131.98, 69.83) --
	(131.98, 69.86) --
	(131.98, 69.89) --
	(131.98, 69.91) --
	(131.98, 69.94) --
	(131.98, 69.97) --
	(131.98, 69.99) --
	(131.98, 70.02) --
	(131.98, 70.05) --
	(131.98, 70.08) --
	(131.98, 70.10) --
	(131.98, 70.13) --
	(131.98, 70.16) --
	(131.98, 70.18) --
	(131.98, 70.21) --
	(131.98, 70.24) --
	(131.98, 70.27) --
	(131.98, 70.29) --
	(131.98, 70.32) --
	(131.98, 70.35) --
	(131.98, 70.37) --
	(131.98, 70.40) --
	(131.98, 70.43) --
	(131.98, 70.46) --
	(131.98, 70.48) --
	(131.98, 70.51) --
	(131.98, 70.54) --
	(131.98, 70.57) --
	(131.98, 70.59) --
	(131.98, 70.62) --
	(131.98, 70.65) --
	(131.98, 70.67) --
	(131.98, 70.70) --
	(131.98, 70.73) --
	(131.98, 70.76) --
	(131.98, 70.78) --
	(131.98, 70.81) --
	(131.98, 70.84) --
	(131.98, 70.86) --
	(131.98, 70.89) --
	(131.98, 70.92) --
	(131.98, 70.95) --
	(131.98, 70.97) --
	(131.98, 71.00) --
	(131.98, 71.03) --
	(131.98, 71.05) --
	(131.98, 71.08) --
	(131.98, 71.11) --
	(131.98, 71.14) --
	(131.98, 71.16) --
	(131.98, 71.19) --
	(131.98, 71.22) --
	(131.98, 71.24) --
	(131.98, 71.27) --
	(131.98, 71.30) --
	(131.98, 71.33) --
	(131.98, 71.35) --
	(131.98, 71.38) --
	(131.98, 71.41) --
	(131.98, 71.44) --
	(131.98, 71.46) --
	(131.98, 71.49) --
	(131.98, 71.52) --
	(131.98, 71.54) --
	(131.98, 71.57) --
	(131.98, 71.60) --
	(131.98, 71.63) --
	(131.98, 71.65) --
	(131.98, 71.68) --
	(131.98, 71.71) --
	(131.98, 71.73) --
	(131.98, 71.76) --
	(131.98, 71.79) --
	(131.98, 71.82) --
	(131.98, 71.84) --
	(131.98, 71.87) --
	(131.98, 71.90) --
	(131.98, 71.92) --
	(131.98, 71.95) --
	(131.98, 71.98) --
	(131.98, 72.01) --
	(131.98, 72.03) --
	(131.98, 72.06) --
	(131.98, 72.09) --
	(131.98, 72.12) --
	(131.98, 72.14) --
	(131.98, 72.17) --
	(131.98, 72.20) --
	(131.98, 72.22) --
	(131.98, 72.25) --
	(131.98, 72.28) --
	(131.98, 72.31) --
	(131.98, 72.33) --
	(131.98, 72.36) --
	(131.98, 72.39) --
	(131.98, 72.41) --
	(131.98, 72.44) --
	(131.98, 72.47) --
	(131.98, 72.50) --
	(131.98, 72.52) --
	(131.98, 72.55) --
	(131.98, 72.58) --
	(131.98, 72.60) --
	(131.98, 72.63) --
	(131.98, 72.63) --
	(131.98, 72.60) --
	(131.98, 72.58) --
	(131.98, 72.55) --
	(131.98, 72.52) --
	(131.98, 72.50) --
	(131.98, 72.47) --
	(131.98, 72.44) --
	(131.98, 72.41) --
	(131.98, 72.39) --
	(131.98, 72.36) --
	(131.98, 72.33) --
	(131.98, 72.31) --
	(131.98, 72.28) --
	(131.98, 72.25) --
	(131.98, 72.22) --
	(131.98, 72.20) --
	(131.98, 72.17) --
	(131.98, 72.14) --
	(131.98, 72.12) --
	(131.98, 72.09) --
	(131.98, 72.06) --
	(131.98, 72.03) --
	(131.98, 72.01) --
	(131.98, 71.98) --
	(131.98, 71.95) --
	(131.98, 71.92) --
	(131.98, 71.90) --
	(131.98, 71.87) --
	(131.98, 71.84) --
	(131.98, 71.82) --
	(131.98, 71.79) --
	(131.98, 71.76) --
	(131.98, 71.73) --
	(131.98, 71.71) --
	(131.98, 71.68) --
	(131.98, 71.65) --
	(131.98, 71.63) --
	(131.98, 71.60) --
	(131.98, 71.57) --
	(131.98, 71.54) --
	(131.98, 71.52) --
	(131.98, 71.49) --
	(131.98, 71.46) --
	(131.98, 71.44) --
	(131.98, 71.41) --
	(131.98, 71.38) --
	(131.98, 71.35) --
	(131.98, 71.33) --
	(131.98, 71.30) --
	(131.98, 71.27) --
	(131.98, 71.24) --
	(131.98, 71.22) --
	(131.98, 71.19) --
	(131.98, 71.16) --
	(131.98, 71.14) --
	(131.98, 71.11) --
	(131.98, 71.08) --
	(131.98, 71.05) --
	(131.98, 71.03) --
	(131.98, 71.00) --
	(131.98, 70.97) --
	(131.98, 70.95) --
	(131.98, 70.92) --
	(131.98, 70.89) --
	(131.98, 70.86) --
	(131.98, 70.84) --
	(131.98, 70.81) --
	(131.98, 70.78) --
	(131.98, 70.76) --
	(131.98, 70.73) --
	(131.98, 70.70) --
	(131.98, 70.67) --
	(131.98, 70.65) --
	(131.98, 70.62) --
	(131.98, 70.59) --
	(131.98, 70.57) --
	(131.98, 70.54) --
	(131.98, 70.51) --
	(131.98, 70.48) --
	(131.98, 70.46) --
	(131.98, 70.43) --
	(131.98, 70.40) --
	(131.98, 70.37) --
	(131.98, 70.35) --
	(131.98, 70.32) --
	(131.98, 70.29) --
	(131.98, 70.27) --
	(131.98, 70.24) --
	(131.98, 70.21) --
	(131.98, 70.18) --
	(131.98, 70.16) --
	(131.98, 70.13) --
	(131.98, 70.10) --
	(131.98, 70.08) --
	(131.98, 70.05) --
	(131.98, 70.02) --
	(131.98, 69.99) --
	(131.98, 69.97) --
	(131.98, 69.94) --
	(131.98, 69.91) --
	(131.98, 69.89) --
	(131.98, 69.86) --
	(131.98, 69.83) --
	(131.98, 69.80) --
	(131.98, 69.78) --
	(131.98, 69.75) --
	(131.98, 69.72) --
	(131.98, 69.70) --
	(131.98, 69.67) --
	(131.98, 69.64) --
	(131.98, 69.61) --
	(131.98, 69.59) --
	(131.98, 69.56) --
	(131.98, 69.53) --
	(131.98, 69.50) --
	(131.98, 69.48) --
	(131.98, 69.45) --
	(131.98, 69.42) --
	(131.98, 69.40) --
	(131.98, 69.37) --
	(131.98, 69.34) --
	(131.98, 69.31) --
	(131.98, 69.29) --
	(131.98, 69.26) --
	(131.98, 69.23) --
	(131.98, 69.21) --
	(131.98, 69.18) --
	(131.98, 69.15) --
	(131.98, 69.12) --
	(131.98, 69.10) --
	(131.98, 69.07) --
	(131.98, 69.04) --
	(131.98, 69.02) --
	(131.98, 68.99) --
	(131.98, 68.96) --
	(131.98, 68.93) --
	(131.98, 68.91) --
	(131.98, 68.88) --
	(131.98, 68.85) --
	(131.98, 68.82) --
	(131.98, 68.80) --
	(131.98, 68.77) --
	(131.98, 68.74) --
	(131.98, 68.72) --
	(131.98, 68.69) --
	(131.98, 68.66) --
	(131.98, 68.63) --
	(131.98, 68.61) --
	(131.98, 68.58) --
	(131.98, 68.55) --
	(131.98, 68.53) --
	(131.98, 68.50) --
	(131.98, 68.47) --
	(131.98, 68.44) --
	(131.98, 68.42) --
	(131.98, 68.39) --
	(131.98, 68.36) --
	(131.98, 68.34) --
	(131.98, 68.31) --
	(131.98, 68.28) --
	(131.98, 68.25) --
	(131.98, 68.23) --
	(131.98, 68.20) --
	(131.98, 68.17) --
	(131.98, 68.15) --
	(131.98, 68.12) --
	(131.98, 68.09) --
	(131.98, 68.06) --
	(131.98, 68.04) --
	(131.98, 68.01) --
	(131.98, 67.98) --
	(131.98, 67.95) --
	(131.98, 67.93) --
	(131.98, 67.90) --
	(131.98, 67.87) --
	(131.98, 67.85) --
	(131.98, 67.82) --
	(131.98, 67.79) --
	(131.98, 67.76) --
	(131.98, 67.74) --
	(131.98, 67.71) --
	(131.98, 67.68) --
	(131.98, 67.66) --
	(131.98, 67.63) --
	(131.98, 67.60) --
	(131.98, 67.57) --
	(131.98, 67.55) --
	(131.98, 67.52) --
	(131.98, 67.49) --
	(131.98, 67.47) --
	(131.98, 67.44) --
	(131.98, 67.41) --
	(131.98, 67.38) --
	(131.98, 67.36) --
	(131.98, 67.33) --
	(131.98, 67.30) --
	(131.98, 67.28) --
	(131.98, 67.25) --
	(131.98, 67.22) --
	(131.98, 67.19) --
	(131.98, 67.17) --
	(131.98, 67.14) --
	(131.98, 67.11) --
	(131.98, 67.08) --
	(131.98, 67.06) --
	(131.98, 67.03) --
	(131.98, 67.00) --
	(131.98, 66.98) --
	(131.98, 66.95) --
	(131.98, 66.92) --
	(131.98, 66.89) --
	(131.98, 66.87) --
	(131.98, 66.84) --
	(131.98, 66.81) --
	(131.98, 66.79) --
	(131.98, 66.76) --
	(131.98, 66.73) --
	(131.98, 66.70) --
	(131.98, 66.68) --
	(131.98, 66.65) --
	(131.98, 66.62) --
	(131.98, 66.60) --
	(131.98, 66.57) --
	(131.98, 66.54) --
	(131.98, 66.51) --
	(131.98, 66.49) --
	(131.98, 66.46) --
	(131.98, 66.43) --
	(131.98, 66.40) --
	(131.98, 66.38) --
	(131.98, 66.35) --
	(131.98, 66.32) --
	(131.98, 66.30) --
	(131.98, 66.27) --
	(131.98, 66.24) --
	(131.98, 66.21) --
	(131.98, 66.19) --
	(131.98, 66.16) --
	(131.98, 66.13) --
	(131.98, 66.11) --
	(131.98, 66.08) --
	(131.98, 66.05) --
	(131.98, 66.02) --
	(131.98, 66.00) --
	(131.98, 65.97) --
	(131.98, 65.94) --
	(131.98, 65.92) --
	(131.98, 65.89) --
	(131.98, 65.86) --
	(131.98, 65.83) --
	(131.98, 65.81) --
	(131.98, 65.78) --
	(131.98, 65.75) --
	(131.98, 65.73) --
	(131.98, 65.70) --
	(131.98, 65.67) --
	(131.98, 65.64) --
	(131.98, 65.62) --
	(131.98, 65.59) --
	(131.98, 65.56) --
	(131.98, 65.53) --
	(131.98, 65.51) --
	(131.98, 65.48) --
	(131.98, 65.45) --
	(131.98, 65.43) --
	(131.98, 65.40) --
	(131.98, 65.37) --
	(131.98, 65.34) --
	(131.98, 65.32) --
	(131.98, 65.29) --
	(131.98, 65.26) --
	(131.98, 65.24) --
	(131.98, 65.21) --
	(131.98, 65.18) --
	(131.98, 65.15) --
	(131.98, 65.13) --
	(131.98, 65.10) --
	(131.98, 65.07) --
	(131.98, 65.05) --
	(131.98, 65.02) --
	(131.98, 64.99) --
	(131.98, 64.96) --
	(131.98, 64.94) --
	(131.98, 64.91) --
	(131.98, 64.88) --
	(131.98, 64.85) --
	(131.98, 64.83) --
	(131.98, 64.80) --
	(131.98, 64.77) --
	(131.98, 64.75) --
	(131.98, 64.72) --
	(131.98, 64.69) --
	(131.98, 64.66) --
	(131.98, 64.64) --
	(131.98, 64.61) --
	(131.98, 64.58) --
	(131.98, 64.56) --
	(131.98, 64.53) --
	(131.98, 64.50) --
	(131.98, 64.47) --
	(131.98, 64.45) --
	(131.98, 64.42) --
	(131.98, 64.39) --
	(131.98, 64.37) --
	(131.98, 64.34) --
	(131.98, 64.31) --
	(131.98, 64.28) --
	(131.98, 64.26) --
	(131.98, 64.23) --
	(131.98, 64.20) --
	(131.98, 64.18) --
	(131.98, 64.15) --
	(131.98, 64.12) --
	(131.98, 64.09) --
	(131.98, 64.07) --
	(131.98, 64.04) --
	(131.98, 64.01) --
	(131.98, 63.98) --
	(131.98, 63.96) --
	(131.98, 63.93) --
	(131.98, 63.90) --
	(131.98, 63.88) --
	(131.98, 63.85) --
	(131.98, 63.82) --
	(131.98, 63.79) --
	(131.98, 63.77) --
	(131.98, 63.74) --
	(131.98, 63.71) --
	(131.98, 63.69) --
	(131.98, 63.66) --
	(131.98, 63.63) --
	(131.98, 63.60) --
	(131.98, 63.58) --
	(131.98, 63.55) --
	(131.98, 63.52) --
	(131.98, 63.50) --
	(131.98, 63.47) --
	(131.98, 63.44) --
	(131.98, 63.41) --
	(131.98, 63.39) --
	(131.98, 63.36) --
	(131.98, 63.33) --
	(131.98, 63.31) --
	(131.98, 63.28) --
	(131.98, 63.25) --
	(131.98, 63.22) --
	(131.98, 63.20) --
	(131.98, 63.17) --
	(131.98, 63.14) --
	(131.98, 63.11) --
	(131.98, 63.09) --
	(131.98, 63.06) --
	(131.98, 63.03) --
	(131.98, 63.01) --
	(131.98, 62.98) --
	(131.98, 62.95) --
	(131.98, 62.92) --
	(131.98, 62.90) --
	(131.98, 62.87) --
	(131.98, 62.84) --
	(131.98, 62.82) --
	(131.98, 62.79) --
	(131.98, 62.76) --
	(131.98, 62.73) --
	(131.98, 62.71) --
	(131.98, 62.68) --
	(131.98, 62.65) --
	(131.98, 62.63) --
	(131.98, 62.60) --
	(131.98, 62.57) --
	(131.98, 62.54) --
	(131.98, 62.52) --
	(131.98, 62.49) --
	(131.98, 62.46) --
	(131.98, 62.43) --
	(131.98, 62.41) --
	(131.98, 62.38) --
	(131.98, 62.35) --
	(131.98, 62.33) --
	(131.98, 62.30) --
	(131.98, 62.27) --
	(131.98, 62.24) --
	(131.98, 62.22) --
	(131.98, 62.19) --
	(131.98, 62.16) --
	(131.98, 62.14) --
	(131.98, 62.11) --
	(131.98, 62.08) --
	(131.98, 62.05) --
	(131.98, 62.03) --
	(131.98, 62.00) --
	(131.98, 61.97) --
	(131.98, 61.95) --
	(131.98, 61.92) --
	(131.98, 61.89) --
	(131.98, 61.86) --
	(131.98, 61.84) --
	(131.98, 61.81) --
	(131.98, 61.78) --
	(131.98, 61.76) --
	(131.98, 61.73) --
	(131.98, 61.70) --
	(131.98, 61.67) --
	(131.98, 61.65) --
	(131.98, 61.62) --
	(131.98, 61.59) --
	(131.98, 61.56) --
	(131.98, 61.54) --
	(131.98, 61.51) --
	(131.98, 61.48) --
	(131.98, 61.46) --
	(131.98, 61.43) --
	(131.98, 61.40) --
	(131.98, 61.37) --
	(131.98, 61.35) --
	(131.98, 61.32) --
	(131.98, 61.29) --
	(131.98, 61.27) --
	(131.98, 61.24) --
	(131.98, 61.21) --
	(131.98, 61.18) --
	(131.98, 61.16) --
	(131.98, 61.13) --
	(131.98, 61.10) --
	(131.98, 61.08) --
	(131.98, 61.05) --
	(131.98, 61.02) --
	(131.98, 60.99) --
	(131.98, 60.97) --
	(131.98, 60.94) --
	(131.98, 60.91) --
	(131.98, 60.89) --
	(131.98, 60.86) --
	(131.98, 60.83) --
	(131.98, 60.80) --
	(131.98, 60.78) --
	(131.98, 60.75) --
	(131.98, 60.72) --
	(131.98, 60.69) --
	(131.98, 60.67) --
	(131.98, 60.64) --
	(131.98, 60.61) --
	(131.98, 60.59) --
	(131.98, 60.56) --
	(131.98, 60.53) --
	(131.98, 60.50) --
	(131.98, 60.48) --
	(131.98, 60.45) --
	(131.98, 60.42) --
	(131.98, 60.40) --
	(131.98, 60.37) --
	(131.98, 60.34) --
	(131.98, 60.31) --
	(131.98, 60.29) --
	(131.98, 60.26) --
	(131.98, 60.23) --
	(131.98, 60.21) --
	(131.98, 60.18) --
	(131.98, 60.15) --
	(131.98, 60.12) --
	(131.98, 60.10) --
	(131.98, 60.07) --
	(131.98, 60.04) --
	(131.98, 60.01) --
	(131.98, 59.99) --
	(131.98, 59.96) --
	(131.98, 59.93) --
	(131.98, 59.91) --
	(131.98, 59.88) --
	(131.98, 59.85) --
	(131.98, 59.82) --
	(131.98, 59.80) --
	(131.98, 59.77) --
	(131.98, 59.74) --
	(131.98, 59.72) --
	(131.98, 59.69) --
	(131.98, 59.66) --
	(131.98, 59.63) --
	(131.98, 59.61) --
	(131.98, 59.58) --
	(131.98, 59.55) --
	(131.98, 59.53) --
	(131.98, 59.50) --
	(131.98, 59.47) --
	(131.98, 59.44) --
	(131.98, 59.42) --
	(131.98, 59.39) --
	(131.98, 59.36) --
	(131.98, 59.34) --
	(131.98, 59.31) --
	(131.98, 59.28) --
	(131.98, 59.25) --
	(131.98, 59.23) --
	(131.98, 59.20) --
	(131.98, 59.17) --
	(131.98, 59.14) --
	(131.98, 59.12) --
	(131.98, 59.09) --
	(131.98, 59.06) --
	(131.98, 59.04) --
	cycle;

\path[] (126.49, 57.80) --
	(126.49, 57.83) --
	(126.49, 57.85) --
	(126.49, 57.88) --
	(126.49, 57.90) --
	(126.49, 57.93) --
	(126.49, 57.95) --
	(126.49, 57.97) --
	(126.49, 58.00) --
	(126.49, 58.02) --
	(126.49, 58.05) --
	(126.49, 58.07) --
	(126.49, 58.10) --
	(126.49, 58.12) --
	(126.49, 58.15) --
	(126.49, 58.17) --
	(126.49, 58.20) --
	(126.49, 58.22) --
	(126.49, 58.25) --
	(126.49, 58.27) --
	(126.49, 58.29) --
	(126.49, 58.32) --
	(126.49, 58.34) --
	(126.49, 58.37) --
	(126.49, 58.39) --
	(126.49, 58.42) --
	(126.49, 58.44) --
	(126.49, 58.47) --
	(126.49, 58.49) --
	(126.49, 58.52) --
	(126.49, 58.54) --
	(126.49, 58.56) --
	(126.49, 58.59) --
	(126.49, 58.61) --
	(126.49, 58.64) --
	(126.49, 58.66) --
	(126.49, 58.69) --
	(126.49, 58.71) --
	(126.49, 58.74) --
	(126.49, 58.76) --
	(126.49, 58.79) --
	(126.49, 58.81) --
	(126.49, 58.83) --
	(126.49, 58.86) --
	(126.49, 58.88) --
	(126.49, 58.91) --
	(126.49, 58.93) --
	(126.49, 58.96) --
	(126.49, 58.98) --
	(126.49, 59.01) --
	(126.49, 59.03) --
	(126.49, 59.06) --
	(126.49, 59.08) --
	(126.49, 59.11) --
	(126.49, 59.13) --
	(126.49, 59.15) --
	(126.49, 59.18) --
	(126.49, 59.20) --
	(126.49, 59.23) --
	(126.49, 59.25) --
	(126.49, 59.28) --
	(126.49, 59.30) --
	(126.49, 59.33) --
	(126.49, 59.35) --
	(126.49, 59.38) --
	(126.49, 59.40) --
	(126.49, 59.42) --
	(126.49, 59.45) --
	(126.49, 59.47) --
	(126.49, 59.50) --
	(126.49, 59.52) --
	(126.49, 59.55) --
	(126.49, 59.57) --
	(126.49, 59.60) --
	(126.49, 59.62) --
	(126.49, 59.65) --
	(126.49, 59.67) --
	(126.49, 59.69) --
	(126.49, 59.72) --
	(126.49, 59.74) --
	(126.49, 59.77) --
	(126.49, 59.79) --
	(126.49, 59.82) --
	(126.49, 59.84) --
	(126.49, 59.87) --
	(126.49, 59.89) --
	(126.49, 59.92) --
	(126.49, 59.94) --
	(126.49, 59.97) --
	(126.49, 59.99) --
	(126.49, 60.01) --
	(126.49, 60.04) --
	(126.49, 60.06) --
	(126.49, 60.09) --
	(126.49, 60.11) --
	(126.49, 60.14) --
	(126.49, 60.16) --
	(126.49, 60.19) --
	(126.49, 60.21) --
	(126.49, 60.24) --
	(126.49, 60.26) --
	(126.49, 60.28) --
	(126.49, 60.31) --
	(126.49, 60.33) --
	(126.49, 60.36) --
	(126.49, 60.38) --
	(126.49, 60.41) --
	(126.49, 60.43) --
	(126.49, 60.46) --
	(126.49, 60.48) --
	(126.49, 60.51) --
	(126.49, 60.53) --
	(126.49, 60.55) --
	(126.49, 60.58) --
	(126.49, 60.60) --
	(126.49, 60.63) --
	(126.49, 60.65) --
	(126.49, 60.68) --
	(126.49, 60.70) --
	(126.49, 60.73) --
	(126.49, 60.75) --
	(126.49, 60.78) --
	(126.49, 60.80) --
	(126.49, 60.83) --
	(126.49, 60.85) --
	(126.49, 60.87) --
	(126.49, 60.90) --
	(126.49, 60.92) --
	(126.49, 60.95) --
	(126.49, 60.97) --
	(126.49, 61.00) --
	(126.49, 61.02) --
	(126.49, 61.05) --
	(126.49, 61.07) --
	(126.49, 61.10) --
	(126.49, 61.12) --
	(126.49, 61.14) --
	(126.49, 61.17) --
	(126.49, 61.19) --
	(126.49, 61.22) --
	(126.49, 61.24) --
	(126.49, 61.27) --
	(126.49, 61.29) --
	(126.49, 61.32) --
	(126.49, 61.34) --
	(126.49, 61.37) --
	(126.49, 61.39) --
	(126.49, 61.41) --
	(126.49, 61.44) --
	(126.49, 61.46) --
	(126.49, 61.49) --
	(126.49, 61.51) --
	(126.49, 61.54) --
	(126.49, 61.56) --
	(126.49, 61.59) --
	(126.49, 61.61) --
	(126.49, 61.64) --
	(126.49, 61.66) --
	(126.49, 61.69) --
	(126.49, 61.71) --
	(126.49, 61.73) --
	(126.49, 61.76) --
	(126.49, 61.78) --
	(126.49, 61.81) --
	(126.49, 61.83) --
	(126.49, 61.86) --
	(126.49, 61.88) --
	(126.49, 61.91) --
	(126.49, 61.93) --
	(126.49, 61.96) --
	(126.49, 61.98) --
	(126.49, 62.00) --
	(126.49, 62.03) --
	(126.49, 62.05) --
	(126.49, 62.08) --
	(126.49, 62.10) --
	(126.50, 62.13) --
	(126.50, 62.15) --
	(126.50, 62.18) --
	(126.50, 62.20) --
	(126.50, 62.23) --
	(126.50, 62.25) --
	(126.50, 62.27) --
	(126.50, 62.30) --
	(126.50, 62.32) --
	(126.50, 62.35) --
	(126.50, 62.37) --
	(126.50, 62.40) --
	(126.50, 62.42) --
	(126.50, 62.45) --
	(126.50, 62.47) --
	(126.50, 62.50) --
	(126.50, 62.52) --
	(126.50, 62.55) --
	(126.50, 62.57) --
	(126.50, 62.59) --
	(126.50, 62.62) --
	(126.50, 62.64) --
	(126.50, 62.67) --
	(126.50, 62.69) --
	(126.50, 62.72) --
	(126.50, 62.74) --
	(126.50, 62.77) --
	(126.50, 62.79) --
	(126.50, 62.82) --
	(126.50, 62.84) --
	(126.50, 62.86) --
	(126.50, 62.89) --
	(126.50, 62.91) --
	(126.50, 62.94) --
	(126.50, 62.96) --
	(126.50, 62.99) --
	(126.50, 63.01) --
	(126.50, 63.04) --
	(126.50, 63.06) --
	(126.50, 63.09) --
	(126.50, 63.11) --
	(126.50, 63.13) --
	(126.50, 63.16) --
	(126.50, 63.18) --
	(126.50, 63.21) --
	(126.50, 63.23) --
	(126.50, 63.26) --
	(126.50, 63.28) --
	(126.50, 63.31) --
	(126.50, 63.33) --
	(126.50, 63.36) --
	(126.50, 63.38) --
	(126.50, 63.40) --
	(126.50, 63.43) --
	(126.50, 63.45) --
	(126.50, 63.48) --
	(126.50, 63.50) --
	(126.50, 63.53) --
	(126.50, 63.55) --
	(126.50, 63.58) --
	(126.50, 63.60) --
	(126.50, 63.63) --
	(126.50, 63.65) --
	(126.50, 63.68) --
	(126.50, 63.70) --
	(126.50, 63.72) --
	(126.50, 63.75) --
	(126.50, 63.77) --
	(126.50, 63.80) --
	(126.50, 63.82) --
	(126.50, 63.85) --
	(126.50, 63.87) --
	(126.50, 63.90) --
	(126.50, 63.92) --
	(126.50, 63.95) --
	(126.50, 63.97) --
	(126.50, 63.99) --
	(126.51, 64.02) --
	(126.51, 64.04) --
	(126.51, 64.07) --
	(126.51, 64.09) --
	(126.51, 64.12) --
	(126.51, 64.14) --
	(126.51, 64.17) --
	(126.51, 64.19) --
	(126.51, 64.22) --
	(126.51, 64.24) --
	(126.51, 64.26) --
	(126.51, 64.29) --
	(126.51, 64.31) --
	(126.51, 64.34) --
	(126.51, 64.36) --
	(126.51, 64.39) --
	(126.51, 64.41) --
	(126.51, 64.44) --
	(126.51, 64.46) --
	(126.51, 64.49) --
	(126.51, 64.51) --
	(126.51, 64.54) --
	(126.51, 64.56) --
	(126.51, 64.58) --
	(126.51, 64.61) --
	(126.51, 64.63) --
	(126.51, 64.66) --
	(126.51, 64.68) --
	(126.51, 64.71) --
	(126.51, 64.73) --
	(126.52, 64.76) --
	(126.52, 64.78) --
	(126.52, 64.81) --
	(126.52, 64.83) --
	(126.52, 64.85) --
	(126.52, 64.88) --
	(126.52, 64.90) --
	(126.52, 64.93) --
	(126.52, 64.95) --
	(126.52, 64.98) --
	(126.52, 65.00) --
	(126.52, 65.03) --
	(126.52, 65.05) --
	(126.52, 65.08) --
	(126.52, 65.10) --
	(126.53, 65.12) --
	(126.53, 65.15) --
	(126.53, 65.17) --
	(126.53, 65.20) --
	(126.53, 65.22) --
	(126.53, 65.25) --
	(126.54, 65.27) --
	(126.54, 65.30) --
	(126.54, 65.32) --
	(126.55, 65.35) --
	(126.55, 65.37) --
	(126.55, 65.40) --
	(126.56, 65.42) --
	(126.56, 65.44) --
	(126.57, 65.47) --
	(126.57, 65.49) --
	(126.57, 65.52) --
	(126.58, 65.54) --
	(126.58, 65.57) --
	(126.57, 65.59) --
	(126.57, 65.62) --
	(126.56, 65.64) --
	(126.56, 65.67) --
	(126.55, 65.69) --
	(126.54, 65.71) --
	(126.54, 65.74) --
	(126.54, 65.76) --
	(126.53, 65.79) --
	(126.53, 65.81) --
	(126.53, 65.84) --
	(126.52, 65.86) --
	(126.52, 65.89) --
	(126.52, 65.91) --
	(126.52, 65.94) --
	(126.52, 65.96) --
	(126.52, 65.98) --
	(126.52, 66.01) --
	(126.51, 66.03) --
	(126.51, 66.06) --
	(126.51, 66.08) --
	(126.51, 66.11) --
	(126.51, 66.13) --
	(126.51, 66.16) --
	(126.51, 66.18) --
	(126.51, 66.21) --
	(126.51, 66.23) --
	(126.51, 66.26) --
	(126.51, 66.28) --
	(126.51, 66.30) --
	(126.50, 66.33) --
	(126.50, 66.35) --
	(126.50, 66.38) --
	(126.50, 66.40) --
	(126.50, 66.43) --
	(126.50, 66.45) --
	(126.50, 66.48) --
	(126.50, 66.50) --
	(126.50, 66.53) --
	(126.50, 66.55) --
	(126.50, 66.57) --
	(126.50, 66.60) --
	(126.50, 66.62) --
	(126.50, 66.65) --
	(126.50, 66.67) --
	(126.50, 66.70) --
	(126.50, 66.72) --
	(126.50, 66.75) --
	(126.50, 66.77) --
	(126.50, 66.80) --
	(126.50, 66.82) --
	(126.50, 66.84) --
	(126.50, 66.87) --
	(126.50, 66.89) --
	(126.50, 66.92) --
	(126.50, 66.94) --
	(126.50, 66.97) --
	(126.50, 66.99) --
	(126.50, 67.02) --
	(126.50, 67.04) --
	(126.50, 67.07) --
	(126.50, 67.09) --
	(126.50, 67.12) --
	(126.50, 67.14) --
	(126.50, 67.16) --
	(126.49, 67.19) --
	(126.49, 67.21) --
	(126.49, 67.24) --
	(126.49, 67.26) --
	(126.49, 67.29) --
	(126.49, 67.31) --
	(126.49, 67.34) --
	(126.49, 67.36) --
	(126.49, 67.39) --
	(126.49, 67.41) --
	(126.49, 67.43) --
	(126.49, 67.46) --
	(126.49, 67.48) --
	(126.49, 67.51) --
	(126.49, 67.53) --
	(126.49, 67.56) --
	(126.49, 67.58) --
	(126.49, 67.61) --
	(126.49, 67.63) --
	(126.49, 67.66) --
	(126.49, 67.68) --
	(126.49, 67.70) --
	(126.49, 67.73) --
	(126.49, 67.75) --
	(126.49, 67.78) --
	(126.49, 67.80) --
	(126.49, 67.83) --
	(126.49, 67.85) --
	(126.49, 67.88) --
	(126.49, 67.90) --
	(126.49, 67.93) --
	(126.49, 67.95) --
	(126.49, 67.98) --
	(126.49, 68.00) --
	(126.49, 68.02) --
	(126.49, 68.05) --
	(126.49, 68.07) --
	(126.49, 68.10) --
	(126.49, 68.12) --
	(126.49, 68.15) --
	(126.49, 68.17) --
	(126.49, 68.20) --
	(126.49, 68.22) --
	(126.49, 68.25) --
	(126.49, 68.27) --
	(126.49, 68.29) --
	(126.49, 68.32) --
	(126.49, 68.34) --
	(126.49, 68.37) --
	(126.49, 68.39) --
	(126.49, 68.42) --
	(126.49, 68.44) --
	(126.49, 68.47) --
	(126.49, 68.49) --
	(126.49, 68.52) --
	(126.49, 68.54) --
	(126.49, 68.56) --
	(126.49, 68.59) --
	(126.49, 68.61) --
	(126.49, 68.64) --
	(126.49, 68.66) --
	(126.49, 68.69) --
	(126.49, 68.71) --
	(126.49, 68.74) --
	(126.49, 68.76) --
	(126.49, 68.79) --
	(126.49, 68.81) --
	(126.49, 68.84) --
	(126.49, 68.86) --
	(126.49, 68.88) --
	(126.49, 68.91) --
	(126.49, 68.93) --
	(126.49, 68.96) --
	(126.49, 68.98) --
	(126.49, 69.01) --
	(126.49, 69.03) --
	(126.49, 69.06) --
	(126.49, 69.08) --
	(126.49, 69.11) --
	(126.49, 69.13) --
	(126.49, 69.15) --
	(126.49, 69.18) --
	(126.49, 69.20) --
	(126.49, 69.23) --
	(126.49, 69.25) --
	(126.49, 69.28) --
	(126.49, 69.30) --
	(126.49, 69.33) --
	(126.49, 69.35) --
	(126.49, 69.38) --
	(126.49, 69.40) --
	(126.49, 69.42) --
	(126.49, 69.45) --
	(126.49, 69.47) --
	(126.49, 69.50) --
	(126.49, 69.52) --
	(126.49, 69.55) --
	(126.49, 69.57) --
	(126.49, 69.60) --
	(126.49, 69.62) --
	(126.49, 69.65) --
	(126.49, 69.67) --
	(126.49, 69.70) --
	(126.49, 69.72) --
	(126.49, 69.74) --
	(126.49, 69.77) --
	(126.49, 69.79) --
	(126.49, 69.82) --
	(126.49, 69.84) --
	(126.49, 69.87) --
	(126.49, 69.89) --
	(126.49, 69.92) --
	(126.49, 69.94) --
	(126.49, 69.97) --
	(126.49, 69.99) --
	(126.49, 70.01) --
	(126.49, 70.04) --
	(126.49, 70.06) --
	(126.49, 70.09) --
	(126.49, 70.09) --
	(126.49, 70.06) --
	(126.49, 70.04) --
	(126.49, 70.01) --
	(126.49, 69.99) --
	(126.49, 69.97) --
	(126.49, 69.94) --
	(126.49, 69.92) --
	(126.49, 69.89) --
	(126.49, 69.87) --
	(126.49, 69.84) --
	(126.49, 69.82) --
	(126.49, 69.79) --
	(126.49, 69.77) --
	(126.49, 69.74) --
	(126.49, 69.72) --
	(126.49, 69.70) --
	(126.49, 69.67) --
	(126.49, 69.65) --
	(126.49, 69.62) --
	(126.49, 69.60) --
	(126.49, 69.57) --
	(126.49, 69.55) --
	(126.49, 69.52) --
	(126.49, 69.50) --
	(126.49, 69.47) --
	(126.49, 69.45) --
	(126.49, 69.42) --
	(126.49, 69.40) --
	(126.49, 69.38) --
	(126.49, 69.35) --
	(126.49, 69.33) --
	(126.49, 69.30) --
	(126.49, 69.28) --
	(126.49, 69.25) --
	(126.49, 69.23) --
	(126.49, 69.20) --
	(126.49, 69.18) --
	(126.49, 69.15) --
	(126.49, 69.13) --
	(126.49, 69.11) --
	(126.49, 69.08) --
	(126.49, 69.06) --
	(126.49, 69.03) --
	(126.49, 69.01) --
	(126.49, 68.98) --
	(126.49, 68.96) --
	(126.49, 68.93) --
	(126.49, 68.91) --
	(126.49, 68.88) --
	(126.49, 68.86) --
	(126.49, 68.84) --
	(126.49, 68.81) --
	(126.49, 68.79) --
	(126.49, 68.76) --
	(126.49, 68.74) --
	(126.49, 68.71) --
	(126.49, 68.69) --
	(126.49, 68.66) --
	(126.49, 68.64) --
	(126.49, 68.61) --
	(126.49, 68.59) --
	(126.49, 68.56) --
	(126.49, 68.54) --
	(126.49, 68.52) --
	(126.49, 68.49) --
	(126.49, 68.47) --
	(126.49, 68.44) --
	(126.49, 68.42) --
	(126.49, 68.39) --
	(126.49, 68.37) --
	(126.49, 68.34) --
	(126.49, 68.32) --
	(126.49, 68.29) --
	(126.49, 68.27) --
	(126.49, 68.25) --
	(126.49, 68.22) --
	(126.49, 68.20) --
	(126.49, 68.17) --
	(126.49, 68.15) --
	(126.49, 68.12) --
	(126.49, 68.10) --
	(126.49, 68.07) --
	(126.49, 68.05) --
	(126.49, 68.02) --
	(126.49, 68.00) --
	(126.49, 67.98) --
	(126.49, 67.95) --
	(126.49, 67.93) --
	(126.49, 67.90) --
	(126.49, 67.88) --
	(126.49, 67.85) --
	(126.49, 67.83) --
	(126.49, 67.80) --
	(126.49, 67.78) --
	(126.49, 67.75) --
	(126.49, 67.73) --
	(126.49, 67.70) --
	(126.49, 67.68) --
	(126.49, 67.66) --
	(126.49, 67.63) --
	(126.49, 67.61) --
	(126.49, 67.58) --
	(126.49, 67.56) --
	(126.49, 67.53) --
	(126.49, 67.51) --
	(126.49, 67.48) --
	(126.49, 67.46) --
	(126.49, 67.43) --
	(126.49, 67.41) --
	(126.49, 67.39) --
	(126.49, 67.36) --
	(126.49, 67.34) --
	(126.49, 67.31) --
	(126.49, 67.29) --
	(126.49, 67.26) --
	(126.49, 67.24) --
	(126.49, 67.21) --
	(126.49, 67.19) --
	(126.49, 67.16) --
	(126.49, 67.14) --
	(126.49, 67.12) --
	(126.49, 67.09) --
	(126.49, 67.07) --
	(126.49, 67.04) --
	(126.49, 67.02) --
	(126.49, 66.99) --
	(126.49, 66.97) --
	(126.49, 66.94) --
	(126.49, 66.92) --
	(126.49, 66.89) --
	(126.49, 66.87) --
	(126.49, 66.84) --
	(126.49, 66.82) --
	(126.49, 66.80) --
	(126.49, 66.77) --
	(126.49, 66.75) --
	(126.49, 66.72) --
	(126.49, 66.70) --
	(126.49, 66.67) --
	(126.49, 66.65) --
	(126.49, 66.62) --
	(126.49, 66.60) --
	(126.49, 66.57) --
	(126.49, 66.55) --
	(126.49, 66.53) --
	(126.49, 66.50) --
	(126.49, 66.48) --
	(126.49, 66.45) --
	(126.49, 66.43) --
	(126.49, 66.40) --
	(126.49, 66.38) --
	(126.49, 66.35) --
	(126.49, 66.33) --
	(126.49, 66.30) --
	(126.49, 66.28) --
	(126.49, 66.26) --
	(126.49, 66.23) --
	(126.49, 66.21) --
	(126.49, 66.18) --
	(126.49, 66.16) --
	(126.49, 66.13) --
	(126.49, 66.11) --
	(126.49, 66.08) --
	(126.49, 66.06) --
	(126.49, 66.03) --
	(126.49, 66.01) --
	(126.49, 65.98) --
	(126.49, 65.96) --
	(126.49, 65.94) --
	(126.49, 65.91) --
	(126.49, 65.89) --
	(126.49, 65.86) --
	(126.49, 65.84) --
	(126.49, 65.81) --
	(126.49, 65.79) --
	(126.49, 65.76) --
	(126.49, 65.74) --
	(126.49, 65.71) --
	(126.49, 65.69) --
	(126.49, 65.67) --
	(126.49, 65.64) --
	(126.49, 65.62) --
	(126.49, 65.59) --
	(126.49, 65.57) --
	(126.49, 65.54) --
	(126.49, 65.52) --
	(126.49, 65.49) --
	(126.49, 65.47) --
	(126.49, 65.44) --
	(126.49, 65.42) --
	(126.49, 65.40) --
	(126.49, 65.37) --
	(126.49, 65.35) --
	(126.49, 65.32) --
	(126.49, 65.30) --
	(126.49, 65.27) --
	(126.49, 65.25) --
	(126.49, 65.22) --
	(126.49, 65.20) --
	(126.49, 65.17) --
	(126.49, 65.15) --
	(126.49, 65.12) --
	(126.49, 65.10) --
	(126.49, 65.08) --
	(126.49, 65.05) --
	(126.49, 65.03) --
	(126.49, 65.00) --
	(126.49, 64.98) --
	(126.49, 64.95) --
	(126.49, 64.93) --
	(126.49, 64.90) --
	(126.49, 64.88) --
	(126.49, 64.85) --
	(126.49, 64.83) --
	(126.49, 64.81) --
	(126.49, 64.78) --
	(126.49, 64.76) --
	(126.49, 64.73) --
	(126.49, 64.71) --
	(126.49, 64.68) --
	(126.49, 64.66) --
	(126.49, 64.63) --
	(126.49, 64.61) --
	(126.49, 64.58) --
	(126.49, 64.56) --
	(126.49, 64.54) --
	(126.49, 64.51) --
	(126.49, 64.49) --
	(126.49, 64.46) --
	(126.49, 64.44) --
	(126.49, 64.41) --
	(126.49, 64.39) --
	(126.49, 64.36) --
	(126.49, 64.34) --
	(126.49, 64.31) --
	(126.49, 64.29) --
	(126.49, 64.26) --
	(126.49, 64.24) --
	(126.49, 64.22) --
	(126.49, 64.19) --
	(126.49, 64.17) --
	(126.49, 64.14) --
	(126.49, 64.12) --
	(126.49, 64.09) --
	(126.49, 64.07) --
	(126.49, 64.04) --
	(126.49, 64.02) --
	(126.49, 63.99) --
	(126.49, 63.97) --
	(126.49, 63.95) --
	(126.49, 63.92) --
	(126.49, 63.90) --
	(126.49, 63.87) --
	(126.49, 63.85) --
	(126.49, 63.82) --
	(126.49, 63.80) --
	(126.49, 63.77) --
	(126.49, 63.75) --
	(126.49, 63.72) --
	(126.49, 63.70) --
	(126.49, 63.68) --
	(126.49, 63.65) --
	(126.49, 63.63) --
	(126.49, 63.60) --
	(126.49, 63.58) --
	(126.49, 63.55) --
	(126.49, 63.53) --
	(126.49, 63.50) --
	(126.49, 63.48) --
	(126.49, 63.45) --
	(126.49, 63.43) --
	(126.49, 63.40) --
	(126.49, 63.38) --
	(126.49, 63.36) --
	(126.49, 63.33) --
	(126.49, 63.31) --
	(126.49, 63.28) --
	(126.49, 63.26) --
	(126.49, 63.23) --
	(126.49, 63.21) --
	(126.49, 63.18) --
	(126.49, 63.16) --
	(126.49, 63.13) --
	(126.49, 63.11) --
	(126.49, 63.09) --
	(126.49, 63.06) --
	(126.49, 63.04) --
	(126.49, 63.01) --
	(126.49, 62.99) --
	(126.49, 62.96) --
	(126.49, 62.94) --
	(126.49, 62.91) --
	(126.49, 62.89) --
	(126.49, 62.86) --
	(126.49, 62.84) --
	(126.49, 62.82) --
	(126.49, 62.79) --
	(126.49, 62.77) --
	(126.49, 62.74) --
	(126.49, 62.72) --
	(126.49, 62.69) --
	(126.49, 62.67) --
	(126.49, 62.64) --
	(126.49, 62.62) --
	(126.49, 62.59) --
	(126.49, 62.57) --
	(126.49, 62.55) --
	(126.49, 62.52) --
	(126.49, 62.50) --
	(126.49, 62.47) --
	(126.49, 62.45) --
	(126.49, 62.42) --
	(126.49, 62.40) --
	(126.49, 62.37) --
	(126.49, 62.35) --
	(126.49, 62.32) --
	(126.49, 62.30) --
	(126.49, 62.27) --
	(126.49, 62.25) --
	(126.49, 62.23) --
	(126.49, 62.20) --
	(126.49, 62.18) --
	(126.49, 62.15) --
	(126.49, 62.13) --
	(126.49, 62.10) --
	(126.49, 62.08) --
	(126.49, 62.05) --
	(126.49, 62.03) --
	(126.49, 62.00) --
	(126.49, 61.98) --
	(126.49, 61.96) --
	(126.49, 61.93) --
	(126.49, 61.91) --
	(126.49, 61.88) --
	(126.49, 61.86) --
	(126.49, 61.83) --
	(126.49, 61.81) --
	(126.49, 61.78) --
	(126.49, 61.76) --
	(126.49, 61.73) --
	(126.49, 61.71) --
	(126.49, 61.69) --
	(126.49, 61.66) --
	(126.49, 61.64) --
	(126.49, 61.61) --
	(126.49, 61.59) --
	(126.49, 61.56) --
	(126.49, 61.54) --
	(126.49, 61.51) --
	(126.49, 61.49) --
	(126.49, 61.46) --
	(126.49, 61.44) --
	(126.49, 61.41) --
	(126.49, 61.39) --
	(126.49, 61.37) --
	(126.49, 61.34) --
	(126.49, 61.32) --
	(126.49, 61.29) --
	(126.49, 61.27) --
	(126.49, 61.24) --
	(126.49, 61.22) --
	(126.49, 61.19) --
	(126.49, 61.17) --
	(126.49, 61.14) --
	(126.49, 61.12) --
	(126.49, 61.10) --
	(126.49, 61.07) --
	(126.49, 61.05) --
	(126.49, 61.02) --
	(126.49, 61.00) --
	(126.49, 60.97) --
	(126.49, 60.95) --
	(126.49, 60.92) --
	(126.49, 60.90) --
	(126.49, 60.87) --
	(126.49, 60.85) --
	(126.49, 60.83) --
	(126.49, 60.80) --
	(126.49, 60.78) --
	(126.49, 60.75) --
	(126.49, 60.73) --
	(126.49, 60.70) --
	(126.49, 60.68) --
	(126.49, 60.65) --
	(126.49, 60.63) --
	(126.49, 60.60) --
	(126.49, 60.58) --
	(126.49, 60.55) --
	(126.49, 60.53) --
	(126.49, 60.51) --
	(126.49, 60.48) --
	(126.49, 60.46) --
	(126.49, 60.43) --
	(126.49, 60.41) --
	(126.49, 60.38) --
	(126.49, 60.36) --
	(126.49, 60.33) --
	(126.49, 60.31) --
	(126.49, 60.28) --
	(126.49, 60.26) --
	(126.49, 60.24) --
	(126.49, 60.21) --
	(126.49, 60.19) --
	(126.49, 60.16) --
	(126.49, 60.14) --
	(126.49, 60.11) --
	(126.49, 60.09) --
	(126.49, 60.06) --
	(126.49, 60.04) --
	(126.49, 60.01) --
	(126.49, 59.99) --
	(126.49, 59.97) --
	(126.49, 59.94) --
	(126.49, 59.92) --
	(126.49, 59.89) --
	(126.49, 59.87) --
	(126.49, 59.84) --
	(126.49, 59.82) --
	(126.49, 59.79) --
	(126.49, 59.77) --
	(126.49, 59.74) --
	(126.49, 59.72) --
	(126.49, 59.69) --
	(126.49, 59.67) --
	(126.49, 59.65) --
	(126.49, 59.62) --
	(126.49, 59.60) --
	(126.49, 59.57) --
	(126.49, 59.55) --
	(126.49, 59.52) --
	(126.49, 59.50) --
	(126.49, 59.47) --
	(126.49, 59.45) --
	(126.49, 59.42) --
	(126.49, 59.40) --
	(126.49, 59.38) --
	(126.49, 59.35) --
	(126.49, 59.33) --
	(126.49, 59.30) --
	(126.49, 59.28) --
	(126.49, 59.25) --
	(126.49, 59.23) --
	(126.49, 59.20) --
	(126.49, 59.18) --
	(126.49, 59.15) --
	(126.49, 59.13) --
	(126.49, 59.11) --
	(126.49, 59.08) --
	(126.49, 59.06) --
	(126.49, 59.03) --
	(126.49, 59.01) --
	(126.49, 58.98) --
	(126.49, 58.96) --
	(126.49, 58.93) --
	(126.49, 58.91) --
	(126.49, 58.88) --
	(126.49, 58.86) --
	(126.49, 58.83) --
	(126.49, 58.81) --
	(126.49, 58.79) --
	(126.49, 58.76) --
	(126.49, 58.74) --
	(126.49, 58.71) --
	(126.49, 58.69) --
	(126.49, 58.66) --
	(126.49, 58.64) --
	(126.49, 58.61) --
	(126.49, 58.59) --
	(126.49, 58.56) --
	(126.49, 58.54) --
	(126.49, 58.52) --
	(126.49, 58.49) --
	(126.49, 58.47) --
	(126.49, 58.44) --
	(126.49, 58.42) --
	(126.49, 58.39) --
	(126.49, 58.37) --
	(126.49, 58.34) --
	(126.49, 58.32) --
	(126.49, 58.29) --
	(126.49, 58.27) --
	(126.49, 58.25) --
	(126.49, 58.22) --
	(126.49, 58.20) --
	(126.49, 58.17) --
	(126.49, 58.15) --
	(126.49, 58.12) --
	(126.49, 58.10) --
	(126.49, 58.07) --
	(126.49, 58.05) --
	(126.49, 58.02) --
	(126.49, 58.00) --
	(126.49, 57.97) --
	(126.49, 57.95) --
	(126.49, 57.93) --
	(126.49, 57.90) --
	(126.49, 57.88) --
	(126.49, 57.85) --
	(126.49, 57.83) --
	(126.49, 57.80) --
	cycle;

\path[] (121.01, 60.98) --
	(121.01, 61.00) --
	(121.01, 61.03) --
	(121.01, 61.05) --
	(121.01, 61.07) --
	(121.01, 61.10) --
	(121.01, 61.12) --
	(121.01, 61.15) --
	(121.01, 61.17) --
	(121.01, 61.20) --
	(121.01, 61.22) --
	(121.01, 61.25) --
	(121.01, 61.27) --
	(121.01, 61.29) --
	(121.01, 61.32) --
	(121.01, 61.34) --
	(121.01, 61.37) --
	(121.01, 61.39) --
	(121.01, 61.42) --
	(121.01, 61.44) --
	(121.01, 61.46) --
	(121.01, 61.49) --
	(121.01, 61.51) --
	(121.01, 61.54) --
	(121.01, 61.56) --
	(121.01, 61.59) --
	(121.01, 61.61) --
	(121.01, 61.64) --
	(121.01, 61.66) --
	(121.01, 61.68) --
	(121.01, 61.71) --
	(121.01, 61.73) --
	(121.01, 61.76) --
	(121.01, 61.78) --
	(121.01, 61.81) --
	(121.01, 61.83) --
	(121.01, 61.85) --
	(121.01, 61.88) --
	(121.01, 61.90) --
	(121.01, 61.93) --
	(121.01, 61.95) --
	(121.01, 61.98) --
	(121.01, 62.00) --
	(121.01, 62.02) --
	(121.01, 62.05) --
	(121.01, 62.07) --
	(121.01, 62.10) --
	(121.01, 62.12) --
	(121.01, 62.15) --
	(121.01, 62.17) --
	(121.01, 62.20) --
	(121.01, 62.22) --
	(121.01, 62.24) --
	(121.01, 62.27) --
	(121.01, 62.29) --
	(121.01, 62.32) --
	(121.01, 62.34) --
	(121.01, 62.37) --
	(121.01, 62.39) --
	(121.01, 62.41) --
	(121.01, 62.44) --
	(121.01, 62.46) --
	(121.01, 62.49) --
	(121.01, 62.51) --
	(121.01, 62.54) --
	(121.01, 62.56) --
	(121.01, 62.59) --
	(121.01, 62.61) --
	(121.01, 62.63) --
	(121.01, 62.66) --
	(121.01, 62.68) --
	(121.01, 62.71) --
	(121.01, 62.73) --
	(121.01, 62.76) --
	(121.01, 62.78) --
	(121.01, 62.80) --
	(121.01, 62.83) --
	(121.01, 62.85) --
	(121.01, 62.88) --
	(121.01, 62.90) --
	(121.01, 62.93) --
	(121.01, 62.95) --
	(121.01, 62.98) --
	(121.01, 63.00) --
	(121.01, 63.02) --
	(121.01, 63.05) --
	(121.01, 63.07) --
	(121.01, 63.10) --
	(121.01, 63.12) --
	(121.01, 63.15) --
	(121.01, 63.17) --
	(121.01, 63.19) --
	(121.01, 63.22) --
	(121.01, 63.24) --
	(121.01, 63.27) --
	(121.01, 63.29) --
	(121.01, 63.32) --
	(121.01, 63.34) --
	(121.01, 63.37) --
	(121.01, 63.39) --
	(121.01, 63.41) --
	(121.01, 63.44) --
	(121.01, 63.46) --
	(121.01, 63.49) --
	(121.01, 63.51) --
	(121.01, 63.54) --
	(121.01, 63.56) --
	(121.01, 63.58) --
	(121.01, 63.61) --
	(121.01, 63.63) --
	(121.01, 63.66) --
	(121.01, 63.68) --
	(121.01, 63.71) --
	(121.01, 63.73) --
	(121.01, 63.76) --
	(121.01, 63.78) --
	(121.01, 63.80) --
	(121.01, 63.83) --
	(121.01, 63.85) --
	(121.01, 63.88) --
	(121.01, 63.90) --
	(121.01, 63.93) --
	(121.01, 63.95) --
	(121.01, 63.97) --
	(121.01, 64.00) --
	(121.01, 64.02) --
	(121.01, 64.05) --
	(121.01, 64.07) --
	(121.02, 64.10) --
	(121.02, 64.12) --
	(121.02, 64.15) --
	(121.02, 64.17) --
	(121.02, 64.19) --
	(121.02, 64.22) --
	(121.02, 64.24) --
	(121.02, 64.27) --
	(121.02, 64.29) --
	(121.02, 64.32) --
	(121.02, 64.34) --
	(121.02, 64.36) --
	(121.02, 64.39) --
	(121.02, 64.41) --
	(121.02, 64.44) --
	(121.02, 64.46) --
	(121.02, 64.49) --
	(121.02, 64.51) --
	(121.02, 64.54) --
	(121.02, 64.56) --
	(121.02, 64.58) --
	(121.02, 64.61) --
	(121.02, 64.63) --
	(121.02, 64.66) --
	(121.02, 64.68) --
	(121.02, 64.71) --
	(121.02, 64.73) --
	(121.02, 64.75) --
	(121.02, 64.78) --
	(121.02, 64.80) --
	(121.03, 64.83) --
	(121.03, 64.85) --
	(121.03, 64.88) --
	(121.03, 64.90) --
	(121.03, 64.93) --
	(121.03, 64.95) --
	(121.03, 64.97) --
	(121.03, 65.00) --
	(121.03, 65.02) --
	(121.03, 65.05) --
	(121.03, 65.07) --
	(121.03, 65.10) --
	(121.03, 65.12) --
	(121.04, 65.14) --
	(121.04, 65.17) --
	(121.04, 65.19) --
	(121.04, 65.22) --
	(121.04, 65.24) --
	(121.04, 65.27) --
	(121.05, 65.29) --
	(121.05, 65.32) --
	(121.05, 65.34) --
	(121.05, 65.36) --
	(121.06, 65.39) --
	(121.06, 65.41) --
	(121.07, 65.44) --
	(121.08, 65.46) --
	(121.09, 65.49) --
	(121.09, 65.51) --
	(121.10, 65.53) --
	(121.10, 65.56) --
	(121.10, 65.58) --
	(121.10, 65.61) --
	(121.09, 65.63) --
	(121.09, 65.66) --
	(121.08, 65.68) --
	(121.07, 65.71) --
	(121.07, 65.73) --
	(121.07, 65.75) --
	(121.06, 65.78) --
	(121.06, 65.80) --
	(121.06, 65.83) --
	(121.06, 65.85) --
	(121.06, 65.88) --
	(121.05, 65.90) --
	(121.05, 65.92) --
	(121.05, 65.95) --
	(121.05, 65.97) --
	(121.05, 66.00) --
	(121.05, 66.02) --
	(121.04, 66.05) --
	(121.04, 66.07) --
	(121.04, 66.10) --
	(121.04, 66.12) --
	(121.04, 66.14) --
	(121.04, 66.17) --
	(121.04, 66.19) --
	(121.04, 66.22) --
	(121.03, 66.24) --
	(121.03, 66.27) --
	(121.03, 66.29) --
	(121.03, 66.31) --
	(121.03, 66.34) --
	(121.03, 66.36) --
	(121.03, 66.39) --
	(121.03, 66.41) --
	(121.03, 66.44) --
	(121.03, 66.46) --
	(121.03, 66.49) --
	(121.03, 66.51) --
	(121.03, 66.53) --
	(121.03, 66.56) --
	(121.03, 66.58) --
	(121.03, 66.61) --
	(121.03, 66.63) --
	(121.03, 66.66) --
	(121.03, 66.68) --
	(121.03, 66.70) --
	(121.02, 66.73) --
	(121.02, 66.75) --
	(121.02, 66.78) --
	(121.02, 66.80) --
	(121.02, 66.83) --
	(121.02, 66.85) --
	(121.02, 66.88) --
	(121.02, 66.90) --
	(121.02, 66.92) --
	(121.02, 66.95) --
	(121.02, 66.97) --
	(121.02, 67.00) --
	(121.02, 67.02) --
	(121.02, 67.05) --
	(121.02, 67.07) --
	(121.02, 67.09) --
	(121.02, 67.12) --
	(121.02, 67.14) --
	(121.02, 67.17) --
	(121.02, 67.19) --
	(121.02, 67.22) --
	(121.02, 67.24) --
	(121.02, 67.27) --
	(121.02, 67.29) --
	(121.02, 67.31) --
	(121.02, 67.34) --
	(121.02, 67.36) --
	(121.02, 67.39) --
	(121.02, 67.41) --
	(121.02, 67.44) --
	(121.02, 67.46) --
	(121.02, 67.48) --
	(121.02, 67.51) --
	(121.02, 67.53) --
	(121.02, 67.56) --
	(121.02, 67.58) --
	(121.02, 67.61) --
	(121.02, 67.63) --
	(121.02, 67.66) --
	(121.02, 67.68) --
	(121.02, 67.70) --
	(121.02, 67.73) --
	(121.02, 67.75) --
	(121.02, 67.78) --
	(121.02, 67.80) --
	(121.02, 67.83) --
	(121.02, 67.85) --
	(121.01, 67.87) --
	(121.01, 67.90) --
	(121.01, 67.92) --
	(121.01, 67.95) --
	(121.01, 67.97) --
	(121.01, 68.00) --
	(121.01, 68.02) --
	(121.01, 68.04) --
	(121.01, 68.07) --
	(121.01, 68.09) --
	(121.01, 68.12) --
	(121.01, 68.14) --
	(121.01, 68.17) --
	(121.01, 68.19) --
	(121.01, 68.22) --
	(121.01, 68.24) --
	(121.01, 68.26) --
	(121.01, 68.29) --
	(121.01, 68.31) --
	(121.01, 68.34) --
	(121.01, 68.36) --
	(121.01, 68.39) --
	(121.01, 68.41) --
	(121.01, 68.43) --
	(121.01, 68.46) --
	(121.01, 68.48) --
	(121.01, 68.51) --
	(121.01, 68.53) --
	(121.01, 68.56) --
	(121.01, 68.58) --
	(121.01, 68.61) --
	(121.01, 68.63) --
	(121.01, 68.65) --
	(121.01, 68.68) --
	(121.01, 68.70) --
	(121.01, 68.73) --
	(121.01, 68.75) --
	(121.01, 68.78) --
	(121.01, 68.80) --
	(121.01, 68.82) --
	(121.01, 68.85) --
	(121.01, 68.87) --
	(121.01, 68.90) --
	(121.01, 68.92) --
	(121.01, 68.95) --
	(121.01, 68.97) --
	(121.01, 69.00) --
	(121.01, 69.02) --
	(121.01, 69.04) --
	(121.01, 69.07) --
	(121.01, 69.09) --
	(121.01, 69.12) --
	(121.01, 69.14) --
	(121.01, 69.17) --
	(121.01, 69.19) --
	(121.01, 69.21) --
	(121.01, 69.24) --
	(121.01, 69.26) --
	(121.01, 69.29) --
	(121.01, 69.31) --
	(121.01, 69.34) --
	(121.01, 69.36) --
	(121.01, 69.39) --
	(121.01, 69.41) --
	(121.01, 69.43) --
	(121.01, 69.46) --
	(121.01, 69.48) --
	(121.01, 69.51) --
	(121.01, 69.53) --
	(121.01, 69.56) --
	(121.01, 69.58) --
	(121.01, 69.60) --
	(121.01, 69.63) --
	(121.01, 69.65) --
	(121.01, 69.68) --
	(121.01, 69.70) --
	(121.01, 69.73) --
	(121.01, 69.75) --
	(121.01, 69.78) --
	(121.01, 69.80) --
	(121.01, 69.82) --
	(121.01, 69.85) --
	(121.01, 69.87) --
	(121.01, 69.90) --
	(121.01, 69.92) --
	(121.01, 69.95) --
	(121.01, 69.97) --
	(121.01, 69.99) --
	(121.01, 70.02) --
	(121.01, 70.04) --
	(121.01, 70.07) --
	(121.01, 70.09) --
	(121.01, 70.12) --
	(121.01, 70.14) --
	(121.01, 70.17) --
	(121.01, 70.19) --
	(121.01, 70.21) --
	(121.01, 70.24) --
	(121.01, 70.26) --
	(121.01, 70.29) --
	(121.01, 70.31) --
	(121.01, 70.34) --
	(121.01, 70.36) --
	(121.01, 70.38) --
	(121.01, 70.41) --
	(121.01, 70.43) --
	(121.01, 70.46) --
	(121.01, 70.48) --
	(121.01, 70.51) --
	(121.01, 70.53) --
	(121.01, 70.56) --
	(121.01, 70.58) --
	(121.01, 70.60) --
	(121.01, 70.63) --
	(121.01, 70.65) --
	(121.01, 70.68) --
	(121.01, 70.70) --
	(121.01, 70.73) --
	(121.01, 70.75) --
	(121.01, 70.77) --
	(121.01, 70.80) --
	(121.01, 70.82) --
	(121.01, 70.85) --
	(121.01, 70.87) --
	(121.01, 70.90) --
	(121.01, 70.92) --
	(121.01, 70.95) --
	(121.01, 70.97) --
	(121.01, 70.99) --
	(121.01, 71.02) --
	(121.01, 71.04) --
	(121.01, 71.07) --
	(121.01, 71.09) --
	(121.01, 71.12) --
	(121.01, 71.14) --
	(121.01, 71.16) --
	(121.01, 71.19) --
	(121.01, 71.21) --
	(121.01, 71.24) --
	(121.01, 71.26) --
	(121.01, 71.29) --
	(121.01, 71.31) --
	(121.01, 71.34) --
	(121.01, 71.36) --
	(121.01, 71.38) --
	(121.01, 71.41) --
	(121.01, 71.43) --
	(121.01, 71.46) --
	(121.01, 71.48) --
	(121.01, 71.51) --
	(121.01, 71.53) --
	(121.01, 71.55) --
	(121.01, 71.58) --
	(121.01, 71.60) --
	(121.01, 71.63) --
	(121.01, 71.65) --
	(121.01, 71.68) --
	(121.01, 71.70) --
	(121.01, 71.73) --
	(121.01, 71.75) --
	(121.01, 71.77) --
	(121.01, 71.80) --
	(121.01, 71.82) --
	(121.01, 71.85) --
	(121.01, 71.87) --
	(121.01, 71.90) --
	(121.01, 71.92) --
	(121.01, 71.94) --
	(121.01, 71.97) --
	(121.01, 71.99) --
	(121.01, 72.02) --
	(121.01, 72.04) --
	(121.01, 72.07) --
	(121.01, 72.09) --
	(121.01, 72.12) --
	(121.01, 72.14) --
	(121.01, 72.16) --
	(121.01, 72.19) --
	(121.01, 72.21) --
	(121.01, 72.24) --
	(121.01, 72.26) --
	(121.01, 72.29) --
	(121.01, 72.31) --
	(121.01, 72.33) --
	(121.01, 72.36) --
	(121.01, 72.38) --
	(121.01, 72.41) --
	(121.01, 72.43) --
	(121.01, 72.46) --
	(121.01, 72.48) --
	(121.01, 72.51) --
	(121.01, 72.53) --
	(121.01, 72.55) --
	(121.01, 72.58) --
	(121.01, 72.60) --
	(121.01, 72.63) --
	(121.01, 72.65) --
	(121.01, 72.68) --
	(121.01, 72.70) --
	(121.01, 72.72) --
	(121.01, 72.75) --
	(121.01, 72.77) --
	(121.01, 72.80) --
	(121.01, 72.82) --
	(121.01, 72.85) --
	(121.01, 72.87) --
	(121.01, 72.90) --
	(121.01, 72.92) --
	(121.01, 72.94) --
	(121.01, 72.97) --
	(121.01, 72.99) --
	(121.01, 73.02) --
	(121.01, 73.04) --
	(121.01, 73.07) --
	(121.01, 73.09) --
	(121.01, 73.11) --
	(121.01, 73.14) --
	(121.01, 73.16) --
	(121.01, 73.16) --
	(121.01, 73.14) --
	(121.01, 73.11) --
	(121.01, 73.09) --
	(121.01, 73.07) --
	(121.01, 73.04) --
	(121.01, 73.02) --
	(121.01, 72.99) --
	(121.01, 72.97) --
	(121.01, 72.94) --
	(121.01, 72.92) --
	(121.01, 72.90) --
	(121.01, 72.87) --
	(121.01, 72.85) --
	(121.01, 72.82) --
	(121.01, 72.80) --
	(121.01, 72.77) --
	(121.01, 72.75) --
	(121.01, 72.72) --
	(121.01, 72.70) --
	(121.01, 72.68) --
	(121.01, 72.65) --
	(121.01, 72.63) --
	(121.01, 72.60) --
	(121.01, 72.58) --
	(121.01, 72.55) --
	(121.01, 72.53) --
	(121.01, 72.51) --
	(121.01, 72.48) --
	(121.01, 72.46) --
	(121.01, 72.43) --
	(121.01, 72.41) --
	(121.01, 72.38) --
	(121.01, 72.36) --
	(121.01, 72.33) --
	(121.01, 72.31) --
	(121.01, 72.29) --
	(121.01, 72.26) --
	(121.01, 72.24) --
	(121.01, 72.21) --
	(121.01, 72.19) --
	(121.01, 72.16) --
	(121.01, 72.14) --
	(121.01, 72.12) --
	(121.01, 72.09) --
	(121.01, 72.07) --
	(121.01, 72.04) --
	(121.01, 72.02) --
	(121.01, 71.99) --
	(121.01, 71.97) --
	(121.01, 71.94) --
	(121.01, 71.92) --
	(121.01, 71.90) --
	(121.01, 71.87) --
	(121.01, 71.85) --
	(121.01, 71.82) --
	(121.01, 71.80) --
	(121.01, 71.77) --
	(121.01, 71.75) --
	(121.01, 71.73) --
	(121.01, 71.70) --
	(121.01, 71.68) --
	(121.01, 71.65) --
	(121.01, 71.63) --
	(121.01, 71.60) --
	(121.01, 71.58) --
	(121.01, 71.55) --
	(121.01, 71.53) --
	(121.01, 71.51) --
	(121.01, 71.48) --
	(121.01, 71.46) --
	(121.01, 71.43) --
	(121.01, 71.41) --
	(121.01, 71.38) --
	(121.01, 71.36) --
	(121.01, 71.34) --
	(121.01, 71.31) --
	(121.01, 71.29) --
	(121.01, 71.26) --
	(121.01, 71.24) --
	(121.01, 71.21) --
	(121.01, 71.19) --
	(121.01, 71.16) --
	(121.01, 71.14) --
	(121.01, 71.12) --
	(121.01, 71.09) --
	(121.01, 71.07) --
	(121.01, 71.04) --
	(121.01, 71.02) --
	(121.01, 70.99) --
	(121.01, 70.97) --
	(121.01, 70.95) --
	(121.01, 70.92) --
	(121.01, 70.90) --
	(121.01, 70.87) --
	(121.01, 70.85) --
	(121.01, 70.82) --
	(121.01, 70.80) --
	(121.01, 70.77) --
	(121.01, 70.75) --
	(121.01, 70.73) --
	(121.01, 70.70) --
	(121.01, 70.68) --
	(121.01, 70.65) --
	(121.01, 70.63) --
	(121.01, 70.60) --
	(121.01, 70.58) --
	(121.01, 70.56) --
	(121.01, 70.53) --
	(121.01, 70.51) --
	(121.01, 70.48) --
	(121.01, 70.46) --
	(121.01, 70.43) --
	(121.01, 70.41) --
	(121.01, 70.38) --
	(121.01, 70.36) --
	(121.01, 70.34) --
	(121.01, 70.31) --
	(121.01, 70.29) --
	(121.01, 70.26) --
	(121.01, 70.24) --
	(121.01, 70.21) --
	(121.01, 70.19) --
	(121.01, 70.17) --
	(121.01, 70.14) --
	(121.01, 70.12) --
	(121.01, 70.09) --
	(121.01, 70.07) --
	(121.01, 70.04) --
	(121.01, 70.02) --
	(121.01, 69.99) --
	(121.01, 69.97) --
	(121.01, 69.95) --
	(121.01, 69.92) --
	(121.01, 69.90) --
	(121.01, 69.87) --
	(121.01, 69.85) --
	(121.01, 69.82) --
	(121.01, 69.80) --
	(121.01, 69.78) --
	(121.01, 69.75) --
	(121.01, 69.73) --
	(121.01, 69.70) --
	(121.01, 69.68) --
	(121.01, 69.65) --
	(121.01, 69.63) --
	(121.01, 69.60) --
	(121.01, 69.58) --
	(121.01, 69.56) --
	(121.01, 69.53) --
	(121.01, 69.51) --
	(121.01, 69.48) --
	(121.01, 69.46) --
	(121.01, 69.43) --
	(121.01, 69.41) --
	(121.01, 69.39) --
	(121.01, 69.36) --
	(121.01, 69.34) --
	(121.01, 69.31) --
	(121.01, 69.29) --
	(121.01, 69.26) --
	(121.01, 69.24) --
	(121.01, 69.21) --
	(121.01, 69.19) --
	(121.01, 69.17) --
	(121.01, 69.14) --
	(121.01, 69.12) --
	(121.01, 69.09) --
	(121.01, 69.07) --
	(121.01, 69.04) --
	(121.01, 69.02) --
	(121.01, 69.00) --
	(121.01, 68.97) --
	(121.01, 68.95) --
	(121.01, 68.92) --
	(121.01, 68.90) --
	(121.01, 68.87) --
	(121.01, 68.85) --
	(121.01, 68.82) --
	(121.01, 68.80) --
	(121.01, 68.78) --
	(121.01, 68.75) --
	(121.01, 68.73) --
	(121.01, 68.70) --
	(121.01, 68.68) --
	(121.01, 68.65) --
	(121.01, 68.63) --
	(121.01, 68.61) --
	(121.01, 68.58) --
	(121.01, 68.56) --
	(121.01, 68.53) --
	(121.01, 68.51) --
	(121.01, 68.48) --
	(121.01, 68.46) --
	(121.01, 68.43) --
	(121.01, 68.41) --
	(121.01, 68.39) --
	(121.01, 68.36) --
	(121.01, 68.34) --
	(121.01, 68.31) --
	(121.01, 68.29) --
	(121.01, 68.26) --
	(121.01, 68.24) --
	(121.01, 68.22) --
	(121.01, 68.19) --
	(121.01, 68.17) --
	(121.01, 68.14) --
	(121.01, 68.12) --
	(121.01, 68.09) --
	(121.01, 68.07) --
	(121.01, 68.04) --
	(121.01, 68.02) --
	(121.01, 68.00) --
	(121.01, 67.97) --
	(121.01, 67.95) --
	(121.01, 67.92) --
	(121.01, 67.90) --
	(121.01, 67.87) --
	(121.01, 67.85) --
	(121.01, 67.83) --
	(121.01, 67.80) --
	(121.01, 67.78) --
	(121.01, 67.75) --
	(121.01, 67.73) --
	(121.01, 67.70) --
	(121.01, 67.68) --
	(121.01, 67.66) --
	(121.01, 67.63) --
	(121.01, 67.61) --
	(121.01, 67.58) --
	(121.01, 67.56) --
	(121.01, 67.53) --
	(121.01, 67.51) --
	(121.01, 67.48) --
	(121.01, 67.46) --
	(121.01, 67.44) --
	(121.01, 67.41) --
	(121.01, 67.39) --
	(121.01, 67.36) --
	(121.01, 67.34) --
	(121.01, 67.31) --
	(121.01, 67.29) --
	(121.01, 67.27) --
	(121.01, 67.24) --
	(121.01, 67.22) --
	(121.01, 67.19) --
	(121.01, 67.17) --
	(121.01, 67.14) --
	(121.01, 67.12) --
	(121.01, 67.09) --
	(121.01, 67.07) --
	(121.01, 67.05) --
	(121.01, 67.02) --
	(121.01, 67.00) --
	(121.01, 66.97) --
	(121.01, 66.95) --
	(121.01, 66.92) --
	(121.01, 66.90) --
	(121.01, 66.88) --
	(121.01, 66.85) --
	(121.01, 66.83) --
	(121.01, 66.80) --
	(121.01, 66.78) --
	(121.01, 66.75) --
	(121.01, 66.73) --
	(121.01, 66.70) --
	(121.01, 66.68) --
	(121.01, 66.66) --
	(121.01, 66.63) --
	(121.01, 66.61) --
	(121.01, 66.58) --
	(121.01, 66.56) --
	(121.01, 66.53) --
	(121.01, 66.51) --
	(121.01, 66.49) --
	(121.01, 66.46) --
	(121.01, 66.44) --
	(121.01, 66.41) --
	(121.01, 66.39) --
	(121.01, 66.36) --
	(121.01, 66.34) --
	(121.01, 66.31) --
	(121.01, 66.29) --
	(121.01, 66.27) --
	(121.01, 66.24) --
	(121.01, 66.22) --
	(121.01, 66.19) --
	(121.01, 66.17) --
	(121.01, 66.14) --
	(121.01, 66.12) --
	(121.01, 66.10) --
	(121.01, 66.07) --
	(121.01, 66.05) --
	(121.01, 66.02) --
	(121.01, 66.00) --
	(121.01, 65.97) --
	(121.01, 65.95) --
	(121.01, 65.92) --
	(121.01, 65.90) --
	(121.01, 65.88) --
	(121.01, 65.85) --
	(121.01, 65.83) --
	(121.01, 65.80) --
	(121.01, 65.78) --
	(121.01, 65.75) --
	(121.01, 65.73) --
	(121.01, 65.71) --
	(121.01, 65.68) --
	(121.01, 65.66) --
	(121.01, 65.63) --
	(121.01, 65.61) --
	(121.01, 65.58) --
	(121.01, 65.56) --
	(121.01, 65.53) --
	(121.01, 65.51) --
	(121.01, 65.49) --
	(121.01, 65.46) --
	(121.01, 65.44) --
	(121.01, 65.41) --
	(121.01, 65.39) --
	(121.01, 65.36) --
	(121.01, 65.34) --
	(121.01, 65.32) --
	(121.01, 65.29) --
	(121.01, 65.27) --
	(121.01, 65.24) --
	(121.01, 65.22) --
	(121.01, 65.19) --
	(121.01, 65.17) --
	(121.01, 65.14) --
	(121.01, 65.12) --
	(121.01, 65.10) --
	(121.01, 65.07) --
	(121.01, 65.05) --
	(121.01, 65.02) --
	(121.01, 65.00) --
	(121.01, 64.97) --
	(121.01, 64.95) --
	(121.01, 64.93) --
	(121.01, 64.90) --
	(121.01, 64.88) --
	(121.01, 64.85) --
	(121.01, 64.83) --
	(121.01, 64.80) --
	(121.01, 64.78) --
	(121.01, 64.75) --
	(121.01, 64.73) --
	(121.01, 64.71) --
	(121.01, 64.68) --
	(121.01, 64.66) --
	(121.01, 64.63) --
	(121.01, 64.61) --
	(121.01, 64.58) --
	(121.01, 64.56) --
	(121.01, 64.54) --
	(121.01, 64.51) --
	(121.01, 64.49) --
	(121.01, 64.46) --
	(121.01, 64.44) --
	(121.01, 64.41) --
	(121.01, 64.39) --
	(121.01, 64.36) --
	(121.01, 64.34) --
	(121.01, 64.32) --
	(121.01, 64.29) --
	(121.01, 64.27) --
	(121.01, 64.24) --
	(121.01, 64.22) --
	(121.01, 64.19) --
	(121.01, 64.17) --
	(121.01, 64.15) --
	(121.01, 64.12) --
	(121.01, 64.10) --
	(121.01, 64.07) --
	(121.01, 64.05) --
	(121.01, 64.02) --
	(121.01, 64.00) --
	(121.01, 63.97) --
	(121.01, 63.95) --
	(121.01, 63.93) --
	(121.01, 63.90) --
	(121.01, 63.88) --
	(121.01, 63.85) --
	(121.01, 63.83) --
	(121.01, 63.80) --
	(121.01, 63.78) --
	(121.01, 63.76) --
	(121.01, 63.73) --
	(121.01, 63.71) --
	(121.01, 63.68) --
	(121.01, 63.66) --
	(121.01, 63.63) --
	(121.01, 63.61) --
	(121.01, 63.58) --
	(121.01, 63.56) --
	(121.01, 63.54) --
	(121.01, 63.51) --
	(121.01, 63.49) --
	(121.01, 63.46) --
	(121.01, 63.44) --
	(121.01, 63.41) --
	(121.01, 63.39) --
	(121.01, 63.37) --
	(121.01, 63.34) --
	(121.01, 63.32) --
	(121.01, 63.29) --
	(121.01, 63.27) --
	(121.01, 63.24) --
	(121.01, 63.22) --
	(121.01, 63.19) --
	(121.01, 63.17) --
	(121.01, 63.15) --
	(121.01, 63.12) --
	(121.01, 63.10) --
	(121.01, 63.07) --
	(121.01, 63.05) --
	(121.01, 63.02) --
	(121.01, 63.00) --
	(121.01, 62.98) --
	(121.01, 62.95) --
	(121.01, 62.93) --
	(121.01, 62.90) --
	(121.01, 62.88) --
	(121.01, 62.85) --
	(121.01, 62.83) --
	(121.01, 62.80) --
	(121.01, 62.78) --
	(121.01, 62.76) --
	(121.01, 62.73) --
	(121.01, 62.71) --
	(121.01, 62.68) --
	(121.01, 62.66) --
	(121.01, 62.63) --
	(121.01, 62.61) --
	(121.01, 62.59) --
	(121.01, 62.56) --
	(121.01, 62.54) --
	(121.01, 62.51) --
	(121.01, 62.49) --
	(121.01, 62.46) --
	(121.01, 62.44) --
	(121.01, 62.41) --
	(121.01, 62.39) --
	(121.01, 62.37) --
	(121.01, 62.34) --
	(121.01, 62.32) --
	(121.01, 62.29) --
	(121.01, 62.27) --
	(121.01, 62.24) --
	(121.01, 62.22) --
	(121.01, 62.20) --
	(121.01, 62.17) --
	(121.01, 62.15) --
	(121.01, 62.12) --
	(121.01, 62.10) --
	(121.01, 62.07) --
	(121.01, 62.05) --
	(121.01, 62.02) --
	(121.01, 62.00) --
	(121.01, 61.98) --
	(121.01, 61.95) --
	(121.01, 61.93) --
	(121.01, 61.90) --
	(121.01, 61.88) --
	(121.01, 61.85) --
	(121.01, 61.83) --
	(121.01, 61.81) --
	(121.01, 61.78) --
	(121.01, 61.76) --
	(121.01, 61.73) --
	(121.01, 61.71) --
	(121.01, 61.68) --
	(121.01, 61.66) --
	(121.01, 61.64) --
	(121.01, 61.61) --
	(121.01, 61.59) --
	(121.01, 61.56) --
	(121.01, 61.54) --
	(121.01, 61.51) --
	(121.01, 61.49) --
	(121.01, 61.46) --
	(121.01, 61.44) --
	(121.01, 61.42) --
	(121.01, 61.39) --
	(121.01, 61.37) --
	(121.01, 61.34) --
	(121.01, 61.32) --
	(121.01, 61.29) --
	(121.01, 61.27) --
	(121.01, 61.25) --
	(121.01, 61.22) --
	(121.01, 61.20) --
	(121.01, 61.17) --
	(121.01, 61.15) --
	(121.01, 61.12) --
	(121.01, 61.10) --
	(121.01, 61.07) --
	(121.01, 61.05) --
	(121.01, 61.03) --
	(121.01, 61.00) --
	(121.01, 60.98) --
	cycle;

\path[] (115.53, 59.80) --
	(115.53, 59.82) --
	(115.53, 59.84) --
	(115.53, 59.86) --
	(115.53, 59.89) --
	(115.53, 59.91) --
	(115.53, 59.93) --
	(115.53, 59.95) --
	(115.53, 59.98) --
	(115.53, 60.00) --
	(115.53, 60.02) --
	(115.53, 60.04) --
	(115.53, 60.06) --
	(115.53, 60.09) --
	(115.53, 60.11) --
	(115.53, 60.13) --
	(115.53, 60.15) --
	(115.53, 60.18) --
	(115.53, 60.20) --
	(115.53, 60.22) --
	(115.53, 60.24) --
	(115.53, 60.26) --
	(115.53, 60.29) --
	(115.53, 60.31) --
	(115.53, 60.33) --
	(115.53, 60.35) --
	(115.53, 60.38) --
	(115.53, 60.40) --
	(115.53, 60.42) --
	(115.53, 60.44) --
	(115.53, 60.46) --
	(115.53, 60.49) --
	(115.53, 60.51) --
	(115.53, 60.53) --
	(115.53, 60.55) --
	(115.53, 60.58) --
	(115.53, 60.60) --
	(115.53, 60.62) --
	(115.53, 60.64) --
	(115.53, 60.66) --
	(115.53, 60.69) --
	(115.53, 60.71) --
	(115.53, 60.73) --
	(115.53, 60.75) --
	(115.53, 60.78) --
	(115.53, 60.80) --
	(115.53, 60.82) --
	(115.53, 60.84) --
	(115.53, 60.86) --
	(115.53, 60.89) --
	(115.53, 60.91) --
	(115.53, 60.93) --
	(115.53, 60.95) --
	(115.53, 60.98) --
	(115.53, 61.00) --
	(115.53, 61.02) --
	(115.53, 61.04) --
	(115.53, 61.07) --
	(115.53, 61.09) --
	(115.53, 61.11) --
	(115.53, 61.13) --
	(115.53, 61.15) --
	(115.53, 61.18) --
	(115.53, 61.20) --
	(115.53, 61.22) --
	(115.53, 61.24) --
	(115.53, 61.27) --
	(115.53, 61.29) --
	(115.53, 61.31) --
	(115.53, 61.33) --
	(115.53, 61.35) --
	(115.53, 61.38) --
	(115.53, 61.40) --
	(115.53, 61.42) --
	(115.53, 61.44) --
	(115.53, 61.47) --
	(115.53, 61.49) --
	(115.53, 61.51) --
	(115.53, 61.53) --
	(115.53, 61.55) --
	(115.53, 61.58) --
	(115.53, 61.60) --
	(115.53, 61.62) --
	(115.53, 61.64) --
	(115.53, 61.67) --
	(115.53, 61.69) --
	(115.53, 61.71) --
	(115.53, 61.73) --
	(115.53, 61.75) --
	(115.53, 61.78) --
	(115.53, 61.80) --
	(115.53, 61.82) --
	(115.53, 61.84) --
	(115.53, 61.87) --
	(115.53, 61.89) --
	(115.53, 61.91) --
	(115.53, 61.93) --
	(115.53, 61.95) --
	(115.53, 61.98) --
	(115.53, 62.00) --
	(115.53, 62.02) --
	(115.53, 62.04) --
	(115.53, 62.07) --
	(115.53, 62.09) --
	(115.53, 62.11) --
	(115.53, 62.13) --
	(115.53, 62.15) --
	(115.53, 62.18) --
	(115.53, 62.20) --
	(115.53, 62.22) --
	(115.53, 62.24) --
	(115.53, 62.27) --
	(115.53, 62.29) --
	(115.53, 62.31) --
	(115.53, 62.33) --
	(115.53, 62.36) --
	(115.53, 62.38) --
	(115.53, 62.40) --
	(115.53, 62.42) --
	(115.53, 62.44) --
	(115.53, 62.47) --
	(115.53, 62.49) --
	(115.53, 62.51) --
	(115.53, 62.53) --
	(115.53, 62.56) --
	(115.53, 62.58) --
	(115.53, 62.60) --
	(115.53, 62.62) --
	(115.53, 62.64) --
	(115.53, 62.67) --
	(115.53, 62.69) --
	(115.53, 62.71) --
	(115.53, 62.73) --
	(115.53, 62.76) --
	(115.53, 62.78) --
	(115.53, 62.80) --
	(115.53, 62.82) --
	(115.53, 62.84) --
	(115.53, 62.87) --
	(115.53, 62.89) --
	(115.53, 62.91) --
	(115.53, 62.93) --
	(115.53, 62.96) --
	(115.53, 62.98) --
	(115.53, 63.00) --
	(115.53, 63.02) --
	(115.53, 63.04) --
	(115.53, 63.07) --
	(115.53, 63.09) --
	(115.53, 63.11) --
	(115.53, 63.13) --
	(115.53, 63.16) --
	(115.53, 63.18) --
	(115.53, 63.20) --
	(115.53, 63.22) --
	(115.53, 63.24) --
	(115.53, 63.27) --
	(115.53, 63.29) --
	(115.53, 63.31) --
	(115.53, 63.33) --
	(115.53, 63.36) --
	(115.53, 63.38) --
	(115.53, 63.40) --
	(115.53, 63.42) --
	(115.53, 63.45) --
	(115.53, 63.47) --
	(115.53, 63.49) --
	(115.53, 63.51) --
	(115.53, 63.53) --
	(115.53, 63.56) --
	(115.53, 63.58) --
	(115.53, 63.60) --
	(115.53, 63.62) --
	(115.53, 63.65) --
	(115.53, 63.67) --
	(115.53, 63.69) --
	(115.53, 63.71) --
	(115.53, 63.73) --
	(115.53, 63.76) --
	(115.53, 63.78) --
	(115.53, 63.80) --
	(115.53, 63.82) --
	(115.53, 63.85) --
	(115.53, 63.87) --
	(115.53, 63.89) --
	(115.53, 63.91) --
	(115.53, 63.93) --
	(115.53, 63.96) --
	(115.53, 63.98) --
	(115.53, 64.00) --
	(115.53, 64.02) --
	(115.53, 64.05) --
	(115.53, 64.07) --
	(115.53, 64.09) --
	(115.53, 64.11) --
	(115.53, 64.13) --
	(115.54, 64.16) --
	(115.54, 64.18) --
	(115.54, 64.20) --
	(115.54, 64.22) --
	(115.54, 64.25) --
	(115.54, 64.27) --
	(115.54, 64.29) --
	(115.54, 64.31) --
	(115.54, 64.33) --
	(115.54, 64.36) --
	(115.54, 64.38) --
	(115.54, 64.40) --
	(115.54, 64.42) --
	(115.54, 64.45) --
	(115.54, 64.47) --
	(115.54, 64.49) --
	(115.54, 64.51) --
	(115.54, 64.53) --
	(115.54, 64.56) --
	(115.54, 64.58) --
	(115.54, 64.60) --
	(115.54, 64.62) --
	(115.54, 64.65) --
	(115.54, 64.67) --
	(115.54, 64.69) --
	(115.54, 64.71) --
	(115.54, 64.74) --
	(115.55, 64.76) --
	(115.55, 64.78) --
	(115.55, 64.80) --
	(115.55, 64.82) --
	(115.55, 64.85) --
	(115.55, 64.87) --
	(115.55, 64.89) --
	(115.55, 64.91) --
	(115.55, 64.94) --
	(115.55, 64.96) --
	(115.55, 64.98) --
	(115.55, 65.00) --
	(115.55, 65.02) --
	(115.55, 65.05) --
	(115.56, 65.07) --
	(115.56, 65.09) --
	(115.56, 65.11) --
	(115.56, 65.14) --
	(115.56, 65.16) --
	(115.56, 65.18) --
	(115.56, 65.20) --
	(115.56, 65.22) --
	(115.56, 65.25) --
	(115.56, 65.27) --
	(115.57, 65.29) --
	(115.57, 65.31) --
	(115.57, 65.34) --
	(115.58, 65.36) --
	(115.58, 65.38) --
	(115.58, 65.40) --
	(115.59, 65.42) --
	(115.59, 65.45) --
	(115.60, 65.47) --
	(115.61, 65.49) --
	(115.62, 65.51) --
	(115.62, 65.54) --
	(115.63, 65.56) --
	(115.63, 65.58) --
	(115.62, 65.60) --
	(115.62, 65.62) --
	(115.61, 65.65) --
	(115.60, 65.67) --
	(115.59, 65.69) --
	(115.59, 65.71) --
	(115.58, 65.74) --
	(115.58, 65.76) --
	(115.58, 65.78) --
	(115.58, 65.80) --
	(115.57, 65.82) --
	(115.57, 65.85) --
	(115.57, 65.87) --
	(115.57, 65.89) --
	(115.56, 65.91) --
	(115.56, 65.94) --
	(115.56, 65.96) --
	(115.56, 65.98) --
	(115.56, 66.00) --
	(115.56, 66.03) --
	(115.56, 66.05) --
	(115.56, 66.07) --
	(115.56, 66.09) --
	(115.56, 66.11) --
	(115.55, 66.14) --
	(115.55, 66.16) --
	(115.55, 66.18) --
	(115.55, 66.20) --
	(115.55, 66.23) --
	(115.55, 66.25) --
	(115.55, 66.27) --
	(115.55, 66.29) --
	(115.55, 66.31) --
	(115.55, 66.34) --
	(115.55, 66.36) --
	(115.55, 66.38) --
	(115.54, 66.40) --
	(115.54, 66.43) --
	(115.54, 66.45) --
	(115.54, 66.47) --
	(115.54, 66.49) --
	(115.54, 66.51) --
	(115.54, 66.54) --
	(115.54, 66.56) --
	(115.54, 66.58) --
	(115.54, 66.60) --
	(115.54, 66.63) --
	(115.54, 66.65) --
	(115.54, 66.67) --
	(115.54, 66.69) --
	(115.54, 66.71) --
	(115.54, 66.74) --
	(115.54, 66.76) --
	(115.54, 66.78) --
	(115.54, 66.80) --
	(115.54, 66.83) --
	(115.54, 66.85) --
	(115.54, 66.87) --
	(115.54, 66.89) --
	(115.54, 66.91) --
	(115.54, 66.94) --
	(115.54, 66.96) --
	(115.54, 66.98) --
	(115.54, 67.00) --
	(115.54, 67.03) --
	(115.54, 67.05) --
	(115.53, 67.07) --
	(115.53, 67.09) --
	(115.53, 67.11) --
	(115.53, 67.14) --
	(115.53, 67.16) --
	(115.53, 67.18) --
	(115.53, 67.20) --
	(115.53, 67.23) --
	(115.53, 67.25) --
	(115.53, 67.27) --
	(115.53, 67.29) --
	(115.53, 67.32) --
	(115.53, 67.34) --
	(115.53, 67.36) --
	(115.53, 67.38) --
	(115.53, 67.40) --
	(115.53, 67.43) --
	(115.53, 67.45) --
	(115.53, 67.47) --
	(115.53, 67.49) --
	(115.53, 67.52) --
	(115.53, 67.54) --
	(115.53, 67.56) --
	(115.53, 67.58) --
	(115.53, 67.60) --
	(115.53, 67.63) --
	(115.53, 67.65) --
	(115.53, 67.67) --
	(115.53, 67.69) --
	(115.53, 67.72) --
	(115.53, 67.74) --
	(115.53, 67.76) --
	(115.53, 67.78) --
	(115.53, 67.80) --
	(115.53, 67.83) --
	(115.53, 67.85) --
	(115.53, 67.87) --
	(115.53, 67.89) --
	(115.53, 67.92) --
	(115.53, 67.94) --
	(115.53, 67.96) --
	(115.53, 67.98) --
	(115.53, 68.00) --
	(115.53, 68.03) --
	(115.53, 68.05) --
	(115.53, 68.07) --
	(115.53, 68.09) --
	(115.53, 68.12) --
	(115.53, 68.14) --
	(115.53, 68.16) --
	(115.53, 68.18) --
	(115.53, 68.20) --
	(115.53, 68.23) --
	(115.53, 68.25) --
	(115.53, 68.27) --
	(115.53, 68.29) --
	(115.53, 68.32) --
	(115.53, 68.34) --
	(115.53, 68.36) --
	(115.53, 68.38) --
	(115.53, 68.41) --
	(115.53, 68.43) --
	(115.53, 68.45) --
	(115.53, 68.47) --
	(115.53, 68.49) --
	(115.53, 68.52) --
	(115.53, 68.54) --
	(115.53, 68.56) --
	(115.53, 68.58) --
	(115.53, 68.61) --
	(115.53, 68.63) --
	(115.53, 68.65) --
	(115.53, 68.67) --
	(115.53, 68.69) --
	(115.53, 68.72) --
	(115.53, 68.74) --
	(115.53, 68.76) --
	(115.53, 68.78) --
	(115.53, 68.81) --
	(115.53, 68.83) --
	(115.53, 68.85) --
	(115.53, 68.87) --
	(115.53, 68.89) --
	(115.53, 68.92) --
	(115.53, 68.94) --
	(115.53, 68.96) --
	(115.53, 68.98) --
	(115.53, 69.01) --
	(115.53, 69.03) --
	(115.53, 69.05) --
	(115.53, 69.07) --
	(115.53, 69.09) --
	(115.53, 69.12) --
	(115.53, 69.14) --
	(115.53, 69.16) --
	(115.53, 69.18) --
	(115.53, 69.21) --
	(115.53, 69.23) --
	(115.53, 69.25) --
	(115.53, 69.27) --
	(115.53, 69.29) --
	(115.53, 69.32) --
	(115.53, 69.34) --
	(115.53, 69.36) --
	(115.53, 69.38) --
	(115.53, 69.41) --
	(115.53, 69.43) --
	(115.53, 69.45) --
	(115.53, 69.47) --
	(115.53, 69.49) --
	(115.53, 69.52) --
	(115.53, 69.54) --
	(115.53, 69.56) --
	(115.53, 69.58) --
	(115.53, 69.61) --
	(115.53, 69.63) --
	(115.53, 69.65) --
	(115.53, 69.67) --
	(115.53, 69.70) --
	(115.53, 69.72) --
	(115.53, 69.74) --
	(115.53, 69.76) --
	(115.53, 69.78) --
	(115.53, 69.81) --
	(115.53, 69.83) --
	(115.53, 69.85) --
	(115.53, 69.87) --
	(115.53, 69.90) --
	(115.53, 69.92) --
	(115.53, 69.94) --
	(115.53, 69.96) --
	(115.53, 69.98) --
	(115.53, 70.01) --
	(115.53, 70.03) --
	(115.53, 70.05) --
	(115.53, 70.07) --
	(115.53, 70.10) --
	(115.53, 70.12) --
	(115.53, 70.14) --
	(115.53, 70.16) --
	(115.53, 70.18) --
	(115.53, 70.21) --
	(115.53, 70.23) --
	(115.53, 70.25) --
	(115.53, 70.27) --
	(115.53, 70.30) --
	(115.53, 70.32) --
	(115.53, 70.34) --
	(115.53, 70.36) --
	(115.53, 70.38) --
	(115.53, 70.41) --
	(115.53, 70.43) --
	(115.53, 70.45) --
	(115.53, 70.47) --
	(115.53, 70.50) --
	(115.53, 70.52) --
	(115.53, 70.54) --
	(115.53, 70.56) --
	(115.53, 70.58) --
	(115.53, 70.61) --
	(115.53, 70.63) --
	(115.53, 70.65) --
	(115.53, 70.67) --
	(115.53, 70.70) --
	(115.53, 70.72) --
	(115.53, 70.74) --
	(115.53, 70.76) --
	(115.53, 70.78) --
	(115.53, 70.81) --
	(115.53, 70.83) --
	(115.53, 70.85) --
	(115.53, 70.87) --
	(115.53, 70.90) --
	(115.53, 70.92) --
	(115.53, 70.92) --
	(115.53, 70.90) --
	(115.53, 70.87) --
	(115.53, 70.85) --
	(115.53, 70.83) --
	(115.53, 70.81) --
	(115.53, 70.78) --
	(115.53, 70.76) --
	(115.53, 70.74) --
	(115.53, 70.72) --
	(115.53, 70.70) --
	(115.53, 70.67) --
	(115.53, 70.65) --
	(115.53, 70.63) --
	(115.53, 70.61) --
	(115.53, 70.58) --
	(115.53, 70.56) --
	(115.53, 70.54) --
	(115.53, 70.52) --
	(115.53, 70.50) --
	(115.53, 70.47) --
	(115.53, 70.45) --
	(115.53, 70.43) --
	(115.53, 70.41) --
	(115.53, 70.38) --
	(115.53, 70.36) --
	(115.53, 70.34) --
	(115.53, 70.32) --
	(115.53, 70.30) --
	(115.53, 70.27) --
	(115.53, 70.25) --
	(115.53, 70.23) --
	(115.53, 70.21) --
	(115.53, 70.18) --
	(115.53, 70.16) --
	(115.53, 70.14) --
	(115.53, 70.12) --
	(115.53, 70.10) --
	(115.53, 70.07) --
	(115.53, 70.05) --
	(115.53, 70.03) --
	(115.53, 70.01) --
	(115.53, 69.98) --
	(115.53, 69.96) --
	(115.53, 69.94) --
	(115.53, 69.92) --
	(115.53, 69.90) --
	(115.53, 69.87) --
	(115.53, 69.85) --
	(115.53, 69.83) --
	(115.53, 69.81) --
	(115.53, 69.78) --
	(115.53, 69.76) --
	(115.53, 69.74) --
	(115.53, 69.72) --
	(115.53, 69.70) --
	(115.53, 69.67) --
	(115.53, 69.65) --
	(115.53, 69.63) --
	(115.53, 69.61) --
	(115.53, 69.58) --
	(115.53, 69.56) --
	(115.53, 69.54) --
	(115.53, 69.52) --
	(115.53, 69.49) --
	(115.53, 69.47) --
	(115.53, 69.45) --
	(115.53, 69.43) --
	(115.53, 69.41) --
	(115.53, 69.38) --
	(115.53, 69.36) --
	(115.53, 69.34) --
	(115.53, 69.32) --
	(115.53, 69.29) --
	(115.53, 69.27) --
	(115.53, 69.25) --
	(115.53, 69.23) --
	(115.53, 69.21) --
	(115.53, 69.18) --
	(115.53, 69.16) --
	(115.53, 69.14) --
	(115.53, 69.12) --
	(115.53, 69.09) --
	(115.53, 69.07) --
	(115.53, 69.05) --
	(115.53, 69.03) --
	(115.53, 69.01) --
	(115.53, 68.98) --
	(115.53, 68.96) --
	(115.53, 68.94) --
	(115.53, 68.92) --
	(115.53, 68.89) --
	(115.53, 68.87) --
	(115.53, 68.85) --
	(115.53, 68.83) --
	(115.53, 68.81) --
	(115.53, 68.78) --
	(115.53, 68.76) --
	(115.53, 68.74) --
	(115.53, 68.72) --
	(115.53, 68.69) --
	(115.53, 68.67) --
	(115.53, 68.65) --
	(115.53, 68.63) --
	(115.53, 68.61) --
	(115.53, 68.58) --
	(115.53, 68.56) --
	(115.53, 68.54) --
	(115.53, 68.52) --
	(115.53, 68.49) --
	(115.53, 68.47) --
	(115.53, 68.45) --
	(115.53, 68.43) --
	(115.53, 68.41) --
	(115.53, 68.38) --
	(115.53, 68.36) --
	(115.53, 68.34) --
	(115.53, 68.32) --
	(115.53, 68.29) --
	(115.53, 68.27) --
	(115.53, 68.25) --
	(115.53, 68.23) --
	(115.53, 68.20) --
	(115.53, 68.18) --
	(115.53, 68.16) --
	(115.53, 68.14) --
	(115.53, 68.12) --
	(115.53, 68.09) --
	(115.53, 68.07) --
	(115.53, 68.05) --
	(115.53, 68.03) --
	(115.53, 68.00) --
	(115.53, 67.98) --
	(115.53, 67.96) --
	(115.53, 67.94) --
	(115.53, 67.92) --
	(115.53, 67.89) --
	(115.53, 67.87) --
	(115.53, 67.85) --
	(115.53, 67.83) --
	(115.53, 67.80) --
	(115.53, 67.78) --
	(115.53, 67.76) --
	(115.53, 67.74) --
	(115.53, 67.72) --
	(115.53, 67.69) --
	(115.53, 67.67) --
	(115.53, 67.65) --
	(115.53, 67.63) --
	(115.53, 67.60) --
	(115.53, 67.58) --
	(115.53, 67.56) --
	(115.53, 67.54) --
	(115.53, 67.52) --
	(115.53, 67.49) --
	(115.53, 67.47) --
	(115.53, 67.45) --
	(115.53, 67.43) --
	(115.53, 67.40) --
	(115.53, 67.38) --
	(115.53, 67.36) --
	(115.53, 67.34) --
	(115.53, 67.32) --
	(115.53, 67.29) --
	(115.53, 67.27) --
	(115.53, 67.25) --
	(115.53, 67.23) --
	(115.53, 67.20) --
	(115.53, 67.18) --
	(115.53, 67.16) --
	(115.53, 67.14) --
	(115.53, 67.11) --
	(115.53, 67.09) --
	(115.53, 67.07) --
	(115.53, 67.05) --
	(115.53, 67.03) --
	(115.53, 67.00) --
	(115.53, 66.98) --
	(115.53, 66.96) --
	(115.53, 66.94) --
	(115.53, 66.91) --
	(115.53, 66.89) --
	(115.53, 66.87) --
	(115.53, 66.85) --
	(115.53, 66.83) --
	(115.53, 66.80) --
	(115.53, 66.78) --
	(115.53, 66.76) --
	(115.53, 66.74) --
	(115.53, 66.71) --
	(115.53, 66.69) --
	(115.53, 66.67) --
	(115.53, 66.65) --
	(115.53, 66.63) --
	(115.53, 66.60) --
	(115.53, 66.58) --
	(115.53, 66.56) --
	(115.53, 66.54) --
	(115.53, 66.51) --
	(115.53, 66.49) --
	(115.53, 66.47) --
	(115.53, 66.45) --
	(115.53, 66.43) --
	(115.53, 66.40) --
	(115.53, 66.38) --
	(115.53, 66.36) --
	(115.53, 66.34) --
	(115.53, 66.31) --
	(115.53, 66.29) --
	(115.53, 66.27) --
	(115.53, 66.25) --
	(115.53, 66.23) --
	(115.53, 66.20) --
	(115.53, 66.18) --
	(115.53, 66.16) --
	(115.53, 66.14) --
	(115.53, 66.11) --
	(115.53, 66.09) --
	(115.53, 66.07) --
	(115.53, 66.05) --
	(115.53, 66.03) --
	(115.53, 66.00) --
	(115.53, 65.98) --
	(115.53, 65.96) --
	(115.53, 65.94) --
	(115.53, 65.91) --
	(115.53, 65.89) --
	(115.53, 65.87) --
	(115.53, 65.85) --
	(115.53, 65.82) --
	(115.53, 65.80) --
	(115.53, 65.78) --
	(115.53, 65.76) --
	(115.53, 65.74) --
	(115.53, 65.71) --
	(115.53, 65.69) --
	(115.53, 65.67) --
	(115.53, 65.65) --
	(115.53, 65.62) --
	(115.53, 65.60) --
	(115.53, 65.58) --
	(115.53, 65.56) --
	(115.53, 65.54) --
	(115.53, 65.51) --
	(115.53, 65.49) --
	(115.53, 65.47) --
	(115.53, 65.45) --
	(115.53, 65.42) --
	(115.53, 65.40) --
	(115.53, 65.38) --
	(115.53, 65.36) --
	(115.53, 65.34) --
	(115.53, 65.31) --
	(115.53, 65.29) --
	(115.53, 65.27) --
	(115.53, 65.25) --
	(115.53, 65.22) --
	(115.53, 65.20) --
	(115.53, 65.18) --
	(115.53, 65.16) --
	(115.53, 65.14) --
	(115.53, 65.11) --
	(115.53, 65.09) --
	(115.53, 65.07) --
	(115.53, 65.05) --
	(115.53, 65.02) --
	(115.53, 65.00) --
	(115.53, 64.98) --
	(115.53, 64.96) --
	(115.53, 64.94) --
	(115.53, 64.91) --
	(115.53, 64.89) --
	(115.53, 64.87) --
	(115.53, 64.85) --
	(115.53, 64.82) --
	(115.53, 64.80) --
	(115.53, 64.78) --
	(115.53, 64.76) --
	(115.53, 64.74) --
	(115.53, 64.71) --
	(115.53, 64.69) --
	(115.53, 64.67) --
	(115.53, 64.65) --
	(115.53, 64.62) --
	(115.53, 64.60) --
	(115.53, 64.58) --
	(115.53, 64.56) --
	(115.53, 64.53) --
	(115.53, 64.51) --
	(115.53, 64.49) --
	(115.53, 64.47) --
	(115.53, 64.45) --
	(115.53, 64.42) --
	(115.53, 64.40) --
	(115.53, 64.38) --
	(115.53, 64.36) --
	(115.53, 64.33) --
	(115.53, 64.31) --
	(115.53, 64.29) --
	(115.53, 64.27) --
	(115.53, 64.25) --
	(115.53, 64.22) --
	(115.53, 64.20) --
	(115.53, 64.18) --
	(115.53, 64.16) --
	(115.53, 64.13) --
	(115.53, 64.11) --
	(115.53, 64.09) --
	(115.53, 64.07) --
	(115.53, 64.05) --
	(115.53, 64.02) --
	(115.53, 64.00) --
	(115.53, 63.98) --
	(115.53, 63.96) --
	(115.53, 63.93) --
	(115.53, 63.91) --
	(115.53, 63.89) --
	(115.53, 63.87) --
	(115.53, 63.85) --
	(115.53, 63.82) --
	(115.53, 63.80) --
	(115.53, 63.78) --
	(115.53, 63.76) --
	(115.53, 63.73) --
	(115.53, 63.71) --
	(115.53, 63.69) --
	(115.53, 63.67) --
	(115.53, 63.65) --
	(115.53, 63.62) --
	(115.53, 63.60) --
	(115.53, 63.58) --
	(115.53, 63.56) --
	(115.53, 63.53) --
	(115.53, 63.51) --
	(115.53, 63.49) --
	(115.53, 63.47) --
	(115.53, 63.45) --
	(115.53, 63.42) --
	(115.53, 63.40) --
	(115.53, 63.38) --
	(115.53, 63.36) --
	(115.53, 63.33) --
	(115.53, 63.31) --
	(115.53, 63.29) --
	(115.53, 63.27) --
	(115.53, 63.24) --
	(115.53, 63.22) --
	(115.53, 63.20) --
	(115.53, 63.18) --
	(115.53, 63.16) --
	(115.53, 63.13) --
	(115.53, 63.11) --
	(115.53, 63.09) --
	(115.53, 63.07) --
	(115.53, 63.04) --
	(115.53, 63.02) --
	(115.53, 63.00) --
	(115.53, 62.98) --
	(115.53, 62.96) --
	(115.53, 62.93) --
	(115.53, 62.91) --
	(115.53, 62.89) --
	(115.53, 62.87) --
	(115.53, 62.84) --
	(115.53, 62.82) --
	(115.53, 62.80) --
	(115.53, 62.78) --
	(115.53, 62.76) --
	(115.53, 62.73) --
	(115.53, 62.71) --
	(115.53, 62.69) --
	(115.53, 62.67) --
	(115.53, 62.64) --
	(115.53, 62.62) --
	(115.53, 62.60) --
	(115.53, 62.58) --
	(115.53, 62.56) --
	(115.53, 62.53) --
	(115.53, 62.51) --
	(115.53, 62.49) --
	(115.53, 62.47) --
	(115.53, 62.44) --
	(115.53, 62.42) --
	(115.53, 62.40) --
	(115.53, 62.38) --
	(115.53, 62.36) --
	(115.53, 62.33) --
	(115.53, 62.31) --
	(115.53, 62.29) --
	(115.53, 62.27) --
	(115.53, 62.24) --
	(115.53, 62.22) --
	(115.53, 62.20) --
	(115.53, 62.18) --
	(115.53, 62.15) --
	(115.53, 62.13) --
	(115.53, 62.11) --
	(115.53, 62.09) --
	(115.53, 62.07) --
	(115.53, 62.04) --
	(115.53, 62.02) --
	(115.53, 62.00) --
	(115.53, 61.98) --
	(115.53, 61.95) --
	(115.53, 61.93) --
	(115.53, 61.91) --
	(115.53, 61.89) --
	(115.53, 61.87) --
	(115.53, 61.84) --
	(115.53, 61.82) --
	(115.53, 61.80) --
	(115.53, 61.78) --
	(115.53, 61.75) --
	(115.53, 61.73) --
	(115.53, 61.71) --
	(115.53, 61.69) --
	(115.53, 61.67) --
	(115.53, 61.64) --
	(115.53, 61.62) --
	(115.53, 61.60) --
	(115.53, 61.58) --
	(115.53, 61.55) --
	(115.53, 61.53) --
	(115.53, 61.51) --
	(115.53, 61.49) --
	(115.53, 61.47) --
	(115.53, 61.44) --
	(115.53, 61.42) --
	(115.53, 61.40) --
	(115.53, 61.38) --
	(115.53, 61.35) --
	(115.53, 61.33) --
	(115.53, 61.31) --
	(115.53, 61.29) --
	(115.53, 61.27) --
	(115.53, 61.24) --
	(115.53, 61.22) --
	(115.53, 61.20) --
	(115.53, 61.18) --
	(115.53, 61.15) --
	(115.53, 61.13) --
	(115.53, 61.11) --
	(115.53, 61.09) --
	(115.53, 61.07) --
	(115.53, 61.04) --
	(115.53, 61.02) --
	(115.53, 61.00) --
	(115.53, 60.98) --
	(115.53, 60.95) --
	(115.53, 60.93) --
	(115.53, 60.91) --
	(115.53, 60.89) --
	(115.53, 60.86) --
	(115.53, 60.84) --
	(115.53, 60.82) --
	(115.53, 60.80) --
	(115.53, 60.78) --
	(115.53, 60.75) --
	(115.53, 60.73) --
	(115.53, 60.71) --
	(115.53, 60.69) --
	(115.53, 60.66) --
	(115.53, 60.64) --
	(115.53, 60.62) --
	(115.53, 60.60) --
	(115.53, 60.58) --
	(115.53, 60.55) --
	(115.53, 60.53) --
	(115.53, 60.51) --
	(115.53, 60.49) --
	(115.53, 60.46) --
	(115.53, 60.44) --
	(115.53, 60.42) --
	(115.53, 60.40) --
	(115.53, 60.38) --
	(115.53, 60.35) --
	(115.53, 60.33) --
	(115.53, 60.31) --
	(115.53, 60.29) --
	(115.53, 60.26) --
	(115.53, 60.24) --
	(115.53, 60.22) --
	(115.53, 60.20) --
	(115.53, 60.18) --
	(115.53, 60.15) --
	(115.53, 60.13) --
	(115.53, 60.11) --
	(115.53, 60.09) --
	(115.53, 60.06) --
	(115.53, 60.04) --
	(115.53, 60.02) --
	(115.53, 60.00) --
	(115.53, 59.98) --
	(115.53, 59.95) --
	(115.53, 59.93) --
	(115.53, 59.91) --
	(115.53, 59.89) --
	(115.53, 59.86) --
	(115.53, 59.84) --
	(115.53, 59.82) --
	(115.53, 59.80) --
	cycle;

\path[] (110.04, 61.31) --
	(110.04, 61.33) --
	(110.04, 61.36) --
	(110.04, 61.38) --
	(110.04, 61.41) --
	(110.04, 61.43) --
	(110.04, 61.46) --
	(110.04, 61.48) --
	(110.04, 61.51) --
	(110.04, 61.53) --
	(110.04, 61.56) --
	(110.04, 61.58) --
	(110.04, 61.61) --
	(110.04, 61.63) --
	(110.04, 61.66) --
	(110.04, 61.68) --
	(110.04, 61.71) --
	(110.04, 61.73) --
	(110.04, 61.76) --
	(110.04, 61.78) --
	(110.04, 61.81) --
	(110.04, 61.83) --
	(110.04, 61.86) --
	(110.04, 61.88) --
	(110.04, 61.91) --
	(110.04, 61.93) --
	(110.04, 61.96) --
	(110.04, 61.98) --
	(110.04, 62.01) --
	(110.04, 62.03) --
	(110.04, 62.06) --
	(110.04, 62.08) --
	(110.04, 62.11) --
	(110.04, 62.13) --
	(110.04, 62.16) --
	(110.04, 62.18) --
	(110.04, 62.21) --
	(110.04, 62.23) --
	(110.04, 62.26) --
	(110.04, 62.28) --
	(110.04, 62.31) --
	(110.04, 62.33) --
	(110.04, 62.36) --
	(110.04, 62.38) --
	(110.04, 62.41) --
	(110.04, 62.43) --
	(110.04, 62.46) --
	(110.04, 62.48) --
	(110.04, 62.51) --
	(110.04, 62.53) --
	(110.04, 62.56) --
	(110.04, 62.58) --
	(110.04, 62.61) --
	(110.04, 62.63) --
	(110.04, 62.66) --
	(110.04, 62.68) --
	(110.04, 62.71) --
	(110.04, 62.73) --
	(110.04, 62.76) --
	(110.04, 62.78) --
	(110.04, 62.81) --
	(110.04, 62.83) --
	(110.04, 62.86) --
	(110.04, 62.88) --
	(110.04, 62.91) --
	(110.04, 62.93) --
	(110.04, 62.96) --
	(110.04, 62.98) --
	(110.04, 63.01) --
	(110.04, 63.03) --
	(110.04, 63.06) --
	(110.04, 63.08) --
	(110.04, 63.11) --
	(110.04, 63.13) --
	(110.04, 63.16) --
	(110.04, 63.18) --
	(110.04, 63.21) --
	(110.04, 63.23) --
	(110.04, 63.26) --
	(110.04, 63.28) --
	(110.04, 63.31) --
	(110.04, 63.33) --
	(110.04, 63.36) --
	(110.04, 63.38) --
	(110.04, 63.41) --
	(110.04, 63.43) --
	(110.04, 63.46) --
	(110.04, 63.48) --
	(110.04, 63.51) --
	(110.04, 63.53) --
	(110.04, 63.56) --
	(110.04, 63.58) --
	(110.04, 63.61) --
	(110.04, 63.63) --
	(110.04, 63.66) --
	(110.04, 63.68) --
	(110.04, 63.71) --
	(110.04, 63.73) --
	(110.04, 63.76) --
	(110.04, 63.78) --
	(110.04, 63.81) --
	(110.04, 63.83) --
	(110.05, 63.86) --
	(110.05, 63.88) --
	(110.05, 63.91) --
	(110.05, 63.93) --
	(110.05, 63.96) --
	(110.05, 63.98) --
	(110.05, 64.01) --
	(110.05, 64.03) --
	(110.05, 64.06) --
	(110.05, 64.08) --
	(110.05, 64.11) --
	(110.05, 64.13) --
	(110.05, 64.16) --
	(110.05, 64.18) --
	(110.05, 64.21) --
	(110.05, 64.23) --
	(110.05, 64.26) --
	(110.05, 64.28) --
	(110.05, 64.31) --
	(110.05, 64.33) --
	(110.05, 64.36) --
	(110.05, 64.38) --
	(110.05, 64.41) --
	(110.05, 64.43) --
	(110.05, 64.46) --
	(110.05, 64.48) --
	(110.05, 64.51) --
	(110.05, 64.53) --
	(110.05, 64.56) --
	(110.05, 64.58) --
	(110.05, 64.61) --
	(110.05, 64.63) --
	(110.05, 64.66) --
	(110.05, 64.68) --
	(110.05, 64.71) --
	(110.05, 64.73) --
	(110.05, 64.76) --
	(110.05, 64.78) --
	(110.05, 64.81) --
	(110.05, 64.83) --
	(110.06, 64.86) --
	(110.06, 64.88) --
	(110.06, 64.91) --
	(110.06, 64.93) --
	(110.06, 64.96) --
	(110.06, 64.98) --
	(110.06, 65.01) --
	(110.06, 65.03) --
	(110.06, 65.06) --
	(110.06, 65.08) --
	(110.06, 65.11) --
	(110.06, 65.13) --
	(110.07, 65.16) --
	(110.07, 65.18) --
	(110.07, 65.21) --
	(110.07, 65.23) --
	(110.07, 65.26) --
	(110.08, 65.28) --
	(110.08, 65.31) --
	(110.08, 65.33) --
	(110.09, 65.35) --
	(110.09, 65.38) --
	(110.09, 65.40) --
	(110.10, 65.43) --
	(110.10, 65.45) --
	(110.10, 65.48) --
	(110.11, 65.50) --
	(110.11, 65.53) --
	(110.11, 65.55) --
	(110.11, 65.58) --
	(110.11, 65.60) --
	(110.11, 65.63) --
	(110.10, 65.65) --
	(110.10, 65.68) --
	(110.10, 65.70) --
	(110.10, 65.73) --
	(110.09, 65.75) --
	(110.09, 65.78) --
	(110.09, 65.80) --
	(110.09, 65.83) --
	(110.08, 65.85) --
	(110.08, 65.88) --
	(110.08, 65.90) --
	(110.08, 65.93) --
	(110.08, 65.95) --
	(110.08, 65.98) --
	(110.08, 66.00) --
	(110.08, 66.03) --
	(110.08, 66.05) --
	(110.08, 66.08) --
	(110.07, 66.10) --
	(110.07, 66.13) --
	(110.07, 66.15) --
	(110.07, 66.18) --
	(110.07, 66.20) --
	(110.07, 66.23) --
	(110.07, 66.25) --
	(110.07, 66.28) --
	(110.07, 66.30) --
	(110.07, 66.33) --
	(110.07, 66.35) --
	(110.07, 66.38) --
	(110.07, 66.40) --
	(110.07, 66.43) --
	(110.07, 66.45) --
	(110.07, 66.48) --
	(110.07, 66.50) --
	(110.07, 66.53) --
	(110.07, 66.55) --
	(110.07, 66.58) --
	(110.07, 66.60) --
	(110.07, 66.63) --
	(110.07, 66.65) --
	(110.07, 66.68) --
	(110.06, 66.70) --
	(110.06, 66.73) --
	(110.06, 66.75) --
	(110.06, 66.78) --
	(110.06, 66.80) --
	(110.06, 66.83) --
	(110.06, 66.85) --
	(110.06, 66.88) --
	(110.06, 66.90) --
	(110.06, 66.93) --
	(110.06, 66.95) --
	(110.06, 66.98) --
	(110.06, 67.00) --
	(110.06, 67.03) --
	(110.06, 67.05) --
	(110.06, 67.08) --
	(110.06, 67.10) --
	(110.06, 67.13) --
	(110.06, 67.15) --
	(110.06, 67.18) --
	(110.06, 67.20) --
	(110.06, 67.23) --
	(110.06, 67.25) --
	(110.06, 67.28) --
	(110.06, 67.30) --
	(110.06, 67.33) --
	(110.06, 67.35) --
	(110.06, 67.38) --
	(110.06, 67.40) --
	(110.06, 67.43) --
	(110.06, 67.45) --
	(110.05, 67.48) --
	(110.05, 67.50) --
	(110.05, 67.53) --
	(110.05, 67.55) --
	(110.05, 67.58) --
	(110.05, 67.60) --
	(110.05, 67.63) --
	(110.05, 67.65) --
	(110.05, 67.68) --
	(110.05, 67.70) --
	(110.05, 67.73) --
	(110.05, 67.75) --
	(110.05, 67.78) --
	(110.05, 67.80) --
	(110.05, 67.83) --
	(110.05, 67.85) --
	(110.05, 67.88) --
	(110.05, 67.90) --
	(110.05, 67.93) --
	(110.05, 67.95) --
	(110.05, 67.98) --
	(110.05, 68.00) --
	(110.05, 68.03) --
	(110.05, 68.05) --
	(110.05, 68.08) --
	(110.05, 68.10) --
	(110.05, 68.13) --
	(110.05, 68.15) --
	(110.05, 68.18) --
	(110.05, 68.20) --
	(110.05, 68.23) --
	(110.05, 68.25) --
	(110.05, 68.28) --
	(110.05, 68.30) --
	(110.05, 68.33) --
	(110.05, 68.35) --
	(110.05, 68.38) --
	(110.05, 68.40) --
	(110.05, 68.43) --
	(110.05, 68.45) --
	(110.05, 68.48) --
	(110.05, 68.50) --
	(110.05, 68.53) --
	(110.05, 68.55) --
	(110.05, 68.58) --
	(110.05, 68.60) --
	(110.05, 68.63) --
	(110.05, 68.65) --
	(110.05, 68.68) --
	(110.05, 68.70) --
	(110.05, 68.73) --
	(110.05, 68.75) --
	(110.05, 68.78) --
	(110.05, 68.80) --
	(110.05, 68.83) --
	(110.05, 68.85) --
	(110.05, 68.88) --
	(110.05, 68.90) --
	(110.05, 68.93) --
	(110.05, 68.95) --
	(110.05, 68.98) --
	(110.05, 69.00) --
	(110.05, 69.03) --
	(110.05, 69.05) --
	(110.05, 69.08) --
	(110.05, 69.10) --
	(110.05, 69.13) --
	(110.05, 69.15) --
	(110.05, 69.18) --
	(110.05, 69.20) --
	(110.05, 69.23) --
	(110.05, 69.25) --
	(110.05, 69.28) --
	(110.05, 69.30) --
	(110.05, 69.33) --
	(110.05, 69.35) --
	(110.05, 69.38) --
	(110.05, 69.40) --
	(110.05, 69.43) --
	(110.05, 69.45) --
	(110.05, 69.48) --
	(110.05, 69.50) --
	(110.05, 69.53) --
	(110.05, 69.55) --
	(110.05, 69.58) --
	(110.05, 69.60) --
	(110.05, 69.63) --
	(110.05, 69.65) --
	(110.05, 69.68) --
	(110.05, 69.70) --
	(110.05, 69.73) --
	(110.05, 69.75) --
	(110.05, 69.78) --
	(110.05, 69.80) --
	(110.05, 69.83) --
	(110.05, 69.85) --
	(110.05, 69.88) --
	(110.05, 69.90) --
	(110.05, 69.93) --
	(110.05, 69.95) --
	(110.05, 69.98) --
	(110.04, 70.00) --
	(110.04, 70.03) --
	(110.04, 70.05) --
	(110.04, 70.08) --
	(110.04, 70.10) --
	(110.04, 70.13) --
	(110.04, 70.15) --
	(110.04, 70.18) --
	(110.04, 70.20) --
	(110.04, 70.23) --
	(110.04, 70.25) --
	(110.04, 70.28) --
	(110.04, 70.30) --
	(110.04, 70.33) --
	(110.04, 70.35) --
	(110.04, 70.38) --
	(110.04, 70.40) --
	(110.04, 70.43) --
	(110.04, 70.45) --
	(110.04, 70.48) --
	(110.04, 70.50) --
	(110.04, 70.53) --
	(110.04, 70.55) --
	(110.04, 70.58) --
	(110.04, 70.60) --
	(110.04, 70.63) --
	(110.04, 70.65) --
	(110.04, 70.68) --
	(110.04, 70.70) --
	(110.04, 70.73) --
	(110.04, 70.75) --
	(110.04, 70.78) --
	(110.04, 70.80) --
	(110.04, 70.83) --
	(110.04, 70.85) --
	(110.04, 70.88) --
	(110.04, 70.90) --
	(110.04, 70.93) --
	(110.04, 70.95) --
	(110.04, 70.98) --
	(110.04, 71.00) --
	(110.04, 71.03) --
	(110.04, 71.05) --
	(110.04, 71.08) --
	(110.04, 71.10) --
	(110.04, 71.13) --
	(110.04, 71.15) --
	(110.04, 71.18) --
	(110.04, 71.20) --
	(110.04, 71.23) --
	(110.04, 71.25) --
	(110.04, 71.28) --
	(110.04, 71.30) --
	(110.04, 71.33) --
	(110.04, 71.35) --
	(110.04, 71.38) --
	(110.04, 71.40) --
	(110.04, 71.43) --
	(110.04, 71.45) --
	(110.04, 71.48) --
	(110.04, 71.50) --
	(110.04, 71.53) --
	(110.04, 71.55) --
	(110.04, 71.58) --
	(110.04, 71.60) --
	(110.04, 71.63) --
	(110.04, 71.65) --
	(110.04, 71.68) --
	(110.04, 71.70) --
	(110.04, 71.73) --
	(110.04, 71.75) --
	(110.04, 71.78) --
	(110.04, 71.80) --
	(110.04, 71.83) --
	(110.04, 71.85) --
	(110.04, 71.88) --
	(110.04, 71.90) --
	(110.04, 71.93) --
	(110.04, 71.95) --
	(110.04, 71.98) --
	(110.04, 72.00) --
	(110.04, 72.03) --
	(110.04, 72.05) --
	(110.04, 72.08) --
	(110.04, 72.10) --
	(110.04, 72.13) --
	(110.04, 72.15) --
	(110.04, 72.18) --
	(110.04, 72.20) --
	(110.04, 72.23) --
	(110.04, 72.25) --
	(110.04, 72.28) --
	(110.04, 72.30) --
	(110.04, 72.33) --
	(110.04, 72.35) --
	(110.04, 72.38) --
	(110.04, 72.40) --
	(110.04, 72.43) --
	(110.04, 72.45) --
	(110.04, 72.48) --
	(110.04, 72.50) --
	(110.04, 72.53) --
	(110.04, 72.55) --
	(110.04, 72.58) --
	(110.04, 72.60) --
	(110.04, 72.63) --
	(110.04, 72.65) --
	(110.04, 72.68) --
	(110.04, 72.70) --
	(110.04, 72.73) --
	(110.04, 72.75) --
	(110.04, 72.78) --
	(110.04, 72.80) --
	(110.04, 72.83) --
	(110.04, 72.85) --
	(110.04, 72.88) --
	(110.04, 72.90) --
	(110.04, 72.93) --
	(110.04, 72.95) --
	(110.04, 72.98) --
	(110.04, 73.00) --
	(110.04, 73.03) --
	(110.04, 73.05) --
	(110.04, 73.08) --
	(110.04, 73.10) --
	(110.04, 73.13) --
	(110.04, 73.15) --
	(110.04, 73.18) --
	(110.04, 73.20) --
	(110.04, 73.23) --
	(110.04, 73.25) --
	(110.04, 73.28) --
	(110.04, 73.30) --
	(110.04, 73.33) --
	(110.04, 73.35) --
	(110.04, 73.38) --
	(110.04, 73.40) --
	(110.04, 73.43) --
	(110.04, 73.45) --
	(110.04, 73.48) --
	(110.04, 73.50) --
	(110.04, 73.53) --
	(110.04, 73.55) --
	(110.04, 73.58) --
	(110.04, 73.60) --
	(110.04, 73.63) --
	(110.04, 73.65) --
	(110.04, 73.68) --
	(110.04, 73.70) --
	(110.04, 73.73) --
	(110.04, 73.75) --
	(110.04, 73.78) --
	(110.04, 73.80) --
	(110.04, 73.80) --
	(110.04, 73.78) --
	(110.04, 73.75) --
	(110.04, 73.73) --
	(110.04, 73.70) --
	(110.04, 73.68) --
	(110.04, 73.65) --
	(110.04, 73.63) --
	(110.04, 73.60) --
	(110.04, 73.58) --
	(110.04, 73.55) --
	(110.04, 73.53) --
	(110.04, 73.50) --
	(110.04, 73.48) --
	(110.04, 73.45) --
	(110.04, 73.43) --
	(110.04, 73.40) --
	(110.04, 73.38) --
	(110.04, 73.35) --
	(110.04, 73.33) --
	(110.04, 73.30) --
	(110.04, 73.28) --
	(110.04, 73.25) --
	(110.04, 73.23) --
	(110.04, 73.20) --
	(110.04, 73.18) --
	(110.04, 73.15) --
	(110.04, 73.13) --
	(110.04, 73.10) --
	(110.04, 73.08) --
	(110.04, 73.05) --
	(110.04, 73.03) --
	(110.04, 73.00) --
	(110.04, 72.98) --
	(110.04, 72.95) --
	(110.04, 72.93) --
	(110.04, 72.90) --
	(110.04, 72.88) --
	(110.04, 72.85) --
	(110.04, 72.83) --
	(110.04, 72.80) --
	(110.04, 72.78) --
	(110.04, 72.75) --
	(110.04, 72.73) --
	(110.04, 72.70) --
	(110.04, 72.68) --
	(110.04, 72.65) --
	(110.04, 72.63) --
	(110.04, 72.60) --
	(110.04, 72.58) --
	(110.04, 72.55) --
	(110.04, 72.53) --
	(110.04, 72.50) --
	(110.04, 72.48) --
	(110.04, 72.45) --
	(110.04, 72.43) --
	(110.04, 72.40) --
	(110.04, 72.38) --
	(110.04, 72.35) --
	(110.04, 72.33) --
	(110.04, 72.30) --
	(110.04, 72.28) --
	(110.04, 72.25) --
	(110.04, 72.23) --
	(110.04, 72.20) --
	(110.04, 72.18) --
	(110.04, 72.15) --
	(110.04, 72.13) --
	(110.04, 72.10) --
	(110.04, 72.08) --
	(110.04, 72.05) --
	(110.04, 72.03) --
	(110.04, 72.00) --
	(110.04, 71.98) --
	(110.04, 71.95) --
	(110.04, 71.93) --
	(110.04, 71.90) --
	(110.04, 71.88) --
	(110.04, 71.85) --
	(110.04, 71.83) --
	(110.04, 71.80) --
	(110.04, 71.78) --
	(110.04, 71.75) --
	(110.04, 71.73) --
	(110.04, 71.70) --
	(110.04, 71.68) --
	(110.04, 71.65) --
	(110.04, 71.63) --
	(110.04, 71.60) --
	(110.04, 71.58) --
	(110.04, 71.55) --
	(110.04, 71.53) --
	(110.04, 71.50) --
	(110.04, 71.48) --
	(110.04, 71.45) --
	(110.04, 71.43) --
	(110.04, 71.40) --
	(110.04, 71.38) --
	(110.04, 71.35) --
	(110.04, 71.33) --
	(110.04, 71.30) --
	(110.04, 71.28) --
	(110.04, 71.25) --
	(110.04, 71.23) --
	(110.04, 71.20) --
	(110.04, 71.18) --
	(110.04, 71.15) --
	(110.04, 71.13) --
	(110.04, 71.10) --
	(110.04, 71.08) --
	(110.04, 71.05) --
	(110.04, 71.03) --
	(110.04, 71.00) --
	(110.04, 70.98) --
	(110.04, 70.95) --
	(110.04, 70.93) --
	(110.04, 70.90) --
	(110.04, 70.88) --
	(110.04, 70.85) --
	(110.04, 70.83) --
	(110.04, 70.80) --
	(110.04, 70.78) --
	(110.04, 70.75) --
	(110.04, 70.73) --
	(110.04, 70.70) --
	(110.04, 70.68) --
	(110.04, 70.65) --
	(110.04, 70.63) --
	(110.04, 70.60) --
	(110.04, 70.58) --
	(110.04, 70.55) --
	(110.04, 70.53) --
	(110.04, 70.50) --
	(110.04, 70.48) --
	(110.04, 70.45) --
	(110.04, 70.43) --
	(110.04, 70.40) --
	(110.04, 70.38) --
	(110.04, 70.35) --
	(110.04, 70.33) --
	(110.04, 70.30) --
	(110.04, 70.28) --
	(110.04, 70.25) --
	(110.04, 70.23) --
	(110.04, 70.20) --
	(110.04, 70.18) --
	(110.04, 70.15) --
	(110.04, 70.13) --
	(110.04, 70.10) --
	(110.04, 70.08) --
	(110.04, 70.05) --
	(110.04, 70.03) --
	(110.04, 70.00) --
	(110.04, 69.98) --
	(110.04, 69.95) --
	(110.04, 69.93) --
	(110.04, 69.90) --
	(110.04, 69.88) --
	(110.04, 69.85) --
	(110.04, 69.83) --
	(110.04, 69.80) --
	(110.04, 69.78) --
	(110.04, 69.75) --
	(110.04, 69.73) --
	(110.04, 69.70) --
	(110.04, 69.68) --
	(110.04, 69.65) --
	(110.04, 69.63) --
	(110.04, 69.60) --
	(110.04, 69.58) --
	(110.04, 69.55) --
	(110.04, 69.53) --
	(110.04, 69.50) --
	(110.04, 69.48) --
	(110.04, 69.45) --
	(110.04, 69.43) --
	(110.04, 69.40) --
	(110.04, 69.38) --
	(110.04, 69.35) --
	(110.04, 69.33) --
	(110.04, 69.30) --
	(110.04, 69.28) --
	(110.04, 69.25) --
	(110.04, 69.23) --
	(110.04, 69.20) --
	(110.04, 69.18) --
	(110.04, 69.15) --
	(110.04, 69.13) --
	(110.04, 69.10) --
	(110.04, 69.08) --
	(110.04, 69.05) --
	(110.04, 69.03) --
	(110.04, 69.00) --
	(110.04, 68.98) --
	(110.04, 68.95) --
	(110.04, 68.93) --
	(110.04, 68.90) --
	(110.04, 68.88) --
	(110.04, 68.85) --
	(110.04, 68.83) --
	(110.04, 68.80) --
	(110.04, 68.78) --
	(110.04, 68.75) --
	(110.04, 68.73) --
	(110.04, 68.70) --
	(110.04, 68.68) --
	(110.04, 68.65) --
	(110.04, 68.63) --
	(110.04, 68.60) --
	(110.04, 68.58) --
	(110.04, 68.55) --
	(110.04, 68.53) --
	(110.04, 68.50) --
	(110.04, 68.48) --
	(110.04, 68.45) --
	(110.04, 68.43) --
	(110.04, 68.40) --
	(110.04, 68.38) --
	(110.04, 68.35) --
	(110.04, 68.33) --
	(110.04, 68.30) --
	(110.04, 68.28) --
	(110.04, 68.25) --
	(110.04, 68.23) --
	(110.04, 68.20) --
	(110.04, 68.18) --
	(110.04, 68.15) --
	(110.04, 68.13) --
	(110.04, 68.10) --
	(110.04, 68.08) --
	(110.04, 68.05) --
	(110.04, 68.03) --
	(110.04, 68.00) --
	(110.04, 67.98) --
	(110.04, 67.95) --
	(110.04, 67.93) --
	(110.04, 67.90) --
	(110.04, 67.88) --
	(110.04, 67.85) --
	(110.04, 67.83) --
	(110.04, 67.80) --
	(110.04, 67.78) --
	(110.04, 67.75) --
	(110.04, 67.73) --
	(110.04, 67.70) --
	(110.04, 67.68) --
	(110.04, 67.65) --
	(110.04, 67.63) --
	(110.04, 67.60) --
	(110.04, 67.58) --
	(110.04, 67.55) --
	(110.04, 67.53) --
	(110.04, 67.50) --
	(110.04, 67.48) --
	(110.04, 67.45) --
	(110.04, 67.43) --
	(110.04, 67.40) --
	(110.04, 67.38) --
	(110.04, 67.35) --
	(110.04, 67.33) --
	(110.04, 67.30) --
	(110.04, 67.28) --
	(110.04, 67.25) --
	(110.04, 67.23) --
	(110.04, 67.20) --
	(110.04, 67.18) --
	(110.04, 67.15) --
	(110.04, 67.13) --
	(110.04, 67.10) --
	(110.04, 67.08) --
	(110.04, 67.05) --
	(110.04, 67.03) --
	(110.04, 67.00) --
	(110.04, 66.98) --
	(110.04, 66.95) --
	(110.04, 66.93) --
	(110.04, 66.90) --
	(110.04, 66.88) --
	(110.04, 66.85) --
	(110.04, 66.83) --
	(110.04, 66.80) --
	(110.04, 66.78) --
	(110.04, 66.75) --
	(110.04, 66.73) --
	(110.04, 66.70) --
	(110.04, 66.68) --
	(110.04, 66.65) --
	(110.04, 66.63) --
	(110.04, 66.60) --
	(110.04, 66.58) --
	(110.04, 66.55) --
	(110.04, 66.53) --
	(110.04, 66.50) --
	(110.04, 66.48) --
	(110.04, 66.45) --
	(110.04, 66.43) --
	(110.04, 66.40) --
	(110.04, 66.38) --
	(110.04, 66.35) --
	(110.04, 66.33) --
	(110.04, 66.30) --
	(110.04, 66.28) --
	(110.04, 66.25) --
	(110.04, 66.23) --
	(110.04, 66.20) --
	(110.04, 66.18) --
	(110.04, 66.15) --
	(110.04, 66.13) --
	(110.04, 66.10) --
	(110.04, 66.08) --
	(110.04, 66.05) --
	(110.04, 66.03) --
	(110.04, 66.00) --
	(110.04, 65.98) --
	(110.04, 65.95) --
	(110.04, 65.93) --
	(110.04, 65.90) --
	(110.04, 65.88) --
	(110.04, 65.85) --
	(110.04, 65.83) --
	(110.04, 65.80) --
	(110.04, 65.78) --
	(110.04, 65.75) --
	(110.04, 65.73) --
	(110.04, 65.70) --
	(110.04, 65.68) --
	(110.04, 65.65) --
	(110.04, 65.63) --
	(110.04, 65.60) --
	(110.04, 65.58) --
	(110.04, 65.55) --
	(110.04, 65.53) --
	(110.04, 65.50) --
	(110.04, 65.48) --
	(110.04, 65.45) --
	(110.04, 65.43) --
	(110.04, 65.40) --
	(110.04, 65.38) --
	(110.04, 65.35) --
	(110.04, 65.33) --
	(110.04, 65.31) --
	(110.04, 65.28) --
	(110.04, 65.26) --
	(110.04, 65.23) --
	(110.04, 65.21) --
	(110.04, 65.18) --
	(110.04, 65.16) --
	(110.04, 65.13) --
	(110.04, 65.11) --
	(110.04, 65.08) --
	(110.04, 65.06) --
	(110.04, 65.03) --
	(110.04, 65.01) --
	(110.04, 64.98) --
	(110.04, 64.96) --
	(110.04, 64.93) --
	(110.04, 64.91) --
	(110.04, 64.88) --
	(110.04, 64.86) --
	(110.04, 64.83) --
	(110.04, 64.81) --
	(110.04, 64.78) --
	(110.04, 64.76) --
	(110.04, 64.73) --
	(110.04, 64.71) --
	(110.04, 64.68) --
	(110.04, 64.66) --
	(110.04, 64.63) --
	(110.04, 64.61) --
	(110.04, 64.58) --
	(110.04, 64.56) --
	(110.04, 64.53) --
	(110.04, 64.51) --
	(110.04, 64.48) --
	(110.04, 64.46) --
	(110.04, 64.43) --
	(110.04, 64.41) --
	(110.04, 64.38) --
	(110.04, 64.36) --
	(110.04, 64.33) --
	(110.04, 64.31) --
	(110.04, 64.28) --
	(110.04, 64.26) --
	(110.04, 64.23) --
	(110.04, 64.21) --
	(110.04, 64.18) --
	(110.04, 64.16) --
	(110.04, 64.13) --
	(110.04, 64.11) --
	(110.04, 64.08) --
	(110.04, 64.06) --
	(110.04, 64.03) --
	(110.04, 64.01) --
	(110.04, 63.98) --
	(110.04, 63.96) --
	(110.04, 63.93) --
	(110.04, 63.91) --
	(110.04, 63.88) --
	(110.04, 63.86) --
	(110.04, 63.83) --
	(110.04, 63.81) --
	(110.04, 63.78) --
	(110.04, 63.76) --
	(110.04, 63.73) --
	(110.04, 63.71) --
	(110.04, 63.68) --
	(110.04, 63.66) --
	(110.04, 63.63) --
	(110.04, 63.61) --
	(110.04, 63.58) --
	(110.04, 63.56) --
	(110.04, 63.53) --
	(110.04, 63.51) --
	(110.04, 63.48) --
	(110.04, 63.46) --
	(110.04, 63.43) --
	(110.04, 63.41) --
	(110.04, 63.38) --
	(110.04, 63.36) --
	(110.04, 63.33) --
	(110.04, 63.31) --
	(110.04, 63.28) --
	(110.04, 63.26) --
	(110.04, 63.23) --
	(110.04, 63.21) --
	(110.04, 63.18) --
	(110.04, 63.16) --
	(110.04, 63.13) --
	(110.04, 63.11) --
	(110.04, 63.08) --
	(110.04, 63.06) --
	(110.04, 63.03) --
	(110.04, 63.01) --
	(110.04, 62.98) --
	(110.04, 62.96) --
	(110.04, 62.93) --
	(110.04, 62.91) --
	(110.04, 62.88) --
	(110.04, 62.86) --
	(110.04, 62.83) --
	(110.04, 62.81) --
	(110.04, 62.78) --
	(110.04, 62.76) --
	(110.04, 62.73) --
	(110.04, 62.71) --
	(110.04, 62.68) --
	(110.04, 62.66) --
	(110.04, 62.63) --
	(110.04, 62.61) --
	(110.04, 62.58) --
	(110.04, 62.56) --
	(110.04, 62.53) --
	(110.04, 62.51) --
	(110.04, 62.48) --
	(110.04, 62.46) --
	(110.04, 62.43) --
	(110.04, 62.41) --
	(110.04, 62.38) --
	(110.04, 62.36) --
	(110.04, 62.33) --
	(110.04, 62.31) --
	(110.04, 62.28) --
	(110.04, 62.26) --
	(110.04, 62.23) --
	(110.04, 62.21) --
	(110.04, 62.18) --
	(110.04, 62.16) --
	(110.04, 62.13) --
	(110.04, 62.11) --
	(110.04, 62.08) --
	(110.04, 62.06) --
	(110.04, 62.03) --
	(110.04, 62.01) --
	(110.04, 61.98) --
	(110.04, 61.96) --
	(110.04, 61.93) --
	(110.04, 61.91) --
	(110.04, 61.88) --
	(110.04, 61.86) --
	(110.04, 61.83) --
	(110.04, 61.81) --
	(110.04, 61.78) --
	(110.04, 61.76) --
	(110.04, 61.73) --
	(110.04, 61.71) --
	(110.04, 61.68) --
	(110.04, 61.66) --
	(110.04, 61.63) --
	(110.04, 61.61) --
	(110.04, 61.58) --
	(110.04, 61.56) --
	(110.04, 61.53) --
	(110.04, 61.51) --
	(110.04, 61.48) --
	(110.04, 61.46) --
	(110.04, 61.43) --
	(110.04, 61.41) --
	(110.04, 61.38) --
	(110.04, 61.36) --
	(110.04, 61.33) --
	(110.04, 61.31) --
	cycle;

\path[] (104.56, 56.79) --
	(104.56, 56.82) --
	(104.56, 56.84) --
	(104.56, 56.87) --
	(104.56, 56.89) --
	(104.56, 56.91) --
	(104.56, 56.94) --
	(104.56, 56.96) --
	(104.56, 56.99) --
	(104.56, 57.01) --
	(104.56, 57.03) --
	(104.56, 57.06) --
	(104.56, 57.08) --
	(104.56, 57.11) --
	(104.56, 57.13) --
	(104.56, 57.16) --
	(104.56, 57.18) --
	(104.56, 57.20) --
	(104.56, 57.23) --
	(104.56, 57.25) --
	(104.56, 57.28) --
	(104.56, 57.30) --
	(104.56, 57.32) --
	(104.56, 57.35) --
	(104.56, 57.37) --
	(104.56, 57.40) --
	(104.56, 57.42) --
	(104.56, 57.44) --
	(104.56, 57.47) --
	(104.56, 57.49) --
	(104.56, 57.52) --
	(104.56, 57.54) --
	(104.56, 57.56) --
	(104.56, 57.59) --
	(104.56, 57.61) --
	(104.56, 57.64) --
	(104.56, 57.66) --
	(104.56, 57.69) --
	(104.56, 57.71) --
	(104.56, 57.73) --
	(104.56, 57.76) --
	(104.56, 57.78) --
	(104.56, 57.81) --
	(104.56, 57.83) --
	(104.56, 57.85) --
	(104.56, 57.88) --
	(104.56, 57.90) --
	(104.56, 57.93) --
	(104.56, 57.95) --
	(104.56, 57.97) --
	(104.56, 58.00) --
	(104.56, 58.02) --
	(104.56, 58.05) --
	(104.56, 58.07) --
	(104.56, 58.09) --
	(104.56, 58.12) --
	(104.56, 58.14) --
	(104.56, 58.17) --
	(104.56, 58.19) --
	(104.56, 58.21) --
	(104.56, 58.24) --
	(104.56, 58.26) --
	(104.56, 58.29) --
	(104.56, 58.31) --
	(104.56, 58.34) --
	(104.56, 58.36) --
	(104.56, 58.38) --
	(104.56, 58.41) --
	(104.56, 58.43) --
	(104.56, 58.46) --
	(104.56, 58.48) --
	(104.56, 58.50) --
	(104.56, 58.53) --
	(104.56, 58.55) --
	(104.56, 58.58) --
	(104.56, 58.60) --
	(104.56, 58.62) --
	(104.56, 58.65) --
	(104.56, 58.67) --
	(104.56, 58.70) --
	(104.56, 58.72) --
	(104.56, 58.74) --
	(104.56, 58.77) --
	(104.56, 58.79) --
	(104.56, 58.82) --
	(104.56, 58.84) --
	(104.56, 58.87) --
	(104.56, 58.89) --
	(104.56, 58.91) --
	(104.56, 58.94) --
	(104.56, 58.96) --
	(104.56, 58.99) --
	(104.56, 59.01) --
	(104.56, 59.03) --
	(104.56, 59.06) --
	(104.56, 59.08) --
	(104.56, 59.11) --
	(104.56, 59.13) --
	(104.56, 59.15) --
	(104.56, 59.18) --
	(104.56, 59.20) --
	(104.56, 59.23) --
	(104.56, 59.25) --
	(104.56, 59.27) --
	(104.56, 59.30) --
	(104.56, 59.32) --
	(104.56, 59.35) --
	(104.56, 59.37) --
	(104.56, 59.39) --
	(104.56, 59.42) --
	(104.56, 59.44) --
	(104.56, 59.47) --
	(104.56, 59.49) --
	(104.56, 59.52) --
	(104.56, 59.54) --
	(104.56, 59.56) --
	(104.56, 59.59) --
	(104.56, 59.61) --
	(104.56, 59.64) --
	(104.56, 59.66) --
	(104.56, 59.68) --
	(104.56, 59.71) --
	(104.56, 59.73) --
	(104.56, 59.76) --
	(104.56, 59.78) --
	(104.56, 59.80) --
	(104.56, 59.83) --
	(104.56, 59.85) --
	(104.56, 59.88) --
	(104.56, 59.90) --
	(104.56, 59.92) --
	(104.56, 59.95) --
	(104.56, 59.97) --
	(104.56, 60.00) --
	(104.56, 60.02) --
	(104.56, 60.05) --
	(104.56, 60.07) --
	(104.56, 60.09) --
	(104.56, 60.12) --
	(104.56, 60.14) --
	(104.56, 60.17) --
	(104.56, 60.19) --
	(104.56, 60.21) --
	(104.56, 60.24) --
	(104.56, 60.26) --
	(104.56, 60.29) --
	(104.56, 60.31) --
	(104.56, 60.33) --
	(104.56, 60.36) --
	(104.56, 60.38) --
	(104.56, 60.41) --
	(104.56, 60.43) --
	(104.56, 60.45) --
	(104.56, 60.48) --
	(104.56, 60.50) --
	(104.56, 60.53) --
	(104.56, 60.55) --
	(104.56, 60.57) --
	(104.56, 60.60) --
	(104.56, 60.62) --
	(104.56, 60.65) --
	(104.56, 60.67) --
	(104.56, 60.70) --
	(104.56, 60.72) --
	(104.56, 60.74) --
	(104.56, 60.77) --
	(104.56, 60.79) --
	(104.56, 60.82) --
	(104.56, 60.84) --
	(104.56, 60.86) --
	(104.56, 60.89) --
	(104.56, 60.91) --
	(104.56, 60.94) --
	(104.56, 60.96) --
	(104.56, 60.98) --
	(104.56, 61.01) --
	(104.57, 61.03) --
	(104.57, 61.06) --
	(104.57, 61.08) --
	(104.57, 61.10) --
	(104.57, 61.13) --
	(104.57, 61.15) --
	(104.57, 61.18) --
	(104.57, 61.20) --
	(104.57, 61.23) --
	(104.57, 61.25) --
	(104.57, 61.27) --
	(104.57, 61.30) --
	(104.57, 61.32) --
	(104.57, 61.35) --
	(104.57, 61.37) --
	(104.57, 61.39) --
	(104.57, 61.42) --
	(104.57, 61.44) --
	(104.57, 61.47) --
	(104.57, 61.49) --
	(104.57, 61.51) --
	(104.57, 61.54) --
	(104.57, 61.56) --
	(104.57, 61.59) --
	(104.57, 61.61) --
	(104.57, 61.63) --
	(104.57, 61.66) --
	(104.57, 61.68) --
	(104.57, 61.71) --
	(104.57, 61.73) --
	(104.57, 61.75) --
	(104.57, 61.78) --
	(104.57, 61.80) --
	(104.57, 61.83) --
	(104.57, 61.85) --
	(104.57, 61.88) --
	(104.57, 61.90) --
	(104.57, 61.92) --
	(104.57, 61.95) --
	(104.57, 61.97) --
	(104.57, 62.00) --
	(104.57, 62.02) --
	(104.57, 62.04) --
	(104.57, 62.07) --
	(104.57, 62.09) --
	(104.57, 62.12) --
	(104.57, 62.14) --
	(104.57, 62.16) --
	(104.57, 62.19) --
	(104.57, 62.21) --
	(104.57, 62.24) --
	(104.57, 62.26) --
	(104.57, 62.28) --
	(104.57, 62.31) --
	(104.57, 62.33) --
	(104.57, 62.36) --
	(104.57, 62.38) --
	(104.57, 62.41) --
	(104.57, 62.43) --
	(104.57, 62.45) --
	(104.57, 62.48) --
	(104.57, 62.50) --
	(104.57, 62.53) --
	(104.57, 62.55) --
	(104.57, 62.57) --
	(104.57, 62.60) --
	(104.57, 62.62) --
	(104.57, 62.65) --
	(104.57, 62.67) --
	(104.57, 62.69) --
	(104.57, 62.72) --
	(104.57, 62.74) --
	(104.57, 62.77) --
	(104.57, 62.79) --
	(104.57, 62.81) --
	(104.57, 62.84) --
	(104.57, 62.86) --
	(104.57, 62.89) --
	(104.57, 62.91) --
	(104.57, 62.93) --
	(104.57, 62.96) --
	(104.57, 62.98) --
	(104.57, 63.01) --
	(104.57, 63.03) --
	(104.57, 63.06) --
	(104.57, 63.08) --
	(104.57, 63.10) --
	(104.57, 63.13) --
	(104.57, 63.15) --
	(104.57, 63.18) --
	(104.58, 63.20) --
	(104.58, 63.22) --
	(104.58, 63.25) --
	(104.58, 63.27) --
	(104.58, 63.30) --
	(104.58, 63.32) --
	(104.58, 63.34) --
	(104.58, 63.37) --
	(104.57, 63.39) --
	(104.57, 63.42) --
	(104.57, 63.44) --
	(104.57, 63.46) --
	(104.57, 63.49) --
	(104.57, 63.51) --
	(104.57, 63.54) --
	(104.57, 63.56) --
	(104.57, 63.59) --
	(104.57, 63.61) --
	(104.57, 63.63) --
	(104.57, 63.66) --
	(104.58, 63.68) --
	(104.58, 63.71) --
	(104.58, 63.73) --
	(104.58, 63.75) --
	(104.58, 63.78) --
	(104.58, 63.80) --
	(104.58, 63.83) --
	(104.58, 63.85) --
	(104.58, 63.87) --
	(104.58, 63.90) --
	(104.58, 63.92) --
	(104.58, 63.95) --
	(104.58, 63.97) --
	(104.58, 63.99) --
	(104.58, 64.02) --
	(104.58, 64.04) --
	(104.58, 64.07) --
	(104.58, 64.09) --
	(104.58, 64.11) --
	(104.58, 64.14) --
	(104.58, 64.16) --
	(104.58, 64.19) --
	(104.58, 64.21) --
	(104.58, 64.24) --
	(104.58, 64.26) --
	(104.58, 64.28) --
	(104.58, 64.31) --
	(104.58, 64.33) --
	(104.58, 64.36) --
	(104.58, 64.38) --
	(104.58, 64.40) --
	(104.58, 64.43) --
	(104.58, 64.45) --
	(104.58, 64.48) --
	(104.58, 64.50) --
	(104.58, 64.52) --
	(104.58, 64.55) --
	(104.58, 64.57) --
	(104.58, 64.60) --
	(104.58, 64.62) --
	(104.58, 64.64) --
	(104.58, 64.67) --
	(104.58, 64.69) --
	(104.58, 64.72) --
	(104.58, 64.74) --
	(104.58, 64.77) --
	(104.58, 64.79) --
	(104.58, 64.81) --
	(104.58, 64.84) --
	(104.58, 64.86) --
	(104.58, 64.89) --
	(104.59, 64.91) --
	(104.59, 64.93) --
	(104.59, 64.96) --
	(104.59, 64.98) --
	(104.59, 65.01) --
	(104.59, 65.03) --
	(104.59, 65.05) --
	(104.59, 65.08) --
	(104.59, 65.10) --
	(104.59, 65.13) --
	(104.59, 65.15) --
	(104.59, 65.17) --
	(104.59, 65.20) --
	(104.59, 65.22) --
	(104.59, 65.25) --
	(104.60, 65.27) --
	(104.60, 65.29) --
	(104.60, 65.32) --
	(104.60, 65.34) --
	(104.60, 65.37) --
	(104.60, 65.39) --
	(104.60, 65.42) --
	(104.61, 65.44) --
	(104.61, 65.46) --
	(104.61, 65.49) --
	(104.61, 65.51) --
	(104.61, 65.54) --
	(104.61, 65.56) --
	(104.61, 65.58) --
	(104.61, 65.61) --
	(104.61, 65.63) --
	(104.60, 65.66) --
	(104.60, 65.68) --
	(104.60, 65.70) --
	(104.60, 65.73) --
	(104.59, 65.75) --
	(104.59, 65.78) --
	(104.59, 65.80) --
	(104.59, 65.82) --
	(104.59, 65.85) --
	(104.58, 65.87) --
	(104.58, 65.90) --
	(104.58, 65.92) --
	(104.58, 65.95) --
	(104.58, 65.97) --
	(104.58, 65.99) --
	(104.58, 66.02) --
	(104.58, 66.04) --
	(104.57, 66.07) --
	(104.57, 66.09) --
	(104.57, 66.11) --
	(104.57, 66.14) --
	(104.57, 66.16) --
	(104.57, 66.19) --
	(104.57, 66.21) --
	(104.57, 66.23) --
	(104.57, 66.26) --
	(104.57, 66.28) --
	(104.57, 66.31) --
	(104.57, 66.33) --
	(104.57, 66.35) --
	(104.57, 66.38) --
	(104.57, 66.40) --
	(104.57, 66.43) --
	(104.57, 66.45) --
	(104.56, 66.47) --
	(104.56, 66.50) --
	(104.56, 66.52) --
	(104.56, 66.55) --
	(104.56, 66.57) --
	(104.56, 66.60) --
	(104.56, 66.62) --
	(104.56, 66.64) --
	(104.56, 66.67) --
	(104.56, 66.69) --
	(104.56, 66.72) --
	(104.56, 66.74) --
	(104.56, 66.76) --
	(104.56, 66.79) --
	(104.56, 66.81) --
	(104.56, 66.84) --
	(104.56, 66.86) --
	(104.56, 66.88) --
	(104.56, 66.91) --
	(104.56, 66.93) --
	(104.56, 66.96) --
	(104.56, 66.98) --
	(104.56, 67.00) --
	(104.56, 67.03) --
	(104.56, 67.05) --
	(104.56, 67.08) --
	(104.56, 67.10) --
	(104.56, 67.13) --
	(104.56, 67.15) --
	(104.56, 67.17) --
	(104.56, 67.20) --
	(104.56, 67.22) --
	(104.56, 67.25) --
	(104.56, 67.27) --
	(104.56, 67.29) --
	(104.56, 67.32) --
	(104.56, 67.34) --
	(104.56, 67.37) --
	(104.56, 67.39) --
	(104.56, 67.41) --
	(104.56, 67.44) --
	(104.56, 67.46) --
	(104.56, 67.49) --
	(104.56, 67.51) --
	(104.56, 67.53) --
	(104.56, 67.56) --
	(104.56, 67.58) --
	(104.56, 67.61) --
	(104.56, 67.63) --
	(104.56, 67.65) --
	(104.56, 67.68) --
	(104.56, 67.70) --
	(104.56, 67.73) --
	(104.56, 67.75) --
	(104.56, 67.78) --
	(104.56, 67.80) --
	(104.56, 67.82) --
	(104.56, 67.85) --
	(104.56, 67.87) --
	(104.56, 67.90) --
	(104.56, 67.92) --
	(104.56, 67.94) --
	(104.56, 67.97) --
	(104.56, 67.99) --
	(104.56, 68.02) --
	(104.56, 68.04) --
	(104.56, 68.06) --
	(104.56, 68.09) --
	(104.56, 68.11) --
	(104.56, 68.14) --
	(104.56, 68.16) --
	(104.56, 68.18) --
	(104.56, 68.21) --
	(104.56, 68.23) --
	(104.56, 68.26) --
	(104.56, 68.28) --
	(104.56, 68.31) --
	(104.56, 68.33) --
	(104.56, 68.35) --
	(104.56, 68.38) --
	(104.56, 68.40) --
	(104.56, 68.43) --
	(104.56, 68.45) --
	(104.56, 68.47) --
	(104.56, 68.50) --
	(104.56, 68.52) --
	(104.56, 68.55) --
	(104.56, 68.57) --
	(104.56, 68.59) --
	(104.56, 68.62) --
	(104.56, 68.64) --
	(104.56, 68.67) --
	(104.56, 68.69) --
	(104.56, 68.71) --
	(104.56, 68.74) --
	(104.56, 68.76) --
	(104.56, 68.79) --
	(104.56, 68.81) --
	(104.56, 68.83) --
	(104.56, 68.83) --
	(104.56, 68.81) --
	(104.56, 68.79) --
	(104.56, 68.76) --
	(104.56, 68.74) --
	(104.56, 68.71) --
	(104.56, 68.69) --
	(104.56, 68.67) --
	(104.56, 68.64) --
	(104.56, 68.62) --
	(104.56, 68.59) --
	(104.56, 68.57) --
	(104.56, 68.55) --
	(104.56, 68.52) --
	(104.56, 68.50) --
	(104.56, 68.47) --
	(104.56, 68.45) --
	(104.56, 68.43) --
	(104.56, 68.40) --
	(104.56, 68.38) --
	(104.56, 68.35) --
	(104.56, 68.33) --
	(104.56, 68.31) --
	(104.56, 68.28) --
	(104.56, 68.26) --
	(104.56, 68.23) --
	(104.56, 68.21) --
	(104.56, 68.18) --
	(104.56, 68.16) --
	(104.56, 68.14) --
	(104.56, 68.11) --
	(104.56, 68.09) --
	(104.56, 68.06) --
	(104.56, 68.04) --
	(104.56, 68.02) --
	(104.56, 67.99) --
	(104.56, 67.97) --
	(104.56, 67.94) --
	(104.56, 67.92) --
	(104.56, 67.90) --
	(104.56, 67.87) --
	(104.56, 67.85) --
	(104.56, 67.82) --
	(104.56, 67.80) --
	(104.56, 67.78) --
	(104.56, 67.75) --
	(104.56, 67.73) --
	(104.56, 67.70) --
	(104.56, 67.68) --
	(104.56, 67.65) --
	(104.56, 67.63) --
	(104.56, 67.61) --
	(104.56, 67.58) --
	(104.56, 67.56) --
	(104.56, 67.53) --
	(104.56, 67.51) --
	(104.56, 67.49) --
	(104.56, 67.46) --
	(104.56, 67.44) --
	(104.56, 67.41) --
	(104.56, 67.39) --
	(104.56, 67.37) --
	(104.56, 67.34) --
	(104.56, 67.32) --
	(104.56, 67.29) --
	(104.56, 67.27) --
	(104.56, 67.25) --
	(104.56, 67.22) --
	(104.56, 67.20) --
	(104.56, 67.17) --
	(104.56, 67.15) --
	(104.56, 67.13) --
	(104.56, 67.10) --
	(104.56, 67.08) --
	(104.56, 67.05) --
	(104.56, 67.03) --
	(104.56, 67.00) --
	(104.56, 66.98) --
	(104.56, 66.96) --
	(104.56, 66.93) --
	(104.56, 66.91) --
	(104.56, 66.88) --
	(104.56, 66.86) --
	(104.56, 66.84) --
	(104.56, 66.81) --
	(104.56, 66.79) --
	(104.56, 66.76) --
	(104.56, 66.74) --
	(104.56, 66.72) --
	(104.56, 66.69) --
	(104.56, 66.67) --
	(104.56, 66.64) --
	(104.56, 66.62) --
	(104.56, 66.60) --
	(104.56, 66.57) --
	(104.56, 66.55) --
	(104.56, 66.52) --
	(104.56, 66.50) --
	(104.56, 66.47) --
	(104.56, 66.45) --
	(104.56, 66.43) --
	(104.56, 66.40) --
	(104.56, 66.38) --
	(104.56, 66.35) --
	(104.56, 66.33) --
	(104.56, 66.31) --
	(104.56, 66.28) --
	(104.56, 66.26) --
	(104.56, 66.23) --
	(104.56, 66.21) --
	(104.56, 66.19) --
	(104.56, 66.16) --
	(104.56, 66.14) --
	(104.56, 66.11) --
	(104.56, 66.09) --
	(104.56, 66.07) --
	(104.56, 66.04) --
	(104.56, 66.02) --
	(104.56, 65.99) --
	(104.56, 65.97) --
	(104.56, 65.95) --
	(104.56, 65.92) --
	(104.56, 65.90) --
	(104.56, 65.87) --
	(104.56, 65.85) --
	(104.56, 65.82) --
	(104.56, 65.80) --
	(104.56, 65.78) --
	(104.56, 65.75) --
	(104.56, 65.73) --
	(104.56, 65.70) --
	(104.56, 65.68) --
	(104.56, 65.66) --
	(104.56, 65.63) --
	(104.56, 65.61) --
	(104.56, 65.58) --
	(104.56, 65.56) --
	(104.56, 65.54) --
	(104.56, 65.51) --
	(104.56, 65.49) --
	(104.56, 65.46) --
	(104.56, 65.44) --
	(104.56, 65.42) --
	(104.56, 65.39) --
	(104.56, 65.37) --
	(104.56, 65.34) --
	(104.56, 65.32) --
	(104.56, 65.29) --
	(104.56, 65.27) --
	(104.56, 65.25) --
	(104.56, 65.22) --
	(104.56, 65.20) --
	(104.56, 65.17) --
	(104.56, 65.15) --
	(104.56, 65.13) --
	(104.56, 65.10) --
	(104.56, 65.08) --
	(104.56, 65.05) --
	(104.56, 65.03) --
	(104.56, 65.01) --
	(104.56, 64.98) --
	(104.56, 64.96) --
	(104.56, 64.93) --
	(104.56, 64.91) --
	(104.56, 64.89) --
	(104.56, 64.86) --
	(104.56, 64.84) --
	(104.56, 64.81) --
	(104.56, 64.79) --
	(104.56, 64.77) --
	(104.56, 64.74) --
	(104.56, 64.72) --
	(104.56, 64.69) --
	(104.56, 64.67) --
	(104.56, 64.64) --
	(104.56, 64.62) --
	(104.56, 64.60) --
	(104.56, 64.57) --
	(104.56, 64.55) --
	(104.56, 64.52) --
	(104.56, 64.50) --
	(104.56, 64.48) --
	(104.56, 64.45) --
	(104.56, 64.43) --
	(104.56, 64.40) --
	(104.56, 64.38) --
	(104.56, 64.36) --
	(104.56, 64.33) --
	(104.56, 64.31) --
	(104.56, 64.28) --
	(104.56, 64.26) --
	(104.56, 64.24) --
	(104.56, 64.21) --
	(104.56, 64.19) --
	(104.56, 64.16) --
	(104.56, 64.14) --
	(104.56, 64.11) --
	(104.56, 64.09) --
	(104.56, 64.07) --
	(104.56, 64.04) --
	(104.56, 64.02) --
	(104.56, 63.99) --
	(104.56, 63.97) --
	(104.56, 63.95) --
	(104.56, 63.92) --
	(104.56, 63.90) --
	(104.56, 63.87) --
	(104.56, 63.85) --
	(104.56, 63.83) --
	(104.56, 63.80) --
	(104.56, 63.78) --
	(104.56, 63.75) --
	(104.56, 63.73) --
	(104.56, 63.71) --
	(104.56, 63.68) --
	(104.56, 63.66) --
	(104.56, 63.63) --
	(104.56, 63.61) --
	(104.56, 63.59) --
	(104.56, 63.56) --
	(104.56, 63.54) --
	(104.56, 63.51) --
	(104.56, 63.49) --
	(104.56, 63.46) --
	(104.56, 63.44) --
	(104.56, 63.42) --
	(104.56, 63.39) --
	(104.56, 63.37) --
	(104.56, 63.34) --
	(104.56, 63.32) --
	(104.56, 63.30) --
	(104.56, 63.27) --
	(104.56, 63.25) --
	(104.56, 63.22) --
	(104.56, 63.20) --
	(104.56, 63.18) --
	(104.56, 63.15) --
	(104.56, 63.13) --
	(104.56, 63.10) --
	(104.56, 63.08) --
	(104.56, 63.06) --
	(104.56, 63.03) --
	(104.56, 63.01) --
	(104.56, 62.98) --
	(104.56, 62.96) --
	(104.56, 62.93) --
	(104.56, 62.91) --
	(104.56, 62.89) --
	(104.56, 62.86) --
	(104.56, 62.84) --
	(104.56, 62.81) --
	(104.56, 62.79) --
	(104.56, 62.77) --
	(104.56, 62.74) --
	(104.56, 62.72) --
	(104.56, 62.69) --
	(104.56, 62.67) --
	(104.56, 62.65) --
	(104.56, 62.62) --
	(104.56, 62.60) --
	(104.56, 62.57) --
	(104.56, 62.55) --
	(104.56, 62.53) --
	(104.56, 62.50) --
	(104.56, 62.48) --
	(104.56, 62.45) --
	(104.56, 62.43) --
	(104.56, 62.41) --
	(104.56, 62.38) --
	(104.56, 62.36) --
	(104.56, 62.33) --
	(104.56, 62.31) --
	(104.56, 62.28) --
	(104.56, 62.26) --
	(104.56, 62.24) --
	(104.56, 62.21) --
	(104.56, 62.19) --
	(104.56, 62.16) --
	(104.56, 62.14) --
	(104.56, 62.12) --
	(104.56, 62.09) --
	(104.56, 62.07) --
	(104.56, 62.04) --
	(104.56, 62.02) --
	(104.56, 62.00) --
	(104.56, 61.97) --
	(104.56, 61.95) --
	(104.56, 61.92) --
	(104.56, 61.90) --
	(104.56, 61.88) --
	(104.56, 61.85) --
	(104.56, 61.83) --
	(104.56, 61.80) --
	(104.56, 61.78) --
	(104.56, 61.75) --
	(104.56, 61.73) --
	(104.56, 61.71) --
	(104.56, 61.68) --
	(104.56, 61.66) --
	(104.56, 61.63) --
	(104.56, 61.61) --
	(104.56, 61.59) --
	(104.56, 61.56) --
	(104.56, 61.54) --
	(104.56, 61.51) --
	(104.56, 61.49) --
	(104.56, 61.47) --
	(104.56, 61.44) --
	(104.56, 61.42) --
	(104.56, 61.39) --
	(104.56, 61.37) --
	(104.56, 61.35) --
	(104.56, 61.32) --
	(104.56, 61.30) --
	(104.56, 61.27) --
	(104.56, 61.25) --
	(104.56, 61.23) --
	(104.56, 61.20) --
	(104.56, 61.18) --
	(104.56, 61.15) --
	(104.56, 61.13) --
	(104.56, 61.10) --
	(104.56, 61.08) --
	(104.56, 61.06) --
	(104.56, 61.03) --
	(104.56, 61.01) --
	(104.56, 60.98) --
	(104.56, 60.96) --
	(104.56, 60.94) --
	(104.56, 60.91) --
	(104.56, 60.89) --
	(104.56, 60.86) --
	(104.56, 60.84) --
	(104.56, 60.82) --
	(104.56, 60.79) --
	(104.56, 60.77) --
	(104.56, 60.74) --
	(104.56, 60.72) --
	(104.56, 60.70) --
	(104.56, 60.67) --
	(104.56, 60.65) --
	(104.56, 60.62) --
	(104.56, 60.60) --
	(104.56, 60.57) --
	(104.56, 60.55) --
	(104.56, 60.53) --
	(104.56, 60.50) --
	(104.56, 60.48) --
	(104.56, 60.45) --
	(104.56, 60.43) --
	(104.56, 60.41) --
	(104.56, 60.38) --
	(104.56, 60.36) --
	(104.56, 60.33) --
	(104.56, 60.31) --
	(104.56, 60.29) --
	(104.56, 60.26) --
	(104.56, 60.24) --
	(104.56, 60.21) --
	(104.56, 60.19) --
	(104.56, 60.17) --
	(104.56, 60.14) --
	(104.56, 60.12) --
	(104.56, 60.09) --
	(104.56, 60.07) --
	(104.56, 60.05) --
	(104.56, 60.02) --
	(104.56, 60.00) --
	(104.56, 59.97) --
	(104.56, 59.95) --
	(104.56, 59.92) --
	(104.56, 59.90) --
	(104.56, 59.88) --
	(104.56, 59.85) --
	(104.56, 59.83) --
	(104.56, 59.80) --
	(104.56, 59.78) --
	(104.56, 59.76) --
	(104.56, 59.73) --
	(104.56, 59.71) --
	(104.56, 59.68) --
	(104.56, 59.66) --
	(104.56, 59.64) --
	(104.56, 59.61) --
	(104.56, 59.59) --
	(104.56, 59.56) --
	(104.56, 59.54) --
	(104.56, 59.52) --
	(104.56, 59.49) --
	(104.56, 59.47) --
	(104.56, 59.44) --
	(104.56, 59.42) --
	(104.56, 59.39) --
	(104.56, 59.37) --
	(104.56, 59.35) --
	(104.56, 59.32) --
	(104.56, 59.30) --
	(104.56, 59.27) --
	(104.56, 59.25) --
	(104.56, 59.23) --
	(104.56, 59.20) --
	(104.56, 59.18) --
	(104.56, 59.15) --
	(104.56, 59.13) --
	(104.56, 59.11) --
	(104.56, 59.08) --
	(104.56, 59.06) --
	(104.56, 59.03) --
	(104.56, 59.01) --
	(104.56, 58.99) --
	(104.56, 58.96) --
	(104.56, 58.94) --
	(104.56, 58.91) --
	(104.56, 58.89) --
	(104.56, 58.87) --
	(104.56, 58.84) --
	(104.56, 58.82) --
	(104.56, 58.79) --
	(104.56, 58.77) --
	(104.56, 58.74) --
	(104.56, 58.72) --
	(104.56, 58.70) --
	(104.56, 58.67) --
	(104.56, 58.65) --
	(104.56, 58.62) --
	(104.56, 58.60) --
	(104.56, 58.58) --
	(104.56, 58.55) --
	(104.56, 58.53) --
	(104.56, 58.50) --
	(104.56, 58.48) --
	(104.56, 58.46) --
	(104.56, 58.43) --
	(104.56, 58.41) --
	(104.56, 58.38) --
	(104.56, 58.36) --
	(104.56, 58.34) --
	(104.56, 58.31) --
	(104.56, 58.29) --
	(104.56, 58.26) --
	(104.56, 58.24) --
	(104.56, 58.21) --
	(104.56, 58.19) --
	(104.56, 58.17) --
	(104.56, 58.14) --
	(104.56, 58.12) --
	(104.56, 58.09) --
	(104.56, 58.07) --
	(104.56, 58.05) --
	(104.56, 58.02) --
	(104.56, 58.00) --
	(104.56, 57.97) --
	(104.56, 57.95) --
	(104.56, 57.93) --
	(104.56, 57.90) --
	(104.56, 57.88) --
	(104.56, 57.85) --
	(104.56, 57.83) --
	(104.56, 57.81) --
	(104.56, 57.78) --
	(104.56, 57.76) --
	(104.56, 57.73) --
	(104.56, 57.71) --
	(104.56, 57.69) --
	(104.56, 57.66) --
	(104.56, 57.64) --
	(104.56, 57.61) --
	(104.56, 57.59) --
	(104.56, 57.56) --
	(104.56, 57.54) --
	(104.56, 57.52) --
	(104.56, 57.49) --
	(104.56, 57.47) --
	(104.56, 57.44) --
	(104.56, 57.42) --
	(104.56, 57.40) --
	(104.56, 57.37) --
	(104.56, 57.35) --
	(104.56, 57.32) --
	(104.56, 57.30) --
	(104.56, 57.28) --
	(104.56, 57.25) --
	(104.56, 57.23) --
	(104.56, 57.20) --
	(104.56, 57.18) --
	(104.56, 57.16) --
	(104.56, 57.13) --
	(104.56, 57.11) --
	(104.56, 57.08) --
	(104.56, 57.06) --
	(104.56, 57.03) --
	(104.56, 57.01) --
	(104.56, 56.99) --
	(104.56, 56.96) --
	(104.56, 56.94) --
	(104.56, 56.91) --
	(104.56, 56.89) --
	(104.56, 56.87) --
	(104.56, 56.84) --
	(104.56, 56.82) --
	(104.56, 56.79) --
	cycle;

\path[] ( 99.08, 57.57) --
	( 99.08, 57.59) --
	( 99.08, 57.61) --
	( 99.08, 57.64) --
	( 99.08, 57.66) --
	( 99.08, 57.68) --
	( 99.08, 57.71) --
	( 99.08, 57.73) --
	( 99.08, 57.75) --
	( 99.08, 57.78) --
	( 99.08, 57.80) --
	( 99.08, 57.82) --
	( 99.08, 57.85) --
	( 99.08, 57.87) --
	( 99.08, 57.89) --
	( 99.08, 57.91) --
	( 99.08, 57.94) --
	( 99.08, 57.96) --
	( 99.08, 57.98) --
	( 99.08, 58.01) --
	( 99.08, 58.03) --
	( 99.08, 58.05) --
	( 99.08, 58.08) --
	( 99.08, 58.10) --
	( 99.08, 58.12) --
	( 99.08, 58.15) --
	( 99.08, 58.17) --
	( 99.08, 58.19) --
	( 99.08, 58.21) --
	( 99.08, 58.24) --
	( 99.08, 58.26) --
	( 99.08, 58.28) --
	( 99.08, 58.31) --
	( 99.08, 58.33) --
	( 99.08, 58.35) --
	( 99.08, 58.38) --
	( 99.08, 58.40) --
	( 99.08, 58.42) --
	( 99.08, 58.45) --
	( 99.08, 58.47) --
	( 99.08, 58.49) --
	( 99.08, 58.52) --
	( 99.08, 58.54) --
	( 99.08, 58.56) --
	( 99.08, 58.58) --
	( 99.08, 58.61) --
	( 99.08, 58.63) --
	( 99.08, 58.65) --
	( 99.08, 58.68) --
	( 99.08, 58.70) --
	( 99.08, 58.72) --
	( 99.08, 58.75) --
	( 99.08, 58.77) --
	( 99.08, 58.79) --
	( 99.08, 58.82) --
	( 99.08, 58.84) --
	( 99.08, 58.86) --
	( 99.08, 58.88) --
	( 99.08, 58.91) --
	( 99.08, 58.93) --
	( 99.08, 58.95) --
	( 99.08, 58.98) --
	( 99.08, 59.00) --
	( 99.08, 59.02) --
	( 99.08, 59.05) --
	( 99.08, 59.07) --
	( 99.08, 59.09) --
	( 99.08, 59.12) --
	( 99.08, 59.14) --
	( 99.08, 59.16) --
	( 99.08, 59.18) --
	( 99.08, 59.21) --
	( 99.08, 59.23) --
	( 99.08, 59.25) --
	( 99.08, 59.28) --
	( 99.08, 59.30) --
	( 99.08, 59.32) --
	( 99.08, 59.35) --
	( 99.08, 59.37) --
	( 99.08, 59.39) --
	( 99.08, 59.42) --
	( 99.08, 59.44) --
	( 99.08, 59.46) --
	( 99.08, 59.48) --
	( 99.08, 59.51) --
	( 99.08, 59.53) --
	( 99.08, 59.55) --
	( 99.08, 59.58) --
	( 99.08, 59.60) --
	( 99.08, 59.62) --
	( 99.08, 59.65) --
	( 99.08, 59.67) --
	( 99.08, 59.69) --
	( 99.08, 59.72) --
	( 99.08, 59.74) --
	( 99.08, 59.76) --
	( 99.08, 59.78) --
	( 99.08, 59.81) --
	( 99.08, 59.83) --
	( 99.08, 59.85) --
	( 99.08, 59.88) --
	( 99.08, 59.90) --
	( 99.08, 59.92) --
	( 99.08, 59.95) --
	( 99.08, 59.97) --
	( 99.08, 59.99) --
	( 99.08, 60.02) --
	( 99.08, 60.04) --
	( 99.08, 60.06) --
	( 99.08, 60.09) --
	( 99.08, 60.11) --
	( 99.08, 60.13) --
	( 99.08, 60.15) --
	( 99.08, 60.18) --
	( 99.08, 60.20) --
	( 99.08, 60.22) --
	( 99.08, 60.25) --
	( 99.08, 60.27) --
	( 99.08, 60.29) --
	( 99.08, 60.32) --
	( 99.08, 60.34) --
	( 99.08, 60.36) --
	( 99.08, 60.39) --
	( 99.08, 60.41) --
	( 99.08, 60.43) --
	( 99.08, 60.45) --
	( 99.08, 60.48) --
	( 99.08, 60.50) --
	( 99.08, 60.52) --
	( 99.08, 60.55) --
	( 99.08, 60.57) --
	( 99.08, 60.59) --
	( 99.08, 60.62) --
	( 99.08, 60.64) --
	( 99.08, 60.66) --
	( 99.08, 60.69) --
	( 99.08, 60.71) --
	( 99.08, 60.73) --
	( 99.08, 60.75) --
	( 99.08, 60.78) --
	( 99.08, 60.80) --
	( 99.08, 60.82) --
	( 99.08, 60.85) --
	( 99.08, 60.87) --
	( 99.08, 60.89) --
	( 99.08, 60.92) --
	( 99.08, 60.94) --
	( 99.08, 60.96) --
	( 99.08, 60.99) --
	( 99.08, 61.01) --
	( 99.08, 61.03) --
	( 99.08, 61.05) --
	( 99.08, 61.08) --
	( 99.08, 61.10) --
	( 99.08, 61.12) --
	( 99.08, 61.15) --
	( 99.08, 61.17) --
	( 99.08, 61.19) --
	( 99.08, 61.22) --
	( 99.08, 61.24) --
	( 99.08, 61.26) --
	( 99.08, 61.29) --
	( 99.08, 61.31) --
	( 99.08, 61.33) --
	( 99.08, 61.35) --
	( 99.08, 61.38) --
	( 99.08, 61.40) --
	( 99.08, 61.42) --
	( 99.08, 61.45) --
	( 99.08, 61.47) --
	( 99.08, 61.49) --
	( 99.08, 61.52) --
	( 99.08, 61.54) --
	( 99.08, 61.56) --
	( 99.08, 61.59) --
	( 99.08, 61.61) --
	( 99.08, 61.63) --
	( 99.08, 61.66) --
	( 99.08, 61.68) --
	( 99.08, 61.70) --
	( 99.08, 61.72) --
	( 99.08, 61.75) --
	( 99.08, 61.77) --
	( 99.08, 61.79) --
	( 99.08, 61.82) --
	( 99.08, 61.84) --
	( 99.08, 61.86) --
	( 99.08, 61.89) --
	( 99.08, 61.91) --
	( 99.08, 61.93) --
	( 99.08, 61.96) --
	( 99.08, 61.98) --
	( 99.08, 62.00) --
	( 99.08, 62.02) --
	( 99.08, 62.05) --
	( 99.08, 62.07) --
	( 99.08, 62.09) --
	( 99.08, 62.12) --
	( 99.08, 62.14) --
	( 99.08, 62.16) --
	( 99.08, 62.19) --
	( 99.08, 62.21) --
	( 99.08, 62.23) --
	( 99.08, 62.26) --
	( 99.08, 62.28) --
	( 99.08, 62.30) --
	( 99.08, 62.32) --
	( 99.08, 62.35) --
	( 99.08, 62.37) --
	( 99.08, 62.39) --
	( 99.08, 62.42) --
	( 99.08, 62.44) --
	( 99.08, 62.46) --
	( 99.08, 62.49) --
	( 99.08, 62.51) --
	( 99.08, 62.53) --
	( 99.08, 62.56) --
	( 99.08, 62.58) --
	( 99.08, 62.60) --
	( 99.08, 62.62) --
	( 99.08, 62.65) --
	( 99.08, 62.67) --
	( 99.08, 62.69) --
	( 99.08, 62.72) --
	( 99.08, 62.74) --
	( 99.08, 62.76) --
	( 99.08, 62.79) --
	( 99.08, 62.81) --
	( 99.08, 62.83) --
	( 99.08, 62.86) --
	( 99.08, 62.88) --
	( 99.08, 62.90) --
	( 99.08, 62.92) --
	( 99.09, 62.95) --
	( 99.09, 62.97) --
	( 99.09, 62.99) --
	( 99.09, 63.02) --
	( 99.09, 63.04) --
	( 99.09, 63.06) --
	( 99.09, 63.09) --
	( 99.09, 63.11) --
	( 99.09, 63.13) --
	( 99.09, 63.16) --
	( 99.09, 63.18) --
	( 99.09, 63.20) --
	( 99.09, 63.23) --
	( 99.09, 63.25) --
	( 99.09, 63.27) --
	( 99.09, 63.29) --
	( 99.09, 63.32) --
	( 99.09, 63.34) --
	( 99.09, 63.36) --
	( 99.09, 63.39) --
	( 99.09, 63.41) --
	( 99.09, 63.43) --
	( 99.09, 63.46) --
	( 99.09, 63.48) --
	( 99.09, 63.50) --
	( 99.09, 63.53) --
	( 99.09, 63.55) --
	( 99.09, 63.57) --
	( 99.09, 63.59) --
	( 99.09, 63.62) --
	( 99.09, 63.64) --
	( 99.09, 63.66) --
	( 99.09, 63.69) --
	( 99.09, 63.71) --
	( 99.09, 63.73) --
	( 99.09, 63.76) --
	( 99.09, 63.78) --
	( 99.09, 63.80) --
	( 99.09, 63.83) --
	( 99.09, 63.85) --
	( 99.09, 63.87) --
	( 99.09, 63.89) --
	( 99.09, 63.92) --
	( 99.09, 63.94) --
	( 99.09, 63.96) --
	( 99.09, 63.99) --
	( 99.09, 64.01) --
	( 99.09, 64.03) --
	( 99.09, 64.06) --
	( 99.09, 64.08) --
	( 99.09, 64.10) --
	( 99.09, 64.13) --
	( 99.09, 64.15) --
	( 99.09, 64.17) --
	( 99.09, 64.19) --
	( 99.09, 64.22) --
	( 99.09, 64.24) --
	( 99.09, 64.26) --
	( 99.09, 64.29) --
	( 99.10, 64.31) --
	( 99.10, 64.33) --
	( 99.10, 64.36) --
	( 99.10, 64.38) --
	( 99.10, 64.40) --
	( 99.10, 64.43) --
	( 99.10, 64.45) --
	( 99.10, 64.47) --
	( 99.10, 64.49) --
	( 99.10, 64.52) --
	( 99.10, 64.54) --
	( 99.10, 64.56) --
	( 99.10, 64.59) --
	( 99.10, 64.61) --
	( 99.10, 64.63) --
	( 99.10, 64.66) --
	( 99.10, 64.68) --
	( 99.10, 64.70) --
	( 99.10, 64.73) --
	( 99.10, 64.75) --
	( 99.10, 64.77) --
	( 99.10, 64.80) --
	( 99.10, 64.82) --
	( 99.10, 64.84) --
	( 99.10, 64.86) --
	( 99.10, 64.89) --
	( 99.11, 64.91) --
	( 99.11, 64.93) --
	( 99.11, 64.96) --
	( 99.11, 64.98) --
	( 99.11, 65.00) --
	( 99.11, 65.03) --
	( 99.11, 65.05) --
	( 99.11, 65.07) --
	( 99.11, 65.10) --
	( 99.11, 65.12) --
	( 99.11, 65.14) --
	( 99.12, 65.16) --
	( 99.12, 65.19) --
	( 99.12, 65.21) --
	( 99.12, 65.23) --
	( 99.12, 65.26) --
	( 99.13, 65.28) --
	( 99.13, 65.30) --
	( 99.13, 65.33) --
	( 99.13, 65.35) --
	( 99.13, 65.37) --
	( 99.14, 65.40) --
	( 99.14, 65.42) --
	( 99.14, 65.44) --
	( 99.14, 65.46) --
	( 99.15, 65.49) --
	( 99.15, 65.51) --
	( 99.15, 65.53) --
	( 99.15, 65.56) --
	( 99.15, 65.58) --
	( 99.15, 65.60) --
	( 99.14, 65.63) --
	( 99.14, 65.65) --
	( 99.13, 65.67) --
	( 99.13, 65.70) --
	( 99.12, 65.72) --
	( 99.12, 65.74) --
	( 99.12, 65.76) --
	( 99.11, 65.79) --
	( 99.11, 65.81) --
	( 99.11, 65.83) --
	( 99.11, 65.86) --
	( 99.11, 65.88) --
	( 99.10, 65.90) --
	( 99.10, 65.93) --
	( 99.10, 65.95) --
	( 99.10, 65.97) --
	( 99.10, 66.00) --
	( 99.10, 66.02) --
	( 99.10, 66.04) --
	( 99.10, 66.07) --
	( 99.10, 66.09) --
	( 99.09, 66.11) --
	( 99.09, 66.13) --
	( 99.09, 66.16) --
	( 99.09, 66.18) --
	( 99.09, 66.20) --
	( 99.09, 66.23) --
	( 99.09, 66.25) --
	( 99.09, 66.27) --
	( 99.09, 66.30) --
	( 99.09, 66.32) --
	( 99.09, 66.34) --
	( 99.09, 66.37) --
	( 99.09, 66.39) --
	( 99.09, 66.41) --
	( 99.09, 66.43) --
	( 99.09, 66.46) --
	( 99.08, 66.48) --
	( 99.08, 66.50) --
	( 99.08, 66.53) --
	( 99.08, 66.55) --
	( 99.08, 66.57) --
	( 99.08, 66.60) --
	( 99.08, 66.62) --
	( 99.08, 66.64) --
	( 99.08, 66.67) --
	( 99.08, 66.69) --
	( 99.08, 66.71) --
	( 99.08, 66.73) --
	( 99.08, 66.76) --
	( 99.08, 66.78) --
	( 99.08, 66.80) --
	( 99.08, 66.83) --
	( 99.08, 66.85) --
	( 99.08, 66.87) --
	( 99.08, 66.90) --
	( 99.08, 66.92) --
	( 99.08, 66.94) --
	( 99.08, 66.97) --
	( 99.08, 66.99) --
	( 99.08, 67.01) --
	( 99.08, 67.03) --
	( 99.08, 67.06) --
	( 99.08, 67.08) --
	( 99.08, 67.10) --
	( 99.08, 67.13) --
	( 99.08, 67.15) --
	( 99.08, 67.17) --
	( 99.08, 67.20) --
	( 99.08, 67.22) --
	( 99.08, 67.24) --
	( 99.08, 67.27) --
	( 99.08, 67.29) --
	( 99.08, 67.31) --
	( 99.08, 67.33) --
	( 99.08, 67.36) --
	( 99.08, 67.38) --
	( 99.08, 67.40) --
	( 99.08, 67.43) --
	( 99.08, 67.45) --
	( 99.08, 67.47) --
	( 99.08, 67.50) --
	( 99.08, 67.52) --
	( 99.08, 67.54) --
	( 99.08, 67.57) --
	( 99.08, 67.59) --
	( 99.08, 67.61) --
	( 99.08, 67.64) --
	( 99.08, 67.66) --
	( 99.08, 67.68) --
	( 99.08, 67.70) --
	( 99.08, 67.73) --
	( 99.08, 67.75) --
	( 99.08, 67.77) --
	( 99.08, 67.80) --
	( 99.08, 67.82) --
	( 99.08, 67.84) --
	( 99.08, 67.87) --
	( 99.08, 67.89) --
	( 99.08, 67.91) --
	( 99.08, 67.94) --
	( 99.08, 67.96) --
	( 99.08, 67.98) --
	( 99.08, 68.00) --
	( 99.08, 68.03) --
	( 99.08, 68.05) --
	( 99.08, 68.07) --
	( 99.08, 68.10) --
	( 99.08, 68.12) --
	( 99.08, 68.14) --
	( 99.08, 68.17) --
	( 99.08, 68.19) --
	( 99.08, 68.21) --
	( 99.08, 68.24) --
	( 99.08, 68.26) --
	( 99.08, 68.28) --
	( 99.08, 68.30) --
	( 99.08, 68.33) --
	( 99.08, 68.35) --
	( 99.08, 68.37) --
	( 99.08, 68.40) --
	( 99.08, 68.42) --
	( 99.08, 68.44) --
	( 99.08, 68.47) --
	( 99.08, 68.49) --
	( 99.08, 68.51) --
	( 99.08, 68.54) --
	( 99.08, 68.56) --
	( 99.08, 68.58) --
	( 99.08, 68.60) --
	( 99.08, 68.63) --
	( 99.08, 68.65) --
	( 99.08, 68.67) --
	( 99.08, 68.70) --
	( 99.08, 68.72) --
	( 99.08, 68.74) --
	( 99.08, 68.77) --
	( 99.08, 68.79) --
	( 99.08, 68.81) --
	( 99.08, 68.84) --
	( 99.08, 68.86) --
	( 99.08, 68.88) --
	( 99.08, 68.90) --
	( 99.08, 68.93) --
	( 99.08, 68.95) --
	( 99.08, 68.97) --
	( 99.08, 69.00) --
	( 99.08, 69.02) --
	( 99.08, 69.04) --
	( 99.08, 69.07) --
	( 99.08, 69.09) --
	( 99.08, 69.11) --
	( 99.08, 69.11) --
	( 99.08, 69.09) --
	( 99.08, 69.07) --
	( 99.08, 69.04) --
	( 99.08, 69.02) --
	( 99.08, 69.00) --
	( 99.08, 68.97) --
	( 99.08, 68.95) --
	( 99.08, 68.93) --
	( 99.08, 68.90) --
	( 99.08, 68.88) --
	( 99.08, 68.86) --
	( 99.08, 68.84) --
	( 99.08, 68.81) --
	( 99.08, 68.79) --
	( 99.08, 68.77) --
	( 99.08, 68.74) --
	( 99.08, 68.72) --
	( 99.08, 68.70) --
	( 99.08, 68.67) --
	( 99.08, 68.65) --
	( 99.08, 68.63) --
	( 99.08, 68.60) --
	( 99.08, 68.58) --
	( 99.08, 68.56) --
	( 99.08, 68.54) --
	( 99.08, 68.51) --
	( 99.08, 68.49) --
	( 99.08, 68.47) --
	( 99.08, 68.44) --
	( 99.08, 68.42) --
	( 99.08, 68.40) --
	( 99.08, 68.37) --
	( 99.08, 68.35) --
	( 99.08, 68.33) --
	( 99.08, 68.30) --
	( 99.08, 68.28) --
	( 99.08, 68.26) --
	( 99.08, 68.24) --
	( 99.08, 68.21) --
	( 99.08, 68.19) --
	( 99.08, 68.17) --
	( 99.08, 68.14) --
	( 99.08, 68.12) --
	( 99.08, 68.10) --
	( 99.08, 68.07) --
	( 99.08, 68.05) --
	( 99.08, 68.03) --
	( 99.08, 68.00) --
	( 99.08, 67.98) --
	( 99.08, 67.96) --
	( 99.08, 67.94) --
	( 99.08, 67.91) --
	( 99.08, 67.89) --
	( 99.08, 67.87) --
	( 99.08, 67.84) --
	( 99.08, 67.82) --
	( 99.08, 67.80) --
	( 99.08, 67.77) --
	( 99.08, 67.75) --
	( 99.08, 67.73) --
	( 99.08, 67.70) --
	( 99.08, 67.68) --
	( 99.08, 67.66) --
	( 99.08, 67.64) --
	( 99.08, 67.61) --
	( 99.08, 67.59) --
	( 99.08, 67.57) --
	( 99.08, 67.54) --
	( 99.08, 67.52) --
	( 99.08, 67.50) --
	( 99.08, 67.47) --
	( 99.08, 67.45) --
	( 99.08, 67.43) --
	( 99.08, 67.40) --
	( 99.08, 67.38) --
	( 99.08, 67.36) --
	( 99.08, 67.33) --
	( 99.08, 67.31) --
	( 99.08, 67.29) --
	( 99.08, 67.27) --
	( 99.08, 67.24) --
	( 99.08, 67.22) --
	( 99.08, 67.20) --
	( 99.08, 67.17) --
	( 99.08, 67.15) --
	( 99.08, 67.13) --
	( 99.08, 67.10) --
	( 99.08, 67.08) --
	( 99.08, 67.06) --
	( 99.08, 67.03) --
	( 99.08, 67.01) --
	( 99.08, 66.99) --
	( 99.08, 66.97) --
	( 99.08, 66.94) --
	( 99.08, 66.92) --
	( 99.08, 66.90) --
	( 99.08, 66.87) --
	( 99.08, 66.85) --
	( 99.08, 66.83) --
	( 99.08, 66.80) --
	( 99.08, 66.78) --
	( 99.08, 66.76) --
	( 99.08, 66.73) --
	( 99.08, 66.71) --
	( 99.08, 66.69) --
	( 99.08, 66.67) --
	( 99.08, 66.64) --
	( 99.08, 66.62) --
	( 99.08, 66.60) --
	( 99.08, 66.57) --
	( 99.08, 66.55) --
	( 99.08, 66.53) --
	( 99.08, 66.50) --
	( 99.08, 66.48) --
	( 99.08, 66.46) --
	( 99.08, 66.43) --
	( 99.08, 66.41) --
	( 99.08, 66.39) --
	( 99.08, 66.37) --
	( 99.08, 66.34) --
	( 99.08, 66.32) --
	( 99.08, 66.30) --
	( 99.08, 66.27) --
	( 99.08, 66.25) --
	( 99.08, 66.23) --
	( 99.08, 66.20) --
	( 99.08, 66.18) --
	( 99.08, 66.16) --
	( 99.08, 66.13) --
	( 99.08, 66.11) --
	( 99.08, 66.09) --
	( 99.08, 66.07) --
	( 99.08, 66.04) --
	( 99.08, 66.02) --
	( 99.08, 66.00) --
	( 99.08, 65.97) --
	( 99.08, 65.95) --
	( 99.08, 65.93) --
	( 99.08, 65.90) --
	( 99.08, 65.88) --
	( 99.08, 65.86) --
	( 99.08, 65.83) --
	( 99.08, 65.81) --
	( 99.08, 65.79) --
	( 99.08, 65.76) --
	( 99.08, 65.74) --
	( 99.08, 65.72) --
	( 99.08, 65.70) --
	( 99.08, 65.67) --
	( 99.08, 65.65) --
	( 99.08, 65.63) --
	( 99.08, 65.60) --
	( 99.08, 65.58) --
	( 99.08, 65.56) --
	( 99.08, 65.53) --
	( 99.08, 65.51) --
	( 99.08, 65.49) --
	( 99.08, 65.46) --
	( 99.08, 65.44) --
	( 99.08, 65.42) --
	( 99.08, 65.40) --
	( 99.08, 65.37) --
	( 99.08, 65.35) --
	( 99.08, 65.33) --
	( 99.08, 65.30) --
	( 99.08, 65.28) --
	( 99.08, 65.26) --
	( 99.08, 65.23) --
	( 99.08, 65.21) --
	( 99.08, 65.19) --
	( 99.08, 65.16) --
	( 99.08, 65.14) --
	( 99.08, 65.12) --
	( 99.08, 65.10) --
	( 99.08, 65.07) --
	( 99.08, 65.05) --
	( 99.08, 65.03) --
	( 99.08, 65.00) --
	( 99.08, 64.98) --
	( 99.08, 64.96) --
	( 99.08, 64.93) --
	( 99.08, 64.91) --
	( 99.08, 64.89) --
	( 99.08, 64.86) --
	( 99.08, 64.84) --
	( 99.08, 64.82) --
	( 99.08, 64.80) --
	( 99.08, 64.77) --
	( 99.08, 64.75) --
	( 99.08, 64.73) --
	( 99.08, 64.70) --
	( 99.08, 64.68) --
	( 99.08, 64.66) --
	( 99.08, 64.63) --
	( 99.08, 64.61) --
	( 99.08, 64.59) --
	( 99.08, 64.56) --
	( 99.08, 64.54) --
	( 99.08, 64.52) --
	( 99.08, 64.49) --
	( 99.08, 64.47) --
	( 99.08, 64.45) --
	( 99.08, 64.43) --
	( 99.08, 64.40) --
	( 99.08, 64.38) --
	( 99.08, 64.36) --
	( 99.08, 64.33) --
	( 99.08, 64.31) --
	( 99.08, 64.29) --
	( 99.08, 64.26) --
	( 99.08, 64.24) --
	( 99.08, 64.22) --
	( 99.08, 64.19) --
	( 99.08, 64.17) --
	( 99.08, 64.15) --
	( 99.08, 64.13) --
	( 99.08, 64.10) --
	( 99.08, 64.08) --
	( 99.08, 64.06) --
	( 99.08, 64.03) --
	( 99.08, 64.01) --
	( 99.08, 63.99) --
	( 99.08, 63.96) --
	( 99.08, 63.94) --
	( 99.08, 63.92) --
	( 99.08, 63.89) --
	( 99.08, 63.87) --
	( 99.08, 63.85) --
	( 99.08, 63.83) --
	( 99.08, 63.80) --
	( 99.08, 63.78) --
	( 99.08, 63.76) --
	( 99.08, 63.73) --
	( 99.08, 63.71) --
	( 99.08, 63.69) --
	( 99.08, 63.66) --
	( 99.08, 63.64) --
	( 99.08, 63.62) --
	( 99.08, 63.59) --
	( 99.08, 63.57) --
	( 99.08, 63.55) --
	( 99.08, 63.53) --
	( 99.08, 63.50) --
	( 99.08, 63.48) --
	( 99.08, 63.46) --
	( 99.08, 63.43) --
	( 99.08, 63.41) --
	( 99.08, 63.39) --
	( 99.08, 63.36) --
	( 99.08, 63.34) --
	( 99.08, 63.32) --
	( 99.08, 63.29) --
	( 99.08, 63.27) --
	( 99.08, 63.25) --
	( 99.08, 63.23) --
	( 99.08, 63.20) --
	( 99.08, 63.18) --
	( 99.08, 63.16) --
	( 99.08, 63.13) --
	( 99.08, 63.11) --
	( 99.08, 63.09) --
	( 99.08, 63.06) --
	( 99.08, 63.04) --
	( 99.08, 63.02) --
	( 99.08, 62.99) --
	( 99.08, 62.97) --
	( 99.08, 62.95) --
	( 99.08, 62.92) --
	( 99.08, 62.90) --
	( 99.08, 62.88) --
	( 99.08, 62.86) --
	( 99.08, 62.83) --
	( 99.08, 62.81) --
	( 99.08, 62.79) --
	( 99.08, 62.76) --
	( 99.08, 62.74) --
	( 99.08, 62.72) --
	( 99.08, 62.69) --
	( 99.08, 62.67) --
	( 99.08, 62.65) --
	( 99.08, 62.62) --
	( 99.08, 62.60) --
	( 99.08, 62.58) --
	( 99.08, 62.56) --
	( 99.08, 62.53) --
	( 99.08, 62.51) --
	( 99.08, 62.49) --
	( 99.08, 62.46) --
	( 99.08, 62.44) --
	( 99.08, 62.42) --
	( 99.08, 62.39) --
	( 99.08, 62.37) --
	( 99.08, 62.35) --
	( 99.08, 62.32) --
	( 99.08, 62.30) --
	( 99.08, 62.28) --
	( 99.08, 62.26) --
	( 99.08, 62.23) --
	( 99.08, 62.21) --
	( 99.08, 62.19) --
	( 99.08, 62.16) --
	( 99.08, 62.14) --
	( 99.08, 62.12) --
	( 99.08, 62.09) --
	( 99.08, 62.07) --
	( 99.08, 62.05) --
	( 99.08, 62.02) --
	( 99.08, 62.00) --
	( 99.08, 61.98) --
	( 99.08, 61.96) --
	( 99.08, 61.93) --
	( 99.08, 61.91) --
	( 99.08, 61.89) --
	( 99.08, 61.86) --
	( 99.08, 61.84) --
	( 99.08, 61.82) --
	( 99.08, 61.79) --
	( 99.08, 61.77) --
	( 99.08, 61.75) --
	( 99.08, 61.72) --
	( 99.08, 61.70) --
	( 99.08, 61.68) --
	( 99.08, 61.66) --
	( 99.08, 61.63) --
	( 99.08, 61.61) --
	( 99.08, 61.59) --
	( 99.08, 61.56) --
	( 99.08, 61.54) --
	( 99.08, 61.52) --
	( 99.08, 61.49) --
	( 99.08, 61.47) --
	( 99.08, 61.45) --
	( 99.08, 61.42) --
	( 99.08, 61.40) --
	( 99.08, 61.38) --
	( 99.08, 61.35) --
	( 99.08, 61.33) --
	( 99.08, 61.31) --
	( 99.08, 61.29) --
	( 99.08, 61.26) --
	( 99.08, 61.24) --
	( 99.08, 61.22) --
	( 99.08, 61.19) --
	( 99.08, 61.17) --
	( 99.08, 61.15) --
	( 99.08, 61.12) --
	( 99.08, 61.10) --
	( 99.08, 61.08) --
	( 99.08, 61.05) --
	( 99.08, 61.03) --
	( 99.08, 61.01) --
	( 99.08, 60.99) --
	( 99.08, 60.96) --
	( 99.08, 60.94) --
	( 99.08, 60.92) --
	( 99.08, 60.89) --
	( 99.08, 60.87) --
	( 99.08, 60.85) --
	( 99.08, 60.82) --
	( 99.08, 60.80) --
	( 99.08, 60.78) --
	( 99.08, 60.75) --
	( 99.08, 60.73) --
	( 99.08, 60.71) --
	( 99.08, 60.69) --
	( 99.08, 60.66) --
	( 99.08, 60.64) --
	( 99.08, 60.62) --
	( 99.08, 60.59) --
	( 99.08, 60.57) --
	( 99.08, 60.55) --
	( 99.08, 60.52) --
	( 99.08, 60.50) --
	( 99.08, 60.48) --
	( 99.08, 60.45) --
	( 99.08, 60.43) --
	( 99.08, 60.41) --
	( 99.08, 60.39) --
	( 99.08, 60.36) --
	( 99.08, 60.34) --
	( 99.08, 60.32) --
	( 99.08, 60.29) --
	( 99.08, 60.27) --
	( 99.08, 60.25) --
	( 99.08, 60.22) --
	( 99.08, 60.20) --
	( 99.08, 60.18) --
	( 99.08, 60.15) --
	( 99.08, 60.13) --
	( 99.08, 60.11) --
	( 99.08, 60.09) --
	( 99.08, 60.06) --
	( 99.08, 60.04) --
	( 99.08, 60.02) --
	( 99.08, 59.99) --
	( 99.08, 59.97) --
	( 99.08, 59.95) --
	( 99.08, 59.92) --
	( 99.08, 59.90) --
	( 99.08, 59.88) --
	( 99.08, 59.85) --
	( 99.08, 59.83) --
	( 99.08, 59.81) --
	( 99.08, 59.78) --
	( 99.08, 59.76) --
	( 99.08, 59.74) --
	( 99.08, 59.72) --
	( 99.08, 59.69) --
	( 99.08, 59.67) --
	( 99.08, 59.65) --
	( 99.08, 59.62) --
	( 99.08, 59.60) --
	( 99.08, 59.58) --
	( 99.08, 59.55) --
	( 99.08, 59.53) --
	( 99.08, 59.51) --
	( 99.08, 59.48) --
	( 99.08, 59.46) --
	( 99.08, 59.44) --
	( 99.08, 59.42) --
	( 99.08, 59.39) --
	( 99.08, 59.37) --
	( 99.08, 59.35) --
	( 99.08, 59.32) --
	( 99.08, 59.30) --
	( 99.08, 59.28) --
	( 99.08, 59.25) --
	( 99.08, 59.23) --
	( 99.08, 59.21) --
	( 99.08, 59.18) --
	( 99.08, 59.16) --
	( 99.08, 59.14) --
	( 99.08, 59.12) --
	( 99.08, 59.09) --
	( 99.08, 59.07) --
	( 99.08, 59.05) --
	( 99.08, 59.02) --
	( 99.08, 59.00) --
	( 99.08, 58.98) --
	( 99.08, 58.95) --
	( 99.08, 58.93) --
	( 99.08, 58.91) --
	( 99.08, 58.88) --
	( 99.08, 58.86) --
	( 99.08, 58.84) --
	( 99.08, 58.82) --
	( 99.08, 58.79) --
	( 99.08, 58.77) --
	( 99.08, 58.75) --
	( 99.08, 58.72) --
	( 99.08, 58.70) --
	( 99.08, 58.68) --
	( 99.08, 58.65) --
	( 99.08, 58.63) --
	( 99.08, 58.61) --
	( 99.08, 58.58) --
	( 99.08, 58.56) --
	( 99.08, 58.54) --
	( 99.08, 58.52) --
	( 99.08, 58.49) --
	( 99.08, 58.47) --
	( 99.08, 58.45) --
	( 99.08, 58.42) --
	( 99.08, 58.40) --
	( 99.08, 58.38) --
	( 99.08, 58.35) --
	( 99.08, 58.33) --
	( 99.08, 58.31) --
	( 99.08, 58.28) --
	( 99.08, 58.26) --
	( 99.08, 58.24) --
	( 99.08, 58.21) --
	( 99.08, 58.19) --
	( 99.08, 58.17) --
	( 99.08, 58.15) --
	( 99.08, 58.12) --
	( 99.08, 58.10) --
	( 99.08, 58.08) --
	( 99.08, 58.05) --
	( 99.08, 58.03) --
	( 99.08, 58.01) --
	( 99.08, 57.98) --
	( 99.08, 57.96) --
	( 99.08, 57.94) --
	( 99.08, 57.91) --
	( 99.08, 57.89) --
	( 99.08, 57.87) --
	( 99.08, 57.85) --
	( 99.08, 57.82) --
	( 99.08, 57.80) --
	( 99.08, 57.78) --
	( 99.08, 57.75) --
	( 99.08, 57.73) --
	( 99.08, 57.71) --
	( 99.08, 57.68) --
	( 99.08, 57.66) --
	( 99.08, 57.64) --
	( 99.08, 57.61) --
	( 99.08, 57.59) --
	( 99.08, 57.57) --
	cycle;

\path[] ( 93.59, 56.83) --
	( 93.59, 56.85) --
	( 93.59, 56.87) --
	( 93.59, 56.89) --
	( 93.59, 56.92) --
	( 93.59, 56.94) --
	( 93.59, 56.96) --
	( 93.59, 56.98) --
	( 93.59, 57.01) --
	( 93.59, 57.03) --
	( 93.59, 57.05) --
	( 93.59, 57.08) --
	( 93.59, 57.10) --
	( 93.59, 57.12) --
	( 93.59, 57.14) --
	( 93.59, 57.17) --
	( 93.59, 57.19) --
	( 93.59, 57.21) --
	( 93.59, 57.23) --
	( 93.59, 57.26) --
	( 93.59, 57.28) --
	( 93.59, 57.30) --
	( 93.59, 57.33) --
	( 93.59, 57.35) --
	( 93.59, 57.37) --
	( 93.59, 57.39) --
	( 93.59, 57.42) --
	( 93.59, 57.44) --
	( 93.59, 57.46) --
	( 93.59, 57.49) --
	( 93.59, 57.51) --
	( 93.59, 57.53) --
	( 93.59, 57.55) --
	( 93.59, 57.58) --
	( 93.59, 57.60) --
	( 93.59, 57.62) --
	( 93.59, 57.64) --
	( 93.59, 57.67) --
	( 93.59, 57.69) --
	( 93.59, 57.71) --
	( 93.59, 57.74) --
	( 93.59, 57.76) --
	( 93.59, 57.78) --
	( 93.59, 57.80) --
	( 93.59, 57.83) --
	( 93.59, 57.85) --
	( 93.59, 57.87) --
	( 93.59, 57.89) --
	( 93.59, 57.92) --
	( 93.59, 57.94) --
	( 93.59, 57.96) --
	( 93.59, 57.99) --
	( 93.59, 58.01) --
	( 93.59, 58.03) --
	( 93.59, 58.05) --
	( 93.59, 58.08) --
	( 93.59, 58.10) --
	( 93.59, 58.12) --
	( 93.59, 58.15) --
	( 93.59, 58.17) --
	( 93.59, 58.19) --
	( 93.59, 58.21) --
	( 93.59, 58.24) --
	( 93.59, 58.26) --
	( 93.59, 58.28) --
	( 93.59, 58.30) --
	( 93.59, 58.33) --
	( 93.59, 58.35) --
	( 93.59, 58.37) --
	( 93.59, 58.40) --
	( 93.59, 58.42) --
	( 93.59, 58.44) --
	( 93.59, 58.46) --
	( 93.59, 58.49) --
	( 93.60, 58.51) --
	( 93.60, 58.53) --
	( 93.60, 58.55) --
	( 93.60, 58.58) --
	( 93.60, 58.60) --
	( 93.60, 58.62) --
	( 93.60, 58.65) --
	( 93.60, 58.67) --
	( 93.60, 58.69) --
	( 93.60, 58.71) --
	( 93.60, 58.74) --
	( 93.60, 58.76) --
	( 93.60, 58.78) --
	( 93.60, 58.80) --
	( 93.60, 58.83) --
	( 93.60, 58.85) --
	( 93.60, 58.87) --
	( 93.60, 58.90) --
	( 93.60, 58.92) --
	( 93.60, 58.94) --
	( 93.60, 58.96) --
	( 93.60, 58.99) --
	( 93.60, 59.01) --
	( 93.60, 59.03) --
	( 93.60, 59.06) --
	( 93.60, 59.08) --
	( 93.60, 59.10) --
	( 93.60, 59.12) --
	( 93.60, 59.15) --
	( 93.60, 59.17) --
	( 93.60, 59.19) --
	( 93.60, 59.21) --
	( 93.60, 59.24) --
	( 93.60, 59.26) --
	( 93.60, 59.28) --
	( 93.60, 59.31) --
	( 93.60, 59.33) --
	( 93.60, 59.35) --
	( 93.60, 59.37) --
	( 93.60, 59.40) --
	( 93.60, 59.42) --
	( 93.60, 59.44) --
	( 93.60, 59.46) --
	( 93.60, 59.49) --
	( 93.60, 59.51) --
	( 93.60, 59.53) --
	( 93.60, 59.56) --
	( 93.60, 59.58) --
	( 93.60, 59.60) --
	( 93.60, 59.62) --
	( 93.60, 59.65) --
	( 93.60, 59.67) --
	( 93.60, 59.69) --
	( 93.60, 59.72) --
	( 93.60, 59.74) --
	( 93.60, 59.76) --
	( 93.60, 59.78) --
	( 93.60, 59.81) --
	( 93.60, 59.83) --
	( 93.60, 59.85) --
	( 93.60, 59.87) --
	( 93.60, 59.90) --
	( 93.60, 59.92) --
	( 93.60, 59.94) --
	( 93.60, 59.97) --
	( 93.60, 59.99) --
	( 93.60, 60.01) --
	( 93.60, 60.03) --
	( 93.60, 60.06) --
	( 93.60, 60.08) --
	( 93.60, 60.10) --
	( 93.60, 60.12) --
	( 93.60, 60.15) --
	( 93.60, 60.17) --
	( 93.60, 60.19) --
	( 93.60, 60.22) --
	( 93.60, 60.24) --
	( 93.60, 60.26) --
	( 93.60, 60.28) --
	( 93.60, 60.31) --
	( 93.60, 60.33) --
	( 93.60, 60.35) --
	( 93.60, 60.38) --
	( 93.60, 60.40) --
	( 93.60, 60.42) --
	( 93.60, 60.44) --
	( 93.60, 60.47) --
	( 93.60, 60.49) --
	( 93.60, 60.51) --
	( 93.60, 60.53) --
	( 93.60, 60.56) --
	( 93.60, 60.58) --
	( 93.60, 60.60) --
	( 93.60, 60.63) --
	( 93.60, 60.65) --
	( 93.60, 60.67) --
	( 93.60, 60.69) --
	( 93.60, 60.72) --
	( 93.60, 60.74) --
	( 93.60, 60.76) --
	( 93.60, 60.78) --
	( 93.60, 60.81) --
	( 93.60, 60.83) --
	( 93.60, 60.85) --
	( 93.60, 60.88) --
	( 93.60, 60.90) --
	( 93.60, 60.92) --
	( 93.60, 60.94) --
	( 93.60, 60.97) --
	( 93.60, 60.99) --
	( 93.60, 61.01) --
	( 93.60, 61.03) --
	( 93.60, 61.06) --
	( 93.60, 61.08) --
	( 93.60, 61.10) --
	( 93.60, 61.13) --
	( 93.60, 61.15) --
	( 93.60, 61.17) --
	( 93.60, 61.19) --
	( 93.60, 61.22) --
	( 93.60, 61.24) --
	( 93.60, 61.26) --
	( 93.60, 61.29) --
	( 93.60, 61.31) --
	( 93.60, 61.33) --
	( 93.60, 61.35) --
	( 93.60, 61.38) --
	( 93.60, 61.40) --
	( 93.60, 61.42) --
	( 93.60, 61.44) --
	( 93.60, 61.47) --
	( 93.60, 61.49) --
	( 93.60, 61.51) --
	( 93.60, 61.54) --
	( 93.60, 61.56) --
	( 93.60, 61.58) --
	( 93.60, 61.60) --
	( 93.60, 61.63) --
	( 93.60, 61.65) --
	( 93.60, 61.67) --
	( 93.60, 61.69) --
	( 93.60, 61.72) --
	( 93.60, 61.74) --
	( 93.60, 61.76) --
	( 93.60, 61.79) --
	( 93.60, 61.81) --
	( 93.60, 61.83) --
	( 93.60, 61.85) --
	( 93.60, 61.88) --
	( 93.60, 61.90) --
	( 93.60, 61.92) --
	( 93.61, 61.95) --
	( 93.61, 61.97) --
	( 93.61, 61.99) --
	( 93.61, 62.01) --
	( 93.61, 62.04) --
	( 93.61, 62.06) --
	( 93.61, 62.08) --
	( 93.61, 62.10) --
	( 93.61, 62.13) --
	( 93.61, 62.15) --
	( 93.61, 62.17) --
	( 93.61, 62.20) --
	( 93.61, 62.22) --
	( 93.61, 62.24) --
	( 93.61, 62.26) --
	( 93.61, 62.29) --
	( 93.61, 62.31) --
	( 93.61, 62.33) --
	( 93.61, 62.35) --
	( 93.61, 62.38) --
	( 93.61, 62.40) --
	( 93.61, 62.42) --
	( 93.61, 62.45) --
	( 93.61, 62.47) --
	( 93.61, 62.49) --
	( 93.61, 62.51) --
	( 93.61, 62.54) --
	( 93.61, 62.56) --
	( 93.61, 62.58) --
	( 93.61, 62.61) --
	( 93.61, 62.63) --
	( 93.61, 62.65) --
	( 93.61, 62.67) --
	( 93.61, 62.70) --
	( 93.61, 62.72) --
	( 93.61, 62.74) --
	( 93.61, 62.76) --
	( 93.61, 62.79) --
	( 93.61, 62.81) --
	( 93.61, 62.83) --
	( 93.61, 62.86) --
	( 93.61, 62.88) --
	( 93.61, 62.90) --
	( 93.61, 62.92) --
	( 93.61, 62.95) --
	( 93.61, 62.97) --
	( 93.61, 62.99) --
	( 93.61, 63.01) --
	( 93.61, 63.04) --
	( 93.61, 63.06) --
	( 93.61, 63.08) --
	( 93.61, 63.11) --
	( 93.61, 63.13) --
	( 93.61, 63.15) --
	( 93.61, 63.17) --
	( 93.61, 63.20) --
	( 93.61, 63.22) --
	( 93.61, 63.24) --
	( 93.61, 63.27) --
	( 93.61, 63.29) --
	( 93.61, 63.31) --
	( 93.61, 63.33) --
	( 93.61, 63.36) --
	( 93.61, 63.38) --
	( 93.61, 63.40) --
	( 93.61, 63.42) --
	( 93.61, 63.45) --
	( 93.61, 63.47) --
	( 93.61, 63.49) --
	( 93.61, 63.52) --
	( 93.61, 63.54) --
	( 93.61, 63.56) --
	( 93.61, 63.58) --
	( 93.61, 63.61) --
	( 93.61, 63.63) --
	( 93.61, 63.65) --
	( 93.61, 63.67) --
	( 93.61, 63.70) --
	( 93.61, 63.72) --
	( 93.61, 63.74) --
	( 93.61, 63.77) --
	( 93.61, 63.79) --
	( 93.61, 63.81) --
	( 93.61, 63.83) --
	( 93.61, 63.86) --
	( 93.61, 63.88) --
	( 93.61, 63.90) --
	( 93.61, 63.92) --
	( 93.61, 63.95) --
	( 93.61, 63.97) --
	( 93.61, 63.99) --
	( 93.61, 64.02) --
	( 93.61, 64.04) --
	( 93.61, 64.06) --
	( 93.61, 64.08) --
	( 93.61, 64.11) --
	( 93.61, 64.13) --
	( 93.61, 64.15) --
	( 93.61, 64.18) --
	( 93.61, 64.20) --
	( 93.61, 64.22) --
	( 93.61, 64.24) --
	( 93.61, 64.27) --
	( 93.61, 64.29) --
	( 93.61, 64.31) --
	( 93.61, 64.33) --
	( 93.61, 64.36) --
	( 93.61, 64.38) --
	( 93.61, 64.40) --
	( 93.61, 64.43) --
	( 93.61, 64.45) --
	( 93.61, 64.47) --
	( 93.61, 64.49) --
	( 93.61, 64.52) --
	( 93.61, 64.54) --
	( 93.61, 64.56) --
	( 93.61, 64.58) --
	( 93.61, 64.61) --
	( 93.61, 64.63) --
	( 93.61, 64.65) --
	( 93.61, 64.68) --
	( 93.61, 64.70) --
	( 93.61, 64.72) --
	( 93.62, 64.74) --
	( 93.62, 64.77) --
	( 93.62, 64.79) --
	( 93.62, 64.81) --
	( 93.62, 64.84) --
	( 93.62, 64.86) --
	( 93.62, 64.88) --
	( 93.62, 64.90) --
	( 93.62, 64.93) --
	( 93.62, 64.95) --
	( 93.62, 64.97) --
	( 93.62, 64.99) --
	( 93.62, 65.02) --
	( 93.62, 65.04) --
	( 93.62, 65.06) --
	( 93.62, 65.09) --
	( 93.62, 65.11) --
	( 93.62, 65.13) --
	( 93.62, 65.15) --
	( 93.62, 65.18) --
	( 93.62, 65.20) --
	( 93.62, 65.22) --
	( 93.62, 65.24) --
	( 93.63, 65.27) --
	( 93.63, 65.29) --
	( 93.63, 65.31) --
	( 93.63, 65.34) --
	( 93.63, 65.36) --
	( 93.63, 65.38) --
	( 93.63, 65.40) --
	( 93.63, 65.43) --
	( 93.63, 65.45) --
	( 93.63, 65.47) --
	( 93.64, 65.50) --
	( 93.64, 65.52) --
	( 93.64, 65.54) --
	( 93.64, 65.56) --
	( 93.63, 65.59) --
	( 93.63, 65.61) --
	( 93.63, 65.63) --
	( 93.63, 65.65) --
	( 93.63, 65.68) --
	( 93.63, 65.70) --
	( 93.62, 65.72) --
	( 93.62, 65.75) --
	( 93.62, 65.77) --
	( 93.62, 65.79) --
	( 93.62, 65.81) --
	( 93.61, 65.84) --
	( 93.61, 65.86) --
	( 93.61, 65.88) --
	( 93.61, 65.90) --
	( 93.61, 65.93) --
	( 93.61, 65.95) --
	( 93.61, 65.97) --
	( 93.61, 66.00) --
	( 93.60, 66.02) --
	( 93.60, 66.04) --
	( 93.60, 66.06) --
	( 93.60, 66.09) --
	( 93.60, 66.11) --
	( 93.60, 66.13) --
	( 93.60, 66.15) --
	( 93.60, 66.18) --
	( 93.60, 66.20) --
	( 93.60, 66.22) --
	( 93.60, 66.25) --
	( 93.60, 66.27) --
	( 93.60, 66.29) --
	( 93.60, 66.31) --
	( 93.60, 66.34) --
	( 93.60, 66.36) --
	( 93.60, 66.38) --
	( 93.60, 66.41) --
	( 93.60, 66.43) --
	( 93.60, 66.45) --
	( 93.60, 66.47) --
	( 93.60, 66.50) --
	( 93.60, 66.52) --
	( 93.60, 66.54) --
	( 93.60, 66.56) --
	( 93.60, 66.59) --
	( 93.60, 66.61) --
	( 93.60, 66.63) --
	( 93.60, 66.66) --
	( 93.60, 66.68) --
	( 93.60, 66.70) --
	( 93.60, 66.72) --
	( 93.60, 66.75) --
	( 93.60, 66.77) --
	( 93.60, 66.79) --
	( 93.60, 66.81) --
	( 93.60, 66.84) --
	( 93.60, 66.86) --
	( 93.59, 66.88) --
	( 93.59, 66.91) --
	( 93.59, 66.93) --
	( 93.59, 66.95) --
	( 93.59, 66.97) --
	( 93.59, 67.00) --
	( 93.59, 67.02) --
	( 93.59, 67.04) --
	( 93.59, 67.07) --
	( 93.59, 67.09) --
	( 93.59, 67.11) --
	( 93.59, 67.13) --
	( 93.59, 67.16) --
	( 93.59, 67.18) --
	( 93.59, 67.20) --
	( 93.59, 67.22) --
	( 93.59, 67.25) --
	( 93.59, 67.27) --
	( 93.59, 67.29) --
	( 93.59, 67.32) --
	( 93.59, 67.34) --
	( 93.59, 67.36) --
	( 93.59, 67.38) --
	( 93.59, 67.41) --
	( 93.59, 67.43) --
	( 93.59, 67.45) --
	( 93.59, 67.47) --
	( 93.59, 67.50) --
	( 93.59, 67.52) --
	( 93.59, 67.54) --
	( 93.59, 67.57) --
	( 93.59, 67.59) --
	( 93.59, 67.61) --
	( 93.59, 67.63) --
	( 93.59, 67.66) --
	( 93.59, 67.68) --
	( 93.59, 67.70) --
	( 93.59, 67.73) --
	( 93.59, 67.75) --
	( 93.59, 67.77) --
	( 93.59, 67.79) --
	( 93.59, 67.82) --
	( 93.59, 67.84) --
	( 93.59, 67.86) --
	( 93.59, 67.88) --
	( 93.59, 67.91) --
	( 93.59, 67.93) --
	( 93.59, 67.95) --
	( 93.59, 67.98) --
	( 93.59, 68.00) --
	( 93.59, 68.02) --
	( 93.59, 68.04) --
	( 93.59, 68.07) --
	( 93.59, 68.09) --
	( 93.59, 68.11) --
	( 93.59, 68.13) --
	( 93.59, 68.16) --
	( 93.59, 68.18) --
	( 93.59, 68.20) --
	( 93.59, 68.20) --
	( 93.59, 68.18) --
	( 93.59, 68.16) --
	( 93.59, 68.13) --
	( 93.59, 68.11) --
	( 93.59, 68.09) --
	( 93.59, 68.07) --
	( 93.59, 68.04) --
	( 93.59, 68.02) --
	( 93.59, 68.00) --
	( 93.59, 67.98) --
	( 93.59, 67.95) --
	( 93.59, 67.93) --
	( 93.59, 67.91) --
	( 93.59, 67.88) --
	( 93.59, 67.86) --
	( 93.59, 67.84) --
	( 93.59, 67.82) --
	( 93.59, 67.79) --
	( 93.59, 67.77) --
	( 93.59, 67.75) --
	( 93.59, 67.73) --
	( 93.59, 67.70) --
	( 93.59, 67.68) --
	( 93.59, 67.66) --
	( 93.59, 67.63) --
	( 93.59, 67.61) --
	( 93.59, 67.59) --
	( 93.59, 67.57) --
	( 93.59, 67.54) --
	( 93.59, 67.52) --
	( 93.59, 67.50) --
	( 93.59, 67.47) --
	( 93.59, 67.45) --
	( 93.59, 67.43) --
	( 93.59, 67.41) --
	( 93.59, 67.38) --
	( 93.59, 67.36) --
	( 93.59, 67.34) --
	( 93.59, 67.32) --
	( 93.59, 67.29) --
	( 93.59, 67.27) --
	( 93.59, 67.25) --
	( 93.59, 67.22) --
	( 93.59, 67.20) --
	( 93.59, 67.18) --
	( 93.59, 67.16) --
	( 93.59, 67.13) --
	( 93.59, 67.11) --
	( 93.59, 67.09) --
	( 93.59, 67.07) --
	( 93.59, 67.04) --
	( 93.59, 67.02) --
	( 93.59, 67.00) --
	( 93.59, 66.97) --
	( 93.59, 66.95) --
	( 93.59, 66.93) --
	( 93.59, 66.91) --
	( 93.59, 66.88) --
	( 93.59, 66.86) --
	( 93.59, 66.84) --
	( 93.59, 66.81) --
	( 93.59, 66.79) --
	( 93.59, 66.77) --
	( 93.59, 66.75) --
	( 93.59, 66.72) --
	( 93.59, 66.70) --
	( 93.59, 66.68) --
	( 93.59, 66.66) --
	( 93.59, 66.63) --
	( 93.59, 66.61) --
	( 93.59, 66.59) --
	( 93.59, 66.56) --
	( 93.59, 66.54) --
	( 93.59, 66.52) --
	( 93.59, 66.50) --
	( 93.59, 66.47) --
	( 93.59, 66.45) --
	( 93.59, 66.43) --
	( 93.59, 66.41) --
	( 93.59, 66.38) --
	( 93.59, 66.36) --
	( 93.59, 66.34) --
	( 93.59, 66.31) --
	( 93.59, 66.29) --
	( 93.59, 66.27) --
	( 93.59, 66.25) --
	( 93.59, 66.22) --
	( 93.59, 66.20) --
	( 93.59, 66.18) --
	( 93.59, 66.15) --
	( 93.59, 66.13) --
	( 93.59, 66.11) --
	( 93.59, 66.09) --
	( 93.59, 66.06) --
	( 93.59, 66.04) --
	( 93.59, 66.02) --
	( 93.59, 66.00) --
	( 93.59, 65.97) --
	( 93.59, 65.95) --
	( 93.59, 65.93) --
	( 93.59, 65.90) --
	( 93.59, 65.88) --
	( 93.59, 65.86) --
	( 93.59, 65.84) --
	( 93.59, 65.81) --
	( 93.59, 65.79) --
	( 93.59, 65.77) --
	( 93.59, 65.75) --
	( 93.59, 65.72) --
	( 93.59, 65.70) --
	( 93.59, 65.68) --
	( 93.59, 65.65) --
	( 93.59, 65.63) --
	( 93.59, 65.61) --
	( 93.59, 65.59) --
	( 93.59, 65.56) --
	( 93.59, 65.54) --
	( 93.59, 65.52) --
	( 93.59, 65.50) --
	( 93.59, 65.47) --
	( 93.59, 65.45) --
	( 93.59, 65.43) --
	( 93.59, 65.40) --
	( 93.59, 65.38) --
	( 93.59, 65.36) --
	( 93.59, 65.34) --
	( 93.59, 65.31) --
	( 93.59, 65.29) --
	( 93.59, 65.27) --
	( 93.59, 65.24) --
	( 93.59, 65.22) --
	( 93.59, 65.20) --
	( 93.59, 65.18) --
	( 93.59, 65.15) --
	( 93.59, 65.13) --
	( 93.59, 65.11) --
	( 93.59, 65.09) --
	( 93.59, 65.06) --
	( 93.59, 65.04) --
	( 93.59, 65.02) --
	( 93.59, 64.99) --
	( 93.59, 64.97) --
	( 93.59, 64.95) --
	( 93.59, 64.93) --
	( 93.59, 64.90) --
	( 93.59, 64.88) --
	( 93.59, 64.86) --
	( 93.59, 64.84) --
	( 93.59, 64.81) --
	( 93.59, 64.79) --
	( 93.59, 64.77) --
	( 93.59, 64.74) --
	( 93.59, 64.72) --
	( 93.59, 64.70) --
	( 93.59, 64.68) --
	( 93.59, 64.65) --
	( 93.59, 64.63) --
	( 93.59, 64.61) --
	( 93.59, 64.58) --
	( 93.59, 64.56) --
	( 93.59, 64.54) --
	( 93.59, 64.52) --
	( 93.59, 64.49) --
	( 93.59, 64.47) --
	( 93.59, 64.45) --
	( 93.59, 64.43) --
	( 93.59, 64.40) --
	( 93.59, 64.38) --
	( 93.59, 64.36) --
	( 93.59, 64.33) --
	( 93.59, 64.31) --
	( 93.59, 64.29) --
	( 93.59, 64.27) --
	( 93.59, 64.24) --
	( 93.59, 64.22) --
	( 93.59, 64.20) --
	( 93.59, 64.18) --
	( 93.59, 64.15) --
	( 93.59, 64.13) --
	( 93.59, 64.11) --
	( 93.59, 64.08) --
	( 93.59, 64.06) --
	( 93.59, 64.04) --
	( 93.59, 64.02) --
	( 93.59, 63.99) --
	( 93.59, 63.97) --
	( 93.59, 63.95) --
	( 93.59, 63.92) --
	( 93.59, 63.90) --
	( 93.59, 63.88) --
	( 93.59, 63.86) --
	( 93.59, 63.83) --
	( 93.59, 63.81) --
	( 93.59, 63.79) --
	( 93.59, 63.77) --
	( 93.59, 63.74) --
	( 93.59, 63.72) --
	( 93.59, 63.70) --
	( 93.59, 63.67) --
	( 93.59, 63.65) --
	( 93.59, 63.63) --
	( 93.59, 63.61) --
	( 93.59, 63.58) --
	( 93.59, 63.56) --
	( 93.59, 63.54) --
	( 93.59, 63.52) --
	( 93.59, 63.49) --
	( 93.59, 63.47) --
	( 93.59, 63.45) --
	( 93.59, 63.42) --
	( 93.59, 63.40) --
	( 93.59, 63.38) --
	( 93.59, 63.36) --
	( 93.59, 63.33) --
	( 93.59, 63.31) --
	( 93.59, 63.29) --
	( 93.59, 63.27) --
	( 93.59, 63.24) --
	( 93.59, 63.22) --
	( 93.59, 63.20) --
	( 93.59, 63.17) --
	( 93.59, 63.15) --
	( 93.59, 63.13) --
	( 93.59, 63.11) --
	( 93.59, 63.08) --
	( 93.59, 63.06) --
	( 93.59, 63.04) --
	( 93.59, 63.01) --
	( 93.59, 62.99) --
	( 93.59, 62.97) --
	( 93.59, 62.95) --
	( 93.59, 62.92) --
	( 93.59, 62.90) --
	( 93.59, 62.88) --
	( 93.59, 62.86) --
	( 93.59, 62.83) --
	( 93.59, 62.81) --
	( 93.59, 62.79) --
	( 93.59, 62.76) --
	( 93.59, 62.74) --
	( 93.59, 62.72) --
	( 93.59, 62.70) --
	( 93.59, 62.67) --
	( 93.59, 62.65) --
	( 93.59, 62.63) --
	( 93.59, 62.61) --
	( 93.59, 62.58) --
	( 93.59, 62.56) --
	( 93.59, 62.54) --
	( 93.59, 62.51) --
	( 93.59, 62.49) --
	( 93.59, 62.47) --
	( 93.59, 62.45) --
	( 93.59, 62.42) --
	( 93.59, 62.40) --
	( 93.59, 62.38) --
	( 93.59, 62.35) --
	( 93.59, 62.33) --
	( 93.59, 62.31) --
	( 93.59, 62.29) --
	( 93.59, 62.26) --
	( 93.59, 62.24) --
	( 93.59, 62.22) --
	( 93.59, 62.20) --
	( 93.59, 62.17) --
	( 93.59, 62.15) --
	( 93.59, 62.13) --
	( 93.59, 62.10) --
	( 93.59, 62.08) --
	( 93.59, 62.06) --
	( 93.59, 62.04) --
	( 93.59, 62.01) --
	( 93.59, 61.99) --
	( 93.59, 61.97) --
	( 93.59, 61.95) --
	( 93.59, 61.92) --
	( 93.59, 61.90) --
	( 93.59, 61.88) --
	( 93.59, 61.85) --
	( 93.59, 61.83) --
	( 93.59, 61.81) --
	( 93.59, 61.79) --
	( 93.59, 61.76) --
	( 93.59, 61.74) --
	( 93.59, 61.72) --
	( 93.59, 61.69) --
	( 93.59, 61.67) --
	( 93.59, 61.65) --
	( 93.59, 61.63) --
	( 93.59, 61.60) --
	( 93.59, 61.58) --
	( 93.59, 61.56) --
	( 93.59, 61.54) --
	( 93.59, 61.51) --
	( 93.59, 61.49) --
	( 93.59, 61.47) --
	( 93.59, 61.44) --
	( 93.59, 61.42) --
	( 93.59, 61.40) --
	( 93.59, 61.38) --
	( 93.59, 61.35) --
	( 93.59, 61.33) --
	( 93.59, 61.31) --
	( 93.59, 61.29) --
	( 93.59, 61.26) --
	( 93.59, 61.24) --
	( 93.59, 61.22) --
	( 93.59, 61.19) --
	( 93.59, 61.17) --
	( 93.59, 61.15) --
	( 93.59, 61.13) --
	( 93.59, 61.10) --
	( 93.59, 61.08) --
	( 93.59, 61.06) --
	( 93.59, 61.03) --
	( 93.59, 61.01) --
	( 93.59, 60.99) --
	( 93.59, 60.97) --
	( 93.59, 60.94) --
	( 93.59, 60.92) --
	( 93.59, 60.90) --
	( 93.59, 60.88) --
	( 93.59, 60.85) --
	( 93.59, 60.83) --
	( 93.59, 60.81) --
	( 93.59, 60.78) --
	( 93.59, 60.76) --
	( 93.59, 60.74) --
	( 93.59, 60.72) --
	( 93.59, 60.69) --
	( 93.59, 60.67) --
	( 93.59, 60.65) --
	( 93.59, 60.63) --
	( 93.59, 60.60) --
	( 93.59, 60.58) --
	( 93.59, 60.56) --
	( 93.59, 60.53) --
	( 93.59, 60.51) --
	( 93.59, 60.49) --
	( 93.59, 60.47) --
	( 93.59, 60.44) --
	( 93.59, 60.42) --
	( 93.59, 60.40) --
	( 93.59, 60.38) --
	( 93.59, 60.35) --
	( 93.59, 60.33) --
	( 93.59, 60.31) --
	( 93.59, 60.28) --
	( 93.59, 60.26) --
	( 93.59, 60.24) --
	( 93.59, 60.22) --
	( 93.59, 60.19) --
	( 93.59, 60.17) --
	( 93.59, 60.15) --
	( 93.59, 60.12) --
	( 93.59, 60.10) --
	( 93.59, 60.08) --
	( 93.59, 60.06) --
	( 93.59, 60.03) --
	( 93.59, 60.01) --
	( 93.59, 59.99) --
	( 93.59, 59.97) --
	( 93.59, 59.94) --
	( 93.59, 59.92) --
	( 93.59, 59.90) --
	( 93.59, 59.87) --
	( 93.59, 59.85) --
	( 93.59, 59.83) --
	( 93.59, 59.81) --
	( 93.59, 59.78) --
	( 93.59, 59.76) --
	( 93.59, 59.74) --
	( 93.59, 59.72) --
	( 93.59, 59.69) --
	( 93.59, 59.67) --
	( 93.59, 59.65) --
	( 93.59, 59.62) --
	( 93.59, 59.60) --
	( 93.59, 59.58) --
	( 93.59, 59.56) --
	( 93.59, 59.53) --
	( 93.59, 59.51) --
	( 93.59, 59.49) --
	( 93.59, 59.46) --
	( 93.59, 59.44) --
	( 93.59, 59.42) --
	( 93.59, 59.40) --
	( 93.59, 59.37) --
	( 93.59, 59.35) --
	( 93.59, 59.33) --
	( 93.59, 59.31) --
	( 93.59, 59.28) --
	( 93.59, 59.26) --
	( 93.59, 59.24) --
	( 93.59, 59.21) --
	( 93.59, 59.19) --
	( 93.59, 59.17) --
	( 93.59, 59.15) --
	( 93.59, 59.12) --
	( 93.59, 59.10) --
	( 93.59, 59.08) --
	( 93.59, 59.06) --
	( 93.59, 59.03) --
	( 93.59, 59.01) --
	( 93.59, 58.99) --
	( 93.59, 58.96) --
	( 93.59, 58.94) --
	( 93.59, 58.92) --
	( 93.59, 58.90) --
	( 93.59, 58.87) --
	( 93.59, 58.85) --
	( 93.59, 58.83) --
	( 93.59, 58.80) --
	( 93.59, 58.78) --
	( 93.59, 58.76) --
	( 93.59, 58.74) --
	( 93.59, 58.71) --
	( 93.59, 58.69) --
	( 93.59, 58.67) --
	( 93.59, 58.65) --
	( 93.59, 58.62) --
	( 93.59, 58.60) --
	( 93.59, 58.58) --
	( 93.59, 58.55) --
	( 93.59, 58.53) --
	( 93.59, 58.51) --
	( 93.59, 58.49) --
	( 93.59, 58.46) --
	( 93.59, 58.44) --
	( 93.59, 58.42) --
	( 93.59, 58.40) --
	( 93.59, 58.37) --
	( 93.59, 58.35) --
	( 93.59, 58.33) --
	( 93.59, 58.30) --
	( 93.59, 58.28) --
	( 93.59, 58.26) --
	( 93.59, 58.24) --
	( 93.59, 58.21) --
	( 93.59, 58.19) --
	( 93.59, 58.17) --
	( 93.59, 58.15) --
	( 93.59, 58.12) --
	( 93.59, 58.10) --
	( 93.59, 58.08) --
	( 93.59, 58.05) --
	( 93.59, 58.03) --
	( 93.59, 58.01) --
	( 93.59, 57.99) --
	( 93.59, 57.96) --
	( 93.59, 57.94) --
	( 93.59, 57.92) --
	( 93.59, 57.89) --
	( 93.59, 57.87) --
	( 93.59, 57.85) --
	( 93.59, 57.83) --
	( 93.59, 57.80) --
	( 93.59, 57.78) --
	( 93.59, 57.76) --
	( 93.59, 57.74) --
	( 93.59, 57.71) --
	( 93.59, 57.69) --
	( 93.59, 57.67) --
	( 93.59, 57.64) --
	( 93.59, 57.62) --
	( 93.59, 57.60) --
	( 93.59, 57.58) --
	( 93.59, 57.55) --
	( 93.59, 57.53) --
	( 93.59, 57.51) --
	( 93.59, 57.49) --
	( 93.59, 57.46) --
	( 93.59, 57.44) --
	( 93.59, 57.42) --
	( 93.59, 57.39) --
	( 93.59, 57.37) --
	( 93.59, 57.35) --
	( 93.59, 57.33) --
	( 93.59, 57.30) --
	( 93.59, 57.28) --
	( 93.59, 57.26) --
	( 93.59, 57.23) --
	( 93.59, 57.21) --
	( 93.59, 57.19) --
	( 93.59, 57.17) --
	( 93.59, 57.14) --
	( 93.59, 57.12) --
	( 93.59, 57.10) --
	( 93.59, 57.08) --
	( 93.59, 57.05) --
	( 93.59, 57.03) --
	( 93.59, 57.01) --
	( 93.59, 56.98) --
	( 93.59, 56.96) --
	( 93.59, 56.94) --
	( 93.59, 56.92) --
	( 93.59, 56.89) --
	( 93.59, 56.87) --
	( 93.59, 56.85) --
	( 93.59, 56.83) --
	cycle;

\path[] ( 88.11, 49.74) --
	( 88.11, 49.77) --
	( 88.11, 49.80) --
	( 88.11, 49.83) --
	( 88.11, 49.86) --
	( 88.11, 49.89) --
	( 88.11, 49.92) --
	( 88.11, 49.95) --
	( 88.11, 49.98) --
	( 88.11, 50.01) --
	( 88.11, 50.04) --
	( 88.11, 50.07) --
	( 88.11, 50.10) --
	( 88.11, 50.13) --
	( 88.11, 50.16) --
	( 88.11, 50.19) --
	( 88.11, 50.22) --
	( 88.11, 50.25) --
	( 88.11, 50.28) --
	( 88.11, 50.32) --
	( 88.11, 50.35) --
	( 88.11, 50.38) --
	( 88.11, 50.41) --
	( 88.11, 50.44) --
	( 88.11, 50.47) --
	( 88.11, 50.50) --
	( 88.11, 50.53) --
	( 88.11, 50.56) --
	( 88.11, 50.59) --
	( 88.11, 50.62) --
	( 88.11, 50.65) --
	( 88.11, 50.68) --
	( 88.11, 50.71) --
	( 88.11, 50.74) --
	( 88.11, 50.77) --
	( 88.11, 50.80) --
	( 88.11, 50.83) --
	( 88.11, 50.86) --
	( 88.11, 50.89) --
	( 88.11, 50.92) --
	( 88.11, 50.95) --
	( 88.11, 50.98) --
	( 88.11, 51.01) --
	( 88.11, 51.04) --
	( 88.11, 51.07) --
	( 88.11, 51.10) --
	( 88.11, 51.13) --
	( 88.11, 51.16) --
	( 88.11, 51.20) --
	( 88.11, 51.23) --
	( 88.11, 51.26) --
	( 88.11, 51.29) --
	( 88.11, 51.32) --
	( 88.11, 51.35) --
	( 88.11, 51.38) --
	( 88.11, 51.41) --
	( 88.11, 51.44) --
	( 88.11, 51.47) --
	( 88.11, 51.50) --
	( 88.11, 51.53) --
	( 88.11, 51.56) --
	( 88.11, 51.59) --
	( 88.11, 51.62) --
	( 88.11, 51.65) --
	( 88.11, 51.68) --
	( 88.11, 51.71) --
	( 88.11, 51.74) --
	( 88.11, 51.77) --
	( 88.11, 51.80) --
	( 88.11, 51.83) --
	( 88.11, 51.86) --
	( 88.11, 51.89) --
	( 88.11, 51.92) --
	( 88.11, 51.95) --
	( 88.11, 51.98) --
	( 88.11, 52.01) --
	( 88.11, 52.04) --
	( 88.11, 52.08) --
	( 88.11, 52.11) --
	( 88.11, 52.14) --
	( 88.11, 52.17) --
	( 88.11, 52.20) --
	( 88.11, 52.23) --
	( 88.11, 52.26) --
	( 88.11, 52.29) --
	( 88.11, 52.32) --
	( 88.11, 52.35) --
	( 88.11, 52.38) --
	( 88.11, 52.41) --
	( 88.11, 52.44) --
	( 88.11, 52.47) --
	( 88.11, 52.50) --
	( 88.11, 52.53) --
	( 88.11, 52.56) --
	( 88.11, 52.59) --
	( 88.11, 52.62) --
	( 88.11, 52.65) --
	( 88.11, 52.68) --
	( 88.11, 52.71) --
	( 88.11, 52.74) --
	( 88.11, 52.77) --
	( 88.11, 52.80) --
	( 88.11, 52.83) --
	( 88.11, 52.86) --
	( 88.11, 52.89) --
	( 88.11, 52.92) --
	( 88.11, 52.95) --
	( 88.11, 52.99) --
	( 88.11, 53.02) --
	( 88.11, 53.05) --
	( 88.11, 53.08) --
	( 88.11, 53.11) --
	( 88.11, 53.14) --
	( 88.11, 53.17) --
	( 88.11, 53.20) --
	( 88.11, 53.23) --
	( 88.11, 53.26) --
	( 88.11, 53.29) --
	( 88.11, 53.32) --
	( 88.11, 53.35) --
	( 88.11, 53.38) --
	( 88.11, 53.41) --
	( 88.11, 53.44) --
	( 88.11, 53.47) --
	( 88.11, 53.50) --
	( 88.11, 53.53) --
	( 88.11, 53.56) --
	( 88.11, 53.59) --
	( 88.11, 53.62) --
	( 88.11, 53.65) --
	( 88.11, 53.68) --
	( 88.11, 53.71) --
	( 88.11, 53.74) --
	( 88.11, 53.77) --
	( 88.11, 53.80) --
	( 88.11, 53.83) --
	( 88.11, 53.87) --
	( 88.11, 53.90) --
	( 88.11, 53.93) --
	( 88.11, 53.96) --
	( 88.11, 53.99) --
	( 88.11, 54.02) --
	( 88.12, 54.05) --
	( 88.12, 54.08) --
	( 88.12, 54.11) --
	( 88.12, 54.14) --
	( 88.12, 54.17) --
	( 88.12, 54.20) --
	( 88.12, 54.23) --
	( 88.12, 54.26) --
	( 88.12, 54.29) --
	( 88.12, 54.32) --
	( 88.12, 54.35) --
	( 88.12, 54.38) --
	( 88.12, 54.41) --
	( 88.12, 54.44) --
	( 88.12, 54.47) --
	( 88.12, 54.50) --
	( 88.12, 54.53) --
	( 88.12, 54.56) --
	( 88.12, 54.59) --
	( 88.12, 54.62) --
	( 88.12, 54.65) --
	( 88.12, 54.68) --
	( 88.12, 54.71) --
	( 88.12, 54.74) --
	( 88.12, 54.78) --
	( 88.12, 54.81) --
	( 88.12, 54.84) --
	( 88.12, 54.87) --
	( 88.12, 54.90) --
	( 88.12, 54.93) --
	( 88.12, 54.96) --
	( 88.12, 54.99) --
	( 88.12, 55.02) --
	( 88.12, 55.05) --
	( 88.12, 55.08) --
	( 88.12, 55.11) --
	( 88.12, 55.14) --
	( 88.12, 55.17) --
	( 88.12, 55.20) --
	( 88.12, 55.23) --
	( 88.12, 55.26) --
	( 88.12, 55.29) --
	( 88.12, 55.32) --
	( 88.12, 55.35) --
	( 88.12, 55.38) --
	( 88.12, 55.41) --
	( 88.12, 55.44) --
	( 88.12, 55.47) --
	( 88.12, 55.50) --
	( 88.12, 55.53) --
	( 88.12, 55.56) --
	( 88.12, 55.59) --
	( 88.12, 55.62) --
	( 88.12, 55.66) --
	( 88.12, 55.69) --
	( 88.12, 55.72) --
	( 88.12, 55.75) --
	( 88.12, 55.78) --
	( 88.12, 55.81) --
	( 88.12, 55.84) --
	( 88.12, 55.87) --
	( 88.12, 55.90) --
	( 88.12, 55.93) --
	( 88.12, 55.96) --
	( 88.12, 55.99) --
	( 88.12, 56.02) --
	( 88.12, 56.05) --
	( 88.12, 56.08) --
	( 88.12, 56.11) --
	( 88.12, 56.14) --
	( 88.13, 56.17) --
	( 88.13, 56.20) --
	( 88.13, 56.23) --
	( 88.13, 56.26) --
	( 88.13, 56.29) --
	( 88.13, 56.32) --
	( 88.13, 56.35) --
	( 88.13, 56.38) --
	( 88.13, 56.41) --
	( 88.13, 56.44) --
	( 88.13, 56.47) --
	( 88.13, 56.50) --
	( 88.13, 56.53) --
	( 88.13, 56.57) --
	( 88.13, 56.60) --
	( 88.13, 56.63) --
	( 88.13, 56.66) --
	( 88.13, 56.69) --
	( 88.13, 56.72) --
	( 88.13, 56.75) --
	( 88.13, 56.78) --
	( 88.13, 56.81) --
	( 88.13, 56.84) --
	( 88.13, 56.87) --
	( 88.13, 56.90) --
	( 88.13, 56.93) --
	( 88.13, 56.96) --
	( 88.13, 56.99) --
	( 88.13, 57.02) --
	( 88.13, 57.05) --
	( 88.13, 57.08) --
	( 88.13, 57.11) --
	( 88.13, 57.14) --
	( 88.13, 57.17) --
	( 88.13, 57.20) --
	( 88.13, 57.23) --
	( 88.13, 57.26) --
	( 88.13, 57.29) --
	( 88.13, 57.32) --
	( 88.13, 57.35) --
	( 88.13, 57.38) --
	( 88.13, 57.41) --
	( 88.13, 57.45) --
	( 88.13, 57.48) --
	( 88.13, 57.51) --
	( 88.13, 57.54) --
	( 88.13, 57.57) --
	( 88.13, 57.60) --
	( 88.13, 57.63) --
	( 88.13, 57.66) --
	( 88.13, 57.69) --
	( 88.13, 57.72) --
	( 88.13, 57.75) --
	( 88.13, 57.78) --
	( 88.13, 57.81) --
	( 88.13, 57.84) --
	( 88.13, 57.87) --
	( 88.13, 57.90) --
	( 88.13, 57.93) --
	( 88.13, 57.96) --
	( 88.13, 57.99) --
	( 88.13, 58.02) --
	( 88.13, 58.05) --
	( 88.13, 58.08) --
	( 88.13, 58.11) --
	( 88.13, 58.14) --
	( 88.13, 58.17) --
	( 88.13, 58.20) --
	( 88.13, 58.23) --
	( 88.13, 58.26) --
	( 88.13, 58.29) --
	( 88.13, 58.32) --
	( 88.13, 58.36) --
	( 88.13, 58.39) --
	( 88.13, 58.42) --
	( 88.13, 58.45) --
	( 88.13, 58.48) --
	( 88.13, 58.51) --
	( 88.13, 58.54) --
	( 88.13, 58.57) --
	( 88.13, 58.60) --
	( 88.13, 58.63) --
	( 88.13, 58.66) --
	( 88.13, 58.69) --
	( 88.13, 58.72) --
	( 88.13, 58.75) --
	( 88.13, 58.78) --
	( 88.13, 58.81) --
	( 88.13, 58.84) --
	( 88.13, 58.87) --
	( 88.13, 58.90) --
	( 88.13, 58.93) --
	( 88.13, 58.96) --
	( 88.13, 58.99) --
	( 88.13, 59.02) --
	( 88.13, 59.05) --
	( 88.13, 59.08) --
	( 88.13, 59.11) --
	( 88.13, 59.14) --
	( 88.13, 59.17) --
	( 88.13, 59.20) --
	( 88.13, 59.24) --
	( 88.13, 59.27) --
	( 88.12, 59.30) --
	( 88.12, 59.33) --
	( 88.12, 59.36) --
	( 88.12, 59.39) --
	( 88.12, 59.42) --
	( 88.12, 59.45) --
	( 88.12, 59.48) --
	( 88.12, 59.51) --
	( 88.12, 59.54) --
	( 88.12, 59.57) --
	( 88.12, 59.60) --
	( 88.12, 59.63) --
	( 88.12, 59.66) --
	( 88.12, 59.69) --
	( 88.12, 59.72) --
	( 88.12, 59.75) --
	( 88.12, 59.78) --
	( 88.12, 59.81) --
	( 88.12, 59.84) --
	( 88.12, 59.87) --
	( 88.12, 59.90) --
	( 88.12, 59.93) --
	( 88.12, 59.96) --
	( 88.12, 59.99) --
	( 88.12, 60.02) --
	( 88.12, 60.05) --
	( 88.12, 60.08) --
	( 88.12, 60.11) --
	( 88.12, 60.15) --
	( 88.12, 60.18) --
	( 88.12, 60.21) --
	( 88.12, 60.24) --
	( 88.12, 60.27) --
	( 88.12, 60.30) --
	( 88.12, 60.33) --
	( 88.12, 60.36) --
	( 88.12, 60.39) --
	( 88.12, 60.42) --
	( 88.12, 60.45) --
	( 88.12, 60.48) --
	( 88.12, 60.51) --
	( 88.12, 60.54) --
	( 88.12, 60.57) --
	( 88.12, 60.60) --
	( 88.12, 60.63) --
	( 88.12, 60.66) --
	( 88.12, 60.69) --
	( 88.12, 60.72) --
	( 88.12, 60.75) --
	( 88.12, 60.78) --
	( 88.12, 60.81) --
	( 88.12, 60.84) --
	( 88.12, 60.87) --
	( 88.12, 60.90) --
	( 88.12, 60.93) --
	( 88.12, 60.96) --
	( 88.12, 60.99) --
	( 88.12, 61.03) --
	( 88.12, 61.06) --
	( 88.12, 61.09) --
	( 88.12, 61.12) --
	( 88.12, 61.15) --
	( 88.12, 61.18) --
	( 88.12, 61.21) --
	( 88.12, 61.24) --
	( 88.12, 61.27) --
	( 88.11, 61.30) --
	( 88.11, 61.33) --
	( 88.11, 61.36) --
	( 88.11, 61.39) --
	( 88.11, 61.42) --
	( 88.11, 61.45) --
	( 88.11, 61.48) --
	( 88.11, 61.51) --
	( 88.11, 61.54) --
	( 88.11, 61.57) --
	( 88.11, 61.60) --
	( 88.11, 61.63) --
	( 88.11, 61.66) --
	( 88.11, 61.69) --
	( 88.11, 61.72) --
	( 88.11, 61.75) --
	( 88.11, 61.78) --
	( 88.11, 61.81) --
	( 88.11, 61.84) --
	( 88.11, 61.87) --
	( 88.11, 61.91) --
	( 88.11, 61.94) --
	( 88.11, 61.97) --
	( 88.11, 62.00) --
	( 88.11, 62.03) --
	( 88.11, 62.06) --
	( 88.11, 62.09) --
	( 88.11, 62.12) --
	( 88.11, 62.15) --
	( 88.11, 62.18) --
	( 88.11, 62.21) --
	( 88.11, 62.24) --
	( 88.11, 62.27) --
	( 88.11, 62.30) --
	( 88.11, 62.33) --
	( 88.11, 62.36) --
	( 88.11, 62.39) --
	( 88.11, 62.42) --
	( 88.11, 62.45) --
	( 88.11, 62.48) --
	( 88.11, 62.51) --
	( 88.11, 62.54) --
	( 88.11, 62.57) --
	( 88.11, 62.60) --
	( 88.11, 62.63) --
	( 88.11, 62.66) --
	( 88.11, 62.69) --
	( 88.11, 62.72) --
	( 88.11, 62.75) --
	( 88.11, 62.78) --
	( 88.11, 62.82) --
	( 88.11, 62.85) --
	( 88.11, 62.88) --
	( 88.11, 62.91) --
	( 88.11, 62.94) --
	( 88.11, 62.97) --
	( 88.11, 63.00) --
	( 88.11, 63.03) --
	( 88.11, 63.06) --
	( 88.11, 63.09) --
	( 88.11, 63.12) --
	( 88.11, 63.15) --
	( 88.11, 63.18) --
	( 88.11, 63.21) --
	( 88.11, 63.24) --
	( 88.11, 63.27) --
	( 88.11, 63.30) --
	( 88.11, 63.33) --
	( 88.11, 63.36) --
	( 88.11, 63.39) --
	( 88.11, 63.42) --
	( 88.11, 63.45) --
	( 88.11, 63.48) --
	( 88.11, 63.51) --
	( 88.11, 63.54) --
	( 88.11, 63.57) --
	( 88.11, 63.60) --
	( 88.11, 63.63) --
	( 88.11, 63.66) --
	( 88.11, 63.70) --
	( 88.11, 63.73) --
	( 88.11, 63.76) --
	( 88.11, 63.79) --
	( 88.11, 63.82) --
	( 88.11, 63.85) --
	( 88.11, 63.88) --
	( 88.11, 63.91) --
	( 88.11, 63.94) --
	( 88.11, 63.97) --
	( 88.11, 64.00) --
	( 88.11, 64.03) --
	( 88.11, 64.06) --
	( 88.11, 64.09) --
	( 88.11, 64.12) --
	( 88.11, 64.15) --
	( 88.11, 64.18) --
	( 88.11, 64.21) --
	( 88.11, 64.24) --
	( 88.11, 64.27) --
	( 88.11, 64.30) --
	( 88.11, 64.33) --
	( 88.11, 64.36) --
	( 88.11, 64.39) --
	( 88.11, 64.42) --
	( 88.11, 64.45) --
	( 88.11, 64.48) --
	( 88.11, 64.51) --
	( 88.11, 64.54) --
	( 88.11, 64.57) --
	( 88.11, 64.61) --
	( 88.11, 64.64) --
	( 88.11, 64.67) --
	( 88.11, 64.70) --
	( 88.11, 64.73) --
	( 88.11, 64.76) --
	( 88.11, 64.79) --
	( 88.11, 64.82) --
	( 88.11, 64.85) --
	( 88.11, 64.88) --
	( 88.11, 64.91) --
	( 88.11, 64.91) --
	( 88.11, 64.88) --
	( 88.11, 64.85) --
	( 88.11, 64.82) --
	( 88.11, 64.79) --
	( 88.11, 64.76) --
	( 88.11, 64.73) --
	( 88.11, 64.70) --
	( 88.11, 64.67) --
	( 88.11, 64.64) --
	( 88.11, 64.61) --
	( 88.11, 64.57) --
	( 88.11, 64.54) --
	( 88.11, 64.51) --
	( 88.11, 64.48) --
	( 88.11, 64.45) --
	( 88.11, 64.42) --
	( 88.11, 64.39) --
	( 88.11, 64.36) --
	( 88.11, 64.33) --
	( 88.11, 64.30) --
	( 88.11, 64.27) --
	( 88.11, 64.24) --
	( 88.11, 64.21) --
	( 88.11, 64.18) --
	( 88.11, 64.15) --
	( 88.11, 64.12) --
	( 88.11, 64.09) --
	( 88.11, 64.06) --
	( 88.11, 64.03) --
	( 88.11, 64.00) --
	( 88.11, 63.97) --
	( 88.11, 63.94) --
	( 88.11, 63.91) --
	( 88.11, 63.88) --
	( 88.11, 63.85) --
	( 88.11, 63.82) --
	( 88.11, 63.79) --
	( 88.11, 63.76) --
	( 88.11, 63.73) --
	( 88.11, 63.70) --
	( 88.11, 63.66) --
	( 88.11, 63.63) --
	( 88.11, 63.60) --
	( 88.11, 63.57) --
	( 88.11, 63.54) --
	( 88.11, 63.51) --
	( 88.11, 63.48) --
	( 88.11, 63.45) --
	( 88.11, 63.42) --
	( 88.11, 63.39) --
	( 88.11, 63.36) --
	( 88.11, 63.33) --
	( 88.11, 63.30) --
	( 88.11, 63.27) --
	( 88.11, 63.24) --
	( 88.11, 63.21) --
	( 88.11, 63.18) --
	( 88.11, 63.15) --
	( 88.11, 63.12) --
	( 88.11, 63.09) --
	( 88.11, 63.06) --
	( 88.11, 63.03) --
	( 88.11, 63.00) --
	( 88.11, 62.97) --
	( 88.11, 62.94) --
	( 88.11, 62.91) --
	( 88.11, 62.88) --
	( 88.11, 62.85) --
	( 88.11, 62.82) --
	( 88.11, 62.78) --
	( 88.11, 62.75) --
	( 88.11, 62.72) --
	( 88.11, 62.69) --
	( 88.11, 62.66) --
	( 88.11, 62.63) --
	( 88.11, 62.60) --
	( 88.11, 62.57) --
	( 88.11, 62.54) --
	( 88.11, 62.51) --
	( 88.11, 62.48) --
	( 88.11, 62.45) --
	( 88.11, 62.42) --
	( 88.11, 62.39) --
	( 88.11, 62.36) --
	( 88.11, 62.33) --
	( 88.11, 62.30) --
	( 88.11, 62.27) --
	( 88.11, 62.24) --
	( 88.11, 62.21) --
	( 88.11, 62.18) --
	( 88.11, 62.15) --
	( 88.11, 62.12) --
	( 88.11, 62.09) --
	( 88.11, 62.06) --
	( 88.11, 62.03) --
	( 88.11, 62.00) --
	( 88.11, 61.97) --
	( 88.11, 61.94) --
	( 88.11, 61.91) --
	( 88.11, 61.87) --
	( 88.11, 61.84) --
	( 88.11, 61.81) --
	( 88.11, 61.78) --
	( 88.11, 61.75) --
	( 88.11, 61.72) --
	( 88.11, 61.69) --
	( 88.11, 61.66) --
	( 88.11, 61.63) --
	( 88.11, 61.60) --
	( 88.11, 61.57) --
	( 88.11, 61.54) --
	( 88.11, 61.51) --
	( 88.11, 61.48) --
	( 88.11, 61.45) --
	( 88.11, 61.42) --
	( 88.11, 61.39) --
	( 88.11, 61.36) --
	( 88.11, 61.33) --
	( 88.11, 61.30) --
	( 88.11, 61.27) --
	( 88.11, 61.24) --
	( 88.11, 61.21) --
	( 88.11, 61.18) --
	( 88.11, 61.15) --
	( 88.11, 61.12) --
	( 88.11, 61.09) --
	( 88.11, 61.06) --
	( 88.11, 61.03) --
	( 88.11, 60.99) --
	( 88.11, 60.96) --
	( 88.11, 60.93) --
	( 88.11, 60.90) --
	( 88.11, 60.87) --
	( 88.11, 60.84) --
	( 88.11, 60.81) --
	( 88.11, 60.78) --
	( 88.11, 60.75) --
	( 88.11, 60.72) --
	( 88.11, 60.69) --
	( 88.11, 60.66) --
	( 88.11, 60.63) --
	( 88.11, 60.60) --
	( 88.11, 60.57) --
	( 88.11, 60.54) --
	( 88.11, 60.51) --
	( 88.11, 60.48) --
	( 88.11, 60.45) --
	( 88.11, 60.42) --
	( 88.11, 60.39) --
	( 88.11, 60.36) --
	( 88.11, 60.33) --
	( 88.11, 60.30) --
	( 88.11, 60.27) --
	( 88.11, 60.24) --
	( 88.11, 60.21) --
	( 88.11, 60.18) --
	( 88.11, 60.15) --
	( 88.11, 60.11) --
	( 88.11, 60.08) --
	( 88.11, 60.05) --
	( 88.11, 60.02) --
	( 88.11, 59.99) --
	( 88.11, 59.96) --
	( 88.11, 59.93) --
	( 88.11, 59.90) --
	( 88.11, 59.87) --
	( 88.11, 59.84) --
	( 88.11, 59.81) --
	( 88.11, 59.78) --
	( 88.11, 59.75) --
	( 88.11, 59.72) --
	( 88.11, 59.69) --
	( 88.11, 59.66) --
	( 88.11, 59.63) --
	( 88.11, 59.60) --
	( 88.11, 59.57) --
	( 88.11, 59.54) --
	( 88.11, 59.51) --
	( 88.11, 59.48) --
	( 88.11, 59.45) --
	( 88.11, 59.42) --
	( 88.11, 59.39) --
	( 88.11, 59.36) --
	( 88.11, 59.33) --
	( 88.11, 59.30) --
	( 88.11, 59.27) --
	( 88.11, 59.24) --
	( 88.11, 59.20) --
	( 88.11, 59.17) --
	( 88.11, 59.14) --
	( 88.11, 59.11) --
	( 88.11, 59.08) --
	( 88.11, 59.05) --
	( 88.11, 59.02) --
	( 88.11, 58.99) --
	( 88.11, 58.96) --
	( 88.11, 58.93) --
	( 88.11, 58.90) --
	( 88.11, 58.87) --
	( 88.11, 58.84) --
	( 88.11, 58.81) --
	( 88.11, 58.78) --
	( 88.11, 58.75) --
	( 88.11, 58.72) --
	( 88.11, 58.69) --
	( 88.11, 58.66) --
	( 88.11, 58.63) --
	( 88.11, 58.60) --
	( 88.11, 58.57) --
	( 88.11, 58.54) --
	( 88.11, 58.51) --
	( 88.11, 58.48) --
	( 88.11, 58.45) --
	( 88.11, 58.42) --
	( 88.11, 58.39) --
	( 88.11, 58.36) --
	( 88.11, 58.32) --
	( 88.11, 58.29) --
	( 88.11, 58.26) --
	( 88.11, 58.23) --
	( 88.11, 58.20) --
	( 88.11, 58.17) --
	( 88.11, 58.14) --
	( 88.11, 58.11) --
	( 88.11, 58.08) --
	( 88.11, 58.05) --
	( 88.11, 58.02) --
	( 88.11, 57.99) --
	( 88.11, 57.96) --
	( 88.11, 57.93) --
	( 88.11, 57.90) --
	( 88.11, 57.87) --
	( 88.11, 57.84) --
	( 88.11, 57.81) --
	( 88.11, 57.78) --
	( 88.11, 57.75) --
	( 88.11, 57.72) --
	( 88.11, 57.69) --
	( 88.11, 57.66) --
	( 88.11, 57.63) --
	( 88.11, 57.60) --
	( 88.11, 57.57) --
	( 88.11, 57.54) --
	( 88.11, 57.51) --
	( 88.11, 57.48) --
	( 88.11, 57.45) --
	( 88.11, 57.41) --
	( 88.11, 57.38) --
	( 88.11, 57.35) --
	( 88.11, 57.32) --
	( 88.11, 57.29) --
	( 88.11, 57.26) --
	( 88.11, 57.23) --
	( 88.11, 57.20) --
	( 88.11, 57.17) --
	( 88.11, 57.14) --
	( 88.11, 57.11) --
	( 88.11, 57.08) --
	( 88.11, 57.05) --
	( 88.11, 57.02) --
	( 88.11, 56.99) --
	( 88.11, 56.96) --
	( 88.11, 56.93) --
	( 88.11, 56.90) --
	( 88.11, 56.87) --
	( 88.11, 56.84) --
	( 88.11, 56.81) --
	( 88.11, 56.78) --
	( 88.11, 56.75) --
	( 88.11, 56.72) --
	( 88.11, 56.69) --
	( 88.11, 56.66) --
	( 88.11, 56.63) --
	( 88.11, 56.60) --
	( 88.11, 56.57) --
	( 88.11, 56.53) --
	( 88.11, 56.50) --
	( 88.11, 56.47) --
	( 88.11, 56.44) --
	( 88.11, 56.41) --
	( 88.11, 56.38) --
	( 88.11, 56.35) --
	( 88.11, 56.32) --
	( 88.11, 56.29) --
	( 88.11, 56.26) --
	( 88.11, 56.23) --
	( 88.11, 56.20) --
	( 88.11, 56.17) --
	( 88.11, 56.14) --
	( 88.11, 56.11) --
	( 88.11, 56.08) --
	( 88.11, 56.05) --
	( 88.11, 56.02) --
	( 88.11, 55.99) --
	( 88.11, 55.96) --
	( 88.11, 55.93) --
	( 88.11, 55.90) --
	( 88.11, 55.87) --
	( 88.11, 55.84) --
	( 88.11, 55.81) --
	( 88.11, 55.78) --
	( 88.11, 55.75) --
	( 88.11, 55.72) --
	( 88.11, 55.69) --
	( 88.11, 55.66) --
	( 88.11, 55.62) --
	( 88.11, 55.59) --
	( 88.11, 55.56) --
	( 88.11, 55.53) --
	( 88.11, 55.50) --
	( 88.11, 55.47) --
	( 88.11, 55.44) --
	( 88.11, 55.41) --
	( 88.11, 55.38) --
	( 88.11, 55.35) --
	( 88.11, 55.32) --
	( 88.11, 55.29) --
	( 88.11, 55.26) --
	( 88.11, 55.23) --
	( 88.11, 55.20) --
	( 88.11, 55.17) --
	( 88.11, 55.14) --
	( 88.11, 55.11) --
	( 88.11, 55.08) --
	( 88.11, 55.05) --
	( 88.11, 55.02) --
	( 88.11, 54.99) --
	( 88.11, 54.96) --
	( 88.11, 54.93) --
	( 88.11, 54.90) --
	( 88.11, 54.87) --
	( 88.11, 54.84) --
	( 88.11, 54.81) --
	( 88.11, 54.78) --
	( 88.11, 54.74) --
	( 88.11, 54.71) --
	( 88.11, 54.68) --
	( 88.11, 54.65) --
	( 88.11, 54.62) --
	( 88.11, 54.59) --
	( 88.11, 54.56) --
	( 88.11, 54.53) --
	( 88.11, 54.50) --
	( 88.11, 54.47) --
	( 88.11, 54.44) --
	( 88.11, 54.41) --
	( 88.11, 54.38) --
	( 88.11, 54.35) --
	( 88.11, 54.32) --
	( 88.11, 54.29) --
	( 88.11, 54.26) --
	( 88.11, 54.23) --
	( 88.11, 54.20) --
	( 88.11, 54.17) --
	( 88.11, 54.14) --
	( 88.11, 54.11) --
	( 88.11, 54.08) --
	( 88.11, 54.05) --
	( 88.11, 54.02) --
	( 88.11, 53.99) --
	( 88.11, 53.96) --
	( 88.11, 53.93) --
	( 88.11, 53.90) --
	( 88.11, 53.87) --
	( 88.11, 53.83) --
	( 88.11, 53.80) --
	( 88.11, 53.77) --
	( 88.11, 53.74) --
	( 88.11, 53.71) --
	( 88.11, 53.68) --
	( 88.11, 53.65) --
	( 88.11, 53.62) --
	( 88.11, 53.59) --
	( 88.11, 53.56) --
	( 88.11, 53.53) --
	( 88.11, 53.50) --
	( 88.11, 53.47) --
	( 88.11, 53.44) --
	( 88.11, 53.41) --
	( 88.11, 53.38) --
	( 88.11, 53.35) --
	( 88.11, 53.32) --
	( 88.11, 53.29) --
	( 88.11, 53.26) --
	( 88.11, 53.23) --
	( 88.11, 53.20) --
	( 88.11, 53.17) --
	( 88.11, 53.14) --
	( 88.11, 53.11) --
	( 88.11, 53.08) --
	( 88.11, 53.05) --
	( 88.11, 53.02) --
	( 88.11, 52.99) --
	( 88.11, 52.95) --
	( 88.11, 52.92) --
	( 88.11, 52.89) --
	( 88.11, 52.86) --
	( 88.11, 52.83) --
	( 88.11, 52.80) --
	( 88.11, 52.77) --
	( 88.11, 52.74) --
	( 88.11, 52.71) --
	( 88.11, 52.68) --
	( 88.11, 52.65) --
	( 88.11, 52.62) --
	( 88.11, 52.59) --
	( 88.11, 52.56) --
	( 88.11, 52.53) --
	( 88.11, 52.50) --
	( 88.11, 52.47) --
	( 88.11, 52.44) --
	( 88.11, 52.41) --
	( 88.11, 52.38) --
	( 88.11, 52.35) --
	( 88.11, 52.32) --
	( 88.11, 52.29) --
	( 88.11, 52.26) --
	( 88.11, 52.23) --
	( 88.11, 52.20) --
	( 88.11, 52.17) --
	( 88.11, 52.14) --
	( 88.11, 52.11) --
	( 88.11, 52.08) --
	( 88.11, 52.04) --
	( 88.11, 52.01) --
	( 88.11, 51.98) --
	( 88.11, 51.95) --
	( 88.11, 51.92) --
	( 88.11, 51.89) --
	( 88.11, 51.86) --
	( 88.11, 51.83) --
	( 88.11, 51.80) --
	( 88.11, 51.77) --
	( 88.11, 51.74) --
	( 88.11, 51.71) --
	( 88.11, 51.68) --
	( 88.11, 51.65) --
	( 88.11, 51.62) --
	( 88.11, 51.59) --
	( 88.11, 51.56) --
	( 88.11, 51.53) --
	( 88.11, 51.50) --
	( 88.11, 51.47) --
	( 88.11, 51.44) --
	( 88.11, 51.41) --
	( 88.11, 51.38) --
	( 88.11, 51.35) --
	( 88.11, 51.32) --
	( 88.11, 51.29) --
	( 88.11, 51.26) --
	( 88.11, 51.23) --
	( 88.11, 51.20) --
	( 88.11, 51.16) --
	( 88.11, 51.13) --
	( 88.11, 51.10) --
	( 88.11, 51.07) --
	( 88.11, 51.04) --
	( 88.11, 51.01) --
	( 88.11, 50.98) --
	( 88.11, 50.95) --
	( 88.11, 50.92) --
	( 88.11, 50.89) --
	( 88.11, 50.86) --
	( 88.11, 50.83) --
	( 88.11, 50.80) --
	( 88.11, 50.77) --
	( 88.11, 50.74) --
	( 88.11, 50.71) --
	( 88.11, 50.68) --
	( 88.11, 50.65) --
	( 88.11, 50.62) --
	( 88.11, 50.59) --
	( 88.11, 50.56) --
	( 88.11, 50.53) --
	( 88.11, 50.50) --
	( 88.11, 50.47) --
	( 88.11, 50.44) --
	( 88.11, 50.41) --
	( 88.11, 50.38) --
	( 88.11, 50.35) --
	( 88.11, 50.32) --
	( 88.11, 50.28) --
	( 88.11, 50.25) --
	( 88.11, 50.22) --
	( 88.11, 50.19) --
	( 88.11, 50.16) --
	( 88.11, 50.13) --
	( 88.11, 50.10) --
	( 88.11, 50.07) --
	( 88.11, 50.04) --
	( 88.11, 50.01) --
	( 88.11, 49.98) --
	( 88.11, 49.95) --
	( 88.11, 49.92) --
	( 88.11, 49.89) --
	( 88.11, 49.86) --
	( 88.11, 49.83) --
	( 88.11, 49.80) --
	( 88.11, 49.77) --
	( 88.11, 49.74) --
	cycle;

\path[] ( 82.63, 52.81) --
	( 82.63, 52.84) --
	( 82.63, 52.87) --
	( 82.63, 52.90) --
	( 82.63, 52.92) --
	( 82.63, 52.95) --
	( 82.63, 52.98) --
	( 82.63, 53.01) --
	( 82.63, 53.04) --
	( 82.63, 53.07) --
	( 82.63, 53.10) --
	( 82.63, 53.13) --
	( 82.63, 53.16) --
	( 82.63, 53.19) --
	( 82.63, 53.22) --
	( 82.63, 53.25) --
	( 82.63, 53.28) --
	( 82.63, 53.31) --
	( 82.63, 53.34) --
	( 82.63, 53.37) --
	( 82.63, 53.40) --
	( 82.63, 53.43) --
	( 82.63, 53.45) --
	( 82.63, 53.48) --
	( 82.63, 53.51) --
	( 82.63, 53.54) --
	( 82.63, 53.57) --
	( 82.63, 53.60) --
	( 82.63, 53.63) --
	( 82.63, 53.66) --
	( 82.63, 53.69) --
	( 82.63, 53.72) --
	( 82.63, 53.75) --
	( 82.63, 53.78) --
	( 82.63, 53.81) --
	( 82.63, 53.84) --
	( 82.63, 53.87) --
	( 82.63, 53.90) --
	( 82.63, 53.93) --
	( 82.63, 53.96) --
	( 82.63, 53.99) --
	( 82.63, 54.01) --
	( 82.63, 54.04) --
	( 82.63, 54.07) --
	( 82.63, 54.10) --
	( 82.63, 54.13) --
	( 82.63, 54.16) --
	( 82.63, 54.19) --
	( 82.63, 54.22) --
	( 82.63, 54.25) --
	( 82.63, 54.28) --
	( 82.63, 54.31) --
	( 82.63, 54.34) --
	( 82.63, 54.37) --
	( 82.63, 54.40) --
	( 82.63, 54.43) --
	( 82.63, 54.46) --
	( 82.63, 54.49) --
	( 82.63, 54.52) --
	( 82.63, 54.55) --
	( 82.63, 54.57) --
	( 82.63, 54.60) --
	( 82.63, 54.63) --
	( 82.63, 54.66) --
	( 82.63, 54.69) --
	( 82.63, 54.72) --
	( 82.63, 54.75) --
	( 82.63, 54.78) --
	( 82.63, 54.81) --
	( 82.63, 54.84) --
	( 82.63, 54.87) --
	( 82.63, 54.90) --
	( 82.63, 54.93) --
	( 82.63, 54.96) --
	( 82.63, 54.99) --
	( 82.63, 55.02) --
	( 82.63, 55.05) --
	( 82.63, 55.08) --
	( 82.63, 55.11) --
	( 82.63, 55.13) --
	( 82.63, 55.16) --
	( 82.63, 55.19) --
	( 82.63, 55.22) --
	( 82.63, 55.25) --
	( 82.63, 55.28) --
	( 82.63, 55.31) --
	( 82.63, 55.34) --
	( 82.63, 55.37) --
	( 82.63, 55.40) --
	( 82.63, 55.43) --
	( 82.63, 55.46) --
	( 82.63, 55.49) --
	( 82.63, 55.52) --
	( 82.63, 55.55) --
	( 82.63, 55.58) --
	( 82.63, 55.61) --
	( 82.63, 55.64) --
	( 82.63, 55.66) --
	( 82.63, 55.69) --
	( 82.63, 55.72) --
	( 82.63, 55.75) --
	( 82.63, 55.78) --
	( 82.63, 55.81) --
	( 82.63, 55.84) --
	( 82.63, 55.87) --
	( 82.63, 55.90) --
	( 82.63, 55.93) --
	( 82.63, 55.96) --
	( 82.63, 55.99) --
	( 82.63, 56.02) --
	( 82.63, 56.05) --
	( 82.63, 56.08) --
	( 82.63, 56.11) --
	( 82.63, 56.14) --
	( 82.63, 56.17) --
	( 82.63, 56.20) --
	( 82.63, 56.22) --
	( 82.63, 56.25) --
	( 82.63, 56.28) --
	( 82.63, 56.31) --
	( 82.63, 56.34) --
	( 82.63, 56.37) --
	( 82.63, 56.40) --
	( 82.63, 56.43) --
	( 82.63, 56.46) --
	( 82.63, 56.49) --
	( 82.63, 56.52) --
	( 82.63, 56.55) --
	( 82.63, 56.58) --
	( 82.63, 56.61) --
	( 82.63, 56.64) --
	( 82.63, 56.67) --
	( 82.63, 56.70) --
	( 82.63, 56.73) --
	( 82.63, 56.76) --
	( 82.63, 56.78) --
	( 82.63, 56.81) --
	( 82.63, 56.84) --
	( 82.63, 56.87) --
	( 82.63, 56.90) --
	( 82.63, 56.93) --
	( 82.63, 56.96) --
	( 82.63, 56.99) --
	( 82.63, 57.02) --
	( 82.64, 57.05) --
	( 82.64, 57.08) --
	( 82.64, 57.11) --
	( 82.64, 57.14) --
	( 82.64, 57.17) --
	( 82.64, 57.20) --
	( 82.64, 57.23) --
	( 82.64, 57.26) --
	( 82.64, 57.29) --
	( 82.64, 57.32) --
	( 82.64, 57.34) --
	( 82.64, 57.37) --
	( 82.64, 57.40) --
	( 82.64, 57.43) --
	( 82.64, 57.46) --
	( 82.64, 57.49) --
	( 82.64, 57.52) --
	( 82.64, 57.55) --
	( 82.64, 57.58) --
	( 82.64, 57.61) --
	( 82.64, 57.64) --
	( 82.64, 57.67) --
	( 82.64, 57.70) --
	( 82.64, 57.73) --
	( 82.64, 57.76) --
	( 82.64, 57.79) --
	( 82.64, 57.82) --
	( 82.64, 57.85) --
	( 82.64, 57.87) --
	( 82.64, 57.90) --
	( 82.64, 57.93) --
	( 82.64, 57.96) --
	( 82.64, 57.99) --
	( 82.64, 58.02) --
	( 82.64, 58.05) --
	( 82.64, 58.08) --
	( 82.64, 58.11) --
	( 82.64, 58.14) --
	( 82.64, 58.17) --
	( 82.64, 58.20) --
	( 82.64, 58.23) --
	( 82.64, 58.26) --
	( 82.64, 58.29) --
	( 82.64, 58.32) --
	( 82.64, 58.35) --
	( 82.64, 58.38) --
	( 82.64, 58.41) --
	( 82.64, 58.43) --
	( 82.64, 58.46) --
	( 82.64, 58.49) --
	( 82.64, 58.52) --
	( 82.64, 58.55) --
	( 82.64, 58.58) --
	( 82.64, 58.61) --
	( 82.64, 58.64) --
	( 82.64, 58.67) --
	( 82.64, 58.70) --
	( 82.64, 58.73) --
	( 82.64, 58.76) --
	( 82.64, 58.79) --
	( 82.64, 58.82) --
	( 82.64, 58.85) --
	( 82.64, 58.88) --
	( 82.64, 58.91) --
	( 82.64, 58.94) --
	( 82.64, 58.97) --
	( 82.64, 58.99) --
	( 82.64, 59.02) --
	( 82.64, 59.05) --
	( 82.64, 59.08) --
	( 82.64, 59.11) --
	( 82.64, 59.14) --
	( 82.64, 59.17) --
	( 82.64, 59.20) --
	( 82.65, 59.23) --
	( 82.65, 59.26) --
	( 82.65, 59.29) --
	( 82.65, 59.32) --
	( 82.65, 59.35) --
	( 82.65, 59.38) --
	( 82.65, 59.41) --
	( 82.65, 59.44) --
	( 82.65, 59.47) --
	( 82.65, 59.50) --
	( 82.65, 59.53) --
	( 82.65, 59.55) --
	( 82.65, 59.58) --
	( 82.65, 59.61) --
	( 82.65, 59.64) --
	( 82.65, 59.67) --
	( 82.65, 59.70) --
	( 82.65, 59.73) --
	( 82.65, 59.76) --
	( 82.65, 59.79) --
	( 82.65, 59.82) --
	( 82.65, 59.85) --
	( 82.65, 59.88) --
	( 82.65, 59.91) --
	( 82.65, 59.94) --
	( 82.65, 59.97) --
	( 82.65, 60.00) --
	( 82.65, 60.03) --
	( 82.65, 60.06) --
	( 82.65, 60.08) --
	( 82.65, 60.11) --
	( 82.65, 60.14) --
	( 82.65, 60.17) --
	( 82.65, 60.20) --
	( 82.65, 60.23) --
	( 82.65, 60.26) --
	( 82.65, 60.29) --
	( 82.65, 60.32) --
	( 82.65, 60.35) --
	( 82.65, 60.38) --
	( 82.65, 60.41) --
	( 82.65, 60.44) --
	( 82.65, 60.47) --
	( 82.65, 60.50) --
	( 82.65, 60.53) --
	( 82.65, 60.56) --
	( 82.65, 60.59) --
	( 82.65, 60.62) --
	( 82.65, 60.64) --
	( 82.65, 60.67) --
	( 82.65, 60.70) --
	( 82.64, 60.73) --
	( 82.64, 60.76) --
	( 82.64, 60.79) --
	( 82.64, 60.82) --
	( 82.64, 60.85) --
	( 82.64, 60.88) --
	( 82.64, 60.91) --
	( 82.64, 60.94) --
	( 82.64, 60.97) --
	( 82.64, 61.00) --
	( 82.64, 61.03) --
	( 82.64, 61.06) --
	( 82.64, 61.09) --
	( 82.64, 61.12) --
	( 82.64, 61.15) --
	( 82.64, 61.18) --
	( 82.64, 61.20) --
	( 82.64, 61.23) --
	( 82.64, 61.26) --
	( 82.64, 61.29) --
	( 82.64, 61.32) --
	( 82.64, 61.35) --
	( 82.64, 61.38) --
	( 82.64, 61.41) --
	( 82.64, 61.44) --
	( 82.64, 61.47) --
	( 82.64, 61.50) --
	( 82.64, 61.53) --
	( 82.64, 61.56) --
	( 82.64, 61.59) --
	( 82.64, 61.62) --
	( 82.64, 61.65) --
	( 82.64, 61.68) --
	( 82.64, 61.71) --
	( 82.64, 61.74) --
	( 82.64, 61.76) --
	( 82.64, 61.79) --
	( 82.64, 61.82) --
	( 82.64, 61.85) --
	( 82.64, 61.88) --
	( 82.64, 61.91) --
	( 82.64, 61.94) --
	( 82.64, 61.97) --
	( 82.64, 62.00) --
	( 82.64, 62.03) --
	( 82.64, 62.06) --
	( 82.64, 62.09) --
	( 82.64, 62.12) --
	( 82.64, 62.15) --
	( 82.64, 62.18) --
	( 82.64, 62.21) --
	( 82.64, 62.24) --
	( 82.64, 62.27) --
	( 82.64, 62.29) --
	( 82.64, 62.32) --
	( 82.64, 62.35) --
	( 82.64, 62.38) --
	( 82.64, 62.41) --
	( 82.64, 62.44) --
	( 82.64, 62.47) --
	( 82.64, 62.50) --
	( 82.64, 62.53) --
	( 82.64, 62.56) --
	( 82.64, 62.59) --
	( 82.64, 62.62) --
	( 82.64, 62.65) --
	( 82.64, 62.68) --
	( 82.64, 62.71) --
	( 82.64, 62.74) --
	( 82.64, 62.77) --
	( 82.64, 62.80) --
	( 82.64, 62.83) --
	( 82.64, 62.85) --
	( 82.64, 62.88) --
	( 82.64, 62.91) --
	( 82.64, 62.94) --
	( 82.64, 62.97) --
	( 82.64, 63.00) --
	( 82.64, 63.03) --
	( 82.64, 63.06) --
	( 82.64, 63.09) --
	( 82.63, 63.12) --
	( 82.63, 63.15) --
	( 82.63, 63.18) --
	( 82.63, 63.21) --
	( 82.63, 63.24) --
	( 82.63, 63.27) --
	( 82.63, 63.30) --
	( 82.63, 63.33) --
	( 82.63, 63.36) --
	( 82.63, 63.39) --
	( 82.63, 63.41) --
	( 82.63, 63.44) --
	( 82.63, 63.47) --
	( 82.63, 63.50) --
	( 82.63, 63.53) --
	( 82.63, 63.56) --
	( 82.63, 63.59) --
	( 82.63, 63.62) --
	( 82.63, 63.65) --
	( 82.63, 63.68) --
	( 82.63, 63.71) --
	( 82.63, 63.74) --
	( 82.63, 63.77) --
	( 82.63, 63.80) --
	( 82.63, 63.83) --
	( 82.63, 63.86) --
	( 82.63, 63.89) --
	( 82.63, 63.92) --
	( 82.63, 63.95) --
	( 82.63, 63.97) --
	( 82.63, 64.00) --
	( 82.63, 64.03) --
	( 82.63, 64.06) --
	( 82.63, 64.09) --
	( 82.63, 64.12) --
	( 82.63, 64.15) --
	( 82.63, 64.18) --
	( 82.63, 64.21) --
	( 82.63, 64.24) --
	( 82.63, 64.27) --
	( 82.63, 64.30) --
	( 82.63, 64.33) --
	( 82.63, 64.36) --
	( 82.63, 64.39) --
	( 82.63, 64.42) --
	( 82.63, 64.45) --
	( 82.63, 64.48) --
	( 82.63, 64.50) --
	( 82.63, 64.53) --
	( 82.63, 64.56) --
	( 82.63, 64.59) --
	( 82.63, 64.62) --
	( 82.63, 64.65) --
	( 82.63, 64.68) --
	( 82.63, 64.71) --
	( 82.63, 64.74) --
	( 82.63, 64.77) --
	( 82.63, 64.80) --
	( 82.63, 64.83) --
	( 82.63, 64.86) --
	( 82.63, 64.89) --
	( 82.63, 64.92) --
	( 82.63, 64.95) --
	( 82.63, 64.98) --
	( 82.63, 65.01) --
	( 82.63, 65.04) --
	( 82.63, 65.06) --
	( 82.63, 65.09) --
	( 82.63, 65.12) --
	( 82.63, 65.15) --
	( 82.63, 65.18) --
	( 82.63, 65.21) --
	( 82.63, 65.24) --
	( 82.63, 65.27) --
	( 82.63, 65.30) --
	( 82.63, 65.33) --
	( 82.63, 65.36) --
	( 82.63, 65.39) --
	( 82.63, 65.42) --
	( 82.63, 65.45) --
	( 82.63, 65.48) --
	( 82.63, 65.51) --
	( 82.63, 65.54) --
	( 82.63, 65.57) --
	( 82.63, 65.60) --
	( 82.63, 65.62) --
	( 82.63, 65.65) --
	( 82.63, 65.68) --
	( 82.63, 65.71) --
	( 82.63, 65.74) --
	( 82.63, 65.77) --
	( 82.63, 65.80) --
	( 82.63, 65.83) --
	( 82.63, 65.86) --
	( 82.63, 65.89) --
	( 82.63, 65.92) --
	( 82.63, 65.95) --
	( 82.63, 65.98) --
	( 82.63, 66.01) --
	( 82.63, 66.04) --
	( 82.63, 66.07) --
	( 82.63, 66.10) --
	( 82.63, 66.13) --
	( 82.63, 66.16) --
	( 82.63, 66.18) --
	( 82.63, 66.21) --
	( 82.63, 66.24) --
	( 82.63, 66.27) --
	( 82.63, 66.30) --
	( 82.63, 66.33) --
	( 82.63, 66.36) --
	( 82.63, 66.39) --
	( 82.63, 66.42) --
	( 82.63, 66.45) --
	( 82.63, 66.48) --
	( 82.63, 66.51) --
	( 82.63, 66.54) --
	( 82.63, 66.57) --
	( 82.63, 66.60) --
	( 82.63, 66.63) --
	( 82.63, 66.66) --
	( 82.63, 66.69) --
	( 82.63, 66.71) --
	( 82.63, 66.74) --
	( 82.63, 66.77) --
	( 82.63, 66.80) --
	( 82.63, 66.83) --
	( 82.63, 66.86) --
	( 82.63, 66.89) --
	( 82.63, 66.92) --
	( 82.63, 66.95) --
	( 82.63, 66.98) --
	( 82.63, 67.01) --
	( 82.63, 67.04) --
	( 82.63, 67.07) --
	( 82.63, 67.10) --
	( 82.63, 67.13) --
	( 82.63, 67.16) --
	( 82.63, 67.19) --
	( 82.63, 67.22) --
	( 82.63, 67.25) --
	( 82.63, 67.27) --
	( 82.63, 67.30) --
	( 82.63, 67.33) --
	( 82.63, 67.36) --
	( 82.63, 67.39) --
	( 82.63, 67.42) --
	( 82.63, 67.45) --
	( 82.63, 67.48) --
	( 82.63, 67.51) --
	( 82.63, 67.54) --
	( 82.63, 67.54) --
	( 82.63, 67.51) --
	( 82.63, 67.48) --
	( 82.63, 67.45) --
	( 82.63, 67.42) --
	( 82.63, 67.39) --
	( 82.63, 67.36) --
	( 82.63, 67.33) --
	( 82.63, 67.30) --
	( 82.63, 67.27) --
	( 82.63, 67.25) --
	( 82.63, 67.22) --
	( 82.63, 67.19) --
	( 82.63, 67.16) --
	( 82.63, 67.13) --
	( 82.63, 67.10) --
	( 82.63, 67.07) --
	( 82.63, 67.04) --
	( 82.63, 67.01) --
	( 82.63, 66.98) --
	( 82.63, 66.95) --
	( 82.63, 66.92) --
	( 82.63, 66.89) --
	( 82.63, 66.86) --
	( 82.63, 66.83) --
	( 82.63, 66.80) --
	( 82.63, 66.77) --
	( 82.63, 66.74) --
	( 82.63, 66.71) --
	( 82.63, 66.69) --
	( 82.63, 66.66) --
	( 82.63, 66.63) --
	( 82.63, 66.60) --
	( 82.63, 66.57) --
	( 82.63, 66.54) --
	( 82.63, 66.51) --
	( 82.63, 66.48) --
	( 82.63, 66.45) --
	( 82.63, 66.42) --
	( 82.63, 66.39) --
	( 82.63, 66.36) --
	( 82.63, 66.33) --
	( 82.63, 66.30) --
	( 82.63, 66.27) --
	( 82.63, 66.24) --
	( 82.63, 66.21) --
	( 82.63, 66.18) --
	( 82.63, 66.16) --
	( 82.63, 66.13) --
	( 82.63, 66.10) --
	( 82.63, 66.07) --
	( 82.63, 66.04) --
	( 82.63, 66.01) --
	( 82.63, 65.98) --
	( 82.63, 65.95) --
	( 82.63, 65.92) --
	( 82.63, 65.89) --
	( 82.63, 65.86) --
	( 82.63, 65.83) --
	( 82.63, 65.80) --
	( 82.63, 65.77) --
	( 82.63, 65.74) --
	( 82.63, 65.71) --
	( 82.63, 65.68) --
	( 82.63, 65.65) --
	( 82.63, 65.62) --
	( 82.63, 65.60) --
	( 82.63, 65.57) --
	( 82.63, 65.54) --
	( 82.63, 65.51) --
	( 82.63, 65.48) --
	( 82.63, 65.45) --
	( 82.63, 65.42) --
	( 82.63, 65.39) --
	( 82.63, 65.36) --
	( 82.63, 65.33) --
	( 82.63, 65.30) --
	( 82.63, 65.27) --
	( 82.63, 65.24) --
	( 82.63, 65.21) --
	( 82.63, 65.18) --
	( 82.63, 65.15) --
	( 82.63, 65.12) --
	( 82.63, 65.09) --
	( 82.63, 65.06) --
	( 82.63, 65.04) --
	( 82.63, 65.01) --
	( 82.63, 64.98) --
	( 82.63, 64.95) --
	( 82.63, 64.92) --
	( 82.63, 64.89) --
	( 82.63, 64.86) --
	( 82.63, 64.83) --
	( 82.63, 64.80) --
	( 82.63, 64.77) --
	( 82.63, 64.74) --
	( 82.63, 64.71) --
	( 82.63, 64.68) --
	( 82.63, 64.65) --
	( 82.63, 64.62) --
	( 82.63, 64.59) --
	( 82.63, 64.56) --
	( 82.63, 64.53) --
	( 82.63, 64.50) --
	( 82.63, 64.48) --
	( 82.63, 64.45) --
	( 82.63, 64.42) --
	( 82.63, 64.39) --
	( 82.63, 64.36) --
	( 82.63, 64.33) --
	( 82.63, 64.30) --
	( 82.63, 64.27) --
	( 82.63, 64.24) --
	( 82.63, 64.21) --
	( 82.63, 64.18) --
	( 82.63, 64.15) --
	( 82.63, 64.12) --
	( 82.63, 64.09) --
	( 82.63, 64.06) --
	( 82.63, 64.03) --
	( 82.63, 64.00) --
	( 82.63, 63.97) --
	( 82.63, 63.95) --
	( 82.63, 63.92) --
	( 82.63, 63.89) --
	( 82.63, 63.86) --
	( 82.63, 63.83) --
	( 82.63, 63.80) --
	( 82.63, 63.77) --
	( 82.63, 63.74) --
	( 82.63, 63.71) --
	( 82.63, 63.68) --
	( 82.63, 63.65) --
	( 82.63, 63.62) --
	( 82.63, 63.59) --
	( 82.63, 63.56) --
	( 82.63, 63.53) --
	( 82.63, 63.50) --
	( 82.63, 63.47) --
	( 82.63, 63.44) --
	( 82.63, 63.41) --
	( 82.63, 63.39) --
	( 82.63, 63.36) --
	( 82.63, 63.33) --
	( 82.63, 63.30) --
	( 82.63, 63.27) --
	( 82.63, 63.24) --
	( 82.63, 63.21) --
	( 82.63, 63.18) --
	( 82.63, 63.15) --
	( 82.63, 63.12) --
	( 82.63, 63.09) --
	( 82.63, 63.06) --
	( 82.63, 63.03) --
	( 82.63, 63.00) --
	( 82.63, 62.97) --
	( 82.63, 62.94) --
	( 82.63, 62.91) --
	( 82.63, 62.88) --
	( 82.63, 62.85) --
	( 82.63, 62.83) --
	( 82.63, 62.80) --
	( 82.63, 62.77) --
	( 82.63, 62.74) --
	( 82.63, 62.71) --
	( 82.63, 62.68) --
	( 82.63, 62.65) --
	( 82.63, 62.62) --
	( 82.63, 62.59) --
	( 82.63, 62.56) --
	( 82.63, 62.53) --
	( 82.63, 62.50) --
	( 82.63, 62.47) --
	( 82.63, 62.44) --
	( 82.63, 62.41) --
	( 82.63, 62.38) --
	( 82.63, 62.35) --
	( 82.63, 62.32) --
	( 82.63, 62.29) --
	( 82.63, 62.27) --
	( 82.63, 62.24) --
	( 82.63, 62.21) --
	( 82.63, 62.18) --
	( 82.63, 62.15) --
	( 82.63, 62.12) --
	( 82.63, 62.09) --
	( 82.63, 62.06) --
	( 82.63, 62.03) --
	( 82.63, 62.00) --
	( 82.63, 61.97) --
	( 82.63, 61.94) --
	( 82.63, 61.91) --
	( 82.63, 61.88) --
	( 82.63, 61.85) --
	( 82.63, 61.82) --
	( 82.63, 61.79) --
	( 82.63, 61.76) --
	( 82.63, 61.74) --
	( 82.63, 61.71) --
	( 82.63, 61.68) --
	( 82.63, 61.65) --
	( 82.63, 61.62) --
	( 82.63, 61.59) --
	( 82.63, 61.56) --
	( 82.63, 61.53) --
	( 82.63, 61.50) --
	( 82.63, 61.47) --
	( 82.63, 61.44) --
	( 82.63, 61.41) --
	( 82.63, 61.38) --
	( 82.63, 61.35) --
	( 82.63, 61.32) --
	( 82.63, 61.29) --
	( 82.63, 61.26) --
	( 82.63, 61.23) --
	( 82.63, 61.20) --
	( 82.63, 61.18) --
	( 82.63, 61.15) --
	( 82.63, 61.12) --
	( 82.63, 61.09) --
	( 82.63, 61.06) --
	( 82.63, 61.03) --
	( 82.63, 61.00) --
	( 82.63, 60.97) --
	( 82.63, 60.94) --
	( 82.63, 60.91) --
	( 82.63, 60.88) --
	( 82.63, 60.85) --
	( 82.63, 60.82) --
	( 82.63, 60.79) --
	( 82.63, 60.76) --
	( 82.63, 60.73) --
	( 82.63, 60.70) --
	( 82.63, 60.67) --
	( 82.63, 60.64) --
	( 82.63, 60.62) --
	( 82.63, 60.59) --
	( 82.63, 60.56) --
	( 82.63, 60.53) --
	( 82.63, 60.50) --
	( 82.63, 60.47) --
	( 82.63, 60.44) --
	( 82.63, 60.41) --
	( 82.63, 60.38) --
	( 82.63, 60.35) --
	( 82.63, 60.32) --
	( 82.63, 60.29) --
	( 82.63, 60.26) --
	( 82.63, 60.23) --
	( 82.63, 60.20) --
	( 82.63, 60.17) --
	( 82.63, 60.14) --
	( 82.63, 60.11) --
	( 82.63, 60.08) --
	( 82.63, 60.06) --
	( 82.63, 60.03) --
	( 82.63, 60.00) --
	( 82.63, 59.97) --
	( 82.63, 59.94) --
	( 82.63, 59.91) --
	( 82.63, 59.88) --
	( 82.63, 59.85) --
	( 82.63, 59.82) --
	( 82.63, 59.79) --
	( 82.63, 59.76) --
	( 82.63, 59.73) --
	( 82.63, 59.70) --
	( 82.63, 59.67) --
	( 82.63, 59.64) --
	( 82.63, 59.61) --
	( 82.63, 59.58) --
	( 82.63, 59.55) --
	( 82.63, 59.53) --
	( 82.63, 59.50) --
	( 82.63, 59.47) --
	( 82.63, 59.44) --
	( 82.63, 59.41) --
	( 82.63, 59.38) --
	( 82.63, 59.35) --
	( 82.63, 59.32) --
	( 82.63, 59.29) --
	( 82.63, 59.26) --
	( 82.63, 59.23) --
	( 82.63, 59.20) --
	( 82.63, 59.17) --
	( 82.63, 59.14) --
	( 82.63, 59.11) --
	( 82.63, 59.08) --
	( 82.63, 59.05) --
	( 82.63, 59.02) --
	( 82.63, 58.99) --
	( 82.63, 58.97) --
	( 82.63, 58.94) --
	( 82.63, 58.91) --
	( 82.63, 58.88) --
	( 82.63, 58.85) --
	( 82.63, 58.82) --
	( 82.63, 58.79) --
	( 82.63, 58.76) --
	( 82.63, 58.73) --
	( 82.63, 58.70) --
	( 82.63, 58.67) --
	( 82.63, 58.64) --
	( 82.63, 58.61) --
	( 82.63, 58.58) --
	( 82.63, 58.55) --
	( 82.63, 58.52) --
	( 82.63, 58.49) --
	( 82.63, 58.46) --
	( 82.63, 58.43) --
	( 82.63, 58.41) --
	( 82.63, 58.38) --
	( 82.63, 58.35) --
	( 82.63, 58.32) --
	( 82.63, 58.29) --
	( 82.63, 58.26) --
	( 82.63, 58.23) --
	( 82.63, 58.20) --
	( 82.63, 58.17) --
	( 82.63, 58.14) --
	( 82.63, 58.11) --
	( 82.63, 58.08) --
	( 82.63, 58.05) --
	( 82.63, 58.02) --
	( 82.63, 57.99) --
	( 82.63, 57.96) --
	( 82.63, 57.93) --
	( 82.63, 57.90) --
	( 82.63, 57.87) --
	( 82.63, 57.85) --
	( 82.63, 57.82) --
	( 82.63, 57.79) --
	( 82.63, 57.76) --
	( 82.63, 57.73) --
	( 82.63, 57.70) --
	( 82.63, 57.67) --
	( 82.63, 57.64) --
	( 82.63, 57.61) --
	( 82.63, 57.58) --
	( 82.63, 57.55) --
	( 82.63, 57.52) --
	( 82.63, 57.49) --
	( 82.63, 57.46) --
	( 82.63, 57.43) --
	( 82.63, 57.40) --
	( 82.63, 57.37) --
	( 82.63, 57.34) --
	( 82.63, 57.32) --
	( 82.63, 57.29) --
	( 82.63, 57.26) --
	( 82.63, 57.23) --
	( 82.63, 57.20) --
	( 82.63, 57.17) --
	( 82.63, 57.14) --
	( 82.63, 57.11) --
	( 82.63, 57.08) --
	( 82.63, 57.05) --
	( 82.63, 57.02) --
	( 82.63, 56.99) --
	( 82.63, 56.96) --
	( 82.63, 56.93) --
	( 82.63, 56.90) --
	( 82.63, 56.87) --
	( 82.63, 56.84) --
	( 82.63, 56.81) --
	( 82.63, 56.78) --
	( 82.63, 56.76) --
	( 82.63, 56.73) --
	( 82.63, 56.70) --
	( 82.63, 56.67) --
	( 82.63, 56.64) --
	( 82.63, 56.61) --
	( 82.63, 56.58) --
	( 82.63, 56.55) --
	( 82.63, 56.52) --
	( 82.63, 56.49) --
	( 82.63, 56.46) --
	( 82.63, 56.43) --
	( 82.63, 56.40) --
	( 82.63, 56.37) --
	( 82.63, 56.34) --
	( 82.63, 56.31) --
	( 82.63, 56.28) --
	( 82.63, 56.25) --
	( 82.63, 56.22) --
	( 82.63, 56.20) --
	( 82.63, 56.17) --
	( 82.63, 56.14) --
	( 82.63, 56.11) --
	( 82.63, 56.08) --
	( 82.63, 56.05) --
	( 82.63, 56.02) --
	( 82.63, 55.99) --
	( 82.63, 55.96) --
	( 82.63, 55.93) --
	( 82.63, 55.90) --
	( 82.63, 55.87) --
	( 82.63, 55.84) --
	( 82.63, 55.81) --
	( 82.63, 55.78) --
	( 82.63, 55.75) --
	( 82.63, 55.72) --
	( 82.63, 55.69) --
	( 82.63, 55.66) --
	( 82.63, 55.64) --
	( 82.63, 55.61) --
	( 82.63, 55.58) --
	( 82.63, 55.55) --
	( 82.63, 55.52) --
	( 82.63, 55.49) --
	( 82.63, 55.46) --
	( 82.63, 55.43) --
	( 82.63, 55.40) --
	( 82.63, 55.37) --
	( 82.63, 55.34) --
	( 82.63, 55.31) --
	( 82.63, 55.28) --
	( 82.63, 55.25) --
	( 82.63, 55.22) --
	( 82.63, 55.19) --
	( 82.63, 55.16) --
	( 82.63, 55.13) --
	( 82.63, 55.11) --
	( 82.63, 55.08) --
	( 82.63, 55.05) --
	( 82.63, 55.02) --
	( 82.63, 54.99) --
	( 82.63, 54.96) --
	( 82.63, 54.93) --
	( 82.63, 54.90) --
	( 82.63, 54.87) --
	( 82.63, 54.84) --
	( 82.63, 54.81) --
	( 82.63, 54.78) --
	( 82.63, 54.75) --
	( 82.63, 54.72) --
	( 82.63, 54.69) --
	( 82.63, 54.66) --
	( 82.63, 54.63) --
	( 82.63, 54.60) --
	( 82.63, 54.57) --
	( 82.63, 54.55) --
	( 82.63, 54.52) --
	( 82.63, 54.49) --
	( 82.63, 54.46) --
	( 82.63, 54.43) --
	( 82.63, 54.40) --
	( 82.63, 54.37) --
	( 82.63, 54.34) --
	( 82.63, 54.31) --
	( 82.63, 54.28) --
	( 82.63, 54.25) --
	( 82.63, 54.22) --
	( 82.63, 54.19) --
	( 82.63, 54.16) --
	( 82.63, 54.13) --
	( 82.63, 54.10) --
	( 82.63, 54.07) --
	( 82.63, 54.04) --
	( 82.63, 54.01) --
	( 82.63, 53.99) --
	( 82.63, 53.96) --
	( 82.63, 53.93) --
	( 82.63, 53.90) --
	( 82.63, 53.87) --
	( 82.63, 53.84) --
	( 82.63, 53.81) --
	( 82.63, 53.78) --
	( 82.63, 53.75) --
	( 82.63, 53.72) --
	( 82.63, 53.69) --
	( 82.63, 53.66) --
	( 82.63, 53.63) --
	( 82.63, 53.60) --
	( 82.63, 53.57) --
	( 82.63, 53.54) --
	( 82.63, 53.51) --
	( 82.63, 53.48) --
	( 82.63, 53.45) --
	( 82.63, 53.43) --
	( 82.63, 53.40) --
	( 82.63, 53.37) --
	( 82.63, 53.34) --
	( 82.63, 53.31) --
	( 82.63, 53.28) --
	( 82.63, 53.25) --
	( 82.63, 53.22) --
	( 82.63, 53.19) --
	( 82.63, 53.16) --
	( 82.63, 53.13) --
	( 82.63, 53.10) --
	( 82.63, 53.07) --
	( 82.63, 53.04) --
	( 82.63, 53.01) --
	( 82.63, 52.98) --
	( 82.63, 52.95) --
	( 82.63, 52.92) --
	( 82.63, 52.90) --
	( 82.63, 52.87) --
	( 82.63, 52.84) --
	( 82.63, 52.81) --
	cycle;

\path[] ( 77.14, 51.79) --
	( 77.14, 51.82) --
	( 77.14, 51.85) --
	( 77.14, 51.88) --
	( 77.14, 51.92) --
	( 77.14, 51.95) --
	( 77.14, 51.98) --
	( 77.14, 52.01) --
	( 77.14, 52.04) --
	( 77.14, 52.07) --
	( 77.14, 52.11) --
	( 77.14, 52.14) --
	( 77.14, 52.17) --
	( 77.14, 52.20) --
	( 77.14, 52.23) --
	( 77.14, 52.26) --
	( 77.14, 52.29) --
	( 77.14, 52.33) --
	( 77.14, 52.36) --
	( 77.14, 52.39) --
	( 77.14, 52.42) --
	( 77.14, 52.45) --
	( 77.14, 52.48) --
	( 77.14, 52.52) --
	( 77.14, 52.55) --
	( 77.14, 52.58) --
	( 77.14, 52.61) --
	( 77.14, 52.64) --
	( 77.14, 52.67) --
	( 77.14, 52.70) --
	( 77.14, 52.74) --
	( 77.14, 52.77) --
	( 77.14, 52.80) --
	( 77.14, 52.83) --
	( 77.14, 52.86) --
	( 77.14, 52.89) --
	( 77.14, 52.93) --
	( 77.14, 52.96) --
	( 77.14, 52.99) --
	( 77.14, 53.02) --
	( 77.14, 53.05) --
	( 77.14, 53.08) --
	( 77.14, 53.11) --
	( 77.14, 53.15) --
	( 77.14, 53.18) --
	( 77.14, 53.21) --
	( 77.14, 53.24) --
	( 77.14, 53.27) --
	( 77.14, 53.30) --
	( 77.14, 53.33) --
	( 77.14, 53.37) --
	( 77.14, 53.40) --
	( 77.14, 53.43) --
	( 77.14, 53.46) --
	( 77.14, 53.49) --
	( 77.14, 53.52) --
	( 77.14, 53.56) --
	( 77.14, 53.59) --
	( 77.14, 53.62) --
	( 77.14, 53.65) --
	( 77.14, 53.68) --
	( 77.14, 53.71) --
	( 77.14, 53.74) --
	( 77.14, 53.78) --
	( 77.14, 53.81) --
	( 77.14, 53.84) --
	( 77.14, 53.87) --
	( 77.14, 53.90) --
	( 77.14, 53.93) --
	( 77.14, 53.97) --
	( 77.14, 54.00) --
	( 77.14, 54.03) --
	( 77.14, 54.06) --
	( 77.14, 54.09) --
	( 77.14, 54.12) --
	( 77.14, 54.15) --
	( 77.14, 54.19) --
	( 77.14, 54.22) --
	( 77.14, 54.25) --
	( 77.14, 54.28) --
	( 77.14, 54.31) --
	( 77.14, 54.34) --
	( 77.14, 54.38) --
	( 77.14, 54.41) --
	( 77.14, 54.44) --
	( 77.14, 54.47) --
	( 77.14, 54.50) --
	( 77.14, 54.53) --
	( 77.14, 54.56) --
	( 77.14, 54.60) --
	( 77.14, 54.63) --
	( 77.14, 54.66) --
	( 77.14, 54.69) --
	( 77.14, 54.72) --
	( 77.14, 54.75) --
	( 77.14, 54.78) --
	( 77.14, 54.82) --
	( 77.14, 54.85) --
	( 77.14, 54.88) --
	( 77.14, 54.91) --
	( 77.14, 54.94) --
	( 77.14, 54.97) --
	( 77.14, 55.01) --
	( 77.14, 55.04) --
	( 77.14, 55.07) --
	( 77.14, 55.10) --
	( 77.14, 55.13) --
	( 77.14, 55.16) --
	( 77.14, 55.19) --
	( 77.14, 55.23) --
	( 77.14, 55.26) --
	( 77.14, 55.29) --
	( 77.14, 55.32) --
	( 77.14, 55.35) --
	( 77.14, 55.38) --
	( 77.14, 55.42) --
	( 77.14, 55.45) --
	( 77.14, 55.48) --
	( 77.14, 55.51) --
	( 77.14, 55.54) --
	( 77.14, 55.57) --
	( 77.14, 55.60) --
	( 77.14, 55.64) --
	( 77.14, 55.67) --
	( 77.14, 55.70) --
	( 77.14, 55.73) --
	( 77.14, 55.76) --
	( 77.14, 55.79) --
	( 77.14, 55.83) --
	( 77.14, 55.86) --
	( 77.14, 55.89) --
	( 77.14, 55.92) --
	( 77.14, 55.95) --
	( 77.14, 55.98) --
	( 77.14, 56.01) --
	( 77.14, 56.05) --
	( 77.14, 56.08) --
	( 77.14, 56.11) --
	( 77.14, 56.14) --
	( 77.14, 56.17) --
	( 77.14, 56.20) --
	( 77.15, 56.23) --
	( 77.15, 56.27) --
	( 77.15, 56.30) --
	( 77.15, 56.33) --
	( 77.15, 56.36) --
	( 77.15, 56.39) --
	( 77.15, 56.42) --
	( 77.15, 56.46) --
	( 77.15, 56.49) --
	( 77.15, 56.52) --
	( 77.15, 56.55) --
	( 77.15, 56.58) --
	( 77.15, 56.61) --
	( 77.15, 56.64) --
	( 77.15, 56.68) --
	( 77.15, 56.71) --
	( 77.15, 56.74) --
	( 77.15, 56.77) --
	( 77.15, 56.80) --
	( 77.15, 56.83) --
	( 77.15, 56.87) --
	( 77.15, 56.90) --
	( 77.15, 56.93) --
	( 77.15, 56.96) --
	( 77.15, 56.99) --
	( 77.15, 57.02) --
	( 77.15, 57.05) --
	( 77.15, 57.09) --
	( 77.15, 57.12) --
	( 77.15, 57.15) --
	( 77.15, 57.18) --
	( 77.15, 57.21) --
	( 77.15, 57.24) --
	( 77.15, 57.28) --
	( 77.15, 57.31) --
	( 77.15, 57.34) --
	( 77.15, 57.37) --
	( 77.15, 57.40) --
	( 77.15, 57.43) --
	( 77.15, 57.46) --
	( 77.15, 57.50) --
	( 77.15, 57.53) --
	( 77.15, 57.56) --
	( 77.15, 57.59) --
	( 77.15, 57.62) --
	( 77.15, 57.65) --
	( 77.15, 57.69) --
	( 77.15, 57.72) --
	( 77.15, 57.75) --
	( 77.15, 57.78) --
	( 77.15, 57.81) --
	( 77.15, 57.84) --
	( 77.15, 57.87) --
	( 77.15, 57.91) --
	( 77.15, 57.94) --
	( 77.15, 57.97) --
	( 77.15, 58.00) --
	( 77.15, 58.03) --
	( 77.15, 58.06) --
	( 77.15, 58.09) --
	( 77.15, 58.13) --
	( 77.15, 58.16) --
	( 77.15, 58.19) --
	( 77.15, 58.22) --
	( 77.15, 58.25) --
	( 77.15, 58.28) --
	( 77.15, 58.32) --
	( 77.15, 58.35) --
	( 77.15, 58.38) --
	( 77.15, 58.41) --
	( 77.15, 58.44) --
	( 77.15, 58.47) --
	( 77.15, 58.50) --
	( 77.15, 58.54) --
	( 77.15, 58.57) --
	( 77.15, 58.60) --
	( 77.15, 58.63) --
	( 77.15, 58.66) --
	( 77.15, 58.69) --
	( 77.15, 58.73) --
	( 77.15, 58.76) --
	( 77.15, 58.79) --
	( 77.15, 58.82) --
	( 77.15, 58.85) --
	( 77.15, 58.88) --
	( 77.15, 58.91) --
	( 77.15, 58.95) --
	( 77.15, 58.98) --
	( 77.15, 59.01) --
	( 77.15, 59.04) --
	( 77.15, 59.07) --
	( 77.15, 59.10) --
	( 77.15, 59.14) --
	( 77.15, 59.17) --
	( 77.15, 59.20) --
	( 77.15, 59.23) --
	( 77.15, 59.26) --
	( 77.15, 59.29) --
	( 77.15, 59.32) --
	( 77.15, 59.36) --
	( 77.15, 59.39) --
	( 77.15, 59.42) --
	( 77.15, 59.45) --
	( 77.15, 59.48) --
	( 77.16, 59.51) --
	( 77.16, 59.54) --
	( 77.16, 59.58) --
	( 77.16, 59.61) --
	( 77.16, 59.64) --
	( 77.16, 59.67) --
	( 77.16, 59.70) --
	( 77.16, 59.73) --
	( 77.16, 59.77) --
	( 77.16, 59.80) --
	( 77.16, 59.83) --
	( 77.16, 59.86) --
	( 77.16, 59.89) --
	( 77.16, 59.92) --
	( 77.16, 59.95) --
	( 77.16, 59.99) --
	( 77.16, 60.02) --
	( 77.16, 60.05) --
	( 77.16, 60.08) --
	( 77.16, 60.11) --
	( 77.16, 60.14) --
	( 77.16, 60.18) --
	( 77.16, 60.21) --
	( 77.16, 60.24) --
	( 77.16, 60.27) --
	( 77.16, 60.30) --
	( 77.16, 60.33) --
	( 77.16, 60.36) --
	( 77.16, 60.40) --
	( 77.16, 60.43) --
	( 77.16, 60.46) --
	( 77.16, 60.49) --
	( 77.16, 60.52) --
	( 77.16, 60.55) --
	( 77.16, 60.59) --
	( 77.16, 60.62) --
	( 77.16, 60.65) --
	( 77.16, 60.68) --
	( 77.16, 60.71) --
	( 77.16, 60.74) --
	( 77.16, 60.77) --
	( 77.16, 60.81) --
	( 77.16, 60.84) --
	( 77.16, 60.87) --
	( 77.16, 60.90) --
	( 77.16, 60.93) --
	( 77.16, 60.96) --
	( 77.16, 60.99) --
	( 77.16, 61.03) --
	( 77.16, 61.06) --
	( 77.16, 61.09) --
	( 77.16, 61.12) --
	( 77.16, 61.15) --
	( 77.16, 61.18) --
	( 77.16, 61.22) --
	( 77.16, 61.25) --
	( 77.16, 61.28) --
	( 77.16, 61.31) --
	( 77.16, 61.34) --
	( 77.16, 61.37) --
	( 77.16, 61.40) --
	( 77.16, 61.44) --
	( 77.16, 61.47) --
	( 77.16, 61.50) --
	( 77.16, 61.53) --
	( 77.16, 61.56) --
	( 77.16, 61.59) --
	( 77.16, 61.63) --
	( 77.16, 61.66) --
	( 77.16, 61.69) --
	( 77.16, 61.72) --
	( 77.16, 61.75) --
	( 77.16, 61.78) --
	( 77.16, 61.81) --
	( 77.16, 61.85) --
	( 77.16, 61.88) --
	( 77.16, 61.91) --
	( 77.16, 61.94) --
	( 77.16, 61.97) --
	( 77.16, 62.00) --
	( 77.16, 62.04) --
	( 77.16, 62.07) --
	( 77.16, 62.10) --
	( 77.16, 62.13) --
	( 77.16, 62.16) --
	( 77.16, 62.19) --
	( 77.16, 62.22) --
	( 77.16, 62.26) --
	( 77.16, 62.29) --
	( 77.16, 62.32) --
	( 77.16, 62.35) --
	( 77.16, 62.38) --
	( 77.16, 62.41) --
	( 77.16, 62.45) --
	( 77.16, 62.48) --
	( 77.16, 62.51) --
	( 77.16, 62.54) --
	( 77.16, 62.57) --
	( 77.16, 62.60) --
	( 77.16, 62.63) --
	( 77.16, 62.67) --
	( 77.16, 62.70) --
	( 77.16, 62.73) --
	( 77.16, 62.76) --
	( 77.16, 62.79) --
	( 77.16, 62.82) --
	( 77.16, 62.85) --
	( 77.16, 62.89) --
	( 77.16, 62.92) --
	( 77.16, 62.95) --
	( 77.16, 62.98) --
	( 77.16, 63.01) --
	( 77.16, 63.04) --
	( 77.16, 63.08) --
	( 77.16, 63.11) --
	( 77.16, 63.14) --
	( 77.16, 63.17) --
	( 77.16, 63.20) --
	( 77.16, 63.23) --
	( 77.16, 63.26) --
	( 77.16, 63.30) --
	( 77.16, 63.33) --
	( 77.16, 63.36) --
	( 77.16, 63.39) --
	( 77.16, 63.42) --
	( 77.16, 63.45) --
	( 77.16, 63.49) --
	( 77.16, 63.52) --
	( 77.16, 63.55) --
	( 77.16, 63.58) --
	( 77.16, 63.61) --
	( 77.16, 63.64) --
	( 77.16, 63.67) --
	( 77.16, 63.71) --
	( 77.16, 63.74) --
	( 77.16, 63.77) --
	( 77.16, 63.80) --
	( 77.16, 63.83) --
	( 77.16, 63.86) --
	( 77.16, 63.90) --
	( 77.16, 63.93) --
	( 77.16, 63.96) --
	( 77.16, 63.99) --
	( 77.16, 64.02) --
	( 77.16, 64.05) --
	( 77.16, 64.08) --
	( 77.16, 64.12) --
	( 77.16, 64.15) --
	( 77.16, 64.18) --
	( 77.16, 64.21) --
	( 77.16, 64.24) --
	( 77.16, 64.27) --
	( 77.16, 64.30) --
	( 77.16, 64.34) --
	( 77.16, 64.37) --
	( 77.15, 64.40) --
	( 77.15, 64.43) --
	( 77.15, 64.46) --
	( 77.15, 64.49) --
	( 77.15, 64.53) --
	( 77.15, 64.56) --
	( 77.15, 64.59) --
	( 77.15, 64.62) --
	( 77.15, 64.65) --
	( 77.15, 64.68) --
	( 77.15, 64.71) --
	( 77.15, 64.75) --
	( 77.15, 64.78) --
	( 77.15, 64.81) --
	( 77.15, 64.84) --
	( 77.15, 64.87) --
	( 77.15, 64.90) --
	( 77.15, 64.94) --
	( 77.15, 64.97) --
	( 77.15, 65.00) --
	( 77.15, 65.03) --
	( 77.15, 65.06) --
	( 77.15, 65.09) --
	( 77.15, 65.12) --
	( 77.15, 65.16) --
	( 77.15, 65.19) --
	( 77.15, 65.22) --
	( 77.15, 65.25) --
	( 77.15, 65.28) --
	( 77.15, 65.31) --
	( 77.15, 65.35) --
	( 77.15, 65.38) --
	( 77.15, 65.41) --
	( 77.15, 65.44) --
	( 77.15, 65.47) --
	( 77.15, 65.50) --
	( 77.15, 65.53) --
	( 77.15, 65.57) --
	( 77.15, 65.60) --
	( 77.15, 65.63) --
	( 77.15, 65.66) --
	( 77.15, 65.69) --
	( 77.15, 65.72) --
	( 77.15, 65.75) --
	( 77.15, 65.79) --
	( 77.15, 65.82) --
	( 77.15, 65.85) --
	( 77.15, 65.88) --
	( 77.15, 65.91) --
	( 77.15, 65.94) --
	( 77.15, 65.98) --
	( 77.15, 66.01) --
	( 77.15, 66.04) --
	( 77.15, 66.07) --
	( 77.15, 66.10) --
	( 77.15, 66.13) --
	( 77.15, 66.16) --
	( 77.15, 66.20) --
	( 77.15, 66.23) --
	( 77.15, 66.26) --
	( 77.15, 66.29) --
	( 77.15, 66.32) --
	( 77.15, 66.35) --
	( 77.15, 66.39) --
	( 77.15, 66.42) --
	( 77.15, 66.45) --
	( 77.15, 66.48) --
	( 77.15, 66.51) --
	( 77.15, 66.54) --
	( 77.15, 66.57) --
	( 77.15, 66.61) --
	( 77.15, 66.64) --
	( 77.15, 66.67) --
	( 77.15, 66.70) --
	( 77.15, 66.73) --
	( 77.14, 66.76) --
	( 77.14, 66.80) --
	( 77.14, 66.83) --
	( 77.14, 66.86) --
	( 77.14, 66.89) --
	( 77.14, 66.92) --
	( 77.14, 66.95) --
	( 77.14, 66.98) --
	( 77.14, 67.02) --
	( 77.14, 67.05) --
	( 77.14, 67.08) --
	( 77.14, 67.11) --
	( 77.14, 67.14) --
	( 77.14, 67.17) --
	( 77.14, 67.21) --
	( 77.14, 67.24) --
	( 77.14, 67.27) --
	( 77.14, 67.30) --
	( 77.14, 67.33) --
	( 77.14, 67.36) --
	( 77.14, 67.39) --
	( 77.14, 67.43) --
	( 77.14, 67.46) --
	( 77.14, 67.49) --
	( 77.14, 67.52) --
	( 77.14, 67.55) --
	( 77.14, 67.55) --
	( 77.14, 67.52) --
	( 77.14, 67.49) --
	( 77.14, 67.46) --
	( 77.14, 67.43) --
	( 77.14, 67.39) --
	( 77.14, 67.36) --
	( 77.14, 67.33) --
	( 77.14, 67.30) --
	( 77.14, 67.27) --
	( 77.14, 67.24) --
	( 77.14, 67.21) --
	( 77.14, 67.17) --
	( 77.14, 67.14) --
	( 77.14, 67.11) --
	( 77.14, 67.08) --
	( 77.14, 67.05) --
	( 77.14, 67.02) --
	( 77.14, 66.98) --
	( 77.14, 66.95) --
	( 77.14, 66.92) --
	( 77.14, 66.89) --
	( 77.14, 66.86) --
	( 77.14, 66.83) --
	( 77.14, 66.80) --
	( 77.14, 66.76) --
	( 77.14, 66.73) --
	( 77.14, 66.70) --
	( 77.14, 66.67) --
	( 77.14, 66.64) --
	( 77.14, 66.61) --
	( 77.14, 66.57) --
	( 77.14, 66.54) --
	( 77.14, 66.51) --
	( 77.14, 66.48) --
	( 77.14, 66.45) --
	( 77.14, 66.42) --
	( 77.14, 66.39) --
	( 77.14, 66.35) --
	( 77.14, 66.32) --
	( 77.14, 66.29) --
	( 77.14, 66.26) --
	( 77.14, 66.23) --
	( 77.14, 66.20) --
	( 77.14, 66.16) --
	( 77.14, 66.13) --
	( 77.14, 66.10) --
	( 77.14, 66.07) --
	( 77.14, 66.04) --
	( 77.14, 66.01) --
	( 77.14, 65.98) --
	( 77.14, 65.94) --
	( 77.14, 65.91) --
	( 77.14, 65.88) --
	( 77.14, 65.85) --
	( 77.14, 65.82) --
	( 77.14, 65.79) --
	( 77.14, 65.75) --
	( 77.14, 65.72) --
	( 77.14, 65.69) --
	( 77.14, 65.66) --
	( 77.14, 65.63) --
	( 77.14, 65.60) --
	( 77.14, 65.57) --
	( 77.14, 65.53) --
	( 77.14, 65.50) --
	( 77.14, 65.47) --
	( 77.14, 65.44) --
	( 77.14, 65.41) --
	( 77.14, 65.38) --
	( 77.14, 65.35) --
	( 77.14, 65.31) --
	( 77.14, 65.28) --
	( 77.14, 65.25) --
	( 77.14, 65.22) --
	( 77.14, 65.19) --
	( 77.14, 65.16) --
	( 77.14, 65.12) --
	( 77.14, 65.09) --
	( 77.14, 65.06) --
	( 77.14, 65.03) --
	( 77.14, 65.00) --
	( 77.14, 64.97) --
	( 77.14, 64.94) --
	( 77.14, 64.90) --
	( 77.14, 64.87) --
	( 77.14, 64.84) --
	( 77.14, 64.81) --
	( 77.14, 64.78) --
	( 77.14, 64.75) --
	( 77.14, 64.71) --
	( 77.14, 64.68) --
	( 77.14, 64.65) --
	( 77.14, 64.62) --
	( 77.14, 64.59) --
	( 77.14, 64.56) --
	( 77.14, 64.53) --
	( 77.14, 64.49) --
	( 77.14, 64.46) --
	( 77.14, 64.43) --
	( 77.14, 64.40) --
	( 77.14, 64.37) --
	( 77.14, 64.34) --
	( 77.14, 64.30) --
	( 77.14, 64.27) --
	( 77.14, 64.24) --
	( 77.14, 64.21) --
	( 77.14, 64.18) --
	( 77.14, 64.15) --
	( 77.14, 64.12) --
	( 77.14, 64.08) --
	( 77.14, 64.05) --
	( 77.14, 64.02) --
	( 77.14, 63.99) --
	( 77.14, 63.96) --
	( 77.14, 63.93) --
	( 77.14, 63.90) --
	( 77.14, 63.86) --
	( 77.14, 63.83) --
	( 77.14, 63.80) --
	( 77.14, 63.77) --
	( 77.14, 63.74) --
	( 77.14, 63.71) --
	( 77.14, 63.67) --
	( 77.14, 63.64) --
	( 77.14, 63.61) --
	( 77.14, 63.58) --
	( 77.14, 63.55) --
	( 77.14, 63.52) --
	( 77.14, 63.49) --
	( 77.14, 63.45) --
	( 77.14, 63.42) --
	( 77.14, 63.39) --
	( 77.14, 63.36) --
	( 77.14, 63.33) --
	( 77.14, 63.30) --
	( 77.14, 63.26) --
	( 77.14, 63.23) --
	( 77.14, 63.20) --
	( 77.14, 63.17) --
	( 77.14, 63.14) --
	( 77.14, 63.11) --
	( 77.14, 63.08) --
	( 77.14, 63.04) --
	( 77.14, 63.01) --
	( 77.14, 62.98) --
	( 77.14, 62.95) --
	( 77.14, 62.92) --
	( 77.14, 62.89) --
	( 77.14, 62.85) --
	( 77.14, 62.82) --
	( 77.14, 62.79) --
	( 77.14, 62.76) --
	( 77.14, 62.73) --
	( 77.14, 62.70) --
	( 77.14, 62.67) --
	( 77.14, 62.63) --
	( 77.14, 62.60) --
	( 77.14, 62.57) --
	( 77.14, 62.54) --
	( 77.14, 62.51) --
	( 77.14, 62.48) --
	( 77.14, 62.45) --
	( 77.14, 62.41) --
	( 77.14, 62.38) --
	( 77.14, 62.35) --
	( 77.14, 62.32) --
	( 77.14, 62.29) --
	( 77.14, 62.26) --
	( 77.14, 62.22) --
	( 77.14, 62.19) --
	( 77.14, 62.16) --
	( 77.14, 62.13) --
	( 77.14, 62.10) --
	( 77.14, 62.07) --
	( 77.14, 62.04) --
	( 77.14, 62.00) --
	( 77.14, 61.97) --
	( 77.14, 61.94) --
	( 77.14, 61.91) --
	( 77.14, 61.88) --
	( 77.14, 61.85) --
	( 77.14, 61.81) --
	( 77.14, 61.78) --
	( 77.14, 61.75) --
	( 77.14, 61.72) --
	( 77.14, 61.69) --
	( 77.14, 61.66) --
	( 77.14, 61.63) --
	( 77.14, 61.59) --
	( 77.14, 61.56) --
	( 77.14, 61.53) --
	( 77.14, 61.50) --
	( 77.14, 61.47) --
	( 77.14, 61.44) --
	( 77.14, 61.40) --
	( 77.14, 61.37) --
	( 77.14, 61.34) --
	( 77.14, 61.31) --
	( 77.14, 61.28) --
	( 77.14, 61.25) --
	( 77.14, 61.22) --
	( 77.14, 61.18) --
	( 77.14, 61.15) --
	( 77.14, 61.12) --
	( 77.14, 61.09) --
	( 77.14, 61.06) --
	( 77.14, 61.03) --
	( 77.14, 60.99) --
	( 77.14, 60.96) --
	( 77.14, 60.93) --
	( 77.14, 60.90) --
	( 77.14, 60.87) --
	( 77.14, 60.84) --
	( 77.14, 60.81) --
	( 77.14, 60.77) --
	( 77.14, 60.74) --
	( 77.14, 60.71) --
	( 77.14, 60.68) --
	( 77.14, 60.65) --
	( 77.14, 60.62) --
	( 77.14, 60.59) --
	( 77.14, 60.55) --
	( 77.14, 60.52) --
	( 77.14, 60.49) --
	( 77.14, 60.46) --
	( 77.14, 60.43) --
	( 77.14, 60.40) --
	( 77.14, 60.36) --
	( 77.14, 60.33) --
	( 77.14, 60.30) --
	( 77.14, 60.27) --
	( 77.14, 60.24) --
	( 77.14, 60.21) --
	( 77.14, 60.18) --
	( 77.14, 60.14) --
	( 77.14, 60.11) --
	( 77.14, 60.08) --
	( 77.14, 60.05) --
	( 77.14, 60.02) --
	( 77.14, 59.99) --
	( 77.14, 59.95) --
	( 77.14, 59.92) --
	( 77.14, 59.89) --
	( 77.14, 59.86) --
	( 77.14, 59.83) --
	( 77.14, 59.80) --
	( 77.14, 59.77) --
	( 77.14, 59.73) --
	( 77.14, 59.70) --
	( 77.14, 59.67) --
	( 77.14, 59.64) --
	( 77.14, 59.61) --
	( 77.14, 59.58) --
	( 77.14, 59.54) --
	( 77.14, 59.51) --
	( 77.14, 59.48) --
	( 77.14, 59.45) --
	( 77.14, 59.42) --
	( 77.14, 59.39) --
	( 77.14, 59.36) --
	( 77.14, 59.32) --
	( 77.14, 59.29) --
	( 77.14, 59.26) --
	( 77.14, 59.23) --
	( 77.14, 59.20) --
	( 77.14, 59.17) --
	( 77.14, 59.14) --
	( 77.14, 59.10) --
	( 77.14, 59.07) --
	( 77.14, 59.04) --
	( 77.14, 59.01) --
	( 77.14, 58.98) --
	( 77.14, 58.95) --
	( 77.14, 58.91) --
	( 77.14, 58.88) --
	( 77.14, 58.85) --
	( 77.14, 58.82) --
	( 77.14, 58.79) --
	( 77.14, 58.76) --
	( 77.14, 58.73) --
	( 77.14, 58.69) --
	( 77.14, 58.66) --
	( 77.14, 58.63) --
	( 77.14, 58.60) --
	( 77.14, 58.57) --
	( 77.14, 58.54) --
	( 77.14, 58.50) --
	( 77.14, 58.47) --
	( 77.14, 58.44) --
	( 77.14, 58.41) --
	( 77.14, 58.38) --
	( 77.14, 58.35) --
	( 77.14, 58.32) --
	( 77.14, 58.28) --
	( 77.14, 58.25) --
	( 77.14, 58.22) --
	( 77.14, 58.19) --
	( 77.14, 58.16) --
	( 77.14, 58.13) --
	( 77.14, 58.09) --
	( 77.14, 58.06) --
	( 77.14, 58.03) --
	( 77.14, 58.00) --
	( 77.14, 57.97) --
	( 77.14, 57.94) --
	( 77.14, 57.91) --
	( 77.14, 57.87) --
	( 77.14, 57.84) --
	( 77.14, 57.81) --
	( 77.14, 57.78) --
	( 77.14, 57.75) --
	( 77.14, 57.72) --
	( 77.14, 57.69) --
	( 77.14, 57.65) --
	( 77.14, 57.62) --
	( 77.14, 57.59) --
	( 77.14, 57.56) --
	( 77.14, 57.53) --
	( 77.14, 57.50) --
	( 77.14, 57.46) --
	( 77.14, 57.43) --
	( 77.14, 57.40) --
	( 77.14, 57.37) --
	( 77.14, 57.34) --
	( 77.14, 57.31) --
	( 77.14, 57.28) --
	( 77.14, 57.24) --
	( 77.14, 57.21) --
	( 77.14, 57.18) --
	( 77.14, 57.15) --
	( 77.14, 57.12) --
	( 77.14, 57.09) --
	( 77.14, 57.05) --
	( 77.14, 57.02) --
	( 77.14, 56.99) --
	( 77.14, 56.96) --
	( 77.14, 56.93) --
	( 77.14, 56.90) --
	( 77.14, 56.87) --
	( 77.14, 56.83) --
	( 77.14, 56.80) --
	( 77.14, 56.77) --
	( 77.14, 56.74) --
	( 77.14, 56.71) --
	( 77.14, 56.68) --
	( 77.14, 56.64) --
	( 77.14, 56.61) --
	( 77.14, 56.58) --
	( 77.14, 56.55) --
	( 77.14, 56.52) --
	( 77.14, 56.49) --
	( 77.14, 56.46) --
	( 77.14, 56.42) --
	( 77.14, 56.39) --
	( 77.14, 56.36) --
	( 77.14, 56.33) --
	( 77.14, 56.30) --
	( 77.14, 56.27) --
	( 77.14, 56.23) --
	( 77.14, 56.20) --
	( 77.14, 56.17) --
	( 77.14, 56.14) --
	( 77.14, 56.11) --
	( 77.14, 56.08) --
	( 77.14, 56.05) --
	( 77.14, 56.01) --
	( 77.14, 55.98) --
	( 77.14, 55.95) --
	( 77.14, 55.92) --
	( 77.14, 55.89) --
	( 77.14, 55.86) --
	( 77.14, 55.83) --
	( 77.14, 55.79) --
	( 77.14, 55.76) --
	( 77.14, 55.73) --
	( 77.14, 55.70) --
	( 77.14, 55.67) --
	( 77.14, 55.64) --
	( 77.14, 55.60) --
	( 77.14, 55.57) --
	( 77.14, 55.54) --
	( 77.14, 55.51) --
	( 77.14, 55.48) --
	( 77.14, 55.45) --
	( 77.14, 55.42) --
	( 77.14, 55.38) --
	( 77.14, 55.35) --
	( 77.14, 55.32) --
	( 77.14, 55.29) --
	( 77.14, 55.26) --
	( 77.14, 55.23) --
	( 77.14, 55.19) --
	( 77.14, 55.16) --
	( 77.14, 55.13) --
	( 77.14, 55.10) --
	( 77.14, 55.07) --
	( 77.14, 55.04) --
	( 77.14, 55.01) --
	( 77.14, 54.97) --
	( 77.14, 54.94) --
	( 77.14, 54.91) --
	( 77.14, 54.88) --
	( 77.14, 54.85) --
	( 77.14, 54.82) --
	( 77.14, 54.78) --
	( 77.14, 54.75) --
	( 77.14, 54.72) --
	( 77.14, 54.69) --
	( 77.14, 54.66) --
	( 77.14, 54.63) --
	( 77.14, 54.60) --
	( 77.14, 54.56) --
	( 77.14, 54.53) --
	( 77.14, 54.50) --
	( 77.14, 54.47) --
	( 77.14, 54.44) --
	( 77.14, 54.41) --
	( 77.14, 54.38) --
	( 77.14, 54.34) --
	( 77.14, 54.31) --
	( 77.14, 54.28) --
	( 77.14, 54.25) --
	( 77.14, 54.22) --
	( 77.14, 54.19) --
	( 77.14, 54.15) --
	( 77.14, 54.12) --
	( 77.14, 54.09) --
	( 77.14, 54.06) --
	( 77.14, 54.03) --
	( 77.14, 54.00) --
	( 77.14, 53.97) --
	( 77.14, 53.93) --
	( 77.14, 53.90) --
	( 77.14, 53.87) --
	( 77.14, 53.84) --
	( 77.14, 53.81) --
	( 77.14, 53.78) --
	( 77.14, 53.74) --
	( 77.14, 53.71) --
	( 77.14, 53.68) --
	( 77.14, 53.65) --
	( 77.14, 53.62) --
	( 77.14, 53.59) --
	( 77.14, 53.56) --
	( 77.14, 53.52) --
	( 77.14, 53.49) --
	( 77.14, 53.46) --
	( 77.14, 53.43) --
	( 77.14, 53.40) --
	( 77.14, 53.37) --
	( 77.14, 53.33) --
	( 77.14, 53.30) --
	( 77.14, 53.27) --
	( 77.14, 53.24) --
	( 77.14, 53.21) --
	( 77.14, 53.18) --
	( 77.14, 53.15) --
	( 77.14, 53.11) --
	( 77.14, 53.08) --
	( 77.14, 53.05) --
	( 77.14, 53.02) --
	( 77.14, 52.99) --
	( 77.14, 52.96) --
	( 77.14, 52.93) --
	( 77.14, 52.89) --
	( 77.14, 52.86) --
	( 77.14, 52.83) --
	( 77.14, 52.80) --
	( 77.14, 52.77) --
	( 77.14, 52.74) --
	( 77.14, 52.70) --
	( 77.14, 52.67) --
	( 77.14, 52.64) --
	( 77.14, 52.61) --
	( 77.14, 52.58) --
	( 77.14, 52.55) --
	( 77.14, 52.52) --
	( 77.14, 52.48) --
	( 77.14, 52.45) --
	( 77.14, 52.42) --
	( 77.14, 52.39) --
	( 77.14, 52.36) --
	( 77.14, 52.33) --
	( 77.14, 52.29) --
	( 77.14, 52.26) --
	( 77.14, 52.23) --
	( 77.14, 52.20) --
	( 77.14, 52.17) --
	( 77.14, 52.14) --
	( 77.14, 52.11) --
	( 77.14, 52.07) --
	( 77.14, 52.04) --
	( 77.14, 52.01) --
	( 77.14, 51.98) --
	( 77.14, 51.95) --
	( 77.14, 51.92) --
	( 77.14, 51.88) --
	( 77.14, 51.85) --
	( 77.14, 51.82) --
	( 77.14, 51.79) --
	cycle;

\path[] ( 71.66, 51.57) --
	( 71.66, 51.60) --
	( 71.66, 51.63) --
	( 71.66, 51.66) --
	( 71.66, 51.69) --
	( 71.66, 51.72) --
	( 71.66, 51.75) --
	( 71.66, 51.78) --
	( 71.66, 51.81) --
	( 71.66, 51.84) --
	( 71.66, 51.88) --
	( 71.66, 51.91) --
	( 71.66, 51.94) --
	( 71.66, 51.97) --
	( 71.66, 52.00) --
	( 71.66, 52.03) --
	( 71.66, 52.06) --
	( 71.66, 52.09) --
	( 71.66, 52.12) --
	( 71.66, 52.15) --
	( 71.66, 52.18) --
	( 71.66, 52.21) --
	( 71.66, 52.24) --
	( 71.66, 52.27) --
	( 71.66, 52.30) --
	( 71.66, 52.33) --
	( 71.66, 52.36) --
	( 71.66, 52.39) --
	( 71.66, 52.42) --
	( 71.66, 52.45) --
	( 71.66, 52.48) --
	( 71.66, 52.51) --
	( 71.66, 52.54) --
	( 71.66, 52.57) --
	( 71.66, 52.60) --
	( 71.66, 52.63) --
	( 71.66, 52.66) --
	( 71.66, 52.69) --
	( 71.66, 52.72) --
	( 71.66, 52.75) --
	( 71.66, 52.78) --
	( 71.66, 52.81) --
	( 71.66, 52.84) --
	( 71.66, 52.87) --
	( 71.66, 52.90) --
	( 71.66, 52.93) --
	( 71.66, 52.96) --
	( 71.66, 52.99) --
	( 71.66, 53.02) --
	( 71.66, 53.05) --
	( 71.66, 53.08) --
	( 71.66, 53.12) --
	( 71.66, 53.15) --
	( 71.66, 53.18) --
	( 71.66, 53.21) --
	( 71.66, 53.24) --
	( 71.66, 53.27) --
	( 71.66, 53.30) --
	( 71.66, 53.33) --
	( 71.66, 53.36) --
	( 71.66, 53.39) --
	( 71.66, 53.42) --
	( 71.66, 53.45) --
	( 71.66, 53.48) --
	( 71.66, 53.51) --
	( 71.66, 53.54) --
	( 71.66, 53.57) --
	( 71.66, 53.60) --
	( 71.66, 53.63) --
	( 71.66, 53.66) --
	( 71.66, 53.69) --
	( 71.66, 53.72) --
	( 71.66, 53.75) --
	( 71.66, 53.78) --
	( 71.66, 53.81) --
	( 71.66, 53.84) --
	( 71.66, 53.87) --
	( 71.66, 53.90) --
	( 71.66, 53.93) --
	( 71.66, 53.96) --
	( 71.66, 53.99) --
	( 71.66, 54.02) --
	( 71.66, 54.05) --
	( 71.66, 54.08) --
	( 71.66, 54.11) --
	( 71.66, 54.14) --
	( 71.66, 54.17) --
	( 71.66, 54.20) --
	( 71.66, 54.23) --
	( 71.66, 54.26) --
	( 71.66, 54.29) --
	( 71.66, 54.32) --
	( 71.66, 54.36) --
	( 71.66, 54.39) --
	( 71.66, 54.42) --
	( 71.66, 54.45) --
	( 71.66, 54.48) --
	( 71.66, 54.51) --
	( 71.66, 54.54) --
	( 71.66, 54.57) --
	( 71.66, 54.60) --
	( 71.66, 54.63) --
	( 71.66, 54.66) --
	( 71.66, 54.69) --
	( 71.66, 54.72) --
	( 71.66, 54.75) --
	( 71.66, 54.78) --
	( 71.66, 54.81) --
	( 71.66, 54.84) --
	( 71.66, 54.87) --
	( 71.66, 54.90) --
	( 71.66, 54.93) --
	( 71.66, 54.96) --
	( 71.66, 54.99) --
	( 71.66, 55.02) --
	( 71.66, 55.05) --
	( 71.66, 55.08) --
	( 71.66, 55.11) --
	( 71.66, 55.14) --
	( 71.66, 55.17) --
	( 71.66, 55.20) --
	( 71.66, 55.23) --
	( 71.66, 55.26) --
	( 71.66, 55.29) --
	( 71.66, 55.32) --
	( 71.66, 55.35) --
	( 71.66, 55.38) --
	( 71.66, 55.41) --
	( 71.66, 55.44) --
	( 71.66, 55.47) --
	( 71.66, 55.50) --
	( 71.66, 55.53) --
	( 71.66, 55.56) --
	( 71.66, 55.60) --
	( 71.66, 55.63) --
	( 71.66, 55.66) --
	( 71.66, 55.69) --
	( 71.66, 55.72) --
	( 71.66, 55.75) --
	( 71.66, 55.78) --
	( 71.66, 55.81) --
	( 71.66, 55.84) --
	( 71.66, 55.87) --
	( 71.66, 55.90) --
	( 71.66, 55.93) --
	( 71.66, 55.96) --
	( 71.66, 55.99) --
	( 71.66, 56.02) --
	( 71.66, 56.05) --
	( 71.66, 56.08) --
	( 71.66, 56.11) --
	( 71.66, 56.14) --
	( 71.66, 56.17) --
	( 71.66, 56.20) --
	( 71.66, 56.23) --
	( 71.66, 56.26) --
	( 71.67, 56.29) --
	( 71.67, 56.32) --
	( 71.67, 56.35) --
	( 71.67, 56.38) --
	( 71.67, 56.41) --
	( 71.67, 56.44) --
	( 71.67, 56.47) --
	( 71.67, 56.50) --
	( 71.67, 56.53) --
	( 71.67, 56.56) --
	( 71.67, 56.59) --
	( 71.67, 56.62) --
	( 71.67, 56.65) --
	( 71.67, 56.68) --
	( 71.67, 56.71) --
	( 71.67, 56.74) --
	( 71.67, 56.77) --
	( 71.67, 56.80) --
	( 71.67, 56.84) --
	( 71.67, 56.87) --
	( 71.67, 56.90) --
	( 71.67, 56.93) --
	( 71.67, 56.96) --
	( 71.67, 56.99) --
	( 71.67, 57.02) --
	( 71.67, 57.05) --
	( 71.67, 57.08) --
	( 71.67, 57.11) --
	( 71.67, 57.14) --
	( 71.67, 57.17) --
	( 71.67, 57.20) --
	( 71.67, 57.23) --
	( 71.67, 57.26) --
	( 71.67, 57.29) --
	( 71.67, 57.32) --
	( 71.67, 57.35) --
	( 71.67, 57.38) --
	( 71.67, 57.41) --
	( 71.67, 57.44) --
	( 71.67, 57.47) --
	( 71.67, 57.50) --
	( 71.67, 57.53) --
	( 71.67, 57.56) --
	( 71.67, 57.59) --
	( 71.67, 57.62) --
	( 71.67, 57.65) --
	( 71.67, 57.68) --
	( 71.67, 57.71) --
	( 71.67, 57.74) --
	( 71.67, 57.77) --
	( 71.67, 57.80) --
	( 71.67, 57.83) --
	( 71.67, 57.86) --
	( 71.67, 57.89) --
	( 71.67, 57.92) --
	( 71.67, 57.95) --
	( 71.67, 57.98) --
	( 71.67, 58.01) --
	( 71.67, 58.04) --
	( 71.67, 58.07) --
	( 71.67, 58.11) --
	( 71.67, 58.14) --
	( 71.67, 58.17) --
	( 71.67, 58.20) --
	( 71.67, 58.23) --
	( 71.67, 58.26) --
	( 71.67, 58.29) --
	( 71.68, 58.32) --
	( 71.68, 58.35) --
	( 71.68, 58.38) --
	( 71.68, 58.41) --
	( 71.68, 58.44) --
	( 71.68, 58.47) --
	( 71.68, 58.50) --
	( 71.68, 58.53) --
	( 71.68, 58.56) --
	( 71.68, 58.59) --
	( 71.68, 58.62) --
	( 71.68, 58.65) --
	( 71.68, 58.68) --
	( 71.68, 58.71) --
	( 71.68, 58.74) --
	( 71.68, 58.77) --
	( 71.68, 58.80) --
	( 71.68, 58.83) --
	( 71.68, 58.86) --
	( 71.68, 58.89) --
	( 71.68, 58.92) --
	( 71.68, 58.95) --
	( 71.68, 58.98) --
	( 71.68, 59.01) --
	( 71.68, 59.04) --
	( 71.68, 59.07) --
	( 71.68, 59.10) --
	( 71.68, 59.13) --
	( 71.68, 59.16) --
	( 71.68, 59.19) --
	( 71.68, 59.22) --
	( 71.68, 59.25) --
	( 71.68, 59.28) --
	( 71.68, 59.31) --
	( 71.68, 59.35) --
	( 71.68, 59.38) --
	( 71.68, 59.41) --
	( 71.68, 59.44) --
	( 71.68, 59.47) --
	( 71.68, 59.50) --
	( 71.68, 59.53) --
	( 71.68, 59.56) --
	( 71.68, 59.59) --
	( 71.68, 59.62) --
	( 71.68, 59.65) --
	( 71.68, 59.68) --
	( 71.68, 59.71) --
	( 71.68, 59.74) --
	( 71.68, 59.77) --
	( 71.68, 59.80) --
	( 71.68, 59.83) --
	( 71.68, 59.86) --
	( 71.68, 59.89) --
	( 71.68, 59.92) --
	( 71.68, 59.95) --
	( 71.68, 59.98) --
	( 71.68, 60.01) --
	( 71.68, 60.04) --
	( 71.68, 60.07) --
	( 71.68, 60.10) --
	( 71.68, 60.13) --
	( 71.68, 60.16) --
	( 71.68, 60.19) --
	( 71.68, 60.22) --
	( 71.68, 60.25) --
	( 71.68, 60.28) --
	( 71.68, 60.31) --
	( 71.68, 60.34) --
	( 71.68, 60.37) --
	( 71.68, 60.40) --
	( 71.68, 60.43) --
	( 71.68, 60.46) --
	( 71.68, 60.49) --
	( 71.68, 60.52) --
	( 71.68, 60.55) --
	( 71.68, 60.59) --
	( 71.68, 60.62) --
	( 71.68, 60.65) --
	( 71.68, 60.68) --
	( 71.68, 60.71) --
	( 71.68, 60.74) --
	( 71.68, 60.77) --
	( 71.68, 60.80) --
	( 71.68, 60.83) --
	( 71.68, 60.86) --
	( 71.68, 60.89) --
	( 71.68, 60.92) --
	( 71.68, 60.95) --
	( 71.68, 60.98) --
	( 71.68, 61.01) --
	( 71.68, 61.04) --
	( 71.68, 61.07) --
	( 71.68, 61.10) --
	( 71.68, 61.13) --
	( 71.68, 61.16) --
	( 71.68, 61.19) --
	( 71.68, 61.22) --
	( 71.68, 61.25) --
	( 71.68, 61.28) --
	( 71.68, 61.31) --
	( 71.68, 61.34) --
	( 71.68, 61.37) --
	( 71.68, 61.40) --
	( 71.68, 61.43) --
	( 71.68, 61.46) --
	( 71.68, 61.49) --
	( 71.68, 61.52) --
	( 71.68, 61.55) --
	( 71.68, 61.58) --
	( 71.68, 61.61) --
	( 71.68, 61.64) --
	( 71.68, 61.67) --
	( 71.68, 61.70) --
	( 71.68, 61.73) --
	( 71.67, 61.76) --
	( 71.67, 61.79) --
	( 71.67, 61.83) --
	( 71.67, 61.86) --
	( 71.67, 61.89) --
	( 71.67, 61.92) --
	( 71.67, 61.95) --
	( 71.67, 61.98) --
	( 71.67, 62.01) --
	( 71.67, 62.04) --
	( 71.67, 62.07) --
	( 71.67, 62.10) --
	( 71.67, 62.13) --
	( 71.67, 62.16) --
	( 71.67, 62.19) --
	( 71.67, 62.22) --
	( 71.67, 62.25) --
	( 71.67, 62.28) --
	( 71.67, 62.31) --
	( 71.67, 62.34) --
	( 71.67, 62.37) --
	( 71.67, 62.40) --
	( 71.67, 62.43) --
	( 71.67, 62.46) --
	( 71.67, 62.49) --
	( 71.67, 62.52) --
	( 71.67, 62.55) --
	( 71.67, 62.58) --
	( 71.67, 62.61) --
	( 71.67, 62.64) --
	( 71.67, 62.67) --
	( 71.67, 62.70) --
	( 71.67, 62.73) --
	( 71.67, 62.76) --
	( 71.67, 62.79) --
	( 71.67, 62.82) --
	( 71.67, 62.85) --
	( 71.67, 62.88) --
	( 71.67, 62.91) --
	( 71.67, 62.94) --
	( 71.67, 62.97) --
	( 71.67, 63.00) --
	( 71.67, 63.03) --
	( 71.67, 63.07) --
	( 71.67, 63.10) --
	( 71.67, 63.13) --
	( 71.67, 63.16) --
	( 71.67, 63.19) --
	( 71.67, 63.22) --
	( 71.67, 63.25) --
	( 71.67, 63.28) --
	( 71.67, 63.31) --
	( 71.67, 63.34) --
	( 71.67, 63.37) --
	( 71.67, 63.40) --
	( 71.67, 63.43) --
	( 71.67, 63.46) --
	( 71.67, 63.49) --
	( 71.67, 63.52) --
	( 71.67, 63.55) --
	( 71.67, 63.58) --
	( 71.67, 63.61) --
	( 71.67, 63.64) --
	( 71.67, 63.67) --
	( 71.67, 63.70) --
	( 71.67, 63.73) --
	( 71.67, 63.76) --
	( 71.67, 63.79) --
	( 71.67, 63.82) --
	( 71.67, 63.85) --
	( 71.67, 63.88) --
	( 71.67, 63.91) --
	( 71.67, 63.94) --
	( 71.67, 63.97) --
	( 71.67, 64.00) --
	( 71.67, 64.03) --
	( 71.67, 64.06) --
	( 71.67, 64.09) --
	( 71.67, 64.12) --
	( 71.67, 64.15) --
	( 71.67, 64.18) --
	( 71.67, 64.21) --
	( 71.67, 64.24) --
	( 71.67, 64.27) --
	( 71.67, 64.31) --
	( 71.67, 64.34) --
	( 71.66, 64.37) --
	( 71.66, 64.40) --
	( 71.66, 64.43) --
	( 71.66, 64.46) --
	( 71.66, 64.49) --
	( 71.66, 64.52) --
	( 71.66, 64.55) --
	( 71.66, 64.58) --
	( 71.66, 64.61) --
	( 71.66, 64.64) --
	( 71.66, 64.67) --
	( 71.66, 64.70) --
	( 71.66, 64.73) --
	( 71.66, 64.76) --
	( 71.66, 64.79) --
	( 71.66, 64.82) --
	( 71.66, 64.85) --
	( 71.66, 64.88) --
	( 71.66, 64.91) --
	( 71.66, 64.94) --
	( 71.66, 64.97) --
	( 71.66, 65.00) --
	( 71.66, 65.03) --
	( 71.66, 65.06) --
	( 71.66, 65.09) --
	( 71.66, 65.12) --
	( 71.66, 65.15) --
	( 71.66, 65.18) --
	( 71.66, 65.21) --
	( 71.66, 65.24) --
	( 71.66, 65.27) --
	( 71.66, 65.30) --
	( 71.66, 65.33) --
	( 71.66, 65.36) --
	( 71.66, 65.39) --
	( 71.66, 65.42) --
	( 71.66, 65.45) --
	( 71.66, 65.48) --
	( 71.66, 65.51) --
	( 71.66, 65.55) --
	( 71.66, 65.58) --
	( 71.66, 65.61) --
	( 71.66, 65.64) --
	( 71.66, 65.67) --
	( 71.66, 65.70) --
	( 71.66, 65.73) --
	( 71.66, 65.76) --
	( 71.66, 65.79) --
	( 71.66, 65.82) --
	( 71.66, 65.85) --
	( 71.66, 65.88) --
	( 71.66, 65.91) --
	( 71.66, 65.94) --
	( 71.66, 65.97) --
	( 71.66, 66.00) --
	( 71.66, 66.03) --
	( 71.66, 66.06) --
	( 71.66, 66.09) --
	( 71.66, 66.12) --
	( 71.66, 66.15) --
	( 71.66, 66.18) --
	( 71.66, 66.21) --
	( 71.66, 66.24) --
	( 71.66, 66.27) --
	( 71.66, 66.30) --
	( 71.66, 66.33) --
	( 71.66, 66.36) --
	( 71.66, 66.39) --
	( 71.66, 66.42) --
	( 71.66, 66.45) --
	( 71.66, 66.48) --
	( 71.66, 66.51) --
	( 71.66, 66.54) --
	( 71.66, 66.57) --
	( 71.66, 66.60) --
	( 71.66, 66.63) --
	( 71.66, 66.66) --
	( 71.66, 66.69) --
	( 71.66, 66.69) --
	( 71.66, 66.66) --
	( 71.66, 66.63) --
	( 71.66, 66.60) --
	( 71.66, 66.57) --
	( 71.66, 66.54) --
	( 71.66, 66.51) --
	( 71.66, 66.48) --
	( 71.66, 66.45) --
	( 71.66, 66.42) --
	( 71.66, 66.39) --
	( 71.66, 66.36) --
	( 71.66, 66.33) --
	( 71.66, 66.30) --
	( 71.66, 66.27) --
	( 71.66, 66.24) --
	( 71.66, 66.21) --
	( 71.66, 66.18) --
	( 71.66, 66.15) --
	( 71.66, 66.12) --
	( 71.66, 66.09) --
	( 71.66, 66.06) --
	( 71.66, 66.03) --
	( 71.66, 66.00) --
	( 71.66, 65.97) --
	( 71.66, 65.94) --
	( 71.66, 65.91) --
	( 71.66, 65.88) --
	( 71.66, 65.85) --
	( 71.66, 65.82) --
	( 71.66, 65.79) --
	( 71.66, 65.76) --
	( 71.66, 65.73) --
	( 71.66, 65.70) --
	( 71.66, 65.67) --
	( 71.66, 65.64) --
	( 71.66, 65.61) --
	( 71.66, 65.58) --
	( 71.66, 65.55) --
	( 71.66, 65.51) --
	( 71.66, 65.48) --
	( 71.66, 65.45) --
	( 71.66, 65.42) --
	( 71.66, 65.39) --
	( 71.66, 65.36) --
	( 71.66, 65.33) --
	( 71.66, 65.30) --
	( 71.66, 65.27) --
	( 71.66, 65.24) --
	( 71.66, 65.21) --
	( 71.66, 65.18) --
	( 71.66, 65.15) --
	( 71.66, 65.12) --
	( 71.66, 65.09) --
	( 71.66, 65.06) --
	( 71.66, 65.03) --
	( 71.66, 65.00) --
	( 71.66, 64.97) --
	( 71.66, 64.94) --
	( 71.66, 64.91) --
	( 71.66, 64.88) --
	( 71.66, 64.85) --
	( 71.66, 64.82) --
	( 71.66, 64.79) --
	( 71.66, 64.76) --
	( 71.66, 64.73) --
	( 71.66, 64.70) --
	( 71.66, 64.67) --
	( 71.66, 64.64) --
	( 71.66, 64.61) --
	( 71.66, 64.58) --
	( 71.66, 64.55) --
	( 71.66, 64.52) --
	( 71.66, 64.49) --
	( 71.66, 64.46) --
	( 71.66, 64.43) --
	( 71.66, 64.40) --
	( 71.66, 64.37) --
	( 71.66, 64.34) --
	( 71.66, 64.31) --
	( 71.66, 64.27) --
	( 71.66, 64.24) --
	( 71.66, 64.21) --
	( 71.66, 64.18) --
	( 71.66, 64.15) --
	( 71.66, 64.12) --
	( 71.66, 64.09) --
	( 71.66, 64.06) --
	( 71.66, 64.03) --
	( 71.66, 64.00) --
	( 71.66, 63.97) --
	( 71.66, 63.94) --
	( 71.66, 63.91) --
	( 71.66, 63.88) --
	( 71.66, 63.85) --
	( 71.66, 63.82) --
	( 71.66, 63.79) --
	( 71.66, 63.76) --
	( 71.66, 63.73) --
	( 71.66, 63.70) --
	( 71.66, 63.67) --
	( 71.66, 63.64) --
	( 71.66, 63.61) --
	( 71.66, 63.58) --
	( 71.66, 63.55) --
	( 71.66, 63.52) --
	( 71.66, 63.49) --
	( 71.66, 63.46) --
	( 71.66, 63.43) --
	( 71.66, 63.40) --
	( 71.66, 63.37) --
	( 71.66, 63.34) --
	( 71.66, 63.31) --
	( 71.66, 63.28) --
	( 71.66, 63.25) --
	( 71.66, 63.22) --
	( 71.66, 63.19) --
	( 71.66, 63.16) --
	( 71.66, 63.13) --
	( 71.66, 63.10) --
	( 71.66, 63.07) --
	( 71.66, 63.03) --
	( 71.66, 63.00) --
	( 71.66, 62.97) --
	( 71.66, 62.94) --
	( 71.66, 62.91) --
	( 71.66, 62.88) --
	( 71.66, 62.85) --
	( 71.66, 62.82) --
	( 71.66, 62.79) --
	( 71.66, 62.76) --
	( 71.66, 62.73) --
	( 71.66, 62.70) --
	( 71.66, 62.67) --
	( 71.66, 62.64) --
	( 71.66, 62.61) --
	( 71.66, 62.58) --
	( 71.66, 62.55) --
	( 71.66, 62.52) --
	( 71.66, 62.49) --
	( 71.66, 62.46) --
	( 71.66, 62.43) --
	( 71.66, 62.40) --
	( 71.66, 62.37) --
	( 71.66, 62.34) --
	( 71.66, 62.31) --
	( 71.66, 62.28) --
	( 71.66, 62.25) --
	( 71.66, 62.22) --
	( 71.66, 62.19) --
	( 71.66, 62.16) --
	( 71.66, 62.13) --
	( 71.66, 62.10) --
	( 71.66, 62.07) --
	( 71.66, 62.04) --
	( 71.66, 62.01) --
	( 71.66, 61.98) --
	( 71.66, 61.95) --
	( 71.66, 61.92) --
	( 71.66, 61.89) --
	( 71.66, 61.86) --
	( 71.66, 61.83) --
	( 71.66, 61.79) --
	( 71.66, 61.76) --
	( 71.66, 61.73) --
	( 71.66, 61.70) --
	( 71.66, 61.67) --
	( 71.66, 61.64) --
	( 71.66, 61.61) --
	( 71.66, 61.58) --
	( 71.66, 61.55) --
	( 71.66, 61.52) --
	( 71.66, 61.49) --
	( 71.66, 61.46) --
	( 71.66, 61.43) --
	( 71.66, 61.40) --
	( 71.66, 61.37) --
	( 71.66, 61.34) --
	( 71.66, 61.31) --
	( 71.66, 61.28) --
	( 71.66, 61.25) --
	( 71.66, 61.22) --
	( 71.66, 61.19) --
	( 71.66, 61.16) --
	( 71.66, 61.13) --
	( 71.66, 61.10) --
	( 71.66, 61.07) --
	( 71.66, 61.04) --
	( 71.66, 61.01) --
	( 71.66, 60.98) --
	( 71.66, 60.95) --
	( 71.66, 60.92) --
	( 71.66, 60.89) --
	( 71.66, 60.86) --
	( 71.66, 60.83) --
	( 71.66, 60.80) --
	( 71.66, 60.77) --
	( 71.66, 60.74) --
	( 71.66, 60.71) --
	( 71.66, 60.68) --
	( 71.66, 60.65) --
	( 71.66, 60.62) --
	( 71.66, 60.59) --
	( 71.66, 60.55) --
	( 71.66, 60.52) --
	( 71.66, 60.49) --
	( 71.66, 60.46) --
	( 71.66, 60.43) --
	( 71.66, 60.40) --
	( 71.66, 60.37) --
	( 71.66, 60.34) --
	( 71.66, 60.31) --
	( 71.66, 60.28) --
	( 71.66, 60.25) --
	( 71.66, 60.22) --
	( 71.66, 60.19) --
	( 71.66, 60.16) --
	( 71.66, 60.13) --
	( 71.66, 60.10) --
	( 71.66, 60.07) --
	( 71.66, 60.04) --
	( 71.66, 60.01) --
	( 71.66, 59.98) --
	( 71.66, 59.95) --
	( 71.66, 59.92) --
	( 71.66, 59.89) --
	( 71.66, 59.86) --
	( 71.66, 59.83) --
	( 71.66, 59.80) --
	( 71.66, 59.77) --
	( 71.66, 59.74) --
	( 71.66, 59.71) --
	( 71.66, 59.68) --
	( 71.66, 59.65) --
	( 71.66, 59.62) --
	( 71.66, 59.59) --
	( 71.66, 59.56) --
	( 71.66, 59.53) --
	( 71.66, 59.50) --
	( 71.66, 59.47) --
	( 71.66, 59.44) --
	( 71.66, 59.41) --
	( 71.66, 59.38) --
	( 71.66, 59.35) --
	( 71.66, 59.31) --
	( 71.66, 59.28) --
	( 71.66, 59.25) --
	( 71.66, 59.22) --
	( 71.66, 59.19) --
	( 71.66, 59.16) --
	( 71.66, 59.13) --
	( 71.66, 59.10) --
	( 71.66, 59.07) --
	( 71.66, 59.04) --
	( 71.66, 59.01) --
	( 71.66, 58.98) --
	( 71.66, 58.95) --
	( 71.66, 58.92) --
	( 71.66, 58.89) --
	( 71.66, 58.86) --
	( 71.66, 58.83) --
	( 71.66, 58.80) --
	( 71.66, 58.77) --
	( 71.66, 58.74) --
	( 71.66, 58.71) --
	( 71.66, 58.68) --
	( 71.66, 58.65) --
	( 71.66, 58.62) --
	( 71.66, 58.59) --
	( 71.66, 58.56) --
	( 71.66, 58.53) --
	( 71.66, 58.50) --
	( 71.66, 58.47) --
	( 71.66, 58.44) --
	( 71.66, 58.41) --
	( 71.66, 58.38) --
	( 71.66, 58.35) --
	( 71.66, 58.32) --
	( 71.66, 58.29) --
	( 71.66, 58.26) --
	( 71.66, 58.23) --
	( 71.66, 58.20) --
	( 71.66, 58.17) --
	( 71.66, 58.14) --
	( 71.66, 58.11) --
	( 71.66, 58.07) --
	( 71.66, 58.04) --
	( 71.66, 58.01) --
	( 71.66, 57.98) --
	( 71.66, 57.95) --
	( 71.66, 57.92) --
	( 71.66, 57.89) --
	( 71.66, 57.86) --
	( 71.66, 57.83) --
	( 71.66, 57.80) --
	( 71.66, 57.77) --
	( 71.66, 57.74) --
	( 71.66, 57.71) --
	( 71.66, 57.68) --
	( 71.66, 57.65) --
	( 71.66, 57.62) --
	( 71.66, 57.59) --
	( 71.66, 57.56) --
	( 71.66, 57.53) --
	( 71.66, 57.50) --
	( 71.66, 57.47) --
	( 71.66, 57.44) --
	( 71.66, 57.41) --
	( 71.66, 57.38) --
	( 71.66, 57.35) --
	( 71.66, 57.32) --
	( 71.66, 57.29) --
	( 71.66, 57.26) --
	( 71.66, 57.23) --
	( 71.66, 57.20) --
	( 71.66, 57.17) --
	( 71.66, 57.14) --
	( 71.66, 57.11) --
	( 71.66, 57.08) --
	( 71.66, 57.05) --
	( 71.66, 57.02) --
	( 71.66, 56.99) --
	( 71.66, 56.96) --
	( 71.66, 56.93) --
	( 71.66, 56.90) --
	( 71.66, 56.87) --
	( 71.66, 56.84) --
	( 71.66, 56.80) --
	( 71.66, 56.77) --
	( 71.66, 56.74) --
	( 71.66, 56.71) --
	( 71.66, 56.68) --
	( 71.66, 56.65) --
	( 71.66, 56.62) --
	( 71.66, 56.59) --
	( 71.66, 56.56) --
	( 71.66, 56.53) --
	( 71.66, 56.50) --
	( 71.66, 56.47) --
	( 71.66, 56.44) --
	( 71.66, 56.41) --
	( 71.66, 56.38) --
	( 71.66, 56.35) --
	( 71.66, 56.32) --
	( 71.66, 56.29) --
	( 71.66, 56.26) --
	( 71.66, 56.23) --
	( 71.66, 56.20) --
	( 71.66, 56.17) --
	( 71.66, 56.14) --
	( 71.66, 56.11) --
	( 71.66, 56.08) --
	( 71.66, 56.05) --
	( 71.66, 56.02) --
	( 71.66, 55.99) --
	( 71.66, 55.96) --
	( 71.66, 55.93) --
	( 71.66, 55.90) --
	( 71.66, 55.87) --
	( 71.66, 55.84) --
	( 71.66, 55.81) --
	( 71.66, 55.78) --
	( 71.66, 55.75) --
	( 71.66, 55.72) --
	( 71.66, 55.69) --
	( 71.66, 55.66) --
	( 71.66, 55.63) --
	( 71.66, 55.60) --
	( 71.66, 55.56) --
	( 71.66, 55.53) --
	( 71.66, 55.50) --
	( 71.66, 55.47) --
	( 71.66, 55.44) --
	( 71.66, 55.41) --
	( 71.66, 55.38) --
	( 71.66, 55.35) --
	( 71.66, 55.32) --
	( 71.66, 55.29) --
	( 71.66, 55.26) --
	( 71.66, 55.23) --
	( 71.66, 55.20) --
	( 71.66, 55.17) --
	( 71.66, 55.14) --
	( 71.66, 55.11) --
	( 71.66, 55.08) --
	( 71.66, 55.05) --
	( 71.66, 55.02) --
	( 71.66, 54.99) --
	( 71.66, 54.96) --
	( 71.66, 54.93) --
	( 71.66, 54.90) --
	( 71.66, 54.87) --
	( 71.66, 54.84) --
	( 71.66, 54.81) --
	( 71.66, 54.78) --
	( 71.66, 54.75) --
	( 71.66, 54.72) --
	( 71.66, 54.69) --
	( 71.66, 54.66) --
	( 71.66, 54.63) --
	( 71.66, 54.60) --
	( 71.66, 54.57) --
	( 71.66, 54.54) --
	( 71.66, 54.51) --
	( 71.66, 54.48) --
	( 71.66, 54.45) --
	( 71.66, 54.42) --
	( 71.66, 54.39) --
	( 71.66, 54.36) --
	( 71.66, 54.32) --
	( 71.66, 54.29) --
	( 71.66, 54.26) --
	( 71.66, 54.23) --
	( 71.66, 54.20) --
	( 71.66, 54.17) --
	( 71.66, 54.14) --
	( 71.66, 54.11) --
	( 71.66, 54.08) --
	( 71.66, 54.05) --
	( 71.66, 54.02) --
	( 71.66, 53.99) --
	( 71.66, 53.96) --
	( 71.66, 53.93) --
	( 71.66, 53.90) --
	( 71.66, 53.87) --
	( 71.66, 53.84) --
	( 71.66, 53.81) --
	( 71.66, 53.78) --
	( 71.66, 53.75) --
	( 71.66, 53.72) --
	( 71.66, 53.69) --
	( 71.66, 53.66) --
	( 71.66, 53.63) --
	( 71.66, 53.60) --
	( 71.66, 53.57) --
	( 71.66, 53.54) --
	( 71.66, 53.51) --
	( 71.66, 53.48) --
	( 71.66, 53.45) --
	( 71.66, 53.42) --
	( 71.66, 53.39) --
	( 71.66, 53.36) --
	( 71.66, 53.33) --
	( 71.66, 53.30) --
	( 71.66, 53.27) --
	( 71.66, 53.24) --
	( 71.66, 53.21) --
	( 71.66, 53.18) --
	( 71.66, 53.15) --
	( 71.66, 53.12) --
	( 71.66, 53.08) --
	( 71.66, 53.05) --
	( 71.66, 53.02) --
	( 71.66, 52.99) --
	( 71.66, 52.96) --
	( 71.66, 52.93) --
	( 71.66, 52.90) --
	( 71.66, 52.87) --
	( 71.66, 52.84) --
	( 71.66, 52.81) --
	( 71.66, 52.78) --
	( 71.66, 52.75) --
	( 71.66, 52.72) --
	( 71.66, 52.69) --
	( 71.66, 52.66) --
	( 71.66, 52.63) --
	( 71.66, 52.60) --
	( 71.66, 52.57) --
	( 71.66, 52.54) --
	( 71.66, 52.51) --
	( 71.66, 52.48) --
	( 71.66, 52.45) --
	( 71.66, 52.42) --
	( 71.66, 52.39) --
	( 71.66, 52.36) --
	( 71.66, 52.33) --
	( 71.66, 52.30) --
	( 71.66, 52.27) --
	( 71.66, 52.24) --
	( 71.66, 52.21) --
	( 71.66, 52.18) --
	( 71.66, 52.15) --
	( 71.66, 52.12) --
	( 71.66, 52.09) --
	( 71.66, 52.06) --
	( 71.66, 52.03) --
	( 71.66, 52.00) --
	( 71.66, 51.97) --
	( 71.66, 51.94) --
	( 71.66, 51.91) --
	( 71.66, 51.88) --
	( 71.66, 51.84) --
	( 71.66, 51.81) --
	( 71.66, 51.78) --
	( 71.66, 51.75) --
	( 71.66, 51.72) --
	( 71.66, 51.69) --
	( 71.66, 51.66) --
	( 71.66, 51.63) --
	( 71.66, 51.60) --
	( 71.66, 51.57) --
	cycle;

\path[] ( 66.18, 54.73) --
	( 66.18, 54.76) --
	( 66.18, 54.78) --
	( 66.18, 54.81) --
	( 66.18, 54.83) --
	( 66.18, 54.85) --
	( 66.18, 54.88) --
	( 66.18, 54.90) --
	( 66.18, 54.93) --
	( 66.18, 54.95) --
	( 66.18, 54.98) --
	( 66.18, 55.00) --
	( 66.18, 55.03) --
	( 66.18, 55.05) --
	( 66.18, 55.07) --
	( 66.18, 55.10) --
	( 66.18, 55.12) --
	( 66.18, 55.15) --
	( 66.18, 55.17) --
	( 66.18, 55.20) --
	( 66.18, 55.22) --
	( 66.18, 55.25) --
	( 66.18, 55.27) --
	( 66.18, 55.29) --
	( 66.18, 55.32) --
	( 66.18, 55.34) --
	( 66.18, 55.37) --
	( 66.18, 55.39) --
	( 66.18, 55.42) --
	( 66.18, 55.44) --
	( 66.18, 55.46) --
	( 66.18, 55.49) --
	( 66.18, 55.51) --
	( 66.18, 55.54) --
	( 66.18, 55.56) --
	( 66.18, 55.59) --
	( 66.18, 55.61) --
	( 66.18, 55.64) --
	( 66.18, 55.66) --
	( 66.18, 55.68) --
	( 66.18, 55.71) --
	( 66.18, 55.73) --
	( 66.18, 55.76) --
	( 66.18, 55.78) --
	( 66.18, 55.81) --
	( 66.18, 55.83) --
	( 66.18, 55.86) --
	( 66.18, 55.88) --
	( 66.18, 55.90) --
	( 66.18, 55.93) --
	( 66.18, 55.95) --
	( 66.18, 55.98) --
	( 66.18, 56.00) --
	( 66.18, 56.03) --
	( 66.18, 56.05) --
	( 66.18, 56.07) --
	( 66.18, 56.10) --
	( 66.18, 56.12) --
	( 66.18, 56.15) --
	( 66.18, 56.17) --
	( 66.18, 56.20) --
	( 66.18, 56.22) --
	( 66.18, 56.25) --
	( 66.18, 56.27) --
	( 66.18, 56.29) --
	( 66.18, 56.32) --
	( 66.18, 56.34) --
	( 66.18, 56.37) --
	( 66.18, 56.39) --
	( 66.18, 56.42) --
	( 66.18, 56.44) --
	( 66.18, 56.47) --
	( 66.18, 56.49) --
	( 66.18, 56.51) --
	( 66.18, 56.54) --
	( 66.18, 56.56) --
	( 66.18, 56.59) --
	( 66.18, 56.61) --
	( 66.18, 56.64) --
	( 66.18, 56.66) --
	( 66.18, 56.68) --
	( 66.18, 56.71) --
	( 66.18, 56.73) --
	( 66.18, 56.76) --
	( 66.18, 56.78) --
	( 66.18, 56.81) --
	( 66.18, 56.83) --
	( 66.18, 56.86) --
	( 66.18, 56.88) --
	( 66.18, 56.90) --
	( 66.18, 56.93) --
	( 66.18, 56.95) --
	( 66.18, 56.98) --
	( 66.18, 57.00) --
	( 66.18, 57.03) --
	( 66.18, 57.05) --
	( 66.18, 57.08) --
	( 66.18, 57.10) --
	( 66.18, 57.12) --
	( 66.18, 57.15) --
	( 66.18, 57.17) --
	( 66.18, 57.20) --
	( 66.18, 57.22) --
	( 66.18, 57.25) --
	( 66.18, 57.27) --
	( 66.18, 57.29) --
	( 66.18, 57.32) --
	( 66.18, 57.34) --
	( 66.18, 57.37) --
	( 66.18, 57.39) --
	( 66.18, 57.42) --
	( 66.18, 57.44) --
	( 66.18, 57.47) --
	( 66.18, 57.49) --
	( 66.18, 57.51) --
	( 66.18, 57.54) --
	( 66.18, 57.56) --
	( 66.18, 57.59) --
	( 66.18, 57.61) --
	( 66.18, 57.64) --
	( 66.18, 57.66) --
	( 66.18, 57.69) --
	( 66.18, 57.71) --
	( 66.18, 57.73) --
	( 66.18, 57.76) --
	( 66.18, 57.78) --
	( 66.18, 57.81) --
	( 66.18, 57.83) --
	( 66.18, 57.86) --
	( 66.18, 57.88) --
	( 66.18, 57.90) --
	( 66.18, 57.93) --
	( 66.18, 57.95) --
	( 66.18, 57.98) --
	( 66.18, 58.00) --
	( 66.18, 58.03) --
	( 66.18, 58.05) --
	( 66.18, 58.08) --
	( 66.18, 58.10) --
	( 66.18, 58.12) --
	( 66.18, 58.15) --
	( 66.18, 58.17) --
	( 66.18, 58.20) --
	( 66.18, 58.22) --
	( 66.18, 58.25) --
	( 66.18, 58.27) --
	( 66.18, 58.30) --
	( 66.18, 58.32) --
	( 66.18, 58.34) --
	( 66.18, 58.37) --
	( 66.18, 58.39) --
	( 66.18, 58.42) --
	( 66.18, 58.44) --
	( 66.18, 58.47) --
	( 66.18, 58.49) --
	( 66.18, 58.51) --
	( 66.18, 58.54) --
	( 66.18, 58.56) --
	( 66.18, 58.59) --
	( 66.18, 58.61) --
	( 66.18, 58.64) --
	( 66.18, 58.66) --
	( 66.18, 58.69) --
	( 66.18, 58.71) --
	( 66.18, 58.73) --
	( 66.18, 58.76) --
	( 66.18, 58.78) --
	( 66.18, 58.81) --
	( 66.18, 58.83) --
	( 66.18, 58.86) --
	( 66.18, 58.88) --
	( 66.18, 58.91) --
	( 66.18, 58.93) --
	( 66.18, 58.95) --
	( 66.18, 58.98) --
	( 66.18, 59.00) --
	( 66.18, 59.03) --
	( 66.18, 59.05) --
	( 66.18, 59.08) --
	( 66.18, 59.10) --
	( 66.19, 59.12) --
	( 66.19, 59.15) --
	( 66.19, 59.17) --
	( 66.19, 59.20) --
	( 66.19, 59.22) --
	( 66.19, 59.25) --
	( 66.19, 59.27) --
	( 66.19, 59.30) --
	( 66.19, 59.32) --
	( 66.19, 59.34) --
	( 66.19, 59.37) --
	( 66.19, 59.39) --
	( 66.19, 59.42) --
	( 66.19, 59.44) --
	( 66.19, 59.47) --
	( 66.19, 59.49) --
	( 66.19, 59.52) --
	( 66.19, 59.54) --
	( 66.19, 59.56) --
	( 66.19, 59.59) --
	( 66.19, 59.61) --
	( 66.19, 59.64) --
	( 66.19, 59.66) --
	( 66.19, 59.69) --
	( 66.19, 59.71) --
	( 66.19, 59.73) --
	( 66.19, 59.76) --
	( 66.19, 59.78) --
	( 66.19, 59.81) --
	( 66.19, 59.83) --
	( 66.19, 59.86) --
	( 66.19, 59.88) --
	( 66.19, 59.91) --
	( 66.19, 59.93) --
	( 66.19, 59.95) --
	( 66.19, 59.98) --
	( 66.19, 60.00) --
	( 66.19, 60.03) --
	( 66.19, 60.05) --
	( 66.19, 60.08) --
	( 66.19, 60.10) --
	( 66.19, 60.13) --
	( 66.19, 60.15) --
	( 66.19, 60.17) --
	( 66.19, 60.20) --
	( 66.19, 60.22) --
	( 66.19, 60.25) --
	( 66.19, 60.27) --
	( 66.19, 60.30) --
	( 66.19, 60.32) --
	( 66.19, 60.34) --
	( 66.19, 60.37) --
	( 66.19, 60.39) --
	( 66.19, 60.42) --
	( 66.19, 60.44) --
	( 66.19, 60.47) --
	( 66.19, 60.49) --
	( 66.19, 60.52) --
	( 66.19, 60.54) --
	( 66.19, 60.56) --
	( 66.19, 60.59) --
	( 66.19, 60.61) --
	( 66.19, 60.64) --
	( 66.19, 60.66) --
	( 66.19, 60.69) --
	( 66.19, 60.71) --
	( 66.19, 60.74) --
	( 66.19, 60.76) --
	( 66.19, 60.78) --
	( 66.19, 60.81) --
	( 66.19, 60.83) --
	( 66.19, 60.86) --
	( 66.19, 60.88) --
	( 66.19, 60.91) --
	( 66.19, 60.93) --
	( 66.19, 60.95) --
	( 66.19, 60.98) --
	( 66.19, 61.00) --
	( 66.19, 61.03) --
	( 66.19, 61.05) --
	( 66.19, 61.08) --
	( 66.19, 61.10) --
	( 66.19, 61.13) --
	( 66.19, 61.15) --
	( 66.19, 61.17) --
	( 66.19, 61.20) --
	( 66.19, 61.22) --
	( 66.19, 61.25) --
	( 66.19, 61.27) --
	( 66.19, 61.30) --
	( 66.19, 61.32) --
	( 66.19, 61.35) --
	( 66.19, 61.37) --
	( 66.19, 61.39) --
	( 66.19, 61.42) --
	( 66.19, 61.44) --
	( 66.19, 61.47) --
	( 66.19, 61.49) --
	( 66.19, 61.52) --
	( 66.19, 61.54) --
	( 66.19, 61.56) --
	( 66.19, 61.59) --
	( 66.19, 61.61) --
	( 66.19, 61.64) --
	( 66.19, 61.66) --
	( 66.19, 61.69) --
	( 66.19, 61.71) --
	( 66.19, 61.74) --
	( 66.19, 61.76) --
	( 66.19, 61.78) --
	( 66.19, 61.81) --
	( 66.19, 61.83) --
	( 66.19, 61.86) --
	( 66.19, 61.88) --
	( 66.19, 61.91) --
	( 66.19, 61.93) --
	( 66.19, 61.96) --
	( 66.19, 61.98) --
	( 66.19, 62.00) --
	( 66.19, 62.03) --
	( 66.19, 62.05) --
	( 66.19, 62.08) --
	( 66.19, 62.10) --
	( 66.19, 62.13) --
	( 66.19, 62.15) --
	( 66.19, 62.17) --
	( 66.19, 62.20) --
	( 66.19, 62.22) --
	( 66.19, 62.25) --
	( 66.19, 62.27) --
	( 66.19, 62.30) --
	( 66.19, 62.32) --
	( 66.19, 62.35) --
	( 66.20, 62.37) --
	( 66.20, 62.39) --
	( 66.20, 62.42) --
	( 66.20, 62.44) --
	( 66.20, 62.47) --
	( 66.20, 62.49) --
	( 66.20, 62.52) --
	( 66.20, 62.54) --
	( 66.20, 62.57) --
	( 66.20, 62.59) --
	( 66.20, 62.61) --
	( 66.20, 62.64) --
	( 66.20, 62.66) --
	( 66.20, 62.69) --
	( 66.20, 62.71) --
	( 66.20, 62.74) --
	( 66.20, 62.76) --
	( 66.19, 62.78) --
	( 66.19, 62.81) --
	( 66.19, 62.83) --
	( 66.19, 62.86) --
	( 66.19, 62.88) --
	( 66.19, 62.91) --
	( 66.19, 62.93) --
	( 66.19, 62.96) --
	( 66.19, 62.98) --
	( 66.19, 63.00) --
	( 66.19, 63.03) --
	( 66.19, 63.05) --
	( 66.19, 63.08) --
	( 66.19, 63.10) --
	( 66.19, 63.13) --
	( 66.19, 63.15) --
	( 66.19, 63.18) --
	( 66.19, 63.20) --
	( 66.19, 63.22) --
	( 66.19, 63.25) --
	( 66.19, 63.27) --
	( 66.19, 63.30) --
	( 66.19, 63.32) --
	( 66.19, 63.35) --
	( 66.19, 63.37) --
	( 66.19, 63.39) --
	( 66.19, 63.42) --
	( 66.19, 63.44) --
	( 66.19, 63.47) --
	( 66.19, 63.49) --
	( 66.19, 63.52) --
	( 66.19, 63.54) --
	( 66.19, 63.57) --
	( 66.19, 63.59) --
	( 66.19, 63.61) --
	( 66.19, 63.64) --
	( 66.19, 63.66) --
	( 66.19, 63.69) --
	( 66.19, 63.71) --
	( 66.19, 63.74) --
	( 66.19, 63.76) --
	( 66.19, 63.79) --
	( 66.19, 63.81) --
	( 66.19, 63.83) --
	( 66.19, 63.86) --
	( 66.19, 63.88) --
	( 66.19, 63.91) --
	( 66.19, 63.93) --
	( 66.19, 63.96) --
	( 66.19, 63.98) --
	( 66.19, 64.00) --
	( 66.19, 64.03) --
	( 66.19, 64.05) --
	( 66.19, 64.08) --
	( 66.19, 64.10) --
	( 66.19, 64.13) --
	( 66.19, 64.15) --
	( 66.19, 64.18) --
	( 66.19, 64.20) --
	( 66.19, 64.22) --
	( 66.19, 64.25) --
	( 66.19, 64.27) --
	( 66.19, 64.30) --
	( 66.19, 64.32) --
	( 66.19, 64.35) --
	( 66.19, 64.37) --
	( 66.19, 64.40) --
	( 66.19, 64.42) --
	( 66.19, 64.44) --
	( 66.19, 64.47) --
	( 66.19, 64.49) --
	( 66.19, 64.52) --
	( 66.19, 64.54) --
	( 66.19, 64.57) --
	( 66.19, 64.59) --
	( 66.19, 64.61) --
	( 66.19, 64.64) --
	( 66.19, 64.66) --
	( 66.19, 64.69) --
	( 66.19, 64.71) --
	( 66.19, 64.74) --
	( 66.19, 64.76) --
	( 66.19, 64.79) --
	( 66.19, 64.81) --
	( 66.19, 64.83) --
	( 66.19, 64.86) --
	( 66.19, 64.88) --
	( 66.19, 64.91) --
	( 66.19, 64.93) --
	( 66.19, 64.96) --
	( 66.19, 64.98) --
	( 66.19, 65.01) --
	( 66.19, 65.03) --
	( 66.19, 65.05) --
	( 66.19, 65.08) --
	( 66.19, 65.10) --
	( 66.19, 65.13) --
	( 66.19, 65.15) --
	( 66.19, 65.18) --
	( 66.19, 65.20) --
	( 66.19, 65.22) --
	( 66.19, 65.25) --
	( 66.19, 65.27) --
	( 66.19, 65.30) --
	( 66.19, 65.32) --
	( 66.19, 65.35) --
	( 66.19, 65.37) --
	( 66.19, 65.40) --
	( 66.19, 65.42) --
	( 66.19, 65.44) --
	( 66.19, 65.47) --
	( 66.19, 65.49) --
	( 66.19, 65.52) --
	( 66.19, 65.54) --
	( 66.19, 65.57) --
	( 66.19, 65.59) --
	( 66.19, 65.62) --
	( 66.19, 65.64) --
	( 66.19, 65.66) --
	( 66.19, 65.69) --
	( 66.19, 65.71) --
	( 66.19, 65.74) --
	( 66.19, 65.76) --
	( 66.19, 65.79) --
	( 66.19, 65.81) --
	( 66.19, 65.83) --
	( 66.19, 65.86) --
	( 66.19, 65.88) --
	( 66.19, 65.91) --
	( 66.19, 65.93) --
	( 66.18, 65.96) --
	( 66.18, 65.98) --
	( 66.18, 66.01) --
	( 66.18, 66.03) --
	( 66.18, 66.05) --
	( 66.18, 66.08) --
	( 66.18, 66.10) --
	( 66.18, 66.13) --
	( 66.18, 66.15) --
	( 66.18, 66.18) --
	( 66.18, 66.20) --
	( 66.18, 66.23) --
	( 66.18, 66.25) --
	( 66.18, 66.27) --
	( 66.18, 66.30) --
	( 66.18, 66.32) --
	( 66.18, 66.35) --
	( 66.18, 66.37) --
	( 66.18, 66.40) --
	( 66.18, 66.42) --
	( 66.18, 66.44) --
	( 66.18, 66.47) --
	( 66.18, 66.49) --
	( 66.18, 66.52) --
	( 66.18, 66.54) --
	( 66.18, 66.57) --
	( 66.18, 66.59) --
	( 66.18, 66.62) --
	( 66.18, 66.64) --
	( 66.18, 66.66) --
	( 66.18, 66.69) --
	( 66.18, 66.71) --
	( 66.18, 66.74) --
	( 66.18, 66.76) --
	( 66.18, 66.79) --
	( 66.18, 66.81) --
	( 66.18, 66.84) --
	( 66.18, 66.86) --
	( 66.18, 66.88) --
	( 66.18, 66.91) --
	( 66.18, 66.93) --
	( 66.18, 66.93) --
	( 66.18, 66.91) --
	( 66.18, 66.88) --
	( 66.18, 66.86) --
	( 66.18, 66.84) --
	( 66.18, 66.81) --
	( 66.18, 66.79) --
	( 66.18, 66.76) --
	( 66.18, 66.74) --
	( 66.18, 66.71) --
	( 66.18, 66.69) --
	( 66.18, 66.66) --
	( 66.18, 66.64) --
	( 66.18, 66.62) --
	( 66.18, 66.59) --
	( 66.18, 66.57) --
	( 66.18, 66.54) --
	( 66.18, 66.52) --
	( 66.18, 66.49) --
	( 66.18, 66.47) --
	( 66.18, 66.44) --
	( 66.18, 66.42) --
	( 66.18, 66.40) --
	( 66.18, 66.37) --
	( 66.18, 66.35) --
	( 66.18, 66.32) --
	( 66.18, 66.30) --
	( 66.18, 66.27) --
	( 66.18, 66.25) --
	( 66.18, 66.23) --
	( 66.18, 66.20) --
	( 66.18, 66.18) --
	( 66.18, 66.15) --
	( 66.18, 66.13) --
	( 66.18, 66.10) --
	( 66.18, 66.08) --
	( 66.18, 66.05) --
	( 66.18, 66.03) --
	( 66.18, 66.01) --
	( 66.18, 65.98) --
	( 66.18, 65.96) --
	( 66.18, 65.93) --
	( 66.18, 65.91) --
	( 66.18, 65.88) --
	( 66.18, 65.86) --
	( 66.18, 65.83) --
	( 66.18, 65.81) --
	( 66.18, 65.79) --
	( 66.18, 65.76) --
	( 66.18, 65.74) --
	( 66.18, 65.71) --
	( 66.18, 65.69) --
	( 66.18, 65.66) --
	( 66.18, 65.64) --
	( 66.18, 65.62) --
	( 66.18, 65.59) --
	( 66.18, 65.57) --
	( 66.18, 65.54) --
	( 66.18, 65.52) --
	( 66.18, 65.49) --
	( 66.18, 65.47) --
	( 66.18, 65.44) --
	( 66.18, 65.42) --
	( 66.18, 65.40) --
	( 66.18, 65.37) --
	( 66.18, 65.35) --
	( 66.18, 65.32) --
	( 66.18, 65.30) --
	( 66.18, 65.27) --
	( 66.18, 65.25) --
	( 66.18, 65.22) --
	( 66.18, 65.20) --
	( 66.18, 65.18) --
	( 66.18, 65.15) --
	( 66.18, 65.13) --
	( 66.18, 65.10) --
	( 66.18, 65.08) --
	( 66.18, 65.05) --
	( 66.18, 65.03) --
	( 66.18, 65.01) --
	( 66.18, 64.98) --
	( 66.18, 64.96) --
	( 66.18, 64.93) --
	( 66.18, 64.91) --
	( 66.18, 64.88) --
	( 66.18, 64.86) --
	( 66.18, 64.83) --
	( 66.18, 64.81) --
	( 66.18, 64.79) --
	( 66.18, 64.76) --
	( 66.18, 64.74) --
	( 66.18, 64.71) --
	( 66.18, 64.69) --
	( 66.18, 64.66) --
	( 66.18, 64.64) --
	( 66.18, 64.61) --
	( 66.18, 64.59) --
	( 66.18, 64.57) --
	( 66.18, 64.54) --
	( 66.18, 64.52) --
	( 66.18, 64.49) --
	( 66.18, 64.47) --
	( 66.18, 64.44) --
	( 66.18, 64.42) --
	( 66.18, 64.40) --
	( 66.18, 64.37) --
	( 66.18, 64.35) --
	( 66.18, 64.32) --
	( 66.18, 64.30) --
	( 66.18, 64.27) --
	( 66.18, 64.25) --
	( 66.18, 64.22) --
	( 66.18, 64.20) --
	( 66.18, 64.18) --
	( 66.18, 64.15) --
	( 66.18, 64.13) --
	( 66.18, 64.10) --
	( 66.18, 64.08) --
	( 66.18, 64.05) --
	( 66.18, 64.03) --
	( 66.18, 64.00) --
	( 66.18, 63.98) --
	( 66.18, 63.96) --
	( 66.18, 63.93) --
	( 66.18, 63.91) --
	( 66.18, 63.88) --
	( 66.18, 63.86) --
	( 66.18, 63.83) --
	( 66.18, 63.81) --
	( 66.18, 63.79) --
	( 66.18, 63.76) --
	( 66.18, 63.74) --
	( 66.18, 63.71) --
	( 66.18, 63.69) --
	( 66.18, 63.66) --
	( 66.18, 63.64) --
	( 66.18, 63.61) --
	( 66.18, 63.59) --
	( 66.18, 63.57) --
	( 66.18, 63.54) --
	( 66.18, 63.52) --
	( 66.18, 63.49) --
	( 66.18, 63.47) --
	( 66.18, 63.44) --
	( 66.18, 63.42) --
	( 66.18, 63.39) --
	( 66.18, 63.37) --
	( 66.18, 63.35) --
	( 66.18, 63.32) --
	( 66.18, 63.30) --
	( 66.18, 63.27) --
	( 66.18, 63.25) --
	( 66.18, 63.22) --
	( 66.18, 63.20) --
	( 66.18, 63.18) --
	( 66.18, 63.15) --
	( 66.18, 63.13) --
	( 66.18, 63.10) --
	( 66.18, 63.08) --
	( 66.18, 63.05) --
	( 66.18, 63.03) --
	( 66.18, 63.00) --
	( 66.18, 62.98) --
	( 66.18, 62.96) --
	( 66.18, 62.93) --
	( 66.18, 62.91) --
	( 66.18, 62.88) --
	( 66.18, 62.86) --
	( 66.18, 62.83) --
	( 66.18, 62.81) --
	( 66.18, 62.78) --
	( 66.18, 62.76) --
	( 66.18, 62.74) --
	( 66.18, 62.71) --
	( 66.18, 62.69) --
	( 66.18, 62.66) --
	( 66.18, 62.64) --
	( 66.18, 62.61) --
	( 66.18, 62.59) --
	( 66.18, 62.57) --
	( 66.18, 62.54) --
	( 66.18, 62.52) --
	( 66.18, 62.49) --
	( 66.18, 62.47) --
	( 66.18, 62.44) --
	( 66.18, 62.42) --
	( 66.18, 62.39) --
	( 66.18, 62.37) --
	( 66.18, 62.35) --
	( 66.18, 62.32) --
	( 66.18, 62.30) --
	( 66.18, 62.27) --
	( 66.18, 62.25) --
	( 66.18, 62.22) --
	( 66.18, 62.20) --
	( 66.18, 62.17) --
	( 66.18, 62.15) --
	( 66.18, 62.13) --
	( 66.18, 62.10) --
	( 66.18, 62.08) --
	( 66.18, 62.05) --
	( 66.18, 62.03) --
	( 66.18, 62.00) --
	( 66.18, 61.98) --
	( 66.18, 61.96) --
	( 66.18, 61.93) --
	( 66.18, 61.91) --
	( 66.18, 61.88) --
	( 66.18, 61.86) --
	( 66.18, 61.83) --
	( 66.18, 61.81) --
	( 66.18, 61.78) --
	( 66.18, 61.76) --
	( 66.18, 61.74) --
	( 66.18, 61.71) --
	( 66.18, 61.69) --
	( 66.18, 61.66) --
	( 66.18, 61.64) --
	( 66.18, 61.61) --
	( 66.18, 61.59) --
	( 66.18, 61.56) --
	( 66.18, 61.54) --
	( 66.18, 61.52) --
	( 66.18, 61.49) --
	( 66.18, 61.47) --
	( 66.18, 61.44) --
	( 66.18, 61.42) --
	( 66.18, 61.39) --
	( 66.18, 61.37) --
	( 66.18, 61.35) --
	( 66.18, 61.32) --
	( 66.18, 61.30) --
	( 66.18, 61.27) --
	( 66.18, 61.25) --
	( 66.18, 61.22) --
	( 66.18, 61.20) --
	( 66.18, 61.17) --
	( 66.18, 61.15) --
	( 66.18, 61.13) --
	( 66.18, 61.10) --
	( 66.18, 61.08) --
	( 66.18, 61.05) --
	( 66.18, 61.03) --
	( 66.18, 61.00) --
	( 66.18, 60.98) --
	( 66.18, 60.95) --
	( 66.18, 60.93) --
	( 66.18, 60.91) --
	( 66.18, 60.88) --
	( 66.18, 60.86) --
	( 66.18, 60.83) --
	( 66.18, 60.81) --
	( 66.18, 60.78) --
	( 66.18, 60.76) --
	( 66.18, 60.74) --
	( 66.18, 60.71) --
	( 66.18, 60.69) --
	( 66.18, 60.66) --
	( 66.18, 60.64) --
	( 66.18, 60.61) --
	( 66.18, 60.59) --
	( 66.18, 60.56) --
	( 66.18, 60.54) --
	( 66.18, 60.52) --
	( 66.18, 60.49) --
	( 66.18, 60.47) --
	( 66.18, 60.44) --
	( 66.18, 60.42) --
	( 66.18, 60.39) --
	( 66.18, 60.37) --
	( 66.18, 60.34) --
	( 66.18, 60.32) --
	( 66.18, 60.30) --
	( 66.18, 60.27) --
	( 66.18, 60.25) --
	( 66.18, 60.22) --
	( 66.18, 60.20) --
	( 66.18, 60.17) --
	( 66.18, 60.15) --
	( 66.18, 60.13) --
	( 66.18, 60.10) --
	( 66.18, 60.08) --
	( 66.18, 60.05) --
	( 66.18, 60.03) --
	( 66.18, 60.00) --
	( 66.18, 59.98) --
	( 66.18, 59.95) --
	( 66.18, 59.93) --
	( 66.18, 59.91) --
	( 66.18, 59.88) --
	( 66.18, 59.86) --
	( 66.18, 59.83) --
	( 66.18, 59.81) --
	( 66.18, 59.78) --
	( 66.18, 59.76) --
	( 66.18, 59.73) --
	( 66.18, 59.71) --
	( 66.18, 59.69) --
	( 66.18, 59.66) --
	( 66.18, 59.64) --
	( 66.18, 59.61) --
	( 66.18, 59.59) --
	( 66.18, 59.56) --
	( 66.18, 59.54) --
	( 66.18, 59.52) --
	( 66.18, 59.49) --
	( 66.18, 59.47) --
	( 66.18, 59.44) --
	( 66.18, 59.42) --
	( 66.18, 59.39) --
	( 66.18, 59.37) --
	( 66.18, 59.34) --
	( 66.18, 59.32) --
	( 66.18, 59.30) --
	( 66.18, 59.27) --
	( 66.18, 59.25) --
	( 66.18, 59.22) --
	( 66.18, 59.20) --
	( 66.18, 59.17) --
	( 66.18, 59.15) --
	( 66.18, 59.12) --
	( 66.18, 59.10) --
	( 66.18, 59.08) --
	( 66.18, 59.05) --
	( 66.18, 59.03) --
	( 66.18, 59.00) --
	( 66.18, 58.98) --
	( 66.18, 58.95) --
	( 66.18, 58.93) --
	( 66.18, 58.91) --
	( 66.18, 58.88) --
	( 66.18, 58.86) --
	( 66.18, 58.83) --
	( 66.18, 58.81) --
	( 66.18, 58.78) --
	( 66.18, 58.76) --
	( 66.18, 58.73) --
	( 66.18, 58.71) --
	( 66.18, 58.69) --
	( 66.18, 58.66) --
	( 66.18, 58.64) --
	( 66.18, 58.61) --
	( 66.18, 58.59) --
	( 66.18, 58.56) --
	( 66.18, 58.54) --
	( 66.18, 58.51) --
	( 66.18, 58.49) --
	( 66.18, 58.47) --
	( 66.18, 58.44) --
	( 66.18, 58.42) --
	( 66.18, 58.39) --
	( 66.18, 58.37) --
	( 66.18, 58.34) --
	( 66.18, 58.32) --
	( 66.18, 58.30) --
	( 66.18, 58.27) --
	( 66.18, 58.25) --
	( 66.18, 58.22) --
	( 66.18, 58.20) --
	( 66.18, 58.17) --
	( 66.18, 58.15) --
	( 66.18, 58.12) --
	( 66.18, 58.10) --
	( 66.18, 58.08) --
	( 66.18, 58.05) --
	( 66.18, 58.03) --
	( 66.18, 58.00) --
	( 66.18, 57.98) --
	( 66.18, 57.95) --
	( 66.18, 57.93) --
	( 66.18, 57.90) --
	( 66.18, 57.88) --
	( 66.18, 57.86) --
	( 66.18, 57.83) --
	( 66.18, 57.81) --
	( 66.18, 57.78) --
	( 66.18, 57.76) --
	( 66.18, 57.73) --
	( 66.18, 57.71) --
	( 66.18, 57.69) --
	( 66.18, 57.66) --
	( 66.18, 57.64) --
	( 66.18, 57.61) --
	( 66.18, 57.59) --
	( 66.18, 57.56) --
	( 66.18, 57.54) --
	( 66.18, 57.51) --
	( 66.18, 57.49) --
	( 66.18, 57.47) --
	( 66.18, 57.44) --
	( 66.18, 57.42) --
	( 66.18, 57.39) --
	( 66.18, 57.37) --
	( 66.18, 57.34) --
	( 66.18, 57.32) --
	( 66.18, 57.29) --
	( 66.18, 57.27) --
	( 66.18, 57.25) --
	( 66.18, 57.22) --
	( 66.18, 57.20) --
	( 66.18, 57.17) --
	( 66.18, 57.15) --
	( 66.18, 57.12) --
	( 66.18, 57.10) --
	( 66.18, 57.08) --
	( 66.18, 57.05) --
	( 66.18, 57.03) --
	( 66.18, 57.00) --
	( 66.18, 56.98) --
	( 66.18, 56.95) --
	( 66.18, 56.93) --
	( 66.18, 56.90) --
	( 66.18, 56.88) --
	( 66.18, 56.86) --
	( 66.18, 56.83) --
	( 66.18, 56.81) --
	( 66.18, 56.78) --
	( 66.18, 56.76) --
	( 66.18, 56.73) --
	( 66.18, 56.71) --
	( 66.18, 56.68) --
	( 66.18, 56.66) --
	( 66.18, 56.64) --
	( 66.18, 56.61) --
	( 66.18, 56.59) --
	( 66.18, 56.56) --
	( 66.18, 56.54) --
	( 66.18, 56.51) --
	( 66.18, 56.49) --
	( 66.18, 56.47) --
	( 66.18, 56.44) --
	( 66.18, 56.42) --
	( 66.18, 56.39) --
	( 66.18, 56.37) --
	( 66.18, 56.34) --
	( 66.18, 56.32) --
	( 66.18, 56.29) --
	( 66.18, 56.27) --
	( 66.18, 56.25) --
	( 66.18, 56.22) --
	( 66.18, 56.20) --
	( 66.18, 56.17) --
	( 66.18, 56.15) --
	( 66.18, 56.12) --
	( 66.18, 56.10) --
	( 66.18, 56.07) --
	( 66.18, 56.05) --
	( 66.18, 56.03) --
	( 66.18, 56.00) --
	( 66.18, 55.98) --
	( 66.18, 55.95) --
	( 66.18, 55.93) --
	( 66.18, 55.90) --
	( 66.18, 55.88) --
	( 66.18, 55.86) --
	( 66.18, 55.83) --
	( 66.18, 55.81) --
	( 66.18, 55.78) --
	( 66.18, 55.76) --
	( 66.18, 55.73) --
	( 66.18, 55.71) --
	( 66.18, 55.68) --
	( 66.18, 55.66) --
	( 66.18, 55.64) --
	( 66.18, 55.61) --
	( 66.18, 55.59) --
	( 66.18, 55.56) --
	( 66.18, 55.54) --
	( 66.18, 55.51) --
	( 66.18, 55.49) --
	( 66.18, 55.46) --
	( 66.18, 55.44) --
	( 66.18, 55.42) --
	( 66.18, 55.39) --
	( 66.18, 55.37) --
	( 66.18, 55.34) --
	( 66.18, 55.32) --
	( 66.18, 55.29) --
	( 66.18, 55.27) --
	( 66.18, 55.25) --
	( 66.18, 55.22) --
	( 66.18, 55.20) --
	( 66.18, 55.17) --
	( 66.18, 55.15) --
	( 66.18, 55.12) --
	( 66.18, 55.10) --
	( 66.18, 55.07) --
	( 66.18, 55.05) --
	( 66.18, 55.03) --
	( 66.18, 55.00) --
	( 66.18, 54.98) --
	( 66.18, 54.95) --
	( 66.18, 54.93) --
	( 66.18, 54.90) --
	( 66.18, 54.88) --
	( 66.18, 54.85) --
	( 66.18, 54.83) --
	( 66.18, 54.81) --
	( 66.18, 54.78) --
	( 66.18, 54.76) --
	( 66.18, 54.73) --
	cycle;

\path[] ( 60.70, 61.92) --
	( 60.70, 61.94) --
	( 60.70, 61.96) --
	( 60.70, 61.98) --
	( 60.70, 62.00) --
	( 60.70, 62.02) --
	( 60.70, 62.04) --
	( 60.70, 62.06) --
	( 60.70, 62.08) --
	( 60.70, 62.10) --
	( 60.70, 62.13) --
	( 60.70, 62.15) --
	( 60.70, 62.17) --
	( 60.70, 62.19) --
	( 60.70, 62.21) --
	( 60.70, 62.23) --
	( 60.70, 62.25) --
	( 60.70, 62.27) --
	( 60.70, 62.29) --
	( 60.70, 62.31) --
	( 60.70, 62.33) --
	( 60.70, 62.35) --
	( 60.70, 62.37) --
	( 60.70, 62.39) --
	( 60.70, 62.41) --
	( 60.70, 62.43) --
	( 60.70, 62.45) --
	( 60.70, 62.47) --
	( 60.70, 62.50) --
	( 60.70, 62.52) --
	( 60.70, 62.54) --
	( 60.70, 62.56) --
	( 60.70, 62.58) --
	( 60.70, 62.60) --
	( 60.70, 62.62) --
	( 60.70, 62.64) --
	( 60.70, 62.66) --
	( 60.70, 62.68) --
	( 60.70, 62.70) --
	( 60.70, 62.72) --
	( 60.70, 62.74) --
	( 60.70, 62.76) --
	( 60.70, 62.78) --
	( 60.70, 62.80) --
	( 60.70, 62.82) --
	( 60.70, 62.84) --
	( 60.70, 62.86) --
	( 60.70, 62.89) --
	( 60.70, 62.91) --
	( 60.70, 62.93) --
	( 60.70, 62.95) --
	( 60.70, 62.97) --
	( 60.70, 62.99) --
	( 60.70, 63.01) --
	( 60.70, 63.03) --
	( 60.70, 63.05) --
	( 60.70, 63.07) --
	( 60.70, 63.09) --
	( 60.70, 63.11) --
	( 60.70, 63.13) --
	( 60.70, 63.15) --
	( 60.70, 63.17) --
	( 60.70, 63.19) --
	( 60.70, 63.21) --
	( 60.70, 63.23) --
	( 60.70, 63.26) --
	( 60.70, 63.28) --
	( 60.70, 63.30) --
	( 60.70, 63.32) --
	( 60.70, 63.34) --
	( 60.70, 63.36) --
	( 60.70, 63.38) --
	( 60.70, 63.40) --
	( 60.70, 63.42) --
	( 60.70, 63.44) --
	( 60.70, 63.46) --
	( 60.70, 63.48) --
	( 60.70, 63.50) --
	( 60.70, 63.52) --
	( 60.70, 63.54) --
	( 60.70, 63.56) --
	( 60.70, 63.58) --
	( 60.70, 63.60) --
	( 60.70, 63.62) --
	( 60.70, 63.65) --
	( 60.70, 63.67) --
	( 60.70, 63.69) --
	( 60.70, 63.71) --
	( 60.70, 63.73) --
	( 60.70, 63.75) --
	( 60.70, 63.77) --
	( 60.70, 63.79) --
	( 60.70, 63.81) --
	( 60.70, 63.83) --
	( 60.70, 63.85) --
	( 60.70, 63.87) --
	( 60.70, 63.89) --
	( 60.70, 63.91) --
	( 60.70, 63.93) --
	( 60.70, 63.95) --
	( 60.70, 63.97) --
	( 60.70, 63.99) --
	( 60.70, 64.02) --
	( 60.70, 64.04) --
	( 60.70, 64.06) --
	( 60.70, 64.08) --
	( 60.70, 64.10) --
	( 60.70, 64.12) --
	( 60.70, 64.14) --
	( 60.70, 64.16) --
	( 60.70, 64.18) --
	( 60.70, 64.20) --
	( 60.70, 64.22) --
	( 60.70, 64.24) --
	( 60.70, 64.26) --
	( 60.70, 64.28) --
	( 60.70, 64.30) --
	( 60.70, 64.32) --
	( 60.70, 64.34) --
	( 60.70, 64.36) --
	( 60.70, 64.38) --
	( 60.70, 64.41) --
	( 60.70, 64.43) --
	( 60.70, 64.45) --
	( 60.70, 64.47) --
	( 60.70, 64.49) --
	( 60.70, 64.51) --
	( 60.70, 64.53) --
	( 60.70, 64.55) --
	( 60.70, 64.57) --
	( 60.70, 64.59) --
	( 60.70, 64.61) --
	( 60.70, 64.63) --
	( 60.70, 64.65) --
	( 60.70, 64.67) --
	( 60.70, 64.69) --
	( 60.70, 64.71) --
	( 60.70, 64.73) --
	( 60.70, 64.75) --
	( 60.70, 64.78) --
	( 60.70, 64.80) --
	( 60.71, 64.82) --
	( 60.71, 64.84) --
	( 60.71, 64.86) --
	( 60.71, 64.88) --
	( 60.71, 64.90) --
	( 60.71, 64.92) --
	( 60.71, 64.94) --
	( 60.71, 64.96) --
	( 60.71, 64.98) --
	( 60.71, 65.00) --
	( 60.71, 65.02) --
	( 60.71, 65.04) --
	( 60.72, 65.06) --
	( 60.72, 65.08) --
	( 60.72, 65.10) --
	( 60.72, 65.12) --
	( 60.72, 65.14) --
	( 60.72, 65.17) --
	( 60.72, 65.19) --
	( 60.72, 65.21) --
	( 60.72, 65.23) --
	( 60.72, 65.25) --
	( 60.73, 65.27) --
	( 60.73, 65.29) --
	( 60.73, 65.31) --
	( 60.73, 65.33) --
	( 60.74, 65.35) --
	( 60.74, 65.37) --
	( 60.74, 65.39) --
	( 60.75, 65.41) --
	( 60.75, 65.43) --
	( 60.76, 65.45) --
	( 60.76, 65.47) --
	( 60.76, 65.49) --
	( 60.77, 65.51) --
	( 60.77, 65.54) --
	( 60.77, 65.56) --
	( 60.77, 65.58) --
	( 60.77, 65.60) --
	( 60.77, 65.62) --
	( 60.77, 65.64) --
	( 60.76, 65.66) --
	( 60.76, 65.68) --
	( 60.76, 65.70) --
	( 60.75, 65.72) --
	( 60.75, 65.74) --
	( 60.75, 65.76) --
	( 60.75, 65.78) --
	( 60.74, 65.80) --
	( 60.74, 65.82) --
	( 60.74, 65.84) --
	( 60.74, 65.86) --
	( 60.74, 65.88) --
	( 60.73, 65.90) --
	( 60.73, 65.93) --
	( 60.73, 65.95) --
	( 60.73, 65.97) --
	( 60.73, 65.99) --
	( 60.73, 66.01) --
	( 60.73, 66.03) --
	( 60.73, 66.05) --
	( 60.73, 66.07) --
	( 60.73, 66.09) --
	( 60.73, 66.11) --
	( 60.73, 66.13) --
	( 60.73, 66.15) --
	( 60.73, 66.17) --
	( 60.73, 66.19) --
	( 60.73, 66.21) --
	( 60.73, 66.23) --
	( 60.72, 66.25) --
	( 60.72, 66.27) --
	( 60.72, 66.30) --
	( 60.72, 66.32) --
	( 60.72, 66.34) --
	( 60.72, 66.36) --
	( 60.72, 66.38) --
	( 60.72, 66.40) --
	( 60.72, 66.42) --
	( 60.72, 66.44) --
	( 60.72, 66.46) --
	( 60.72, 66.48) --
	( 60.72, 66.50) --
	( 60.72, 66.52) --
	( 60.72, 66.54) --
	( 60.72, 66.56) --
	( 60.72, 66.58) --
	( 60.72, 66.60) --
	( 60.72, 66.62) --
	( 60.72, 66.64) --
	( 60.72, 66.66) --
	( 60.72, 66.69) --
	( 60.72, 66.71) --
	( 60.72, 66.73) --
	( 60.72, 66.75) --
	( 60.72, 66.77) --
	( 60.72, 66.79) --
	( 60.72, 66.81) --
	( 60.71, 66.83) --
	( 60.71, 66.85) --
	( 60.71, 66.87) --
	( 60.71, 66.89) --
	( 60.71, 66.91) --
	( 60.71, 66.93) --
	( 60.71, 66.95) --
	( 60.71, 66.97) --
	( 60.71, 66.99) --
	( 60.71, 67.01) --
	( 60.71, 67.03) --
	( 60.71, 67.06) --
	( 60.71, 67.08) --
	( 60.71, 67.10) --
	( 60.71, 67.12) --
	( 60.71, 67.14) --
	( 60.71, 67.16) --
	( 60.71, 67.18) --
	( 60.71, 67.20) --
	( 60.71, 67.22) --
	( 60.71, 67.24) --
	( 60.71, 67.26) --
	( 60.71, 67.28) --
	( 60.71, 67.30) --
	( 60.71, 67.32) --
	( 60.71, 67.34) --
	( 60.71, 67.36) --
	( 60.71, 67.38) --
	( 60.71, 67.40) --
	( 60.71, 67.42) --
	( 60.71, 67.45) --
	( 60.71, 67.47) --
	( 60.71, 67.49) --
	( 60.71, 67.51) --
	( 60.71, 67.53) --
	( 60.71, 67.55) --
	( 60.71, 67.57) --
	( 60.71, 67.59) --
	( 60.71, 67.61) --
	( 60.71, 67.63) --
	( 60.71, 67.65) --
	( 60.71, 67.67) --
	( 60.71, 67.69) --
	( 60.71, 67.71) --
	( 60.70, 67.73) --
	( 60.70, 67.75) --
	( 60.70, 67.77) --
	( 60.70, 67.79) --
	( 60.70, 67.82) --
	( 60.70, 67.84) --
	( 60.70, 67.86) --
	( 60.70, 67.88) --
	( 60.70, 67.90) --
	( 60.70, 67.92) --
	( 60.70, 67.94) --
	( 60.70, 67.96) --
	( 60.70, 67.98) --
	( 60.70, 68.00) --
	( 60.70, 68.02) --
	( 60.70, 68.04) --
	( 60.70, 68.06) --
	( 60.70, 68.08) --
	( 60.70, 68.10) --
	( 60.70, 68.12) --
	( 60.70, 68.14) --
	( 60.70, 68.16) --
	( 60.70, 68.18) --
	( 60.70, 68.21) --
	( 60.70, 68.23) --
	( 60.70, 68.25) --
	( 60.70, 68.27) --
	( 60.70, 68.29) --
	( 60.70, 68.31) --
	( 60.70, 68.33) --
	( 60.70, 68.35) --
	( 60.70, 68.37) --
	( 60.70, 68.39) --
	( 60.70, 68.41) --
	( 60.70, 68.43) --
	( 60.70, 68.45) --
	( 60.70, 68.47) --
	( 60.70, 68.49) --
	( 60.70, 68.51) --
	( 60.70, 68.53) --
	( 60.70, 68.55) --
	( 60.70, 68.58) --
	( 60.70, 68.60) --
	( 60.70, 68.62) --
	( 60.70, 68.64) --
	( 60.70, 68.66) --
	( 60.70, 68.68) --
	( 60.70, 68.70) --
	( 60.70, 68.72) --
	( 60.70, 68.74) --
	( 60.70, 68.76) --
	( 60.70, 68.78) --
	( 60.70, 68.80) --
	( 60.70, 68.82) --
	( 60.70, 68.84) --
	( 60.70, 68.86) --
	( 60.70, 68.88) --
	( 60.70, 68.90) --
	( 60.70, 68.92) --
	( 60.70, 68.94) --
	( 60.70, 68.97) --
	( 60.70, 68.99) --
	( 60.70, 69.01) --
	( 60.70, 69.03) --
	( 60.70, 69.05) --
	( 60.70, 69.07) --
	( 60.70, 69.09) --
	( 60.70, 69.11) --
	( 60.70, 69.13) --
	( 60.70, 69.15) --
	( 60.70, 69.17) --
	( 60.70, 69.19) --
	( 60.70, 69.21) --
	( 60.70, 69.23) --
	( 60.70, 69.25) --
	( 60.70, 69.27) --
	( 60.70, 69.29) --
	( 60.70, 69.31) --
	( 60.70, 69.34) --
	( 60.70, 69.36) --
	( 60.70, 69.38) --
	( 60.70, 69.40) --
	( 60.70, 69.42) --
	( 60.70, 69.44) --
	( 60.70, 69.46) --
	( 60.70, 69.48) --
	( 60.70, 69.50) --
	( 60.70, 69.52) --
	( 60.70, 69.54) --
	( 60.70, 69.56) --
	( 60.70, 69.58) --
	( 60.70, 69.60) --
	( 60.70, 69.62) --
	( 60.70, 69.64) --
	( 60.70, 69.66) --
	( 60.70, 69.68) --
	( 60.70, 69.70) --
	( 60.70, 69.73) --
	( 60.70, 69.75) --
	( 60.70, 69.77) --
	( 60.70, 69.79) --
	( 60.70, 69.81) --
	( 60.70, 69.83) --
	( 60.70, 69.85) --
	( 60.70, 69.87) --
	( 60.70, 69.89) --
	( 60.70, 69.91) --
	( 60.70, 69.93) --
	( 60.70, 69.95) --
	( 60.70, 69.97) --
	( 60.70, 69.99) --
	( 60.70, 70.01) --
	( 60.70, 70.03) --
	( 60.70, 70.05) --
	( 60.70, 70.07) --
	( 60.70, 70.10) --
	( 60.70, 70.12) --
	( 60.70, 70.14) --
	( 60.70, 70.16) --
	( 60.70, 70.18) --
	( 60.70, 70.20) --
	( 60.70, 70.22) --
	( 60.70, 70.24) --
	( 60.70, 70.26) --
	( 60.70, 70.28) --
	( 60.70, 70.30) --
	( 60.70, 70.32) --
	( 60.70, 70.34) --
	( 60.70, 70.36) --
	( 60.70, 70.38) --
	( 60.70, 70.40) --
	( 60.70, 70.42) --
	( 60.70, 70.44) --
	( 60.70, 70.46) --
	( 60.70, 70.49) --
	( 60.70, 70.51) --
	( 60.70, 70.53) --
	( 60.70, 70.55) --
	( 60.70, 70.57) --
	( 60.70, 70.59) --
	( 60.70, 70.61) --
	( 60.70, 70.63) --
	( 60.70, 70.65) --
	( 60.70, 70.67) --
	( 60.70, 70.69) --
	( 60.70, 70.71) --
	( 60.70, 70.73) --
	( 60.70, 70.75) --
	( 60.70, 70.77) --
	( 60.70, 70.79) --
	( 60.70, 70.81) --
	( 60.70, 70.83) --
	( 60.70, 70.86) --
	( 60.70, 70.88) --
	( 60.70, 70.90) --
	( 60.70, 70.92) --
	( 60.70, 70.94) --
	( 60.70, 70.96) --
	( 60.70, 70.98) --
	( 60.70, 71.00) --
	( 60.70, 71.02) --
	( 60.70, 71.04) --
	( 60.70, 71.06) --
	( 60.70, 71.08) --
	( 60.70, 71.10) --
	( 60.70, 71.12) --
	( 60.70, 71.14) --
	( 60.70, 71.16) --
	( 60.70, 71.18) --
	( 60.70, 71.20) --
	( 60.70, 71.22) --
	( 60.70, 71.25) --
	( 60.70, 71.27) --
	( 60.70, 71.29) --
	( 60.70, 71.31) --
	( 60.70, 71.33) --
	( 60.70, 71.35) --
	( 60.70, 71.37) --
	( 60.70, 71.39) --
	( 60.70, 71.41) --
	( 60.70, 71.43) --
	( 60.70, 71.45) --
	( 60.70, 71.47) --
	( 60.70, 71.49) --
	( 60.70, 71.51) --
	( 60.70, 71.53) --
	( 60.70, 71.55) --
	( 60.70, 71.57) --
	( 60.70, 71.59) --
	( 60.70, 71.62) --
	( 60.70, 71.64) --
	( 60.70, 71.66) --
	( 60.70, 71.68) --
	( 60.70, 71.70) --
	( 60.70, 71.72) --
	( 60.70, 71.74) --
	( 60.70, 71.76) --
	( 60.70, 71.78) --
	( 60.70, 71.80) --
	( 60.70, 71.82) --
	( 60.70, 71.84) --
	( 60.70, 71.86) --
	( 60.70, 71.88) --
	( 60.70, 71.90) --
	( 60.70, 71.92) --
	( 60.70, 71.94) --
	( 60.70, 71.96) --
	( 60.70, 71.98) --
	( 60.70, 72.01) --
	( 60.70, 72.03) --
	( 60.70, 72.05) --
	( 60.70, 72.07) --
	( 60.70, 72.09) --
	( 60.70, 72.11) --
	( 60.70, 72.13) --
	( 60.70, 72.15) --
	( 60.70, 72.17) --
	( 60.70, 72.19) --
	( 60.70, 72.19) --
	( 60.70, 72.17) --
	( 60.70, 72.15) --
	( 60.70, 72.13) --
	( 60.70, 72.11) --
	( 60.70, 72.09) --
	( 60.70, 72.07) --
	( 60.70, 72.05) --
	( 60.70, 72.03) --
	( 60.70, 72.01) --
	( 60.70, 71.98) --
	( 60.70, 71.96) --
	( 60.70, 71.94) --
	( 60.70, 71.92) --
	( 60.70, 71.90) --
	( 60.70, 71.88) --
	( 60.70, 71.86) --
	( 60.70, 71.84) --
	( 60.70, 71.82) --
	( 60.70, 71.80) --
	( 60.70, 71.78) --
	( 60.70, 71.76) --
	( 60.70, 71.74) --
	( 60.70, 71.72) --
	( 60.70, 71.70) --
	( 60.70, 71.68) --
	( 60.70, 71.66) --
	( 60.70, 71.64) --
	( 60.70, 71.62) --
	( 60.70, 71.59) --
	( 60.70, 71.57) --
	( 60.70, 71.55) --
	( 60.70, 71.53) --
	( 60.70, 71.51) --
	( 60.70, 71.49) --
	( 60.70, 71.47) --
	( 60.70, 71.45) --
	( 60.70, 71.43) --
	( 60.70, 71.41) --
	( 60.70, 71.39) --
	( 60.70, 71.37) --
	( 60.70, 71.35) --
	( 60.70, 71.33) --
	( 60.70, 71.31) --
	( 60.70, 71.29) --
	( 60.70, 71.27) --
	( 60.70, 71.25) --
	( 60.70, 71.22) --
	( 60.70, 71.20) --
	( 60.70, 71.18) --
	( 60.70, 71.16) --
	( 60.70, 71.14) --
	( 60.70, 71.12) --
	( 60.70, 71.10) --
	( 60.70, 71.08) --
	( 60.70, 71.06) --
	( 60.70, 71.04) --
	( 60.70, 71.02) --
	( 60.70, 71.00) --
	( 60.70, 70.98) --
	( 60.70, 70.96) --
	( 60.70, 70.94) --
	( 60.70, 70.92) --
	( 60.70, 70.90) --
	( 60.70, 70.88) --
	( 60.70, 70.86) --
	( 60.70, 70.83) --
	( 60.70, 70.81) --
	( 60.70, 70.79) --
	( 60.70, 70.77) --
	( 60.70, 70.75) --
	( 60.70, 70.73) --
	( 60.70, 70.71) --
	( 60.70, 70.69) --
	( 60.70, 70.67) --
	( 60.70, 70.65) --
	( 60.70, 70.63) --
	( 60.70, 70.61) --
	( 60.70, 70.59) --
	( 60.70, 70.57) --
	( 60.70, 70.55) --
	( 60.70, 70.53) --
	( 60.70, 70.51) --
	( 60.70, 70.49) --
	( 60.70, 70.46) --
	( 60.70, 70.44) --
	( 60.70, 70.42) --
	( 60.70, 70.40) --
	( 60.70, 70.38) --
	( 60.70, 70.36) --
	( 60.70, 70.34) --
	( 60.70, 70.32) --
	( 60.70, 70.30) --
	( 60.70, 70.28) --
	( 60.70, 70.26) --
	( 60.70, 70.24) --
	( 60.70, 70.22) --
	( 60.70, 70.20) --
	( 60.70, 70.18) --
	( 60.70, 70.16) --
	( 60.70, 70.14) --
	( 60.70, 70.12) --
	( 60.70, 70.10) --
	( 60.70, 70.07) --
	( 60.70, 70.05) --
	( 60.70, 70.03) --
	( 60.70, 70.01) --
	( 60.70, 69.99) --
	( 60.70, 69.97) --
	( 60.70, 69.95) --
	( 60.70, 69.93) --
	( 60.70, 69.91) --
	( 60.70, 69.89) --
	( 60.70, 69.87) --
	( 60.70, 69.85) --
	( 60.70, 69.83) --
	( 60.70, 69.81) --
	( 60.70, 69.79) --
	( 60.70, 69.77) --
	( 60.70, 69.75) --
	( 60.70, 69.73) --
	( 60.70, 69.70) --
	( 60.70, 69.68) --
	( 60.70, 69.66) --
	( 60.70, 69.64) --
	( 60.70, 69.62) --
	( 60.70, 69.60) --
	( 60.70, 69.58) --
	( 60.70, 69.56) --
	( 60.70, 69.54) --
	( 60.70, 69.52) --
	( 60.70, 69.50) --
	( 60.70, 69.48) --
	( 60.70, 69.46) --
	( 60.70, 69.44) --
	( 60.70, 69.42) --
	( 60.70, 69.40) --
	( 60.70, 69.38) --
	( 60.70, 69.36) --
	( 60.70, 69.34) --
	( 60.70, 69.31) --
	( 60.70, 69.29) --
	( 60.70, 69.27) --
	( 60.70, 69.25) --
	( 60.70, 69.23) --
	( 60.70, 69.21) --
	( 60.70, 69.19) --
	( 60.70, 69.17) --
	( 60.70, 69.15) --
	( 60.70, 69.13) --
	( 60.70, 69.11) --
	( 60.70, 69.09) --
	( 60.70, 69.07) --
	( 60.70, 69.05) --
	( 60.70, 69.03) --
	( 60.70, 69.01) --
	( 60.70, 68.99) --
	( 60.70, 68.97) --
	( 60.70, 68.94) --
	( 60.70, 68.92) --
	( 60.70, 68.90) --
	( 60.70, 68.88) --
	( 60.70, 68.86) --
	( 60.70, 68.84) --
	( 60.70, 68.82) --
	( 60.70, 68.80) --
	( 60.70, 68.78) --
	( 60.70, 68.76) --
	( 60.70, 68.74) --
	( 60.70, 68.72) --
	( 60.70, 68.70) --
	( 60.70, 68.68) --
	( 60.70, 68.66) --
	( 60.70, 68.64) --
	( 60.70, 68.62) --
	( 60.70, 68.60) --
	( 60.70, 68.58) --
	( 60.70, 68.55) --
	( 60.70, 68.53) --
	( 60.70, 68.51) --
	( 60.70, 68.49) --
	( 60.70, 68.47) --
	( 60.70, 68.45) --
	( 60.70, 68.43) --
	( 60.70, 68.41) --
	( 60.70, 68.39) --
	( 60.70, 68.37) --
	( 60.70, 68.35) --
	( 60.70, 68.33) --
	( 60.70, 68.31) --
	( 60.70, 68.29) --
	( 60.70, 68.27) --
	( 60.70, 68.25) --
	( 60.70, 68.23) --
	( 60.70, 68.21) --
	( 60.70, 68.18) --
	( 60.70, 68.16) --
	( 60.70, 68.14) --
	( 60.70, 68.12) --
	( 60.70, 68.10) --
	( 60.70, 68.08) --
	( 60.70, 68.06) --
	( 60.70, 68.04) --
	( 60.70, 68.02) --
	( 60.70, 68.00) --
	( 60.70, 67.98) --
	( 60.70, 67.96) --
	( 60.70, 67.94) --
	( 60.70, 67.92) --
	( 60.70, 67.90) --
	( 60.70, 67.88) --
	( 60.70, 67.86) --
	( 60.70, 67.84) --
	( 60.70, 67.82) --
	( 60.70, 67.79) --
	( 60.70, 67.77) --
	( 60.70, 67.75) --
	( 60.70, 67.73) --
	( 60.70, 67.71) --
	( 60.70, 67.69) --
	( 60.70, 67.67) --
	( 60.70, 67.65) --
	( 60.70, 67.63) --
	( 60.70, 67.61) --
	( 60.70, 67.59) --
	( 60.70, 67.57) --
	( 60.70, 67.55) --
	( 60.70, 67.53) --
	( 60.70, 67.51) --
	( 60.70, 67.49) --
	( 60.70, 67.47) --
	( 60.70, 67.45) --
	( 60.70, 67.42) --
	( 60.70, 67.40) --
	( 60.70, 67.38) --
	( 60.70, 67.36) --
	( 60.70, 67.34) --
	( 60.70, 67.32) --
	( 60.70, 67.30) --
	( 60.70, 67.28) --
	( 60.70, 67.26) --
	( 60.70, 67.24) --
	( 60.70, 67.22) --
	( 60.70, 67.20) --
	( 60.70, 67.18) --
	( 60.70, 67.16) --
	( 60.70, 67.14) --
	( 60.70, 67.12) --
	( 60.70, 67.10) --
	( 60.70, 67.08) --
	( 60.70, 67.06) --
	( 60.70, 67.03) --
	( 60.70, 67.01) --
	( 60.70, 66.99) --
	( 60.70, 66.97) --
	( 60.70, 66.95) --
	( 60.70, 66.93) --
	( 60.70, 66.91) --
	( 60.70, 66.89) --
	( 60.70, 66.87) --
	( 60.70, 66.85) --
	( 60.70, 66.83) --
	( 60.70, 66.81) --
	( 60.70, 66.79) --
	( 60.70, 66.77) --
	( 60.70, 66.75) --
	( 60.70, 66.73) --
	( 60.70, 66.71) --
	( 60.70, 66.69) --
	( 60.70, 66.66) --
	( 60.70, 66.64) --
	( 60.70, 66.62) --
	( 60.70, 66.60) --
	( 60.70, 66.58) --
	( 60.70, 66.56) --
	( 60.70, 66.54) --
	( 60.70, 66.52) --
	( 60.70, 66.50) --
	( 60.70, 66.48) --
	( 60.70, 66.46) --
	( 60.70, 66.44) --
	( 60.70, 66.42) --
	( 60.70, 66.40) --
	( 60.70, 66.38) --
	( 60.70, 66.36) --
	( 60.70, 66.34) --
	( 60.70, 66.32) --
	( 60.70, 66.30) --
	( 60.70, 66.27) --
	( 60.70, 66.25) --
	( 60.70, 66.23) --
	( 60.70, 66.21) --
	( 60.70, 66.19) --
	( 60.70, 66.17) --
	( 60.70, 66.15) --
	( 60.70, 66.13) --
	( 60.70, 66.11) --
	( 60.70, 66.09) --
	( 60.70, 66.07) --
	( 60.70, 66.05) --
	( 60.70, 66.03) --
	( 60.70, 66.01) --
	( 60.70, 65.99) --
	( 60.70, 65.97) --
	( 60.70, 65.95) --
	( 60.70, 65.93) --
	( 60.70, 65.90) --
	( 60.70, 65.88) --
	( 60.70, 65.86) --
	( 60.70, 65.84) --
	( 60.70, 65.82) --
	( 60.70, 65.80) --
	( 60.70, 65.78) --
	( 60.70, 65.76) --
	( 60.70, 65.74) --
	( 60.70, 65.72) --
	( 60.70, 65.70) --
	( 60.70, 65.68) --
	( 60.70, 65.66) --
	( 60.70, 65.64) --
	( 60.70, 65.62) --
	( 60.70, 65.60) --
	( 60.70, 65.58) --
	( 60.70, 65.56) --
	( 60.70, 65.54) --
	( 60.70, 65.51) --
	( 60.70, 65.49) --
	( 60.70, 65.47) --
	( 60.70, 65.45) --
	( 60.70, 65.43) --
	( 60.70, 65.41) --
	( 60.70, 65.39) --
	( 60.70, 65.37) --
	( 60.70, 65.35) --
	( 60.70, 65.33) --
	( 60.70, 65.31) --
	( 60.70, 65.29) --
	( 60.70, 65.27) --
	( 60.70, 65.25) --
	( 60.70, 65.23) --
	( 60.70, 65.21) --
	( 60.70, 65.19) --
	( 60.70, 65.17) --
	( 60.70, 65.14) --
	( 60.70, 65.12) --
	( 60.70, 65.10) --
	( 60.70, 65.08) --
	( 60.70, 65.06) --
	( 60.70, 65.04) --
	( 60.70, 65.02) --
	( 60.70, 65.00) --
	( 60.70, 64.98) --
	( 60.70, 64.96) --
	( 60.70, 64.94) --
	( 60.70, 64.92) --
	( 60.70, 64.90) --
	( 60.70, 64.88) --
	( 60.70, 64.86) --
	( 60.70, 64.84) --
	( 60.70, 64.82) --
	( 60.70, 64.80) --
	( 60.70, 64.78) --
	( 60.70, 64.75) --
	( 60.70, 64.73) --
	( 60.70, 64.71) --
	( 60.70, 64.69) --
	( 60.70, 64.67) --
	( 60.70, 64.65) --
	( 60.70, 64.63) --
	( 60.70, 64.61) --
	( 60.70, 64.59) --
	( 60.70, 64.57) --
	( 60.70, 64.55) --
	( 60.70, 64.53) --
	( 60.70, 64.51) --
	( 60.70, 64.49) --
	( 60.70, 64.47) --
	( 60.70, 64.45) --
	( 60.70, 64.43) --
	( 60.70, 64.41) --
	( 60.70, 64.38) --
	( 60.70, 64.36) --
	( 60.70, 64.34) --
	( 60.70, 64.32) --
	( 60.70, 64.30) --
	( 60.70, 64.28) --
	( 60.70, 64.26) --
	( 60.70, 64.24) --
	( 60.70, 64.22) --
	( 60.70, 64.20) --
	( 60.70, 64.18) --
	( 60.70, 64.16) --
	( 60.70, 64.14) --
	( 60.70, 64.12) --
	( 60.70, 64.10) --
	( 60.70, 64.08) --
	( 60.70, 64.06) --
	( 60.70, 64.04) --
	( 60.70, 64.02) --
	( 60.70, 63.99) --
	( 60.70, 63.97) --
	( 60.70, 63.95) --
	( 60.70, 63.93) --
	( 60.70, 63.91) --
	( 60.70, 63.89) --
	( 60.70, 63.87) --
	( 60.70, 63.85) --
	( 60.70, 63.83) --
	( 60.70, 63.81) --
	( 60.70, 63.79) --
	( 60.70, 63.77) --
	( 60.70, 63.75) --
	( 60.70, 63.73) --
	( 60.70, 63.71) --
	( 60.70, 63.69) --
	( 60.70, 63.67) --
	( 60.70, 63.65) --
	( 60.70, 63.62) --
	( 60.70, 63.60) --
	( 60.70, 63.58) --
	( 60.70, 63.56) --
	( 60.70, 63.54) --
	( 60.70, 63.52) --
	( 60.70, 63.50) --
	( 60.70, 63.48) --
	( 60.70, 63.46) --
	( 60.70, 63.44) --
	( 60.70, 63.42) --
	( 60.70, 63.40) --
	( 60.70, 63.38) --
	( 60.70, 63.36) --
	( 60.70, 63.34) --
	( 60.70, 63.32) --
	( 60.70, 63.30) --
	( 60.70, 63.28) --
	( 60.70, 63.26) --
	( 60.70, 63.23) --
	( 60.70, 63.21) --
	( 60.70, 63.19) --
	( 60.70, 63.17) --
	( 60.70, 63.15) --
	( 60.70, 63.13) --
	( 60.70, 63.11) --
	( 60.70, 63.09) --
	( 60.70, 63.07) --
	( 60.70, 63.05) --
	( 60.70, 63.03) --
	( 60.70, 63.01) --
	( 60.70, 62.99) --
	( 60.70, 62.97) --
	( 60.70, 62.95) --
	( 60.70, 62.93) --
	( 60.70, 62.91) --
	( 60.70, 62.89) --
	( 60.70, 62.86) --
	( 60.70, 62.84) --
	( 60.70, 62.82) --
	( 60.70, 62.80) --
	( 60.70, 62.78) --
	( 60.70, 62.76) --
	( 60.70, 62.74) --
	( 60.70, 62.72) --
	( 60.70, 62.70) --
	( 60.70, 62.68) --
	( 60.70, 62.66) --
	( 60.70, 62.64) --
	( 60.70, 62.62) --
	( 60.70, 62.60) --
	( 60.70, 62.58) --
	( 60.70, 62.56) --
	( 60.70, 62.54) --
	( 60.70, 62.52) --
	( 60.70, 62.50) --
	( 60.70, 62.47) --
	( 60.70, 62.45) --
	( 60.70, 62.43) --
	( 60.70, 62.41) --
	( 60.70, 62.39) --
	( 60.70, 62.37) --
	( 60.70, 62.35) --
	( 60.70, 62.33) --
	( 60.70, 62.31) --
	( 60.70, 62.29) --
	( 60.70, 62.27) --
	( 60.70, 62.25) --
	( 60.70, 62.23) --
	( 60.70, 62.21) --
	( 60.70, 62.19) --
	( 60.70, 62.17) --
	( 60.70, 62.15) --
	( 60.70, 62.13) --
	( 60.70, 62.10) --
	( 60.70, 62.08) --
	( 60.70, 62.06) --
	( 60.70, 62.04) --
	( 60.70, 62.02) --
	( 60.70, 62.00) --
	( 60.70, 61.98) --
	( 60.70, 61.96) --
	( 60.70, 61.94) --
	( 60.70, 61.92) --
	cycle;

\path[] ( 55.21, 67.83) --
	( 55.21, 67.86) --
	( 55.21, 67.88) --
	( 55.21, 67.91) --
	( 55.21, 67.94) --
	( 55.21, 67.96) --
	( 55.21, 67.99) --
	( 55.21, 68.02) --
	( 55.21, 68.04) --
	( 55.21, 68.07) --
	( 55.21, 68.10) --
	( 55.21, 68.12) --
	( 55.21, 68.15) --
	( 55.21, 68.17) --
	( 55.21, 68.20) --
	( 55.21, 68.23) --
	( 55.21, 68.25) --
	( 55.21, 68.28) --
	( 55.21, 68.31) --
	( 55.21, 68.33) --
	( 55.21, 68.36) --
	( 55.21, 68.39) --
	( 55.21, 68.41) --
	( 55.21, 68.44) --
	( 55.21, 68.47) --
	( 55.21, 68.49) --
	( 55.21, 68.52) --
	( 55.21, 68.54) --
	( 55.21, 68.57) --
	( 55.21, 68.60) --
	( 55.21, 68.62) --
	( 55.21, 68.65) --
	( 55.21, 68.68) --
	( 55.21, 68.70) --
	( 55.21, 68.73) --
	( 55.21, 68.76) --
	( 55.21, 68.78) --
	( 55.21, 68.81) --
	( 55.21, 68.84) --
	( 55.21, 68.86) --
	( 55.21, 68.89) --
	( 55.21, 68.91) --
	( 55.21, 68.94) --
	( 55.21, 68.97) --
	( 55.21, 68.99) --
	( 55.21, 69.02) --
	( 55.21, 69.05) --
	( 55.21, 69.07) --
	( 55.21, 69.10) --
	( 55.21, 69.13) --
	( 55.21, 69.15) --
	( 55.21, 69.18) --
	( 55.21, 69.21) --
	( 55.21, 69.23) --
	( 55.21, 69.26) --
	( 55.21, 69.28) --
	( 55.21, 69.31) --
	( 55.21, 69.34) --
	( 55.21, 69.36) --
	( 55.21, 69.39) --
	( 55.21, 69.42) --
	( 55.21, 69.44) --
	( 55.21, 69.47) --
	( 55.21, 69.50) --
	( 55.21, 69.52) --
	( 55.21, 69.55) --
	( 55.21, 69.58) --
	( 55.21, 69.60) --
	( 55.21, 69.63) --
	( 55.21, 69.65) --
	( 55.21, 69.68) --
	( 55.21, 69.71) --
	( 55.21, 69.73) --
	( 55.21, 69.76) --
	( 55.21, 69.79) --
	( 55.21, 69.81) --
	( 55.21, 69.84) --
	( 55.21, 69.87) --
	( 55.21, 69.89) --
	( 55.21, 69.92) --
	( 55.21, 69.95) --
	( 55.21, 69.97) --
	( 55.21, 70.00) --
	( 55.21, 70.02) --
	( 55.21, 70.05) --
	( 55.21, 70.08) --
	( 55.21, 70.10) --
	( 55.21, 70.13) --
	( 55.21, 70.16) --
	( 55.21, 70.18) --
	( 55.21, 70.21) --
	( 55.21, 70.24) --
	( 55.21, 70.26) --
	( 55.21, 70.29) --
	( 55.21, 70.32) --
	( 55.21, 70.34) --
	( 55.21, 70.37) --
	( 55.21, 70.39) --
	( 55.21, 70.42) --
	( 55.21, 70.45) --
	( 55.21, 70.47) --
	( 55.21, 70.50) --
	( 55.21, 70.53) --
	( 55.21, 70.55) --
	( 55.21, 70.58) --
	( 55.21, 70.61) --
	( 55.21, 70.63) --
	( 55.22, 70.66) --
	( 55.22, 70.69) --
	( 55.22, 70.71) --
	( 55.22, 70.74) --
	( 55.22, 70.76) --
	( 55.22, 70.79) --
	( 55.22, 70.82) --
	( 55.22, 70.84) --
	( 55.22, 70.87) --
	( 55.22, 70.90) --
	( 55.22, 70.92) --
	( 55.22, 70.95) --
	( 55.22, 70.98) --
	( 55.22, 71.00) --
	( 55.22, 71.03) --
	( 55.22, 71.06) --
	( 55.22, 71.08) --
	( 55.22, 71.11) --
	( 55.22, 71.14) --
	( 55.22, 71.16) --
	( 55.22, 71.19) --
	( 55.22, 71.21) --
	( 55.22, 71.24) --
	( 55.22, 71.27) --
	( 55.22, 71.29) --
	( 55.22, 71.32) --
	( 55.22, 71.35) --
	( 55.22, 71.37) --
	( 55.22, 71.40) --
	( 55.22, 71.43) --
	( 55.22, 71.45) --
	( 55.22, 71.48) --
	( 55.22, 71.51) --
	( 55.22, 71.53) --
	( 55.22, 71.56) --
	( 55.22, 71.58) --
	( 55.22, 71.61) --
	( 55.22, 71.64) --
	( 55.22, 71.66) --
	( 55.22, 71.69) --
	( 55.22, 71.72) --
	( 55.22, 71.74) --
	( 55.22, 71.77) --
	( 55.22, 71.80) --
	( 55.22, 71.82) --
	( 55.22, 71.85) --
	( 55.22, 71.88) --
	( 55.22, 71.90) --
	( 55.22, 71.93) --
	( 55.22, 71.95) --
	( 55.22, 71.98) --
	( 55.22, 72.01) --
	( 55.22, 72.03) --
	( 55.22, 72.06) --
	( 55.22, 72.09) --
	( 55.22, 72.11) --
	( 55.22, 72.14) --
	( 55.22, 72.17) --
	( 55.22, 72.19) --
	( 55.22, 72.22) --
	( 55.22, 72.25) --
	( 55.22, 72.27) --
	( 55.22, 72.30) --
	( 55.22, 72.32) --
	( 55.22, 72.35) --
	( 55.22, 72.38) --
	( 55.22, 72.40) --
	( 55.22, 72.43) --
	( 55.22, 72.46) --
	( 55.22, 72.48) --
	( 55.22, 72.51) --
	( 55.22, 72.54) --
	( 55.22, 72.56) --
	( 55.22, 72.59) --
	( 55.22, 72.62) --
	( 55.23, 72.64) --
	( 55.23, 72.67) --
	( 55.23, 72.69) --
	( 55.23, 72.72) --
	( 55.23, 72.75) --
	( 55.23, 72.77) --
	( 55.23, 72.80) --
	( 55.23, 72.83) --
	( 55.23, 72.85) --
	( 55.23, 72.88) --
	( 55.23, 72.91) --
	( 55.23, 72.93) --
	( 55.23, 72.96) --
	( 55.23, 72.99) --
	( 55.23, 73.01) --
	( 55.23, 73.04) --
	( 55.23, 73.06) --
	( 55.23, 73.09) --
	( 55.23, 73.12) --
	( 55.23, 73.14) --
	( 55.23, 73.17) --
	( 55.23, 73.20) --
	( 55.23, 73.22) --
	( 55.23, 73.25) --
	( 55.23, 73.28) --
	( 55.23, 73.30) --
	( 55.23, 73.33) --
	( 55.23, 73.36) --
	( 55.23, 73.38) --
	( 55.23, 73.41) --
	( 55.23, 73.43) --
	( 55.23, 73.46) --
	( 55.23, 73.49) --
	( 55.23, 73.51) --
	( 55.23, 73.54) --
	( 55.23, 73.57) --
	( 55.23, 73.59) --
	( 55.23, 73.62) --
	( 55.23, 73.65) --
	( 55.23, 73.67) --
	( 55.23, 73.70) --
	( 55.23, 73.73) --
	( 55.23, 73.75) --
	( 55.23, 73.78) --
	( 55.23, 73.80) --
	( 55.23, 73.83) --
	( 55.23, 73.86) --
	( 55.23, 73.88) --
	( 55.23, 73.91) --
	( 55.23, 73.94) --
	( 55.23, 73.96) --
	( 55.23, 73.99) --
	( 55.23, 74.02) --
	( 55.23, 74.04) --
	( 55.23, 74.07) --
	( 55.23, 74.10) --
	( 55.23, 74.12) --
	( 55.23, 74.15) --
	( 55.23, 74.18) --
	( 55.23, 74.20) --
	( 55.23, 74.23) --
	( 55.23, 74.25) --
	( 55.23, 74.28) --
	( 55.23, 74.31) --
	( 55.23, 74.33) --
	( 55.23, 74.36) --
	( 55.23, 74.39) --
	( 55.23, 74.41) --
	( 55.23, 74.44) --
	( 55.23, 74.47) --
	( 55.23, 74.49) --
	( 55.23, 74.52) --
	( 55.23, 74.55) --
	( 55.23, 74.57) --
	( 55.23, 74.60) --
	( 55.23, 74.62) --
	( 55.23, 74.65) --
	( 55.23, 74.68) --
	( 55.23, 74.70) --
	( 55.23, 74.73) --
	( 55.23, 74.76) --
	( 55.23, 74.78) --
	( 55.23, 74.81) --
	( 55.23, 74.84) --
	( 55.23, 74.86) --
	( 55.23, 74.89) --
	( 55.23, 74.92) --
	( 55.23, 74.94) --
	( 55.23, 74.97) --
	( 55.23, 74.99) --
	( 55.23, 75.02) --
	( 55.23, 75.05) --
	( 55.23, 75.07) --
	( 55.23, 75.10) --
	( 55.23, 75.13) --
	( 55.23, 75.15) --
	( 55.23, 75.18) --
	( 55.23, 75.21) --
	( 55.23, 75.23) --
	( 55.23, 75.26) --
	( 55.23, 75.29) --
	( 55.23, 75.31) --
	( 55.23, 75.34) --
	( 55.23, 75.36) --
	( 55.23, 75.39) --
	( 55.23, 75.42) --
	( 55.23, 75.44) --
	( 55.23, 75.47) --
	( 55.23, 75.50) --
	( 55.23, 75.52) --
	( 55.23, 75.55) --
	( 55.23, 75.58) --
	( 55.23, 75.60) --
	( 55.23, 75.63) --
	( 55.23, 75.66) --
	( 55.23, 75.68) --
	( 55.23, 75.71) --
	( 55.23, 75.73) --
	( 55.23, 75.76) --
	( 55.23, 75.79) --
	( 55.23, 75.81) --
	( 55.23, 75.84) --
	( 55.23, 75.87) --
	( 55.23, 75.89) --
	( 55.23, 75.92) --
	( 55.23, 75.95) --
	( 55.23, 75.97) --
	( 55.23, 76.00) --
	( 55.23, 76.03) --
	( 55.23, 76.05) --
	( 55.23, 76.08) --
	( 55.23, 76.10) --
	( 55.23, 76.13) --
	( 55.23, 76.16) --
	( 55.23, 76.18) --
	( 55.23, 76.21) --
	( 55.23, 76.24) --
	( 55.23, 76.26) --
	( 55.23, 76.29) --
	( 55.23, 76.32) --
	( 55.23, 76.34) --
	( 55.23, 76.37) --
	( 55.23, 76.40) --
	( 55.23, 76.42) --
	( 55.23, 76.45) --
	( 55.23, 76.47) --
	( 55.23, 76.50) --
	( 55.23, 76.53) --
	( 55.23, 76.55) --
	( 55.22, 76.58) --
	( 55.22, 76.61) --
	( 55.22, 76.63) --
	( 55.22, 76.66) --
	( 55.22, 76.69) --
	( 55.22, 76.71) --
	( 55.22, 76.74) --
	( 55.22, 76.77) --
	( 55.22, 76.79) --
	( 55.22, 76.82) --
	( 55.22, 76.84) --
	( 55.22, 76.87) --
	( 55.22, 76.90) --
	( 55.22, 76.92) --
	( 55.22, 76.95) --
	( 55.22, 76.98) --
	( 55.22, 77.00) --
	( 55.22, 77.03) --
	( 55.22, 77.06) --
	( 55.22, 77.08) --
	( 55.22, 77.11) --
	( 55.22, 77.14) --
	( 55.22, 77.16) --
	( 55.22, 77.19) --
	( 55.22, 77.22) --
	( 55.22, 77.24) --
	( 55.22, 77.27) --
	( 55.22, 77.29) --
	( 55.22, 77.32) --
	( 55.22, 77.35) --
	( 55.22, 77.37) --
	( 55.22, 77.40) --
	( 55.22, 77.43) --
	( 55.22, 77.45) --
	( 55.22, 77.48) --
	( 55.22, 77.51) --
	( 55.22, 77.53) --
	( 55.22, 77.56) --
	( 55.22, 77.59) --
	( 55.22, 77.61) --
	( 55.22, 77.64) --
	( 55.22, 77.66) --
	( 55.22, 77.69) --
	( 55.22, 77.72) --
	( 55.22, 77.74) --
	( 55.22, 77.77) --
	( 55.22, 77.80) --
	( 55.22, 77.82) --
	( 55.22, 77.85) --
	( 55.22, 77.88) --
	( 55.22, 77.90) --
	( 55.22, 77.93) --
	( 55.22, 77.96) --
	( 55.22, 77.98) --
	( 55.22, 78.01) --
	( 55.22, 78.03) --
	( 55.22, 78.06) --
	( 55.22, 78.09) --
	( 55.22, 78.11) --
	( 55.22, 78.14) --
	( 55.22, 78.17) --
	( 55.22, 78.19) --
	( 55.22, 78.22) --
	( 55.22, 78.25) --
	( 55.22, 78.27) --
	( 55.22, 78.30) --
	( 55.22, 78.33) --
	( 55.22, 78.35) --
	( 55.22, 78.38) --
	( 55.22, 78.40) --
	( 55.21, 78.43) --
	( 55.21, 78.46) --
	( 55.21, 78.48) --
	( 55.21, 78.51) --
	( 55.21, 78.54) --
	( 55.21, 78.56) --
	( 55.21, 78.59) --
	( 55.21, 78.62) --
	( 55.21, 78.64) --
	( 55.21, 78.67) --
	( 55.21, 78.70) --
	( 55.21, 78.72) --
	( 55.21, 78.75) --
	( 55.21, 78.77) --
	( 55.21, 78.80) --
	( 55.21, 78.83) --
	( 55.21, 78.85) --
	( 55.21, 78.88) --
	( 55.21, 78.91) --
	( 55.21, 78.93) --
	( 55.21, 78.96) --
	( 55.21, 78.99) --
	( 55.21, 79.01) --
	( 55.21, 79.04) --
	( 55.21, 79.07) --
	( 55.21, 79.09) --
	( 55.21, 79.12) --
	( 55.21, 79.14) --
	( 55.21, 79.17) --
	( 55.21, 79.20) --
	( 55.21, 79.22) --
	( 55.21, 79.25) --
	( 55.21, 79.28) --
	( 55.21, 79.30) --
	( 55.21, 79.33) --
	( 55.21, 79.36) --
	( 55.21, 79.38) --
	( 55.21, 79.41) --
	( 55.21, 79.44) --
	( 55.21, 79.46) --
	( 55.21, 79.49) --
	( 55.21, 79.51) --
	( 55.21, 79.54) --
	( 55.21, 79.57) --
	( 55.21, 79.59) --
	( 55.21, 79.62) --
	( 55.21, 79.65) --
	( 55.21, 79.67) --
	( 55.21, 79.70) --
	( 55.21, 79.73) --
	( 55.21, 79.75) --
	( 55.21, 79.78) --
	( 55.21, 79.81) --
	( 55.21, 79.83) --
	( 55.21, 79.86) --
	( 55.21, 79.88) --
	( 55.21, 79.91) --
	( 55.21, 79.94) --
	( 55.21, 79.96) --
	( 55.21, 79.99) --
	( 55.21, 80.02) --
	( 55.21, 80.04) --
	( 55.21, 80.07) --
	( 55.21, 80.10) --
	( 55.21, 80.12) --
	( 55.21, 80.15) --
	( 55.21, 80.18) --
	( 55.21, 80.20) --
	( 55.21, 80.23) --
	( 55.21, 80.26) --
	( 55.21, 80.28) --
	( 55.21, 80.31) --
	( 55.21, 80.33) --
	( 55.21, 80.36) --
	( 55.21, 80.39) --
	( 55.21, 80.41) --
	( 55.21, 80.44) --
	( 55.21, 80.47) --
	( 55.21, 80.49) --
	( 55.21, 80.52) --
	( 55.21, 80.55) --
	( 55.21, 80.57) --
	( 55.21, 80.60) --
	( 55.21, 80.63) --
	( 55.21, 80.65) --
	( 55.21, 80.68) --
	( 55.21, 80.70) --
	( 55.21, 80.73) --
	( 55.21, 80.76) --
	( 55.21, 80.78) --
	( 55.21, 80.81) --
	( 55.21, 80.84) --
	( 55.21, 80.86) --
	( 55.21, 80.89) --
	( 55.21, 80.92) --
	( 55.21, 80.94) --
	( 55.21, 80.97) --
	( 55.21, 81.00) --
	( 55.21, 81.02) --
	( 55.21, 81.05) --
	( 55.21, 81.05) --
	( 55.21, 81.02) --
	( 55.21, 81.00) --
	( 55.21, 80.97) --
	( 55.21, 80.94) --
	( 55.21, 80.92) --
	( 55.21, 80.89) --
	( 55.21, 80.86) --
	( 55.21, 80.84) --
	( 55.21, 80.81) --
	( 55.21, 80.78) --
	( 55.21, 80.76) --
	( 55.21, 80.73) --
	( 55.21, 80.70) --
	( 55.21, 80.68) --
	( 55.21, 80.65) --
	( 55.21, 80.63) --
	( 55.21, 80.60) --
	( 55.21, 80.57) --
	( 55.21, 80.55) --
	( 55.21, 80.52) --
	( 55.21, 80.49) --
	( 55.21, 80.47) --
	( 55.21, 80.44) --
	( 55.21, 80.41) --
	( 55.21, 80.39) --
	( 55.21, 80.36) --
	( 55.21, 80.33) --
	( 55.21, 80.31) --
	( 55.21, 80.28) --
	( 55.21, 80.26) --
	( 55.21, 80.23) --
	( 55.21, 80.20) --
	( 55.21, 80.18) --
	( 55.21, 80.15) --
	( 55.21, 80.12) --
	( 55.21, 80.10) --
	( 55.21, 80.07) --
	( 55.21, 80.04) --
	( 55.21, 80.02) --
	( 55.21, 79.99) --
	( 55.21, 79.96) --
	( 55.21, 79.94) --
	( 55.21, 79.91) --
	( 55.21, 79.88) --
	( 55.21, 79.86) --
	( 55.21, 79.83) --
	( 55.21, 79.81) --
	( 55.21, 79.78) --
	( 55.21, 79.75) --
	( 55.21, 79.73) --
	( 55.21, 79.70) --
	( 55.21, 79.67) --
	( 55.21, 79.65) --
	( 55.21, 79.62) --
	( 55.21, 79.59) --
	( 55.21, 79.57) --
	( 55.21, 79.54) --
	( 55.21, 79.51) --
	( 55.21, 79.49) --
	( 55.21, 79.46) --
	( 55.21, 79.44) --
	( 55.21, 79.41) --
	( 55.21, 79.38) --
	( 55.21, 79.36) --
	( 55.21, 79.33) --
	( 55.21, 79.30) --
	( 55.21, 79.28) --
	( 55.21, 79.25) --
	( 55.21, 79.22) --
	( 55.21, 79.20) --
	( 55.21, 79.17) --
	( 55.21, 79.14) --
	( 55.21, 79.12) --
	( 55.21, 79.09) --
	( 55.21, 79.07) --
	( 55.21, 79.04) --
	( 55.21, 79.01) --
	( 55.21, 78.99) --
	( 55.21, 78.96) --
	( 55.21, 78.93) --
	( 55.21, 78.91) --
	( 55.21, 78.88) --
	( 55.21, 78.85) --
	( 55.21, 78.83) --
	( 55.21, 78.80) --
	( 55.21, 78.77) --
	( 55.21, 78.75) --
	( 55.21, 78.72) --
	( 55.21, 78.70) --
	( 55.21, 78.67) --
	( 55.21, 78.64) --
	( 55.21, 78.62) --
	( 55.21, 78.59) --
	( 55.21, 78.56) --
	( 55.21, 78.54) --
	( 55.21, 78.51) --
	( 55.21, 78.48) --
	( 55.21, 78.46) --
	( 55.21, 78.43) --
	( 55.21, 78.40) --
	( 55.21, 78.38) --
	( 55.21, 78.35) --
	( 55.21, 78.33) --
	( 55.21, 78.30) --
	( 55.21, 78.27) --
	( 55.21, 78.25) --
	( 55.21, 78.22) --
	( 55.21, 78.19) --
	( 55.21, 78.17) --
	( 55.21, 78.14) --
	( 55.21, 78.11) --
	( 55.21, 78.09) --
	( 55.21, 78.06) --
	( 55.21, 78.03) --
	( 55.21, 78.01) --
	( 55.21, 77.98) --
	( 55.21, 77.96) --
	( 55.21, 77.93) --
	( 55.21, 77.90) --
	( 55.21, 77.88) --
	( 55.21, 77.85) --
	( 55.21, 77.82) --
	( 55.21, 77.80) --
	( 55.21, 77.77) --
	( 55.21, 77.74) --
	( 55.21, 77.72) --
	( 55.21, 77.69) --
	( 55.21, 77.66) --
	( 55.21, 77.64) --
	( 55.21, 77.61) --
	( 55.21, 77.59) --
	( 55.21, 77.56) --
	( 55.21, 77.53) --
	( 55.21, 77.51) --
	( 55.21, 77.48) --
	( 55.21, 77.45) --
	( 55.21, 77.43) --
	( 55.21, 77.40) --
	( 55.21, 77.37) --
	( 55.21, 77.35) --
	( 55.21, 77.32) --
	( 55.21, 77.29) --
	( 55.21, 77.27) --
	( 55.21, 77.24) --
	( 55.21, 77.22) --
	( 55.21, 77.19) --
	( 55.21, 77.16) --
	( 55.21, 77.14) --
	( 55.21, 77.11) --
	( 55.21, 77.08) --
	( 55.21, 77.06) --
	( 55.21, 77.03) --
	( 55.21, 77.00) --
	( 55.21, 76.98) --
	( 55.21, 76.95) --
	( 55.21, 76.92) --
	( 55.21, 76.90) --
	( 55.21, 76.87) --
	( 55.21, 76.84) --
	( 55.21, 76.82) --
	( 55.21, 76.79) --
	( 55.21, 76.77) --
	( 55.21, 76.74) --
	( 55.21, 76.71) --
	( 55.21, 76.69) --
	( 55.21, 76.66) --
	( 55.21, 76.63) --
	( 55.21, 76.61) --
	( 55.21, 76.58) --
	( 55.21, 76.55) --
	( 55.21, 76.53) --
	( 55.21, 76.50) --
	( 55.21, 76.47) --
	( 55.21, 76.45) --
	( 55.21, 76.42) --
	( 55.21, 76.40) --
	( 55.21, 76.37) --
	( 55.21, 76.34) --
	( 55.21, 76.32) --
	( 55.21, 76.29) --
	( 55.21, 76.26) --
	( 55.21, 76.24) --
	( 55.21, 76.21) --
	( 55.21, 76.18) --
	( 55.21, 76.16) --
	( 55.21, 76.13) --
	( 55.21, 76.10) --
	( 55.21, 76.08) --
	( 55.21, 76.05) --
	( 55.21, 76.03) --
	( 55.21, 76.00) --
	( 55.21, 75.97) --
	( 55.21, 75.95) --
	( 55.21, 75.92) --
	( 55.21, 75.89) --
	( 55.21, 75.87) --
	( 55.21, 75.84) --
	( 55.21, 75.81) --
	( 55.21, 75.79) --
	( 55.21, 75.76) --
	( 55.21, 75.73) --
	( 55.21, 75.71) --
	( 55.21, 75.68) --
	( 55.21, 75.66) --
	( 55.21, 75.63) --
	( 55.21, 75.60) --
	( 55.21, 75.58) --
	( 55.21, 75.55) --
	( 55.21, 75.52) --
	( 55.21, 75.50) --
	( 55.21, 75.47) --
	( 55.21, 75.44) --
	( 55.21, 75.42) --
	( 55.21, 75.39) --
	( 55.21, 75.36) --
	( 55.21, 75.34) --
	( 55.21, 75.31) --
	( 55.21, 75.29) --
	( 55.21, 75.26) --
	( 55.21, 75.23) --
	( 55.21, 75.21) --
	( 55.21, 75.18) --
	( 55.21, 75.15) --
	( 55.21, 75.13) --
	( 55.21, 75.10) --
	( 55.21, 75.07) --
	( 55.21, 75.05) --
	( 55.21, 75.02) --
	( 55.21, 74.99) --
	( 55.21, 74.97) --
	( 55.21, 74.94) --
	( 55.21, 74.92) --
	( 55.21, 74.89) --
	( 55.21, 74.86) --
	( 55.21, 74.84) --
	( 55.21, 74.81) --
	( 55.21, 74.78) --
	( 55.21, 74.76) --
	( 55.21, 74.73) --
	( 55.21, 74.70) --
	( 55.21, 74.68) --
	( 55.21, 74.65) --
	( 55.21, 74.62) --
	( 55.21, 74.60) --
	( 55.21, 74.57) --
	( 55.21, 74.55) --
	( 55.21, 74.52) --
	( 55.21, 74.49) --
	( 55.21, 74.47) --
	( 55.21, 74.44) --
	( 55.21, 74.41) --
	( 55.21, 74.39) --
	( 55.21, 74.36) --
	( 55.21, 74.33) --
	( 55.21, 74.31) --
	( 55.21, 74.28) --
	( 55.21, 74.25) --
	( 55.21, 74.23) --
	( 55.21, 74.20) --
	( 55.21, 74.18) --
	( 55.21, 74.15) --
	( 55.21, 74.12) --
	( 55.21, 74.10) --
	( 55.21, 74.07) --
	( 55.21, 74.04) --
	( 55.21, 74.02) --
	( 55.21, 73.99) --
	( 55.21, 73.96) --
	( 55.21, 73.94) --
	( 55.21, 73.91) --
	( 55.21, 73.88) --
	( 55.21, 73.86) --
	( 55.21, 73.83) --
	( 55.21, 73.80) --
	( 55.21, 73.78) --
	( 55.21, 73.75) --
	( 55.21, 73.73) --
	( 55.21, 73.70) --
	( 55.21, 73.67) --
	( 55.21, 73.65) --
	( 55.21, 73.62) --
	( 55.21, 73.59) --
	( 55.21, 73.57) --
	( 55.21, 73.54) --
	( 55.21, 73.51) --
	( 55.21, 73.49) --
	( 55.21, 73.46) --
	( 55.21, 73.43) --
	( 55.21, 73.41) --
	( 55.21, 73.38) --
	( 55.21, 73.36) --
	( 55.21, 73.33) --
	( 55.21, 73.30) --
	( 55.21, 73.28) --
	( 55.21, 73.25) --
	( 55.21, 73.22) --
	( 55.21, 73.20) --
	( 55.21, 73.17) --
	( 55.21, 73.14) --
	( 55.21, 73.12) --
	( 55.21, 73.09) --
	( 55.21, 73.06) --
	( 55.21, 73.04) --
	( 55.21, 73.01) --
	( 55.21, 72.99) --
	( 55.21, 72.96) --
	( 55.21, 72.93) --
	( 55.21, 72.91) --
	( 55.21, 72.88) --
	( 55.21, 72.85) --
	( 55.21, 72.83) --
	( 55.21, 72.80) --
	( 55.21, 72.77) --
	( 55.21, 72.75) --
	( 55.21, 72.72) --
	( 55.21, 72.69) --
	( 55.21, 72.67) --
	( 55.21, 72.64) --
	( 55.21, 72.62) --
	( 55.21, 72.59) --
	( 55.21, 72.56) --
	( 55.21, 72.54) --
	( 55.21, 72.51) --
	( 55.21, 72.48) --
	( 55.21, 72.46) --
	( 55.21, 72.43) --
	( 55.21, 72.40) --
	( 55.21, 72.38) --
	( 55.21, 72.35) --
	( 55.21, 72.32) --
	( 55.21, 72.30) --
	( 55.21, 72.27) --
	( 55.21, 72.25) --
	( 55.21, 72.22) --
	( 55.21, 72.19) --
	( 55.21, 72.17) --
	( 55.21, 72.14) --
	( 55.21, 72.11) --
	( 55.21, 72.09) --
	( 55.21, 72.06) --
	( 55.21, 72.03) --
	( 55.21, 72.01) --
	( 55.21, 71.98) --
	( 55.21, 71.95) --
	( 55.21, 71.93) --
	( 55.21, 71.90) --
	( 55.21, 71.88) --
	( 55.21, 71.85) --
	( 55.21, 71.82) --
	( 55.21, 71.80) --
	( 55.21, 71.77) --
	( 55.21, 71.74) --
	( 55.21, 71.72) --
	( 55.21, 71.69) --
	( 55.21, 71.66) --
	( 55.21, 71.64) --
	( 55.21, 71.61) --
	( 55.21, 71.58) --
	( 55.21, 71.56) --
	( 55.21, 71.53) --
	( 55.21, 71.51) --
	( 55.21, 71.48) --
	( 55.21, 71.45) --
	( 55.21, 71.43) --
	( 55.21, 71.40) --
	( 55.21, 71.37) --
	( 55.21, 71.35) --
	( 55.21, 71.32) --
	( 55.21, 71.29) --
	( 55.21, 71.27) --
	( 55.21, 71.24) --
	( 55.21, 71.21) --
	( 55.21, 71.19) --
	( 55.21, 71.16) --
	( 55.21, 71.14) --
	( 55.21, 71.11) --
	( 55.21, 71.08) --
	( 55.21, 71.06) --
	( 55.21, 71.03) --
	( 55.21, 71.00) --
	( 55.21, 70.98) --
	( 55.21, 70.95) --
	( 55.21, 70.92) --
	( 55.21, 70.90) --
	( 55.21, 70.87) --
	( 55.21, 70.84) --
	( 55.21, 70.82) --
	( 55.21, 70.79) --
	( 55.21, 70.76) --
	( 55.21, 70.74) --
	( 55.21, 70.71) --
	( 55.21, 70.69) --
	( 55.21, 70.66) --
	( 55.21, 70.63) --
	( 55.21, 70.61) --
	( 55.21, 70.58) --
	( 55.21, 70.55) --
	( 55.21, 70.53) --
	( 55.21, 70.50) --
	( 55.21, 70.47) --
	( 55.21, 70.45) --
	( 55.21, 70.42) --
	( 55.21, 70.39) --
	( 55.21, 70.37) --
	( 55.21, 70.34) --
	( 55.21, 70.32) --
	( 55.21, 70.29) --
	( 55.21, 70.26) --
	( 55.21, 70.24) --
	( 55.21, 70.21) --
	( 55.21, 70.18) --
	( 55.21, 70.16) --
	( 55.21, 70.13) --
	( 55.21, 70.10) --
	( 55.21, 70.08) --
	( 55.21, 70.05) --
	( 55.21, 70.02) --
	( 55.21, 70.00) --
	( 55.21, 69.97) --
	( 55.21, 69.95) --
	( 55.21, 69.92) --
	( 55.21, 69.89) --
	( 55.21, 69.87) --
	( 55.21, 69.84) --
	( 55.21, 69.81) --
	( 55.21, 69.79) --
	( 55.21, 69.76) --
	( 55.21, 69.73) --
	( 55.21, 69.71) --
	( 55.21, 69.68) --
	( 55.21, 69.65) --
	( 55.21, 69.63) --
	( 55.21, 69.60) --
	( 55.21, 69.58) --
	( 55.21, 69.55) --
	( 55.21, 69.52) --
	( 55.21, 69.50) --
	( 55.21, 69.47) --
	( 55.21, 69.44) --
	( 55.21, 69.42) --
	( 55.21, 69.39) --
	( 55.21, 69.36) --
	( 55.21, 69.34) --
	( 55.21, 69.31) --
	( 55.21, 69.28) --
	( 55.21, 69.26) --
	( 55.21, 69.23) --
	( 55.21, 69.21) --
	( 55.21, 69.18) --
	( 55.21, 69.15) --
	( 55.21, 69.13) --
	( 55.21, 69.10) --
	( 55.21, 69.07) --
	( 55.21, 69.05) --
	( 55.21, 69.02) --
	( 55.21, 68.99) --
	( 55.21, 68.97) --
	( 55.21, 68.94) --
	( 55.21, 68.91) --
	( 55.21, 68.89) --
	( 55.21, 68.86) --
	( 55.21, 68.84) --
	( 55.21, 68.81) --
	( 55.21, 68.78) --
	( 55.21, 68.76) --
	( 55.21, 68.73) --
	( 55.21, 68.70) --
	( 55.21, 68.68) --
	( 55.21, 68.65) --
	( 55.21, 68.62) --
	( 55.21, 68.60) --
	( 55.21, 68.57) --
	( 55.21, 68.54) --
	( 55.21, 68.52) --
	( 55.21, 68.49) --
	( 55.21, 68.47) --
	( 55.21, 68.44) --
	( 55.21, 68.41) --
	( 55.21, 68.39) --
	( 55.21, 68.36) --
	( 55.21, 68.33) --
	( 55.21, 68.31) --
	( 55.21, 68.28) --
	( 55.21, 68.25) --
	( 55.21, 68.23) --
	( 55.21, 68.20) --
	( 55.21, 68.17) --
	( 55.21, 68.15) --
	( 55.21, 68.12) --
	( 55.21, 68.10) --
	( 55.21, 68.07) --
	( 55.21, 68.04) --
	( 55.21, 68.02) --
	( 55.21, 67.99) --
	( 55.21, 67.96) --
	( 55.21, 67.94) --
	( 55.21, 67.91) --
	( 55.21, 67.88) --
	( 55.21, 67.86) --
	( 55.21, 67.83) --
	cycle;
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.63, 56.10) -- ( 82.63, 64.87);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 71.66, 56.25) -- ( 71.66, 64.99);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 77.14, 57.65) -- ( 77.14, 65.64);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 88.11, 53.74) -- ( 88.11, 61.69);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 66.18, 58.13) -- ( 66.18, 65.75);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 55.21, 70.82) -- ( 55.21, 78.25);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 93.59, 59.63) -- ( 93.59, 66.28);

\path[draw=drawColor,line width= 1.2pt,line join=round] (181.32, 59.80) -- (181.32, 66.21);

\path[draw=drawColor,line width= 1.2pt,line join=round] (104.56, 60.19) -- (104.56, 66.59);

\path[draw=drawColor,line width= 1.2pt,line join=round] (164.87, 60.20) -- (164.87, 66.29);

\path[draw=drawColor,line width= 1.2pt,line join=round] (153.91, 61.07) -- (153.91, 66.65);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 99.08, 61.56) -- ( 99.08, 66.98);

\path[draw=drawColor,line width= 1.2pt,line join=round] (110.04, 64.39) -- (110.04, 69.76);

\path[draw=drawColor,line width= 1.2pt,line join=round] (214.22, 64.52) -- (214.22, 69.79);

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 60.70, 64.27) -- ( 60.70, 69.44);

\path[draw=drawColor,line width= 1.2pt,line join=round] (126.49, 61.83) -- (126.49, 66.97);

\path[draw=drawColor,line width= 1.2pt,line join=round] (121.01, 63.59) -- (121.01, 68.68);

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.42, 62.15) -- (148.42, 67.18);

\path[draw=drawColor,line width= 1.2pt,line join=round] (170.36, 62.29) -- (170.36, 67.17);

\path[draw=drawColor,line width= 1.2pt,line join=round] (115.53, 63.12) -- (115.53, 67.99);

\path[draw=drawColor,line width= 1.2pt,line join=round] (175.84, 62.30) -- (175.84, 67.17);

\path[draw=drawColor,line width= 1.2pt,line join=round] (137.46, 63.89) -- (137.46, 68.75);

\path[draw=drawColor,line width= 1.2pt,line join=round] (159.39, 62.37) -- (159.39, 67.21);

\path[draw=drawColor,line width= 1.2pt,line join=round] (142.94, 62.48) -- (142.94, 67.31);

\path[draw=drawColor,line width= 1.2pt,line join=round] (192.29, 64.39) -- (192.29, 69.19);

\path[draw=drawColor,line width= 1.2pt,line join=round] (131.98, 62.83) -- (131.98, 67.60);

\path[draw=drawColor,line width= 1.2pt,line join=round] (203.26, 63.35) -- (203.26, 67.93);

\path[draw=drawColor,line width= 1.2pt,line join=round] (208.74, 64.03) -- (208.74, 68.58);

\path[draw=drawColor,line width= 1.2pt,line join=round] (197.77, 63.31) -- (197.77, 67.78);

\path[draw=drawColor,line width= 1.2pt,line join=round] (186.81, 63.28) -- (186.81, 67.69);
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.63, 60.06) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 71.66, 60.19) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.14, 61.88) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.11, 57.72) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 66.18, 62.45) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.21, 74.50) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.59, 64.20) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.32, 64.02) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.56, 64.66) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (164.87, 64.47) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.91, 64.98) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.08, 65.23) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.04, 66.00) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (214.22, 66.11) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.70, 65.89) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.49, 65.33) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.01, 65.69) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.42, 65.40) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.36, 65.41) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (115.53, 65.56) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.84, 65.36) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.46, 65.69) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.39, 65.41) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.94, 65.43) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.29, 65.86) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.98, 65.53) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.26, 65.58) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (208.74, 65.76) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.77, 65.57) circle (  2.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.81, 65.56) circle (  2.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.46, 90.13) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.46,149.01) {Minn.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.46,207.89) {ARR2 (Minn.)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.46,266.76) {ARR2 (flat)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.99, 48.07) --
	(227.93, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.73, 45.32) --
	( 49.73, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.56, 45.32) --
	(104.56, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.39, 45.32) --
	(159.39, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.22, 45.32) --
	(214.22, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.73, 37.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.56, 37.06) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.39, 37.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.22, 37.06) {30};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.99,224.70) --
	( 46.99,261.51);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,221.81) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,230.49) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,239.17) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,247.84) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,256.52) {0.50};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,224.84) --
	( 46.99,224.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,233.52) --
	( 46.99,233.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,242.20) --
	( 46.99,242.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,250.87) --
	( 46.99,250.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,259.55) --
	( 46.99,259.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.99,165.82) --
	( 46.99,202.63);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,162.93) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,171.61) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,180.29) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,188.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,197.64) {0.50};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,165.96) --
	( 46.99,165.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,174.64) --
	( 46.99,174.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,183.32) --
	( 46.99,183.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,191.99) --
	( 46.99,191.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,200.67) --
	( 46.99,200.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.99,106.94) --
	( 46.99,143.75);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,104.05) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,112.73) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,121.41) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,130.09) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04,138.76) {0.50};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,107.09) --
	( 46.99,107.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,115.76) --
	( 46.99,115.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,124.44) --
	( 46.99,124.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,133.12) --
	( 46.99,133.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,141.79) --
	( 46.99,141.79);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.99, 48.07) --
	( 46.99, 84.87);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 45.18) {-0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 53.85) {-0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 62.53) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 71.21) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 79.88) {0.50};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 48.21) --
	( 46.99, 48.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 56.88) --
	( 46.99, 56.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 65.56) --
	( 46.99, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 74.24) --
	( 46.99, 74.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 82.91) --
	( 46.99, 82.91);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.46, 25.02) {Lag};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,154.79) {$\phi$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (233.43,  5.50) rectangle (298.33,283.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.33,  5.50) rectangle (363.22,283.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (363.22,  5.50) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.68,221.81) rectangle (292.83,261.51);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor] (248.24,223.87) --
	(248.24,223.87) --
	(248.89,223.87) --
	(248.89,223.87) --
	(249.54,223.87) --
	(249.54,223.87) --
	(249.54,223.79) --
	(249.54,223.79) --
	(250.19,223.79) --
	(250.19,223.79) --
	(250.84,223.79) --
	(250.84,223.79) --
	(250.84,223.96) --
	(250.84,223.96) --
	(251.49,223.96) --
	(251.49,223.96) --
	(252.14,223.96) --
	(252.14,223.96) --
	(252.14,224.21) --
	(252.14,224.21) --
	(252.79,224.21) --
	(252.79,224.21) --
	(253.44,224.21) --
	(253.44,224.21) --
	(253.44,224.21) --
	(253.44,224.21) --
	(254.09,224.21) --
	(254.09,224.21) --
	(254.74,224.21) --
	(254.74,224.21) --
	(254.74,224.80) --
	(254.74,224.80) --
	(255.38,224.80) --
	(255.38,224.80) --
	(256.03,224.80) --
	(256.03,224.80) --
	(256.03,225.90) --
	(256.03,225.90) --
	(256.68,225.90) --
	(256.68,225.90) --
	(257.33,225.90) --
	(257.33,225.90) --
	(257.33,225.99) --
	(257.33,225.99) --
	(257.98,225.99) --
	(257.98,225.99) --
	(258.63,225.99) --
	(258.63,225.99) --
	(258.63,227.93) --
	(258.63,227.93) --
	(259.28,227.93) --
	(259.28,227.93) --
	(259.93,227.93) --
	(259.93,227.93) --
	(259.93,230.30) --
	(259.93,230.30) --
	(260.58,230.30) --
	(260.58,230.30) --
	(261.23,230.30) --
	(261.23,230.30) --
	(261.23,233.26) --
	(261.23,233.26) --
	(261.88,233.26) --
	(261.88,233.26) --
	(262.53,233.26) --
	(262.53,233.26) --
	(262.53,235.37) --
	(262.53,235.37) --
	(263.18,235.37) --
	(263.18,235.37) --
	(263.83,235.37) --
	(263.83,235.37) --
	(263.83,238.84) --
	(263.83,238.84) --
	(264.48,238.84) --
	(264.48,238.84) --
	(265.13,238.84) --
	(265.13,238.84) --
	(265.13,243.41) --
	(265.13,243.41) --
	(265.78,243.41) --
	(265.78,243.41) --
	(266.43,243.41) --
	(266.43,243.41) --
	(266.43,247.38) --
	(266.43,247.38) --
	(267.08,247.38) --
	(267.08,247.38) --
	(267.73,247.38) --
	(267.73,247.38) --
	(267.73,247.89) --
	(267.73,247.89) --
	(268.38,247.89) --
	(268.38,247.89) --
	(269.02,247.89) --
	(269.02,247.89) --
	(269.02,251.11) --
	(269.02,251.11) --
	(269.67,251.11) --
	(269.67,251.11) --
	(270.32,251.11) --
	(270.32,251.11) --
	(270.32,254.49) --
	(270.32,254.49) --
	(270.97,254.49) --
	(270.97,254.49) --
	(271.62,254.49) --
	(271.62,254.49) --
	(271.62,256.10) --
	(271.62,256.10) --
	(272.27,256.10) --
	(272.27,256.10) --
	(272.92,256.10) --
	(272.92,256.10) --
	(272.92,249.67) --
	(272.92,249.67) --
	(273.57,249.67) --
	(273.57,249.67) --
	(274.22,249.67) --
	(274.22,249.67) --
	(274.22,248.48) --
	(274.22,248.48) --
	(274.87,248.48) --
	(274.87,248.48) --
	(275.52,248.48) --
	(275.52,248.48) --
	(275.52,245.44) --
	(275.52,245.44) --
	(276.17,245.44) --
	(276.17,245.44) --
	(276.82,245.44) --
	(276.82,245.44) --
	(276.82,239.18) --
	(276.82,239.18) --
	(277.47,239.18) --
	(277.47,239.18) --
	(278.12,239.18) --
	(278.12,239.18) --
	(278.12,237.57) --
	(278.12,237.57) --
	(278.77,237.57) --
	(278.77,237.57) --
	(279.42,237.57) --
	(279.42,237.57) --
	(279.42,231.91) --
	(279.42,231.91) --
	(280.07,231.91) --
	(280.07,231.91) --
	(280.72,231.91) --
	(280.72,231.91) --
	(280.72,228.95) --
	(280.72,228.95) --
	(281.37,228.95) --
	(281.37,228.95) --
	(282.02,228.95) --
	(282.02,228.95) --
	(282.02,227.76) --
	(282.02,227.76) --
	(282.67,227.76) --
	(282.67,227.76) --
	(283.31,227.76) --
	(283.31,227.76) --
	(283.31,225.82) --
	(283.31,225.82) --
	(283.96,225.82) --
	(283.96,225.82) --
	(284.61,225.82) --
	(284.61,225.82) --
	(284.61,224.63) --
	(284.61,224.63) --
	(285.26,224.63) --
	(285.26,224.63) --
	(285.91,224.63) --
	(285.91,224.63) --
	(285.91,224.04) --
	(285.91,224.04) --
	(286.56,224.04) --
	(286.56,224.04) --
	(287.21,224.04) --
	(287.21,224.04) --
	(287.21,224.21) --
	(287.21,224.21) --
	(287.86,224.21) --
	(287.86,224.21) --
	(288.51,224.21) --
	(288.51,224.21) --
	(288.51,223.62) --
	(288.51,223.62) --
	(287.86,223.62) --
	(287.86,223.62) --
	(287.21,223.62) --
	(287.21,223.62) --
	(287.21,223.62) --
	(287.21,223.62) --
	(286.56,223.62) --
	(286.56,223.62) --
	(285.91,223.62) --
	(285.91,223.62) --
	(285.91,223.62) --
	(285.91,223.62) --
	(285.26,223.62) --
	(285.26,223.62) --
	(284.61,223.62) --
	(284.61,223.62) --
	(284.61,223.62) --
	(284.61,223.62) --
	(283.96,223.62) --
	(283.96,223.62) --
	(283.31,223.62) --
	(283.31,223.62) --
	(283.31,223.62) --
	(283.31,223.62) --
	(282.67,223.62) --
	(282.67,223.62) --
	(282.02,223.62) --
	(282.02,223.62) --
	(282.02,223.62) --
	(282.02,223.62) --
	(281.37,223.62) --
	(281.37,223.62) --
	(280.72,223.62) --
	(280.72,223.62) --
	(280.72,223.62) --
	(280.72,223.62) --
	(280.07,223.62) --
	(280.07,223.62) --
	(279.42,223.62) --
	(279.42,223.62) --
	(279.42,223.62) --
	(279.42,223.62) --
	(278.77,223.62) --
	(278.77,223.62) --
	(278.12,223.62) --
	(278.12,223.62) --
	(278.12,223.62) --
	(278.12,223.62) --
	(277.47,223.62) --
	(277.47,223.62) --
	(276.82,223.62) --
	(276.82,223.62) --
	(276.82,223.62) --
	(276.82,223.62) --
	(276.17,223.62) --
	(276.17,223.62) --
	(275.52,223.62) --
	(275.52,223.62) --
	(275.52,223.62) --
	(275.52,223.62) --
	(274.87,223.62) --
	(274.87,223.62) --
	(274.22,223.62) --
	(274.22,223.62) --
	(274.22,223.62) --
	(274.22,223.62) --
	(273.57,223.62) --
	(273.57,223.62) --
	(272.92,223.62) --
	(272.92,223.62) --
	(272.92,223.62) --
	(272.92,223.62) --
	(272.27,223.62) --
	(272.27,223.62) --
	(271.62,223.62) --
	(271.62,223.62) --
	(271.62,223.62) --
	(271.62,223.62) --
	(270.97,223.62) --
	(270.97,223.62) --
	(270.32,223.62) --
	(270.32,223.62) --
	(270.32,223.62) --
	(270.32,223.62) --
	(269.67,223.62) --
	(269.67,223.62) --
	(269.02,223.62) --
	(269.02,223.62) --
	(269.02,223.62) --
	(269.02,223.62) --
	(268.38,223.62) --
	(268.38,223.62) --
	(267.73,223.62) --
	(267.73,223.62) --
	(267.73,223.62) --
	(267.73,223.62) --
	(267.08,223.62) --
	(267.08,223.62) --
	(266.43,223.62) --
	(266.43,223.62) --
	(266.43,223.62) --
	(266.43,223.62) --
	(265.78,223.62) --
	(265.78,223.62) --
	(265.13,223.62) --
	(265.13,223.62) --
	(265.13,223.62) --
	(265.13,223.62) --
	(264.48,223.62) --
	(264.48,223.62) --
	(263.83,223.62) --
	(263.83,223.62) --
	(263.83,223.62) --
	(263.83,223.62) --
	(263.18,223.62) --
	(263.18,223.62) --
	(262.53,223.62) --
	(262.53,223.62) --
	(262.53,223.62) --
	(262.53,223.62) --
	(261.88,223.62) --
	(261.88,223.62) --
	(261.23,223.62) --
	(261.23,223.62) --
	(261.23,223.62) --
	(261.23,223.62) --
	(260.58,223.62) --
	(260.58,223.62) --
	(259.93,223.62) --
	(259.93,223.62) --
	(259.93,223.62) --
	(259.93,223.62) --
	(259.28,223.62) --
	(259.28,223.62) --
	(258.63,223.62) --
	(258.63,223.62) --
	(258.63,223.62) --
	(258.63,223.62) --
	(257.98,223.62) --
	(257.98,223.62) --
	(257.33,223.62) --
	(257.33,223.62) --
	(257.33,223.62) --
	(257.33,223.62) --
	(256.68,223.62) --
	(256.68,223.62) --
	(256.03,223.62) --
	(256.03,223.62) --
	(256.03,223.62) --
	(256.03,223.62) --
	(255.38,223.62) --
	(255.38,223.62) --
	(254.74,223.62) --
	(254.74,223.62) --
	(254.74,223.62) --
	(254.74,223.62) --
	(254.09,223.62) --
	(254.09,223.62) --
	(253.44,223.62) --
	(253.44,223.62) --
	(253.44,223.62) --
	(253.44,223.62) --
	(252.79,223.62) --
	(252.79,223.62) --
	(252.14,223.62) --
	(252.14,223.62) --
	(252.14,223.62) --
	(252.14,223.62) --
	(251.49,223.62) --
	(251.49,223.62) --
	(250.84,223.62) --
	(250.84,223.62) --
	(250.84,223.62) --
	(250.84,223.62) --
	(250.19,223.62) --
	(250.19,223.62) --
	(249.54,223.62) --
	(249.54,223.62) --
	(249.54,223.62) --
	(249.54,223.62) --
	(248.89,223.62) --
	(248.89,223.62) --
	(248.24,223.62) --
	(248.24,223.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (260.92,223.62) -- (280.23,223.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.10,223.62) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.68,163.90) rectangle (292.83,203.59);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor] (248.77,166.05) --
	(248.77,166.05) --
	(249.40,166.05) --
	(249.40,166.05) --
	(250.03,166.05) --
	(250.03,166.05) --
	(250.03,165.96) --
	(250.03,165.96) --
	(250.66,165.96) --
	(250.66,165.96) --
	(251.29,165.96) --
	(251.29,165.96) --
	(251.29,166.23) --
	(251.29,166.23) --
	(251.92,166.23) --
	(251.92,166.23) --
	(252.55,166.23) --
	(252.55,166.23) --
	(252.55,166.40) --
	(252.55,166.40) --
	(253.18,166.40) --
	(253.18,166.40) --
	(253.81,166.40) --
	(253.81,166.40) --
	(253.81,166.75) --
	(253.81,166.75) --
	(254.44,166.75) --
	(254.44,166.75) --
	(255.08,166.75) --
	(255.08,166.75) --
	(255.08,167.88) --
	(255.08,167.88) --
	(255.71,167.88) --
	(255.71,167.88) --
	(256.34,167.88) --
	(256.34,167.88) --
	(256.34,168.32) --
	(256.34,168.32) --
	(256.97,168.32) --
	(256.97,168.32) --
	(257.60,168.32) --
	(257.60,168.32) --
	(257.60,169.62) --
	(257.60,169.62) --
	(258.23,169.62) --
	(258.23,169.62) --
	(258.86,169.62) --
	(258.86,169.62) --
	(258.86,170.58) --
	(258.86,170.58) --
	(259.49,170.58) --
	(259.49,170.58) --
	(260.12,170.58) --
	(260.12,170.58) --
	(260.12,173.81) --
	(260.12,173.81) --
	(260.75,173.81) --
	(260.75,173.81) --
	(261.38,173.81) --
	(261.38,173.81) --
	(261.38,177.03) --
	(261.38,177.03) --
	(262.01,177.03) --
	(262.01,177.03) --
	(262.64,177.03) --
	(262.64,177.03) --
	(262.64,181.22) --
	(262.64,181.22) --
	(263.27,181.22) --
	(263.27,181.22) --
	(263.90,181.22) --
	(263.90,181.22) --
	(263.90,184.27) --
	(263.90,184.27) --
	(264.53,184.27) --
	(264.53,184.27) --
	(265.16,184.27) --
	(265.16,184.27) --
	(265.16,186.53) --
	(265.16,186.53) --
	(265.79,186.53) --
	(265.79,186.53) --
	(266.42,186.53) --
	(266.42,186.53) --
	(266.42,191.15) --
	(266.42,191.15) --
	(267.05,191.15) --
	(267.05,191.15) --
	(267.68,191.15) --
	(267.68,191.15) --
	(267.68,195.08) --
	(267.68,195.08) --
	(268.31,195.08) --
	(268.31,195.08) --
	(268.94,195.08) --
	(268.94,195.08) --
	(268.94,196.21) --
	(268.94,196.21) --
	(269.57,196.21) --
	(269.57,196.21) --
	(270.20,196.21) --
	(270.20,196.21) --
	(270.20,195.69) --
	(270.20,195.69) --
	(270.83,195.69) --
	(270.83,195.69) --
	(271.46,195.69) --
	(271.46,195.69) --
	(271.46,192.81) --
	(271.46,192.81) --
	(272.09,192.81) --
	(272.09,192.81) --
	(272.72,192.81) --
	(272.72,192.81) --
	(272.72,192.81) --
	(272.72,192.81) --
	(273.35,192.81) --
	(273.35,192.81) --
	(273.98,192.81) --
	(273.98,192.81) --
	(273.98,187.32) --
	(273.98,187.32) --
	(274.61,187.32) --
	(274.61,187.32) --
	(275.24,187.32) --
	(275.24,187.32) --
	(275.24,185.92) --
	(275.24,185.92) --
	(275.87,185.92) --
	(275.87,185.92) --
	(276.50,185.92) --
	(276.50,185.92) --
	(276.50,180.35) --
	(276.50,180.35) --
	(277.13,180.35) --
	(277.13,180.35) --
	(277.76,180.35) --
	(277.76,180.35) --
	(277.76,178.52) --
	(277.76,178.52) --
	(278.39,178.52) --
	(278.39,178.52) --
	(279.02,178.52) --
	(279.02,178.52) --
	(279.02,172.85) --
	(279.02,172.85) --
	(279.65,172.85) --
	(279.65,172.85) --
	(280.28,172.85) --
	(280.28,172.85) --
	(280.28,170.76) --
	(280.28,170.76) --
	(280.92,170.76) --
	(280.92,170.76) --
	(281.55,170.76) --
	(281.55,170.76) --
	(281.55,168.93) --
	(281.55,168.93) --
	(282.18,168.93) --
	(282.18,168.93) --
	(282.81,168.93) --
	(282.81,168.93) --
	(282.81,167.18) --
	(282.81,167.18) --
	(283.44,167.18) --
	(283.44,167.18) --
	(284.07,167.18) --
	(284.07,167.18) --
	(284.07,167.18) --
	(284.07,167.18) --
	(284.70,167.18) --
	(284.70,167.18) --
	(285.33,167.18) --
	(285.33,167.18) --
	(285.33,166.14) --
	(285.33,166.14) --
	(285.96,166.14) --
	(285.96,166.14) --
	(286.59,166.14) --
	(286.59,166.14) --
	(286.59,165.79) --
	(286.59,165.79) --
	(287.22,165.79) --
	(287.22,165.79) --
	(287.85,165.79) --
	(287.85,165.79) --
	(287.85,165.70) --
	(287.85,165.70) --
	(288.48,165.70) --
	(288.48,165.70) --
	(289.11,165.70) --
	(289.11,165.70) --
	(289.11,165.79) --
	(289.11,165.79) --
	(289.74,165.79) --
	(289.74,165.79) --
	(290.37,165.79) --
	(290.37,165.79) --
	(290.37,165.70) --
	(290.37,165.70) --
	(289.74,165.70) --
	(289.74,165.70) --
	(289.11,165.70) --
	(289.11,165.70) --
	(289.11,165.70) --
	(289.11,165.70) --
	(288.48,165.70) --
	(288.48,165.70) --
	(287.85,165.70) --
	(287.85,165.70) --
	(287.85,165.70) --
	(287.85,165.70) --
	(287.22,165.70) --
	(287.22,165.70) --
	(286.59,165.70) --
	(286.59,165.70) --
	(286.59,165.70) --
	(286.59,165.70) --
	(285.96,165.70) --
	(285.96,165.70) --
	(285.33,165.70) --
	(285.33,165.70) --
	(285.33,165.70) --
	(285.33,165.70) --
	(284.70,165.70) --
	(284.70,165.70) --
	(284.07,165.70) --
	(284.07,165.70) --
	(284.07,165.70) --
	(284.07,165.70) --
	(283.44,165.70) --
	(283.44,165.70) --
	(282.81,165.70) --
	(282.81,165.70) --
	(282.81,165.70) --
	(282.81,165.70) --
	(282.18,165.70) --
	(282.18,165.70) --
	(281.55,165.70) --
	(281.55,165.70) --
	(281.55,165.70) --
	(281.55,165.70) --
	(280.92,165.70) --
	(280.92,165.70) --
	(280.28,165.70) --
	(280.28,165.70) --
	(280.28,165.70) --
	(280.28,165.70) --
	(279.65,165.70) --
	(279.65,165.70) --
	(279.02,165.70) --
	(279.02,165.70) --
	(279.02,165.70) --
	(279.02,165.70) --
	(278.39,165.70) --
	(278.39,165.70) --
	(277.76,165.70) --
	(277.76,165.70) --
	(277.76,165.70) --
	(277.76,165.70) --
	(277.13,165.70) --
	(277.13,165.70) --
	(276.50,165.70) --
	(276.50,165.70) --
	(276.50,165.70) --
	(276.50,165.70) --
	(275.87,165.70) --
	(275.87,165.70) --
	(275.24,165.70) --
	(275.24,165.70) --
	(275.24,165.70) --
	(275.24,165.70) --
	(274.61,165.70) --
	(274.61,165.70) --
	(273.98,165.70) --
	(273.98,165.70) --
	(273.98,165.70) --
	(273.98,165.70) --
	(273.35,165.70) --
	(273.35,165.70) --
	(272.72,165.70) --
	(272.72,165.70) --
	(272.72,165.70) --
	(272.72,165.70) --
	(272.09,165.70) --
	(272.09,165.70) --
	(271.46,165.70) --
	(271.46,165.70) --
	(271.46,165.70) --
	(271.46,165.70) --
	(270.83,165.70) --
	(270.83,165.70) --
	(270.20,165.70) --
	(270.20,165.70) --
	(270.20,165.70) --
	(270.20,165.70) --
	(269.57,165.70) --
	(269.57,165.70) --
	(268.94,165.70) --
	(268.94,165.70) --
	(268.94,165.70) --
	(268.94,165.70) --
	(268.31,165.70) --
	(268.31,165.70) --
	(267.68,165.70) --
	(267.68,165.70) --
	(267.68,165.70) --
	(267.68,165.70) --
	(267.05,165.70) --
	(267.05,165.70) --
	(266.42,165.70) --
	(266.42,165.70) --
	(266.42,165.70) --
	(266.42,165.70) --
	(265.79,165.70) --
	(265.79,165.70) --
	(265.16,165.70) --
	(265.16,165.70) --
	(265.16,165.70) --
	(265.16,165.70) --
	(264.53,165.70) --
	(264.53,165.70) --
	(263.90,165.70) --
	(263.90,165.70) --
	(263.90,165.70) --
	(263.90,165.70) --
	(263.27,165.70) --
	(263.27,165.70) --
	(262.64,165.70) --
	(262.64,165.70) --
	(262.64,165.70) --
	(262.64,165.70) --
	(262.01,165.70) --
	(262.01,165.70) --
	(261.38,165.70) --
	(261.38,165.70) --
	(261.38,165.70) --
	(261.38,165.70) --
	(260.75,165.70) --
	(260.75,165.70) --
	(260.12,165.70) --
	(260.12,165.70) --
	(260.12,165.70) --
	(260.12,165.70) --
	(259.49,165.70) --
	(259.49,165.70) --
	(258.86,165.70) --
	(258.86,165.70) --
	(258.86,165.70) --
	(258.86,165.70) --
	(258.23,165.70) --
	(258.23,165.70) --
	(257.60,165.70) --
	(257.60,165.70) --
	(257.60,165.70) --
	(257.60,165.70) --
	(256.97,165.70) --
	(256.97,165.70) --
	(256.34,165.70) --
	(256.34,165.70) --
	(256.34,165.70) --
	(256.34,165.70) --
	(255.71,165.70) --
	(255.71,165.70) --
	(255.08,165.70) --
	(255.08,165.70) --
	(255.08,165.70) --
	(255.08,165.70) --
	(254.44,165.70) --
	(254.44,165.70) --
	(253.81,165.70) --
	(253.81,165.70) --
	(253.81,165.70) --
	(253.81,165.70) --
	(253.18,165.70) --
	(253.18,165.70) --
	(252.55,165.70) --
	(252.55,165.70) --
	(252.55,165.70) --
	(252.55,165.70) --
	(251.92,165.70) --
	(251.92,165.70) --
	(251.29,165.70) --
	(251.29,165.70) --
	(251.29,165.70) --
	(251.29,165.70) --
	(250.66,165.70) --
	(250.66,165.70) --
	(250.03,165.70) --
	(250.03,165.70) --
	(250.03,165.70) --
	(250.03,165.70) --
	(249.40,165.70) --
	(249.40,165.70) --
	(248.77,165.70) --
	(248.77,165.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (260.31,165.70) -- (279.19,165.70);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.11,165.70) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.68,105.98) rectangle (292.83,145.68);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor] (244.00,107.87) --
	(244.00,107.87) --
	(244.63,107.87) --
	(244.63,107.87) --
	(245.27,107.87) --
	(245.27,107.87) --
	(245.27,107.96) --
	(245.27,107.96) --
	(245.90,107.96) --
	(245.90,107.96) --
	(246.53,107.96) --
	(246.53,107.96) --
	(246.53,107.87) --
	(246.53,107.87) --
	(247.16,107.87) --
	(247.16,107.87) --
	(247.79,107.87) --
	(247.79,107.87) --
	(247.79,108.05) --
	(247.79,108.05) --
	(248.42,108.05) --
	(248.42,108.05) --
	(249.05,108.05) --
	(249.05,108.05) --
	(249.05,108.31) --
	(249.05,108.31) --
	(249.68,108.31) --
	(249.68,108.31) --
	(250.31,108.31) --
	(250.31,108.31) --
	(250.31,108.40) --
	(250.31,108.40) --
	(250.94,108.40) --
	(250.94,108.40) --
	(251.57,108.40) --
	(251.57,108.40) --
	(251.57,108.48) --
	(251.57,108.48) --
	(252.20,108.48) --
	(252.20,108.48) --
	(252.84,108.48) --
	(252.84,108.48) --
	(252.84,110.14) --
	(252.84,110.14) --
	(253.47,110.14) --
	(253.47,110.14) --
	(254.10,110.14) --
	(254.10,110.14) --
	(254.10,110.31) --
	(254.10,110.31) --
	(254.73,110.31) --
	(254.73,110.31) --
	(255.36,110.31) --
	(255.36,110.31) --
	(255.36,111.18) --
	(255.36,111.18) --
	(255.99,111.18) --
	(255.99,111.18) --
	(256.62,111.18) --
	(256.62,111.18) --
	(256.62,112.31) --
	(256.62,112.31) --
	(257.25,112.31) --
	(257.25,112.31) --
	(257.88,112.31) --
	(257.88,112.31) --
	(257.88,114.49) --
	(257.88,114.49) --
	(258.51,114.49) --
	(258.51,114.49) --
	(259.14,114.49) --
	(259.14,114.49) --
	(259.14,117.80) --
	(259.14,117.80) --
	(259.78,117.80) --
	(259.78,117.80) --
	(260.41,117.80) --
	(260.41,117.80) --
	(260.41,121.02) --
	(260.41,121.02) --
	(261.04,121.02) --
	(261.04,121.02) --
	(261.67,121.02) --
	(261.67,121.02) --
	(261.67,128.25) --
	(261.67,128.25) --
	(262.30,128.25) --
	(262.30,128.25) --
	(262.93,128.25) --
	(262.93,128.25) --
	(262.93,129.21) --
	(262.93,129.21) --
	(263.56,129.21) --
	(263.56,129.21) --
	(264.19,129.21) --
	(264.19,129.21) --
	(264.19,129.56) --
	(264.19,129.56) --
	(264.82,129.56) --
	(264.82,129.56) --
	(265.45,129.56) --
	(265.45,129.56) --
	(265.45,138.70) --
	(265.45,138.70) --
	(266.08,138.70) --
	(266.08,138.70) --
	(266.71,138.70) --
	(266.71,138.70) --
	(266.71,138.44) --
	(266.71,138.44) --
	(267.35,138.44) --
	(267.35,138.44) --
	(267.98,138.44) --
	(267.98,138.44) --
	(267.98,138.26) --
	(267.98,138.26) --
	(268.61,138.26) --
	(268.61,138.26) --
	(269.24,138.26) --
	(269.24,138.26) --
	(269.24,134.78) --
	(269.24,134.78) --
	(269.87,134.78) --
	(269.87,134.78) --
	(270.50,134.78) --
	(270.50,134.78) --
	(270.50,134.52) --
	(270.50,134.52) --
	(271.13,134.52) --
	(271.13,134.52) --
	(271.76,134.52) --
	(271.76,134.52) --
	(271.76,130.60) --
	(271.76,130.60) --
	(272.39,130.60) --
	(272.39,130.60) --
	(273.02,130.60) --
	(273.02,130.60) --
	(273.02,128.34) --
	(273.02,128.34) --
	(273.65,128.34) --
	(273.65,128.34) --
	(274.28,128.34) --
	(274.28,128.34) --
	(274.28,124.51) --
	(274.28,124.51) --
	(274.92,124.51) --
	(274.92,124.51) --
	(275.55,124.51) --
	(275.55,124.51) --
	(275.55,119.02) --
	(275.55,119.02) --
	(276.18,119.02) --
	(276.18,119.02) --
	(276.81,119.02) --
	(276.81,119.02) --
	(276.81,116.58) --
	(276.81,116.58) --
	(277.44,116.58) --
	(277.44,116.58) --
	(278.07,116.58) --
	(278.07,116.58) --
	(278.07,113.53) --
	(278.07,113.53) --
	(278.70,113.53) --
	(278.70,113.53) --
	(279.33,113.53) --
	(279.33,113.53) --
	(279.33,111.44) --
	(279.33,111.44) --
	(279.96,111.44) --
	(279.96,111.44) --
	(280.59,111.44) --
	(280.59,111.44) --
	(280.59,109.70) --
	(280.59,109.70) --
	(281.22,109.70) --
	(281.22,109.70) --
	(281.86,109.70) --
	(281.86,109.70) --
	(281.86,108.74) --
	(281.86,108.74) --
	(282.49,108.74) --
	(282.49,108.74) --
	(283.12,108.74) --
	(283.12,108.74) --
	(283.12,108.22) --
	(283.12,108.22) --
	(283.75,108.22) --
	(283.75,108.22) --
	(284.38,108.22) --
	(284.38,108.22) --
	(284.38,108.66) --
	(284.38,108.66) --
	(285.01,108.66) --
	(285.01,108.66) --
	(285.64,108.66) --
	(285.64,108.66) --
	(285.64,107.79) --
	(285.64,107.79) --
	(285.01,107.79) --
	(285.01,107.79) --
	(284.38,107.79) --
	(284.38,107.79) --
	(284.38,107.79) --
	(284.38,107.79) --
	(283.75,107.79) --
	(283.75,107.79) --
	(283.12,107.79) --
	(283.12,107.79) --
	(283.12,107.79) --
	(283.12,107.79) --
	(282.49,107.79) --
	(282.49,107.79) --
	(281.86,107.79) --
	(281.86,107.79) --
	(281.86,107.79) --
	(281.86,107.79) --
	(281.22,107.79) --
	(281.22,107.79) --
	(280.59,107.79) --
	(280.59,107.79) --
	(280.59,107.79) --
	(280.59,107.79) --
	(279.96,107.79) --
	(279.96,107.79) --
	(279.33,107.79) --
	(279.33,107.79) --
	(279.33,107.79) --
	(279.33,107.79) --
	(278.70,107.79) --
	(278.70,107.79) --
	(278.07,107.79) --
	(278.07,107.79) --
	(278.07,107.79) --
	(278.07,107.79) --
	(277.44,107.79) --
	(277.44,107.79) --
	(276.81,107.79) --
	(276.81,107.79) --
	(276.81,107.79) --
	(276.81,107.79) --
	(276.18,107.79) --
	(276.18,107.79) --
	(275.55,107.79) --
	(275.55,107.79) --
	(275.55,107.79) --
	(275.55,107.79) --
	(274.92,107.79) --
	(274.92,107.79) --
	(274.28,107.79) --
	(274.28,107.79) --
	(274.28,107.79) --
	(274.28,107.79) --
	(273.65,107.79) --
	(273.65,107.79) --
	(273.02,107.79) --
	(273.02,107.79) --
	(273.02,107.79) --
	(273.02,107.79) --
	(272.39,107.79) --
	(272.39,107.79) --
	(271.76,107.79) --
	(271.76,107.79) --
	(271.76,107.79) --
	(271.76,107.79) --
	(271.13,107.79) --
	(271.13,107.79) --
	(270.50,107.79) --
	(270.50,107.79) --
	(270.50,107.79) --
	(270.50,107.79) --
	(269.87,107.79) --
	(269.87,107.79) --
	(269.24,107.79) --
	(269.24,107.79) --
	(269.24,107.79) --
	(269.24,107.79) --
	(268.61,107.79) --
	(268.61,107.79) --
	(267.98,107.79) --
	(267.98,107.79) --
	(267.98,107.79) --
	(267.98,107.79) --
	(267.35,107.79) --
	(267.35,107.79) --
	(266.71,107.79) --
	(266.71,107.79) --
	(266.71,107.79) --
	(266.71,107.79) --
	(266.08,107.79) --
	(266.08,107.79) --
	(265.45,107.79) --
	(265.45,107.79) --
	(265.45,107.79) --
	(265.45,107.79) --
	(264.82,107.79) --
	(264.82,107.79) --
	(264.19,107.79) --
	(264.19,107.79) --
	(264.19,107.79) --
	(264.19,107.79) --
	(263.56,107.79) --
	(263.56,107.79) --
	(262.93,107.79) --
	(262.93,107.79) --
	(262.93,107.79) --
	(262.93,107.79) --
	(262.30,107.79) --
	(262.30,107.79) --
	(261.67,107.79) --
	(261.67,107.79) --
	(261.67,107.79) --
	(261.67,107.79) --
	(261.04,107.79) --
	(261.04,107.79) --
	(260.41,107.79) --
	(260.41,107.79) --
	(260.41,107.79) --
	(260.41,107.79) --
	(259.78,107.79) --
	(259.78,107.79) --
	(259.14,107.79) --
	(259.14,107.79) --
	(259.14,107.79) --
	(259.14,107.79) --
	(258.51,107.79) --
	(258.51,107.79) --
	(257.88,107.79) --
	(257.88,107.79) --
	(257.88,107.79) --
	(257.88,107.79) --
	(257.25,107.79) --
	(257.25,107.79) --
	(256.62,107.79) --
	(256.62,107.79) --
	(256.62,107.79) --
	(256.62,107.79) --
	(255.99,107.79) --
	(255.99,107.79) --
	(255.36,107.79) --
	(255.36,107.79) --
	(255.36,107.79) --
	(255.36,107.79) --
	(254.73,107.79) --
	(254.73,107.79) --
	(254.10,107.79) --
	(254.10,107.79) --
	(254.10,107.79) --
	(254.10,107.79) --
	(253.47,107.79) --
	(253.47,107.79) --
	(252.84,107.79) --
	(252.84,107.79) --
	(252.84,107.79) --
	(252.84,107.79) --
	(252.20,107.79) --
	(252.20,107.79) --
	(251.57,107.79) --
	(251.57,107.79) --
	(251.57,107.79) --
	(251.57,107.79) --
	(250.94,107.79) --
	(250.94,107.79) --
	(250.31,107.79) --
	(250.31,107.79) --
	(250.31,107.79) --
	(250.31,107.79) --
	(249.68,107.79) --
	(249.68,107.79) --
	(249.05,107.79) --
	(249.05,107.79) --
	(249.05,107.79) --
	(249.05,107.79) --
	(248.42,107.79) --
	(248.42,107.79) --
	(247.79,107.79) --
	(247.79,107.79) --
	(247.79,107.79) --
	(247.79,107.79) --
	(247.16,107.79) --
	(247.16,107.79) --
	(246.53,107.79) --
	(246.53,107.79) --
	(246.53,107.79) --
	(246.53,107.79) --
	(245.90,107.79) --
	(245.90,107.79) --
	(245.27,107.79) --
	(245.27,107.79) --
	(245.27,107.79) --
	(245.27,107.79) --
	(244.63,107.79) --
	(244.63,107.79) --
	(244.00,107.79) --
	(244.00,107.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (258.34,107.79) -- (277.45,107.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.17,107.79) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.68, 48.07) rectangle (292.83, 87.76);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor] (247.04, 50.14) --
	(247.04, 50.14) --
	(247.66, 50.14) --
	(247.66, 50.14) --
	(248.28, 50.14) --
	(248.28, 50.14) --
	(248.28, 50.05) --
	(248.28, 50.05) --
	(248.90, 50.05) --
	(248.90, 50.05) --
	(249.52, 50.05) --
	(249.52, 50.05) --
	(249.52, 50.05) --
	(249.52, 50.05) --
	(250.14, 50.05) --
	(250.14, 50.05) --
	(250.76, 50.05) --
	(250.76, 50.05) --
	(250.76, 50.05) --
	(250.76, 50.05) --
	(251.38, 50.05) --
	(251.38, 50.05) --
	(252.00, 50.05) --
	(252.00, 50.05) --
	(252.00, 50.22) --
	(252.00, 50.22) --
	(252.62, 50.22) --
	(252.62, 50.22) --
	(253.25, 50.22) --
	(253.25, 50.22) --
	(253.25, 51.02) --
	(253.25, 51.02) --
	(253.87, 51.02) --
	(253.87, 51.02) --
	(254.49, 51.02) --
	(254.49, 51.02) --
	(254.49, 50.75) --
	(254.49, 50.75) --
	(255.11, 50.75) --
	(255.11, 50.75) --
	(255.73, 50.75) --
	(255.73, 50.75) --
	(255.73, 51.64) --
	(255.73, 51.64) --
	(256.35, 51.64) --
	(256.35, 51.64) --
	(256.97, 51.64) --
	(256.97, 51.64) --
	(256.97, 51.73) --
	(256.97, 51.73) --
	(257.59, 51.73) --
	(257.59, 51.73) --
	(258.21, 51.73) --
	(258.21, 51.73) --
	(258.21, 54.56) --
	(258.21, 54.56) --
	(258.83, 54.56) --
	(258.83, 54.56) --
	(259.45, 54.56) --
	(259.45, 54.56) --
	(259.45, 55.00) --
	(259.45, 55.00) --
	(260.08, 55.00) --
	(260.08, 55.00) --
	(260.70, 55.00) --
	(260.70, 55.00) --
	(260.70, 58.36) --
	(260.70, 58.36) --
	(261.32, 58.36) --
	(261.32, 58.36) --
	(261.94, 58.36) --
	(261.94, 58.36) --
	(261.94, 62.43) --
	(261.94, 62.43) --
	(262.56, 62.43) --
	(262.56, 62.43) --
	(263.18, 62.43) --
	(263.18, 62.43) --
	(263.18, 64.47) --
	(263.18, 64.47) --
	(263.80, 64.47) --
	(263.80, 64.47) --
	(264.42, 64.47) --
	(264.42, 64.47) --
	(264.42, 68.54) --
	(264.42, 68.54) --
	(265.04, 68.54) --
	(265.04, 68.54) --
	(265.66, 68.54) --
	(265.66, 68.54) --
	(265.66, 72.78) --
	(265.66, 72.78) --
	(266.28, 72.78) --
	(266.28, 72.78) --
	(266.91, 72.78) --
	(266.91, 72.78) --
	(266.91, 72.43) --
	(266.91, 72.43) --
	(267.53, 72.43) --
	(267.53, 72.43) --
	(268.15, 72.43) --
	(268.15, 72.43) --
	(268.15, 76.59) --
	(268.15, 76.59) --
	(268.77, 76.59) --
	(268.77, 76.59) --
	(269.39, 76.59) --
	(269.39, 76.59) --
	(269.39, 79.15) --
	(269.39, 79.15) --
	(270.01, 79.15) --
	(270.01, 79.15) --
	(270.63, 79.15) --
	(270.63, 79.15) --
	(270.63, 79.51) --
	(270.63, 79.51) --
	(271.25, 79.51) --
	(271.25, 79.51) --
	(271.87, 79.51) --
	(271.87, 79.51) --
	(271.87, 81.37) --
	(271.87, 81.37) --
	(272.49, 81.37) --
	(272.49, 81.37) --
	(273.11, 81.37) --
	(273.11, 81.37) --
	(273.11, 78.71) --
	(273.11, 78.71) --
	(273.74, 78.71) --
	(273.74, 78.71) --
	(274.36, 78.71) --
	(274.36, 78.71) --
	(274.36, 74.29) --
	(274.36, 74.29) --
	(274.98, 74.29) --
	(274.98, 74.29) --
	(275.60, 74.29) --
	(275.60, 74.29) --
	(275.60, 69.07) --
	(275.60, 69.07) --
	(276.22, 69.07) --
	(276.22, 69.07) --
	(276.84, 69.07) --
	(276.84, 69.07) --
	(276.84, 66.86) --
	(276.84, 66.86) --
	(277.46, 66.86) --
	(277.46, 66.86) --
	(278.08, 66.86) --
	(278.08, 66.86) --
	(278.08, 61.64) --
	(278.08, 61.64) --
	(278.70, 61.64) --
	(278.70, 61.64) --
	(279.32, 61.64) --
	(279.32, 61.64) --
	(279.32, 57.92) --
	(279.32, 57.92) --
	(279.95, 57.92) --
	(279.95, 57.92) --
	(280.57, 57.92) --
	(280.57, 57.92) --
	(280.57, 54.74) --
	(280.57, 54.74) --
	(281.19, 54.74) --
	(281.19, 54.74) --
	(281.81, 54.74) --
	(281.81, 54.74) --
	(281.81, 53.06) --
	(281.81, 53.06) --
	(282.43, 53.06) --
	(282.43, 53.06) --
	(283.05, 53.06) --
	(283.05, 53.06) --
	(283.05, 51.02) --
	(283.05, 51.02) --
	(283.67, 51.02) --
	(283.67, 51.02) --
	(284.29, 51.02) --
	(284.29, 51.02) --
	(284.29, 50.93) --
	(284.29, 50.93) --
	(284.91, 50.93) --
	(284.91, 50.93) --
	(285.53, 50.93) --
	(285.53, 50.93) --
	(285.53, 50.14) --
	(285.53, 50.14) --
	(286.15, 50.14) --
	(286.15, 50.14) --
	(286.78, 50.14) --
	(286.78, 50.14) --
	(286.78, 50.22) --
	(286.78, 50.22) --
	(287.40, 50.22) --
	(287.40, 50.22) --
	(288.02, 50.22) --
	(288.02, 50.22) --
	(288.02, 49.96) --
	(288.02, 49.96) --
	(288.64, 49.96) --
	(288.64, 49.96) --
	(289.26, 49.96) --
	(289.26, 49.96) --
	(289.26, 49.96) --
	(289.26, 49.96) --
	(289.88, 49.96) --
	(289.88, 49.96) --
	(290.50, 49.96) --
	(290.50, 49.96) --
	(290.50, 49.87) --
	(290.50, 49.87) --
	(289.88, 49.87) --
	(289.88, 49.87) --
	(289.26, 49.87) --
	(289.26, 49.87) --
	(289.26, 49.87) --
	(289.26, 49.87) --
	(288.64, 49.87) --
	(288.64, 49.87) --
	(288.02, 49.87) --
	(288.02, 49.87) --
	(288.02, 49.87) --
	(288.02, 49.87) --
	(287.40, 49.87) --
	(287.40, 49.87) --
	(286.78, 49.87) --
	(286.78, 49.87) --
	(286.78, 49.87) --
	(286.78, 49.87) --
	(286.15, 49.87) --
	(286.15, 49.87) --
	(285.53, 49.87) --
	(285.53, 49.87) --
	(285.53, 49.87) --
	(285.53, 49.87) --
	(284.91, 49.87) --
	(284.91, 49.87) --
	(284.29, 49.87) --
	(284.29, 49.87) --
	(284.29, 49.87) --
	(284.29, 49.87) --
	(283.67, 49.87) --
	(283.67, 49.87) --
	(283.05, 49.87) --
	(283.05, 49.87) --
	(283.05, 49.87) --
	(283.05, 49.87) --
	(282.43, 49.87) --
	(282.43, 49.87) --
	(281.81, 49.87) --
	(281.81, 49.87) --
	(281.81, 49.87) --
	(281.81, 49.87) --
	(281.19, 49.87) --
	(281.19, 49.87) --
	(280.57, 49.87) --
	(280.57, 49.87) --
	(280.57, 49.87) --
	(280.57, 49.87) --
	(279.95, 49.87) --
	(279.95, 49.87) --
	(279.32, 49.87) --
	(279.32, 49.87) --
	(279.32, 49.87) --
	(279.32, 49.87) --
	(278.70, 49.87) --
	(278.70, 49.87) --
	(278.08, 49.87) --
	(278.08, 49.87) --
	(278.08, 49.87) --
	(278.08, 49.87) --
	(277.46, 49.87) --
	(277.46, 49.87) --
	(276.84, 49.87) --
	(276.84, 49.87) --
	(276.84, 49.87) --
	(276.84, 49.87) --
	(276.22, 49.87) --
	(276.22, 49.87) --
	(275.60, 49.87) --
	(275.60, 49.87) --
	(275.60, 49.87) --
	(275.60, 49.87) --
	(274.98, 49.87) --
	(274.98, 49.87) --
	(274.36, 49.87) --
	(274.36, 49.87) --
	(274.36, 49.87) --
	(274.36, 49.87) --
	(273.74, 49.87) --
	(273.74, 49.87) --
	(273.11, 49.87) --
	(273.11, 49.87) --
	(273.11, 49.87) --
	(273.11, 49.87) --
	(272.49, 49.87) --
	(272.49, 49.87) --
	(271.87, 49.87) --
	(271.87, 49.87) --
	(271.87, 49.87) --
	(271.87, 49.87) --
	(271.25, 49.87) --
	(271.25, 49.87) --
	(270.63, 49.87) --
	(270.63, 49.87) --
	(270.63, 49.87) --
	(270.63, 49.87) --
	(270.01, 49.87) --
	(270.01, 49.87) --
	(269.39, 49.87) --
	(269.39, 49.87) --
	(269.39, 49.87) --
	(269.39, 49.87) --
	(268.77, 49.87) --
	(268.77, 49.87) --
	(268.15, 49.87) --
	(268.15, 49.87) --
	(268.15, 49.87) --
	(268.15, 49.87) --
	(267.53, 49.87) --
	(267.53, 49.87) --
	(266.91, 49.87) --
	(266.91, 49.87) --
	(266.91, 49.87) --
	(266.91, 49.87) --
	(266.28, 49.87) --
	(266.28, 49.87) --
	(265.66, 49.87) --
	(265.66, 49.87) --
	(265.66, 49.87) --
	(265.66, 49.87) --
	(265.04, 49.87) --
	(265.04, 49.87) --
	(264.42, 49.87) --
	(264.42, 49.87) --
	(264.42, 49.87) --
	(264.42, 49.87) --
	(263.80, 49.87) --
	(263.80, 49.87) --
	(263.18, 49.87) --
	(263.18, 49.87) --
	(263.18, 49.87) --
	(263.18, 49.87) --
	(262.56, 49.87) --
	(262.56, 49.87) --
	(261.94, 49.87) --
	(261.94, 49.87) --
	(261.94, 49.87) --
	(261.94, 49.87) --
	(261.32, 49.87) --
	(261.32, 49.87) --
	(260.70, 49.87) --
	(260.70, 49.87) --
	(260.70, 49.87) --
	(260.70, 49.87) --
	(260.08, 49.87) --
	(260.08, 49.87) --
	(259.45, 49.87) --
	(259.45, 49.87) --
	(259.45, 49.87) --
	(259.45, 49.87) --
	(258.83, 49.87) --
	(258.83, 49.87) --
	(258.21, 49.87) --
	(258.21, 49.87) --
	(258.21, 49.87) --
	(258.21, 49.87) --
	(257.59, 49.87) --
	(257.59, 49.87) --
	(256.97, 49.87) --
	(256.97, 49.87) --
	(256.97, 49.87) --
	(256.97, 49.87) --
	(256.35, 49.87) --
	(256.35, 49.87) --
	(255.73, 49.87) --
	(255.73, 49.87) --
	(255.73, 49.87) --
	(255.73, 49.87) --
	(255.11, 49.87) --
	(255.11, 49.87) --
	(254.49, 49.87) --
	(254.49, 49.87) --
	(254.49, 49.87) --
	(254.49, 49.87) --
	(253.87, 49.87) --
	(253.87, 49.87) --
	(253.25, 49.87) --
	(253.25, 49.87) --
	(253.25, 49.87) --
	(253.25, 49.87) --
	(252.62, 49.87) --
	(252.62, 49.87) --
	(252.00, 49.87) --
	(252.00, 49.87) --
	(252.00, 49.87) --
	(252.00, 49.87) --
	(251.38, 49.87) --
	(251.38, 49.87) --
	(250.76, 49.87) --
	(250.76, 49.87) --
	(250.76, 49.87) --
	(250.76, 49.87) --
	(250.14, 49.87) --
	(250.14, 49.87) --
	(249.52, 49.87) --
	(249.52, 49.87) --
	(249.52, 49.87) --
	(249.52, 49.87) --
	(248.90, 49.87) --
	(248.90, 49.87) --
	(248.28, 49.87) --
	(248.28, 49.87) --
	(248.28, 49.87) --
	(248.28, 49.87) --
	(247.66, 49.87) --
	(247.66, 49.87) --
	(247.04, 49.87) --
	(247.04, 49.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (260.95, 49.87) -- (279.48, 49.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.82, 49.87) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68,105.98) --
	(292.83,105.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.67,103.23) --
	(249.67,105.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.45,103.23) --
	(267.45,105.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.24,103.23) --
	(285.24,105.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68,163.90) --
	(292.83,163.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.67,161.15) --
	(249.67,163.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.45,161.15) --
	(267.45,163.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.24,161.15) --
	(285.24,163.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68,221.81) --
	(292.83,221.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.67,219.06) --
	(249.67,221.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.45,219.06) --
	(267.45,221.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.24,219.06) --
	(285.24,221.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.68, 48.07) --
	(292.83, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.67, 45.32) --
	(249.67, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.45, 45.32) --
	(267.45, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.24, 45.32) --
	(285.24, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.67, 37.06) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.45, 37.06) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.24, 37.06) {0.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (267.25, 25.02) {$R^2$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.58,221.81) rectangle (357.72,261.51);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor] (315.10,223.87) --
	(315.10,223.87) --
	(315.67,223.87) --
	(315.67,223.87) --
	(316.25,223.87) --
	(316.25,223.87) --
	(316.25,223.70) --
	(316.25,223.70) --
	(316.82,223.70) --
	(316.82,223.70) --
	(317.40,223.70) --
	(317.40,223.70) --
	(317.40,224.04) --
	(317.40,224.04) --
	(317.97,224.04) --
	(317.97,224.04) --
	(318.55,224.04) --
	(318.55,224.04) --
	(318.55,224.04) --
	(318.55,224.04) --
	(319.12,224.04) --
	(319.12,224.04) --
	(319.69,224.04) --
	(319.69,224.04) --
	(319.69,223.96) --
	(319.69,223.96) --
	(320.27,223.96) --
	(320.27,223.96) --
	(320.84,223.96) --
	(320.84,223.96) --
	(320.84,224.46) --
	(320.84,224.46) --
	(321.42,224.46) --
	(321.42,224.46) --
	(321.99,224.46) --
	(321.99,224.46) --
	(321.99,224.80) --
	(321.99,224.80) --
	(322.57,224.80) --
	(322.57,224.80) --
	(323.14,224.80) --
	(323.14,224.80) --
	(323.14,224.80) --
	(323.14,224.80) --
	(323.72,224.80) --
	(323.72,224.80) --
	(324.29,224.80) --
	(324.29,224.80) --
	(324.29,225.31) --
	(324.29,225.31) --
	(324.87,225.31) --
	(324.87,225.31) --
	(325.44,225.31) --
	(325.44,225.31) --
	(325.44,226.32) --
	(325.44,226.32) --
	(326.02,226.32) --
	(326.02,226.32) --
	(326.59,226.32) --
	(326.59,226.32) --
	(326.59,226.23) --
	(326.59,226.23) --
	(327.17,226.23) --
	(327.17,226.23) --
	(327.74,226.23) --
	(327.74,226.23) --
	(327.74,228.93) --
	(327.74,228.93) --
	(328.32,228.93) --
	(328.32,228.93) --
	(328.89,228.93) --
	(328.89,228.93) --
	(328.89,229.61) --
	(328.89,229.61) --
	(329.47,229.61) --
	(329.47,229.61) --
	(330.04,229.61) --
	(330.04,229.61) --
	(330.04,232.31) --
	(330.04,232.31) --
	(330.61,232.31) --
	(330.61,232.31) --
	(331.19,232.31) --
	(331.19,232.31) --
	(331.19,233.57) --
	(331.19,233.57) --
	(331.76,233.57) --
	(331.76,233.57) --
	(332.34,233.57) --
	(332.34,233.57) --
	(332.34,236.86) --
	(332.34,236.86) --
	(332.91,236.86) --
	(332.91,236.86) --
	(333.49,236.86) --
	(333.49,236.86) --
	(333.49,239.81) --
	(333.49,239.81) --
	(334.06,239.81) --
	(334.06,239.81) --
	(334.64,239.81) --
	(334.64,239.81) --
	(334.64,244.96) --
	(334.64,244.96) --
	(335.21,244.96) --
	(335.21,244.96) --
	(335.79,244.96) --
	(335.79,244.96) --
	(335.79,249.85) --
	(335.79,249.85) --
	(336.36,249.85) --
	(336.36,249.85) --
	(336.94,249.85) --
	(336.94,249.85) --
	(336.94,251.20) --
	(336.94,251.20) --
	(337.51,251.20) --
	(337.51,251.20) --
	(338.09,251.20) --
	(338.09,251.20) --
	(338.09,255.17) --
	(338.09,255.17) --
	(338.66,255.17) --
	(338.66,255.17) --
	(339.24,255.17) --
	(339.24,255.17) --
	(339.24,252.97) --
	(339.24,252.97) --
	(339.81,252.97) --
	(339.81,252.97) --
	(340.39,252.97) --
	(340.39,252.97) --
	(340.39,256.10) --
	(340.39,256.10) --
	(340.96,256.10) --
	(340.96,256.10) --
	(341.53,256.10) --
	(341.53,256.10) --
	(341.53,252.47) --
	(341.53,252.47) --
	(342.11,252.47) --
	(342.11,252.47) --
	(342.68,252.47) --
	(342.68,252.47) --
	(342.68,242.85) --
	(342.68,242.85) --
	(343.26,242.85) --
	(343.26,242.85) --
	(343.83,242.85) --
	(343.83,242.85) --
	(343.83,243.61) --
	(343.83,243.61) --
	(344.41,243.61) --
	(344.41,243.61) --
	(344.98,243.61) --
	(344.98,243.61) --
	(344.98,236.10) --
	(344.98,236.10) --
	(345.56,236.10) --
	(345.56,236.10) --
	(346.13,236.10) --
	(346.13,236.10) --
	(346.13,231.80) --
	(346.13,231.80) --
	(346.71,231.80) --
	(346.71,231.80) --
	(347.28,231.80) --
	(347.28,231.80) --
	(347.28,228.00) --
	(347.28,228.00) --
	(347.86,228.00) --
	(347.86,228.00) --
	(348.43,228.00) --
	(348.43,228.00) --
	(348.43,225.90) --
	(348.43,225.90) --
	(349.01,225.90) --
	(349.01,225.90) --
	(349.58,225.90) --
	(349.58,225.90) --
	(349.58,224.97) --
	(349.58,224.97) --
	(350.16,224.97) --
	(350.16,224.97) --
	(350.73,224.97) --
	(350.73,224.97) --
	(350.73,224.21) --
	(350.73,224.21) --
	(351.31,224.21) --
	(351.31,224.21) --
	(351.88,224.21) --
	(351.88,224.21) --
	(351.88,224.04) --
	(351.88,224.04) --
	(352.45,224.04) --
	(352.45,224.04) --
	(353.03,224.04) --
	(353.03,224.04) --
	(353.03,223.62) --
	(353.03,223.62) --
	(352.45,223.62) --
	(352.45,223.62) --
	(351.88,223.62) --
	(351.88,223.62) --
	(351.88,223.62) --
	(351.88,223.62) --
	(351.31,223.62) --
	(351.31,223.62) --
	(350.73,223.62) --
	(350.73,223.62) --
	(350.73,223.62) --
	(350.73,223.62) --
	(350.16,223.62) --
	(350.16,223.62) --
	(349.58,223.62) --
	(349.58,223.62) --
	(349.58,223.62) --
	(349.58,223.62) --
	(349.01,223.62) --
	(349.01,223.62) --
	(348.43,223.62) --
	(348.43,223.62) --
	(348.43,223.62) --
	(348.43,223.62) --
	(347.86,223.62) --
	(347.86,223.62) --
	(347.28,223.62) --
	(347.28,223.62) --
	(347.28,223.62) --
	(347.28,223.62) --
	(346.71,223.62) --
	(346.71,223.62) --
	(346.13,223.62) --
	(346.13,223.62) --
	(346.13,223.62) --
	(346.13,223.62) --
	(345.56,223.62) --
	(345.56,223.62) --
	(344.98,223.62) --
	(344.98,223.62) --
	(344.98,223.62) --
	(344.98,223.62) --
	(344.41,223.62) --
	(344.41,223.62) --
	(343.83,223.62) --
	(343.83,223.62) --
	(343.83,223.62) --
	(343.83,223.62) --
	(343.26,223.62) --
	(343.26,223.62) --
	(342.68,223.62) --
	(342.68,223.62) --
	(342.68,223.62) --
	(342.68,223.62) --
	(342.11,223.62) --
	(342.11,223.62) --
	(341.53,223.62) --
	(341.53,223.62) --
	(341.53,223.62) --
	(341.53,223.62) --
	(340.96,223.62) --
	(340.96,223.62) --
	(340.39,223.62) --
	(340.39,223.62) --
	(340.39,223.62) --
	(340.39,223.62) --
	(339.81,223.62) --
	(339.81,223.62) --
	(339.24,223.62) --
	(339.24,223.62) --
	(339.24,223.62) --
	(339.24,223.62) --
	(338.66,223.62) --
	(338.66,223.62) --
	(338.09,223.62) --
	(338.09,223.62) --
	(338.09,223.62) --
	(338.09,223.62) --
	(337.51,223.62) --
	(337.51,223.62) --
	(336.94,223.62) --
	(336.94,223.62) --
	(336.94,223.62) --
	(336.94,223.62) --
	(336.36,223.62) --
	(336.36,223.62) --
	(335.79,223.62) --
	(335.79,223.62) --
	(335.79,223.62) --
	(335.79,223.62) --
	(335.21,223.62) --
	(335.21,223.62) --
	(334.64,223.62) --
	(334.64,223.62) --
	(334.64,223.62) --
	(334.64,223.62) --
	(334.06,223.62) --
	(334.06,223.62) --
	(333.49,223.62) --
	(333.49,223.62) --
	(333.49,223.62) --
	(333.49,223.62) --
	(332.91,223.62) --
	(332.91,223.62) --
	(332.34,223.62) --
	(332.34,223.62) --
	(332.34,223.62) --
	(332.34,223.62) --
	(331.76,223.62) --
	(331.76,223.62) --
	(331.19,223.62) --
	(331.19,223.62) --
	(331.19,223.62) --
	(331.19,223.62) --
	(330.61,223.62) --
	(330.61,223.62) --
	(330.04,223.62) --
	(330.04,223.62) --
	(330.04,223.62) --
	(330.04,223.62) --
	(329.47,223.62) --
	(329.47,223.62) --
	(328.89,223.62) --
	(328.89,223.62) --
	(328.89,223.62) --
	(328.89,223.62) --
	(328.32,223.62) --
	(328.32,223.62) --
	(327.74,223.62) --
	(327.74,223.62) --
	(327.74,223.62) --
	(327.74,223.62) --
	(327.17,223.62) --
	(327.17,223.62) --
	(326.59,223.62) --
	(326.59,223.62) --
	(326.59,223.62) --
	(326.59,223.62) --
	(326.02,223.62) --
	(326.02,223.62) --
	(325.44,223.62) --
	(325.44,223.62) --
	(325.44,223.62) --
	(325.44,223.62) --
	(324.87,223.62) --
	(324.87,223.62) --
	(324.29,223.62) --
	(324.29,223.62) --
	(324.29,223.62) --
	(324.29,223.62) --
	(323.72,223.62) --
	(323.72,223.62) --
	(323.14,223.62) --
	(323.14,223.62) --
	(323.14,223.62) --
	(323.14,223.62) --
	(322.57,223.62) --
	(322.57,223.62) --
	(321.99,223.62) --
	(321.99,223.62) --
	(321.99,223.62) --
	(321.99,223.62) --
	(321.42,223.62) --
	(321.42,223.62) --
	(320.84,223.62) --
	(320.84,223.62) --
	(320.84,223.62) --
	(320.84,223.62) --
	(320.27,223.62) --
	(320.27,223.62) --
	(319.69,223.62) --
	(319.69,223.62) --
	(319.69,223.62) --
	(319.69,223.62) --
	(319.12,223.62) --
	(319.12,223.62) --
	(318.55,223.62) --
	(318.55,223.62) --
	(318.55,223.62) --
	(318.55,223.62) --
	(317.97,223.62) --
	(317.97,223.62) --
	(317.40,223.62) --
	(317.40,223.62) --
	(317.40,223.62) --
	(317.40,223.62) --
	(316.82,223.62) --
	(316.82,223.62) --
	(316.25,223.62) --
	(316.25,223.62) --
	(316.25,223.62) --
	(316.25,223.62) --
	(315.67,223.62) --
	(315.67,223.62) --
	(315.10,223.62) --
	(315.10,223.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (328.88,223.62) -- (346.16,223.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (338.93,223.62) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.58,163.90) rectangle (357.72,203.59);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor] (308.94,166.28) --
	(308.94,166.28) --
	(309.70,166.28) --
	(309.70,166.28) --
	(310.45,166.28) --
	(310.45,166.28) --
	(310.45,166.28) --
	(310.45,166.28) --
	(311.21,166.28) --
	(311.21,166.28) --
	(311.97,166.28) --
	(311.97,166.28) --
	(311.97,166.99) --
	(311.97,166.99) --
	(312.72,166.99) --
	(312.72,166.99) --
	(313.48,166.99) --
	(313.48,166.99) --
	(313.48,167.12) --
	(313.48,167.12) --
	(314.23,167.12) --
	(314.23,167.12) --
	(314.99,167.12) --
	(314.99,167.12) --
	(314.99,167.64) --
	(314.99,167.64) --
	(315.75,167.64) --
	(315.75,167.64) --
	(316.50,167.64) --
	(316.50,167.64) --
	(316.50,168.54) --
	(316.50,168.54) --
	(317.26,168.54) --
	(317.26,168.54) --
	(318.01,168.54) --
	(318.01,168.54) --
	(318.01,168.16) --
	(318.01,168.16) --
	(318.77,168.16) --
	(318.77,168.16) --
	(319.53,168.16) --
	(319.53,168.16) --
	(319.53,170.80) --
	(319.53,170.80) --
	(320.28,170.80) --
	(320.28,170.80) --
	(321.04,170.80) --
	(321.04,170.80) --
	(321.04,172.48) --
	(321.04,172.48) --
	(321.79,172.48) --
	(321.79,172.48) --
	(322.55,172.48) --
	(322.55,172.48) --
	(322.55,174.42) --
	(322.55,174.42) --
	(323.31,174.42) --
	(323.31,174.42) --
	(324.06,174.42) --
	(324.06,174.42) --
	(324.06,175.45) --
	(324.06,175.45) --
	(324.82,175.45) --
	(324.82,175.45) --
	(325.57,175.45) --
	(325.57,175.45) --
	(325.57,178.88) --
	(325.57,178.88) --
	(326.33,178.88) --
	(326.33,178.88) --
	(327.09,178.88) --
	(327.09,178.88) --
	(327.09,181.33) --
	(327.09,181.33) --
	(327.84,181.33) --
	(327.84,181.33) --
	(328.60,181.33) --
	(328.60,181.33) --
	(328.60,184.49) --
	(328.60,184.49) --
	(329.35,184.49) --
	(329.35,184.49) --
	(330.11,184.49) --
	(330.11,184.49) --
	(330.11,185.14) --
	(330.11,185.14) --
	(330.87,185.14) --
	(330.87,185.14) --
	(331.62,185.14) --
	(331.62,185.14) --
	(331.62,187.34) --
	(331.62,187.34) --
	(332.38,187.34) --
	(332.38,187.34) --
	(333.13,187.34) --
	(333.13,187.34) --
	(333.13,190.63) --
	(333.13,190.63) --
	(333.89,190.63) --
	(333.89,190.63) --
	(334.65,190.63) --
	(334.65,190.63) --
	(334.65,189.47) --
	(334.65,189.47) --
	(335.40,189.47) --
	(335.40,189.47) --
	(336.16,189.47) --
	(336.16,189.47) --
	(336.16,186.11) --
	(336.16,186.11) --
	(336.92,186.11) --
	(336.92,186.11) --
	(337.67,186.11) --
	(337.67,186.11) --
	(337.67,183.40) --
	(337.67,183.40) --
	(338.43,183.40) --
	(338.43,183.40) --
	(339.18,183.40) --
	(339.18,183.40) --
	(339.18,180.68) --
	(339.18,180.68) --
	(339.94,180.68) --
	(339.94,180.68) --
	(340.70,180.68) --
	(340.70,180.68) --
	(340.70,175.71) --
	(340.70,175.71) --
	(341.45,175.71) --
	(341.45,175.71) --
	(342.21,175.71) --
	(342.21,175.71) --
	(342.21,172.22) --
	(342.21,172.22) --
	(342.96,172.22) --
	(342.96,172.22) --
	(343.72,172.22) --
	(343.72,172.22) --
	(343.72,169.96) --
	(343.72,169.96) --
	(344.48,169.96) --
	(344.48,169.96) --
	(345.23,169.96) --
	(345.23,169.96) --
	(345.23,167.64) --
	(345.23,167.64) --
	(345.99,167.64) --
	(345.99,167.64) --
	(346.74,167.64) --
	(346.74,167.64) --
	(346.74,166.48) --
	(346.74,166.48) --
	(347.50,166.48) --
	(347.50,166.48) --
	(348.26,166.48) --
	(348.26,166.48) --
	(348.26,166.41) --
	(348.26,166.41) --
	(349.01,166.41) --
	(349.01,166.41) --
	(349.77,166.41) --
	(349.77,166.41) --
	(349.77,165.90) --
	(349.77,165.90) --
	(350.52,165.90) --
	(350.52,165.90) --
	(351.28,165.90) --
	(351.28,165.90) --
	(351.28,165.90) --
	(351.28,165.90) --
	(352.04,165.90) --
	(352.04,165.90) --
	(352.79,165.90) --
	(352.79,165.90) --
	(352.79,165.70) --
	(352.79,165.70) --
	(352.04,165.70) --
	(352.04,165.70) --
	(351.28,165.70) --
	(351.28,165.70) --
	(351.28,165.70) --
	(351.28,165.70) --
	(350.52,165.70) --
	(350.52,165.70) --
	(349.77,165.70) --
	(349.77,165.70) --
	(349.77,165.70) --
	(349.77,165.70) --
	(349.01,165.70) --
	(349.01,165.70) --
	(348.26,165.70) --
	(348.26,165.70) --
	(348.26,165.70) --
	(348.26,165.70) --
	(347.50,165.70) --
	(347.50,165.70) --
	(346.74,165.70) --
	(346.74,165.70) --
	(346.74,165.70) --
	(346.74,165.70) --
	(345.99,165.70) --
	(345.99,165.70) --
	(345.23,165.70) --
	(345.23,165.70) --
	(345.23,165.70) --
	(345.23,165.70) --
	(344.48,165.70) --
	(344.48,165.70) --
	(343.72,165.70) --
	(343.72,165.70) --
	(343.72,165.70) --
	(343.72,165.70) --
	(342.96,165.70) --
	(342.96,165.70) --
	(342.21,165.70) --
	(342.21,165.70) --
	(342.21,165.70) --
	(342.21,165.70) --
	(341.45,165.70) --
	(341.45,165.70) --
	(340.70,165.70) --
	(340.70,165.70) --
	(340.70,165.70) --
	(340.70,165.70) --
	(339.94,165.70) --
	(339.94,165.70) --
	(339.18,165.70) --
	(339.18,165.70) --
	(339.18,165.70) --
	(339.18,165.70) --
	(338.43,165.70) --
	(338.43,165.70) --
	(337.67,165.70) --
	(337.67,165.70) --
	(337.67,165.70) --
	(337.67,165.70) --
	(336.92,165.70) --
	(336.92,165.70) --
	(336.16,165.70) --
	(336.16,165.70) --
	(336.16,165.70) --
	(336.16,165.70) --
	(335.40,165.70) --
	(335.40,165.70) --
	(334.65,165.70) --
	(334.65,165.70) --
	(334.65,165.70) --
	(334.65,165.70) --
	(333.89,165.70) --
	(333.89,165.70) --
	(333.13,165.70) --
	(333.13,165.70) --
	(333.13,165.70) --
	(333.13,165.70) --
	(332.38,165.70) --
	(332.38,165.70) --
	(331.62,165.70) --
	(331.62,165.70) --
	(331.62,165.70) --
	(331.62,165.70) --
	(330.87,165.70) --
	(330.87,165.70) --
	(330.11,165.70) --
	(330.11,165.70) --
	(330.11,165.70) --
	(330.11,165.70) --
	(329.35,165.70) --
	(329.35,165.70) --
	(328.60,165.70) --
	(328.60,165.70) --
	(328.60,165.70) --
	(328.60,165.70) --
	(327.84,165.70) --
	(327.84,165.70) --
	(327.09,165.70) --
	(327.09,165.70) --
	(327.09,165.70) --
	(327.09,165.70) --
	(326.33,165.70) --
	(326.33,165.70) --
	(325.57,165.70) --
	(325.57,165.70) --
	(325.57,165.70) --
	(325.57,165.70) --
	(324.82,165.70) --
	(324.82,165.70) --
	(324.06,165.70) --
	(324.06,165.70) --
	(324.06,165.70) --
	(324.06,165.70) --
	(323.31,165.70) --
	(323.31,165.70) --
	(322.55,165.70) --
	(322.55,165.70) --
	(322.55,165.70) --
	(322.55,165.70) --
	(321.79,165.70) --
	(321.79,165.70) --
	(321.04,165.70) --
	(321.04,165.70) --
	(321.04,165.70) --
	(321.04,165.70) --
	(320.28,165.70) --
	(320.28,165.70) --
	(319.53,165.70) --
	(319.53,165.70) --
	(319.53,165.70) --
	(319.53,165.70) --
	(318.77,165.70) --
	(318.77,165.70) --
	(318.01,165.70) --
	(318.01,165.70) --
	(318.01,165.70) --
	(318.01,165.70) --
	(317.26,165.70) --
	(317.26,165.70) --
	(316.50,165.70) --
	(316.50,165.70) --
	(316.50,165.70) --
	(316.50,165.70) --
	(315.75,165.70) --
	(315.75,165.70) --
	(314.99,165.70) --
	(314.99,165.70) --
	(314.99,165.70) --
	(314.99,165.70) --
	(314.23,165.70) --
	(314.23,165.70) --
	(313.48,165.70) --
	(313.48,165.70) --
	(313.48,165.70) --
	(313.48,165.70) --
	(312.72,165.70) --
	(312.72,165.70) --
	(311.97,165.70) --
	(311.97,165.70) --
	(311.97,165.70) --
	(311.97,165.70) --
	(311.21,165.70) --
	(311.21,165.70) --
	(310.45,165.70) --
	(310.45,165.70) --
	(310.45,165.70) --
	(310.45,165.70) --
	(309.70,165.70) --
	(309.70,165.70) --
	(308.94,165.70) --
	(308.94,165.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (320.27,165.70) -- (342.45,165.70);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (333.02,165.70) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.58,105.98) rectangle (357.72,145.68);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor] (309.04,108.71) --
	(309.04,108.71) --
	(309.78,108.71) --
	(309.78,108.71) --
	(310.53,108.71) --
	(310.53,108.71) --
	(310.53,108.64) --
	(310.53,108.64) --
	(311.27,108.64) --
	(311.27,108.64) --
	(312.01,108.64) --
	(312.01,108.64) --
	(312.01,109.17) --
	(312.01,109.17) --
	(312.75,109.17) --
	(312.75,109.17) --
	(313.50,109.17) --
	(313.50,109.17) --
	(313.50,109.44) --
	(313.50,109.44) --
	(314.24,109.44) --
	(314.24,109.44) --
	(314.98,109.44) --
	(314.98,109.44) --
	(314.98,109.90) --
	(314.98,109.90) --
	(315.72,109.90) --
	(315.72,109.90) --
	(316.47,109.90) --
	(316.47,109.90) --
	(316.47,111.48) --
	(316.47,111.48) --
	(317.21,111.48) --
	(317.21,111.48) --
	(317.95,111.48) --
	(317.95,111.48) --
	(317.95,111.88) --
	(317.95,111.88) --
	(318.70,111.88) --
	(318.70,111.88) --
	(319.44,111.88) --
	(319.44,111.88) --
	(319.44,112.93) --
	(319.44,112.93) --
	(320.18,112.93) --
	(320.18,112.93) --
	(320.92,112.93) --
	(320.92,112.93) --
	(320.92,115.77) --
	(320.92,115.77) --
	(321.67,115.77) --
	(321.67,115.77) --
	(322.41,115.77) --
	(322.41,115.77) --
	(322.41,117.88) --
	(322.41,117.88) --
	(323.15,117.88) --
	(323.15,117.88) --
	(323.89,117.88) --
	(323.89,117.88) --
	(323.89,119.40) --
	(323.89,119.40) --
	(324.64,119.40) --
	(324.64,119.40) --
	(325.38,119.40) --
	(325.38,119.40) --
	(325.38,122.96) --
	(325.38,122.96) --
	(326.12,122.96) --
	(326.12,122.96) --
	(326.86,122.96) --
	(326.86,122.96) --
	(326.86,125.47) --
	(326.86,125.47) --
	(327.61,125.47) --
	(327.61,125.47) --
	(328.35,125.47) --
	(328.35,125.47) --
	(328.35,127.71) --
	(328.35,127.71) --
	(329.09,127.71) --
	(329.09,127.71) --
	(329.83,127.71) --
	(329.83,127.71) --
	(329.83,129.82) --
	(329.83,129.82) --
	(330.58,129.82) --
	(330.58,129.82) --
	(331.32,129.82) --
	(331.32,129.82) --
	(331.32,131.80) --
	(331.32,131.80) --
	(332.06,131.80) --
	(332.06,131.80) --
	(332.80,131.80) --
	(332.80,131.80) --
	(332.80,130.94) --
	(332.80,130.94) --
	(333.55,130.94) --
	(333.55,130.94) --
	(334.29,130.94) --
	(334.29,130.94) --
	(334.29,128.83) --
	(334.29,128.83) --
	(335.03,128.83) --
	(335.03,128.83) --
	(335.77,128.83) --
	(335.77,128.83) --
	(335.77,127.38) --
	(335.77,127.38) --
	(336.52,127.38) --
	(336.52,127.38) --
	(337.26,127.38) --
	(337.26,127.38) --
	(337.26,125.73) --
	(337.26,125.73) --
	(338.00,125.73) --
	(338.00,125.73) --
	(338.74,125.73) --
	(338.74,125.73) --
	(338.74,119.53) --
	(338.74,119.53) --
	(339.49,119.53) --
	(339.49,119.53) --
	(340.23,119.53) --
	(340.23,119.53) --
	(340.23,117.09) --
	(340.23,117.09) --
	(340.97,117.09) --
	(340.97,117.09) --
	(341.71,117.09) --
	(341.71,117.09) --
	(341.71,112.27) --
	(341.71,112.27) --
	(342.46,112.27) --
	(342.46,112.27) --
	(343.20,112.27) --
	(343.20,112.27) --
	(343.20,110.69) --
	(343.20,110.69) --
	(343.94,110.69) --
	(343.94,110.69) --
	(344.68,110.69) --
	(344.68,110.69) --
	(344.68,109.50) --
	(344.68,109.50) --
	(345.43,109.50) --
	(345.43,109.50) --
	(346.17,109.50) --
	(346.17,109.50) --
	(346.17,108.45) --
	(346.17,108.45) --
	(346.91,108.45) --
	(346.91,108.45) --
	(347.65,108.45) --
	(347.65,108.45) --
	(347.65,108.05) --
	(347.65,108.05) --
	(348.40,108.05) --
	(348.40,108.05) --
	(349.14,108.05) --
	(349.14,108.05) --
	(349.14,107.79) --
	(349.14,107.79) --
	(348.40,107.79) --
	(348.40,107.79) --
	(347.65,107.79) --
	(347.65,107.79) --
	(347.65,107.79) --
	(347.65,107.79) --
	(346.91,107.79) --
	(346.91,107.79) --
	(346.17,107.79) --
	(346.17,107.79) --
	(346.17,107.79) --
	(346.17,107.79) --
	(345.43,107.79) --
	(345.43,107.79) --
	(344.68,107.79) --
	(344.68,107.79) --
	(344.68,107.79) --
	(344.68,107.79) --
	(343.94,107.79) --
	(343.94,107.79) --
	(343.20,107.79) --
	(343.20,107.79) --
	(343.20,107.79) --
	(343.20,107.79) --
	(342.46,107.79) --
	(342.46,107.79) --
	(341.71,107.79) --
	(341.71,107.79) --
	(341.71,107.79) --
	(341.71,107.79) --
	(340.97,107.79) --
	(340.97,107.79) --
	(340.23,107.79) --
	(340.23,107.79) --
	(340.23,107.79) --
	(340.23,107.79) --
	(339.49,107.79) --
	(339.49,107.79) --
	(338.74,107.79) --
	(338.74,107.79) --
	(338.74,107.79) --
	(338.74,107.79) --
	(338.00,107.79) --
	(338.00,107.79) --
	(337.26,107.79) --
	(337.26,107.79) --
	(337.26,107.79) --
	(337.26,107.79) --
	(336.52,107.79) --
	(336.52,107.79) --
	(335.77,107.79) --
	(335.77,107.79) --
	(335.77,107.79) --
	(335.77,107.79) --
	(335.03,107.79) --
	(335.03,107.79) --
	(334.29,107.79) --
	(334.29,107.79) --
	(334.29,107.79) --
	(334.29,107.79) --
	(333.55,107.79) --
	(333.55,107.79) --
	(332.80,107.79) --
	(332.80,107.79) --
	(332.80,107.79) --
	(332.80,107.79) --
	(332.06,107.79) --
	(332.06,107.79) --
	(331.32,107.79) --
	(331.32,107.79) --
	(331.32,107.79) --
	(331.32,107.79) --
	(330.58,107.79) --
	(330.58,107.79) --
	(329.83,107.79) --
	(329.83,107.79) --
	(329.83,107.79) --
	(329.83,107.79) --
	(329.09,107.79) --
	(329.09,107.79) --
	(328.35,107.79) --
	(328.35,107.79) --
	(328.35,107.79) --
	(328.35,107.79) --
	(327.61,107.79) --
	(327.61,107.79) --
	(326.86,107.79) --
	(326.86,107.79) --
	(326.86,107.79) --
	(326.86,107.79) --
	(326.12,107.79) --
	(326.12,107.79) --
	(325.38,107.79) --
	(325.38,107.79) --
	(325.38,107.79) --
	(325.38,107.79) --
	(324.64,107.79) --
	(324.64,107.79) --
	(323.89,107.79) --
	(323.89,107.79) --
	(323.89,107.79) --
	(323.89,107.79) --
	(323.15,107.79) --
	(323.15,107.79) --
	(322.41,107.79) --
	(322.41,107.79) --
	(322.41,107.79) --
	(322.41,107.79) --
	(321.67,107.79) --
	(321.67,107.79) --
	(320.92,107.79) --
	(320.92,107.79) --
	(320.92,107.79) --
	(320.92,107.79) --
	(320.18,107.79) --
	(320.18,107.79) --
	(319.44,107.79) --
	(319.44,107.79) --
	(319.44,107.79) --
	(319.44,107.79) --
	(318.70,107.79) --
	(318.70,107.79) --
	(317.95,107.79) --
	(317.95,107.79) --
	(317.95,107.79) --
	(317.95,107.79) --
	(317.21,107.79) --
	(317.21,107.79) --
	(316.47,107.79) --
	(316.47,107.79) --
	(316.47,107.79) --
	(316.47,107.79) --
	(315.72,107.79) --
	(315.72,107.79) --
	(314.98,107.79) --
	(314.98,107.79) --
	(314.98,107.79) --
	(314.98,107.79) --
	(314.24,107.79) --
	(314.24,107.79) --
	(313.50,107.79) --
	(313.50,107.79) --
	(313.50,107.79) --
	(313.50,107.79) --
	(312.75,107.79) --
	(312.75,107.79) --
	(312.01,107.79) --
	(312.01,107.79) --
	(312.01,107.79) --
	(312.01,107.79) --
	(311.27,107.79) --
	(311.27,107.79) --
	(310.53,107.79) --
	(310.53,107.79) --
	(310.53,107.79) --
	(310.53,107.79) --
	(309.78,107.79) --
	(309.78,107.79) --
	(309.04,107.79) --
	(309.04,107.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (318.70,107.79) -- (341.13,107.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (331.64,107.79) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.58, 48.07) rectangle (357.72, 87.76);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor] (309.25, 50.10) --
	(309.25, 50.10) --
	(309.90, 50.10) --
	(309.90, 50.10) --
	(310.54, 50.10) --
	(310.54, 50.10) --
	(310.54, 50.25) --
	(310.54, 50.25) --
	(311.18, 50.25) --
	(311.18, 50.25) --
	(311.83, 50.25) --
	(311.83, 50.25) --
	(311.83, 49.87) --
	(311.83, 49.87) --
	(312.47, 49.87) --
	(312.47, 49.87) --
	(313.11, 49.87) --
	(313.11, 49.87) --
	(313.11, 50.25) --
	(313.11, 50.25) --
	(313.76, 50.25) --
	(313.76, 50.25) --
	(314.40, 50.25) --
	(314.40, 50.25) --
	(314.40, 50.10) --
	(314.40, 50.10) --
	(315.05, 50.10) --
	(315.05, 50.10) --
	(315.69, 50.10) --
	(315.69, 50.10) --
	(315.69, 50.40) --
	(315.69, 50.40) --
	(316.33, 50.40) --
	(316.33, 50.40) --
	(316.98, 50.40) --
	(316.98, 50.40) --
	(316.98, 50.62) --
	(316.98, 50.62) --
	(317.62, 50.62) --
	(317.62, 50.62) --
	(318.27, 50.62) --
	(318.27, 50.62) --
	(318.27, 50.55) --
	(318.27, 50.55) --
	(318.91, 50.55) --
	(318.91, 50.55) --
	(319.55, 50.55) --
	(319.55, 50.55) --
	(319.55, 51.08) --
	(319.55, 51.08) --
	(320.20, 51.08) --
	(320.20, 51.08) --
	(320.84, 51.08) --
	(320.84, 51.08) --
	(320.84, 51.53) --
	(320.84, 51.53) --
	(321.48, 51.53) --
	(321.48, 51.53) --
	(322.13, 51.53) --
	(322.13, 51.53) --
	(322.13, 51.30) --
	(322.13, 51.30) --
	(322.77, 51.30) --
	(322.77, 51.30) --
	(323.42, 51.30) --
	(323.42, 51.30) --
	(323.42, 52.81) --
	(323.42, 52.81) --
	(324.06, 52.81) --
	(324.06, 52.81) --
	(324.70, 52.81) --
	(324.70, 52.81) --
	(324.70, 54.70) --
	(324.70, 54.70) --
	(325.35, 54.70) --
	(325.35, 54.70) --
	(325.99, 54.70) --
	(325.99, 54.70) --
	(325.99, 55.15) --
	(325.99, 55.15) --
	(326.63, 55.15) --
	(326.63, 55.15) --
	(327.28, 55.15) --
	(327.28, 55.15) --
	(327.28, 57.33) --
	(327.28, 57.33) --
	(327.92, 57.33) --
	(327.92, 57.33) --
	(328.57, 57.33) --
	(328.57, 57.33) --
	(328.57, 57.56) --
	(328.57, 57.56) --
	(329.21, 57.56) --
	(329.21, 57.56) --
	(329.85, 57.56) --
	(329.85, 57.56) --
	(329.85, 60.95) --
	(329.85, 60.95) --
	(330.50, 60.95) --
	(330.50, 60.95) --
	(331.14, 60.95) --
	(331.14, 60.95) --
	(331.14, 64.65) --
	(331.14, 64.65) --
	(331.79, 64.65) --
	(331.79, 64.65) --
	(332.43, 64.65) --
	(332.43, 64.65) --
	(332.43, 69.40) --
	(332.43, 69.40) --
	(333.07, 69.40) --
	(333.07, 69.40) --
	(333.72, 69.40) --
	(333.72, 69.40) --
	(333.72, 70.23) --
	(333.72, 70.23) --
	(334.36, 70.23) --
	(334.36, 70.23) --
	(335.00, 70.23) --
	(335.00, 70.23) --
	(335.00, 75.88) --
	(335.00, 75.88) --
	(335.65, 75.88) --
	(335.65, 75.88) --
	(336.29, 75.88) --
	(336.29, 75.88) --
	(336.29, 77.01) --
	(336.29, 77.01) --
	(336.94, 77.01) --
	(336.94, 77.01) --
	(337.58, 77.01) --
	(337.58, 77.01) --
	(337.58, 79.73) --
	(337.58, 79.73) --
	(338.22, 79.73) --
	(338.22, 79.73) --
	(338.87, 79.73) --
	(338.87, 79.73) --
	(338.87, 79.28) --
	(338.87, 79.28) --
	(339.51, 79.28) --
	(339.51, 79.28) --
	(340.16, 79.28) --
	(340.16, 79.28) --
	(340.16, 73.02) --
	(340.16, 73.02) --
	(340.80, 73.02) --
	(340.80, 73.02) --
	(341.44, 73.02) --
	(341.44, 73.02) --
	(341.44, 72.11) --
	(341.44, 72.11) --
	(342.09, 72.11) --
	(342.09, 72.11) --
	(342.73, 72.11) --
	(342.73, 72.11) --
	(342.73, 64.57) --
	(342.73, 64.57) --
	(343.37, 64.57) --
	(343.37, 64.57) --
	(344.02, 64.57) --
	(344.02, 64.57) --
	(344.02, 61.03) --
	(344.02, 61.03) --
	(344.66, 61.03) --
	(344.66, 61.03) --
	(345.31, 61.03) --
	(345.31, 61.03) --
	(345.31, 57.71) --
	(345.31, 57.71) --
	(345.95, 57.71) --
	(345.95, 57.71) --
	(346.59, 57.71) --
	(346.59, 57.71) --
	(346.59, 54.24) --
	(346.59, 54.24) --
	(347.24, 54.24) --
	(347.24, 54.24) --
	(347.88, 54.24) --
	(347.88, 54.24) --
	(347.88, 52.21) --
	(347.88, 52.21) --
	(348.52, 52.21) --
	(348.52, 52.21) --
	(349.17, 52.21) --
	(349.17, 52.21) --
	(349.17, 50.93) --
	(349.17, 50.93) --
	(349.81, 50.93) --
	(349.81, 50.93) --
	(350.46, 50.93) --
	(350.46, 50.93) --
	(350.46, 50.17) --
	(350.46, 50.17) --
	(351.10, 50.17) --
	(351.10, 50.17) --
	(351.74, 50.17) --
	(351.74, 50.17) --
	(351.74, 50.02) --
	(351.74, 50.02) --
	(352.39, 50.02) --
	(352.39, 50.02) --
	(353.03, 50.02) --
	(353.03, 50.02) --
	(353.03, 49.95) --
	(353.03, 49.95) --
	(353.68, 49.95) --
	(353.68, 49.95) --
	(354.32, 49.95) --
	(354.32, 49.95) --
	(354.32, 49.87) --
	(354.32, 49.87) --
	(353.68, 49.87) --
	(353.68, 49.87) --
	(353.03, 49.87) --
	(353.03, 49.87) --
	(353.03, 49.87) --
	(353.03, 49.87) --
	(352.39, 49.87) --
	(352.39, 49.87) --
	(351.74, 49.87) --
	(351.74, 49.87) --
	(351.74, 49.87) --
	(351.74, 49.87) --
	(351.10, 49.87) --
	(351.10, 49.87) --
	(350.46, 49.87) --
	(350.46, 49.87) --
	(350.46, 49.87) --
	(350.46, 49.87) --
	(349.81, 49.87) --
	(349.81, 49.87) --
	(349.17, 49.87) --
	(349.17, 49.87) --
	(349.17, 49.87) --
	(349.17, 49.87) --
	(348.52, 49.87) --
	(348.52, 49.87) --
	(347.88, 49.87) --
	(347.88, 49.87) --
	(347.88, 49.87) --
	(347.88, 49.87) --
	(347.24, 49.87) --
	(347.24, 49.87) --
	(346.59, 49.87) --
	(346.59, 49.87) --
	(346.59, 49.87) --
	(346.59, 49.87) --
	(345.95, 49.87) --
	(345.95, 49.87) --
	(345.31, 49.87) --
	(345.31, 49.87) --
	(345.31, 49.87) --
	(345.31, 49.87) --
	(344.66, 49.87) --
	(344.66, 49.87) --
	(344.02, 49.87) --
	(344.02, 49.87) --
	(344.02, 49.87) --
	(344.02, 49.87) --
	(343.37, 49.87) --
	(343.37, 49.87) --
	(342.73, 49.87) --
	(342.73, 49.87) --
	(342.73, 49.87) --
	(342.73, 49.87) --
	(342.09, 49.87) --
	(342.09, 49.87) --
	(341.44, 49.87) --
	(341.44, 49.87) --
	(341.44, 49.87) --
	(341.44, 49.87) --
	(340.80, 49.87) --
	(340.80, 49.87) --
	(340.16, 49.87) --
	(340.16, 49.87) --
	(340.16, 49.87) --
	(340.16, 49.87) --
	(339.51, 49.87) --
	(339.51, 49.87) --
	(338.87, 49.87) --
	(338.87, 49.87) --
	(338.87, 49.87) --
	(338.87, 49.87) --
	(338.22, 49.87) --
	(338.22, 49.87) --
	(337.58, 49.87) --
	(337.58, 49.87) --
	(337.58, 49.87) --
	(337.58, 49.87) --
	(336.94, 49.87) --
	(336.94, 49.87) --
	(336.29, 49.87) --
	(336.29, 49.87) --
	(336.29, 49.87) --
	(336.29, 49.87) --
	(335.65, 49.87) --
	(335.65, 49.87) --
	(335.00, 49.87) --
	(335.00, 49.87) --
	(335.00, 49.87) --
	(335.00, 49.87) --
	(334.36, 49.87) --
	(334.36, 49.87) --
	(333.72, 49.87) --
	(333.72, 49.87) --
	(333.72, 49.87) --
	(333.72, 49.87) --
	(333.07, 49.87) --
	(333.07, 49.87) --
	(332.43, 49.87) --
	(332.43, 49.87) --
	(332.43, 49.87) --
	(332.43, 49.87) --
	(331.79, 49.87) --
	(331.79, 49.87) --
	(331.14, 49.87) --
	(331.14, 49.87) --
	(331.14, 49.87) --
	(331.14, 49.87) --
	(330.50, 49.87) --
	(330.50, 49.87) --
	(329.85, 49.87) --
	(329.85, 49.87) --
	(329.85, 49.87) --
	(329.85, 49.87) --
	(329.21, 49.87) --
	(329.21, 49.87) --
	(328.57, 49.87) --
	(328.57, 49.87) --
	(328.57, 49.87) --
	(328.57, 49.87) --
	(327.92, 49.87) --
	(327.92, 49.87) --
	(327.28, 49.87) --
	(327.28, 49.87) --
	(327.28, 49.87) --
	(327.28, 49.87) --
	(326.63, 49.87) --
	(326.63, 49.87) --
	(325.99, 49.87) --
	(325.99, 49.87) --
	(325.99, 49.87) --
	(325.99, 49.87) --
	(325.35, 49.87) --
	(325.35, 49.87) --
	(324.70, 49.87) --
	(324.70, 49.87) --
	(324.70, 49.87) --
	(324.70, 49.87) --
	(324.06, 49.87) --
	(324.06, 49.87) --
	(323.42, 49.87) --
	(323.42, 49.87) --
	(323.42, 49.87) --
	(323.42, 49.87) --
	(322.77, 49.87) --
	(322.77, 49.87) --
	(322.13, 49.87) --
	(322.13, 49.87) --
	(322.13, 49.87) --
	(322.13, 49.87) --
	(321.48, 49.87) --
	(321.48, 49.87) --
	(320.84, 49.87) --
	(320.84, 49.87) --
	(320.84, 49.87) --
	(320.84, 49.87) --
	(320.20, 49.87) --
	(320.20, 49.87) --
	(319.55, 49.87) --
	(319.55, 49.87) --
	(319.55, 49.87) --
	(319.55, 49.87) --
	(318.91, 49.87) --
	(318.91, 49.87) --
	(318.27, 49.87) --
	(318.27, 49.87) --
	(318.27, 49.87) --
	(318.27, 49.87) --
	(317.62, 49.87) --
	(317.62, 49.87) --
	(316.98, 49.87) --
	(316.98, 49.87) --
	(316.98, 49.87) --
	(316.98, 49.87) --
	(316.33, 49.87) --
	(316.33, 49.87) --
	(315.69, 49.87) --
	(315.69, 49.87) --
	(315.69, 49.87) --
	(315.69, 49.87) --
	(315.05, 49.87) --
	(315.05, 49.87) --
	(314.40, 49.87) --
	(314.40, 49.87) --
	(314.40, 49.87) --
	(314.40, 49.87) --
	(313.76, 49.87) --
	(313.76, 49.87) --
	(313.11, 49.87) --
	(313.11, 49.87) --
	(313.11, 49.87) --
	(313.11, 49.87) --
	(312.47, 49.87) --
	(312.47, 49.87) --
	(311.83, 49.87) --
	(311.83, 49.87) --
	(311.83, 49.87) --
	(311.83, 49.87) --
	(311.18, 49.87) --
	(311.18, 49.87) --
	(310.54, 49.87) --
	(310.54, 49.87) --
	(310.54, 49.87) --
	(310.54, 49.87) --
	(309.90, 49.87) --
	(309.90, 49.87) --
	(309.25, 49.87) --
	(309.25, 49.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (325.96, 49.87) -- (345.48, 49.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.40, 49.87) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58,105.98) --
	(357.72,105.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54,103.23) --
	(315.54,105.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.76,103.23) --
	(348.76,105.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58,163.90) --
	(357.72,163.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54,161.15) --
	(315.54,163.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.76,161.15) --
	(348.76,163.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58,221.81) --
	(357.72,221.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54,219.06) --
	(315.54,221.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.76,219.06) --
	(348.76,221.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.58, 48.07) --
	(357.72, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.54, 45.32) --
	(315.54, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.76, 45.32) --
	(348.76, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.54, 37.06) {0.95};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (348.76, 37.06) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (332.15, 25.02) {Max};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (332.15, 13.14) {modulus};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (371.47,221.81) rectangle (422.62,261.51);
\definecolor{fillColor}{RGB}{68,119,170}

\path[fill=fillColor] (132.95,223.70) --
	(132.95,223.70) --
	(136.07,223.70) --
	(136.07,223.70) --
	(139.19,223.70) --
	(139.19,223.70) --
	(139.19,223.72) --
	(139.19,223.72) --
	(142.31,223.72) --
	(142.31,223.72) --
	(145.43,223.72) --
	(145.43,223.72) --
	(145.43,223.74) --
	(145.43,223.74) --
	(148.55,223.74) --
	(148.55,223.74) --
	(151.67,223.74) --
	(151.67,223.74) --
	(151.67,223.62) --
	(151.67,223.62) --
	(154.79,223.62) --
	(154.79,223.62) --
	(157.91,223.62) --
	(157.91,223.62) --
	(157.91,223.68) --
	(157.91,223.68) --
	(161.03,223.68) --
	(161.03,223.68) --
	(164.15,223.68) --
	(164.15,223.68) --
	(164.15,223.64) --
	(164.15,223.64) --
	(167.27,223.64) --
	(167.27,223.64) --
	(170.39,223.64) --
	(170.39,223.64) --
	(170.39,223.66) --
	(170.39,223.66) --
	(173.51,223.66) --
	(173.51,223.66) --
	(176.63,223.66) --
	(176.63,223.66) --
	(176.63,223.66) --
	(176.63,223.66) --
	(179.75,223.66) --
	(179.75,223.66) --
	(182.87,223.66) --
	(182.87,223.66) --
	(182.87,223.72) --
	(182.87,223.72) --
	(185.99,223.72) --
	(185.99,223.72) --
	(189.11,223.72) --
	(189.11,223.72) --
	(189.11,223.62) --
	(189.11,223.62) --
	(192.23,223.62) --
	(192.23,223.62) --
	(195.35,223.62) --
	(195.35,223.62) --
	(195.35,223.66) --
	(195.35,223.66) --
	(198.47,223.66) --
	(198.47,223.66) --
	(201.59,223.66) --
	(201.59,223.66) --
	(201.59,223.68) --
	(201.59,223.68) --
	(204.71,223.68) --
	(204.71,223.68) --
	(207.83,223.68) --
	(207.83,223.68) --
	(207.83,223.66) --
	(207.83,223.66) --
	(210.94,223.66) --
	(210.94,223.66) --
	(214.06,223.66) --
	(214.06,223.66) --
	(214.06,223.62) --
	(214.06,223.62) --
	(217.18,223.62) --
	(217.18,223.62) --
	(220.30,223.62) --
	(220.30,223.62) --
	(220.30,223.64) --
	(220.30,223.64) --
	(223.42,223.64) --
	(223.42,223.64) --
	(226.54,223.64) --
	(226.54,223.64) --
	(226.54,223.62) --
	(226.54,223.62) --
	(229.66,223.62) --
	(229.66,223.62) --
	(232.78,223.62) --
	(232.78,223.62) --
	(232.78,223.62) --
	(232.78,223.62) --
	(235.90,223.62) --
	(235.90,223.62) --
	(239.02,223.62) --
	(239.02,223.62) --
	(239.02,223.62) --
	(239.02,223.62) --
	(242.14,223.62) --
	(242.14,223.62) --
	(245.26,223.62) --
	(245.26,223.62) --
	(245.26,223.62) --
	(245.26,223.62) --
	(248.38,223.62) --
	(248.38,223.62) --
	(251.50,223.62) --
	(251.50,223.62) --
	(251.50,223.62) --
	(251.50,223.62) --
	(254.62,223.62) --
	(254.62,223.62) --
	(257.74,223.62) --
	(257.74,223.62) --
	(257.74,223.62) --
	(257.74,223.62) --
	(260.86,223.62) --
	(260.86,223.62) --
	(263.98,223.62) --
	(263.98,223.62) --
	(263.98,223.62) --
	(263.98,223.62) --
	(267.10,223.62) --
	(267.10,223.62) --
	(270.22,223.62) --
	(270.22,223.62) --
	(270.22,223.62) --
	(270.22,223.62) --
	(273.34,223.62) --
	(273.34,223.62) --
	(276.46,223.62) --
	(276.46,223.62) --
	(276.46,223.62) --
	(276.46,223.62) --
	(279.58,223.62) --
	(279.58,223.62) --
	(282.70,223.62) --
	(282.70,223.62) --
	(282.70,223.62) --
	(282.70,223.62) --
	(285.82,223.62) --
	(285.82,223.62) --
	(288.94,223.62) --
	(288.94,223.62) --
	(288.94,223.62) --
	(288.94,223.62) --
	(292.06,223.62) --
	(292.06,223.62) --
	(295.18,223.62) --
	(295.18,223.62) --
	(295.18,223.62) --
	(295.18,223.62) --
	(298.30,223.62) --
	(298.30,223.62) --
	(301.42,223.62) --
	(301.42,223.62) --
	(301.42,223.62) --
	(301.42,223.62) --
	(304.54,223.62) --
	(304.54,223.62) --
	(307.66,223.62) --
	(307.66,223.62) --
	(307.66,223.62) --
	(307.66,223.62) --
	(310.78,223.62) --
	(310.78,223.62) --
	(313.89,223.62) --
	(313.89,223.62) --
	(313.89,223.66) --
	(313.89,223.66) --
	(317.01,223.66) --
	(317.01,223.66) --
	(320.13,223.66) --
	(320.13,223.66) --
	(320.13,223.64) --
	(320.13,223.64) --
	(323.25,223.64) --
	(323.25,223.64) --
	(326.37,223.64) --
	(326.37,223.64) --
	(326.37,223.64) --
	(326.37,223.64) --
	(329.49,223.64) --
	(329.49,223.64) --
	(332.61,223.64) --
	(332.61,223.64) --
	(332.61,223.62) --
	(332.61,223.62) --
	(335.73,223.62) --
	(335.73,223.62) --
	(338.85,223.62) --
	(338.85,223.62) --
	(338.85,223.62) --
	(338.85,223.62) --
	(341.97,223.62) --
	(341.97,223.62) --
	(345.09,223.62) --
	(345.09,223.62) --
	(345.09,223.64) --
	(345.09,223.64) --
	(348.21,223.64) --
	(348.21,223.64) --
	(351.33,223.64) --
	(351.33,223.64) --
	(351.33,223.62) --
	(351.33,223.62) --
	(354.45,223.62) --
	(354.45,223.62) --
	(357.57,223.62) --
	(357.57,223.62) --
	(357.57,223.62) --
	(357.57,223.62) --
	(360.69,223.62) --
	(360.69,223.62) --
	(363.81,223.62) --
	(363.81,223.62) --
	(363.81,223.66) --
	(363.81,223.66) --
	(366.93,223.66) --
	(366.93,223.66) --
	(370.05,223.66) --
	(370.05,223.66) --
	(370.05,223.70) --
	(370.05,223.70) --
	(373.17,223.70) --
	(373.17,223.70) --
	(376.29,223.70) --
	(376.29,223.70) --
	(376.29,224.31) --
	(376.29,224.31) --
	(379.41,224.31) --
	(379.41,224.31) --
	(382.53,224.31) --
	(382.53,224.31) --
	(382.53,230.74) --
	(382.53,230.74) --
	(385.65,230.74) --
	(385.65,230.74) --
	(388.77,230.74) --
	(388.77,230.74) --
	(388.77,252.65) --
	(388.77,252.65) --
	(391.89,252.65) --
	(391.89,252.65) --
	(395.01,252.65) --
	(395.01,252.65) --
	(395.01,254.21) --
	(395.01,254.21) --
	(398.13,254.21) --
	(398.13,254.21) --
	(401.25,254.21) --
	(401.25,254.21) --
	(401.25,233.11) --
	(401.25,233.11) --
	(404.37,233.11) --
	(404.37,233.11) --
	(407.49,233.11) --
	(407.49,233.11) --
	(407.49,224.69) --
	(407.49,224.69) --
	(410.61,224.69) --
	(410.61,224.69) --
	(413.72,224.69) --
	(413.72,224.69) --
	(413.72,223.68) --
	(413.72,223.68) --
	(416.84,223.68) --
	(416.84,223.68) --
	(419.96,223.68) --
	(419.96,223.68) --
	(419.96,223.64) --
	(419.96,223.64) --
	(423.08,223.64) --
	(423.08,223.64) --
	(426.20,223.64) --
	(426.20,223.64) --
	(426.20,223.64) --
	(426.20,223.64) --
	(429.32,223.64) --
	(429.32,223.64) --
	(432.44,223.64) --
	(432.44,223.64) --
	(432.44,223.62) --
	(432.44,223.62) --
	(435.56,223.62) --
	(435.56,223.62) --
	(438.68,223.62) --
	(438.68,223.62) --
	(438.68,223.62) --
	(438.68,223.62) --
	(441.80,223.62) --
	(441.80,223.62) --
	(444.92,223.62) --
	(444.92,223.62) --
	(444.92,223.62) --
	(444.92,223.62) --
	(448.04,223.62) --
	(448.04,223.62) --
	(451.16,223.62) --
	(451.16,223.62) --
	(451.16,223.62) --
	(451.16,223.62) --
	(454.28,223.62) --
	(454.28,223.62) --
	(457.40,223.62) --
	(457.40,223.62) --
	(457.40,223.62) --
	(457.40,223.62) --
	(460.52,223.62) --
	(460.52,223.62) --
	(463.64,223.62) --
	(463.64,223.62) --
	(463.64,223.62) --
	(463.64,223.62) --
	(466.76,223.62) --
	(466.76,223.62) --
	(469.88,223.62) --
	(469.88,223.62) --
	(469.88,223.62) --
	(469.88,223.62) --
	(473.00,223.62) --
	(473.00,223.62) --
	(476.12,223.62) --
	(476.12,223.62) --
	(476.12,223.62) --
	(476.12,223.62) --
	(479.24,223.62) --
	(479.24,223.62) --
	(482.36,223.62) --
	(482.36,223.62) --
	(482.36,223.62) --
	(482.36,223.62) --
	(485.48,223.62) --
	(485.48,223.62) --
	(488.60,223.62) --
	(488.60,223.62) --
	(488.60,223.62) --
	(488.60,223.62) --
	(491.72,223.62) --
	(491.72,223.62) --
	(494.84,223.62) --
	(494.84,223.62) --
	(494.84,223.62) --
	(494.84,223.62) --
	(497.96,223.62) --
	(497.96,223.62) --
	(501.08,223.62) --
	(501.08,223.62) --
	(501.08,223.62) --
	(501.08,223.62) --
	(504.20,223.62) --
	(504.20,223.62) --
	(507.32,223.62) --
	(507.32,223.62) --
	(507.32,223.62) --
	(507.32,223.62) --
	(510.44,223.62) --
	(510.44,223.62) --
	(513.56,223.62) --
	(513.56,223.62) --
	(513.56,223.62) --
	(513.56,223.62) --
	(516.67,223.62) --
	(516.67,223.62) --
	(519.79,223.62) --
	(519.79,223.62) --
	(519.79,223.62) --
	(519.79,223.62) --
	(522.91,223.62) --
	(522.91,223.62) --
	(526.03,223.62) --
	(526.03,223.62) --
	(526.03,223.62) --
	(526.03,223.62) --
	(529.15,223.62) --
	(529.15,223.62) --
	(532.27,223.62) --
	(532.27,223.62) --
	(532.27,223.62) --
	(532.27,223.62) --
	(535.39,223.62) --
	(535.39,223.62) --
	(538.51,223.62) --
	(538.51,223.62) --
	(538.51,223.62) --
	(538.51,223.62) --
	(541.63,223.62) --
	(541.63,223.62) --
	(544.75,223.62) --
	(544.75,223.62) --
	(544.75,223.62) --
	(544.75,223.62) --
	(547.87,223.62) --
	(547.87,223.62) --
	(550.99,223.62) --
	(550.99,223.62) --
	(550.99,223.62) --
	(550.99,223.62) --
	(554.11,223.62) --
	(554.11,223.62) --
	(557.23,223.62) --
	(557.23,223.62) --
	(557.23,223.62) --
	(557.23,223.62) --
	(560.35,223.62) --
	(560.35,223.62) --
	(563.47,223.62) --
	(563.47,223.62) --
	(563.47,223.62) --
	(563.47,223.62) --
	(566.59,223.62) --
	(566.59,223.62) --
	(569.71,223.62) --
	(569.71,223.62) --
	(569.71,223.62) --
	(569.71,223.62) --
	(572.83,223.62) --
	(572.83,223.62) --
	(575.95,223.62) --
	(575.95,223.62) --
	(575.95,223.62) --
	(575.95,223.62) --
	(579.07,223.62) --
	(579.07,223.62) --
	(582.19,223.62) --
	(582.19,223.62) --
	(582.19,223.62) --
	(582.19,223.62) --
	(585.31,223.62) --
	(585.31,223.62) --
	(588.43,223.62) --
	(588.43,223.62) --
	(588.43,223.62) --
	(588.43,223.62) --
	(591.55,223.62) --
	(591.55,223.62) --
	(594.67,223.62) --
	(594.67,223.62) --
	(594.67,223.62) --
	(594.67,223.62) --
	(597.79,223.62) --
	(597.79,223.62) --
	(600.91,223.62) --
	(600.91,223.62) --
	(600.91,223.62) --
	(600.91,223.62) --
	(604.03,223.62) --
	(604.03,223.62) --
	(607.15,223.62) --
	(607.15,223.62) --
	(607.15,223.62) --
	(607.15,223.62) --
	(610.27,223.62) --
	(610.27,223.62) --
	(613.39,223.62) --
	(613.39,223.62) --
	(613.39,223.62) --
	(613.39,223.62) --
	(616.51,223.62) --
	(616.51,223.62) --
	(619.62,223.62) --
	(619.62,223.62) --
	(619.62,223.62) --
	(619.62,223.62) --
	(622.74,223.62) --
	(622.74,223.62) --
	(625.86,223.62) --
	(625.86,223.62) --
	(625.86,223.62) --
	(625.86,223.62) --
	(628.98,223.62) --
	(628.98,223.62) --
	(632.10,223.62) --
	(632.10,223.62) --
	(632.10,223.62) --
	(632.10,223.62) --
	(635.22,223.62) --
	(635.22,223.62) --
	(638.34,223.62) --
	(638.34,223.62) --
	(638.34,223.62) --
	(638.34,223.62) --
	(641.46,223.62) --
	(641.46,223.62) --
	(644.58,223.62) --
	(644.58,223.62) --
	(644.58,223.62) --
	(644.58,223.62) --
	(647.70,223.62) --
	(647.70,223.62) --
	(650.82,223.62) --
	(650.82,223.62) --
	(650.82,223.62) --
	(650.82,223.62) --
	(653.94,223.62) --
	(653.94,223.62) --
	(657.06,223.62) --
	(657.06,223.62) --
	(657.06,223.62) --
	(657.06,223.62) --
	(660.18,223.62) --
	(660.18,223.62) --
	(663.30,223.62) --
	(663.30,223.62) --
	(663.30,223.62) --
	(663.30,223.62) --
	(666.42,223.62) --
	(666.42,223.62) --
	(669.54,223.62) --
	(669.54,223.62) --
	(669.54,223.62) --
	(669.54,223.62) --
	(672.66,223.62) --
	(672.66,223.62) --
	(675.78,223.62) --
	(675.78,223.62) --
	(675.78,223.62) --
	(675.78,223.62) --
	(678.90,223.62) --
	(678.90,223.62) --
	(682.02,223.62) --
	(682.02,223.62) --
	(682.02,223.62) --
	(682.02,223.62) --
	(685.14,223.62) --
	(685.14,223.62) --
	(688.26,223.62) --
	(688.26,223.62) --
	(688.26,223.62) --
	(688.26,223.62) --
	(691.38,223.62) --
	(691.38,223.62) --
	(694.50,223.62) --
	(694.50,223.62) --
	(694.50,223.62) --
	(694.50,223.62) --
	(697.62,223.62) --
	(697.62,223.62) --
	(700.74,223.62) --
	(700.74,223.62) --
	(700.74,223.62) --
	(700.74,223.62) --
	(703.86,223.62) --
	(703.86,223.62) --
	(706.98,223.62) --
	(706.98,223.62) --
	(706.98,223.62) --
	(706.98,223.62) --
	(710.10,223.62) --
	(710.10,223.62) --
	(713.22,223.62) --
	(713.22,223.62) --
	(713.22,223.62) --
	(713.22,223.62) --
	(716.34,223.62) --
	(716.34,223.62) --
	(719.46,223.62) --
	(719.46,223.62) --
	(719.46,223.62) --
	(719.46,223.62) --
	(722.57,223.62) --
	(722.57,223.62) --
	(725.69,223.62) --
	(725.69,223.62) --
	(725.69,223.62) --
	(725.69,223.62) --
	(728.81,223.62) --
	(728.81,223.62) --
	(731.93,223.62) --
	(731.93,223.62) --
	(731.93,223.62) --
	(731.93,223.62) --
	(735.05,223.62) --
	(735.05,223.62) --
	(738.17,223.62) --
	(738.17,223.62) --
	(738.17,223.62) --
	(738.17,223.62) --
	(741.29,223.62) --
	(741.29,223.62) --
	(744.41,223.62) --
	(744.41,223.62) --
	(744.41,223.62) --
	(744.41,223.62) --
	(747.53,223.62) --
	(747.53,223.62) --
	(750.65,223.62) --
	(750.65,223.62) --
	(750.65,223.62) --
	(750.65,223.62) --
	(753.77,223.62) --
	(753.77,223.62) --
	(756.89,223.62) --
	(756.89,223.62) --
	(756.89,223.62) --
	(756.89,223.62) --
	(760.01,223.62) --
	(760.01,223.62) --
	(763.13,223.62) --
	(763.13,223.62) --
	(763.13,223.62) --
	(763.13,223.62) --
	(766.25,223.62) --
	(766.25,223.62) --
	(769.37,223.62) --
	(769.37,223.62) --
	(769.37,223.62) --
	(769.37,223.62) --
	(772.49,223.62) --
	(772.49,223.62) --
	(775.61,223.62) --
	(775.61,223.62) --
	(775.61,223.62) --
	(775.61,223.62) --
	(778.73,223.62) --
	(778.73,223.62) --
	(781.85,223.62) --
	(781.85,223.62) --
	(781.85,223.62) --
	(781.85,223.62) --
	(784.97,223.62) --
	(784.97,223.62) --
	(788.09,223.62) --
	(788.09,223.62) --
	(788.09,223.62) --
	(788.09,223.62) --
	(791.21,223.62) --
	(791.21,223.62) --
	(794.33,223.62) --
	(794.33,223.62) --
	(794.33,223.62) --
	(794.33,223.62) --
	(797.45,223.62) --
	(797.45,223.62) --
	(800.57,223.62) --
	(800.57,223.62) --
	(800.57,223.62) --
	(800.57,223.62) --
	(803.69,223.62) --
	(803.69,223.62) --
	(806.81,223.62) --
	(806.81,223.62) --
	(806.81,223.62) --
	(806.81,223.62) --
	(809.93,223.62) --
	(809.93,223.62) --
	(813.05,223.62) --
	(813.05,223.62) --
	(813.05,223.62) --
	(813.05,223.62) --
	(816.17,223.62) --
	(816.17,223.62) --
	(819.29,223.62) --
	(819.29,223.62) --
	(819.29,223.62) --
	(819.29,223.62) --
	(822.40,223.62) --
	(822.40,223.62) --
	(825.52,223.62) --
	(825.52,223.62) --
	(825.52,223.62) --
	(825.52,223.62) --
	(828.64,223.62) --
	(828.64,223.62) --
	(831.76,223.62) --
	(831.76,223.62) --
	(831.76,223.64) --
	(831.76,223.64) --
	(834.88,223.64) --
	(834.88,223.64) --
	(838.00,223.64) --
	(838.00,223.64) --
	(838.00,223.62) --
	(838.00,223.62) --
	(841.12,223.62) --
	(841.12,223.62) --
	(844.24,223.62) --
	(844.24,223.62) --
	(844.24,223.64) --
	(844.24,223.64) --
	(847.36,223.64) --
	(847.36,223.64) --
	(850.48,223.64) --
	(850.48,223.64) --
	(850.48,223.62) --
	(850.48,223.62) --
	(853.60,223.62) --
	(853.60,223.62) --
	(856.72,223.62) --
	(856.72,223.62) --
	(856.72,223.62) --
	(856.72,223.62) --
	(859.84,223.62) --
	(859.84,223.62) --
	(862.96,223.62) --
	(862.96,223.62) --
	(862.96,223.62) --
	(862.96,223.62) --
	(866.08,223.62) --
	(866.08,223.62) --
	(869.20,223.62) --
	(869.20,223.62) --
	(869.20,223.62) --
	(869.20,223.62) --
	(872.32,223.62) --
	(872.32,223.62) --
	(875.44,223.62) --
	(875.44,223.62) --
	(875.44,223.62) --
	(875.44,223.62) --
	(878.56,223.62) --
	(878.56,223.62) --
	(881.68,223.62) --
	(881.68,223.62) --
	(881.68,223.62) --
	(881.68,223.62) --
	(884.80,223.62) --
	(884.80,223.62) --
	(887.92,223.62) --
	(887.92,223.62) --
	(887.92,223.62) --
	(887.92,223.62) --
	(891.04,223.62) --
	(891.04,223.62) --
	(894.16,223.62) --
	(894.16,223.62) --
	(894.16,223.62) --
	(894.16,223.62) --
	(897.28,223.62) --
	(897.28,223.62) --
	(900.40,223.62) --
	(900.40,223.62) --
	(900.40,223.62) --
	(900.40,223.62) --
	(903.52,223.62) --
	(903.52,223.62) --
	(906.64,223.62) --
	(906.64,223.62) --
	(906.64,223.62) --
	(906.64,223.62) --
	(909.76,223.62) --
	(909.76,223.62) --
	(912.88,223.62) --
	(912.88,223.62) --
	(912.88,223.62) --
	(912.88,223.62) --
	(916.00,223.62) --
	(916.00,223.62) --
	(919.12,223.62) --
	(919.12,223.62) --
	(919.12,223.62) --
	(919.12,223.62) --
	(922.24,223.62) --
	(922.24,223.62) --
	(925.35,223.62) --
	(925.35,223.62) --
	(925.35,223.62) --
	(925.35,223.62) --
	(928.47,223.62) --
	(928.47,223.62) --
	(931.59,223.62) --
	(931.59,223.62) --
	(931.59,223.62) --
	(931.59,223.62) --
	(934.71,223.62) --
	(934.71,223.62) --
	(937.83,223.62) --
	(937.83,223.62) --
	(937.83,223.62) --
	(937.83,223.62) --
	(940.95,223.62) --
	(940.95,223.62) --
	(944.07,223.62) --
	(944.07,223.62) --
	(944.07,223.62) --
	(944.07,223.62) --
	(947.19,223.62) --
	(947.19,223.62) --
	(950.31,223.62) --
	(950.31,223.62) --
	(950.31,223.62) --
	(950.31,223.62) --
	(953.43,223.62) --
	(953.43,223.62) --
	(956.55,223.62) --
	(956.55,223.62) --
	(956.55,223.64) --
	(956.55,223.64) --
	(959.67,223.64) --
	(959.67,223.64) --
	(962.79,223.64) --
	(962.79,223.64) --
	(962.79,223.62) --
	(962.79,223.62) --
	(965.91,223.62) --
	(965.91,223.62) --
	(969.03,223.62) --
	(969.03,223.62) --
	(969.03,223.62) --
	(969.03,223.62) --
	(972.15,223.62) --
	(972.15,223.62) --
	(975.27,223.62) --
	(975.27,223.62) --
	(975.27,223.62) --
	(975.27,223.62) --
	(978.39,223.62) --
	(978.39,223.62) --
	(981.51,223.62) --
	(981.51,223.62) --
	(981.51,223.62) --
	(981.51,223.62) --
	(984.63,223.62) --
	(984.63,223.62) --
	(987.75,223.62) --
	(987.75,223.62) --
	(987.75,223.62) --
	(987.75,223.62) --
	(990.87,223.62) --
	(990.87,223.62) --
	(993.99,223.62) --
	(993.99,223.62) --
	(993.99,223.62) --
	(993.99,223.62) --
	(997.11,223.62) --
	(997.11,223.62) --
	(1000.23,223.62) --
	(1000.23,223.62) --
	(1000.23,223.62) --
	(1000.23,223.62) --
	(1003.35,223.62) --
	(1003.35,223.62) --
	(1006.47,223.62) --
	(1006.47,223.62) --
	(1006.47,223.62) --
	(1006.47,223.62) --
	(1009.59,223.62) --
	(1009.59,223.62) --
	(1012.71,223.62) --
	(1012.71,223.62) --
	(1012.71,223.62) --
	(1012.71,223.62) --
	(1015.83,223.62) --
	(1015.83,223.62) --
	(1018.95,223.62) --
	(1018.95,223.62) --
	(1018.95,223.62) --
	(1018.95,223.62) --
	(1022.07,223.62) --
	(1022.07,223.62) --
	(1025.19,223.62) --
	(1025.19,223.62) --
	(1025.19,223.62) --
	(1025.19,223.62) --
	(1028.30,223.62) --
	(1028.30,223.62) --
	(1031.42,223.62) --
	(1031.42,223.62) --
	(1031.42,223.62) --
	(1031.42,223.62) --
	(1034.54,223.62) --
	(1034.54,223.62) --
	(1037.66,223.62) --
	(1037.66,223.62) --
	(1037.66,223.62) --
	(1037.66,223.62) --
	(1040.78,223.62) --
	(1040.78,223.62) --
	(1043.90,223.62) --
	(1043.90,223.62) --
	(1043.90,223.62) --
	(1043.90,223.62) --
	(1047.02,223.62) --
	(1047.02,223.62) --
	(1050.14,223.62) --
	(1050.14,223.62) --
	(1050.14,223.62) --
	(1050.14,223.62) --
	(1053.26,223.62) --
	(1053.26,223.62) --
	(1056.38,223.62) --
	(1056.38,223.62) --
	(1056.38,223.62) --
	(1056.38,223.62) --
	(1059.50,223.62) --
	(1059.50,223.62) --
	(1062.62,223.62) --
	(1062.62,223.62) --
	(1062.62,223.62) --
	(1062.62,223.62) --
	(1065.74,223.62) --
	(1065.74,223.62) --
	(1068.86,223.62) --
	(1068.86,223.62) --
	(1068.86,223.62) --
	(1068.86,223.62) --
	(1071.98,223.62) --
	(1071.98,223.62) --
	(1075.10,223.62) --
	(1075.10,223.62) --
	(1075.10,223.62) --
	(1075.10,223.62) --
	(1078.22,223.62) --
	(1078.22,223.62) --
	(1081.34,223.62) --
	(1081.34,223.62) --
	(1081.34,223.62) --
	(1081.34,223.62) --
	(1084.46,223.62) --
	(1084.46,223.62) --
	(1087.58,223.62) --
	(1087.58,223.62) --
	(1087.58,223.62) --
	(1087.58,223.62) --
	(1090.70,223.62) --
	(1090.70,223.62) --
	(1093.82,223.62) --
	(1093.82,223.62) --
	(1093.82,223.62) --
	(1093.82,223.62) --
	(1096.94,223.62) --
	(1096.94,223.62) --
	(1100.06,223.62) --
	(1100.06,223.62) --
	(1100.06,223.62) --
	(1100.06,223.62) --
	(1103.18,223.62) --
	(1103.18,223.62) --
	(1106.30,223.62) --
	(1106.30,223.62) --
	(1106.30,223.64) --
	(1106.30,223.64) --
	(1109.42,223.64) --
	(1109.42,223.64) --
	(1112.54,223.64) --
	(1112.54,223.64) --
	(1112.54,223.62) --
	(1112.54,223.62) --
	(1109.42,223.62) --
	(1109.42,223.62) --
	(1106.30,223.62) --
	(1106.30,223.62) --
	(1106.30,223.62) --
	(1106.30,223.62) --
	(1103.18,223.62) --
	(1103.18,223.62) --
	(1100.06,223.62) --
	(1100.06,223.62) --
	(1100.06,223.62) --
	(1100.06,223.62) --
	(1096.94,223.62) --
	(1096.94,223.62) --
	(1093.82,223.62) --
	(1093.82,223.62) --
	(1093.82,223.62) --
	(1093.82,223.62) --
	(1090.70,223.62) --
	(1090.70,223.62) --
	(1087.58,223.62) --
	(1087.58,223.62) --
	(1087.58,223.62) --
	(1087.58,223.62) --
	(1084.46,223.62) --
	(1084.46,223.62) --
	(1081.34,223.62) --
	(1081.34,223.62) --
	(1081.34,223.62) --
	(1081.34,223.62) --
	(1078.22,223.62) --
	(1078.22,223.62) --
	(1075.10,223.62) --
	(1075.10,223.62) --
	(1075.10,223.62) --
	(1075.10,223.62) --
	(1071.98,223.62) --
	(1071.98,223.62) --
	(1068.86,223.62) --
	(1068.86,223.62) --
	(1068.86,223.62) --
	(1068.86,223.62) --
	(1065.74,223.62) --
	(1065.74,223.62) --
	(1062.62,223.62) --
	(1062.62,223.62) --
	(1062.62,223.62) --
	(1062.62,223.62) --
	(1059.50,223.62) --
	(1059.50,223.62) --
	(1056.38,223.62) --
	(1056.38,223.62) --
	(1056.38,223.62) --
	(1056.38,223.62) --
	(1053.26,223.62) --
	(1053.26,223.62) --
	(1050.14,223.62) --
	(1050.14,223.62) --
	(1050.14,223.62) --
	(1050.14,223.62) --
	(1047.02,223.62) --
	(1047.02,223.62) --
	(1043.90,223.62) --
	(1043.90,223.62) --
	(1043.90,223.62) --
	(1043.90,223.62) --
	(1040.78,223.62) --
	(1040.78,223.62) --
	(1037.66,223.62) --
	(1037.66,223.62) --
	(1037.66,223.62) --
	(1037.66,223.62) --
	(1034.54,223.62) --
	(1034.54,223.62) --
	(1031.42,223.62) --
	(1031.42,223.62) --
	(1031.42,223.62) --
	(1031.42,223.62) --
	(1028.30,223.62) --
	(1028.30,223.62) --
	(1025.19,223.62) --
	(1025.19,223.62) --
	(1025.19,223.62) --
	(1025.19,223.62) --
	(1022.07,223.62) --
	(1022.07,223.62) --
	(1018.95,223.62) --
	(1018.95,223.62) --
	(1018.95,223.62) --
	(1018.95,223.62) --
	(1015.83,223.62) --
	(1015.83,223.62) --
	(1012.71,223.62) --
	(1012.71,223.62) --
	(1012.71,223.62) --
	(1012.71,223.62) --
	(1009.59,223.62) --
	(1009.59,223.62) --
	(1006.47,223.62) --
	(1006.47,223.62) --
	(1006.47,223.62) --
	(1006.47,223.62) --
	(1003.35,223.62) --
	(1003.35,223.62) --
	(1000.23,223.62) --
	(1000.23,223.62) --
	(1000.23,223.62) --
	(1000.23,223.62) --
	(997.11,223.62) --
	(997.11,223.62) --
	(993.99,223.62) --
	(993.99,223.62) --
	(993.99,223.62) --
	(993.99,223.62) --
	(990.87,223.62) --
	(990.87,223.62) --
	(987.75,223.62) --
	(987.75,223.62) --
	(987.75,223.62) --
	(987.75,223.62) --
	(984.63,223.62) --
	(984.63,223.62) --
	(981.51,223.62) --
	(981.51,223.62) --
	(981.51,223.62) --
	(981.51,223.62) --
	(978.39,223.62) --
	(978.39,223.62) --
	(975.27,223.62) --
	(975.27,223.62) --
	(975.27,223.62) --
	(975.27,223.62) --
	(972.15,223.62) --
	(972.15,223.62) --
	(969.03,223.62) --
	(969.03,223.62) --
	(969.03,223.62) --
	(969.03,223.62) --
	(965.91,223.62) --
	(965.91,223.62) --
	(962.79,223.62) --
	(962.79,223.62) --
	(962.79,223.62) --
	(962.79,223.62) --
	(959.67,223.62) --
	(959.67,223.62) --
	(956.55,223.62) --
	(956.55,223.62) --
	(956.55,223.62) --
	(956.55,223.62) --
	(953.43,223.62) --
	(953.43,223.62) --
	(950.31,223.62) --
	(950.31,223.62) --
	(950.31,223.62) --
	(950.31,223.62) --
	(947.19,223.62) --
	(947.19,223.62) --
	(944.07,223.62) --
	(944.07,223.62) --
	(944.07,223.62) --
	(944.07,223.62) --
	(940.95,223.62) --
	(940.95,223.62) --
	(937.83,223.62) --
	(937.83,223.62) --
	(937.83,223.62) --
	(937.83,223.62) --
	(934.71,223.62) --
	(934.71,223.62) --
	(931.59,223.62) --
	(931.59,223.62) --
	(931.59,223.62) --
	(931.59,223.62) --
	(928.47,223.62) --
	(928.47,223.62) --
	(925.35,223.62) --
	(925.35,223.62) --
	(925.35,223.62) --
	(925.35,223.62) --
	(922.24,223.62) --
	(922.24,223.62) --
	(919.12,223.62) --
	(919.12,223.62) --
	(919.12,223.62) --
	(919.12,223.62) --
	(916.00,223.62) --
	(916.00,223.62) --
	(912.88,223.62) --
	(912.88,223.62) --
	(912.88,223.62) --
	(912.88,223.62) --
	(909.76,223.62) --
	(909.76,223.62) --
	(906.64,223.62) --
	(906.64,223.62) --
	(906.64,223.62) --
	(906.64,223.62) --
	(903.52,223.62) --
	(903.52,223.62) --
	(900.40,223.62) --
	(900.40,223.62) --
	(900.40,223.62) --
	(900.40,223.62) --
	(897.28,223.62) --
	(897.28,223.62) --
	(894.16,223.62) --
	(894.16,223.62) --
	(894.16,223.62) --
	(894.16,223.62) --
	(891.04,223.62) --
	(891.04,223.62) --
	(887.92,223.62) --
	(887.92,223.62) --
	(887.92,223.62) --
	(887.92,223.62) --
	(884.80,223.62) --
	(884.80,223.62) --
	(881.68,223.62) --
	(881.68,223.62) --
	(881.68,223.62) --
	(881.68,223.62) --
	(878.56,223.62) --
	(878.56,223.62) --
	(875.44,223.62) --
	(875.44,223.62) --
	(875.44,223.62) --
	(875.44,223.62) --
	(872.32,223.62) --
	(872.32,223.62) --
	(869.20,223.62) --
	(869.20,223.62) --
	(869.20,223.62) --
	(869.20,223.62) --
	(866.08,223.62) --
	(866.08,223.62) --
	(862.96,223.62) --
	(862.96,223.62) --
	(862.96,223.62) --
	(862.96,223.62) --
	(859.84,223.62) --
	(859.84,223.62) --
	(856.72,223.62) --
	(856.72,223.62) --
	(856.72,223.62) --
	(856.72,223.62) --
	(853.60,223.62) --
	(853.60,223.62) --
	(850.48,223.62) --
	(850.48,223.62) --
	(850.48,223.62) --
	(850.48,223.62) --
	(847.36,223.62) --
	(847.36,223.62) --
	(844.24,223.62) --
	(844.24,223.62) --
	(844.24,223.62) --
	(844.24,223.62) --
	(841.12,223.62) --
	(841.12,223.62) --
	(838.00,223.62) --
	(838.00,223.62) --
	(838.00,223.62) --
	(838.00,223.62) --
	(834.88,223.62) --
	(834.88,223.62) --
	(831.76,223.62) --
	(831.76,223.62) --
	(831.76,223.62) --
	(831.76,223.62) --
	(828.64,223.62) --
	(828.64,223.62) --
	(825.52,223.62) --
	(825.52,223.62) --
	(825.52,223.62) --
	(825.52,223.62) --
	(822.40,223.62) --
	(822.40,223.62) --
	(819.29,223.62) --
	(819.29,223.62) --
	(819.29,223.62) --
	(819.29,223.62) --
	(816.17,223.62) --
	(816.17,223.62) --
	(813.05,223.62) --
	(813.05,223.62) --
	(813.05,223.62) --
	(813.05,223.62) --
	(809.93,223.62) --
	(809.93,223.62) --
	(806.81,223.62) --
	(806.81,223.62) --
	(806.81,223.62) --
	(806.81,223.62) --
	(803.69,223.62) --
	(803.69,223.62) --
	(800.57,223.62) --
	(800.57,223.62) --
	(800.57,223.62) --
	(800.57,223.62) --
	(797.45,223.62) --
	(797.45,223.62) --
	(794.33,223.62) --
	(794.33,223.62) --
	(794.33,223.62) --
	(794.33,223.62) --
	(791.21,223.62) --
	(791.21,223.62) --
	(788.09,223.62) --
	(788.09,223.62) --
	(788.09,223.62) --
	(788.09,223.62) --
	(784.97,223.62) --
	(784.97,223.62) --
	(781.85,223.62) --
	(781.85,223.62) --
	(781.85,223.62) --
	(781.85,223.62) --
	(778.73,223.62) --
	(778.73,223.62) --
	(775.61,223.62) --
	(775.61,223.62) --
	(775.61,223.62) --
	(775.61,223.62) --
	(772.49,223.62) --
	(772.49,223.62) --
	(769.37,223.62) --
	(769.37,223.62) --
	(769.37,223.62) --
	(769.37,223.62) --
	(766.25,223.62) --
	(766.25,223.62) --
	(763.13,223.62) --
	(763.13,223.62) --
	(763.13,223.62) --
	(763.13,223.62) --
	(760.01,223.62) --
	(760.01,223.62) --
	(756.89,223.62) --
	(756.89,223.62) --
	(756.89,223.62) --
	(756.89,223.62) --
	(753.77,223.62) --
	(753.77,223.62) --
	(750.65,223.62) --
	(750.65,223.62) --
	(750.65,223.62) --
	(750.65,223.62) --
	(747.53,223.62) --
	(747.53,223.62) --
	(744.41,223.62) --
	(744.41,223.62) --
	(744.41,223.62) --
	(744.41,223.62) --
	(741.29,223.62) --
	(741.29,223.62) --
	(738.17,223.62) --
	(738.17,223.62) --
	(738.17,223.62) --
	(738.17,223.62) --
	(735.05,223.62) --
	(735.05,223.62) --
	(731.93,223.62) --
	(731.93,223.62) --
	(731.93,223.62) --
	(731.93,223.62) --
	(728.81,223.62) --
	(728.81,223.62) --
	(725.69,223.62) --
	(725.69,223.62) --
	(725.69,223.62) --
	(725.69,223.62) --
	(722.57,223.62) --
	(722.57,223.62) --
	(719.46,223.62) --
	(719.46,223.62) --
	(719.46,223.62) --
	(719.46,223.62) --
	(716.34,223.62) --
	(716.34,223.62) --
	(713.22,223.62) --
	(713.22,223.62) --
	(713.22,223.62) --
	(713.22,223.62) --
	(710.10,223.62) --
	(710.10,223.62) --
	(706.98,223.62) --
	(706.98,223.62) --
	(706.98,223.62) --
	(706.98,223.62) --
	(703.86,223.62) --
	(703.86,223.62) --
	(700.74,223.62) --
	(700.74,223.62) --
	(700.74,223.62) --
	(700.74,223.62) --
	(697.62,223.62) --
	(697.62,223.62) --
	(694.50,223.62) --
	(694.50,223.62) --
	(694.50,223.62) --
	(694.50,223.62) --
	(691.38,223.62) --
	(691.38,223.62) --
	(688.26,223.62) --
	(688.26,223.62) --
	(688.26,223.62) --
	(688.26,223.62) --
	(685.14,223.62) --
	(685.14,223.62) --
	(682.02,223.62) --
	(682.02,223.62) --
	(682.02,223.62) --
	(682.02,223.62) --
	(678.90,223.62) --
	(678.90,223.62) --
	(675.78,223.62) --
	(675.78,223.62) --
	(675.78,223.62) --
	(675.78,223.62) --
	(672.66,223.62) --
	(672.66,223.62) --
	(669.54,223.62) --
	(669.54,223.62) --
	(669.54,223.62) --
	(669.54,223.62) --
	(666.42,223.62) --
	(666.42,223.62) --
	(663.30,223.62) --
	(663.30,223.62) --
	(663.30,223.62) --
	(663.30,223.62) --
	(660.18,223.62) --
	(660.18,223.62) --
	(657.06,223.62) --
	(657.06,223.62) --
	(657.06,223.62) --
	(657.06,223.62) --
	(653.94,223.62) --
	(653.94,223.62) --
	(650.82,223.62) --
	(650.82,223.62) --
	(650.82,223.62) --
	(650.82,223.62) --
	(647.70,223.62) --
	(647.70,223.62) --
	(644.58,223.62) --
	(644.58,223.62) --
	(644.58,223.62) --
	(644.58,223.62) --
	(641.46,223.62) --
	(641.46,223.62) --
	(638.34,223.62) --
	(638.34,223.62) --
	(638.34,223.62) --
	(638.34,223.62) --
	(635.22,223.62) --
	(635.22,223.62) --
	(632.10,223.62) --
	(632.10,223.62) --
	(632.10,223.62) --
	(632.10,223.62) --
	(628.98,223.62) --
	(628.98,223.62) --
	(625.86,223.62) --
	(625.86,223.62) --
	(625.86,223.62) --
	(625.86,223.62) --
	(622.74,223.62) --
	(622.74,223.62) --
	(619.62,223.62) --
	(619.62,223.62) --
	(619.62,223.62) --
	(619.62,223.62) --
	(616.51,223.62) --
	(616.51,223.62) --
	(613.39,223.62) --
	(613.39,223.62) --
	(613.39,223.62) --
	(613.39,223.62) --
	(610.27,223.62) --
	(610.27,223.62) --
	(607.15,223.62) --
	(607.15,223.62) --
	(607.15,223.62) --
	(607.15,223.62) --
	(604.03,223.62) --
	(604.03,223.62) --
	(600.91,223.62) --
	(600.91,223.62) --
	(600.91,223.62) --
	(600.91,223.62) --
	(597.79,223.62) --
	(597.79,223.62) --
	(594.67,223.62) --
	(594.67,223.62) --
	(594.67,223.62) --
	(594.67,223.62) --
	(591.55,223.62) --
	(591.55,223.62) --
	(588.43,223.62) --
	(588.43,223.62) --
	(588.43,223.62) --
	(588.43,223.62) --
	(585.31,223.62) --
	(585.31,223.62) --
	(582.19,223.62) --
	(582.19,223.62) --
	(582.19,223.62) --
	(582.19,223.62) --
	(579.07,223.62) --
	(579.07,223.62) --
	(575.95,223.62) --
	(575.95,223.62) --
	(575.95,223.62) --
	(575.95,223.62) --
	(572.83,223.62) --
	(572.83,223.62) --
	(569.71,223.62) --
	(569.71,223.62) --
	(569.71,223.62) --
	(569.71,223.62) --
	(566.59,223.62) --
	(566.59,223.62) --
	(563.47,223.62) --
	(563.47,223.62) --
	(563.47,223.62) --
	(563.47,223.62) --
	(560.35,223.62) --
	(560.35,223.62) --
	(557.23,223.62) --
	(557.23,223.62) --
	(557.23,223.62) --
	(557.23,223.62) --
	(554.11,223.62) --
	(554.11,223.62) --
	(550.99,223.62) --
	(550.99,223.62) --
	(550.99,223.62) --
	(550.99,223.62) --
	(547.87,223.62) --
	(547.87,223.62) --
	(544.75,223.62) --
	(544.75,223.62) --
	(544.75,223.62) --
	(544.75,223.62) --
	(541.63,223.62) --
	(541.63,223.62) --
	(538.51,223.62) --
	(538.51,223.62) --
	(538.51,223.62) --
	(538.51,223.62) --
	(535.39,223.62) --
	(535.39,223.62) --
	(532.27,223.62) --
	(532.27,223.62) --
	(532.27,223.62) --
	(532.27,223.62) --
	(529.15,223.62) --
	(529.15,223.62) --
	(526.03,223.62) --
	(526.03,223.62) --
	(526.03,223.62) --
	(526.03,223.62) --
	(522.91,223.62) --
	(522.91,223.62) --
	(519.79,223.62) --
	(519.79,223.62) --
	(519.79,223.62) --
	(519.79,223.62) --
	(516.67,223.62) --
	(516.67,223.62) --
	(513.56,223.62) --
	(513.56,223.62) --
	(513.56,223.62) --
	(513.56,223.62) --
	(510.44,223.62) --
	(510.44,223.62) --
	(507.32,223.62) --
	(507.32,223.62) --
	(507.32,223.62) --
	(507.32,223.62) --
	(504.20,223.62) --
	(504.20,223.62) --
	(501.08,223.62) --
	(501.08,223.62) --
	(501.08,223.62) --
	(501.08,223.62) --
	(497.96,223.62) --
	(497.96,223.62) --
	(494.84,223.62) --
	(494.84,223.62) --
	(494.84,223.62) --
	(494.84,223.62) --
	(491.72,223.62) --
	(491.72,223.62) --
	(488.60,223.62) --
	(488.60,223.62) --
	(488.60,223.62) --
	(488.60,223.62) --
	(485.48,223.62) --
	(485.48,223.62) --
	(482.36,223.62) --
	(482.36,223.62) --
	(482.36,223.62) --
	(482.36,223.62) --
	(479.24,223.62) --
	(479.24,223.62) --
	(476.12,223.62) --
	(476.12,223.62) --
	(476.12,223.62) --
	(476.12,223.62) --
	(473.00,223.62) --
	(473.00,223.62) --
	(469.88,223.62) --
	(469.88,223.62) --
	(469.88,223.62) --
	(469.88,223.62) --
	(466.76,223.62) --
	(466.76,223.62) --
	(463.64,223.62) --
	(463.64,223.62) --
	(463.64,223.62) --
	(463.64,223.62) --
	(460.52,223.62) --
	(460.52,223.62) --
	(457.40,223.62) --
	(457.40,223.62) --
	(457.40,223.62) --
	(457.40,223.62) --
	(454.28,223.62) --
	(454.28,223.62) --
	(451.16,223.62) --
	(451.16,223.62) --
	(451.16,223.62) --
	(451.16,223.62) --
	(448.04,223.62) --
	(448.04,223.62) --
	(444.92,223.62) --
	(444.92,223.62) --
	(444.92,223.62) --
	(444.92,223.62) --
	(441.80,223.62) --
	(441.80,223.62) --
	(438.68,223.62) --
	(438.68,223.62) --
	(438.68,223.62) --
	(438.68,223.62) --
	(435.56,223.62) --
	(435.56,223.62) --
	(432.44,223.62) --
	(432.44,223.62) --
	(432.44,223.62) --
	(432.44,223.62) --
	(429.32,223.62) --
	(429.32,223.62) --
	(426.20,223.62) --
	(426.20,223.62) --
	(426.20,223.62) --
	(426.20,223.62) --
	(423.08,223.62) --
	(423.08,223.62) --
	(419.96,223.62) --
	(419.96,223.62) --
	(419.96,223.62) --
	(419.96,223.62) --
	(416.84,223.62) --
	(416.84,223.62) --
	(413.72,223.62) --
	(413.72,223.62) --
	(413.72,223.62) --
	(413.72,223.62) --
	(410.61,223.62) --
	(410.61,223.62) --
	(407.49,223.62) --
	(407.49,223.62) --
	(407.49,223.62) --
	(407.49,223.62) --
	(404.37,223.62) --
	(404.37,223.62) --
	(401.25,223.62) --
	(401.25,223.62) --
	(401.25,223.62) --
	(401.25,223.62) --
	(398.13,223.62) --
	(398.13,223.62) --
	(395.01,223.62) --
	(395.01,223.62) --
	(395.01,223.62) --
	(395.01,223.62) --
	(391.89,223.62) --
	(391.89,223.62) --
	(388.77,223.62) --
	(388.77,223.62) --
	(388.77,223.62) --
	(388.77,223.62) --
	(385.65,223.62) --
	(385.65,223.62) --
	(382.53,223.62) --
	(382.53,223.62) --
	(382.53,223.62) --
	(382.53,223.62) --
	(379.41,223.62) --
	(379.41,223.62) --
	(376.29,223.62) --
	(376.29,223.62) --
	(376.29,223.62) --
	(376.29,223.62) --
	(373.17,223.62) --
	(373.17,223.62) --
	(370.05,223.62) --
	(370.05,223.62) --
	(370.05,223.62) --
	(370.05,223.62) --
	(366.93,223.62) --
	(366.93,223.62) --
	(363.81,223.62) --
	(363.81,223.62) --
	(363.81,223.62) --
	(363.81,223.62) --
	(360.69,223.62) --
	(360.69,223.62) --
	(357.57,223.62) --
	(357.57,223.62) --
	(357.57,223.62) --
	(357.57,223.62) --
	(354.45,223.62) --
	(354.45,223.62) --
	(351.33,223.62) --
	(351.33,223.62) --
	(351.33,223.62) --
	(351.33,223.62) --
	(348.21,223.62) --
	(348.21,223.62) --
	(345.09,223.62) --
	(345.09,223.62) --
	(345.09,223.62) --
	(345.09,223.62) --
	(341.97,223.62) --
	(341.97,223.62) --
	(338.85,223.62) --
	(338.85,223.62) --
	(338.85,223.62) --
	(338.85,223.62) --
	(335.73,223.62) --
	(335.73,223.62) --
	(332.61,223.62) --
	(332.61,223.62) --
	(332.61,223.62) --
	(332.61,223.62) --
	(329.49,223.62) --
	(329.49,223.62) --
	(326.37,223.62) --
	(326.37,223.62) --
	(326.37,223.62) --
	(326.37,223.62) --
	(323.25,223.62) --
	(323.25,223.62) --
	(320.13,223.62) --
	(320.13,223.62) --
	(320.13,223.62) --
	(320.13,223.62) --
	(317.01,223.62) --
	(317.01,223.62) --
	(313.89,223.62) --
	(313.89,223.62) --
	(313.89,223.62) --
	(313.89,223.62) --
	(310.78,223.62) --
	(310.78,223.62) --
	(307.66,223.62) --
	(307.66,223.62) --
	(307.66,223.62) --
	(307.66,223.62) --
	(304.54,223.62) --
	(304.54,223.62) --
	(301.42,223.62) --
	(301.42,223.62) --
	(301.42,223.62) --
	(301.42,223.62) --
	(298.30,223.62) --
	(298.30,223.62) --
	(295.18,223.62) --
	(295.18,223.62) --
	(295.18,223.62) --
	(295.18,223.62) --
	(292.06,223.62) --
	(292.06,223.62) --
	(288.94,223.62) --
	(288.94,223.62) --
	(288.94,223.62) --
	(288.94,223.62) --
	(285.82,223.62) --
	(285.82,223.62) --
	(282.70,223.62) --
	(282.70,223.62) --
	(282.70,223.62) --
	(282.70,223.62) --
	(279.58,223.62) --
	(279.58,223.62) --
	(276.46,223.62) --
	(276.46,223.62) --
	(276.46,223.62) --
	(276.46,223.62) --
	(273.34,223.62) --
	(273.34,223.62) --
	(270.22,223.62) --
	(270.22,223.62) --
	(270.22,223.62) --
	(270.22,223.62) --
	(267.10,223.62) --
	(267.10,223.62) --
	(263.98,223.62) --
	(263.98,223.62) --
	(263.98,223.62) --
	(263.98,223.62) --
	(260.86,223.62) --
	(260.86,223.62) --
	(257.74,223.62) --
	(257.74,223.62) --
	(257.74,223.62) --
	(257.74,223.62) --
	(254.62,223.62) --
	(254.62,223.62) --
	(251.50,223.62) --
	(251.50,223.62) --
	(251.50,223.62) --
	(251.50,223.62) --
	(248.38,223.62) --
	(248.38,223.62) --
	(245.26,223.62) --
	(245.26,223.62) --
	(245.26,223.62) --
	(245.26,223.62) --
	(242.14,223.62) --
	(242.14,223.62) --
	(239.02,223.62) --
	(239.02,223.62) --
	(239.02,223.62) --
	(239.02,223.62) --
	(235.90,223.62) --
	(235.90,223.62) --
	(232.78,223.62) --
	(232.78,223.62) --
	(232.78,223.62) --
	(232.78,223.62) --
	(229.66,223.62) --
	(229.66,223.62) --
	(226.54,223.62) --
	(226.54,223.62) --
	(226.54,223.62) --
	(226.54,223.62) --
	(223.42,223.62) --
	(223.42,223.62) --
	(220.30,223.62) --
	(220.30,223.62) --
	(220.30,223.62) --
	(220.30,223.62) --
	(217.18,223.62) --
	(217.18,223.62) --
	(214.06,223.62) --
	(214.06,223.62) --
	(214.06,223.62) --
	(214.06,223.62) --
	(210.94,223.62) --
	(210.94,223.62) --
	(207.83,223.62) --
	(207.83,223.62) --
	(207.83,223.62) --
	(207.83,223.62) --
	(204.71,223.62) --
	(204.71,223.62) --
	(201.59,223.62) --
	(201.59,223.62) --
	(201.59,223.62) --
	(201.59,223.62) --
	(198.47,223.62) --
	(198.47,223.62) --
	(195.35,223.62) --
	(195.35,223.62) --
	(195.35,223.62) --
	(195.35,223.62) --
	(192.23,223.62) --
	(192.23,223.62) --
	(189.11,223.62) --
	(189.11,223.62) --
	(189.11,223.62) --
	(189.11,223.62) --
	(185.99,223.62) --
	(185.99,223.62) --
	(182.87,223.62) --
	(182.87,223.62) --
	(182.87,223.62) --
	(182.87,223.62) --
	(179.75,223.62) --
	(179.75,223.62) --
	(176.63,223.62) --
	(176.63,223.62) --
	(176.63,223.62) --
	(176.63,223.62) --
	(173.51,223.62) --
	(173.51,223.62) --
	(170.39,223.62) --
	(170.39,223.62) --
	(170.39,223.62) --
	(170.39,223.62) --
	(167.27,223.62) --
	(167.27,223.62) --
	(164.15,223.62) --
	(164.15,223.62) --
	(164.15,223.62) --
	(164.15,223.62) --
	(161.03,223.62) --
	(161.03,223.62) --
	(157.91,223.62) --
	(157.91,223.62) --
	(157.91,223.62) --
	(157.91,223.62) --
	(154.79,223.62) --
	(154.79,223.62) --
	(151.67,223.62) --
	(151.67,223.62) --
	(151.67,223.62) --
	(151.67,223.62) --
	(148.55,223.62) --
	(148.55,223.62) --
	(145.43,223.62) --
	(145.43,223.62) --
	(145.43,223.62) --
	(145.43,223.62) --
	(142.31,223.62) --
	(142.31,223.62) --
	(139.19,223.62) --
	(139.19,223.62) --
	(139.19,223.62) --
	(139.19,223.62) --
	(136.07,223.62) --
	(136.07,223.62) --
	(132.95,223.62) --
	(132.95,223.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (386.05,223.62) -- (404.25,223.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (395.31,223.62) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (371.47,163.90) rectangle (422.62,203.59);
\definecolor{fillColor}{RGB}{238,102,119}

\path[fill=fillColor] (149.00,165.77) --
	(149.00,165.77) --
	(149.95,165.77) --
	(149.95,165.77) --
	(150.89,165.77) --
	(150.89,165.77) --
	(150.89,165.70) --
	(150.89,165.70) --
	(151.84,165.70) --
	(151.84,165.70) --
	(152.78,165.70) --
	(152.78,165.70) --
	(152.78,165.70) --
	(152.78,165.70) --
	(153.73,165.70) --
	(153.73,165.70) --
	(154.68,165.70) --
	(154.68,165.70) --
	(154.68,165.70) --
	(154.68,165.70) --
	(155.62,165.70) --
	(155.62,165.70) --
	(156.57,165.70) --
	(156.57,165.70) --
	(156.57,165.70) --
	(156.57,165.70) --
	(157.51,165.70) --
	(157.51,165.70) --
	(158.46,165.70) --
	(158.46,165.70) --
	(158.46,165.70) --
	(158.46,165.70) --
	(159.41,165.70) --
	(159.41,165.70) --
	(160.35,165.70) --
	(160.35,165.70) --
	(160.35,165.70) --
	(160.35,165.70) --
	(161.30,165.70) --
	(161.30,165.70) --
	(162.24,165.70) --
	(162.24,165.70) --
	(162.24,165.70) --
	(162.24,165.70) --
	(163.19,165.70) --
	(163.19,165.70) --
	(164.13,165.70) --
	(164.13,165.70) --
	(164.13,165.70) --
	(164.13,165.70) --
	(165.08,165.70) --
	(165.08,165.70) --
	(166.03,165.70) --
	(166.03,165.70) --
	(166.03,165.70) --
	(166.03,165.70) --
	(166.97,165.70) --
	(166.97,165.70) --
	(167.92,165.70) --
	(167.92,165.70) --
	(167.92,165.70) --
	(167.92,165.70) --
	(168.86,165.70) --
	(168.86,165.70) --
	(169.81,165.70) --
	(169.81,165.70) --
	(169.81,165.70) --
	(169.81,165.70) --
	(170.76,165.70) --
	(170.76,165.70) --
	(171.70,165.70) --
	(171.70,165.70) --
	(171.70,165.70) --
	(171.70,165.70) --
	(172.65,165.70) --
	(172.65,165.70) --
	(173.59,165.70) --
	(173.59,165.70) --
	(173.59,165.70) --
	(173.59,165.70) --
	(174.54,165.70) --
	(174.54,165.70) --
	(175.49,165.70) --
	(175.49,165.70) --
	(175.49,165.70) --
	(175.49,165.70) --
	(176.43,165.70) --
	(176.43,165.70) --
	(177.38,165.70) --
	(177.38,165.70) --
	(177.38,165.70) --
	(177.38,165.70) --
	(178.32,165.70) --
	(178.32,165.70) --
	(179.27,165.70) --
	(179.27,165.70) --
	(179.27,165.70) --
	(179.27,165.70) --
	(180.22,165.70) --
	(180.22,165.70) --
	(181.16,165.70) --
	(181.16,165.70) --
	(181.16,165.70) --
	(181.16,165.70) --
	(182.11,165.70) --
	(182.11,165.70) --
	(183.05,165.70) --
	(183.05,165.70) --
	(183.05,165.70) --
	(183.05,165.70) --
	(184.00,165.70) --
	(184.00,165.70) --
	(184.95,165.70) --
	(184.95,165.70) --
	(184.95,165.70) --
	(184.95,165.70) --
	(185.89,165.70) --
	(185.89,165.70) --
	(186.84,165.70) --
	(186.84,165.70) --
	(186.84,165.70) --
	(186.84,165.70) --
	(187.78,165.70) --
	(187.78,165.70) --
	(188.73,165.70) --
	(188.73,165.70) --
	(188.73,165.70) --
	(188.73,165.70) --
	(189.68,165.70) --
	(189.68,165.70) --
	(190.62,165.70) --
	(190.62,165.70) --
	(190.62,165.70) --
	(190.62,165.70) --
	(191.57,165.70) --
	(191.57,165.70) --
	(192.51,165.70) --
	(192.51,165.70) --
	(192.51,165.70) --
	(192.51,165.70) --
	(193.46,165.70) --
	(193.46,165.70) --
	(194.41,165.70) --
	(194.41,165.70) --
	(194.41,165.70) --
	(194.41,165.70) --
	(195.35,165.70) --
	(195.35,165.70) --
	(196.30,165.70) --
	(196.30,165.70) --
	(196.30,165.70) --
	(196.30,165.70) --
	(197.24,165.70) --
	(197.24,165.70) --
	(198.19,165.70) --
	(198.19,165.70) --
	(198.19,165.70) --
	(198.19,165.70) --
	(199.14,165.70) --
	(199.14,165.70) --
	(200.08,165.70) --
	(200.08,165.70) --
	(200.08,165.70) --
	(200.08,165.70) --
	(201.03,165.70) --
	(201.03,165.70) --
	(201.97,165.70) --
	(201.97,165.70) --
	(201.97,165.70) --
	(201.97,165.70) --
	(202.92,165.70) --
	(202.92,165.70) --
	(203.86,165.70) --
	(203.86,165.70) --
	(203.86,165.70) --
	(203.86,165.70) --
	(204.81,165.70) --
	(204.81,165.70) --
	(205.76,165.70) --
	(205.76,165.70) --
	(205.76,165.70) --
	(205.76,165.70) --
	(206.70,165.70) --
	(206.70,165.70) --
	(207.65,165.70) --
	(207.65,165.70) --
	(207.65,165.70) --
	(207.65,165.70) --
	(208.59,165.70) --
	(208.59,165.70) --
	(209.54,165.70) --
	(209.54,165.70) --
	(209.54,165.70) --
	(209.54,165.70) --
	(210.49,165.70) --
	(210.49,165.70) --
	(211.43,165.70) --
	(211.43,165.70) --
	(211.43,165.70) --
	(211.43,165.70) --
	(212.38,165.70) --
	(212.38,165.70) --
	(213.32,165.70) --
	(213.32,165.70) --
	(213.32,165.70) --
	(213.32,165.70) --
	(214.27,165.70) --
	(214.27,165.70) --
	(215.22,165.70) --
	(215.22,165.70) --
	(215.22,165.70) --
	(215.22,165.70) --
	(216.16,165.70) --
	(216.16,165.70) --
	(217.11,165.70) --
	(217.11,165.70) --
	(217.11,165.70) --
	(217.11,165.70) --
	(218.05,165.70) --
	(218.05,165.70) --
	(219.00,165.70) --
	(219.00,165.70) --
	(219.00,165.70) --
	(219.00,165.70) --
	(219.95,165.70) --
	(219.95,165.70) --
	(220.89,165.70) --
	(220.89,165.70) --
	(220.89,165.70) --
	(220.89,165.70) --
	(221.84,165.70) --
	(221.84,165.70) --
	(222.78,165.70) --
	(222.78,165.70) --
	(222.78,165.70) --
	(222.78,165.70) --
	(223.73,165.70) --
	(223.73,165.70) --
	(224.68,165.70) --
	(224.68,165.70) --
	(224.68,165.70) --
	(224.68,165.70) --
	(225.62,165.70) --
	(225.62,165.70) --
	(226.57,165.70) --
	(226.57,165.70) --
	(226.57,165.70) --
	(226.57,165.70) --
	(227.51,165.70) --
	(227.51,165.70) --
	(228.46,165.70) --
	(228.46,165.70) --
	(228.46,165.70) --
	(228.46,165.70) --
	(229.41,165.70) --
	(229.41,165.70) --
	(230.35,165.70) --
	(230.35,165.70) --
	(230.35,165.70) --
	(230.35,165.70) --
	(231.30,165.70) --
	(231.30,165.70) --
	(232.24,165.70) --
	(232.24,165.70) --
	(232.24,165.70) --
	(232.24,165.70) --
	(233.19,165.70) --
	(233.19,165.70) --
	(234.14,165.70) --
	(234.14,165.70) --
	(234.14,165.70) --
	(234.14,165.70) --
	(235.08,165.70) --
	(235.08,165.70) --
	(236.03,165.70) --
	(236.03,165.70) --
	(236.03,165.70) --
	(236.03,165.70) --
	(236.97,165.70) --
	(236.97,165.70) --
	(237.92,165.70) --
	(237.92,165.70) --
	(237.92,165.70) --
	(237.92,165.70) --
	(238.87,165.70) --
	(238.87,165.70) --
	(239.81,165.70) --
	(239.81,165.70) --
	(239.81,165.70) --
	(239.81,165.70) --
	(240.76,165.70) --
	(240.76,165.70) --
	(241.70,165.70) --
	(241.70,165.70) --
	(241.70,165.70) --
	(241.70,165.70) --
	(242.65,165.70) --
	(242.65,165.70) --
	(243.59,165.70) --
	(243.59,165.70) --
	(243.59,165.70) --
	(243.59,165.70) --
	(244.54,165.70) --
	(244.54,165.70) --
	(245.49,165.70) --
	(245.49,165.70) --
	(245.49,165.70) --
	(245.49,165.70) --
	(246.43,165.70) --
	(246.43,165.70) --
	(247.38,165.70) --
	(247.38,165.70) --
	(247.38,165.70) --
	(247.38,165.70) --
	(248.32,165.70) --
	(248.32,165.70) --
	(249.27,165.70) --
	(249.27,165.70) --
	(249.27,165.70) --
	(249.27,165.70) --
	(250.22,165.70) --
	(250.22,165.70) --
	(251.16,165.70) --
	(251.16,165.70) --
	(251.16,165.70) --
	(251.16,165.70) --
	(252.11,165.70) --
	(252.11,165.70) --
	(253.05,165.70) --
	(253.05,165.70) --
	(253.05,165.70) --
	(253.05,165.70) --
	(254.00,165.70) --
	(254.00,165.70) --
	(254.95,165.70) --
	(254.95,165.70) --
	(254.95,165.70) --
	(254.95,165.70) --
	(255.89,165.70) --
	(255.89,165.70) --
	(256.84,165.70) --
	(256.84,165.70) --
	(256.84,165.70) --
	(256.84,165.70) --
	(257.78,165.70) --
	(257.78,165.70) --
	(258.73,165.70) --
	(258.73,165.70) --
	(258.73,165.70) --
	(258.73,165.70) --
	(259.68,165.70) --
	(259.68,165.70) --
	(260.62,165.70) --
	(260.62,165.70) --
	(260.62,165.70) --
	(260.62,165.70) --
	(261.57,165.70) --
	(261.57,165.70) --
	(262.51,165.70) --
	(262.51,165.70) --
	(262.51,165.70) --
	(262.51,165.70) --
	(263.46,165.70) --
	(263.46,165.70) --
	(264.41,165.70) --
	(264.41,165.70) --
	(264.41,165.70) --
	(264.41,165.70) --
	(265.35,165.70) --
	(265.35,165.70) --
	(266.30,165.70) --
	(266.30,165.70) --
	(266.30,165.70) --
	(266.30,165.70) --
	(267.24,165.70) --
	(267.24,165.70) --
	(268.19,165.70) --
	(268.19,165.70) --
	(268.19,165.70) --
	(268.19,165.70) --
	(269.14,165.70) --
	(269.14,165.70) --
	(270.08,165.70) --
	(270.08,165.70) --
	(270.08,165.70) --
	(270.08,165.70) --
	(271.03,165.70) --
	(271.03,165.70) --
	(271.97,165.70) --
	(271.97,165.70) --
	(271.97,165.70) --
	(271.97,165.70) --
	(272.92,165.70) --
	(272.92,165.70) --
	(273.87,165.70) --
	(273.87,165.70) --
	(273.87,165.70) --
	(273.87,165.70) --
	(274.81,165.70) --
	(274.81,165.70) --
	(275.76,165.70) --
	(275.76,165.70) --
	(275.76,165.70) --
	(275.76,165.70) --
	(276.70,165.70) --
	(276.70,165.70) --
	(277.65,165.70) --
	(277.65,165.70) --
	(277.65,165.70) --
	(277.65,165.70) --
	(278.60,165.70) --
	(278.60,165.70) --
	(279.54,165.70) --
	(279.54,165.70) --
	(279.54,165.70) --
	(279.54,165.70) --
	(280.49,165.70) --
	(280.49,165.70) --
	(281.43,165.70) --
	(281.43,165.70) --
	(281.43,165.70) --
	(281.43,165.70) --
	(282.38,165.70) --
	(282.38,165.70) --
	(283.33,165.70) --
	(283.33,165.70) --
	(283.33,165.70) --
	(283.33,165.70) --
	(284.27,165.70) --
	(284.27,165.70) --
	(285.22,165.70) --
	(285.22,165.70) --
	(285.22,165.70) --
	(285.22,165.70) --
	(286.16,165.70) --
	(286.16,165.70) --
	(287.11,165.70) --
	(287.11,165.70) --
	(287.11,165.70) --
	(287.11,165.70) --
	(288.05,165.70) --
	(288.05,165.70) --
	(289.00,165.70) --
	(289.00,165.70) --
	(289.00,165.70) --
	(289.00,165.70) --
	(289.95,165.70) --
	(289.95,165.70) --
	(290.89,165.70) --
	(290.89,165.70) --
	(290.89,165.70) --
	(290.89,165.70) --
	(291.84,165.70) --
	(291.84,165.70) --
	(292.78,165.70) --
	(292.78,165.70) --
	(292.78,165.70) --
	(292.78,165.70) --
	(293.73,165.70) --
	(293.73,165.70) --
	(294.68,165.70) --
	(294.68,165.70) --
	(294.68,165.70) --
	(294.68,165.70) --
	(295.62,165.70) --
	(295.62,165.70) --
	(296.57,165.70) --
	(296.57,165.70) --
	(296.57,165.70) --
	(296.57,165.70) --
	(297.51,165.70) --
	(297.51,165.70) --
	(298.46,165.70) --
	(298.46,165.70) --
	(298.46,165.70) --
	(298.46,165.70) --
	(299.41,165.70) --
	(299.41,165.70) --
	(300.35,165.70) --
	(300.35,165.70) --
	(300.35,165.70) --
	(300.35,165.70) --
	(301.30,165.70) --
	(301.30,165.70) --
	(302.24,165.70) --
	(302.24,165.70) --
	(302.24,165.70) --
	(302.24,165.70) --
	(303.19,165.70) --
	(303.19,165.70) --
	(304.14,165.70) --
	(304.14,165.70) --
	(304.14,165.70) --
	(304.14,165.70) --
	(305.08,165.70) --
	(305.08,165.70) --
	(306.03,165.70) --
	(306.03,165.70) --
	(306.03,165.70) --
	(306.03,165.70) --
	(306.97,165.70) --
	(306.97,165.70) --
	(307.92,165.70) --
	(307.92,165.70) --
	(307.92,165.70) --
	(307.92,165.70) --
	(308.87,165.70) --
	(308.87,165.70) --
	(309.81,165.70) --
	(309.81,165.70) --
	(309.81,165.70) --
	(309.81,165.70) --
	(310.76,165.70) --
	(310.76,165.70) --
	(311.70,165.70) --
	(311.70,165.70) --
	(311.70,165.70) --
	(311.70,165.70) --
	(312.65,165.70) --
	(312.65,165.70) --
	(313.60,165.70) --
	(313.60,165.70) --
	(313.60,165.70) --
	(313.60,165.70) --
	(314.54,165.70) --
	(314.54,165.70) --
	(315.49,165.70) --
	(315.49,165.70) --
	(315.49,165.70) --
	(315.49,165.70) --
	(316.43,165.70) --
	(316.43,165.70) --
	(317.38,165.70) --
	(317.38,165.70) --
	(317.38,165.70) --
	(317.38,165.70) --
	(318.33,165.70) --
	(318.33,165.70) --
	(319.27,165.70) --
	(319.27,165.70) --
	(319.27,165.70) --
	(319.27,165.70) --
	(320.22,165.70) --
	(320.22,165.70) --
	(321.16,165.70) --
	(321.16,165.70) --
	(321.16,165.70) --
	(321.16,165.70) --
	(322.11,165.70) --
	(322.11,165.70) --
	(323.06,165.70) --
	(323.06,165.70) --
	(323.06,165.70) --
	(323.06,165.70) --
	(324.00,165.70) --
	(324.00,165.70) --
	(324.95,165.70) --
	(324.95,165.70) --
	(324.95,165.77) --
	(324.95,165.77) --
	(325.89,165.77) --
	(325.89,165.77) --
	(326.84,165.77) --
	(326.84,165.77) --
	(326.84,165.70) --
	(326.84,165.70) --
	(327.78,165.70) --
	(327.78,165.70) --
	(328.73,165.70) --
	(328.73,165.70) --
	(328.73,165.70) --
	(328.73,165.70) --
	(329.68,165.70) --
	(329.68,165.70) --
	(330.62,165.70) --
	(330.62,165.70) --
	(330.62,165.70) --
	(330.62,165.70) --
	(331.57,165.70) --
	(331.57,165.70) --
	(332.51,165.70) --
	(332.51,165.70) --
	(332.51,165.70) --
	(332.51,165.70) --
	(333.46,165.70) --
	(333.46,165.70) --
	(334.41,165.70) --
	(334.41,165.70) --
	(334.41,165.70) --
	(334.41,165.70) --
	(335.35,165.70) --
	(335.35,165.70) --
	(336.30,165.70) --
	(336.30,165.70) --
	(336.30,165.70) --
	(336.30,165.70) --
	(337.24,165.70) --
	(337.24,165.70) --
	(338.19,165.70) --
	(338.19,165.70) --
	(338.19,165.70) --
	(338.19,165.70) --
	(339.14,165.70) --
	(339.14,165.70) --
	(340.08,165.70) --
	(340.08,165.70) --
	(340.08,165.70) --
	(340.08,165.70) --
	(341.03,165.70) --
	(341.03,165.70) --
	(341.97,165.70) --
	(341.97,165.70) --
	(341.97,165.70) --
	(341.97,165.70) --
	(342.92,165.70) --
	(342.92,165.70) --
	(343.87,165.70) --
	(343.87,165.70) --
	(343.87,165.70) --
	(343.87,165.70) --
	(344.81,165.70) --
	(344.81,165.70) --
	(345.76,165.70) --
	(345.76,165.70) --
	(345.76,165.77) --
	(345.76,165.77) --
	(346.70,165.77) --
	(346.70,165.77) --
	(347.65,165.77) --
	(347.65,165.77) --
	(347.65,165.70) --
	(347.65,165.70) --
	(348.60,165.70) --
	(348.60,165.70) --
	(349.54,165.70) --
	(349.54,165.70) --
	(349.54,165.70) --
	(349.54,165.70) --
	(350.49,165.70) --
	(350.49,165.70) --
	(351.43,165.70) --
	(351.43,165.70) --
	(351.43,165.70) --
	(351.43,165.70) --
	(352.38,165.70) --
	(352.38,165.70) --
	(353.33,165.70) --
	(353.33,165.70) --
	(353.33,165.70) --
	(353.33,165.70) --
	(354.27,165.70) --
	(354.27,165.70) --
	(355.22,165.70) --
	(355.22,165.70) --
	(355.22,165.70) --
	(355.22,165.70) --
	(356.16,165.70) --
	(356.16,165.70) --
	(357.11,165.70) --
	(357.11,165.70) --
	(357.11,165.77) --
	(357.11,165.77) --
	(358.06,165.77) --
	(358.06,165.77) --
	(359.00,165.77) --
	(359.00,165.77) --
	(359.00,165.77) --
	(359.00,165.77) --
	(359.95,165.77) --
	(359.95,165.77) --
	(360.89,165.77) --
	(360.89,165.77) --
	(360.89,165.77) --
	(360.89,165.77) --
	(361.84,165.77) --
	(361.84,165.77) --
	(362.79,165.77) --
	(362.79,165.77) --
	(362.79,165.90) --
	(362.79,165.90) --
	(363.73,165.90) --
	(363.73,165.90) --
	(364.68,165.90) --
	(364.68,165.90) --
	(364.68,165.77) --
	(364.68,165.77) --
	(365.62,165.77) --
	(365.62,165.77) --
	(366.57,165.77) --
	(366.57,165.77) --
	(366.57,165.96) --
	(366.57,165.96) --
	(367.51,165.96) --
	(367.51,165.96) --
	(368.46,165.96) --
	(368.46,165.96) --
	(368.46,166.55) --
	(368.46,166.55) --
	(369.41,166.55) --
	(369.41,166.55) --
	(370.35,166.55) --
	(370.35,166.55) --
	(370.35,166.55) --
	(370.35,166.55) --
	(371.30,166.55) --
	(371.30,166.55) --
	(372.24,166.55) --
	(372.24,166.55) --
	(372.24,167.07) --
	(372.24,167.07) --
	(373.19,167.07) --
	(373.19,167.07) --
	(374.14,167.07) --
	(374.14,167.07) --
	(374.14,167.85) --
	(374.14,167.85) --
	(375.08,167.85) --
	(375.08,167.85) --
	(376.03,167.85) --
	(376.03,167.85) --
	(376.03,168.77) --
	(376.03,168.77) --
	(376.97,168.77) --
	(376.97,168.77) --
	(377.92,168.77) --
	(377.92,168.77) --
	(377.92,170.59) --
	(377.92,170.59) --
	(378.87,170.59) --
	(378.87,170.59) --
	(379.81,170.59) --
	(379.81,170.59) --
	(379.81,173.99) --
	(379.81,173.99) --
	(380.76,173.99) --
	(380.76,173.99) --
	(381.70,173.99) --
	(381.70,173.99) --
	(381.70,174.77) --
	(381.70,174.77) --
	(382.65,174.77) --
	(382.65,174.77) --
	(383.60,174.77) --
	(383.60,174.77) --
	(383.60,180.51) --
	(383.60,180.51) --
	(384.54,180.51) --
	(384.54,180.51) --
	(385.49,180.51) --
	(385.49,180.51) --
	(385.49,185.01) --
	(385.49,185.01) --
	(386.43,185.01) --
	(386.43,185.01) --
	(387.38,185.01) --
	(387.38,185.01) --
	(387.38,188.27) --
	(387.38,188.27) --
	(388.33,188.27) --
	(388.33,188.27) --
	(389.27,188.27) --
	(389.27,188.27) --
	(389.27,191.01) --
	(389.27,191.01) --
	(390.22,191.01) --
	(390.22,191.01) --
	(391.16,191.01) --
	(391.16,191.01) --
	(391.16,193.49) --
	(391.16,193.49) --
	(392.11,193.49) --
	(392.11,193.49) --
	(393.06,193.49) --
	(393.06,193.49) --
	(393.06,191.99) --
	(393.06,191.99) --
	(394.00,191.99) --
	(394.00,191.99) --
	(394.95,191.99) --
	(394.95,191.99) --
	(394.95,191.60) --
	(394.95,191.60) --
	(395.89,191.60) --
	(395.89,191.60) --
	(396.84,191.60) --
	(396.84,191.60) --
	(396.84,187.42) --
	(396.84,187.42) --
	(397.79,187.42) --
	(397.79,187.42) --
	(398.73,187.42) --
	(398.73,187.42) --
	(398.73,180.44) --
	(398.73,180.44) --
	(399.68,180.44) --
	(399.68,180.44) --
	(400.62,180.44) --
	(400.62,180.44) --
	(400.62,176.40) --
	(400.62,176.40) --
	(401.57,176.40) --
	(401.57,176.40) --
	(402.52,176.40) --
	(402.52,176.40) --
	(402.52,173.92) --
	(402.52,173.92) --
	(403.46,173.92) --
	(403.46,173.92) --
	(404.41,173.92) --
	(404.41,173.92) --
	(404.41,170.46) --
	(404.41,170.46) --
	(405.35,170.46) --
	(405.35,170.46) --
	(406.30,170.46) --
	(406.30,170.46) --
	(406.30,168.83) --
	(406.30,168.83) --
	(407.25,168.83) --
	(407.25,168.83) --
	(408.19,168.83) --
	(408.19,168.83) --
	(408.19,167.59) --
	(408.19,167.59) --
	(409.14,167.59) --
	(409.14,167.59) --
	(410.08,167.59) --
	(410.08,167.59) --
	(410.08,166.68) --
	(410.08,166.68) --
	(411.03,166.68) --
	(411.03,166.68) --
	(411.97,166.68) --
	(411.97,166.68) --
	(411.97,166.16) --
	(411.97,166.16) --
	(412.92,166.16) --
	(412.92,166.16) --
	(413.87,166.16) --
	(413.87,166.16) --
	(413.87,165.96) --
	(413.87,165.96) --
	(414.81,165.96) --
	(414.81,165.96) --
	(415.76,165.96) --
	(415.76,165.96) --
	(415.76,165.90) --
	(415.76,165.90) --
	(416.70,165.90) --
	(416.70,165.90) --
	(417.65,165.90) --
	(417.65,165.90) --
	(417.65,165.83) --
	(417.65,165.83) --
	(418.60,165.83) --
	(418.60,165.83) --
	(419.54,165.83) --
	(419.54,165.83) --
	(419.54,165.77) --
	(419.54,165.77) --
	(420.49,165.77) --
	(420.49,165.77) --
	(421.43,165.77) --
	(421.43,165.77) --
	(421.43,165.77) --
	(421.43,165.77) --
	(422.38,165.77) --
	(422.38,165.77) --
	(423.33,165.77) --
	(423.33,165.77) --
	(423.33,165.90) --
	(423.33,165.90) --
	(424.27,165.90) --
	(424.27,165.90) --
	(425.22,165.90) --
	(425.22,165.90) --
	(425.22,165.70) --
	(425.22,165.70) --
	(424.27,165.70) --
	(424.27,165.70) --
	(423.33,165.70) --
	(423.33,165.70) --
	(423.33,165.70) --
	(423.33,165.70) --
	(422.38,165.70) --
	(422.38,165.70) --
	(421.43,165.70) --
	(421.43,165.70) --
	(421.43,165.70) --
	(421.43,165.70) --
	(420.49,165.70) --
	(420.49,165.70) --
	(419.54,165.70) --
	(419.54,165.70) --
	(419.54,165.70) --
	(419.54,165.70) --
	(418.60,165.70) --
	(418.60,165.70) --
	(417.65,165.70) --
	(417.65,165.70) --
	(417.65,165.70) --
	(417.65,165.70) --
	(416.70,165.70) --
	(416.70,165.70) --
	(415.76,165.70) --
	(415.76,165.70) --
	(415.76,165.70) --
	(415.76,165.70) --
	(414.81,165.70) --
	(414.81,165.70) --
	(413.87,165.70) --
	(413.87,165.70) --
	(413.87,165.70) --
	(413.87,165.70) --
	(412.92,165.70) --
	(412.92,165.70) --
	(411.97,165.70) --
	(411.97,165.70) --
	(411.97,165.70) --
	(411.97,165.70) --
	(411.03,165.70) --
	(411.03,165.70) --
	(410.08,165.70) --
	(410.08,165.70) --
	(410.08,165.70) --
	(410.08,165.70) --
	(409.14,165.70) --
	(409.14,165.70) --
	(408.19,165.70) --
	(408.19,165.70) --
	(408.19,165.70) --
	(408.19,165.70) --
	(407.25,165.70) --
	(407.25,165.70) --
	(406.30,165.70) --
	(406.30,165.70) --
	(406.30,165.70) --
	(406.30,165.70) --
	(405.35,165.70) --
	(405.35,165.70) --
	(404.41,165.70) --
	(404.41,165.70) --
	(404.41,165.70) --
	(404.41,165.70) --
	(403.46,165.70) --
	(403.46,165.70) --
	(402.52,165.70) --
	(402.52,165.70) --
	(402.52,165.70) --
	(402.52,165.70) --
	(401.57,165.70) --
	(401.57,165.70) --
	(400.62,165.70) --
	(400.62,165.70) --
	(400.62,165.70) --
	(400.62,165.70) --
	(399.68,165.70) --
	(399.68,165.70) --
	(398.73,165.70) --
	(398.73,165.70) --
	(398.73,165.70) --
	(398.73,165.70) --
	(397.79,165.70) --
	(397.79,165.70) --
	(396.84,165.70) --
	(396.84,165.70) --
	(396.84,165.70) --
	(396.84,165.70) --
	(395.89,165.70) --
	(395.89,165.70) --
	(394.95,165.70) --
	(394.95,165.70) --
	(394.95,165.70) --
	(394.95,165.70) --
	(394.00,165.70) --
	(394.00,165.70) --
	(393.06,165.70) --
	(393.06,165.70) --
	(393.06,165.70) --
	(393.06,165.70) --
	(392.11,165.70) --
	(392.11,165.70) --
	(391.16,165.70) --
	(391.16,165.70) --
	(391.16,165.70) --
	(391.16,165.70) --
	(390.22,165.70) --
	(390.22,165.70) --
	(389.27,165.70) --
	(389.27,165.70) --
	(389.27,165.70) --
	(389.27,165.70) --
	(388.33,165.70) --
	(388.33,165.70) --
	(387.38,165.70) --
	(387.38,165.70) --
	(387.38,165.70) --
	(387.38,165.70) --
	(386.43,165.70) --
	(386.43,165.70) --
	(385.49,165.70) --
	(385.49,165.70) --
	(385.49,165.70) --
	(385.49,165.70) --
	(384.54,165.70) --
	(384.54,165.70) --
	(383.60,165.70) --
	(383.60,165.70) --
	(383.60,165.70) --
	(383.60,165.70) --
	(382.65,165.70) --
	(382.65,165.70) --
	(381.70,165.70) --
	(381.70,165.70) --
	(381.70,165.70) --
	(381.70,165.70) --
	(380.76,165.70) --
	(380.76,165.70) --
	(379.81,165.70) --
	(379.81,165.70) --
	(379.81,165.70) --
	(379.81,165.70) --
	(378.87,165.70) --
	(378.87,165.70) --
	(377.92,165.70) --
	(377.92,165.70) --
	(377.92,165.70) --
	(377.92,165.70) --
	(376.97,165.70) --
	(376.97,165.70) --
	(376.03,165.70) --
	(376.03,165.70) --
	(376.03,165.70) --
	(376.03,165.70) --
	(375.08,165.70) --
	(375.08,165.70) --
	(374.14,165.70) --
	(374.14,165.70) --
	(374.14,165.70) --
	(374.14,165.70) --
	(373.19,165.70) --
	(373.19,165.70) --
	(372.24,165.70) --
	(372.24,165.70) --
	(372.24,165.70) --
	(372.24,165.70) --
	(371.30,165.70) --
	(371.30,165.70) --
	(370.35,165.70) --
	(370.35,165.70) --
	(370.35,165.70) --
	(370.35,165.70) --
	(369.41,165.70) --
	(369.41,165.70) --
	(368.46,165.70) --
	(368.46,165.70) --
	(368.46,165.70) --
	(368.46,165.70) --
	(367.51,165.70) --
	(367.51,165.70) --
	(366.57,165.70) --
	(366.57,165.70) --
	(366.57,165.70) --
	(366.57,165.70) --
	(365.62,165.70) --
	(365.62,165.70) --
	(364.68,165.70) --
	(364.68,165.70) --
	(364.68,165.70) --
	(364.68,165.70) --
	(363.73,165.70) --
	(363.73,165.70) --
	(362.79,165.70) --
	(362.79,165.70) --
	(362.79,165.70) --
	(362.79,165.70) --
	(361.84,165.70) --
	(361.84,165.70) --
	(360.89,165.70) --
	(360.89,165.70) --
	(360.89,165.70) --
	(360.89,165.70) --
	(359.95,165.70) --
	(359.95,165.70) --
	(359.00,165.70) --
	(359.00,165.70) --
	(359.00,165.70) --
	(359.00,165.70) --
	(358.06,165.70) --
	(358.06,165.70) --
	(357.11,165.70) --
	(357.11,165.70) --
	(357.11,165.70) --
	(357.11,165.70) --
	(356.16,165.70) --
	(356.16,165.70) --
	(355.22,165.70) --
	(355.22,165.70) --
	(355.22,165.70) --
	(355.22,165.70) --
	(354.27,165.70) --
	(354.27,165.70) --
	(353.33,165.70) --
	(353.33,165.70) --
	(353.33,165.70) --
	(353.33,165.70) --
	(352.38,165.70) --
	(352.38,165.70) --
	(351.43,165.70) --
	(351.43,165.70) --
	(351.43,165.70) --
	(351.43,165.70) --
	(350.49,165.70) --
	(350.49,165.70) --
	(349.54,165.70) --
	(349.54,165.70) --
	(349.54,165.70) --
	(349.54,165.70) --
	(348.60,165.70) --
	(348.60,165.70) --
	(347.65,165.70) --
	(347.65,165.70) --
	(347.65,165.70) --
	(347.65,165.70) --
	(346.70,165.70) --
	(346.70,165.70) --
	(345.76,165.70) --
	(345.76,165.70) --
	(345.76,165.70) --
	(345.76,165.70) --
	(344.81,165.70) --
	(344.81,165.70) --
	(343.87,165.70) --
	(343.87,165.70) --
	(343.87,165.70) --
	(343.87,165.70) --
	(342.92,165.70) --
	(342.92,165.70) --
	(341.97,165.70) --
	(341.97,165.70) --
	(341.97,165.70) --
	(341.97,165.70) --
	(341.03,165.70) --
	(341.03,165.70) --
	(340.08,165.70) --
	(340.08,165.70) --
	(340.08,165.70) --
	(340.08,165.70) --
	(339.14,165.70) --
	(339.14,165.70) --
	(338.19,165.70) --
	(338.19,165.70) --
	(338.19,165.70) --
	(338.19,165.70) --
	(337.24,165.70) --
	(337.24,165.70) --
	(336.30,165.70) --
	(336.30,165.70) --
	(336.30,165.70) --
	(336.30,165.70) --
	(335.35,165.70) --
	(335.35,165.70) --
	(334.41,165.70) --
	(334.41,165.70) --
	(334.41,165.70) --
	(334.41,165.70) --
	(333.46,165.70) --
	(333.46,165.70) --
	(332.51,165.70) --
	(332.51,165.70) --
	(332.51,165.70) --
	(332.51,165.70) --
	(331.57,165.70) --
	(331.57,165.70) --
	(330.62,165.70) --
	(330.62,165.70) --
	(330.62,165.70) --
	(330.62,165.70) --
	(329.68,165.70) --
	(329.68,165.70) --
	(328.73,165.70) --
	(328.73,165.70) --
	(328.73,165.70) --
	(328.73,165.70) --
	(327.78,165.70) --
	(327.78,165.70) --
	(326.84,165.70) --
	(326.84,165.70) --
	(326.84,165.70) --
	(326.84,165.70) --
	(325.89,165.70) --
	(325.89,165.70) --
	(324.95,165.70) --
	(324.95,165.70) --
	(324.95,165.70) --
	(324.95,165.70) --
	(324.00,165.70) --
	(324.00,165.70) --
	(323.06,165.70) --
	(323.06,165.70) --
	(323.06,165.70) --
	(323.06,165.70) --
	(322.11,165.70) --
	(322.11,165.70) --
	(321.16,165.70) --
	(321.16,165.70) --
	(321.16,165.70) --
	(321.16,165.70) --
	(320.22,165.70) --
	(320.22,165.70) --
	(319.27,165.70) --
	(319.27,165.70) --
	(319.27,165.70) --
	(319.27,165.70) --
	(318.33,165.70) --
	(318.33,165.70) --
	(317.38,165.70) --
	(317.38,165.70) --
	(317.38,165.70) --
	(317.38,165.70) --
	(316.43,165.70) --
	(316.43,165.70) --
	(315.49,165.70) --
	(315.49,165.70) --
	(315.49,165.70) --
	(315.49,165.70) --
	(314.54,165.70) --
	(314.54,165.70) --
	(313.60,165.70) --
	(313.60,165.70) --
	(313.60,165.70) --
	(313.60,165.70) --
	(312.65,165.70) --
	(312.65,165.70) --
	(311.70,165.70) --
	(311.70,165.70) --
	(311.70,165.70) --
	(311.70,165.70) --
	(310.76,165.70) --
	(310.76,165.70) --
	(309.81,165.70) --
	(309.81,165.70) --
	(309.81,165.70) --
	(309.81,165.70) --
	(308.87,165.70) --
	(308.87,165.70) --
	(307.92,165.70) --
	(307.92,165.70) --
	(307.92,165.70) --
	(307.92,165.70) --
	(306.97,165.70) --
	(306.97,165.70) --
	(306.03,165.70) --
	(306.03,165.70) --
	(306.03,165.70) --
	(306.03,165.70) --
	(305.08,165.70) --
	(305.08,165.70) --
	(304.14,165.70) --
	(304.14,165.70) --
	(304.14,165.70) --
	(304.14,165.70) --
	(303.19,165.70) --
	(303.19,165.70) --
	(302.24,165.70) --
	(302.24,165.70) --
	(302.24,165.70) --
	(302.24,165.70) --
	(301.30,165.70) --
	(301.30,165.70) --
	(300.35,165.70) --
	(300.35,165.70) --
	(300.35,165.70) --
	(300.35,165.70) --
	(299.41,165.70) --
	(299.41,165.70) --
	(298.46,165.70) --
	(298.46,165.70) --
	(298.46,165.70) --
	(298.46,165.70) --
	(297.51,165.70) --
	(297.51,165.70) --
	(296.57,165.70) --
	(296.57,165.70) --
	(296.57,165.70) --
	(296.57,165.70) --
	(295.62,165.70) --
	(295.62,165.70) --
	(294.68,165.70) --
	(294.68,165.70) --
	(294.68,165.70) --
	(294.68,165.70) --
	(293.73,165.70) --
	(293.73,165.70) --
	(292.78,165.70) --
	(292.78,165.70) --
	(292.78,165.70) --
	(292.78,165.70) --
	(291.84,165.70) --
	(291.84,165.70) --
	(290.89,165.70) --
	(290.89,165.70) --
	(290.89,165.70) --
	(290.89,165.70) --
	(289.95,165.70) --
	(289.95,165.70) --
	(289.00,165.70) --
	(289.00,165.70) --
	(289.00,165.70) --
	(289.00,165.70) --
	(288.05,165.70) --
	(288.05,165.70) --
	(287.11,165.70) --
	(287.11,165.70) --
	(287.11,165.70) --
	(287.11,165.70) --
	(286.16,165.70) --
	(286.16,165.70) --
	(285.22,165.70) --
	(285.22,165.70) --
	(285.22,165.70) --
	(285.22,165.70) --
	(284.27,165.70) --
	(284.27,165.70) --
	(283.33,165.70) --
	(283.33,165.70) --
	(283.33,165.70) --
	(283.33,165.70) --
	(282.38,165.70) --
	(282.38,165.70) --
	(281.43,165.70) --
	(281.43,165.70) --
	(281.43,165.70) --
	(281.43,165.70) --
	(280.49,165.70) --
	(280.49,165.70) --
	(279.54,165.70) --
	(279.54,165.70) --
	(279.54,165.70) --
	(279.54,165.70) --
	(278.60,165.70) --
	(278.60,165.70) --
	(277.65,165.70) --
	(277.65,165.70) --
	(277.65,165.70) --
	(277.65,165.70) --
	(276.70,165.70) --
	(276.70,165.70) --
	(275.76,165.70) --
	(275.76,165.70) --
	(275.76,165.70) --
	(275.76,165.70) --
	(274.81,165.70) --
	(274.81,165.70) --
	(273.87,165.70) --
	(273.87,165.70) --
	(273.87,165.70) --
	(273.87,165.70) --
	(272.92,165.70) --
	(272.92,165.70) --
	(271.97,165.70) --
	(271.97,165.70) --
	(271.97,165.70) --
	(271.97,165.70) --
	(271.03,165.70) --
	(271.03,165.70) --
	(270.08,165.70) --
	(270.08,165.70) --
	(270.08,165.70) --
	(270.08,165.70) --
	(269.14,165.70) --
	(269.14,165.70) --
	(268.19,165.70) --
	(268.19,165.70) --
	(268.19,165.70) --
	(268.19,165.70) --
	(267.24,165.70) --
	(267.24,165.70) --
	(266.30,165.70) --
	(266.30,165.70) --
	(266.30,165.70) --
	(266.30,165.70) --
	(265.35,165.70) --
	(265.35,165.70) --
	(264.41,165.70) --
	(264.41,165.70) --
	(264.41,165.70) --
	(264.41,165.70) --
	(263.46,165.70) --
	(263.46,165.70) --
	(262.51,165.70) --
	(262.51,165.70) --
	(262.51,165.70) --
	(262.51,165.70) --
	(261.57,165.70) --
	(261.57,165.70) --
	(260.62,165.70) --
	(260.62,165.70) --
	(260.62,165.70) --
	(260.62,165.70) --
	(259.68,165.70) --
	(259.68,165.70) --
	(258.73,165.70) --
	(258.73,165.70) --
	(258.73,165.70) --
	(258.73,165.70) --
	(257.78,165.70) --
	(257.78,165.70) --
	(256.84,165.70) --
	(256.84,165.70) --
	(256.84,165.70) --
	(256.84,165.70) --
	(255.89,165.70) --
	(255.89,165.70) --
	(254.95,165.70) --
	(254.95,165.70) --
	(254.95,165.70) --
	(254.95,165.70) --
	(254.00,165.70) --
	(254.00,165.70) --
	(253.05,165.70) --
	(253.05,165.70) --
	(253.05,165.70) --
	(253.05,165.70) --
	(252.11,165.70) --
	(252.11,165.70) --
	(251.16,165.70) --
	(251.16,165.70) --
	(251.16,165.70) --
	(251.16,165.70) --
	(250.22,165.70) --
	(250.22,165.70) --
	(249.27,165.70) --
	(249.27,165.70) --
	(249.27,165.70) --
	(249.27,165.70) --
	(248.32,165.70) --
	(248.32,165.70) --
	(247.38,165.70) --
	(247.38,165.70) --
	(247.38,165.70) --
	(247.38,165.70) --
	(246.43,165.70) --
	(246.43,165.70) --
	(245.49,165.70) --
	(245.49,165.70) --
	(245.49,165.70) --
	(245.49,165.70) --
	(244.54,165.70) --
	(244.54,165.70) --
	(243.59,165.70) --
	(243.59,165.70) --
	(243.59,165.70) --
	(243.59,165.70) --
	(242.65,165.70) --
	(242.65,165.70) --
	(241.70,165.70) --
	(241.70,165.70) --
	(241.70,165.70) --
	(241.70,165.70) --
	(240.76,165.70) --
	(240.76,165.70) --
	(239.81,165.70) --
	(239.81,165.70) --
	(239.81,165.70) --
	(239.81,165.70) --
	(238.87,165.70) --
	(238.87,165.70) --
	(237.92,165.70) --
	(237.92,165.70) --
	(237.92,165.70) --
	(237.92,165.70) --
	(236.97,165.70) --
	(236.97,165.70) --
	(236.03,165.70) --
	(236.03,165.70) --
	(236.03,165.70) --
	(236.03,165.70) --
	(235.08,165.70) --
	(235.08,165.70) --
	(234.14,165.70) --
	(234.14,165.70) --
	(234.14,165.70) --
	(234.14,165.70) --
	(233.19,165.70) --
	(233.19,165.70) --
	(232.24,165.70) --
	(232.24,165.70) --
	(232.24,165.70) --
	(232.24,165.70) --
	(231.30,165.70) --
	(231.30,165.70) --
	(230.35,165.70) --
	(230.35,165.70) --
	(230.35,165.70) --
	(230.35,165.70) --
	(229.41,165.70) --
	(229.41,165.70) --
	(228.46,165.70) --
	(228.46,165.70) --
	(228.46,165.70) --
	(228.46,165.70) --
	(227.51,165.70) --
	(227.51,165.70) --
	(226.57,165.70) --
	(226.57,165.70) --
	(226.57,165.70) --
	(226.57,165.70) --
	(225.62,165.70) --
	(225.62,165.70) --
	(224.68,165.70) --
	(224.68,165.70) --
	(224.68,165.70) --
	(224.68,165.70) --
	(223.73,165.70) --
	(223.73,165.70) --
	(222.78,165.70) --
	(222.78,165.70) --
	(222.78,165.70) --
	(222.78,165.70) --
	(221.84,165.70) --
	(221.84,165.70) --
	(220.89,165.70) --
	(220.89,165.70) --
	(220.89,165.70) --
	(220.89,165.70) --
	(219.95,165.70) --
	(219.95,165.70) --
	(219.00,165.70) --
	(219.00,165.70) --
	(219.00,165.70) --
	(219.00,165.70) --
	(218.05,165.70) --
	(218.05,165.70) --
	(217.11,165.70) --
	(217.11,165.70) --
	(217.11,165.70) --
	(217.11,165.70) --
	(216.16,165.70) --
	(216.16,165.70) --
	(215.22,165.70) --
	(215.22,165.70) --
	(215.22,165.70) --
	(215.22,165.70) --
	(214.27,165.70) --
	(214.27,165.70) --
	(213.32,165.70) --
	(213.32,165.70) --
	(213.32,165.70) --
	(213.32,165.70) --
	(212.38,165.70) --
	(212.38,165.70) --
	(211.43,165.70) --
	(211.43,165.70) --
	(211.43,165.70) --
	(211.43,165.70) --
	(210.49,165.70) --
	(210.49,165.70) --
	(209.54,165.70) --
	(209.54,165.70) --
	(209.54,165.70) --
	(209.54,165.70) --
	(208.59,165.70) --
	(208.59,165.70) --
	(207.65,165.70) --
	(207.65,165.70) --
	(207.65,165.70) --
	(207.65,165.70) --
	(206.70,165.70) --
	(206.70,165.70) --
	(205.76,165.70) --
	(205.76,165.70) --
	(205.76,165.70) --
	(205.76,165.70) --
	(204.81,165.70) --
	(204.81,165.70) --
	(203.86,165.70) --
	(203.86,165.70) --
	(203.86,165.70) --
	(203.86,165.70) --
	(202.92,165.70) --
	(202.92,165.70) --
	(201.97,165.70) --
	(201.97,165.70) --
	(201.97,165.70) --
	(201.97,165.70) --
	(201.03,165.70) --
	(201.03,165.70) --
	(200.08,165.70) --
	(200.08,165.70) --
	(200.08,165.70) --
	(200.08,165.70) --
	(199.14,165.70) --
	(199.14,165.70) --
	(198.19,165.70) --
	(198.19,165.70) --
	(198.19,165.70) --
	(198.19,165.70) --
	(197.24,165.70) --
	(197.24,165.70) --
	(196.30,165.70) --
	(196.30,165.70) --
	(196.30,165.70) --
	(196.30,165.70) --
	(195.35,165.70) --
	(195.35,165.70) --
	(194.41,165.70) --
	(194.41,165.70) --
	(194.41,165.70) --
	(194.41,165.70) --
	(193.46,165.70) --
	(193.46,165.70) --
	(192.51,165.70) --
	(192.51,165.70) --
	(192.51,165.70) --
	(192.51,165.70) --
	(191.57,165.70) --
	(191.57,165.70) --
	(190.62,165.70) --
	(190.62,165.70) --
	(190.62,165.70) --
	(190.62,165.70) --
	(189.68,165.70) --
	(189.68,165.70) --
	(188.73,165.70) --
	(188.73,165.70) --
	(188.73,165.70) --
	(188.73,165.70) --
	(187.78,165.70) --
	(187.78,165.70) --
	(186.84,165.70) --
	(186.84,165.70) --
	(186.84,165.70) --
	(186.84,165.70) --
	(185.89,165.70) --
	(185.89,165.70) --
	(184.95,165.70) --
	(184.95,165.70) --
	(184.95,165.70) --
	(184.95,165.70) --
	(184.00,165.70) --
	(184.00,165.70) --
	(183.05,165.70) --
	(183.05,165.70) --
	(183.05,165.70) --
	(183.05,165.70) --
	(182.11,165.70) --
	(182.11,165.70) --
	(181.16,165.70) --
	(181.16,165.70) --
	(181.16,165.70) --
	(181.16,165.70) --
	(180.22,165.70) --
	(180.22,165.70) --
	(179.27,165.70) --
	(179.27,165.70) --
	(179.27,165.70) --
	(179.27,165.70) --
	(178.32,165.70) --
	(178.32,165.70) --
	(177.38,165.70) --
	(177.38,165.70) --
	(177.38,165.70) --
	(177.38,165.70) --
	(176.43,165.70) --
	(176.43,165.70) --
	(175.49,165.70) --
	(175.49,165.70) --
	(175.49,165.70) --
	(175.49,165.70) --
	(174.54,165.70) --
	(174.54,165.70) --
	(173.59,165.70) --
	(173.59,165.70) --
	(173.59,165.70) --
	(173.59,165.70) --
	(172.65,165.70) --
	(172.65,165.70) --
	(171.70,165.70) --
	(171.70,165.70) --
	(171.70,165.70) --
	(171.70,165.70) --
	(170.76,165.70) --
	(170.76,165.70) --
	(169.81,165.70) --
	(169.81,165.70) --
	(169.81,165.70) --
	(169.81,165.70) --
	(168.86,165.70) --
	(168.86,165.70) --
	(167.92,165.70) --
	(167.92,165.70) --
	(167.92,165.70) --
	(167.92,165.70) --
	(166.97,165.70) --
	(166.97,165.70) --
	(166.03,165.70) --
	(166.03,165.70) --
	(166.03,165.70) --
	(166.03,165.70) --
	(165.08,165.70) --
	(165.08,165.70) --
	(164.13,165.70) --
	(164.13,165.70) --
	(164.13,165.70) --
	(164.13,165.70) --
	(163.19,165.70) --
	(163.19,165.70) --
	(162.24,165.70) --
	(162.24,165.70) --
	(162.24,165.70) --
	(162.24,165.70) --
	(161.30,165.70) --
	(161.30,165.70) --
	(160.35,165.70) --
	(160.35,165.70) --
	(160.35,165.70) --
	(160.35,165.70) --
	(159.41,165.70) --
	(159.41,165.70) --
	(158.46,165.70) --
	(158.46,165.70) --
	(158.46,165.70) --
	(158.46,165.70) --
	(157.51,165.70) --
	(157.51,165.70) --
	(156.57,165.70) --
	(156.57,165.70) --
	(156.57,165.70) --
	(156.57,165.70) --
	(155.62,165.70) --
	(155.62,165.70) --
	(154.68,165.70) --
	(154.68,165.70) --
	(154.68,165.70) --
	(154.68,165.70) --
	(153.73,165.70) --
	(153.73,165.70) --
	(152.78,165.70) --
	(152.78,165.70) --
	(152.78,165.70) --
	(152.78,165.70) --
	(151.84,165.70) --
	(151.84,165.70) --
	(150.89,165.70) --
	(150.89,165.70) --
	(150.89,165.70) --
	(150.89,165.70) --
	(149.95,165.70) --
	(149.95,165.70) --
	(149.00,165.70) --
	(149.00,165.70) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (379.58,165.70) -- (404.09,165.70);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (392.25,165.70) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (371.47,105.98) rectangle (422.62,145.68);
\definecolor{fillColor}{RGB}{204,187,68}

\path[fill=fillColor] (235.89,107.85) --
	(235.89,107.85) --
	(236.79,107.85) --
	(236.79,107.85) --
	(237.69,107.85) --
	(237.69,107.85) --
	(237.69,107.79) --
	(237.69,107.79) --
	(238.59,107.79) --
	(238.59,107.79) --
	(239.49,107.79) --
	(239.49,107.79) --
	(239.49,107.79) --
	(239.49,107.79) --
	(240.38,107.79) --
	(240.38,107.79) --
	(241.28,107.79) --
	(241.28,107.79) --
	(241.28,107.79) --
	(241.28,107.79) --
	(242.18,107.79) --
	(242.18,107.79) --
	(243.08,107.79) --
	(243.08,107.79) --
	(243.08,107.79) --
	(243.08,107.79) --
	(243.98,107.79) --
	(243.98,107.79) --
	(244.88,107.79) --
	(244.88,107.79) --
	(244.88,107.79) --
	(244.88,107.79) --
	(245.78,107.79) --
	(245.78,107.79) --
	(246.68,107.79) --
	(246.68,107.79) --
	(246.68,107.79) --
	(246.68,107.79) --
	(247.57,107.79) --
	(247.57,107.79) --
	(248.47,107.79) --
	(248.47,107.79) --
	(248.47,107.79) --
	(248.47,107.79) --
	(249.37,107.79) --
	(249.37,107.79) --
	(250.27,107.79) --
	(250.27,107.79) --
	(250.27,107.79) --
	(250.27,107.79) --
	(251.17,107.79) --
	(251.17,107.79) --
	(252.07,107.79) --
	(252.07,107.79) --
	(252.07,107.79) --
	(252.07,107.79) --
	(252.97,107.79) --
	(252.97,107.79) --
	(253.87,107.79) --
	(253.87,107.79) --
	(253.87,107.79) --
	(253.87,107.79) --
	(254.76,107.79) --
	(254.76,107.79) --
	(255.66,107.79) --
	(255.66,107.79) --
	(255.66,107.79) --
	(255.66,107.79) --
	(256.56,107.79) --
	(256.56,107.79) --
	(257.46,107.79) --
	(257.46,107.79) --
	(257.46,107.79) --
	(257.46,107.79) --
	(258.36,107.79) --
	(258.36,107.79) --
	(259.26,107.79) --
	(259.26,107.79) --
	(259.26,107.79) --
	(259.26,107.79) --
	(260.16,107.79) --
	(260.16,107.79) --
	(261.05,107.79) --
	(261.05,107.79) --
	(261.05,107.79) --
	(261.05,107.79) --
	(261.95,107.79) --
	(261.95,107.79) --
	(262.85,107.79) --
	(262.85,107.79) --
	(262.85,107.79) --
	(262.85,107.79) --
	(263.75,107.79) --
	(263.75,107.79) --
	(264.65,107.79) --
	(264.65,107.79) --
	(264.65,107.79) --
	(264.65,107.79) --
	(265.55,107.79) --
	(265.55,107.79) --
	(266.45,107.79) --
	(266.45,107.79) --
	(266.45,107.79) --
	(266.45,107.79) --
	(267.35,107.79) --
	(267.35,107.79) --
	(268.24,107.79) --
	(268.24,107.79) --
	(268.24,107.79) --
	(268.24,107.79) --
	(269.14,107.79) --
	(269.14,107.79) --
	(270.04,107.79) --
	(270.04,107.79) --
	(270.04,107.79) --
	(270.04,107.79) --
	(270.94,107.79) --
	(270.94,107.79) --
	(271.84,107.79) --
	(271.84,107.79) --
	(271.84,107.85) --
	(271.84,107.85) --
	(272.74,107.85) --
	(272.74,107.85) --
	(273.64,107.85) --
	(273.64,107.85) --
	(273.64,107.79) --
	(273.64,107.79) --
	(274.54,107.79) --
	(274.54,107.79) --
	(275.43,107.79) --
	(275.43,107.79) --
	(275.43,107.79) --
	(275.43,107.79) --
	(276.33,107.79) --
	(276.33,107.79) --
	(277.23,107.79) --
	(277.23,107.79) --
	(277.23,107.79) --
	(277.23,107.79) --
	(278.13,107.79) --
	(278.13,107.79) --
	(279.03,107.79) --
	(279.03,107.79) --
	(279.03,107.79) --
	(279.03,107.79) --
	(279.93,107.79) --
	(279.93,107.79) --
	(280.83,107.79) --
	(280.83,107.79) --
	(280.83,107.79) --
	(280.83,107.79) --
	(281.73,107.79) --
	(281.73,107.79) --
	(282.62,107.79) --
	(282.62,107.79) --
	(282.62,107.79) --
	(282.62,107.79) --
	(283.52,107.79) --
	(283.52,107.79) --
	(284.42,107.79) --
	(284.42,107.79) --
	(284.42,107.79) --
	(284.42,107.79) --
	(285.32,107.79) --
	(285.32,107.79) --
	(286.22,107.79) --
	(286.22,107.79) --
	(286.22,107.79) --
	(286.22,107.79) --
	(287.12,107.79) --
	(287.12,107.79) --
	(288.02,107.79) --
	(288.02,107.79) --
	(288.02,107.79) --
	(288.02,107.79) --
	(288.91,107.79) --
	(288.91,107.79) --
	(289.81,107.79) --
	(289.81,107.79) --
	(289.81,107.79) --
	(289.81,107.79) --
	(290.71,107.79) --
	(290.71,107.79) --
	(291.61,107.79) --
	(291.61,107.79) --
	(291.61,107.79) --
	(291.61,107.79) --
	(292.51,107.79) --
	(292.51,107.79) --
	(293.41,107.79) --
	(293.41,107.79) --
	(293.41,107.79) --
	(293.41,107.79) --
	(294.31,107.79) --
	(294.31,107.79) --
	(295.21,107.79) --
	(295.21,107.79) --
	(295.21,107.79) --
	(295.21,107.79) --
	(296.10,107.79) --
	(296.10,107.79) --
	(297.00,107.79) --
	(297.00,107.79) --
	(297.00,107.79) --
	(297.00,107.79) --
	(297.90,107.79) --
	(297.90,107.79) --
	(298.80,107.79) --
	(298.80,107.79) --
	(298.80,107.79) --
	(298.80,107.79) --
	(299.70,107.79) --
	(299.70,107.79) --
	(300.60,107.79) --
	(300.60,107.79) --
	(300.60,107.79) --
	(300.60,107.79) --
	(301.50,107.79) --
	(301.50,107.79) --
	(302.40,107.79) --
	(302.40,107.79) --
	(302.40,107.79) --
	(302.40,107.79) --
	(303.29,107.79) --
	(303.29,107.79) --
	(304.19,107.79) --
	(304.19,107.79) --
	(304.19,107.79) --
	(304.19,107.79) --
	(305.09,107.79) --
	(305.09,107.79) --
	(305.99,107.79) --
	(305.99,107.79) --
	(305.99,107.79) --
	(305.99,107.79) --
	(306.89,107.79) --
	(306.89,107.79) --
	(307.79,107.79) --
	(307.79,107.79) --
	(307.79,107.79) --
	(307.79,107.79) --
	(308.69,107.79) --
	(308.69,107.79) --
	(309.59,107.79) --
	(309.59,107.79) --
	(309.59,107.79) --
	(309.59,107.79) --
	(310.48,107.79) --
	(310.48,107.79) --
	(311.38,107.79) --
	(311.38,107.79) --
	(311.38,107.79) --
	(311.38,107.79) --
	(312.28,107.79) --
	(312.28,107.79) --
	(313.18,107.79) --
	(313.18,107.79) --
	(313.18,107.79) --
	(313.18,107.79) --
	(314.08,107.79) --
	(314.08,107.79) --
	(314.98,107.79) --
	(314.98,107.79) --
	(314.98,107.85) --
	(314.98,107.85) --
	(315.88,107.85) --
	(315.88,107.85) --
	(316.78,107.85) --
	(316.78,107.85) --
	(316.78,107.79) --
	(316.78,107.79) --
	(317.67,107.79) --
	(317.67,107.79) --
	(318.57,107.79) --
	(318.57,107.79) --
	(318.57,107.79) --
	(318.57,107.79) --
	(319.47,107.79) --
	(319.47,107.79) --
	(320.37,107.79) --
	(320.37,107.79) --
	(320.37,107.79) --
	(320.37,107.79) --
	(321.27,107.79) --
	(321.27,107.79) --
	(322.17,107.79) --
	(322.17,107.79) --
	(322.17,107.85) --
	(322.17,107.85) --
	(323.07,107.85) --
	(323.07,107.85) --
	(323.96,107.85) --
	(323.96,107.85) --
	(323.96,107.79) --
	(323.96,107.79) --
	(324.86,107.79) --
	(324.86,107.79) --
	(325.76,107.79) --
	(325.76,107.79) --
	(325.76,107.79) --
	(325.76,107.79) --
	(326.66,107.79) --
	(326.66,107.79) --
	(327.56,107.79) --
	(327.56,107.79) --
	(327.56,107.79) --
	(327.56,107.79) --
	(328.46,107.79) --
	(328.46,107.79) --
	(329.36,107.79) --
	(329.36,107.79) --
	(329.36,107.79) --
	(329.36,107.79) --
	(330.26,107.79) --
	(330.26,107.79) --
	(331.15,107.79) --
	(331.15,107.79) --
	(331.15,107.79) --
	(331.15,107.79) --
	(332.05,107.79) --
	(332.05,107.79) --
	(332.95,107.79) --
	(332.95,107.79) --
	(332.95,107.79) --
	(332.95,107.79) --
	(333.85,107.79) --
	(333.85,107.79) --
	(334.75,107.79) --
	(334.75,107.79) --
	(334.75,107.79) --
	(334.75,107.79) --
	(335.65,107.79) --
	(335.65,107.79) --
	(336.55,107.79) --
	(336.55,107.79) --
	(336.55,107.79) --
	(336.55,107.79) --
	(337.45,107.79) --
	(337.45,107.79) --
	(338.34,107.79) --
	(338.34,107.79) --
	(338.34,107.79) --
	(338.34,107.79) --
	(339.24,107.79) --
	(339.24,107.79) --
	(340.14,107.79) --
	(340.14,107.79) --
	(340.14,107.79) --
	(340.14,107.79) --
	(341.04,107.79) --
	(341.04,107.79) --
	(341.94,107.79) --
	(341.94,107.79) --
	(341.94,107.79) --
	(341.94,107.79) --
	(342.84,107.79) --
	(342.84,107.79) --
	(343.74,107.79) --
	(343.74,107.79) --
	(343.74,107.85) --
	(343.74,107.85) --
	(344.64,107.85) --
	(344.64,107.85) --
	(345.53,107.85) --
	(345.53,107.85) --
	(345.53,107.79) --
	(345.53,107.79) --
	(346.43,107.79) --
	(346.43,107.79) --
	(347.33,107.79) --
	(347.33,107.79) --
	(347.33,107.85) --
	(347.33,107.85) --
	(348.23,107.85) --
	(348.23,107.85) --
	(349.13,107.85) --
	(349.13,107.85) --
	(349.13,107.99) --
	(349.13,107.99) --
	(350.03,107.99) --
	(350.03,107.99) --
	(350.93,107.99) --
	(350.93,107.99) --
	(350.93,107.92) --
	(350.93,107.92) --
	(351.82,107.92) --
	(351.82,107.92) --
	(352.72,107.92) --
	(352.72,107.92) --
	(352.72,107.79) --
	(352.72,107.79) --
	(353.62,107.79) --
	(353.62,107.79) --
	(354.52,107.79) --
	(354.52,107.79) --
	(354.52,107.85) --
	(354.52,107.85) --
	(355.42,107.85) --
	(355.42,107.85) --
	(356.32,107.85) --
	(356.32,107.85) --
	(356.32,107.92) --
	(356.32,107.92) --
	(357.22,107.92) --
	(357.22,107.92) --
	(358.12,107.92) --
	(358.12,107.92) --
	(358.12,107.85) --
	(358.12,107.85) --
	(359.01,107.85) --
	(359.01,107.85) --
	(359.91,107.85) --
	(359.91,107.85) --
	(359.91,107.79) --
	(359.91,107.79) --
	(360.81,107.79) --
	(360.81,107.79) --
	(361.71,107.79) --
	(361.71,107.79) --
	(361.71,107.85) --
	(361.71,107.85) --
	(362.61,107.85) --
	(362.61,107.85) --
	(363.51,107.85) --
	(363.51,107.85) --
	(363.51,108.20) --
	(363.51,108.20) --
	(364.41,108.20) --
	(364.41,108.20) --
	(365.31,108.20) --
	(365.31,108.20) --
	(365.31,107.99) --
	(365.31,107.99) --
	(366.20,107.99) --
	(366.20,107.99) --
	(367.10,107.99) --
	(367.10,107.99) --
	(367.10,108.06) --
	(367.10,108.06) --
	(368.00,108.06) --
	(368.00,108.06) --
	(368.90,108.06) --
	(368.90,108.06) --
	(368.90,108.20) --
	(368.90,108.20) --
	(369.80,108.20) --
	(369.80,108.20) --
	(370.70,108.20) --
	(370.70,108.20) --
	(370.70,108.54) --
	(370.70,108.54) --
	(371.60,108.54) --
	(371.60,108.54) --
	(372.50,108.54) --
	(372.50,108.54) --
	(372.50,109.23) --
	(372.50,109.23) --
	(373.39,109.23) --
	(373.39,109.23) --
	(374.29,109.23) --
	(374.29,109.23) --
	(374.29,109.57) --
	(374.29,109.57) --
	(375.19,109.57) --
	(375.19,109.57) --
	(376.09,109.57) --
	(376.09,109.57) --
	(376.09,110.19) --
	(376.09,110.19) --
	(376.99,110.19) --
	(376.99,110.19) --
	(377.89,110.19) --
	(377.89,110.19) --
	(377.89,112.04) --
	(377.89,112.04) --
	(378.79,112.04) --
	(378.79,112.04) --
	(379.69,112.04) --
	(379.69,112.04) --
	(379.69,115.27) --
	(379.69,115.27) --
	(380.58,115.27) --
	(380.58,115.27) --
	(381.48,115.27) --
	(381.48,115.27) --
	(381.48,117.54) --
	(381.48,117.54) --
	(382.38,117.54) --
	(382.38,117.54) --
	(383.28,117.54) --
	(383.28,117.54) --
	(383.28,121.45) --
	(383.28,121.45) --
	(384.18,121.45) --
	(384.18,121.45) --
	(385.08,121.45) --
	(385.08,121.45) --
	(385.08,125.02) --
	(385.08,125.02) --
	(385.98,125.02) --
	(385.98,125.02) --
	(386.87,125.02) --
	(386.87,125.02) --
	(386.87,132.43) --
	(386.87,132.43) --
	(387.77,132.43) --
	(387.77,132.43) --
	(388.67,132.43) --
	(388.67,132.43) --
	(388.67,136.96) --
	(388.67,136.96) --
	(389.57,136.96) --
	(389.57,136.96) --
	(390.47,136.96) --
	(390.47,136.96) --
	(390.47,138.96) --
	(390.47,138.96) --
	(391.37,138.96) --
	(391.37,138.96) --
	(392.27,138.96) --
	(392.27,138.96) --
	(392.27,136.76) --
	(392.27,136.76) --
	(393.17,136.76) --
	(393.17,136.76) --
	(394.06,136.76) --
	(394.06,136.76) --
	(394.06,133.94) --
	(394.06,133.94) --
	(394.96,133.94) --
	(394.96,133.94) --
	(395.86,133.94) --
	(395.86,133.94) --
	(395.86,128.52) --
	(395.86,128.52) --
	(396.76,128.52) --
	(396.76,128.52) --
	(397.66,128.52) --
	(397.66,128.52) --
	(397.66,123.85) --
	(397.66,123.85) --
	(398.56,123.85) --
	(398.56,123.85) --
	(399.46,123.85) --
	(399.46,123.85) --
	(399.46,121.11) --
	(399.46,121.11) --
	(400.36,121.11) --
	(400.36,121.11) --
	(401.25,121.11) --
	(401.25,121.11) --
	(401.25,116.37) --
	(401.25,116.37) --
	(402.15,116.37) --
	(402.15,116.37) --
	(403.05,116.37) --
	(403.05,116.37) --
	(403.05,114.58) --
	(403.05,114.58) --
	(403.95,114.58) --
	(403.95,114.58) --
	(404.85,114.58) --
	(404.85,114.58) --
	(404.85,111.08) --
	(404.85,111.08) --
	(405.75,111.08) --
	(405.75,111.08) --
	(406.65,111.08) --
	(406.65,111.08) --
	(406.65,109.30) --
	(406.65,109.30) --
	(407.55,109.30) --
	(407.55,109.30) --
	(408.44,109.30) --
	(408.44,109.30) --
	(408.44,109.09) --
	(408.44,109.09) --
	(409.34,109.09) --
	(409.34,109.09) --
	(410.24,109.09) --
	(410.24,109.09) --
	(410.24,108.54) --
	(410.24,108.54) --
	(411.14,108.54) --
	(411.14,108.54) --
	(412.04,108.54) --
	(412.04,108.54) --
	(412.04,108.27) --
	(412.04,108.27) --
	(412.94,108.27) --
	(412.94,108.27) --
	(413.84,108.27) --
	(413.84,108.27) --
	(413.84,107.85) --
	(413.84,107.85) --
	(414.73,107.85) --
	(414.73,107.85) --
	(415.63,107.85) --
	(415.63,107.85) --
	(415.63,108.06) --
	(415.63,108.06) --
	(416.53,108.06) --
	(416.53,108.06) --
	(417.43,108.06) --
	(417.43,108.06) --
	(417.43,107.85) --
	(417.43,107.85) --
	(418.33,107.85) --
	(418.33,107.85) --
	(419.23,107.85) --
	(419.23,107.85) --
	(419.23,107.79) --
	(419.23,107.79) --
	(420.13,107.79) --
	(420.13,107.79) --
	(421.03,107.79) --
	(421.03,107.79) --
	(421.03,107.85) --
	(421.03,107.85) --
	(421.92,107.85) --
	(421.92,107.85) --
	(422.82,107.85) --
	(422.82,107.85) --
	(422.82,107.79) --
	(422.82,107.79) --
	(421.92,107.79) --
	(421.92,107.79) --
	(421.03,107.79) --
	(421.03,107.79) --
	(421.03,107.79) --
	(421.03,107.79) --
	(420.13,107.79) --
	(420.13,107.79) --
	(419.23,107.79) --
	(419.23,107.79) --
	(419.23,107.79) --
	(419.23,107.79) --
	(418.33,107.79) --
	(418.33,107.79) --
	(417.43,107.79) --
	(417.43,107.79) --
	(417.43,107.79) --
	(417.43,107.79) --
	(416.53,107.79) --
	(416.53,107.79) --
	(415.63,107.79) --
	(415.63,107.79) --
	(415.63,107.79) --
	(415.63,107.79) --
	(414.73,107.79) --
	(414.73,107.79) --
	(413.84,107.79) --
	(413.84,107.79) --
	(413.84,107.79) --
	(413.84,107.79) --
	(412.94,107.79) --
	(412.94,107.79) --
	(412.04,107.79) --
	(412.04,107.79) --
	(412.04,107.79) --
	(412.04,107.79) --
	(411.14,107.79) --
	(411.14,107.79) --
	(410.24,107.79) --
	(410.24,107.79) --
	(410.24,107.79) --
	(410.24,107.79) --
	(409.34,107.79) --
	(409.34,107.79) --
	(408.44,107.79) --
	(408.44,107.79) --
	(408.44,107.79) --
	(408.44,107.79) --
	(407.55,107.79) --
	(407.55,107.79) --
	(406.65,107.79) --
	(406.65,107.79) --
	(406.65,107.79) --
	(406.65,107.79) --
	(405.75,107.79) --
	(405.75,107.79) --
	(404.85,107.79) --
	(404.85,107.79) --
	(404.85,107.79) --
	(404.85,107.79) --
	(403.95,107.79) --
	(403.95,107.79) --
	(403.05,107.79) --
	(403.05,107.79) --
	(403.05,107.79) --
	(403.05,107.79) --
	(402.15,107.79) --
	(402.15,107.79) --
	(401.25,107.79) --
	(401.25,107.79) --
	(401.25,107.79) --
	(401.25,107.79) --
	(400.36,107.79) --
	(400.36,107.79) --
	(399.46,107.79) --
	(399.46,107.79) --
	(399.46,107.79) --
	(399.46,107.79) --
	(398.56,107.79) --
	(398.56,107.79) --
	(397.66,107.79) --
	(397.66,107.79) --
	(397.66,107.79) --
	(397.66,107.79) --
	(396.76,107.79) --
	(396.76,107.79) --
	(395.86,107.79) --
	(395.86,107.79) --
	(395.86,107.79) --
	(395.86,107.79) --
	(394.96,107.79) --
	(394.96,107.79) --
	(394.06,107.79) --
	(394.06,107.79) --
	(394.06,107.79) --
	(394.06,107.79) --
	(393.17,107.79) --
	(393.17,107.79) --
	(392.27,107.79) --
	(392.27,107.79) --
	(392.27,107.79) --
	(392.27,107.79) --
	(391.37,107.79) --
	(391.37,107.79) --
	(390.47,107.79) --
	(390.47,107.79) --
	(390.47,107.79) --
	(390.47,107.79) --
	(389.57,107.79) --
	(389.57,107.79) --
	(388.67,107.79) --
	(388.67,107.79) --
	(388.67,107.79) --
	(388.67,107.79) --
	(387.77,107.79) --
	(387.77,107.79) --
	(386.87,107.79) --
	(386.87,107.79) --
	(386.87,107.79) --
	(386.87,107.79) --
	(385.98,107.79) --
	(385.98,107.79) --
	(385.08,107.79) --
	(385.08,107.79) --
	(385.08,107.79) --
	(385.08,107.79) --
	(384.18,107.79) --
	(384.18,107.79) --
	(383.28,107.79) --
	(383.28,107.79) --
	(383.28,107.79) --
	(383.28,107.79) --
	(382.38,107.79) --
	(382.38,107.79) --
	(381.48,107.79) --
	(381.48,107.79) --
	(381.48,107.79) --
	(381.48,107.79) --
	(380.58,107.79) --
	(380.58,107.79) --
	(379.69,107.79) --
	(379.69,107.79) --
	(379.69,107.79) --
	(379.69,107.79) --
	(378.79,107.79) --
	(378.79,107.79) --
	(377.89,107.79) --
	(377.89,107.79) --
	(377.89,107.79) --
	(377.89,107.79) --
	(376.99,107.79) --
	(376.99,107.79) --
	(376.09,107.79) --
	(376.09,107.79) --
	(376.09,107.79) --
	(376.09,107.79) --
	(375.19,107.79) --
	(375.19,107.79) --
	(374.29,107.79) --
	(374.29,107.79) --
	(374.29,107.79) --
	(374.29,107.79) --
	(373.39,107.79) --
	(373.39,107.79) --
	(372.50,107.79) --
	(372.50,107.79) --
	(372.50,107.79) --
	(372.50,107.79) --
	(371.60,107.79) --
	(371.60,107.79) --
	(370.70,107.79) --
	(370.70,107.79) --
	(370.70,107.79) --
	(370.70,107.79) --
	(369.80,107.79) --
	(369.80,107.79) --
	(368.90,107.79) --
	(368.90,107.79) --
	(368.90,107.79) --
	(368.90,107.79) --
	(368.00,107.79) --
	(368.00,107.79) --
	(367.10,107.79) --
	(367.10,107.79) --
	(367.10,107.79) --
	(367.10,107.79) --
	(366.20,107.79) --
	(366.20,107.79) --
	(365.31,107.79) --
	(365.31,107.79) --
	(365.31,107.79) --
	(365.31,107.79) --
	(364.41,107.79) --
	(364.41,107.79) --
	(363.51,107.79) --
	(363.51,107.79) --
	(363.51,107.79) --
	(363.51,107.79) --
	(362.61,107.79) --
	(362.61,107.79) --
	(361.71,107.79) --
	(361.71,107.79) --
	(361.71,107.79) --
	(361.71,107.79) --
	(360.81,107.79) --
	(360.81,107.79) --
	(359.91,107.79) --
	(359.91,107.79) --
	(359.91,107.79) --
	(359.91,107.79) --
	(359.01,107.79) --
	(359.01,107.79) --
	(358.12,107.79) --
	(358.12,107.79) --
	(358.12,107.79) --
	(358.12,107.79) --
	(357.22,107.79) --
	(357.22,107.79) --
	(356.32,107.79) --
	(356.32,107.79) --
	(356.32,107.79) --
	(356.32,107.79) --
	(355.42,107.79) --
	(355.42,107.79) --
	(354.52,107.79) --
	(354.52,107.79) --
	(354.52,107.79) --
	(354.52,107.79) --
	(353.62,107.79) --
	(353.62,107.79) --
	(352.72,107.79) --
	(352.72,107.79) --
	(352.72,107.79) --
	(352.72,107.79) --
	(351.82,107.79) --
	(351.82,107.79) --
	(350.93,107.79) --
	(350.93,107.79) --
	(350.93,107.79) --
	(350.93,107.79) --
	(350.03,107.79) --
	(350.03,107.79) --
	(349.13,107.79) --
	(349.13,107.79) --
	(349.13,107.79) --
	(349.13,107.79) --
	(348.23,107.79) --
	(348.23,107.79) --
	(347.33,107.79) --
	(347.33,107.79) --
	(347.33,107.79) --
	(347.33,107.79) --
	(346.43,107.79) --
	(346.43,107.79) --
	(345.53,107.79) --
	(345.53,107.79) --
	(345.53,107.79) --
	(345.53,107.79) --
	(344.64,107.79) --
	(344.64,107.79) --
	(343.74,107.79) --
	(343.74,107.79) --
	(343.74,107.79) --
	(343.74,107.79) --
	(342.84,107.79) --
	(342.84,107.79) --
	(341.94,107.79) --
	(341.94,107.79) --
	(341.94,107.79) --
	(341.94,107.79) --
	(341.04,107.79) --
	(341.04,107.79) --
	(340.14,107.79) --
	(340.14,107.79) --
	(340.14,107.79) --
	(340.14,107.79) --
	(339.24,107.79) --
	(339.24,107.79) --
	(338.34,107.79) --
	(338.34,107.79) --
	(338.34,107.79) --
	(338.34,107.79) --
	(337.45,107.79) --
	(337.45,107.79) --
	(336.55,107.79) --
	(336.55,107.79) --
	(336.55,107.79) --
	(336.55,107.79) --
	(335.65,107.79) --
	(335.65,107.79) --
	(334.75,107.79) --
	(334.75,107.79) --
	(334.75,107.79) --
	(334.75,107.79) --
	(333.85,107.79) --
	(333.85,107.79) --
	(332.95,107.79) --
	(332.95,107.79) --
	(332.95,107.79) --
	(332.95,107.79) --
	(332.05,107.79) --
	(332.05,107.79) --
	(331.15,107.79) --
	(331.15,107.79) --
	(331.15,107.79) --
	(331.15,107.79) --
	(330.26,107.79) --
	(330.26,107.79) --
	(329.36,107.79) --
	(329.36,107.79) --
	(329.36,107.79) --
	(329.36,107.79) --
	(328.46,107.79) --
	(328.46,107.79) --
	(327.56,107.79) --
	(327.56,107.79) --
	(327.56,107.79) --
	(327.56,107.79) --
	(326.66,107.79) --
	(326.66,107.79) --
	(325.76,107.79) --
	(325.76,107.79) --
	(325.76,107.79) --
	(325.76,107.79) --
	(324.86,107.79) --
	(324.86,107.79) --
	(323.96,107.79) --
	(323.96,107.79) --
	(323.96,107.79) --
	(323.96,107.79) --
	(323.07,107.79) --
	(323.07,107.79) --
	(322.17,107.79) --
	(322.17,107.79) --
	(322.17,107.79) --
	(322.17,107.79) --
	(321.27,107.79) --
	(321.27,107.79) --
	(320.37,107.79) --
	(320.37,107.79) --
	(320.37,107.79) --
	(320.37,107.79) --
	(319.47,107.79) --
	(319.47,107.79) --
	(318.57,107.79) --
	(318.57,107.79) --
	(318.57,107.79) --
	(318.57,107.79) --
	(317.67,107.79) --
	(317.67,107.79) --
	(316.78,107.79) --
	(316.78,107.79) --
	(316.78,107.79) --
	(316.78,107.79) --
	(315.88,107.79) --
	(315.88,107.79) --
	(314.98,107.79) --
	(314.98,107.79) --
	(314.98,107.79) --
	(314.98,107.79) --
	(314.08,107.79) --
	(314.08,107.79) --
	(313.18,107.79) --
	(313.18,107.79) --
	(313.18,107.79) --
	(313.18,107.79) --
	(312.28,107.79) --
	(312.28,107.79) --
	(311.38,107.79) --
	(311.38,107.79) --
	(311.38,107.79) --
	(311.38,107.79) --
	(310.48,107.79) --
	(310.48,107.79) --
	(309.59,107.79) --
	(309.59,107.79) --
	(309.59,107.79) --
	(309.59,107.79) --
	(308.69,107.79) --
	(308.69,107.79) --
	(307.79,107.79) --
	(307.79,107.79) --
	(307.79,107.79) --
	(307.79,107.79) --
	(306.89,107.79) --
	(306.89,107.79) --
	(305.99,107.79) --
	(305.99,107.79) --
	(305.99,107.79) --
	(305.99,107.79) --
	(305.09,107.79) --
	(305.09,107.79) --
	(304.19,107.79) --
	(304.19,107.79) --
	(304.19,107.79) --
	(304.19,107.79) --
	(303.29,107.79) --
	(303.29,107.79) --
	(302.40,107.79) --
	(302.40,107.79) --
	(302.40,107.79) --
	(302.40,107.79) --
	(301.50,107.79) --
	(301.50,107.79) --
	(300.60,107.79) --
	(300.60,107.79) --
	(300.60,107.79) --
	(300.60,107.79) --
	(299.70,107.79) --
	(299.70,107.79) --
	(298.80,107.79) --
	(298.80,107.79) --
	(298.80,107.79) --
	(298.80,107.79) --
	(297.90,107.79) --
	(297.90,107.79) --
	(297.00,107.79) --
	(297.00,107.79) --
	(297.00,107.79) --
	(297.00,107.79) --
	(296.10,107.79) --
	(296.10,107.79) --
	(295.21,107.79) --
	(295.21,107.79) --
	(295.21,107.79) --
	(295.21,107.79) --
	(294.31,107.79) --
	(294.31,107.79) --
	(293.41,107.79) --
	(293.41,107.79) --
	(293.41,107.79) --
	(293.41,107.79) --
	(292.51,107.79) --
	(292.51,107.79) --
	(291.61,107.79) --
	(291.61,107.79) --
	(291.61,107.79) --
	(291.61,107.79) --
	(290.71,107.79) --
	(290.71,107.79) --
	(289.81,107.79) --
	(289.81,107.79) --
	(289.81,107.79) --
	(289.81,107.79) --
	(288.91,107.79) --
	(288.91,107.79) --
	(288.02,107.79) --
	(288.02,107.79) --
	(288.02,107.79) --
	(288.02,107.79) --
	(287.12,107.79) --
	(287.12,107.79) --
	(286.22,107.79) --
	(286.22,107.79) --
	(286.22,107.79) --
	(286.22,107.79) --
	(285.32,107.79) --
	(285.32,107.79) --
	(284.42,107.79) --
	(284.42,107.79) --
	(284.42,107.79) --
	(284.42,107.79) --
	(283.52,107.79) --
	(283.52,107.79) --
	(282.62,107.79) --
	(282.62,107.79) --
	(282.62,107.79) --
	(282.62,107.79) --
	(281.73,107.79) --
	(281.73,107.79) --
	(280.83,107.79) --
	(280.83,107.79) --
	(280.83,107.79) --
	(280.83,107.79) --
	(279.93,107.79) --
	(279.93,107.79) --
	(279.03,107.79) --
	(279.03,107.79) --
	(279.03,107.79) --
	(279.03,107.79) --
	(278.13,107.79) --
	(278.13,107.79) --
	(277.23,107.79) --
	(277.23,107.79) --
	(277.23,107.79) --
	(277.23,107.79) --
	(276.33,107.79) --
	(276.33,107.79) --
	(275.43,107.79) --
	(275.43,107.79) --
	(275.43,107.79) --
	(275.43,107.79) --
	(274.54,107.79) --
	(274.54,107.79) --
	(273.64,107.79) --
	(273.64,107.79) --
	(273.64,107.79) --
	(273.64,107.79) --
	(272.74,107.79) --
	(272.74,107.79) --
	(271.84,107.79) --
	(271.84,107.79) --
	(271.84,107.79) --
	(271.84,107.79) --
	(270.94,107.79) --
	(270.94,107.79) --
	(270.04,107.79) --
	(270.04,107.79) --
	(270.04,107.79) --
	(270.04,107.79) --
	(269.14,107.79) --
	(269.14,107.79) --
	(268.24,107.79) --
	(268.24,107.79) --
	(268.24,107.79) --
	(268.24,107.79) --
	(267.35,107.79) --
	(267.35,107.79) --
	(266.45,107.79) --
	(266.45,107.79) --
	(266.45,107.79) --
	(266.45,107.79) --
	(265.55,107.79) --
	(265.55,107.79) --
	(264.65,107.79) --
	(264.65,107.79) --
	(264.65,107.79) --
	(264.65,107.79) --
	(263.75,107.79) --
	(263.75,107.79) --
	(262.85,107.79) --
	(262.85,107.79) --
	(262.85,107.79) --
	(262.85,107.79) --
	(261.95,107.79) --
	(261.95,107.79) --
	(261.05,107.79) --
	(261.05,107.79) --
	(261.05,107.79) --
	(261.05,107.79) --
	(260.16,107.79) --
	(260.16,107.79) --
	(259.26,107.79) --
	(259.26,107.79) --
	(259.26,107.79) --
	(259.26,107.79) --
	(258.36,107.79) --
	(258.36,107.79) --
	(257.46,107.79) --
	(257.46,107.79) --
	(257.46,107.79) --
	(257.46,107.79) --
	(256.56,107.79) --
	(256.56,107.79) --
	(255.66,107.79) --
	(255.66,107.79) --
	(255.66,107.79) --
	(255.66,107.79) --
	(254.76,107.79) --
	(254.76,107.79) --
	(253.87,107.79) --
	(253.87,107.79) --
	(253.87,107.79) --
	(253.87,107.79) --
	(252.97,107.79) --
	(252.97,107.79) --
	(252.07,107.79) --
	(252.07,107.79) --
	(252.07,107.79) --
	(252.07,107.79) --
	(251.17,107.79) --
	(251.17,107.79) --
	(250.27,107.79) --
	(250.27,107.79) --
	(250.27,107.79) --
	(250.27,107.79) --
	(249.37,107.79) --
	(249.37,107.79) --
	(248.47,107.79) --
	(248.47,107.79) --
	(248.47,107.79) --
	(248.47,107.79) --
	(247.57,107.79) --
	(247.57,107.79) --
	(246.68,107.79) --
	(246.68,107.79) --
	(246.68,107.79) --
	(246.68,107.79) --
	(245.78,107.79) --
	(245.78,107.79) --
	(244.88,107.79) --
	(244.88,107.79) --
	(244.88,107.79) --
	(244.88,107.79) --
	(243.98,107.79) --
	(243.98,107.79) --
	(243.08,107.79) --
	(243.08,107.79) --
	(243.08,107.79) --
	(243.08,107.79) --
	(242.18,107.79) --
	(242.18,107.79) --
	(241.28,107.79) --
	(241.28,107.79) --
	(241.28,107.79) --
	(241.28,107.79) --
	(240.38,107.79) --
	(240.38,107.79) --
	(239.49,107.79) --
	(239.49,107.79) --
	(239.49,107.79) --
	(239.49,107.79) --
	(238.59,107.79) --
	(238.59,107.79) --
	(237.69,107.79) --
	(237.69,107.79) --
	(237.69,107.79) --
	(237.69,107.79) --
	(236.79,107.79) --
	(236.79,107.79) --
	(235.89,107.79) --
	(235.89,107.79) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (379.90,107.79) -- (403.30,107.79);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (391.72,107.79) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (371.47, 48.07) rectangle (422.62, 87.76);
\definecolor{fillColor}{RGB}{170,51,119}

\path[fill=fillColor] (131.33, 49.95) --
	(131.33, 49.95) --
	(133.53, 49.95) --
	(133.53, 49.95) --
	(135.73, 49.95) --
	(135.73, 49.95) --
	(135.73, 49.87) --
	(135.73, 49.87) --
	(137.93, 49.87) --
	(137.93, 49.87) --
	(140.13, 49.87) --
	(140.13, 49.87) --
	(140.13, 50.01) --
	(140.13, 50.01) --
	(142.33, 50.01) --
	(142.33, 50.01) --
	(144.53, 50.01) --
	(144.53, 50.01) --
	(144.53, 49.93) --
	(144.53, 49.93) --
	(146.73, 49.93) --
	(146.73, 49.93) --
	(148.93, 49.93) --
	(148.93, 49.93) --
	(148.93, 49.90) --
	(148.93, 49.90) --
	(151.13, 49.90) --
	(151.13, 49.90) --
	(153.33, 49.90) --
	(153.33, 49.90) --
	(153.33, 49.87) --
	(153.33, 49.87) --
	(155.53, 49.87) --
	(155.53, 49.87) --
	(157.73, 49.87) --
	(157.73, 49.87) --
	(157.73, 49.87) --
	(157.73, 49.87) --
	(159.93, 49.87) --
	(159.93, 49.87) --
	(162.13, 49.87) --
	(162.13, 49.87) --
	(162.13, 49.87) --
	(162.13, 49.87) --
	(164.33, 49.87) --
	(164.33, 49.87) --
	(166.53, 49.87) --
	(166.53, 49.87) --
	(166.53, 49.87) --
	(166.53, 49.87) --
	(168.73, 49.87) --
	(168.73, 49.87) --
	(170.93, 49.87) --
	(170.93, 49.87) --
	(170.93, 49.87) --
	(170.93, 49.87) --
	(173.13, 49.87) --
	(173.13, 49.87) --
	(175.33, 49.87) --
	(175.33, 49.87) --
	(175.33, 49.90) --
	(175.33, 49.90) --
	(177.53, 49.90) --
	(177.53, 49.90) --
	(179.73, 49.90) --
	(179.73, 49.90) --
	(179.73, 49.90) --
	(179.73, 49.90) --
	(181.93, 49.90) --
	(181.93, 49.90) --
	(184.13, 49.90) --
	(184.13, 49.90) --
	(184.13, 49.95) --
	(184.13, 49.95) --
	(186.33, 49.95) --
	(186.33, 49.95) --
	(188.53, 49.95) --
	(188.53, 49.95) --
	(188.53, 49.87) --
	(188.53, 49.87) --
	(190.73, 49.87) --
	(190.73, 49.87) --
	(192.93, 49.87) --
	(192.93, 49.87) --
	(192.93, 49.87) --
	(192.93, 49.87) --
	(195.13, 49.87) --
	(195.13, 49.87) --
	(197.33, 49.87) --
	(197.33, 49.87) --
	(197.33, 49.98) --
	(197.33, 49.98) --
	(199.53, 49.98) --
	(199.53, 49.98) --
	(201.73, 49.98) --
	(201.73, 49.98) --
	(201.73, 49.87) --
	(201.73, 49.87) --
	(203.93, 49.87) --
	(203.93, 49.87) --
	(206.13, 49.87) --
	(206.13, 49.87) --
	(206.13, 49.90) --
	(206.13, 49.90) --
	(208.33, 49.90) --
	(208.33, 49.90) --
	(210.53, 49.90) --
	(210.53, 49.90) --
	(210.53, 49.87) --
	(210.53, 49.87) --
	(212.73, 49.87) --
	(212.73, 49.87) --
	(214.93, 49.87) --
	(214.93, 49.87) --
	(214.93, 49.87) --
	(214.93, 49.87) --
	(217.13, 49.87) --
	(217.13, 49.87) --
	(219.33, 49.87) --
	(219.33, 49.87) --
	(219.33, 49.87) --
	(219.33, 49.87) --
	(221.53, 49.87) --
	(221.53, 49.87) --
	(223.73, 49.87) --
	(223.73, 49.87) --
	(223.73, 49.87) --
	(223.73, 49.87) --
	(225.93, 49.87) --
	(225.93, 49.87) --
	(228.13, 49.87) --
	(228.13, 49.87) --
	(228.13, 49.87) --
	(228.13, 49.87) --
	(230.33, 49.87) --
	(230.33, 49.87) --
	(232.53, 49.87) --
	(232.53, 49.87) --
	(232.53, 49.87) --
	(232.53, 49.87) --
	(234.73, 49.87) --
	(234.73, 49.87) --
	(236.93, 49.87) --
	(236.93, 49.87) --
	(236.93, 49.87) --
	(236.93, 49.87) --
	(239.13, 49.87) --
	(239.13, 49.87) --
	(241.33, 49.87) --
	(241.33, 49.87) --
	(241.33, 49.87) --
	(241.33, 49.87) --
	(243.53, 49.87) --
	(243.53, 49.87) --
	(245.73, 49.87) --
	(245.73, 49.87) --
	(245.73, 49.87) --
	(245.73, 49.87) --
	(247.93, 49.87) --
	(247.93, 49.87) --
	(250.13, 49.87) --
	(250.13, 49.87) --
	(250.13, 49.87) --
	(250.13, 49.87) --
	(252.33, 49.87) --
	(252.33, 49.87) --
	(254.53, 49.87) --
	(254.53, 49.87) --
	(254.53, 49.87) --
	(254.53, 49.87) --
	(256.73, 49.87) --
	(256.73, 49.87) --
	(258.93, 49.87) --
	(258.93, 49.87) --
	(258.93, 49.87) --
	(258.93, 49.87) --
	(261.13, 49.87) --
	(261.13, 49.87) --
	(263.33, 49.87) --
	(263.33, 49.87) --
	(263.33, 49.87) --
	(263.33, 49.87) --
	(265.53, 49.87) --
	(265.53, 49.87) --
	(267.73, 49.87) --
	(267.73, 49.87) --
	(267.73, 49.87) --
	(267.73, 49.87) --
	(269.93, 49.87) --
	(269.93, 49.87) --
	(272.13, 49.87) --
	(272.13, 49.87) --
	(272.13, 49.87) --
	(272.13, 49.87) --
	(274.33, 49.87) --
	(274.33, 49.87) --
	(276.53, 49.87) --
	(276.53, 49.87) --
	(276.53, 49.87) --
	(276.53, 49.87) --
	(278.73, 49.87) --
	(278.73, 49.87) --
	(280.93, 49.87) --
	(280.93, 49.87) --
	(280.93, 49.87) --
	(280.93, 49.87) --
	(283.13, 49.87) --
	(283.13, 49.87) --
	(285.33, 49.87) --
	(285.33, 49.87) --
	(285.33, 49.87) --
	(285.33, 49.87) --
	(287.53, 49.87) --
	(287.53, 49.87) --
	(289.73, 49.87) --
	(289.73, 49.87) --
	(289.73, 49.87) --
	(289.73, 49.87) --
	(291.93, 49.87) --
	(291.93, 49.87) --
	(294.13, 49.87) --
	(294.13, 49.87) --
	(294.13, 49.87) --
	(294.13, 49.87) --
	(296.33, 49.87) --
	(296.33, 49.87) --
	(298.53, 49.87) --
	(298.53, 49.87) --
	(298.53, 49.87) --
	(298.53, 49.87) --
	(300.73, 49.87) --
	(300.73, 49.87) --
	(302.93, 49.87) --
	(302.93, 49.87) --
	(302.93, 49.87) --
	(302.93, 49.87) --
	(305.13, 49.87) --
	(305.13, 49.87) --
	(307.33, 49.87) --
	(307.33, 49.87) --
	(307.33, 49.87) --
	(307.33, 49.87) --
	(309.53, 49.87) --
	(309.53, 49.87) --
	(311.73, 49.87) --
	(311.73, 49.87) --
	(311.73, 49.90) --
	(311.73, 49.90) --
	(313.93, 49.90) --
	(313.93, 49.90) --
	(316.13, 49.90) --
	(316.13, 49.90) --
	(316.13, 49.87) --
	(316.13, 49.87) --
	(318.33, 49.87) --
	(318.33, 49.87) --
	(320.53, 49.87) --
	(320.53, 49.87) --
	(320.53, 49.93) --
	(320.53, 49.93) --
	(322.73, 49.93) --
	(322.73, 49.93) --
	(324.93, 49.93) --
	(324.93, 49.93) --
	(324.93, 49.87) --
	(324.93, 49.87) --
	(327.13, 49.87) --
	(327.13, 49.87) --
	(329.33, 49.87) --
	(329.33, 49.87) --
	(329.33, 49.87) --
	(329.33, 49.87) --
	(331.53, 49.87) --
	(331.53, 49.87) --
	(333.73, 49.87) --
	(333.73, 49.87) --
	(333.73, 49.90) --
	(333.73, 49.90) --
	(335.93, 49.90) --
	(335.93, 49.90) --
	(338.13, 49.90) --
	(338.13, 49.90) --
	(338.13, 49.87) --
	(338.13, 49.87) --
	(340.33, 49.87) --
	(340.33, 49.87) --
	(342.53, 49.87) --
	(342.53, 49.87) --
	(342.53, 49.87) --
	(342.53, 49.87) --
	(344.73, 49.87) --
	(344.73, 49.87) --
	(346.93, 49.87) --
	(346.93, 49.87) --
	(346.93, 49.90) --
	(346.93, 49.90) --
	(349.13, 49.90) --
	(349.13, 49.90) --
	(351.33, 49.90) --
	(351.33, 49.90) --
	(351.33, 49.87) --
	(351.33, 49.87) --
	(353.53, 49.87) --
	(353.53, 49.87) --
	(355.73, 49.87) --
	(355.73, 49.87) --
	(355.73, 49.87) --
	(355.73, 49.87) --
	(357.93, 49.87) --
	(357.93, 49.87) --
	(360.13, 49.87) --
	(360.13, 49.87) --
	(360.13, 49.95) --
	(360.13, 49.95) --
	(362.33, 49.95) --
	(362.33, 49.95) --
	(364.53, 49.95) --
	(364.53, 49.95) --
	(364.53, 49.95) --
	(364.53, 49.95) --
	(366.73, 49.95) --
	(366.73, 49.95) --
	(368.93, 49.95) --
	(368.93, 49.95) --
	(368.93, 50.01) --
	(368.93, 50.01) --
	(371.13, 50.01) --
	(371.13, 50.01) --
	(373.33, 50.01) --
	(373.33, 50.01) --
	(373.33, 50.40) --
	(373.33, 50.40) --
	(375.53, 50.40) --
	(375.53, 50.40) --
	(377.73, 50.40) --
	(377.73, 50.40) --
	(377.73, 51.38) --
	(377.73, 51.38) --
	(379.93, 51.38) --
	(379.93, 51.38) --
	(382.13, 51.38) --
	(382.13, 51.38) --
	(382.13, 56.07) --
	(382.13, 56.07) --
	(384.33, 56.07) --
	(384.33, 56.07) --
	(386.53, 56.07) --
	(386.53, 56.07) --
	(386.53, 67.65) --
	(386.53, 67.65) --
	(388.73, 67.65) --
	(388.73, 67.65) --
	(390.93, 67.65) --
	(390.93, 67.65) --
	(390.93, 82.35) --
	(390.93, 82.35) --
	(393.13, 82.35) --
	(393.13, 82.35) --
	(395.33, 82.35) --
	(395.33, 82.35) --
	(395.33, 81.23) --
	(395.33, 81.23) --
	(397.53, 81.23) --
	(397.53, 81.23) --
	(399.73, 81.23) --
	(399.73, 81.23) --
	(399.73, 65.35) --
	(399.73, 65.35) --
	(401.93, 65.35) --
	(401.93, 65.35) --
	(404.13, 65.35) --
	(404.13, 65.35) --
	(404.13, 54.27) --
	(404.13, 54.27) --
	(406.33, 54.27) --
	(406.33, 54.27) --
	(408.53, 54.27) --
	(408.53, 54.27) --
	(408.53, 50.80) --
	(408.53, 50.80) --
	(410.73, 50.80) --
	(410.73, 50.80) --
	(412.93, 50.80) --
	(412.93, 50.80) --
	(412.93, 50.21) --
	(412.93, 50.21) --
	(415.13, 50.21) --
	(415.13, 50.21) --
	(417.33, 50.21) --
	(417.33, 50.21) --
	(417.33, 49.95) --
	(417.33, 49.95) --
	(419.53, 49.95) --
	(419.53, 49.95) --
	(421.73, 49.95) --
	(421.73, 49.95) --
	(421.73, 49.90) --
	(421.73, 49.90) --
	(423.93, 49.90) --
	(423.93, 49.90) --
	(426.13, 49.90) --
	(426.13, 49.90) --
	(426.13, 49.87) --
	(426.13, 49.87) --
	(428.33, 49.87) --
	(428.33, 49.87) --
	(430.53, 49.87) --
	(430.53, 49.87) --
	(430.53, 49.87) --
	(430.53, 49.87) --
	(432.73, 49.87) --
	(432.73, 49.87) --
	(434.93, 49.87) --
	(434.93, 49.87) --
	(434.93, 49.87) --
	(434.93, 49.87) --
	(437.13, 49.87) --
	(437.13, 49.87) --
	(439.33, 49.87) --
	(439.33, 49.87) --
	(439.33, 49.87) --
	(439.33, 49.87) --
	(441.53, 49.87) --
	(441.53, 49.87) --
	(443.73, 49.87) --
	(443.73, 49.87) --
	(443.73, 49.87) --
	(443.73, 49.87) --
	(445.93, 49.87) --
	(445.93, 49.87) --
	(448.13, 49.87) --
	(448.13, 49.87) --
	(448.13, 49.87) --
	(448.13, 49.87) --
	(450.33, 49.87) --
	(450.33, 49.87) --
	(452.53, 49.87) --
	(452.53, 49.87) --
	(452.53, 49.87) --
	(452.53, 49.87) --
	(454.73, 49.87) --
	(454.73, 49.87) --
	(456.92, 49.87) --
	(456.92, 49.87) --
	(456.92, 49.87) --
	(456.92, 49.87) --
	(459.12, 49.87) --
	(459.12, 49.87) --
	(461.32, 49.87) --
	(461.32, 49.87) --
	(461.32, 49.87) --
	(461.32, 49.87) --
	(463.52, 49.87) --
	(463.52, 49.87) --
	(465.72, 49.87) --
	(465.72, 49.87) --
	(465.72, 49.87) --
	(465.72, 49.87) --
	(467.92, 49.87) --
	(467.92, 49.87) --
	(470.12, 49.87) --
	(470.12, 49.87) --
	(470.12, 49.87) --
	(470.12, 49.87) --
	(472.32, 49.87) --
	(472.32, 49.87) --
	(474.52, 49.87) --
	(474.52, 49.87) --
	(474.52, 49.87) --
	(474.52, 49.87) --
	(476.72, 49.87) --
	(476.72, 49.87) --
	(478.92, 49.87) --
	(478.92, 49.87) --
	(478.92, 49.87) --
	(478.92, 49.87) --
	(481.12, 49.87) --
	(481.12, 49.87) --
	(483.32, 49.87) --
	(483.32, 49.87) --
	(483.32, 49.87) --
	(483.32, 49.87) --
	(485.52, 49.87) --
	(485.52, 49.87) --
	(487.72, 49.87) --
	(487.72, 49.87) --
	(487.72, 49.87) --
	(487.72, 49.87) --
	(489.92, 49.87) --
	(489.92, 49.87) --
	(492.12, 49.87) --
	(492.12, 49.87) --
	(492.12, 49.87) --
	(492.12, 49.87) --
	(494.32, 49.87) --
	(494.32, 49.87) --
	(496.52, 49.87) --
	(496.52, 49.87) --
	(496.52, 49.87) --
	(496.52, 49.87) --
	(498.72, 49.87) --
	(498.72, 49.87) --
	(500.92, 49.87) --
	(500.92, 49.87) --
	(500.92, 49.87) --
	(500.92, 49.87) --
	(503.12, 49.87) --
	(503.12, 49.87) --
	(505.32, 49.87) --
	(505.32, 49.87) --
	(505.32, 49.87) --
	(505.32, 49.87) --
	(507.52, 49.87) --
	(507.52, 49.87) --
	(509.72, 49.87) --
	(509.72, 49.87) --
	(509.72, 49.87) --
	(509.72, 49.87) --
	(511.92, 49.87) --
	(511.92, 49.87) --
	(514.12, 49.87) --
	(514.12, 49.87) --
	(514.12, 49.87) --
	(514.12, 49.87) --
	(516.32, 49.87) --
	(516.32, 49.87) --
	(518.52, 49.87) --
	(518.52, 49.87) --
	(518.52, 49.87) --
	(518.52, 49.87) --
	(520.72, 49.87) --
	(520.72, 49.87) --
	(522.92, 49.87) --
	(522.92, 49.87) --
	(522.92, 49.87) --
	(522.92, 49.87) --
	(525.12, 49.87) --
	(525.12, 49.87) --
	(527.32, 49.87) --
	(527.32, 49.87) --
	(527.32, 49.87) --
	(527.32, 49.87) --
	(529.52, 49.87) --
	(529.52, 49.87) --
	(531.72, 49.87) --
	(531.72, 49.87) --
	(531.72, 49.87) --
	(531.72, 49.87) --
	(533.92, 49.87) --
	(533.92, 49.87) --
	(536.12, 49.87) --
	(536.12, 49.87) --
	(536.12, 49.87) --
	(536.12, 49.87) --
	(538.32, 49.87) --
	(538.32, 49.87) --
	(540.52, 49.87) --
	(540.52, 49.87) --
	(540.52, 49.87) --
	(540.52, 49.87) --
	(542.72, 49.87) --
	(542.72, 49.87) --
	(544.92, 49.87) --
	(544.92, 49.87) --
	(544.92, 49.87) --
	(544.92, 49.87) --
	(547.12, 49.87) --
	(547.12, 49.87) --
	(549.32, 49.87) --
	(549.32, 49.87) --
	(549.32, 49.87) --
	(549.32, 49.87) --
	(551.52, 49.87) --
	(551.52, 49.87) --
	(553.72, 49.87) --
	(553.72, 49.87) --
	(553.72, 49.87) --
	(553.72, 49.87) --
	(555.92, 49.87) --
	(555.92, 49.87) --
	(558.12, 49.87) --
	(558.12, 49.87) --
	(558.12, 49.87) --
	(558.12, 49.87) --
	(560.32, 49.87) --
	(560.32, 49.87) --
	(562.52, 49.87) --
	(562.52, 49.87) --
	(562.52, 49.87) --
	(562.52, 49.87) --
	(564.72, 49.87) --
	(564.72, 49.87) --
	(566.92, 49.87) --
	(566.92, 49.87) --
	(566.92, 49.87) --
	(566.92, 49.87) --
	(569.12, 49.87) --
	(569.12, 49.87) --
	(571.32, 49.87) --
	(571.32, 49.87) --
	(571.32, 49.87) --
	(571.32, 49.87) --
	(573.52, 49.87) --
	(573.52, 49.87) --
	(575.72, 49.87) --
	(575.72, 49.87) --
	(575.72, 49.87) --
	(575.72, 49.87) --
	(577.92, 49.87) --
	(577.92, 49.87) --
	(580.12, 49.87) --
	(580.12, 49.87) --
	(580.12, 49.87) --
	(580.12, 49.87) --
	(582.32, 49.87) --
	(582.32, 49.87) --
	(584.52, 49.87) --
	(584.52, 49.87) --
	(584.52, 49.87) --
	(584.52, 49.87) --
	(586.72, 49.87) --
	(586.72, 49.87) --
	(588.92, 49.87) --
	(588.92, 49.87) --
	(588.92, 49.87) --
	(588.92, 49.87) --
	(591.12, 49.87) --
	(591.12, 49.87) --
	(593.32, 49.87) --
	(593.32, 49.87) --
	(593.32, 49.87) --
	(593.32, 49.87) --
	(595.52, 49.87) --
	(595.52, 49.87) --
	(597.72, 49.87) --
	(597.72, 49.87) --
	(597.72, 49.87) --
	(597.72, 49.87) --
	(599.92, 49.87) --
	(599.92, 49.87) --
	(602.12, 49.87) --
	(602.12, 49.87) --
	(602.12, 49.87) --
	(602.12, 49.87) --
	(604.32, 49.87) --
	(604.32, 49.87) --
	(606.52, 49.87) --
	(606.52, 49.87) --
	(606.52, 49.87) --
	(606.52, 49.87) --
	(608.72, 49.87) --
	(608.72, 49.87) --
	(610.92, 49.87) --
	(610.92, 49.87) --
	(610.92, 49.87) --
	(610.92, 49.87) --
	(613.12, 49.87) --
	(613.12, 49.87) --
	(615.32, 49.87) --
	(615.32, 49.87) --
	(615.32, 49.87) --
	(615.32, 49.87) --
	(617.52, 49.87) --
	(617.52, 49.87) --
	(619.72, 49.87) --
	(619.72, 49.87) --
	(619.72, 49.87) --
	(619.72, 49.87) --
	(621.92, 49.87) --
	(621.92, 49.87) --
	(624.12, 49.87) --
	(624.12, 49.87) --
	(624.12, 49.87) --
	(624.12, 49.87) --
	(626.32, 49.87) --
	(626.32, 49.87) --
	(628.52, 49.87) --
	(628.52, 49.87) --
	(628.52, 49.87) --
	(628.52, 49.87) --
	(630.72, 49.87) --
	(630.72, 49.87) --
	(632.92, 49.87) --
	(632.92, 49.87) --
	(632.92, 49.87) --
	(632.92, 49.87) --
	(635.12, 49.87) --
	(635.12, 49.87) --
	(637.32, 49.87) --
	(637.32, 49.87) --
	(637.32, 49.87) --
	(637.32, 49.87) --
	(639.52, 49.87) --
	(639.52, 49.87) --
	(641.72, 49.87) --
	(641.72, 49.87) --
	(641.72, 49.87) --
	(641.72, 49.87) --
	(643.92, 49.87) --
	(643.92, 49.87) --
	(646.12, 49.87) --
	(646.12, 49.87) --
	(646.12, 49.87) --
	(646.12, 49.87) --
	(648.32, 49.87) --
	(648.32, 49.87) --
	(650.52, 49.87) --
	(650.52, 49.87) --
	(650.52, 49.87) --
	(650.52, 49.87) --
	(652.72, 49.87) --
	(652.72, 49.87) --
	(654.92, 49.87) --
	(654.92, 49.87) --
	(654.92, 49.87) --
	(654.92, 49.87) --
	(657.12, 49.87) --
	(657.12, 49.87) --
	(659.32, 49.87) --
	(659.32, 49.87) --
	(659.32, 49.87) --
	(659.32, 49.87) --
	(661.52, 49.87) --
	(661.52, 49.87) --
	(663.72, 49.87) --
	(663.72, 49.87) --
	(663.72, 49.87) --
	(663.72, 49.87) --
	(665.92, 49.87) --
	(665.92, 49.87) --
	(668.12, 49.87) --
	(668.12, 49.87) --
	(668.12, 49.87) --
	(668.12, 49.87) --
	(670.32, 49.87) --
	(670.32, 49.87) --
	(672.52, 49.87) --
	(672.52, 49.87) --
	(672.52, 49.87) --
	(672.52, 49.87) --
	(674.72, 49.87) --
	(674.72, 49.87) --
	(676.92, 49.87) --
	(676.92, 49.87) --
	(676.92, 49.87) --
	(676.92, 49.87) --
	(679.12, 49.87) --
	(679.12, 49.87) --
	(681.32, 49.87) --
	(681.32, 49.87) --
	(681.32, 49.87) --
	(681.32, 49.87) --
	(683.52, 49.87) --
	(683.52, 49.87) --
	(685.72, 49.87) --
	(685.72, 49.87) --
	(685.72, 49.87) --
	(685.72, 49.87) --
	(687.92, 49.87) --
	(687.92, 49.87) --
	(690.12, 49.87) --
	(690.12, 49.87) --
	(690.12, 49.87) --
	(690.12, 49.87) --
	(692.32, 49.87) --
	(692.32, 49.87) --
	(694.52, 49.87) --
	(694.52, 49.87) --
	(694.52, 49.87) --
	(694.52, 49.87) --
	(696.72, 49.87) --
	(696.72, 49.87) --
	(698.92, 49.87) --
	(698.92, 49.87) --
	(698.92, 49.87) --
	(698.92, 49.87) --
	(701.12, 49.87) --
	(701.12, 49.87) --
	(703.32, 49.87) --
	(703.32, 49.87) --
	(703.32, 49.87) --
	(703.32, 49.87) --
	(705.52, 49.87) --
	(705.52, 49.87) --
	(707.72, 49.87) --
	(707.72, 49.87) --
	(707.72, 49.87) --
	(707.72, 49.87) --
	(709.92, 49.87) --
	(709.92, 49.87) --
	(712.12, 49.87) --
	(712.12, 49.87) --
	(712.12, 49.87) --
	(712.12, 49.87) --
	(714.32, 49.87) --
	(714.32, 49.87) --
	(716.52, 49.87) --
	(716.52, 49.87) --
	(716.52, 49.87) --
	(716.52, 49.87) --
	(718.72, 49.87) --
	(718.72, 49.87) --
	(720.92, 49.87) --
	(720.92, 49.87) --
	(720.92, 49.87) --
	(720.92, 49.87) --
	(723.12, 49.87) --
	(723.12, 49.87) --
	(725.32, 49.87) --
	(725.32, 49.87) --
	(725.32, 49.87) --
	(725.32, 49.87) --
	(727.52, 49.87) --
	(727.52, 49.87) --
	(729.72, 49.87) --
	(729.72, 49.87) --
	(729.72, 49.87) --
	(729.72, 49.87) --
	(731.92, 49.87) --
	(731.92, 49.87) --
	(734.12, 49.87) --
	(734.12, 49.87) --
	(734.12, 49.87) --
	(734.12, 49.87) --
	(736.32, 49.87) --
	(736.32, 49.87) --
	(738.52, 49.87) --
	(738.52, 49.87) --
	(738.52, 49.87) --
	(738.52, 49.87) --
	(740.72, 49.87) --
	(740.72, 49.87) --
	(742.92, 49.87) --
	(742.92, 49.87) --
	(742.92, 49.87) --
	(742.92, 49.87) --
	(745.12, 49.87) --
	(745.12, 49.87) --
	(747.32, 49.87) --
	(747.32, 49.87) --
	(747.32, 49.87) --
	(747.32, 49.87) --
	(749.52, 49.87) --
	(749.52, 49.87) --
	(751.72, 49.87) --
	(751.72, 49.87) --
	(751.72, 49.87) --
	(751.72, 49.87) --
	(753.92, 49.87) --
	(753.92, 49.87) --
	(756.12, 49.87) --
	(756.12, 49.87) --
	(756.12, 49.87) --
	(756.12, 49.87) --
	(758.32, 49.87) --
	(758.32, 49.87) --
	(760.52, 49.87) --
	(760.52, 49.87) --
	(760.52, 49.87) --
	(760.52, 49.87) --
	(762.72, 49.87) --
	(762.72, 49.87) --
	(764.92, 49.87) --
	(764.92, 49.87) --
	(764.92, 49.87) --
	(764.92, 49.87) --
	(767.12, 49.87) --
	(767.12, 49.87) --
	(769.32, 49.87) --
	(769.32, 49.87) --
	(769.32, 49.87) --
	(769.32, 49.87) --
	(771.52, 49.87) --
	(771.52, 49.87) --
	(773.72, 49.87) --
	(773.72, 49.87) --
	(773.72, 49.87) --
	(773.72, 49.87) --
	(775.92, 49.87) --
	(775.92, 49.87) --
	(778.12, 49.87) --
	(778.12, 49.87) --
	(778.12, 49.87) --
	(778.12, 49.87) --
	(780.32, 49.87) --
	(780.32, 49.87) --
	(782.52, 49.87) --
	(782.52, 49.87) --
	(782.52, 49.87) --
	(782.52, 49.87) --
	(784.72, 49.87) --
	(784.72, 49.87) --
	(786.92, 49.87) --
	(786.92, 49.87) --
	(786.92, 49.87) --
	(786.92, 49.87) --
	(789.12, 49.87) --
	(789.12, 49.87) --
	(791.32, 49.87) --
	(791.32, 49.87) --
	(791.32, 49.87) --
	(791.32, 49.87) --
	(793.52, 49.87) --
	(793.52, 49.87) --
	(795.72, 49.87) --
	(795.72, 49.87) --
	(795.72, 49.87) --
	(795.72, 49.87) --
	(797.92, 49.87) --
	(797.92, 49.87) --
	(800.12, 49.87) --
	(800.12, 49.87) --
	(800.12, 49.87) --
	(800.12, 49.87) --
	(802.32, 49.87) --
	(802.32, 49.87) --
	(804.52, 49.87) --
	(804.52, 49.87) --
	(804.52, 49.87) --
	(804.52, 49.87) --
	(806.72, 49.87) --
	(806.72, 49.87) --
	(808.92, 49.87) --
	(808.92, 49.87) --
	(808.92, 49.87) --
	(808.92, 49.87) --
	(811.12, 49.87) --
	(811.12, 49.87) --
	(813.32, 49.87) --
	(813.32, 49.87) --
	(813.32, 49.87) --
	(813.32, 49.87) --
	(815.52, 49.87) --
	(815.52, 49.87) --
	(817.72, 49.87) --
	(817.72, 49.87) --
	(817.72, 49.87) --
	(817.72, 49.87) --
	(819.92, 49.87) --
	(819.92, 49.87) --
	(822.12, 49.87) --
	(822.12, 49.87) --
	(822.12, 49.87) --
	(822.12, 49.87) --
	(824.32, 49.87) --
	(824.32, 49.87) --
	(826.52, 49.87) --
	(826.52, 49.87) --
	(826.52, 49.87) --
	(826.52, 49.87) --
	(828.72, 49.87) --
	(828.72, 49.87) --
	(830.92, 49.87) --
	(830.92, 49.87) --
	(830.92, 49.87) --
	(830.92, 49.87) --
	(833.12, 49.87) --
	(833.12, 49.87) --
	(835.32, 49.87) --
	(835.32, 49.87) --
	(835.32, 49.87) --
	(835.32, 49.87) --
	(837.52, 49.87) --
	(837.52, 49.87) --
	(839.72, 49.87) --
	(839.72, 49.87) --
	(839.72, 49.87) --
	(839.72, 49.87) --
	(841.92, 49.87) --
	(841.92, 49.87) --
	(844.12, 49.87) --
	(844.12, 49.87) --
	(844.12, 49.87) --
	(844.12, 49.87) --
	(846.32, 49.87) --
	(846.32, 49.87) --
	(848.52, 49.87) --
	(848.52, 49.87) --
	(848.52, 49.87) --
	(848.52, 49.87) --
	(850.72, 49.87) --
	(850.72, 49.87) --
	(852.92, 49.87) --
	(852.92, 49.87) --
	(852.92, 49.87) --
	(852.92, 49.87) --
	(855.12, 49.87) --
	(855.12, 49.87) --
	(857.32, 49.87) --
	(857.32, 49.87) --
	(857.32, 49.87) --
	(857.32, 49.87) --
	(859.52, 49.87) --
	(859.52, 49.87) --
	(861.72, 49.87) --
	(861.72, 49.87) --
	(861.72, 49.87) --
	(861.72, 49.87) --
	(863.92, 49.87) --
	(863.92, 49.87) --
	(866.12, 49.87) --
	(866.12, 49.87) --
	(866.12, 49.87) --
	(866.12, 49.87) --
	(868.32, 49.87) --
	(868.32, 49.87) --
	(870.52, 49.87) --
	(870.52, 49.87) --
	(870.52, 49.87) --
	(870.52, 49.87) --
	(872.72, 49.87) --
	(872.72, 49.87) --
	(874.92, 49.87) --
	(874.92, 49.87) --
	(874.92, 49.87) --
	(874.92, 49.87) --
	(877.12, 49.87) --
	(877.12, 49.87) --
	(879.32, 49.87) --
	(879.32, 49.87) --
	(879.32, 49.87) --
	(879.32, 49.87) --
	(881.52, 49.87) --
	(881.52, 49.87) --
	(883.72, 49.87) --
	(883.72, 49.87) --
	(883.72, 49.87) --
	(883.72, 49.87) --
	(885.92, 49.87) --
	(885.92, 49.87) --
	(888.12, 49.87) --
	(888.12, 49.87) --
	(888.12, 49.87) --
	(888.12, 49.87) --
	(890.32, 49.87) --
	(890.32, 49.87) --
	(892.52, 49.87) --
	(892.52, 49.87) --
	(892.52, 49.87) --
	(892.52, 49.87) --
	(894.72, 49.87) --
	(894.72, 49.87) --
	(896.92, 49.87) --
	(896.92, 49.87) --
	(896.92, 49.87) --
	(896.92, 49.87) --
	(899.12, 49.87) --
	(899.12, 49.87) --
	(901.32, 49.87) --
	(901.32, 49.87) --
	(901.32, 49.87) --
	(901.32, 49.87) --
	(903.52, 49.87) --
	(903.52, 49.87) --
	(905.72, 49.87) --
	(905.72, 49.87) --
	(905.72, 49.87) --
	(905.72, 49.87) --
	(907.92, 49.87) --
	(907.92, 49.87) --
	(910.12, 49.87) --
	(910.12, 49.87) --
	(910.12, 49.87) --
	(910.12, 49.87) --
	(912.32, 49.87) --
	(912.32, 49.87) --
	(914.52, 49.87) --
	(914.52, 49.87) --
	(914.52, 49.87) --
	(914.52, 49.87) --
	(916.72, 49.87) --
	(916.72, 49.87) --
	(918.92, 49.87) --
	(918.92, 49.87) --
	(918.92, 49.87) --
	(918.92, 49.87) --
	(921.12, 49.87) --
	(921.12, 49.87) --
	(923.32, 49.87) --
	(923.32, 49.87) --
	(923.32, 49.87) --
	(923.32, 49.87) --
	(925.52, 49.87) --
	(925.52, 49.87) --
	(927.72, 49.87) --
	(927.72, 49.87) --
	(927.72, 49.87) --
	(927.72, 49.87) --
	(929.92, 49.87) --
	(929.92, 49.87) --
	(932.12, 49.87) --
	(932.12, 49.87) --
	(932.12, 49.87) --
	(932.12, 49.87) --
	(934.32, 49.87) --
	(934.32, 49.87) --
	(936.52, 49.87) --
	(936.52, 49.87) --
	(936.52, 49.87) --
	(936.52, 49.87) --
	(938.72, 49.87) --
	(938.72, 49.87) --
	(940.92, 49.87) --
	(940.92, 49.87) --
	(940.92, 49.87) --
	(940.92, 49.87) --
	(943.12, 49.87) --
	(943.12, 49.87) --
	(945.32, 49.87) --
	(945.32, 49.87) --
	(945.32, 49.87) --
	(945.32, 49.87) --
	(947.52, 49.87) --
	(947.52, 49.87) --
	(949.72, 49.87) --
	(949.72, 49.87) --
	(949.72, 49.87) --
	(949.72, 49.87) --
	(951.92, 49.87) --
	(951.92, 49.87) --
	(954.12, 49.87) --
	(954.12, 49.87) --
	(954.12, 49.87) --
	(954.12, 49.87) --
	(956.32, 49.87) --
	(956.32, 49.87) --
	(958.52, 49.87) --
	(958.52, 49.87) --
	(958.52, 49.90) --
	(958.52, 49.90) --
	(960.72, 49.90) --
	(960.72, 49.90) --
	(962.92, 49.90) --
	(962.92, 49.90) --
	(962.92, 49.87) --
	(962.92, 49.87) --
	(960.72, 49.87) --
	(960.72, 49.87) --
	(958.52, 49.87) --
	(958.52, 49.87) --
	(958.52, 49.87) --
	(958.52, 49.87) --
	(956.32, 49.87) --
	(956.32, 49.87) --
	(954.12, 49.87) --
	(954.12, 49.87) --
	(954.12, 49.87) --
	(954.12, 49.87) --
	(951.92, 49.87) --
	(951.92, 49.87) --
	(949.72, 49.87) --
	(949.72, 49.87) --
	(949.72, 49.87) --
	(949.72, 49.87) --
	(947.52, 49.87) --
	(947.52, 49.87) --
	(945.32, 49.87) --
	(945.32, 49.87) --
	(945.32, 49.87) --
	(945.32, 49.87) --
	(943.12, 49.87) --
	(943.12, 49.87) --
	(940.92, 49.87) --
	(940.92, 49.87) --
	(940.92, 49.87) --
	(940.92, 49.87) --
	(938.72, 49.87) --
	(938.72, 49.87) --
	(936.52, 49.87) --
	(936.52, 49.87) --
	(936.52, 49.87) --
	(936.52, 49.87) --
	(934.32, 49.87) --
	(934.32, 49.87) --
	(932.12, 49.87) --
	(932.12, 49.87) --
	(932.12, 49.87) --
	(932.12, 49.87) --
	(929.92, 49.87) --
	(929.92, 49.87) --
	(927.72, 49.87) --
	(927.72, 49.87) --
	(927.72, 49.87) --
	(927.72, 49.87) --
	(925.52, 49.87) --
	(925.52, 49.87) --
	(923.32, 49.87) --
	(923.32, 49.87) --
	(923.32, 49.87) --
	(923.32, 49.87) --
	(921.12, 49.87) --
	(921.12, 49.87) --
	(918.92, 49.87) --
	(918.92, 49.87) --
	(918.92, 49.87) --
	(918.92, 49.87) --
	(916.72, 49.87) --
	(916.72, 49.87) --
	(914.52, 49.87) --
	(914.52, 49.87) --
	(914.52, 49.87) --
	(914.52, 49.87) --
	(912.32, 49.87) --
	(912.32, 49.87) --
	(910.12, 49.87) --
	(910.12, 49.87) --
	(910.12, 49.87) --
	(910.12, 49.87) --
	(907.92, 49.87) --
	(907.92, 49.87) --
	(905.72, 49.87) --
	(905.72, 49.87) --
	(905.72, 49.87) --
	(905.72, 49.87) --
	(903.52, 49.87) --
	(903.52, 49.87) --
	(901.32, 49.87) --
	(901.32, 49.87) --
	(901.32, 49.87) --
	(901.32, 49.87) --
	(899.12, 49.87) --
	(899.12, 49.87) --
	(896.92, 49.87) --
	(896.92, 49.87) --
	(896.92, 49.87) --
	(896.92, 49.87) --
	(894.72, 49.87) --
	(894.72, 49.87) --
	(892.52, 49.87) --
	(892.52, 49.87) --
	(892.52, 49.87) --
	(892.52, 49.87) --
	(890.32, 49.87) --
	(890.32, 49.87) --
	(888.12, 49.87) --
	(888.12, 49.87) --
	(888.12, 49.87) --
	(888.12, 49.87) --
	(885.92, 49.87) --
	(885.92, 49.87) --
	(883.72, 49.87) --
	(883.72, 49.87) --
	(883.72, 49.87) --
	(883.72, 49.87) --
	(881.52, 49.87) --
	(881.52, 49.87) --
	(879.32, 49.87) --
	(879.32, 49.87) --
	(879.32, 49.87) --
	(879.32, 49.87) --
	(877.12, 49.87) --
	(877.12, 49.87) --
	(874.92, 49.87) --
	(874.92, 49.87) --
	(874.92, 49.87) --
	(874.92, 49.87) --
	(872.72, 49.87) --
	(872.72, 49.87) --
	(870.52, 49.87) --
	(870.52, 49.87) --
	(870.52, 49.87) --
	(870.52, 49.87) --
	(868.32, 49.87) --
	(868.32, 49.87) --
	(866.12, 49.87) --
	(866.12, 49.87) --
	(866.12, 49.87) --
	(866.12, 49.87) --
	(863.92, 49.87) --
	(863.92, 49.87) --
	(861.72, 49.87) --
	(861.72, 49.87) --
	(861.72, 49.87) --
	(861.72, 49.87) --
	(859.52, 49.87) --
	(859.52, 49.87) --
	(857.32, 49.87) --
	(857.32, 49.87) --
	(857.32, 49.87) --
	(857.32, 49.87) --
	(855.12, 49.87) --
	(855.12, 49.87) --
	(852.92, 49.87) --
	(852.92, 49.87) --
	(852.92, 49.87) --
	(852.92, 49.87) --
	(850.72, 49.87) --
	(850.72, 49.87) --
	(848.52, 49.87) --
	(848.52, 49.87) --
	(848.52, 49.87) --
	(848.52, 49.87) --
	(846.32, 49.87) --
	(846.32, 49.87) --
	(844.12, 49.87) --
	(844.12, 49.87) --
	(844.12, 49.87) --
	(844.12, 49.87) --
	(841.92, 49.87) --
	(841.92, 49.87) --
	(839.72, 49.87) --
	(839.72, 49.87) --
	(839.72, 49.87) --
	(839.72, 49.87) --
	(837.52, 49.87) --
	(837.52, 49.87) --
	(835.32, 49.87) --
	(835.32, 49.87) --
	(835.32, 49.87) --
	(835.32, 49.87) --
	(833.12, 49.87) --
	(833.12, 49.87) --
	(830.92, 49.87) --
	(830.92, 49.87) --
	(830.92, 49.87) --
	(830.92, 49.87) --
	(828.72, 49.87) --
	(828.72, 49.87) --
	(826.52, 49.87) --
	(826.52, 49.87) --
	(826.52, 49.87) --
	(826.52, 49.87) --
	(824.32, 49.87) --
	(824.32, 49.87) --
	(822.12, 49.87) --
	(822.12, 49.87) --
	(822.12, 49.87) --
	(822.12, 49.87) --
	(819.92, 49.87) --
	(819.92, 49.87) --
	(817.72, 49.87) --
	(817.72, 49.87) --
	(817.72, 49.87) --
	(817.72, 49.87) --
	(815.52, 49.87) --
	(815.52, 49.87) --
	(813.32, 49.87) --
	(813.32, 49.87) --
	(813.32, 49.87) --
	(813.32, 49.87) --
	(811.12, 49.87) --
	(811.12, 49.87) --
	(808.92, 49.87) --
	(808.92, 49.87) --
	(808.92, 49.87) --
	(808.92, 49.87) --
	(806.72, 49.87) --
	(806.72, 49.87) --
	(804.52, 49.87) --
	(804.52, 49.87) --
	(804.52, 49.87) --
	(804.52, 49.87) --
	(802.32, 49.87) --
	(802.32, 49.87) --
	(800.12, 49.87) --
	(800.12, 49.87) --
	(800.12, 49.87) --
	(800.12, 49.87) --
	(797.92, 49.87) --
	(797.92, 49.87) --
	(795.72, 49.87) --
	(795.72, 49.87) --
	(795.72, 49.87) --
	(795.72, 49.87) --
	(793.52, 49.87) --
	(793.52, 49.87) --
	(791.32, 49.87) --
	(791.32, 49.87) --
	(791.32, 49.87) --
	(791.32, 49.87) --
	(789.12, 49.87) --
	(789.12, 49.87) --
	(786.92, 49.87) --
	(786.92, 49.87) --
	(786.92, 49.87) --
	(786.92, 49.87) --
	(784.72, 49.87) --
	(784.72, 49.87) --
	(782.52, 49.87) --
	(782.52, 49.87) --
	(782.52, 49.87) --
	(782.52, 49.87) --
	(780.32, 49.87) --
	(780.32, 49.87) --
	(778.12, 49.87) --
	(778.12, 49.87) --
	(778.12, 49.87) --
	(778.12, 49.87) --
	(775.92, 49.87) --
	(775.92, 49.87) --
	(773.72, 49.87) --
	(773.72, 49.87) --
	(773.72, 49.87) --
	(773.72, 49.87) --
	(771.52, 49.87) --
	(771.52, 49.87) --
	(769.32, 49.87) --
	(769.32, 49.87) --
	(769.32, 49.87) --
	(769.32, 49.87) --
	(767.12, 49.87) --
	(767.12, 49.87) --
	(764.92, 49.87) --
	(764.92, 49.87) --
	(764.92, 49.87) --
	(764.92, 49.87) --
	(762.72, 49.87) --
	(762.72, 49.87) --
	(760.52, 49.87) --
	(760.52, 49.87) --
	(760.52, 49.87) --
	(760.52, 49.87) --
	(758.32, 49.87) --
	(758.32, 49.87) --
	(756.12, 49.87) --
	(756.12, 49.87) --
	(756.12, 49.87) --
	(756.12, 49.87) --
	(753.92, 49.87) --
	(753.92, 49.87) --
	(751.72, 49.87) --
	(751.72, 49.87) --
	(751.72, 49.87) --
	(751.72, 49.87) --
	(749.52, 49.87) --
	(749.52, 49.87) --
	(747.32, 49.87) --
	(747.32, 49.87) --
	(747.32, 49.87) --
	(747.32, 49.87) --
	(745.12, 49.87) --
	(745.12, 49.87) --
	(742.92, 49.87) --
	(742.92, 49.87) --
	(742.92, 49.87) --
	(742.92, 49.87) --
	(740.72, 49.87) --
	(740.72, 49.87) --
	(738.52, 49.87) --
	(738.52, 49.87) --
	(738.52, 49.87) --
	(738.52, 49.87) --
	(736.32, 49.87) --
	(736.32, 49.87) --
	(734.12, 49.87) --
	(734.12, 49.87) --
	(734.12, 49.87) --
	(734.12, 49.87) --
	(731.92, 49.87) --
	(731.92, 49.87) --
	(729.72, 49.87) --
	(729.72, 49.87) --
	(729.72, 49.87) --
	(729.72, 49.87) --
	(727.52, 49.87) --
	(727.52, 49.87) --
	(725.32, 49.87) --
	(725.32, 49.87) --
	(725.32, 49.87) --
	(725.32, 49.87) --
	(723.12, 49.87) --
	(723.12, 49.87) --
	(720.92, 49.87) --
	(720.92, 49.87) --
	(720.92, 49.87) --
	(720.92, 49.87) --
	(718.72, 49.87) --
	(718.72, 49.87) --
	(716.52, 49.87) --
	(716.52, 49.87) --
	(716.52, 49.87) --
	(716.52, 49.87) --
	(714.32, 49.87) --
	(714.32, 49.87) --
	(712.12, 49.87) --
	(712.12, 49.87) --
	(712.12, 49.87) --
	(712.12, 49.87) --
	(709.92, 49.87) --
	(709.92, 49.87) --
	(707.72, 49.87) --
	(707.72, 49.87) --
	(707.72, 49.87) --
	(707.72, 49.87) --
	(705.52, 49.87) --
	(705.52, 49.87) --
	(703.32, 49.87) --
	(703.32, 49.87) --
	(703.32, 49.87) --
	(703.32, 49.87) --
	(701.12, 49.87) --
	(701.12, 49.87) --
	(698.92, 49.87) --
	(698.92, 49.87) --
	(698.92, 49.87) --
	(698.92, 49.87) --
	(696.72, 49.87) --
	(696.72, 49.87) --
	(694.52, 49.87) --
	(694.52, 49.87) --
	(694.52, 49.87) --
	(694.52, 49.87) --
	(692.32, 49.87) --
	(692.32, 49.87) --
	(690.12, 49.87) --
	(690.12, 49.87) --
	(690.12, 49.87) --
	(690.12, 49.87) --
	(687.92, 49.87) --
	(687.92, 49.87) --
	(685.72, 49.87) --
	(685.72, 49.87) --
	(685.72, 49.87) --
	(685.72, 49.87) --
	(683.52, 49.87) --
	(683.52, 49.87) --
	(681.32, 49.87) --
	(681.32, 49.87) --
	(681.32, 49.87) --
	(681.32, 49.87) --
	(679.12, 49.87) --
	(679.12, 49.87) --
	(676.92, 49.87) --
	(676.92, 49.87) --
	(676.92, 49.87) --
	(676.92, 49.87) --
	(674.72, 49.87) --
	(674.72, 49.87) --
	(672.52, 49.87) --
	(672.52, 49.87) --
	(672.52, 49.87) --
	(672.52, 49.87) --
	(670.32, 49.87) --
	(670.32, 49.87) --
	(668.12, 49.87) --
	(668.12, 49.87) --
	(668.12, 49.87) --
	(668.12, 49.87) --
	(665.92, 49.87) --
	(665.92, 49.87) --
	(663.72, 49.87) --
	(663.72, 49.87) --
	(663.72, 49.87) --
	(663.72, 49.87) --
	(661.52, 49.87) --
	(661.52, 49.87) --
	(659.32, 49.87) --
	(659.32, 49.87) --
	(659.32, 49.87) --
	(659.32, 49.87) --
	(657.12, 49.87) --
	(657.12, 49.87) --
	(654.92, 49.87) --
	(654.92, 49.87) --
	(654.92, 49.87) --
	(654.92, 49.87) --
	(652.72, 49.87) --
	(652.72, 49.87) --
	(650.52, 49.87) --
	(650.52, 49.87) --
	(650.52, 49.87) --
	(650.52, 49.87) --
	(648.32, 49.87) --
	(648.32, 49.87) --
	(646.12, 49.87) --
	(646.12, 49.87) --
	(646.12, 49.87) --
	(646.12, 49.87) --
	(643.92, 49.87) --
	(643.92, 49.87) --
	(641.72, 49.87) --
	(641.72, 49.87) --
	(641.72, 49.87) --
	(641.72, 49.87) --
	(639.52, 49.87) --
	(639.52, 49.87) --
	(637.32, 49.87) --
	(637.32, 49.87) --
	(637.32, 49.87) --
	(637.32, 49.87) --
	(635.12, 49.87) --
	(635.12, 49.87) --
	(632.92, 49.87) --
	(632.92, 49.87) --
	(632.92, 49.87) --
	(632.92, 49.87) --
	(630.72, 49.87) --
	(630.72, 49.87) --
	(628.52, 49.87) --
	(628.52, 49.87) --
	(628.52, 49.87) --
	(628.52, 49.87) --
	(626.32, 49.87) --
	(626.32, 49.87) --
	(624.12, 49.87) --
	(624.12, 49.87) --
	(624.12, 49.87) --
	(624.12, 49.87) --
	(621.92, 49.87) --
	(621.92, 49.87) --
	(619.72, 49.87) --
	(619.72, 49.87) --
	(619.72, 49.87) --
	(619.72, 49.87) --
	(617.52, 49.87) --
	(617.52, 49.87) --
	(615.32, 49.87) --
	(615.32, 49.87) --
	(615.32, 49.87) --
	(615.32, 49.87) --
	(613.12, 49.87) --
	(613.12, 49.87) --
	(610.92, 49.87) --
	(610.92, 49.87) --
	(610.92, 49.87) --
	(610.92, 49.87) --
	(608.72, 49.87) --
	(608.72, 49.87) --
	(606.52, 49.87) --
	(606.52, 49.87) --
	(606.52, 49.87) --
	(606.52, 49.87) --
	(604.32, 49.87) --
	(604.32, 49.87) --
	(602.12, 49.87) --
	(602.12, 49.87) --
	(602.12, 49.87) --
	(602.12, 49.87) --
	(599.92, 49.87) --
	(599.92, 49.87) --
	(597.72, 49.87) --
	(597.72, 49.87) --
	(597.72, 49.87) --
	(597.72, 49.87) --
	(595.52, 49.87) --
	(595.52, 49.87) --
	(593.32, 49.87) --
	(593.32, 49.87) --
	(593.32, 49.87) --
	(593.32, 49.87) --
	(591.12, 49.87) --
	(591.12, 49.87) --
	(588.92, 49.87) --
	(588.92, 49.87) --
	(588.92, 49.87) --
	(588.92, 49.87) --
	(586.72, 49.87) --
	(586.72, 49.87) --
	(584.52, 49.87) --
	(584.52, 49.87) --
	(584.52, 49.87) --
	(584.52, 49.87) --
	(582.32, 49.87) --
	(582.32, 49.87) --
	(580.12, 49.87) --
	(580.12, 49.87) --
	(580.12, 49.87) --
	(580.12, 49.87) --
	(577.92, 49.87) --
	(577.92, 49.87) --
	(575.72, 49.87) --
	(575.72, 49.87) --
	(575.72, 49.87) --
	(575.72, 49.87) --
	(573.52, 49.87) --
	(573.52, 49.87) --
	(571.32, 49.87) --
	(571.32, 49.87) --
	(571.32, 49.87) --
	(571.32, 49.87) --
	(569.12, 49.87) --
	(569.12, 49.87) --
	(566.92, 49.87) --
	(566.92, 49.87) --
	(566.92, 49.87) --
	(566.92, 49.87) --
	(564.72, 49.87) --
	(564.72, 49.87) --
	(562.52, 49.87) --
	(562.52, 49.87) --
	(562.52, 49.87) --
	(562.52, 49.87) --
	(560.32, 49.87) --
	(560.32, 49.87) --
	(558.12, 49.87) --
	(558.12, 49.87) --
	(558.12, 49.87) --
	(558.12, 49.87) --
	(555.92, 49.87) --
	(555.92, 49.87) --
	(553.72, 49.87) --
	(553.72, 49.87) --
	(553.72, 49.87) --
	(553.72, 49.87) --
	(551.52, 49.87) --
	(551.52, 49.87) --
	(549.32, 49.87) --
	(549.32, 49.87) --
	(549.32, 49.87) --
	(549.32, 49.87) --
	(547.12, 49.87) --
	(547.12, 49.87) --
	(544.92, 49.87) --
	(544.92, 49.87) --
	(544.92, 49.87) --
	(544.92, 49.87) --
	(542.72, 49.87) --
	(542.72, 49.87) --
	(540.52, 49.87) --
	(540.52, 49.87) --
	(540.52, 49.87) --
	(540.52, 49.87) --
	(538.32, 49.87) --
	(538.32, 49.87) --
	(536.12, 49.87) --
	(536.12, 49.87) --
	(536.12, 49.87) --
	(536.12, 49.87) --
	(533.92, 49.87) --
	(533.92, 49.87) --
	(531.72, 49.87) --
	(531.72, 49.87) --
	(531.72, 49.87) --
	(531.72, 49.87) --
	(529.52, 49.87) --
	(529.52, 49.87) --
	(527.32, 49.87) --
	(527.32, 49.87) --
	(527.32, 49.87) --
	(527.32, 49.87) --
	(525.12, 49.87) --
	(525.12, 49.87) --
	(522.92, 49.87) --
	(522.92, 49.87) --
	(522.92, 49.87) --
	(522.92, 49.87) --
	(520.72, 49.87) --
	(520.72, 49.87) --
	(518.52, 49.87) --
	(518.52, 49.87) --
	(518.52, 49.87) --
	(518.52, 49.87) --
	(516.32, 49.87) --
	(516.32, 49.87) --
	(514.12, 49.87) --
	(514.12, 49.87) --
	(514.12, 49.87) --
	(514.12, 49.87) --
	(511.92, 49.87) --
	(511.92, 49.87) --
	(509.72, 49.87) --
	(509.72, 49.87) --
	(509.72, 49.87) --
	(509.72, 49.87) --
	(507.52, 49.87) --
	(507.52, 49.87) --
	(505.32, 49.87) --
	(505.32, 49.87) --
	(505.32, 49.87) --
	(505.32, 49.87) --
	(503.12, 49.87) --
	(503.12, 49.87) --
	(500.92, 49.87) --
	(500.92, 49.87) --
	(500.92, 49.87) --
	(500.92, 49.87) --
	(498.72, 49.87) --
	(498.72, 49.87) --
	(496.52, 49.87) --
	(496.52, 49.87) --
	(496.52, 49.87) --
	(496.52, 49.87) --
	(494.32, 49.87) --
	(494.32, 49.87) --
	(492.12, 49.87) --
	(492.12, 49.87) --
	(492.12, 49.87) --
	(492.12, 49.87) --
	(489.92, 49.87) --
	(489.92, 49.87) --
	(487.72, 49.87) --
	(487.72, 49.87) --
	(487.72, 49.87) --
	(487.72, 49.87) --
	(485.52, 49.87) --
	(485.52, 49.87) --
	(483.32, 49.87) --
	(483.32, 49.87) --
	(483.32, 49.87) --
	(483.32, 49.87) --
	(481.12, 49.87) --
	(481.12, 49.87) --
	(478.92, 49.87) --
	(478.92, 49.87) --
	(478.92, 49.87) --
	(478.92, 49.87) --
	(476.72, 49.87) --
	(476.72, 49.87) --
	(474.52, 49.87) --
	(474.52, 49.87) --
	(474.52, 49.87) --
	(474.52, 49.87) --
	(472.32, 49.87) --
	(472.32, 49.87) --
	(470.12, 49.87) --
	(470.12, 49.87) --
	(470.12, 49.87) --
	(470.12, 49.87) --
	(467.92, 49.87) --
	(467.92, 49.87) --
	(465.72, 49.87) --
	(465.72, 49.87) --
	(465.72, 49.87) --
	(465.72, 49.87) --
	(463.52, 49.87) --
	(463.52, 49.87) --
	(461.32, 49.87) --
	(461.32, 49.87) --
	(461.32, 49.87) --
	(461.32, 49.87) --
	(459.12, 49.87) --
	(459.12, 49.87) --
	(456.92, 49.87) --
	(456.92, 49.87) --
	(456.92, 49.87) --
	(456.92, 49.87) --
	(454.73, 49.87) --
	(454.73, 49.87) --
	(452.53, 49.87) --
	(452.53, 49.87) --
	(452.53, 49.87) --
	(452.53, 49.87) --
	(450.33, 49.87) --
	(450.33, 49.87) --
	(448.13, 49.87) --
	(448.13, 49.87) --
	(448.13, 49.87) --
	(448.13, 49.87) --
	(445.93, 49.87) --
	(445.93, 49.87) --
	(443.73, 49.87) --
	(443.73, 49.87) --
	(443.73, 49.87) --
	(443.73, 49.87) --
	(441.53, 49.87) --
	(441.53, 49.87) --
	(439.33, 49.87) --
	(439.33, 49.87) --
	(439.33, 49.87) --
	(439.33, 49.87) --
	(437.13, 49.87) --
	(437.13, 49.87) --
	(434.93, 49.87) --
	(434.93, 49.87) --
	(434.93, 49.87) --
	(434.93, 49.87) --
	(432.73, 49.87) --
	(432.73, 49.87) --
	(430.53, 49.87) --
	(430.53, 49.87) --
	(430.53, 49.87) --
	(430.53, 49.87) --
	(428.33, 49.87) --
	(428.33, 49.87) --
	(426.13, 49.87) --
	(426.13, 49.87) --
	(426.13, 49.87) --
	(426.13, 49.87) --
	(423.93, 49.87) --
	(423.93, 49.87) --
	(421.73, 49.87) --
	(421.73, 49.87) --
	(421.73, 49.87) --
	(421.73, 49.87) --
	(419.53, 49.87) --
	(419.53, 49.87) --
	(417.33, 49.87) --
	(417.33, 49.87) --
	(417.33, 49.87) --
	(417.33, 49.87) --
	(415.13, 49.87) --
	(415.13, 49.87) --
	(412.93, 49.87) --
	(412.93, 49.87) --
	(412.93, 49.87) --
	(412.93, 49.87) --
	(410.73, 49.87) --
	(410.73, 49.87) --
	(408.53, 49.87) --
	(408.53, 49.87) --
	(408.53, 49.87) --
	(408.53, 49.87) --
	(406.33, 49.87) --
	(406.33, 49.87) --
	(404.13, 49.87) --
	(404.13, 49.87) --
	(404.13, 49.87) --
	(404.13, 49.87) --
	(401.93, 49.87) --
	(401.93, 49.87) --
	(399.73, 49.87) --
	(399.73, 49.87) --
	(399.73, 49.87) --
	(399.73, 49.87) --
	(397.53, 49.87) --
	(397.53, 49.87) --
	(395.33, 49.87) --
	(395.33, 49.87) --
	(395.33, 49.87) --
	(395.33, 49.87) --
	(393.13, 49.87) --
	(393.13, 49.87) --
	(390.93, 49.87) --
	(390.93, 49.87) --
	(390.93, 49.87) --
	(390.93, 49.87) --
	(388.73, 49.87) --
	(388.73, 49.87) --
	(386.53, 49.87) --
	(386.53, 49.87) --
	(386.53, 49.87) --
	(386.53, 49.87) --
	(384.33, 49.87) --
	(384.33, 49.87) --
	(382.13, 49.87) --
	(382.13, 49.87) --
	(382.13, 49.87) --
	(382.13, 49.87) --
	(379.93, 49.87) --
	(379.93, 49.87) --
	(377.73, 49.87) --
	(377.73, 49.87) --
	(377.73, 49.87) --
	(377.73, 49.87) --
	(375.53, 49.87) --
	(375.53, 49.87) --
	(373.33, 49.87) --
	(373.33, 49.87) --
	(373.33, 49.87) --
	(373.33, 49.87) --
	(371.13, 49.87) --
	(371.13, 49.87) --
	(368.93, 49.87) --
	(368.93, 49.87) --
	(368.93, 49.87) --
	(368.93, 49.87) --
	(366.73, 49.87) --
	(366.73, 49.87) --
	(364.53, 49.87) --
	(364.53, 49.87) --
	(364.53, 49.87) --
	(364.53, 49.87) --
	(362.33, 49.87) --
	(362.33, 49.87) --
	(360.13, 49.87) --
	(360.13, 49.87) --
	(360.13, 49.87) --
	(360.13, 49.87) --
	(357.93, 49.87) --
	(357.93, 49.87) --
	(355.73, 49.87) --
	(355.73, 49.87) --
	(355.73, 49.87) --
	(355.73, 49.87) --
	(353.53, 49.87) --
	(353.53, 49.87) --
	(351.33, 49.87) --
	(351.33, 49.87) --
	(351.33, 49.87) --
	(351.33, 49.87) --
	(349.13, 49.87) --
	(349.13, 49.87) --
	(346.93, 49.87) --
	(346.93, 49.87) --
	(346.93, 49.87) --
	(346.93, 49.87) --
	(344.73, 49.87) --
	(344.73, 49.87) --
	(342.53, 49.87) --
	(342.53, 49.87) --
	(342.53, 49.87) --
	(342.53, 49.87) --
	(340.33, 49.87) --
	(340.33, 49.87) --
	(338.13, 49.87) --
	(338.13, 49.87) --
	(338.13, 49.87) --
	(338.13, 49.87) --
	(335.93, 49.87) --
	(335.93, 49.87) --
	(333.73, 49.87) --
	(333.73, 49.87) --
	(333.73, 49.87) --
	(333.73, 49.87) --
	(331.53, 49.87) --
	(331.53, 49.87) --
	(329.33, 49.87) --
	(329.33, 49.87) --
	(329.33, 49.87) --
	(329.33, 49.87) --
	(327.13, 49.87) --
	(327.13, 49.87) --
	(324.93, 49.87) --
	(324.93, 49.87) --
	(324.93, 49.87) --
	(324.93, 49.87) --
	(322.73, 49.87) --
	(322.73, 49.87) --
	(320.53, 49.87) --
	(320.53, 49.87) --
	(320.53, 49.87) --
	(320.53, 49.87) --
	(318.33, 49.87) --
	(318.33, 49.87) --
	(316.13, 49.87) --
	(316.13, 49.87) --
	(316.13, 49.87) --
	(316.13, 49.87) --
	(313.93, 49.87) --
	(313.93, 49.87) --
	(311.73, 49.87) --
	(311.73, 49.87) --
	(311.73, 49.87) --
	(311.73, 49.87) --
	(309.53, 49.87) --
	(309.53, 49.87) --
	(307.33, 49.87) --
	(307.33, 49.87) --
	(307.33, 49.87) --
	(307.33, 49.87) --
	(305.13, 49.87) --
	(305.13, 49.87) --
	(302.93, 49.87) --
	(302.93, 49.87) --
	(302.93, 49.87) --
	(302.93, 49.87) --
	(300.73, 49.87) --
	(300.73, 49.87) --
	(298.53, 49.87) --
	(298.53, 49.87) --
	(298.53, 49.87) --
	(298.53, 49.87) --
	(296.33, 49.87) --
	(296.33, 49.87) --
	(294.13, 49.87) --
	(294.13, 49.87) --
	(294.13, 49.87) --
	(294.13, 49.87) --
	(291.93, 49.87) --
	(291.93, 49.87) --
	(289.73, 49.87) --
	(289.73, 49.87) --
	(289.73, 49.87) --
	(289.73, 49.87) --
	(287.53, 49.87) --
	(287.53, 49.87) --
	(285.33, 49.87) --
	(285.33, 49.87) --
	(285.33, 49.87) --
	(285.33, 49.87) --
	(283.13, 49.87) --
	(283.13, 49.87) --
	(280.93, 49.87) --
	(280.93, 49.87) --
	(280.93, 49.87) --
	(280.93, 49.87) --
	(278.73, 49.87) --
	(278.73, 49.87) --
	(276.53, 49.87) --
	(276.53, 49.87) --
	(276.53, 49.87) --
	(276.53, 49.87) --
	(274.33, 49.87) --
	(274.33, 49.87) --
	(272.13, 49.87) --
	(272.13, 49.87) --
	(272.13, 49.87) --
	(272.13, 49.87) --
	(269.93, 49.87) --
	(269.93, 49.87) --
	(267.73, 49.87) --
	(267.73, 49.87) --
	(267.73, 49.87) --
	(267.73, 49.87) --
	(265.53, 49.87) --
	(265.53, 49.87) --
	(263.33, 49.87) --
	(263.33, 49.87) --
	(263.33, 49.87) --
	(263.33, 49.87) --
	(261.13, 49.87) --
	(261.13, 49.87) --
	(258.93, 49.87) --
	(258.93, 49.87) --
	(258.93, 49.87) --
	(258.93, 49.87) --
	(256.73, 49.87) --
	(256.73, 49.87) --
	(254.53, 49.87) --
	(254.53, 49.87) --
	(254.53, 49.87) --
	(254.53, 49.87) --
	(252.33, 49.87) --
	(252.33, 49.87) --
	(250.13, 49.87) --
	(250.13, 49.87) --
	(250.13, 49.87) --
	(250.13, 49.87) --
	(247.93, 49.87) --
	(247.93, 49.87) --
	(245.73, 49.87) --
	(245.73, 49.87) --
	(245.73, 49.87) --
	(245.73, 49.87) --
	(243.53, 49.87) --
	(243.53, 49.87) --
	(241.33, 49.87) --
	(241.33, 49.87) --
	(241.33, 49.87) --
	(241.33, 49.87) --
	(239.13, 49.87) --
	(239.13, 49.87) --
	(236.93, 49.87) --
	(236.93, 49.87) --
	(236.93, 49.87) --
	(236.93, 49.87) --
	(234.73, 49.87) --
	(234.73, 49.87) --
	(232.53, 49.87) --
	(232.53, 49.87) --
	(232.53, 49.87) --
	(232.53, 49.87) --
	(230.33, 49.87) --
	(230.33, 49.87) --
	(228.13, 49.87) --
	(228.13, 49.87) --
	(228.13, 49.87) --
	(228.13, 49.87) --
	(225.93, 49.87) --
	(225.93, 49.87) --
	(223.73, 49.87) --
	(223.73, 49.87) --
	(223.73, 49.87) --
	(223.73, 49.87) --
	(221.53, 49.87) --
	(221.53, 49.87) --
	(219.33, 49.87) --
	(219.33, 49.87) --
	(219.33, 49.87) --
	(219.33, 49.87) --
	(217.13, 49.87) --
	(217.13, 49.87) --
	(214.93, 49.87) --
	(214.93, 49.87) --
	(214.93, 49.87) --
	(214.93, 49.87) --
	(212.73, 49.87) --
	(212.73, 49.87) --
	(210.53, 49.87) --
	(210.53, 49.87) --
	(210.53, 49.87) --
	(210.53, 49.87) --
	(208.33, 49.87) --
	(208.33, 49.87) --
	(206.13, 49.87) --
	(206.13, 49.87) --
	(206.13, 49.87) --
	(206.13, 49.87) --
	(203.93, 49.87) --
	(203.93, 49.87) --
	(201.73, 49.87) --
	(201.73, 49.87) --
	(201.73, 49.87) --
	(201.73, 49.87) --
	(199.53, 49.87) --
	(199.53, 49.87) --
	(197.33, 49.87) --
	(197.33, 49.87) --
	(197.33, 49.87) --
	(197.33, 49.87) --
	(195.13, 49.87) --
	(195.13, 49.87) --
	(192.93, 49.87) --
	(192.93, 49.87) --
	(192.93, 49.87) --
	(192.93, 49.87) --
	(190.73, 49.87) --
	(190.73, 49.87) --
	(188.53, 49.87) --
	(188.53, 49.87) --
	(188.53, 49.87) --
	(188.53, 49.87) --
	(186.33, 49.87) --
	(186.33, 49.87) --
	(184.13, 49.87) --
	(184.13, 49.87) --
	(184.13, 49.87) --
	(184.13, 49.87) --
	(181.93, 49.87) --
	(181.93, 49.87) --
	(179.73, 49.87) --
	(179.73, 49.87) --
	(179.73, 49.87) --
	(179.73, 49.87) --
	(177.53, 49.87) --
	(177.53, 49.87) --
	(175.33, 49.87) --
	(175.33, 49.87) --
	(175.33, 49.87) --
	(175.33, 49.87) --
	(173.13, 49.87) --
	(173.13, 49.87) --
	(170.93, 49.87) --
	(170.93, 49.87) --
	(170.93, 49.87) --
	(170.93, 49.87) --
	(168.73, 49.87) --
	(168.73, 49.87) --
	(166.53, 49.87) --
	(166.53, 49.87) --
	(166.53, 49.87) --
	(166.53, 49.87) --
	(164.33, 49.87) --
	(164.33, 49.87) --
	(162.13, 49.87) --
	(162.13, 49.87) --
	(162.13, 49.87) --
	(162.13, 49.87) --
	(159.93, 49.87) --
	(159.93, 49.87) --
	(157.73, 49.87) --
	(157.73, 49.87) --
	(157.73, 49.87) --
	(157.73, 49.87) --
	(155.53, 49.87) --
	(155.53, 49.87) --
	(153.33, 49.87) --
	(153.33, 49.87) --
	(153.33, 49.87) --
	(153.33, 49.87) --
	(151.13, 49.87) --
	(151.13, 49.87) --
	(148.93, 49.87) --
	(148.93, 49.87) --
	(148.93, 49.87) --
	(148.93, 49.87) --
	(146.73, 49.87) --
	(146.73, 49.87) --
	(144.53, 49.87) --
	(144.53, 49.87) --
	(144.53, 49.87) --
	(144.53, 49.87) --
	(142.33, 49.87) --
	(142.33, 49.87) --
	(140.13, 49.87) --
	(140.13, 49.87) --
	(140.13, 49.87) --
	(140.13, 49.87) --
	(137.93, 49.87) --
	(137.93, 49.87) --
	(135.73, 49.87) --
	(135.73, 49.87) --
	(135.73, 49.87) --
	(135.73, 49.87) --
	(133.53, 49.87) --
	(133.53, 49.87) --
	(131.33, 49.87) --
	(131.33, 49.87) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.3pt,line join=round] (384.60, 49.87) -- (404.27, 49.87);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (394.90, 49.87) circle (  2.78);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.47,105.98) --
	(422.62,105.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.42,103.23) --
	(385.42,105.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.67,103.23) --
	(408.67,105.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.47,163.90) --
	(422.62,163.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.42,161.15) --
	(385.42,163.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.67,161.15) --
	(408.67,163.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.47,221.81) --
	(422.62,221.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.42,219.06) --
	(385.42,221.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.67,219.06) --
	(408.67,221.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.47, 48.07) --
	(422.62, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.42, 45.32) --
	(385.42, 48.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.67, 45.32) --
	(408.67, 48.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (385.42, 37.06) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (408.67, 37.06) {14};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (397.05, 25.02) {Corresponding};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (397.05, 13.14) {period};
\end{scope}
\end{tikzpicture}


==> tikz/eeg_raw_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-26 13:48:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,130.09);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04, 30.69) rectangle (355.85,124.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.44, 69.07) --
	( 56.35, 66.02) --
	( 59.26, 76.76) --
	( 62.17, 69.36) --
	( 65.08, 85.91) --
	( 67.99,111.03) --
	( 70.90, 93.61) --
	( 73.81, 84.46) --
	( 76.72, 81.70) --
	( 79.63, 76.76) --
	( 82.54, 80.25) --
	( 85.44, 93.02) --
	( 88.35, 67.91) --
	( 91.26, 50.78) --
	( 94.17, 72.70) --
	( 97.08, 83.01) --
	( 99.99, 88.81) --
	(102.90, 70.96) --
	(105.81, 79.81) --
	(108.72, 94.48) --
	(111.63, 96.65) --
	(114.54, 92.88) --
	(117.45, 85.19) --
	(120.35, 61.96) --
	(123.26, 52.96) --
	(126.17, 39.45) --
	(129.08, 63.99) --
	(131.99, 54.55) --
	(134.90,100.72) --
	(137.81,106.96) --
	(140.72,101.44) --
	(143.63,102.90) --
	(146.54, 99.27) --
	(149.45, 83.88) --
	(152.36, 50.63) --
	(155.26, 57.31) --
	(158.17, 67.47) --
	(161.08, 34.95) --
	(163.99, 42.07) --
	(166.90, 64.86) --
	(169.81, 94.04) --
	(172.72,107.40) --
	(175.63, 93.17) --
	(178.54, 86.64) --
	(181.45, 98.11) --
	(184.36,100.14) --
	(187.26, 84.75) --
	(190.17, 90.56) --
	(193.08, 71.25) --
	(195.99, 46.86) --
	(198.90, 51.21) --
	(201.81, 46.57) --
	(204.72, 73.86) --
	(207.63, 84.89) --
	(210.54, 91.43) --
	(213.45, 91.14) --
	(216.36, 96.94) --
	(219.27, 95.93) --
	(222.17,101.74) --
	(225.08,112.91) --
	(227.99, 45.84) --
	(230.90, 60.21) --
	(233.81, 57.89) --
	(236.72, 49.18) --
	(239.63, 59.92) --
	(242.54, 63.99) --
	(245.45, 93.75) --
	(248.36,107.98) --
	(251.27,110.30) --
	(254.18,106.67) --
	(257.08,111.32) --
	(259.99, 47.58) --
	(262.90, 53.25) --
	(265.81, 56.88) --
	(268.72, 67.04) --
	(271.63, 71.39) --
	(274.54, 71.10) --
	(277.45, 70.81) --
	(280.36, 76.04) --
	(283.27,106.24) --
	(286.18,112.62) --
	(289.09,114.80) --
	(291.99, 85.04) --
	(294.90, 68.49) --
	(297.81, 76.62) --
	(300.72, 66.17) --
	(303.63, 49.33) --
	(306.54, 61.38) --
	(309.45, 69.94) --
	(312.36, 72.70) --
	(315.27, 69.65) --
	(318.18, 81.70) --
	(321.09, 93.02) --
	(323.99,120.32) --
	(326.90, 59.49) --
	(329.81, 73.14) --
	(332.72, 77.06) --
	(335.63, 77.20) --
	(338.54, 79.81) --
	(341.45, 67.47);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 30.69) --
	( 39.04,124.59);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 37.18) {-200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 59.30) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 81.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09,103.55) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 40.21) --
	( 39.04, 40.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 62.33) --
	( 39.04, 62.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 84.46) --
	( 39.04, 84.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,106.58) --
	( 39.04,106.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.53, 27.94) --
	( 50.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.26, 27.94) --
	(123.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.99, 27.94) --
	(195.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.72, 27.94) --
	(268.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.45, 27.94) --
	(341.45, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.53, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.26, 19.68) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.99, 19.68) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.72, 19.68) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.45, 19.68) {100};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (197.45,  7.64) {Time (ms)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 77.64) {EEG signal};
\end{scope}
\end{tikzpicture}


==> tikz/induced_priors.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-13 15:21:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,397.48);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.41,264.17) rectangle (110.33,375.41);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.7pt,line join=round] (104.92,313.21) -- (104.92,326.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 65.58,313.42) -- ( 65.58,326.67);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.82,313.36) -- ( 50.82,326.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.16,313.40) -- ( 90.16,326.61);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 95.08,313.42) -- ( 95.08,326.62);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 80.33,313.51) -- ( 80.33,326.70);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 70.49,313.33) -- ( 70.49,326.49);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.74,313.49) -- ( 55.74,326.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 75.41,313.50) -- ( 75.41,326.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] (100.00,313.45) -- (100.00,326.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 85.25,313.49) -- ( 85.25,326.55);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 60.66,313.52) -- ( 60.66,326.57);
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.92,319.96) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.58,320.04) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.82,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.16,320.04) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.08,320.02) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.33,320.06) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.49,320.00) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.74,320.06) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.41,320.04) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.00,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.25,320.02) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.66,320.05) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.41,147.43) rectangle (110.33,258.67);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.82,178.91) -- ( 50.82,227.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.74,178.88) -- ( 55.74,225.02);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 60.66,180.73) -- ( 60.66,224.76);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 65.58,181.83) -- ( 65.58,224.33);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 70.49,182.76) -- ( 70.49,222.32);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 75.41,184.60) -- ( 75.41,221.73);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 80.33,185.39) -- ( 80.33,220.29);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 85.25,187.21) -- ( 85.25,220.03);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.16,187.37) -- ( 90.16,218.40);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 95.08,188.69) -- ( 95.08,218.30);

\path[draw=drawColor,line width= 0.7pt,line join=round] (104.92,189.41) -- (104.92,216.83);

\path[draw=drawColor,line width= 0.7pt,line join=round] (100.00,189.06) -- (100.00,216.38);
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.82,202.85) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.74,202.57) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.66,202.87) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.58,202.87) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.49,202.75) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.41,202.95) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.33,202.84) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.25,203.10) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.16,202.81) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.08,203.02) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.92,202.92) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.00,202.81) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 45.41, 30.69) rectangle (110.33,141.93);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 90.16, 35.74) -- ( 90.16,104.80);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 55.74, 35.74) -- ( 55.74,104.63);

\path[draw=drawColor,line width= 0.7pt,line join=round] (104.92, 35.74) -- (104.92,104.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 70.49, 35.74) -- ( 70.49,104.17);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 75.41, 35.74) -- ( 75.41,104.10);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 50.82, 35.74) -- ( 50.82,104.09);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 80.33, 35.74) -- ( 80.33,103.96);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 95.08, 35.74) -- ( 95.08,103.69);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 65.58, 35.74) -- ( 65.58,103.65);

\path[draw=drawColor,line width= 0.7pt,line join=round] (100.00, 35.74) -- (100.00,103.60);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 85.25, 35.74) -- ( 85.25,103.35);

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 60.66, 35.74) -- ( 60.66,103.15);
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.16, 44.73) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.74, 44.70) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (104.92, 44.70) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.49, 44.72) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.41, 44.63) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 50.82, 44.73) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 80.33, 44.69) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.08, 44.67) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.58, 44.68) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.00, 44.63) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 85.25, 44.64) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.66, 44.64) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.83,264.17) rectangle (180.74,375.41);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (121.24,292.53) -- (121.24,347.73);

\path[draw=drawColor,line width= 0.7pt,line join=round] (126.15,306.59) -- (126.15,333.58);

\path[draw=drawColor,line width= 0.7pt,line join=round] (131.07,311.14) -- (131.07,328.86);

\path[draw=drawColor,line width= 0.7pt,line join=round] (135.99,313.62) -- (135.99,326.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (140.91,315.14) -- (140.91,324.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] (145.83,316.06) -- (145.83,323.92);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.74,316.84) -- (150.74,323.18);

\path[draw=drawColor,line width= 0.7pt,line join=round] (155.66,317.41) -- (155.66,322.60);

\path[draw=drawColor,line width= 0.7pt,line join=round] (160.58,317.90) -- (160.58,322.19);

\path[draw=drawColor,line width= 0.7pt,line join=round] (165.50,318.13) -- (165.50,321.82);

\path[draw=drawColor,line width= 0.7pt,line join=round] (170.41,318.54) -- (170.41,321.58);

\path[draw=drawColor,line width= 0.7pt,line join=round] (175.33,318.71) -- (175.33,321.29);
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.24,320.10) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.15,320.05) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.07,320.02) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.99,320.01) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.91,320.04) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.83,320.01) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.74,320.02) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.66,320.02) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.58,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.50,320.02) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.41,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.33,320.02) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.83,147.43) rectangle (180.74,258.67);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (121.24,152.48) -- (121.24,253.61);

\path[draw=drawColor,line width= 0.7pt,line join=round] (126.15,170.20) -- (126.15,238.20);

\path[draw=drawColor,line width= 0.7pt,line join=round] (131.07,178.00) -- (131.07,227.97);

\path[draw=drawColor,line width= 0.7pt,line join=round] (135.99,184.59) -- (135.99,222.37);

\path[draw=drawColor,line width= 0.7pt,line join=round] (140.91,187.96) -- (140.91,217.60);

\path[draw=drawColor,line width= 0.7pt,line join=round] (145.83,191.12) -- (145.83,215.29);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.74,192.89) -- (150.74,212.63);

\path[draw=drawColor,line width= 0.7pt,line join=round] (155.66,194.95) -- (155.66,211.19);

\path[draw=drawColor,line width= 0.7pt,line join=round] (160.58,196.26) -- (160.58,209.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] (165.50,197.34) -- (165.50,208.39);

\path[draw=drawColor,line width= 0.7pt,line join=round] (170.41,198.51) -- (170.41,207.24);

\path[draw=drawColor,line width= 0.7pt,line join=round] (175.33,199.73) -- (175.33,206.08);
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.24,203.06) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.15,203.22) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.07,202.88) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.99,203.08) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.91,202.84) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.83,202.96) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.74,202.82) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.66,202.90) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.58,202.86) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.50,202.87) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.41,202.84) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.33,202.87) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.83, 30.69) rectangle (180.74,141.93);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (121.24, 36.61) -- (121.24,136.87);

\path[draw=drawColor,line width= 0.7pt,line join=round] (126.15, 35.83) -- (126.15,111.95);

\path[draw=drawColor,line width= 0.7pt,line join=round] (131.07, 35.76) -- (131.07, 86.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (135.99, 35.75) -- (135.99, 69.59);

\path[draw=drawColor,line width= 0.7pt,line join=round] (140.91, 35.74) -- (140.91, 59.04);

\path[draw=drawColor,line width= 0.7pt,line join=round] (145.83, 35.74) -- (145.83, 52.95);

\path[draw=drawColor,line width= 0.7pt,line join=round] (150.74, 35.74) -- (150.74, 48.39);

\path[draw=drawColor,line width= 0.7pt,line join=round] (155.66, 35.74) -- (155.66, 45.02);

\path[draw=drawColor,line width= 0.7pt,line join=round] (160.58, 35.74) -- (160.58, 43.04);

\path[draw=drawColor,line width= 0.7pt,line join=round] (165.50, 35.74) -- (165.50, 41.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (170.41, 35.74) -- (170.41, 40.10);

\path[draw=drawColor,line width= 0.7pt,line join=round] (175.33, 35.74) -- (175.33, 39.27);
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (121.24, 87.68) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.15, 56.85) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (131.07, 46.88) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.99, 42.54) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.91, 40.19) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.83, 38.95) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.74, 38.11) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.66, 37.55) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.58, 37.19) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.50, 36.94) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.41, 36.71) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.33, 36.55) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.24,264.17) rectangle (251.16,375.41);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.7pt,line join=round] (245.75,280.89) -- (245.75,359.37);

\path[draw=drawColor,line width= 0.7pt,line join=round] (226.08,280.72) -- (226.08,359.11);

\path[draw=drawColor,line width= 0.7pt,line join=round] (235.91,280.84) -- (235.91,359.23);

\path[draw=drawColor,line width= 0.7pt,line join=round] (211.32,280.82) -- (211.32,359.20);

\path[draw=drawColor,line width= 0.7pt,line join=round] (206.40,280.82) -- (206.40,359.18);

\path[draw=drawColor,line width= 0.7pt,line join=round] (191.65,280.66) -- (191.65,358.96);

\path[draw=drawColor,line width= 0.7pt,line join=round] (196.57,281.18) -- (196.57,359.37);

\path[draw=drawColor,line width= 0.7pt,line join=round] (201.49,281.16) -- (201.49,359.25);

\path[draw=drawColor,line width= 0.7pt,line join=round] (216.24,281.08) -- (216.24,359.15);

\path[draw=drawColor,line width= 0.7pt,line join=round] (230.99,281.07) -- (230.99,359.13);

\path[draw=drawColor,line width= 0.7pt,line join=round] (240.83,280.91) -- (240.83,358.93);

\path[draw=drawColor,line width= 0.7pt,line join=round] (221.16,281.21) -- (221.16,359.16);
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.75,320.12) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (226.08,320.01) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.91,319.97) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.32,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.40,319.90) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.65,319.82) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.57,320.19) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.49,320.12) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.24,320.17) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.99,320.12) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (240.83,320.00) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.16,320.09) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.24,147.43) rectangle (251.16,258.67);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.24, 30.69) rectangle (251.16,141.93);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.7pt,line join=round] (245.75, 35.78) -- (245.75, 68.81);

\path[draw=drawColor,line width= 0.7pt,line join=round] (201.49, 35.78) -- (201.49, 68.63);

\path[draw=drawColor,line width= 0.7pt,line join=round] (191.65, 35.78) -- (191.65, 68.60);

\path[draw=drawColor,line width= 0.7pt,line join=round] (206.40, 35.78) -- (206.40, 68.58);

\path[draw=drawColor,line width= 0.7pt,line join=round] (221.16, 35.78) -- (221.16, 68.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] (226.08, 35.78) -- (226.08, 68.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] (235.91, 35.78) -- (235.91, 68.55);

\path[draw=drawColor,line width= 0.7pt,line join=round] (211.32, 35.78) -- (211.32, 68.49);

\path[draw=drawColor,line width= 0.7pt,line join=round] (240.83, 35.78) -- (240.83, 68.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] (230.99, 35.79) -- (230.99, 68.42);

\path[draw=drawColor,line width= 0.7pt,line join=round] (216.24, 35.79) -- (216.24, 68.39);

\path[draw=drawColor,line width= 0.7pt,line join=round] (196.57, 35.78) -- (196.57, 68.36);
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.75, 44.73) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (201.49, 44.67) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.65, 44.67) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.40, 44.67) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (221.16, 44.64) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (226.08, 44.71) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.91, 44.71) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.32, 44.70) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (240.83, 44.66) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.99, 44.66) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.24, 44.70) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.57, 44.64) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.66,264.17) rectangle (321.57,375.41);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.7pt,line join=round] (262.07,308.95) -- (262.07,330.86);

\path[draw=drawColor,line width= 0.7pt,line join=round] (266.98,314.51) -- (266.98,325.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] (271.90,316.35) -- (271.90,323.67);

\path[draw=drawColor,line width= 0.7pt,line join=round] (276.82,317.29) -- (276.82,322.78);

\path[draw=drawColor,line width= 0.7pt,line join=round] (281.74,317.84) -- (281.74,322.24);

\path[draw=drawColor,line width= 0.7pt,line join=round] (286.65,318.20) -- (286.65,321.86);

\path[draw=drawColor,line width= 0.7pt,line join=round] (291.57,318.46) -- (291.57,321.61);

\path[draw=drawColor,line width= 0.7pt,line join=round] (296.49,318.66) -- (296.49,321.40);

\path[draw=drawColor,line width= 0.7pt,line join=round] (301.41,318.81) -- (301.41,321.26);

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.33,318.94) -- (306.33,321.12);

\path[draw=drawColor,line width= 0.7pt,line join=round] (311.24,319.03) -- (311.24,321.04);

\path[draw=drawColor,line width= 0.7pt,line join=round] (316.16,319.12) -- (316.16,320.95);
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.07,319.97) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.98,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.90,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.82,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.74,320.04) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (286.65,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.57,320.04) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.49,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.41,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.33,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (311.24,320.03) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.16,320.03) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.66,147.43) rectangle (321.57,258.67);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.7pt,line join=round] (262.07,167.34) -- (262.07,237.58);

\path[draw=drawColor,line width= 0.7pt,line join=round] (266.98,184.04) -- (266.98,222.05);

\path[draw=drawColor,line width= 0.7pt,line join=round] (271.90,190.02) -- (271.90,215.66);

\path[draw=drawColor,line width= 0.7pt,line join=round] (276.82,193.36) -- (276.82,212.56);

\path[draw=drawColor,line width= 0.7pt,line join=round] (281.74,195.20) -- (281.74,210.61);

\path[draw=drawColor,line width= 0.7pt,line join=round] (286.65,196.47) -- (286.65,209.34);

\path[draw=drawColor,line width= 0.7pt,line join=round] (291.57,197.39) -- (291.57,208.39);

\path[draw=drawColor,line width= 0.7pt,line join=round] (296.49,198.09) -- (296.49,207.67);

\path[draw=drawColor,line width= 0.7pt,line join=round] (301.41,198.62) -- (301.41,207.09);

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.33,199.09) -- (306.33,206.62);

\path[draw=drawColor,line width= 0.7pt,line join=round] (311.24,199.48) -- (311.24,206.23);

\path[draw=drawColor,line width= 0.7pt,line join=round] (316.16,199.91) -- (316.16,205.85);
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.07,202.67) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.98,202.94) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.90,202.84) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.82,202.88) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.74,202.88) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (286.65,202.88) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.57,202.87) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.49,202.85) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.41,202.84) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.33,202.86) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (311.24,202.85) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.16,202.86) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (256.66, 30.69) rectangle (321.57,141.93);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.7pt,line join=round] (262.07, 36.56) -- (262.07,134.26);

\path[draw=drawColor,line width= 0.7pt,line join=round] (266.98, 35.84) -- (266.98,107.02);

\path[draw=drawColor,line width= 0.7pt,line join=round] (271.90, 35.78) -- (271.90, 81.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (276.82, 35.76) -- (276.82, 65.75);

\path[draw=drawColor,line width= 0.7pt,line join=round] (281.74, 35.75) -- (281.74, 56.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (286.65, 35.75) -- (286.65, 50.44);

\path[draw=drawColor,line width= 0.7pt,line join=round] (291.57, 35.75) -- (291.57, 46.94);

\path[draw=drawColor,line width= 0.7pt,line join=round] (296.49, 35.75) -- (296.49, 44.48);

\path[draw=drawColor,line width= 0.7pt,line join=round] (301.41, 35.75) -- (301.41, 42.57);

\path[draw=drawColor,line width= 0.7pt,line join=round] (306.33, 35.75) -- (306.33, 41.34);

\path[draw=drawColor,line width= 0.7pt,line join=round] (311.24, 35.75) -- (311.24, 40.46);

\path[draw=drawColor,line width= 0.7pt,line join=round] (316.16, 35.74) -- (316.16, 39.71);
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.07, 85.78) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.98, 56.71) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.90, 47.13) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.82, 42.82) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.74, 40.53) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (286.65, 39.18) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (291.57, 38.35) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.49, 37.76) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.41, 37.34) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.33, 37.05) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (311.24, 36.85) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.16, 36.67) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.07,264.17) rectangle (391.98,375.41);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (347.23,270.04) -- (347.23,370.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (371.82,269.23) -- (371.82,369.17);

\path[draw=drawColor,line width= 0.7pt,line join=round] (352.15,270.00) -- (352.15,369.78);

\path[draw=drawColor,line width= 0.7pt,line join=round] (337.40,270.20) -- (337.40,369.98);

\path[draw=drawColor,line width= 0.7pt,line join=round] (366.90,269.96) -- (366.90,369.12);

\path[draw=drawColor,line width= 0.7pt,line join=round] (376.74,271.14) -- (376.74,370.17);

\path[draw=drawColor,line width= 0.7pt,line join=round] (332.48,271.10) -- (332.48,370.10);

\path[draw=drawColor,line width= 0.7pt,line join=round] (342.32,270.98) -- (342.32,369.58);

\path[draw=drawColor,line width= 0.7pt,line join=round] (361.99,269.72) -- (361.99,367.79);

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.07,270.77) -- (357.07,367.97);

\path[draw=drawColor,line width= 0.7pt,line join=round] (381.66,271.44) -- (381.66,367.87);

\path[draw=drawColor,line width= 0.7pt,line join=round] (386.58,272.15) -- (386.58,367.87);
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (347.23,319.79) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (371.82,319.68) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.15,320.26) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.40,320.33) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.90,319.64) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (376.74,319.97) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (332.48,320.66) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (342.32,319.90) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.99,319.63) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.07,319.62) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (381.66,320.47) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.58,319.85) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.07,147.43) rectangle (391.98,258.67);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (332.48,177.58) -- (332.48,229.16);

\path[draw=drawColor,line width= 0.7pt,line join=round] (337.40,175.82) -- (337.40,225.67);

\path[draw=drawColor,line width= 0.7pt,line join=round] (342.32,178.98) -- (342.32,227.60);

\path[draw=drawColor,line width= 0.7pt,line join=round] (347.23,180.16) -- (347.23,226.26);

\path[draw=drawColor,line width= 0.7pt,line join=round] (352.15,181.48) -- (352.15,224.83);

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.07,183.82) -- (357.07,223.29);

\path[draw=drawColor,line width= 0.7pt,line join=round] (361.99,184.38) -- (361.99,220.52);

\path[draw=drawColor,line width= 0.7pt,line join=round] (366.90,186.51) -- (366.90,220.96);

\path[draw=drawColor,line width= 0.7pt,line join=round] (371.82,186.37) -- (371.82,218.83);

\path[draw=drawColor,line width= 0.7pt,line join=round] (376.74,188.14) -- (376.74,218.76);

\path[draw=drawColor,line width= 0.7pt,line join=round] (381.66,188.34) -- (381.66,216.95);

\path[draw=drawColor,line width= 0.7pt,line join=round] (386.58,190.14) -- (386.58,217.93);
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (332.48,202.93) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.40,202.19) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (342.32,202.96) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (347.23,202.93) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.15,202.84) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.07,203.08) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.99,202.78) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.90,203.13) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (371.82,202.79) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (376.74,203.08) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (381.66,202.75) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.58,203.20) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (327.07, 30.69) rectangle (391.98,141.93);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.7pt,line join=round] (352.15, 35.74) -- (352.15,104.32);

\path[draw=drawColor,line width= 0.7pt,line join=round] (376.74, 35.74) -- (376.74,104.26);

\path[draw=drawColor,line width= 0.7pt,line join=round] (361.99, 35.74) -- (361.99,103.74);

\path[draw=drawColor,line width= 0.7pt,line join=round] (337.40, 35.74) -- (337.40,103.50);

\path[draw=drawColor,line width= 0.7pt,line join=round] (332.48, 35.74) -- (332.48,103.36);

\path[draw=drawColor,line width= 0.7pt,line join=round] (386.58, 35.74) -- (386.58,103.23);

\path[draw=drawColor,line width= 0.7pt,line join=round] (371.82, 35.74) -- (371.82,103.15);

\path[draw=drawColor,line width= 0.7pt,line join=round] (342.32, 35.74) -- (342.32,102.38);

\path[draw=drawColor,line width= 0.7pt,line join=round] (347.23, 35.74) -- (347.23,102.24);

\path[draw=drawColor,line width= 0.7pt,line join=round] (357.07, 35.74) -- (357.07,102.17);

\path[draw=drawColor,line width= 0.7pt,line join=round] (381.66, 35.74) -- (381.66,102.15);

\path[draw=drawColor,line width= 0.7pt,line join=round] (366.90, 35.74) -- (366.90,101.65);
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (352.15, 44.77) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (376.74, 44.80) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (361.99, 44.72) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.40, 44.78) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (332.48, 44.68) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (386.58, 44.66) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (371.82, 44.75) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (342.32, 44.66) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (347.23, 44.58) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (357.07, 44.59) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (381.66, 44.54) circle (  1.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.90, 44.61) circle (  1.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.87,380.67) {ARR2 (flat)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.28,380.67) {ARR2 (Minn.)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.70,380.67) {Gauss.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.11,380.67) {Minn.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.53,380.67) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.82,319.79) {AR coefficient};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.82,203.05) {Partial autocorrelation};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 16.82, 86.31) {Relative $R^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41, 30.69) --
	(110.33, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.82, 27.94) --
	( 50.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.66, 27.94) --
	( 60.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.49, 27.94) --
	( 70.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.33, 27.94) --
	( 80.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.16, 27.94) --
	( 90.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.00, 27.94) --
	(100.00, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.82, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.66, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.49, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.33, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.16, 19.68) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.00, 19.68) {11};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.83, 30.69) --
	(180.74, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.24, 27.94) --
	(121.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.07, 27.94) --
	(131.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.91, 27.94) --
	(140.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.74, 27.94) --
	(150.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.58, 27.94) --
	(160.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.41, 27.94) --
	(170.41, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.24, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.07, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.91, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.74, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.58, 19.68) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.41, 19.68) {11};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.24, 30.69) --
	(251.16, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.65, 27.94) --
	(191.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.49, 27.94) --
	(201.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.32, 27.94) --
	(211.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.16, 27.94) --
	(221.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.99, 27.94) --
	(230.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.83, 27.94) --
	(240.83, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.65, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.49, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.32, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.16, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.99, 19.68) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.83, 19.68) {11};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.66, 30.69) --
	(321.57, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.07, 27.94) --
	(262.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.90, 27.94) --
	(271.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.74, 27.94) --
	(281.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.57, 27.94) --
	(291.57, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.41, 27.94) --
	(301.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.24, 27.94) --
	(311.24, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (262.07, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.90, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.74, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.57, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.41, 19.68) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (311.24, 19.68) {11};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.07, 30.69) --
	(391.98, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.48, 27.94) --
	(332.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.32, 27.94) --
	(342.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.15, 27.94) --
	(352.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.99, 27.94) --
	(361.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.82, 27.94) --
	(371.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.66, 27.94) --
	(381.66, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.48, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (342.32, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (352.15, 19.68) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (361.99, 19.68) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (371.82, 19.68) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (381.66, 19.68) {11};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41,264.17) --
	( 45.41,375.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,269.46) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,293.23) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,317.00) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,340.77) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,364.54) {2};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,272.49) --
	( 45.41,272.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,296.26) --
	( 45.41,296.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,320.03) --
	( 45.41,320.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,343.80) --
	( 45.41,343.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,367.57) --
	( 45.41,367.57);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41,147.43) --
	( 45.41,258.67);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,168.33) {-0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,199.82) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,231.30) {0.4};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,171.36) --
	( 45.41,171.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,202.85) --
	( 45.41,202.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,234.33) --
	( 45.41,234.33);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.41, 30.69) --
	( 45.41,141.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46, 32.71) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46, 59.52) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46, 86.34) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.46,113.15) {0.75};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 35.74) --
	( 45.41, 35.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 62.55) --
	( 45.41, 62.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66, 89.37) --
	( 45.41, 89.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.66,116.18) --
	( 45.41,116.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (218.70,  7.64) {Lag};
\end{scope}
\end{tikzpicture}


==> tikz/inflation_lpd.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-01 13:59:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.04, 18.22) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.83,132.53) --
	( 50.53,132.76) --
	( 51.16,132.73) --
	( 51.86,132.96) --
	( 52.54,132.41) --
	( 53.24,132.02) --
	( 53.91,132.15) --
	( 54.61,131.61) --
	( 55.31,131.17) --
	( 55.99,131.05) --
	( 56.69,131.25) --
	( 57.36,131.43) --
	( 58.06,131.51) --
	( 58.76,131.20) --
	( 59.39,131.39) --
	( 60.09,131.60) --
	( 60.77,131.83) --
	( 61.47,132.03) --
	( 62.14,132.26) --
	( 62.84,132.46) --
	( 63.54,132.68) --
	( 64.22,132.95) --
	( 64.92,132.81) --
	( 65.59,132.33) --
	( 66.29,132.60) --
	( 66.99,131.24) --
	( 67.62,130.83) --
	( 68.32,131.04) --
	( 69.00,131.20) --
	( 69.70,131.08) --
	( 70.37,131.23) --
	( 71.07,131.02) --
	( 71.77,131.19) --
	( 72.45,131.44) --
	( 73.15,131.52) --
	( 73.82,131.76) --
	( 74.52,132.00) --
	( 75.22,132.25) --
	( 75.88,132.42) --
	( 76.58,132.61) --
	( 77.25,132.80) --
	( 77.95,132.93) --
	( 78.63,133.13) --
	( 79.33,132.94) --
	( 80.03,132.90) --
	( 80.70,132.80) --
	( 81.40,132.63) --
	( 82.08,132.74) --
	( 82.78,132.89) --
	( 83.48,133.12) --
	( 84.11,133.02) --
	( 84.81,133.15) --
	( 85.48,132.67) --
	( 86.18,132.33) --
	( 86.86,126.65) --
	( 87.56,126.88) --
	( 88.26,125.13) --
	( 88.93,125.04) --
	( 89.63,125.11) --
	( 90.31,125.02) --
	( 91.01,125.20) --
	( 91.71,125.04) --
	( 92.34,125.22) --
	( 93.04,125.41) --
	( 93.71,125.43) --
	( 94.41,125.58) --
	( 95.09,124.08) --
	( 95.79,123.30) --
	( 96.49,122.85) --
	( 97.16,123.01) --
	( 97.86,123.23) --
	( 98.54,123.25) --
	( 99.24,123.28) --
	( 99.94,123.48) --
	(100.57,123.44) --
	(101.27,123.63) --
	(101.94,123.79) --
	(102.64,124.00) --
	(103.32,123.93) --
	(104.02,124.09) --
	(104.72,123.56) --
	(105.39,123.71) --
	(106.09,123.87) --
	(106.77,124.06) --
	(107.47,124.23) --
	(108.17,124.44) --
	(108.82,124.30) --
	(109.52,122.14) --
	(110.20,121.41) --
	(110.89,121.04) --
	(111.57,120.96) --
	(112.27,117.31) --
	(112.97,107.75) --
	(113.65,105.09) --
	(114.34,105.04) --
	(115.02,104.76) --
	(115.72,104.71) --
	(116.42,104.69) --
	(117.05,104.59) --
	(117.75,102.70) --
	(118.43,102.68) --
	(119.13,102.60) --
	(119.80,102.53) --
	(120.50,102.52) --
	(121.20,102.49) --
	(121.88,102.02) --
	(122.58,101.90) --
	(123.25,101.77) --
	(123.95,101.62) --
	(124.65,101.70) --
	(125.28,101.57) --
	(125.98,101.66) --
	(126.66,101.70) --
	(127.36,101.80) --
	(128.03,101.92) --
	(128.73,101.96) --
	(129.43,102.04) --
	(130.11,102.09) --
	(130.81,102.17) --
	(131.48,102.23) --
	(132.18,102.06) --
	(132.88,101.92) --
	(133.51,102.02) --
	(134.21,102.00) --
	(134.89,102.13) --
	(135.59,102.16) --
	(136.26,102.29) --
	(136.96,102.39) --
	(137.66,102.52) --
	(138.34,102.59) --
	(139.04,102.72) --
	(139.71,102.86) --
	(140.41,102.98) --
	(141.11,103.14) --
	(141.76,102.94) --
	(142.46,102.96) --
	(143.14,103.09) --
	(143.84,102.43) --
	(144.52,102.21) --
	(145.21,102.34) --
	(145.91,102.19) --
	(146.59,102.22) --
	(147.29,102.37) --
	(147.97,102.25) --
	(148.66,101.90) --
	(149.36,101.82) --
	(149.99,101.95) --
	(150.69,102.10) --
	(151.37,102.22) --
	(152.07,102.34) --
	(152.75,102.47) --
	(153.44,102.61) --
	(154.14,102.76) --
	(154.82,102.90) --
	(155.52,103.05) --
	(156.20,103.17) --
	(156.89,103.26) --
	(157.59,103.40) --
	(158.23,103.51) --
	(158.92,103.67) --
	(159.60,103.83) --
	(160.30,103.92) --
	(160.98,104.05) --
	(161.68,104.09) --
	(162.37,103.74) --
	(163.05,103.42) --
	(163.75,101.95) --
	(164.43,102.06) --
	(165.13,102.14) --
	(165.82,102.27) --
	(166.46,102.20) --
	(167.15,102.31) --
	(167.83,102.44) --
	(168.53,102.56) --
	(169.21,102.41) --
	(169.91,102.54) --
	(170.60,102.65) --
	(171.28,102.70) --
	(171.98,102.68) --
	(172.66,102.64) --
	(173.36,102.46) --
	(174.05,102.48) --
	(174.71,102.57) --
	(175.41,102.58) --
	(176.08,102.67) --
	(176.78,102.80) --
	(177.46,102.93) --
	(178.16,103.04) --
	(178.86,103.14) --
	(179.53,103.21) --
	(180.23,103.19) --
	(180.91,103.33) --
	(181.61,103.38) --
	(182.31,103.53) --
	(182.94,103.59) --
	(183.64,103.73) --
	(184.31,103.85) --
	(185.01,103.91) --
	(185.69,103.65) --
	(186.39,103.78) --
	(187.09,103.85) --
	(187.76,103.98) --
	(188.46,103.98) --
	(189.14,104.00) --
	(189.84,104.10) --
	(190.54,104.19) --
	(191.17,104.30) --
	(191.87,104.38) --
	(192.55,104.51) --
	(193.24,104.63) --
	(193.92,104.72) --
	(194.62,104.85) --
	(195.32,104.77) --
	(196.00,104.90) --
	(196.69,105.02) --
	(197.37,105.09) --
	(198.07,105.18) --
	(198.77,105.21) --
	(199.40,105.33) --
	(200.10,105.36) --
	(200.78,105.48) --
	(201.47,105.62) --
	(202.15,105.76) --
	(202.85,105.83) --
	(203.55,105.97) --
	(204.23,106.04) --
	(204.92,106.18) --
	(205.60,106.27) --
	(206.30,105.45) --
	(207.00,104.05) --
	(207.65,104.04) --
	(208.35,103.60) --
	(209.03,103.32) --
	(209.73,103.18) --
	(210.40,103.05) --
	(211.10,102.90) --
	(211.80,102.76) --
	(212.48,102.52) --
	(213.18,102.39) --
	(213.85,102.29) --
	(214.55,102.07) --
	(215.25,101.70) --
	(215.88,101.43) --
	(216.58,100.78) --
	(217.26,100.68) --
	(217.96,100.60) --
	(218.63,100.46) --
	(219.33, 99.71) --
	(220.03, 99.25) --
	(220.71, 98.90) --
	(221.41, 98.71) --
	(222.08, 98.39) --
	(222.78, 97.41) --
	(223.48, 97.46) --
	(224.11, 96.80) --
	(224.81, 95.07) --
	(225.49, 95.05) --
	(226.19, 95.12) --
	(226.86, 95.11) --
	(227.56, 95.09) --
	(228.26, 95.15) --
	(228.94, 95.21) --
	(229.64, 95.19);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.83,132.33) --
	( 50.53,132.50) --
	( 51.16,132.20) --
	( 51.86,132.43) --
	( 52.54,131.93) --
	( 53.24,131.96) --
	( 53.91,132.06) --
	( 54.61,131.45) --
	( 55.31,131.19) --
	( 55.99,131.28) --
	( 56.69,131.45) --
	( 57.36,131.65) --
	( 58.06,131.68) --
	( 58.76,131.46) --
	( 59.39,131.69) --
	( 60.09,131.89) --
	( 60.77,132.15) --
	( 61.47,132.38) --
	( 62.14,132.64) --
	( 62.84,132.90) --
	( 63.54,133.15) --
	( 64.22,133.41) --
	( 64.92,133.30) --
	( 65.59,132.98) --
	( 66.29,133.23) --
	( 66.99,131.51) --
	( 67.62,131.00) --
	( 68.32,131.19) --
	( 69.00,131.37) --
	( 69.70,131.35) --
	( 70.37,131.50) --
	( 71.07,131.23) --
	( 71.77,131.36) --
	( 72.45,131.61) --
	( 73.15,131.66) --
	( 73.82,131.91) --
	( 74.52,132.17) --
	( 75.22,132.41) --
	( 75.88,132.47) --
	( 76.58,132.62) --
	( 77.25,132.79) --
	( 77.95,132.91) --
	( 78.63,133.14) --
	( 79.33,132.93) --
	( 80.03,132.86) --
	( 80.70,132.84) --
	( 81.40,132.70) --
	( 82.08,132.83) --
	( 82.78,132.97) --
	( 83.48,133.16) --
	( 84.11,132.96) --
	( 84.81,133.02) --
	( 85.48,132.56) --
	( 86.18,132.16) --
	( 86.86,126.96) --
	( 87.56,127.15) --
	( 88.26,125.39) --
	( 88.93,125.29) --
	( 89.63,125.17) --
	( 90.31,125.11) --
	( 91.01,125.28) --
	( 91.71,125.25) --
	( 92.34,125.46) --
	( 93.04,125.69) --
	( 93.71,125.48) --
	( 94.41,125.63) --
	( 95.09,123.54) --
	( 95.79,121.83) --
	( 96.49,121.74) --
	( 97.16,121.75) --
	( 97.86,121.95) --
	( 98.54,122.06) --
	( 99.24,122.06) --
	( 99.94,122.26) --
	(100.57,122.34) --
	(101.27,122.54) --
	(101.94,122.71) --
	(102.64,122.75) --
	(103.32,122.82) --
	(104.02,123.03) --
	(104.72,122.13) --
	(105.39,122.33) --
	(106.09,122.51) --
	(106.77,122.71) --
	(107.47,122.87) --
	(108.17,123.05) --
	(108.82,122.85) --
	(109.52,120.93) --
	(110.20,120.40) --
	(110.89,120.05) --
	(111.57,120.15) --
	(112.27,116.41) --
	(112.97,107.85) --
	(113.65,106.85) --
	(114.34,106.63) --
	(115.02,106.46) --
	(115.72,106.37) --
	(116.42,106.43) --
	(117.05,106.20) --
	(117.75,105.18) --
	(118.43,105.05) --
	(119.13,105.15) --
	(119.80,105.23) --
	(120.50,105.29) --
	(121.20,105.38) --
	(121.88,105.34) --
	(122.58,105.37) --
	(123.25,105.24) --
	(123.95,105.21) --
	(124.65,105.29) --
	(125.28,105.13) --
	(125.98,105.13) --
	(126.66,105.23) --
	(127.36,105.36) --
	(128.03,105.49) --
	(128.73,105.54) --
	(129.43,105.68) --
	(130.11,105.68) --
	(130.81,105.77) --
	(131.48,105.79) --
	(132.18,105.61) --
	(132.88,105.46) --
	(133.51,105.55) --
	(134.21,105.62) --
	(134.89,105.73) --
	(135.59,105.82) --
	(136.26,105.97) --
	(136.96,106.06) --
	(137.66,106.20) --
	(138.34,106.26) --
	(139.04,106.41) --
	(139.71,106.56) --
	(140.41,106.70) --
	(141.11,106.82) --
	(141.76,106.47) --
	(142.46,106.46) --
	(143.14,106.58) --
	(143.84,106.17) --
	(144.52,106.05) --
	(145.21,106.20) --
	(145.91,105.99) --
	(146.59,106.01) --
	(147.29,106.15) --
	(147.97,106.11) --
	(148.66,105.81) --
	(149.36,105.63) --
	(149.99,105.75) --
	(150.69,105.88) --
	(151.37,106.02) --
	(152.07,106.13) --
	(152.75,106.24) --
	(153.44,106.34) --
	(154.14,106.49) --
	(154.82,106.60) --
	(155.52,106.74) --
	(156.20,106.88) --
	(156.89,107.02) --
	(157.59,107.16) --
	(158.23,107.27) --
	(158.92,107.41) --
	(159.60,107.54) --
	(160.30,107.59) --
	(160.98,107.64) --
	(161.68,107.69) --
	(162.37,107.58) --
	(163.05,107.25) --
	(163.75,105.75) --
	(164.43,105.81) --
	(165.13,105.80) --
	(165.82,105.92) --
	(166.46,105.77) --
	(167.15,105.86) --
	(167.83,105.99) --
	(168.53,106.11) --
	(169.21,105.95) --
	(169.91,106.08) --
	(170.60,106.20) --
	(171.28,106.21) --
	(171.98,106.32) --
	(172.66,106.33) --
	(173.36,106.22) --
	(174.05,106.22) --
	(174.71,106.34) --
	(175.41,106.36) --
	(176.08,106.43) --
	(176.78,106.57) --
	(177.46,106.65) --
	(178.16,106.74) --
	(178.86,106.88) --
	(179.53,106.95) --
	(180.23,106.86) --
	(180.91,106.99) --
	(181.61,107.05) --
	(182.31,107.18) --
	(182.94,107.19) --
	(183.64,107.25) --
	(184.31,107.35) --
	(185.01,107.39) --
	(185.69,107.18) --
	(186.39,107.31) --
	(187.09,107.38) --
	(187.76,107.50) --
	(188.46,107.55) --
	(189.14,107.63) --
	(189.84,107.71) --
	(190.54,107.80) --
	(191.17,107.90) --
	(191.87,108.00) --
	(192.55,108.12) --
	(193.24,108.24) --
	(193.92,108.35) --
	(194.62,108.47) --
	(195.32,108.48) --
	(196.00,108.62) --
	(196.69,108.74) --
	(197.37,108.83) --
	(198.07,108.84) --
	(198.77,108.79) --
	(199.40,108.90) --
	(200.10,108.98) --
	(200.78,109.05) --
	(201.47,109.18) --
	(202.15,109.31) --
	(202.85,109.42) --
	(203.55,109.55) --
	(204.23,109.57) --
	(204.92,109.69) --
	(205.60,109.79) --
	(206.30,109.13) --
	(207.00,107.42) --
	(207.65,107.18) --
	(208.35,106.77) --
	(209.03,106.44) --
	(209.73,106.32) --
	(210.40,106.23) --
	(211.10,106.21) --
	(211.80,106.20) --
	(212.48,106.08) --
	(213.18,106.13) --
	(213.85,106.18) --
	(214.55,106.17) --
	(215.25,105.46) --
	(215.88,105.31) --
	(216.58,104.82) --
	(217.26,104.80) --
	(217.96,104.80) --
	(218.63,104.77) --
	(219.33,103.99) --
	(220.03,103.32) --
	(220.71,102.95) --
	(221.41,102.77) --
	(222.08,102.47) --
	(222.78,101.42) --
	(223.48,101.46) --
	(224.11,100.94) --
	(224.81, 99.23) --
	(225.49, 99.22) --
	(226.19, 99.29) --
	(226.86, 99.21) --
	(227.56, 99.19) --
	(228.26, 99.26) --
	(228.94, 99.32) --
	(229.64, 99.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.83,132.50) --
	( 50.53,132.76) --
	( 51.16,132.66) --
	( 51.86,132.93) --
	( 52.54,132.37) --
	( 53.24,132.12) --
	( 53.91,132.15) --
	( 54.61,131.67) --
	( 55.31,131.42) --
	( 55.99,131.26) --
	( 56.69,131.49) --
	( 57.36,131.70) --
	( 58.06,131.86) --
	( 58.76,131.67) --
	( 59.39,131.91) --
	( 60.09,132.14) --
	( 60.77,132.38) --
	( 61.47,132.60) --
	( 62.14,132.84) --
	( 62.84,133.04) --
	( 63.54,133.24) --
	( 64.22,133.51) --
	( 64.92,133.37) --
	( 65.59,132.86) --
	( 66.29,133.14) --
	( 66.99,131.63) --
	( 67.62,131.26) --
	( 68.32,131.51) --
	( 69.00,131.63) --
	( 69.70,131.50) --
	( 70.37,131.66) --
	( 71.07,131.43) --
	( 71.77,131.64) --
	( 72.45,131.90) --
	( 73.15,131.93) --
	( 73.82,132.15) --
	( 74.52,132.39) --
	( 75.22,132.63) --
	( 75.88,132.81) --
	( 76.58,133.04) --
	( 77.25,133.20) --
	( 77.95,133.32) --
	( 78.63,133.53) --
	( 79.33,133.35) --
	( 80.03,133.33) --
	( 80.70,133.18) --
	( 81.40,132.98) --
	( 82.08,133.07) --
	( 82.78,133.24) --
	( 83.48,133.49) --
	( 84.11,133.37) --
	( 84.81,133.55) --
	( 85.48,133.00) --
	( 86.18,132.69) --
	( 86.86,126.64) --
	( 87.56,126.83) --
	( 88.26,125.12) --
	( 88.93,125.12) --
	( 89.63,125.21) --
	( 90.31,125.06) --
	( 91.01,125.27) --
	( 91.71,125.07) --
	( 92.34,125.25) --
	( 93.04,125.40) --
	( 93.71,125.42) --
	( 94.41,125.56) --
	( 95.09,124.49) --
	( 95.79,124.02) --
	( 96.49,123.27) --
	( 97.16,123.46) --
	( 97.86,123.68) --
	( 98.54,123.65) --
	( 99.24,123.74) --
	( 99.94,123.93) --
	(100.57,123.86) --
	(101.27,124.04) --
	(101.94,124.25) --
	(102.64,124.44) --
	(103.32,124.33) --
	(104.02,124.42) --
	(104.72,124.04) --
	(105.39,124.23) --
	(106.09,124.42) --
	(106.77,124.60) --
	(107.47,124.78) --
	(108.17,125.01) --
	(108.82,124.75) --
	(109.52,122.42) --
	(110.20,121.60) --
	(110.89,121.37) --
	(111.57,121.28) --
	(112.27,118.55) --
	(112.97,107.38) --
	(113.65, 96.41) --
	(114.34, 95.66) --
	(115.02, 95.52) --
	(115.72, 95.23) --
	(116.42, 95.12) --
	(117.05, 95.10) --
	(117.75, 93.48) --
	(118.43, 93.51) --
	(119.13, 93.52) --
	(119.80, 93.48) --
	(120.50, 93.36) --
	(121.20, 93.40) --
	(121.88, 92.90) --
	(122.58, 92.79) --
	(123.25, 92.68) --
	(123.95, 92.50) --
	(124.65, 92.62) --
	(125.28, 92.53) --
	(125.98, 92.71) --
	(126.66, 92.81) --
	(127.36, 92.96) --
	(128.03, 93.16) --
	(128.73, 93.21) --
	(129.43, 93.34) --
	(130.11, 93.44) --
	(130.81, 93.60) --
	(131.48, 93.78) --
	(132.18, 93.65) --
	(132.88, 93.70) --
	(133.51, 93.91) --
	(134.21, 93.78) --
	(134.89, 94.00) --
	(135.59, 94.16) --
	(136.26, 94.38) --
	(136.96, 94.60) --
	(137.66, 94.84) --
	(138.34, 94.97) --
	(139.04, 95.19) --
	(139.71, 95.38) --
	(140.41, 95.49) --
	(141.11, 95.74) --
	(141.76, 95.52) --
	(142.46, 95.59) --
	(143.14, 95.80) --
	(143.84, 94.77) --
	(144.52, 94.49) --
	(145.21, 94.73) --
	(145.91, 94.48) --
	(146.59, 94.45) --
	(147.29, 94.69) --
	(147.97, 94.43) --
	(148.66, 93.85) --
	(149.36, 93.91) --
	(149.99, 94.12) --
	(150.69, 94.34) --
	(151.37, 94.50) --
	(152.07, 94.68) --
	(152.75, 94.88) --
	(153.44, 95.09) --
	(154.14, 95.32) --
	(154.82, 95.52) --
	(155.52, 95.74) --
	(156.20, 95.80) --
	(156.89, 95.92) --
	(157.59, 96.09) --
	(158.23, 96.26) --
	(158.92, 96.52) --
	(159.60, 96.75) --
	(160.30, 96.87) --
	(160.98, 97.07) --
	(161.68, 97.10) --
	(162.37, 96.55) --
	(163.05, 96.22) --
	(163.75, 94.07) --
	(164.43, 93.95) --
	(165.13, 94.10) --
	(165.82, 94.33) --
	(166.46, 94.20) --
	(167.15, 94.42) --
	(167.83, 94.62) --
	(168.53, 94.84) --
	(169.21, 94.59) --
	(169.91, 94.77) --
	(170.60, 94.98) --
	(171.28, 95.08) --
	(171.98, 95.14) --
	(172.66, 95.12) --
	(173.36, 94.76) --
	(174.05, 94.84) --
	(174.71, 95.05) --
	(175.41, 95.06) --
	(176.08, 95.17) --
	(176.78, 95.40) --
	(177.46, 95.64) --
	(178.16, 95.84) --
	(178.86, 96.04) --
	(179.53, 96.19) --
	(180.23, 96.25) --
	(180.91, 96.47) --
	(181.61, 96.48) --
	(182.31, 96.72) --
	(182.94, 96.78) --
	(183.64, 97.03) --
	(184.31, 97.23) --
	(185.01, 97.29) --
	(185.69, 96.92) --
	(186.39, 97.15) --
	(187.09, 97.22) --
	(187.76, 97.37) --
	(188.46, 97.38) --
	(189.14, 97.45) --
	(189.84, 97.58) --
	(190.54, 97.69) --
	(191.17, 97.91) --
	(191.87, 98.02) --
	(192.55, 98.22) --
	(193.24, 98.43) --
	(193.92, 98.56) --
	(194.62, 98.78) --
	(195.32, 98.63) --
	(196.00, 98.87) --
	(196.69, 99.09) --
	(197.37, 99.24) --
	(198.07, 99.40) --
	(198.77, 99.41) --
	(199.40, 99.61) --
	(200.10, 99.67) --
	(200.78, 99.87) --
	(201.47,100.10) --
	(202.15,100.33) --
	(202.85,100.37) --
	(203.55,100.62) --
	(204.23,100.68) --
	(204.92,100.90) --
	(205.60,101.01) --
	(206.30, 99.77) --
	(207.00, 98.26) --
	(207.65, 98.14) --
	(208.35, 97.75) --
	(209.03, 97.49) --
	(209.73, 97.35) --
	(210.40, 97.22) --
	(211.10, 96.98) --
	(211.80, 96.84) --
	(212.48, 96.53) --
	(213.18, 96.30) --
	(213.85, 96.17) --
	(214.55, 95.87) --
	(215.25, 95.48) --
	(215.88, 95.32) --
	(216.58, 94.92) --
	(217.26, 95.01) --
	(217.96, 94.99) --
	(218.63, 94.98) --
	(219.33, 94.19) --
	(220.03, 94.05) --
	(220.71, 93.96) --
	(221.41, 94.07) --
	(222.08, 93.90) --
	(222.78, 92.77) --
	(223.48, 92.74) --
	(224.11, 91.78) --
	(224.81, 89.50) --
	(225.49, 88.17) --
	(226.19, 88.35) --
	(226.86, 88.49) --
	(227.56, 88.65) --
	(228.26, 88.82) --
	(228.94, 89.00) --
	(229.64, 89.06);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.83,132.15) --
	( 50.53,132.53) --
	( 51.16,131.55) --
	( 51.86,131.91) --
	( 52.54,130.55) --
	( 53.24,130.84) --
	( 53.91,130.29) --
	( 54.61,128.34) --
	( 55.31,128.30) --
	( 55.99,128.54) --
	( 56.69,128.81) --
	( 57.36,129.20) --
	( 58.06,129.23) --
	( 58.76,128.80) --
	( 59.39,128.88) --
	( 60.09,129.07) --
	( 60.77,129.55) --
	( 61.47,129.89) --
	( 62.14,130.38) --
	( 62.84,130.89) --
	( 63.54,131.29) --
	( 64.22,131.84) --
	( 64.92,131.35) --
	( 65.59,130.52) --
	( 66.29,130.55) --
	( 66.99,126.88) --
	( 67.62,126.47) --
	( 68.32,126.99) --
	( 69.00,126.72) --
	( 69.70,126.33) --
	( 70.37,126.84) --
	( 71.07,125.00) --
	( 71.77,125.47) --
	( 72.45,125.79) --
	( 73.15,125.07) --
	( 73.82,125.49) --
	( 74.52,126.14) --
	( 75.22,126.55) --
	( 75.88,125.82) --
	( 76.58,126.04) --
	( 77.25,125.83) --
	( 77.95,125.85) --
	( 78.63,125.84) --
	( 79.33,124.48) --
	( 80.03,124.26) --
	( 80.70,123.01) --
	( 81.40,122.50) --
	( 82.08,121.87) --
	( 82.78,121.99) --
	( 83.48,122.40) --
	( 84.11,121.04) --
	( 84.81,121.28) --
	( 85.48,118.74) --
	( 86.18,117.75) --
	( 86.86,106.22) --
	( 87.56,104.04) --
	( 88.26, 99.84) --
	( 88.93,100.22) --
	( 89.63, 98.91) --
	( 90.31, 98.49) --
	( 91.01, 98.91) --
	( 91.71, 98.52) --
	( 92.34, 98.97) --
	( 93.04, 99.45) --
	( 93.71, 98.45) --
	( 94.41, 98.81) --
	( 95.09, 93.95) --
	( 95.79, 91.60) --
	( 96.49, 91.88) --
	( 97.16, 90.72) --
	( 97.86, 91.05) --
	( 98.54, 90.92) --
	( 99.24, 90.87) --
	( 99.94, 91.34) --
	(100.57, 91.29) --
	(101.27, 91.52) --
	(101.94, 91.76) --
	(102.64, 91.31) --
	(103.32, 90.63) --
	(104.02, 91.12) --
	(104.72, 87.69) --
	(105.39, 87.87) --
	(106.09, 88.16) --
	(106.77, 88.53) --
	(107.47, 88.61) --
	(108.17, 89.01) --
	(108.82, 88.14) --
	(109.52, 84.47) --
	(110.20, 84.02) --
	(110.89, 81.96) --
	(111.57, 82.34) --
	(112.27, 73.38) --
	(112.97, 60.82) --
	(113.65, 60.82) --
	(114.34, 59.16) --
	(115.02, 58.51) --
	(115.72, 58.47) --
	(116.42, 58.79) --
	(117.05, 58.99) --
	(117.75, 56.47) --
	(118.43, 54.92) --
	(119.13, 54.73) --
	(119.80, 55.02) --
	(120.50, 55.34) --
	(121.20, 55.51) --
	(121.88, 55.43) --
	(122.58, 55.71) --
	(123.25, 55.50) --
	(123.95, 55.89) --
	(124.65, 56.23) --
	(125.28, 56.20) --
	(125.98, 56.43) --
	(126.66, 56.64) --
	(127.36, 57.06) --
	(128.03, 57.48) --
	(128.73, 57.21) --
	(129.43, 57.66) --
	(130.11, 57.08) --
	(130.81, 57.49) --
	(131.48, 57.63) --
	(132.18, 57.44) --
	(132.88, 57.40) --
	(133.51, 57.83) --
	(134.21, 57.49) --
	(134.89, 57.62) --
	(135.59, 57.92) --
	(136.26, 58.39) --
	(136.96, 58.46) --
	(137.66, 58.85) --
	(138.34, 58.95) --
	(139.04, 59.04) --
	(139.71, 59.52) --
	(140.41, 60.03) --
	(141.11, 60.53) --
	(141.76, 59.12) --
	(142.46, 59.43) --
	(143.14, 59.92) --
	(143.84, 57.59) --
	(144.52, 57.46) --
	(145.21, 57.94) --
	(145.91, 56.18) --
	(146.59, 56.52) --
	(147.29, 56.79) --
	(147.97, 55.78) --
	(148.66, 53.64) --
	(149.36, 53.35) --
	(149.99, 53.82) --
	(150.69, 54.04) --
	(151.37, 54.55) --
	(152.07, 54.82) --
	(152.75, 54.77) --
	(153.44, 55.09) --
	(154.14, 55.51) --
	(154.82, 55.76) --
	(155.52, 56.27) --
	(156.20, 56.65) --
	(156.89, 57.06) --
	(157.59, 57.61) --
	(158.23, 58.06) --
	(158.92, 58.55) --
	(159.60, 58.97) --
	(160.30, 58.85) --
	(160.98, 59.14) --
	(161.68, 59.34) --
	(162.37, 58.83) --
	(163.05, 57.71) --
	(163.75, 54.50) --
	(164.43, 52.71) --
	(165.13, 53.05) --
	(165.82, 53.41) --
	(166.46, 52.93) --
	(167.15, 53.38) --
	(167.83, 53.86) --
	(168.53, 54.01) --
	(169.21, 52.85) --
	(169.91, 53.01) --
	(170.60, 53.49) --
	(171.28, 53.05) --
	(171.98, 53.37) --
	(172.66, 53.12) --
	(173.36, 52.28) --
	(174.05, 52.37) --
	(174.71, 52.84) --
	(175.41, 53.01) --
	(176.08, 52.54) --
	(176.78, 52.86) --
	(177.46, 53.19) --
	(178.16, 53.56) --
	(178.86, 53.97) --
	(179.53, 54.05) --
	(180.23, 53.78) --
	(180.91, 54.06) --
	(181.61, 53.95) --
	(182.31, 54.39) --
	(182.94, 54.11) --
	(183.64, 54.62) --
	(184.31, 55.01) --
	(185.01, 54.33) --
	(185.69, 53.20) --
	(186.39, 52.98) --
	(187.09, 52.85) --
	(187.76, 53.27) --
	(188.46, 52.79) --
	(189.14, 53.30) --
	(189.84, 53.11) --
	(190.54, 53.18) --
	(191.17, 53.70) --
	(191.87, 53.94) --
	(192.55, 54.39) --
	(193.24, 54.80) --
	(193.92, 55.26) --
	(194.62, 55.70) --
	(195.32, 55.03) --
	(196.00, 55.51) --
	(196.69, 55.59) --
	(197.37, 55.61) --
	(198.07, 55.46) --
	(198.77, 55.35) --
	(199.40, 55.06) --
	(200.10, 55.10) --
	(200.78, 55.20) --
	(201.47, 55.67) --
	(202.15, 56.10) --
	(202.85, 56.35) --
	(203.55, 56.84) --
	(204.23, 56.73) --
	(204.92, 57.06) --
	(205.60, 57.36) --
	(206.30, 54.93) --
	(207.00, 50.75) --
	(207.65, 50.47) --
	(208.35, 50.12) --
	(209.03, 49.91) --
	(209.73, 50.07) --
	(210.40, 50.41) --
	(211.10, 50.68) --
	(211.80, 51.05) --
	(212.48, 50.42) --
	(213.18, 50.77) --
	(213.85, 50.49) --
	(214.55, 50.19) --
	(215.25, 48.69) --
	(215.88, 48.46) --
	(216.58, 47.24) --
	(217.26, 47.73) --
	(217.96, 47.95) --
	(218.63, 48.04) --
	(219.33, 45.01) --
	(220.03, 44.34) --
	(220.71, 43.32) --
	(221.41, 43.43) --
	(222.08, 42.48) --
	(222.78, 39.55) --
	(223.48, 39.19) --
	(224.11, 36.63) --
	(224.81, 34.17) --
	(225.49, 29.95) --
	(226.19, 30.03) --
	(226.86, 29.93) --
	(227.56, 29.87) --
	(228.26, 29.96) --
	(228.94, 30.32) --
	(229.64, 29.38);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.83,132.43) --
	( 50.53,132.79) --
	( 51.16,132.48) --
	( 51.86,132.83) --
	( 52.54,131.50) --
	( 53.24,131.24) --
	( 53.91,130.63) --
	( 54.61,129.38) --
	( 55.31,128.96) --
	( 55.99,128.95) --
	( 56.69,129.11) --
	( 57.36,129.38) --
	( 58.06,129.64) --
	( 58.76,129.35) --
	( 59.39,129.58) --
	( 60.09,129.78) --
	( 60.77,130.13) --
	( 61.47,130.49) --
	( 62.14,130.84) --
	( 62.84,131.18) --
	( 63.54,131.38) --
	( 64.22,131.84) --
	( 64.92,131.30) --
	( 65.59,130.47) --
	( 66.29,130.39) --
	( 66.99,126.50) --
	( 67.62,125.97) --
	( 68.32,126.52) --
	( 69.00,126.29) --
	( 69.70,125.84) --
	( 70.37,126.40) --
	( 71.07,124.90) --
	( 71.77,125.30) --
	( 72.45,125.53) --
	( 73.15,125.32) --
	( 73.82,125.73) --
	( 74.52,126.26) --
	( 75.22,126.56) --
	( 75.88,126.53) --
	( 76.58,126.82) --
	( 77.25,126.73) --
	( 77.95,126.65) --
	( 78.63,126.50) --
	( 79.33,125.76) --
	( 80.03,125.78) --
	( 80.70,124.36) --
	( 81.40,123.86) --
	( 82.08,122.54) --
	( 82.78,122.85) --
	( 83.48,123.42) --
	( 84.11,122.42) --
	( 84.81,122.76) --
	( 85.48,120.65) --
	( 86.18,120.03) --
	( 86.86,107.57) --
	( 87.56,106.15) --
	( 88.26,101.24) --
	( 88.93,101.58) --
	( 89.63,101.12) --
	( 90.31,100.96) --
	( 91.01,101.35) --
	( 91.71,100.58) --
	( 92.34,100.97) --
	( 93.04,101.15) --
	( 93.71,100.73) --
	( 94.41,101.02) --
	( 95.09, 98.48) --
	( 95.79, 97.56) --
	( 96.49, 96.86) --
	( 97.16, 96.68) --
	( 97.86, 97.07) --
	( 98.54, 96.97) --
	( 99.24, 97.22) --
	( 99.94, 97.56) --
	(100.57, 97.35) --
	(101.27, 97.36) --
	(101.94, 97.72) --
	(102.64, 98.07) --
	(103.32, 97.66) --
	(104.02, 97.59) --
	(104.72, 96.36) --
	(105.39, 96.68) --
	(106.09, 97.05) --
	(106.77, 97.09) --
	(107.47, 97.09) --
	(108.17, 97.47) --
	(108.82, 96.46) --
	(109.52, 92.63) --
	(110.20, 91.97) --
	(110.89, 91.05) --
	(111.57, 91.25) --
	(112.27, 81.79) --
	(112.97, 64.76) --
	(113.65, 59.88) --
	(114.34, 58.84) --
	(115.02, 58.35) --
	(115.72, 58.26) --
	(116.42, 58.45) --
	(117.05, 58.65) --
	(117.75, 53.92) --
	(118.43, 53.70) --
	(119.13, 53.77) --
	(119.80, 53.93) --
	(120.50, 54.03) --
	(121.20, 54.16) --
	(121.88, 53.68) --
	(122.58, 53.93) --
	(123.25, 53.98) --
	(123.95, 54.13) --
	(124.65, 54.44) --
	(125.28, 54.01) --
	(125.98, 54.31) --
	(126.66, 54.56) --
	(127.36, 54.86) --
	(128.03, 55.25) --
	(128.73, 55.35) --
	(129.43, 55.76) --
	(130.11, 55.79) --
	(130.81, 56.12) --
	(131.48, 56.46) --
	(132.18, 56.05) --
	(132.88, 56.09) --
	(133.51, 56.45) --
	(134.21, 56.12) --
	(134.89, 56.34) --
	(135.59, 56.53) --
	(136.26, 56.82) --
	(136.96, 56.91) --
	(137.66, 57.33) --
	(138.34, 57.48) --
	(139.04, 57.66) --
	(139.71, 58.04) --
	(140.41, 58.51) --
	(141.11, 58.97) --
	(141.76, 57.87) --
	(142.46, 57.96) --
	(143.14, 58.38) --
	(143.84, 56.19) --
	(144.52, 56.17) --
	(145.21, 56.51) --
	(145.91, 55.11) --
	(146.59, 55.41) --
	(147.29, 55.77) --
	(147.97, 54.64) --
	(148.66, 52.75) --
	(149.36, 52.61) --
	(149.99, 53.08) --
	(150.69, 53.38) --
	(151.37, 53.79) --
	(152.07, 54.09) --
	(152.75, 54.38) --
	(153.44, 54.69) --
	(154.14, 55.13) --
	(154.82, 55.53) --
	(155.52, 55.95) --
	(156.20, 56.28) --
	(156.89, 56.71) --
	(157.59, 56.97) --
	(158.23, 57.46) --
	(158.92, 57.89) --
	(159.60, 58.23) --
	(160.30, 58.34) --
	(160.98, 58.56) --
	(161.68, 58.77) --
	(162.37, 57.99) --
	(163.05, 57.21) --
	(163.75, 53.14) --
	(164.43, 51.53) --
	(165.13, 51.88) --
	(165.82, 52.25) --
	(166.46, 51.86) --
	(167.15, 52.29) --
	(167.83, 52.67) --
	(168.53, 52.89) --
	(169.21, 51.73) --
	(169.91, 51.94) --
	(170.60, 52.39) --
	(171.28, 52.26) --
	(171.98, 52.28) --
	(172.66, 52.15) --
	(173.36, 51.18) --
	(174.05, 51.42) --
	(174.71, 51.89) --
	(175.41, 52.12) --
	(176.08, 51.82) --
	(176.78, 52.10) --
	(177.46, 52.46) --
	(178.16, 53.04) --
	(178.86, 53.44) --
	(179.53, 53.73) --
	(180.23, 53.58) --
	(180.91, 53.72) --
	(181.61, 53.55) --
	(182.31, 53.98) --
	(182.94, 53.66) --
	(183.64, 54.17) --
	(184.31, 54.47) --
	(185.01, 53.96) --
	(185.69, 53.15) --
	(186.39, 52.93) --
	(187.09, 53.12) --
	(187.76, 53.60) --
	(188.46, 53.07) --
	(189.14, 53.47) --
	(189.84, 53.14) --
	(190.54, 53.05) --
	(191.17, 53.69) --
	(191.87, 53.74) --
	(192.55, 54.13) --
	(193.24, 54.56) --
	(193.92, 54.94) --
	(194.62, 55.52) --
	(195.32, 54.83) --
	(196.00, 55.43) --
	(196.69, 55.56) --
	(197.37, 55.56) --
	(198.07, 55.58) --
	(198.77, 55.42) --
	(199.40, 55.13) --
	(200.10, 55.11) --
	(200.78, 55.20) --
	(201.47, 55.64) --
	(202.15, 56.14) --
	(202.85, 56.21) --
	(203.55, 56.72) --
	(204.23, 56.65) --
	(204.92, 56.94) --
	(205.60, 57.14) --
	(206.30, 55.00) --
	(207.00, 51.23) --
	(207.65, 50.88) --
	(208.35, 50.33) --
	(209.03, 50.09) --
	(209.73, 50.15) --
	(210.40, 50.37) --
	(211.10, 50.51) --
	(211.80, 50.77) --
	(212.48, 50.37) --
	(213.18, 50.61) --
	(213.85, 50.55) --
	(214.55, 50.28) --
	(215.25, 49.68) --
	(215.88, 49.34) --
	(216.58, 48.14) --
	(217.26, 48.70) --
	(217.96, 48.85) --
	(218.63, 48.76) --
	(219.33, 45.21) --
	(220.03, 44.32) --
	(220.71, 43.69) --
	(221.41, 43.76) --
	(222.08, 42.76) --
	(222.78, 40.07) --
	(223.48, 39.29) --
	(224.11, 36.12) --
	(224.81, 32.80) --
	(225.49, 25.79) --
	(226.19, 25.66) --
	(226.86, 25.13) --
	(227.56, 24.67) --
	(228.26, 24.59) --
	(228.94, 24.84) --
	(229.64, 23.71);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.33, 20.96) {RHS};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.33, 27.85) {Minn.};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.33, 86.31) {ARR2 (sparse)};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.33, 95.69) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.33,105.08) {ARR2 (Minn.)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 18.22) --
	( 39.04,139.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 28.97) {-300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 62.43) {-200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09, 95.88) {-100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.09,129.33) {0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 32.00) --
	( 39.04, 32.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 65.46) --
	( 39.04, 65.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29, 98.91) --
	( 39.04, 98.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.29,132.36) --
	( 39.04,132.36);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.04, 18.22) --
	(283.58, 18.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.58, 15.47) --
	( 41.58, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.78, 15.47) --
	( 82.78, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.95, 15.47) --
	(123.95, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 15.47) --
	(165.13, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.30, 15.47) --
	(206.30, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.50, 15.47) --
	(247.50, 18.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.58,  7.21) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.78,  7.21) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.95,  7.21) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.13,  7.21) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.30,  7.21) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.50,  7.21) {2025};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 78.63) {Cumulative log predictive density};
\end{scope}
\end{tikzpicture}


==> tikz/inflation_overall_r2.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-05 17:01:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 18.22) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62, 85.87) --
	( 59.38, 84.98) --
	( 60.06, 85.25) --
	( 60.82, 85.89) --
	( 61.55, 87.05) --
	( 62.30, 86.05) --
	( 63.04, 83.85) --
	( 63.79, 83.84) --
	( 64.55, 84.56) --
	( 65.28, 82.52) --
	( 66.04, 82.49) --
	( 66.77, 83.60) --
	( 67.52, 83.99) --
	( 68.28, 82.43) --
	( 68.96, 82.03) --
	( 69.72, 76.82) --
	( 70.45, 67.40) --
	( 71.21, 66.94) --
	( 71.94, 67.92) --
	( 72.69, 66.42) --
	( 73.45, 66.12) --
	( 74.18, 66.06) --
	( 74.94, 63.01) --
	( 75.67, 60.89) --
	( 76.43, 57.27) --
	( 77.18, 57.68) --
	( 77.87, 56.23) --
	( 78.62, 56.65) --
	( 79.35, 57.93) --
	( 80.11, 57.65) --
	( 80.84, 56.44) --
	( 81.60, 55.90) --
	( 82.35, 57.58) --
	( 83.09, 58.23) --
	( 83.84, 59.25) --
	( 84.57, 57.71) --
	( 85.33, 56.23) --
	( 86.09, 55.83) --
	( 86.79, 55.73) --
	( 87.55, 57.48) --
	( 88.28, 58.16) --
	( 89.04, 57.44) --
	( 89.77, 58.36) --
	( 90.53, 57.43) --
	( 91.28, 58.22) --
	( 92.01, 56.78) --
	( 92.77, 55.67) --
	( 93.50, 55.24) --
	( 94.26, 55.33) --
	( 95.01, 56.20) --
	( 95.70, 56.16) --
	( 96.45, 56.59) --
	( 97.18, 56.93) --
	( 97.94, 57.12) --
	( 98.67, 58.67) --
	( 99.43, 55.64) --
	(100.18, 58.35) --
	(100.92, 60.83) --
	(101.67, 60.21) --
	(102.40, 63.29) --
	(103.16, 62.12) --
	(103.92, 58.94) --
	(104.60, 55.88) --
	(105.36, 55.74) --
	(106.09, 54.40) --
	(106.84, 55.59) --
	(107.58, 56.02) --
	(108.33, 59.79) --
	(109.09, 65.56) --
	(109.82, 61.85) --
	(110.58, 63.19) --
	(111.31, 64.82) --
	(112.06, 64.13) --
	(112.82, 63.95) --
	(113.50, 64.21) --
	(114.26, 62.82) --
	(114.99, 63.47) --
	(115.75, 63.15) --
	(116.48, 63.55) --
	(117.23, 61.54) --
	(117.99, 61.12) --
	(118.72, 63.16) --
	(119.48, 64.62) --
	(120.21, 64.45) --
	(120.97, 64.78) --
	(121.72, 65.35) --
	(122.43, 64.07) --
	(123.19, 66.05) --
	(123.92, 66.93) --
	(124.67, 64.52) --
	(125.41, 62.55) --
	(126.16, 61.38) --
	(126.92, 70.57) --
	(127.65, 93.14) --
	(128.41, 89.14) --
	(129.14, 88.61) --
	(129.89, 89.60) --
	(130.65, 89.73) --
	(131.33, 89.65) --
	(132.09, 87.86) --
	(132.82, 86.07) --
	(133.58, 84.51) --
	(134.31, 87.46) --
	(135.07, 87.77) --
	(135.82, 87.14) --
	(136.55, 85.64) --
	(137.31, 84.02) --
	(138.04, 79.77) --
	(138.80, 77.47) --
	(139.55, 75.28) --
	(140.24, 75.77) --
	(140.99, 75.86) --
	(141.72, 72.99) --
	(142.48, 71.53) --
	(143.21, 72.48) --
	(143.97, 71.46) --
	(144.72, 69.82) --
	(145.46, 70.12) --
	(146.21, 71.16) --
	(146.94, 72.63) --
	(147.70, 72.18) --
	(148.46, 72.16) --
	(149.14, 72.86) --
	(149.90, 72.93) --
	(150.63, 74.54) --
	(151.38, 73.26) --
	(152.12, 73.01) --
	(152.87, 72.71) --
	(153.63, 71.72) --
	(154.36, 73.14) --
	(155.12, 72.21) --
	(155.85, 73.11) --
	(156.60, 73.82) --
	(157.36, 71.10) --
	(158.07, 71.38) --
	(158.82, 71.83) --
	(159.56, 72.23) --
	(160.31, 72.39) --
	(161.04, 65.72) --
	(161.80, 61.96) --
	(162.56, 61.82) --
	(163.29, 61.78) --
	(164.04, 60.54) --
	(164.78, 61.82) --
	(165.53, 61.81) --
	(166.29, 62.84) --
	(166.97, 64.18) --
	(167.73, 66.24) --
	(168.46, 67.71) --
	(169.21, 65.08) --
	(169.95, 63.82) --
	(170.70, 65.86) --
	(171.46, 69.07) --
	(172.19, 70.68) --
	(172.95, 70.31) --
	(173.68, 69.23) --
	(174.43, 70.76) --
	(175.19, 68.27) --
	(175.87, 68.65) --
	(176.63, 67.75) --
	(177.36, 67.85) --
	(178.12, 68.04) --
	(178.85, 69.68) --
	(179.61, 69.85) --
	(180.36, 70.40) --
	(181.09, 67.36) --
	(181.85, 68.06) --
	(182.58, 63.80) --
	(183.34, 63.47) --
	(184.09, 63.14) --
	(184.78, 63.28) --
	(185.53, 62.59) --
	(186.26, 62.26) --
	(187.02, 63.42) --
	(187.75, 63.79) --
	(188.51, 65.25) --
	(189.26, 65.32) --
	(190.00, 65.31) --
	(190.75, 68.20) --
	(191.48, 67.60) --
	(192.24, 67.08) --
	(193.00, 65.84) --
	(193.70, 64.35) --
	(194.46, 64.49) --
	(195.19, 63.39) --
	(195.95, 64.01) --
	(196.68, 63.18) --
	(197.44, 65.10) --
	(198.19, 66.51) --
	(198.92, 66.60) --
	(199.68, 65.34) --
	(200.41, 66.18) --
	(201.17, 64.70) --
	(201.92, 67.54) --
	(202.61, 65.67) --
	(203.36, 66.23) --
	(204.10, 66.65) --
	(204.85, 66.69) --
	(205.58, 65.80) --
	(206.34, 64.29) --
	(207.10, 63.71) --
	(207.83, 63.80) --
	(208.58, 63.27) --
	(209.32, 64.07) --
	(210.07, 64.06) --
	(210.83, 65.09) --
	(211.51, 64.64) --
	(212.27, 64.54) --
	(213.00, 64.69) --
	(213.75, 64.43) --
	(214.49, 64.14) --
	(215.24, 63.57) --
	(216.00, 63.94) --
	(216.73, 63.24) --
	(217.49, 63.87) --
	(218.22, 64.47) --
	(218.97, 65.62) --
	(219.73, 66.79) --
	(220.41, 65.89) --
	(221.17, 66.08) --
	(221.90, 65.58) --
	(222.66, 67.44) --
	(223.39, 67.50) --
	(224.15, 66.63) --
	(224.90, 67.87) --
	(225.63, 68.14) --
	(226.39, 67.81) --
	(227.12, 66.99) --
	(227.88, 67.17) --
	(228.63, 63.11) --
	(229.34, 65.61) --
	(230.10, 63.32) --
	(230.83, 60.73) --
	(231.59, 58.84) --
	(232.32, 59.35) --
	(233.07, 58.98) --
	(233.83, 57.14) --
	(234.56, 55.07) --
	(235.32, 53.92) --
	(236.05, 50.73) --
	(236.81, 50.66) --
	(237.56, 48.89) --
	(238.24, 48.31) --
	(239.00, 48.61) --
	(239.73, 47.91) --
	(240.49, 51.35) --
	(241.22, 51.92) --
	(241.98, 50.66) --
	(242.73, 49.83) --
	(243.46, 50.98) --
	(244.22, 53.13) --
	(244.95, 53.79) --
	(245.71, 53.63) --
	(246.46, 53.42) --
	(247.15, 53.33) --
	(247.90, 52.81) --
	(248.64, 45.99) --
	(249.39, 45.73) --
	(250.12, 45.74) --
	(250.88, 45.54) --
	(251.64, 44.47) --
	(252.37, 44.53) --
	(253.12, 45.76);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62, 71.66) --
	( 59.38, 70.47) --
	( 60.06, 69.18) --
	( 60.82, 67.99) --
	( 61.55, 66.18) --
	( 62.30, 62.59) --
	( 63.04, 60.31) --
	( 63.79, 53.38) --
	( 64.55, 56.85) --
	( 65.28, 55.77) --
	( 66.04, 58.17) --
	( 66.77, 58.60) --
	( 67.52, 58.36) --
	( 68.28, 57.26) --
	( 68.96, 55.39) --
	( 69.72, 53.02) --
	( 70.45, 45.02) --
	( 71.21, 45.26) --
	( 71.94, 45.21) --
	( 72.69, 45.18) --
	( 73.45, 46.00) --
	( 74.18, 46.13) --
	( 74.94, 42.55) --
	( 75.67, 40.59) --
	( 76.43, 40.62) --
	( 77.18, 40.30) --
	( 77.87, 37.92) --
	( 78.62, 38.42) --
	( 79.35, 38.44) --
	( 80.11, 37.84) --
	( 80.84, 37.74) --
	( 81.60, 36.98) --
	( 82.35, 37.25) --
	( 83.09, 37.27) --
	( 83.84, 37.60) --
	( 84.57, 36.86) --
	( 85.33, 35.70) --
	( 86.09, 36.20) --
	( 86.79, 35.81) --
	( 87.55, 36.15) --
	( 88.28, 36.26) --
	( 89.04, 35.88) --
	( 89.77, 35.93) --
	( 90.53, 36.15) --
	( 91.28, 34.88) --
	( 92.01, 34.66) --
	( 92.77, 34.83) --
	( 93.50, 34.48) --
	( 94.26, 35.44) --
	( 95.01, 36.46) --
	( 95.70, 36.25) --
	( 96.45, 35.57) --
	( 97.18, 35.45) --
	( 97.94, 35.02) --
	( 98.67, 34.74) --
	( 99.43, 34.61) --
	(100.18, 34.66) --
	(100.92, 36.54) --
	(101.67, 35.75) --
	(102.40, 38.14) --
	(103.16, 37.19) --
	(103.92, 41.40) --
	(104.60, 40.99) --
	(105.36, 40.76) --
	(106.09, 40.61) --
	(106.84, 39.90) --
	(107.58, 39.83) --
	(108.33, 39.12) --
	(109.09, 38.38) --
	(109.82, 36.97) --
	(110.58, 38.03) --
	(111.31, 37.13) --
	(112.06, 36.73) --
	(112.82, 36.91) --
	(113.50, 36.98) --
	(114.26, 37.04) --
	(114.99, 36.28) --
	(115.75, 36.11) --
	(116.48, 35.82) --
	(117.23, 35.12) --
	(117.99, 35.45) --
	(118.72, 34.99) --
	(119.48, 35.12) --
	(120.21, 35.56) --
	(120.97, 36.21) --
	(121.72, 36.31) --
	(122.43, 34.88) --
	(123.19, 35.52) --
	(123.92, 36.13) --
	(124.67, 35.79) --
	(125.41, 34.67) --
	(126.16, 34.35) --
	(126.92, 33.99) --
	(127.65, 57.04) --
	(128.41, 61.36) --
	(129.14, 60.83) --
	(129.89, 61.64) --
	(130.65, 60.18) --
	(131.33, 59.33) --
	(132.09, 57.63) --
	(132.82, 56.89) --
	(133.58, 56.04) --
	(134.31, 56.89) --
	(135.07, 57.12) --
	(135.82, 55.86) --
	(136.55, 55.34) --
	(137.31, 54.33) --
	(138.04, 54.09) --
	(138.80, 53.12) --
	(139.55, 51.99) --
	(140.24, 51.86) --
	(140.99, 52.59) --
	(141.72, 51.63) --
	(142.48, 51.54) --
	(143.21, 52.51) --
	(143.97, 52.35) --
	(144.72, 52.72) --
	(145.46, 52.41) --
	(146.21, 52.25) --
	(146.94, 53.33) --
	(147.70, 52.53) --
	(148.46, 52.49) --
	(149.14, 51.55) --
	(149.90, 51.64) --
	(150.63, 51.83) --
	(151.38, 51.55) --
	(152.12, 51.54) --
	(152.87, 51.82) --
	(153.63, 51.51) --
	(154.36, 51.17) --
	(155.12, 50.78) --
	(155.85, 51.11) --
	(156.60, 50.37) --
	(157.36, 50.67) --
	(158.07, 50.40) --
	(158.82, 49.25) --
	(159.56, 49.47) --
	(160.31, 49.02) --
	(161.04, 47.75) --
	(161.80, 47.40) --
	(162.56, 47.88) --
	(163.29, 47.13) --
	(164.04, 46.87) --
	(164.78, 46.99) --
	(165.53, 47.17) --
	(166.29, 48.13) --
	(166.97, 48.92) --
	(167.73, 48.76) --
	(168.46, 48.52) --
	(169.21, 48.87) --
	(169.95, 48.43) --
	(170.70, 48.39) --
	(171.46, 48.82) --
	(172.19, 49.14) --
	(172.95, 48.88) --
	(173.68, 48.86) --
	(174.43, 48.89) --
	(175.19, 49.41) --
	(175.87, 49.71) --
	(176.63, 48.95) --
	(177.36, 49.44) --
	(178.12, 49.55) --
	(178.85, 50.59) --
	(179.61, 50.51) --
	(180.36, 50.26) --
	(181.09, 50.41) --
	(181.85, 51.31) --
	(182.58, 49.79) --
	(183.34, 49.86) --
	(184.09, 48.67) --
	(184.78, 49.46) --
	(185.53, 47.97) --
	(186.26, 47.82) --
	(187.02, 47.77) --
	(187.75, 48.11) --
	(188.51, 48.76) --
	(189.26, 48.55) --
	(190.00, 48.98) --
	(190.75, 49.29) --
	(191.48, 50.38) --
	(192.24, 50.81) --
	(193.00, 49.66) --
	(193.70, 49.51) --
	(194.46, 49.37) --
	(195.19, 49.21) --
	(195.95, 49.68) --
	(196.68, 49.07) --
	(197.44, 49.39) --
	(198.19, 49.66) --
	(198.92, 50.14) --
	(199.68, 49.48) --
	(200.41, 48.88) --
	(201.17, 48.97) --
	(201.92, 49.69) --
	(202.61, 49.62) --
	(203.36, 49.67) --
	(204.10, 49.28) --
	(204.85, 49.63) --
	(205.58, 49.19) --
	(206.34, 48.94) --
	(207.10, 49.07) --
	(207.83, 48.75) --
	(208.58, 48.84) --
	(209.32, 49.88) --
	(210.07, 50.03) --
	(210.83, 49.79) --
	(211.51, 49.86) --
	(212.27, 49.48) --
	(213.00, 49.33) --
	(213.75, 49.46) --
	(214.49, 49.05) --
	(215.24, 49.21) --
	(216.00, 49.34) --
	(216.73, 50.07) --
	(217.49, 50.15) --
	(218.22, 51.83) --
	(218.97, 52.41) --
	(219.73, 53.08) --
	(220.41, 51.61) --
	(221.17, 52.56) --
	(221.90, 52.27) --
	(222.66, 52.28) --
	(223.39, 52.55) --
	(224.15, 52.48) --
	(224.90, 52.63) --
	(225.63, 52.59) --
	(226.39, 52.51) --
	(227.12, 52.58) --
	(227.88, 51.88) --
	(228.63, 50.65) --
	(229.34, 50.80) --
	(230.10, 49.94) --
	(230.83, 48.30) --
	(231.59, 47.00) --
	(232.32, 46.45) --
	(233.07, 45.27) --
	(233.83, 43.86) --
	(234.56, 43.33) --
	(235.32, 43.10) --
	(236.05, 42.79) --
	(236.81, 43.21) --
	(237.56, 43.52) --
	(238.24, 40.93) --
	(239.00, 42.70) --
	(239.73, 43.73) --
	(240.49, 43.76) --
	(241.22, 43.97) --
	(241.98, 44.05) --
	(242.73, 45.56) --
	(243.46, 44.63) --
	(244.22, 46.19) --
	(244.95, 46.78) --
	(245.71, 47.65) --
	(246.46, 48.00) --
	(247.15, 47.95) --
	(247.90, 49.23) --
	(248.64, 47.98) --
	(249.39, 47.60) --
	(250.12, 47.39) --
	(250.88, 46.86) --
	(251.64, 46.37) --
	(252.37, 46.16) --
	(253.12, 46.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62, 94.00) --
	( 59.38, 93.43) --
	( 60.06, 96.49) --
	( 60.82, 92.69) --
	( 61.55, 86.49) --
	( 62.30, 83.39) --
	( 63.04, 81.84) --
	( 63.79, 82.40) --
	( 64.55, 82.31) --
	( 65.28, 81.26) --
	( 66.04, 82.72) --
	( 66.77, 81.32) --
	( 67.52, 83.10) --
	( 68.28, 80.49) --
	( 68.96, 80.95) --
	( 69.72, 76.82) --
	( 70.45, 71.32) --
	( 71.21, 70.11) --
	( 71.94, 70.05) --
	( 72.69, 69.62) --
	( 73.45, 70.04) --
	( 74.18, 69.15) --
	( 74.94, 64.76) --
	( 75.67, 63.51) --
	( 76.43, 62.31) --
	( 77.18, 62.97) --
	( 77.87, 58.19) --
	( 78.62, 62.71) --
	( 79.35, 60.48) --
	( 80.11, 60.88) --
	( 80.84, 60.08) --
	( 81.60, 61.41) --
	( 82.35, 60.80) --
	( 83.09, 63.97) --
	( 83.84, 63.76) --
	( 84.57, 60.90) --
	( 85.33, 61.15) --
	( 86.09, 61.45) --
	( 86.79, 59.86) --
	( 87.55, 61.03) --
	( 88.28, 61.79) --
	( 89.04, 59.35) --
	( 89.77, 61.26) --
	( 90.53, 60.64) --
	( 91.28, 60.61) --
	( 92.01, 63.05) --
	( 92.77, 59.51) --
	( 93.50, 58.83) --
	( 94.26, 58.50) --
	( 95.01, 59.06) --
	( 95.70, 57.94) --
	( 96.45, 59.19) --
	( 97.18, 61.22) --
	( 97.94, 60.14) --
	( 98.67, 61.33) --
	( 99.43, 61.22) --
	(100.18, 59.74) --
	(100.92, 62.57) --
	(101.67, 62.37) --
	(102.40, 63.06) --
	(103.16, 61.60) --
	(103.92, 58.03) --
	(104.60, 55.92) --
	(105.36, 55.50) --
	(106.09, 54.31) --
	(106.84, 55.35) --
	(107.58, 56.15) --
	(108.33, 59.95) --
	(109.09, 65.70) --
	(109.82, 62.24) --
	(110.58, 62.78) --
	(111.31, 66.04) --
	(112.06, 65.56) --
	(112.82, 65.25) --
	(113.50, 65.06) --
	(114.26, 65.02) --
	(114.99, 65.48) --
	(115.75, 65.35) --
	(116.48, 64.49) --
	(117.23, 63.01) --
	(117.99, 61.99) --
	(118.72, 64.35) --
	(119.48, 65.35) --
	(120.21, 65.55) --
	(120.97, 65.72) --
	(121.72, 65.26) --
	(122.43, 65.31) --
	(123.19, 65.66) --
	(123.92, 68.94) --
	(124.67, 66.92) --
	(125.41, 66.16) --
	(126.16, 66.58) --
	(126.92, 77.59) --
	(127.65, 93.71) --
	(128.41, 97.52) --
	(129.14, 97.82) --
	(129.89, 96.14) --
	(130.65, 96.72) --
	(131.33, 97.22) --
	(132.09, 96.52) --
	(132.82, 96.14) --
	(133.58, 96.76) --
	(134.31, 97.12) --
	(135.07, 97.30) --
	(135.82, 96.82) --
	(136.55, 96.21) --
	(137.31, 95.20) --
	(138.04, 97.26) --
	(138.80, 98.49) --
	(139.55, 98.46) --
	(140.24,102.52) --
	(140.99,102.73) --
	(141.72,104.63) --
	(142.48, 97.81) --
	(143.21, 98.13) --
	(143.97, 96.41) --
	(144.72, 94.88) --
	(145.46, 97.59) --
	(146.21, 97.13) --
	(146.94, 98.23) --
	(147.70,100.60) --
	(148.46, 97.30) --
	(149.14, 98.30) --
	(149.90, 98.18) --
	(150.63,100.12) --
	(151.38,100.35) --
	(152.12, 99.89) --
	(152.87, 98.73) --
	(153.63,100.90) --
	(154.36, 99.06) --
	(155.12, 99.54) --
	(155.85, 98.63) --
	(156.60, 99.54) --
	(157.36, 99.69) --
	(158.07, 99.60) --
	(158.82,100.70) --
	(159.56,100.58) --
	(160.31, 98.95) --
	(161.04, 96.27) --
	(161.80,101.44) --
	(162.56, 99.81) --
	(163.29, 97.40) --
	(164.04, 95.58) --
	(164.78, 98.90) --
	(165.53, 95.52) --
	(166.29, 91.56) --
	(166.97, 95.10) --
	(167.73, 95.29) --
	(168.46, 95.36) --
	(169.21, 97.29) --
	(169.95, 94.03) --
	(170.70, 94.18) --
	(171.46, 98.20) --
	(172.19, 95.19) --
	(172.95, 94.00) --
	(173.68, 99.95) --
	(174.43, 98.82) --
	(175.19, 99.16) --
	(175.87, 97.15) --
	(176.63, 97.46) --
	(177.36, 93.57) --
	(178.12, 92.93) --
	(178.85, 95.87) --
	(179.61, 97.66) --
	(180.36, 97.87) --
	(181.09, 96.77) --
	(181.85,101.47) --
	(182.58,107.54) --
	(183.34,101.72) --
	(184.09,102.66) --
	(184.78,102.09) --
	(185.53,102.76) --
	(186.26,101.62) --
	(187.02,105.32) --
	(187.75, 99.24) --
	(188.51, 99.83) --
	(189.26, 99.11) --
	(190.00, 97.57) --
	(190.75,109.38) --
	(191.48,102.35) --
	(192.24,105.95) --
	(193.00, 99.73) --
	(193.70,104.03) --
	(194.46,105.45) --
	(195.19,106.60) --
	(195.95,100.36) --
	(196.68,103.14) --
	(197.44,103.93) --
	(198.19,103.19) --
	(198.92,105.98) --
	(199.68,107.37) --
	(200.41,105.26) --
	(201.17,108.50) --
	(201.92,102.93) --
	(202.61,103.75) --
	(203.36,105.80) --
	(204.10,104.63) --
	(204.85,107.69) --
	(205.58,105.11) --
	(206.34,104.57) --
	(207.10,106.71) --
	(207.83,101.95) --
	(208.58,101.93) --
	(209.32, 99.93) --
	(210.07,102.94) --
	(210.83,100.79) --
	(211.51, 98.88) --
	(212.27,101.65) --
	(213.00, 98.71) --
	(213.75,102.20) --
	(214.49,100.37) --
	(215.24,100.44) --
	(216.00,100.70) --
	(216.73,101.27) --
	(217.49,100.56) --
	(218.22,101.53) --
	(218.97, 95.61) --
	(219.73,100.98) --
	(220.41,104.57) --
	(221.17, 97.59) --
	(221.90,102.36) --
	(222.66,105.17) --
	(223.39,103.54) --
	(224.15,104.72) --
	(224.90,103.99) --
	(225.63,106.12) --
	(226.39, 99.95) --
	(227.12,101.66) --
	(227.88,104.50) --
	(228.63,104.18) --
	(229.34,113.02) --
	(230.10,103.05) --
	(230.83,110.75) --
	(231.59,109.70) --
	(232.32,109.45) --
	(233.07,113.28) --
	(233.83,112.42) --
	(234.56,113.05) --
	(235.32,112.53) --
	(236.05,114.79) --
	(236.81,114.66) --
	(237.56,111.72) --
	(238.24,113.65) --
	(239.00,112.21) --
	(239.73,114.49) --
	(240.49,113.61) --
	(241.22,116.20) --
	(241.98,118.03) --
	(242.73,118.36) --
	(243.46,119.26) --
	(244.22,119.80) --
	(244.95,119.66) --
	(245.71,121.72) --
	(246.46,120.09) --
	(247.15,119.17) --
	(247.90,117.55) --
	(248.64,118.41) --
	(249.39,113.26) --
	(250.12,113.77) --
	(250.88,111.99) --
	(251.64,114.96) --
	(252.37,114.06) --
	(253.12,114.93);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62,121.93) --
	( 59.38,122.35) --
	( 60.06,122.35) --
	( 60.82,120.39) --
	( 61.55,123.40) --
	( 62.30,122.02) --
	( 63.04,128.08) --
	( 63.79,122.27) --
	( 64.55,121.66) --
	( 65.28,122.52) --
	( 66.04,123.40) --
	( 66.77,128.64) --
	( 67.52,124.08) --
	( 68.28,121.29) --
	( 68.96,114.92) --
	( 69.72,121.81) --
	( 70.45,117.87) --
	( 71.21,125.09) --
	( 71.94,123.20) --
	( 72.69,120.43) --
	( 73.45,111.76) --
	( 74.18,120.17) --
	( 74.94,110.32) --
	( 75.67,119.97) --
	( 76.43,116.74) --
	( 77.18,120.44) --
	( 77.87,120.68) --
	( 78.62,120.74) --
	( 79.35,118.90) --
	( 80.11,115.56) --
	( 80.84,122.25) --
	( 81.60,124.42) --
	( 82.35,123.47) --
	( 83.09,121.99) --
	( 83.84,124.71) --
	( 84.57,124.50) --
	( 85.33,125.89) --
	( 86.09,119.22) --
	( 86.79,125.41) --
	( 87.55,120.93) --
	( 88.28,121.64) --
	( 89.04,121.93) --
	( 89.77,121.26) --
	( 90.53,124.14) --
	( 91.28,123.81) --
	( 92.01,123.65) --
	( 92.77,119.01) --
	( 93.50,120.23) --
	( 94.26,124.08) --
	( 95.01,128.65) --
	( 95.70,122.65) --
	( 96.45,118.73) --
	( 97.18,124.62) --
	( 97.94,122.13) --
	( 98.67,126.16) --
	( 99.43,126.51) --
	(100.18,119.18) --
	(100.92,124.49) --
	(101.67,121.06) --
	(102.40,114.69) --
	(103.16,120.17) --
	(103.92,117.77) --
	(104.60,121.41) --
	(105.36,120.12) --
	(106.09,119.66) --
	(106.84,116.57) --
	(107.58,124.20) --
	(108.33,116.49) --
	(109.09,124.85) --
	(109.82,122.98) --
	(110.58,122.99) --
	(111.31,121.76) --
	(112.06,118.28) --
	(112.82,121.86) --
	(113.50,124.40) --
	(114.26,122.79) --
	(114.99,122.57) --
	(115.75,127.85) --
	(116.48,121.61) --
	(117.23,117.70) --
	(117.99,128.03) --
	(118.72,121.24) --
	(119.48,121.45) --
	(120.21,120.49) --
	(120.97,124.76) --
	(121.72,117.36) --
	(122.43,123.04) --
	(123.19,126.11) --
	(123.92,122.76) --
	(124.67,122.60) --
	(125.41,122.28) --
	(126.16,123.74) --
	(126.92,122.37) --
	(127.65,127.77) --
	(128.41,129.56) --
	(129.14,130.53) --
	(129.89,130.62) --
	(130.65,129.07) --
	(131.33,128.49) --
	(132.09,128.32) --
	(132.82,129.65) --
	(133.58,128.85) --
	(134.31,128.38) --
	(135.07,129.41) --
	(135.82,129.17) --
	(136.55,125.34) --
	(137.31,127.19) --
	(138.04,127.06) --
	(138.80,126.30) --
	(139.55,130.53) --
	(140.24,128.23) --
	(140.99,128.34) --
	(141.72,127.67) --
	(142.48,127.87) --
	(143.21,127.01) --
	(143.97,129.83) --
	(144.72,127.94) --
	(145.46,130.20) --
	(146.21,127.93) --
	(146.94,128.19) --
	(147.70,128.92) --
	(148.46,128.65) --
	(149.14,128.96) --
	(149.90,127.05) --
	(150.63,127.43) --
	(151.38,128.71) --
	(152.12,129.87) --
	(152.87,128.78) --
	(153.63,126.51) --
	(154.36,129.52) --
	(155.12,130.70) --
	(155.85,128.21) --
	(156.60,129.57) --
	(157.36,128.33) --
	(158.07,126.99) --
	(158.82,127.09) --
	(159.56,129.63) --
	(160.31,128.93) --
	(161.04,128.17) --
	(161.80,127.66) --
	(162.56,130.46) --
	(163.29,127.90) --
	(164.04,128.34) --
	(164.78,129.69) --
	(165.53,130.92) --
	(166.29,129.59) --
	(166.97,128.96) --
	(167.73,129.09) --
	(168.46,127.79) --
	(169.21,126.04) --
	(169.95,130.09) --
	(170.70,126.74) --
	(171.46,126.69) --
	(172.19,129.13) --
	(172.95,130.39) --
	(173.68,126.87) --
	(174.43,127.78) --
	(175.19,130.26) --
	(175.87,130.92) --
	(176.63,129.89) --
	(177.36,131.01) --
	(178.12,127.47) --
	(178.85,130.01) --
	(179.61,127.68) --
	(180.36,128.72) --
	(181.09,129.58) --
	(181.85,128.64) --
	(182.58,129.57) --
	(183.34,128.07) --
	(184.09,123.34) --
	(184.78,128.63) --
	(185.53,128.83) --
	(186.26,129.23) --
	(187.02,127.64) --
	(187.75,126.10) --
	(188.51,126.18) --
	(189.26,128.26) --
	(190.00,128.06) --
	(190.75,128.35) --
	(191.48,129.51) --
	(192.24,127.93) --
	(193.00,128.93) --
	(193.70,129.27) --
	(194.46,129.10) --
	(195.19,127.95) --
	(195.95,128.09) --
	(196.68,126.50) --
	(197.44,127.40) --
	(198.19,129.13) --
	(198.92,128.36) --
	(199.68,127.84) --
	(200.41,130.27) --
	(201.17,127.09) --
	(201.92,126.60) --
	(202.61,126.13) --
	(203.36,129.88) --
	(204.10,129.94) --
	(204.85,128.93) --
	(205.58,130.76) --
	(206.34,129.66) --
	(207.10,128.54) --
	(207.83,128.35) --
	(208.58,125.80) --
	(209.32,127.52) --
	(210.07,128.06) --
	(210.83,127.64) --
	(211.51,129.13) --
	(212.27,126.68) --
	(213.00,128.75) --
	(213.75,125.72) --
	(214.49,129.33) --
	(215.24,129.32) --
	(216.00,131.25) --
	(216.73,128.84) --
	(217.49,129.79) --
	(218.22,129.47) --
	(218.97,128.50) --
	(219.73,124.64) --
	(220.41,130.08) --
	(221.17,128.85) --
	(221.90,128.46) --
	(222.66,131.01) --
	(223.39,126.33) --
	(224.15,127.01) --
	(224.90,128.04) --
	(225.63,128.54) --
	(226.39,126.30) --
	(227.12,127.75) --
	(227.88,129.43) --
	(228.63,128.92) --
	(229.34,128.76) --
	(230.10,131.21) --
	(230.83,128.31) --
	(231.59,129.22) --
	(232.32,129.70) --
	(233.07,130.16) --
	(233.83,129.59) --
	(234.56,127.97) --
	(235.32,130.90) --
	(236.05,131.09) --
	(236.81,129.00) --
	(237.56,129.37) --
	(238.24,129.20) --
	(239.00,130.03) --
	(239.73,130.85) --
	(240.49,130.30) --
	(241.22,129.01) --
	(241.98,131.19) --
	(242.73,128.52) --
	(243.46,131.70) --
	(244.22,130.16) --
	(244.95,131.12) --
	(245.71,130.68) --
	(246.46,128.94) --
	(247.15,129.44) --
	(247.90,129.14) --
	(248.64,129.92) --
	(249.39,128.97) --
	(250.12,131.40) --
	(250.88,131.10) --
	(251.64,130.09) --
	(252.37,130.96) --
	(253.12,129.08);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.62,127.28) --
	( 59.38,127.24) --
	( 60.06,125.94) --
	( 60.82,125.59) --
	( 61.55,126.76) --
	( 62.30,127.78) --
	( 63.04,127.66) --
	( 63.79,127.45) --
	( 64.55,128.65) --
	( 65.28,127.57) --
	( 66.04,128.49) --
	( 66.77,127.46) --
	( 67.52,126.01) --
	( 68.28,124.66) --
	( 68.96,125.34) --
	( 69.72,125.78) --
	( 70.45,122.10) --
	( 71.21,119.48) --
	( 71.94,123.57) --
	( 72.69,123.94) --
	( 73.45,121.46) --
	( 74.18,125.71) --
	( 74.94,119.67) --
	( 75.67,125.30) --
	( 76.43,123.26) --
	( 77.18,123.90) --
	( 77.87,130.44) --
	( 78.62,125.69) --
	( 79.35,127.10) --
	( 80.11,125.82) --
	( 80.84,125.40) --
	( 81.60,124.71) --
	( 82.35,126.05) --
	( 83.09,126.79) --
	( 83.84,124.62) --
	( 84.57,127.95) --
	( 85.33,126.95) --
	( 86.09,126.91) --
	( 86.79,127.58) --
	( 87.55,124.89) --
	( 88.28,126.04) --
	( 89.04,126.68) --
	( 89.77,125.84) --
	( 90.53,124.41) --
	( 91.28,128.26) --
	( 92.01,125.75) --
	( 92.77,126.30) --
	( 93.50,128.84) --
	( 94.26,129.62) --
	( 95.01,128.45) --
	( 95.70,128.90) --
	( 96.45,129.87) --
	( 97.18,124.71) --
	( 97.94,129.11) --
	( 98.67,128.16) --
	( 99.43,128.58) --
	(100.18,125.07) --
	(100.92,126.37) --
	(101.67,126.72) --
	(102.40,117.09) --
	(103.16,126.27) --
	(103.92,126.59) --
	(104.60,124.91) --
	(105.36,127.04) --
	(106.09,127.20) --
	(106.84,123.30) --
	(107.58,127.95) --
	(108.33,124.03) --
	(109.09,125.51) --
	(109.82,124.75) --
	(110.58,123.27) --
	(111.31,123.18) --
	(112.06,125.66) --
	(112.82,125.23) --
	(113.50,122.81) --
	(114.26,123.84) --
	(114.99,123.95) --
	(115.75,126.28) --
	(116.48,124.93) --
	(117.23,127.59) --
	(117.99,125.12) --
	(118.72,120.20) --
	(119.48,120.99) --
	(120.21,127.54) --
	(120.97,123.02) --
	(121.72,125.16) --
	(122.43,124.33) --
	(123.19,124.62) --
	(123.92,123.68) --
	(124.67,124.55) --
	(125.41,125.25) --
	(126.16,128.30) --
	(126.92,127.03) --
	(127.65,127.68) --
	(128.41,130.62) --
	(129.14,127.99) --
	(129.89,130.02) --
	(130.65,129.34) --
	(131.33,129.15) --
	(132.09,130.43) --
	(132.82,129.84) --
	(133.58,129.21) --
	(134.31,128.80) --
	(135.07,130.16) --
	(135.82,129.81) --
	(136.55,129.30) --
	(137.31,127.51) --
	(138.04,128.76) --
	(138.80,129.38) --
	(139.55,129.79) --
	(140.24,129.80) --
	(140.99,129.94) --
	(141.72,128.97) --
	(142.48,130.16) --
	(143.21,129.64) --
	(143.97,128.30) --
	(144.72,130.00) --
	(145.46,131.11) --
	(146.21,131.46) --
	(146.94,129.84) --
	(147.70,129.91) --
	(148.46,128.51) --
	(149.14,129.45) --
	(149.90,128.68) --
	(150.63,130.12) --
	(151.38,129.92) --
	(152.12,131.03) --
	(152.87,130.36) --
	(153.63,130.46) --
	(154.36,129.76) --
	(155.12,130.58) --
	(155.85,129.08) --
	(156.60,130.62) --
	(157.36,129.13) --
	(158.07,129.48) --
	(158.82,131.12) --
	(159.56,130.29) --
	(160.31,129.60) --
	(161.04,129.08) --
	(161.80,129.24) --
	(162.56,129.99) --
	(163.29,128.79) --
	(164.04,129.00) --
	(164.78,130.72) --
	(165.53,130.71) --
	(166.29,129.15) --
	(166.97,129.02) --
	(167.73,129.63) --
	(168.46,129.40) --
	(169.21,128.75) --
	(169.95,130.01) --
	(170.70,128.93) --
	(171.46,129.42) --
	(172.19,130.86) --
	(172.95,130.12) --
	(173.68,129.23) --
	(174.43,131.59) --
	(175.19,130.38) --
	(175.87,128.98) --
	(176.63,130.13) --
	(177.36,129.14) --
	(178.12,129.01) --
	(178.85,129.56) --
	(179.61,129.66) --
	(180.36,128.53) --
	(181.09,129.47) --
	(181.85,129.42) --
	(182.58,130.53) --
	(183.34,131.13) --
	(184.09,130.00) --
	(184.78,131.51) --
	(185.53,128.28) --
	(186.26,130.30) --
	(187.02,129.29) --
	(187.75,129.67) --
	(188.51,129.39) --
	(189.26,129.98) --
	(190.00,129.44) --
	(190.75,129.00) --
	(191.48,129.20) --
	(192.24,128.96) --
	(193.00,129.74) --
	(193.70,130.13) --
	(194.46,129.58) --
	(195.19,130.22) --
	(195.95,130.82) --
	(196.68,129.14) --
	(197.44,132.09) --
	(198.19,130.19) --
	(198.92,130.88) --
	(199.68,130.19) --
	(200.41,130.04) --
	(201.17,128.59) --
	(201.92,129.67) --
	(202.61,129.69) --
	(203.36,131.38) --
	(204.10,129.61) --
	(204.85,130.45) --
	(205.58,129.01) --
	(206.34,130.23) --
	(207.10,128.87) --
	(207.83,129.87) --
	(208.58,129.84) --
	(209.32,131.15) --
	(210.07,128.93) --
	(210.83,130.35) --
	(211.51,132.01) --
	(212.27,129.57) --
	(213.00,131.09) --
	(213.75,129.53) --
	(214.49,128.49) --
	(215.24,131.47) --
	(216.00,130.34) --
	(216.73,130.80) --
	(217.49,129.79) --
	(218.22,128.89) --
	(218.97,132.08) --
	(219.73,130.51) --
	(220.41,129.91) --
	(221.17,130.74) --
	(221.90,130.94) --
	(222.66,130.82) --
	(223.39,129.10) --
	(224.15,130.94) --
	(224.90,130.52) --
	(225.63,131.56) --
	(226.39,130.16) --
	(227.12,129.63) --
	(227.88,130.80) --
	(228.63,130.50) --
	(229.34,131.37) --
	(230.10,130.77) --
	(230.83,131.93) --
	(231.59,131.64) --
	(232.32,130.54) --
	(233.07,131.67) --
	(233.83,131.82) --
	(234.56,131.64) --
	(235.32,132.12) --
	(236.05,131.94) --
	(236.81,132.05) --
	(237.56,131.58) --
	(238.24,131.39) --
	(239.00,131.87) --
	(239.73,131.54) --
	(240.49,131.67) --
	(241.22,131.04) --
	(241.98,131.51) --
	(242.73,132.42) --
	(243.46,131.26) --
	(244.22,131.57) --
	(244.95,131.82) --
	(245.71,131.76) --
	(246.46,132.72) --
	(247.15,131.25) --
	(247.90,130.12) --
	(248.64,132.04) --
	(249.39,131.79) --
	(250.12,131.77) --
	(250.88,132.52) --
	(251.64,131.39) --
	(252.37,131.68) --
	(253.12,132.14);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 18.22) --
	( 38.56,139.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 20.68) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 48.14) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 75.60) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,103.06) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,130.52) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 23.71) --
	( 38.56, 23.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 51.17) --
	( 38.56, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 78.63) --
	( 38.56, 78.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,106.09) --
	( 38.56,106.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,133.55) --
	( 38.56,133.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 18.22) --
	(272.44, 18.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.69, 15.47) --
	( 49.69, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.26, 15.47) --
	( 94.26, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.80, 15.47) --
	(138.80, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.34, 15.47) --
	(183.34, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.88, 15.47) --
	(227.88, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.44, 15.47) --
	(272.44, 18.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.69,  7.21) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.26,  7.21) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.80,  7.21) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.34,  7.21) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.88,  7.21) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.44,  7.21) {2025};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 78.63) {$R^2$};
\end{scope}
\end{tikzpicture}


==> tikz/inflation_priorpost.tex <==
% \pdfoutput=1
% \documentclass[tikz]{standalone}
% % Use custom fonts
% \RequirePackage[utf8]{inputenc}
% \RequirePackage{newtxtext} % times
% \RequirePackage[scaled=.95]{cabin} % sans serif
% \RequirePackage[varqu,varl]{inconsolata} % typewriter
% \RequirePackage{amsmath,amsthm}
% \RequirePackage[varg]{newtxmath}

% \begin{document}
% Created by tikzDevice version 0.12.6 on 2024-02-21 15:24:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 30.69) rectangle (118.62,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 13.27, 35.61) rectangle ( 16.61, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 16.61, 35.61) rectangle ( 19.96, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 19.96, 35.61) rectangle ( 23.30, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 23.30, 35.61) rectangle ( 26.64, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 26.64, 35.61) rectangle ( 29.99, 35.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 29.99, 35.61) rectangle ( 33.33, 36.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 33.33, 35.61) rectangle ( 36.68, 39.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 36.68, 35.61) rectangle ( 40.02, 44.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 40.02, 35.61) rectangle ( 43.37, 52.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.37, 35.61) rectangle ( 46.71, 61.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.71, 35.61) rectangle ( 50.06, 67.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.06, 35.61) rectangle ( 53.40, 68.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.40, 35.61) rectangle ( 56.74, 62.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.74, 35.61) rectangle ( 60.09, 54.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.09, 35.61) rectangle ( 63.43, 47.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.43, 35.61) rectangle ( 66.78, 41.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.78, 35.61) rectangle ( 70.12, 38.80);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.12, 35.61) rectangle ( 73.47, 36.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.47, 35.61) rectangle ( 76.81, 36.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.81, 35.61) rectangle ( 80.16, 35.85);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.16, 35.61) rectangle ( 83.50, 35.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.50, 35.61) rectangle ( 86.84, 35.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.84, 35.61) rectangle ( 90.19, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.19, 35.61) rectangle ( 93.53, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.53, 35.61) rectangle ( 96.88, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.88, 35.61) rectangle (100.22, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.22, 35.61) rectangle (103.57, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.57, 35.61) rectangle (106.91, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.91, 35.61) rectangle (110.26, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.26, 35.61) rectangle (113.60, 35.61);

\path[] ( 14.94, 49.82) --
	( 15.13, 49.82) --
	( 15.32, 49.81) --
	( 15.51, 49.80) --
	( 15.70, 49.79) --
	( 15.89, 49.78) --
	( 16.08, 49.76) --
	( 16.27, 49.74) --
	( 16.46, 49.72) --
	( 16.65, 49.70) --
	( 16.84, 49.67) --
	( 17.03, 49.64) --
	( 17.22, 49.61) --
	( 17.41, 49.58) --
	( 17.60, 49.54) --
	( 17.79, 49.51) --
	( 17.98, 49.47) --
	( 18.17, 49.44) --
	( 18.36, 49.40) --
	( 18.55, 49.36) --
	( 18.74, 49.32) --
	( 18.93, 49.28) --
	( 19.12, 49.24) --
	( 19.31, 49.20) --
	( 19.50, 49.16) --
	( 19.69, 49.12) --
	( 19.88, 49.08) --
	( 20.07, 49.05) --
	( 20.26, 49.01) --
	( 20.45, 48.97) --
	( 20.64, 48.93) --
	( 20.83, 48.90) --
	( 21.02, 48.86) --
	( 21.21, 48.83) --
	( 21.40, 48.79) --
	( 21.59, 48.76) --
	( 21.78, 48.72) --
	( 21.97, 48.69) --
	( 22.16, 48.66) --
	( 22.35, 48.62) --
	( 22.54, 48.57) --
	( 22.73, 48.54) --
	( 22.92, 48.51) --
	( 23.11, 48.48) --
	( 23.30, 48.45) --
	( 23.49, 48.42) --
	( 23.68, 48.39) --
	( 23.86, 48.36) --
	( 24.05, 48.33) --
	( 24.24, 48.30) --
	( 24.43, 48.26) --
	( 24.62, 48.23) --
	( 24.81, 48.20) --
	( 25.00, 48.16) --
	( 25.19, 48.13) --
	( 25.38, 48.10) --
	( 25.57, 48.06) --
	( 25.76, 48.03) --
	( 25.95, 47.99) --
	( 26.14, 47.95) --
	( 26.33, 47.92) --
	( 26.52, 47.88) --
	( 26.71, 47.84) --
	( 26.90, 47.80) --
	( 27.09, 47.76) --
	( 27.28, 47.72) --
	( 27.47, 47.68) --
	( 27.66, 47.64) --
	( 27.85, 47.60) --
	( 28.04, 47.55) --
	( 28.23, 47.51) --
	( 28.42, 47.47) --
	( 28.61, 47.42) --
	( 28.80, 47.37) --
	( 28.99, 47.33) --
	( 29.18, 47.28) --
	( 29.37, 47.23) --
	( 29.56, 47.18) --
	( 29.75, 47.14) --
	( 29.94, 47.09) --
	( 30.13, 47.04) --
	( 30.32, 46.99) --
	( 30.51, 46.94) --
	( 30.70, 46.90) --
	( 30.89, 46.85) --
	( 31.08, 46.81) --
	( 31.27, 46.76) --
	( 31.46, 46.72) --
	( 31.65, 46.68) --
	( 31.84, 46.63) --
	( 32.03, 46.59) --
	( 32.22, 46.56) --
	( 32.41, 46.52) --
	( 32.60, 46.48) --
	( 32.79, 46.45) --
	( 32.98, 46.41) --
	( 33.17, 46.38) --
	( 33.36, 46.35) --
	( 33.54, 46.32) --
	( 33.73, 46.28) --
	( 33.92, 46.26) --
	( 34.11, 46.23) --
	( 34.30, 46.20) --
	( 34.49, 46.17) --
	( 34.68, 46.14) --
	( 34.87, 46.12) --
	( 35.06, 46.09) --
	( 35.25, 46.07) --
	( 35.44, 46.04) --
	( 35.63, 46.02) --
	( 35.82, 45.99) --
	( 36.01, 45.97) --
	( 36.20, 45.94) --
	( 36.39, 45.92) --
	( 36.58, 45.89) --
	( 36.77, 45.86) --
	( 36.96, 45.84) --
	( 37.15, 45.81) --
	( 37.34, 45.79) --
	( 37.53, 45.76) --
	( 37.72, 45.73) --
	( 37.91, 45.70) --
	( 38.10, 45.67) --
	( 38.29, 45.64) --
	( 38.48, 45.61) --
	( 38.67, 45.58) --
	( 38.86, 45.55) --
	( 39.05, 45.52) --
	( 39.24, 45.49) --
	( 39.43, 45.45) --
	( 39.62, 45.42) --
	( 39.81, 45.39) --
	( 40.00, 45.35) --
	( 40.19, 45.31) --
	( 40.38, 45.28) --
	( 40.57, 45.24) --
	( 40.76, 45.20) --
	( 40.95, 45.17) --
	( 41.14, 45.13) --
	( 41.33, 45.09) --
	( 41.52, 45.05) --
	( 41.71, 45.01) --
	( 41.90, 44.98) --
	( 42.09, 44.94) --
	( 42.28, 44.90) --
	( 42.47, 44.86) --
	( 42.66, 44.82) --
	( 42.85, 44.78) --
	( 43.03, 44.74) --
	( 43.22, 44.71) --
	( 43.41, 44.67) --
	( 43.60, 44.63) --
	( 43.79, 44.59) --
	( 43.98, 44.55) --
	( 44.17, 44.52) --
	( 44.36, 44.48) --
	( 44.55, 44.44) --
	( 44.74, 44.41) --
	( 44.93, 44.37) --
	( 45.12, 44.34) --
	( 45.31, 44.30) --
	( 45.50, 44.27) --
	( 45.69, 44.24) --
	( 45.88, 44.20) --
	( 46.07, 44.17) --
	( 46.26, 44.14) --
	( 46.45, 44.11) --
	( 46.64, 44.08) --
	( 46.83, 44.05) --
	( 47.02, 44.03) --
	( 47.21, 44.00) --
	( 47.40, 43.97) --
	( 47.59, 43.95) --
	( 47.78, 43.92) --
	( 47.97, 43.90) --
	( 48.16, 43.88) --
	( 48.35, 43.86) --
	( 48.54, 43.83) --
	( 48.73, 43.81) --
	( 48.92, 43.79) --
	( 49.11, 43.77) --
	( 49.30, 43.75) --
	( 49.49, 43.73) --
	( 49.68, 43.71) --
	( 49.87, 43.69) --
	( 50.06, 43.67) --
	( 50.25, 43.65) --
	( 50.44, 43.63) --
	( 50.63, 43.61) --
	( 50.82, 43.59) --
	( 51.01, 43.57) --
	( 51.20, 43.55) --
	( 51.39, 43.52) --
	( 51.58, 43.50) --
	( 51.77, 43.48) --
	( 51.96, 43.46) --
	( 52.15, 43.43) --
	( 52.34, 43.41) --
	( 52.53, 43.38) --
	( 52.71, 43.36) --
	( 52.90, 43.33) --
	( 53.09, 43.31) --
	( 53.28, 43.28) --
	( 53.47, 43.25) --
	( 53.66, 43.23) --
	( 53.85, 43.20) --
	( 54.04, 43.17) --
	( 54.23, 43.14) --
	( 54.42, 43.11) --
	( 54.61, 43.08) --
	( 54.80, 43.05) --
	( 54.99, 43.02) --
	( 55.18, 42.99) --
	( 55.37, 42.96) --
	( 55.56, 42.93) --
	( 55.75, 42.90) --
	( 55.94, 42.87) --
	( 56.13, 42.84) --
	( 56.32, 42.80) --
	( 56.51, 42.77) --
	( 56.70, 42.74) --
	( 56.89, 42.71) --
	( 57.08, 42.67) --
	( 57.27, 42.64) --
	( 57.46, 42.61) --
	( 57.65, 42.58) --
	( 57.84, 42.55) --
	( 58.03, 42.51) --
	( 58.22, 42.48) --
	( 58.41, 42.45) --
	( 58.60, 42.41) --
	( 58.79, 42.38) --
	( 58.98, 42.35) --
	( 59.17, 42.31) --
	( 59.36, 42.28) --
	( 59.55, 42.25) --
	( 59.74, 42.21) --
	( 59.93, 42.18) --
	( 60.12, 42.14) --
	( 60.31, 42.11) --
	( 60.50, 42.07) --
	( 60.69, 42.04) --
	( 60.88, 42.00) --
	( 61.07, 41.97) --
	( 61.26, 41.94) --
	( 61.45, 41.90) --
	( 61.64, 41.87) --
	( 61.83, 41.84) --
	( 62.02, 41.81) --
	( 62.20, 41.78) --
	( 62.39, 41.75) --
	( 62.58, 41.72) --
	( 62.77, 41.69) --
	( 62.96, 41.67) --
	( 63.15, 41.64) --
	( 63.34, 41.62) --
	( 63.53, 41.60) --
	( 63.72, 41.58) --
	( 63.91, 41.56) --
	( 64.10, 41.54) --
	( 64.29, 41.52) --
	( 64.48, 41.50) --
	( 64.67, 41.48) --
	( 64.86, 41.47) --
	( 65.05, 41.45) --
	( 65.24, 41.44) --
	( 65.43, 41.42) --
	( 65.62, 41.41) --
	( 65.81, 41.39) --
	( 66.00, 41.38) --
	( 66.19, 41.36) --
	( 66.38, 41.35) --
	( 66.57, 41.33) --
	( 66.76, 41.31) --
	( 66.95, 41.30) --
	( 67.14, 41.28) --
	( 67.33, 41.26) --
	( 67.52, 41.24) --
	( 67.71, 41.22) --
	( 67.90, 41.20) --
	( 68.09, 41.18) --
	( 68.28, 41.16) --
	( 68.47, 41.13) --
	( 68.66, 41.11) --
	( 68.85, 41.09) --
	( 69.04, 41.07) --
	( 69.23, 41.04) --
	( 69.42, 41.02) --
	( 69.61, 40.99) --
	( 69.80, 40.97) --
	( 69.99, 40.95) --
	( 70.18, 40.92) --
	( 70.37, 40.90) --
	( 70.56, 40.88) --
	( 70.75, 40.85) --
	( 70.94, 40.83) --
	( 71.13, 40.81) --
	( 71.32, 40.79) --
	( 71.51, 40.77) --
	( 71.70, 40.75) --
	( 71.88, 40.73) --
	( 72.07, 40.71) --
	( 72.26, 40.69) --
	( 72.45, 40.67) --
	( 72.64, 40.65) --
	( 72.83, 40.63) --
	( 73.02, 40.61) --
	( 73.21, 40.59) --
	( 73.40, 40.58) --
	( 73.59, 40.56) --
	( 73.78, 40.54) --
	( 73.97, 40.52) --
	( 74.16, 40.50) --
	( 74.35, 40.48) --
	( 74.54, 40.46) --
	( 74.73, 40.44) --
	( 74.92, 40.42) --
	( 75.11, 40.40) --
	( 75.30, 40.38) --
	( 75.49, 40.36) --
	( 75.68, 40.34) --
	( 75.87, 40.32) --
	( 76.06, 40.30) --
	( 76.25, 40.28) --
	( 76.44, 40.25) --
	( 76.63, 40.23) --
	( 76.82, 40.21) --
	( 77.01, 40.18) --
	( 77.20, 40.16) --
	( 77.39, 40.13) --
	( 77.58, 40.11) --
	( 77.77, 40.09) --
	( 77.96, 40.06) --
	( 78.15, 40.04) --
	( 78.34, 40.01) --
	( 78.53, 39.99) --
	( 78.72, 39.96) --
	( 78.91, 39.94) --
	( 79.10, 39.91) --
	( 79.29, 39.89) --
	( 79.48, 39.86) --
	( 79.67, 39.84) --
	( 79.86, 39.81) --
	( 80.05, 39.79) --
	( 80.24, 39.76) --
	( 80.43, 39.74) --
	( 80.62, 39.72) --
	( 80.81, 39.69) --
	( 81.00, 39.67) --
	( 81.19, 39.65) --
	( 81.37, 39.63) --
	( 81.56, 39.60) --
	( 81.75, 39.58) --
	( 81.94, 39.56) --
	( 82.13, 39.54) --
	( 82.32, 39.51) --
	( 82.51, 39.49) --
	( 82.70, 39.47) --
	( 82.89, 39.45) --
	( 83.08, 39.42) --
	( 83.27, 39.40) --
	( 83.46, 39.38) --
	( 83.65, 39.35) --
	( 83.84, 39.33) --
	( 84.03, 39.31) --
	( 84.22, 39.28) --
	( 84.41, 39.26) --
	( 84.60, 39.24) --
	( 84.79, 39.21) --
	( 84.98, 39.19) --
	( 85.17, 39.16) --
	( 85.36, 39.14) --
	( 85.55, 39.11) --
	( 85.74, 39.08) --
	( 85.93, 39.06) --
	( 86.12, 39.03) --
	( 86.31, 39.01) --
	( 86.50, 38.98) --
	( 86.69, 38.95) --
	( 86.88, 38.92) --
	( 87.07, 38.90) --
	( 87.26, 38.87) --
	( 87.45, 38.84) --
	( 87.64, 38.81) --
	( 87.83, 38.79) --
	( 88.02, 38.76) --
	( 88.21, 38.73) --
	( 88.40, 38.70) --
	( 88.59, 38.68) --
	( 88.78, 38.65) --
	( 88.97, 38.62) --
	( 89.16, 38.60) --
	( 89.35, 38.57) --
	( 89.54, 38.55) --
	( 89.73, 38.53) --
	( 89.92, 38.50) --
	( 90.11, 38.48) --
	( 90.30, 38.46) --
	( 90.49, 38.43) --
	( 90.68, 38.41) --
	( 90.87, 38.39) --
	( 91.05, 38.37) --
	( 91.24, 38.35) --
	( 91.43, 38.33) --
	( 91.62, 38.31) --
	( 91.81, 38.29) --
	( 92.00, 38.27) --
	( 92.19, 38.25) --
	( 92.38, 38.23) --
	( 92.57, 38.21) --
	( 92.76, 38.19) --
	( 92.95, 38.17) --
	( 93.14, 38.15) --
	( 93.33, 38.13) --
	( 93.52, 38.11) --
	( 93.71, 38.09) --
	( 93.90, 38.07) --
	( 94.09, 38.05) --
	( 94.28, 38.03) --
	( 94.47, 38.01) --
	( 94.66, 37.99) --
	( 94.85, 37.97) --
	( 95.04, 37.95) --
	( 95.23, 37.93) --
	( 95.42, 37.91) --
	( 95.61, 37.89) --
	( 95.80, 37.86) --
	( 95.99, 37.84) --
	( 96.18, 37.82) --
	( 96.37, 37.79) --
	( 96.56, 37.77) --
	( 96.75, 37.74) --
	( 96.94, 37.72) --
	( 97.13, 37.69) --
	( 97.32, 37.66) --
	( 97.51, 37.64) --
	( 97.70, 37.61) --
	( 97.89, 37.58) --
	( 98.08, 37.55) --
	( 98.27, 37.52) --
	( 98.46, 37.49) --
	( 98.65, 37.46) --
	( 98.84, 37.43) --
	( 99.03, 37.40) --
	( 99.22, 37.37) --
	( 99.41, 37.34) --
	( 99.60, 37.31) --
	( 99.79, 37.28) --
	( 99.98, 37.25) --
	(100.17, 37.22) --
	(100.36, 37.19) --
	(100.54, 37.16) --
	(100.73, 37.13) --
	(100.92, 37.10) --
	(101.11, 37.07) --
	(101.30, 37.04) --
	(101.49, 37.01) --
	(101.68, 36.98) --
	(101.87, 36.95) --
	(102.06, 36.92) --
	(102.25, 36.89) --
	(102.44, 36.87) --
	(102.63, 36.84) --
	(102.82, 36.81) --
	(103.01, 36.78) --
	(103.20, 36.75) --
	(103.39, 36.73) --
	(103.58, 36.70) --
	(103.77, 36.67) --
	(103.96, 36.64) --
	(104.15, 36.62) --
	(104.34, 36.59) --
	(104.53, 36.56) --
	(104.72, 36.54) --
	(104.91, 36.51) --
	(105.10, 36.48) --
	(105.29, 36.46) --
	(105.48, 36.43) --
	(105.67, 36.40) --
	(105.86, 36.38) --
	(106.05, 36.35) --
	(106.24, 36.33) --
	(106.43, 36.30) --
	(106.62, 36.28) --
	(106.81, 36.25) --
	(107.00, 36.23) --
	(107.19, 36.20) --
	(107.38, 36.18) --
	(107.57, 36.16) --
	(107.76, 36.13) --
	(107.95, 36.11) --
	(108.14, 36.09) --
	(108.33, 36.07) --
	(108.52, 36.05) --
	(108.71, 36.03) --
	(108.90, 36.01) --
	(109.09, 35.99) --
	(109.28, 35.98) --
	(109.47, 35.96) --
	(109.66, 35.94) --
	(109.85, 35.93) --
	(110.04, 35.92) --
	(110.22, 35.90) --
	(110.41, 35.89) --
	(110.60, 35.88) --
	(110.79, 35.87) --
	(110.98, 35.86) --
	(111.17, 35.86) --
	(111.36, 35.85) --
	(111.55, 35.85) --
	(111.74, 35.85) --
	(111.93, 35.85) --
	(111.93, 35.61) --
	(111.74, 35.61) --
	(111.55, 35.61) --
	(111.36, 35.61) --
	(111.17, 35.61) --
	(110.98, 35.61) --
	(110.79, 35.61) --
	(110.60, 35.61) --
	(110.41, 35.61) --
	(110.22, 35.61) --
	(110.04, 35.61) --
	(109.85, 35.61) --
	(109.66, 35.61) --
	(109.47, 35.61) --
	(109.28, 35.61) --
	(109.09, 35.61) --
	(108.90, 35.61) --
	(108.71, 35.61) --
	(108.52, 35.61) --
	(108.33, 35.61) --
	(108.14, 35.61) --
	(107.95, 35.61) --
	(107.76, 35.61) --
	(107.57, 35.61) --
	(107.38, 35.61) --
	(107.19, 35.61) --
	(107.00, 35.61) --
	(106.81, 35.61) --
	(106.62, 35.61) --
	(106.43, 35.61) --
	(106.24, 35.61) --
	(106.05, 35.61) --
	(105.86, 35.61) --
	(105.67, 35.61) --
	(105.48, 35.61) --
	(105.29, 35.61) --
	(105.10, 35.61) --
	(104.91, 35.61) --
	(104.72, 35.61) --
	(104.53, 35.61) --
	(104.34, 35.61) --
	(104.15, 35.61) --
	(103.96, 35.61) --
	(103.77, 35.61) --
	(103.58, 35.61) --
	(103.39, 35.61) --
	(103.20, 35.61) --
	(103.01, 35.61) --
	(102.82, 35.61) --
	(102.63, 35.61) --
	(102.44, 35.61) --
	(102.25, 35.61) --
	(102.06, 35.61) --
	(101.87, 35.61) --
	(101.68, 35.61) --
	(101.49, 35.61) --
	(101.30, 35.61) --
	(101.11, 35.61) --
	(100.92, 35.61) --
	(100.73, 35.61) --
	(100.54, 35.61) --
	(100.36, 35.61) --
	(100.17, 35.61) --
	( 99.98, 35.61) --
	( 99.79, 35.61) --
	( 99.60, 35.61) --
	( 99.41, 35.61) --
	( 99.22, 35.61) --
	( 99.03, 35.61) --
	( 98.84, 35.61) --
	( 98.65, 35.61) --
	( 98.46, 35.61) --
	( 98.27, 35.61) --
	( 98.08, 35.61) --
	( 97.89, 35.61) --
	( 97.70, 35.61) --
	( 97.51, 35.61) --
	( 97.32, 35.61) --
	( 97.13, 35.61) --
	( 96.94, 35.61) --
	( 96.75, 35.61) --
	( 96.56, 35.61) --
	( 96.37, 35.61) --
	( 96.18, 35.61) --
	( 95.99, 35.61) --
	( 95.80, 35.61) --
	( 95.61, 35.61) --
	( 95.42, 35.61) --
	( 95.23, 35.61) --
	( 95.04, 35.61) --
	( 94.85, 35.61) --
	( 94.66, 35.61) --
	( 94.47, 35.61) --
	( 94.28, 35.61) --
	( 94.09, 35.61) --
	( 93.90, 35.61) --
	( 93.71, 35.61) --
	( 93.52, 35.61) --
	( 93.33, 35.61) --
	( 93.14, 35.61) --
	( 92.95, 35.61) --
	( 92.76, 35.61) --
	( 92.57, 35.61) --
	( 92.38, 35.61) --
	( 92.19, 35.61) --
	( 92.00, 35.61) --
	( 91.81, 35.61) --
	( 91.62, 35.61) --
	( 91.43, 35.61) --
	( 91.24, 35.61) --
	( 91.05, 35.61) --
	( 90.87, 35.61) --
	( 90.68, 35.61) --
	( 90.49, 35.61) --
	( 90.30, 35.61) --
	( 90.11, 35.61) --
	( 89.92, 35.61) --
	( 89.73, 35.61) --
	( 89.54, 35.61) --
	( 89.35, 35.61) --
	( 89.16, 35.61) --
	( 88.97, 35.61) --
	( 88.78, 35.61) --
	( 88.59, 35.61) --
	( 88.40, 35.61) --
	( 88.21, 35.61) --
	( 88.02, 35.61) --
	( 87.83, 35.61) --
	( 87.64, 35.61) --
	( 87.45, 35.61) --
	( 87.26, 35.61) --
	( 87.07, 35.61) --
	( 86.88, 35.61) --
	( 86.69, 35.61) --
	( 86.50, 35.61) --
	( 86.31, 35.61) --
	( 86.12, 35.61) --
	( 85.93, 35.61) --
	( 85.74, 35.61) --
	( 85.55, 35.61) --
	( 85.36, 35.61) --
	( 85.17, 35.61) --
	( 84.98, 35.61) --
	( 84.79, 35.61) --
	( 84.60, 35.61) --
	( 84.41, 35.61) --
	( 84.22, 35.61) --
	( 84.03, 35.61) --
	( 83.84, 35.61) --
	( 83.65, 35.61) --
	( 83.46, 35.61) --
	( 83.27, 35.61) --
	( 83.08, 35.61) --
	( 82.89, 35.61) --
	( 82.70, 35.61) --
	( 82.51, 35.61) --
	( 82.32, 35.61) --
	( 82.13, 35.61) --
	( 81.94, 35.61) --
	( 81.75, 35.61) --
	( 81.56, 35.61) --
	( 81.37, 35.61) --
	( 81.19, 35.61) --
	( 81.00, 35.61) --
	( 80.81, 35.61) --
	( 80.62, 35.61) --
	( 80.43, 35.61) --
	( 80.24, 35.61) --
	( 80.05, 35.61) --
	( 79.86, 35.61) --
	( 79.67, 35.61) --
	( 79.48, 35.61) --
	( 79.29, 35.61) --
	( 79.10, 35.61) --
	( 78.91, 35.61) --
	( 78.72, 35.61) --
	( 78.53, 35.61) --
	( 78.34, 35.61) --
	( 78.15, 35.61) --
	( 77.96, 35.61) --
	( 77.77, 35.61) --
	( 77.58, 35.61) --
	( 77.39, 35.61) --
	( 77.20, 35.61) --
	( 77.01, 35.61) --
	( 76.82, 35.61) --
	( 76.63, 35.61) --
	( 76.44, 35.61) --
	( 76.25, 35.61) --
	( 76.06, 35.61) --
	( 75.87, 35.61) --
	( 75.68, 35.61) --
	( 75.49, 35.61) --
	( 75.30, 35.61) --
	( 75.11, 35.61) --
	( 74.92, 35.61) --
	( 74.73, 35.61) --
	( 74.54, 35.61) --
	( 74.35, 35.61) --
	( 74.16, 35.61) --
	( 73.97, 35.61) --
	( 73.78, 35.61) --
	( 73.59, 35.61) --
	( 73.40, 35.61) --
	( 73.21, 35.61) --
	( 73.02, 35.61) --
	( 72.83, 35.61) --
	( 72.64, 35.61) --
	( 72.45, 35.61) --
	( 72.26, 35.61) --
	( 72.07, 35.61) --
	( 71.88, 35.61) --
	( 71.70, 35.61) --
	( 71.51, 35.61) --
	( 71.32, 35.61) --
	( 71.13, 35.61) --
	( 70.94, 35.61) --
	( 70.75, 35.61) --
	( 70.56, 35.61) --
	( 70.37, 35.61) --
	( 70.18, 35.61) --
	( 69.99, 35.61) --
	( 69.80, 35.61) --
	( 69.61, 35.61) --
	( 69.42, 35.61) --
	( 69.23, 35.61) --
	( 69.04, 35.61) --
	( 68.85, 35.61) --
	( 68.66, 35.61) --
	( 68.47, 35.61) --
	( 68.28, 35.61) --
	( 68.09, 35.61) --
	( 67.90, 35.61) --
	( 67.71, 35.61) --
	( 67.52, 35.61) --
	( 67.33, 35.61) --
	( 67.14, 35.61) --
	( 66.95, 35.61) --
	( 66.76, 35.61) --
	( 66.57, 35.61) --
	( 66.38, 35.61) --
	( 66.19, 35.61) --
	( 66.00, 35.61) --
	( 65.81, 35.61) --
	( 65.62, 35.61) --
	( 65.43, 35.61) --
	( 65.24, 35.61) --
	( 65.05, 35.61) --
	( 64.86, 35.61) --
	( 64.67, 35.61) --
	( 64.48, 35.61) --
	( 64.29, 35.61) --
	( 64.10, 35.61) --
	( 63.91, 35.61) --
	( 63.72, 35.61) --
	( 63.53, 35.61) --
	( 63.34, 35.61) --
	( 63.15, 35.61) --
	( 62.96, 35.61) --
	( 62.77, 35.61) --
	( 62.58, 35.61) --
	( 62.39, 35.61) --
	( 62.20, 35.61) --
	( 62.02, 35.61) --
	( 61.83, 35.61) --
	( 61.64, 35.61) --
	( 61.45, 35.61) --
	( 61.26, 35.61) --
	( 61.07, 35.61) --
	( 60.88, 35.61) --
	( 60.69, 35.61) --
	( 60.50, 35.61) --
	( 60.31, 35.61) --
	( 60.12, 35.61) --
	( 59.93, 35.61) --
	( 59.74, 35.61) --
	( 59.55, 35.61) --
	( 59.36, 35.61) --
	( 59.17, 35.61) --
	( 58.98, 35.61) --
	( 58.79, 35.61) --
	( 58.60, 35.61) --
	( 58.41, 35.61) --
	( 58.22, 35.61) --
	( 58.03, 35.61) --
	( 57.84, 35.61) --
	( 57.65, 35.61) --
	( 57.46, 35.61) --
	( 57.27, 35.61) --
	( 57.08, 35.61) --
	( 56.89, 35.61) --
	( 56.70, 35.61) --
	( 56.51, 35.61) --
	( 56.32, 35.61) --
	( 56.13, 35.61) --
	( 55.94, 35.61) --
	( 55.75, 35.61) --
	( 55.56, 35.61) --
	( 55.37, 35.61) --
	( 55.18, 35.61) --
	( 54.99, 35.61) --
	( 54.80, 35.61) --
	( 54.61, 35.61) --
	( 54.42, 35.61) --
	( 54.23, 35.61) --
	( 54.04, 35.61) --
	( 53.85, 35.61) --
	( 53.66, 35.61) --
	( 53.47, 35.61) --
	( 53.28, 35.61) --
	( 53.09, 35.61) --
	( 52.90, 35.61) --
	( 52.71, 35.61) --
	( 52.53, 35.61) --
	( 52.34, 35.61) --
	( 52.15, 35.61) --
	( 51.96, 35.61) --
	( 51.77, 35.61) --
	( 51.58, 35.61) --
	( 51.39, 35.61) --
	( 51.20, 35.61) --
	( 51.01, 35.61) --
	( 50.82, 35.61) --
	( 50.63, 35.61) --
	( 50.44, 35.61) --
	( 50.25, 35.61) --
	( 50.06, 35.61) --
	( 49.87, 35.61) --
	( 49.68, 35.61) --
	( 49.49, 35.61) --
	( 49.30, 35.61) --
	( 49.11, 35.61) --
	( 48.92, 35.61) --
	( 48.73, 35.61) --
	( 48.54, 35.61) --
	( 48.35, 35.61) --
	( 48.16, 35.61) --
	( 47.97, 35.61) --
	( 47.78, 35.61) --
	( 47.59, 35.61) --
	( 47.40, 35.61) --
	( 47.21, 35.61) --
	( 47.02, 35.61) --
	( 46.83, 35.61) --
	( 46.64, 35.61) --
	( 46.45, 35.61) --
	( 46.26, 35.61) --
	( 46.07, 35.61) --
	( 45.88, 35.61) --
	( 45.69, 35.61) --
	( 45.50, 35.61) --
	( 45.31, 35.61) --
	( 45.12, 35.61) --
	( 44.93, 35.61) --
	( 44.74, 35.61) --
	( 44.55, 35.61) --
	( 44.36, 35.61) --
	( 44.17, 35.61) --
	( 43.98, 35.61) --
	( 43.79, 35.61) --
	( 43.60, 35.61) --
	( 43.41, 35.61) --
	( 43.22, 35.61) --
	( 43.03, 35.61) --
	( 42.85, 35.61) --
	( 42.66, 35.61) --
	( 42.47, 35.61) --
	( 42.28, 35.61) --
	( 42.09, 35.61) --
	( 41.90, 35.61) --
	( 41.71, 35.61) --
	( 41.52, 35.61) --
	( 41.33, 35.61) --
	( 41.14, 35.61) --
	( 40.95, 35.61) --
	( 40.76, 35.61) --
	( 40.57, 35.61) --
	( 40.38, 35.61) --
	( 40.19, 35.61) --
	( 40.00, 35.61) --
	( 39.81, 35.61) --
	( 39.62, 35.61) --
	( 39.43, 35.61) --
	( 39.24, 35.61) --
	( 39.05, 35.61) --
	( 38.86, 35.61) --
	( 38.67, 35.61) --
	( 38.48, 35.61) --
	( 38.29, 35.61) --
	( 38.10, 35.61) --
	( 37.91, 35.61) --
	( 37.72, 35.61) --
	( 37.53, 35.61) --
	( 37.34, 35.61) --
	( 37.15, 35.61) --
	( 36.96, 35.61) --
	( 36.77, 35.61) --
	( 36.58, 35.61) --
	( 36.39, 35.61) --
	( 36.20, 35.61) --
	( 36.01, 35.61) --
	( 35.82, 35.61) --
	( 35.63, 35.61) --
	( 35.44, 35.61) --
	( 35.25, 35.61) --
	( 35.06, 35.61) --
	( 34.87, 35.61) --
	( 34.68, 35.61) --
	( 34.49, 35.61) --
	( 34.30, 35.61) --
	( 34.11, 35.61) --
	( 33.92, 35.61) --
	( 33.73, 35.61) --
	( 33.54, 35.61) --
	( 33.36, 35.61) --
	( 33.17, 35.61) --
	( 32.98, 35.61) --
	( 32.79, 35.61) --
	( 32.60, 35.61) --
	( 32.41, 35.61) --
	( 32.22, 35.61) --
	( 32.03, 35.61) --
	( 31.84, 35.61) --
	( 31.65, 35.61) --
	( 31.46, 35.61) --
	( 31.27, 35.61) --
	( 31.08, 35.61) --
	( 30.89, 35.61) --
	( 30.70, 35.61) --
	( 30.51, 35.61) --
	( 30.32, 35.61) --
	( 30.13, 35.61) --
	( 29.94, 35.61) --
	( 29.75, 35.61) --
	( 29.56, 35.61) --
	( 29.37, 35.61) --
	( 29.18, 35.61) --
	( 28.99, 35.61) --
	( 28.80, 35.61) --
	( 28.61, 35.61) --
	( 28.42, 35.61) --
	( 28.23, 35.61) --
	( 28.04, 35.61) --
	( 27.85, 35.61) --
	( 27.66, 35.61) --
	( 27.47, 35.61) --
	( 27.28, 35.61) --
	( 27.09, 35.61) --
	( 26.90, 35.61) --
	( 26.71, 35.61) --
	( 26.52, 35.61) --
	( 26.33, 35.61) --
	( 26.14, 35.61) --
	( 25.95, 35.61) --
	( 25.76, 35.61) --
	( 25.57, 35.61) --
	( 25.38, 35.61) --
	( 25.19, 35.61) --
	( 25.00, 35.61) --
	( 24.81, 35.61) --
	( 24.62, 35.61) --
	( 24.43, 35.61) --
	( 24.24, 35.61) --
	( 24.05, 35.61) --
	( 23.86, 35.61) --
	( 23.68, 35.61) --
	( 23.49, 35.61) --
	( 23.30, 35.61) --
	( 23.11, 35.61) --
	( 22.92, 35.61) --
	( 22.73, 35.61) --
	( 22.54, 35.61) --
	( 22.35, 35.61) --
	( 22.16, 35.61) --
	( 21.97, 35.61) --
	( 21.78, 35.61) --
	( 21.59, 35.61) --
	( 21.40, 35.61) --
	( 21.21, 35.61) --
	( 21.02, 35.61) --
	( 20.83, 35.61) --
	( 20.64, 35.61) --
	( 20.45, 35.61) --
	( 20.26, 35.61) --
	( 20.07, 35.61) --
	( 19.88, 35.61) --
	( 19.69, 35.61) --
	( 19.50, 35.61) --
	( 19.31, 35.61) --
	( 19.12, 35.61) --
	( 18.93, 35.61) --
	( 18.74, 35.61) --
	( 18.55, 35.61) --
	( 18.36, 35.61) --
	( 18.17, 35.61) --
	( 17.98, 35.61) --
	( 17.79, 35.61) --
	( 17.60, 35.61) --
	( 17.41, 35.61) --
	( 17.22, 35.61) --
	( 17.03, 35.61) --
	( 16.84, 35.61) --
	( 16.65, 35.61) --
	( 16.46, 35.61) --
	( 16.27, 35.61) --
	( 16.08, 35.61) --
	( 15.89, 35.61) --
	( 15.70, 35.61) --
	( 15.51, 35.61) --
	( 15.32, 35.61) --
	( 15.13, 35.61) --
	( 14.94, 35.61) --
	cycle;
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.3pt,line join=round] ( 14.94, 49.82) --
	( 15.13, 49.82) --
	( 15.32, 49.81) --
	( 15.51, 49.80) --
	( 15.70, 49.79) --
	( 15.89, 49.78) --
	( 16.08, 49.76) --
	( 16.27, 49.74) --
	( 16.46, 49.72) --
	( 16.65, 49.70) --
	( 16.84, 49.67) --
	( 17.03, 49.64) --
	( 17.22, 49.61) --
	( 17.41, 49.58) --
	( 17.60, 49.54) --
	( 17.79, 49.51) --
	( 17.98, 49.47) --
	( 18.17, 49.44) --
	( 18.36, 49.40) --
	( 18.55, 49.36) --
	( 18.74, 49.32) --
	( 18.93, 49.28) --
	( 19.12, 49.24) --
	( 19.31, 49.20) --
	( 19.50, 49.16) --
	( 19.69, 49.12) --
	( 19.88, 49.08) --
	( 20.07, 49.05) --
	( 20.26, 49.01) --
	( 20.45, 48.97) --
	( 20.64, 48.93) --
	( 20.83, 48.90) --
	( 21.02, 48.86) --
	( 21.21, 48.83) --
	( 21.40, 48.79) --
	( 21.59, 48.76) --
	( 21.78, 48.72) --
	( 21.97, 48.69) --
	( 22.16, 48.66) --
	( 22.35, 48.62) --
	( 22.54, 48.57) --
	( 22.73, 48.54) --
	( 22.92, 48.51) --
	( 23.11, 48.48) --
	( 23.30, 48.45) --
	( 23.49, 48.42) --
	( 23.68, 48.39) --
	( 23.86, 48.36) --
	( 24.05, 48.33) --
	( 24.24, 48.30) --
	( 24.43, 48.26) --
	( 24.62, 48.23) --
	( 24.81, 48.20) --
	( 25.00, 48.16) --
	( 25.19, 48.13) --
	( 25.38, 48.10) --
	( 25.57, 48.06) --
	( 25.76, 48.03) --
	( 25.95, 47.99) --
	( 26.14, 47.95) --
	( 26.33, 47.92) --
	( 26.52, 47.88) --
	( 26.71, 47.84) --
	( 26.90, 47.80) --
	( 27.09, 47.76) --
	( 27.28, 47.72) --
	( 27.47, 47.68) --
	( 27.66, 47.64) --
	( 27.85, 47.60) --
	( 28.04, 47.55) --
	( 28.23, 47.51) --
	( 28.42, 47.47) --
	( 28.61, 47.42) --
	( 28.80, 47.37) --
	( 28.99, 47.33) --
	( 29.18, 47.28) --
	( 29.37, 47.23) --
	( 29.56, 47.18) --
	( 29.75, 47.14) --
	( 29.94, 47.09) --
	( 30.13, 47.04) --
	( 30.32, 46.99) --
	( 30.51, 46.94) --
	( 30.70, 46.90) --
	( 30.89, 46.85) --
	( 31.08, 46.81) --
	( 31.27, 46.76) --
	( 31.46, 46.72) --
	( 31.65, 46.68) --
	( 31.84, 46.63) --
	( 32.03, 46.59) --
	( 32.22, 46.56) --
	( 32.41, 46.52) --
	( 32.60, 46.48) --
	( 32.79, 46.45) --
	( 32.98, 46.41) --
	( 33.17, 46.38) --
	( 33.36, 46.35) --
	( 33.54, 46.32) --
	( 33.73, 46.28) --
	( 33.92, 46.26) --
	( 34.11, 46.23) --
	( 34.30, 46.20) --
	( 34.49, 46.17) --
	( 34.68, 46.14) --
	( 34.87, 46.12) --
	( 35.06, 46.09) --
	( 35.25, 46.07) --
	( 35.44, 46.04) --
	( 35.63, 46.02) --
	( 35.82, 45.99) --
	( 36.01, 45.97) --
	( 36.20, 45.94) --
	( 36.39, 45.92) --
	( 36.58, 45.89) --
	( 36.77, 45.86) --
	( 36.96, 45.84) --
	( 37.15, 45.81) --
	( 37.34, 45.79) --
	( 37.53, 45.76) --
	( 37.72, 45.73) --
	( 37.91, 45.70) --
	( 38.10, 45.67) --
	( 38.29, 45.64) --
	( 38.48, 45.61) --
	( 38.67, 45.58) --
	( 38.86, 45.55) --
	( 39.05, 45.52) --
	( 39.24, 45.49) --
	( 39.43, 45.45) --
	( 39.62, 45.42) --
	( 39.81, 45.39) --
	( 40.00, 45.35) --
	( 40.19, 45.31) --
	( 40.38, 45.28) --
	( 40.57, 45.24) --
	( 40.76, 45.20) --
	( 40.95, 45.17) --
	( 41.14, 45.13) --
	( 41.33, 45.09) --
	( 41.52, 45.05) --
	( 41.71, 45.01) --
	( 41.90, 44.98) --
	( 42.09, 44.94) --
	( 42.28, 44.90) --
	( 42.47, 44.86) --
	( 42.66, 44.82) --
	( 42.85, 44.78) --
	( 43.03, 44.74) --
	( 43.22, 44.71) --
	( 43.41, 44.67) --
	( 43.60, 44.63) --
	( 43.79, 44.59) --
	( 43.98, 44.55) --
	( 44.17, 44.52) --
	( 44.36, 44.48) --
	( 44.55, 44.44) --
	( 44.74, 44.41) --
	( 44.93, 44.37) --
	( 45.12, 44.34) --
	( 45.31, 44.30) --
	( 45.50, 44.27) --
	( 45.69, 44.24) --
	( 45.88, 44.20) --
	( 46.07, 44.17) --
	( 46.26, 44.14) --
	( 46.45, 44.11) --
	( 46.64, 44.08) --
	( 46.83, 44.05) --
	( 47.02, 44.03) --
	( 47.21, 44.00) --
	( 47.40, 43.97) --
	( 47.59, 43.95) --
	( 47.78, 43.92) --
	( 47.97, 43.90) --
	( 48.16, 43.88) --
	( 48.35, 43.86) --
	( 48.54, 43.83) --
	( 48.73, 43.81) --
	( 48.92, 43.79) --
	( 49.11, 43.77) --
	( 49.30, 43.75) --
	( 49.49, 43.73) --
	( 49.68, 43.71) --
	( 49.87, 43.69) --
	( 50.06, 43.67) --
	( 50.25, 43.65) --
	( 50.44, 43.63) --
	( 50.63, 43.61) --
	( 50.82, 43.59) --
	( 51.01, 43.57) --
	( 51.20, 43.55) --
	( 51.39, 43.52) --
	( 51.58, 43.50) --
	( 51.77, 43.48) --
	( 51.96, 43.46) --
	( 52.15, 43.43) --
	( 52.34, 43.41) --
	( 52.53, 43.38) --
	( 52.71, 43.36) --
	( 52.90, 43.33) --
	( 53.09, 43.31) --
	( 53.28, 43.28) --
	( 53.47, 43.25) --
	( 53.66, 43.23) --
	( 53.85, 43.20) --
	( 54.04, 43.17) --
	( 54.23, 43.14) --
	( 54.42, 43.11) --
	( 54.61, 43.08) --
	( 54.80, 43.05) --
	( 54.99, 43.02) --
	( 55.18, 42.99) --
	( 55.37, 42.96) --
	( 55.56, 42.93) --
	( 55.75, 42.90) --
	( 55.94, 42.87) --
	( 56.13, 42.84) --
	( 56.32, 42.80) --
	( 56.51, 42.77) --
	( 56.70, 42.74) --
	( 56.89, 42.71) --
	( 57.08, 42.67) --
	( 57.27, 42.64) --
	( 57.46, 42.61) --
	( 57.65, 42.58) --
	( 57.84, 42.55) --
	( 58.03, 42.51) --
	( 58.22, 42.48) --
	( 58.41, 42.45) --
	( 58.60, 42.41) --
	( 58.79, 42.38) --
	( 58.98, 42.35) --
	( 59.17, 42.31) --
	( 59.36, 42.28) --
	( 59.55, 42.25) --
	( 59.74, 42.21) --
	( 59.93, 42.18) --
	( 60.12, 42.14) --
	( 60.31, 42.11) --
	( 60.50, 42.07) --
	( 60.69, 42.04) --
	( 60.88, 42.00) --
	( 61.07, 41.97) --
	( 61.26, 41.94) --
	( 61.45, 41.90) --
	( 61.64, 41.87) --
	( 61.83, 41.84) --
	( 62.02, 41.81) --
	( 62.20, 41.78) --
	( 62.39, 41.75) --
	( 62.58, 41.72) --
	( 62.77, 41.69) --
	( 62.96, 41.67) --
	( 63.15, 41.64) --
	( 63.34, 41.62) --
	( 63.53, 41.60) --
	( 63.72, 41.58) --
	( 63.91, 41.56) --
	( 64.10, 41.54) --
	( 64.29, 41.52) --
	( 64.48, 41.50) --
	( 64.67, 41.48) --
	( 64.86, 41.47) --
	( 65.05, 41.45) --
	( 65.24, 41.44) --
	( 65.43, 41.42) --
	( 65.62, 41.41) --
	( 65.81, 41.39) --
	( 66.00, 41.38) --
	( 66.19, 41.36) --
	( 66.38, 41.35) --
	( 66.57, 41.33) --
	( 66.76, 41.31) --
	( 66.95, 41.30) --
	( 67.14, 41.28) --
	( 67.33, 41.26) --
	( 67.52, 41.24) --
	( 67.71, 41.22) --
	( 67.90, 41.20) --
	( 68.09, 41.18) --
	( 68.28, 41.16) --
	( 68.47, 41.13) --
	( 68.66, 41.11) --
	( 68.85, 41.09) --
	( 69.04, 41.07) --
	( 69.23, 41.04) --
	( 69.42, 41.02) --
	( 69.61, 40.99) --
	( 69.80, 40.97) --
	( 69.99, 40.95) --
	( 70.18, 40.92) --
	( 70.37, 40.90) --
	( 70.56, 40.88) --
	( 70.75, 40.85) --
	( 70.94, 40.83) --
	( 71.13, 40.81) --
	( 71.32, 40.79) --
	( 71.51, 40.77) --
	( 71.70, 40.75) --
	( 71.88, 40.73) --
	( 72.07, 40.71) --
	( 72.26, 40.69) --
	( 72.45, 40.67) --
	( 72.64, 40.65) --
	( 72.83, 40.63) --
	( 73.02, 40.61) --
	( 73.21, 40.59) --
	( 73.40, 40.58) --
	( 73.59, 40.56) --
	( 73.78, 40.54) --
	( 73.97, 40.52) --
	( 74.16, 40.50) --
	( 74.35, 40.48) --
	( 74.54, 40.46) --
	( 74.73, 40.44) --
	( 74.92, 40.42) --
	( 75.11, 40.40) --
	( 75.30, 40.38) --
	( 75.49, 40.36) --
	( 75.68, 40.34) --
	( 75.87, 40.32) --
	( 76.06, 40.30) --
	( 76.25, 40.28) --
	( 76.44, 40.25) --
	( 76.63, 40.23) --
	( 76.82, 40.21) --
	( 77.01, 40.18) --
	( 77.20, 40.16) --
	( 77.39, 40.13) --
	( 77.58, 40.11) --
	( 77.77, 40.09) --
	( 77.96, 40.06) --
	( 78.15, 40.04) --
	( 78.34, 40.01) --
	( 78.53, 39.99) --
	( 78.72, 39.96) --
	( 78.91, 39.94) --
	( 79.10, 39.91) --
	( 79.29, 39.89) --
	( 79.48, 39.86) --
	( 79.67, 39.84) --
	( 79.86, 39.81) --
	( 80.05, 39.79) --
	( 80.24, 39.76) --
	( 80.43, 39.74) --
	( 80.62, 39.72) --
	( 80.81, 39.69) --
	( 81.00, 39.67) --
	( 81.19, 39.65) --
	( 81.37, 39.63) --
	( 81.56, 39.60) --
	( 81.75, 39.58) --
	( 81.94, 39.56) --
	( 82.13, 39.54) --
	( 82.32, 39.51) --
	( 82.51, 39.49) --
	( 82.70, 39.47) --
	( 82.89, 39.45) --
	( 83.08, 39.42) --
	( 83.27, 39.40) --
	( 83.46, 39.38) --
	( 83.65, 39.35) --
	( 83.84, 39.33) --
	( 84.03, 39.31) --
	( 84.22, 39.28) --
	( 84.41, 39.26) --
	( 84.60, 39.24) --
	( 84.79, 39.21) --
	( 84.98, 39.19) --
	( 85.17, 39.16) --
	( 85.36, 39.14) --
	( 85.55, 39.11) --
	( 85.74, 39.08) --
	( 85.93, 39.06) --
	( 86.12, 39.03) --
	( 86.31, 39.01) --
	( 86.50, 38.98) --
	( 86.69, 38.95) --
	( 86.88, 38.92) --
	( 87.07, 38.90) --
	( 87.26, 38.87) --
	( 87.45, 38.84) --
	( 87.64, 38.81) --
	( 87.83, 38.79) --
	( 88.02, 38.76) --
	( 88.21, 38.73) --
	( 88.40, 38.70) --
	( 88.59, 38.68) --
	( 88.78, 38.65) --
	( 88.97, 38.62) --
	( 89.16, 38.60) --
	( 89.35, 38.57) --
	( 89.54, 38.55) --
	( 89.73, 38.53) --
	( 89.92, 38.50) --
	( 90.11, 38.48) --
	( 90.30, 38.46) --
	( 90.49, 38.43) --
	( 90.68, 38.41) --
	( 90.87, 38.39) --
	( 91.05, 38.37) --
	( 91.24, 38.35) --
	( 91.43, 38.33) --
	( 91.62, 38.31) --
	( 91.81, 38.29) --
	( 92.00, 38.27) --
	( 92.19, 38.25) --
	( 92.38, 38.23) --
	( 92.57, 38.21) --
	( 92.76, 38.19) --
	( 92.95, 38.17) --
	( 93.14, 38.15) --
	( 93.33, 38.13) --
	( 93.52, 38.11) --
	( 93.71, 38.09) --
	( 93.90, 38.07) --
	( 94.09, 38.05) --
	( 94.28, 38.03) --
	( 94.47, 38.01) --
	( 94.66, 37.99) --
	( 94.85, 37.97) --
	( 95.04, 37.95) --
	( 95.23, 37.93) --
	( 95.42, 37.91) --
	( 95.61, 37.89) --
	( 95.80, 37.86) --
	( 95.99, 37.84) --
	( 96.18, 37.82) --
	( 96.37, 37.79) --
	( 96.56, 37.77) --
	( 96.75, 37.74) --
	( 96.94, 37.72) --
	( 97.13, 37.69) --
	( 97.32, 37.66) --
	( 97.51, 37.64) --
	( 97.70, 37.61) --
	( 97.89, 37.58) --
	( 98.08, 37.55) --
	( 98.27, 37.52) --
	( 98.46, 37.49) --
	( 98.65, 37.46) --
	( 98.84, 37.43) --
	( 99.03, 37.40) --
	( 99.22, 37.37) --
	( 99.41, 37.34) --
	( 99.60, 37.31) --
	( 99.79, 37.28) --
	( 99.98, 37.25) --
	(100.17, 37.22) --
	(100.36, 37.19) --
	(100.54, 37.16) --
	(100.73, 37.13) --
	(100.92, 37.10) --
	(101.11, 37.07) --
	(101.30, 37.04) --
	(101.49, 37.01) --
	(101.68, 36.98) --
	(101.87, 36.95) --
	(102.06, 36.92) --
	(102.25, 36.89) --
	(102.44, 36.87) --
	(102.63, 36.84) --
	(102.82, 36.81) --
	(103.01, 36.78) --
	(103.20, 36.75) --
	(103.39, 36.73) --
	(103.58, 36.70) --
	(103.77, 36.67) --
	(103.96, 36.64) --
	(104.15, 36.62) --
	(104.34, 36.59) --
	(104.53, 36.56) --
	(104.72, 36.54) --
	(104.91, 36.51) --
	(105.10, 36.48) --
	(105.29, 36.46) --
	(105.48, 36.43) --
	(105.67, 36.40) --
	(105.86, 36.38) --
	(106.05, 36.35) --
	(106.24, 36.33) --
	(106.43, 36.30) --
	(106.62, 36.28) --
	(106.81, 36.25) --
	(107.00, 36.23) --
	(107.19, 36.20) --
	(107.38, 36.18) --
	(107.57, 36.16) --
	(107.76, 36.13) --
	(107.95, 36.11) --
	(108.14, 36.09) --
	(108.33, 36.07) --
	(108.52, 36.05) --
	(108.71, 36.03) --
	(108.90, 36.01) --
	(109.09, 35.99) --
	(109.28, 35.98) --
	(109.47, 35.96) --
	(109.66, 35.94) --
	(109.85, 35.93) --
	(110.04, 35.92) --
	(110.22, 35.90) --
	(110.41, 35.89) --
	(110.60, 35.88) --
	(110.79, 35.87) --
	(110.98, 35.86) --
	(111.17, 35.86) --
	(111.36, 35.85) --
	(111.55, 35.85) --
	(111.74, 35.85) --
	(111.93, 35.85);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 87.68, 41.66) {ARR2};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (126.87, 30.69) rectangle (237.23,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.88, 35.61) rectangle (135.23, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.23, 35.61) rectangle (138.57, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.57, 35.61) rectangle (141.92, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.92, 35.61) rectangle (145.26, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.26, 35.61) rectangle (148.61, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.61, 35.61) rectangle (151.95, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.95, 35.61) rectangle (155.29, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.29, 35.61) rectangle (158.64, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (158.64, 35.61) rectangle (161.98, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (161.98, 35.61) rectangle (165.33, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (165.33, 35.61) rectangle (168.67, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (168.67, 35.61) rectangle (172.02, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (172.02, 35.61) rectangle (175.36, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.36, 35.61) rectangle (178.71, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (178.71, 35.61) rectangle (182.05, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.05, 35.61) rectangle (185.39, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.39, 35.61) rectangle (188.74, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.74, 35.61) rectangle (192.08, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.08, 35.61) rectangle (195.43, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.43, 35.61) rectangle (198.77, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.77, 35.61) rectangle (202.12, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.12, 35.61) rectangle (205.46, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (205.46, 35.61) rectangle (208.81, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.81, 35.61) rectangle (212.15, 35.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.15, 35.61) rectangle (215.49, 36.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (215.49, 35.61) rectangle (218.84, 39.04);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.84, 35.61) rectangle (222.18, 49.56);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.18, 35.61) rectangle (225.53, 59.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.53, 35.61) rectangle (228.87,116.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.87, 35.61) rectangle (232.22,104.03);

\path[] (133.56, 36.82) --
	(133.75, 36.82) --
	(133.94, 36.82) --
	(134.13, 36.83) --
	(134.32, 36.84) --
	(134.51, 36.86) --
	(134.70, 36.87) --
	(134.89, 36.89) --
	(135.08, 36.91) --
	(135.27, 36.93) --
	(135.46, 36.95) --
	(135.65, 36.97) --
	(135.84, 36.99) --
	(136.03, 37.01) --
	(136.22, 37.03) --
	(136.41, 37.05) --
	(136.60, 37.07) --
	(136.79, 37.08) --
	(136.98, 37.10) --
	(137.17, 37.11) --
	(137.36, 37.12) --
	(137.55, 37.13) --
	(137.74, 37.14) --
	(137.93, 37.15) --
	(138.12, 37.15) --
	(138.31, 37.15) --
	(138.50, 37.16) --
	(138.69, 37.16) --
	(138.88, 37.16) --
	(139.07, 37.16) --
	(139.25, 37.16) --
	(139.44, 37.16) --
	(139.63, 37.15) --
	(139.82, 37.15) --
	(140.01, 37.15) --
	(140.20, 37.15) --
	(140.39, 37.15) --
	(140.58, 37.15) --
	(140.77, 37.15) --
	(140.96, 37.15) --
	(141.15, 37.16) --
	(141.34, 37.16) --
	(141.53, 37.16) --
	(141.72, 37.16) --
	(141.91, 37.16) --
	(142.10, 37.17) --
	(142.29, 37.17) --
	(142.48, 37.17) --
	(142.67, 37.17) --
	(142.86, 37.17) --
	(143.05, 37.18) --
	(143.24, 37.18) --
	(143.43, 37.18) --
	(143.62, 37.17) --
	(143.81, 37.17) --
	(144.00, 37.17) --
	(144.19, 37.17) --
	(144.38, 37.16) --
	(144.57, 37.16) --
	(144.76, 37.15) --
	(144.95, 37.15) --
	(145.14, 37.14) --
	(145.33, 37.14) --
	(145.52, 37.13) --
	(145.71, 37.13) --
	(145.90, 37.12) --
	(146.09, 37.12) --
	(146.28, 37.12) --
	(146.47, 37.11) --
	(146.66, 37.11) --
	(146.85, 37.11) --
	(147.04, 37.11) --
	(147.23, 37.11) --
	(147.42, 37.11) --
	(147.61, 37.11) --
	(147.80, 37.10) --
	(147.99, 37.10) --
	(148.18, 37.10) --
	(148.37, 37.10) --
	(148.56, 37.10) --
	(148.75, 37.10) --
	(148.93, 37.10) --
	(149.12, 37.10) --
	(149.31, 37.10) --
	(149.50, 37.10) --
	(149.69, 37.10) --
	(149.88, 37.10) --
	(150.07, 37.10) --
	(150.26, 37.10) --
	(150.45, 37.10) --
	(150.64, 37.11) --
	(150.83, 37.11) --
	(151.02, 37.11) --
	(151.21, 37.11) --
	(151.40, 37.11) --
	(151.59, 37.11) --
	(151.78, 37.12) --
	(151.97, 37.12) --
	(152.16, 37.12) --
	(152.35, 37.12) --
	(152.54, 37.12) --
	(152.73, 37.13) --
	(152.92, 37.13) --
	(153.11, 37.13) --
	(153.30, 37.13) --
	(153.49, 37.13) --
	(153.68, 37.14) --
	(153.87, 37.14) --
	(154.06, 37.14) --
	(154.25, 37.15) --
	(154.44, 37.15) --
	(154.63, 37.16) --
	(154.82, 37.16) --
	(155.01, 37.17) --
	(155.20, 37.18) --
	(155.39, 37.18) --
	(155.58, 37.19) --
	(155.77, 37.20) --
	(155.96, 37.21) --
	(156.15, 37.21) --
	(156.34, 37.22) --
	(156.53, 37.23) --
	(156.72, 37.23) --
	(156.91, 37.24) --
	(157.10, 37.24) --
	(157.29, 37.24) --
	(157.48, 37.24) --
	(157.67, 37.24) --
	(157.86, 37.24) --
	(158.05, 37.24) --
	(158.24, 37.23) --
	(158.42, 37.23) --
	(158.61, 37.23) --
	(158.80, 37.22) --
	(158.99, 37.22) --
	(159.18, 37.22) --
	(159.37, 37.21) --
	(159.56, 37.21) --
	(159.75, 37.21) --
	(159.94, 37.21) --
	(160.13, 37.21) --
	(160.32, 37.21) --
	(160.51, 37.22) --
	(160.70, 37.22) --
	(160.89, 37.22) --
	(161.08, 37.23) --
	(161.27, 37.24) --
	(161.46, 37.24) --
	(161.65, 37.25) --
	(161.84, 37.26) --
	(162.03, 37.27) --
	(162.22, 37.28) --
	(162.41, 37.29) --
	(162.60, 37.29) --
	(162.79, 37.30) --
	(162.98, 37.31) --
	(163.17, 37.31) --
	(163.36, 37.32) --
	(163.55, 37.32) --
	(163.74, 37.33) --
	(163.93, 37.33) --
	(164.12, 37.33) --
	(164.31, 37.33) --
	(164.50, 37.33) --
	(164.69, 37.33) --
	(164.88, 37.34) --
	(165.07, 37.34) --
	(165.26, 37.34) --
	(165.45, 37.34) --
	(165.64, 37.34) --
	(165.83, 37.35) --
	(166.02, 37.35) --
	(166.21, 37.35) --
	(166.40, 37.36) --
	(166.59, 37.37) --
	(166.78, 37.37) --
	(166.97, 37.38) --
	(167.16, 37.39) --
	(167.35, 37.40) --
	(167.54, 37.41) --
	(167.73, 37.42) --
	(167.92, 37.43) --
	(168.10, 37.43) --
	(168.29, 37.44) --
	(168.48, 37.45) --
	(168.67, 37.46) --
	(168.86, 37.47) --
	(169.05, 37.48) --
	(169.24, 37.49) --
	(169.43, 37.50) --
	(169.62, 37.51) --
	(169.81, 37.52) --
	(170.00, 37.52) --
	(170.19, 37.53) --
	(170.38, 37.54) --
	(170.57, 37.54) --
	(170.76, 37.55) --
	(170.95, 37.56) --
	(171.14, 37.56) --
	(171.33, 37.57) --
	(171.52, 37.57) --
	(171.71, 37.57) --
	(171.90, 37.57) --
	(172.09, 37.57) --
	(172.28, 37.57) --
	(172.47, 37.57) --
	(172.66, 37.57) --
	(172.85, 37.57) --
	(173.04, 37.56) --
	(173.23, 37.56) --
	(173.42, 37.56) --
	(173.61, 37.55) --
	(173.80, 37.55) --
	(173.99, 37.55) --
	(174.18, 37.54) --
	(174.37, 37.54) --
	(174.56, 37.54) --
	(174.75, 37.54) --
	(174.94, 37.54) --
	(175.13, 37.54) --
	(175.32, 37.54) --
	(175.51, 37.55) --
	(175.70, 37.55) --
	(175.89, 37.55) --
	(176.08, 37.56) --
	(176.27, 37.56) --
	(176.46, 37.57) --
	(176.65, 37.58) --
	(176.84, 37.58) --
	(177.03, 37.59) --
	(177.22, 37.59) --
	(177.41, 37.60) --
	(177.59, 37.60) --
	(177.78, 37.61) --
	(177.97, 37.62) --
	(178.16, 37.62) --
	(178.35, 37.63) --
	(178.54, 37.63) --
	(178.73, 37.64) --
	(178.92, 37.64) --
	(179.11, 37.65) --
	(179.30, 37.66) --
	(179.49, 37.66) --
	(179.68, 37.67) --
	(179.87, 37.68) --
	(180.06, 37.68) --
	(180.25, 37.69) --
	(180.44, 37.70) --
	(180.63, 37.70) --
	(180.82, 37.71) --
	(181.01, 37.72) --
	(181.20, 37.73) --
	(181.39, 37.74) --
	(181.58, 37.74) --
	(181.77, 37.75) --
	(181.96, 37.76) --
	(182.15, 37.77) --
	(182.34, 37.78) --
	(182.53, 37.79) --
	(182.72, 37.80) --
	(182.91, 37.81) --
	(183.10, 37.82) --
	(183.29, 37.83) --
	(183.48, 37.84) --
	(183.67, 37.85) --
	(183.86, 37.86) --
	(184.05, 37.87) --
	(184.24, 37.88) --
	(184.43, 37.88) --
	(184.62, 37.89) --
	(184.81, 37.90) --
	(185.00, 37.91) --
	(185.19, 37.91) --
	(185.38, 37.92) --
	(185.57, 37.92) --
	(185.76, 37.93) --
	(185.95, 37.94) --
	(186.14, 37.94) --
	(186.33, 37.95) --
	(186.52, 37.96) --
	(186.71, 37.97) --
	(186.90, 37.98) --
	(187.09, 37.99) --
	(187.27, 38.01) --
	(187.46, 38.02) --
	(187.65, 38.03) --
	(187.84, 38.05) --
	(188.03, 38.06) --
	(188.22, 38.08) --
	(188.41, 38.09) --
	(188.60, 38.11) --
	(188.79, 38.12) --
	(188.98, 38.13) --
	(189.17, 38.15) --
	(189.36, 38.16) --
	(189.55, 38.17) --
	(189.74, 38.18) --
	(189.93, 38.19) --
	(190.12, 38.20) --
	(190.31, 38.20) --
	(190.50, 38.21) --
	(190.69, 38.21) --
	(190.88, 38.22) --
	(191.07, 38.22) --
	(191.26, 38.23) --
	(191.45, 38.23) --
	(191.64, 38.23) --
	(191.83, 38.24) --
	(192.02, 38.24) --
	(192.21, 38.24) --
	(192.40, 38.25) --
	(192.59, 38.25) --
	(192.78, 38.25) --
	(192.97, 38.25) --
	(193.16, 38.26) --
	(193.35, 38.26) --
	(193.54, 38.27) --
	(193.73, 38.27) --
	(193.92, 38.28) --
	(194.11, 38.29) --
	(194.30, 38.30) --
	(194.49, 38.31) --
	(194.68, 38.32) --
	(194.87, 38.33) --
	(195.06, 38.35) --
	(195.25, 38.37) --
	(195.44, 38.38) --
	(195.63, 38.40) --
	(195.82, 38.42) --
	(196.01, 38.45) --
	(196.20, 38.47) --
	(196.39, 38.49) --
	(196.58, 38.52) --
	(196.77, 38.54) --
	(196.95, 38.57) --
	(197.14, 38.60) --
	(197.33, 38.62) --
	(197.52, 38.65) --
	(197.71, 38.68) --
	(197.90, 38.71) --
	(198.09, 38.74) --
	(198.28, 38.77) --
	(198.47, 38.81) --
	(198.66, 38.84) --
	(198.85, 38.87) --
	(199.04, 38.90) --
	(199.23, 38.94) --
	(199.42, 38.97) --
	(199.61, 39.00) --
	(199.80, 39.03) --
	(199.99, 39.07) --
	(200.18, 39.10) --
	(200.37, 39.13) --
	(200.56, 39.16) --
	(200.75, 39.19) --
	(200.94, 39.23) --
	(201.13, 39.26) --
	(201.32, 39.29) --
	(201.51, 39.32) --
	(201.70, 39.35) --
	(201.89, 39.38) --
	(202.08, 39.41) --
	(202.27, 39.44) --
	(202.46, 39.47) --
	(202.65, 39.50) --
	(202.84, 39.53) --
	(203.03, 39.56) --
	(203.22, 39.58) --
	(203.41, 39.61) --
	(203.60, 39.63) --
	(203.79, 39.66) --
	(203.98, 39.68) --
	(204.17, 39.70) --
	(204.36, 39.72) --
	(204.55, 39.74) --
	(204.74, 39.75) --
	(204.93, 39.77) --
	(205.12, 39.79) --
	(205.31, 39.80) --
	(205.50, 39.82) --
	(205.69, 39.83) --
	(205.88, 39.84) --
	(206.07, 39.86) --
	(206.26, 39.87) --
	(206.44, 39.88) --
	(206.63, 39.90) --
	(206.82, 39.92) --
	(207.01, 39.94) --
	(207.20, 39.96) --
	(207.39, 39.98) --
	(207.58, 40.00) --
	(207.77, 40.03) --
	(207.96, 40.06) --
	(208.15, 40.09) --
	(208.34, 40.13) --
	(208.53, 40.16) --
	(208.72, 40.20) --
	(208.91, 40.24) --
	(209.10, 40.28) --
	(209.29, 40.33) --
	(209.48, 40.37) --
	(209.67, 40.42) --
	(209.86, 40.47) --
	(210.05, 40.52) --
	(210.24, 40.57) --
	(210.43, 40.62) --
	(210.62, 40.68) --
	(210.81, 40.73) --
	(211.00, 40.79) --
	(211.19, 40.85) --
	(211.38, 40.90) --
	(211.57, 40.96) --
	(211.76, 41.03) --
	(211.95, 41.09) --
	(212.14, 41.15) --
	(212.33, 41.21) --
	(212.52, 41.28) --
	(212.71, 41.34) --
	(212.90, 41.41) --
	(213.09, 41.47) --
	(213.28, 41.54) --
	(213.47, 41.61) --
	(213.66, 41.67) --
	(213.85, 41.74) --
	(214.04, 41.81) --
	(214.23, 41.88) --
	(214.42, 41.96) --
	(214.61, 42.03) --
	(214.80, 42.11) --
	(214.99, 42.19) --
	(215.18, 42.28) --
	(215.37, 42.36) --
	(215.56, 42.46) --
	(215.75, 42.55) --
	(215.94, 42.65) --
	(216.12, 42.75) --
	(216.31, 42.86) --
	(216.50, 42.97) --
	(216.69, 43.08) --
	(216.88, 43.20) --
	(217.07, 43.32) --
	(217.26, 43.45) --
	(217.45, 43.58) --
	(217.64, 43.71) --
	(217.83, 43.85) --
	(218.02, 43.98) --
	(218.21, 44.12) --
	(218.40, 44.27) --
	(218.59, 44.42) --
	(218.78, 44.56) --
	(218.97, 44.72) --
	(219.16, 44.87) --
	(219.35, 45.03) --
	(219.54, 45.20) --
	(219.73, 45.37) --
	(219.92, 45.54) --
	(220.11, 45.72) --
	(220.30, 45.91) --
	(220.49, 46.10) --
	(220.68, 46.31) --
	(220.87, 46.52) --
	(221.06, 46.75) --
	(221.25, 46.98) --
	(221.44, 47.23) --
	(221.63, 47.49) --
	(221.82, 47.77) --
	(222.01, 48.06) --
	(222.20, 48.37) --
	(222.39, 48.69) --
	(222.58, 49.04) --
	(222.77, 49.40) --
	(222.96, 49.78) --
	(223.15, 50.19) --
	(223.34, 50.61) --
	(223.53, 51.06) --
	(223.72, 51.54) --
	(223.91, 52.06) --
	(224.10, 52.61) --
	(224.29, 53.20) --
	(224.48, 53.84) --
	(224.67, 54.53) --
	(224.86, 55.28) --
	(225.05, 56.10) --
	(225.24, 57.33) --
	(225.43, 58.44) --
	(225.61, 59.69) --
	(225.80, 61.10) --
	(225.99, 62.69) --
	(226.18, 64.48) --
	(226.37, 66.49) --
	(226.56, 68.74) --
	(226.75, 71.26) --
	(226.94, 74.05) --
	(227.13, 77.15) --
	(227.32, 80.55) --
	(227.51, 84.25) --
	(227.70, 88.25) --
	(227.89, 92.50) --
	(228.08, 96.97) --
	(228.27,101.61) --
	(228.46,106.37) --
	(228.65,111.19) --
	(228.84,115.99) --
	(229.03,120.64) --
	(229.22,125.04) --
	(229.41,129.13) --
	(229.60,132.79) --
	(229.60, 35.61) --
	(229.41, 35.61) --
	(229.22, 35.61) --
	(229.03, 35.61) --
	(228.84, 35.61) --
	(228.65, 35.61) --
	(228.46, 35.61) --
	(228.27, 35.61) --
	(228.08, 35.61) --
	(227.89, 35.61) --
	(227.70, 35.61) --
	(227.51, 35.61) --
	(227.32, 35.61) --
	(227.13, 35.61) --
	(226.94, 35.61) --
	(226.75, 35.61) --
	(226.56, 35.61) --
	(226.37, 35.61) --
	(226.18, 35.61) --
	(225.99, 35.61) --
	(225.80, 35.61) --
	(225.61, 35.61) --
	(225.43, 35.61) --
	(225.24, 35.61) --
	(225.05, 35.61) --
	(224.86, 35.61) --
	(224.67, 35.61) --
	(224.48, 35.61) --
	(224.29, 35.61) --
	(224.10, 35.61) --
	(223.91, 35.61) --
	(223.72, 35.61) --
	(223.53, 35.61) --
	(223.34, 35.61) --
	(223.15, 35.61) --
	(222.96, 35.61) --
	(222.77, 35.61) --
	(222.58, 35.61) --
	(222.39, 35.61) --
	(222.20, 35.61) --
	(222.01, 35.61) --
	(221.82, 35.61) --
	(221.63, 35.61) --
	(221.44, 35.61) --
	(221.25, 35.61) --
	(221.06, 35.61) --
	(220.87, 35.61) --
	(220.68, 35.61) --
	(220.49, 35.61) --
	(220.30, 35.61) --
	(220.11, 35.61) --
	(219.92, 35.61) --
	(219.73, 35.61) --
	(219.54, 35.61) --
	(219.35, 35.61) --
	(219.16, 35.61) --
	(218.97, 35.61) --
	(218.78, 35.61) --
	(218.59, 35.61) --
	(218.40, 35.61) --
	(218.21, 35.61) --
	(218.02, 35.61) --
	(217.83, 35.61) --
	(217.64, 35.61) --
	(217.45, 35.61) --
	(217.26, 35.61) --
	(217.07, 35.61) --
	(216.88, 35.61) --
	(216.69, 35.61) --
	(216.50, 35.61) --
	(216.31, 35.61) --
	(216.12, 35.61) --
	(215.94, 35.61) --
	(215.75, 35.61) --
	(215.56, 35.61) --
	(215.37, 35.61) --
	(215.18, 35.61) --
	(214.99, 35.61) --
	(214.80, 35.61) --
	(214.61, 35.61) --
	(214.42, 35.61) --
	(214.23, 35.61) --
	(214.04, 35.61) --
	(213.85, 35.61) --
	(213.66, 35.61) --
	(213.47, 35.61) --
	(213.28, 35.61) --
	(213.09, 35.61) --
	(212.90, 35.61) --
	(212.71, 35.61) --
	(212.52, 35.61) --
	(212.33, 35.61) --
	(212.14, 35.61) --
	(211.95, 35.61) --
	(211.76, 35.61) --
	(211.57, 35.61) --
	(211.38, 35.61) --
	(211.19, 35.61) --
	(211.00, 35.61) --
	(210.81, 35.61) --
	(210.62, 35.61) --
	(210.43, 35.61) --
	(210.24, 35.61) --
	(210.05, 35.61) --
	(209.86, 35.61) --
	(209.67, 35.61) --
	(209.48, 35.61) --
	(209.29, 35.61) --
	(209.10, 35.61) --
	(208.91, 35.61) --
	(208.72, 35.61) --
	(208.53, 35.61) --
	(208.34, 35.61) --
	(208.15, 35.61) --
	(207.96, 35.61) --
	(207.77, 35.61) --
	(207.58, 35.61) --
	(207.39, 35.61) --
	(207.20, 35.61) --
	(207.01, 35.61) --
	(206.82, 35.61) --
	(206.63, 35.61) --
	(206.44, 35.61) --
	(206.26, 35.61) --
	(206.07, 35.61) --
	(205.88, 35.61) --
	(205.69, 35.61) --
	(205.50, 35.61) --
	(205.31, 35.61) --
	(205.12, 35.61) --
	(204.93, 35.61) --
	(204.74, 35.61) --
	(204.55, 35.61) --
	(204.36, 35.61) --
	(204.17, 35.61) --
	(203.98, 35.61) --
	(203.79, 35.61) --
	(203.60, 35.61) --
	(203.41, 35.61) --
	(203.22, 35.61) --
	(203.03, 35.61) --
	(202.84, 35.61) --
	(202.65, 35.61) --
	(202.46, 35.61) --
	(202.27, 35.61) --
	(202.08, 35.61) --
	(201.89, 35.61) --
	(201.70, 35.61) --
	(201.51, 35.61) --
	(201.32, 35.61) --
	(201.13, 35.61) --
	(200.94, 35.61) --
	(200.75, 35.61) --
	(200.56, 35.61) --
	(200.37, 35.61) --
	(200.18, 35.61) --
	(199.99, 35.61) --
	(199.80, 35.61) --
	(199.61, 35.61) --
	(199.42, 35.61) --
	(199.23, 35.61) --
	(199.04, 35.61) --
	(198.85, 35.61) --
	(198.66, 35.61) --
	(198.47, 35.61) --
	(198.28, 35.61) --
	(198.09, 35.61) --
	(197.90, 35.61) --
	(197.71, 35.61) --
	(197.52, 35.61) --
	(197.33, 35.61) --
	(197.14, 35.61) --
	(196.95, 35.61) --
	(196.77, 35.61) --
	(196.58, 35.61) --
	(196.39, 35.61) --
	(196.20, 35.61) --
	(196.01, 35.61) --
	(195.82, 35.61) --
	(195.63, 35.61) --
	(195.44, 35.61) --
	(195.25, 35.61) --
	(195.06, 35.61) --
	(194.87, 35.61) --
	(194.68, 35.61) --
	(194.49, 35.61) --
	(194.30, 35.61) --
	(194.11, 35.61) --
	(193.92, 35.61) --
	(193.73, 35.61) --
	(193.54, 35.61) --
	(193.35, 35.61) --
	(193.16, 35.61) --
	(192.97, 35.61) --
	(192.78, 35.61) --
	(192.59, 35.61) --
	(192.40, 35.61) --
	(192.21, 35.61) --
	(192.02, 35.61) --
	(191.83, 35.61) --
	(191.64, 35.61) --
	(191.45, 35.61) --
	(191.26, 35.61) --
	(191.07, 35.61) --
	(190.88, 35.61) --
	(190.69, 35.61) --
	(190.50, 35.61) --
	(190.31, 35.61) --
	(190.12, 35.61) --
	(189.93, 35.61) --
	(189.74, 35.61) --
	(189.55, 35.61) --
	(189.36, 35.61) --
	(189.17, 35.61) --
	(188.98, 35.61) --
	(188.79, 35.61) --
	(188.60, 35.61) --
	(188.41, 35.61) --
	(188.22, 35.61) --
	(188.03, 35.61) --
	(187.84, 35.61) --
	(187.65, 35.61) --
	(187.46, 35.61) --
	(187.27, 35.61) --
	(187.09, 35.61) --
	(186.90, 35.61) --
	(186.71, 35.61) --
	(186.52, 35.61) --
	(186.33, 35.61) --
	(186.14, 35.61) --
	(185.95, 35.61) --
	(185.76, 35.61) --
	(185.57, 35.61) --
	(185.38, 35.61) --
	(185.19, 35.61) --
	(185.00, 35.61) --
	(184.81, 35.61) --
	(184.62, 35.61) --
	(184.43, 35.61) --
	(184.24, 35.61) --
	(184.05, 35.61) --
	(183.86, 35.61) --
	(183.67, 35.61) --
	(183.48, 35.61) --
	(183.29, 35.61) --
	(183.10, 35.61) --
	(182.91, 35.61) --
	(182.72, 35.61) --
	(182.53, 35.61) --
	(182.34, 35.61) --
	(182.15, 35.61) --
	(181.96, 35.61) --
	(181.77, 35.61) --
	(181.58, 35.61) --
	(181.39, 35.61) --
	(181.20, 35.61) --
	(181.01, 35.61) --
	(180.82, 35.61) --
	(180.63, 35.61) --
	(180.44, 35.61) --
	(180.25, 35.61) --
	(180.06, 35.61) --
	(179.87, 35.61) --
	(179.68, 35.61) --
	(179.49, 35.61) --
	(179.30, 35.61) --
	(179.11, 35.61) --
	(178.92, 35.61) --
	(178.73, 35.61) --
	(178.54, 35.61) --
	(178.35, 35.61) --
	(178.16, 35.61) --
	(177.97, 35.61) --
	(177.78, 35.61) --
	(177.59, 35.61) --
	(177.41, 35.61) --
	(177.22, 35.61) --
	(177.03, 35.61) --
	(176.84, 35.61) --
	(176.65, 35.61) --
	(176.46, 35.61) --
	(176.27, 35.61) --
	(176.08, 35.61) --
	(175.89, 35.61) --
	(175.70, 35.61) --
	(175.51, 35.61) --
	(175.32, 35.61) --
	(175.13, 35.61) --
	(174.94, 35.61) --
	(174.75, 35.61) --
	(174.56, 35.61) --
	(174.37, 35.61) --
	(174.18, 35.61) --
	(173.99, 35.61) --
	(173.80, 35.61) --
	(173.61, 35.61) --
	(173.42, 35.61) --
	(173.23, 35.61) --
	(173.04, 35.61) --
	(172.85, 35.61) --
	(172.66, 35.61) --
	(172.47, 35.61) --
	(172.28, 35.61) --
	(172.09, 35.61) --
	(171.90, 35.61) --
	(171.71, 35.61) --
	(171.52, 35.61) --
	(171.33, 35.61) --
	(171.14, 35.61) --
	(170.95, 35.61) --
	(170.76, 35.61) --
	(170.57, 35.61) --
	(170.38, 35.61) --
	(170.19, 35.61) --
	(170.00, 35.61) --
	(169.81, 35.61) --
	(169.62, 35.61) --
	(169.43, 35.61) --
	(169.24, 35.61) --
	(169.05, 35.61) --
	(168.86, 35.61) --
	(168.67, 35.61) --
	(168.48, 35.61) --
	(168.29, 35.61) --
	(168.10, 35.61) --
	(167.92, 35.61) --
	(167.73, 35.61) --
	(167.54, 35.61) --
	(167.35, 35.61) --
	(167.16, 35.61) --
	(166.97, 35.61) --
	(166.78, 35.61) --
	(166.59, 35.61) --
	(166.40, 35.61) --
	(166.21, 35.61) --
	(166.02, 35.61) --
	(165.83, 35.61) --
	(165.64, 35.61) --
	(165.45, 35.61) --
	(165.26, 35.61) --
	(165.07, 35.61) --
	(164.88, 35.61) --
	(164.69, 35.61) --
	(164.50, 35.61) --
	(164.31, 35.61) --
	(164.12, 35.61) --
	(163.93, 35.61) --
	(163.74, 35.61) --
	(163.55, 35.61) --
	(163.36, 35.61) --
	(163.17, 35.61) --
	(162.98, 35.61) --
	(162.79, 35.61) --
	(162.60, 35.61) --
	(162.41, 35.61) --
	(162.22, 35.61) --
	(162.03, 35.61) --
	(161.84, 35.61) --
	(161.65, 35.61) --
	(161.46, 35.61) --
	(161.27, 35.61) --
	(161.08, 35.61) --
	(160.89, 35.61) --
	(160.70, 35.61) --
	(160.51, 35.61) --
	(160.32, 35.61) --
	(160.13, 35.61) --
	(159.94, 35.61) --
	(159.75, 35.61) --
	(159.56, 35.61) --
	(159.37, 35.61) --
	(159.18, 35.61) --
	(158.99, 35.61) --
	(158.80, 35.61) --
	(158.61, 35.61) --
	(158.42, 35.61) --
	(158.24, 35.61) --
	(158.05, 35.61) --
	(157.86, 35.61) --
	(157.67, 35.61) --
	(157.48, 35.61) --
	(157.29, 35.61) --
	(157.10, 35.61) --
	(156.91, 35.61) --
	(156.72, 35.61) --
	(156.53, 35.61) --
	(156.34, 35.61) --
	(156.15, 35.61) --
	(155.96, 35.61) --
	(155.77, 35.61) --
	(155.58, 35.61) --
	(155.39, 35.61) --
	(155.20, 35.61) --
	(155.01, 35.61) --
	(154.82, 35.61) --
	(154.63, 35.61) --
	(154.44, 35.61) --
	(154.25, 35.61) --
	(154.06, 35.61) --
	(153.87, 35.61) --
	(153.68, 35.61) --
	(153.49, 35.61) --
	(153.30, 35.61) --
	(153.11, 35.61) --
	(152.92, 35.61) --
	(152.73, 35.61) --
	(152.54, 35.61) --
	(152.35, 35.61) --
	(152.16, 35.61) --
	(151.97, 35.61) --
	(151.78, 35.61) --
	(151.59, 35.61) --
	(151.40, 35.61) --
	(151.21, 35.61) --
	(151.02, 35.61) --
	(150.83, 35.61) --
	(150.64, 35.61) --
	(150.45, 35.61) --
	(150.26, 35.61) --
	(150.07, 35.61) --
	(149.88, 35.61) --
	(149.69, 35.61) --
	(149.50, 35.61) --
	(149.31, 35.61) --
	(149.12, 35.61) --
	(148.93, 35.61) --
	(148.75, 35.61) --
	(148.56, 35.61) --
	(148.37, 35.61) --
	(148.18, 35.61) --
	(147.99, 35.61) --
	(147.80, 35.61) --
	(147.61, 35.61) --
	(147.42, 35.61) --
	(147.23, 35.61) --
	(147.04, 35.61) --
	(146.85, 35.61) --
	(146.66, 35.61) --
	(146.47, 35.61) --
	(146.28, 35.61) --
	(146.09, 35.61) --
	(145.90, 35.61) --
	(145.71, 35.61) --
	(145.52, 35.61) --
	(145.33, 35.61) --
	(145.14, 35.61) --
	(144.95, 35.61) --
	(144.76, 35.61) --
	(144.57, 35.61) --
	(144.38, 35.61) --
	(144.19, 35.61) --
	(144.00, 35.61) --
	(143.81, 35.61) --
	(143.62, 35.61) --
	(143.43, 35.61) --
	(143.24, 35.61) --
	(143.05, 35.61) --
	(142.86, 35.61) --
	(142.67, 35.61) --
	(142.48, 35.61) --
	(142.29, 35.61) --
	(142.10, 35.61) --
	(141.91, 35.61) --
	(141.72, 35.61) --
	(141.53, 35.61) --
	(141.34, 35.61) --
	(141.15, 35.61) --
	(140.96, 35.61) --
	(140.77, 35.61) --
	(140.58, 35.61) --
	(140.39, 35.61) --
	(140.20, 35.61) --
	(140.01, 35.61) --
	(139.82, 35.61) --
	(139.63, 35.61) --
	(139.44, 35.61) --
	(139.25, 35.61) --
	(139.07, 35.61) --
	(138.88, 35.61) --
	(138.69, 35.61) --
	(138.50, 35.61) --
	(138.31, 35.61) --
	(138.12, 35.61) --
	(137.93, 35.61) --
	(137.74, 35.61) --
	(137.55, 35.61) --
	(137.36, 35.61) --
	(137.17, 35.61) --
	(136.98, 35.61) --
	(136.79, 35.61) --
	(136.60, 35.61) --
	(136.41, 35.61) --
	(136.22, 35.61) --
	(136.03, 35.61) --
	(135.84, 35.61) --
	(135.65, 35.61) --
	(135.46, 35.61) --
	(135.27, 35.61) --
	(135.08, 35.61) --
	(134.89, 35.61) --
	(134.70, 35.61) --
	(134.51, 35.61) --
	(134.32, 35.61) --
	(134.13, 35.61) --
	(133.94, 35.61) --
	(133.75, 35.61) --
	(133.56, 35.61) --
	cycle;
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.3pt,line join=round] (133.56, 36.82) --
	(133.75, 36.82) --
	(133.94, 36.82) --
	(134.13, 36.83) --
	(134.32, 36.84) --
	(134.51, 36.86) --
	(134.70, 36.87) --
	(134.89, 36.89) --
	(135.08, 36.91) --
	(135.27, 36.93) --
	(135.46, 36.95) --
	(135.65, 36.97) --
	(135.84, 36.99) --
	(136.03, 37.01) --
	(136.22, 37.03) --
	(136.41, 37.05) --
	(136.60, 37.07) --
	(136.79, 37.08) --
	(136.98, 37.10) --
	(137.17, 37.11) --
	(137.36, 37.12) --
	(137.55, 37.13) --
	(137.74, 37.14) --
	(137.93, 37.15) --
	(138.12, 37.15) --
	(138.31, 37.15) --
	(138.50, 37.16) --
	(138.69, 37.16) --
	(138.88, 37.16) --
	(139.07, 37.16) --
	(139.25, 37.16) --
	(139.44, 37.16) --
	(139.63, 37.15) --
	(139.82, 37.15) --
	(140.01, 37.15) --
	(140.20, 37.15) --
	(140.39, 37.15) --
	(140.58, 37.15) --
	(140.77, 37.15) --
	(140.96, 37.15) --
	(141.15, 37.16) --
	(141.34, 37.16) --
	(141.53, 37.16) --
	(141.72, 37.16) --
	(141.91, 37.16) --
	(142.10, 37.17) --
	(142.29, 37.17) --
	(142.48, 37.17) --
	(142.67, 37.17) --
	(142.86, 37.17) --
	(143.05, 37.18) --
	(143.24, 37.18) --
	(143.43, 37.18) --
	(143.62, 37.17) --
	(143.81, 37.17) --
	(144.00, 37.17) --
	(144.19, 37.17) --
	(144.38, 37.16) --
	(144.57, 37.16) --
	(144.76, 37.15) --
	(144.95, 37.15) --
	(145.14, 37.14) --
	(145.33, 37.14) --
	(145.52, 37.13) --
	(145.71, 37.13) --
	(145.90, 37.12) --
	(146.09, 37.12) --
	(146.28, 37.12) --
	(146.47, 37.11) --
	(146.66, 37.11) --
	(146.85, 37.11) --
	(147.04, 37.11) --
	(147.23, 37.11) --
	(147.42, 37.11) --
	(147.61, 37.11) --
	(147.80, 37.10) --
	(147.99, 37.10) --
	(148.18, 37.10) --
	(148.37, 37.10) --
	(148.56, 37.10) --
	(148.75, 37.10) --
	(148.93, 37.10) --
	(149.12, 37.10) --
	(149.31, 37.10) --
	(149.50, 37.10) --
	(149.69, 37.10) --
	(149.88, 37.10) --
	(150.07, 37.10) --
	(150.26, 37.10) --
	(150.45, 37.10) --
	(150.64, 37.11) --
	(150.83, 37.11) --
	(151.02, 37.11) --
	(151.21, 37.11) --
	(151.40, 37.11) --
	(151.59, 37.11) --
	(151.78, 37.12) --
	(151.97, 37.12) --
	(152.16, 37.12) --
	(152.35, 37.12) --
	(152.54, 37.12) --
	(152.73, 37.13) --
	(152.92, 37.13) --
	(153.11, 37.13) --
	(153.30, 37.13) --
	(153.49, 37.13) --
	(153.68, 37.14) --
	(153.87, 37.14) --
	(154.06, 37.14) --
	(154.25, 37.15) --
	(154.44, 37.15) --
	(154.63, 37.16) --
	(154.82, 37.16) --
	(155.01, 37.17) --
	(155.20, 37.18) --
	(155.39, 37.18) --
	(155.58, 37.19) --
	(155.77, 37.20) --
	(155.96, 37.21) --
	(156.15, 37.21) --
	(156.34, 37.22) --
	(156.53, 37.23) --
	(156.72, 37.23) --
	(156.91, 37.24) --
	(157.10, 37.24) --
	(157.29, 37.24) --
	(157.48, 37.24) --
	(157.67, 37.24) --
	(157.86, 37.24) --
	(158.05, 37.24) --
	(158.24, 37.23) --
	(158.42, 37.23) --
	(158.61, 37.23) --
	(158.80, 37.22) --
	(158.99, 37.22) --
	(159.18, 37.22) --
	(159.37, 37.21) --
	(159.56, 37.21) --
	(159.75, 37.21) --
	(159.94, 37.21) --
	(160.13, 37.21) --
	(160.32, 37.21) --
	(160.51, 37.22) --
	(160.70, 37.22) --
	(160.89, 37.22) --
	(161.08, 37.23) --
	(161.27, 37.24) --
	(161.46, 37.24) --
	(161.65, 37.25) --
	(161.84, 37.26) --
	(162.03, 37.27) --
	(162.22, 37.28) --
	(162.41, 37.29) --
	(162.60, 37.29) --
	(162.79, 37.30) --
	(162.98, 37.31) --
	(163.17, 37.31) --
	(163.36, 37.32) --
	(163.55, 37.32) --
	(163.74, 37.33) --
	(163.93, 37.33) --
	(164.12, 37.33) --
	(164.31, 37.33) --
	(164.50, 37.33) --
	(164.69, 37.33) --
	(164.88, 37.34) --
	(165.07, 37.34) --
	(165.26, 37.34) --
	(165.45, 37.34) --
	(165.64, 37.34) --
	(165.83, 37.35) --
	(166.02, 37.35) --
	(166.21, 37.35) --
	(166.40, 37.36) --
	(166.59, 37.37) --
	(166.78, 37.37) --
	(166.97, 37.38) --
	(167.16, 37.39) --
	(167.35, 37.40) --
	(167.54, 37.41) --
	(167.73, 37.42) --
	(167.92, 37.43) --
	(168.10, 37.43) --
	(168.29, 37.44) --
	(168.48, 37.45) --
	(168.67, 37.46) --
	(168.86, 37.47) --
	(169.05, 37.48) --
	(169.24, 37.49) --
	(169.43, 37.50) --
	(169.62, 37.51) --
	(169.81, 37.52) --
	(170.00, 37.52) --
	(170.19, 37.53) --
	(170.38, 37.54) --
	(170.57, 37.54) --
	(170.76, 37.55) --
	(170.95, 37.56) --
	(171.14, 37.56) --
	(171.33, 37.57) --
	(171.52, 37.57) --
	(171.71, 37.57) --
	(171.90, 37.57) --
	(172.09, 37.57) --
	(172.28, 37.57) --
	(172.47, 37.57) --
	(172.66, 37.57) --
	(172.85, 37.57) --
	(173.04, 37.56) --
	(173.23, 37.56) --
	(173.42, 37.56) --
	(173.61, 37.55) --
	(173.80, 37.55) --
	(173.99, 37.55) --
	(174.18, 37.54) --
	(174.37, 37.54) --
	(174.56, 37.54) --
	(174.75, 37.54) --
	(174.94, 37.54) --
	(175.13, 37.54) --
	(175.32, 37.54) --
	(175.51, 37.55) --
	(175.70, 37.55) --
	(175.89, 37.55) --
	(176.08, 37.56) --
	(176.27, 37.56) --
	(176.46, 37.57) --
	(176.65, 37.58) --
	(176.84, 37.58) --
	(177.03, 37.59) --
	(177.22, 37.59) --
	(177.41, 37.60) --
	(177.59, 37.60) --
	(177.78, 37.61) --
	(177.97, 37.62) --
	(178.16, 37.62) --
	(178.35, 37.63) --
	(178.54, 37.63) --
	(178.73, 37.64) --
	(178.92, 37.64) --
	(179.11, 37.65) --
	(179.30, 37.66) --
	(179.49, 37.66) --
	(179.68, 37.67) --
	(179.87, 37.68) --
	(180.06, 37.68) --
	(180.25, 37.69) --
	(180.44, 37.70) --
	(180.63, 37.70) --
	(180.82, 37.71) --
	(181.01, 37.72) --
	(181.20, 37.73) --
	(181.39, 37.74) --
	(181.58, 37.74) --
	(181.77, 37.75) --
	(181.96, 37.76) --
	(182.15, 37.77) --
	(182.34, 37.78) --
	(182.53, 37.79) --
	(182.72, 37.80) --
	(182.91, 37.81) --
	(183.10, 37.82) --
	(183.29, 37.83) --
	(183.48, 37.84) --
	(183.67, 37.85) --
	(183.86, 37.86) --
	(184.05, 37.87) --
	(184.24, 37.88) --
	(184.43, 37.88) --
	(184.62, 37.89) --
	(184.81, 37.90) --
	(185.00, 37.91) --
	(185.19, 37.91) --
	(185.38, 37.92) --
	(185.57, 37.92) --
	(185.76, 37.93) --
	(185.95, 37.94) --
	(186.14, 37.94) --
	(186.33, 37.95) --
	(186.52, 37.96) --
	(186.71, 37.97) --
	(186.90, 37.98) --
	(187.09, 37.99) --
	(187.27, 38.01) --
	(187.46, 38.02) --
	(187.65, 38.03) --
	(187.84, 38.05) --
	(188.03, 38.06) --
	(188.22, 38.08) --
	(188.41, 38.09) --
	(188.60, 38.11) --
	(188.79, 38.12) --
	(188.98, 38.13) --
	(189.17, 38.15) --
	(189.36, 38.16) --
	(189.55, 38.17) --
	(189.74, 38.18) --
	(189.93, 38.19) --
	(190.12, 38.20) --
	(190.31, 38.20) --
	(190.50, 38.21) --
	(190.69, 38.21) --
	(190.88, 38.22) --
	(191.07, 38.22) --
	(191.26, 38.23) --
	(191.45, 38.23) --
	(191.64, 38.23) --
	(191.83, 38.24) --
	(192.02, 38.24) --
	(192.21, 38.24) --
	(192.40, 38.25) --
	(192.59, 38.25) --
	(192.78, 38.25) --
	(192.97, 38.25) --
	(193.16, 38.26) --
	(193.35, 38.26) --
	(193.54, 38.27) --
	(193.73, 38.27) --
	(193.92, 38.28) --
	(194.11, 38.29) --
	(194.30, 38.30) --
	(194.49, 38.31) --
	(194.68, 38.32) --
	(194.87, 38.33) --
	(195.06, 38.35) --
	(195.25, 38.37) --
	(195.44, 38.38) --
	(195.63, 38.40) --
	(195.82, 38.42) --
	(196.01, 38.45) --
	(196.20, 38.47) --
	(196.39, 38.49) --
	(196.58, 38.52) --
	(196.77, 38.54) --
	(196.95, 38.57) --
	(197.14, 38.60) --
	(197.33, 38.62) --
	(197.52, 38.65) --
	(197.71, 38.68) --
	(197.90, 38.71) --
	(198.09, 38.74) --
	(198.28, 38.77) --
	(198.47, 38.81) --
	(198.66, 38.84) --
	(198.85, 38.87) --
	(199.04, 38.90) --
	(199.23, 38.94) --
	(199.42, 38.97) --
	(199.61, 39.00) --
	(199.80, 39.03) --
	(199.99, 39.07) --
	(200.18, 39.10) --
	(200.37, 39.13) --
	(200.56, 39.16) --
	(200.75, 39.19) --
	(200.94, 39.23) --
	(201.13, 39.26) --
	(201.32, 39.29) --
	(201.51, 39.32) --
	(201.70, 39.35) --
	(201.89, 39.38) --
	(202.08, 39.41) --
	(202.27, 39.44) --
	(202.46, 39.47) --
	(202.65, 39.50) --
	(202.84, 39.53) --
	(203.03, 39.56) --
	(203.22, 39.58) --
	(203.41, 39.61) --
	(203.60, 39.63) --
	(203.79, 39.66) --
	(203.98, 39.68) --
	(204.17, 39.70) --
	(204.36, 39.72) --
	(204.55, 39.74) --
	(204.74, 39.75) --
	(204.93, 39.77) --
	(205.12, 39.79) --
	(205.31, 39.80) --
	(205.50, 39.82) --
	(205.69, 39.83) --
	(205.88, 39.84) --
	(206.07, 39.86) --
	(206.26, 39.87) --
	(206.44, 39.88) --
	(206.63, 39.90) --
	(206.82, 39.92) --
	(207.01, 39.94) --
	(207.20, 39.96) --
	(207.39, 39.98) --
	(207.58, 40.00) --
	(207.77, 40.03) --
	(207.96, 40.06) --
	(208.15, 40.09) --
	(208.34, 40.13) --
	(208.53, 40.16) --
	(208.72, 40.20) --
	(208.91, 40.24) --
	(209.10, 40.28) --
	(209.29, 40.33) --
	(209.48, 40.37) --
	(209.67, 40.42) --
	(209.86, 40.47) --
	(210.05, 40.52) --
	(210.24, 40.57) --
	(210.43, 40.62) --
	(210.62, 40.68) --
	(210.81, 40.73) --
	(211.00, 40.79) --
	(211.19, 40.85) --
	(211.38, 40.90) --
	(211.57, 40.96) --
	(211.76, 41.03) --
	(211.95, 41.09) --
	(212.14, 41.15) --
	(212.33, 41.21) --
	(212.52, 41.28) --
	(212.71, 41.34) --
	(212.90, 41.41) --
	(213.09, 41.47) --
	(213.28, 41.54) --
	(213.47, 41.61) --
	(213.66, 41.67) --
	(213.85, 41.74) --
	(214.04, 41.81) --
	(214.23, 41.88) --
	(214.42, 41.96) --
	(214.61, 42.03) --
	(214.80, 42.11) --
	(214.99, 42.19) --
	(215.18, 42.28) --
	(215.37, 42.36) --
	(215.56, 42.46) --
	(215.75, 42.55) --
	(215.94, 42.65) --
	(216.12, 42.75) --
	(216.31, 42.86) --
	(216.50, 42.97) --
	(216.69, 43.08) --
	(216.88, 43.20) --
	(217.07, 43.32) --
	(217.26, 43.45) --
	(217.45, 43.58) --
	(217.64, 43.71) --
	(217.83, 43.85) --
	(218.02, 43.98) --
	(218.21, 44.12) --
	(218.40, 44.27) --
	(218.59, 44.42) --
	(218.78, 44.56) --
	(218.97, 44.72) --
	(219.16, 44.87) --
	(219.35, 45.03) --
	(219.54, 45.20) --
	(219.73, 45.37) --
	(219.92, 45.54) --
	(220.11, 45.72) --
	(220.30, 45.91) --
	(220.49, 46.10) --
	(220.68, 46.31) --
	(220.87, 46.52) --
	(221.06, 46.75) --
	(221.25, 46.98) --
	(221.44, 47.23) --
	(221.63, 47.49) --
	(221.82, 47.77) --
	(222.01, 48.06) --
	(222.20, 48.37) --
	(222.39, 48.69) --
	(222.58, 49.04) --
	(222.77, 49.40) --
	(222.96, 49.78) --
	(223.15, 50.19) --
	(223.34, 50.61) --
	(223.53, 51.06) --
	(223.72, 51.54) --
	(223.91, 52.06) --
	(224.10, 52.61) --
	(224.29, 53.20) --
	(224.48, 53.84) --
	(224.67, 54.53) --
	(224.86, 55.28) --
	(225.05, 56.10) --
	(225.24, 57.33) --
	(225.43, 58.44) --
	(225.61, 59.69) --
	(225.80, 61.10) --
	(225.99, 62.69) --
	(226.18, 64.48) --
	(226.37, 66.49) --
	(226.56, 68.74) --
	(226.75, 71.26) --
	(226.94, 74.05) --
	(227.13, 77.15) --
	(227.32, 80.55) --
	(227.51, 84.25) --
	(227.70, 88.25) --
	(227.89, 92.50) --
	(228.08, 96.97) --
	(228.27,101.61) --
	(228.46,106.37) --
	(228.65,111.19) --
	(228.84,115.99) --
	(229.03,120.64) --
	(229.22,125.04) --
	(229.41,129.13) --
	(229.60,132.79);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (182.05, 41.66) {Minn.};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.48, 30.69) rectangle (355.85,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.50, 35.61) rectangle (253.84, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.84, 35.61) rectangle (257.19, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (257.19, 35.61) rectangle (260.53, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.53, 35.61) rectangle (263.88, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.88, 35.61) rectangle (267.22, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.22, 35.61) rectangle (270.57, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.57, 35.61) rectangle (273.91, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.91, 35.61) rectangle (277.26, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (277.26, 35.61) rectangle (280.60, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.60, 35.61) rectangle (283.94, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.94, 35.61) rectangle (287.29, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.29, 35.61) rectangle (290.63, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.63, 35.61) rectangle (293.98, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.98, 35.61) rectangle (297.32, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (297.32, 35.61) rectangle (300.67, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (300.67, 35.61) rectangle (304.01, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (304.01, 35.61) rectangle (307.36, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (307.36, 35.61) rectangle (310.70, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (310.70, 35.61) rectangle (314.04, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (314.04, 35.61) rectangle (317.39, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (317.39, 35.61) rectangle (320.73, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.73, 35.61) rectangle (324.08, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (324.08, 35.61) rectangle (327.42, 35.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.42, 35.61) rectangle (330.77, 35.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (330.77, 35.61) rectangle (334.11, 36.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.11, 35.61) rectangle (337.46, 37.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.46, 35.61) rectangle (340.80, 43.61);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.80, 35.61) rectangle (344.14, 61.66);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.14, 35.61) rectangle (347.49,130.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.49, 35.61) rectangle (350.83, 94.65);

\path[] (252.18, 35.75) --
	(252.37, 35.75) --
	(252.56, 35.77) --
	(252.75, 35.79) --
	(252.94, 35.81) --
	(253.13, 35.82) --
	(253.32, 35.82) --
	(253.51, 35.81) --
	(253.70, 35.80) --
	(253.89, 35.79) --
	(254.08, 35.79) --
	(254.27, 35.80) --
	(254.46, 35.81) --
	(254.64, 35.83) --
	(254.83, 35.85) --
	(255.02, 35.86) --
	(255.21, 35.88) --
	(255.40, 35.88) --
	(255.59, 35.88) --
	(255.78, 35.87) --
	(255.97, 35.86) --
	(256.16, 35.84) --
	(256.35, 35.81) --
	(256.54, 35.79) --
	(256.73, 35.78) --
	(256.92, 35.78) --
	(257.11, 35.78) --
	(257.30, 35.78) --
	(257.49, 35.79) --
	(257.68, 35.79) --
	(257.87, 35.79) --
	(258.06, 35.80) --
	(258.25, 35.80) --
	(258.44, 35.81) --
	(258.63, 35.82) --
	(258.82, 35.83) --
	(259.01, 35.85) --
	(259.20, 35.87) --
	(259.39, 35.90) --
	(259.58, 35.92) --
	(259.77, 35.93) --
	(259.96, 35.94) --
	(260.15, 35.93) --
	(260.34, 35.92) --
	(260.53, 35.91) --
	(260.72, 35.89) --
	(260.91, 35.88) --
	(261.10, 35.87) --
	(261.29, 35.87) --
	(261.48, 35.87) --
	(261.67, 35.88) --
	(261.86, 35.87) --
	(262.05, 35.87) --
	(262.24, 35.86) --
	(262.43, 35.85) --
	(262.62, 35.84) --
	(262.81, 35.84) --
	(263.00, 35.84) --
	(263.19, 35.85) --
	(263.38, 35.86) --
	(263.57, 35.86) --
	(263.76, 35.85) --
	(263.95, 35.85) --
	(264.14, 35.84) --
	(264.32, 35.85) --
	(264.51, 35.86) --
	(264.70, 35.88) --
	(264.89, 35.90) --
	(265.08, 35.91) --
	(265.27, 35.90) --
	(265.46, 35.89) --
	(265.65, 35.87) --
	(265.84, 35.85) --
	(266.03, 35.84) --
	(266.22, 35.84) --
	(266.41, 35.84) --
	(266.60, 35.84) --
	(266.79, 35.85) --
	(266.98, 35.86) --
	(267.17, 35.87) --
	(267.36, 35.88) --
	(267.55, 35.88) --
	(267.74, 35.89) --
	(267.93, 35.88) --
	(268.12, 35.88) --
	(268.31, 35.87) --
	(268.50, 35.86) --
	(268.69, 35.85) --
	(268.88, 35.84) --
	(269.07, 35.83) --
	(269.26, 35.83) --
	(269.45, 35.83) --
	(269.64, 35.83) --
	(269.83, 35.84) --
	(270.02, 35.85) --
	(270.21, 35.86) --
	(270.40, 35.88) --
	(270.59, 35.91) --
	(270.78, 35.94) --
	(270.97, 35.96) --
	(271.16, 35.96) --
	(271.35, 35.95) --
	(271.54, 35.93) --
	(271.73, 35.91) --
	(271.92, 35.90) --
	(272.11, 35.90) --
	(272.30, 35.91) --
	(272.49, 35.93) --
	(272.68, 35.94) --
	(272.87, 35.95) --
	(273.06, 35.95) --
	(273.25, 35.94) --
	(273.44, 35.93) --
	(273.63, 35.92) --
	(273.82, 35.90) --
	(274.00, 35.89) --
	(274.19, 35.88) --
	(274.38, 35.88) --
	(274.57, 35.89) --
	(274.76, 35.90) --
	(274.95, 35.90) --
	(275.14, 35.90) --
	(275.33, 35.89) --
	(275.52, 35.89) --
	(275.71, 35.88) --
	(275.90, 35.89) --
	(276.09, 35.90) --
	(276.28, 35.92) --
	(276.47, 35.94) --
	(276.66, 35.95) --
	(276.85, 35.96) --
	(277.04, 35.96) --
	(277.23, 35.96) --
	(277.42, 35.97) --
	(277.61, 35.97) --
	(277.80, 35.97) --
	(277.99, 35.97) --
	(278.18, 35.97) --
	(278.37, 35.96) --
	(278.56, 35.94) --
	(278.75, 35.93) --
	(278.94, 35.93) --
	(279.13, 35.94) --
	(279.32, 35.96) --
	(279.51, 35.98) --
	(279.70, 36.01) --
	(279.89, 36.03) --
	(280.08, 36.04) --
	(280.27, 36.05) --
	(280.46, 36.05) --
	(280.65, 36.04) --
	(280.84, 36.04) --
	(281.03, 36.02) --
	(281.22, 36.01) --
	(281.41, 36.00) --
	(281.60, 36.00) --
	(281.79, 36.00) --
	(281.98, 36.01) --
	(282.17, 36.02) --
	(282.36, 36.05) --
	(282.55, 36.08) --
	(282.74, 36.11) --
	(282.93, 36.15) --
	(283.12, 36.16) --
	(283.31, 36.16) --
	(283.49, 36.13) --
	(283.68, 36.09) --
	(283.87, 36.05) --
	(284.06, 36.01) --
	(284.25, 35.98) --
	(284.44, 35.97) --
	(284.63, 35.97) --
	(284.82, 35.97) --
	(285.01, 35.99) --
	(285.20, 36.00) --
	(285.39, 36.03) --
	(285.58, 36.05) --
	(285.77, 36.07) --
	(285.96, 36.09) --
	(286.15, 36.09) --
	(286.34, 36.10) --
	(286.53, 36.10) --
	(286.72, 36.11) --
	(286.91, 36.12) --
	(287.10, 36.13) --
	(287.29, 36.14) --
	(287.48, 36.14) --
	(287.67, 36.13) --
	(287.86, 36.11) --
	(288.05, 36.08) --
	(288.24, 36.05) --
	(288.43, 36.03) --
	(288.62, 36.01) --
	(288.81, 36.01) --
	(289.00, 36.01) --
	(289.19, 36.02) --
	(289.38, 36.03) --
	(289.57, 36.04) --
	(289.76, 36.04) --
	(289.95, 36.05) --
	(290.14, 36.06) --
	(290.33, 36.08) --
	(290.52, 36.10) --
	(290.71, 36.11) --
	(290.90, 36.12) --
	(291.09, 36.13) --
	(291.28, 36.15) --
	(291.47, 36.17) --
	(291.66, 36.20) --
	(291.85, 36.23) --
	(292.04, 36.26) --
	(292.23, 36.26) --
	(292.42, 36.24) --
	(292.61, 36.21) --
	(292.80, 36.19) --
	(292.99, 36.18) --
	(293.17, 36.20) --
	(293.36, 36.24) --
	(293.55, 36.28) --
	(293.74, 36.31) --
	(293.93, 36.31) --
	(294.12, 36.31) --
	(294.31, 36.29) --
	(294.50, 36.28) --
	(294.69, 36.28) --
	(294.88, 36.29) --
	(295.07, 36.30) --
	(295.26, 36.30) --
	(295.45, 36.30) --
	(295.64, 36.29) --
	(295.83, 36.27) --
	(296.02, 36.26) --
	(296.21, 36.24) --
	(296.40, 36.23) --
	(296.59, 36.22) --
	(296.78, 36.22) --
	(296.97, 36.22) --
	(297.16, 36.22) --
	(297.35, 36.22) --
	(297.54, 36.23) --
	(297.73, 36.23) --
	(297.92, 36.23) --
	(298.11, 36.23) --
	(298.30, 36.21) --
	(298.49, 36.20) --
	(298.68, 36.19) --
	(298.87, 36.19) --
	(299.06, 36.21) --
	(299.25, 36.24) --
	(299.44, 36.28) --
	(299.63, 36.32) --
	(299.82, 36.35) --
	(300.01, 36.37) --
	(300.20, 36.39) --
	(300.39, 36.40) --
	(300.58, 36.40) --
	(300.77, 36.39) --
	(300.96, 36.38) --
	(301.15, 36.35) --
	(301.34, 36.33) --
	(301.53, 36.32) --
	(301.72, 36.32) --
	(301.91, 36.33) --
	(302.10, 36.35) --
	(302.29, 36.36) --
	(302.48, 36.37) --
	(302.66, 36.36) --
	(302.85, 36.35) --
	(303.04, 36.34) --
	(303.23, 36.35) --
	(303.42, 36.36) --
	(303.61, 36.39) --
	(303.80, 36.42) --
	(303.99, 36.45) --
	(304.18, 36.46) --
	(304.37, 36.46) --
	(304.56, 36.46) --
	(304.75, 36.44) --
	(304.94, 36.43) --
	(305.13, 36.40) --
	(305.32, 36.38) --
	(305.51, 36.37) --
	(305.70, 36.37) --
	(305.89, 36.38) --
	(306.08, 36.40) --
	(306.27, 36.43) --
	(306.46, 36.46) --
	(306.65, 36.49) --
	(306.84, 36.52) --
	(307.03, 36.55) --
	(307.22, 36.58) --
	(307.41, 36.61) --
	(307.60, 36.63) --
	(307.79, 36.65) --
	(307.98, 36.66) --
	(308.17, 36.67) --
	(308.36, 36.67) --
	(308.55, 36.68) --
	(308.74, 36.68) --
	(308.93, 36.69) --
	(309.12, 36.70) --
	(309.31, 36.70) --
	(309.50, 36.70) --
	(309.69, 36.71) --
	(309.88, 36.71) --
	(310.07, 36.73) --
	(310.26, 36.75) --
	(310.45, 36.78) --
	(310.64, 36.79) --
	(310.83, 36.79) --
	(311.02, 36.76) --
	(311.21, 36.71) --
	(311.40, 36.66) --
	(311.59, 36.61) --
	(311.78, 36.57) --
	(311.97, 36.55) --
	(312.16, 36.56) --
	(312.34, 36.59) --
	(312.53, 36.64) --
	(312.72, 36.70) --
	(312.91, 36.76) --
	(313.10, 36.81) --
	(313.29, 36.86) --
	(313.48, 36.90) --
	(313.67, 36.93) --
	(313.86, 36.96) --
	(314.05, 36.97) --
	(314.24, 36.96) --
	(314.43, 36.94) --
	(314.62, 36.91) --
	(314.81, 36.89) --
	(315.00, 36.88) --
	(315.19, 36.90) --
	(315.38, 36.93) --
	(315.57, 36.96) --
	(315.76, 36.98) --
	(315.95, 36.99) --
	(316.14, 36.99) --
	(316.33, 37.00) --
	(316.52, 37.01) --
	(316.71, 37.03) --
	(316.90, 37.05) --
	(317.09, 37.07) --
	(317.28, 37.08) --
	(317.47, 37.09) --
	(317.66, 37.09) --
	(317.85, 37.10) --
	(318.04, 37.12) --
	(318.23, 37.15) --
	(318.42, 37.19) --
	(318.61, 37.23) --
	(318.80, 37.26) --
	(318.99, 37.27) --
	(319.18, 37.28) --
	(319.37, 37.29) --
	(319.56, 37.29) --
	(319.75, 37.30) --
	(319.94, 37.30) --
	(320.13, 37.32) --
	(320.32, 37.34) --
	(320.51, 37.36) --
	(320.70, 37.38) --
	(320.89, 37.40) --
	(321.08, 37.39) --
	(321.27, 37.38) --
	(321.46, 37.38) --
	(321.65, 37.40) --
	(321.83, 37.45) --
	(322.02, 37.51) --
	(322.21, 37.55) --
	(322.40, 37.58) --
	(322.59, 37.59) --
	(322.78, 37.59) --
	(322.97, 37.61) --
	(323.16, 37.64) --
	(323.35, 37.70) --
	(323.54, 37.77) --
	(323.73, 37.82) --
	(323.92, 37.85) --
	(324.11, 37.84) --
	(324.30, 37.82) --
	(324.49, 37.79) --
	(324.68, 37.78) --
	(324.87, 37.79) --
	(325.06, 37.81) --
	(325.25, 37.83) --
	(325.44, 37.85) --
	(325.63, 37.86) --
	(325.82, 37.88) --
	(326.01, 37.89) --
	(326.20, 37.91) --
	(326.39, 37.92) --
	(326.58, 37.94) --
	(326.77, 37.97) --
	(326.96, 38.01) --
	(327.15, 38.06) --
	(327.34, 38.11) --
	(327.53, 38.18) --
	(327.72, 38.24) --
	(327.91, 38.32) --
	(328.10, 38.42) --
	(328.29, 38.54) --
	(328.48, 38.67) --
	(328.67, 38.81) --
	(328.86, 38.92) --
	(329.05, 39.01) --
	(329.24, 39.07) --
	(329.43, 39.10) --
	(329.62, 39.12) --
	(329.81, 39.14) --
	(330.00, 39.18) --
	(330.19, 39.22) --
	(330.38, 39.26) --
	(330.57, 39.28) --
	(330.76, 39.27) --
	(330.95, 39.23) --
	(331.14, 39.18) --
	(331.33, 39.15) --
	(331.51, 39.19) --
	(331.70, 39.29) --
	(331.89, 39.45) --
	(332.08, 39.64) --
	(332.27, 39.82) --
	(332.46, 39.97) --
	(332.65, 40.06) --
	(332.84, 40.11) --
	(333.03, 40.13) --
	(333.22, 40.15) --
	(333.41, 40.20) --
	(333.60, 40.30) --
	(333.79, 40.42) --
	(333.98, 40.55) --
	(334.17, 40.66) --
	(334.36, 40.74) --
	(334.55, 40.81) --
	(334.74, 40.88) --
	(334.93, 40.97) --
	(335.12, 41.09) --
	(335.31, 41.22) --
	(335.50, 41.35) --
	(335.69, 41.47) --
	(335.88, 41.59) --
	(336.07, 41.71) --
	(336.26, 41.84) --
	(336.45, 41.98) --
	(336.64, 42.14) --
	(336.83, 42.31) --
	(337.02, 42.46) --
	(337.21, 42.58) --
	(337.40, 42.67) --
	(337.59, 42.74) --
	(337.78, 42.82) --
	(337.97, 42.96) --
	(338.16, 43.15) --
	(338.35, 43.40) --
	(338.54, 43.67) --
	(338.73, 43.95) --
	(338.92, 44.22) --
	(339.11, 44.46) --
	(339.30, 44.70) --
	(339.49, 44.95) --
	(339.68, 45.21) --
	(339.87, 45.49) --
	(340.06, 45.80) --
	(340.25, 46.11) --
	(340.44, 46.44) --
	(340.63, 46.81) --
	(340.82, 47.22) --
	(341.00, 47.68) --
	(341.19, 48.16) --
	(341.38, 48.64) --
	(341.57, 49.11) --
	(341.76, 49.56) --
	(341.95, 50.00) --
	(342.14, 50.43) --
	(342.33, 50.86) --
	(342.52, 51.27) --
	(342.71, 51.68) --
	(342.90, 52.15) --
	(343.09, 52.71) --
	(343.28, 53.41) --
	(343.47, 54.24) --
	(343.66, 55.16) --
	(343.85, 56.11) --
	(344.04, 57.06) --
	(344.23, 58.01) --
	(344.42, 58.96) --
	(344.61, 59.98) --
	(344.80, 61.12) --
	(344.99, 62.43) --
	(345.18, 63.92) --
	(345.37, 65.60) --
	(345.56, 67.47) --
	(345.75, 69.54) --
	(345.94, 71.89) --
	(346.13, 74.56) --
	(346.32, 77.61) --
	(346.51, 81.08) --
	(346.70, 84.99) --
	(346.89, 89.40) --
	(347.08, 94.48) --
	(347.27,100.55) --
	(347.46,108.10) --
	(347.65,117.90) --
	(347.84,133.98) --
	(347.84, 35.61) --
	(347.65, 35.61) --
	(347.46, 35.61) --
	(347.27, 35.61) --
	(347.08, 35.61) --
	(346.89, 35.61) --
	(346.70, 35.61) --
	(346.51, 35.61) --
	(346.32, 35.61) --
	(346.13, 35.61) --
	(345.94, 35.61) --
	(345.75, 35.61) --
	(345.56, 35.61) --
	(345.37, 35.61) --
	(345.18, 35.61) --
	(344.99, 35.61) --
	(344.80, 35.61) --
	(344.61, 35.61) --
	(344.42, 35.61) --
	(344.23, 35.61) --
	(344.04, 35.61) --
	(343.85, 35.61) --
	(343.66, 35.61) --
	(343.47, 35.61) --
	(343.28, 35.61) --
	(343.09, 35.61) --
	(342.90, 35.61) --
	(342.71, 35.61) --
	(342.52, 35.61) --
	(342.33, 35.61) --
	(342.14, 35.61) --
	(341.95, 35.61) --
	(341.76, 35.61) --
	(341.57, 35.61) --
	(341.38, 35.61) --
	(341.19, 35.61) --
	(341.00, 35.61) --
	(340.82, 35.61) --
	(340.63, 35.61) --
	(340.44, 35.61) --
	(340.25, 35.61) --
	(340.06, 35.61) --
	(339.87, 35.61) --
	(339.68, 35.61) --
	(339.49, 35.61) --
	(339.30, 35.61) --
	(339.11, 35.61) --
	(338.92, 35.61) --
	(338.73, 35.61) --
	(338.54, 35.61) --
	(338.35, 35.61) --
	(338.16, 35.61) --
	(337.97, 35.61) --
	(337.78, 35.61) --
	(337.59, 35.61) --
	(337.40, 35.61) --
	(337.21, 35.61) --
	(337.02, 35.61) --
	(336.83, 35.61) --
	(336.64, 35.61) --
	(336.45, 35.61) --
	(336.26, 35.61) --
	(336.07, 35.61) --
	(335.88, 35.61) --
	(335.69, 35.61) --
	(335.50, 35.61) --
	(335.31, 35.61) --
	(335.12, 35.61) --
	(334.93, 35.61) --
	(334.74, 35.61) --
	(334.55, 35.61) --
	(334.36, 35.61) --
	(334.17, 35.61) --
	(333.98, 35.61) --
	(333.79, 35.61) --
	(333.60, 35.61) --
	(333.41, 35.61) --
	(333.22, 35.61) --
	(333.03, 35.61) --
	(332.84, 35.61) --
	(332.65, 35.61) --
	(332.46, 35.61) --
	(332.27, 35.61) --
	(332.08, 35.61) --
	(331.89, 35.61) --
	(331.70, 35.61) --
	(331.51, 35.61) --
	(331.33, 35.61) --
	(331.14, 35.61) --
	(330.95, 35.61) --
	(330.76, 35.61) --
	(330.57, 35.61) --
	(330.38, 35.61) --
	(330.19, 35.61) --
	(330.00, 35.61) --
	(329.81, 35.61) --
	(329.62, 35.61) --
	(329.43, 35.61) --
	(329.24, 35.61) --
	(329.05, 35.61) --
	(328.86, 35.61) --
	(328.67, 35.61) --
	(328.48, 35.61) --
	(328.29, 35.61) --
	(328.10, 35.61) --
	(327.91, 35.61) --
	(327.72, 35.61) --
	(327.53, 35.61) --
	(327.34, 35.61) --
	(327.15, 35.61) --
	(326.96, 35.61) --
	(326.77, 35.61) --
	(326.58, 35.61) --
	(326.39, 35.61) --
	(326.20, 35.61) --
	(326.01, 35.61) --
	(325.82, 35.61) --
	(325.63, 35.61) --
	(325.44, 35.61) --
	(325.25, 35.61) --
	(325.06, 35.61) --
	(324.87, 35.61) --
	(324.68, 35.61) --
	(324.49, 35.61) --
	(324.30, 35.61) --
	(324.11, 35.61) --
	(323.92, 35.61) --
	(323.73, 35.61) --
	(323.54, 35.61) --
	(323.35, 35.61) --
	(323.16, 35.61) --
	(322.97, 35.61) --
	(322.78, 35.61) --
	(322.59, 35.61) --
	(322.40, 35.61) --
	(322.21, 35.61) --
	(322.02, 35.61) --
	(321.83, 35.61) --
	(321.65, 35.61) --
	(321.46, 35.61) --
	(321.27, 35.61) --
	(321.08, 35.61) --
	(320.89, 35.61) --
	(320.70, 35.61) --
	(320.51, 35.61) --
	(320.32, 35.61) --
	(320.13, 35.61) --
	(319.94, 35.61) --
	(319.75, 35.61) --
	(319.56, 35.61) --
	(319.37, 35.61) --
	(319.18, 35.61) --
	(318.99, 35.61) --
	(318.80, 35.61) --
	(318.61, 35.61) --
	(318.42, 35.61) --
	(318.23, 35.61) --
	(318.04, 35.61) --
	(317.85, 35.61) --
	(317.66, 35.61) --
	(317.47, 35.61) --
	(317.28, 35.61) --
	(317.09, 35.61) --
	(316.90, 35.61) --
	(316.71, 35.61) --
	(316.52, 35.61) --
	(316.33, 35.61) --
	(316.14, 35.61) --
	(315.95, 35.61) --
	(315.76, 35.61) --
	(315.57, 35.61) --
	(315.38, 35.61) --
	(315.19, 35.61) --
	(315.00, 35.61) --
	(314.81, 35.61) --
	(314.62, 35.61) --
	(314.43, 35.61) --
	(314.24, 35.61) --
	(314.05, 35.61) --
	(313.86, 35.61) --
	(313.67, 35.61) --
	(313.48, 35.61) --
	(313.29, 35.61) --
	(313.10, 35.61) --
	(312.91, 35.61) --
	(312.72, 35.61) --
	(312.53, 35.61) --
	(312.34, 35.61) --
	(312.16, 35.61) --
	(311.97, 35.61) --
	(311.78, 35.61) --
	(311.59, 35.61) --
	(311.40, 35.61) --
	(311.21, 35.61) --
	(311.02, 35.61) --
	(310.83, 35.61) --
	(310.64, 35.61) --
	(310.45, 35.61) --
	(310.26, 35.61) --
	(310.07, 35.61) --
	(309.88, 35.61) --
	(309.69, 35.61) --
	(309.50, 35.61) --
	(309.31, 35.61) --
	(309.12, 35.61) --
	(308.93, 35.61) --
	(308.74, 35.61) --
	(308.55, 35.61) --
	(308.36, 35.61) --
	(308.17, 35.61) --
	(307.98, 35.61) --
	(307.79, 35.61) --
	(307.60, 35.61) --
	(307.41, 35.61) --
	(307.22, 35.61) --
	(307.03, 35.61) --
	(306.84, 35.61) --
	(306.65, 35.61) --
	(306.46, 35.61) --
	(306.27, 35.61) --
	(306.08, 35.61) --
	(305.89, 35.61) --
	(305.70, 35.61) --
	(305.51, 35.61) --
	(305.32, 35.61) --
	(305.13, 35.61) --
	(304.94, 35.61) --
	(304.75, 35.61) --
	(304.56, 35.61) --
	(304.37, 35.61) --
	(304.18, 35.61) --
	(303.99, 35.61) --
	(303.80, 35.61) --
	(303.61, 35.61) --
	(303.42, 35.61) --
	(303.23, 35.61) --
	(303.04, 35.61) --
	(302.85, 35.61) --
	(302.66, 35.61) --
	(302.48, 35.61) --
	(302.29, 35.61) --
	(302.10, 35.61) --
	(301.91, 35.61) --
	(301.72, 35.61) --
	(301.53, 35.61) --
	(301.34, 35.61) --
	(301.15, 35.61) --
	(300.96, 35.61) --
	(300.77, 35.61) --
	(300.58, 35.61) --
	(300.39, 35.61) --
	(300.20, 35.61) --
	(300.01, 35.61) --
	(299.82, 35.61) --
	(299.63, 35.61) --
	(299.44, 35.61) --
	(299.25, 35.61) --
	(299.06, 35.61) --
	(298.87, 35.61) --
	(298.68, 35.61) --
	(298.49, 35.61) --
	(298.30, 35.61) --
	(298.11, 35.61) --
	(297.92, 35.61) --
	(297.73, 35.61) --
	(297.54, 35.61) --
	(297.35, 35.61) --
	(297.16, 35.61) --
	(296.97, 35.61) --
	(296.78, 35.61) --
	(296.59, 35.61) --
	(296.40, 35.61) --
	(296.21, 35.61) --
	(296.02, 35.61) --
	(295.83, 35.61) --
	(295.64, 35.61) --
	(295.45, 35.61) --
	(295.26, 35.61) --
	(295.07, 35.61) --
	(294.88, 35.61) --
	(294.69, 35.61) --
	(294.50, 35.61) --
	(294.31, 35.61) --
	(294.12, 35.61) --
	(293.93, 35.61) --
	(293.74, 35.61) --
	(293.55, 35.61) --
	(293.36, 35.61) --
	(293.17, 35.61) --
	(292.99, 35.61) --
	(292.80, 35.61) --
	(292.61, 35.61) --
	(292.42, 35.61) --
	(292.23, 35.61) --
	(292.04, 35.61) --
	(291.85, 35.61) --
	(291.66, 35.61) --
	(291.47, 35.61) --
	(291.28, 35.61) --
	(291.09, 35.61) --
	(290.90, 35.61) --
	(290.71, 35.61) --
	(290.52, 35.61) --
	(290.33, 35.61) --
	(290.14, 35.61) --
	(289.95, 35.61) --
	(289.76, 35.61) --
	(289.57, 35.61) --
	(289.38, 35.61) --
	(289.19, 35.61) --
	(289.00, 35.61) --
	(288.81, 35.61) --
	(288.62, 35.61) --
	(288.43, 35.61) --
	(288.24, 35.61) --
	(288.05, 35.61) --
	(287.86, 35.61) --
	(287.67, 35.61) --
	(287.48, 35.61) --
	(287.29, 35.61) --
	(287.10, 35.61) --
	(286.91, 35.61) --
	(286.72, 35.61) --
	(286.53, 35.61) --
	(286.34, 35.61) --
	(286.15, 35.61) --
	(285.96, 35.61) --
	(285.77, 35.61) --
	(285.58, 35.61) --
	(285.39, 35.61) --
	(285.20, 35.61) --
	(285.01, 35.61) --
	(284.82, 35.61) --
	(284.63, 35.61) --
	(284.44, 35.61) --
	(284.25, 35.61) --
	(284.06, 35.61) --
	(283.87, 35.61) --
	(283.68, 35.61) --
	(283.49, 35.61) --
	(283.31, 35.61) --
	(283.12, 35.61) --
	(282.93, 35.61) --
	(282.74, 35.61) --
	(282.55, 35.61) --
	(282.36, 35.61) --
	(282.17, 35.61) --
	(281.98, 35.61) --
	(281.79, 35.61) --
	(281.60, 35.61) --
	(281.41, 35.61) --
	(281.22, 35.61) --
	(281.03, 35.61) --
	(280.84, 35.61) --
	(280.65, 35.61) --
	(280.46, 35.61) --
	(280.27, 35.61) --
	(280.08, 35.61) --
	(279.89, 35.61) --
	(279.70, 35.61) --
	(279.51, 35.61) --
	(279.32, 35.61) --
	(279.13, 35.61) --
	(278.94, 35.61) --
	(278.75, 35.61) --
	(278.56, 35.61) --
	(278.37, 35.61) --
	(278.18, 35.61) --
	(277.99, 35.61) --
	(277.80, 35.61) --
	(277.61, 35.61) --
	(277.42, 35.61) --
	(277.23, 35.61) --
	(277.04, 35.61) --
	(276.85, 35.61) --
	(276.66, 35.61) --
	(276.47, 35.61) --
	(276.28, 35.61) --
	(276.09, 35.61) --
	(275.90, 35.61) --
	(275.71, 35.61) --
	(275.52, 35.61) --
	(275.33, 35.61) --
	(275.14, 35.61) --
	(274.95, 35.61) --
	(274.76, 35.61) --
	(274.57, 35.61) --
	(274.38, 35.61) --
	(274.19, 35.61) --
	(274.00, 35.61) --
	(273.82, 35.61) --
	(273.63, 35.61) --
	(273.44, 35.61) --
	(273.25, 35.61) --
	(273.06, 35.61) --
	(272.87, 35.61) --
	(272.68, 35.61) --
	(272.49, 35.61) --
	(272.30, 35.61) --
	(272.11, 35.61) --
	(271.92, 35.61) --
	(271.73, 35.61) --
	(271.54, 35.61) --
	(271.35, 35.61) --
	(271.16, 35.61) --
	(270.97, 35.61) --
	(270.78, 35.61) --
	(270.59, 35.61) --
	(270.40, 35.61) --
	(270.21, 35.61) --
	(270.02, 35.61) --
	(269.83, 35.61) --
	(269.64, 35.61) --
	(269.45, 35.61) --
	(269.26, 35.61) --
	(269.07, 35.61) --
	(268.88, 35.61) --
	(268.69, 35.61) --
	(268.50, 35.61) --
	(268.31, 35.61) --
	(268.12, 35.61) --
	(267.93, 35.61) --
	(267.74, 35.61) --
	(267.55, 35.61) --
	(267.36, 35.61) --
	(267.17, 35.61) --
	(266.98, 35.61) --
	(266.79, 35.61) --
	(266.60, 35.61) --
	(266.41, 35.61) --
	(266.22, 35.61) --
	(266.03, 35.61) --
	(265.84, 35.61) --
	(265.65, 35.61) --
	(265.46, 35.61) --
	(265.27, 35.61) --
	(265.08, 35.61) --
	(264.89, 35.61) --
	(264.70, 35.61) --
	(264.51, 35.61) --
	(264.32, 35.61) --
	(264.14, 35.61) --
	(263.95, 35.61) --
	(263.76, 35.61) --
	(263.57, 35.61) --
	(263.38, 35.61) --
	(263.19, 35.61) --
	(263.00, 35.61) --
	(262.81, 35.61) --
	(262.62, 35.61) --
	(262.43, 35.61) --
	(262.24, 35.61) --
	(262.05, 35.61) --
	(261.86, 35.61) --
	(261.67, 35.61) --
	(261.48, 35.61) --
	(261.29, 35.61) --
	(261.10, 35.61) --
	(260.91, 35.61) --
	(260.72, 35.61) --
	(260.53, 35.61) --
	(260.34, 35.61) --
	(260.15, 35.61) --
	(259.96, 35.61) --
	(259.77, 35.61) --
	(259.58, 35.61) --
	(259.39, 35.61) --
	(259.20, 35.61) --
	(259.01, 35.61) --
	(258.82, 35.61) --
	(258.63, 35.61) --
	(258.44, 35.61) --
	(258.25, 35.61) --
	(258.06, 35.61) --
	(257.87, 35.61) --
	(257.68, 35.61) --
	(257.49, 35.61) --
	(257.30, 35.61) --
	(257.11, 35.61) --
	(256.92, 35.61) --
	(256.73, 35.61) --
	(256.54, 35.61) --
	(256.35, 35.61) --
	(256.16, 35.61) --
	(255.97, 35.61) --
	(255.78, 35.61) --
	(255.59, 35.61) --
	(255.40, 35.61) --
	(255.21, 35.61) --
	(255.02, 35.61) --
	(254.83, 35.61) --
	(254.64, 35.61) --
	(254.46, 35.61) --
	(254.27, 35.61) --
	(254.08, 35.61) --
	(253.89, 35.61) --
	(253.70, 35.61) --
	(253.51, 35.61) --
	(253.32, 35.61) --
	(253.13, 35.61) --
	(252.94, 35.61) --
	(252.75, 35.61) --
	(252.56, 35.61) --
	(252.37, 35.61) --
	(252.18, 35.61) --
	cycle;
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.3pt,line join=round] (252.18, 35.75) --
	(252.37, 35.75) --
	(252.56, 35.77) --
	(252.75, 35.79) --
	(252.94, 35.81) --
	(253.13, 35.82) --
	(253.32, 35.82) --
	(253.51, 35.81) --
	(253.70, 35.80) --
	(253.89, 35.79) --
	(254.08, 35.79) --
	(254.27, 35.80) --
	(254.46, 35.81) --
	(254.64, 35.83) --
	(254.83, 35.85) --
	(255.02, 35.86) --
	(255.21, 35.88) --
	(255.40, 35.88) --
	(255.59, 35.88) --
	(255.78, 35.87) --
	(255.97, 35.86) --
	(256.16, 35.84) --
	(256.35, 35.81) --
	(256.54, 35.79) --
	(256.73, 35.78) --
	(256.92, 35.78) --
	(257.11, 35.78) --
	(257.30, 35.78) --
	(257.49, 35.79) --
	(257.68, 35.79) --
	(257.87, 35.79) --
	(258.06, 35.80) --
	(258.25, 35.80) --
	(258.44, 35.81) --
	(258.63, 35.82) --
	(258.82, 35.83) --
	(259.01, 35.85) --
	(259.20, 35.87) --
	(259.39, 35.90) --
	(259.58, 35.92) --
	(259.77, 35.93) --
	(259.96, 35.94) --
	(260.15, 35.93) --
	(260.34, 35.92) --
	(260.53, 35.91) --
	(260.72, 35.89) --
	(260.91, 35.88) --
	(261.10, 35.87) --
	(261.29, 35.87) --
	(261.48, 35.87) --
	(261.67, 35.88) --
	(261.86, 35.87) --
	(262.05, 35.87) --
	(262.24, 35.86) --
	(262.43, 35.85) --
	(262.62, 35.84) --
	(262.81, 35.84) --
	(263.00, 35.84) --
	(263.19, 35.85) --
	(263.38, 35.86) --
	(263.57, 35.86) --
	(263.76, 35.85) --
	(263.95, 35.85) --
	(264.14, 35.84) --
	(264.32, 35.85) --
	(264.51, 35.86) --
	(264.70, 35.88) --
	(264.89, 35.90) --
	(265.08, 35.91) --
	(265.27, 35.90) --
	(265.46, 35.89) --
	(265.65, 35.87) --
	(265.84, 35.85) --
	(266.03, 35.84) --
	(266.22, 35.84) --
	(266.41, 35.84) --
	(266.60, 35.84) --
	(266.79, 35.85) --
	(266.98, 35.86) --
	(267.17, 35.87) --
	(267.36, 35.88) --
	(267.55, 35.88) --
	(267.74, 35.89) --
	(267.93, 35.88) --
	(268.12, 35.88) --
	(268.31, 35.87) --
	(268.50, 35.86) --
	(268.69, 35.85) --
	(268.88, 35.84) --
	(269.07, 35.83) --
	(269.26, 35.83) --
	(269.45, 35.83) --
	(269.64, 35.83) --
	(269.83, 35.84) --
	(270.02, 35.85) --
	(270.21, 35.86) --
	(270.40, 35.88) --
	(270.59, 35.91) --
	(270.78, 35.94) --
	(270.97, 35.96) --
	(271.16, 35.96) --
	(271.35, 35.95) --
	(271.54, 35.93) --
	(271.73, 35.91) --
	(271.92, 35.90) --
	(272.11, 35.90) --
	(272.30, 35.91) --
	(272.49, 35.93) --
	(272.68, 35.94) --
	(272.87, 35.95) --
	(273.06, 35.95) --
	(273.25, 35.94) --
	(273.44, 35.93) --
	(273.63, 35.92) --
	(273.82, 35.90) --
	(274.00, 35.89) --
	(274.19, 35.88) --
	(274.38, 35.88) --
	(274.57, 35.89) --
	(274.76, 35.90) --
	(274.95, 35.90) --
	(275.14, 35.90) --
	(275.33, 35.89) --
	(275.52, 35.89) --
	(275.71, 35.88) --
	(275.90, 35.89) --
	(276.09, 35.90) --
	(276.28, 35.92) --
	(276.47, 35.94) --
	(276.66, 35.95) --
	(276.85, 35.96) --
	(277.04, 35.96) --
	(277.23, 35.96) --
	(277.42, 35.97) --
	(277.61, 35.97) --
	(277.80, 35.97) --
	(277.99, 35.97) --
	(278.18, 35.97) --
	(278.37, 35.96) --
	(278.56, 35.94) --
	(278.75, 35.93) --
	(278.94, 35.93) --
	(279.13, 35.94) --
	(279.32, 35.96) --
	(279.51, 35.98) --
	(279.70, 36.01) --
	(279.89, 36.03) --
	(280.08, 36.04) --
	(280.27, 36.05) --
	(280.46, 36.05) --
	(280.65, 36.04) --
	(280.84, 36.04) --
	(281.03, 36.02) --
	(281.22, 36.01) --
	(281.41, 36.00) --
	(281.60, 36.00) --
	(281.79, 36.00) --
	(281.98, 36.01) --
	(282.17, 36.02) --
	(282.36, 36.05) --
	(282.55, 36.08) --
	(282.74, 36.11) --
	(282.93, 36.15) --
	(283.12, 36.16) --
	(283.31, 36.16) --
	(283.49, 36.13) --
	(283.68, 36.09) --
	(283.87, 36.05) --
	(284.06, 36.01) --
	(284.25, 35.98) --
	(284.44, 35.97) --
	(284.63, 35.97) --
	(284.82, 35.97) --
	(285.01, 35.99) --
	(285.20, 36.00) --
	(285.39, 36.03) --
	(285.58, 36.05) --
	(285.77, 36.07) --
	(285.96, 36.09) --
	(286.15, 36.09) --
	(286.34, 36.10) --
	(286.53, 36.10) --
	(286.72, 36.11) --
	(286.91, 36.12) --
	(287.10, 36.13) --
	(287.29, 36.14) --
	(287.48, 36.14) --
	(287.67, 36.13) --
	(287.86, 36.11) --
	(288.05, 36.08) --
	(288.24, 36.05) --
	(288.43, 36.03) --
	(288.62, 36.01) --
	(288.81, 36.01) --
	(289.00, 36.01) --
	(289.19, 36.02) --
	(289.38, 36.03) --
	(289.57, 36.04) --
	(289.76, 36.04) --
	(289.95, 36.05) --
	(290.14, 36.06) --
	(290.33, 36.08) --
	(290.52, 36.10) --
	(290.71, 36.11) --
	(290.90, 36.12) --
	(291.09, 36.13) --
	(291.28, 36.15) --
	(291.47, 36.17) --
	(291.66, 36.20) --
	(291.85, 36.23) --
	(292.04, 36.26) --
	(292.23, 36.26) --
	(292.42, 36.24) --
	(292.61, 36.21) --
	(292.80, 36.19) --
	(292.99, 36.18) --
	(293.17, 36.20) --
	(293.36, 36.24) --
	(293.55, 36.28) --
	(293.74, 36.31) --
	(293.93, 36.31) --
	(294.12, 36.31) --
	(294.31, 36.29) --
	(294.50, 36.28) --
	(294.69, 36.28) --
	(294.88, 36.29) --
	(295.07, 36.30) --
	(295.26, 36.30) --
	(295.45, 36.30) --
	(295.64, 36.29) --
	(295.83, 36.27) --
	(296.02, 36.26) --
	(296.21, 36.24) --
	(296.40, 36.23) --
	(296.59, 36.22) --
	(296.78, 36.22) --
	(296.97, 36.22) --
	(297.16, 36.22) --
	(297.35, 36.22) --
	(297.54, 36.23) --
	(297.73, 36.23) --
	(297.92, 36.23) --
	(298.11, 36.23) --
	(298.30, 36.21) --
	(298.49, 36.20) --
	(298.68, 36.19) --
	(298.87, 36.19) --
	(299.06, 36.21) --
	(299.25, 36.24) --
	(299.44, 36.28) --
	(299.63, 36.32) --
	(299.82, 36.35) --
	(300.01, 36.37) --
	(300.20, 36.39) --
	(300.39, 36.40) --
	(300.58, 36.40) --
	(300.77, 36.39) --
	(300.96, 36.38) --
	(301.15, 36.35) --
	(301.34, 36.33) --
	(301.53, 36.32) --
	(301.72, 36.32) --
	(301.91, 36.33) --
	(302.10, 36.35) --
	(302.29, 36.36) --
	(302.48, 36.37) --
	(302.66, 36.36) --
	(302.85, 36.35) --
	(303.04, 36.34) --
	(303.23, 36.35) --
	(303.42, 36.36) --
	(303.61, 36.39) --
	(303.80, 36.42) --
	(303.99, 36.45) --
	(304.18, 36.46) --
	(304.37, 36.46) --
	(304.56, 36.46) --
	(304.75, 36.44) --
	(304.94, 36.43) --
	(305.13, 36.40) --
	(305.32, 36.38) --
	(305.51, 36.37) --
	(305.70, 36.37) --
	(305.89, 36.38) --
	(306.08, 36.40) --
	(306.27, 36.43) --
	(306.46, 36.46) --
	(306.65, 36.49) --
	(306.84, 36.52) --
	(307.03, 36.55) --
	(307.22, 36.58) --
	(307.41, 36.61) --
	(307.60, 36.63) --
	(307.79, 36.65) --
	(307.98, 36.66) --
	(308.17, 36.67) --
	(308.36, 36.67) --
	(308.55, 36.68) --
	(308.74, 36.68) --
	(308.93, 36.69) --
	(309.12, 36.70) --
	(309.31, 36.70) --
	(309.50, 36.70) --
	(309.69, 36.71) --
	(309.88, 36.71) --
	(310.07, 36.73) --
	(310.26, 36.75) --
	(310.45, 36.78) --
	(310.64, 36.79) --
	(310.83, 36.79) --
	(311.02, 36.76) --
	(311.21, 36.71) --
	(311.40, 36.66) --
	(311.59, 36.61) --
	(311.78, 36.57) --
	(311.97, 36.55) --
	(312.16, 36.56) --
	(312.34, 36.59) --
	(312.53, 36.64) --
	(312.72, 36.70) --
	(312.91, 36.76) --
	(313.10, 36.81) --
	(313.29, 36.86) --
	(313.48, 36.90) --
	(313.67, 36.93) --
	(313.86, 36.96) --
	(314.05, 36.97) --
	(314.24, 36.96) --
	(314.43, 36.94) --
	(314.62, 36.91) --
	(314.81, 36.89) --
	(315.00, 36.88) --
	(315.19, 36.90) --
	(315.38, 36.93) --
	(315.57, 36.96) --
	(315.76, 36.98) --
	(315.95, 36.99) --
	(316.14, 36.99) --
	(316.33, 37.00) --
	(316.52, 37.01) --
	(316.71, 37.03) --
	(316.90, 37.05) --
	(317.09, 37.07) --
	(317.28, 37.08) --
	(317.47, 37.09) --
	(317.66, 37.09) --
	(317.85, 37.10) --
	(318.04, 37.12) --
	(318.23, 37.15) --
	(318.42, 37.19) --
	(318.61, 37.23) --
	(318.80, 37.26) --
	(318.99, 37.27) --
	(319.18, 37.28) --
	(319.37, 37.29) --
	(319.56, 37.29) --
	(319.75, 37.30) --
	(319.94, 37.30) --
	(320.13, 37.32) --
	(320.32, 37.34) --
	(320.51, 37.36) --
	(320.70, 37.38) --
	(320.89, 37.40) --
	(321.08, 37.39) --
	(321.27, 37.38) --
	(321.46, 37.38) --
	(321.65, 37.40) --
	(321.83, 37.45) --
	(322.02, 37.51) --
	(322.21, 37.55) --
	(322.40, 37.58) --
	(322.59, 37.59) --
	(322.78, 37.59) --
	(322.97, 37.61) --
	(323.16, 37.64) --
	(323.35, 37.70) --
	(323.54, 37.77) --
	(323.73, 37.82) --
	(323.92, 37.85) --
	(324.11, 37.84) --
	(324.30, 37.82) --
	(324.49, 37.79) --
	(324.68, 37.78) --
	(324.87, 37.79) --
	(325.06, 37.81) --
	(325.25, 37.83) --
	(325.44, 37.85) --
	(325.63, 37.86) --
	(325.82, 37.88) --
	(326.01, 37.89) --
	(326.20, 37.91) --
	(326.39, 37.92) --
	(326.58, 37.94) --
	(326.77, 37.97) --
	(326.96, 38.01) --
	(327.15, 38.06) --
	(327.34, 38.11) --
	(327.53, 38.18) --
	(327.72, 38.24) --
	(327.91, 38.32) --
	(328.10, 38.42) --
	(328.29, 38.54) --
	(328.48, 38.67) --
	(328.67, 38.81) --
	(328.86, 38.92) --
	(329.05, 39.01) --
	(329.24, 39.07) --
	(329.43, 39.10) --
	(329.62, 39.12) --
	(329.81, 39.14) --
	(330.00, 39.18) --
	(330.19, 39.22) --
	(330.38, 39.26) --
	(330.57, 39.28) --
	(330.76, 39.27) --
	(330.95, 39.23) --
	(331.14, 39.18) --
	(331.33, 39.15) --
	(331.51, 39.19) --
	(331.70, 39.29) --
	(331.89, 39.45) --
	(332.08, 39.64) --
	(332.27, 39.82) --
	(332.46, 39.97) --
	(332.65, 40.06) --
	(332.84, 40.11) --
	(333.03, 40.13) --
	(333.22, 40.15) --
	(333.41, 40.20) --
	(333.60, 40.30) --
	(333.79, 40.42) --
	(333.98, 40.55) --
	(334.17, 40.66) --
	(334.36, 40.74) --
	(334.55, 40.81) --
	(334.74, 40.88) --
	(334.93, 40.97) --
	(335.12, 41.09) --
	(335.31, 41.22) --
	(335.50, 41.35) --
	(335.69, 41.47) --
	(335.88, 41.59) --
	(336.07, 41.71) --
	(336.26, 41.84) --
	(336.45, 41.98) --
	(336.64, 42.14) --
	(336.83, 42.31) --
	(337.02, 42.46) --
	(337.21, 42.58) --
	(337.40, 42.67) --
	(337.59, 42.74) --
	(337.78, 42.82) --
	(337.97, 42.96) --
	(338.16, 43.15) --
	(338.35, 43.40) --
	(338.54, 43.67) --
	(338.73, 43.95) --
	(338.92, 44.22) --
	(339.11, 44.46) --
	(339.30, 44.70) --
	(339.49, 44.95) --
	(339.68, 45.21) --
	(339.87, 45.49) --
	(340.06, 45.80) --
	(340.25, 46.11) --
	(340.44, 46.44) --
	(340.63, 46.81) --
	(340.82, 47.22) --
	(341.00, 47.68) --
	(341.19, 48.16) --
	(341.38, 48.64) --
	(341.57, 49.11) --
	(341.76, 49.56) --
	(341.95, 50.00) --
	(342.14, 50.43) --
	(342.33, 50.86) --
	(342.52, 51.27) --
	(342.71, 51.68) --
	(342.90, 52.15) --
	(343.09, 52.71) --
	(343.28, 53.41) --
	(343.47, 54.24) --
	(343.66, 55.16) --
	(343.85, 56.11) --
	(344.04, 57.06) --
	(344.23, 58.01) --
	(344.42, 58.96) --
	(344.61, 59.98) --
	(344.80, 61.12) --
	(344.99, 62.43) --
	(345.18, 63.92) --
	(345.37, 65.60) --
	(345.56, 67.47) --
	(345.75, 69.54) --
	(345.94, 71.89) --
	(346.13, 74.56) --
	(346.32, 77.61) --
	(346.51, 81.08) --
	(346.70, 84.99) --
	(346.89, 89.40) --
	(347.08, 94.48) --
	(347.27,100.55) --
	(347.46,108.10) --
	(347.65,117.90) --
	(347.84,133.98);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (300.67, 41.66) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.94, 30.69) --
	(111.93, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 14.94, 27.94) --
	( 14.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.19, 27.94) --
	( 39.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.44, 27.94) --
	( 63.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.68, 27.94) --
	( 87.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.93, 27.94) --
	(111.93, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 14.94, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.19, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.44, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.68, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.93, 19.68) {1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56, 30.69) --
	(230.55, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.56, 27.94) --
	(133.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.80, 27.94) --
	(157.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.05, 27.94) --
	(182.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.30, 27.94) --
	(206.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.55, 27.94) --
	(230.55, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.56, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.80, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.05, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.30, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.55, 19.68) {1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.17, 30.69) --
	(349.17, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.17, 27.94) --
	(252.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.42, 27.94) --
	(276.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.67, 27.94) --
	(300.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.92, 27.94) --
	(324.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.17, 27.94) --
	(349.17, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.17, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.42, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.67, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (324.92, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.17, 19.68) {1};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (182.05,  7.64) {$R^2$};
\end{scope}
\end{tikzpicture}
% \end{document}

==> tikz/inflation_r2.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-13 16:02:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 18.22) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.36, 24.44) --
	( 50.07, 24.35) --
	( 50.70, 24.36) --
	( 51.40, 24.38) --
	( 52.08, 24.39) --
	( 52.78, 24.41) --
	( 53.45, 24.38) --
	( 54.15, 24.43) --
	( 54.86, 24.42) --
	( 55.53, 24.41) --
	( 56.23, 24.38) --
	( 56.91, 24.39) --
	( 57.61, 24.42) --
	( 58.31, 24.33) --
	( 58.94, 24.36) --
	( 59.65, 24.31) --
	( 60.32, 24.23) --
	( 61.02, 24.23) --
	( 61.70, 24.23) --
	( 62.40, 24.21) --
	( 63.10, 24.18) --
	( 63.78, 24.18) --
	( 64.48, 24.13) --
	( 65.16, 24.13) --
	( 65.86, 24.05) --
	( 66.56, 24.06) --
	( 67.19, 24.03) --
	( 67.89, 24.04) --
	( 68.57, 24.02) --
	( 69.27, 24.04) --
	( 69.95, 24.03) --
	( 70.65, 24.02) --
	( 71.35, 24.05) --
	( 72.03, 24.05) --
	( 72.73, 24.07) --
	( 73.41, 24.05) --
	( 74.11, 24.01) --
	( 74.81, 24.02) --
	( 75.46, 24.01) --
	( 76.16, 24.05) --
	( 76.84, 24.06) --
	( 77.54, 24.05) --
	( 78.22, 24.06) --
	( 78.92, 24.04) --
	( 79.62, 24.06) --
	( 80.30, 24.04) --
	( 81.00, 24.02) --
	( 81.67, 24.02) --
	( 82.37, 24.01) --
	( 83.08, 24.02) --
	( 83.71, 24.03) --
	( 84.41, 24.03) --
	( 85.09, 24.04) --
	( 85.79, 24.03) --
	( 86.46, 24.06) --
	( 87.16, 24.02) --
	( 87.87, 24.08) --
	( 88.54, 24.08) --
	( 89.24, 24.08) --
	( 89.92, 24.10) --
	( 90.62, 24.07) --
	( 91.32, 24.04) --
	( 91.95, 24.00) --
	( 92.66, 24.01) --
	( 93.33, 23.98) --
	( 94.03, 24.00) --
	( 94.71, 24.00) --
	( 95.41, 24.04) --
	( 96.11, 24.07) --
	( 96.79, 24.07) --
	( 97.49, 24.06) --
	( 98.17, 24.10) --
	( 98.87, 24.10) --
	( 99.57, 24.08) --
	(100.20, 24.10) --
	(100.90, 24.07) --
	(101.58, 24.08) --
	(102.28, 24.08) --
	(102.96, 24.09) --
	(103.66, 24.06) --
	(104.36, 24.06) --
	(105.04, 24.05) --
	(105.74, 24.08) --
	(106.42, 24.09) --
	(107.12, 24.08) --
	(107.82, 24.09) --
	(108.47, 24.07) --
	(109.17, 24.09) --
	(109.85, 24.11) --
	(110.55, 24.08) --
	(111.23, 24.08) --
	(111.93, 24.07) --
	(112.63, 24.17) --
	(113.31, 24.39) --
	(114.01, 24.42) --
	(114.68, 24.42) --
	(115.38, 24.46) --
	(116.09, 24.49) --
	(116.72, 24.48) --
	(117.42, 24.52) --
	(118.10, 24.51) --
	(118.80, 24.49) --
	(119.47, 24.50) --
	(120.17, 24.52) --
	(120.88, 24.57) --
	(121.55, 24.51) --
	(122.25, 24.55) --
	(122.93, 24.46) --
	(123.63, 24.42) --
	(124.33, 24.40) --
	(124.96, 24.42) --
	(125.67, 24.47) --
	(126.34, 24.33) --
	(127.04, 24.35) --
	(127.72, 24.37) --
	(128.42, 24.35) --
	(129.12, 24.28) --
	(129.80, 24.32) --
	(130.50, 24.30) --
	(131.18, 24.37) --
	(131.88, 24.34) --
	(132.58, 24.34) --
	(133.21, 24.40) --
	(133.91, 24.37) --
	(134.59, 24.41) --
	(135.29, 24.33) --
	(135.97, 24.40) --
	(136.67, 24.36) --
	(137.37, 24.34) --
	(138.05, 24.38) --
	(138.75, 24.33) --
	(139.43, 24.43) --
	(140.13, 24.40) --
	(140.83, 24.33) --
	(141.48, 24.32) --
	(142.18, 24.32) --
	(142.86, 24.36) --
	(143.56, 24.34) --
	(144.24, 24.25) --
	(144.94, 24.16) --
	(145.64, 24.15) --
	(146.32, 24.16) --
	(147.02, 24.13) --
	(147.69, 24.17) --
	(148.39, 24.19) --
	(149.10, 24.19) --
	(149.73, 24.20) --
	(150.43, 24.21) --
	(151.11, 24.24) --
	(151.81, 24.22) --
	(152.48, 24.17) --
	(153.18, 24.22) --
	(153.89, 24.28) --
	(154.56, 24.29) --
	(155.26, 24.31) --
	(155.94, 24.27) --
	(156.64, 24.30) --
	(157.34, 24.28) --
	(157.97, 24.27) --
	(158.68, 24.26) --
	(159.35, 24.23) --
	(160.05, 24.26) --
	(160.73, 24.23) --
	(161.43, 24.27) --
	(162.13, 24.28) --
	(162.81, 24.24) --
	(163.51, 24.26) --
	(164.19, 24.18) --
	(164.89, 24.17) --
	(165.59, 24.20) --
	(166.22, 24.18) --
	(166.92, 24.16) --
	(167.60, 24.15) --
	(168.30, 24.17) --
	(168.98, 24.17) --
	(169.68, 24.21) --
	(170.38, 24.20) --
	(171.06, 24.18) --
	(171.76, 24.22) --
	(172.44, 24.22) --
	(173.14, 24.23) --
	(173.84, 24.19) --
	(174.49, 24.17) --
	(175.19, 24.18) --
	(175.87, 24.16) --
	(176.57, 24.16) --
	(177.25, 24.16) --
	(177.95, 24.19) --
	(178.65, 24.20) --
	(179.33, 24.21) --
	(180.03, 24.20) --
	(180.70, 24.22) --
	(181.40, 24.20) --
	(182.11, 24.23) --
	(182.74, 24.19) --
	(183.44, 24.21) --
	(184.12, 24.20) --
	(184.82, 24.20) --
	(185.49, 24.19) --
	(186.19, 24.18) --
	(186.90, 24.16) --
	(187.57, 24.16) --
	(188.27, 24.16) --
	(188.95, 24.16) --
	(189.65, 24.15) --
	(190.35, 24.16) --
	(190.98, 24.18) --
	(191.69, 24.16) --
	(192.36, 24.17) --
	(193.06, 24.18) --
	(193.74, 24.16) --
	(194.44, 24.14) --
	(195.14, 24.16) --
	(195.82, 24.15) --
	(196.52, 24.17) --
	(197.20, 24.17) --
	(197.90, 24.17) --
	(198.60, 24.20) --
	(199.23, 24.17) --
	(199.93, 24.18) --
	(200.61, 24.18) --
	(201.31, 24.19) --
	(201.99, 24.20) --
	(202.69, 24.19) --
	(203.39, 24.20) --
	(204.07, 24.20) --
	(204.77, 24.22) --
	(205.45, 24.19) --
	(206.15, 24.22) --
	(206.85, 24.13) --
	(207.50, 24.20) --
	(208.20, 24.15) --
	(208.88, 24.12) --
	(209.58, 24.13) --
	(210.26, 24.12) --
	(210.96, 24.13) --
	(211.66, 24.08) --
	(212.34, 24.08) --
	(213.04, 24.07) --
	(213.71, 24.03) --
	(214.41, 24.03) --
	(215.12, 24.00) --
	(215.75, 24.00) --
	(216.45, 24.01) --
	(217.13, 24.00) --
	(217.83, 24.04) --
	(218.50, 24.05) --
	(219.20, 24.04) --
	(219.91, 24.04) --
	(220.58, 24.05) --
	(221.28, 24.09) --
	(221.96, 24.12) --
	(222.66, 24.12) --
	(223.36, 24.14) --
	(223.99, 24.14) --
	(224.70, 24.16) --
	(225.37, 24.02) --
	(226.07, 24.01) --
	(226.75, 24.02) --
	(227.45, 24.02) --
	(228.15, 24.02) --
	(228.83, 24.00) --
	(229.53, 24.13);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.36, 24.24) --
	( 50.07, 24.25) --
	( 50.70, 24.21) --
	( 51.40, 24.20) --
	( 52.08, 24.21) --
	( 52.78, 24.19) --
	( 53.45, 24.18) --
	( 54.15, 24.13) --
	( 54.86, 24.16) --
	( 55.53, 24.14) --
	( 56.23, 24.18) --
	( 56.91, 24.22) --
	( 57.61, 24.16) --
	( 58.31, 24.13) --
	( 58.94, 24.07) --
	( 59.65, 24.08) --
	( 60.32, 23.94) --
	( 61.02, 23.96) --
	( 61.70, 23.95) --
	( 62.40, 23.94) --
	( 63.10, 23.95) --
	( 63.78, 23.95) --
	( 64.48, 23.91) --
	( 65.16, 23.88) --
	( 65.86, 23.89) --
	( 66.56, 23.89) --
	( 67.19, 23.85) --
	( 67.89, 23.86) --
	( 68.57, 23.85) --
	( 69.27, 23.86) --
	( 69.95, 23.86) --
	( 70.65, 23.84) --
	( 71.35, 23.84) --
	( 72.03, 23.84) --
	( 72.73, 23.84) --
	( 73.41, 23.84) --
	( 74.11, 23.83) --
	( 74.81, 23.83) --
	( 75.46, 23.83) --
	( 76.16, 23.83) --
	( 76.84, 23.84) --
	( 77.54, 23.83) --
	( 78.22, 23.83) --
	( 78.92, 23.83) --
	( 79.62, 23.82) --
	( 80.30, 23.82) --
	( 81.00, 23.82) --
	( 81.67, 23.81) --
	( 82.37, 23.82) --
	( 83.08, 23.84) --
	( 83.71, 23.84) --
	( 84.41, 23.83) --
	( 85.09, 23.82) --
	( 85.79, 23.82) --
	( 86.46, 23.82) --
	( 87.16, 23.82) --
	( 87.87, 23.83) --
	( 88.54, 23.84) --
	( 89.24, 23.84) --
	( 89.92, 23.87) --
	( 90.62, 23.85) --
	( 91.32, 23.90) --
	( 91.95, 23.88) --
	( 92.66, 23.88) --
	( 93.33, 23.87) --
	( 94.03, 23.87) --
	( 94.71, 23.87) --
	( 95.41, 23.86) --
	( 96.11, 23.85) --
	( 96.79, 23.84) --
	( 97.49, 23.85) --
	( 98.17, 23.84) --
	( 98.87, 23.83) --
	( 99.57, 23.84) --
	(100.20, 23.84) --
	(100.90, 23.84) --
	(101.58, 23.83) --
	(102.28, 23.83) --
	(102.96, 23.83) --
	(103.66, 23.82) --
	(104.36, 23.82) --
	(105.04, 23.82) --
	(105.74, 23.82) --
	(106.42, 23.82) --
	(107.12, 23.83) --
	(107.82, 23.83) --
	(108.47, 23.82) --
	(109.17, 23.82) --
	(109.85, 23.83) --
	(110.55, 23.83) --
	(111.23, 23.81) --
	(111.93, 23.81) --
	(112.63, 23.82) --
	(113.31, 24.03) --
	(114.01, 24.08) --
	(114.68, 24.10) --
	(115.38, 24.11) --
	(116.09, 24.09) --
	(116.72, 24.08) --
	(117.42, 24.08) --
	(118.10, 24.07) --
	(118.80, 24.07) --
	(119.47, 24.07) --
	(120.17, 24.09) --
	(120.88, 24.06) --
	(121.55, 24.04) --
	(122.25, 24.04) --
	(122.93, 24.04) --
	(123.63, 24.03) --
	(124.33, 24.01) --
	(124.96, 24.02) --
	(125.67, 24.04) --
	(126.34, 24.02) --
	(127.04, 24.00) --
	(127.72, 24.03) --
	(128.42, 24.02) --
	(129.12, 24.02) --
	(129.80, 24.02) --
	(130.50, 24.02) --
	(131.18, 24.03) --
	(131.88, 24.02) --
	(132.58, 24.02) --
	(133.21, 24.01) --
	(133.91, 24.02) --
	(134.59, 24.01) --
	(135.29, 24.00) --
	(135.97, 24.01) --
	(136.67, 24.02) --
	(137.37, 24.01) --
	(138.05, 24.00) --
	(138.75, 23.99) --
	(139.43, 24.01) --
	(140.13, 23.99) --
	(140.83, 23.99) --
	(141.48, 24.00) --
	(142.18, 23.97) --
	(142.86, 23.98) --
	(143.56, 23.96) --
	(144.24, 23.95) --
	(144.94, 23.96) --
	(145.64, 23.95) --
	(146.32, 23.95) --
	(147.02, 23.94) --
	(147.69, 23.94) --
	(148.39, 23.94) --
	(149.10, 23.95) --
	(149.73, 23.97) --
	(150.43, 23.96) --
	(151.11, 23.96) --
	(151.81, 23.97) --
	(152.48, 23.96) --
	(153.18, 23.96) --
	(153.89, 23.95) --
	(154.56, 23.96) --
	(155.26, 23.95) --
	(155.94, 23.96) --
	(156.64, 23.96) --
	(157.34, 23.97) --
	(157.97, 23.97) --
	(158.68, 23.95) --
	(159.35, 23.96) --
	(160.05, 23.98) --
	(160.73, 23.99) --
	(161.43, 23.99) --
	(162.13, 23.98) --
	(162.81, 23.98) --
	(163.51, 23.99) --
	(164.19, 23.98) --
	(164.89, 23.97) --
	(165.59, 23.97) --
	(166.22, 23.98) --
	(166.92, 23.96) --
	(167.60, 23.96) --
	(168.30, 23.96) --
	(168.98, 23.96) --
	(169.68, 23.96) --
	(170.38, 23.96) --
	(171.06, 23.97) --
	(171.76, 23.96) --
	(172.44, 23.98) --
	(173.14, 23.98) --
	(173.84, 23.97) --
	(174.49, 23.98) --
	(175.19, 23.97) --
	(175.87, 23.97) --
	(176.57, 23.98) --
	(177.25, 23.96) --
	(177.95, 23.97) --
	(178.65, 23.98) --
	(179.33, 23.98) --
	(180.03, 23.97) --
	(180.70, 23.97) --
	(181.40, 23.97) --
	(182.11, 23.99) --
	(182.74, 23.98) --
	(183.44, 23.97) --
	(184.12, 23.96) --
	(184.82, 23.98) --
	(185.49, 23.96) --
	(186.19, 23.96) --
	(186.90, 23.97) --
	(187.57, 23.95) --
	(188.27, 23.96) --
	(188.95, 23.98) --
	(189.65, 23.97) --
	(190.35, 23.97) --
	(190.98, 23.96) --
	(191.69, 23.96) --
	(192.36, 23.95) --
	(193.06, 23.95) --
	(193.74, 23.95) --
	(194.44, 23.96) --
	(195.14, 23.96) --
	(195.82, 23.96) --
	(196.52, 23.96) --
	(197.20, 23.98) --
	(197.90, 23.99) --
	(198.60, 24.01) --
	(199.23, 23.99) --
	(199.93, 24.00) --
	(200.61, 23.99) --
	(201.31, 23.99) --
	(201.99, 24.00) --
	(202.69, 23.99) --
	(203.39, 24.01) --
	(204.07, 23.99) --
	(204.77, 23.99) --
	(205.45, 24.00) --
	(206.15, 23.98) --
	(206.85, 23.98) --
	(207.50, 23.99) --
	(208.20, 23.99) --
	(208.88, 24.03) --
	(209.58, 24.02) --
	(210.26, 24.01) --
	(210.96, 23.98) --
	(211.66, 23.96) --
	(212.34, 23.96) --
	(213.04, 23.95) --
	(213.71, 23.94) --
	(214.41, 23.95) --
	(215.12, 23.95) --
	(215.75, 23.92) --
	(216.45, 23.95) --
	(217.13, 23.95) --
	(217.83, 23.95) --
	(218.50, 23.95) --
	(219.20, 23.96) --
	(219.91, 23.97) --
	(220.58, 23.97) --
	(221.28, 23.98) --
	(221.96, 24.00) --
	(222.66, 24.02) --
	(223.36, 24.05) --
	(223.99, 24.05) --
	(224.70, 24.09) --
	(225.37, 24.07) --
	(226.07, 24.08) --
	(226.75, 24.05) --
	(227.45, 24.05) --
	(228.15, 24.04) --
	(228.83, 24.04) --
	(229.53, 24.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.36, 38.57) --
	( 50.07, 37.22) --
	( 50.70, 39.91) --
	( 51.40, 36.34) --
	( 52.08, 30.83) --
	( 52.78, 29.47) --
	( 53.45, 29.15) --
	( 54.15, 29.64) --
	( 54.86, 27.83) --
	( 55.53, 28.31) --
	( 56.23, 29.47) --
	( 56.91, 27.42) --
	( 57.61, 28.68) --
	( 58.31, 27.22) --
	( 58.94, 27.75) --
	( 59.65, 26.99) --
	( 60.32, 29.64) --
	( 61.02, 29.55) --
	( 61.70, 29.93) --
	( 62.40, 29.85) --
	( 63.10, 30.03) --
	( 63.78, 29.17) --
	( 64.48, 27.52) --
	( 65.16, 27.55) --
	( 65.86, 29.47) --
	( 66.56, 28.79) --
	( 67.19, 26.37) --
	( 67.89, 28.76) --
	( 68.57, 26.75) --
	( 69.27, 26.85) --
	( 69.95, 26.87) --
	( 70.65, 28.19) --
	( 71.35, 26.70) --
	( 72.03, 27.93) --
	( 72.73, 26.61) --
	( 73.41, 26.37) --
	( 74.11, 27.28) --
	( 74.81, 27.34) --
	( 75.46, 26.70) --
	( 76.16, 27.13) --
	( 76.84, 26.84) --
	( 77.54, 25.80) --
	( 78.22, 27.09) --
	( 78.92, 26.57) --
	( 79.62, 26.37) --
	( 80.30, 27.86) --
	( 81.00, 26.34) --
	( 81.67, 26.23) --
	( 82.37, 26.43) --
	( 83.08, 26.32) --
	( 83.71, 25.44) --
	( 84.41, 25.68) --
	( 85.09, 26.87) --
	( 85.79, 25.58) --
	( 86.46, 25.76) --
	( 87.16, 30.04) --
	( 87.87, 27.16) --
	( 88.54, 26.39) --
	( 89.24, 25.92) --
	( 89.92, 25.72) --
	( 90.62, 25.30) --
	( 91.32, 24.75) --
	( 91.95, 25.20) --
	( 92.66, 24.75) --
	( 93.33, 24.80) --
	( 94.03, 24.68) --
	( 94.71, 25.21) --
	( 95.41, 24.71) --
	( 96.11, 25.15) --
	( 96.79, 25.11) --
	( 97.49, 24.87) --
	( 98.17, 25.48) --
	( 98.87, 25.17) --
	( 99.57, 25.04) --
	(100.20, 25.07) --
	(100.90, 25.60) --
	(101.58, 25.27) --
	(102.28, 25.24) --
	(102.96, 24.92) --
	(103.66, 25.09) --
	(104.36, 24.89) --
	(105.04, 24.89) --
	(105.74, 24.75) --
	(106.42, 24.83) --
	(107.12, 24.76) --
	(107.82, 24.58) --
	(108.47, 24.63) --
	(109.17, 24.59) --
	(109.85, 24.74) --
	(110.55, 24.89) --
	(111.23, 25.16) --
	(111.93, 25.23) --
	(112.63, 25.83) --
	(113.31, 26.27) --
	(114.01, 26.78) --
	(114.68, 28.25) --
	(115.38, 27.13) --
	(116.09, 27.56) --
	(116.72, 28.21) --
	(117.42, 28.75) --
	(118.10, 28.51) --
	(118.80, 29.88) --
	(119.47, 28.65) --
	(120.17, 28.71) --
	(120.88, 29.11) --
	(121.55, 28.87) --
	(122.25, 28.17) --
	(122.93, 33.18) --
	(123.63, 35.40) --
	(124.33, 36.41) --
	(124.96, 40.69) --
	(125.67, 40.51) --
	(126.34, 43.25) --
	(127.04, 35.64) --
	(127.72, 34.56) --
	(128.42, 32.77) --
	(129.12, 31.65) --
	(129.80, 33.97) --
	(130.50, 33.12) --
	(131.18, 33.29) --
	(131.88, 35.53) --
	(132.58, 32.53) --
	(133.21, 33.00) --
	(133.91, 33.04) --
	(134.59, 34.02) --
	(135.29, 34.81) --
	(135.97, 34.13) --
	(136.67, 32.89) --
	(137.37, 34.60) --
	(138.05, 33.56) --
	(138.75, 33.53) --
	(139.43, 33.24) --
	(140.13, 33.88) --
	(140.83, 34.66) --
	(141.48, 35.22) --
	(142.18, 35.93) --
	(142.86, 35.96) --
	(143.56, 33.60) --
	(144.24, 33.67) --
	(144.94, 40.39) --
	(145.64, 38.78) --
	(146.32, 36.07) --
	(147.02, 34.82) --
	(147.69, 38.11) --
	(148.39, 35.64) --
	(149.10, 31.70) --
	(149.73, 34.18) --
	(150.43, 33.89) --
	(151.11, 33.13) --
	(151.81, 36.01) --
	(152.48, 32.73) --
	(153.18, 32.38) --
	(153.89, 35.98) --
	(154.56, 32.06) --
	(155.26, 31.08) --
	(155.94, 37.42) --
	(156.64, 37.14) --
	(157.34, 37.26) --
	(157.97, 35.98) --
	(158.68, 36.27) --
	(159.35, 31.47) --
	(160.05, 30.95) --
	(160.73, 33.10) --
	(161.43, 35.05) --
	(162.13, 34.31) --
	(162.81, 35.92) --
	(163.51, 40.88) --
	(164.19, 52.29) --
	(164.89, 45.53) --
	(165.59, 46.57) --
	(166.22, 45.64) --
	(166.92, 47.32) --
	(167.60, 46.21) --
	(168.30, 50.11) --
	(168.98, 43.00) --
	(169.68, 43.06) --
	(170.38, 42.59) --
	(171.06, 41.07) --
	(171.76, 52.08) --
	(172.44, 43.94) --
	(173.14, 48.23) --
	(173.84, 41.87) --
	(174.49, 47.15) --
	(175.19, 49.26) --
	(175.87, 51.67) --
	(176.57, 43.99) --
	(177.25, 46.69) --
	(177.95, 48.22) --
	(178.65, 46.36) --
	(179.33, 49.58) --
	(180.03, 51.50) --
	(180.70, 49.65) --
	(181.40, 52.76) --
	(182.11, 46.24) --
	(182.74, 47.51) --
	(183.44, 49.46) --
	(184.12, 48.14) --
	(184.82, 51.22) --
	(185.49, 48.40) --
	(186.19, 48.83) --
	(186.90, 50.90) --
	(187.57, 47.02) --
	(188.27, 46.75) --
	(188.95, 45.12) --
	(189.65, 47.80) --
	(190.35, 44.37) --
	(190.98, 42.75) --
	(191.69, 45.79) --
	(192.36, 42.84) --
	(193.06, 45.98) --
	(193.74, 44.37) --
	(194.44, 45.04) --
	(195.14, 45.12) --
	(195.82, 46.63) --
	(196.52, 45.15) --
	(197.20, 45.86) --
	(197.90, 40.04) --
	(198.60, 44.93) --
	(199.23, 49.67) --
	(199.93, 42.46) --
	(200.61, 47.38) --
	(201.31, 49.12) --
	(201.99, 47.69) --
	(202.69, 48.81) --
	(203.39, 48.48) --
	(204.07, 50.47) --
	(204.77, 44.79) --
	(205.45, 45.69) --
	(206.15, 48.82) --
	(206.85, 51.13) --
	(207.50, 58.94) --
	(208.20, 49.93) --
	(208.88, 58.72) --
	(209.58, 58.37) --
	(210.26, 57.20) --
	(210.96, 61.10) --
	(211.66, 61.23) --
	(212.34, 62.22) --
	(213.04, 62.61) --
	(213.71, 66.67) --
	(214.41, 67.82) --
	(215.12, 65.25) --
	(215.75, 67.61) --
	(216.45, 66.51) --
	(217.13, 68.30) --
	(217.83, 67.48) --
	(218.50, 68.92) --
	(219.20, 71.55) --
	(219.91, 72.59) --
	(220.58, 74.30) --
	(221.28, 74.52) --
	(221.96, 75.15) --
	(222.66, 77.42) --
	(223.36, 77.35) --
	(223.99, 76.68) --
	(224.70, 76.21) --
	(225.37, 81.40) --
	(226.07, 74.14) --
	(226.75, 74.78) --
	(227.45, 72.98) --
	(228.15, 76.16) --
	(228.83, 75.25) --
	(229.53, 75.21);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.36, 91.27) --
	( 50.07, 92.62) --
	( 50.70, 91.03) --
	( 51.40, 94.38) --
	( 52.08,100.27) --
	( 52.78, 95.01) --
	( 53.45,105.49) --
	( 54.15,103.63) --
	( 54.86, 98.81) --
	( 55.53,100.55) --
	( 56.23, 99.79) --
	( 56.91,104.42) --
	( 57.61,100.73) --
	( 58.31, 99.10) --
	( 58.94, 98.23) --
	( 59.65,105.75) --
	( 60.32,100.51) --
	( 61.02,107.38) --
	( 61.70,105.20) --
	( 62.40,102.63) --
	( 63.10, 95.32) --
	( 63.78,104.32) --
	( 64.48, 96.58) --
	( 65.16,106.39) --
	( 65.86,104.05) --
	( 66.56,108.62) --
	( 67.19,107.95) --
	( 67.89,109.56) --
	( 68.57,107.18) --
	( 69.27,105.00) --
	( 69.95,112.42) --
	( 70.65,114.44) --
	( 71.35,112.32) --
	( 72.03,111.23) --
	( 72.73,113.59) --
	( 73.41,114.20) --
	( 74.11,114.90) --
	( 74.81,108.36) --
	( 75.46,115.71) --
	( 76.16,110.68) --
	( 76.84,111.47) --
	( 77.54,111.98) --
	( 78.22,111.03) --
	( 78.92,112.88) --
	( 79.62,115.24) --
	( 80.30,114.58) --
	( 81.00,109.90) --
	( 81.67,109.81) --
	( 82.37,112.09) --
	( 83.08,117.42) --
	( 83.71,112.31) --
	( 84.41,108.80) --
	( 85.09,114.30) --
	( 85.79,112.10) --
	( 86.46,116.36) --
	( 87.16,117.46) --
	( 87.87,109.93) --
	( 88.54,115.19) --
	( 89.24,110.58) --
	( 89.92, 99.30) --
	( 90.62,102.72) --
	( 91.32,100.45) --
	( 91.95,102.80) --
	( 92.66,101.31) --
	( 93.33,101.67) --
	( 94.03,100.10) --
	( 94.71,107.53) --
	( 95.41, 99.72) --
	( 96.11,108.58) --
	( 96.79,108.09) --
	( 97.49,107.19) --
	( 98.17,106.44) --
	( 98.87,102.93) --
	( 99.57,105.60) --
	(100.20,109.40) --
	(100.90,106.87) --
	(101.58,107.75) --
	(102.28,112.44) --
	(102.96,107.35) --
	(103.66,104.26) --
	(104.36,114.28) --
	(105.04,109.29) --
	(105.74,108.83) --
	(106.42,107.70) --
	(107.12,111.90) --
	(107.82,105.11) --
	(108.47,111.67) --
	(109.17,114.32) --
	(109.85,110.47) --
	(110.55,111.49) --
	(111.23,110.85) --
	(111.93,113.55) --
	(112.63,113.97) --
	(113.31,107.41) --
	(114.01,109.88) --
	(114.68,114.30) --
	(115.38,115.81) --
	(116.09,113.81) --
	(116.72,113.41) --
	(117.42,115.05) --
	(118.10,116.08) --
	(118.80,113.09) --
	(119.47,112.74) --
	(120.17,113.29) --
	(120.88,114.20) --
	(121.55,111.92) --
	(122.25,113.49) --
	(122.93,114.51) --
	(123.63,113.13) --
	(124.33,117.70) --
	(124.96,115.27) --
	(125.67,113.40) --
	(126.34,112.82) --
	(127.04,113.81) --
	(127.72,113.33) --
	(128.42,115.19) --
	(129.12,113.83) --
	(129.80,115.01) --
	(130.50,114.26) --
	(131.18,114.14) --
	(131.88,113.90) --
	(132.58,114.78) --
	(133.21,115.11) --
	(133.91,113.48) --
	(134.59,114.07) --
	(135.29,113.74) --
	(135.97,116.36) --
	(136.67,114.19) --
	(137.37,112.64) --
	(138.05,115.07) --
	(138.75,116.92) --
	(139.43,114.96) --
	(140.13,115.10) --
	(140.83,115.98) --
	(141.48,113.57) --
	(142.18,113.96) --
	(142.86,115.92) --
	(143.56,115.54) --
	(144.24,117.09) --
	(144.94,116.15) --
	(145.64,117.13) --
	(146.32,116.36) --
	(147.02,117.05) --
	(147.69,116.93) --
	(148.39,118.64) --
	(149.10,115.62) --
	(149.73,116.05) --
	(150.43,115.77) --
	(151.11,114.88) --
	(151.81,112.93) --
	(152.48,117.84) --
	(153.18,114.57) --
	(153.89,113.11) --
	(154.56,115.89) --
	(155.26,116.97) --
	(155.94,115.12) --
	(156.64,115.81) --
	(157.34,116.69) --
	(157.97,117.08) --
	(158.68,117.18) --
	(159.35,117.93) --
	(160.05,114.37) --
	(160.73,116.28) --
	(161.43,113.55) --
	(162.13,115.49) --
	(162.81,115.51) --
	(163.51,114.67) --
	(164.19,117.39) --
	(164.89,116.16) --
	(165.59,112.00) --
	(166.22,116.63) --
	(166.92,117.77) --
	(167.60,119.26) --
	(168.30,117.04) --
	(168.98,114.86) --
	(169.68,115.09) --
	(170.38,116.42) --
	(171.06,118.42) --
	(171.76,116.54) --
	(172.44,117.96) --
	(173.14,113.95) --
	(173.84,116.15) --
	(174.49,118.43) --
	(175.19,117.63) --
	(175.87,116.23) --
	(176.57,116.54) --
	(177.25,114.75) --
	(177.95,116.03) --
	(178.65,115.53) --
	(179.33,116.73) --
	(180.03,116.23) --
	(180.70,120.28) --
	(181.40,115.38) --
	(182.11,114.63) --
	(182.74,114.44) --
	(183.44,117.38) --
	(184.12,117.88) --
	(184.82,115.99) --
	(185.49,117.17) --
	(186.19,117.64) --
	(186.90,115.42) --
	(187.57,115.92) --
	(188.27,114.85) --
	(188.95,116.24) --
	(189.65,115.09) --
	(190.35,115.48) --
	(190.98,117.09) --
	(191.69,114.10) --
	(192.36,116.19) --
	(193.06,113.95) --
	(193.74,117.82) --
	(194.44,117.69) --
	(195.14,118.47) --
	(195.82,115.94) --
	(196.52,117.02) --
	(197.20,115.52) --
	(197.90,114.40) --
	(198.60,111.56) --
	(199.23,116.12) --
	(199.93,114.30) --
	(200.61,114.99) --
	(201.31,117.87) --
	(201.99,111.85) --
	(202.69,113.00) --
	(203.39,114.84) --
	(204.07,114.60) --
	(204.77,113.83) --
	(205.45,114.18) --
	(206.15,114.04) --
	(206.85,118.00) --
	(207.50,119.25) --
	(208.20,122.41) --
	(208.88,120.75) --
	(209.58,122.90) --
	(210.26,124.62) --
	(210.96,126.11) --
	(211.66,124.98) --
	(212.34,123.50) --
	(213.04,126.60) --
	(213.71,126.98) --
	(214.41,124.71) --
	(215.12,125.68) --
	(215.75,124.90) --
	(216.45,125.81) --
	(217.13,126.61) --
	(217.83,126.03) --
	(218.50,124.62) --
	(219.20,126.19) --
	(219.91,123.78) --
	(220.58,126.79) --
	(221.28,125.32) --
	(221.96,125.18) --
	(222.66,125.30) --
	(223.36,123.37) --
	(223.99,124.41) --
	(224.70,123.95) --
	(225.37,124.82) --
	(226.07,123.59) --
	(226.75,126.09) --
	(227.45,125.45) --
	(228.15,125.27) --
	(228.83,125.60) --
	(229.53,122.93);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.36, 87.97) --
	( 50.07, 86.48) --
	( 50.70, 84.89) --
	( 51.40, 84.86) --
	( 52.08, 87.94) --
	( 52.78, 83.53) --
	( 53.45, 87.07) --
	( 54.15, 87.07) --
	( 54.86, 82.57) --
	( 55.53, 80.67) --
	( 56.23, 78.57) --
	( 56.91, 79.86) --
	( 57.61, 79.15) --
	( 58.31, 79.72) --
	( 58.94, 90.82) --
	( 59.65, 97.72) --
	( 60.32, 93.76) --
	( 61.02, 93.07) --
	( 61.70, 94.43) --
	( 62.40, 96.41) --
	( 63.10, 94.84) --
	( 63.78,100.38) --
	( 64.48, 93.73) --
	( 65.16,101.94) --
	( 65.86,101.55) --
	( 66.56,106.80) --
	( 67.19,111.61) --
	( 67.89,108.87) --
	( 68.57,109.08) --
	( 69.27,108.12) --
	( 69.95,110.38) --
	( 70.65,107.75) --
	( 71.35,111.18) --
	( 72.03,111.99) --
	( 72.73,109.05) --
	( 73.41,111.00) --
	( 74.11,107.72) --
	( 74.81,110.63) --
	( 75.46,111.66) --
	( 76.16,105.92) --
	( 76.84,107.98) --
	( 77.54,109.34) --
	( 78.22,106.68) --
	( 78.92,107.38) --
	( 79.62,110.51) --
	( 80.30,108.72) --
	( 81.00,108.94) --
	( 81.67,112.55) --
	( 82.37,110.34) --
	( 83.08,111.47) --
	( 83.71,112.22) --
	( 84.41,112.70) --
	( 85.09,105.80) --
	( 85.79,111.22) --
	( 86.46,108.24) --
	( 87.16,114.93) --
	( 87.87,104.97) --
	( 88.54,102.82) --
	( 89.24,103.97) --
	( 89.92, 83.61) --
	( 90.62, 97.88) --
	( 91.32, 96.11) --
	( 91.95, 96.59) --
	( 92.66, 97.82) --
	( 93.33,100.00) --
	( 94.03, 95.25) --
	( 94.71, 99.68) --
	( 95.41, 90.35) --
	( 96.11, 88.37) --
	( 96.79, 92.46) --
	( 97.49, 87.75) --
	( 98.17, 87.85) --
	( 98.87, 91.14) --
	( 99.57, 90.03) --
	(100.20, 87.53) --
	(100.90, 89.01) --
	(101.58, 91.29) --
	(102.28, 93.10) --
	(102.96, 90.95) --
	(103.66, 97.56) --
	(104.36, 95.28) --
	(105.04, 85.65) --
	(105.74, 86.24) --
	(106.42, 93.44) --
	(107.12, 89.64) --
	(107.82, 93.19) --
	(108.47, 91.05) --
	(109.17, 89.90) --
	(109.85, 89.87) --
	(110.55, 93.81) --
	(111.23, 97.46) --
	(111.93,102.08) --
	(112.63, 89.98) --
	(113.31, 76.61) --
	(114.01, 97.45) --
	(114.68, 93.44) --
	(115.38,100.05) --
	(116.09, 98.74) --
	(116.72, 99.93) --
	(117.42,101.15) --
	(118.10,105.29) --
	(118.80,101.38) --
	(119.47,101.04) --
	(120.17,103.21) --
	(120.88,104.66) --
	(121.55,105.32) --
	(122.25,106.86) --
	(122.93,106.25) --
	(123.63,107.18) --
	(124.33,110.35) --
	(124.96,109.18) --
	(125.67,109.98) --
	(126.34,107.37) --
	(127.04,109.79) --
	(127.72,107.17) --
	(128.42,106.13) --
	(129.12,108.99) --
	(129.80,109.28) --
	(130.50,112.19) --
	(131.18,106.95) --
	(131.88,109.16) --
	(132.58,107.25) --
	(133.21,107.24) --
	(133.91,108.76) --
	(134.59,110.53) --
	(135.29,108.43) --
	(135.97,108.74) --
	(136.67,111.88) --
	(137.37,109.80) --
	(138.05,109.94) --
	(138.75,110.83) --
	(139.43,108.38) --
	(140.13,110.73) --
	(140.83,108.73) --
	(141.48,109.84) --
	(142.18,111.39) --
	(142.86,109.50) --
	(143.56,109.73) --
	(144.24,112.52) --
	(144.94,112.40) --
	(145.64,113.68) --
	(146.32,111.85) --
	(147.02,112.30) --
	(147.69,115.39) --
	(148.39,115.17) --
	(149.10,111.46) --
	(149.73,110.04) --
	(150.43,109.04) --
	(151.11,108.25) --
	(151.81,108.48) --
	(152.48,111.09) --
	(153.18,106.72) --
	(153.89,107.09) --
	(154.56,106.88) --
	(155.26,107.04) --
	(155.94,106.28) --
	(156.64,109.58) --
	(157.34,107.78) --
	(157.97,109.40) --
	(158.68,110.85) --
	(159.35,106.97) --
	(160.05,107.15) --
	(160.73,107.84) --
	(161.43,108.03) --
	(162.13,105.57) --
	(162.81,109.39) --
	(163.51,109.10) --
	(164.19,111.88) --
	(164.89,116.78) --
	(165.59,113.38) --
	(166.22,116.30) --
	(166.92,111.24) --
	(167.60,115.51) --
	(168.30,113.20) --
	(168.98,113.40) --
	(169.68,113.75) --
	(170.38,114.46) --
	(171.06,113.48) --
	(171.76,111.26) --
	(172.44,112.11) --
	(173.14,109.29) --
	(173.84,114.16) --
	(174.49,115.36) --
	(175.19,113.55) --
	(175.87,113.63) --
	(176.57,116.44) --
	(177.25,113.11) --
	(177.95,119.60) --
	(178.65,114.45) --
	(179.33,114.02) --
	(180.03,112.98) --
	(180.70,113.66) --
	(181.40,109.62) --
	(182.11,112.34) --
	(182.74,110.41) --
	(183.44,113.94) --
	(184.12,113.31) --
	(184.82,112.97) --
	(185.49,110.12) --
	(186.19,115.27) --
	(186.90,111.05) --
	(187.57,112.94) --
	(188.27,115.36) --
	(188.95,111.99) --
	(189.65,110.98) --
	(190.35,114.03) --
	(190.98,119.39) --
	(191.69,111.95) --
	(192.36,116.61) --
	(193.06,111.33) --
	(193.74,113.05) --
	(194.44,117.32) --
	(195.14,118.48) --
	(195.82,118.53) --
	(196.52,118.77) --
	(197.20,110.11) --
	(197.90,119.62) --
	(198.60,115.87) --
	(199.23,117.18) --
	(199.93,117.19) --
	(200.61,116.83) --
	(201.31,116.97) --
	(201.99,115.10) --
	(202.69,116.06) --
	(203.39,117.10) --
	(204.07,121.37) --
	(204.77,115.42) --
	(205.45,115.40) --
	(206.15,117.32) --
	(206.85,120.01) --
	(207.50,122.79) --
	(208.20,121.94) --
	(208.88,124.33) --
	(209.58,124.39) --
	(210.26,122.26) --
	(210.96,127.32) --
	(211.66,126.45) --
	(212.34,126.69) --
	(213.04,128.92) --
	(213.71,128.88) --
	(214.41,129.96) --
	(215.12,129.20) --
	(215.75,128.92) --
	(216.45,129.44) --
	(217.13,129.79) --
	(217.83,130.03) --
	(218.50,128.93) --
	(219.20,129.77) --
	(219.91,130.40) --
	(220.58,127.02) --
	(221.28,129.07) --
	(221.96,129.68) --
	(222.66,128.65) --
	(223.36,131.13) --
	(223.99,128.24) --
	(224.70,126.82) --
	(225.37,130.78) --
	(226.07,129.76) --
	(226.75,130.01) --
	(227.45,130.55) --
	(228.15,129.34) --
	(228.83,130.17) --
	(229.53,130.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.22, 21.30) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.22, 30.68) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.22, 72.45) {ARR2 (sparse)};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.22,120.18) {Minn.};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (235.22,127.47) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 18.22) --
	( 38.56,139.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 20.68) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 48.14) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 75.60) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,103.06) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,130.52) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 23.71) --
	( 38.56, 23.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 51.17) --
	( 38.56, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 78.63) --
	( 38.56, 78.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,106.09) --
	( 38.56,106.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,133.55) --
	( 38.56,133.55);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 18.22) --
	(247.42, 18.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.10, 15.47) --
	( 41.10, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.37, 15.47) --
	( 82.37, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.63, 15.47) --
	(123.63, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.89, 15.47) --
	(164.89, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.15, 15.47) --
	(206.15, 18.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.42, 15.47) --
	(247.42, 18.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.10,  7.21) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.37,  7.21) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.63,  7.21) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.89,  7.21) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.15,  7.21) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.42,  7.21) {2025};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 78.63) {Relative $R^2$ (trend)};
\end{scope}
\end{tikzpicture}


==> tikz/ltx_estim_beta_rmse.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-07 15:07:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,166.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (132.77,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.06, 36.19) rectangle (127.27,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.86,102.28) -- ( 50.86,110.40);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.24, 94.85) -- ( 51.24,101.69);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.62, 81.89) -- ( 51.62, 87.21);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.00, 44.54) -- ( 52.00, 45.95);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.38, 56.29) -- ( 52.38, 61.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.56, 86.50) -- ( 73.56, 92.28);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.94, 86.04) -- ( 73.94, 90.63);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.32, 78.83) -- ( 74.32, 83.31);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.69, 43.09) -- ( 74.69, 45.99);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.07, 55.40) -- ( 75.07, 60.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.95, 70.47) -- (118.95, 73.17);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.33, 72.37) -- (119.33, 74.80);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.71, 68.82) -- (119.71, 71.16);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.08, 39.72) -- (120.08, 41.21);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.46, 49.80) -- (120.46, 52.35);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 50.86,106.34) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 51.24, 98.27) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 51.62, 84.55) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.00, 45.24) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.38, 58.94) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 73.56, 89.39) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 73.94, 88.33) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.32, 81.07) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 74.69, 44.54) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 75.07, 58.02) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (118.95, 71.82) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.33, 73.58) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.71, 69.99) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (120.08, 40.46) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (120.46, 51.07) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.86,106.34) --
	( 73.56, 89.39) --
	(118.95, 71.82);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.24, 98.27) --
	( 73.94, 88.33) --
	(119.33, 73.58);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.62, 84.55) --
	( 74.32, 81.07) --
	(119.71, 69.99);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.00, 45.24) --
	( 74.69, 44.54) --
	(120.08, 40.46);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.38, 58.94) --
	( 75.07, 58.02) --
	(120.46, 51.07);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.66,128.69) {High state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 85.66,119.19) {$(\sigma_{\delta} = 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 36.19) --
	(119.71, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.62, 33.44) --
	( 51.62, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.32, 33.44) --
	( 74.32, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.71, 33.44) --
	(119.71, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.62, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.32, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.71, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.06, 36.19) --
	( 44.06,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 53.26) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11, 77.05) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.11,100.83) {0.04};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 56.29) --
	( 44.06, 56.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31, 80.08) --
	( 44.06, 80.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.31,103.86) --
	( 44.06,103.86);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 75.06) {RMSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 44.06,147.65) {$\beta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (132.77,  5.50) rectangle (251.98,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (163.26, 36.19) rectangle (246.48,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.07,100.12) -- (170.07,110.40);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.45, 92.92) -- (170.45,102.85);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.83, 82.70) -- (170.83, 90.66);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20, 47.54) -- (171.20, 50.05);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.58, 67.92) -- (171.58, 76.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.76, 87.73) -- (192.76, 94.95);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.14, 92.41) -- (193.14, 99.16);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.52, 82.17) -- (193.52, 88.28);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.90, 43.70) -- (193.90, 47.48);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.28, 67.08) -- (194.28, 74.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.15, 73.76) -- (238.15, 77.79);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.53, 79.78) -- (238.53, 83.54);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.91, 73.62) -- (238.91, 77.35);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.29, 39.72) -- (239.29, 42.47);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.67, 58.12) -- (239.67, 62.26);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.07,105.26) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.45, 97.88) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (170.83, 86.68) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.20, 48.80) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.58, 71.96) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.76, 91.34) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.14, 95.78) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.52, 85.23) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.90, 45.59) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (194.28, 70.78) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (238.15, 75.77) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (238.53, 81.66) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (238.91, 75.48) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (239.29, 41.10) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (239.67, 60.19) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.07,105.26) --
	(192.76, 91.34) --
	(238.15, 75.77);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.45, 97.88) --
	(193.14, 95.78) --
	(238.53, 81.66);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.83, 86.68) --
	(193.52, 85.23) --
	(238.91, 75.48);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.20, 48.80) --
	(193.90, 45.59) --
	(239.29, 41.10);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.58, 71.96) --
	(194.28, 70.78) --
	(239.67, 60.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.87,128.69) {Moderate state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.87,119.19) {$(\sigma_{\delta} = 0.5)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.26, 36.19) --
	(238.91, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.83, 33.44) --
	(170.83, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.52, 33.44) --
	(193.52, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.91, 33.44) --
	(238.91, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.83, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.52, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.91, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.26, 36.19) --
	(163.26,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.31, 48.21) {0.015};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.31, 68.57) {0.020};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.31, 88.93) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.31,109.29) {0.030};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.51, 51.24) --
	(163.26, 51.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.51, 71.60) --
	(163.26, 71.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.51, 91.96) --
	(163.26, 91.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.51,112.32) --
	(163.26,112.32);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.87, 13.14) {No. of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.98,  5.50) rectangle (391.98,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (282.47, 36.19) rectangle (386.48,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.11, 72.92) -- (290.11, 82.38);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.50, 85.86) -- (290.50, 93.39);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.88, 82.85) -- (290.88, 91.55);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.26, 54.14) -- (291.26, 57.99);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.64, 97.08) -- (291.64,110.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.06, 60.61) -- (313.06, 67.52);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.44, 81.77) -- (313.44, 89.62);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.82, 78.37) -- (313.82, 85.54);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.21, 43.98) -- (314.21, 48.49);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.59, 90.96) -- (314.59,103.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.95, 52.27) -- (358.95, 59.07);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.33, 69.75) -- (359.33, 76.79);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.72, 66.76) -- (359.72, 73.14);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.10, 39.72) -- (360.10, 45.05);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.48, 73.74) -- (360.48, 81.42);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.11, 77.65) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.50, 89.63) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (290.88, 87.20) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (291.26, 56.06) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (291.64,103.74) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (313.06, 64.06) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (313.44, 85.69) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (313.82, 81.95) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (314.21, 46.23) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (314.59, 97.48) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (358.95, 55.67) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.33, 73.27) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (359.72, 69.95) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.10, 42.38) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (360.48, 77.58) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.11, 77.65) --
	(313.06, 64.06) --
	(358.95, 55.67);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.50, 89.63) --
	(313.44, 85.69) --
	(359.33, 73.27);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.88, 87.20) --
	(313.82, 81.95) --
	(359.72, 69.95);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.26, 56.06) --
	(314.21, 46.23) --
	(360.10, 42.38);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.64,103.74) --
	(314.59, 97.48) --
	(360.48, 77.58);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.41, 39.63) {Minn.};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.41, 52.92) {ARR2 (deter.)};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.41, 67.20) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.41, 76.59) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (365.41, 83.47) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.48,128.69) {Low state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.48,119.19) {$(\sigma_{\delta} = 0.1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.47, 36.19) --
	(359.72, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.88, 33.44) --
	(290.88, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.82, 33.44) --
	(313.82, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.72, 33.44) --
	(359.72, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (290.88, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (313.82, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.72, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.47, 36.19) --
	(282.47,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.52, 40.22) {0.012};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.52, 54.49) {0.014};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.52, 68.76) {0.016};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.52, 83.04) {0.018};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.52, 97.31) {0.020};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.72, 43.25) --
	(282.47, 43.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.72, 57.52) --
	(282.47, 57.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.72, 71.80) --
	(282.47, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.72, 86.07) --
	(282.47, 86.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.72,100.34) --
	(282.47,100.34);
\end{scope}
\end{tikzpicture}


==> tikz/ltx_estim_rmse.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-07 15:06:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,166.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (135.14,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.66, 36.19) rectangle (129.64,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 81.86) -- ( 47.02, 93.26);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.43, 93.68) -- ( 47.43,110.40);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.84, 70.37) -- ( 47.84, 79.45);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.25, 63.52) -- ( 48.25, 77.30);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.65, 85.02) -- ( 48.65,100.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.56, 58.79) -- ( 71.56, 68.24);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.97, 63.54) -- ( 71.97, 74.01);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.38, 55.85) -- ( 72.38, 65.38);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.79, 51.52) -- ( 72.79, 59.48);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20, 53.26) -- ( 73.20, 62.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.64, 44.68) -- (120.64, 51.27);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.05, 44.48) -- (121.05, 50.89);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.46, 41.93) -- (121.46, 48.13);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.87, 39.72) -- (121.87, 44.83);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.28, 39.94) -- (122.28, 45.51);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.02, 87.56) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.43,102.04) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.84, 74.91) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.25, 70.41) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.65, 92.85) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 71.56, 63.52) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 71.97, 68.78) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 72.38, 60.62) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 72.79, 55.50) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 73.20, 57.85) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (120.64, 47.98) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (121.05, 47.68) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (121.46, 45.03) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (121.87, 42.28) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.28, 42.73) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 87.56) --
	( 71.56, 63.52) --
	(120.64, 47.98);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.43,102.04) --
	( 71.97, 68.78) --
	(121.05, 47.68);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.84, 74.91) --
	( 72.38, 60.62) --
	(121.46, 45.03);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.25, 70.41) --
	( 72.79, 55.50) --
	(121.87, 42.28);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.65, 92.85) --
	( 73.20, 57.85) --
	(122.28, 42.73);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.65,128.69) {High state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.65,119.19) {$(\sigma_{\delta} = 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 36.19) --
	(121.46, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.84, 33.44) --
	( 47.84, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.38, 33.44) --
	( 72.38, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.46, 33.44) --
	(121.46, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.84, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.38, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.46, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 36.19) --
	( 39.66,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 47.81) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 74.05) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71,100.29) {0.3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 50.84) --
	( 39.66, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 77.08) --
	( 39.66, 77.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91,103.32) --
	( 39.66,103.32);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 75.06) {RMSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.66,147.65) {$\sigma_{\delta}$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.14,  5.50) rectangle (252.31,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.83, 36.19) rectangle (246.81,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 64.62) -- (164.19, 75.11);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.60, 82.43) -- (164.60, 97.99);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01, 47.12) -- (165.01, 52.35);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.42, 71.98) -- (165.42, 88.26);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.83, 90.52) -- (165.83,110.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.73, 52.94) -- (188.73, 59.52);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.14, 56.31) -- (189.14, 64.21);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.55, 47.30) -- (189.55, 53.14);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 48.87) -- (189.96, 57.95);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.37, 51.00) -- (190.37, 61.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.82, 42.01) -- (237.82, 47.09);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.22, 42.25) -- (238.22, 47.67);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.63, 39.72) -- (238.63, 44.30);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.04, 40.11) -- (239.04, 44.19);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.45, 40.34) -- (239.45, 45.16);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.19, 69.86) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.60, 90.21) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.01, 49.74) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.42, 80.12) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.83,100.46) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (188.73, 56.23) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (189.14, 60.26) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (189.55, 50.22) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (189.96, 53.41) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (190.37, 56.01) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (237.82, 44.55) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (238.22, 44.96) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (238.63, 42.01) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (239.04, 42.15) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (239.45, 42.75) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 69.86) --
	(188.73, 56.23) --
	(237.82, 44.55);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.60, 90.21) --
	(189.14, 60.26) --
	(238.22, 44.96);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01, 49.74) --
	(189.55, 50.22) --
	(238.63, 42.01);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.42, 80.12) --
	(189.96, 53.41) --
	(239.04, 42.15);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.83,100.46) --
	(190.37, 56.01) --
	(239.45, 42.75);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.82,128.69) {Moderate state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.82,119.19) {$(\sigma_{\delta} = 0.5)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 36.19) --
	(238.63, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01, 33.44) --
	(165.01, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.55, 33.44) --
	(189.55, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.63, 33.44) --
	(238.63, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.01, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.55, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.63, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 36.19) --
	(156.83,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 53.31) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 82.09) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88,110.87) {0.3};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 56.34) --
	(156.83, 56.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 85.12) --
	(156.83, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08,113.90) --
	(156.83,113.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.82, 13.14) {No. of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.31,  5.50) rectangle (391.98,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.01, 36.19) rectangle (386.48,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.28, 39.74) -- (282.28, 40.12);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.69, 47.30) -- (282.69, 47.49);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 60.93) -- (283.10, 63.60);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.52, 84.85) -- (283.52, 89.94);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.93,103.74) -- (283.93,110.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.09, 39.72) -- (307.09, 40.12);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.50, 47.24) -- (307.50, 47.45);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.92, 55.42) -- (307.92, 58.06);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.33, 78.22) -- (308.33, 84.00);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.74, 92.26) -- (308.74, 98.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.71, 40.65) -- (356.71, 41.10);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.12, 45.35) -- (357.12, 46.51);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.54, 47.78) -- (357.54, 50.35);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.95, 58.73) -- (357.95, 64.48);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.37, 67.40) -- (358.37, 75.82);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.28, 39.93) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.69, 47.40) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (283.10, 62.27) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (283.52, 87.40) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (283.93,107.07) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (307.09, 39.92) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (307.50, 47.34) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (307.92, 56.74) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (308.33, 81.11) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (308.74, 95.56) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.71, 40.87) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.12, 45.93) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.54, 49.07) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.95, 61.61) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (358.37, 71.61) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.28, 39.93) --
	(307.09, 39.92) --
	(356.71, 40.87);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.69, 47.40) --
	(307.50, 47.34) --
	(357.12, 45.93);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 62.27) --
	(307.92, 56.74) --
	(357.54, 49.07);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.52, 87.40) --
	(308.33, 81.11) --
	(357.95, 61.61);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.93,107.07) --
	(308.74, 95.56) --
	(358.37, 71.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 38.12) {ARR2 (deter.)};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 47.50) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 56.89) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 63.78) {Minn.};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 70.67) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.25,128.69) {Low state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.25,119.19) {$(\sigma_{\delta} = 0.1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.01, 36.19) --
	(357.54, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 33.44) --
	(283.10, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.92, 33.44) --
	(307.92, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.54, 33.44) --
	(357.54, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.10, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.92, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.54, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.01, 36.19) --
	(274.01,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 35.45) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 56.71) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 77.97) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 99.23) {0.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 38.48) --
	(274.01, 38.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 59.74) --
	(274.01, 59.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 81.00) --
	(274.01, 81.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,102.26) --
	(274.01,102.26);
\end{scope}
\end{tikzpicture}


==> tikz/ltx_estim_tau_rmse.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-07 15:07:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,166.22);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (135.14,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.66, 36.19) rectangle (129.64,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 86.41) -- ( 47.02,105.85);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.43, 90.67) -- ( 47.43,110.40);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.84, 83.91) -- ( 47.84,102.68);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.25, 76.56) -- ( 48.25, 97.26);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.65, 84.19) -- ( 48.65,104.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.56, 64.19) -- ( 71.56, 81.40);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.97, 65.92) -- ( 71.97, 82.93);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.38, 64.09) -- ( 72.38, 80.96);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.79, 57.92) -- ( 72.79, 74.17);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.20, 59.10) -- ( 73.20, 75.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.64, 42.77) -- (120.64, 52.17);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.05, 43.44) -- (121.05, 52.69);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.46, 42.79) -- (121.46, 51.89);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.87, 39.72) -- (121.87, 49.14);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.28, 40.43) -- (122.28, 49.48);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.02, 96.13) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.43,100.53) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 47.84, 93.30) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.25, 86.91) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 48.65, 94.33) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 71.56, 72.79) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 71.97, 74.43) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 72.38, 72.52) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 72.79, 66.05) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 73.20, 67.12) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (120.64, 47.47) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (121.05, 48.07) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (121.46, 47.34) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (121.87, 44.43) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.28, 44.96) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 96.13) --
	( 71.56, 72.79) --
	(120.64, 47.47);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.43,100.53) --
	( 71.97, 74.43) --
	(121.05, 48.07);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.84, 93.30) --
	( 72.38, 72.52) --
	(121.46, 47.34);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.25, 86.91) --
	( 72.79, 66.05) --
	(121.87, 44.43);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.65, 94.33) --
	( 73.20, 67.12) --
	(122.28, 44.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.65,128.69) {High state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.65,119.19) {$(\sigma_{\delta} = 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 36.19) --
	(121.46, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.84, 33.44) --
	( 47.84, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.38, 33.44) --
	( 72.38, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.46, 33.44) --
	(121.46, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.84, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.38, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.46, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 36.19) --
	( 39.66,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 48.20) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 67.32) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 86.45) {1.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71,105.58) {1.6};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 51.23) --
	( 39.66, 51.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 70.36) --
	( 39.66, 70.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 89.48) --
	( 39.66, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91,108.61) --
	( 39.66,108.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 75.06) {RMSE};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 39.66,147.65) {$\delta$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.14,  5.50) rectangle (252.31,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.83, 36.19) rectangle (246.81,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 78.67) -- (164.19, 95.11);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.60, 90.49) -- (164.60,106.65);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01, 73.80) -- (165.01, 89.09);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.42, 83.29) -- (165.42,103.48);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.83, 90.62) -- (165.83,110.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.73, 57.29) -- (188.73, 71.75);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.14, 59.98) -- (189.14, 74.19);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.55, 57.21) -- (189.55, 71.17);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.96, 57.77) -- (189.96, 71.95);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.37, 59.43) -- (190.37, 73.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.82, 39.72) -- (237.82, 47.21);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.22, 40.93) -- (238.22, 48.33);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.63, 39.97) -- (238.63, 47.22);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.04, 39.77) -- (239.04, 48.01);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.45, 40.82) -- (239.45, 48.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.19, 86.89) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.60, 98.57) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.01, 81.44) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.42, 93.39) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (165.83,100.51) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (188.73, 64.52) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (189.14, 67.09) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (189.55, 64.19) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (189.96, 64.86) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (190.37, 66.33) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (237.82, 43.47) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (238.22, 44.63) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (238.63, 43.59) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (239.04, 43.89) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (239.45, 44.81) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.19, 86.89) --
	(188.73, 64.52) --
	(237.82, 43.47);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.60, 98.57) --
	(189.14, 67.09) --
	(238.22, 44.63);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01, 81.44) --
	(189.55, 64.19) --
	(238.63, 43.59);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.42, 93.39) --
	(189.96, 64.86) --
	(239.04, 43.89);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.83,100.51) --
	(190.37, 66.33) --
	(239.45, 44.81);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.82,128.69) {Moderate state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.82,119.19) {$(\sigma_{\delta} = 0.5)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 36.19) --
	(238.63, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.01, 33.44) --
	(165.01, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.55, 33.44) --
	(189.55, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.63, 33.44) --
	(238.63, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.01, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.55, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.63, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.83, 36.19) --
	(156.83,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 36.84) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 53.66) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 70.49) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88, 87.32) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.88,104.15) {1.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 39.87) --
	(156.83, 39.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 56.69) --
	(156.83, 56.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 73.52) --
	(156.83, 73.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08, 90.35) --
	(156.83, 90.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.08,107.18) --
	(156.83,107.18);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (201.82, 13.14) {No. of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (252.31,  5.50) rectangle (391.98,160.72);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (274.01, 36.19) rectangle (386.48,113.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.28, 45.51) -- (282.28, 49.16);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.69, 47.54) -- (282.69, 51.50);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 47.64) -- (283.10, 51.22);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.52, 74.42) -- (283.52, 80.73);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.93,102.41) -- (283.93,110.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.09, 44.55) -- (307.09, 47.34);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.50, 48.40) -- (307.50, 51.51);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.92, 42.11) -- (307.92, 44.70);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.33, 62.28) -- (308.33, 69.26);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.74, 80.38) -- (308.74, 89.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.71, 41.57) -- (356.71, 43.59);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.12, 46.72) -- (357.12, 49.64);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.54, 39.72) -- (357.54, 41.13);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.95, 46.80) -- (357.95, 50.61);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.37, 55.68) -- (358.37, 63.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.28, 47.33) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (282.69, 49.52) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (283.10, 49.43) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (283.52, 77.57) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (283.93,106.40) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (307.09, 45.94) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (307.50, 49.96) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (307.92, 43.40) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (308.33, 65.77) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (308.74, 84.89) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (356.71, 42.58) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.12, 48.18) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.54, 40.42) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (357.95, 48.70) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (358.37, 59.61) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.28, 47.33) --
	(307.09, 45.94) --
	(356.71, 42.58);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.69, 49.52) --
	(307.50, 49.96) --
	(357.12, 48.18);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 49.43) --
	(307.92, 43.40) --
	(357.54, 40.42);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.52, 77.57) --
	(308.33, 65.77) --
	(357.95, 48.70);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.93,106.40) --
	(308.74, 84.89) --
	(358.37, 59.61);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 37.67) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 47.06) {ARR2 (deter.)};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 56.44) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 63.33) {Minn.};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (363.23, 70.22) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.25,128.69) {Low state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.25,119.19) {$(\sigma_{\delta} = 0.1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.01, 36.19) --
	(357.54, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.10, 33.44) --
	(283.10, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.92, 33.44) --
	(307.92, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.54, 33.44) --
	(357.54, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.10, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (307.92, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.54, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.01, 36.19) --
	(274.01,113.93);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 45.96) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 62.16) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 78.36) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06, 94.56) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.06,110.76) {0.7};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 48.99) --
	(274.01, 48.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 65.19) --
	(274.01, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 81.39) --
	(274.01, 81.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26, 97.59) --
	(274.01, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.26,113.79) --
	(274.01,113.79);
\end{scope}
\end{tikzpicture}


==> tikz/ltx_mlpd.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-08 15:23:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,144.54);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (137.93,139.04);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.99, 36.19) rectangle (132.43,107.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.06, 85.69) -- ( 51.06, 83.55);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.48, 67.00) -- ( 51.48, 64.30);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90, 98.17) -- ( 51.90, 96.35);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.32, 68.21) -- ( 52.32, 63.82);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.74, 42.25) -- ( 52.74, 36.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.26, 90.43) -- ( 76.26, 88.72);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.68, 86.75) -- ( 76.68, 85.10);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.11, 90.86) -- ( 77.11, 89.17);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.53, 73.22) -- ( 77.53, 70.98);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.95, 65.94) -- ( 77.95, 63.66);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.67, 97.63) -- (126.67, 96.61);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09, 96.69) -- (127.09, 95.68);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.51, 97.49) -- (127.51, 96.47);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.93, 91.49) -- (127.93, 90.31);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.35, 89.03) -- (128.35, 87.80);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 51.06, 84.62) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 51.48, 65.65) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 51.90, 97.26) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.32, 66.01) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 52.74, 39.21) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.26, 89.58) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 76.68, 85.92) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 77.11, 90.02) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 77.53, 72.10) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 77.95, 64.80) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (126.67, 97.12) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.09, 96.18) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.51, 96.98) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.93, 90.90) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (128.35, 88.41) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.06, 84.62) --
	( 76.26, 89.58) --
	(126.67, 97.12);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.48, 65.65) --
	( 76.68, 85.92) --
	(127.09, 96.18);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90, 97.26) --
	( 77.11, 90.02) --
	(127.51, 96.98);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.32, 66.01) --
	( 77.53, 72.10) --
	(127.93, 90.90);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.74, 39.21) --
	( 77.95, 64.80) --
	(128.35, 88.41);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.71,122.22) {High state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.71,112.72) {$(\sigma_{\delta} = 1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.99, 36.19) --
	(127.51, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.90, 33.44) --
	( 51.90, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.11, 33.44) --
	( 77.11, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.51, 33.44) --
	(127.51, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.90, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.11, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.51, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.99, 36.19) --
	( 46.99,107.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 37.79) {-2.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 52.40) {-2.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 67.20) {-2.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 82.18) {-2.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.04, 97.35) {-1.95};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 40.82) --
	( 46.99, 40.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 55.43) --
	( 46.99, 55.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 70.23) --
	( 46.99, 70.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24, 85.21) --
	( 46.99, 85.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.24,100.38) --
	( 46.99,100.38);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 71.83) {MLPD};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.93,  5.50) rectangle (257.89,139.04);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (166.95, 36.19) rectangle (252.39,107.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.02, 73.85) -- (171.02, 70.84);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.44, 39.60) -- (171.44, 36.19);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.86, 88.62) -- (171.86, 86.34);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.28, 73.80) -- (172.28, 69.88);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.70, 50.01) -- (172.70, 44.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.23, 80.78) -- (196.23, 78.70);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.65, 71.85) -- (196.65, 69.79);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.07, 81.46) -- (197.07, 79.46);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.49, 82.30) -- (197.49, 80.07);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.91, 73.49) -- (197.91, 71.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.64, 93.00) -- (246.64, 91.73);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.06, 89.46) -- (247.06, 88.23);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.48, 92.74) -- (247.48, 91.52);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.90, 98.17) -- (247.90, 96.92);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.32, 94.07) -- (248.32, 92.83);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.02, 72.34) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.44, 37.89) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (171.86, 87.48) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.28, 71.84) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.70, 47.18) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (196.23, 79.74) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (196.65, 70.82) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.07, 80.46) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.49, 81.18) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (197.91, 72.36) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (246.64, 92.36) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (247.06, 88.85) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (247.48, 92.13) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (247.90, 97.55) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (248.32, 93.45) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.02, 72.34) --
	(196.23, 79.74) --
	(246.64, 92.36);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.44, 37.89) --
	(196.65, 70.82) --
	(247.06, 88.85);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.86, 87.48) --
	(197.07, 80.46) --
	(247.48, 92.13);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.28, 71.84) --
	(197.49, 81.18) --
	(247.90, 97.55);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.70, 47.18) --
	(197.91, 72.36) --
	(248.32, 93.45);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.67,122.22) {Moderate state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (209.67,112.72) {$(\sigma_{\delta} = 0.5)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.95, 36.19) --
	(247.48, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.86, 33.44) --
	(171.86, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.07, 33.44) --
	(197.07, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.48, 33.44) --
	(247.48, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.86, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.07, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.48, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.95, 36.19) --
	(166.95,107.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.00, 34.30) {-1.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.00, 52.62) {-1.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.00, 71.16) {-1.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.00, 89.93) {-1.70};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20, 37.33) --
	(166.95, 37.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20, 55.65) --
	(166.95, 55.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20, 74.19) --
	(166.95, 74.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.20, 92.96) --
	(166.95, 92.96);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (209.67, 13.14) {No. of observations};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (257.89,  5.50) rectangle (399.21,139.04);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (286.91, 36.19) rectangle (393.71,107.46);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.82, 98.17) -- (291.82, 96.38);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.24, 85.67) -- (292.24, 83.89);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.67, 87.74) -- (292.67, 86.07);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09, 77.25) -- (293.09, 74.85);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.51, 39.85) -- (293.51, 36.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.30, 84.65) -- (317.30, 82.95);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.72, 76.79) -- (317.72, 75.14);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.15, 78.22) -- (318.15, 76.66);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.57, 71.73) -- (318.57, 69.65);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.00, 42.92) -- (319.00, 40.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.26, 92.08) -- (368.26, 90.61);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.69, 85.46) -- (368.69, 84.04);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.11, 89.48) -- (369.11, 88.15);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.54, 89.92) -- (369.54, 88.50);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.96, 75.20) -- (369.96, 73.73);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (291.82, 97.27) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (292.24, 84.78) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (292.67, 86.90) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (293.09, 76.05) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (293.51, 38.01) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (317.30, 83.80) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (317.72, 75.96) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.15, 77.44) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (318.57, 70.69) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.00, 41.62) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (368.26, 91.35) circle (  0.72);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (368.69, 84.75) circle (  0.72);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (369.11, 88.81) circle (  0.72);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (369.54, 89.21) circle (  0.72);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (369.96, 74.46) circle (  0.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.82, 97.27) --
	(317.30, 83.80) --
	(368.26, 91.35);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.24, 84.78) --
	(317.72, 75.96) --
	(368.69, 84.75);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.67, 86.90) --
	(318.15, 77.44) --
	(369.11, 88.81);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.09, 76.05) --
	(318.57, 70.69) --
	(369.54, 89.21);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.51, 38.01) --
	(319.00, 41.62) --
	(369.96, 74.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.80, 71.71) {RHS};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.80, 82.00) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.80, 91.38) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.80, 98.27) {Minn.};
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (374.80,107.66) {ARR2 (deter.)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.31,122.22) {Low state variance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.31,112.72) {$(\sigma_{\delta} = 0.1)$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.91, 36.19) --
	(369.11, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.67, 33.44) --
	(292.67, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.15, 33.44) --
	(318.15, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.11, 33.44) --
	(369.11, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (292.67, 25.18) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.15, 25.18) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (369.11, 25.18) {480};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.91, 36.19) --
	(286.91,107.46);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.96, 36.26) {-1.65};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.96, 52.02) {-1.60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.96, 67.97) {-1.55};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.96, 84.11) {-1.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.96,100.45) {-1.45};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 39.29) --
	(286.91, 39.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 55.05) --
	(286.91, 55.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 71.00) --
	(286.91, 71.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16, 87.14) --
	(286.91, 87.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.16,103.48) --
	(286.91,103.48);
\end{scope}
\end{tikzpicture}


==> tikz/r2-contribution.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-21 14:16:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,289.08);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,144.54) rectangle (355.85,283.58);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.66,175.23) rectangle (350.35,278.08);

\path[] ( 53.78,191.61) --
	( 54.33,191.61) --
	( 54.88,191.59) --
	( 55.44,191.57) --
	( 55.99,191.54) --
	( 56.54,191.50) --
	( 57.09,191.46) --
	( 57.65,191.41) --
	( 58.20,191.34) --
	( 58.75,191.27) --
	( 59.31,191.20) --
	( 59.86,191.12) --
	( 60.41,191.04) --
	( 60.96,190.96) --
	( 61.52,190.88) --
	( 62.07,190.79) --
	( 62.62,190.70) --
	( 63.18,190.61) --
	( 63.73,190.52) --
	( 64.28,190.43) --
	( 64.83,190.34) --
	( 65.39,190.25) --
	( 65.94,190.16) --
	( 66.49,190.08) --
	( 67.04,189.99) --
	( 67.60,189.91) --
	( 68.15,189.83) --
	( 68.70,189.74) --
	( 69.26,189.65) --
	( 69.81,189.57) --
	( 70.36,189.49) --
	( 70.91,189.42) --
	( 71.47,189.34) --
	( 72.02,189.26) --
	( 72.57,189.18) --
	( 73.12,189.10) --
	( 73.68,189.03) --
	( 74.23,188.95) --
	( 74.78,188.87) --
	( 75.34,188.79) --
	( 75.89,188.71) --
	( 76.44,188.63) --
	( 76.99,188.55) --
	( 77.55,188.47) --
	( 78.10,188.39) --
	( 78.65,188.31) --
	( 79.20,188.24) --
	( 79.76,188.16) --
	( 80.31,188.09) --
	( 80.86,188.01) --
	( 81.42,187.94) --
	( 81.97,187.87) --
	( 82.52,187.81) --
	( 83.07,187.74) --
	( 83.63,187.68) --
	( 84.18,187.61) --
	( 84.73,187.55) --
	( 85.28,187.49) --
	( 85.84,187.44) --
	( 86.39,187.38) --
	( 86.94,187.33) --
	( 87.50,187.27) --
	( 88.05,187.22) --
	( 88.60,187.17) --
	( 89.15,187.12) --
	( 89.71,187.07) --
	( 90.26,187.03) --
	( 90.81,186.98) --
	( 91.36,186.93) --
	( 91.92,186.88) --
	( 92.47,186.84) --
	( 93.02,186.79) --
	( 93.58,186.74) --
	( 94.13,186.70) --
	( 94.68,186.65) --
	( 95.23,186.60) --
	( 95.79,186.56) --
	( 96.34,186.51) --
	( 96.89,186.47) --
	( 97.44,186.42) --
	( 98.00,186.37) --
	( 98.55,186.33) --
	( 99.10,186.28) --
	( 99.66,186.24) --
	(100.21,186.19) --
	(100.76,186.15) --
	(101.31,186.11) --
	(101.87,186.06) --
	(102.42,186.02) --
	(102.97,185.98) --
	(103.52,185.93) --
	(104.08,185.89) --
	(104.63,185.85) --
	(105.18,185.81) --
	(105.74,185.77) --
	(106.29,185.73) --
	(106.84,185.69) --
	(107.39,185.65) --
	(107.95,185.62) --
	(108.50,185.58) --
	(109.05,185.55) --
	(109.61,185.51) --
	(110.16,185.48) --
	(110.71,185.45) --
	(111.26,185.42) --
	(111.82,185.39) --
	(112.37,185.36) --
	(112.92,185.33) --
	(113.47,185.30) --
	(114.03,185.27) --
	(114.58,185.24) --
	(115.13,185.21) --
	(115.69,185.18) --
	(116.24,185.15) --
	(116.79,185.12) --
	(117.34,185.09) --
	(117.90,185.06) --
	(118.45,185.03) --
	(119.00,185.00) --
	(119.55,184.97) --
	(120.11,184.94) --
	(120.66,184.90) --
	(121.21,184.87) --
	(121.77,184.84) --
	(122.32,184.81) --
	(122.87,184.78) --
	(123.42,184.74) --
	(123.98,184.71) --
	(124.53,184.68) --
	(125.08,184.64) --
	(125.63,184.61) --
	(126.19,184.58) --
	(126.74,184.54) --
	(127.29,184.51) --
	(127.85,184.47) --
	(128.40,184.44) --
	(128.95,184.40) --
	(129.50,184.36) --
	(130.06,184.33) --
	(130.61,184.29) --
	(131.16,184.25) --
	(131.71,184.22) --
	(132.27,184.18) --
	(132.82,184.15) --
	(133.37,184.11) --
	(133.93,184.08) --
	(134.48,184.04) --
	(135.03,184.01) --
	(135.58,183.98) --
	(136.14,183.95) --
	(136.69,183.92) --
	(137.24,183.89) --
	(137.79,183.86) --
	(138.35,183.83) --
	(138.90,183.81) --
	(139.45,183.78) --
	(140.01,183.76) --
	(140.56,183.74) --
	(141.11,183.71) --
	(141.66,183.69) --
	(142.22,183.67) --
	(142.77,183.66) --
	(143.32,183.64) --
	(143.87,183.62) --
	(144.43,183.60) --
	(144.98,183.59) --
	(145.53,183.57) --
	(146.09,183.55) --
	(146.64,183.54) --
	(147.19,183.52) --
	(147.74,183.51) --
	(148.30,183.49) --
	(148.85,183.47) --
	(149.40,183.45) --
	(149.95,183.44) --
	(150.51,183.42) --
	(151.06,183.40) --
	(151.61,183.38) --
	(152.17,183.35) --
	(152.72,183.33) --
	(153.27,183.31) --
	(153.82,183.29) --
	(154.38,183.26) --
	(154.93,183.24) --
	(155.48,183.21) --
	(156.04,183.19) --
	(156.59,183.16) --
	(157.14,183.14) --
	(157.69,183.12) --
	(158.25,183.09) --
	(158.80,183.07) --
	(159.35,183.05) --
	(159.90,183.02) --
	(160.46,183.00) --
	(161.01,182.98) --
	(161.56,182.96) --
	(162.12,182.94) --
	(162.67,182.92) --
	(163.22,182.90) --
	(163.77,182.89) --
	(164.33,182.87) --
	(164.88,182.85) --
	(165.43,182.84) --
	(165.98,182.82) --
	(166.54,182.81) --
	(167.09,182.79) --
	(167.64,182.78) --
	(168.20,182.76) --
	(168.75,182.75) --
	(169.30,182.74) --
	(169.85,182.72) --
	(170.41,182.71) --
	(170.96,182.70) --
	(171.51,182.69) --
	(172.06,182.68) --
	(172.62,182.66) --
	(173.17,182.65) --
	(173.72,182.64) --
	(174.28,182.63) --
	(174.83,182.62) --
	(175.38,182.61) --
	(175.93,182.59) --
	(176.49,182.58) --
	(177.04,182.57) --
	(177.59,182.56) --
	(178.14,182.54) --
	(178.70,182.53) --
	(179.25,182.51) --
	(179.80,182.50) --
	(180.36,182.48) --
	(180.91,182.47) --
	(181.46,182.45) --
	(182.01,182.43) --
	(182.57,182.42) --
	(183.12,182.40) --
	(183.67,182.38) --
	(184.22,182.36) --
	(184.78,182.34) --
	(185.33,182.32) --
	(185.88,182.30) --
	(186.44,182.28) --
	(186.99,182.26) --
	(187.54,182.23) --
	(188.09,182.21) --
	(188.65,182.19) --
	(189.20,182.17) --
	(189.75,182.15) --
	(190.30,182.13) --
	(190.86,182.11) --
	(191.41,182.09) --
	(191.96,182.07) --
	(192.52,182.05) --
	(193.07,182.03) --
	(193.62,182.01) --
	(194.17,181.99) --
	(194.73,181.98) --
	(195.28,181.96) --
	(195.83,181.94) --
	(196.38,181.93) --
	(196.94,181.91) --
	(197.49,181.90) --
	(198.04,181.88) --
	(198.60,181.87) --
	(199.15,181.86) --
	(199.70,181.85) --
	(200.25,181.83) --
	(200.81,181.82) --
	(201.36,181.81) --
	(201.91,181.80) --
	(202.47,181.79) --
	(203.02,181.77) --
	(203.57,181.76) --
	(204.12,181.75) --
	(204.68,181.74) --
	(205.23,181.73) --
	(205.78,181.72) --
	(206.33,181.70) --
	(206.89,181.69) --
	(207.44,181.68) --
	(207.99,181.67) --
	(208.55,181.65) --
	(209.10,181.64) --
	(209.65,181.62) --
	(210.20,181.61) --
	(210.76,181.59) --
	(211.31,181.58) --
	(211.86,181.56) --
	(212.41,181.55) --
	(212.97,181.53) --
	(213.52,181.52) --
	(214.07,181.51) --
	(214.63,181.49) --
	(215.18,181.48) --
	(215.73,181.46) --
	(216.28,181.45) --
	(216.84,181.44) --
	(217.39,181.42) --
	(217.94,181.41) --
	(218.49,181.40) --
	(219.05,181.38) --
	(219.60,181.37) --
	(220.15,181.36) --
	(220.71,181.34) --
	(221.26,181.33) --
	(221.81,181.32) --
	(222.36,181.30) --
	(222.92,181.29) --
	(223.47,181.28) --
	(224.02,181.26) --
	(224.57,181.25) --
	(225.13,181.24) --
	(225.68,181.23) --
	(226.23,181.22) --
	(226.79,181.20) --
	(227.34,181.19) --
	(227.89,181.18) --
	(228.44,181.17) --
	(229.00,181.16) --
	(229.55,181.16) --
	(230.10,181.15) --
	(230.65,181.14) --
	(231.21,181.13) --
	(231.76,181.12) --
	(232.31,181.12) --
	(232.87,181.11) --
	(233.42,181.10) --
	(233.97,181.09) --
	(234.52,181.09) --
	(235.08,181.08) --
	(235.63,181.07) --
	(236.18,181.06) --
	(236.73,181.06) --
	(237.29,181.05) --
	(237.84,181.04) --
	(238.39,181.03) --
	(238.95,181.02) --
	(239.50,181.01) --
	(240.05,181.01) --
	(240.60,181.00) --
	(241.16,180.99) --
	(241.71,180.98) --
	(242.26,180.97) --
	(242.81,180.96) --
	(243.37,180.95) --
	(243.92,180.94) --
	(244.47,180.93) --
	(245.03,180.92) --
	(245.58,180.91) --
	(246.13,180.90) --
	(246.68,180.89) --
	(247.24,180.88) --
	(247.79,180.87) --
	(248.34,180.86) --
	(248.89,180.85) --
	(249.45,180.84) --
	(250.00,180.83) --
	(250.55,180.82) --
	(251.11,180.81) --
	(251.66,180.80) --
	(252.21,180.79) --
	(252.76,180.78) --
	(253.32,180.77) --
	(253.87,180.76) --
	(254.42,180.75) --
	(254.98,180.74) --
	(255.53,180.73) --
	(256.08,180.72) --
	(256.63,180.71) --
	(257.19,180.70) --
	(257.74,180.69) --
	(258.29,180.68) --
	(258.84,180.67) --
	(259.40,180.66) --
	(259.95,180.65) --
	(260.50,180.64) --
	(261.06,180.62) --
	(261.61,180.61) --
	(262.16,180.60) --
	(262.71,180.59) --
	(263.27,180.58) --
	(263.82,180.57) --
	(264.37,180.56) --
	(264.92,180.55) --
	(265.48,180.53) --
	(266.03,180.52) --
	(266.58,180.52) --
	(267.14,180.51) --
	(267.69,180.50) --
	(268.24,180.49) --
	(268.79,180.48) --
	(269.35,180.47) --
	(269.90,180.46) --
	(270.45,180.46) --
	(271.00,180.45) --
	(271.56,180.44) --
	(272.11,180.44) --
	(272.66,180.43) --
	(273.22,180.42) --
	(273.77,180.42) --
	(274.32,180.41) --
	(274.87,180.41) --
	(275.43,180.40) --
	(275.98,180.39) --
	(276.53,180.39) --
	(277.08,180.38) --
	(277.64,180.38) --
	(278.19,180.37) --
	(278.74,180.36) --
	(279.30,180.36) --
	(279.85,180.35) --
	(280.40,180.34) --
	(280.95,180.34) --
	(281.51,180.33) --
	(282.06,180.33) --
	(282.61,180.32) --
	(283.16,180.31) --
	(283.72,180.31) --
	(284.27,180.30) --
	(284.82,180.30) --
	(285.38,180.29) --
	(285.93,180.29) --
	(286.48,180.28) --
	(287.03,180.28) --
	(287.59,180.27) --
	(288.14,180.27) --
	(288.69,180.26) --
	(289.24,180.26) --
	(289.80,180.25) --
	(290.35,180.24) --
	(290.90,180.24) --
	(291.46,180.23) --
	(292.01,180.23) --
	(292.56,180.22) --
	(293.11,180.21) --
	(293.67,180.21) --
	(294.22,180.20) --
	(294.77,180.19) --
	(295.32,180.19) --
	(295.88,180.18) --
	(296.43,180.17) --
	(296.98,180.16) --
	(297.54,180.15) --
	(298.09,180.15) --
	(298.64,180.14) --
	(299.19,180.13) --
	(299.75,180.13) --
	(300.30,180.12) --
	(300.85,180.11) --
	(301.41,180.11) --
	(301.96,180.10) --
	(302.51,180.09) --
	(303.06,180.09) --
	(303.62,180.08) --
	(304.17,180.08) --
	(304.72,180.07) --
	(305.27,180.07) --
	(305.83,180.06) --
	(306.38,180.06) --
	(306.93,180.05) --
	(307.49,180.05) --
	(308.04,180.04) --
	(308.59,180.04) --
	(309.14,180.03) --
	(309.70,180.03) --
	(310.25,180.02) --
	(310.80,180.02) --
	(311.35,180.01) --
	(311.91,180.01) --
	(312.46,180.01) --
	(313.01,180.00) --
	(313.57,180.00) --
	(314.12,179.99) --
	(314.67,179.99) --
	(315.22,179.99) --
	(315.78,179.98) --
	(316.33,179.98) --
	(316.88,179.98) --
	(317.43,179.97) --
	(317.99,179.97) --
	(318.54,179.97) --
	(319.09,179.96) --
	(319.65,179.96) --
	(320.20,179.96) --
	(320.75,179.95) --
	(321.30,179.95) --
	(321.86,179.95) --
	(322.41,179.94) --
	(322.96,179.94) --
	(323.51,179.94) --
	(324.07,179.94) --
	(324.62,179.93) --
	(325.17,179.93) --
	(325.73,179.93) --
	(326.28,179.93) --
	(326.83,179.93) --
	(327.38,179.92) --
	(327.94,179.92) --
	(328.49,179.92) --
	(329.04,179.92) --
	(329.59,179.92) --
	(330.15,179.92) --
	(330.70,179.91) --
	(331.25,179.91) --
	(331.81,179.91) --
	(332.36,179.91) --
	(332.91,179.91) --
	(333.46,179.91) --
	(334.02,179.91) --
	(334.57,179.91) --
	(335.12,179.91) --
	(335.67,179.91) --
	(336.23,179.91) --
	(336.23,179.90) --
	(335.67,179.90) --
	(335.12,179.90) --
	(334.57,179.90) --
	(334.02,179.90) --
	(333.46,179.90) --
	(332.91,179.90) --
	(332.36,179.90) --
	(331.81,179.90) --
	(331.25,179.90) --
	(330.70,179.90) --
	(330.15,179.90) --
	(329.59,179.90) --
	(329.04,179.90) --
	(328.49,179.90) --
	(327.94,179.90) --
	(327.38,179.90) --
	(326.83,179.90) --
	(326.28,179.90) --
	(325.73,179.90) --
	(325.17,179.90) --
	(324.62,179.90) --
	(324.07,179.90) --
	(323.51,179.90) --
	(322.96,179.90) --
	(322.41,179.90) --
	(321.86,179.90) --
	(321.30,179.90) --
	(320.75,179.90) --
	(320.20,179.90) --
	(319.65,179.90) --
	(319.09,179.90) --
	(318.54,179.90) --
	(317.99,179.90) --
	(317.43,179.90) --
	(316.88,179.90) --
	(316.33,179.90) --
	(315.78,179.90) --
	(315.22,179.90) --
	(314.67,179.90) --
	(314.12,179.90) --
	(313.57,179.90) --
	(313.01,179.90) --
	(312.46,179.90) --
	(311.91,179.90) --
	(311.35,179.90) --
	(310.80,179.90) --
	(310.25,179.90) --
	(309.70,179.90) --
	(309.14,179.90) --
	(308.59,179.90) --
	(308.04,179.90) --
	(307.49,179.90) --
	(306.93,179.90) --
	(306.38,179.90) --
	(305.83,179.90) --
	(305.27,179.90) --
	(304.72,179.90) --
	(304.17,179.90) --
	(303.62,179.90) --
	(303.06,179.90) --
	(302.51,179.90) --
	(301.96,179.90) --
	(301.41,179.90) --
	(300.85,179.90) --
	(300.30,179.90) --
	(299.75,179.90) --
	(299.19,179.90) --
	(298.64,179.90) --
	(298.09,179.90) --
	(297.54,179.90) --
	(296.98,179.90) --
	(296.43,179.90) --
	(295.88,179.90) --
	(295.32,179.90) --
	(294.77,179.90) --
	(294.22,179.90) --
	(293.67,179.90) --
	(293.11,179.90) --
	(292.56,179.90) --
	(292.01,179.90) --
	(291.46,179.90) --
	(290.90,179.90) --
	(290.35,179.90) --
	(289.80,179.90) --
	(289.24,179.90) --
	(288.69,179.90) --
	(288.14,179.90) --
	(287.59,179.90) --
	(287.03,179.90) --
	(286.48,179.90) --
	(285.93,179.90) --
	(285.38,179.90) --
	(284.82,179.90) --
	(284.27,179.90) --
	(283.72,179.90) --
	(283.16,179.90) --
	(282.61,179.90) --
	(282.06,179.90) --
	(281.51,179.90) --
	(280.95,179.90) --
	(280.40,179.90) --
	(279.85,179.90) --
	(279.30,179.90) --
	(278.74,179.90) --
	(278.19,179.90) --
	(277.64,179.90) --
	(277.08,179.90) --
	(276.53,179.90) --
	(275.98,179.90) --
	(275.43,179.90) --
	(274.87,179.90) --
	(274.32,179.90) --
	(273.77,179.90) --
	(273.22,179.90) --
	(272.66,179.90) --
	(272.11,179.90) --
	(271.56,179.90) --
	(271.00,179.90) --
	(270.45,179.90) --
	(269.90,179.90) --
	(269.35,179.90) --
	(268.79,179.90) --
	(268.24,179.90) --
	(267.69,179.90) --
	(267.14,179.90) --
	(266.58,179.90) --
	(266.03,179.90) --
	(265.48,179.90) --
	(264.92,179.90) --
	(264.37,179.90) --
	(263.82,179.90) --
	(263.27,179.90) --
	(262.71,179.90) --
	(262.16,179.90) --
	(261.61,179.90) --
	(261.06,179.90) --
	(260.50,179.90) --
	(259.95,179.90) --
	(259.40,179.90) --
	(258.84,179.90) --
	(258.29,179.90) --
	(257.74,179.90) --
	(257.19,179.90) --
	(256.63,179.90) --
	(256.08,179.90) --
	(255.53,179.90) --
	(254.98,179.90) --
	(254.42,179.90) --
	(253.87,179.90) --
	(253.32,179.90) --
	(252.76,179.90) --
	(252.21,179.90) --
	(251.66,179.90) --
	(251.11,179.90) --
	(250.55,179.90) --
	(250.00,179.90) --
	(249.45,179.90) --
	(248.89,179.90) --
	(248.34,179.90) --
	(247.79,179.90) --
	(247.24,179.90) --
	(246.68,179.90) --
	(246.13,179.90) --
	(245.58,179.90) --
	(245.03,179.90) --
	(244.47,179.90) --
	(243.92,179.90) --
	(243.37,179.90) --
	(242.81,179.90) --
	(242.26,179.90) --
	(241.71,179.90) --
	(241.16,179.90) --
	(240.60,179.90) --
	(240.05,179.90) --
	(239.50,179.90) --
	(238.95,179.90) --
	(238.39,179.90) --
	(237.84,179.90) --
	(237.29,179.90) --
	(236.73,179.90) --
	(236.18,179.90) --
	(235.63,179.90) --
	(235.08,179.90) --
	(234.52,179.90) --
	(233.97,179.90) --
	(233.42,179.90) --
	(232.87,179.90) --
	(232.31,179.90) --
	(231.76,179.90) --
	(231.21,179.90) --
	(230.65,179.90) --
	(230.10,179.90) --
	(229.55,179.90) --
	(229.00,179.90) --
	(228.44,179.90) --
	(227.89,179.90) --
	(227.34,179.90) --
	(226.79,179.90) --
	(226.23,179.90) --
	(225.68,179.90) --
	(225.13,179.90) --
	(224.57,179.90) --
	(224.02,179.90) --
	(223.47,179.90) --
	(222.92,179.90) --
	(222.36,179.90) --
	(221.81,179.90) --
	(221.26,179.90) --
	(220.71,179.90) --
	(220.15,179.90) --
	(219.60,179.90) --
	(219.05,179.90) --
	(218.49,179.90) --
	(217.94,179.90) --
	(217.39,179.90) --
	(216.84,179.90) --
	(216.28,179.90) --
	(215.73,179.90) --
	(215.18,179.90) --
	(214.63,179.90) --
	(214.07,179.90) --
	(213.52,179.90) --
	(212.97,179.90) --
	(212.41,179.90) --
	(211.86,179.90) --
	(211.31,179.90) --
	(210.76,179.90) --
	(210.20,179.90) --
	(209.65,179.90) --
	(209.10,179.90) --
	(208.55,179.90) --
	(207.99,179.90) --
	(207.44,179.90) --
	(206.89,179.90) --
	(206.33,179.90) --
	(205.78,179.90) --
	(205.23,179.90) --
	(204.68,179.90) --
	(204.12,179.90) --
	(203.57,179.90) --
	(203.02,179.90) --
	(202.47,179.90) --
	(201.91,179.90) --
	(201.36,179.90) --
	(200.81,179.90) --
	(200.25,179.90) --
	(199.70,179.90) --
	(199.15,179.90) --
	(198.60,179.90) --
	(198.04,179.90) --
	(197.49,179.90) --
	(196.94,179.90) --
	(196.38,179.90) --
	(195.83,179.90) --
	(195.28,179.90) --
	(194.73,179.90) --
	(194.17,179.90) --
	(193.62,179.90) --
	(193.07,179.90) --
	(192.52,179.90) --
	(191.96,179.90) --
	(191.41,179.90) --
	(190.86,179.90) --
	(190.30,179.90) --
	(189.75,179.90) --
	(189.20,179.90) --
	(188.65,179.90) --
	(188.09,179.90) --
	(187.54,179.90) --
	(186.99,179.90) --
	(186.44,179.90) --
	(185.88,179.90) --
	(185.33,179.90) --
	(184.78,179.90) --
	(184.22,179.90) --
	(183.67,179.90) --
	(183.12,179.90) --
	(182.57,179.90) --
	(182.01,179.90) --
	(181.46,179.90) --
	(180.91,179.90) --
	(180.36,179.90) --
	(179.80,179.90) --
	(179.25,179.90) --
	(178.70,179.90) --
	(178.14,179.90) --
	(177.59,179.90) --
	(177.04,179.90) --
	(176.49,179.90) --
	(175.93,179.90) --
	(175.38,179.90) --
	(174.83,179.90) --
	(174.28,179.90) --
	(173.72,179.90) --
	(173.17,179.90) --
	(172.62,179.90) --
	(172.06,179.90) --
	(171.51,179.90) --
	(170.96,179.90) --
	(170.41,179.90) --
	(169.85,179.90) --
	(169.30,179.90) --
	(168.75,179.90) --
	(168.20,179.90) --
	(167.64,179.90) --
	(167.09,179.90) --
	(166.54,179.90) --
	(165.98,179.90) --
	(165.43,179.90) --
	(164.88,179.90) --
	(164.33,179.90) --
	(163.77,179.90) --
	(163.22,179.90) --
	(162.67,179.90) --
	(162.12,179.90) --
	(161.56,179.90) --
	(161.01,179.90) --
	(160.46,179.90) --
	(159.90,179.90) --
	(159.35,179.90) --
	(158.80,179.90) --
	(158.25,179.90) --
	(157.69,179.90) --
	(157.14,179.90) --
	(156.59,179.90) --
	(156.04,179.90) --
	(155.48,179.90) --
	(154.93,179.90) --
	(154.38,179.90) --
	(153.82,179.90) --
	(153.27,179.90) --
	(152.72,179.90) --
	(152.17,179.90) --
	(151.61,179.90) --
	(151.06,179.90) --
	(150.51,179.90) --
	(149.95,179.90) --
	(149.40,179.90) --
	(148.85,179.90) --
	(148.30,179.90) --
	(147.74,179.90) --
	(147.19,179.90) --
	(146.64,179.90) --
	(146.09,179.90) --
	(145.53,179.90) --
	(144.98,179.90) --
	(144.43,179.90) --
	(143.87,179.90) --
	(143.32,179.90) --
	(142.77,179.90) --
	(142.22,179.90) --
	(141.66,179.90) --
	(141.11,179.90) --
	(140.56,179.90) --
	(140.01,179.90) --
	(139.45,179.90) --
	(138.90,179.90) --
	(138.35,179.90) --
	(137.79,179.90) --
	(137.24,179.90) --
	(136.69,179.90) --
	(136.14,179.90) --
	(135.58,179.90) --
	(135.03,179.90) --
	(134.48,179.90) --
	(133.93,179.90) --
	(133.37,179.90) --
	(132.82,179.90) --
	(132.27,179.90) --
	(131.71,179.90) --
	(131.16,179.90) --
	(130.61,179.90) --
	(130.06,179.90) --
	(129.50,179.90) --
	(128.95,179.90) --
	(128.40,179.90) --
	(127.85,179.90) --
	(127.29,179.90) --
	(126.74,179.90) --
	(126.19,179.90) --
	(125.63,179.90) --
	(125.08,179.90) --
	(124.53,179.90) --
	(123.98,179.90) --
	(123.42,179.90) --
	(122.87,179.90) --
	(122.32,179.90) --
	(121.77,179.90) --
	(121.21,179.90) --
	(120.66,179.90) --
	(120.11,179.90) --
	(119.55,179.90) --
	(119.00,179.90) --
	(118.45,179.90) --
	(117.90,179.90) --
	(117.34,179.90) --
	(116.79,179.90) --
	(116.24,179.90) --
	(115.69,179.90) --
	(115.13,179.90) --
	(114.58,179.90) --
	(114.03,179.90) --
	(113.47,179.90) --
	(112.92,179.90) --
	(112.37,179.90) --
	(111.82,179.90) --
	(111.26,179.90) --
	(110.71,179.90) --
	(110.16,179.90) --
	(109.61,179.90) --
	(109.05,179.90) --
	(108.50,179.90) --
	(107.95,179.90) --
	(107.39,179.90) --
	(106.84,179.90) --
	(106.29,179.90) --
	(105.74,179.90) --
	(105.18,179.90) --
	(104.63,179.90) --
	(104.08,179.90) --
	(103.52,179.90) --
	(102.97,179.90) --
	(102.42,179.90) --
	(101.87,179.90) --
	(101.31,179.90) --
	(100.76,179.90) --
	(100.21,179.90) --
	( 99.66,179.90) --
	( 99.10,179.90) --
	( 98.55,179.90) --
	( 98.00,179.90) --
	( 97.44,179.90) --
	( 96.89,179.90) --
	( 96.34,179.90) --
	( 95.79,179.90) --
	( 95.23,179.90) --
	( 94.68,179.90) --
	( 94.13,179.90) --
	( 93.58,179.90) --
	( 93.02,179.90) --
	( 92.47,179.90) --
	( 91.92,179.90) --
	( 91.36,179.90) --
	( 90.81,179.90) --
	( 90.26,179.90) --
	( 89.71,179.90) --
	( 89.15,179.90) --
	( 88.60,179.90) --
	( 88.05,179.90) --
	( 87.50,179.90) --
	( 86.94,179.90) --
	( 86.39,179.90) --
	( 85.84,179.90) --
	( 85.28,179.90) --
	( 84.73,179.90) --
	( 84.18,179.90) --
	( 83.63,179.90) --
	( 83.07,179.90) --
	( 82.52,179.90) --
	( 81.97,179.90) --
	( 81.42,179.90) --
	( 80.86,179.90) --
	( 80.31,179.90) --
	( 79.76,179.90) --
	( 79.20,179.90) --
	( 78.65,179.90) --
	( 78.10,179.90) --
	( 77.55,179.90) --
	( 76.99,179.90) --
	( 76.44,179.90) --
	( 75.89,179.90) --
	( 75.34,179.90) --
	( 74.78,179.90) --
	( 74.23,179.90) --
	( 73.68,179.90) --
	( 73.12,179.90) --
	( 72.57,179.90) --
	( 72.02,179.90) --
	( 71.47,179.90) --
	( 70.91,179.90) --
	( 70.36,179.90) --
	( 69.81,179.90) --
	( 69.26,179.90) --
	( 68.70,179.90) --
	( 68.15,179.90) --
	( 67.60,179.90) --
	( 67.04,179.90) --
	( 66.49,179.90) --
	( 65.94,179.90) --
	( 65.39,179.90) --
	( 64.83,179.90) --
	( 64.28,179.90) --
	( 63.73,179.90) --
	( 63.18,179.90) --
	( 62.62,179.90) --
	( 62.07,179.90) --
	( 61.52,179.90) --
	( 60.96,179.90) --
	( 60.41,179.90) --
	( 59.86,179.90) --
	( 59.31,179.90) --
	( 58.75,179.90) --
	( 58.20,179.90) --
	( 57.65,179.90) --
	( 57.09,179.90) --
	( 56.54,179.90) --
	( 55.99,179.90) --
	( 55.44,179.90) --
	( 54.88,179.90) --
	( 54.33,179.90) --
	( 53.78,179.90) --
	cycle;
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.78,191.61) --
	( 54.33,191.61) --
	( 54.88,191.59) --
	( 55.44,191.57) --
	( 55.99,191.54) --
	( 56.54,191.50) --
	( 57.09,191.46) --
	( 57.65,191.41) --
	( 58.20,191.34) --
	( 58.75,191.27) --
	( 59.31,191.20) --
	( 59.86,191.12) --
	( 60.41,191.04) --
	( 60.96,190.96) --
	( 61.52,190.88) --
	( 62.07,190.79) --
	( 62.62,190.70) --
	( 63.18,190.61) --
	( 63.73,190.52) --
	( 64.28,190.43) --
	( 64.83,190.34) --
	( 65.39,190.25) --
	( 65.94,190.16) --
	( 66.49,190.08) --
	( 67.04,189.99) --
	( 67.60,189.91) --
	( 68.15,189.83) --
	( 68.70,189.74) --
	( 69.26,189.65) --
	( 69.81,189.57) --
	( 70.36,189.49) --
	( 70.91,189.42) --
	( 71.47,189.34) --
	( 72.02,189.26) --
	( 72.57,189.18) --
	( 73.12,189.10) --
	( 73.68,189.03) --
	( 74.23,188.95) --
	( 74.78,188.87) --
	( 75.34,188.79) --
	( 75.89,188.71) --
	( 76.44,188.63) --
	( 76.99,188.55) --
	( 77.55,188.47) --
	( 78.10,188.39) --
	( 78.65,188.31) --
	( 79.20,188.24) --
	( 79.76,188.16) --
	( 80.31,188.09) --
	( 80.86,188.01) --
	( 81.42,187.94) --
	( 81.97,187.87) --
	( 82.52,187.81) --
	( 83.07,187.74) --
	( 83.63,187.68) --
	( 84.18,187.61) --
	( 84.73,187.55) --
	( 85.28,187.49) --
	( 85.84,187.44) --
	( 86.39,187.38) --
	( 86.94,187.33) --
	( 87.50,187.27) --
	( 88.05,187.22) --
	( 88.60,187.17) --
	( 89.15,187.12) --
	( 89.71,187.07) --
	( 90.26,187.03) --
	( 90.81,186.98) --
	( 91.36,186.93) --
	( 91.92,186.88) --
	( 92.47,186.84) --
	( 93.02,186.79) --
	( 93.58,186.74) --
	( 94.13,186.70) --
	( 94.68,186.65) --
	( 95.23,186.60) --
	( 95.79,186.56) --
	( 96.34,186.51) --
	( 96.89,186.47) --
	( 97.44,186.42) --
	( 98.00,186.37) --
	( 98.55,186.33) --
	( 99.10,186.28) --
	( 99.66,186.24) --
	(100.21,186.19) --
	(100.76,186.15) --
	(101.31,186.11) --
	(101.87,186.06) --
	(102.42,186.02) --
	(102.97,185.98) --
	(103.52,185.93) --
	(104.08,185.89) --
	(104.63,185.85) --
	(105.18,185.81) --
	(105.74,185.77) --
	(106.29,185.73) --
	(106.84,185.69) --
	(107.39,185.65) --
	(107.95,185.62) --
	(108.50,185.58) --
	(109.05,185.55) --
	(109.61,185.51) --
	(110.16,185.48) --
	(110.71,185.45) --
	(111.26,185.42) --
	(111.82,185.39) --
	(112.37,185.36) --
	(112.92,185.33) --
	(113.47,185.30) --
	(114.03,185.27) --
	(114.58,185.24) --
	(115.13,185.21) --
	(115.69,185.18) --
	(116.24,185.15) --
	(116.79,185.12) --
	(117.34,185.09) --
	(117.90,185.06) --
	(118.45,185.03) --
	(119.00,185.00) --
	(119.55,184.97) --
	(120.11,184.94) --
	(120.66,184.90) --
	(121.21,184.87) --
	(121.77,184.84) --
	(122.32,184.81) --
	(122.87,184.78) --
	(123.42,184.74) --
	(123.98,184.71) --
	(124.53,184.68) --
	(125.08,184.64) --
	(125.63,184.61) --
	(126.19,184.58) --
	(126.74,184.54) --
	(127.29,184.51) --
	(127.85,184.47) --
	(128.40,184.44) --
	(128.95,184.40) --
	(129.50,184.36) --
	(130.06,184.33) --
	(130.61,184.29) --
	(131.16,184.25) --
	(131.71,184.22) --
	(132.27,184.18) --
	(132.82,184.15) --
	(133.37,184.11) --
	(133.93,184.08) --
	(134.48,184.04) --
	(135.03,184.01) --
	(135.58,183.98) --
	(136.14,183.95) --
	(136.69,183.92) --
	(137.24,183.89) --
	(137.79,183.86) --
	(138.35,183.83) --
	(138.90,183.81) --
	(139.45,183.78) --
	(140.01,183.76) --
	(140.56,183.74) --
	(141.11,183.71) --
	(141.66,183.69) --
	(142.22,183.67) --
	(142.77,183.66) --
	(143.32,183.64) --
	(143.87,183.62) --
	(144.43,183.60) --
	(144.98,183.59) --
	(145.53,183.57) --
	(146.09,183.55) --
	(146.64,183.54) --
	(147.19,183.52) --
	(147.74,183.51) --
	(148.30,183.49) --
	(148.85,183.47) --
	(149.40,183.45) --
	(149.95,183.44) --
	(150.51,183.42) --
	(151.06,183.40) --
	(151.61,183.38) --
	(152.17,183.35) --
	(152.72,183.33) --
	(153.27,183.31) --
	(153.82,183.29) --
	(154.38,183.26) --
	(154.93,183.24) --
	(155.48,183.21) --
	(156.04,183.19) --
	(156.59,183.16) --
	(157.14,183.14) --
	(157.69,183.12) --
	(158.25,183.09) --
	(158.80,183.07) --
	(159.35,183.05) --
	(159.90,183.02) --
	(160.46,183.00) --
	(161.01,182.98) --
	(161.56,182.96) --
	(162.12,182.94) --
	(162.67,182.92) --
	(163.22,182.90) --
	(163.77,182.89) --
	(164.33,182.87) --
	(164.88,182.85) --
	(165.43,182.84) --
	(165.98,182.82) --
	(166.54,182.81) --
	(167.09,182.79) --
	(167.64,182.78) --
	(168.20,182.76) --
	(168.75,182.75) --
	(169.30,182.74) --
	(169.85,182.72) --
	(170.41,182.71) --
	(170.96,182.70) --
	(171.51,182.69) --
	(172.06,182.68) --
	(172.62,182.66) --
	(173.17,182.65) --
	(173.72,182.64) --
	(174.28,182.63) --
	(174.83,182.62) --
	(175.38,182.61) --
	(175.93,182.59) --
	(176.49,182.58) --
	(177.04,182.57) --
	(177.59,182.56) --
	(178.14,182.54) --
	(178.70,182.53) --
	(179.25,182.51) --
	(179.80,182.50) --
	(180.36,182.48) --
	(180.91,182.47) --
	(181.46,182.45) --
	(182.01,182.43) --
	(182.57,182.42) --
	(183.12,182.40) --
	(183.67,182.38) --
	(184.22,182.36) --
	(184.78,182.34) --
	(185.33,182.32) --
	(185.88,182.30) --
	(186.44,182.28) --
	(186.99,182.26) --
	(187.54,182.23) --
	(188.09,182.21) --
	(188.65,182.19) --
	(189.20,182.17) --
	(189.75,182.15) --
	(190.30,182.13) --
	(190.86,182.11) --
	(191.41,182.09) --
	(191.96,182.07) --
	(192.52,182.05) --
	(193.07,182.03) --
	(193.62,182.01) --
	(194.17,181.99) --
	(194.73,181.98) --
	(195.28,181.96) --
	(195.83,181.94) --
	(196.38,181.93) --
	(196.94,181.91) --
	(197.49,181.90) --
	(198.04,181.88) --
	(198.60,181.87) --
	(199.15,181.86) --
	(199.70,181.85) --
	(200.25,181.83) --
	(200.81,181.82) --
	(201.36,181.81) --
	(201.91,181.80) --
	(202.47,181.79) --
	(203.02,181.77) --
	(203.57,181.76) --
	(204.12,181.75) --
	(204.68,181.74) --
	(205.23,181.73) --
	(205.78,181.72) --
	(206.33,181.70) --
	(206.89,181.69) --
	(207.44,181.68) --
	(207.99,181.67) --
	(208.55,181.65) --
	(209.10,181.64) --
	(209.65,181.62) --
	(210.20,181.61) --
	(210.76,181.59) --
	(211.31,181.58) --
	(211.86,181.56) --
	(212.41,181.55) --
	(212.97,181.53) --
	(213.52,181.52) --
	(214.07,181.51) --
	(214.63,181.49) --
	(215.18,181.48) --
	(215.73,181.46) --
	(216.28,181.45) --
	(216.84,181.44) --
	(217.39,181.42) --
	(217.94,181.41) --
	(218.49,181.40) --
	(219.05,181.38) --
	(219.60,181.37) --
	(220.15,181.36) --
	(220.71,181.34) --
	(221.26,181.33) --
	(221.81,181.32) --
	(222.36,181.30) --
	(222.92,181.29) --
	(223.47,181.28) --
	(224.02,181.26) --
	(224.57,181.25) --
	(225.13,181.24) --
	(225.68,181.23) --
	(226.23,181.22) --
	(226.79,181.20) --
	(227.34,181.19) --
	(227.89,181.18) --
	(228.44,181.17) --
	(229.00,181.16) --
	(229.55,181.16) --
	(230.10,181.15) --
	(230.65,181.14) --
	(231.21,181.13) --
	(231.76,181.12) --
	(232.31,181.12) --
	(232.87,181.11) --
	(233.42,181.10) --
	(233.97,181.09) --
	(234.52,181.09) --
	(235.08,181.08) --
	(235.63,181.07) --
	(236.18,181.06) --
	(236.73,181.06) --
	(237.29,181.05) --
	(237.84,181.04) --
	(238.39,181.03) --
	(238.95,181.02) --
	(239.50,181.01) --
	(240.05,181.01) --
	(240.60,181.00) --
	(241.16,180.99) --
	(241.71,180.98) --
	(242.26,180.97) --
	(242.81,180.96) --
	(243.37,180.95) --
	(243.92,180.94) --
	(244.47,180.93) --
	(245.03,180.92) --
	(245.58,180.91) --
	(246.13,180.90) --
	(246.68,180.89) --
	(247.24,180.88) --
	(247.79,180.87) --
	(248.34,180.86) --
	(248.89,180.85) --
	(249.45,180.84) --
	(250.00,180.83) --
	(250.55,180.82) --
	(251.11,180.81) --
	(251.66,180.80) --
	(252.21,180.79) --
	(252.76,180.78) --
	(253.32,180.77) --
	(253.87,180.76) --
	(254.42,180.75) --
	(254.98,180.74) --
	(255.53,180.73) --
	(256.08,180.72) --
	(256.63,180.71) --
	(257.19,180.70) --
	(257.74,180.69) --
	(258.29,180.68) --
	(258.84,180.67) --
	(259.40,180.66) --
	(259.95,180.65) --
	(260.50,180.64) --
	(261.06,180.62) --
	(261.61,180.61) --
	(262.16,180.60) --
	(262.71,180.59) --
	(263.27,180.58) --
	(263.82,180.57) --
	(264.37,180.56) --
	(264.92,180.55) --
	(265.48,180.53) --
	(266.03,180.52) --
	(266.58,180.52) --
	(267.14,180.51) --
	(267.69,180.50) --
	(268.24,180.49) --
	(268.79,180.48) --
	(269.35,180.47) --
	(269.90,180.46) --
	(270.45,180.46) --
	(271.00,180.45) --
	(271.56,180.44) --
	(272.11,180.44) --
	(272.66,180.43) --
	(273.22,180.42) --
	(273.77,180.42) --
	(274.32,180.41) --
	(274.87,180.41) --
	(275.43,180.40) --
	(275.98,180.39) --
	(276.53,180.39) --
	(277.08,180.38) --
	(277.64,180.38) --
	(278.19,180.37) --
	(278.74,180.36) --
	(279.30,180.36) --
	(279.85,180.35) --
	(280.40,180.34) --
	(280.95,180.34) --
	(281.51,180.33) --
	(282.06,180.33) --
	(282.61,180.32) --
	(283.16,180.31) --
	(283.72,180.31) --
	(284.27,180.30) --
	(284.82,180.30) --
	(285.38,180.29) --
	(285.93,180.29) --
	(286.48,180.28) --
	(287.03,180.28) --
	(287.59,180.27) --
	(288.14,180.27) --
	(288.69,180.26) --
	(289.24,180.26) --
	(289.80,180.25) --
	(290.35,180.24) --
	(290.90,180.24) --
	(291.46,180.23) --
	(292.01,180.23) --
	(292.56,180.22) --
	(293.11,180.21) --
	(293.67,180.21) --
	(294.22,180.20) --
	(294.77,180.19) --
	(295.32,180.19) --
	(295.88,180.18) --
	(296.43,180.17) --
	(296.98,180.16) --
	(297.54,180.15) --
	(298.09,180.15) --
	(298.64,180.14) --
	(299.19,180.13) --
	(299.75,180.13) --
	(300.30,180.12) --
	(300.85,180.11) --
	(301.41,180.11) --
	(301.96,180.10) --
	(302.51,180.09) --
	(303.06,180.09) --
	(303.62,180.08) --
	(304.17,180.08) --
	(304.72,180.07) --
	(305.27,180.07) --
	(305.83,180.06) --
	(306.38,180.06) --
	(306.93,180.05) --
	(307.49,180.05) --
	(308.04,180.04) --
	(308.59,180.04) --
	(309.14,180.03) --
	(309.70,180.03) --
	(310.25,180.02) --
	(310.80,180.02) --
	(311.35,180.01) --
	(311.91,180.01) --
	(312.46,180.01) --
	(313.01,180.00) --
	(313.57,180.00) --
	(314.12,179.99) --
	(314.67,179.99) --
	(315.22,179.99) --
	(315.78,179.98) --
	(316.33,179.98) --
	(316.88,179.98) --
	(317.43,179.97) --
	(317.99,179.97) --
	(318.54,179.97) --
	(319.09,179.96) --
	(319.65,179.96) --
	(320.20,179.96) --
	(320.75,179.95) --
	(321.30,179.95) --
	(321.86,179.95) --
	(322.41,179.94) --
	(322.96,179.94) --
	(323.51,179.94) --
	(324.07,179.94) --
	(324.62,179.93) --
	(325.17,179.93) --
	(325.73,179.93) --
	(326.28,179.93) --
	(326.83,179.93) --
	(327.38,179.92) --
	(327.94,179.92) --
	(328.49,179.92) --
	(329.04,179.92) --
	(329.59,179.92) --
	(330.15,179.92) --
	(330.70,179.91) --
	(331.25,179.91) --
	(331.81,179.91) --
	(332.36,179.91) --
	(332.91,179.91) --
	(333.46,179.91) --
	(334.02,179.91) --
	(334.57,179.91) --
	(335.12,179.91) --
	(335.67,179.91) --
	(336.23,179.91);

\path[] ( 53.78,179.90) --
	( 54.33,179.90) --
	( 54.88,179.90) --
	( 55.44,179.90) --
	( 55.99,179.90) --
	( 56.54,179.90) --
	( 57.09,179.90) --
	( 57.65,179.90) --
	( 58.20,179.90) --
	( 58.75,179.90) --
	( 59.31,179.90) --
	( 59.86,179.90) --
	( 60.41,179.90) --
	( 60.96,179.90) --
	( 61.52,179.90) --
	( 62.07,179.90) --
	( 62.62,179.90) --
	( 63.18,179.90) --
	( 63.73,179.90) --
	( 64.28,179.90) --
	( 64.83,179.90) --
	( 65.39,179.90) --
	( 65.94,179.90) --
	( 66.49,179.90) --
	( 67.04,179.90) --
	( 67.60,179.90) --
	( 68.15,179.90) --
	( 68.70,179.90) --
	( 69.26,179.90) --
	( 69.81,179.90) --
	( 70.36,179.90) --
	( 70.91,179.90) --
	( 71.47,179.90) --
	( 72.02,179.90) --
	( 72.57,179.90) --
	( 73.12,179.90) --
	( 73.68,179.90) --
	( 74.23,179.90) --
	( 74.78,179.90) --
	( 75.34,179.90) --
	( 75.89,179.90) --
	( 76.44,179.90) --
	( 76.99,179.90) --
	( 77.55,179.90) --
	( 78.10,179.90) --
	( 78.65,179.90) --
	( 79.20,179.90) --
	( 79.76,179.90) --
	( 80.31,179.90) --
	( 80.86,179.90) --
	( 81.42,179.90) --
	( 81.97,179.90) --
	( 82.52,179.90) --
	( 83.07,179.90) --
	( 83.63,179.90) --
	( 84.18,179.90) --
	( 84.73,179.90) --
	( 85.28,179.90) --
	( 85.84,179.90) --
	( 86.39,179.90) --
	( 86.94,179.90) --
	( 87.50,179.90) --
	( 88.05,179.90) --
	( 88.60,179.90) --
	( 89.15,179.90) --
	( 89.71,179.90) --
	( 90.26,179.90) --
	( 90.81,179.90) --
	( 91.36,179.90) --
	( 91.92,179.90) --
	( 92.47,179.90) --
	( 93.02,179.90) --
	( 93.58,179.90) --
	( 94.13,179.90) --
	( 94.68,179.90) --
	( 95.23,179.90) --
	( 95.79,179.90) --
	( 96.34,179.90) --
	( 96.89,179.90) --
	( 97.44,179.90) --
	( 98.00,179.90) --
	( 98.55,179.90) --
	( 99.10,179.90) --
	( 99.66,179.90) --
	(100.21,179.90) --
	(100.76,179.90) --
	(101.31,179.90) --
	(101.87,179.90) --
	(102.42,179.90) --
	(102.97,179.90) --
	(103.52,179.90) --
	(104.08,179.90) --
	(104.63,179.90) --
	(105.18,179.90) --
	(105.74,179.90) --
	(106.29,179.90) --
	(106.84,179.90) --
	(107.39,179.90) --
	(107.95,179.90) --
	(108.50,179.90) --
	(109.05,179.90) --
	(109.61,179.90) --
	(110.16,179.90) --
	(110.71,179.90) --
	(111.26,179.90) --
	(111.82,179.90) --
	(112.37,179.90) --
	(112.92,179.90) --
	(113.47,179.90) --
	(114.03,179.90) --
	(114.58,179.90) --
	(115.13,179.90) --
	(115.69,179.90) --
	(116.24,179.90) --
	(116.79,179.90) --
	(117.34,179.90) --
	(117.90,179.90) --
	(118.45,179.90) --
	(119.00,179.90) --
	(119.55,179.90) --
	(120.11,179.90) --
	(120.66,179.90) --
	(121.21,179.90) --
	(121.77,179.90) --
	(122.32,179.90) --
	(122.87,179.90) --
	(123.42,179.90) --
	(123.98,179.90) --
	(124.53,179.90) --
	(125.08,179.90) --
	(125.63,179.90) --
	(126.19,179.90) --
	(126.74,179.90) --
	(127.29,179.90) --
	(127.85,179.90) --
	(128.40,179.90) --
	(128.95,179.90) --
	(129.50,179.90) --
	(130.06,179.90) --
	(130.61,179.90) --
	(131.16,179.90) --
	(131.71,179.90) --
	(132.27,179.90) --
	(132.82,179.90) --
	(133.37,179.90) --
	(133.93,179.90) --
	(134.48,179.90) --
	(135.03,179.90) --
	(135.58,179.90) --
	(136.14,179.90) --
	(136.69,179.90) --
	(137.24,179.90) --
	(137.79,179.90) --
	(138.35,179.90) --
	(138.90,179.90) --
	(139.45,179.90) --
	(140.01,179.90) --
	(140.56,179.90) --
	(141.11,179.90) --
	(141.66,179.90) --
	(142.22,179.90) --
	(142.77,179.90) --
	(143.32,179.90) --
	(143.87,179.90) --
	(144.43,179.90) --
	(144.98,179.90) --
	(145.53,179.90) --
	(146.09,179.90) --
	(146.64,179.90) --
	(147.19,179.90) --
	(147.74,179.90) --
	(148.30,179.90) --
	(148.85,179.90) --
	(149.40,179.90) --
	(149.95,179.90) --
	(150.51,179.90) --
	(151.06,179.90) --
	(151.61,179.90) --
	(152.17,179.90) --
	(152.72,179.90) --
	(153.27,179.90) --
	(153.82,179.90) --
	(154.38,179.90) --
	(154.93,179.90) --
	(155.48,179.90) --
	(156.04,179.90) --
	(156.59,179.90) --
	(157.14,179.90) --
	(157.69,179.90) --
	(158.25,179.90) --
	(158.80,179.90) --
	(159.35,179.90) --
	(159.90,179.90) --
	(160.46,179.90) --
	(161.01,179.90) --
	(161.56,179.90) --
	(162.12,179.90) --
	(162.67,179.90) --
	(163.22,179.90) --
	(163.77,179.90) --
	(164.33,179.90) --
	(164.88,179.90) --
	(165.43,179.90) --
	(165.98,179.90) --
	(166.54,179.90) --
	(167.09,179.90) --
	(167.64,179.91) --
	(168.20,179.90) --
	(168.75,179.90) --
	(169.30,179.90) --
	(169.85,179.90) --
	(170.41,179.90) --
	(170.96,179.90) --
	(171.51,179.90) --
	(172.06,179.90) --
	(172.62,179.90) --
	(173.17,179.90) --
	(173.72,179.90) --
	(174.28,179.90) --
	(174.83,179.91) --
	(175.38,179.90) --
	(175.93,179.90) --
	(176.49,179.90) --
	(177.04,179.90) --
	(177.59,179.90) --
	(178.14,179.90) --
	(178.70,179.90) --
	(179.25,179.90) --
	(179.80,179.90) --
	(180.36,179.90) --
	(180.91,179.90) --
	(181.46,179.90) --
	(182.01,179.90) --
	(182.57,179.90) --
	(183.12,179.90) --
	(183.67,179.90) --
	(184.22,179.90) --
	(184.78,179.90) --
	(185.33,179.90) --
	(185.88,179.90) --
	(186.44,179.90) --
	(186.99,179.90) --
	(187.54,179.90) --
	(188.09,179.90) --
	(188.65,179.90) --
	(189.20,179.90) --
	(189.75,179.90) --
	(190.30,179.90) --
	(190.86,179.90) --
	(191.41,179.90) --
	(191.96,179.90) --
	(192.52,179.90) --
	(193.07,179.90) --
	(193.62,179.90) --
	(194.17,179.90) --
	(194.73,179.90) --
	(195.28,179.90) --
	(195.83,179.90) --
	(196.38,179.90) --
	(196.94,179.90) --
	(197.49,179.90) --
	(198.04,179.90) --
	(198.60,179.90) --
	(199.15,179.90) --
	(199.70,179.90) --
	(200.25,179.90) --
	(200.81,179.90) --
	(201.36,179.90) --
	(201.91,179.90) --
	(202.47,179.90) --
	(203.02,179.90) --
	(203.57,179.90) --
	(204.12,179.91) --
	(204.68,179.90) --
	(205.23,179.90) --
	(205.78,179.91) --
	(206.33,179.91) --
	(206.89,179.91) --
	(207.44,179.91) --
	(207.99,179.90) --
	(208.55,179.90) --
	(209.10,179.90) --
	(209.65,179.90) --
	(210.20,179.90) --
	(210.76,179.90) --
	(211.31,179.90) --
	(211.86,179.91) --
	(212.41,179.90) --
	(212.97,179.90) --
	(213.52,179.90) --
	(214.07,179.90) --
	(214.63,179.90) --
	(215.18,179.90) --
	(215.73,179.91) --
	(216.28,179.91) --
	(216.84,179.91) --
	(217.39,179.91) --
	(217.94,179.91) --
	(218.49,179.91) --
	(219.05,179.91) --
	(219.60,179.92) --
	(220.15,179.92) --
	(220.71,179.92) --
	(221.26,179.92) --
	(221.81,179.92) --
	(222.36,179.92) --
	(222.92,179.92) --
	(223.47,179.91) --
	(224.02,179.91) --
	(224.57,179.91) --
	(225.13,179.90) --
	(225.68,179.90) --
	(226.23,179.91) --
	(226.79,179.91) --
	(227.34,179.91) --
	(227.89,179.91) --
	(228.44,179.91) --
	(229.00,179.91) --
	(229.55,179.91) --
	(230.10,179.91) --
	(230.65,179.91) --
	(231.21,179.91) --
	(231.76,179.91) --
	(232.31,179.91) --
	(232.87,179.92) --
	(233.42,179.92) --
	(233.97,179.93) --
	(234.52,179.93) --
	(235.08,179.93) --
	(235.63,179.93) --
	(236.18,179.93) --
	(236.73,179.93) --
	(237.29,179.94) --
	(237.84,179.95) --
	(238.39,179.96) --
	(238.95,179.97) --
	(239.50,179.96) --
	(240.05,179.94) --
	(240.60,179.93) --
	(241.16,179.92) --
	(241.71,179.92) --
	(242.26,179.93) --
	(242.81,179.95) --
	(243.37,179.96) --
	(243.92,179.97) --
	(244.47,179.98) --
	(245.03,179.97) --
	(245.58,179.96) --
	(246.13,179.95) --
	(246.68,179.95) --
	(247.24,179.96) --
	(247.79,179.97) --
	(248.34,179.98) --
	(248.89,179.99) --
	(249.45,179.99) --
	(250.00,180.00) --
	(250.55,180.01) --
	(251.11,180.01) --
	(251.66,180.03) --
	(252.21,180.04) --
	(252.76,180.03) --
	(253.32,180.02) --
	(253.87,180.02) --
	(254.42,180.03) --
	(254.98,180.04) --
	(255.53,180.04) --
	(256.08,180.04) --
	(256.63,180.04) --
	(257.19,180.05) --
	(257.74,180.06) --
	(258.29,180.08) --
	(258.84,180.10) --
	(259.40,180.11) --
	(259.95,180.11) --
	(260.50,180.10) --
	(261.06,180.10) --
	(261.61,180.11) --
	(262.16,180.13) --
	(262.71,180.16) --
	(263.27,180.20) --
	(263.82,180.24) --
	(264.37,180.27) --
	(264.92,180.26) --
	(265.48,180.25) --
	(266.03,180.25) --
	(266.58,180.28) --
	(267.14,180.32) --
	(267.69,180.37) --
	(268.24,180.42) --
	(268.79,180.46) --
	(269.35,180.48) --
	(269.90,180.48) --
	(270.45,180.48) --
	(271.00,180.50) --
	(271.56,180.55) --
	(272.11,180.59) --
	(272.66,180.61) --
	(273.22,180.65) --
	(273.77,180.70) --
	(274.32,180.75) --
	(274.87,180.78) --
	(275.43,180.81) --
	(275.98,180.83) --
	(276.53,180.86) --
	(277.08,180.91) --
	(277.64,180.98) --
	(278.19,181.09) --
	(278.74,181.21) --
	(279.30,181.31) --
	(279.85,181.39) --
	(280.40,181.44) --
	(280.95,181.49) --
	(281.51,181.55) --
	(282.06,181.63) --
	(282.61,181.73) --
	(283.16,181.87) --
	(283.72,182.02) --
	(284.27,182.17) --
	(284.82,182.30) --
	(285.38,182.44) --
	(285.93,182.58) --
	(286.48,182.71) --
	(287.03,182.86) --
	(287.59,183.03) --
	(288.14,183.21) --
	(288.69,183.37) --
	(289.24,183.53) --
	(289.80,183.71) --
	(290.35,183.97) --
	(290.90,184.32) --
	(291.46,184.71) --
	(292.01,185.10) --
	(292.56,185.43) --
	(293.11,185.75) --
	(293.67,186.10) --
	(294.22,186.50) --
	(294.77,186.91) --
	(295.32,187.30) --
	(295.88,187.70) --
	(296.43,188.15) --
	(296.98,188.66) --
	(297.54,189.23) --
	(298.09,189.88) --
	(298.64,190.61) --
	(299.19,191.31) --
	(299.75,191.94) --
	(300.30,192.54) --
	(300.85,193.25) --
	(301.41,194.06) --
	(301.96,194.87) --
	(302.51,195.59) --
	(303.06,196.33) --
	(303.62,197.19) --
	(304.17,198.23) --
	(304.72,199.36) --
	(305.27,200.49) --
	(305.83,201.60) --
	(306.38,202.75) --
	(306.93,203.98) --
	(307.49,205.31) --
	(308.04,206.76) --
	(308.59,208.29) --
	(309.14,209.75) --
	(309.70,211.10) --
	(310.25,212.40) --
	(310.80,213.63) --
	(311.35,214.75) --
	(311.91,215.88) --
	(312.46,217.18) --
	(313.01,218.59) --
	(313.57,219.95) --
	(314.12,221.17) --
	(314.67,222.25) --
	(315.22,223.25) --
	(315.78,224.05) --
	(316.33,224.38) --
	(316.88,224.29) --
	(317.43,224.00) --
	(317.99,223.59) --
	(318.54,222.93) --
	(319.09,221.95) --
	(319.65,220.58) --
	(320.20,218.75) --
	(320.75,216.52) --
	(321.30,214.01) --
	(321.86,211.35) --
	(322.41,208.44) --
	(322.96,205.17) --
	(323.51,201.60) --
	(324.07,198.01) --
	(324.62,194.54) --
	(325.17,191.33) --
	(325.73,188.46) --
	(326.28,186.01) --
	(326.83,184.07) --
	(327.38,182.57) --
	(327.94,181.48) --
	(328.49,180.78) --
	(329.04,180.36) --
	(329.59,180.12) --
	(330.15,180.00) --
	(330.70,179.94) --
	(331.25,179.91) --
	(331.81,179.90) --
	(332.36,179.90) --
	(332.91,179.90) --
	(333.46,179.90) --
	(334.02,179.90) --
	(334.57,179.90) --
	(335.12,179.90) --
	(335.67,179.90) --
	(336.23,179.90) --
	(336.23,179.90) --
	(335.67,179.90) --
	(335.12,179.90) --
	(334.57,179.90) --
	(334.02,179.90) --
	(333.46,179.90) --
	(332.91,179.90) --
	(332.36,179.90) --
	(331.81,179.90) --
	(331.25,179.90) --
	(330.70,179.90) --
	(330.15,179.90) --
	(329.59,179.90) --
	(329.04,179.90) --
	(328.49,179.90) --
	(327.94,179.90) --
	(327.38,179.90) --
	(326.83,179.90) --
	(326.28,179.90) --
	(325.73,179.90) --
	(325.17,179.90) --
	(324.62,179.90) --
	(324.07,179.90) --
	(323.51,179.90) --
	(322.96,179.90) --
	(322.41,179.90) --
	(321.86,179.90) --
	(321.30,179.90) --
	(320.75,179.90) --
	(320.20,179.90) --
	(319.65,179.90) --
	(319.09,179.90) --
	(318.54,179.90) --
	(317.99,179.90) --
	(317.43,179.90) --
	(316.88,179.90) --
	(316.33,179.90) --
	(315.78,179.90) --
	(315.22,179.90) --
	(314.67,179.90) --
	(314.12,179.90) --
	(313.57,179.90) --
	(313.01,179.90) --
	(312.46,179.90) --
	(311.91,179.90) --
	(311.35,179.90) --
	(310.80,179.90) --
	(310.25,179.90) --
	(309.70,179.90) --
	(309.14,179.90) --
	(308.59,179.90) --
	(308.04,179.90) --
	(307.49,179.90) --
	(306.93,179.90) --
	(306.38,179.90) --
	(305.83,179.90) --
	(305.27,179.90) --
	(304.72,179.90) --
	(304.17,179.90) --
	(303.62,179.90) --
	(303.06,179.90) --
	(302.51,179.90) --
	(301.96,179.90) --
	(301.41,179.90) --
	(300.85,179.90) --
	(300.30,179.90) --
	(299.75,179.90) --
	(299.19,179.90) --
	(298.64,179.90) --
	(298.09,179.90) --
	(297.54,179.90) --
	(296.98,179.90) --
	(296.43,179.90) --
	(295.88,179.90) --
	(295.32,179.90) --
	(294.77,179.90) --
	(294.22,179.90) --
	(293.67,179.90) --
	(293.11,179.90) --
	(292.56,179.90) --
	(292.01,179.90) --
	(291.46,179.90) --
	(290.90,179.90) --
	(290.35,179.90) --
	(289.80,179.90) --
	(289.24,179.90) --
	(288.69,179.90) --
	(288.14,179.90) --
	(287.59,179.90) --
	(287.03,179.90) --
	(286.48,179.90) --
	(285.93,179.90) --
	(285.38,179.90) --
	(284.82,179.90) --
	(284.27,179.90) --
	(283.72,179.90) --
	(283.16,179.90) --
	(282.61,179.90) --
	(282.06,179.90) --
	(281.51,179.90) --
	(280.95,179.90) --
	(280.40,179.90) --
	(279.85,179.90) --
	(279.30,179.90) --
	(278.74,179.90) --
	(278.19,179.90) --
	(277.64,179.90) --
	(277.08,179.90) --
	(276.53,179.90) --
	(275.98,179.90) --
	(275.43,179.90) --
	(274.87,179.90) --
	(274.32,179.90) --
	(273.77,179.90) --
	(273.22,179.90) --
	(272.66,179.90) --
	(272.11,179.90) --
	(271.56,179.90) --
	(271.00,179.90) --
	(270.45,179.90) --
	(269.90,179.90) --
	(269.35,179.90) --
	(268.79,179.90) --
	(268.24,179.90) --
	(267.69,179.90) --
	(267.14,179.90) --
	(266.58,179.90) --
	(266.03,179.90) --
	(265.48,179.90) --
	(264.92,179.90) --
	(264.37,179.90) --
	(263.82,179.90) --
	(263.27,179.90) --
	(262.71,179.90) --
	(262.16,179.90) --
	(261.61,179.90) --
	(261.06,179.90) --
	(260.50,179.90) --
	(259.95,179.90) --
	(259.40,179.90) --
	(258.84,179.90) --
	(258.29,179.90) --
	(257.74,179.90) --
	(257.19,179.90) --
	(256.63,179.90) --
	(256.08,179.90) --
	(255.53,179.90) --
	(254.98,179.90) --
	(254.42,179.90) --
	(253.87,179.90) --
	(253.32,179.90) --
	(252.76,179.90) --
	(252.21,179.90) --
	(251.66,179.90) --
	(251.11,179.90) --
	(250.55,179.90) --
	(250.00,179.90) --
	(249.45,179.90) --
	(248.89,179.90) --
	(248.34,179.90) --
	(247.79,179.90) --
	(247.24,179.90) --
	(246.68,179.90) --
	(246.13,179.90) --
	(245.58,179.90) --
	(245.03,179.90) --
	(244.47,179.90) --
	(243.92,179.90) --
	(243.37,179.90) --
	(242.81,179.90) --
	(242.26,179.90) --
	(241.71,179.90) --
	(241.16,179.90) --
	(240.60,179.90) --
	(240.05,179.90) --
	(239.50,179.90) --
	(238.95,179.90) --
	(238.39,179.90) --
	(237.84,179.90) --
	(237.29,179.90) --
	(236.73,179.90) --
	(236.18,179.90) --
	(235.63,179.90) --
	(235.08,179.90) --
	(234.52,179.90) --
	(233.97,179.90) --
	(233.42,179.90) --
	(232.87,179.90) --
	(232.31,179.90) --
	(231.76,179.90) --
	(231.21,179.90) --
	(230.65,179.90) --
	(230.10,179.90) --
	(229.55,179.90) --
	(229.00,179.90) --
	(228.44,179.90) --
	(227.89,179.90) --
	(227.34,179.90) --
	(226.79,179.90) --
	(226.23,179.90) --
	(225.68,179.90) --
	(225.13,179.90) --
	(224.57,179.90) --
	(224.02,179.90) --
	(223.47,179.90) --
	(222.92,179.90) --
	(222.36,179.90) --
	(221.81,179.90) --
	(221.26,179.90) --
	(220.71,179.90) --
	(220.15,179.90) --
	(219.60,179.90) --
	(219.05,179.90) --
	(218.49,179.90) --
	(217.94,179.90) --
	(217.39,179.90) --
	(216.84,179.90) --
	(216.28,179.90) --
	(215.73,179.90) --
	(215.18,179.90) --
	(214.63,179.90) --
	(214.07,179.90) --
	(213.52,179.90) --
	(212.97,179.90) --
	(212.41,179.90) --
	(211.86,179.90) --
	(211.31,179.90) --
	(210.76,179.90) --
	(210.20,179.90) --
	(209.65,179.90) --
	(209.10,179.90) --
	(208.55,179.90) --
	(207.99,179.90) --
	(207.44,179.90) --
	(206.89,179.90) --
	(206.33,179.90) --
	(205.78,179.90) --
	(205.23,179.90) --
	(204.68,179.90) --
	(204.12,179.90) --
	(203.57,179.90) --
	(203.02,179.90) --
	(202.47,179.90) --
	(201.91,179.90) --
	(201.36,179.90) --
	(200.81,179.90) --
	(200.25,179.90) --
	(199.70,179.90) --
	(199.15,179.90) --
	(198.60,179.90) --
	(198.04,179.90) --
	(197.49,179.90) --
	(196.94,179.90) --
	(196.38,179.90) --
	(195.83,179.90) --
	(195.28,179.90) --
	(194.73,179.90) --
	(194.17,179.90) --
	(193.62,179.90) --
	(193.07,179.90) --
	(192.52,179.90) --
	(191.96,179.90) --
	(191.41,179.90) --
	(190.86,179.90) --
	(190.30,179.90) --
	(189.75,179.90) --
	(189.20,179.90) --
	(188.65,179.90) --
	(188.09,179.90) --
	(187.54,179.90) --
	(186.99,179.90) --
	(186.44,179.90) --
	(185.88,179.90) --
	(185.33,179.90) --
	(184.78,179.90) --
	(184.22,179.90) --
	(183.67,179.90) --
	(183.12,179.90) --
	(182.57,179.90) --
	(182.01,179.90) --
	(181.46,179.90) --
	(180.91,179.90) --
	(180.36,179.90) --
	(179.80,179.90) --
	(179.25,179.90) --
	(178.70,179.90) --
	(178.14,179.90) --
	(177.59,179.90) --
	(177.04,179.90) --
	(176.49,179.90) --
	(175.93,179.90) --
	(175.38,179.90) --
	(174.83,179.90) --
	(174.28,179.90) --
	(173.72,179.90) --
	(173.17,179.90) --
	(172.62,179.90) --
	(172.06,179.90) --
	(171.51,179.90) --
	(170.96,179.90) --
	(170.41,179.90) --
	(169.85,179.90) --
	(169.30,179.90) --
	(168.75,179.90) --
	(168.20,179.90) --
	(167.64,179.90) --
	(167.09,179.90) --
	(166.54,179.90) --
	(165.98,179.90) --
	(165.43,179.90) --
	(164.88,179.90) --
	(164.33,179.90) --
	(163.77,179.90) --
	(163.22,179.90) --
	(162.67,179.90) --
	(162.12,179.90) --
	(161.56,179.90) --
	(161.01,179.90) --
	(160.46,179.90) --
	(159.90,179.90) --
	(159.35,179.90) --
	(158.80,179.90) --
	(158.25,179.90) --
	(157.69,179.90) --
	(157.14,179.90) --
	(156.59,179.90) --
	(156.04,179.90) --
	(155.48,179.90) --
	(154.93,179.90) --
	(154.38,179.90) --
	(153.82,179.90) --
	(153.27,179.90) --
	(152.72,179.90) --
	(152.17,179.90) --
	(151.61,179.90) --
	(151.06,179.90) --
	(150.51,179.90) --
	(149.95,179.90) --
	(149.40,179.90) --
	(148.85,179.90) --
	(148.30,179.90) --
	(147.74,179.90) --
	(147.19,179.90) --
	(146.64,179.90) --
	(146.09,179.90) --
	(145.53,179.90) --
	(144.98,179.90) --
	(144.43,179.90) --
	(143.87,179.90) --
	(143.32,179.90) --
	(142.77,179.90) --
	(142.22,179.90) --
	(141.66,179.90) --
	(141.11,179.90) --
	(140.56,179.90) --
	(140.01,179.90) --
	(139.45,179.90) --
	(138.90,179.90) --
	(138.35,179.90) --
	(137.79,179.90) --
	(137.24,179.90) --
	(136.69,179.90) --
	(136.14,179.90) --
	(135.58,179.90) --
	(135.03,179.90) --
	(134.48,179.90) --
	(133.93,179.90) --
	(133.37,179.90) --
	(132.82,179.90) --
	(132.27,179.90) --
	(131.71,179.90) --
	(131.16,179.90) --
	(130.61,179.90) --
	(130.06,179.90) --
	(129.50,179.90) --
	(128.95,179.90) --
	(128.40,179.90) --
	(127.85,179.90) --
	(127.29,179.90) --
	(126.74,179.90) --
	(126.19,179.90) --
	(125.63,179.90) --
	(125.08,179.90) --
	(124.53,179.90) --
	(123.98,179.90) --
	(123.42,179.90) --
	(122.87,179.90) --
	(122.32,179.90) --
	(121.77,179.90) --
	(121.21,179.90) --
	(120.66,179.90) --
	(120.11,179.90) --
	(119.55,179.90) --
	(119.00,179.90) --
	(118.45,179.90) --
	(117.90,179.90) --
	(117.34,179.90) --
	(116.79,179.90) --
	(116.24,179.90) --
	(115.69,179.90) --
	(115.13,179.90) --
	(114.58,179.90) --
	(114.03,179.90) --
	(113.47,179.90) --
	(112.92,179.90) --
	(112.37,179.90) --
	(111.82,179.90) --
	(111.26,179.90) --
	(110.71,179.90) --
	(110.16,179.90) --
	(109.61,179.90) --
	(109.05,179.90) --
	(108.50,179.90) --
	(107.95,179.90) --
	(107.39,179.90) --
	(106.84,179.90) --
	(106.29,179.90) --
	(105.74,179.90) --
	(105.18,179.90) --
	(104.63,179.90) --
	(104.08,179.90) --
	(103.52,179.90) --
	(102.97,179.90) --
	(102.42,179.90) --
	(101.87,179.90) --
	(101.31,179.90) --
	(100.76,179.90) --
	(100.21,179.90) --
	( 99.66,179.90) --
	( 99.10,179.90) --
	( 98.55,179.90) --
	( 98.00,179.90) --
	( 97.44,179.90) --
	( 96.89,179.90) --
	( 96.34,179.90) --
	( 95.79,179.90) --
	( 95.23,179.90) --
	( 94.68,179.90) --
	( 94.13,179.90) --
	( 93.58,179.90) --
	( 93.02,179.90) --
	( 92.47,179.90) --
	( 91.92,179.90) --
	( 91.36,179.90) --
	( 90.81,179.90) --
	( 90.26,179.90) --
	( 89.71,179.90) --
	( 89.15,179.90) --
	( 88.60,179.90) --
	( 88.05,179.90) --
	( 87.50,179.90) --
	( 86.94,179.90) --
	( 86.39,179.90) --
	( 85.84,179.90) --
	( 85.28,179.90) --
	( 84.73,179.90) --
	( 84.18,179.90) --
	( 83.63,179.90) --
	( 83.07,179.90) --
	( 82.52,179.90) --
	( 81.97,179.90) --
	( 81.42,179.90) --
	( 80.86,179.90) --
	( 80.31,179.90) --
	( 79.76,179.90) --
	( 79.20,179.90) --
	( 78.65,179.90) --
	( 78.10,179.90) --
	( 77.55,179.90) --
	( 76.99,179.90) --
	( 76.44,179.90) --
	( 75.89,179.90) --
	( 75.34,179.90) --
	( 74.78,179.90) --
	( 74.23,179.90) --
	( 73.68,179.90) --
	( 73.12,179.90) --
	( 72.57,179.90) --
	( 72.02,179.90) --
	( 71.47,179.90) --
	( 70.91,179.90) --
	( 70.36,179.90) --
	( 69.81,179.90) --
	( 69.26,179.90) --
	( 68.70,179.90) --
	( 68.15,179.90) --
	( 67.60,179.90) --
	( 67.04,179.90) --
	( 66.49,179.90) --
	( 65.94,179.90) --
	( 65.39,179.90) --
	( 64.83,179.90) --
	( 64.28,179.90) --
	( 63.73,179.90) --
	( 63.18,179.90) --
	( 62.62,179.90) --
	( 62.07,179.90) --
	( 61.52,179.90) --
	( 60.96,179.90) --
	( 60.41,179.90) --
	( 59.86,179.90) --
	( 59.31,179.90) --
	( 58.75,179.90) --
	( 58.20,179.90) --
	( 57.65,179.90) --
	( 57.09,179.90) --
	( 56.54,179.90) --
	( 55.99,179.90) --
	( 55.44,179.90) --
	( 54.88,179.90) --
	( 54.33,179.90) --
	( 53.78,179.90) --
	cycle;
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.78,179.90) --
	( 54.33,179.90) --
	( 54.88,179.90) --
	( 55.44,179.90) --
	( 55.99,179.90) --
	( 56.54,179.90) --
	( 57.09,179.90) --
	( 57.65,179.90) --
	( 58.20,179.90) --
	( 58.75,179.90) --
	( 59.31,179.90) --
	( 59.86,179.90) --
	( 60.41,179.90) --
	( 60.96,179.90) --
	( 61.52,179.90) --
	( 62.07,179.90) --
	( 62.62,179.90) --
	( 63.18,179.90) --
	( 63.73,179.90) --
	( 64.28,179.90) --
	( 64.83,179.90) --
	( 65.39,179.90) --
	( 65.94,179.90) --
	( 66.49,179.90) --
	( 67.04,179.90) --
	( 67.60,179.90) --
	( 68.15,179.90) --
	( 68.70,179.90) --
	( 69.26,179.90) --
	( 69.81,179.90) --
	( 70.36,179.90) --
	( 70.91,179.90) --
	( 71.47,179.90) --
	( 72.02,179.90) --
	( 72.57,179.90) --
	( 73.12,179.90) --
	( 73.68,179.90) --
	( 74.23,179.90) --
	( 74.78,179.90) --
	( 75.34,179.90) --
	( 75.89,179.90) --
	( 76.44,179.90) --
	( 76.99,179.90) --
	( 77.55,179.90) --
	( 78.10,179.90) --
	( 78.65,179.90) --
	( 79.20,179.90) --
	( 79.76,179.90) --
	( 80.31,179.90) --
	( 80.86,179.90) --
	( 81.42,179.90) --
	( 81.97,179.90) --
	( 82.52,179.90) --
	( 83.07,179.90) --
	( 83.63,179.90) --
	( 84.18,179.90) --
	( 84.73,179.90) --
	( 85.28,179.90) --
	( 85.84,179.90) --
	( 86.39,179.90) --
	( 86.94,179.90) --
	( 87.50,179.90) --
	( 88.05,179.90) --
	( 88.60,179.90) --
	( 89.15,179.90) --
	( 89.71,179.90) --
	( 90.26,179.90) --
	( 90.81,179.90) --
	( 91.36,179.90) --
	( 91.92,179.90) --
	( 92.47,179.90) --
	( 93.02,179.90) --
	( 93.58,179.90) --
	( 94.13,179.90) --
	( 94.68,179.90) --
	( 95.23,179.90) --
	( 95.79,179.90) --
	( 96.34,179.90) --
	( 96.89,179.90) --
	( 97.44,179.90) --
	( 98.00,179.90) --
	( 98.55,179.90) --
	( 99.10,179.90) --
	( 99.66,179.90) --
	(100.21,179.90) --
	(100.76,179.90) --
	(101.31,179.90) --
	(101.87,179.90) --
	(102.42,179.90) --
	(102.97,179.90) --
	(103.52,179.90) --
	(104.08,179.90) --
	(104.63,179.90) --
	(105.18,179.90) --
	(105.74,179.90) --
	(106.29,179.90) --
	(106.84,179.90) --
	(107.39,179.90) --
	(107.95,179.90) --
	(108.50,179.90) --
	(109.05,179.90) --
	(109.61,179.90) --
	(110.16,179.90) --
	(110.71,179.90) --
	(111.26,179.90) --
	(111.82,179.90) --
	(112.37,179.90) --
	(112.92,179.90) --
	(113.47,179.90) --
	(114.03,179.90) --
	(114.58,179.90) --
	(115.13,179.90) --
	(115.69,179.90) --
	(116.24,179.90) --
	(116.79,179.90) --
	(117.34,179.90) --
	(117.90,179.90) --
	(118.45,179.90) --
	(119.00,179.90) --
	(119.55,179.90) --
	(120.11,179.90) --
	(120.66,179.90) --
	(121.21,179.90) --
	(121.77,179.90) --
	(122.32,179.90) --
	(122.87,179.90) --
	(123.42,179.90) --
	(123.98,179.90) --
	(124.53,179.90) --
	(125.08,179.90) --
	(125.63,179.90) --
	(126.19,179.90) --
	(126.74,179.90) --
	(127.29,179.90) --
	(127.85,179.90) --
	(128.40,179.90) --
	(128.95,179.90) --
	(129.50,179.90) --
	(130.06,179.90) --
	(130.61,179.90) --
	(131.16,179.90) --
	(131.71,179.90) --
	(132.27,179.90) --
	(132.82,179.90) --
	(133.37,179.90) --
	(133.93,179.90) --
	(134.48,179.90) --
	(135.03,179.90) --
	(135.58,179.90) --
	(136.14,179.90) --
	(136.69,179.90) --
	(137.24,179.90) --
	(137.79,179.90) --
	(138.35,179.90) --
	(138.90,179.90) --
	(139.45,179.90) --
	(140.01,179.90) --
	(140.56,179.90) --
	(141.11,179.90) --
	(141.66,179.90) --
	(142.22,179.90) --
	(142.77,179.90) --
	(143.32,179.90) --
	(143.87,179.90) --
	(144.43,179.90) --
	(144.98,179.90) --
	(145.53,179.90) --
	(146.09,179.90) --
	(146.64,179.90) --
	(147.19,179.90) --
	(147.74,179.90) --
	(148.30,179.90) --
	(148.85,179.90) --
	(149.40,179.90) --
	(149.95,179.90) --
	(150.51,179.90) --
	(151.06,179.90) --
	(151.61,179.90) --
	(152.17,179.90) --
	(152.72,179.90) --
	(153.27,179.90) --
	(153.82,179.90) --
	(154.38,179.90) --
	(154.93,179.90) --
	(155.48,179.90) --
	(156.04,179.90) --
	(156.59,179.90) --
	(157.14,179.90) --
	(157.69,179.90) --
	(158.25,179.90) --
	(158.80,179.90) --
	(159.35,179.90) --
	(159.90,179.90) --
	(160.46,179.90) --
	(161.01,179.90) --
	(161.56,179.90) --
	(162.12,179.90) --
	(162.67,179.90) --
	(163.22,179.90) --
	(163.77,179.90) --
	(164.33,179.90) --
	(164.88,179.90) --
	(165.43,179.90) --
	(165.98,179.90) --
	(166.54,179.90) --
	(167.09,179.90) --
	(167.64,179.91) --
	(168.20,179.90) --
	(168.75,179.90) --
	(169.30,179.90) --
	(169.85,179.90) --
	(170.41,179.90) --
	(170.96,179.90) --
	(171.51,179.90) --
	(172.06,179.90) --
	(172.62,179.90) --
	(173.17,179.90) --
	(173.72,179.90) --
	(174.28,179.90) --
	(174.83,179.91) --
	(175.38,179.90) --
	(175.93,179.90) --
	(176.49,179.90) --
	(177.04,179.90) --
	(177.59,179.90) --
	(178.14,179.90) --
	(178.70,179.90) --
	(179.25,179.90) --
	(179.80,179.90) --
	(180.36,179.90) --
	(180.91,179.90) --
	(181.46,179.90) --
	(182.01,179.90) --
	(182.57,179.90) --
	(183.12,179.90) --
	(183.67,179.90) --
	(184.22,179.90) --
	(184.78,179.90) --
	(185.33,179.90) --
	(185.88,179.90) --
	(186.44,179.90) --
	(186.99,179.90) --
	(187.54,179.90) --
	(188.09,179.90) --
	(188.65,179.90) --
	(189.20,179.90) --
	(189.75,179.90) --
	(190.30,179.90) --
	(190.86,179.90) --
	(191.41,179.90) --
	(191.96,179.90) --
	(192.52,179.90) --
	(193.07,179.90) --
	(193.62,179.90) --
	(194.17,179.90) --
	(194.73,179.90) --
	(195.28,179.90) --
	(195.83,179.90) --
	(196.38,179.90) --
	(196.94,179.90) --
	(197.49,179.90) --
	(198.04,179.90) --
	(198.60,179.90) --
	(199.15,179.90) --
	(199.70,179.90) --
	(200.25,179.90) --
	(200.81,179.90) --
	(201.36,179.90) --
	(201.91,179.90) --
	(202.47,179.90) --
	(203.02,179.90) --
	(203.57,179.90) --
	(204.12,179.91) --
	(204.68,179.90) --
	(205.23,179.90) --
	(205.78,179.91) --
	(206.33,179.91) --
	(206.89,179.91) --
	(207.44,179.91) --
	(207.99,179.90) --
	(208.55,179.90) --
	(209.10,179.90) --
	(209.65,179.90) --
	(210.20,179.90) --
	(210.76,179.90) --
	(211.31,179.90) --
	(211.86,179.91) --
	(212.41,179.90) --
	(212.97,179.90) --
	(213.52,179.90) --
	(214.07,179.90) --
	(214.63,179.90) --
	(215.18,179.90) --
	(215.73,179.91) --
	(216.28,179.91) --
	(216.84,179.91) --
	(217.39,179.91) --
	(217.94,179.91) --
	(218.49,179.91) --
	(219.05,179.91) --
	(219.60,179.92) --
	(220.15,179.92) --
	(220.71,179.92) --
	(221.26,179.92) --
	(221.81,179.92) --
	(222.36,179.92) --
	(222.92,179.92) --
	(223.47,179.91) --
	(224.02,179.91) --
	(224.57,179.91) --
	(225.13,179.90) --
	(225.68,179.90) --
	(226.23,179.91) --
	(226.79,179.91) --
	(227.34,179.91) --
	(227.89,179.91) --
	(228.44,179.91) --
	(229.00,179.91) --
	(229.55,179.91) --
	(230.10,179.91) --
	(230.65,179.91) --
	(231.21,179.91) --
	(231.76,179.91) --
	(232.31,179.91) --
	(232.87,179.92) --
	(233.42,179.92) --
	(233.97,179.93) --
	(234.52,179.93) --
	(235.08,179.93) --
	(235.63,179.93) --
	(236.18,179.93) --
	(236.73,179.93) --
	(237.29,179.94) --
	(237.84,179.95) --
	(238.39,179.96) --
	(238.95,179.97) --
	(239.50,179.96) --
	(240.05,179.94) --
	(240.60,179.93) --
	(241.16,179.92) --
	(241.71,179.92) --
	(242.26,179.93) --
	(242.81,179.95) --
	(243.37,179.96) --
	(243.92,179.97) --
	(244.47,179.98) --
	(245.03,179.97) --
	(245.58,179.96) --
	(246.13,179.95) --
	(246.68,179.95) --
	(247.24,179.96) --
	(247.79,179.97) --
	(248.34,179.98) --
	(248.89,179.99) --
	(249.45,179.99) --
	(250.00,180.00) --
	(250.55,180.01) --
	(251.11,180.01) --
	(251.66,180.03) --
	(252.21,180.04) --
	(252.76,180.03) --
	(253.32,180.02) --
	(253.87,180.02) --
	(254.42,180.03) --
	(254.98,180.04) --
	(255.53,180.04) --
	(256.08,180.04) --
	(256.63,180.04) --
	(257.19,180.05) --
	(257.74,180.06) --
	(258.29,180.08) --
	(258.84,180.10) --
	(259.40,180.11) --
	(259.95,180.11) --
	(260.50,180.10) --
	(261.06,180.10) --
	(261.61,180.11) --
	(262.16,180.13) --
	(262.71,180.16) --
	(263.27,180.20) --
	(263.82,180.24) --
	(264.37,180.27) --
	(264.92,180.26) --
	(265.48,180.25) --
	(266.03,180.25) --
	(266.58,180.28) --
	(267.14,180.32) --
	(267.69,180.37) --
	(268.24,180.42) --
	(268.79,180.46) --
	(269.35,180.48) --
	(269.90,180.48) --
	(270.45,180.48) --
	(271.00,180.50) --
	(271.56,180.55) --
	(272.11,180.59) --
	(272.66,180.61) --
	(273.22,180.65) --
	(273.77,180.70) --
	(274.32,180.75) --
	(274.87,180.78) --
	(275.43,180.81) --
	(275.98,180.83) --
	(276.53,180.86) --
	(277.08,180.91) --
	(277.64,180.98) --
	(278.19,181.09) --
	(278.74,181.21) --
	(279.30,181.31) --
	(279.85,181.39) --
	(280.40,181.44) --
	(280.95,181.49) --
	(281.51,181.55) --
	(282.06,181.63) --
	(282.61,181.73) --
	(283.16,181.87) --
	(283.72,182.02) --
	(284.27,182.17) --
	(284.82,182.30) --
	(285.38,182.44) --
	(285.93,182.58) --
	(286.48,182.71) --
	(287.03,182.86) --
	(287.59,183.03) --
	(288.14,183.21) --
	(288.69,183.37) --
	(289.24,183.53) --
	(289.80,183.71) --
	(290.35,183.97) --
	(290.90,184.32) --
	(291.46,184.71) --
	(292.01,185.10) --
	(292.56,185.43) --
	(293.11,185.75) --
	(293.67,186.10) --
	(294.22,186.50) --
	(294.77,186.91) --
	(295.32,187.30) --
	(295.88,187.70) --
	(296.43,188.15) --
	(296.98,188.66) --
	(297.54,189.23) --
	(298.09,189.88) --
	(298.64,190.61) --
	(299.19,191.31) --
	(299.75,191.94) --
	(300.30,192.54) --
	(300.85,193.25) --
	(301.41,194.06) --
	(301.96,194.87) --
	(302.51,195.59) --
	(303.06,196.33) --
	(303.62,197.19) --
	(304.17,198.23) --
	(304.72,199.36) --
	(305.27,200.49) --
	(305.83,201.60) --
	(306.38,202.75) --
	(306.93,203.98) --
	(307.49,205.31) --
	(308.04,206.76) --
	(308.59,208.29) --
	(309.14,209.75) --
	(309.70,211.10) --
	(310.25,212.40) --
	(310.80,213.63) --
	(311.35,214.75) --
	(311.91,215.88) --
	(312.46,217.18) --
	(313.01,218.59) --
	(313.57,219.95) --
	(314.12,221.17) --
	(314.67,222.25) --
	(315.22,223.25) --
	(315.78,224.05) --
	(316.33,224.38) --
	(316.88,224.29) --
	(317.43,224.00) --
	(317.99,223.59) --
	(318.54,222.93) --
	(319.09,221.95) --
	(319.65,220.58) --
	(320.20,218.75) --
	(320.75,216.52) --
	(321.30,214.01) --
	(321.86,211.35) --
	(322.41,208.44) --
	(322.96,205.17) --
	(323.51,201.60) --
	(324.07,198.01) --
	(324.62,194.54) --
	(325.17,191.33) --
	(325.73,188.46) --
	(326.28,186.01) --
	(326.83,184.07) --
	(327.38,182.57) --
	(327.94,181.48) --
	(328.49,180.78) --
	(329.04,180.36) --
	(329.59,180.12) --
	(330.15,180.00) --
	(330.70,179.94) --
	(331.25,179.91) --
	(331.81,179.90) --
	(332.36,179.90) --
	(332.91,179.90) --
	(333.46,179.90) --
	(334.02,179.90) --
	(334.57,179.90) --
	(335.12,179.90) --
	(335.67,179.90) --
	(336.23,179.90);

\path[] ( 53.78,223.15) --
	( 54.33,222.97) --
	( 54.88,222.38) --
	( 55.44,221.44) --
	( 55.99,220.20) --
	( 56.54,218.76) --
	( 57.09,217.27) --
	( 57.65,215.78) --
	( 58.20,214.34) --
	( 58.75,212.97) --
	( 59.31,211.68) --
	( 59.86,210.38) --
	( 60.41,209.23) --
	( 60.96,208.12) --
	( 61.52,207.04) --
	( 62.07,206.01) --
	( 62.62,205.03) --
	( 63.18,204.11) --
	( 63.73,203.24) --
	( 64.28,202.43) --
	( 64.83,201.67) --
	( 65.39,200.94) --
	( 65.94,200.26) --
	( 66.49,199.61) --
	( 67.04,199.00) --
	( 67.60,198.43) --
	( 68.15,197.88) --
	( 68.70,197.37) --
	( 69.26,196.89) --
	( 69.81,196.44) --
	( 70.36,196.00) --
	( 70.91,195.57) --
	( 71.47,195.15) --
	( 72.02,194.73) --
	( 72.57,194.31) --
	( 73.12,193.89) --
	( 73.68,193.47) --
	( 74.23,193.06) --
	( 74.78,192.67) --
	( 75.34,192.29) --
	( 75.89,191.94) --
	( 76.44,191.62) --
	( 76.99,191.32) --
	( 77.55,191.03) --
	( 78.10,190.76) --
	( 78.65,190.49) --
	( 79.20,190.24) --
	( 79.76,190.00) --
	( 80.31,189.77) --
	( 80.86,189.54) --
	( 81.42,189.33) --
	( 81.97,189.12) --
	( 82.52,188.91) --
	( 83.07,188.70) --
	( 83.63,188.49) --
	( 84.18,188.28) --
	( 84.73,188.08) --
	( 85.28,187.88) --
	( 85.84,187.70) --
	( 86.39,187.52) --
	( 86.94,187.36) --
	( 87.50,187.21) --
	( 88.05,187.08) --
	( 88.60,186.95) --
	( 89.15,186.83) --
	( 89.71,186.72) --
	( 90.26,186.62) --
	( 90.81,186.51) --
	( 91.36,186.40) --
	( 91.92,186.28) --
	( 92.47,186.16) --
	( 93.02,186.04) --
	( 93.58,185.91) --
	( 94.13,185.78) --
	( 94.68,185.66) --
	( 95.23,185.54) --
	( 95.79,185.42) --
	( 96.34,185.31) --
	( 96.89,185.19) --
	( 97.44,185.08) --
	( 98.00,184.98) --
	( 98.55,184.88) --
	( 99.10,184.78) --
	( 99.66,184.69) --
	(100.21,184.61) --
	(100.76,184.54) --
	(101.31,184.46) --
	(101.87,184.39) --
	(102.42,184.31) --
	(102.97,184.23) --
	(103.52,184.15) --
	(104.08,184.06) --
	(104.63,183.96) --
	(105.18,183.87) --
	(105.74,183.77) --
	(106.29,183.66) --
	(106.84,183.57) --
	(107.39,183.47) --
	(107.95,183.39) --
	(108.50,183.32) --
	(109.05,183.26) --
	(109.61,183.22) --
	(110.16,183.18) --
	(110.71,183.15) --
	(111.26,183.12) --
	(111.82,183.10) --
	(112.37,183.07) --
	(112.92,183.04) --
	(113.47,183.00) --
	(114.03,182.95) --
	(114.58,182.91) --
	(115.13,182.86) --
	(115.69,182.81) --
	(116.24,182.76) --
	(116.79,182.72) --
	(117.34,182.67) --
	(117.90,182.63) --
	(118.45,182.59) --
	(119.00,182.54) --
	(119.55,182.50) --
	(120.11,182.46) --
	(120.66,182.41) --
	(121.21,182.37) --
	(121.77,182.33) --
	(122.32,182.29) --
	(122.87,182.25) --
	(123.42,182.21) --
	(123.98,182.17) --
	(124.53,182.13) --
	(125.08,182.09) --
	(125.63,182.04) --
	(126.19,182.00) --
	(126.74,181.97) --
	(127.29,181.94) --
	(127.85,181.91) --
	(128.40,181.88) --
	(128.95,181.86) --
	(129.50,181.83) --
	(130.06,181.79) --
	(130.61,181.76) --
	(131.16,181.73) --
	(131.71,181.70) --
	(132.27,181.66) --
	(132.82,181.63) --
	(133.37,181.60) --
	(133.93,181.57) --
	(134.48,181.54) --
	(135.03,181.52) --
	(135.58,181.49) --
	(136.14,181.46) --
	(136.69,181.44) --
	(137.24,181.42) --
	(137.79,181.41) --
	(138.35,181.39) --
	(138.90,181.38) --
	(139.45,181.37) --
	(140.01,181.36) --
	(140.56,181.34) --
	(141.11,181.32) --
	(141.66,181.30) --
	(142.22,181.28) --
	(142.77,181.26) --
	(143.32,181.24) --
	(143.87,181.22) --
	(144.43,181.20) --
	(144.98,181.17) --
	(145.53,181.14) --
	(146.09,181.11) --
	(146.64,181.08) --
	(147.19,181.04) --
	(147.74,181.01) --
	(148.30,180.99) --
	(148.85,180.97) --
	(149.40,180.96) --
	(149.95,180.96) --
	(150.51,180.96) --
	(151.06,180.96) --
	(151.61,180.95) --
	(152.17,180.95) --
	(152.72,180.95) --
	(153.27,180.94) --
	(153.82,180.92) --
	(154.38,180.90) --
	(154.93,180.88) --
	(155.48,180.85) --
	(156.04,180.82) --
	(156.59,180.79) --
	(157.14,180.77) --
	(157.69,180.75) --
	(158.25,180.74) --
	(158.80,180.73) --
	(159.35,180.73) --
	(159.90,180.72) --
	(160.46,180.72) --
	(161.01,180.71) --
	(161.56,180.70) --
	(162.12,180.68) --
	(162.67,180.67) --
	(163.22,180.65) --
	(163.77,180.64) --
	(164.33,180.63) --
	(164.88,180.63) --
	(165.43,180.63) --
	(165.98,180.63) --
	(166.54,180.63) --
	(167.09,180.63) --
	(167.64,180.63) --
	(168.20,180.62) --
	(168.75,180.61) --
	(169.30,180.59) --
	(169.85,180.57) --
	(170.41,180.55) --
	(170.96,180.52) --
	(171.51,180.50) --
	(172.06,180.49) --
	(172.62,180.47) --
	(173.17,180.46) --
	(173.72,180.45) --
	(174.28,180.45) --
	(174.83,180.45) --
	(175.38,180.45) --
	(175.93,180.45) --
	(176.49,180.46) --
	(177.04,180.46) --
	(177.59,180.46) --
	(178.14,180.46) --
	(178.70,180.46) --
	(179.25,180.45) --
	(179.80,180.43) --
	(180.36,180.41) --
	(180.91,180.40) --
	(181.46,180.38) --
	(182.01,180.37) --
	(182.57,180.36) --
	(183.12,180.36) --
	(183.67,180.36) --
	(184.22,180.36) --
	(184.78,180.35) --
	(185.33,180.35) --
	(185.88,180.34) --
	(186.44,180.33) --
	(186.99,180.32) --
	(187.54,180.31) --
	(188.09,180.30) --
	(188.65,180.29) --
	(189.20,180.28) --
	(189.75,180.27) --
	(190.30,180.27) --
	(190.86,180.27) --
	(191.41,180.27) --
	(191.96,180.27) --
	(192.52,180.26) --
	(193.07,180.26) --
	(193.62,180.26) --
	(194.17,180.25) --
	(194.73,180.25) --
	(195.28,180.24) --
	(195.83,180.23) --
	(196.38,180.23) --
	(196.94,180.22) --
	(197.49,180.22) --
	(198.04,180.21) --
	(198.60,180.21) --
	(199.15,180.21) --
	(199.70,180.20) --
	(200.25,180.20) --
	(200.81,180.19) --
	(201.36,180.19) --
	(201.91,180.18) --
	(202.47,180.17) --
	(203.02,180.16) --
	(203.57,180.15) --
	(204.12,180.14) --
	(204.68,180.14) --
	(205.23,180.14) --
	(205.78,180.13) --
	(206.33,180.13) --
	(206.89,180.13) --
	(207.44,180.13) --
	(207.99,180.13) --
	(208.55,180.12) --
	(209.10,180.12) --
	(209.65,180.12) --
	(210.20,180.11) --
	(210.76,180.11) --
	(211.31,180.11) --
	(211.86,180.10) --
	(212.41,180.10) --
	(212.97,180.10) --
	(213.52,180.09) --
	(214.07,180.09) --
	(214.63,180.09) --
	(215.18,180.08) --
	(215.73,180.08) --
	(216.28,180.08) --
	(216.84,180.07) --
	(217.39,180.06) --
	(217.94,180.06) --
	(218.49,180.05) --
	(219.05,180.05) --
	(219.60,180.04) --
	(220.15,180.04) --
	(220.71,180.04) --
	(221.26,180.04) --
	(221.81,180.04) --
	(222.36,180.04) --
	(222.92,180.04) --
	(223.47,180.04) --
	(224.02,180.04) --
	(224.57,180.05) --
	(225.13,180.05) --
	(225.68,180.05) --
	(226.23,180.04) --
	(226.79,180.04) --
	(227.34,180.03) --
	(227.89,180.03) --
	(228.44,180.02) --
	(229.00,180.01) --
	(229.55,180.01) --
	(230.10,180.00) --
	(230.65,180.00) --
	(231.21,180.00) --
	(231.76,179.99) --
	(232.31,179.99) --
	(232.87,179.99) --
	(233.42,179.99) --
	(233.97,179.98) --
	(234.52,179.98) --
	(235.08,179.98) --
	(235.63,179.98) --
	(236.18,179.98) --
	(236.73,179.98) --
	(237.29,179.98) --
	(237.84,179.98) --
	(238.39,179.98) --
	(238.95,179.98) --
	(239.50,179.98) --
	(240.05,179.98) --
	(240.60,179.98) --
	(241.16,179.98) --
	(241.71,179.98) --
	(242.26,179.98) --
	(242.81,179.98) --
	(243.37,179.97) --
	(243.92,179.97) --
	(244.47,179.97) --
	(245.03,179.97) --
	(245.58,179.97) --
	(246.13,179.96) --
	(246.68,179.96) --
	(247.24,179.96) --
	(247.79,179.95) --
	(248.34,179.95) --
	(248.89,179.95) --
	(249.45,179.95) --
	(250.00,179.95) --
	(250.55,179.95) --
	(251.11,179.95) --
	(251.66,179.95) --
	(252.21,179.94) --
	(252.76,179.94) --
	(253.32,179.94) --
	(253.87,179.94) --
	(254.42,179.93) --
	(254.98,179.93) --
	(255.53,179.92) --
	(256.08,179.92) --
	(256.63,179.92) --
	(257.19,179.92) --
	(257.74,179.92) --
	(258.29,179.92) --
	(258.84,179.92) --
	(259.40,179.92) --
	(259.95,179.92) --
	(260.50,179.92) --
	(261.06,179.92) --
	(261.61,179.92) --
	(262.16,179.92) --
	(262.71,179.92) --
	(263.27,179.92) --
	(263.82,179.92) --
	(264.37,179.92) --
	(264.92,179.93) --
	(265.48,179.93) --
	(266.03,179.93) --
	(266.58,179.93) --
	(267.14,179.93) --
	(267.69,179.93) --
	(268.24,179.93) --
	(268.79,179.92) --
	(269.35,179.92) --
	(269.90,179.92) --
	(270.45,179.92) --
	(271.00,179.92) --
	(271.56,179.92) --
	(272.11,179.92) --
	(272.66,179.91) --
	(273.22,179.91) --
	(273.77,179.91) --
	(274.32,179.91) --
	(274.87,179.91) --
	(275.43,179.91) --
	(275.98,179.91) --
	(276.53,179.91) --
	(277.08,179.91) --
	(277.64,179.91) --
	(278.19,179.91) --
	(278.74,179.91) --
	(279.30,179.91) --
	(279.85,179.91) --
	(280.40,179.91) --
	(280.95,179.91) --
	(281.51,179.91) --
	(282.06,179.91) --
	(282.61,179.91) --
	(283.16,179.90) --
	(283.72,179.90) --
	(284.27,179.90) --
	(284.82,179.90) --
	(285.38,179.90) --
	(285.93,179.90) --
	(286.48,179.90) --
	(287.03,179.90) --
	(287.59,179.90) --
	(288.14,179.90) --
	(288.69,179.90) --
	(289.24,179.90) --
	(289.80,179.90) --
	(290.35,179.90) --
	(290.90,179.90) --
	(291.46,179.90) --
	(292.01,179.90) --
	(292.56,179.90) --
	(293.11,179.90) --
	(293.67,179.90) --
	(294.22,179.90) --
	(294.77,179.90) --
	(295.32,179.90) --
	(295.88,179.90) --
	(296.43,179.90) --
	(296.98,179.90) --
	(297.54,179.90) --
	(298.09,179.90) --
	(298.64,179.90) --
	(299.19,179.90) --
	(299.75,179.90) --
	(300.30,179.90) --
	(300.85,179.90) --
	(301.41,179.90) --
	(301.96,179.90) --
	(302.51,179.90) --
	(303.06,179.90) --
	(303.62,179.90) --
	(304.17,179.90) --
	(304.72,179.90) --
	(305.27,179.90) --
	(305.83,179.90) --
	(306.38,179.90) --
	(306.93,179.90) --
	(307.49,179.90) --
	(308.04,179.90) --
	(308.59,179.90) --
	(309.14,179.90) --
	(309.70,179.90) --
	(310.25,179.90) --
	(310.80,179.90) --
	(311.35,179.90) --
	(311.91,179.90) --
	(312.46,179.90) --
	(313.01,179.90) --
	(313.57,179.90) --
	(314.12,179.90) --
	(314.67,179.90) --
	(315.22,179.90) --
	(315.78,179.90) --
	(316.33,179.90) --
	(316.88,179.90) --
	(317.43,179.90) --
	(317.99,179.90) --
	(318.54,179.90) --
	(319.09,179.90) --
	(319.65,179.90) --
	(320.20,179.90) --
	(320.75,179.90) --
	(321.30,179.90) --
	(321.86,179.90) --
	(322.41,179.90) --
	(322.96,179.90) --
	(323.51,179.90) --
	(324.07,179.90) --
	(324.62,179.90) --
	(325.17,179.90) --
	(325.73,179.90) --
	(326.28,179.90) --
	(326.83,179.90) --
	(327.38,179.90) --
	(327.94,179.90) --
	(328.49,179.90) --
	(329.04,179.90) --
	(329.59,179.90) --
	(330.15,179.90) --
	(330.70,179.90) --
	(331.25,179.90) --
	(331.81,179.90) --
	(332.36,179.90) --
	(332.91,179.90) --
	(333.46,179.90) --
	(334.02,179.90) --
	(334.57,179.90) --
	(335.12,179.90) --
	(335.67,179.90) --
	(336.23,179.90) --
	(336.23,179.90) --
	(335.67,179.90) --
	(335.12,179.90) --
	(334.57,179.90) --
	(334.02,179.90) --
	(333.46,179.90) --
	(332.91,179.90) --
	(332.36,179.90) --
	(331.81,179.90) --
	(331.25,179.90) --
	(330.70,179.90) --
	(330.15,179.90) --
	(329.59,179.90) --
	(329.04,179.90) --
	(328.49,179.90) --
	(327.94,179.90) --
	(327.38,179.90) --
	(326.83,179.90) --
	(326.28,179.90) --
	(325.73,179.90) --
	(325.17,179.90) --
	(324.62,179.90) --
	(324.07,179.90) --
	(323.51,179.90) --
	(322.96,179.90) --
	(322.41,179.90) --
	(321.86,179.90) --
	(321.30,179.90) --
	(320.75,179.90) --
	(320.20,179.90) --
	(319.65,179.90) --
	(319.09,179.90) --
	(318.54,179.90) --
	(317.99,179.90) --
	(317.43,179.90) --
	(316.88,179.90) --
	(316.33,179.90) --
	(315.78,179.90) --
	(315.22,179.90) --
	(314.67,179.90) --
	(314.12,179.90) --
	(313.57,179.90) --
	(313.01,179.90) --
	(312.46,179.90) --
	(311.91,179.90) --
	(311.35,179.90) --
	(310.80,179.90) --
	(310.25,179.90) --
	(309.70,179.90) --
	(309.14,179.90) --
	(308.59,179.90) --
	(308.04,179.90) --
	(307.49,179.90) --
	(306.93,179.90) --
	(306.38,179.90) --
	(305.83,179.90) --
	(305.27,179.90) --
	(304.72,179.90) --
	(304.17,179.90) --
	(303.62,179.90) --
	(303.06,179.90) --
	(302.51,179.90) --
	(301.96,179.90) --
	(301.41,179.90) --
	(300.85,179.90) --
	(300.30,179.90) --
	(299.75,179.90) --
	(299.19,179.90) --
	(298.64,179.90) --
	(298.09,179.90) --
	(297.54,179.90) --
	(296.98,179.90) --
	(296.43,179.90) --
	(295.88,179.90) --
	(295.32,179.90) --
	(294.77,179.90) --
	(294.22,179.90) --
	(293.67,179.90) --
	(293.11,179.90) --
	(292.56,179.90) --
	(292.01,179.90) --
	(291.46,179.90) --
	(290.90,179.90) --
	(290.35,179.90) --
	(289.80,179.90) --
	(289.24,179.90) --
	(288.69,179.90) --
	(288.14,179.90) --
	(287.59,179.90) --
	(287.03,179.90) --
	(286.48,179.90) --
	(285.93,179.90) --
	(285.38,179.90) --
	(284.82,179.90) --
	(284.27,179.90) --
	(283.72,179.90) --
	(283.16,179.90) --
	(282.61,179.90) --
	(282.06,179.90) --
	(281.51,179.90) --
	(280.95,179.90) --
	(280.40,179.90) --
	(279.85,179.90) --
	(279.30,179.90) --
	(278.74,179.90) --
	(278.19,179.90) --
	(277.64,179.90) --
	(277.08,179.90) --
	(276.53,179.90) --
	(275.98,179.90) --
	(275.43,179.90) --
	(274.87,179.90) --
	(274.32,179.90) --
	(273.77,179.90) --
	(273.22,179.90) --
	(272.66,179.90) --
	(272.11,179.90) --
	(271.56,179.90) --
	(271.00,179.90) --
	(270.45,179.90) --
	(269.90,179.90) --
	(269.35,179.90) --
	(268.79,179.90) --
	(268.24,179.90) --
	(267.69,179.90) --
	(267.14,179.90) --
	(266.58,179.90) --
	(266.03,179.90) --
	(265.48,179.90) --
	(264.92,179.90) --
	(264.37,179.90) --
	(263.82,179.90) --
	(263.27,179.90) --
	(262.71,179.90) --
	(262.16,179.90) --
	(261.61,179.90) --
	(261.06,179.90) --
	(260.50,179.90) --
	(259.95,179.90) --
	(259.40,179.90) --
	(258.84,179.90) --
	(258.29,179.90) --
	(257.74,179.90) --
	(257.19,179.90) --
	(256.63,179.90) --
	(256.08,179.90) --
	(255.53,179.90) --
	(254.98,179.90) --
	(254.42,179.90) --
	(253.87,179.90) --
	(253.32,179.90) --
	(252.76,179.90) --
	(252.21,179.90) --
	(251.66,179.90) --
	(251.11,179.90) --
	(250.55,179.90) --
	(250.00,179.90) --
	(249.45,179.90) --
	(248.89,179.90) --
	(248.34,179.90) --
	(247.79,179.90) --
	(247.24,179.90) --
	(246.68,179.90) --
	(246.13,179.90) --
	(245.58,179.90) --
	(245.03,179.90) --
	(244.47,179.90) --
	(243.92,179.90) --
	(243.37,179.90) --
	(242.81,179.90) --
	(242.26,179.90) --
	(241.71,179.90) --
	(241.16,179.90) --
	(240.60,179.90) --
	(240.05,179.90) --
	(239.50,179.90) --
	(238.95,179.90) --
	(238.39,179.90) --
	(237.84,179.90) --
	(237.29,179.90) --
	(236.73,179.90) --
	(236.18,179.90) --
	(235.63,179.90) --
	(235.08,179.90) --
	(234.52,179.90) --
	(233.97,179.90) --
	(233.42,179.90) --
	(232.87,179.90) --
	(232.31,179.90) --
	(231.76,179.90) --
	(231.21,179.90) --
	(230.65,179.90) --
	(230.10,179.90) --
	(229.55,179.90) --
	(229.00,179.90) --
	(228.44,179.90) --
	(227.89,179.90) --
	(227.34,179.90) --
	(226.79,179.90) --
	(226.23,179.90) --
	(225.68,179.90) --
	(225.13,179.90) --
	(224.57,179.90) --
	(224.02,179.90) --
	(223.47,179.90) --
	(222.92,179.90) --
	(222.36,179.90) --
	(221.81,179.90) --
	(221.26,179.90) --
	(220.71,179.90) --
	(220.15,179.90) --
	(219.60,179.90) --
	(219.05,179.90) --
	(218.49,179.90) --
	(217.94,179.90) --
	(217.39,179.90) --
	(216.84,179.90) --
	(216.28,179.90) --
	(215.73,179.90) --
	(215.18,179.90) --
	(214.63,179.90) --
	(214.07,179.90) --
	(213.52,179.90) --
	(212.97,179.90) --
	(212.41,179.90) --
	(211.86,179.90) --
	(211.31,179.90) --
	(210.76,179.90) --
	(210.20,179.90) --
	(209.65,179.90) --
	(209.10,179.90) --
	(208.55,179.90) --
	(207.99,179.90) --
	(207.44,179.90) --
	(206.89,179.90) --
	(206.33,179.90) --
	(205.78,179.90) --
	(205.23,179.90) --
	(204.68,179.90) --
	(204.12,179.90) --
	(203.57,179.90) --
	(203.02,179.90) --
	(202.47,179.90) --
	(201.91,179.90) --
	(201.36,179.90) --
	(200.81,179.90) --
	(200.25,179.90) --
	(199.70,179.90) --
	(199.15,179.90) --
	(198.60,179.90) --
	(198.04,179.90) --
	(197.49,179.90) --
	(196.94,179.90) --
	(196.38,179.90) --
	(195.83,179.90) --
	(195.28,179.90) --
	(194.73,179.90) --
	(194.17,179.90) --
	(193.62,179.90) --
	(193.07,179.90) --
	(192.52,179.90) --
	(191.96,179.90) --
	(191.41,179.90) --
	(190.86,179.90) --
	(190.30,179.90) --
	(189.75,179.90) --
	(189.20,179.90) --
	(188.65,179.90) --
	(188.09,179.90) --
	(187.54,179.90) --
	(186.99,179.90) --
	(186.44,179.90) --
	(185.88,179.90) --
	(185.33,179.90) --
	(184.78,179.90) --
	(184.22,179.90) --
	(183.67,179.90) --
	(183.12,179.90) --
	(182.57,179.90) --
	(182.01,179.90) --
	(181.46,179.90) --
	(180.91,179.90) --
	(180.36,179.90) --
	(179.80,179.90) --
	(179.25,179.90) --
	(178.70,179.90) --
	(178.14,179.90) --
	(177.59,179.90) --
	(177.04,179.90) --
	(176.49,179.90) --
	(175.93,179.90) --
	(175.38,179.90) --
	(174.83,179.90) --
	(174.28,179.90) --
	(173.72,179.90) --
	(173.17,179.90) --
	(172.62,179.90) --
	(172.06,179.90) --
	(171.51,179.90) --
	(170.96,179.90) --
	(170.41,179.90) --
	(169.85,179.90) --
	(169.30,179.90) --
	(168.75,179.90) --
	(168.20,179.90) --
	(167.64,179.90) --
	(167.09,179.90) --
	(166.54,179.90) --
	(165.98,179.90) --
	(165.43,179.90) --
	(164.88,179.90) --
	(164.33,179.90) --
	(163.77,179.90) --
	(163.22,179.90) --
	(162.67,179.90) --
	(162.12,179.90) --
	(161.56,179.90) --
	(161.01,179.90) --
	(160.46,179.90) --
	(159.90,179.90) --
	(159.35,179.90) --
	(158.80,179.90) --
	(158.25,179.90) --
	(157.69,179.90) --
	(157.14,179.90) --
	(156.59,179.90) --
	(156.04,179.90) --
	(155.48,179.90) --
	(154.93,179.90) --
	(154.38,179.90) --
	(153.82,179.90) --
	(153.27,179.90) --
	(152.72,179.90) --
	(152.17,179.90) --
	(151.61,179.90) --
	(151.06,179.90) --
	(150.51,179.90) --
	(149.95,179.90) --
	(149.40,179.90) --
	(148.85,179.90) --
	(148.30,179.90) --
	(147.74,179.90) --
	(147.19,179.90) --
	(146.64,179.90) --
	(146.09,179.90) --
	(145.53,179.90) --
	(144.98,179.90) --
	(144.43,179.90) --
	(143.87,179.90) --
	(143.32,179.90) --
	(142.77,179.90) --
	(142.22,179.90) --
	(141.66,179.90) --
	(141.11,179.90) --
	(140.56,179.90) --
	(140.01,179.90) --
	(139.45,179.90) --
	(138.90,179.90) --
	(138.35,179.90) --
	(137.79,179.90) --
	(137.24,179.90) --
	(136.69,179.90) --
	(136.14,179.90) --
	(135.58,179.90) --
	(135.03,179.90) --
	(134.48,179.90) --
	(133.93,179.90) --
	(133.37,179.90) --
	(132.82,179.90) --
	(132.27,179.90) --
	(131.71,179.90) --
	(131.16,179.90) --
	(130.61,179.90) --
	(130.06,179.90) --
	(129.50,179.90) --
	(128.95,179.90) --
	(128.40,179.90) --
	(127.85,179.90) --
	(127.29,179.90) --
	(126.74,179.90) --
	(126.19,179.90) --
	(125.63,179.90) --
	(125.08,179.90) --
	(124.53,179.90) --
	(123.98,179.90) --
	(123.42,179.90) --
	(122.87,179.90) --
	(122.32,179.90) --
	(121.77,179.90) --
	(121.21,179.90) --
	(120.66,179.90) --
	(120.11,179.90) --
	(119.55,179.90) --
	(119.00,179.90) --
	(118.45,179.90) --
	(117.90,179.90) --
	(117.34,179.90) --
	(116.79,179.90) --
	(116.24,179.90) --
	(115.69,179.90) --
	(115.13,179.90) --
	(114.58,179.90) --
	(114.03,179.90) --
	(113.47,179.90) --
	(112.92,179.90) --
	(112.37,179.90) --
	(111.82,179.90) --
	(111.26,179.90) --
	(110.71,179.90) --
	(110.16,179.90) --
	(109.61,179.90) --
	(109.05,179.90) --
	(108.50,179.90) --
	(107.95,179.90) --
	(107.39,179.90) --
	(106.84,179.90) --
	(106.29,179.90) --
	(105.74,179.90) --
	(105.18,179.90) --
	(104.63,179.90) --
	(104.08,179.90) --
	(103.52,179.90) --
	(102.97,179.90) --
	(102.42,179.90) --
	(101.87,179.90) --
	(101.31,179.90) --
	(100.76,179.90) --
	(100.21,179.90) --
	( 99.66,179.90) --
	( 99.10,179.90) --
	( 98.55,179.90) --
	( 98.00,179.90) --
	( 97.44,179.90) --
	( 96.89,179.90) --
	( 96.34,179.90) --
	( 95.79,179.90) --
	( 95.23,179.90) --
	( 94.68,179.90) --
	( 94.13,179.90) --
	( 93.58,179.90) --
	( 93.02,179.90) --
	( 92.47,179.90) --
	( 91.92,179.90) --
	( 91.36,179.90) --
	( 90.81,179.90) --
	( 90.26,179.90) --
	( 89.71,179.90) --
	( 89.15,179.90) --
	( 88.60,179.90) --
	( 88.05,179.90) --
	( 87.50,179.90) --
	( 86.94,179.90) --
	( 86.39,179.90) --
	( 85.84,179.90) --
	( 85.28,179.90) --
	( 84.73,179.90) --
	( 84.18,179.90) --
	( 83.63,179.90) --
	( 83.07,179.90) --
	( 82.52,179.90) --
	( 81.97,179.90) --
	( 81.42,179.90) --
	( 80.86,179.90) --
	( 80.31,179.90) --
	( 79.76,179.90) --
	( 79.20,179.90) --
	( 78.65,179.90) --
	( 78.10,179.90) --
	( 77.55,179.90) --
	( 76.99,179.90) --
	( 76.44,179.90) --
	( 75.89,179.90) --
	( 75.34,179.90) --
	( 74.78,179.90) --
	( 74.23,179.90) --
	( 73.68,179.90) --
	( 73.12,179.90) --
	( 72.57,179.90) --
	( 72.02,179.90) --
	( 71.47,179.90) --
	( 70.91,179.90) --
	( 70.36,179.90) --
	( 69.81,179.90) --
	( 69.26,179.90) --
	( 68.70,179.90) --
	( 68.15,179.90) --
	( 67.60,179.90) --
	( 67.04,179.90) --
	( 66.49,179.90) --
	( 65.94,179.90) --
	( 65.39,179.90) --
	( 64.83,179.90) --
	( 64.28,179.90) --
	( 63.73,179.90) --
	( 63.18,179.90) --
	( 62.62,179.90) --
	( 62.07,179.90) --
	( 61.52,179.90) --
	( 60.96,179.90) --
	( 60.41,179.90) --
	( 59.86,179.90) --
	( 59.31,179.90) --
	( 58.75,179.90) --
	( 58.20,179.90) --
	( 57.65,179.90) --
	( 57.09,179.90) --
	( 56.54,179.90) --
	( 55.99,179.90) --
	( 55.44,179.90) --
	( 54.88,179.90) --
	( 54.33,179.90) --
	( 53.78,179.90) --
	cycle;
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.78,223.15) --
	( 54.33,222.97) --
	( 54.88,222.38) --
	( 55.44,221.44) --
	( 55.99,220.20) --
	( 56.54,218.76) --
	( 57.09,217.27) --
	( 57.65,215.78) --
	( 58.20,214.34) --
	( 58.75,212.97) --
	( 59.31,211.68) --
	( 59.86,210.38) --
	( 60.41,209.23) --
	( 60.96,208.12) --
	( 61.52,207.04) --
	( 62.07,206.01) --
	( 62.62,205.03) --
	( 63.18,204.11) --
	( 63.73,203.24) --
	( 64.28,202.43) --
	( 64.83,201.67) --
	( 65.39,200.94) --
	( 65.94,200.26) --
	( 66.49,199.61) --
	( 67.04,199.00) --
	( 67.60,198.43) --
	( 68.15,197.88) --
	( 68.70,197.37) --
	( 69.26,196.89) --
	( 69.81,196.44) --
	( 70.36,196.00) --
	( 70.91,195.57) --
	( 71.47,195.15) --
	( 72.02,194.73) --
	( 72.57,194.31) --
	( 73.12,193.89) --
	( 73.68,193.47) --
	( 74.23,193.06) --
	( 74.78,192.67) --
	( 75.34,192.29) --
	( 75.89,191.94) --
	( 76.44,191.62) --
	( 76.99,191.32) --
	( 77.55,191.03) --
	( 78.10,190.76) --
	( 78.65,190.49) --
	( 79.20,190.24) --
	( 79.76,190.00) --
	( 80.31,189.77) --
	( 80.86,189.54) --
	( 81.42,189.33) --
	( 81.97,189.12) --
	( 82.52,188.91) --
	( 83.07,188.70) --
	( 83.63,188.49) --
	( 84.18,188.28) --
	( 84.73,188.08) --
	( 85.28,187.88) --
	( 85.84,187.70) --
	( 86.39,187.52) --
	( 86.94,187.36) --
	( 87.50,187.21) --
	( 88.05,187.08) --
	( 88.60,186.95) --
	( 89.15,186.83) --
	( 89.71,186.72) --
	( 90.26,186.62) --
	( 90.81,186.51) --
	( 91.36,186.40) --
	( 91.92,186.28) --
	( 92.47,186.16) --
	( 93.02,186.04) --
	( 93.58,185.91) --
	( 94.13,185.78) --
	( 94.68,185.66) --
	( 95.23,185.54) --
	( 95.79,185.42) --
	( 96.34,185.31) --
	( 96.89,185.19) --
	( 97.44,185.08) --
	( 98.00,184.98) --
	( 98.55,184.88) --
	( 99.10,184.78) --
	( 99.66,184.69) --
	(100.21,184.61) --
	(100.76,184.54) --
	(101.31,184.46) --
	(101.87,184.39) --
	(102.42,184.31) --
	(102.97,184.23) --
	(103.52,184.15) --
	(104.08,184.06) --
	(104.63,183.96) --
	(105.18,183.87) --
	(105.74,183.77) --
	(106.29,183.66) --
	(106.84,183.57) --
	(107.39,183.47) --
	(107.95,183.39) --
	(108.50,183.32) --
	(109.05,183.26) --
	(109.61,183.22) --
	(110.16,183.18) --
	(110.71,183.15) --
	(111.26,183.12) --
	(111.82,183.10) --
	(112.37,183.07) --
	(112.92,183.04) --
	(113.47,183.00) --
	(114.03,182.95) --
	(114.58,182.91) --
	(115.13,182.86) --
	(115.69,182.81) --
	(116.24,182.76) --
	(116.79,182.72) --
	(117.34,182.67) --
	(117.90,182.63) --
	(118.45,182.59) --
	(119.00,182.54) --
	(119.55,182.50) --
	(120.11,182.46) --
	(120.66,182.41) --
	(121.21,182.37) --
	(121.77,182.33) --
	(122.32,182.29) --
	(122.87,182.25) --
	(123.42,182.21) --
	(123.98,182.17) --
	(124.53,182.13) --
	(125.08,182.09) --
	(125.63,182.04) --
	(126.19,182.00) --
	(126.74,181.97) --
	(127.29,181.94) --
	(127.85,181.91) --
	(128.40,181.88) --
	(128.95,181.86) --
	(129.50,181.83) --
	(130.06,181.79) --
	(130.61,181.76) --
	(131.16,181.73) --
	(131.71,181.70) --
	(132.27,181.66) --
	(132.82,181.63) --
	(133.37,181.60) --
	(133.93,181.57) --
	(134.48,181.54) --
	(135.03,181.52) --
	(135.58,181.49) --
	(136.14,181.46) --
	(136.69,181.44) --
	(137.24,181.42) --
	(137.79,181.41) --
	(138.35,181.39) --
	(138.90,181.38) --
	(139.45,181.37) --
	(140.01,181.36) --
	(140.56,181.34) --
	(141.11,181.32) --
	(141.66,181.30) --
	(142.22,181.28) --
	(142.77,181.26) --
	(143.32,181.24) --
	(143.87,181.22) --
	(144.43,181.20) --
	(144.98,181.17) --
	(145.53,181.14) --
	(146.09,181.11) --
	(146.64,181.08) --
	(147.19,181.04) --
	(147.74,181.01) --
	(148.30,180.99) --
	(148.85,180.97) --
	(149.40,180.96) --
	(149.95,180.96) --
	(150.51,180.96) --
	(151.06,180.96) --
	(151.61,180.95) --
	(152.17,180.95) --
	(152.72,180.95) --
	(153.27,180.94) --
	(153.82,180.92) --
	(154.38,180.90) --
	(154.93,180.88) --
	(155.48,180.85) --
	(156.04,180.82) --
	(156.59,180.79) --
	(157.14,180.77) --
	(157.69,180.75) --
	(158.25,180.74) --
	(158.80,180.73) --
	(159.35,180.73) --
	(159.90,180.72) --
	(160.46,180.72) --
	(161.01,180.71) --
	(161.56,180.70) --
	(162.12,180.68) --
	(162.67,180.67) --
	(163.22,180.65) --
	(163.77,180.64) --
	(164.33,180.63) --
	(164.88,180.63) --
	(165.43,180.63) --
	(165.98,180.63) --
	(166.54,180.63) --
	(167.09,180.63) --
	(167.64,180.63) --
	(168.20,180.62) --
	(168.75,180.61) --
	(169.30,180.59) --
	(169.85,180.57) --
	(170.41,180.55) --
	(170.96,180.52) --
	(171.51,180.50) --
	(172.06,180.49) --
	(172.62,180.47) --
	(173.17,180.46) --
	(173.72,180.45) --
	(174.28,180.45) --
	(174.83,180.45) --
	(175.38,180.45) --
	(175.93,180.45) --
	(176.49,180.46) --
	(177.04,180.46) --
	(177.59,180.46) --
	(178.14,180.46) --
	(178.70,180.46) --
	(179.25,180.45) --
	(179.80,180.43) --
	(180.36,180.41) --
	(180.91,180.40) --
	(181.46,180.38) --
	(182.01,180.37) --
	(182.57,180.36) --
	(183.12,180.36) --
	(183.67,180.36) --
	(184.22,180.36) --
	(184.78,180.35) --
	(185.33,180.35) --
	(185.88,180.34) --
	(186.44,180.33) --
	(186.99,180.32) --
	(187.54,180.31) --
	(188.09,180.30) --
	(188.65,180.29) --
	(189.20,180.28) --
	(189.75,180.27) --
	(190.30,180.27) --
	(190.86,180.27) --
	(191.41,180.27) --
	(191.96,180.27) --
	(192.52,180.26) --
	(193.07,180.26) --
	(193.62,180.26) --
	(194.17,180.25) --
	(194.73,180.25) --
	(195.28,180.24) --
	(195.83,180.23) --
	(196.38,180.23) --
	(196.94,180.22) --
	(197.49,180.22) --
	(198.04,180.21) --
	(198.60,180.21) --
	(199.15,180.21) --
	(199.70,180.20) --
	(200.25,180.20) --
	(200.81,180.19) --
	(201.36,180.19) --
	(201.91,180.18) --
	(202.47,180.17) --
	(203.02,180.16) --
	(203.57,180.15) --
	(204.12,180.14) --
	(204.68,180.14) --
	(205.23,180.14) --
	(205.78,180.13) --
	(206.33,180.13) --
	(206.89,180.13) --
	(207.44,180.13) --
	(207.99,180.13) --
	(208.55,180.12) --
	(209.10,180.12) --
	(209.65,180.12) --
	(210.20,180.11) --
	(210.76,180.11) --
	(211.31,180.11) --
	(211.86,180.10) --
	(212.41,180.10) --
	(212.97,180.10) --
	(213.52,180.09) --
	(214.07,180.09) --
	(214.63,180.09) --
	(215.18,180.08) --
	(215.73,180.08) --
	(216.28,180.08) --
	(216.84,180.07) --
	(217.39,180.06) --
	(217.94,180.06) --
	(218.49,180.05) --
	(219.05,180.05) --
	(219.60,180.04) --
	(220.15,180.04) --
	(220.71,180.04) --
	(221.26,180.04) --
	(221.81,180.04) --
	(222.36,180.04) --
	(222.92,180.04) --
	(223.47,180.04) --
	(224.02,180.04) --
	(224.57,180.05) --
	(225.13,180.05) --
	(225.68,180.05) --
	(226.23,180.04) --
	(226.79,180.04) --
	(227.34,180.03) --
	(227.89,180.03) --
	(228.44,180.02) --
	(229.00,180.01) --
	(229.55,180.01) --
	(230.10,180.00) --
	(230.65,180.00) --
	(231.21,180.00) --
	(231.76,179.99) --
	(232.31,179.99) --
	(232.87,179.99) --
	(233.42,179.99) --
	(233.97,179.98) --
	(234.52,179.98) --
	(235.08,179.98) --
	(235.63,179.98) --
	(236.18,179.98) --
	(236.73,179.98) --
	(237.29,179.98) --
	(237.84,179.98) --
	(238.39,179.98) --
	(238.95,179.98) --
	(239.50,179.98) --
	(240.05,179.98) --
	(240.60,179.98) --
	(241.16,179.98) --
	(241.71,179.98) --
	(242.26,179.98) --
	(242.81,179.98) --
	(243.37,179.97) --
	(243.92,179.97) --
	(244.47,179.97) --
	(245.03,179.97) --
	(245.58,179.97) --
	(246.13,179.96) --
	(246.68,179.96) --
	(247.24,179.96) --
	(247.79,179.95) --
	(248.34,179.95) --
	(248.89,179.95) --
	(249.45,179.95) --
	(250.00,179.95) --
	(250.55,179.95) --
	(251.11,179.95) --
	(251.66,179.95) --
	(252.21,179.94) --
	(252.76,179.94) --
	(253.32,179.94) --
	(253.87,179.94) --
	(254.42,179.93) --
	(254.98,179.93) --
	(255.53,179.92) --
	(256.08,179.92) --
	(256.63,179.92) --
	(257.19,179.92) --
	(257.74,179.92) --
	(258.29,179.92) --
	(258.84,179.92) --
	(259.40,179.92) --
	(259.95,179.92) --
	(260.50,179.92) --
	(261.06,179.92) --
	(261.61,179.92) --
	(262.16,179.92) --
	(262.71,179.92) --
	(263.27,179.92) --
	(263.82,179.92) --
	(264.37,179.92) --
	(264.92,179.93) --
	(265.48,179.93) --
	(266.03,179.93) --
	(266.58,179.93) --
	(267.14,179.93) --
	(267.69,179.93) --
	(268.24,179.93) --
	(268.79,179.92) --
	(269.35,179.92) --
	(269.90,179.92) --
	(270.45,179.92) --
	(271.00,179.92) --
	(271.56,179.92) --
	(272.11,179.92) --
	(272.66,179.91) --
	(273.22,179.91) --
	(273.77,179.91) --
	(274.32,179.91) --
	(274.87,179.91) --
	(275.43,179.91) --
	(275.98,179.91) --
	(276.53,179.91) --
	(277.08,179.91) --
	(277.64,179.91) --
	(278.19,179.91) --
	(278.74,179.91) --
	(279.30,179.91) --
	(279.85,179.91) --
	(280.40,179.91) --
	(280.95,179.91) --
	(281.51,179.91) --
	(282.06,179.91) --
	(282.61,179.91) --
	(283.16,179.90) --
	(283.72,179.90) --
	(284.27,179.90) --
	(284.82,179.90) --
	(285.38,179.90) --
	(285.93,179.90) --
	(286.48,179.90) --
	(287.03,179.90) --
	(287.59,179.90) --
	(288.14,179.90) --
	(288.69,179.90) --
	(289.24,179.90) --
	(289.80,179.90) --
	(290.35,179.90) --
	(290.90,179.90) --
	(291.46,179.90) --
	(292.01,179.90) --
	(292.56,179.90) --
	(293.11,179.90) --
	(293.67,179.90) --
	(294.22,179.90) --
	(294.77,179.90) --
	(295.32,179.90) --
	(295.88,179.90) --
	(296.43,179.90) --
	(296.98,179.90) --
	(297.54,179.90) --
	(298.09,179.90) --
	(298.64,179.90) --
	(299.19,179.90) --
	(299.75,179.90) --
	(300.30,179.90) --
	(300.85,179.90) --
	(301.41,179.90) --
	(301.96,179.90) --
	(302.51,179.90) --
	(303.06,179.90) --
	(303.62,179.90) --
	(304.17,179.90) --
	(304.72,179.90) --
	(305.27,179.90) --
	(305.83,179.90) --
	(306.38,179.90) --
	(306.93,179.90) --
	(307.49,179.90) --
	(308.04,179.90) --
	(308.59,179.90) --
	(309.14,179.90) --
	(309.70,179.90) --
	(310.25,179.90) --
	(310.80,179.90) --
	(311.35,179.90) --
	(311.91,179.90) --
	(312.46,179.90) --
	(313.01,179.90) --
	(313.57,179.90) --
	(314.12,179.90) --
	(314.67,179.90) --
	(315.22,179.90) --
	(315.78,179.90) --
	(316.33,179.90) --
	(316.88,179.90) --
	(317.43,179.90) --
	(317.99,179.90) --
	(318.54,179.90) --
	(319.09,179.90) --
	(319.65,179.90) --
	(320.20,179.90) --
	(320.75,179.90) --
	(321.30,179.90) --
	(321.86,179.90) --
	(322.41,179.90) --
	(322.96,179.90) --
	(323.51,179.90) --
	(324.07,179.90) --
	(324.62,179.90) --
	(325.17,179.90) --
	(325.73,179.90) --
	(326.28,179.90) --
	(326.83,179.90) --
	(327.38,179.90) --
	(327.94,179.90) --
	(328.49,179.90) --
	(329.04,179.90) --
	(329.59,179.90) --
	(330.15,179.90) --
	(330.70,179.90) --
	(331.25,179.90) --
	(331.81,179.90) --
	(332.36,179.90) --
	(332.91,179.90) --
	(333.46,179.90) --
	(334.02,179.90) --
	(334.57,179.90) --
	(335.12,179.90) --
	(335.67,179.90) --
	(336.23,179.90);

\path[] ( 54.88,251.89) --
	( 55.44,203.08) --
	( 55.99,190.62) --
	( 56.54,183.31) --
	( 57.09,181.87) --
	( 57.65,181.45) --
	( 58.20,180.73) --
	( 58.75,180.50) --
	( 59.31,180.27) --
	( 59.86,180.27) --
	( 60.41,180.19) --
	( 60.96,180.19) --
	( 61.52,180.11) --
	( 62.07,179.92) --
	( 62.62,179.91) --
	( 63.18,179.96) --
	( 63.73,179.90) --
	( 64.28,179.90) --
	( 64.83,179.90) --
	( 65.39,179.90) --
	( 65.94,179.90) --
	( 66.49,179.90) --
	( 67.04,179.90) --
	( 67.60,179.90) --
	( 68.15,179.90) --
	( 68.70,179.90) --
	( 69.26,179.90) --
	( 69.81,179.90) --
	( 70.36,179.90) --
	( 70.91,179.90) --
	( 71.47,179.90) --
	( 72.02,179.90) --
	( 72.57,179.90) --
	( 73.12,179.90) --
	( 73.68,179.90) --
	( 74.23,179.90) --
	( 74.78,179.90) --
	( 75.34,179.90) --
	( 75.89,179.90) --
	( 76.44,179.90) --
	( 76.99,179.90) --
	( 77.55,179.90) --
	( 78.10,179.90) --
	( 78.65,179.90) --
	( 79.20,179.90) --
	( 79.76,179.90) --
	( 80.31,179.90) --
	( 80.86,179.90) --
	( 81.42,179.90) --
	( 81.97,179.90) --
	( 82.52,179.90) --
	( 83.07,179.90) --
	( 83.63,179.90) --
	( 84.18,179.90) --
	( 84.73,179.90) --
	( 85.28,179.90) --
	( 85.84,179.90) --
	( 86.39,179.90) --
	( 86.94,179.90) --
	( 87.50,179.90) --
	( 88.05,179.90) --
	( 88.60,179.90) --
	( 89.15,179.90) --
	( 89.71,179.90) --
	( 90.26,179.90) --
	( 90.81,179.90) --
	( 91.36,179.90) --
	( 91.92,179.90) --
	( 92.47,179.90) --
	( 93.02,179.90) --
	( 93.58,179.90) --
	( 94.13,179.90) --
	( 94.68,179.90) --
	( 95.23,179.90) --
	( 95.79,179.90) --
	( 96.34,179.90) --
	( 96.89,179.90) --
	( 97.44,179.90) --
	( 98.00,179.90) --
	( 98.55,179.90) --
	( 99.10,179.90) --
	( 99.66,179.90) --
	(100.21,179.90) --
	(100.76,179.90) --
	(101.31,179.90) --
	(101.87,179.90) --
	(102.42,179.90) --
	(102.97,179.90) --
	(103.52,179.90) --
	(104.08,179.90) --
	(104.63,179.90) --
	(105.18,179.90) --
	(105.74,179.90) --
	(106.29,179.90) --
	(106.84,179.90) --
	(107.39,179.90) --
	(107.95,179.90) --
	(108.50,179.90) --
	(109.05,179.90) --
	(109.61,179.90) --
	(110.16,179.90) --
	(110.71,179.90) --
	(111.26,179.90) --
	(111.82,179.90) --
	(112.37,179.90) --
	(112.92,179.90) --
	(113.47,179.90) --
	(114.03,179.90) --
	(114.58,179.90) --
	(115.13,179.90) --
	(115.69,179.90) --
	(116.24,179.90) --
	(116.79,179.90) --
	(117.34,179.90) --
	(117.90,179.90) --
	(118.45,179.90) --
	(119.00,179.90) --
	(119.55,179.90) --
	(120.11,179.90) --
	(120.66,179.90) --
	(121.21,179.90) --
	(121.77,179.90) --
	(122.32,179.90) --
	(122.87,179.90) --
	(123.42,179.90) --
	(123.98,179.90) --
	(124.53,179.90) --
	(125.08,179.90) --
	(125.63,179.90) --
	(126.19,179.90) --
	(126.74,179.90) --
	(127.29,179.90) --
	(127.85,179.90) --
	(128.40,179.90) --
	(128.95,179.90) --
	(129.50,179.90) --
	(130.06,179.90) --
	(130.61,179.90) --
	(131.16,179.90) --
	(131.71,179.90) --
	(132.27,179.90) --
	(132.82,179.90) --
	(133.37,179.90) --
	(133.93,179.90) --
	(134.48,179.90) --
	(135.03,179.90) --
	(135.58,179.90) --
	(136.14,179.90) --
	(136.69,179.90) --
	(137.24,179.90) --
	(137.79,179.90) --
	(138.35,179.90) --
	(138.90,179.90) --
	(139.45,179.90) --
	(140.01,179.90) --
	(140.56,179.90) --
	(141.11,179.90) --
	(141.66,179.90) --
	(142.22,179.90) --
	(142.77,179.90) --
	(143.32,179.90) --
	(143.87,179.90) --
	(144.43,179.90) --
	(144.98,179.90) --
	(145.53,179.90) --
	(146.09,179.90) --
	(146.64,179.90) --
	(147.19,179.90) --
	(147.74,179.90) --
	(148.30,179.90) --
	(148.85,179.90) --
	(149.40,179.90) --
	(149.95,179.90) --
	(150.51,179.90) --
	(151.06,179.90) --
	(151.61,179.90) --
	(152.17,179.90) --
	(152.72,179.90) --
	(153.27,179.90) --
	(153.82,179.90) --
	(154.38,179.90) --
	(154.93,179.90) --
	(155.48,179.90) --
	(156.04,179.90) --
	(156.59,179.90) --
	(157.14,179.90) --
	(157.69,179.90) --
	(158.25,179.90) --
	(158.80,179.90) --
	(159.35,179.90) --
	(159.90,179.90) --
	(160.46,179.90) --
	(161.01,179.90) --
	(161.56,179.90) --
	(162.12,179.90) --
	(162.67,179.90) --
	(163.22,179.90) --
	(163.77,179.90) --
	(164.33,179.90) --
	(164.88,179.90) --
	(165.43,179.90) --
	(165.98,179.90) --
	(166.54,179.90) --
	(167.09,179.90) --
	(167.64,179.90) --
	(168.20,179.90) --
	(168.75,179.90) --
	(169.30,179.90) --
	(169.85,179.90) --
	(170.41,179.90) --
	(170.96,179.90) --
	(171.51,179.90) --
	(172.06,179.90) --
	(172.62,179.90) --
	(173.17,179.90) --
	(173.72,179.90) --
	(174.28,179.90) --
	(174.83,179.90) --
	(175.38,179.90) --
	(175.93,179.90) --
	(176.49,179.90) --
	(177.04,179.90) --
	(177.59,179.90) --
	(178.14,179.90) --
	(178.70,179.90) --
	(179.25,179.90) --
	(179.80,179.90) --
	(180.36,179.90) --
	(180.91,179.90) --
	(181.46,179.90) --
	(182.01,179.90) --
	(182.57,179.90) --
	(183.12,179.90) --
	(183.67,179.90) --
	(184.22,179.90) --
	(184.78,179.90) --
	(185.33,179.90) --
	(185.88,179.90) --
	(186.44,179.90) --
	(186.99,179.90) --
	(187.54,179.90) --
	(188.09,179.90) --
	(188.65,179.90) --
	(189.20,179.90) --
	(189.75,179.90) --
	(190.30,179.90) --
	(190.86,179.90) --
	(191.41,179.90) --
	(191.96,179.90) --
	(192.52,179.90) --
	(193.07,179.90) --
	(193.62,179.90) --
	(194.17,179.90) --
	(194.73,179.90) --
	(195.28,179.90) --
	(195.83,179.90) --
	(196.38,179.90) --
	(196.94,179.90) --
	(197.49,179.90) --
	(198.04,179.90) --
	(198.60,179.90) --
	(199.15,179.90) --
	(199.70,179.90) --
	(200.25,179.90) --
	(200.81,179.90) --
	(201.36,179.90) --
	(201.91,179.90) --
	(202.47,179.90) --
	(203.02,179.90) --
	(203.57,179.90) --
	(204.12,179.90) --
	(204.68,179.90) --
	(205.23,179.90) --
	(205.78,179.90) --
	(206.33,179.90) --
	(206.89,179.90) --
	(207.44,179.90) --
	(207.99,179.90) --
	(208.55,179.90) --
	(209.10,179.90) --
	(209.65,179.90) --
	(210.20,179.90) --
	(210.76,179.90) --
	(211.31,179.90) --
	(211.86,179.90) --
	(212.41,179.90) --
	(212.97,179.90) --
	(213.52,179.90) --
	(214.07,179.90) --
	(214.63,179.90) --
	(215.18,179.90) --
	(215.73,179.90) --
	(216.28,179.90) --
	(216.84,179.90) --
	(217.39,179.90) --
	(217.94,179.90) --
	(218.49,179.90) --
	(219.05,179.90) --
	(219.60,179.90) --
	(220.15,179.90) --
	(220.71,179.90) --
	(221.26,179.90) --
	(221.81,179.90) --
	(222.36,179.90) --
	(222.92,179.90) --
	(223.47,179.90) --
	(224.02,179.90) --
	(224.57,179.90) --
	(225.13,179.90) --
	(225.68,179.90) --
	(226.23,179.90) --
	(226.79,179.90) --
	(227.34,179.90) --
	(227.89,179.90) --
	(228.44,179.90) --
	(229.00,179.90) --
	(229.55,179.90) --
	(230.10,179.90) --
	(230.65,179.90) --
	(231.21,179.90) --
	(231.76,179.90) --
	(232.31,179.90) --
	(232.87,179.90) --
	(233.42,179.90) --
	(233.97,179.90) --
	(234.52,179.90) --
	(235.08,179.90) --
	(235.63,179.90) --
	(236.18,179.90) --
	(236.73,179.90) --
	(237.29,179.90) --
	(237.84,179.90) --
	(238.39,179.90) --
	(238.95,179.90) --
	(239.50,179.90) --
	(240.05,179.90) --
	(240.60,179.90) --
	(241.16,179.90) --
	(241.71,179.90) --
	(242.26,179.90) --
	(242.81,179.90) --
	(243.37,179.90) --
	(243.92,179.90) --
	(244.47,179.90) --
	(245.03,179.90) --
	(245.58,179.90) --
	(246.13,179.90) --
	(246.68,179.90) --
	(247.24,179.90) --
	(247.79,179.90) --
	(248.34,179.90) --
	(248.89,179.90) --
	(249.45,179.90) --
	(250.00,179.90) --
	(250.55,179.90) --
	(251.11,179.90) --
	(251.66,179.90) --
	(252.21,179.90) --
	(252.76,179.90) --
	(253.32,179.90) --
	(253.87,179.90) --
	(254.42,179.90) --
	(254.98,179.90) --
	(255.53,179.90) --
	(256.08,179.90) --
	(256.63,179.90) --
	(257.19,179.90) --
	(257.74,179.90) --
	(258.29,179.90) --
	(258.84,179.90) --
	(259.40,179.90) --
	(259.95,179.90) --
	(260.50,179.90) --
	(261.06,179.90) --
	(261.61,179.90) --
	(262.16,179.90) --
	(262.71,179.90) --
	(263.27,179.90) --
	(263.82,179.90) --
	(264.37,179.90) --
	(264.92,179.90) --
	(265.48,179.90) --
	(266.03,179.90) --
	(266.58,179.90) --
	(267.14,179.90) --
	(267.69,179.90) --
	(268.24,179.90) --
	(268.79,179.90) --
	(269.35,179.90) --
	(269.90,179.90) --
	(270.45,179.90) --
	(271.00,179.90) --
	(271.56,179.90) --
	(272.11,179.90) --
	(272.66,179.90) --
	(273.22,179.90) --
	(273.77,179.90) --
	(274.32,179.90) --
	(274.87,179.90) --
	(275.43,179.90) --
	(275.98,179.90) --
	(276.53,179.90) --
	(277.08,179.90) --
	(277.64,179.90) --
	(278.19,179.90) --
	(278.74,179.90) --
	(279.30,179.90) --
	(279.85,179.90) --
	(280.40,179.90) --
	(280.95,179.90) --
	(281.51,179.90) --
	(282.06,179.90) --
	(282.61,179.90) --
	(283.16,179.90) --
	(283.72,179.90) --
	(284.27,179.90) --
	(284.82,179.90) --
	(285.38,179.90) --
	(285.93,179.90) --
	(286.48,179.90) --
	(287.03,179.90) --
	(287.59,179.90) --
	(288.14,179.90) --
	(288.69,179.90) --
	(289.24,179.90) --
	(289.80,179.90) --
	(290.35,179.90) --
	(290.90,179.90) --
	(291.46,179.90) --
	(292.01,179.90) --
	(292.56,179.90) --
	(293.11,179.90) --
	(293.67,179.90) --
	(294.22,179.90) --
	(294.77,179.90) --
	(295.32,179.90) --
	(295.88,179.90) --
	(296.43,179.90) --
	(296.98,179.90) --
	(297.54,179.90) --
	(298.09,179.90) --
	(298.64,179.90) --
	(299.19,179.90) --
	(299.75,179.90) --
	(300.30,179.90) --
	(300.85,179.90) --
	(301.41,179.90) --
	(301.96,179.90) --
	(302.51,179.90) --
	(303.06,179.90) --
	(303.62,179.90) --
	(304.17,179.90) --
	(304.72,179.90) --
	(305.27,179.90) --
	(305.83,179.90) --
	(306.38,179.90) --
	(306.93,179.90) --
	(307.49,179.90) --
	(308.04,179.90) --
	(308.59,179.90) --
	(309.14,179.90) --
	(309.70,179.90) --
	(310.25,179.90) --
	(310.80,179.90) --
	(311.35,179.90) --
	(311.91,179.90) --
	(312.46,179.90) --
	(313.01,179.90) --
	(313.57,179.90) --
	(314.12,179.90) --
	(314.67,179.90) --
	(315.22,179.90) --
	(315.78,179.90) --
	(316.33,179.90) --
	(316.88,179.90) --
	(317.43,179.90) --
	(317.99,179.90) --
	(318.54,179.90) --
	(319.09,179.90) --
	(319.65,179.90) --
	(320.20,179.90) --
	(320.75,179.90) --
	(321.30,179.90) --
	(321.86,179.90) --
	(322.41,179.90) --
	(322.96,179.90) --
	(323.51,179.90) --
	(324.07,179.90) --
	(324.62,179.90) --
	(325.17,179.90) --
	(325.73,179.90) --
	(326.28,179.90) --
	(326.83,179.90) --
	(327.38,179.90) --
	(327.94,179.90) --
	(328.49,179.90) --
	(329.04,179.90) --
	(329.59,179.90) --
	(330.15,179.90) --
	(330.70,179.90) --
	(331.25,179.90) --
	(331.81,179.90) --
	(332.36,179.90) --
	(332.91,179.90) --
	(333.46,179.90) --
	(334.02,179.90) --
	(334.57,179.90) --
	(335.12,179.90) --
	(335.67,179.90) --
	(336.23,179.90) --
	(336.23,179.90) --
	(335.67,179.90) --
	(335.12,179.90) --
	(334.57,179.90) --
	(334.02,179.90) --
	(333.46,179.90) --
	(332.91,179.90) --
	(332.36,179.90) --
	(331.81,179.90) --
	(331.25,179.90) --
	(330.70,179.90) --
	(330.15,179.90) --
	(329.59,179.90) --
	(329.04,179.90) --
	(328.49,179.90) --
	(327.94,179.90) --
	(327.38,179.90) --
	(326.83,179.90) --
	(326.28,179.90) --
	(325.73,179.90) --
	(325.17,179.90) --
	(324.62,179.90) --
	(324.07,179.90) --
	(323.51,179.90) --
	(322.96,179.90) --
	(322.41,179.90) --
	(321.86,179.90) --
	(321.30,179.90) --
	(320.75,179.90) --
	(320.20,179.90) --
	(319.65,179.90) --
	(319.09,179.90) --
	(318.54,179.90) --
	(317.99,179.90) --
	(317.43,179.90) --
	(316.88,179.90) --
	(316.33,179.90) --
	(315.78,179.90) --
	(315.22,179.90) --
	(314.67,179.90) --
	(314.12,179.90) --
	(313.57,179.90) --
	(313.01,179.90) --
	(312.46,179.90) --
	(311.91,179.90) --
	(311.35,179.90) --
	(310.80,179.90) --
	(310.25,179.90) --
	(309.70,179.90) --
	(309.14,179.90) --
	(308.59,179.90) --
	(308.04,179.90) --
	(307.49,179.90) --
	(306.93,179.90) --
	(306.38,179.90) --
	(305.83,179.90) --
	(305.27,179.90) --
	(304.72,179.90) --
	(304.17,179.90) --
	(303.62,179.90) --
	(303.06,179.90) --
	(302.51,179.90) --
	(301.96,179.90) --
	(301.41,179.90) --
	(300.85,179.90) --
	(300.30,179.90) --
	(299.75,179.90) --
	(299.19,179.90) --
	(298.64,179.90) --
	(298.09,179.90) --
	(297.54,179.90) --
	(296.98,179.90) --
	(296.43,179.90) --
	(295.88,179.90) --
	(295.32,179.90) --
	(294.77,179.90) --
	(294.22,179.90) --
	(293.67,179.90) --
	(293.11,179.90) --
	(292.56,179.90) --
	(292.01,179.90) --
	(291.46,179.90) --
	(290.90,179.90) --
	(290.35,179.90) --
	(289.80,179.90) --
	(289.24,179.90) --
	(288.69,179.90) --
	(288.14,179.90) --
	(287.59,179.90) --
	(287.03,179.90) --
	(286.48,179.90) --
	(285.93,179.90) --
	(285.38,179.90) --
	(284.82,179.90) --
	(284.27,179.90) --
	(283.72,179.90) --
	(283.16,179.90) --
	(282.61,179.90) --
	(282.06,179.90) --
	(281.51,179.90) --
	(280.95,179.90) --
	(280.40,179.90) --
	(279.85,179.90) --
	(279.30,179.90) --
	(278.74,179.90) --
	(278.19,179.90) --
	(277.64,179.90) --
	(277.08,179.90) --
	(276.53,179.90) --
	(275.98,179.90) --
	(275.43,179.90) --
	(274.87,179.90) --
	(274.32,179.90) --
	(273.77,179.90) --
	(273.22,179.90) --
	(272.66,179.90) --
	(272.11,179.90) --
	(271.56,179.90) --
	(271.00,179.90) --
	(270.45,179.90) --
	(269.90,179.90) --
	(269.35,179.90) --
	(268.79,179.90) --
	(268.24,179.90) --
	(267.69,179.90) --
	(267.14,179.90) --
	(266.58,179.90) --
	(266.03,179.90) --
	(265.48,179.90) --
	(264.92,179.90) --
	(264.37,179.90) --
	(263.82,179.90) --
	(263.27,179.90) --
	(262.71,179.90) --
	(262.16,179.90) --
	(261.61,179.90) --
	(261.06,179.90) --
	(260.50,179.90) --
	(259.95,179.90) --
	(259.40,179.90) --
	(258.84,179.90) --
	(258.29,179.90) --
	(257.74,179.90) --
	(257.19,179.90) --
	(256.63,179.90) --
	(256.08,179.90) --
	(255.53,179.90) --
	(254.98,179.90) --
	(254.42,179.90) --
	(253.87,179.90) --
	(253.32,179.90) --
	(252.76,179.90) --
	(252.21,179.90) --
	(251.66,179.90) --
	(251.11,179.90) --
	(250.55,179.90) --
	(250.00,179.90) --
	(249.45,179.90) --
	(248.89,179.90) --
	(248.34,179.90) --
	(247.79,179.90) --
	(247.24,179.90) --
	(246.68,179.90) --
	(246.13,179.90) --
	(245.58,179.90) --
	(245.03,179.90) --
	(244.47,179.90) --
	(243.92,179.90) --
	(243.37,179.90) --
	(242.81,179.90) --
	(242.26,179.90) --
	(241.71,179.90) --
	(241.16,179.90) --
	(240.60,179.90) --
	(240.05,179.90) --
	(239.50,179.90) --
	(238.95,179.90) --
	(238.39,179.90) --
	(237.84,179.90) --
	(237.29,179.90) --
	(236.73,179.90) --
	(236.18,179.90) --
	(235.63,179.90) --
	(235.08,179.90) --
	(234.52,179.90) --
	(233.97,179.90) --
	(233.42,179.90) --
	(232.87,179.90) --
	(232.31,179.90) --
	(231.76,179.90) --
	(231.21,179.90) --
	(230.65,179.90) --
	(230.10,179.90) --
	(229.55,179.90) --
	(229.00,179.90) --
	(228.44,179.90) --
	(227.89,179.90) --
	(227.34,179.90) --
	(226.79,179.90) --
	(226.23,179.90) --
	(225.68,179.90) --
	(225.13,179.90) --
	(224.57,179.90) --
	(224.02,179.90) --
	(223.47,179.90) --
	(222.92,179.90) --
	(222.36,179.90) --
	(221.81,179.90) --
	(221.26,179.90) --
	(220.71,179.90) --
	(220.15,179.90) --
	(219.60,179.90) --
	(219.05,179.90) --
	(218.49,179.90) --
	(217.94,179.90) --
	(217.39,179.90) --
	(216.84,179.90) --
	(216.28,179.90) --
	(215.73,179.90) --
	(215.18,179.90) --
	(214.63,179.90) --
	(214.07,179.90) --
	(213.52,179.90) --
	(212.97,179.90) --
	(212.41,179.90) --
	(211.86,179.90) --
	(211.31,179.90) --
	(210.76,179.90) --
	(210.20,179.90) --
	(209.65,179.90) --
	(209.10,179.90) --
	(208.55,179.90) --
	(207.99,179.90) --
	(207.44,179.90) --
	(206.89,179.90) --
	(206.33,179.90) --
	(205.78,179.90) --
	(205.23,179.90) --
	(204.68,179.90) --
	(204.12,179.90) --
	(203.57,179.90) --
	(203.02,179.90) --
	(202.47,179.90) --
	(201.91,179.90) --
	(201.36,179.90) --
	(200.81,179.90) --
	(200.25,179.90) --
	(199.70,179.90) --
	(199.15,179.90) --
	(198.60,179.90) --
	(198.04,179.90) --
	(197.49,179.90) --
	(196.94,179.90) --
	(196.38,179.90) --
	(195.83,179.90) --
	(195.28,179.90) --
	(194.73,179.90) --
	(194.17,179.90) --
	(193.62,179.90) --
	(193.07,179.90) --
	(192.52,179.90) --
	(191.96,179.90) --
	(191.41,179.90) --
	(190.86,179.90) --
	(190.30,179.90) --
	(189.75,179.90) --
	(189.20,179.90) --
	(188.65,179.90) --
	(188.09,179.90) --
	(187.54,179.90) --
	(186.99,179.90) --
	(186.44,179.90) --
	(185.88,179.90) --
	(185.33,179.90) --
	(184.78,179.90) --
	(184.22,179.90) --
	(183.67,179.90) --
	(183.12,179.90) --
	(182.57,179.90) --
	(182.01,179.90) --
	(181.46,179.90) --
	(180.91,179.90) --
	(180.36,179.90) --
	(179.80,179.90) --
	(179.25,179.90) --
	(178.70,179.90) --
	(178.14,179.90) --
	(177.59,179.90) --
	(177.04,179.90) --
	(176.49,179.90) --
	(175.93,179.90) --
	(175.38,179.90) --
	(174.83,179.90) --
	(174.28,179.90) --
	(173.72,179.90) --
	(173.17,179.90) --
	(172.62,179.90) --
	(172.06,179.90) --
	(171.51,179.90) --
	(170.96,179.90) --
	(170.41,179.90) --
	(169.85,179.90) --
	(169.30,179.90) --
	(168.75,179.90) --
	(168.20,179.90) --
	(167.64,179.90) --
	(167.09,179.90) --
	(166.54,179.90) --
	(165.98,179.90) --
	(165.43,179.90) --
	(164.88,179.90) --
	(164.33,179.90) --
	(163.77,179.90) --
	(163.22,179.90) --
	(162.67,179.90) --
	(162.12,179.90) --
	(161.56,179.90) --
	(161.01,179.90) --
	(160.46,179.90) --
	(159.90,179.90) --
	(159.35,179.90) --
	(158.80,179.90) --
	(158.25,179.90) --
	(157.69,179.90) --
	(157.14,179.90) --
	(156.59,179.90) --
	(156.04,179.90) --
	(155.48,179.90) --
	(154.93,179.90) --
	(154.38,179.90) --
	(153.82,179.90) --
	(153.27,179.90) --
	(152.72,179.90) --
	(152.17,179.90) --
	(151.61,179.90) --
	(151.06,179.90) --
	(150.51,179.90) --
	(149.95,179.90) --
	(149.40,179.90) --
	(148.85,179.90) --
	(148.30,179.90) --
	(147.74,179.90) --
	(147.19,179.90) --
	(146.64,179.90) --
	(146.09,179.90) --
	(145.53,179.90) --
	(144.98,179.90) --
	(144.43,179.90) --
	(143.87,179.90) --
	(143.32,179.90) --
	(142.77,179.90) --
	(142.22,179.90) --
	(141.66,179.90) --
	(141.11,179.90) --
	(140.56,179.90) --
	(140.01,179.90) --
	(139.45,179.90) --
	(138.90,179.90) --
	(138.35,179.90) --
	(137.79,179.90) --
	(137.24,179.90) --
	(136.69,179.90) --
	(136.14,179.90) --
	(135.58,179.90) --
	(135.03,179.90) --
	(134.48,179.90) --
	(133.93,179.90) --
	(133.37,179.90) --
	(132.82,179.90) --
	(132.27,179.90) --
	(131.71,179.90) --
	(131.16,179.90) --
	(130.61,179.90) --
	(130.06,179.90) --
	(129.50,179.90) --
	(128.95,179.90) --
	(128.40,179.90) --
	(127.85,179.90) --
	(127.29,179.90) --
	(126.74,179.90) --
	(126.19,179.90) --
	(125.63,179.90) --
	(125.08,179.90) --
	(124.53,179.90) --
	(123.98,179.90) --
	(123.42,179.90) --
	(122.87,179.90) --
	(122.32,179.90) --
	(121.77,179.90) --
	(121.21,179.90) --
	(120.66,179.90) --
	(120.11,179.90) --
	(119.55,179.90) --
	(119.00,179.90) --
	(118.45,179.90) --
	(117.90,179.90) --
	(117.34,179.90) --
	(116.79,179.90) --
	(116.24,179.90) --
	(115.69,179.90) --
	(115.13,179.90) --
	(114.58,179.90) --
	(114.03,179.90) --
	(113.47,179.90) --
	(112.92,179.90) --
	(112.37,179.90) --
	(111.82,179.90) --
	(111.26,179.90) --
	(110.71,179.90) --
	(110.16,179.90) --
	(109.61,179.90) --
	(109.05,179.90) --
	(108.50,179.90) --
	(107.95,179.90) --
	(107.39,179.90) --
	(106.84,179.90) --
	(106.29,179.90) --
	(105.74,179.90) --
	(105.18,179.90) --
	(104.63,179.90) --
	(104.08,179.90) --
	(103.52,179.90) --
	(102.97,179.90) --
	(102.42,179.90) --
	(101.87,179.90) --
	(101.31,179.90) --
	(100.76,179.90) --
	(100.21,179.90) --
	( 99.66,179.90) --
	( 99.10,179.90) --
	( 98.55,179.90) --
	( 98.00,179.90) --
	( 97.44,179.90) --
	( 96.89,179.90) --
	( 96.34,179.90) --
	( 95.79,179.90) --
	( 95.23,179.90) --
	( 94.68,179.90) --
	( 94.13,179.90) --
	( 93.58,179.90) --
	( 93.02,179.90) --
	( 92.47,179.90) --
	( 91.92,179.90) --
	( 91.36,179.90) --
	( 90.81,179.90) --
	( 90.26,179.90) --
	( 89.71,179.90) --
	( 89.15,179.90) --
	( 88.60,179.90) --
	( 88.05,179.90) --
	( 87.50,179.90) --
	( 86.94,179.90) --
	( 86.39,179.90) --
	( 85.84,179.90) --
	( 85.28,179.90) --
	( 84.73,179.90) --
	( 84.18,179.90) --
	( 83.63,179.90) --
	( 83.07,179.90) --
	( 82.52,179.90) --
	( 81.97,179.90) --
	( 81.42,179.90) --
	( 80.86,179.90) --
	( 80.31,179.90) --
	( 79.76,179.90) --
	( 79.20,179.90) --
	( 78.65,179.90) --
	( 78.10,179.90) --
	( 77.55,179.90) --
	( 76.99,179.90) --
	( 76.44,179.90) --
	( 75.89,179.90) --
	( 75.34,179.90) --
	( 74.78,179.90) --
	( 74.23,179.90) --
	( 73.68,179.90) --
	( 73.12,179.90) --
	( 72.57,179.90) --
	( 72.02,179.90) --
	( 71.47,179.90) --
	( 70.91,179.90) --
	( 70.36,179.90) --
	( 69.81,179.90) --
	( 69.26,179.90) --
	( 68.70,179.90) --
	( 68.15,179.90) --
	( 67.60,179.90) --
	( 67.04,179.90) --
	( 66.49,179.90) --
	( 65.94,179.90) --
	( 65.39,179.90) --
	( 64.83,179.90) --
	( 64.28,179.90) --
	( 63.73,179.90) --
	( 63.18,179.90) --
	( 62.62,179.90) --
	( 62.07,179.90) --
	( 61.52,179.90) --
	( 60.96,179.90) --
	( 60.41,179.90) --
	( 59.86,179.90) --
	( 59.31,179.90) --
	( 58.75,179.90) --
	( 58.20,179.90) --
	( 57.65,179.90) --
	( 57.09,179.90) --
	( 56.54,179.90) --
	( 55.99,179.90) --
	( 55.44,179.90) --
	( 54.88,179.90) --
	cycle;
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.88,251.89) --
	( 55.44,203.08) --
	( 55.99,190.62) --
	( 56.54,183.31) --
	( 57.09,181.87) --
	( 57.65,181.45) --
	( 58.20,180.73) --
	( 58.75,180.50) --
	( 59.31,180.27) --
	( 59.86,180.27) --
	( 60.41,180.19) --
	( 60.96,180.19) --
	( 61.52,180.11) --
	( 62.07,179.92) --
	( 62.62,179.91) --
	( 63.18,179.96) --
	( 63.73,179.90) --
	( 64.28,179.90) --
	( 64.83,179.90) --
	( 65.39,179.90) --
	( 65.94,179.90) --
	( 66.49,179.90) --
	( 67.04,179.90) --
	( 67.60,179.90) --
	( 68.15,179.90) --
	( 68.70,179.90) --
	( 69.26,179.90) --
	( 69.81,179.90) --
	( 70.36,179.90) --
	( 70.91,179.90) --
	( 71.47,179.90) --
	( 72.02,179.90) --
	( 72.57,179.90) --
	( 73.12,179.90) --
	( 73.68,179.90) --
	( 74.23,179.90) --
	( 74.78,179.90) --
	( 75.34,179.90) --
	( 75.89,179.90) --
	( 76.44,179.90) --
	( 76.99,179.90) --
	( 77.55,179.90) --
	( 78.10,179.90) --
	( 78.65,179.90) --
	( 79.20,179.90) --
	( 79.76,179.90) --
	( 80.31,179.90) --
	( 80.86,179.90) --
	( 81.42,179.90) --
	( 81.97,179.90) --
	( 82.52,179.90) --
	( 83.07,179.90) --
	( 83.63,179.90) --
	( 84.18,179.90) --
	( 84.73,179.90) --
	( 85.28,179.90) --
	( 85.84,179.90) --
	( 86.39,179.90) --
	( 86.94,179.90) --
	( 87.50,179.90) --
	( 88.05,179.90) --
	( 88.60,179.90) --
	( 89.15,179.90) --
	( 89.71,179.90) --
	( 90.26,179.90) --
	( 90.81,179.90) --
	( 91.36,179.90) --
	( 91.92,179.90) --
	( 92.47,179.90) --
	( 93.02,179.90) --
	( 93.58,179.90) --
	( 94.13,179.90) --
	( 94.68,179.90) --
	( 95.23,179.90) --
	( 95.79,179.90) --
	( 96.34,179.90) --
	( 96.89,179.90) --
	( 97.44,179.90) --
	( 98.00,179.90) --
	( 98.55,179.90) --
	( 99.10,179.90) --
	( 99.66,179.90) --
	(100.21,179.90) --
	(100.76,179.90) --
	(101.31,179.90) --
	(101.87,179.90) --
	(102.42,179.90) --
	(102.97,179.90) --
	(103.52,179.90) --
	(104.08,179.90) --
	(104.63,179.90) --
	(105.18,179.90) --
	(105.74,179.90) --
	(106.29,179.90) --
	(106.84,179.90) --
	(107.39,179.90) --
	(107.95,179.90) --
	(108.50,179.90) --
	(109.05,179.90) --
	(109.61,179.90) --
	(110.16,179.90) --
	(110.71,179.90) --
	(111.26,179.90) --
	(111.82,179.90) --
	(112.37,179.90) --
	(112.92,179.90) --
	(113.47,179.90) --
	(114.03,179.90) --
	(114.58,179.90) --
	(115.13,179.90) --
	(115.69,179.90) --
	(116.24,179.90) --
	(116.79,179.90) --
	(117.34,179.90) --
	(117.90,179.90) --
	(118.45,179.90) --
	(119.00,179.90) --
	(119.55,179.90) --
	(120.11,179.90) --
	(120.66,179.90) --
	(121.21,179.90) --
	(121.77,179.90) --
	(122.32,179.90) --
	(122.87,179.90) --
	(123.42,179.90) --
	(123.98,179.90) --
	(124.53,179.90) --
	(125.08,179.90) --
	(125.63,179.90) --
	(126.19,179.90) --
	(126.74,179.90) --
	(127.29,179.90) --
	(127.85,179.90) --
	(128.40,179.90) --
	(128.95,179.90) --
	(129.50,179.90) --
	(130.06,179.90) --
	(130.61,179.90) --
	(131.16,179.90) --
	(131.71,179.90) --
	(132.27,179.90) --
	(132.82,179.90) --
	(133.37,179.90) --
	(133.93,179.90) --
	(134.48,179.90) --
	(135.03,179.90) --
	(135.58,179.90) --
	(136.14,179.90) --
	(136.69,179.90) --
	(137.24,179.90) --
	(137.79,179.90) --
	(138.35,179.90) --
	(138.90,179.90) --
	(139.45,179.90) --
	(140.01,179.90) --
	(140.56,179.90) --
	(141.11,179.90) --
	(141.66,179.90) --
	(142.22,179.90) --
	(142.77,179.90) --
	(143.32,179.90) --
	(143.87,179.90) --
	(144.43,179.90) --
	(144.98,179.90) --
	(145.53,179.90) --
	(146.09,179.90) --
	(146.64,179.90) --
	(147.19,179.90) --
	(147.74,179.90) --
	(148.30,179.90) --
	(148.85,179.90) --
	(149.40,179.90) --
	(149.95,179.90) --
	(150.51,179.90) --
	(151.06,179.90) --
	(151.61,179.90) --
	(152.17,179.90) --
	(152.72,179.90) --
	(153.27,179.90) --
	(153.82,179.90) --
	(154.38,179.90) --
	(154.93,179.90) --
	(155.48,179.90) --
	(156.04,179.90) --
	(156.59,179.90) --
	(157.14,179.90) --
	(157.69,179.90) --
	(158.25,179.90) --
	(158.80,179.90) --
	(159.35,179.90) --
	(159.90,179.90) --
	(160.46,179.90) --
	(161.01,179.90) --
	(161.56,179.90) --
	(162.12,179.90) --
	(162.67,179.90) --
	(163.22,179.90) --
	(163.77,179.90) --
	(164.33,179.90) --
	(164.88,179.90) --
	(165.43,179.90) --
	(165.98,179.90) --
	(166.54,179.90) --
	(167.09,179.90) --
	(167.64,179.90) --
	(168.20,179.90) --
	(168.75,179.90) --
	(169.30,179.90) --
	(169.85,179.90) --
	(170.41,179.90) --
	(170.96,179.90) --
	(171.51,179.90) --
	(172.06,179.90) --
	(172.62,179.90) --
	(173.17,179.90) --
	(173.72,179.90) --
	(174.28,179.90) --
	(174.83,179.90) --
	(175.38,179.90) --
	(175.93,179.90) --
	(176.49,179.90) --
	(177.04,179.90) --
	(177.59,179.90) --
	(178.14,179.90) --
	(178.70,179.90) --
	(179.25,179.90) --
	(179.80,179.90) --
	(180.36,179.90) --
	(180.91,179.90) --
	(181.46,179.90) --
	(182.01,179.90) --
	(182.57,179.90) --
	(183.12,179.90) --
	(183.67,179.90) --
	(184.22,179.90) --
	(184.78,179.90) --
	(185.33,179.90) --
	(185.88,179.90) --
	(186.44,179.90) --
	(186.99,179.90) --
	(187.54,179.90) --
	(188.09,179.90) --
	(188.65,179.90) --
	(189.20,179.90) --
	(189.75,179.90) --
	(190.30,179.90) --
	(190.86,179.90) --
	(191.41,179.90) --
	(191.96,179.90) --
	(192.52,179.90) --
	(193.07,179.90) --
	(193.62,179.90) --
	(194.17,179.90) --
	(194.73,179.90) --
	(195.28,179.90) --
	(195.83,179.90) --
	(196.38,179.90) --
	(196.94,179.90) --
	(197.49,179.90) --
	(198.04,179.90) --
	(198.60,179.90) --
	(199.15,179.90) --
	(199.70,179.90) --
	(200.25,179.90) --
	(200.81,179.90) --
	(201.36,179.90) --
	(201.91,179.90) --
	(202.47,179.90) --
	(203.02,179.90) --
	(203.57,179.90) --
	(204.12,179.90) --
	(204.68,179.90) --
	(205.23,179.90) --
	(205.78,179.90) --
	(206.33,179.90) --
	(206.89,179.90) --
	(207.44,179.90) --
	(207.99,179.90) --
	(208.55,179.90) --
	(209.10,179.90) --
	(209.65,179.90) --
	(210.20,179.90) --
	(210.76,179.90) --
	(211.31,179.90) --
	(211.86,179.90) --
	(212.41,179.90) --
	(212.97,179.90) --
	(213.52,179.90) --
	(214.07,179.90) --
	(214.63,179.90) --
	(215.18,179.90) --
	(215.73,179.90) --
	(216.28,179.90) --
	(216.84,179.90) --
	(217.39,179.90) --
	(217.94,179.90) --
	(218.49,179.90) --
	(219.05,179.90) --
	(219.60,179.90) --
	(220.15,179.90) --
	(220.71,179.90) --
	(221.26,179.90) --
	(221.81,179.90) --
	(222.36,179.90) --
	(222.92,179.90) --
	(223.47,179.90) --
	(224.02,179.90) --
	(224.57,179.90) --
	(225.13,179.90) --
	(225.68,179.90) --
	(226.23,179.90) --
	(226.79,179.90) --
	(227.34,179.90) --
	(227.89,179.90) --
	(228.44,179.90) --
	(229.00,179.90) --
	(229.55,179.90) --
	(230.10,179.90) --
	(230.65,179.90) --
	(231.21,179.90) --
	(231.76,179.90) --
	(232.31,179.90) --
	(232.87,179.90) --
	(233.42,179.90) --
	(233.97,179.90) --
	(234.52,179.90) --
	(235.08,179.90) --
	(235.63,179.90) --
	(236.18,179.90) --
	(236.73,179.90) --
	(237.29,179.90) --
	(237.84,179.90) --
	(238.39,179.90) --
	(238.95,179.90) --
	(239.50,179.90) --
	(240.05,179.90) --
	(240.60,179.90) --
	(241.16,179.90) --
	(241.71,179.90) --
	(242.26,179.90) --
	(242.81,179.90) --
	(243.37,179.90) --
	(243.92,179.90) --
	(244.47,179.90) --
	(245.03,179.90) --
	(245.58,179.90) --
	(246.13,179.90) --
	(246.68,179.90) --
	(247.24,179.90) --
	(247.79,179.90) --
	(248.34,179.90) --
	(248.89,179.90) --
	(249.45,179.90) --
	(250.00,179.90) --
	(250.55,179.90) --
	(251.11,179.90) --
	(251.66,179.90) --
	(252.21,179.90) --
	(252.76,179.90) --
	(253.32,179.90) --
	(253.87,179.90) --
	(254.42,179.90) --
	(254.98,179.90) --
	(255.53,179.90) --
	(256.08,179.90) --
	(256.63,179.90) --
	(257.19,179.90) --
	(257.74,179.90) --
	(258.29,179.90) --
	(258.84,179.90) --
	(259.40,179.90) --
	(259.95,179.90) --
	(260.50,179.90) --
	(261.06,179.90) --
	(261.61,179.90) --
	(262.16,179.90) --
	(262.71,179.90) --
	(263.27,179.90) --
	(263.82,179.90) --
	(264.37,179.90) --
	(264.92,179.90) --
	(265.48,179.90) --
	(266.03,179.90) --
	(266.58,179.90) --
	(267.14,179.90) --
	(267.69,179.90) --
	(268.24,179.90) --
	(268.79,179.90) --
	(269.35,179.90) --
	(269.90,179.90) --
	(270.45,179.90) --
	(271.00,179.90) --
	(271.56,179.90) --
	(272.11,179.90) --
	(272.66,179.90) --
	(273.22,179.90) --
	(273.77,179.90) --
	(274.32,179.90) --
	(274.87,179.90) --
	(275.43,179.90) --
	(275.98,179.90) --
	(276.53,179.90) --
	(277.08,179.90) --
	(277.64,179.90) --
	(278.19,179.90) --
	(278.74,179.90) --
	(279.30,179.90) --
	(279.85,179.90) --
	(280.40,179.90) --
	(280.95,179.90) --
	(281.51,179.90) --
	(282.06,179.90) --
	(282.61,179.90) --
	(283.16,179.90) --
	(283.72,179.90) --
	(284.27,179.90) --
	(284.82,179.90) --
	(285.38,179.90) --
	(285.93,179.90) --
	(286.48,179.90) --
	(287.03,179.90) --
	(287.59,179.90) --
	(288.14,179.90) --
	(288.69,179.90) --
	(289.24,179.90) --
	(289.80,179.90) --
	(290.35,179.90) --
	(290.90,179.90) --
	(291.46,179.90) --
	(292.01,179.90) --
	(292.56,179.90) --
	(293.11,179.90) --
	(293.67,179.90) --
	(294.22,179.90) --
	(294.77,179.90) --
	(295.32,179.90) --
	(295.88,179.90) --
	(296.43,179.90) --
	(296.98,179.90) --
	(297.54,179.90) --
	(298.09,179.90) --
	(298.64,179.90) --
	(299.19,179.90) --
	(299.75,179.90) --
	(300.30,179.90) --
	(300.85,179.90) --
	(301.41,179.90) --
	(301.96,179.90) --
	(302.51,179.90) --
	(303.06,179.90) --
	(303.62,179.90) --
	(304.17,179.90) --
	(304.72,179.90) --
	(305.27,179.90) --
	(305.83,179.90) --
	(306.38,179.90) --
	(306.93,179.90) --
	(307.49,179.90) --
	(308.04,179.90) --
	(308.59,179.90) --
	(309.14,179.90) --
	(309.70,179.90) --
	(310.25,179.90) --
	(310.80,179.90) --
	(311.35,179.90) --
	(311.91,179.90) --
	(312.46,179.90) --
	(313.01,179.90) --
	(313.57,179.90) --
	(314.12,179.90) --
	(314.67,179.90) --
	(315.22,179.90) --
	(315.78,179.90) --
	(316.33,179.90) --
	(316.88,179.90) --
	(317.43,179.90) --
	(317.99,179.90) --
	(318.54,179.90) --
	(319.09,179.90) --
	(319.65,179.90) --
	(320.20,179.90) --
	(320.75,179.90) --
	(321.30,179.90) --
	(321.86,179.90) --
	(322.41,179.90) --
	(322.96,179.90) --
	(323.51,179.90) --
	(324.07,179.90) --
	(324.62,179.90) --
	(325.17,179.90) --
	(325.73,179.90) --
	(326.28,179.90) --
	(326.83,179.90) --
	(327.38,179.90) --
	(327.94,179.90) --
	(328.49,179.90) --
	(329.04,179.90) --
	(329.59,179.90) --
	(330.15,179.90) --
	(330.70,179.90) --
	(331.25,179.90) --
	(331.81,179.90) --
	(332.36,179.90) --
	(332.91,179.90) --
	(333.46,179.90) --
	(334.02,179.90) --
	(334.57,179.90) --
	(335.12,179.90) --
	(335.67,179.90) --
	(336.23,179.90);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.54,194.46) {ARR2};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.54,225.99) {Minn.};
\definecolor{drawColor}{RGB}{34,136,51}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (339.09,227.23) {Gauss.};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 77.65,254.73) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.78,175.23) --
	(336.23,175.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.78,172.48) --
	( 53.78,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.39,172.48) --
	(124.39,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.00,172.48) --
	(195.00,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.62,172.48) --
	(265.62,175.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.23,172.48) --
	(336.23,175.23);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.78,164.22) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.39,164.22) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.00,164.22) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (265.62,164.22) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.23,164.22) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (195.00,152.18) {$R^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58,226.65) {Prior density};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (186.91,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.66, 36.19) rectangle (181.41,139.04);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.10, 51.56) --
	( 57.81, 51.26) --
	( 69.53, 51.37) --
	( 81.24, 51.39) --
	( 92.96, 51.29) --
	(104.67, 51.32) --
	(116.39, 51.39) --
	(128.10, 51.34) --
	(139.82, 51.43) --
	(151.53, 51.34) --
	(163.25, 51.41) --
	(174.96, 51.34);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.10, 51.34) --
	( 57.81, 51.40) --
	( 69.53, 51.47) --
	( 81.24, 51.40) --
	( 92.96, 51.32) --
	(104.67, 51.24) --
	(116.39, 51.50) --
	(128.10, 51.39) --
	(139.82, 51.25) --
	(151.53, 51.44) --
	(163.25, 51.28) --
	(174.96, 51.41);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.10,129.69) --
	( 57.81, 74.03) --
	( 69.53, 55.81) --
	( 81.24, 47.73) --
	( 92.96, 43.43) --
	(104.67, 40.97) --
	(116.39, 39.41) --
	(128.10, 38.24) --
	(139.82, 37.48) --
	(151.53, 36.94) --
	(163.25, 36.52) --
	(174.96, 36.19);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.10, 51.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.81, 51.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53, 51.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.24, 51.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.96, 51.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67, 51.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 51.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.10, 51.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82, 51.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.53, 51.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25, 51.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.96, 51.34) circle (  1.43);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.10, 51.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.81, 51.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53, 51.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.24, 51.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.96, 51.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67, 51.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 51.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.10, 51.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82, 51.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.53, 51.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25, 51.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.96, 51.41) circle (  1.43);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.10,129.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.81, 74.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.53, 55.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.24, 47.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.96, 43.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.67, 40.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.39, 39.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.10, 38.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82, 37.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.53, 36.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.25, 36.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.96, 36.19) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.55, 54.27) {RHS};
\definecolor{drawColor}{RGB}{34,136,51}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.55, 61.16) {Gauss.};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.55,132.63) {Minn.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 36.19) --
	( 39.66,139.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 51.73) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 72.05) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71, 92.38) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71,112.71) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.71,133.03) {0.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 54.76) --
	( 39.66, 54.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 75.08) --
	( 39.66, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91, 95.41) --
	( 39.66, 95.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91,115.74) --
	( 39.66,115.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.91,136.06) --
	( 39.66,136.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.66, 36.19) --
	(174.96, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.10, 33.44) --
	( 46.10, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.10, 33.44) --
	( 46.10, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.81, 33.44) --
	( 57.81, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.53, 33.44) --
	( 69.53, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.24, 33.44) --
	( 81.24, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.96, 33.44) --
	( 92.96, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.67, 33.44) --
	(104.67, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.39, 33.44) --
	(116.39, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.10, 33.44) --
	(128.10, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.82, 33.44) --
	(139.82, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.53, 33.44) --
	(151.53, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.25, 33.44) --
	(163.25, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.96, 33.44) --
	(174.96, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.10, 25.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.10, 25.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.81, 25.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.53, 25.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.24, 25.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.96, 25.18) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.67, 25.18) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.39, 25.18) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.10, 25.18) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.82, 25.18) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.53, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.25, 25.18) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.96, 25.18) {12};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (110.53, 13.14) {$\phi_i$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 18.58, 87.61) {Relative $R^2$};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (186.91,  5.50) rectangle (355.85,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.60, 36.19) rectangle (350.35,139.04);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.04, 51.04) --
	(226.76, 51.04) --
	(238.47, 51.04) --
	(250.19, 51.02) --
	(261.90, 51.22) --
	(273.62, 51.13) --
	(285.33, 51.04) --
	(297.05, 51.05) --
	(308.76, 50.95) --
	(320.48, 51.17) --
	(332.19, 51.03) --
	(343.91, 51.02);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.04,129.69) --
	(226.76, 73.73) --
	(238.47, 55.14) --
	(250.19, 47.11) --
	(261.90, 42.79) --
	(273.62, 40.50) --
	(285.33, 39.00) --
	(297.05, 38.01) --
	(308.76, 37.34) --
	(320.48, 36.83) --
	(332.19, 36.44) --
	(343.91, 36.19);
\definecolor{drawColor}{RGB}{102,204,238}

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.04, 47.87) --
	(226.76, 54.52) --
	(238.47, 58.40) --
	(250.19, 59.64) --
	(261.90, 58.76) --
	(273.62, 56.31) --
	(285.33, 53.09) --
	(297.05, 50.10) --
	(308.76, 47.28) --
	(320.48, 44.37) --
	(332.19, 42.08) --
	(343.91, 40.32);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.04, 51.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.76, 51.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.47, 51.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.19, 51.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.90, 51.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.62, 51.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.33, 51.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.05, 51.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.76, 50.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.48, 51.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.19, 51.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.91, 51.02) circle (  1.43);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.04,129.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.76, 73.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.47, 55.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.19, 47.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.90, 42.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.62, 40.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.33, 39.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.05, 38.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.76, 37.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.48, 36.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.19, 36.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.91, 36.19) circle (  1.43);
\definecolor{drawColor}{RGB}{102,204,238}
\definecolor{fillColor}{RGB}{102,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.04, 47.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.76, 54.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.47, 58.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.19, 59.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.90, 58.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.62, 56.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.33, 53.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.05, 50.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.76, 47.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.48, 44.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (332.19, 42.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.91, 40.32) circle (  1.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.35, 56.91) {ARR2 (Flat)};
\definecolor{drawColor}{RGB}{102,204,238}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (278.64, 66.30) {ARR2 (Bump)};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (243.49,135.38) {ARR2 (Minn.)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.60, 36.19) --
	(208.60,139.04);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.65, 51.31) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.65, 70.98) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.65, 90.66) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.65,110.33) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.65,130.00) {0.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.85, 54.34) --
	(208.60, 54.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.85, 74.01) --
	(208.60, 74.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.85, 93.69) --
	(208.60, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.85,113.36) --
	(208.60,113.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.85,133.03) --
	(208.60,133.03);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.60, 36.19) --
	(343.91, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.04, 33.44) --
	(215.04, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.04, 33.44) --
	(215.04, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.76, 33.44) --
	(226.76, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.47, 33.44) --
	(238.47, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.19, 33.44) --
	(250.19, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.90, 33.44) --
	(261.90, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.62, 33.44) --
	(273.62, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.33, 33.44) --
	(285.33, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.05, 33.44) --
	(297.05, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.76, 33.44) --
	(308.76, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.48, 33.44) --
	(320.48, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.19, 33.44) --
	(332.19, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.91, 33.44) --
	(343.91, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.04, 25.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.04, 25.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.76, 25.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (238.47, 25.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.19, 25.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.90, 25.18) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.62, 25.18) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.33, 25.18) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.05, 25.18) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (308.76, 25.18) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.48, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (332.19, 25.18) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (343.91, 25.18) {12};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (279.47, 13.14) {$\phi_i$};
\end{scope}
\end{tikzpicture}


==> tikz/r2_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2024-11-26 14:24:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 30.69) rectangle (283.58,139.04);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 20.77, 97.50) --
	( 23.29, 96.87) --
	( 25.82, 96.25) --
	( 28.35, 95.62) --
	( 30.88, 95.00) --
	( 33.41, 94.37) --
	( 35.93, 93.75) --
	( 38.46, 93.12) --
	( 40.99, 92.50) --
	( 43.52, 91.87) --
	( 46.05, 91.25) --
	( 48.58, 90.62) --
	( 51.10, 90.00) --
	( 53.63, 89.37) --
	( 56.16, 88.75) --
	( 58.69, 88.12) --
	( 61.22, 87.50) --
	( 63.75, 86.87) --
	( 66.27, 86.25) --
	( 68.80, 85.62) --
	( 71.33, 85.00) --
	( 73.86, 84.37) --
	( 76.39, 83.75) --
	( 78.92, 83.12) --
	( 81.44, 82.50) --
	( 83.97, 81.87) --
	( 86.50, 81.25) --
	( 89.03, 80.62) --
	( 91.56, 80.00) --
	( 94.09, 79.37) --
	( 96.61, 78.75) --
	( 99.14, 78.12) --
	(101.67, 77.50) --
	(104.20, 76.87) --
	(106.73, 76.24) --
	(109.25, 75.62) --
	(111.78, 74.99) --
	(114.31, 74.37) --
	(116.84, 73.74) --
	(119.37, 73.12) --
	(121.90, 72.49) --
	(124.42, 71.87) --
	(126.95, 71.24) --
	(129.48, 70.62) --
	(132.01, 69.99) --
	(134.54, 69.37) --
	(137.07, 68.74) --
	(139.59, 68.12) --
	(142.12, 67.49) --
	(144.65, 66.87) --
	(147.18, 66.24) --
	(149.71, 65.62) --
	(152.24, 64.99) --
	(154.76, 64.37) --
	(157.29, 63.74) --
	(159.82, 63.12) --
	(162.35, 62.49) --
	(164.88, 61.87) --
	(167.41, 61.24) --
	(169.93, 60.62) --
	(172.46, 59.99) --
	(174.99, 59.37) --
	(177.52, 58.74) --
	(180.05, 58.12) --
	(182.58, 57.49) --
	(185.10, 56.87) --
	(187.63, 56.24) --
	(190.16, 55.62) --
	(192.69, 54.99) --
	(195.22, 54.37) --
	(197.74, 53.74) --
	(200.27, 53.11) --
	(202.80, 52.49) --
	(205.33, 51.86) --
	(207.86, 51.24) --
	(210.39, 50.61) --
	(212.91, 49.99) --
	(215.44, 49.36) --
	(217.97, 48.74) --
	(220.50, 48.11) --
	(223.03, 47.49) --
	(225.56, 46.86) --
	(228.08, 46.24) --
	(230.61, 45.61) --
	(233.14, 44.99) --
	(235.67, 44.36) --
	(238.20, 43.74) --
	(240.73, 43.11) --
	(243.25, 42.49) --
	(245.78, 41.86) --
	(248.31, 41.24) --
	(250.84, 40.61) --
	(253.37, 39.99) --
	(255.90, 39.36) --
	(258.42, 38.74) --
	(260.95, 38.11) --
	(263.48, 37.49) --
	(266.01, 36.86) --
	(268.54, 36.24) --
	(271.06, 35.61);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 20.77,139.04) --
	( 23.29,134.11) --
	( 25.82,105.62) --
	( 28.35, 93.07) --
	( 30.88, 85.63) --
	( 33.41, 80.59) --
	( 35.93, 76.89) --
	( 38.46, 74.04) --
	( 40.99, 71.75) --
	( 43.52, 69.87) --
	( 46.05, 68.30) --
	( 48.58, 66.95) --
	( 51.10, 65.79) --
	( 53.63, 64.77) --
	( 56.16, 63.88) --
	( 58.69, 63.08) --
	( 61.22, 62.37) --
	( 63.75, 61.73) --
	( 66.27, 61.15) --
	( 68.80, 60.62) --
	( 71.33, 60.14) --
	( 73.86, 59.71) --
	( 76.39, 59.30) --
	( 78.92, 58.93) --
	( 81.44, 58.60) --
	( 83.97, 58.28) --
	( 86.50, 57.99) --
	( 89.03, 57.73) --
	( 91.56, 57.48) --
	( 94.09, 57.25) --
	( 96.61, 57.04) --
	( 99.14, 56.85) --
	(101.67, 56.67) --
	(104.20, 56.51) --
	(106.73, 56.35) --
	(109.25, 56.21) --
	(111.78, 56.09) --
	(114.31, 55.97) --
	(116.84, 55.86) --
	(119.37, 55.77) --
	(121.90, 55.68) --
	(124.42, 55.61) --
	(126.95, 55.54) --
	(129.48, 55.48) --
	(132.01, 55.43) --
	(134.54, 55.39) --
	(137.07, 55.36) --
	(139.59, 55.34) --
	(142.12, 55.32) --
	(144.65, 55.31) --
	(147.18, 55.31) --
	(149.71, 55.32) --
	(152.24, 55.34) --
	(154.76, 55.36) --
	(157.29, 55.39) --
	(159.82, 55.43) --
	(162.35, 55.48) --
	(164.88, 55.54) --
	(167.41, 55.61) --
	(169.93, 55.68) --
	(172.46, 55.77) --
	(174.99, 55.86) --
	(177.52, 55.97) --
	(180.05, 56.09) --
	(182.58, 56.21) --
	(185.10, 56.35) --
	(187.63, 56.51) --
	(190.16, 56.67) --
	(192.69, 56.85) --
	(195.22, 57.04) --
	(197.74, 57.25) --
	(200.27, 57.48) --
	(202.80, 57.73) --
	(205.33, 57.99) --
	(207.86, 58.28) --
	(210.39, 58.60) --
	(212.91, 58.93) --
	(215.44, 59.30) --
	(217.97, 59.71) --
	(220.50, 60.14) --
	(223.03, 60.62) --
	(225.56, 61.15) --
	(228.08, 61.73) --
	(230.61, 62.37) --
	(233.14, 63.08) --
	(235.67, 63.88) --
	(238.20, 64.77) --
	(240.73, 65.79) --
	(243.25, 66.95) --
	(245.78, 68.30) --
	(248.31, 69.87) --
	(250.84, 71.75) --
	(253.37, 74.04) --
	(255.90, 76.89) --
	(258.42, 80.59) --
	(260.95, 85.63) --
	(263.48, 93.07) --
	(266.01,105.62) --
	(268.54,134.11) --
	(271.06,139.04);
\definecolor{drawColor}{gray}{0.60}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 20.77, 66.56) --
	( 23.29, 66.56) --
	( 25.82, 66.56) --
	( 28.35, 66.56) --
	( 30.88, 66.56) --
	( 33.41, 66.56) --
	( 35.93, 66.56) --
	( 38.46, 66.56) --
	( 40.99, 66.56) --
	( 43.52, 66.56) --
	( 46.05, 66.56) --
	( 48.58, 66.56) --
	( 51.10, 66.56) --
	( 53.63, 66.56) --
	( 56.16, 66.56) --
	( 58.69, 66.56) --
	( 61.22, 66.56) --
	( 63.75, 66.56) --
	( 66.27, 66.56) --
	( 68.80, 66.56) --
	( 71.33, 66.56) --
	( 73.86, 66.56) --
	( 76.39, 66.56) --
	( 78.92, 66.56) --
	( 81.44, 66.56) --
	( 83.97, 66.56) --
	( 86.50, 66.56) --
	( 89.03, 66.56) --
	( 91.56, 66.56) --
	( 94.09, 66.56) --
	( 96.61, 66.56) --
	( 99.14, 66.56) --
	(101.67, 66.56) --
	(104.20, 66.56) --
	(106.73, 66.56) --
	(109.25, 66.56) --
	(111.78, 66.56) --
	(114.31, 66.56) --
	(116.84, 66.56) --
	(119.37, 66.56) --
	(121.90, 66.56) --
	(124.42, 66.56) --
	(126.95, 66.56) --
	(129.48, 66.56) --
	(132.01, 66.56) --
	(134.54, 66.56) --
	(137.07, 66.56) --
	(139.59, 66.56) --
	(142.12, 66.56) --
	(144.65, 66.56) --
	(147.18, 66.56) --
	(149.71, 66.56) --
	(152.24, 66.56) --
	(154.76, 66.56) --
	(157.29, 66.56) --
	(159.82, 66.56) --
	(162.35, 66.56) --
	(164.88, 66.56) --
	(167.41, 66.56) --
	(169.93, 66.56) --
	(172.46, 66.56) --
	(174.99, 66.56) --
	(177.52, 66.56) --
	(180.05, 66.56) --
	(182.58, 66.56) --
	(185.10, 66.56) --
	(187.63, 66.56) --
	(190.16, 66.56) --
	(192.69, 66.56) --
	(195.22, 66.56) --
	(197.74, 66.56) --
	(200.27, 66.56) --
	(202.80, 66.56) --
	(205.33, 66.56) --
	(207.86, 66.56) --
	(210.39, 66.56) --
	(212.91, 66.56) --
	(215.44, 66.56) --
	(217.97, 66.56) --
	(220.50, 66.56) --
	(223.03, 66.56) --
	(225.56, 66.56) --
	(228.08, 66.56) --
	(230.61, 66.56) --
	(233.14, 66.56) --
	(235.67, 66.56) --
	(238.20, 66.56) --
	(240.73, 66.56) --
	(243.25, 66.56) --
	(245.78, 66.56) --
	(248.31, 66.56) --
	(250.84, 66.56) --
	(253.37, 66.56) --
	(255.90, 66.56) --
	(258.42, 66.56) --
	(260.95, 66.56) --
	(263.48, 66.56) --
	(266.01, 66.56) --
	(268.54, 66.56) --
	(271.06, 66.56);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{213,94,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.52, 34.82) {beta(0.5, 1)};
\definecolor{drawColor}{gray}{0.60}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.52, 76.14) {beta(0.5, 2)};
\definecolor{drawColor}{RGB}{86,180,233}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (102.31,103.69) {beta(0.33, 3)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 30.69) --
	(283.58, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.77, 27.94) --
	( 20.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.34, 27.94) --
	( 83.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.91, 27.94) --
	(145.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.49, 27.94) --
	(208.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.06, 27.94) --
	(271.06, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.77, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.34, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.91, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.49, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.06, 19.68) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.91,  7.64) {$R^2$};
\end{scope}
\end{tikzpicture}


==> tikz/r2_plot_priors.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-21 12:50:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,397.48);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,198.74) rectangle (391.98,391.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  5.50,  5.50) rectangle (391.98,198.74);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.19,229.43) rectangle (386.48,386.48);

\path[] ( 43.52,279.55) --
	( 44.16,279.51) --
	( 44.80,279.40) --
	( 45.44,279.22) --
	( 46.08,278.98) --
	( 46.72,278.68) --
	( 47.36,278.32) --
	( 48.00,277.90) --
	( 48.64,277.43) --
	( 49.28,276.91) --
	( 49.92,276.34) --
	( 50.55,275.75) --
	( 51.19,275.14) --
	( 51.83,274.51) --
	( 52.47,273.86) --
	( 53.11,273.19) --
	( 53.75,272.52) --
	( 54.39,271.84) --
	( 55.03,271.17) --
	( 55.67,270.51) --
	( 56.31,269.86) --
	( 56.95,269.22) --
	( 57.59,268.60) --
	( 58.22,267.99) --
	( 58.86,267.40) --
	( 59.50,266.83) --
	( 60.14,266.28) --
	( 60.78,265.75) --
	( 61.42,265.25) --
	( 62.06,264.76) --
	( 62.70,264.29) --
	( 63.34,263.84) --
	( 63.98,263.42) --
	( 64.62,263.01) --
	( 65.26,262.62) --
	( 65.90,262.19) --
	( 66.53,261.85) --
	( 67.17,261.52) --
	( 67.81,261.21) --
	( 68.45,260.91) --
	( 69.09,260.62) --
	( 69.73,260.34) --
	( 70.37,260.08) --
	( 71.01,259.82) --
	( 71.65,259.57) --
	( 72.29,259.34) --
	( 72.93,259.10) --
	( 73.57,258.88) --
	( 74.20,258.66) --
	( 74.84,258.45) --
	( 75.48,258.24) --
	( 76.12,258.04) --
	( 76.76,257.84) --
	( 77.40,257.65) --
	( 78.04,257.45) --
	( 78.68,257.26) --
	( 79.32,257.08) --
	( 79.96,256.89) --
	( 80.60,256.71) --
	( 81.24,256.53) --
	( 81.88,256.35) --
	( 82.51,256.17) --
	( 83.15,255.99) --
	( 83.79,255.82) --
	( 84.43,255.65) --
	( 85.07,255.48) --
	( 85.71,255.31) --
	( 86.35,255.14) --
	( 86.99,254.98) --
	( 87.63,254.82) --
	( 88.27,254.66) --
	( 88.91,254.50) --
	( 89.55,254.35) --
	( 90.18,254.19) --
	( 90.82,254.04) --
	( 91.46,253.90) --
	( 92.10,253.76) --
	( 92.74,253.62) --
	( 93.38,253.48) --
	( 94.02,253.34) --
	( 94.66,253.21) --
	( 95.30,253.08) --
	( 95.94,252.96) --
	( 96.58,252.83) --
	( 97.22,252.71) --
	( 97.86,252.60) --
	( 98.49,252.48) --
	( 99.13,252.37) --
	( 99.77,252.25) --
	(100.41,252.14) --
	(101.05,252.04) --
	(101.69,251.93) --
	(102.33,251.83) --
	(102.97,251.73) --
	(103.61,251.63) --
	(104.25,251.53) --
	(104.89,251.43) --
	(105.53,251.33) --
	(106.16,251.24) --
	(106.80,251.14) --
	(107.44,251.05) --
	(108.08,250.95) --
	(108.72,250.86) --
	(109.36,250.77) --
	(110.00,250.68) --
	(110.64,250.59) --
	(111.28,250.50) --
	(111.92,250.42) --
	(112.56,250.33) --
	(113.20,250.25) --
	(113.84,250.16) --
	(114.47,250.08) --
	(115.11,250.00) --
	(115.75,249.92) --
	(116.39,249.84) --
	(117.03,249.77) --
	(117.67,249.69) --
	(118.31,249.62) --
	(118.95,249.55) --
	(119.59,249.47) --
	(120.23,249.41) --
	(120.87,249.34) --
	(121.51,249.27) --
	(122.14,249.20) --
	(122.78,249.14) --
	(123.42,249.07) --
	(124.06,249.01) --
	(124.70,248.95) --
	(125.34,248.88) --
	(125.98,248.82) --
	(126.62,248.76) --
	(127.26,248.70) --
	(127.90,248.64) --
	(128.54,248.58) --
	(129.18,248.53) --
	(129.82,248.47) --
	(130.45,248.42) --
	(131.09,248.36) --
	(131.73,248.31) --
	(132.37,248.25) --
	(133.01,248.20) --
	(133.65,248.15) --
	(134.29,248.10) --
	(134.93,248.05) --
	(135.57,248.00) --
	(136.21,247.95) --
	(136.85,247.91) --
	(137.49,247.86) --
	(138.12,247.81) --
	(138.76,247.77) --
	(139.40,247.72) --
	(140.04,247.67) --
	(140.68,247.63) --
	(141.32,247.58) --
	(141.96,247.53) --
	(142.60,247.48) --
	(143.24,247.43) --
	(143.88,247.39) --
	(144.52,247.34) --
	(145.16,247.29) --
	(145.79,247.24) --
	(146.43,247.19) --
	(147.07,247.14) --
	(147.71,247.09) --
	(148.35,247.05) --
	(148.99,247.00) --
	(149.63,246.95) --
	(150.27,246.90) --
	(150.91,246.86) --
	(151.55,246.81) --
	(152.19,246.77) --
	(152.83,246.72) --
	(153.47,246.68) --
	(154.10,246.63) --
	(154.74,246.59) --
	(155.38,246.55) --
	(156.02,246.51) --
	(156.66,246.47) --
	(157.30,246.43) --
	(157.94,246.39) --
	(158.58,246.35) --
	(159.22,246.31) --
	(159.86,246.27) --
	(160.50,246.23) --
	(161.14,246.19) --
	(161.77,246.15) --
	(162.41,246.11) --
	(163.05,246.08) --
	(163.69,246.04) --
	(164.33,246.00) --
	(164.97,245.96) --
	(165.61,245.92) --
	(166.25,245.88) --
	(166.89,245.84) --
	(167.53,245.80) --
	(168.17,245.76) --
	(168.81,245.72) --
	(169.45,245.68) --
	(170.08,245.63) --
	(170.72,245.59) --
	(171.36,245.55) --
	(172.00,245.51) --
	(172.64,245.47) --
	(173.28,245.42) --
	(173.92,245.38) --
	(174.56,245.34) --
	(175.20,245.30) --
	(175.84,245.26) --
	(176.48,245.21) --
	(177.12,245.17) --
	(177.75,245.13) --
	(178.39,245.09) --
	(179.03,245.05) --
	(179.67,245.02) --
	(180.31,244.98) --
	(180.95,244.94) --
	(181.59,244.91) --
	(182.23,244.87) --
	(182.87,244.84) --
	(183.51,244.81) --
	(184.15,244.78) --
	(184.79,244.74) --
	(185.43,244.72) --
	(186.06,244.69) --
	(186.70,244.66) --
	(187.34,244.63) --
	(187.98,244.61) --
	(188.62,244.58) --
	(189.26,244.56) --
	(189.90,244.53) --
	(190.54,244.51) --
	(191.18,244.49) --
	(191.82,244.46) --
	(192.46,244.44) --
	(193.10,244.42) --
	(193.73,244.39) --
	(194.37,244.37) --
	(195.01,244.34) --
	(195.65,244.32) --
	(196.29,244.29) --
	(196.93,244.27) --
	(197.57,244.24) --
	(198.21,244.21) --
	(198.85,244.18) --
	(199.49,244.15) --
	(200.13,244.12) --
	(200.77,244.09) --
	(201.41,244.06) --
	(202.04,244.03) --
	(202.68,244.00) --
	(203.32,243.96) --
	(203.96,243.93) --
	(204.60,243.90) --
	(205.24,243.87) --
	(205.88,243.84) --
	(206.52,243.80) --
	(207.16,243.77) --
	(207.80,243.74) --
	(208.44,243.72) --
	(209.08,243.69) --
	(209.71,243.66) --
	(210.35,243.63) --
	(210.99,243.61) --
	(211.63,243.58) --
	(212.27,243.56) --
	(212.91,243.53) --
	(213.55,243.51) --
	(214.19,243.49) --
	(214.83,243.47) --
	(215.47,243.44) --
	(216.11,243.42) --
	(216.75,243.40) --
	(217.39,243.38) --
	(218.02,243.35) --
	(218.66,243.33) --
	(219.30,243.31) --
	(219.94,243.28) --
	(220.58,243.26) --
	(221.22,243.23) --
	(221.86,243.21) --
	(222.50,243.18) --
	(223.14,243.15) --
	(223.78,243.13) --
	(224.42,243.10) --
	(225.06,243.07) --
	(225.69,243.04) --
	(226.33,243.01) --
	(226.97,242.99) --
	(227.61,242.96) --
	(228.25,242.93) --
	(228.89,242.90) --
	(229.53,242.87) --
	(230.17,242.84) --
	(230.81,242.81) --
	(231.45,242.79) --
	(232.09,242.76) --
	(232.73,242.73) --
	(233.37,242.70) --
	(234.00,242.68) --
	(234.64,242.65) --
	(235.28,242.63) --
	(235.92,242.60) --
	(236.56,242.58) --
	(237.20,242.55) --
	(237.84,242.53) --
	(238.48,242.51) --
	(239.12,242.49) --
	(239.76,242.47) --
	(240.40,242.44) --
	(241.04,242.42) --
	(241.67,242.40) --
	(242.31,242.38) --
	(242.95,242.36) --
	(243.59,242.34) --
	(244.23,242.32) --
	(244.87,242.30) --
	(245.51,242.28) --
	(246.15,242.26) --
	(246.79,242.24) --
	(247.43,242.22) --
	(248.07,242.20) --
	(248.71,242.17) --
	(249.35,242.15) --
	(249.98,242.13) --
	(250.62,242.11) --
	(251.26,242.09) --
	(251.90,242.07) --
	(252.54,242.04) --
	(253.18,242.02) --
	(253.82,242.00) --
	(254.46,241.98) --
	(255.10,241.96) --
	(255.74,241.94) --
	(256.38,241.92) --
	(257.02,241.90) --
	(257.65,241.89) --
	(258.29,241.87) --
	(258.93,241.85) --
	(259.57,241.83) --
	(260.21,241.82) --
	(260.85,241.80) --
	(261.49,241.79) --
	(262.13,241.77) --
	(262.77,241.76) --
	(263.41,241.75) --
	(264.05,241.73) --
	(264.69,241.72) --
	(265.33,241.71) --
	(265.96,241.69) --
	(266.60,241.68) --
	(267.24,241.67) --
	(267.88,241.65) --
	(268.52,241.64) --
	(269.16,241.62) --
	(269.80,241.61) --
	(270.44,241.59) --
	(271.08,241.58) --
	(271.72,241.56) --
	(272.36,241.55) --
	(273.00,241.53) --
	(273.63,241.52) --
	(274.27,241.50) --
	(274.91,241.48) --
	(275.55,241.46) --
	(276.19,241.44) --
	(276.83,241.43) --
	(277.47,241.41) --
	(278.11,241.39) --
	(278.75,241.37) --
	(279.39,241.35) --
	(280.03,241.32) --
	(280.67,241.30) --
	(281.30,241.28) --
	(281.94,241.26) --
	(282.58,241.24) --
	(283.22,241.22) --
	(283.86,241.20) --
	(284.50,241.18) --
	(285.14,241.15) --
	(285.78,241.13) --
	(286.42,241.11) --
	(287.06,241.09) --
	(287.70,241.07) --
	(288.34,241.04) --
	(288.98,241.02) --
	(289.61,241.00) --
	(290.25,240.98) --
	(290.89,240.95) --
	(291.53,240.93) --
	(292.17,240.91) --
	(292.81,240.88) --
	(293.45,240.86) --
	(294.09,240.84) --
	(294.73,240.81) --
	(295.37,240.79) --
	(296.01,240.77) --
	(296.65,240.74) --
	(297.28,240.72) --
	(297.92,240.69) --
	(298.56,240.67) --
	(299.20,240.65) --
	(299.84,240.62) --
	(300.48,240.60) --
	(301.12,240.58) --
	(301.76,240.55) --
	(302.40,240.53) --
	(303.04,240.51) --
	(303.68,240.48) --
	(304.32,240.46) --
	(304.96,240.44) --
	(305.59,240.42) --
	(306.23,240.40) --
	(306.87,240.38) --
	(307.51,240.36) --
	(308.15,240.34) --
	(308.79,240.32) --
	(309.43,240.30) --
	(310.07,240.28) --
	(310.71,240.26) --
	(311.35,240.24) --
	(311.99,240.22) --
	(312.63,240.20) --
	(313.26,240.18) --
	(313.90,240.16) --
	(314.54,240.14) --
	(315.18,240.12) --
	(315.82,240.10) --
	(316.46,240.08) --
	(317.10,240.06) --
	(317.74,240.04) --
	(318.38,240.02) --
	(319.02,240.00) --
	(319.66,239.98) --
	(320.30,239.95) --
	(320.94,239.93) --
	(321.57,239.91) --
	(322.21,239.88) --
	(322.85,239.86) --
	(323.49,239.83) --
	(324.13,239.81) --
	(324.77,239.78) --
	(325.41,239.75) --
	(326.05,239.72) --
	(326.69,239.69) --
	(327.33,239.66) --
	(327.97,239.63) --
	(328.61,239.59) --
	(329.24,239.56) --
	(329.88,239.52) --
	(330.52,239.49) --
	(331.16,239.45) --
	(331.80,239.41) --
	(332.44,239.37) --
	(333.08,239.34) --
	(333.72,239.30) --
	(334.36,239.26) --
	(335.00,239.22) --
	(335.64,239.18) --
	(336.28,239.14) --
	(336.92,239.11) --
	(337.55,239.07) --
	(338.19,239.03) --
	(338.83,238.99) --
	(339.47,238.96) --
	(340.11,238.92) --
	(340.75,238.88) --
	(341.39,238.85) --
	(342.03,238.81) --
	(342.67,238.78) --
	(343.31,238.74) --
	(343.95,238.71) --
	(344.59,238.67) --
	(345.22,238.64) --
	(345.86,238.60) --
	(346.50,238.57) --
	(347.14,238.53) --
	(347.78,238.50) --
	(348.42,238.46) --
	(349.06,238.42) --
	(349.70,238.38) --
	(350.34,238.34) --
	(350.98,238.30) --
	(351.62,238.26) --
	(352.26,238.22) --
	(352.90,238.18) --
	(353.53,238.13) --
	(354.17,238.09) --
	(354.81,238.04) --
	(355.45,237.99) --
	(356.09,237.95) --
	(356.73,237.90) --
	(357.37,237.85) --
	(358.01,237.80) --
	(358.65,237.75) --
	(359.29,237.71) --
	(359.93,237.66) --
	(360.57,237.61) --
	(361.20,237.57) --
	(361.84,237.52) --
	(362.48,237.48) --
	(363.12,237.44) --
	(363.76,237.40) --
	(364.40,237.37) --
	(365.04,237.34) --
	(365.68,237.31) --
	(366.32,237.28) --
	(366.96,237.26) --
	(367.60,237.24) --
	(368.24,237.23) --
	(368.88,237.21) --
	(369.51,237.21) --
	(370.15,237.21) --
	(370.15,236.57) --
	(369.51,236.57) --
	(368.88,236.57) --
	(368.24,236.57) --
	(367.60,236.57) --
	(366.96,236.57) --
	(366.32,236.57) --
	(365.68,236.57) --
	(365.04,236.57) --
	(364.40,236.57) --
	(363.76,236.57) --
	(363.12,236.57) --
	(362.48,236.57) --
	(361.84,236.57) --
	(361.20,236.57) --
	(360.57,236.57) --
	(359.93,236.57) --
	(359.29,236.57) --
	(358.65,236.57) --
	(358.01,236.57) --
	(357.37,236.57) --
	(356.73,236.57) --
	(356.09,236.57) --
	(355.45,236.57) --
	(354.81,236.57) --
	(354.17,236.57) --
	(353.53,236.57) --
	(352.90,236.57) --
	(352.26,236.57) --
	(351.62,236.57) --
	(350.98,236.57) --
	(350.34,236.57) --
	(349.70,236.57) --
	(349.06,236.57) --
	(348.42,236.57) --
	(347.78,236.57) --
	(347.14,236.57) --
	(346.50,236.57) --
	(345.86,236.57) --
	(345.22,236.57) --
	(344.59,236.57) --
	(343.95,236.57) --
	(343.31,236.57) --
	(342.67,236.57) --
	(342.03,236.57) --
	(341.39,236.57) --
	(340.75,236.57) --
	(340.11,236.57) --
	(339.47,236.57) --
	(338.83,236.57) --
	(338.19,236.57) --
	(337.55,236.57) --
	(336.92,236.57) --
	(336.28,236.57) --
	(335.64,236.57) --
	(335.00,236.57) --
	(334.36,236.57) --
	(333.72,236.57) --
	(333.08,236.57) --
	(332.44,236.57) --
	(331.80,236.57) --
	(331.16,236.57) --
	(330.52,236.57) --
	(329.88,236.57) --
	(329.24,236.57) --
	(328.61,236.57) --
	(327.97,236.57) --
	(327.33,236.57) --
	(326.69,236.57) --
	(326.05,236.57) --
	(325.41,236.57) --
	(324.77,236.57) --
	(324.13,236.57) --
	(323.49,236.57) --
	(322.85,236.57) --
	(322.21,236.57) --
	(321.57,236.57) --
	(320.94,236.57) --
	(320.30,236.57) --
	(319.66,236.57) --
	(319.02,236.57) --
	(318.38,236.57) --
	(317.74,236.57) --
	(317.10,236.57) --
	(316.46,236.57) --
	(315.82,236.57) --
	(315.18,236.57) --
	(314.54,236.57) --
	(313.90,236.57) --
	(313.26,236.57) --
	(312.63,236.57) --
	(311.99,236.57) --
	(311.35,236.57) --
	(310.71,236.57) --
	(310.07,236.57) --
	(309.43,236.57) --
	(308.79,236.57) --
	(308.15,236.57) --
	(307.51,236.57) --
	(306.87,236.57) --
	(306.23,236.57) --
	(305.59,236.57) --
	(304.96,236.57) --
	(304.32,236.57) --
	(303.68,236.57) --
	(303.04,236.57) --
	(302.40,236.57) --
	(301.76,236.57) --
	(301.12,236.57) --
	(300.48,236.57) --
	(299.84,236.57) --
	(299.20,236.57) --
	(298.56,236.57) --
	(297.92,236.57) --
	(297.28,236.57) --
	(296.65,236.57) --
	(296.01,236.57) --
	(295.37,236.57) --
	(294.73,236.57) --
	(294.09,236.57) --
	(293.45,236.57) --
	(292.81,236.57) --
	(292.17,236.57) --
	(291.53,236.57) --
	(290.89,236.57) --
	(290.25,236.57) --
	(289.61,236.57) --
	(288.98,236.57) --
	(288.34,236.57) --
	(287.70,236.57) --
	(287.06,236.57) --
	(286.42,236.57) --
	(285.78,236.57) --
	(285.14,236.57) --
	(284.50,236.57) --
	(283.86,236.57) --
	(283.22,236.57) --
	(282.58,236.57) --
	(281.94,236.57) --
	(281.30,236.57) --
	(280.67,236.57) --
	(280.03,236.57) --
	(279.39,236.57) --
	(278.75,236.57) --
	(278.11,236.57) --
	(277.47,236.57) --
	(276.83,236.57) --
	(276.19,236.57) --
	(275.55,236.57) --
	(274.91,236.57) --
	(274.27,236.57) --
	(273.63,236.57) --
	(273.00,236.57) --
	(272.36,236.57) --
	(271.72,236.57) --
	(271.08,236.57) --
	(270.44,236.57) --
	(269.80,236.57) --
	(269.16,236.57) --
	(268.52,236.57) --
	(267.88,236.57) --
	(267.24,236.57) --
	(266.60,236.57) --
	(265.96,236.57) --
	(265.33,236.57) --
	(264.69,236.57) --
	(264.05,236.57) --
	(263.41,236.57) --
	(262.77,236.57) --
	(262.13,236.57) --
	(261.49,236.57) --
	(260.85,236.57) --
	(260.21,236.57) --
	(259.57,236.57) --
	(258.93,236.57) --
	(258.29,236.57) --
	(257.65,236.57) --
	(257.02,236.57) --
	(256.38,236.57) --
	(255.74,236.57) --
	(255.10,236.57) --
	(254.46,236.57) --
	(253.82,236.57) --
	(253.18,236.57) --
	(252.54,236.57) --
	(251.90,236.57) --
	(251.26,236.57) --
	(250.62,236.57) --
	(249.98,236.57) --
	(249.35,236.57) --
	(248.71,236.57) --
	(248.07,236.57) --
	(247.43,236.57) --
	(246.79,236.57) --
	(246.15,236.57) --
	(245.51,236.57) --
	(244.87,236.57) --
	(244.23,236.57) --
	(243.59,236.57) --
	(242.95,236.57) --
	(242.31,236.57) --
	(241.67,236.57) --
	(241.04,236.57) --
	(240.40,236.57) --
	(239.76,236.57) --
	(239.12,236.57) --
	(238.48,236.57) --
	(237.84,236.57) --
	(237.20,236.57) --
	(236.56,236.57) --
	(235.92,236.57) --
	(235.28,236.57) --
	(234.64,236.57) --
	(234.00,236.57) --
	(233.37,236.57) --
	(232.73,236.57) --
	(232.09,236.57) --
	(231.45,236.57) --
	(230.81,236.57) --
	(230.17,236.57) --
	(229.53,236.57) --
	(228.89,236.57) --
	(228.25,236.57) --
	(227.61,236.57) --
	(226.97,236.57) --
	(226.33,236.57) --
	(225.69,236.57) --
	(225.06,236.57) --
	(224.42,236.57) --
	(223.78,236.57) --
	(223.14,236.57) --
	(222.50,236.57) --
	(221.86,236.57) --
	(221.22,236.57) --
	(220.58,236.57) --
	(219.94,236.57) --
	(219.30,236.57) --
	(218.66,236.57) --
	(218.02,236.57) --
	(217.39,236.57) --
	(216.75,236.57) --
	(216.11,236.57) --
	(215.47,236.57) --
	(214.83,236.57) --
	(214.19,236.57) --
	(213.55,236.57) --
	(212.91,236.57) --
	(212.27,236.57) --
	(211.63,236.57) --
	(210.99,236.57) --
	(210.35,236.57) --
	(209.71,236.57) --
	(209.08,236.57) --
	(208.44,236.57) --
	(207.80,236.57) --
	(207.16,236.57) --
	(206.52,236.57) --
	(205.88,236.57) --
	(205.24,236.57) --
	(204.60,236.57) --
	(203.96,236.57) --
	(203.32,236.57) --
	(202.68,236.57) --
	(202.04,236.57) --
	(201.41,236.57) --
	(200.77,236.57) --
	(200.13,236.57) --
	(199.49,236.57) --
	(198.85,236.57) --
	(198.21,236.57) --
	(197.57,236.57) --
	(196.93,236.57) --
	(196.29,236.57) --
	(195.65,236.57) --
	(195.01,236.57) --
	(194.37,236.57) --
	(193.73,236.57) --
	(193.10,236.57) --
	(192.46,236.57) --
	(191.82,236.57) --
	(191.18,236.57) --
	(190.54,236.57) --
	(189.90,236.57) --
	(189.26,236.57) --
	(188.62,236.57) --
	(187.98,236.57) --
	(187.34,236.57) --
	(186.70,236.57) --
	(186.06,236.57) --
	(185.43,236.57) --
	(184.79,236.57) --
	(184.15,236.57) --
	(183.51,236.57) --
	(182.87,236.57) --
	(182.23,236.57) --
	(181.59,236.57) --
	(180.95,236.57) --
	(180.31,236.57) --
	(179.67,236.57) --
	(179.03,236.57) --
	(178.39,236.57) --
	(177.75,236.57) --
	(177.12,236.57) --
	(176.48,236.57) --
	(175.84,236.57) --
	(175.20,236.57) --
	(174.56,236.57) --
	(173.92,236.57) --
	(173.28,236.57) --
	(172.64,236.57) --
	(172.00,236.57) --
	(171.36,236.57) --
	(170.72,236.57) --
	(170.08,236.57) --
	(169.45,236.57) --
	(168.81,236.57) --
	(168.17,236.57) --
	(167.53,236.57) --
	(166.89,236.57) --
	(166.25,236.57) --
	(165.61,236.57) --
	(164.97,236.57) --
	(164.33,236.57) --
	(163.69,236.57) --
	(163.05,236.57) --
	(162.41,236.57) --
	(161.77,236.57) --
	(161.14,236.57) --
	(160.50,236.57) --
	(159.86,236.57) --
	(159.22,236.57) --
	(158.58,236.57) --
	(157.94,236.57) --
	(157.30,236.57) --
	(156.66,236.57) --
	(156.02,236.57) --
	(155.38,236.57) --
	(154.74,236.57) --
	(154.10,236.57) --
	(153.47,236.57) --
	(152.83,236.57) --
	(152.19,236.57) --
	(151.55,236.57) --
	(150.91,236.57) --
	(150.27,236.57) --
	(149.63,236.57) --
	(148.99,236.57) --
	(148.35,236.57) --
	(147.71,236.57) --
	(147.07,236.57) --
	(146.43,236.57) --
	(145.79,236.57) --
	(145.16,236.57) --
	(144.52,236.57) --
	(143.88,236.57) --
	(143.24,236.57) --
	(142.60,236.57) --
	(141.96,236.57) --
	(141.32,236.57) --
	(140.68,236.57) --
	(140.04,236.57) --
	(139.40,236.57) --
	(138.76,236.57) --
	(138.12,236.57) --
	(137.49,236.57) --
	(136.85,236.57) --
	(136.21,236.57) --
	(135.57,236.57) --
	(134.93,236.57) --
	(134.29,236.57) --
	(133.65,236.57) --
	(133.01,236.57) --
	(132.37,236.57) --
	(131.73,236.57) --
	(131.09,236.57) --
	(130.45,236.57) --
	(129.82,236.57) --
	(129.18,236.57) --
	(128.54,236.57) --
	(127.90,236.57) --
	(127.26,236.57) --
	(126.62,236.57) --
	(125.98,236.57) --
	(125.34,236.57) --
	(124.70,236.57) --
	(124.06,236.57) --
	(123.42,236.57) --
	(122.78,236.57) --
	(122.14,236.57) --
	(121.51,236.57) --
	(120.87,236.57) --
	(120.23,236.57) --
	(119.59,236.57) --
	(118.95,236.57) --
	(118.31,236.57) --
	(117.67,236.57) --
	(117.03,236.57) --
	(116.39,236.57) --
	(115.75,236.57) --
	(115.11,236.57) --
	(114.47,236.57) --
	(113.84,236.57) --
	(113.20,236.57) --
	(112.56,236.57) --
	(111.92,236.57) --
	(111.28,236.57) --
	(110.64,236.57) --
	(110.00,236.57) --
	(109.36,236.57) --
	(108.72,236.57) --
	(108.08,236.57) --
	(107.44,236.57) --
	(106.80,236.57) --
	(106.16,236.57) --
	(105.53,236.57) --
	(104.89,236.57) --
	(104.25,236.57) --
	(103.61,236.57) --
	(102.97,236.57) --
	(102.33,236.57) --
	(101.69,236.57) --
	(101.05,236.57) --
	(100.41,236.57) --
	( 99.77,236.57) --
	( 99.13,236.57) --
	( 98.49,236.57) --
	( 97.86,236.57) --
	( 97.22,236.57) --
	( 96.58,236.57) --
	( 95.94,236.57) --
	( 95.30,236.57) --
	( 94.66,236.57) --
	( 94.02,236.57) --
	( 93.38,236.57) --
	( 92.74,236.57) --
	( 92.10,236.57) --
	( 91.46,236.57) --
	( 90.82,236.57) --
	( 90.18,236.57) --
	( 89.55,236.57) --
	( 88.91,236.57) --
	( 88.27,236.57) --
	( 87.63,236.57) --
	( 86.99,236.57) --
	( 86.35,236.57) --
	( 85.71,236.57) --
	( 85.07,236.57) --
	( 84.43,236.57) --
	( 83.79,236.57) --
	( 83.15,236.57) --
	( 82.51,236.57) --
	( 81.88,236.57) --
	( 81.24,236.57) --
	( 80.60,236.57) --
	( 79.96,236.57) --
	( 79.32,236.57) --
	( 78.68,236.57) --
	( 78.04,236.57) --
	( 77.40,236.57) --
	( 76.76,236.57) --
	( 76.12,236.57) --
	( 75.48,236.57) --
	( 74.84,236.57) --
	( 74.20,236.57) --
	( 73.57,236.57) --
	( 72.93,236.57) --
	( 72.29,236.57) --
	( 71.65,236.57) --
	( 71.01,236.57) --
	( 70.37,236.57) --
	( 69.73,236.57) --
	( 69.09,236.57) --
	( 68.45,236.57) --
	( 67.81,236.57) --
	( 67.17,236.57) --
	( 66.53,236.57) --
	( 65.90,236.57) --
	( 65.26,236.57) --
	( 64.62,236.57) --
	( 63.98,236.57) --
	( 63.34,236.57) --
	( 62.70,236.57) --
	( 62.06,236.57) --
	( 61.42,236.57) --
	( 60.78,236.57) --
	( 60.14,236.57) --
	( 59.50,236.57) --
	( 58.86,236.57) --
	( 58.22,236.57) --
	( 57.59,236.57) --
	( 56.95,236.57) --
	( 56.31,236.57) --
	( 55.67,236.57) --
	( 55.03,236.57) --
	( 54.39,236.57) --
	( 53.75,236.57) --
	( 53.11,236.57) --
	( 52.47,236.57) --
	( 51.83,236.57) --
	( 51.19,236.57) --
	( 50.55,236.57) --
	( 49.92,236.57) --
	( 49.28,236.57) --
	( 48.64,236.57) --
	( 48.00,236.57) --
	( 47.36,236.57) --
	( 46.72,236.57) --
	( 46.08,236.57) --
	( 45.44,236.57) --
	( 44.80,236.57) --
	( 44.16,236.57) --
	( 43.52,236.57) --
	cycle;
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,279.55) --
	( 44.16,279.51) --
	( 44.80,279.40) --
	( 45.44,279.22) --
	( 46.08,278.98) --
	( 46.72,278.68) --
	( 47.36,278.32) --
	( 48.00,277.90) --
	( 48.64,277.43) --
	( 49.28,276.91) --
	( 49.92,276.34) --
	( 50.55,275.75) --
	( 51.19,275.14) --
	( 51.83,274.51) --
	( 52.47,273.86) --
	( 53.11,273.19) --
	( 53.75,272.52) --
	( 54.39,271.84) --
	( 55.03,271.17) --
	( 55.67,270.51) --
	( 56.31,269.86) --
	( 56.95,269.22) --
	( 57.59,268.60) --
	( 58.22,267.99) --
	( 58.86,267.40) --
	( 59.50,266.83) --
	( 60.14,266.28) --
	( 60.78,265.75) --
	( 61.42,265.25) --
	( 62.06,264.76) --
	( 62.70,264.29) --
	( 63.34,263.84) --
	( 63.98,263.42) --
	( 64.62,263.01) --
	( 65.26,262.62) --
	( 65.90,262.19) --
	( 66.53,261.85) --
	( 67.17,261.52) --
	( 67.81,261.21) --
	( 68.45,260.91) --
	( 69.09,260.62) --
	( 69.73,260.34) --
	( 70.37,260.08) --
	( 71.01,259.82) --
	( 71.65,259.57) --
	( 72.29,259.34) --
	( 72.93,259.10) --
	( 73.57,258.88) --
	( 74.20,258.66) --
	( 74.84,258.45) --
	( 75.48,258.24) --
	( 76.12,258.04) --
	( 76.76,257.84) --
	( 77.40,257.65) --
	( 78.04,257.45) --
	( 78.68,257.26) --
	( 79.32,257.08) --
	( 79.96,256.89) --
	( 80.60,256.71) --
	( 81.24,256.53) --
	( 81.88,256.35) --
	( 82.51,256.17) --
	( 83.15,255.99) --
	( 83.79,255.82) --
	( 84.43,255.65) --
	( 85.07,255.48) --
	( 85.71,255.31) --
	( 86.35,255.14) --
	( 86.99,254.98) --
	( 87.63,254.82) --
	( 88.27,254.66) --
	( 88.91,254.50) --
	( 89.55,254.35) --
	( 90.18,254.19) --
	( 90.82,254.04) --
	( 91.46,253.90) --
	( 92.10,253.76) --
	( 92.74,253.62) --
	( 93.38,253.48) --
	( 94.02,253.34) --
	( 94.66,253.21) --
	( 95.30,253.08) --
	( 95.94,252.96) --
	( 96.58,252.83) --
	( 97.22,252.71) --
	( 97.86,252.60) --
	( 98.49,252.48) --
	( 99.13,252.37) --
	( 99.77,252.25) --
	(100.41,252.14) --
	(101.05,252.04) --
	(101.69,251.93) --
	(102.33,251.83) --
	(102.97,251.73) --
	(103.61,251.63) --
	(104.25,251.53) --
	(104.89,251.43) --
	(105.53,251.33) --
	(106.16,251.24) --
	(106.80,251.14) --
	(107.44,251.05) --
	(108.08,250.95) --
	(108.72,250.86) --
	(109.36,250.77) --
	(110.00,250.68) --
	(110.64,250.59) --
	(111.28,250.50) --
	(111.92,250.42) --
	(112.56,250.33) --
	(113.20,250.25) --
	(113.84,250.16) --
	(114.47,250.08) --
	(115.11,250.00) --
	(115.75,249.92) --
	(116.39,249.84) --
	(117.03,249.77) --
	(117.67,249.69) --
	(118.31,249.62) --
	(118.95,249.55) --
	(119.59,249.47) --
	(120.23,249.41) --
	(120.87,249.34) --
	(121.51,249.27) --
	(122.14,249.20) --
	(122.78,249.14) --
	(123.42,249.07) --
	(124.06,249.01) --
	(124.70,248.95) --
	(125.34,248.88) --
	(125.98,248.82) --
	(126.62,248.76) --
	(127.26,248.70) --
	(127.90,248.64) --
	(128.54,248.58) --
	(129.18,248.53) --
	(129.82,248.47) --
	(130.45,248.42) --
	(131.09,248.36) --
	(131.73,248.31) --
	(132.37,248.25) --
	(133.01,248.20) --
	(133.65,248.15) --
	(134.29,248.10) --
	(134.93,248.05) --
	(135.57,248.00) --
	(136.21,247.95) --
	(136.85,247.91) --
	(137.49,247.86) --
	(138.12,247.81) --
	(138.76,247.77) --
	(139.40,247.72) --
	(140.04,247.67) --
	(140.68,247.63) --
	(141.32,247.58) --
	(141.96,247.53) --
	(142.60,247.48) --
	(143.24,247.43) --
	(143.88,247.39) --
	(144.52,247.34) --
	(145.16,247.29) --
	(145.79,247.24) --
	(146.43,247.19) --
	(147.07,247.14) --
	(147.71,247.09) --
	(148.35,247.05) --
	(148.99,247.00) --
	(149.63,246.95) --
	(150.27,246.90) --
	(150.91,246.86) --
	(151.55,246.81) --
	(152.19,246.77) --
	(152.83,246.72) --
	(153.47,246.68) --
	(154.10,246.63) --
	(154.74,246.59) --
	(155.38,246.55) --
	(156.02,246.51) --
	(156.66,246.47) --
	(157.30,246.43) --
	(157.94,246.39) --
	(158.58,246.35) --
	(159.22,246.31) --
	(159.86,246.27) --
	(160.50,246.23) --
	(161.14,246.19) --
	(161.77,246.15) --
	(162.41,246.11) --
	(163.05,246.08) --
	(163.69,246.04) --
	(164.33,246.00) --
	(164.97,245.96) --
	(165.61,245.92) --
	(166.25,245.88) --
	(166.89,245.84) --
	(167.53,245.80) --
	(168.17,245.76) --
	(168.81,245.72) --
	(169.45,245.68) --
	(170.08,245.63) --
	(170.72,245.59) --
	(171.36,245.55) --
	(172.00,245.51) --
	(172.64,245.47) --
	(173.28,245.42) --
	(173.92,245.38) --
	(174.56,245.34) --
	(175.20,245.30) --
	(175.84,245.26) --
	(176.48,245.21) --
	(177.12,245.17) --
	(177.75,245.13) --
	(178.39,245.09) --
	(179.03,245.05) --
	(179.67,245.02) --
	(180.31,244.98) --
	(180.95,244.94) --
	(181.59,244.91) --
	(182.23,244.87) --
	(182.87,244.84) --
	(183.51,244.81) --
	(184.15,244.78) --
	(184.79,244.74) --
	(185.43,244.72) --
	(186.06,244.69) --
	(186.70,244.66) --
	(187.34,244.63) --
	(187.98,244.61) --
	(188.62,244.58) --
	(189.26,244.56) --
	(189.90,244.53) --
	(190.54,244.51) --
	(191.18,244.49) --
	(191.82,244.46) --
	(192.46,244.44) --
	(193.10,244.42) --
	(193.73,244.39) --
	(194.37,244.37) --
	(195.01,244.34) --
	(195.65,244.32) --
	(196.29,244.29) --
	(196.93,244.27) --
	(197.57,244.24) --
	(198.21,244.21) --
	(198.85,244.18) --
	(199.49,244.15) --
	(200.13,244.12) --
	(200.77,244.09) --
	(201.41,244.06) --
	(202.04,244.03) --
	(202.68,244.00) --
	(203.32,243.96) --
	(203.96,243.93) --
	(204.60,243.90) --
	(205.24,243.87) --
	(205.88,243.84) --
	(206.52,243.80) --
	(207.16,243.77) --
	(207.80,243.74) --
	(208.44,243.72) --
	(209.08,243.69) --
	(209.71,243.66) --
	(210.35,243.63) --
	(210.99,243.61) --
	(211.63,243.58) --
	(212.27,243.56) --
	(212.91,243.53) --
	(213.55,243.51) --
	(214.19,243.49) --
	(214.83,243.47) --
	(215.47,243.44) --
	(216.11,243.42) --
	(216.75,243.40) --
	(217.39,243.38) --
	(218.02,243.35) --
	(218.66,243.33) --
	(219.30,243.31) --
	(219.94,243.28) --
	(220.58,243.26) --
	(221.22,243.23) --
	(221.86,243.21) --
	(222.50,243.18) --
	(223.14,243.15) --
	(223.78,243.13) --
	(224.42,243.10) --
	(225.06,243.07) --
	(225.69,243.04) --
	(226.33,243.01) --
	(226.97,242.99) --
	(227.61,242.96) --
	(228.25,242.93) --
	(228.89,242.90) --
	(229.53,242.87) --
	(230.17,242.84) --
	(230.81,242.81) --
	(231.45,242.79) --
	(232.09,242.76) --
	(232.73,242.73) --
	(233.37,242.70) --
	(234.00,242.68) --
	(234.64,242.65) --
	(235.28,242.63) --
	(235.92,242.60) --
	(236.56,242.58) --
	(237.20,242.55) --
	(237.84,242.53) --
	(238.48,242.51) --
	(239.12,242.49) --
	(239.76,242.47) --
	(240.40,242.44) --
	(241.04,242.42) --
	(241.67,242.40) --
	(242.31,242.38) --
	(242.95,242.36) --
	(243.59,242.34) --
	(244.23,242.32) --
	(244.87,242.30) --
	(245.51,242.28) --
	(246.15,242.26) --
	(246.79,242.24) --
	(247.43,242.22) --
	(248.07,242.20) --
	(248.71,242.17) --
	(249.35,242.15) --
	(249.98,242.13) --
	(250.62,242.11) --
	(251.26,242.09) --
	(251.90,242.07) --
	(252.54,242.04) --
	(253.18,242.02) --
	(253.82,242.00) --
	(254.46,241.98) --
	(255.10,241.96) --
	(255.74,241.94) --
	(256.38,241.92) --
	(257.02,241.90) --
	(257.65,241.89) --
	(258.29,241.87) --
	(258.93,241.85) --
	(259.57,241.83) --
	(260.21,241.82) --
	(260.85,241.80) --
	(261.49,241.79) --
	(262.13,241.77) --
	(262.77,241.76) --
	(263.41,241.75) --
	(264.05,241.73) --
	(264.69,241.72) --
	(265.33,241.71) --
	(265.96,241.69) --
	(266.60,241.68) --
	(267.24,241.67) --
	(267.88,241.65) --
	(268.52,241.64) --
	(269.16,241.62) --
	(269.80,241.61) --
	(270.44,241.59) --
	(271.08,241.58) --
	(271.72,241.56) --
	(272.36,241.55) --
	(273.00,241.53) --
	(273.63,241.52) --
	(274.27,241.50) --
	(274.91,241.48) --
	(275.55,241.46) --
	(276.19,241.44) --
	(276.83,241.43) --
	(277.47,241.41) --
	(278.11,241.39) --
	(278.75,241.37) --
	(279.39,241.35) --
	(280.03,241.32) --
	(280.67,241.30) --
	(281.30,241.28) --
	(281.94,241.26) --
	(282.58,241.24) --
	(283.22,241.22) --
	(283.86,241.20) --
	(284.50,241.18) --
	(285.14,241.15) --
	(285.78,241.13) --
	(286.42,241.11) --
	(287.06,241.09) --
	(287.70,241.07) --
	(288.34,241.04) --
	(288.98,241.02) --
	(289.61,241.00) --
	(290.25,240.98) --
	(290.89,240.95) --
	(291.53,240.93) --
	(292.17,240.91) --
	(292.81,240.88) --
	(293.45,240.86) --
	(294.09,240.84) --
	(294.73,240.81) --
	(295.37,240.79) --
	(296.01,240.77) --
	(296.65,240.74) --
	(297.28,240.72) --
	(297.92,240.69) --
	(298.56,240.67) --
	(299.20,240.65) --
	(299.84,240.62) --
	(300.48,240.60) --
	(301.12,240.58) --
	(301.76,240.55) --
	(302.40,240.53) --
	(303.04,240.51) --
	(303.68,240.48) --
	(304.32,240.46) --
	(304.96,240.44) --
	(305.59,240.42) --
	(306.23,240.40) --
	(306.87,240.38) --
	(307.51,240.36) --
	(308.15,240.34) --
	(308.79,240.32) --
	(309.43,240.30) --
	(310.07,240.28) --
	(310.71,240.26) --
	(311.35,240.24) --
	(311.99,240.22) --
	(312.63,240.20) --
	(313.26,240.18) --
	(313.90,240.16) --
	(314.54,240.14) --
	(315.18,240.12) --
	(315.82,240.10) --
	(316.46,240.08) --
	(317.10,240.06) --
	(317.74,240.04) --
	(318.38,240.02) --
	(319.02,240.00) --
	(319.66,239.98) --
	(320.30,239.95) --
	(320.94,239.93) --
	(321.57,239.91) --
	(322.21,239.88) --
	(322.85,239.86) --
	(323.49,239.83) --
	(324.13,239.81) --
	(324.77,239.78) --
	(325.41,239.75) --
	(326.05,239.72) --
	(326.69,239.69) --
	(327.33,239.66) --
	(327.97,239.63) --
	(328.61,239.59) --
	(329.24,239.56) --
	(329.88,239.52) --
	(330.52,239.49) --
	(331.16,239.45) --
	(331.80,239.41) --
	(332.44,239.37) --
	(333.08,239.34) --
	(333.72,239.30) --
	(334.36,239.26) --
	(335.00,239.22) --
	(335.64,239.18) --
	(336.28,239.14) --
	(336.92,239.11) --
	(337.55,239.07) --
	(338.19,239.03) --
	(338.83,238.99) --
	(339.47,238.96) --
	(340.11,238.92) --
	(340.75,238.88) --
	(341.39,238.85) --
	(342.03,238.81) --
	(342.67,238.78) --
	(343.31,238.74) --
	(343.95,238.71) --
	(344.59,238.67) --
	(345.22,238.64) --
	(345.86,238.60) --
	(346.50,238.57) --
	(347.14,238.53) --
	(347.78,238.50) --
	(348.42,238.46) --
	(349.06,238.42) --
	(349.70,238.38) --
	(350.34,238.34) --
	(350.98,238.30) --
	(351.62,238.26) --
	(352.26,238.22) --
	(352.90,238.18) --
	(353.53,238.13) --
	(354.17,238.09) --
	(354.81,238.04) --
	(355.45,237.99) --
	(356.09,237.95) --
	(356.73,237.90) --
	(357.37,237.85) --
	(358.01,237.80) --
	(358.65,237.75) --
	(359.29,237.71) --
	(359.93,237.66) --
	(360.57,237.61) --
	(361.20,237.57) --
	(361.84,237.52) --
	(362.48,237.48) --
	(363.12,237.44) --
	(363.76,237.40) --
	(364.40,237.37) --
	(365.04,237.34) --
	(365.68,237.31) --
	(366.32,237.28) --
	(366.96,237.26) --
	(367.60,237.24) --
	(368.24,237.23) --
	(368.88,237.21) --
	(369.51,237.21) --
	(370.15,237.21);

\path[] ( 43.52,236.57) --
	( 44.16,236.57) --
	( 44.80,236.57) --
	( 45.44,236.57) --
	( 46.08,236.57) --
	( 46.72,236.57) --
	( 47.36,236.57) --
	( 48.00,236.57) --
	( 48.64,236.57) --
	( 49.28,236.57) --
	( 49.92,236.57) --
	( 50.55,236.57) --
	( 51.19,236.57) --
	( 51.83,236.57) --
	( 52.47,236.57) --
	( 53.11,236.57) --
	( 53.75,236.57) --
	( 54.39,236.57) --
	( 55.03,236.57) --
	( 55.67,236.57) --
	( 56.31,236.57) --
	( 56.95,236.57) --
	( 57.59,236.57) --
	( 58.22,236.57) --
	( 58.86,236.57) --
	( 59.50,236.57) --
	( 60.14,236.57) --
	( 60.78,236.57) --
	( 61.42,236.57) --
	( 62.06,236.57) --
	( 62.70,236.57) --
	( 63.34,236.57) --
	( 63.98,236.57) --
	( 64.62,236.57) --
	( 65.26,236.57) --
	( 65.90,236.57) --
	( 66.53,236.57) --
	( 67.17,236.57) --
	( 67.81,236.57) --
	( 68.45,236.57) --
	( 69.09,236.57) --
	( 69.73,236.57) --
	( 70.37,236.57) --
	( 71.01,236.57) --
	( 71.65,236.57) --
	( 72.29,236.57) --
	( 72.93,236.57) --
	( 73.57,236.57) --
	( 74.20,236.57) --
	( 74.84,236.57) --
	( 75.48,236.57) --
	( 76.12,236.57) --
	( 76.76,236.57) --
	( 77.40,236.57) --
	( 78.04,236.57) --
	( 78.68,236.57) --
	( 79.32,236.57) --
	( 79.96,236.57) --
	( 80.60,236.57) --
	( 81.24,236.57) --
	( 81.88,236.57) --
	( 82.51,236.57) --
	( 83.15,236.57) --
	( 83.79,236.57) --
	( 84.43,236.57) --
	( 85.07,236.57) --
	( 85.71,236.57) --
	( 86.35,236.57) --
	( 86.99,236.57) --
	( 87.63,236.57) --
	( 88.27,236.57) --
	( 88.91,236.57) --
	( 89.55,236.57) --
	( 90.18,236.57) --
	( 90.82,236.57) --
	( 91.46,236.57) --
	( 92.10,236.57) --
	( 92.74,236.57) --
	( 93.38,236.57) --
	( 94.02,236.57) --
	( 94.66,236.57) --
	( 95.30,236.57) --
	( 95.94,236.57) --
	( 96.58,236.57) --
	( 97.22,236.57) --
	( 97.86,236.57) --
	( 98.49,236.57) --
	( 99.13,236.57) --
	( 99.77,236.57) --
	(100.41,236.57) --
	(101.05,236.57) --
	(101.69,236.57) --
	(102.33,236.57) --
	(102.97,236.57) --
	(103.61,236.57) --
	(104.25,236.57) --
	(104.89,236.57) --
	(105.53,236.57) --
	(106.16,236.57) --
	(106.80,236.57) --
	(107.44,236.57) --
	(108.08,236.57) --
	(108.72,236.57) --
	(109.36,236.57) --
	(110.00,236.57) --
	(110.64,236.57) --
	(111.28,236.57) --
	(111.92,236.57) --
	(112.56,236.57) --
	(113.20,236.57) --
	(113.84,236.57) --
	(114.47,236.57) --
	(115.11,236.57) --
	(115.75,236.57) --
	(116.39,236.57) --
	(117.03,236.57) --
	(117.67,236.57) --
	(118.31,236.57) --
	(118.95,236.57) --
	(119.59,236.57) --
	(120.23,236.57) --
	(120.87,236.57) --
	(121.51,236.57) --
	(122.14,236.57) --
	(122.78,236.57) --
	(123.42,236.57) --
	(124.06,236.57) --
	(124.70,236.57) --
	(125.34,236.57) --
	(125.98,236.57) --
	(126.62,236.57) --
	(127.26,236.57) --
	(127.90,236.57) --
	(128.54,236.57) --
	(129.18,236.57) --
	(129.82,236.57) --
	(130.45,236.57) --
	(131.09,236.57) --
	(131.73,236.57) --
	(132.37,236.57) --
	(133.01,236.57) --
	(133.65,236.57) --
	(134.29,236.57) --
	(134.93,236.57) --
	(135.57,236.57) --
	(136.21,236.57) --
	(136.85,236.57) --
	(137.49,236.57) --
	(138.12,236.57) --
	(138.76,236.57) --
	(139.40,236.57) --
	(140.04,236.57) --
	(140.68,236.57) --
	(141.32,236.57) --
	(141.96,236.57) --
	(142.60,236.57) --
	(143.24,236.57) --
	(143.88,236.57) --
	(144.52,236.57) --
	(145.16,236.57) --
	(145.79,236.57) --
	(146.43,236.57) --
	(147.07,236.57) --
	(147.71,236.57) --
	(148.35,236.57) --
	(148.99,236.57) --
	(149.63,236.57) --
	(150.27,236.57) --
	(150.91,236.57) --
	(151.55,236.57) --
	(152.19,236.57) --
	(152.83,236.57) --
	(153.47,236.57) --
	(154.10,236.57) --
	(154.74,236.57) --
	(155.38,236.57) --
	(156.02,236.57) --
	(156.66,236.57) --
	(157.30,236.57) --
	(157.94,236.57) --
	(158.58,236.57) --
	(159.22,236.57) --
	(159.86,236.57) --
	(160.50,236.57) --
	(161.14,236.57) --
	(161.77,236.57) --
	(162.41,236.57) --
	(163.05,236.57) --
	(163.69,236.57) --
	(164.33,236.57) --
	(164.97,236.57) --
	(165.61,236.57) --
	(166.25,236.57) --
	(166.89,236.57) --
	(167.53,236.57) --
	(168.17,236.57) --
	(168.81,236.57) --
	(169.45,236.57) --
	(170.08,236.57) --
	(170.72,236.57) --
	(171.36,236.57) --
	(172.00,236.57) --
	(172.64,236.57) --
	(173.28,236.57) --
	(173.92,236.57) --
	(174.56,236.57) --
	(175.20,236.57) --
	(175.84,236.57) --
	(176.48,236.57) --
	(177.12,236.57) --
	(177.75,236.57) --
	(178.39,236.57) --
	(179.03,236.57) --
	(179.67,236.57) --
	(180.31,236.57) --
	(180.95,236.57) --
	(181.59,236.57) --
	(182.23,236.57) --
	(182.87,236.57) --
	(183.51,236.57) --
	(184.15,236.57) --
	(184.79,236.57) --
	(185.43,236.57) --
	(186.06,236.57) --
	(186.70,236.57) --
	(187.34,236.58) --
	(187.98,236.58) --
	(188.62,236.58) --
	(189.26,236.58) --
	(189.90,236.57) --
	(190.54,236.57) --
	(191.18,236.57) --
	(191.82,236.57) --
	(192.46,236.57) --
	(193.10,236.57) --
	(193.73,236.57) --
	(194.37,236.57) --
	(195.01,236.57) --
	(195.65,236.57) --
	(196.29,236.57) --
	(196.93,236.57) --
	(197.57,236.57) --
	(198.21,236.57) --
	(198.85,236.57) --
	(199.49,236.57) --
	(200.13,236.57) --
	(200.77,236.57) --
	(201.41,236.57) --
	(202.04,236.57) --
	(202.68,236.57) --
	(203.32,236.57) --
	(203.96,236.57) --
	(204.60,236.57) --
	(205.24,236.57) --
	(205.88,236.57) --
	(206.52,236.57) --
	(207.16,236.57) --
	(207.80,236.57) --
	(208.44,236.58) --
	(209.08,236.58) --
	(209.71,236.58) --
	(210.35,236.58) --
	(210.99,236.58) --
	(211.63,236.58) --
	(212.27,236.58) --
	(212.91,236.58) --
	(213.55,236.57) --
	(214.19,236.57) --
	(214.83,236.57) --
	(215.47,236.57) --
	(216.11,236.57) --
	(216.75,236.57) --
	(217.39,236.57) --
	(218.02,236.57) --
	(218.66,236.57) --
	(219.30,236.57) --
	(219.94,236.57) --
	(220.58,236.57) --
	(221.22,236.57) --
	(221.86,236.57) --
	(222.50,236.57) --
	(223.14,236.57) --
	(223.78,236.57) --
	(224.42,236.57) --
	(225.06,236.57) --
	(225.69,236.57) --
	(226.33,236.58) --
	(226.97,236.58) --
	(227.61,236.58) --
	(228.25,236.57) --
	(228.89,236.57) --
	(229.53,236.57) --
	(230.17,236.57) --
	(230.81,236.58) --
	(231.45,236.59) --
	(232.09,236.59) --
	(232.73,236.59) --
	(233.37,236.58) --
	(234.00,236.58) --
	(234.64,236.58) --
	(235.28,236.58) --
	(235.92,236.59) --
	(236.56,236.59) --
	(237.20,236.60) --
	(237.84,236.60) --
	(238.48,236.59) --
	(239.12,236.59) --
	(239.76,236.60) --
	(240.40,236.61) --
	(241.04,236.61) --
	(241.67,236.61) --
	(242.31,236.60) --
	(242.95,236.59) --
	(243.59,236.59) --
	(244.23,236.59) --
	(244.87,236.61) --
	(245.51,236.63) --
	(246.15,236.64) --
	(246.79,236.65) --
	(247.43,236.65) --
	(248.07,236.64) --
	(248.71,236.64) --
	(249.35,236.64) --
	(249.98,236.65) --
	(250.62,236.65) --
	(251.26,236.63) --
	(251.90,236.62) --
	(252.54,236.63) --
	(253.18,236.66) --
	(253.82,236.68) --
	(254.46,236.67) --
	(255.10,236.65) --
	(255.74,236.64) --
	(256.38,236.66) --
	(257.02,236.69) --
	(257.65,236.72) --
	(258.29,236.74) --
	(258.93,236.74) --
	(259.57,236.74) --
	(260.21,236.72) --
	(260.85,236.70) --
	(261.49,236.71) --
	(262.13,236.73) --
	(262.77,236.75) --
	(263.41,236.75) --
	(264.05,236.76) --
	(264.69,236.74) --
	(265.33,236.72) --
	(265.96,236.68) --
	(266.60,236.68) --
	(267.24,236.72) --
	(267.88,236.79) --
	(268.52,236.83) --
	(269.16,236.82) --
	(269.80,236.79) --
	(270.44,236.77) --
	(271.08,236.78) --
	(271.72,236.82) --
	(272.36,236.87) --
	(273.00,236.91) --
	(273.63,236.92) --
	(274.27,236.90) --
	(274.91,236.90) --
	(275.55,236.93) --
	(276.19,236.97) --
	(276.83,237.00) --
	(277.47,237.04) --
	(278.11,237.08) --
	(278.75,237.13) --
	(279.39,237.15) --
	(280.03,237.14) --
	(280.67,237.12) --
	(281.30,237.12) --
	(281.94,237.16) --
	(282.58,237.20) --
	(283.22,237.24) --
	(283.86,237.29) --
	(284.50,237.37) --
	(285.14,237.45) --
	(285.78,237.51) --
	(286.42,237.57) --
	(287.06,237.63) --
	(287.70,237.67) --
	(288.34,237.71) --
	(288.98,237.74) --
	(289.61,237.77) --
	(290.25,237.83) --
	(290.89,237.91) --
	(291.53,238.04) --
	(292.17,238.20) --
	(292.81,238.37) --
	(293.45,238.49) --
	(294.09,238.54) --
	(294.73,238.54) --
	(295.37,238.56) --
	(296.01,238.59) --
	(296.65,238.64) --
	(297.28,238.75) --
	(297.92,238.95) --
	(298.56,239.20) --
	(299.20,239.41) --
	(299.84,239.57) --
	(300.48,239.69) --
	(301.12,239.80) --
	(301.76,239.92) --
	(302.40,240.03) --
	(303.04,240.18) --
	(303.68,240.44) --
	(304.32,240.78) --
	(304.96,241.14) --
	(305.59,241.47) --
	(306.23,241.79) --
	(306.87,242.12) --
	(307.51,242.44) --
	(308.15,242.78) --
	(308.79,243.20) --
	(309.43,243.67) --
	(310.07,244.09) --
	(310.71,244.47) --
	(311.35,244.94) --
	(311.99,245.47) --
	(312.63,245.96) --
	(313.26,246.40) --
	(313.90,246.86) --
	(314.54,247.39) --
	(315.18,248.00) --
	(315.82,248.67) --
	(316.46,249.39) --
	(317.10,250.14) --
	(317.74,250.90) --
	(318.38,251.66) --
	(319.02,252.51) --
	(319.66,253.52) --
	(320.30,254.58) --
	(320.94,255.50) --
	(321.57,256.33) --
	(322.21,257.36) --
	(322.85,258.79) --
	(323.49,260.46) --
	(324.13,262.09) --
	(324.77,263.58) --
	(325.41,265.06) --
	(326.05,266.73) --
	(326.69,268.78) --
	(327.33,271.21) --
	(327.97,273.88) --
	(328.61,276.75) --
	(329.24,279.79) --
	(329.88,282.79) --
	(330.52,285.52) --
	(331.16,288.07) --
	(331.80,290.69) --
	(332.44,293.52) --
	(333.08,296.59) --
	(333.72,299.89) --
	(334.36,303.38) --
	(335.00,306.92) --
	(335.64,310.44) --
	(336.28,313.98) --
	(336.92,317.74) --
	(337.55,321.99) --
	(338.19,326.83) --
	(338.83,331.99) --
	(339.47,336.82) --
	(340.11,340.96) --
	(340.75,344.61) --
	(341.39,348.18) --
	(342.03,352.04) --
	(342.67,356.53) --
	(343.31,361.51) --
	(343.95,366.31) --
	(344.59,370.39) --
	(345.22,373.73) --
	(345.86,376.16) --
	(346.50,377.43) --
	(347.14,377.98) --
	(347.78,378.70) --
	(348.42,379.35) --
	(349.06,378.70) --
	(349.70,376.10) --
	(350.34,371.97) --
	(350.98,367.04) --
	(351.62,361.28) --
	(352.26,354.41) --
	(352.90,346.39) --
	(353.53,337.38) --
	(354.17,327.52) --
	(354.81,316.91) --
	(355.45,305.86) --
	(356.09,294.79) --
	(356.73,284.02) --
	(357.37,273.78) --
	(358.01,264.51) --
	(358.65,256.70) --
	(359.29,250.43) --
	(359.93,245.58) --
	(360.57,241.99) --
	(361.20,239.51) --
	(361.84,238.02) --
	(362.48,237.21) --
	(363.12,236.81) --
	(363.76,236.65) --
	(364.40,236.59) --
	(365.04,236.57) --
	(365.68,236.57) --
	(366.32,236.57) --
	(366.96,236.57) --
	(367.60,236.57) --
	(368.24,236.57) --
	(368.88,236.57) --
	(369.51,236.57) --
	(370.15,236.57) --
	(370.15,236.57) --
	(369.51,236.57) --
	(368.88,236.57) --
	(368.24,236.57) --
	(367.60,236.57) --
	(366.96,236.57) --
	(366.32,236.57) --
	(365.68,236.57) --
	(365.04,236.57) --
	(364.40,236.57) --
	(363.76,236.57) --
	(363.12,236.57) --
	(362.48,236.57) --
	(361.84,236.57) --
	(361.20,236.57) --
	(360.57,236.57) --
	(359.93,236.57) --
	(359.29,236.57) --
	(358.65,236.57) --
	(358.01,236.57) --
	(357.37,236.57) --
	(356.73,236.57) --
	(356.09,236.57) --
	(355.45,236.57) --
	(354.81,236.57) --
	(354.17,236.57) --
	(353.53,236.57) --
	(352.90,236.57) --
	(352.26,236.57) --
	(351.62,236.57) --
	(350.98,236.57) --
	(350.34,236.57) --
	(349.70,236.57) --
	(349.06,236.57) --
	(348.42,236.57) --
	(347.78,236.57) --
	(347.14,236.57) --
	(346.50,236.57) --
	(345.86,236.57) --
	(345.22,236.57) --
	(344.59,236.57) --
	(343.95,236.57) --
	(343.31,236.57) --
	(342.67,236.57) --
	(342.03,236.57) --
	(341.39,236.57) --
	(340.75,236.57) --
	(340.11,236.57) --
	(339.47,236.57) --
	(338.83,236.57) --
	(338.19,236.57) --
	(337.55,236.57) --
	(336.92,236.57) --
	(336.28,236.57) --
	(335.64,236.57) --
	(335.00,236.57) --
	(334.36,236.57) --
	(333.72,236.57) --
	(333.08,236.57) --
	(332.44,236.57) --
	(331.80,236.57) --
	(331.16,236.57) --
	(330.52,236.57) --
	(329.88,236.57) --
	(329.24,236.57) --
	(328.61,236.57) --
	(327.97,236.57) --
	(327.33,236.57) --
	(326.69,236.57) --
	(326.05,236.57) --
	(325.41,236.57) --
	(324.77,236.57) --
	(324.13,236.57) --
	(323.49,236.57) --
	(322.85,236.57) --
	(322.21,236.57) --
	(321.57,236.57) --
	(320.94,236.57) --
	(320.30,236.57) --
	(319.66,236.57) --
	(319.02,236.57) --
	(318.38,236.57) --
	(317.74,236.57) --
	(317.10,236.57) --
	(316.46,236.57) --
	(315.82,236.57) --
	(315.18,236.57) --
	(314.54,236.57) --
	(313.90,236.57) --
	(313.26,236.57) --
	(312.63,236.57) --
	(311.99,236.57) --
	(311.35,236.57) --
	(310.71,236.57) --
	(310.07,236.57) --
	(309.43,236.57) --
	(308.79,236.57) --
	(308.15,236.57) --
	(307.51,236.57) --
	(306.87,236.57) --
	(306.23,236.57) --
	(305.59,236.57) --
	(304.96,236.57) --
	(304.32,236.57) --
	(303.68,236.57) --
	(303.04,236.57) --
	(302.40,236.57) --
	(301.76,236.57) --
	(301.12,236.57) --
	(300.48,236.57) --
	(299.84,236.57) --
	(299.20,236.57) --
	(298.56,236.57) --
	(297.92,236.57) --
	(297.28,236.57) --
	(296.65,236.57) --
	(296.01,236.57) --
	(295.37,236.57) --
	(294.73,236.57) --
	(294.09,236.57) --
	(293.45,236.57) --
	(292.81,236.57) --
	(292.17,236.57) --
	(291.53,236.57) --
	(290.89,236.57) --
	(290.25,236.57) --
	(289.61,236.57) --
	(288.98,236.57) --
	(288.34,236.57) --
	(287.70,236.57) --
	(287.06,236.57) --
	(286.42,236.57) --
	(285.78,236.57) --
	(285.14,236.57) --
	(284.50,236.57) --
	(283.86,236.57) --
	(283.22,236.57) --
	(282.58,236.57) --
	(281.94,236.57) --
	(281.30,236.57) --
	(280.67,236.57) --
	(280.03,236.57) --
	(279.39,236.57) --
	(278.75,236.57) --
	(278.11,236.57) --
	(277.47,236.57) --
	(276.83,236.57) --
	(276.19,236.57) --
	(275.55,236.57) --
	(274.91,236.57) --
	(274.27,236.57) --
	(273.63,236.57) --
	(273.00,236.57) --
	(272.36,236.57) --
	(271.72,236.57) --
	(271.08,236.57) --
	(270.44,236.57) --
	(269.80,236.57) --
	(269.16,236.57) --
	(268.52,236.57) --
	(267.88,236.57) --
	(267.24,236.57) --
	(266.60,236.57) --
	(265.96,236.57) --
	(265.33,236.57) --
	(264.69,236.57) --
	(264.05,236.57) --
	(263.41,236.57) --
	(262.77,236.57) --
	(262.13,236.57) --
	(261.49,236.57) --
	(260.85,236.57) --
	(260.21,236.57) --
	(259.57,236.57) --
	(258.93,236.57) --
	(258.29,236.57) --
	(257.65,236.57) --
	(257.02,236.57) --
	(256.38,236.57) --
	(255.74,236.57) --
	(255.10,236.57) --
	(254.46,236.57) --
	(253.82,236.57) --
	(253.18,236.57) --
	(252.54,236.57) --
	(251.90,236.57) --
	(251.26,236.57) --
	(250.62,236.57) --
	(249.98,236.57) --
	(249.35,236.57) --
	(248.71,236.57) --
	(248.07,236.57) --
	(247.43,236.57) --
	(246.79,236.57) --
	(246.15,236.57) --
	(245.51,236.57) --
	(244.87,236.57) --
	(244.23,236.57) --
	(243.59,236.57) --
	(242.95,236.57) --
	(242.31,236.57) --
	(241.67,236.57) --
	(241.04,236.57) --
	(240.40,236.57) --
	(239.76,236.57) --
	(239.12,236.57) --
	(238.48,236.57) --
	(237.84,236.57) --
	(237.20,236.57) --
	(236.56,236.57) --
	(235.92,236.57) --
	(235.28,236.57) --
	(234.64,236.57) --
	(234.00,236.57) --
	(233.37,236.57) --
	(232.73,236.57) --
	(232.09,236.57) --
	(231.45,236.57) --
	(230.81,236.57) --
	(230.17,236.57) --
	(229.53,236.57) --
	(228.89,236.57) --
	(228.25,236.57) --
	(227.61,236.57) --
	(226.97,236.57) --
	(226.33,236.57) --
	(225.69,236.57) --
	(225.06,236.57) --
	(224.42,236.57) --
	(223.78,236.57) --
	(223.14,236.57) --
	(222.50,236.57) --
	(221.86,236.57) --
	(221.22,236.57) --
	(220.58,236.57) --
	(219.94,236.57) --
	(219.30,236.57) --
	(218.66,236.57) --
	(218.02,236.57) --
	(217.39,236.57) --
	(216.75,236.57) --
	(216.11,236.57) --
	(215.47,236.57) --
	(214.83,236.57) --
	(214.19,236.57) --
	(213.55,236.57) --
	(212.91,236.57) --
	(212.27,236.57) --
	(211.63,236.57) --
	(210.99,236.57) --
	(210.35,236.57) --
	(209.71,236.57) --
	(209.08,236.57) --
	(208.44,236.57) --
	(207.80,236.57) --
	(207.16,236.57) --
	(206.52,236.57) --
	(205.88,236.57) --
	(205.24,236.57) --
	(204.60,236.57) --
	(203.96,236.57) --
	(203.32,236.57) --
	(202.68,236.57) --
	(202.04,236.57) --
	(201.41,236.57) --
	(200.77,236.57) --
	(200.13,236.57) --
	(199.49,236.57) --
	(198.85,236.57) --
	(198.21,236.57) --
	(197.57,236.57) --
	(196.93,236.57) --
	(196.29,236.57) --
	(195.65,236.57) --
	(195.01,236.57) --
	(194.37,236.57) --
	(193.73,236.57) --
	(193.10,236.57) --
	(192.46,236.57) --
	(191.82,236.57) --
	(191.18,236.57) --
	(190.54,236.57) --
	(189.90,236.57) --
	(189.26,236.57) --
	(188.62,236.57) --
	(187.98,236.57) --
	(187.34,236.57) --
	(186.70,236.57) --
	(186.06,236.57) --
	(185.43,236.57) --
	(184.79,236.57) --
	(184.15,236.57) --
	(183.51,236.57) --
	(182.87,236.57) --
	(182.23,236.57) --
	(181.59,236.57) --
	(180.95,236.57) --
	(180.31,236.57) --
	(179.67,236.57) --
	(179.03,236.57) --
	(178.39,236.57) --
	(177.75,236.57) --
	(177.12,236.57) --
	(176.48,236.57) --
	(175.84,236.57) --
	(175.20,236.57) --
	(174.56,236.57) --
	(173.92,236.57) --
	(173.28,236.57) --
	(172.64,236.57) --
	(172.00,236.57) --
	(171.36,236.57) --
	(170.72,236.57) --
	(170.08,236.57) --
	(169.45,236.57) --
	(168.81,236.57) --
	(168.17,236.57) --
	(167.53,236.57) --
	(166.89,236.57) --
	(166.25,236.57) --
	(165.61,236.57) --
	(164.97,236.57) --
	(164.33,236.57) --
	(163.69,236.57) --
	(163.05,236.57) --
	(162.41,236.57) --
	(161.77,236.57) --
	(161.14,236.57) --
	(160.50,236.57) --
	(159.86,236.57) --
	(159.22,236.57) --
	(158.58,236.57) --
	(157.94,236.57) --
	(157.30,236.57) --
	(156.66,236.57) --
	(156.02,236.57) --
	(155.38,236.57) --
	(154.74,236.57) --
	(154.10,236.57) --
	(153.47,236.57) --
	(152.83,236.57) --
	(152.19,236.57) --
	(151.55,236.57) --
	(150.91,236.57) --
	(150.27,236.57) --
	(149.63,236.57) --
	(148.99,236.57) --
	(148.35,236.57) --
	(147.71,236.57) --
	(147.07,236.57) --
	(146.43,236.57) --
	(145.79,236.57) --
	(145.16,236.57) --
	(144.52,236.57) --
	(143.88,236.57) --
	(143.24,236.57) --
	(142.60,236.57) --
	(141.96,236.57) --
	(141.32,236.57) --
	(140.68,236.57) --
	(140.04,236.57) --
	(139.40,236.57) --
	(138.76,236.57) --
	(138.12,236.57) --
	(137.49,236.57) --
	(136.85,236.57) --
	(136.21,236.57) --
	(135.57,236.57) --
	(134.93,236.57) --
	(134.29,236.57) --
	(133.65,236.57) --
	(133.01,236.57) --
	(132.37,236.57) --
	(131.73,236.57) --
	(131.09,236.57) --
	(130.45,236.57) --
	(129.82,236.57) --
	(129.18,236.57) --
	(128.54,236.57) --
	(127.90,236.57) --
	(127.26,236.57) --
	(126.62,236.57) --
	(125.98,236.57) --
	(125.34,236.57) --
	(124.70,236.57) --
	(124.06,236.57) --
	(123.42,236.57) --
	(122.78,236.57) --
	(122.14,236.57) --
	(121.51,236.57) --
	(120.87,236.57) --
	(120.23,236.57) --
	(119.59,236.57) --
	(118.95,236.57) --
	(118.31,236.57) --
	(117.67,236.57) --
	(117.03,236.57) --
	(116.39,236.57) --
	(115.75,236.57) --
	(115.11,236.57) --
	(114.47,236.57) --
	(113.84,236.57) --
	(113.20,236.57) --
	(112.56,236.57) --
	(111.92,236.57) --
	(111.28,236.57) --
	(110.64,236.57) --
	(110.00,236.57) --
	(109.36,236.57) --
	(108.72,236.57) --
	(108.08,236.57) --
	(107.44,236.57) --
	(106.80,236.57) --
	(106.16,236.57) --
	(105.53,236.57) --
	(104.89,236.57) --
	(104.25,236.57) --
	(103.61,236.57) --
	(102.97,236.57) --
	(102.33,236.57) --
	(101.69,236.57) --
	(101.05,236.57) --
	(100.41,236.57) --
	( 99.77,236.57) --
	( 99.13,236.57) --
	( 98.49,236.57) --
	( 97.86,236.57) --
	( 97.22,236.57) --
	( 96.58,236.57) --
	( 95.94,236.57) --
	( 95.30,236.57) --
	( 94.66,236.57) --
	( 94.02,236.57) --
	( 93.38,236.57) --
	( 92.74,236.57) --
	( 92.10,236.57) --
	( 91.46,236.57) --
	( 90.82,236.57) --
	( 90.18,236.57) --
	( 89.55,236.57) --
	( 88.91,236.57) --
	( 88.27,236.57) --
	( 87.63,236.57) --
	( 86.99,236.57) --
	( 86.35,236.57) --
	( 85.71,236.57) --
	( 85.07,236.57) --
	( 84.43,236.57) --
	( 83.79,236.57) --
	( 83.15,236.57) --
	( 82.51,236.57) --
	( 81.88,236.57) --
	( 81.24,236.57) --
	( 80.60,236.57) --
	( 79.96,236.57) --
	( 79.32,236.57) --
	( 78.68,236.57) --
	( 78.04,236.57) --
	( 77.40,236.57) --
	( 76.76,236.57) --
	( 76.12,236.57) --
	( 75.48,236.57) --
	( 74.84,236.57) --
	( 74.20,236.57) --
	( 73.57,236.57) --
	( 72.93,236.57) --
	( 72.29,236.57) --
	( 71.65,236.57) --
	( 71.01,236.57) --
	( 70.37,236.57) --
	( 69.73,236.57) --
	( 69.09,236.57) --
	( 68.45,236.57) --
	( 67.81,236.57) --
	( 67.17,236.57) --
	( 66.53,236.57) --
	( 65.90,236.57) --
	( 65.26,236.57) --
	( 64.62,236.57) --
	( 63.98,236.57) --
	( 63.34,236.57) --
	( 62.70,236.57) --
	( 62.06,236.57) --
	( 61.42,236.57) --
	( 60.78,236.57) --
	( 60.14,236.57) --
	( 59.50,236.57) --
	( 58.86,236.57) --
	( 58.22,236.57) --
	( 57.59,236.57) --
	( 56.95,236.57) --
	( 56.31,236.57) --
	( 55.67,236.57) --
	( 55.03,236.57) --
	( 54.39,236.57) --
	( 53.75,236.57) --
	( 53.11,236.57) --
	( 52.47,236.57) --
	( 51.83,236.57) --
	( 51.19,236.57) --
	( 50.55,236.57) --
	( 49.92,236.57) --
	( 49.28,236.57) --
	( 48.64,236.57) --
	( 48.00,236.57) --
	( 47.36,236.57) --
	( 46.72,236.57) --
	( 46.08,236.57) --
	( 45.44,236.57) --
	( 44.80,236.57) --
	( 44.16,236.57) --
	( 43.52,236.57) --
	cycle;
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,236.57) --
	( 44.16,236.57) --
	( 44.80,236.57) --
	( 45.44,236.57) --
	( 46.08,236.57) --
	( 46.72,236.57) --
	( 47.36,236.57) --
	( 48.00,236.57) --
	( 48.64,236.57) --
	( 49.28,236.57) --
	( 49.92,236.57) --
	( 50.55,236.57) --
	( 51.19,236.57) --
	( 51.83,236.57) --
	( 52.47,236.57) --
	( 53.11,236.57) --
	( 53.75,236.57) --
	( 54.39,236.57) --
	( 55.03,236.57) --
	( 55.67,236.57) --
	( 56.31,236.57) --
	( 56.95,236.57) --
	( 57.59,236.57) --
	( 58.22,236.57) --
	( 58.86,236.57) --
	( 59.50,236.57) --
	( 60.14,236.57) --
	( 60.78,236.57) --
	( 61.42,236.57) --
	( 62.06,236.57) --
	( 62.70,236.57) --
	( 63.34,236.57) --
	( 63.98,236.57) --
	( 64.62,236.57) --
	( 65.26,236.57) --
	( 65.90,236.57) --
	( 66.53,236.57) --
	( 67.17,236.57) --
	( 67.81,236.57) --
	( 68.45,236.57) --
	( 69.09,236.57) --
	( 69.73,236.57) --
	( 70.37,236.57) --
	( 71.01,236.57) --
	( 71.65,236.57) --
	( 72.29,236.57) --
	( 72.93,236.57) --
	( 73.57,236.57) --
	( 74.20,236.57) --
	( 74.84,236.57) --
	( 75.48,236.57) --
	( 76.12,236.57) --
	( 76.76,236.57) --
	( 77.40,236.57) --
	( 78.04,236.57) --
	( 78.68,236.57) --
	( 79.32,236.57) --
	( 79.96,236.57) --
	( 80.60,236.57) --
	( 81.24,236.57) --
	( 81.88,236.57) --
	( 82.51,236.57) --
	( 83.15,236.57) --
	( 83.79,236.57) --
	( 84.43,236.57) --
	( 85.07,236.57) --
	( 85.71,236.57) --
	( 86.35,236.57) --
	( 86.99,236.57) --
	( 87.63,236.57) --
	( 88.27,236.57) --
	( 88.91,236.57) --
	( 89.55,236.57) --
	( 90.18,236.57) --
	( 90.82,236.57) --
	( 91.46,236.57) --
	( 92.10,236.57) --
	( 92.74,236.57) --
	( 93.38,236.57) --
	( 94.02,236.57) --
	( 94.66,236.57) --
	( 95.30,236.57) --
	( 95.94,236.57) --
	( 96.58,236.57) --
	( 97.22,236.57) --
	( 97.86,236.57) --
	( 98.49,236.57) --
	( 99.13,236.57) --
	( 99.77,236.57) --
	(100.41,236.57) --
	(101.05,236.57) --
	(101.69,236.57) --
	(102.33,236.57) --
	(102.97,236.57) --
	(103.61,236.57) --
	(104.25,236.57) --
	(104.89,236.57) --
	(105.53,236.57) --
	(106.16,236.57) --
	(106.80,236.57) --
	(107.44,236.57) --
	(108.08,236.57) --
	(108.72,236.57) --
	(109.36,236.57) --
	(110.00,236.57) --
	(110.64,236.57) --
	(111.28,236.57) --
	(111.92,236.57) --
	(112.56,236.57) --
	(113.20,236.57) --
	(113.84,236.57) --
	(114.47,236.57) --
	(115.11,236.57) --
	(115.75,236.57) --
	(116.39,236.57) --
	(117.03,236.57) --
	(117.67,236.57) --
	(118.31,236.57) --
	(118.95,236.57) --
	(119.59,236.57) --
	(120.23,236.57) --
	(120.87,236.57) --
	(121.51,236.57) --
	(122.14,236.57) --
	(122.78,236.57) --
	(123.42,236.57) --
	(124.06,236.57) --
	(124.70,236.57) --
	(125.34,236.57) --
	(125.98,236.57) --
	(126.62,236.57) --
	(127.26,236.57) --
	(127.90,236.57) --
	(128.54,236.57) --
	(129.18,236.57) --
	(129.82,236.57) --
	(130.45,236.57) --
	(131.09,236.57) --
	(131.73,236.57) --
	(132.37,236.57) --
	(133.01,236.57) --
	(133.65,236.57) --
	(134.29,236.57) --
	(134.93,236.57) --
	(135.57,236.57) --
	(136.21,236.57) --
	(136.85,236.57) --
	(137.49,236.57) --
	(138.12,236.57) --
	(138.76,236.57) --
	(139.40,236.57) --
	(140.04,236.57) --
	(140.68,236.57) --
	(141.32,236.57) --
	(141.96,236.57) --
	(142.60,236.57) --
	(143.24,236.57) --
	(143.88,236.57) --
	(144.52,236.57) --
	(145.16,236.57) --
	(145.79,236.57) --
	(146.43,236.57) --
	(147.07,236.57) --
	(147.71,236.57) --
	(148.35,236.57) --
	(148.99,236.57) --
	(149.63,236.57) --
	(150.27,236.57) --
	(150.91,236.57) --
	(151.55,236.57) --
	(152.19,236.57) --
	(152.83,236.57) --
	(153.47,236.57) --
	(154.10,236.57) --
	(154.74,236.57) --
	(155.38,236.57) --
	(156.02,236.57) --
	(156.66,236.57) --
	(157.30,236.57) --
	(157.94,236.57) --
	(158.58,236.57) --
	(159.22,236.57) --
	(159.86,236.57) --
	(160.50,236.57) --
	(161.14,236.57) --
	(161.77,236.57) --
	(162.41,236.57) --
	(163.05,236.57) --
	(163.69,236.57) --
	(164.33,236.57) --
	(164.97,236.57) --
	(165.61,236.57) --
	(166.25,236.57) --
	(166.89,236.57) --
	(167.53,236.57) --
	(168.17,236.57) --
	(168.81,236.57) --
	(169.45,236.57) --
	(170.08,236.57) --
	(170.72,236.57) --
	(171.36,236.57) --
	(172.00,236.57) --
	(172.64,236.57) --
	(173.28,236.57) --
	(173.92,236.57) --
	(174.56,236.57) --
	(175.20,236.57) --
	(175.84,236.57) --
	(176.48,236.57) --
	(177.12,236.57) --
	(177.75,236.57) --
	(178.39,236.57) --
	(179.03,236.57) --
	(179.67,236.57) --
	(180.31,236.57) --
	(180.95,236.57) --
	(181.59,236.57) --
	(182.23,236.57) --
	(182.87,236.57) --
	(183.51,236.57) --
	(184.15,236.57) --
	(184.79,236.57) --
	(185.43,236.57) --
	(186.06,236.57) --
	(186.70,236.57) --
	(187.34,236.58) --
	(187.98,236.58) --
	(188.62,236.58) --
	(189.26,236.58) --
	(189.90,236.57) --
	(190.54,236.57) --
	(191.18,236.57) --
	(191.82,236.57) --
	(192.46,236.57) --
	(193.10,236.57) --
	(193.73,236.57) --
	(194.37,236.57) --
	(195.01,236.57) --
	(195.65,236.57) --
	(196.29,236.57) --
	(196.93,236.57) --
	(197.57,236.57) --
	(198.21,236.57) --
	(198.85,236.57) --
	(199.49,236.57) --
	(200.13,236.57) --
	(200.77,236.57) --
	(201.41,236.57) --
	(202.04,236.57) --
	(202.68,236.57) --
	(203.32,236.57) --
	(203.96,236.57) --
	(204.60,236.57) --
	(205.24,236.57) --
	(205.88,236.57) --
	(206.52,236.57) --
	(207.16,236.57) --
	(207.80,236.57) --
	(208.44,236.58) --
	(209.08,236.58) --
	(209.71,236.58) --
	(210.35,236.58) --
	(210.99,236.58) --
	(211.63,236.58) --
	(212.27,236.58) --
	(212.91,236.58) --
	(213.55,236.57) --
	(214.19,236.57) --
	(214.83,236.57) --
	(215.47,236.57) --
	(216.11,236.57) --
	(216.75,236.57) --
	(217.39,236.57) --
	(218.02,236.57) --
	(218.66,236.57) --
	(219.30,236.57) --
	(219.94,236.57) --
	(220.58,236.57) --
	(221.22,236.57) --
	(221.86,236.57) --
	(222.50,236.57) --
	(223.14,236.57) --
	(223.78,236.57) --
	(224.42,236.57) --
	(225.06,236.57) --
	(225.69,236.57) --
	(226.33,236.58) --
	(226.97,236.58) --
	(227.61,236.58) --
	(228.25,236.57) --
	(228.89,236.57) --
	(229.53,236.57) --
	(230.17,236.57) --
	(230.81,236.58) --
	(231.45,236.59) --
	(232.09,236.59) --
	(232.73,236.59) --
	(233.37,236.58) --
	(234.00,236.58) --
	(234.64,236.58) --
	(235.28,236.58) --
	(235.92,236.59) --
	(236.56,236.59) --
	(237.20,236.60) --
	(237.84,236.60) --
	(238.48,236.59) --
	(239.12,236.59) --
	(239.76,236.60) --
	(240.40,236.61) --
	(241.04,236.61) --
	(241.67,236.61) --
	(242.31,236.60) --
	(242.95,236.59) --
	(243.59,236.59) --
	(244.23,236.59) --
	(244.87,236.61) --
	(245.51,236.63) --
	(246.15,236.64) --
	(246.79,236.65) --
	(247.43,236.65) --
	(248.07,236.64) --
	(248.71,236.64) --
	(249.35,236.64) --
	(249.98,236.65) --
	(250.62,236.65) --
	(251.26,236.63) --
	(251.90,236.62) --
	(252.54,236.63) --
	(253.18,236.66) --
	(253.82,236.68) --
	(254.46,236.67) --
	(255.10,236.65) --
	(255.74,236.64) --
	(256.38,236.66) --
	(257.02,236.69) --
	(257.65,236.72) --
	(258.29,236.74) --
	(258.93,236.74) --
	(259.57,236.74) --
	(260.21,236.72) --
	(260.85,236.70) --
	(261.49,236.71) --
	(262.13,236.73) --
	(262.77,236.75) --
	(263.41,236.75) --
	(264.05,236.76) --
	(264.69,236.74) --
	(265.33,236.72) --
	(265.96,236.68) --
	(266.60,236.68) --
	(267.24,236.72) --
	(267.88,236.79) --
	(268.52,236.83) --
	(269.16,236.82) --
	(269.80,236.79) --
	(270.44,236.77) --
	(271.08,236.78) --
	(271.72,236.82) --
	(272.36,236.87) --
	(273.00,236.91) --
	(273.63,236.92) --
	(274.27,236.90) --
	(274.91,236.90) --
	(275.55,236.93) --
	(276.19,236.97) --
	(276.83,237.00) --
	(277.47,237.04) --
	(278.11,237.08) --
	(278.75,237.13) --
	(279.39,237.15) --
	(280.03,237.14) --
	(280.67,237.12) --
	(281.30,237.12) --
	(281.94,237.16) --
	(282.58,237.20) --
	(283.22,237.24) --
	(283.86,237.29) --
	(284.50,237.37) --
	(285.14,237.45) --
	(285.78,237.51) --
	(286.42,237.57) --
	(287.06,237.63) --
	(287.70,237.67) --
	(288.34,237.71) --
	(288.98,237.74) --
	(289.61,237.77) --
	(290.25,237.83) --
	(290.89,237.91) --
	(291.53,238.04) --
	(292.17,238.20) --
	(292.81,238.37) --
	(293.45,238.49) --
	(294.09,238.54) --
	(294.73,238.54) --
	(295.37,238.56) --
	(296.01,238.59) --
	(296.65,238.64) --
	(297.28,238.75) --
	(297.92,238.95) --
	(298.56,239.20) --
	(299.20,239.41) --
	(299.84,239.57) --
	(300.48,239.69) --
	(301.12,239.80) --
	(301.76,239.92) --
	(302.40,240.03) --
	(303.04,240.18) --
	(303.68,240.44) --
	(304.32,240.78) --
	(304.96,241.14) --
	(305.59,241.47) --
	(306.23,241.79) --
	(306.87,242.12) --
	(307.51,242.44) --
	(308.15,242.78) --
	(308.79,243.20) --
	(309.43,243.67) --
	(310.07,244.09) --
	(310.71,244.47) --
	(311.35,244.94) --
	(311.99,245.47) --
	(312.63,245.96) --
	(313.26,246.40) --
	(313.90,246.86) --
	(314.54,247.39) --
	(315.18,248.00) --
	(315.82,248.67) --
	(316.46,249.39) --
	(317.10,250.14) --
	(317.74,250.90) --
	(318.38,251.66) --
	(319.02,252.51) --
	(319.66,253.52) --
	(320.30,254.58) --
	(320.94,255.50) --
	(321.57,256.33) --
	(322.21,257.36) --
	(322.85,258.79) --
	(323.49,260.46) --
	(324.13,262.09) --
	(324.77,263.58) --
	(325.41,265.06) --
	(326.05,266.73) --
	(326.69,268.78) --
	(327.33,271.21) --
	(327.97,273.88) --
	(328.61,276.75) --
	(329.24,279.79) --
	(329.88,282.79) --
	(330.52,285.52) --
	(331.16,288.07) --
	(331.80,290.69) --
	(332.44,293.52) --
	(333.08,296.59) --
	(333.72,299.89) --
	(334.36,303.38) --
	(335.00,306.92) --
	(335.64,310.44) --
	(336.28,313.98) --
	(336.92,317.74) --
	(337.55,321.99) --
	(338.19,326.83) --
	(338.83,331.99) --
	(339.47,336.82) --
	(340.11,340.96) --
	(340.75,344.61) --
	(341.39,348.18) --
	(342.03,352.04) --
	(342.67,356.53) --
	(343.31,361.51) --
	(343.95,366.31) --
	(344.59,370.39) --
	(345.22,373.73) --
	(345.86,376.16) --
	(346.50,377.43) --
	(347.14,377.98) --
	(347.78,378.70) --
	(348.42,379.35) --
	(349.06,378.70) --
	(349.70,376.10) --
	(350.34,371.97) --
	(350.98,367.04) --
	(351.62,361.28) --
	(352.26,354.41) --
	(352.90,346.39) --
	(353.53,337.38) --
	(354.17,327.52) --
	(354.81,316.91) --
	(355.45,305.86) --
	(356.09,294.79) --
	(356.73,284.02) --
	(357.37,273.78) --
	(358.01,264.51) --
	(358.65,256.70) --
	(359.29,250.43) --
	(359.93,245.58) --
	(360.57,241.99) --
	(361.20,239.51) --
	(361.84,238.02) --
	(362.48,237.21) --
	(363.12,236.81) --
	(363.76,236.65) --
	(364.40,236.59) --
	(365.04,236.57) --
	(365.68,236.57) --
	(366.32,236.57) --
	(366.96,236.57) --
	(367.60,236.57) --
	(368.24,236.57) --
	(368.88,236.57) --
	(369.51,236.57) --
	(370.15,236.57);

\path[] ( 43.52,374.40) --
	( 44.16,373.71) --
	( 44.80,371.82) --
	( 45.44,368.91) --
	( 46.08,365.18) --
	( 46.72,360.89) --
	( 47.36,356.27) --
	( 48.00,351.54) --
	( 48.64,346.92) --
	( 49.28,342.50) --
	( 49.92,338.35) --
	( 50.55,334.19) --
	( 51.19,330.52) --
	( 51.83,326.95) --
	( 52.47,323.52) --
	( 53.11,320.26) --
	( 53.75,317.17) --
	( 54.39,314.27) --
	( 55.03,311.55) --
	( 55.67,309.00) --
	( 56.31,306.57) --
	( 56.95,304.25) --
	( 57.59,302.03) --
	( 58.22,299.90) --
	( 58.86,297.85) --
	( 59.50,295.91) --
	( 60.14,294.08) --
	( 60.78,292.37) --
	( 61.42,290.78) --
	( 62.06,289.29) --
	( 62.70,287.89) --
	( 63.34,286.54) --
	( 63.98,285.22) --
	( 64.62,283.90) --
	( 65.26,282.58) --
	( 65.90,281.25) --
	( 66.53,279.94) --
	( 67.17,278.68) --
	( 67.81,277.48) --
	( 68.45,276.35) --
	( 69.09,275.31) --
	( 69.73,274.34) --
	( 70.37,273.43) --
	( 71.01,272.59) --
	( 71.65,271.78) --
	( 72.29,271.02) --
	( 72.93,270.28) --
	( 73.57,269.56) --
	( 74.20,268.84) --
	( 74.84,268.13) --
	( 75.48,267.42) --
	( 76.12,266.72) --
	( 76.76,266.03) --
	( 77.40,265.37) --
	( 78.04,264.72) --
	( 78.68,264.10) --
	( 79.32,263.48) --
	( 79.96,262.88) --
	( 80.60,262.28) --
	( 81.24,261.69) --
	( 81.88,261.12) --
	( 82.51,260.57) --
	( 83.15,260.03) --
	( 83.79,259.51) --
	( 84.43,258.98) --
	( 85.07,258.45) --
	( 85.71,257.92) --
	( 86.35,257.38) --
	( 86.99,256.86) --
	( 87.63,256.35) --
	( 88.27,255.88) --
	( 88.91,255.44) --
	( 89.55,255.04) --
	( 90.18,254.66) --
	( 90.82,254.31) --
	( 91.46,253.99) --
	( 92.10,253.68) --
	( 92.74,253.40) --
	( 93.38,253.13) --
	( 94.02,252.86) --
	( 94.66,252.60) --
	( 95.30,252.34) --
	( 95.94,252.07) --
	( 96.58,251.79) --
	( 97.22,251.51) --
	( 97.86,251.23) --
	( 98.49,250.94) --
	( 99.13,250.67) --
	( 99.77,250.41) --
	(100.41,250.16) --
	(101.05,249.94) --
	(101.69,249.74) --
	(102.33,249.57) --
	(102.97,249.40) --
	(103.61,249.24) --
	(104.25,249.07) --
	(104.89,248.90) --
	(105.53,248.71) --
	(106.16,248.52) --
	(106.80,248.31) --
	(107.44,248.10) --
	(108.08,247.89) --
	(108.72,247.68) --
	(109.36,247.48) --
	(110.00,247.27) --
	(110.64,247.07) --
	(111.28,246.88) --
	(111.92,246.69) --
	(112.56,246.50) --
	(113.20,246.31) --
	(113.84,246.13) --
	(114.47,245.95) --
	(115.11,245.77) --
	(115.75,245.60) --
	(116.39,245.44) --
	(117.03,245.28) --
	(117.67,245.13) --
	(118.31,244.98) --
	(118.95,244.84) --
	(119.59,244.72) --
	(120.23,244.60) --
	(120.87,244.49) --
	(121.51,244.39) --
	(122.14,244.29) --
	(122.78,244.19) --
	(123.42,244.09) --
	(124.06,243.99) --
	(124.70,243.88) --
	(125.34,243.78) --
	(125.98,243.69) --
	(126.62,243.60) --
	(127.26,243.51) --
	(127.90,243.42) --
	(128.54,243.32) --
	(129.18,243.21) --
	(129.82,243.08) --
	(130.45,242.94) --
	(131.09,242.79) --
	(131.73,242.65) --
	(132.37,242.52) --
	(133.01,242.42) --
	(133.65,242.34) --
	(134.29,242.28) --
	(134.93,242.24) --
	(135.57,242.20) --
	(136.21,242.16) --
	(136.85,242.10) --
	(137.49,242.04) --
	(138.12,241.97) --
	(138.76,241.89) --
	(139.40,241.81) --
	(140.04,241.72) --
	(140.68,241.63) --
	(141.32,241.54) --
	(141.96,241.44) --
	(142.60,241.34) --
	(143.24,241.23) --
	(143.88,241.12) --
	(144.52,241.02) --
	(145.16,240.93) --
	(145.79,240.84) --
	(146.43,240.78) --
	(147.07,240.72) --
	(147.71,240.68) --
	(148.35,240.64) --
	(148.99,240.61) --
	(149.63,240.58) --
	(150.27,240.54) --
	(150.91,240.51) --
	(151.55,240.46) --
	(152.19,240.42) --
	(152.83,240.37) --
	(153.47,240.33) --
	(154.10,240.28) --
	(154.74,240.24) --
	(155.38,240.20) --
	(156.02,240.16) --
	(156.66,240.12) --
	(157.30,240.08) --
	(157.94,240.03) --
	(158.58,239.99) --
	(159.22,239.93) --
	(159.86,239.88) --
	(160.50,239.82) --
	(161.14,239.75) --
	(161.77,239.69) --
	(162.41,239.62) --
	(163.05,239.55) --
	(163.69,239.48) --
	(164.33,239.41) --
	(164.97,239.35) --
	(165.61,239.29) --
	(166.25,239.24) --
	(166.89,239.19) --
	(167.53,239.14) --
	(168.17,239.10) --
	(168.81,239.07) --
	(169.45,239.04) --
	(170.08,239.01) --
	(170.72,239.00) --
	(171.36,238.98) --
	(172.00,238.96) --
	(172.64,238.94) --
	(173.28,238.91) --
	(173.92,238.88) --
	(174.56,238.83) --
	(175.20,238.77) --
	(175.84,238.72) --
	(176.48,238.66) --
	(177.12,238.61) --
	(177.75,238.56) --
	(178.39,238.52) --
	(179.03,238.48) --
	(179.67,238.44) --
	(180.31,238.41) --
	(180.95,238.38) --
	(181.59,238.36) --
	(182.23,238.35) --
	(182.87,238.35) --
	(183.51,238.35) --
	(184.15,238.36) --
	(184.79,238.36) --
	(185.43,238.36) --
	(186.06,238.34) --
	(186.70,238.31) --
	(187.34,238.27) --
	(187.98,238.22) --
	(188.62,238.17) --
	(189.26,238.13) --
	(189.90,238.09) --
	(190.54,238.05) --
	(191.18,238.03) --
	(191.82,238.01) --
	(192.46,238.00) --
	(193.10,237.99) --
	(193.73,237.99) --
	(194.37,237.98) --
	(195.01,237.96) --
	(195.65,237.94) --
	(196.29,237.91) --
	(196.93,237.87) --
	(197.57,237.83) --
	(198.21,237.79) --
	(198.85,237.76) --
	(199.49,237.73) --
	(200.13,237.71) --
	(200.77,237.69) --
	(201.41,237.68) --
	(202.04,237.67) --
	(202.68,237.67) --
	(203.32,237.66) --
	(203.96,237.66) --
	(204.60,237.65) --
	(205.24,237.64) --
	(205.88,237.64) --
	(206.52,237.64) --
	(207.16,237.64) --
	(207.80,237.64) --
	(208.44,237.63) --
	(209.08,237.63) --
	(209.71,237.61) --
	(210.35,237.59) --
	(210.99,237.56) --
	(211.63,237.53) --
	(212.27,237.49) --
	(212.91,237.44) --
	(213.55,237.39) --
	(214.19,237.35) --
	(214.83,237.31) --
	(215.47,237.27) --
	(216.11,237.24) --
	(216.75,237.22) --
	(217.39,237.20) --
	(218.02,237.20) --
	(218.66,237.20) --
	(219.30,237.20) --
	(219.94,237.21) --
	(220.58,237.23) --
	(221.22,237.24) --
	(221.86,237.25) --
	(222.50,237.26) --
	(223.14,237.26) --
	(223.78,237.26) --
	(224.42,237.26) --
	(225.06,237.26) --
	(225.69,237.25) --
	(226.33,237.25) --
	(226.97,237.24) --
	(227.61,237.22) --
	(228.25,237.20) --
	(228.89,237.19) --
	(229.53,237.16) --
	(230.17,237.14) --
	(230.81,237.12) --
	(231.45,237.09) --
	(232.09,237.07) --
	(232.73,237.05) --
	(233.37,237.04) --
	(234.00,237.03) --
	(234.64,237.02) --
	(235.28,237.02) --
	(235.92,237.02) --
	(236.56,237.01) --
	(237.20,237.01) --
	(237.84,237.00) --
	(238.48,236.98) --
	(239.12,236.97) --
	(239.76,236.96) --
	(240.40,236.95) --
	(241.04,236.95) --
	(241.67,236.95) --
	(242.31,236.95) --
	(242.95,236.96) --
	(243.59,236.96) --
	(244.23,236.97) --
	(244.87,236.97) --
	(245.51,236.96) --
	(246.15,236.95) --
	(246.79,236.94) --
	(247.43,236.92) --
	(248.07,236.91) --
	(248.71,236.89) --
	(249.35,236.88) --
	(249.98,236.87) --
	(250.62,236.86) --
	(251.26,236.85) --
	(251.90,236.84) --
	(252.54,236.84) --
	(253.18,236.83) --
	(253.82,236.82) --
	(254.46,236.81) --
	(255.10,236.81) --
	(255.74,236.80) --
	(256.38,236.79) --
	(257.02,236.79) --
	(257.65,236.78) --
	(258.29,236.77) --
	(258.93,236.77) --
	(259.57,236.76) --
	(260.21,236.75) --
	(260.85,236.74) --
	(261.49,236.74) --
	(262.13,236.73) --
	(262.77,236.72) --
	(263.41,236.72) --
	(264.05,236.72) --
	(264.69,236.72) --
	(265.33,236.73) --
	(265.96,236.74) --
	(266.60,236.75) --
	(267.24,236.75) --
	(267.88,236.75) --
	(268.52,236.75) --
	(269.16,236.74) --
	(269.80,236.74) --
	(270.44,236.73) --
	(271.08,236.72) --
	(271.72,236.72) --
	(272.36,236.71) --
	(273.00,236.70) --
	(273.63,236.70) --
	(274.27,236.69) --
	(274.91,236.69) --
	(275.55,236.69) --
	(276.19,236.69) --
	(276.83,236.69) --
	(277.47,236.69) --
	(278.11,236.69) --
	(278.75,236.69) --
	(279.39,236.69) --
	(280.03,236.69) --
	(280.67,236.68) --
	(281.30,236.68) --
	(281.94,236.67) --
	(282.58,236.66) --
	(283.22,236.65) --
	(283.86,236.64) --
	(284.50,236.64) --
	(285.14,236.64) --
	(285.78,236.64) --
	(286.42,236.64) --
	(287.06,236.65) --
	(287.70,236.65) --
	(288.34,236.65) --
	(288.98,236.65) --
	(289.61,236.65) --
	(290.25,236.64) --
	(290.89,236.64) --
	(291.53,236.63) --
	(292.17,236.63) --
	(292.81,236.62) --
	(293.45,236.62) --
	(294.09,236.62) --
	(294.73,236.62) --
	(295.37,236.62) --
	(296.01,236.62) --
	(296.65,236.62) --
	(297.28,236.61) --
	(297.92,236.61) --
	(298.56,236.61) --
	(299.20,236.60) --
	(299.84,236.60) --
	(300.48,236.60) --
	(301.12,236.60) --
	(301.76,236.60) --
	(302.40,236.59) --
	(303.04,236.59) --
	(303.68,236.59) --
	(304.32,236.59) --
	(304.96,236.58) --
	(305.59,236.58) --
	(306.23,236.58) --
	(306.87,236.58) --
	(307.51,236.58) --
	(308.15,236.58) --
	(308.79,236.58) --
	(309.43,236.58) --
	(310.07,236.58) --
	(310.71,236.57) --
	(311.35,236.57) --
	(311.99,236.57) --
	(312.63,236.57) --
	(313.26,236.57) --
	(313.90,236.57) --
	(314.54,236.57) --
	(315.18,236.57) --
	(315.82,236.57) --
	(316.46,236.57) --
	(317.10,236.57) --
	(317.74,236.57) --
	(318.38,236.57) --
	(319.02,236.57) --
	(319.66,236.57) --
	(320.30,236.57) --
	(320.94,236.57) --
	(321.57,236.57) --
	(322.21,236.57) --
	(322.85,236.57) --
	(323.49,236.57) --
	(324.13,236.57) --
	(324.77,236.57) --
	(325.41,236.57) --
	(326.05,236.57) --
	(326.69,236.57) --
	(327.33,236.57) --
	(327.97,236.57) --
	(328.61,236.57) --
	(329.24,236.57) --
	(329.88,236.57) --
	(330.52,236.57) --
	(331.16,236.57) --
	(331.80,236.57) --
	(332.44,236.57) --
	(333.08,236.57) --
	(333.72,236.57) --
	(334.36,236.57) --
	(335.00,236.57) --
	(335.64,236.57) --
	(336.28,236.57) --
	(336.92,236.57) --
	(337.55,236.57) --
	(338.19,236.57) --
	(338.83,236.57) --
	(339.47,236.57) --
	(340.11,236.57) --
	(340.75,236.57) --
	(341.39,236.57) --
	(342.03,236.57) --
	(342.67,236.57) --
	(343.31,236.57) --
	(343.95,236.57) --
	(344.59,236.57) --
	(345.22,236.57) --
	(345.86,236.57) --
	(346.50,236.57) --
	(347.14,236.57) --
	(347.78,236.57) --
	(348.42,236.57) --
	(349.06,236.57) --
	(349.70,236.57) --
	(350.34,236.57) --
	(350.98,236.57) --
	(351.62,236.57) --
	(352.26,236.57) --
	(352.90,236.57) --
	(353.53,236.57) --
	(354.17,236.57) --
	(354.81,236.57) --
	(355.45,236.57) --
	(356.09,236.57) --
	(356.73,236.57) --
	(357.37,236.57) --
	(358.01,236.57) --
	(358.65,236.57) --
	(359.29,236.57) --
	(359.93,236.57) --
	(360.57,236.57) --
	(361.20,236.57) --
	(361.84,236.57) --
	(362.48,236.57) --
	(363.12,236.57) --
	(363.76,236.57) --
	(364.40,236.57) --
	(365.04,236.57) --
	(365.68,236.57) --
	(366.32,236.57) --
	(366.96,236.57) --
	(367.60,236.57) --
	(368.24,236.57) --
	(368.88,236.57) --
	(369.51,236.57) --
	(370.15,236.57) --
	(370.15,236.57) --
	(369.51,236.57) --
	(368.88,236.57) --
	(368.24,236.57) --
	(367.60,236.57) --
	(366.96,236.57) --
	(366.32,236.57) --
	(365.68,236.57) --
	(365.04,236.57) --
	(364.40,236.57) --
	(363.76,236.57) --
	(363.12,236.57) --
	(362.48,236.57) --
	(361.84,236.57) --
	(361.20,236.57) --
	(360.57,236.57) --
	(359.93,236.57) --
	(359.29,236.57) --
	(358.65,236.57) --
	(358.01,236.57) --
	(357.37,236.57) --
	(356.73,236.57) --
	(356.09,236.57) --
	(355.45,236.57) --
	(354.81,236.57) --
	(354.17,236.57) --
	(353.53,236.57) --
	(352.90,236.57) --
	(352.26,236.57) --
	(351.62,236.57) --
	(350.98,236.57) --
	(350.34,236.57) --
	(349.70,236.57) --
	(349.06,236.57) --
	(348.42,236.57) --
	(347.78,236.57) --
	(347.14,236.57) --
	(346.50,236.57) --
	(345.86,236.57) --
	(345.22,236.57) --
	(344.59,236.57) --
	(343.95,236.57) --
	(343.31,236.57) --
	(342.67,236.57) --
	(342.03,236.57) --
	(341.39,236.57) --
	(340.75,236.57) --
	(340.11,236.57) --
	(339.47,236.57) --
	(338.83,236.57) --
	(338.19,236.57) --
	(337.55,236.57) --
	(336.92,236.57) --
	(336.28,236.57) --
	(335.64,236.57) --
	(335.00,236.57) --
	(334.36,236.57) --
	(333.72,236.57) --
	(333.08,236.57) --
	(332.44,236.57) --
	(331.80,236.57) --
	(331.16,236.57) --
	(330.52,236.57) --
	(329.88,236.57) --
	(329.24,236.57) --
	(328.61,236.57) --
	(327.97,236.57) --
	(327.33,236.57) --
	(326.69,236.57) --
	(326.05,236.57) --
	(325.41,236.57) --
	(324.77,236.57) --
	(324.13,236.57) --
	(323.49,236.57) --
	(322.85,236.57) --
	(322.21,236.57) --
	(321.57,236.57) --
	(320.94,236.57) --
	(320.30,236.57) --
	(319.66,236.57) --
	(319.02,236.57) --
	(318.38,236.57) --
	(317.74,236.57) --
	(317.10,236.57) --
	(316.46,236.57) --
	(315.82,236.57) --
	(315.18,236.57) --
	(314.54,236.57) --
	(313.90,236.57) --
	(313.26,236.57) --
	(312.63,236.57) --
	(311.99,236.57) --
	(311.35,236.57) --
	(310.71,236.57) --
	(310.07,236.57) --
	(309.43,236.57) --
	(308.79,236.57) --
	(308.15,236.57) --
	(307.51,236.57) --
	(306.87,236.57) --
	(306.23,236.57) --
	(305.59,236.57) --
	(304.96,236.57) --
	(304.32,236.57) --
	(303.68,236.57) --
	(303.04,236.57) --
	(302.40,236.57) --
	(301.76,236.57) --
	(301.12,236.57) --
	(300.48,236.57) --
	(299.84,236.57) --
	(299.20,236.57) --
	(298.56,236.57) --
	(297.92,236.57) --
	(297.28,236.57) --
	(296.65,236.57) --
	(296.01,236.57) --
	(295.37,236.57) --
	(294.73,236.57) --
	(294.09,236.57) --
	(293.45,236.57) --
	(292.81,236.57) --
	(292.17,236.57) --
	(291.53,236.57) --
	(290.89,236.57) --
	(290.25,236.57) --
	(289.61,236.57) --
	(288.98,236.57) --
	(288.34,236.57) --
	(287.70,236.57) --
	(287.06,236.57) --
	(286.42,236.57) --
	(285.78,236.57) --
	(285.14,236.57) --
	(284.50,236.57) --
	(283.86,236.57) --
	(283.22,236.57) --
	(282.58,236.57) --
	(281.94,236.57) --
	(281.30,236.57) --
	(280.67,236.57) --
	(280.03,236.57) --
	(279.39,236.57) --
	(278.75,236.57) --
	(278.11,236.57) --
	(277.47,236.57) --
	(276.83,236.57) --
	(276.19,236.57) --
	(275.55,236.57) --
	(274.91,236.57) --
	(274.27,236.57) --
	(273.63,236.57) --
	(273.00,236.57) --
	(272.36,236.57) --
	(271.72,236.57) --
	(271.08,236.57) --
	(270.44,236.57) --
	(269.80,236.57) --
	(269.16,236.57) --
	(268.52,236.57) --
	(267.88,236.57) --
	(267.24,236.57) --
	(266.60,236.57) --
	(265.96,236.57) --
	(265.33,236.57) --
	(264.69,236.57) --
	(264.05,236.57) --
	(263.41,236.57) --
	(262.77,236.57) --
	(262.13,236.57) --
	(261.49,236.57) --
	(260.85,236.57) --
	(260.21,236.57) --
	(259.57,236.57) --
	(258.93,236.57) --
	(258.29,236.57) --
	(257.65,236.57) --
	(257.02,236.57) --
	(256.38,236.57) --
	(255.74,236.57) --
	(255.10,236.57) --
	(254.46,236.57) --
	(253.82,236.57) --
	(253.18,236.57) --
	(252.54,236.57) --
	(251.90,236.57) --
	(251.26,236.57) --
	(250.62,236.57) --
	(249.98,236.57) --
	(249.35,236.57) --
	(248.71,236.57) --
	(248.07,236.57) --
	(247.43,236.57) --
	(246.79,236.57) --
	(246.15,236.57) --
	(245.51,236.57) --
	(244.87,236.57) --
	(244.23,236.57) --
	(243.59,236.57) --
	(242.95,236.57) --
	(242.31,236.57) --
	(241.67,236.57) --
	(241.04,236.57) --
	(240.40,236.57) --
	(239.76,236.57) --
	(239.12,236.57) --
	(238.48,236.57) --
	(237.84,236.57) --
	(237.20,236.57) --
	(236.56,236.57) --
	(235.92,236.57) --
	(235.28,236.57) --
	(234.64,236.57) --
	(234.00,236.57) --
	(233.37,236.57) --
	(232.73,236.57) --
	(232.09,236.57) --
	(231.45,236.57) --
	(230.81,236.57) --
	(230.17,236.57) --
	(229.53,236.57) --
	(228.89,236.57) --
	(228.25,236.57) --
	(227.61,236.57) --
	(226.97,236.57) --
	(226.33,236.57) --
	(225.69,236.57) --
	(225.06,236.57) --
	(224.42,236.57) --
	(223.78,236.57) --
	(223.14,236.57) --
	(222.50,236.57) --
	(221.86,236.57) --
	(221.22,236.57) --
	(220.58,236.57) --
	(219.94,236.57) --
	(219.30,236.57) --
	(218.66,236.57) --
	(218.02,236.57) --
	(217.39,236.57) --
	(216.75,236.57) --
	(216.11,236.57) --
	(215.47,236.57) --
	(214.83,236.57) --
	(214.19,236.57) --
	(213.55,236.57) --
	(212.91,236.57) --
	(212.27,236.57) --
	(211.63,236.57) --
	(210.99,236.57) --
	(210.35,236.57) --
	(209.71,236.57) --
	(209.08,236.57) --
	(208.44,236.57) --
	(207.80,236.57) --
	(207.16,236.57) --
	(206.52,236.57) --
	(205.88,236.57) --
	(205.24,236.57) --
	(204.60,236.57) --
	(203.96,236.57) --
	(203.32,236.57) --
	(202.68,236.57) --
	(202.04,236.57) --
	(201.41,236.57) --
	(200.77,236.57) --
	(200.13,236.57) --
	(199.49,236.57) --
	(198.85,236.57) --
	(198.21,236.57) --
	(197.57,236.57) --
	(196.93,236.57) --
	(196.29,236.57) --
	(195.65,236.57) --
	(195.01,236.57) --
	(194.37,236.57) --
	(193.73,236.57) --
	(193.10,236.57) --
	(192.46,236.57) --
	(191.82,236.57) --
	(191.18,236.57) --
	(190.54,236.57) --
	(189.90,236.57) --
	(189.26,236.57) --
	(188.62,236.57) --
	(187.98,236.57) --
	(187.34,236.57) --
	(186.70,236.57) --
	(186.06,236.57) --
	(185.43,236.57) --
	(184.79,236.57) --
	(184.15,236.57) --
	(183.51,236.57) --
	(182.87,236.57) --
	(182.23,236.57) --
	(181.59,236.57) --
	(180.95,236.57) --
	(180.31,236.57) --
	(179.67,236.57) --
	(179.03,236.57) --
	(178.39,236.57) --
	(177.75,236.57) --
	(177.12,236.57) --
	(176.48,236.57) --
	(175.84,236.57) --
	(175.20,236.57) --
	(174.56,236.57) --
	(173.92,236.57) --
	(173.28,236.57) --
	(172.64,236.57) --
	(172.00,236.57) --
	(171.36,236.57) --
	(170.72,236.57) --
	(170.08,236.57) --
	(169.45,236.57) --
	(168.81,236.57) --
	(168.17,236.57) --
	(167.53,236.57) --
	(166.89,236.57) --
	(166.25,236.57) --
	(165.61,236.57) --
	(164.97,236.57) --
	(164.33,236.57) --
	(163.69,236.57) --
	(163.05,236.57) --
	(162.41,236.57) --
	(161.77,236.57) --
	(161.14,236.57) --
	(160.50,236.57) --
	(159.86,236.57) --
	(159.22,236.57) --
	(158.58,236.57) --
	(157.94,236.57) --
	(157.30,236.57) --
	(156.66,236.57) --
	(156.02,236.57) --
	(155.38,236.57) --
	(154.74,236.57) --
	(154.10,236.57) --
	(153.47,236.57) --
	(152.83,236.57) --
	(152.19,236.57) --
	(151.55,236.57) --
	(150.91,236.57) --
	(150.27,236.57) --
	(149.63,236.57) --
	(148.99,236.57) --
	(148.35,236.57) --
	(147.71,236.57) --
	(147.07,236.57) --
	(146.43,236.57) --
	(145.79,236.57) --
	(145.16,236.57) --
	(144.52,236.57) --
	(143.88,236.57) --
	(143.24,236.57) --
	(142.60,236.57) --
	(141.96,236.57) --
	(141.32,236.57) --
	(140.68,236.57) --
	(140.04,236.57) --
	(139.40,236.57) --
	(138.76,236.57) --
	(138.12,236.57) --
	(137.49,236.57) --
	(136.85,236.57) --
	(136.21,236.57) --
	(135.57,236.57) --
	(134.93,236.57) --
	(134.29,236.57) --
	(133.65,236.57) --
	(133.01,236.57) --
	(132.37,236.57) --
	(131.73,236.57) --
	(131.09,236.57) --
	(130.45,236.57) --
	(129.82,236.57) --
	(129.18,236.57) --
	(128.54,236.57) --
	(127.90,236.57) --
	(127.26,236.57) --
	(126.62,236.57) --
	(125.98,236.57) --
	(125.34,236.57) --
	(124.70,236.57) --
	(124.06,236.57) --
	(123.42,236.57) --
	(122.78,236.57) --
	(122.14,236.57) --
	(121.51,236.57) --
	(120.87,236.57) --
	(120.23,236.57) --
	(119.59,236.57) --
	(118.95,236.57) --
	(118.31,236.57) --
	(117.67,236.57) --
	(117.03,236.57) --
	(116.39,236.57) --
	(115.75,236.57) --
	(115.11,236.57) --
	(114.47,236.57) --
	(113.84,236.57) --
	(113.20,236.57) --
	(112.56,236.57) --
	(111.92,236.57) --
	(111.28,236.57) --
	(110.64,236.57) --
	(110.00,236.57) --
	(109.36,236.57) --
	(108.72,236.57) --
	(108.08,236.57) --
	(107.44,236.57) --
	(106.80,236.57) --
	(106.16,236.57) --
	(105.53,236.57) --
	(104.89,236.57) --
	(104.25,236.57) --
	(103.61,236.57) --
	(102.97,236.57) --
	(102.33,236.57) --
	(101.69,236.57) --
	(101.05,236.57) --
	(100.41,236.57) --
	( 99.77,236.57) --
	( 99.13,236.57) --
	( 98.49,236.57) --
	( 97.86,236.57) --
	( 97.22,236.57) --
	( 96.58,236.57) --
	( 95.94,236.57) --
	( 95.30,236.57) --
	( 94.66,236.57) --
	( 94.02,236.57) --
	( 93.38,236.57) --
	( 92.74,236.57) --
	( 92.10,236.57) --
	( 91.46,236.57) --
	( 90.82,236.57) --
	( 90.18,236.57) --
	( 89.55,236.57) --
	( 88.91,236.57) --
	( 88.27,236.57) --
	( 87.63,236.57) --
	( 86.99,236.57) --
	( 86.35,236.57) --
	( 85.71,236.57) --
	( 85.07,236.57) --
	( 84.43,236.57) --
	( 83.79,236.57) --
	( 83.15,236.57) --
	( 82.51,236.57) --
	( 81.88,236.57) --
	( 81.24,236.57) --
	( 80.60,236.57) --
	( 79.96,236.57) --
	( 79.32,236.57) --
	( 78.68,236.57) --
	( 78.04,236.57) --
	( 77.40,236.57) --
	( 76.76,236.57) --
	( 76.12,236.57) --
	( 75.48,236.57) --
	( 74.84,236.57) --
	( 74.20,236.57) --
	( 73.57,236.57) --
	( 72.93,236.57) --
	( 72.29,236.57) --
	( 71.65,236.57) --
	( 71.01,236.57) --
	( 70.37,236.57) --
	( 69.73,236.57) --
	( 69.09,236.57) --
	( 68.45,236.57) --
	( 67.81,236.57) --
	( 67.17,236.57) --
	( 66.53,236.57) --
	( 65.90,236.57) --
	( 65.26,236.57) --
	( 64.62,236.57) --
	( 63.98,236.57) --
	( 63.34,236.57) --
	( 62.70,236.57) --
	( 62.06,236.57) --
	( 61.42,236.57) --
	( 60.78,236.57) --
	( 60.14,236.57) --
	( 59.50,236.57) --
	( 58.86,236.57) --
	( 58.22,236.57) --
	( 57.59,236.57) --
	( 56.95,236.57) --
	( 56.31,236.57) --
	( 55.67,236.57) --
	( 55.03,236.57) --
	( 54.39,236.57) --
	( 53.75,236.57) --
	( 53.11,236.57) --
	( 52.47,236.57) --
	( 51.83,236.57) --
	( 51.19,236.57) --
	( 50.55,236.57) --
	( 49.92,236.57) --
	( 49.28,236.57) --
	( 48.64,236.57) --
	( 48.00,236.57) --
	( 47.36,236.57) --
	( 46.72,236.57) --
	( 46.08,236.57) --
	( 45.44,236.57) --
	( 44.80,236.57) --
	( 44.16,236.57) --
	( 43.52,236.57) --
	cycle;
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,374.40) --
	( 44.16,373.71) --
	( 44.80,371.82) --
	( 45.44,368.91) --
	( 46.08,365.18) --
	( 46.72,360.89) --
	( 47.36,356.27) --
	( 48.00,351.54) --
	( 48.64,346.92) --
	( 49.28,342.50) --
	( 49.92,338.35) --
	( 50.55,334.19) --
	( 51.19,330.52) --
	( 51.83,326.95) --
	( 52.47,323.52) --
	( 53.11,320.26) --
	( 53.75,317.17) --
	( 54.39,314.27) --
	( 55.03,311.55) --
	( 55.67,309.00) --
	( 56.31,306.57) --
	( 56.95,304.25) --
	( 57.59,302.03) --
	( 58.22,299.90) --
	( 58.86,297.85) --
	( 59.50,295.91) --
	( 60.14,294.08) --
	( 60.78,292.37) --
	( 61.42,290.78) --
	( 62.06,289.29) --
	( 62.70,287.89) --
	( 63.34,286.54) --
	( 63.98,285.22) --
	( 64.62,283.90) --
	( 65.26,282.58) --
	( 65.90,281.25) --
	( 66.53,279.94) --
	( 67.17,278.68) --
	( 67.81,277.48) --
	( 68.45,276.35) --
	( 69.09,275.31) --
	( 69.73,274.34) --
	( 70.37,273.43) --
	( 71.01,272.59) --
	( 71.65,271.78) --
	( 72.29,271.02) --
	( 72.93,270.28) --
	( 73.57,269.56) --
	( 74.20,268.84) --
	( 74.84,268.13) --
	( 75.48,267.42) --
	( 76.12,266.72) --
	( 76.76,266.03) --
	( 77.40,265.37) --
	( 78.04,264.72) --
	( 78.68,264.10) --
	( 79.32,263.48) --
	( 79.96,262.88) --
	( 80.60,262.28) --
	( 81.24,261.69) --
	( 81.88,261.12) --
	( 82.51,260.57) --
	( 83.15,260.03) --
	( 83.79,259.51) --
	( 84.43,258.98) --
	( 85.07,258.45) --
	( 85.71,257.92) --
	( 86.35,257.38) --
	( 86.99,256.86) --
	( 87.63,256.35) --
	( 88.27,255.88) --
	( 88.91,255.44) --
	( 89.55,255.04) --
	( 90.18,254.66) --
	( 90.82,254.31) --
	( 91.46,253.99) --
	( 92.10,253.68) --
	( 92.74,253.40) --
	( 93.38,253.13) --
	( 94.02,252.86) --
	( 94.66,252.60) --
	( 95.30,252.34) --
	( 95.94,252.07) --
	( 96.58,251.79) --
	( 97.22,251.51) --
	( 97.86,251.23) --
	( 98.49,250.94) --
	( 99.13,250.67) --
	( 99.77,250.41) --
	(100.41,250.16) --
	(101.05,249.94) --
	(101.69,249.74) --
	(102.33,249.57) --
	(102.97,249.40) --
	(103.61,249.24) --
	(104.25,249.07) --
	(104.89,248.90) --
	(105.53,248.71) --
	(106.16,248.52) --
	(106.80,248.31) --
	(107.44,248.10) --
	(108.08,247.89) --
	(108.72,247.68) --
	(109.36,247.48) --
	(110.00,247.27) --
	(110.64,247.07) --
	(111.28,246.88) --
	(111.92,246.69) --
	(112.56,246.50) --
	(113.20,246.31) --
	(113.84,246.13) --
	(114.47,245.95) --
	(115.11,245.77) --
	(115.75,245.60) --
	(116.39,245.44) --
	(117.03,245.28) --
	(117.67,245.13) --
	(118.31,244.98) --
	(118.95,244.84) --
	(119.59,244.72) --
	(120.23,244.60) --
	(120.87,244.49) --
	(121.51,244.39) --
	(122.14,244.29) --
	(122.78,244.19) --
	(123.42,244.09) --
	(124.06,243.99) --
	(124.70,243.88) --
	(125.34,243.78) --
	(125.98,243.69) --
	(126.62,243.60) --
	(127.26,243.51) --
	(127.90,243.42) --
	(128.54,243.32) --
	(129.18,243.21) --
	(129.82,243.08) --
	(130.45,242.94) --
	(131.09,242.79) --
	(131.73,242.65) --
	(132.37,242.52) --
	(133.01,242.42) --
	(133.65,242.34) --
	(134.29,242.28) --
	(134.93,242.24) --
	(135.57,242.20) --
	(136.21,242.16) --
	(136.85,242.10) --
	(137.49,242.04) --
	(138.12,241.97) --
	(138.76,241.89) --
	(139.40,241.81) --
	(140.04,241.72) --
	(140.68,241.63) --
	(141.32,241.54) --
	(141.96,241.44) --
	(142.60,241.34) --
	(143.24,241.23) --
	(143.88,241.12) --
	(144.52,241.02) --
	(145.16,240.93) --
	(145.79,240.84) --
	(146.43,240.78) --
	(147.07,240.72) --
	(147.71,240.68) --
	(148.35,240.64) --
	(148.99,240.61) --
	(149.63,240.58) --
	(150.27,240.54) --
	(150.91,240.51) --
	(151.55,240.46) --
	(152.19,240.42) --
	(152.83,240.37) --
	(153.47,240.33) --
	(154.10,240.28) --
	(154.74,240.24) --
	(155.38,240.20) --
	(156.02,240.16) --
	(156.66,240.12) --
	(157.30,240.08) --
	(157.94,240.03) --
	(158.58,239.99) --
	(159.22,239.93) --
	(159.86,239.88) --
	(160.50,239.82) --
	(161.14,239.75) --
	(161.77,239.69) --
	(162.41,239.62) --
	(163.05,239.55) --
	(163.69,239.48) --
	(164.33,239.41) --
	(164.97,239.35) --
	(165.61,239.29) --
	(166.25,239.24) --
	(166.89,239.19) --
	(167.53,239.14) --
	(168.17,239.10) --
	(168.81,239.07) --
	(169.45,239.04) --
	(170.08,239.01) --
	(170.72,239.00) --
	(171.36,238.98) --
	(172.00,238.96) --
	(172.64,238.94) --
	(173.28,238.91) --
	(173.92,238.88) --
	(174.56,238.83) --
	(175.20,238.77) --
	(175.84,238.72) --
	(176.48,238.66) --
	(177.12,238.61) --
	(177.75,238.56) --
	(178.39,238.52) --
	(179.03,238.48) --
	(179.67,238.44) --
	(180.31,238.41) --
	(180.95,238.38) --
	(181.59,238.36) --
	(182.23,238.35) --
	(182.87,238.35) --
	(183.51,238.35) --
	(184.15,238.36) --
	(184.79,238.36) --
	(185.43,238.36) --
	(186.06,238.34) --
	(186.70,238.31) --
	(187.34,238.27) --
	(187.98,238.22) --
	(188.62,238.17) --
	(189.26,238.13) --
	(189.90,238.09) --
	(190.54,238.05) --
	(191.18,238.03) --
	(191.82,238.01) --
	(192.46,238.00) --
	(193.10,237.99) --
	(193.73,237.99) --
	(194.37,237.98) --
	(195.01,237.96) --
	(195.65,237.94) --
	(196.29,237.91) --
	(196.93,237.87) --
	(197.57,237.83) --
	(198.21,237.79) --
	(198.85,237.76) --
	(199.49,237.73) --
	(200.13,237.71) --
	(200.77,237.69) --
	(201.41,237.68) --
	(202.04,237.67) --
	(202.68,237.67) --
	(203.32,237.66) --
	(203.96,237.66) --
	(204.60,237.65) --
	(205.24,237.64) --
	(205.88,237.64) --
	(206.52,237.64) --
	(207.16,237.64) --
	(207.80,237.64) --
	(208.44,237.63) --
	(209.08,237.63) --
	(209.71,237.61) --
	(210.35,237.59) --
	(210.99,237.56) --
	(211.63,237.53) --
	(212.27,237.49) --
	(212.91,237.44) --
	(213.55,237.39) --
	(214.19,237.35) --
	(214.83,237.31) --
	(215.47,237.27) --
	(216.11,237.24) --
	(216.75,237.22) --
	(217.39,237.20) --
	(218.02,237.20) --
	(218.66,237.20) --
	(219.30,237.20) --
	(219.94,237.21) --
	(220.58,237.23) --
	(221.22,237.24) --
	(221.86,237.25) --
	(222.50,237.26) --
	(223.14,237.26) --
	(223.78,237.26) --
	(224.42,237.26) --
	(225.06,237.26) --
	(225.69,237.25) --
	(226.33,237.25) --
	(226.97,237.24) --
	(227.61,237.22) --
	(228.25,237.20) --
	(228.89,237.19) --
	(229.53,237.16) --
	(230.17,237.14) --
	(230.81,237.12) --
	(231.45,237.09) --
	(232.09,237.07) --
	(232.73,237.05) --
	(233.37,237.04) --
	(234.00,237.03) --
	(234.64,237.02) --
	(235.28,237.02) --
	(235.92,237.02) --
	(236.56,237.01) --
	(237.20,237.01) --
	(237.84,237.00) --
	(238.48,236.98) --
	(239.12,236.97) --
	(239.76,236.96) --
	(240.40,236.95) --
	(241.04,236.95) --
	(241.67,236.95) --
	(242.31,236.95) --
	(242.95,236.96) --
	(243.59,236.96) --
	(244.23,236.97) --
	(244.87,236.97) --
	(245.51,236.96) --
	(246.15,236.95) --
	(246.79,236.94) --
	(247.43,236.92) --
	(248.07,236.91) --
	(248.71,236.89) --
	(249.35,236.88) --
	(249.98,236.87) --
	(250.62,236.86) --
	(251.26,236.85) --
	(251.90,236.84) --
	(252.54,236.84) --
	(253.18,236.83) --
	(253.82,236.82) --
	(254.46,236.81) --
	(255.10,236.81) --
	(255.74,236.80) --
	(256.38,236.79) --
	(257.02,236.79) --
	(257.65,236.78) --
	(258.29,236.77) --
	(258.93,236.77) --
	(259.57,236.76) --
	(260.21,236.75) --
	(260.85,236.74) --
	(261.49,236.74) --
	(262.13,236.73) --
	(262.77,236.72) --
	(263.41,236.72) --
	(264.05,236.72) --
	(264.69,236.72) --
	(265.33,236.73) --
	(265.96,236.74) --
	(266.60,236.75) --
	(267.24,236.75) --
	(267.88,236.75) --
	(268.52,236.75) --
	(269.16,236.74) --
	(269.80,236.74) --
	(270.44,236.73) --
	(271.08,236.72) --
	(271.72,236.72) --
	(272.36,236.71) --
	(273.00,236.70) --
	(273.63,236.70) --
	(274.27,236.69) --
	(274.91,236.69) --
	(275.55,236.69) --
	(276.19,236.69) --
	(276.83,236.69) --
	(277.47,236.69) --
	(278.11,236.69) --
	(278.75,236.69) --
	(279.39,236.69) --
	(280.03,236.69) --
	(280.67,236.68) --
	(281.30,236.68) --
	(281.94,236.67) --
	(282.58,236.66) --
	(283.22,236.65) --
	(283.86,236.64) --
	(284.50,236.64) --
	(285.14,236.64) --
	(285.78,236.64) --
	(286.42,236.64) --
	(287.06,236.65) --
	(287.70,236.65) --
	(288.34,236.65) --
	(288.98,236.65) --
	(289.61,236.65) --
	(290.25,236.64) --
	(290.89,236.64) --
	(291.53,236.63) --
	(292.17,236.63) --
	(292.81,236.62) --
	(293.45,236.62) --
	(294.09,236.62) --
	(294.73,236.62) --
	(295.37,236.62) --
	(296.01,236.62) --
	(296.65,236.62) --
	(297.28,236.61) --
	(297.92,236.61) --
	(298.56,236.61) --
	(299.20,236.60) --
	(299.84,236.60) --
	(300.48,236.60) --
	(301.12,236.60) --
	(301.76,236.60) --
	(302.40,236.59) --
	(303.04,236.59) --
	(303.68,236.59) --
	(304.32,236.59) --
	(304.96,236.58) --
	(305.59,236.58) --
	(306.23,236.58) --
	(306.87,236.58) --
	(307.51,236.58) --
	(308.15,236.58) --
	(308.79,236.58) --
	(309.43,236.58) --
	(310.07,236.58) --
	(310.71,236.57) --
	(311.35,236.57) --
	(311.99,236.57) --
	(312.63,236.57) --
	(313.26,236.57) --
	(313.90,236.57) --
	(314.54,236.57) --
	(315.18,236.57) --
	(315.82,236.57) --
	(316.46,236.57) --
	(317.10,236.57) --
	(317.74,236.57) --
	(318.38,236.57) --
	(319.02,236.57) --
	(319.66,236.57) --
	(320.30,236.57) --
	(320.94,236.57) --
	(321.57,236.57) --
	(322.21,236.57) --
	(322.85,236.57) --
	(323.49,236.57) --
	(324.13,236.57) --
	(324.77,236.57) --
	(325.41,236.57) --
	(326.05,236.57) --
	(326.69,236.57) --
	(327.33,236.57) --
	(327.97,236.57) --
	(328.61,236.57) --
	(329.24,236.57) --
	(329.88,236.57) --
	(330.52,236.57) --
	(331.16,236.57) --
	(331.80,236.57) --
	(332.44,236.57) --
	(333.08,236.57) --
	(333.72,236.57) --
	(334.36,236.57) --
	(335.00,236.57) --
	(335.64,236.57) --
	(336.28,236.57) --
	(336.92,236.57) --
	(337.55,236.57) --
	(338.19,236.57) --
	(338.83,236.57) --
	(339.47,236.57) --
	(340.11,236.57) --
	(340.75,236.57) --
	(341.39,236.57) --
	(342.03,236.57) --
	(342.67,236.57) --
	(343.31,236.57) --
	(343.95,236.57) --
	(344.59,236.57) --
	(345.22,236.57) --
	(345.86,236.57) --
	(346.50,236.57) --
	(347.14,236.57) --
	(347.78,236.57) --
	(348.42,236.57) --
	(349.06,236.57) --
	(349.70,236.57) --
	(350.34,236.57) --
	(350.98,236.57) --
	(351.62,236.57) --
	(352.26,236.57) --
	(352.90,236.57) --
	(353.53,236.57) --
	(354.17,236.57) --
	(354.81,236.57) --
	(355.45,236.57) --
	(356.09,236.57) --
	(356.73,236.57) --
	(357.37,236.57) --
	(358.01,236.57) --
	(358.65,236.57) --
	(359.29,236.57) --
	(359.93,236.57) --
	(360.57,236.57) --
	(361.20,236.57) --
	(361.84,236.57) --
	(362.48,236.57) --
	(363.12,236.57) --
	(363.76,236.57) --
	(364.40,236.57) --
	(365.04,236.57) --
	(365.68,236.57) --
	(366.32,236.57) --
	(366.96,236.57) --
	(367.60,236.57) --
	(368.24,236.57) --
	(368.88,236.57) --
	(369.51,236.57) --
	(370.15,236.57);

\path[] ( 43.52,254.67) --
	( 44.16,254.65) --
	( 44.80,254.60) --
	( 45.44,254.51) --
	( 46.08,254.39) --
	( 46.72,254.25) --
	( 47.36,254.06) --
	( 48.00,253.85) --
	( 48.64,253.61) --
	( 49.28,253.34) --
	( 49.92,253.06) --
	( 50.55,252.76) --
	( 51.19,252.43) --
	( 51.83,252.09) --
	( 52.47,251.73) --
	( 53.11,251.37) --
	( 53.75,251.00) --
	( 54.39,250.63) --
	( 55.03,250.26) --
	( 55.67,249.88) --
	( 56.31,249.50) --
	( 56.95,249.13) --
	( 57.59,248.76) --
	( 58.22,248.41) --
	( 58.86,248.06) --
	( 59.50,247.72) --
	( 60.14,247.40) --
	( 60.78,247.08) --
	( 61.42,246.78) --
	( 62.06,246.49) --
	( 62.70,246.21) --
	( 63.34,245.95) --
	( 63.98,245.70) --
	( 64.62,245.46) --
	( 65.26,245.24) --
	( 65.90,245.03) --
	( 66.53,244.83) --
	( 67.17,244.64) --
	( 67.81,244.46) --
	( 68.45,244.30) --
	( 69.09,244.15) --
	( 69.73,244.00) --
	( 70.37,243.87) --
	( 71.01,243.74) --
	( 71.65,243.62) --
	( 72.29,243.51) --
	( 72.93,243.40) --
	( 73.57,243.30) --
	( 74.20,243.21) --
	( 74.84,243.08) --
	( 75.48,243.01) --
	( 76.12,242.93) --
	( 76.76,242.87) --
	( 77.40,242.80) --
	( 78.04,242.74) --
	( 78.68,242.68) --
	( 79.32,242.62) --
	( 79.96,242.56) --
	( 80.60,242.51) --
	( 81.24,242.46) --
	( 81.88,242.41) --
	( 82.51,242.36) --
	( 83.15,242.32) --
	( 83.79,242.27) --
	( 84.43,242.23) --
	( 85.07,242.18) --
	( 85.71,242.14) --
	( 86.35,242.10) --
	( 86.99,242.07) --
	( 87.63,242.03) --
	( 88.27,241.99) --
	( 88.91,241.96) --
	( 89.55,241.92) --
	( 90.18,241.89) --
	( 90.82,241.86) --
	( 91.46,241.82) --
	( 92.10,241.79) --
	( 92.74,241.76) --
	( 93.38,241.73) --
	( 94.02,241.70) --
	( 94.66,241.67) --
	( 95.30,241.65) --
	( 95.94,241.62) --
	( 96.58,241.59) --
	( 97.22,241.57) --
	( 97.86,241.54) --
	( 98.49,241.52) --
	( 99.13,241.50) --
	( 99.77,241.47) --
	(100.41,241.45) --
	(101.05,241.43) --
	(101.69,241.41) --
	(102.33,241.39) --
	(102.97,241.37) --
	(103.61,241.35) --
	(104.25,241.33) --
	(104.89,241.31) --
	(105.53,241.30) --
	(106.16,241.28) --
	(106.80,241.26) --
	(107.44,241.25) --
	(108.08,241.23) --
	(108.72,241.22) --
	(109.36,241.20) --
	(110.00,241.19) --
	(110.64,241.18) --
	(111.28,241.16) --
	(111.92,241.15) --
	(112.56,241.14) --
	(113.20,241.13) --
	(113.84,241.11) --
	(114.47,241.10) --
	(115.11,241.09) --
	(115.75,241.08) --
	(116.39,241.07) --
	(117.03,241.05) --
	(117.67,241.04) --
	(118.31,241.03) --
	(118.95,241.02) --
	(119.59,241.01) --
	(120.23,241.00) --
	(120.87,240.98) --
	(121.51,240.97) --
	(122.14,240.96) --
	(122.78,240.95) --
	(123.42,240.94) --
	(124.06,240.93) --
	(124.70,240.91) --
	(125.34,240.90) --
	(125.98,240.89) --
	(126.62,240.88) --
	(127.26,240.87) --
	(127.90,240.86) --
	(128.54,240.85) --
	(129.18,240.84) --
	(129.82,240.83) --
	(130.45,240.82) --
	(131.09,240.81) --
	(131.73,240.80) --
	(132.37,240.79) --
	(133.01,240.78) --
	(133.65,240.77) --
	(134.29,240.76) --
	(134.93,240.75) --
	(135.57,240.75) --
	(136.21,240.74) --
	(136.85,240.73) --
	(137.49,240.73) --
	(138.12,240.72) --
	(138.76,240.71) --
	(139.40,240.71) --
	(140.04,240.70) --
	(140.68,240.70) --
	(141.32,240.69) --
	(141.96,240.69) --
	(142.60,240.68) --
	(143.24,240.68) --
	(143.88,240.67) --
	(144.52,240.67) --
	(145.16,240.66) --
	(145.79,240.66) --
	(146.43,240.65) --
	(147.07,240.65) --
	(147.71,240.64) --
	(148.35,240.64) --
	(148.99,240.64) --
	(149.63,240.63) --
	(150.27,240.63) --
	(150.91,240.62) --
	(151.55,240.62) --
	(152.19,240.61) --
	(152.83,240.60) --
	(153.47,240.60) --
	(154.10,240.59) --
	(154.74,240.59) --
	(155.38,240.58) --
	(156.02,240.58) --
	(156.66,240.57) --
	(157.30,240.57) --
	(157.94,240.56) --
	(158.58,240.55) --
	(159.22,240.55) --
	(159.86,240.54) --
	(160.50,240.54) --
	(161.14,240.53) --
	(161.77,240.52) --
	(162.41,240.52) --
	(163.05,240.51) --
	(163.69,240.51) --
	(164.33,240.50) --
	(164.97,240.50) --
	(165.61,240.49) --
	(166.25,240.49) --
	(166.89,240.48) --
	(167.53,240.48) --
	(168.17,240.48) --
	(168.81,240.48) --
	(169.45,240.47) --
	(170.08,240.47) --
	(170.72,240.47) --
	(171.36,240.47) --
	(172.00,240.47) --
	(172.64,240.47) --
	(173.28,240.47) --
	(173.92,240.47) --
	(174.56,240.47) --
	(175.20,240.47) --
	(175.84,240.48) --
	(176.48,240.48) --
	(177.12,240.48) --
	(177.75,240.49) --
	(178.39,240.49) --
	(179.03,240.49) --
	(179.67,240.50) --
	(180.31,240.50) --
	(180.95,240.51) --
	(181.59,240.52) --
	(182.23,240.52) --
	(182.87,240.53) --
	(183.51,240.54) --
	(184.15,240.54) --
	(184.79,240.55) --
	(185.43,240.55) --
	(186.06,240.56) --
	(186.70,240.57) --
	(187.34,240.57) --
	(187.98,240.58) --
	(188.62,240.59) --
	(189.26,240.59) --
	(189.90,240.60) --
	(190.54,240.60) --
	(191.18,240.61) --
	(191.82,240.61) --
	(192.46,240.62) --
	(193.10,240.62) --
	(193.73,240.63) --
	(194.37,240.63) --
	(195.01,240.64) --
	(195.65,240.64) --
	(196.29,240.65) --
	(196.93,240.65) --
	(197.57,240.66) --
	(198.21,240.66) --
	(198.85,240.66) --
	(199.49,240.67) --
	(200.13,240.67) --
	(200.77,240.68) --
	(201.41,240.68) --
	(202.04,240.68) --
	(202.68,240.69) --
	(203.32,240.69) --
	(203.96,240.70) --
	(204.60,240.70) --
	(205.24,240.71) --
	(205.88,240.71) --
	(206.52,240.72) --
	(207.16,240.73) --
	(207.80,240.73) --
	(208.44,240.74) --
	(209.08,240.75) --
	(209.71,240.75) --
	(210.35,240.76) --
	(210.99,240.77) --
	(211.63,240.78) --
	(212.27,240.79) --
	(212.91,240.79) --
	(213.55,240.80) --
	(214.19,240.81) --
	(214.83,240.82) --
	(215.47,240.83) --
	(216.11,240.84) --
	(216.75,240.85) --
	(217.39,240.86) --
	(218.02,240.87) --
	(218.66,240.87) --
	(219.30,240.88) --
	(219.94,240.89) --
	(220.58,240.90) --
	(221.22,240.91) --
	(221.86,240.92) --
	(222.50,240.93) --
	(223.14,240.94) --
	(223.78,240.94) --
	(224.42,240.95) --
	(225.06,240.96) --
	(225.69,240.97) --
	(226.33,240.98) --
	(226.97,240.99) --
	(227.61,240.99) --
	(228.25,241.00) --
	(228.89,241.01) --
	(229.53,241.02) --
	(230.17,241.03) --
	(230.81,241.04) --
	(231.45,241.05) --
	(232.09,241.06) --
	(232.73,241.07) --
	(233.37,241.08) --
	(234.00,241.09) --
	(234.64,241.10) --
	(235.28,241.11) --
	(235.92,241.12) --
	(236.56,241.13) --
	(237.20,241.14) --
	(237.84,241.15) --
	(238.48,241.16) --
	(239.12,241.18) --
	(239.76,241.19) --
	(240.40,241.20) --
	(241.04,241.21) --
	(241.67,241.23) --
	(242.31,241.24) --
	(242.95,241.26) --
	(243.59,241.27) --
	(244.23,241.28) --
	(244.87,241.30) --
	(245.51,241.31) --
	(246.15,241.33) --
	(246.79,241.35) --
	(247.43,241.36) --
	(248.07,241.38) --
	(248.71,241.40) --
	(249.35,241.41) --
	(249.98,241.43) --
	(250.62,241.45) --
	(251.26,241.47) --
	(251.90,241.49) --
	(252.54,241.50) --
	(253.18,241.52) --
	(253.82,241.54) --
	(254.46,241.56) --
	(255.10,241.58) --
	(255.74,241.60) --
	(256.38,241.62) --
	(257.02,241.64) --
	(257.65,241.66) --
	(258.29,241.68) --
	(258.93,241.70) --
	(259.57,241.72) --
	(260.21,241.74) --
	(260.85,241.76) --
	(261.49,241.78) --
	(262.13,241.80) --
	(262.77,241.82) --
	(263.41,241.84) --
	(264.05,241.86) --
	(264.69,241.88) --
	(265.33,241.90) --
	(265.96,241.92) --
	(266.60,241.94) --
	(267.24,241.96) --
	(267.88,241.97) --
	(268.52,241.99) --
	(269.16,242.01) --
	(269.80,242.03) --
	(270.44,242.05) --
	(271.08,242.06) --
	(271.72,242.08) --
	(272.36,242.10) --
	(273.00,242.12) --
	(273.63,242.13) --
	(274.27,242.15) --
	(274.91,242.17) --
	(275.55,242.19) --
	(276.19,242.21) --
	(276.83,242.23) --
	(277.47,242.25) --
	(278.11,242.27) --
	(278.75,242.29) --
	(279.39,242.31) --
	(280.03,242.33) --
	(280.67,242.35) --
	(281.30,242.37) --
	(281.94,242.40) --
	(282.58,242.42) --
	(283.22,242.44) --
	(283.86,242.47) --
	(284.50,242.50) --
	(285.14,242.52) --
	(285.78,242.55) --
	(286.42,242.58) --
	(287.06,242.61) --
	(287.70,242.64) --
	(288.34,242.67) --
	(288.98,242.71) --
	(289.61,242.74) --
	(290.25,242.78) --
	(290.89,242.81) --
	(291.53,242.85) --
	(292.17,242.89) --
	(292.81,242.93) --
	(293.45,242.97) --
	(294.09,243.01) --
	(294.73,243.05) --
	(295.37,243.10) --
	(296.01,243.14) --
	(296.65,243.19) --
	(297.28,243.24) --
	(297.92,243.28) --
	(298.56,243.33) --
	(299.20,243.39) --
	(299.84,243.44) --
	(300.48,243.49) --
	(301.12,243.55) --
	(301.76,243.60) --
	(302.40,243.66) --
	(303.04,243.72) --
	(303.68,243.78) --
	(304.32,243.84) --
	(304.96,243.90) --
	(305.59,243.97) --
	(306.23,244.03) --
	(306.87,244.10) --
	(307.51,244.16) --
	(308.15,244.23) --
	(308.79,244.30) --
	(309.43,244.37) --
	(310.07,244.45) --
	(310.71,244.52) --
	(311.35,244.60) --
	(311.99,244.68) --
	(312.63,244.76) --
	(313.26,244.84) --
	(313.90,244.92) --
	(314.54,245.01) --
	(315.18,245.09) --
	(315.82,245.18) --
	(316.46,245.27) --
	(317.10,245.37) --
	(317.74,245.46) --
	(318.38,245.56) --
	(319.02,245.66) --
	(319.66,245.76) --
	(320.30,245.87) --
	(320.94,245.98) --
	(321.57,246.09) --
	(322.21,246.21) --
	(322.85,246.33) --
	(323.49,246.45) --
	(324.13,246.58) --
	(324.77,246.71) --
	(325.41,246.84) --
	(326.05,246.98) --
	(326.69,247.13) --
	(327.33,247.27) --
	(327.97,247.43) --
	(328.61,247.59) --
	(329.24,247.76) --
	(329.88,247.93) --
	(330.52,248.11) --
	(331.16,248.30) --
	(331.80,248.50) --
	(332.44,248.70) --
	(333.08,248.92) --
	(333.72,249.14) --
	(334.36,249.38) --
	(335.00,249.62) --
	(335.64,249.89) --
	(336.28,250.16) --
	(336.92,250.45) --
	(337.55,250.76) --
	(338.19,251.08) --
	(338.83,251.42) --
	(339.47,252.11) --
	(340.11,252.56) --
	(340.75,253.04) --
	(341.39,253.56) --
	(342.03,254.13) --
	(342.67,254.74) --
	(343.31,255.40) --
	(343.95,256.11) --
	(344.59,256.88) --
	(345.22,257.71) --
	(345.86,258.61) --
	(346.50,259.58) --
	(347.14,260.62) --
	(347.78,261.74) --
	(348.42,262.94) --
	(349.06,264.23) --
	(349.70,265.59) --
	(350.34,267.06) --
	(350.98,268.60) --
	(351.62,270.25) --
	(352.26,271.99) --
	(352.90,273.81) --
	(353.53,275.72) --
	(354.17,277.72) --
	(354.81,279.80) --
	(355.45,281.94) --
	(356.09,284.15) --
	(356.73,286.42) --
	(357.37,288.74) --
	(358.01,291.10) --
	(358.65,293.48) --
	(359.29,295.86) --
	(359.93,298.22) --
	(360.57,300.57) --
	(361.20,302.88) --
	(361.84,305.15) --
	(362.48,307.34) --
	(363.12,309.44) --
	(363.76,311.40) --
	(364.40,313.24) --
	(365.04,314.95) --
	(365.68,316.50) --
	(366.32,317.88) --
	(366.96,319.09) --
	(367.60,320.06) --
	(368.24,320.83) --
	(368.88,321.39) --
	(369.51,321.73) --
	(370.15,321.83) --
	(370.15,236.57) --
	(369.51,236.57) --
	(368.88,236.57) --
	(368.24,236.57) --
	(367.60,236.57) --
	(366.96,236.57) --
	(366.32,236.57) --
	(365.68,236.57) --
	(365.04,236.57) --
	(364.40,236.57) --
	(363.76,236.57) --
	(363.12,236.57) --
	(362.48,236.57) --
	(361.84,236.57) --
	(361.20,236.57) --
	(360.57,236.57) --
	(359.93,236.57) --
	(359.29,236.57) --
	(358.65,236.57) --
	(358.01,236.57) --
	(357.37,236.57) --
	(356.73,236.57) --
	(356.09,236.57) --
	(355.45,236.57) --
	(354.81,236.57) --
	(354.17,236.57) --
	(353.53,236.57) --
	(352.90,236.57) --
	(352.26,236.57) --
	(351.62,236.57) --
	(350.98,236.57) --
	(350.34,236.57) --
	(349.70,236.57) --
	(349.06,236.57) --
	(348.42,236.57) --
	(347.78,236.57) --
	(347.14,236.57) --
	(346.50,236.57) --
	(345.86,236.57) --
	(345.22,236.57) --
	(344.59,236.57) --
	(343.95,236.57) --
	(343.31,236.57) --
	(342.67,236.57) --
	(342.03,236.57) --
	(341.39,236.57) --
	(340.75,236.57) --
	(340.11,236.57) --
	(339.47,236.57) --
	(338.83,236.57) --
	(338.19,236.57) --
	(337.55,236.57) --
	(336.92,236.57) --
	(336.28,236.57) --
	(335.64,236.57) --
	(335.00,236.57) --
	(334.36,236.57) --
	(333.72,236.57) --
	(333.08,236.57) --
	(332.44,236.57) --
	(331.80,236.57) --
	(331.16,236.57) --
	(330.52,236.57) --
	(329.88,236.57) --
	(329.24,236.57) --
	(328.61,236.57) --
	(327.97,236.57) --
	(327.33,236.57) --
	(326.69,236.57) --
	(326.05,236.57) --
	(325.41,236.57) --
	(324.77,236.57) --
	(324.13,236.57) --
	(323.49,236.57) --
	(322.85,236.57) --
	(322.21,236.57) --
	(321.57,236.57) --
	(320.94,236.57) --
	(320.30,236.57) --
	(319.66,236.57) --
	(319.02,236.57) --
	(318.38,236.57) --
	(317.74,236.57) --
	(317.10,236.57) --
	(316.46,236.57) --
	(315.82,236.57) --
	(315.18,236.57) --
	(314.54,236.57) --
	(313.90,236.57) --
	(313.26,236.57) --
	(312.63,236.57) --
	(311.99,236.57) --
	(311.35,236.57) --
	(310.71,236.57) --
	(310.07,236.57) --
	(309.43,236.57) --
	(308.79,236.57) --
	(308.15,236.57) --
	(307.51,236.57) --
	(306.87,236.57) --
	(306.23,236.57) --
	(305.59,236.57) --
	(304.96,236.57) --
	(304.32,236.57) --
	(303.68,236.57) --
	(303.04,236.57) --
	(302.40,236.57) --
	(301.76,236.57) --
	(301.12,236.57) --
	(300.48,236.57) --
	(299.84,236.57) --
	(299.20,236.57) --
	(298.56,236.57) --
	(297.92,236.57) --
	(297.28,236.57) --
	(296.65,236.57) --
	(296.01,236.57) --
	(295.37,236.57) --
	(294.73,236.57) --
	(294.09,236.57) --
	(293.45,236.57) --
	(292.81,236.57) --
	(292.17,236.57) --
	(291.53,236.57) --
	(290.89,236.57) --
	(290.25,236.57) --
	(289.61,236.57) --
	(288.98,236.57) --
	(288.34,236.57) --
	(287.70,236.57) --
	(287.06,236.57) --
	(286.42,236.57) --
	(285.78,236.57) --
	(285.14,236.57) --
	(284.50,236.57) --
	(283.86,236.57) --
	(283.22,236.57) --
	(282.58,236.57) --
	(281.94,236.57) --
	(281.30,236.57) --
	(280.67,236.57) --
	(280.03,236.57) --
	(279.39,236.57) --
	(278.75,236.57) --
	(278.11,236.57) --
	(277.47,236.57) --
	(276.83,236.57) --
	(276.19,236.57) --
	(275.55,236.57) --
	(274.91,236.57) --
	(274.27,236.57) --
	(273.63,236.57) --
	(273.00,236.57) --
	(272.36,236.57) --
	(271.72,236.57) --
	(271.08,236.57) --
	(270.44,236.57) --
	(269.80,236.57) --
	(269.16,236.57) --
	(268.52,236.57) --
	(267.88,236.57) --
	(267.24,236.57) --
	(266.60,236.57) --
	(265.96,236.57) --
	(265.33,236.57) --
	(264.69,236.57) --
	(264.05,236.57) --
	(263.41,236.57) --
	(262.77,236.57) --
	(262.13,236.57) --
	(261.49,236.57) --
	(260.85,236.57) --
	(260.21,236.57) --
	(259.57,236.57) --
	(258.93,236.57) --
	(258.29,236.57) --
	(257.65,236.57) --
	(257.02,236.57) --
	(256.38,236.57) --
	(255.74,236.57) --
	(255.10,236.57) --
	(254.46,236.57) --
	(253.82,236.57) --
	(253.18,236.57) --
	(252.54,236.57) --
	(251.90,236.57) --
	(251.26,236.57) --
	(250.62,236.57) --
	(249.98,236.57) --
	(249.35,236.57) --
	(248.71,236.57) --
	(248.07,236.57) --
	(247.43,236.57) --
	(246.79,236.57) --
	(246.15,236.57) --
	(245.51,236.57) --
	(244.87,236.57) --
	(244.23,236.57) --
	(243.59,236.57) --
	(242.95,236.57) --
	(242.31,236.57) --
	(241.67,236.57) --
	(241.04,236.57) --
	(240.40,236.57) --
	(239.76,236.57) --
	(239.12,236.57) --
	(238.48,236.57) --
	(237.84,236.57) --
	(237.20,236.57) --
	(236.56,236.57) --
	(235.92,236.57) --
	(235.28,236.57) --
	(234.64,236.57) --
	(234.00,236.57) --
	(233.37,236.57) --
	(232.73,236.57) --
	(232.09,236.57) --
	(231.45,236.57) --
	(230.81,236.57) --
	(230.17,236.57) --
	(229.53,236.57) --
	(228.89,236.57) --
	(228.25,236.57) --
	(227.61,236.57) --
	(226.97,236.57) --
	(226.33,236.57) --
	(225.69,236.57) --
	(225.06,236.57) --
	(224.42,236.57) --
	(223.78,236.57) --
	(223.14,236.57) --
	(222.50,236.57) --
	(221.86,236.57) --
	(221.22,236.57) --
	(220.58,236.57) --
	(219.94,236.57) --
	(219.30,236.57) --
	(218.66,236.57) --
	(218.02,236.57) --
	(217.39,236.57) --
	(216.75,236.57) --
	(216.11,236.57) --
	(215.47,236.57) --
	(214.83,236.57) --
	(214.19,236.57) --
	(213.55,236.57) --
	(212.91,236.57) --
	(212.27,236.57) --
	(211.63,236.57) --
	(210.99,236.57) --
	(210.35,236.57) --
	(209.71,236.57) --
	(209.08,236.57) --
	(208.44,236.57) --
	(207.80,236.57) --
	(207.16,236.57) --
	(206.52,236.57) --
	(205.88,236.57) --
	(205.24,236.57) --
	(204.60,236.57) --
	(203.96,236.57) --
	(203.32,236.57) --
	(202.68,236.57) --
	(202.04,236.57) --
	(201.41,236.57) --
	(200.77,236.57) --
	(200.13,236.57) --
	(199.49,236.57) --
	(198.85,236.57) --
	(198.21,236.57) --
	(197.57,236.57) --
	(196.93,236.57) --
	(196.29,236.57) --
	(195.65,236.57) --
	(195.01,236.57) --
	(194.37,236.57) --
	(193.73,236.57) --
	(193.10,236.57) --
	(192.46,236.57) --
	(191.82,236.57) --
	(191.18,236.57) --
	(190.54,236.57) --
	(189.90,236.57) --
	(189.26,236.57) --
	(188.62,236.57) --
	(187.98,236.57) --
	(187.34,236.57) --
	(186.70,236.57) --
	(186.06,236.57) --
	(185.43,236.57) --
	(184.79,236.57) --
	(184.15,236.57) --
	(183.51,236.57) --
	(182.87,236.57) --
	(182.23,236.57) --
	(181.59,236.57) --
	(180.95,236.57) --
	(180.31,236.57) --
	(179.67,236.57) --
	(179.03,236.57) --
	(178.39,236.57) --
	(177.75,236.57) --
	(177.12,236.57) --
	(176.48,236.57) --
	(175.84,236.57) --
	(175.20,236.57) --
	(174.56,236.57) --
	(173.92,236.57) --
	(173.28,236.57) --
	(172.64,236.57) --
	(172.00,236.57) --
	(171.36,236.57) --
	(170.72,236.57) --
	(170.08,236.57) --
	(169.45,236.57) --
	(168.81,236.57) --
	(168.17,236.57) --
	(167.53,236.57) --
	(166.89,236.57) --
	(166.25,236.57) --
	(165.61,236.57) --
	(164.97,236.57) --
	(164.33,236.57) --
	(163.69,236.57) --
	(163.05,236.57) --
	(162.41,236.57) --
	(161.77,236.57) --
	(161.14,236.57) --
	(160.50,236.57) --
	(159.86,236.57) --
	(159.22,236.57) --
	(158.58,236.57) --
	(157.94,236.57) --
	(157.30,236.57) --
	(156.66,236.57) --
	(156.02,236.57) --
	(155.38,236.57) --
	(154.74,236.57) --
	(154.10,236.57) --
	(153.47,236.57) --
	(152.83,236.57) --
	(152.19,236.57) --
	(151.55,236.57) --
	(150.91,236.57) --
	(150.27,236.57) --
	(149.63,236.57) --
	(148.99,236.57) --
	(148.35,236.57) --
	(147.71,236.57) --
	(147.07,236.57) --
	(146.43,236.57) --
	(145.79,236.57) --
	(145.16,236.57) --
	(144.52,236.57) --
	(143.88,236.57) --
	(143.24,236.57) --
	(142.60,236.57) --
	(141.96,236.57) --
	(141.32,236.57) --
	(140.68,236.57) --
	(140.04,236.57) --
	(139.40,236.57) --
	(138.76,236.57) --
	(138.12,236.57) --
	(137.49,236.57) --
	(136.85,236.57) --
	(136.21,236.57) --
	(135.57,236.57) --
	(134.93,236.57) --
	(134.29,236.57) --
	(133.65,236.57) --
	(133.01,236.57) --
	(132.37,236.57) --
	(131.73,236.57) --
	(131.09,236.57) --
	(130.45,236.57) --
	(129.82,236.57) --
	(129.18,236.57) --
	(128.54,236.57) --
	(127.90,236.57) --
	(127.26,236.57) --
	(126.62,236.57) --
	(125.98,236.57) --
	(125.34,236.57) --
	(124.70,236.57) --
	(124.06,236.57) --
	(123.42,236.57) --
	(122.78,236.57) --
	(122.14,236.57) --
	(121.51,236.57) --
	(120.87,236.57) --
	(120.23,236.57) --
	(119.59,236.57) --
	(118.95,236.57) --
	(118.31,236.57) --
	(117.67,236.57) --
	(117.03,236.57) --
	(116.39,236.57) --
	(115.75,236.57) --
	(115.11,236.57) --
	(114.47,236.57) --
	(113.84,236.57) --
	(113.20,236.57) --
	(112.56,236.57) --
	(111.92,236.57) --
	(111.28,236.57) --
	(110.64,236.57) --
	(110.00,236.57) --
	(109.36,236.57) --
	(108.72,236.57) --
	(108.08,236.57) --
	(107.44,236.57) --
	(106.80,236.57) --
	(106.16,236.57) --
	(105.53,236.57) --
	(104.89,236.57) --
	(104.25,236.57) --
	(103.61,236.57) --
	(102.97,236.57) --
	(102.33,236.57) --
	(101.69,236.57) --
	(101.05,236.57) --
	(100.41,236.57) --
	( 99.77,236.57) --
	( 99.13,236.57) --
	( 98.49,236.57) --
	( 97.86,236.57) --
	( 97.22,236.57) --
	( 96.58,236.57) --
	( 95.94,236.57) --
	( 95.30,236.57) --
	( 94.66,236.57) --
	( 94.02,236.57) --
	( 93.38,236.57) --
	( 92.74,236.57) --
	( 92.10,236.57) --
	( 91.46,236.57) --
	( 90.82,236.57) --
	( 90.18,236.57) --
	( 89.55,236.57) --
	( 88.91,236.57) --
	( 88.27,236.57) --
	( 87.63,236.57) --
	( 86.99,236.57) --
	( 86.35,236.57) --
	( 85.71,236.57) --
	( 85.07,236.57) --
	( 84.43,236.57) --
	( 83.79,236.57) --
	( 83.15,236.57) --
	( 82.51,236.57) --
	( 81.88,236.57) --
	( 81.24,236.57) --
	( 80.60,236.57) --
	( 79.96,236.57) --
	( 79.32,236.57) --
	( 78.68,236.57) --
	( 78.04,236.57) --
	( 77.40,236.57) --
	( 76.76,236.57) --
	( 76.12,236.57) --
	( 75.48,236.57) --
	( 74.84,236.57) --
	( 74.20,236.57) --
	( 73.57,236.57) --
	( 72.93,236.57) --
	( 72.29,236.57) --
	( 71.65,236.57) --
	( 71.01,236.57) --
	( 70.37,236.57) --
	( 69.73,236.57) --
	( 69.09,236.57) --
	( 68.45,236.57) --
	( 67.81,236.57) --
	( 67.17,236.57) --
	( 66.53,236.57) --
	( 65.90,236.57) --
	( 65.26,236.57) --
	( 64.62,236.57) --
	( 63.98,236.57) --
	( 63.34,236.57) --
	( 62.70,236.57) --
	( 62.06,236.57) --
	( 61.42,236.57) --
	( 60.78,236.57) --
	( 60.14,236.57) --
	( 59.50,236.57) --
	( 58.86,236.57) --
	( 58.22,236.57) --
	( 57.59,236.57) --
	( 56.95,236.57) --
	( 56.31,236.57) --
	( 55.67,236.57) --
	( 55.03,236.57) --
	( 54.39,236.57) --
	( 53.75,236.57) --
	( 53.11,236.57) --
	( 52.47,236.57) --
	( 51.83,236.57) --
	( 51.19,236.57) --
	( 50.55,236.57) --
	( 49.92,236.57) --
	( 49.28,236.57) --
	( 48.64,236.57) --
	( 48.00,236.57) --
	( 47.36,236.57) --
	( 46.72,236.57) --
	( 46.08,236.57) --
	( 45.44,236.57) --
	( 44.80,236.57) --
	( 44.16,236.57) --
	( 43.52,236.57) --
	cycle;
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,254.67) --
	( 44.16,254.65) --
	( 44.80,254.60) --
	( 45.44,254.51) --
	( 46.08,254.39) --
	( 46.72,254.25) --
	( 47.36,254.06) --
	( 48.00,253.85) --
	( 48.64,253.61) --
	( 49.28,253.34) --
	( 49.92,253.06) --
	( 50.55,252.76) --
	( 51.19,252.43) --
	( 51.83,252.09) --
	( 52.47,251.73) --
	( 53.11,251.37) --
	( 53.75,251.00) --
	( 54.39,250.63) --
	( 55.03,250.26) --
	( 55.67,249.88) --
	( 56.31,249.50) --
	( 56.95,249.13) --
	( 57.59,248.76) --
	( 58.22,248.41) --
	( 58.86,248.06) --
	( 59.50,247.72) --
	( 60.14,247.40) --
	( 60.78,247.08) --
	( 61.42,246.78) --
	( 62.06,246.49) --
	( 62.70,246.21) --
	( 63.34,245.95) --
	( 63.98,245.70) --
	( 64.62,245.46) --
	( 65.26,245.24) --
	( 65.90,245.03) --
	( 66.53,244.83) --
	( 67.17,244.64) --
	( 67.81,244.46) --
	( 68.45,244.30) --
	( 69.09,244.15) --
	( 69.73,244.00) --
	( 70.37,243.87) --
	( 71.01,243.74) --
	( 71.65,243.62) --
	( 72.29,243.51) --
	( 72.93,243.40) --
	( 73.57,243.30) --
	( 74.20,243.21) --
	( 74.84,243.08) --
	( 75.48,243.01) --
	( 76.12,242.93) --
	( 76.76,242.87) --
	( 77.40,242.80) --
	( 78.04,242.74) --
	( 78.68,242.68) --
	( 79.32,242.62) --
	( 79.96,242.56) --
	( 80.60,242.51) --
	( 81.24,242.46) --
	( 81.88,242.41) --
	( 82.51,242.36) --
	( 83.15,242.32) --
	( 83.79,242.27) --
	( 84.43,242.23) --
	( 85.07,242.18) --
	( 85.71,242.14) --
	( 86.35,242.10) --
	( 86.99,242.07) --
	( 87.63,242.03) --
	( 88.27,241.99) --
	( 88.91,241.96) --
	( 89.55,241.92) --
	( 90.18,241.89) --
	( 90.82,241.86) --
	( 91.46,241.82) --
	( 92.10,241.79) --
	( 92.74,241.76) --
	( 93.38,241.73) --
	( 94.02,241.70) --
	( 94.66,241.67) --
	( 95.30,241.65) --
	( 95.94,241.62) --
	( 96.58,241.59) --
	( 97.22,241.57) --
	( 97.86,241.54) --
	( 98.49,241.52) --
	( 99.13,241.50) --
	( 99.77,241.47) --
	(100.41,241.45) --
	(101.05,241.43) --
	(101.69,241.41) --
	(102.33,241.39) --
	(102.97,241.37) --
	(103.61,241.35) --
	(104.25,241.33) --
	(104.89,241.31) --
	(105.53,241.30) --
	(106.16,241.28) --
	(106.80,241.26) --
	(107.44,241.25) --
	(108.08,241.23) --
	(108.72,241.22) --
	(109.36,241.20) --
	(110.00,241.19) --
	(110.64,241.18) --
	(111.28,241.16) --
	(111.92,241.15) --
	(112.56,241.14) --
	(113.20,241.13) --
	(113.84,241.11) --
	(114.47,241.10) --
	(115.11,241.09) --
	(115.75,241.08) --
	(116.39,241.07) --
	(117.03,241.05) --
	(117.67,241.04) --
	(118.31,241.03) --
	(118.95,241.02) --
	(119.59,241.01) --
	(120.23,241.00) --
	(120.87,240.98) --
	(121.51,240.97) --
	(122.14,240.96) --
	(122.78,240.95) --
	(123.42,240.94) --
	(124.06,240.93) --
	(124.70,240.91) --
	(125.34,240.90) --
	(125.98,240.89) --
	(126.62,240.88) --
	(127.26,240.87) --
	(127.90,240.86) --
	(128.54,240.85) --
	(129.18,240.84) --
	(129.82,240.83) --
	(130.45,240.82) --
	(131.09,240.81) --
	(131.73,240.80) --
	(132.37,240.79) --
	(133.01,240.78) --
	(133.65,240.77) --
	(134.29,240.76) --
	(134.93,240.75) --
	(135.57,240.75) --
	(136.21,240.74) --
	(136.85,240.73) --
	(137.49,240.73) --
	(138.12,240.72) --
	(138.76,240.71) --
	(139.40,240.71) --
	(140.04,240.70) --
	(140.68,240.70) --
	(141.32,240.69) --
	(141.96,240.69) --
	(142.60,240.68) --
	(143.24,240.68) --
	(143.88,240.67) --
	(144.52,240.67) --
	(145.16,240.66) --
	(145.79,240.66) --
	(146.43,240.65) --
	(147.07,240.65) --
	(147.71,240.64) --
	(148.35,240.64) --
	(148.99,240.64) --
	(149.63,240.63) --
	(150.27,240.63) --
	(150.91,240.62) --
	(151.55,240.62) --
	(152.19,240.61) --
	(152.83,240.60) --
	(153.47,240.60) --
	(154.10,240.59) --
	(154.74,240.59) --
	(155.38,240.58) --
	(156.02,240.58) --
	(156.66,240.57) --
	(157.30,240.57) --
	(157.94,240.56) --
	(158.58,240.55) --
	(159.22,240.55) --
	(159.86,240.54) --
	(160.50,240.54) --
	(161.14,240.53) --
	(161.77,240.52) --
	(162.41,240.52) --
	(163.05,240.51) --
	(163.69,240.51) --
	(164.33,240.50) --
	(164.97,240.50) --
	(165.61,240.49) --
	(166.25,240.49) --
	(166.89,240.48) --
	(167.53,240.48) --
	(168.17,240.48) --
	(168.81,240.48) --
	(169.45,240.47) --
	(170.08,240.47) --
	(170.72,240.47) --
	(171.36,240.47) --
	(172.00,240.47) --
	(172.64,240.47) --
	(173.28,240.47) --
	(173.92,240.47) --
	(174.56,240.47) --
	(175.20,240.47) --
	(175.84,240.48) --
	(176.48,240.48) --
	(177.12,240.48) --
	(177.75,240.49) --
	(178.39,240.49) --
	(179.03,240.49) --
	(179.67,240.50) --
	(180.31,240.50) --
	(180.95,240.51) --
	(181.59,240.52) --
	(182.23,240.52) --
	(182.87,240.53) --
	(183.51,240.54) --
	(184.15,240.54) --
	(184.79,240.55) --
	(185.43,240.55) --
	(186.06,240.56) --
	(186.70,240.57) --
	(187.34,240.57) --
	(187.98,240.58) --
	(188.62,240.59) --
	(189.26,240.59) --
	(189.90,240.60) --
	(190.54,240.60) --
	(191.18,240.61) --
	(191.82,240.61) --
	(192.46,240.62) --
	(193.10,240.62) --
	(193.73,240.63) --
	(194.37,240.63) --
	(195.01,240.64) --
	(195.65,240.64) --
	(196.29,240.65) --
	(196.93,240.65) --
	(197.57,240.66) --
	(198.21,240.66) --
	(198.85,240.66) --
	(199.49,240.67) --
	(200.13,240.67) --
	(200.77,240.68) --
	(201.41,240.68) --
	(202.04,240.68) --
	(202.68,240.69) --
	(203.32,240.69) --
	(203.96,240.70) --
	(204.60,240.70) --
	(205.24,240.71) --
	(205.88,240.71) --
	(206.52,240.72) --
	(207.16,240.73) --
	(207.80,240.73) --
	(208.44,240.74) --
	(209.08,240.75) --
	(209.71,240.75) --
	(210.35,240.76) --
	(210.99,240.77) --
	(211.63,240.78) --
	(212.27,240.79) --
	(212.91,240.79) --
	(213.55,240.80) --
	(214.19,240.81) --
	(214.83,240.82) --
	(215.47,240.83) --
	(216.11,240.84) --
	(216.75,240.85) --
	(217.39,240.86) --
	(218.02,240.87) --
	(218.66,240.87) --
	(219.30,240.88) --
	(219.94,240.89) --
	(220.58,240.90) --
	(221.22,240.91) --
	(221.86,240.92) --
	(222.50,240.93) --
	(223.14,240.94) --
	(223.78,240.94) --
	(224.42,240.95) --
	(225.06,240.96) --
	(225.69,240.97) --
	(226.33,240.98) --
	(226.97,240.99) --
	(227.61,240.99) --
	(228.25,241.00) --
	(228.89,241.01) --
	(229.53,241.02) --
	(230.17,241.03) --
	(230.81,241.04) --
	(231.45,241.05) --
	(232.09,241.06) --
	(232.73,241.07) --
	(233.37,241.08) --
	(234.00,241.09) --
	(234.64,241.10) --
	(235.28,241.11) --
	(235.92,241.12) --
	(236.56,241.13) --
	(237.20,241.14) --
	(237.84,241.15) --
	(238.48,241.16) --
	(239.12,241.18) --
	(239.76,241.19) --
	(240.40,241.20) --
	(241.04,241.21) --
	(241.67,241.23) --
	(242.31,241.24) --
	(242.95,241.26) --
	(243.59,241.27) --
	(244.23,241.28) --
	(244.87,241.30) --
	(245.51,241.31) --
	(246.15,241.33) --
	(246.79,241.35) --
	(247.43,241.36) --
	(248.07,241.38) --
	(248.71,241.40) --
	(249.35,241.41) --
	(249.98,241.43) --
	(250.62,241.45) --
	(251.26,241.47) --
	(251.90,241.49) --
	(252.54,241.50) --
	(253.18,241.52) --
	(253.82,241.54) --
	(254.46,241.56) --
	(255.10,241.58) --
	(255.74,241.60) --
	(256.38,241.62) --
	(257.02,241.64) --
	(257.65,241.66) --
	(258.29,241.68) --
	(258.93,241.70) --
	(259.57,241.72) --
	(260.21,241.74) --
	(260.85,241.76) --
	(261.49,241.78) --
	(262.13,241.80) --
	(262.77,241.82) --
	(263.41,241.84) --
	(264.05,241.86) --
	(264.69,241.88) --
	(265.33,241.90) --
	(265.96,241.92) --
	(266.60,241.94) --
	(267.24,241.96) --
	(267.88,241.97) --
	(268.52,241.99) --
	(269.16,242.01) --
	(269.80,242.03) --
	(270.44,242.05) --
	(271.08,242.06) --
	(271.72,242.08) --
	(272.36,242.10) --
	(273.00,242.12) --
	(273.63,242.13) --
	(274.27,242.15) --
	(274.91,242.17) --
	(275.55,242.19) --
	(276.19,242.21) --
	(276.83,242.23) --
	(277.47,242.25) --
	(278.11,242.27) --
	(278.75,242.29) --
	(279.39,242.31) --
	(280.03,242.33) --
	(280.67,242.35) --
	(281.30,242.37) --
	(281.94,242.40) --
	(282.58,242.42) --
	(283.22,242.44) --
	(283.86,242.47) --
	(284.50,242.50) --
	(285.14,242.52) --
	(285.78,242.55) --
	(286.42,242.58) --
	(287.06,242.61) --
	(287.70,242.64) --
	(288.34,242.67) --
	(288.98,242.71) --
	(289.61,242.74) --
	(290.25,242.78) --
	(290.89,242.81) --
	(291.53,242.85) --
	(292.17,242.89) --
	(292.81,242.93) --
	(293.45,242.97) --
	(294.09,243.01) --
	(294.73,243.05) --
	(295.37,243.10) --
	(296.01,243.14) --
	(296.65,243.19) --
	(297.28,243.24) --
	(297.92,243.28) --
	(298.56,243.33) --
	(299.20,243.39) --
	(299.84,243.44) --
	(300.48,243.49) --
	(301.12,243.55) --
	(301.76,243.60) --
	(302.40,243.66) --
	(303.04,243.72) --
	(303.68,243.78) --
	(304.32,243.84) --
	(304.96,243.90) --
	(305.59,243.97) --
	(306.23,244.03) --
	(306.87,244.10) --
	(307.51,244.16) --
	(308.15,244.23) --
	(308.79,244.30) --
	(309.43,244.37) --
	(310.07,244.45) --
	(310.71,244.52) --
	(311.35,244.60) --
	(311.99,244.68) --
	(312.63,244.76) --
	(313.26,244.84) --
	(313.90,244.92) --
	(314.54,245.01) --
	(315.18,245.09) --
	(315.82,245.18) --
	(316.46,245.27) --
	(317.10,245.37) --
	(317.74,245.46) --
	(318.38,245.56) --
	(319.02,245.66) --
	(319.66,245.76) --
	(320.30,245.87) --
	(320.94,245.98) --
	(321.57,246.09) --
	(322.21,246.21) --
	(322.85,246.33) --
	(323.49,246.45) --
	(324.13,246.58) --
	(324.77,246.71) --
	(325.41,246.84) --
	(326.05,246.98) --
	(326.69,247.13) --
	(327.33,247.27) --
	(327.97,247.43) --
	(328.61,247.59) --
	(329.24,247.76) --
	(329.88,247.93) --
	(330.52,248.11) --
	(331.16,248.30) --
	(331.80,248.50) --
	(332.44,248.70) --
	(333.08,248.92) --
	(333.72,249.14) --
	(334.36,249.38) --
	(335.00,249.62) --
	(335.64,249.89) --
	(336.28,250.16) --
	(336.92,250.45) --
	(337.55,250.76) --
	(338.19,251.08) --
	(338.83,251.42) --
	(339.47,252.11) --
	(340.11,252.56) --
	(340.75,253.04) --
	(341.39,253.56) --
	(342.03,254.13) --
	(342.67,254.74) --
	(343.31,255.40) --
	(343.95,256.11) --
	(344.59,256.88) --
	(345.22,257.71) --
	(345.86,258.61) --
	(346.50,259.58) --
	(347.14,260.62) --
	(347.78,261.74) --
	(348.42,262.94) --
	(349.06,264.23) --
	(349.70,265.59) --
	(350.34,267.06) --
	(350.98,268.60) --
	(351.62,270.25) --
	(352.26,271.99) --
	(352.90,273.81) --
	(353.53,275.72) --
	(354.17,277.72) --
	(354.81,279.80) --
	(355.45,281.94) --
	(356.09,284.15) --
	(356.73,286.42) --
	(357.37,288.74) --
	(358.01,291.10) --
	(358.65,293.48) --
	(359.29,295.86) --
	(359.93,298.22) --
	(360.57,300.57) --
	(361.20,302.88) --
	(361.84,305.15) --
	(362.48,307.34) --
	(363.12,309.44) --
	(363.76,311.40) --
	(364.40,313.24) --
	(365.04,314.95) --
	(365.68,316.50) --
	(366.32,317.88) --
	(366.96,319.09) --
	(367.60,320.06) --
	(368.24,320.83) --
	(368.88,321.39) --
	(369.51,321.73) --
	(370.15,321.83);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.14,279.55) {ARR2};
\definecolor{drawColor}{RGB}{34,136,51}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (348.42,379.35) {Gauss.};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.44,374.40) {Minn.};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.35,321.83) {RHS};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.19,229.43) --
	(386.48,229.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,226.68) --
	( 43.52,229.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.18,226.68) --
	(125.18,229.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.84,226.68) --
	(206.84,229.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.50,226.68) --
	(288.50,229.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.15,226.68) --
	(370.15,229.43);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.52,218.42) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.18,218.42) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.84,218.42) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.50,218.42) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.15,218.42) {1.00};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (206.84,206.38) {$R^2$};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.19, 36.19) rectangle (386.48,193.24);
\definecolor{drawColor}{RGB}{238,102,119}
\definecolor{fillColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.52,186.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22,100.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91, 72.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60, 60.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 53.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.99, 50.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.69, 47.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.38, 46.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.07, 45.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.77, 44.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.46, 43.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 43.32) circle (  1.96);
\definecolor{drawColor}{RGB}{102,204,238}
\definecolor{fillColor}{RGB}{102,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.52, 61.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 71.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91, 76.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60, 78.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 77.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.99, 73.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.69, 69.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.38, 64.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.07, 60.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.77, 55.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.46, 52.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 49.77) circle (  1.96);
\definecolor{drawColor}{RGB}{68,119,170}
\definecolor{fillColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.52, 66.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 66.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91, 65.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60, 66.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 66.13) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.99, 65.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.69, 66.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.38, 65.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.07, 66.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.77, 65.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.46, 65.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 66.09) circle (  1.96);
\definecolor{drawColor}{RGB}{34,136,51}
\definecolor{fillColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.52, 66.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 65.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91, 66.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60, 66.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 66.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.99, 66.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.69, 65.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.38, 66.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.07, 65.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.77, 66.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.46, 65.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 66.16) circle (  1.96);
\definecolor{drawColor}{RGB}{204,187,68}
\definecolor{fillColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.52,180.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 99.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91, 72.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60, 60.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 54.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.99, 50.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.69, 48.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.38, 46.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.07, 45.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.77, 44.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.46, 44.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 43.65) circle (  1.96);
\definecolor{drawColor}{RGB}{170,51,119}
\definecolor{fillColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.52, 66.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.22, 66.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.91, 65.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.60, 65.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.30, 66.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.99, 65.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.69, 66.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.38, 65.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.07, 66.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.77, 66.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (340.46, 65.63) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (370.15, 65.98) circle (  1.96);
\definecolor{drawColor}{RGB}{102,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 61.67) --
	( 73.22, 71.25) --
	(102.91, 76.89) --
	(132.60, 78.87) --
	(162.30, 77.50) --
	(191.99, 73.85) --
	(221.69, 69.28) --
	(251.38, 64.57) --
	(281.07, 60.34) --
	(310.77, 55.77) --
	(340.46, 52.52) --
	(370.15, 49.77);
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 66.18) --
	( 73.22, 66.08) --
	(102.91, 65.90) --
	(132.60, 66.02) --
	(162.30, 66.13) --
	(191.99, 65.88) --
	(221.69, 66.05) --
	(251.38, 65.92) --
	(281.07, 66.17) --
	(310.77, 65.99) --
	(340.46, 65.88) --
	(370.15, 66.09);
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,186.10) --
	( 73.22,100.02) --
	(102.91, 72.17) --
	(132.60, 60.04) --
	(162.30, 53.50) --
	(191.99, 50.03) --
	(221.69, 47.68) --
	(251.38, 46.13) --
	(281.07, 45.12) --
	(310.77, 44.41) --
	(340.46, 43.77) --
	(370.15, 43.32);
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 66.01) --
	( 73.22, 65.92) --
	(102.91, 66.00) --
	(132.60, 66.00) --
	(162.30, 66.07) --
	(191.99, 66.08) --
	(221.69, 65.90) --
	(251.38, 66.11) --
	(281.07, 65.98) --
	(310.77, 66.10) --
	(340.46, 65.96) --
	(370.15, 66.16);
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,180.78) --
	( 73.22, 99.61) --
	(102.91, 72.86) --
	(132.60, 60.83) --
	(162.30, 54.43) --
	(191.99, 50.68) --
	(221.69, 48.34) --
	(251.38, 46.70) --
	(281.07, 45.54) --
	(310.77, 44.71) --
	(340.46, 44.15) --
	(370.15, 43.65);
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 66.04) --
	( 73.22, 66.31) --
	(102.91, 65.96) --
	(132.60, 65.74) --
	(162.30, 66.29) --
	(191.99, 65.78) --
	(221.69, 66.14) --
	(251.38, 65.83) --
	(281.07, 66.23) --
	(310.77, 66.36) --
	(340.46, 65.63) --
	(370.15, 65.98);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{34,136,51}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (392.92, 69.00) {Gauss.};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.29, 69.02) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (333.53, 69.20) {RHS};
\definecolor{drawColor}{RGB}{102,204,238}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.37, 81.72) {ARR2 (bump)};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.29,183.63) {Minn.};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.29,193.02) {ARR2 (Minn.)};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.19, 36.19) --
	( 27.19,193.24);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.24, 38.04) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.24, 67.98) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.24, 97.93) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.24,127.88) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.24,157.82) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.24,187.77) {0.5};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.44, 41.07) --
	( 27.19, 41.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.44, 71.01) --
	( 27.19, 71.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.44,100.96) --
	( 27.19,100.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.44,130.91) --
	( 27.19,130.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.44,160.86) --
	( 27.19,160.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.44,190.80) --
	( 27.19,190.80);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.19, 36.19) --
	(386.48, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52, 33.44) --
	( 43.52, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.22, 33.44) --
	( 73.22, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.91, 33.44) --
	(102.91, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.60, 33.44) --
	(132.60, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.30, 33.44) --
	(162.30, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.99, 33.44) --
	(191.99, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.69, 33.44) --
	(221.69, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.38, 33.44) --
	(251.38, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.07, 33.44) --
	(281.07, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.77, 33.44) --
	(310.77, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.46, 33.44) --
	(340.46, 36.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.15, 33.44) --
	(370.15, 36.19);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.52, 25.18) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.22, 25.18) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.91, 25.18) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.60, 25.18) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.30, 25.18) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.99, 25.18) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (221.69, 25.18) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (251.38, 25.18) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (281.07, 25.18) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (310.77, 25.18) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.46, 25.18) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.15, 25.18) {12};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (206.84, 13.14) {Lag};
\end{scope}
\end{tikzpicture}


==> tikz/stationarity_plot.tex <==
% Created by tikzDevice version 0.12.6 on 2025-01-13 15:33:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 30.69) rectangle (319.71,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (151.11, 30.69) -- (151.11,211.31);

\path[] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.91) --
	( 53.99, 38.91) --
	( 54.55, 38.91) --
	( 55.10, 38.91) --
	( 55.65, 38.91) --
	( 56.21, 38.91) --
	( 56.76, 38.91) --
	( 57.32, 38.91) --
	( 57.87, 38.91) --
	( 58.42, 38.91) --
	( 58.98, 38.91) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.91) --
	( 61.75, 38.91) --
	( 62.30, 38.92) --
	( 62.86, 38.92) --
	( 63.41, 38.94) --
	( 63.97, 38.95) --
	( 64.52, 38.96) --
	( 65.07, 38.97) --
	( 65.63, 38.98) --
	( 66.18, 38.98) --
	( 66.74, 38.98) --
	( 67.29, 38.97) --
	( 67.84, 38.97) --
	( 68.40, 38.96) --
	( 68.95, 38.97) --
	( 69.51, 38.98) --
	( 70.06, 38.99) --
	( 70.62, 39.02) --
	( 71.17, 39.04) --
	( 71.72, 39.07) --
	( 72.28, 39.09) --
	( 72.83, 39.11) --
	( 73.39, 39.14) --
	( 73.94, 39.15) --
	( 74.49, 39.17) --
	( 75.05, 39.19) --
	( 75.60, 39.21) --
	( 76.16, 39.23) --
	( 76.71, 39.26) --
	( 77.26, 39.29) --
	( 77.82, 39.33) --
	( 78.37, 39.38) --
	( 78.93, 39.43) --
	( 79.48, 39.49) --
	( 80.03, 39.55) --
	( 80.59, 39.61) --
	( 81.14, 39.67) --
	( 81.70, 39.73) --
	( 82.25, 39.79) --
	( 82.81, 39.86) --
	( 83.36, 39.93) --
	( 83.91, 40.00) --
	( 84.47, 40.08) --
	( 85.02, 40.16) --
	( 85.58, 40.24) --
	( 86.13, 40.34) --
	( 86.68, 40.44) --
	( 87.24, 40.56) --
	( 87.79, 40.69) --
	( 88.35, 40.83) --
	( 88.90, 40.98) --
	( 89.45, 41.13) --
	( 90.01, 41.28) --
	( 90.56, 41.44) --
	( 91.12, 41.60) --
	( 91.67, 41.78) --
	( 92.23, 41.97) --
	( 92.78, 42.18) --
	( 93.33, 42.39) --
	( 93.89, 42.61) --
	( 94.44, 42.84) --
	( 95.00, 43.07) --
	( 95.55, 43.31) --
	( 96.10, 43.58) --
	( 96.66, 43.88) --
	( 97.21, 44.22) --
	( 97.77, 44.60) --
	( 98.32, 45.02) --
	( 98.87, 45.47) --
	( 99.43, 45.95) --
	( 99.98, 46.44) --
	(100.54, 46.94) --
	(101.09, 47.45) --
	(101.65, 47.95) --
	(102.20, 48.45) --
	(102.75, 48.94) --
	(103.31, 49.42) --
	(103.86, 49.90) --
	(104.42, 50.39) --
	(104.97, 50.90) --
	(105.52, 51.46) --
	(106.08, 52.07) --
	(106.63, 52.75) --
	(107.19, 53.49) --
	(107.74, 54.27) --
	(108.29, 55.09) --
	(108.85, 55.92) --
	(109.40, 56.75) --
	(109.96, 57.55) --
	(110.51, 58.34) --
	(111.07, 59.11) --
	(111.62, 59.89) --
	(112.17, 60.73) --
	(112.73, 61.64) --
	(113.28, 62.65) --
	(113.84, 63.74) --
	(114.39, 64.92) --
	(114.94, 66.14) --
	(115.50, 67.41) --
	(116.05, 68.70) --
	(116.61, 70.00) --
	(117.16, 71.30) --
	(117.71, 72.59) --
	(118.27, 73.87) --
	(118.82, 75.13) --
	(119.38, 76.39) --
	(119.93, 77.62) --
	(120.48, 78.83) --
	(121.04, 80.02) --
	(121.59, 81.20) --
	(122.15, 82.41) --
	(122.70, 83.67) --
	(123.26, 85.03) --
	(123.81, 86.51) --
	(124.36, 88.08) --
	(124.92, 89.73) --
	(125.47, 91.40) --
	(126.03, 93.05) --
	(126.58, 94.65) --
	(127.13, 96.16) --
	(127.69, 97.58) --
	(128.24, 98.89) --
	(128.80,100.14) --
	(129.35,101.36) --
	(129.90,102.58) --
	(130.46,103.80) --
	(131.01,105.04) --
	(131.57,106.28) --
	(132.12,107.49) --
	(132.68,108.67) --
	(133.23,109.80) --
	(133.78,110.91) --
	(134.34,111.98) --
	(134.89,113.03) --
	(135.45,114.02) --
	(136.00,114.93) --
	(136.55,115.70) --
	(137.11,116.31) --
	(137.66,116.73) --
	(138.22,117.00) --
	(138.77,117.16) --
	(139.32,117.26) --
	(139.88,117.32) --
	(140.43,117.34) --
	(140.99,117.28) --
	(141.54,117.13) --
	(142.10,116.89) --
	(142.65,116.58) --
	(143.20,116.26) --
	(143.76,115.94) --
	(144.31,115.60) --
	(144.87,115.20) --
	(145.42,114.66) --
	(145.97,113.94) --
	(146.53,113.03) --
	(147.08,111.98) --
	(147.64,110.82) --
	(148.19,109.64) --
	(148.74,108.45) --
	(149.30,107.28) --
	(149.85,106.10) --
	(150.41,104.88) --
	(150.96,103.57) --
	(151.52,102.16) --
	(152.07,100.62) --
	(152.62, 98.99) --
	(153.18, 97.31) --
	(153.73, 95.61) --
	(154.29, 93.93) --
	(154.84, 92.25) --
	(155.39, 90.58) --
	(155.95, 88.90) --
	(156.50, 87.20) --
	(157.06, 85.50) --
	(157.61, 83.82) --
	(158.16, 82.19) --
	(158.72, 80.66) --
	(159.27, 79.22) --
	(159.83, 77.87) --
	(160.38, 76.59) --
	(160.93, 75.33) --
	(161.49, 74.09) --
	(162.04, 72.86) --
	(162.60, 71.66) --
	(163.15, 70.49) --
	(163.71, 69.36) --
	(164.26, 68.24) --
	(164.81, 67.13) --
	(165.37, 66.00) --
	(165.92, 64.85) --
	(166.48, 63.68) --
	(167.03, 62.51) --
	(167.58, 61.36) --
	(168.14, 60.24) --
	(168.69, 59.16) --
	(169.25, 58.16) --
	(169.80, 57.23) --
	(170.35, 56.39) --
	(170.91, 55.63) --
	(171.46, 54.95) --
	(172.02, 54.33) --
	(172.57, 53.75) --
	(173.13, 53.20) --
	(173.68, 52.67) --
	(174.23, 52.16) --
	(174.79, 51.64) --
	(175.34, 51.13) --
	(175.90, 50.63) --
	(176.45, 50.14) --
	(177.00, 49.71) --
	(177.56, 49.32) --
	(178.11, 48.99) --
	(178.67, 48.70) --
	(179.22, 48.44) --
	(179.77, 48.19) --
	(180.33, 47.94) --
	(180.88, 47.69) --
	(181.44, 47.43) --
	(181.99, 47.17) --
	(182.55, 46.91) --
	(183.10, 46.64) --
	(183.65, 46.37) --
	(184.21, 46.09) --
	(184.76, 45.81) --
	(185.32, 45.51) --
	(185.87, 45.21) --
	(186.42, 44.90) --
	(186.98, 44.60) --
	(187.53, 44.32) --
	(188.09, 44.05) --
	(188.64, 43.81) --
	(189.19, 43.60) --
	(189.75, 43.41) --
	(190.30, 43.24) --
	(190.86, 43.10) --
	(191.41, 42.99) --
	(191.97, 42.89) --
	(192.52, 42.81) --
	(193.07, 42.73) --
	(193.63, 42.64) --
	(194.18, 42.56) --
	(194.74, 42.48) --
	(195.29, 42.39) --
	(195.84, 42.32) --
	(196.40, 42.25) --
	(196.95, 42.18) --
	(197.51, 42.10) --
	(198.06, 42.01) --
	(198.61, 41.91) --
	(199.17, 41.79) --
	(199.72, 41.66) --
	(200.28, 41.53) --
	(200.83, 41.39) --
	(201.38, 41.27) --
	(201.94, 41.17) --
	(202.49, 41.09) --
	(203.05, 41.02) --
	(203.60, 40.97) --
	(204.16, 40.93) --
	(204.71, 40.90) --
	(205.26, 40.86) --
	(205.82, 40.82) --
	(206.37, 40.76) --
	(206.93, 40.69) --
	(207.48, 40.62) --
	(208.03, 40.55) --
	(208.59, 40.50) --
	(209.14, 40.46) --
	(209.70, 40.44) --
	(210.25, 40.44) --
	(210.80, 40.44) --
	(211.36, 40.43) --
	(211.91, 40.41) --
	(212.47, 40.37) --
	(213.02, 40.32) --
	(213.58, 40.27) --
	(214.13, 40.21) --
	(214.68, 40.16) --
	(215.24, 40.11) --
	(215.79, 40.07) --
	(216.35, 40.04) --
	(216.90, 40.03) --
	(217.45, 40.03) --
	(218.01, 40.04) --
	(218.56, 40.05) --
	(219.12, 40.05) --
	(219.67, 40.04) --
	(220.22, 40.02) --
	(220.78, 39.99) --
	(221.33, 39.96) --
	(221.89, 39.94) --
	(222.44, 39.91) --
	(223.00, 39.90) --
	(223.55, 39.89) --
	(224.10, 39.88) --
	(224.66, 39.86) --
	(225.21, 39.84) --
	(225.77, 39.80) --
	(226.32, 39.75) --
	(226.87, 39.69) --
	(227.43, 39.63) --
	(227.98, 39.58) --
	(228.54, 39.54) --
	(229.09, 39.52) --
	(229.64, 39.50) --
	(230.20, 39.50) --
	(230.75, 39.50) --
	(231.31, 39.51) --
	(231.86, 39.52) --
	(232.42, 39.52) --
	(232.97, 39.53) --
	(233.52, 39.54) --
	(234.08, 39.54) --
	(234.63, 39.53) --
	(235.19, 39.53) --
	(235.74, 39.51) --
	(236.29, 39.50) --
	(236.85, 39.48) --
	(237.40, 39.46) --
	(237.96, 39.45) --
	(238.51, 39.43) --
	(239.06, 39.41) --
	(239.62, 39.39) --
	(240.17, 39.38) --
	(240.73, 39.36) --
	(241.28, 39.35) --
	(241.83, 39.35) --
	(242.39, 39.35) --
	(242.94, 39.35) --
	(243.50, 39.35) --
	(244.05, 39.35) --
	(244.61, 39.34) --
	(245.16, 39.34) --
	(245.71, 39.33) --
	(246.27, 39.32) --
	(246.82, 39.31) --
	(247.38, 39.30) --
	(247.93, 39.29) --
	(248.48, 39.27) --
	(249.04, 39.25) --
	(249.59, 39.24) --
	(250.15, 39.23) --
	(250.70, 39.22) --
	(251.25, 39.22) --
	(251.81, 39.23) --
	(252.36, 39.23) --
	(252.92, 39.23) --
	(253.47, 39.23) --
	(254.03, 39.24) --
	(254.58, 39.24) --
	(255.13, 39.23) --
	(255.69, 39.23) --
	(256.24, 39.22) --
	(256.80, 39.21) --
	(257.35, 39.20) --
	(257.90, 39.19) --
	(258.46, 39.19) --
	(259.01, 39.18) --
	(259.57, 39.18) --
	(260.12, 39.17) --
	(260.67, 39.16) --
	(261.23, 39.15) --
	(261.78, 39.13) --
	(262.34, 39.12) --
	(262.89, 39.10) --
	(263.45, 39.09) --
	(264.00, 39.08) --
	(264.55, 39.07) --
	(265.11, 39.07) --
	(265.66, 39.07) --
	(266.22, 39.07) --
	(266.77, 39.08) --
	(267.32, 39.08) --
	(267.88, 39.07) --
	(268.43, 39.07) --
	(268.99, 39.06) --
	(269.54, 39.06) --
	(270.09, 39.05) --
	(270.65, 39.05) --
	(271.20, 39.05) --
	(271.76, 39.06) --
	(272.31, 39.07) --
	(272.87, 39.07) --
	(273.42, 39.08) --
	(273.97, 39.08) --
	(274.53, 39.09) --
	(275.08, 39.09) --
	(275.64, 39.10) --
	(276.19, 39.10) --
	(276.74, 39.11) --
	(277.30, 39.11) --
	(277.85, 39.11) --
	(278.41, 39.10) --
	(278.96, 39.09) --
	(279.51, 39.07) --
	(280.07, 39.05) --
	(280.62, 39.03) --
	(281.18, 39.01) --
	(281.73, 39.00) --
	(282.28, 38.99) --
	(282.84, 39.00) --
	(283.39, 39.01) --
	(283.95, 39.02) --
	(284.50, 39.03) --
	(285.06, 39.04) --
	(285.61, 39.05) --
	(286.16, 39.05) --
	(286.72, 39.05) --
	(287.27, 39.05) --
	(287.83, 39.05) --
	(288.38, 39.05) --
	(288.93, 39.05) --
	(289.49, 39.04) --
	(290.04, 39.03) --
	(290.60, 39.03) --
	(291.15, 39.02) --
	(291.70, 39.01) --
	(292.26, 39.01) --
	(292.81, 39.02) --
	(293.37, 39.03) --
	(293.92, 39.04) --
	(294.48, 39.05) --
	(295.03, 39.07) --
	(295.58, 39.08) --
	(296.14, 39.09) --
	(296.69, 39.09) --
	(297.25, 39.08) --
	(297.80, 39.07) --
	(298.35, 39.06) --
	(298.91, 39.04) --
	(299.46, 39.02) --
	(300.02, 39.01) --
	(300.57, 38.99) --
	(301.12, 38.98) --
	(301.68, 38.96) --
	(302.23, 38.95) --
	(302.79, 38.94) --
	(303.34, 38.93) --
	(303.90, 38.93) --
	(304.45, 38.92) --
	(305.00, 38.92) --
	(305.56, 38.92) --
	(305.56, 38.90) --
	(305.00, 38.90) --
	(304.45, 38.90) --
	(303.90, 38.90) --
	(303.34, 38.90) --
	(302.79, 38.90) --
	(302.23, 38.90) --
	(301.68, 38.90) --
	(301.12, 38.90) --
	(300.57, 38.90) --
	(300.02, 38.90) --
	(299.46, 38.90) --
	(298.91, 38.90) --
	(298.35, 38.90) --
	(297.80, 38.90) --
	(297.25, 38.90) --
	(296.69, 38.90) --
	(296.14, 38.90) --
	(295.58, 38.90) --
	(295.03, 38.90) --
	(294.48, 38.90) --
	(293.92, 38.90) --
	(293.37, 38.90) --
	(292.81, 38.90) --
	(292.26, 38.90) --
	(291.70, 38.90) --
	(291.15, 38.90) --
	(290.60, 38.90) --
	(290.04, 38.90) --
	(289.49, 38.90) --
	(288.93, 38.90) --
	(288.38, 38.90) --
	(287.83, 38.90) --
	(287.27, 38.90) --
	(286.72, 38.90) --
	(286.16, 38.90) --
	(285.61, 38.90) --
	(285.06, 38.90) --
	(284.50, 38.90) --
	(283.95, 38.90) --
	(283.39, 38.90) --
	(282.84, 38.90) --
	(282.28, 38.90) --
	(281.73, 38.90) --
	(281.18, 38.90) --
	(280.62, 38.90) --
	(280.07, 38.90) --
	(279.51, 38.90) --
	(278.96, 38.90) --
	(278.41, 38.90) --
	(277.85, 38.90) --
	(277.30, 38.90) --
	(276.74, 38.90) --
	(276.19, 38.90) --
	(275.64, 38.90) --
	(275.08, 38.90) --
	(274.53, 38.90) --
	(273.97, 38.90) --
	(273.42, 38.90) --
	(272.87, 38.90) --
	(272.31, 38.90) --
	(271.76, 38.90) --
	(271.20, 38.90) --
	(270.65, 38.90) --
	(270.09, 38.90) --
	(269.54, 38.90) --
	(268.99, 38.90) --
	(268.43, 38.90) --
	(267.88, 38.90) --
	(267.32, 38.90) --
	(266.77, 38.90) --
	(266.22, 38.90) --
	(265.66, 38.90) --
	(265.11, 38.90) --
	(264.55, 38.90) --
	(264.00, 38.90) --
	(263.45, 38.90) --
	(262.89, 38.90) --
	(262.34, 38.90) --
	(261.78, 38.90) --
	(261.23, 38.90) --
	(260.67, 38.90) --
	(260.12, 38.90) --
	(259.57, 38.90) --
	(259.01, 38.90) --
	(258.46, 38.90) --
	(257.90, 38.90) --
	(257.35, 38.90) --
	(256.80, 38.90) --
	(256.24, 38.90) --
	(255.69, 38.90) --
	(255.13, 38.90) --
	(254.58, 38.90) --
	(254.03, 38.90) --
	(253.47, 38.90) --
	(252.92, 38.90) --
	(252.36, 38.90) --
	(251.81, 38.90) --
	(251.25, 38.90) --
	(250.70, 38.90) --
	(250.15, 38.90) --
	(249.59, 38.90) --
	(249.04, 38.90) --
	(248.48, 38.90) --
	(247.93, 38.90) --
	(247.38, 38.90) --
	(246.82, 38.90) --
	(246.27, 38.90) --
	(245.71, 38.90) --
	(245.16, 38.90) --
	(244.61, 38.90) --
	(244.05, 38.90) --
	(243.50, 38.90) --
	(242.94, 38.90) --
	(242.39, 38.90) --
	(241.83, 38.90) --
	(241.28, 38.90) --
	(240.73, 38.90) --
	(240.17, 38.90) --
	(239.62, 38.90) --
	(239.06, 38.90) --
	(238.51, 38.90) --
	(237.96, 38.90) --
	(237.40, 38.90) --
	(236.85, 38.90) --
	(236.29, 38.90) --
	(235.74, 38.90) --
	(235.19, 38.90) --
	(234.63, 38.90) --
	(234.08, 38.90) --
	(233.52, 38.90) --
	(232.97, 38.90) --
	(232.42, 38.90) --
	(231.86, 38.90) --
	(231.31, 38.90) --
	(230.75, 38.90) --
	(230.20, 38.90) --
	(229.64, 38.90) --
	(229.09, 38.90) --
	(228.54, 38.90) --
	(227.98, 38.90) --
	(227.43, 38.90) --
	(226.87, 38.90) --
	(226.32, 38.90) --
	(225.77, 38.90) --
	(225.21, 38.90) --
	(224.66, 38.90) --
	(224.10, 38.90) --
	(223.55, 38.90) --
	(223.00, 38.90) --
	(222.44, 38.90) --
	(221.89, 38.90) --
	(221.33, 38.90) --
	(220.78, 38.90) --
	(220.22, 38.90) --
	(219.67, 38.90) --
	(219.12, 38.90) --
	(218.56, 38.90) --
	(218.01, 38.90) --
	(217.45, 38.90) --
	(216.90, 38.90) --
	(216.35, 38.90) --
	(215.79, 38.90) --
	(215.24, 38.90) --
	(214.68, 38.90) --
	(214.13, 38.90) --
	(213.58, 38.90) --
	(213.02, 38.90) --
	(212.47, 38.90) --
	(211.91, 38.90) --
	(211.36, 38.90) --
	(210.80, 38.90) --
	(210.25, 38.90) --
	(209.70, 38.90) --
	(209.14, 38.90) --
	(208.59, 38.90) --
	(208.03, 38.90) --
	(207.48, 38.90) --
	(206.93, 38.90) --
	(206.37, 38.90) --
	(205.82, 38.90) --
	(205.26, 38.90) --
	(204.71, 38.90) --
	(204.16, 38.90) --
	(203.60, 38.90) --
	(203.05, 38.90) --
	(202.49, 38.90) --
	(201.94, 38.90) --
	(201.38, 38.90) --
	(200.83, 38.90) --
	(200.28, 38.90) --
	(199.72, 38.90) --
	(199.17, 38.90) --
	(198.61, 38.90) --
	(198.06, 38.90) --
	(197.51, 38.90) --
	(196.95, 38.90) --
	(196.40, 38.90) --
	(195.84, 38.90) --
	(195.29, 38.90) --
	(194.74, 38.90) --
	(194.18, 38.90) --
	(193.63, 38.90) --
	(193.07, 38.90) --
	(192.52, 38.90) --
	(191.97, 38.90) --
	(191.41, 38.90) --
	(190.86, 38.90) --
	(190.30, 38.90) --
	(189.75, 38.90) --
	(189.19, 38.90) --
	(188.64, 38.90) --
	(188.09, 38.90) --
	(187.53, 38.90) --
	(186.98, 38.90) --
	(186.42, 38.90) --
	(185.87, 38.90) --
	(185.32, 38.90) --
	(184.76, 38.90) --
	(184.21, 38.90) --
	(183.65, 38.90) --
	(183.10, 38.90) --
	(182.55, 38.90) --
	(181.99, 38.90) --
	(181.44, 38.90) --
	(180.88, 38.90) --
	(180.33, 38.90) --
	(179.77, 38.90) --
	(179.22, 38.90) --
	(178.67, 38.90) --
	(178.11, 38.90) --
	(177.56, 38.90) --
	(177.00, 38.90) --
	(176.45, 38.90) --
	(175.90, 38.90) --
	(175.34, 38.90) --
	(174.79, 38.90) --
	(174.23, 38.90) --
	(173.68, 38.90) --
	(173.13, 38.90) --
	(172.57, 38.90) --
	(172.02, 38.90) --
	(171.46, 38.90) --
	(170.91, 38.90) --
	(170.35, 38.90) --
	(169.80, 38.90) --
	(169.25, 38.90) --
	(168.69, 38.90) --
	(168.14, 38.90) --
	(167.58, 38.90) --
	(167.03, 38.90) --
	(166.48, 38.90) --
	(165.92, 38.90) --
	(165.37, 38.90) --
	(164.81, 38.90) --
	(164.26, 38.90) --
	(163.71, 38.90) --
	(163.15, 38.90) --
	(162.60, 38.90) --
	(162.04, 38.90) --
	(161.49, 38.90) --
	(160.93, 38.90) --
	(160.38, 38.90) --
	(159.83, 38.90) --
	(159.27, 38.90) --
	(158.72, 38.90) --
	(158.16, 38.90) --
	(157.61, 38.90) --
	(157.06, 38.90) --
	(156.50, 38.90) --
	(155.95, 38.90) --
	(155.39, 38.90) --
	(154.84, 38.90) --
	(154.29, 38.90) --
	(153.73, 38.90) --
	(153.18, 38.90) --
	(152.62, 38.90) --
	(152.07, 38.90) --
	(151.52, 38.90) --
	(150.96, 38.90) --
	(150.41, 38.90) --
	(149.85, 38.90) --
	(149.30, 38.90) --
	(148.74, 38.90) --
	(148.19, 38.90) --
	(147.64, 38.90) --
	(147.08, 38.90) --
	(146.53, 38.90) --
	(145.97, 38.90) --
	(145.42, 38.90) --
	(144.87, 38.90) --
	(144.31, 38.90) --
	(143.76, 38.90) --
	(143.20, 38.90) --
	(142.65, 38.90) --
	(142.10, 38.90) --
	(141.54, 38.90) --
	(140.99, 38.90) --
	(140.43, 38.90) --
	(139.88, 38.90) --
	(139.32, 38.90) --
	(138.77, 38.90) --
	(138.22, 38.90) --
	(137.66, 38.90) --
	(137.11, 38.90) --
	(136.55, 38.90) --
	(136.00, 38.90) --
	(135.45, 38.90) --
	(134.89, 38.90) --
	(134.34, 38.90) --
	(133.78, 38.90) --
	(133.23, 38.90) --
	(132.68, 38.90) --
	(132.12, 38.90) --
	(131.57, 38.90) --
	(131.01, 38.90) --
	(130.46, 38.90) --
	(129.90, 38.90) --
	(129.35, 38.90) --
	(128.80, 38.90) --
	(128.24, 38.90) --
	(127.69, 38.90) --
	(127.13, 38.90) --
	(126.58, 38.90) --
	(126.03, 38.90) --
	(125.47, 38.90) --
	(124.92, 38.90) --
	(124.36, 38.90) --
	(123.81, 38.90) --
	(123.26, 38.90) --
	(122.70, 38.90) --
	(122.15, 38.90) --
	(121.59, 38.90) --
	(121.04, 38.90) --
	(120.48, 38.90) --
	(119.93, 38.90) --
	(119.38, 38.90) --
	(118.82, 38.90) --
	(118.27, 38.90) --
	(117.71, 38.90) --
	(117.16, 38.90) --
	(116.61, 38.90) --
	(116.05, 38.90) --
	(115.50, 38.90) --
	(114.94, 38.90) --
	(114.39, 38.90) --
	(113.84, 38.90) --
	(113.28, 38.90) --
	(112.73, 38.90) --
	(112.17, 38.90) --
	(111.62, 38.90) --
	(111.07, 38.90) --
	(110.51, 38.90) --
	(109.96, 38.90) --
	(109.40, 38.90) --
	(108.85, 38.90) --
	(108.29, 38.90) --
	(107.74, 38.90) --
	(107.19, 38.90) --
	(106.63, 38.90) --
	(106.08, 38.90) --
	(105.52, 38.90) --
	(104.97, 38.90) --
	(104.42, 38.90) --
	(103.86, 38.90) --
	(103.31, 38.90) --
	(102.75, 38.90) --
	(102.20, 38.90) --
	(101.65, 38.90) --
	(101.09, 38.90) --
	(100.54, 38.90) --
	( 99.98, 38.90) --
	( 99.43, 38.90) --
	( 98.87, 38.90) --
	( 98.32, 38.90) --
	( 97.77, 38.90) --
	( 97.21, 38.90) --
	( 96.66, 38.90) --
	( 96.10, 38.90) --
	( 95.55, 38.90) --
	( 95.00, 38.90) --
	( 94.44, 38.90) --
	( 93.89, 38.90) --
	( 93.33, 38.90) --
	( 92.78, 38.90) --
	( 92.23, 38.90) --
	( 91.67, 38.90) --
	( 91.12, 38.90) --
	( 90.56, 38.90) --
	( 90.01, 38.90) --
	( 89.45, 38.90) --
	( 88.90, 38.90) --
	( 88.35, 38.90) --
	( 87.79, 38.90) --
	( 87.24, 38.90) --
	( 86.68, 38.90) --
	( 86.13, 38.90) --
	( 85.58, 38.90) --
	( 85.02, 38.90) --
	( 84.47, 38.90) --
	( 83.91, 38.90) --
	( 83.36, 38.90) --
	( 82.81, 38.90) --
	( 82.25, 38.90) --
	( 81.70, 38.90) --
	( 81.14, 38.90) --
	( 80.59, 38.90) --
	( 80.03, 38.90) --
	( 79.48, 38.90) --
	( 78.93, 38.90) --
	( 78.37, 38.90) --
	( 77.82, 38.90) --
	( 77.26, 38.90) --
	( 76.71, 38.90) --
	( 76.16, 38.90) --
	( 75.60, 38.90) --
	( 75.05, 38.90) --
	( 74.49, 38.90) --
	( 73.94, 38.90) --
	( 73.39, 38.90) --
	( 72.83, 38.90) --
	( 72.28, 38.90) --
	( 71.72, 38.90) --
	( 71.17, 38.90) --
	( 70.62, 38.90) --
	( 70.06, 38.90) --
	( 69.51, 38.90) --
	( 68.95, 38.90) --
	( 68.40, 38.90) --
	( 67.84, 38.90) --
	( 67.29, 38.90) --
	( 66.74, 38.90) --
	( 66.18, 38.90) --
	( 65.63, 38.90) --
	( 65.07, 38.90) --
	( 64.52, 38.90) --
	( 63.97, 38.90) --
	( 63.41, 38.90) --
	( 62.86, 38.90) --
	( 62.30, 38.90) --
	( 61.75, 38.90) --
	( 61.20, 38.90) --
	( 60.64, 38.90) --
	( 60.09, 38.90) --
	( 59.53, 38.90) --
	( 58.98, 38.90) --
	( 58.42, 38.90) --
	( 57.87, 38.90) --
	( 57.32, 38.90) --
	( 56.76, 38.90) --
	( 56.21, 38.90) --
	( 55.65, 38.90) --
	( 55.10, 38.90) --
	( 54.55, 38.90) --
	( 53.99, 38.90) --
	( 53.44, 38.90) --
	( 52.88, 38.90) --
	( 52.33, 38.90) --
	( 51.78, 38.90) --
	( 51.22, 38.90) --
	( 50.67, 38.90) --
	( 50.11, 38.90) --
	( 49.56, 38.90) --
	( 49.00, 38.90) --
	( 48.45, 38.90) --
	( 47.90, 38.90) --
	( 47.34, 38.90) --
	( 46.79, 38.90) --
	( 46.23, 38.90) --
	( 45.68, 38.90) --
	( 45.13, 38.90) --
	( 44.57, 38.90) --
	( 44.02, 38.90) --
	( 43.46, 38.90) --
	( 42.91, 38.90) --
	( 42.36, 38.90) --
	( 41.80, 38.90) --
	( 41.25, 38.90) --
	( 40.69, 38.90) --
	( 40.14, 38.90) --
	( 39.58, 38.90) --
	( 39.03, 38.90) --
	( 38.48, 38.90) --
	( 37.92, 38.90) --
	( 37.37, 38.90) --
	( 36.81, 38.90) --
	( 36.26, 38.90) --
	( 35.71, 38.90) --
	( 35.15, 38.90) --
	( 34.60, 38.90) --
	( 34.04, 38.90) --
	( 33.49, 38.90) --
	( 32.94, 38.90) --
	( 32.38, 38.90) --
	( 31.83, 38.90) --
	( 31.27, 38.90) --
	( 30.72, 38.90) --
	( 30.17, 38.90) --
	( 29.61, 38.90) --
	( 29.06, 38.90) --
	( 28.50, 38.90) --
	( 27.95, 38.90) --
	( 27.39, 38.90) --
	( 26.84, 38.90) --
	( 26.29, 38.90) --
	( 25.73, 38.90) --
	( 25.18, 38.90) --
	( 24.62, 38.90) --
	( 24.07, 38.90) --
	( 23.52, 38.90) --
	( 22.96, 38.90) --
	( 22.41, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{102,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.91) --
	( 53.99, 38.91) --
	( 54.55, 38.91) --
	( 55.10, 38.91) --
	( 55.65, 38.91) --
	( 56.21, 38.91) --
	( 56.76, 38.91) --
	( 57.32, 38.91) --
	( 57.87, 38.91) --
	( 58.42, 38.91) --
	( 58.98, 38.91) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.91) --
	( 61.75, 38.91) --
	( 62.30, 38.92) --
	( 62.86, 38.92) --
	( 63.41, 38.94) --
	( 63.97, 38.95) --
	( 64.52, 38.96) --
	( 65.07, 38.97) --
	( 65.63, 38.98) --
	( 66.18, 38.98) --
	( 66.74, 38.98) --
	( 67.29, 38.97) --
	( 67.84, 38.97) --
	( 68.40, 38.96) --
	( 68.95, 38.97) --
	( 69.51, 38.98) --
	( 70.06, 38.99) --
	( 70.62, 39.02) --
	( 71.17, 39.04) --
	( 71.72, 39.07) --
	( 72.28, 39.09) --
	( 72.83, 39.11) --
	( 73.39, 39.14) --
	( 73.94, 39.15) --
	( 74.49, 39.17) --
	( 75.05, 39.19) --
	( 75.60, 39.21) --
	( 76.16, 39.23) --
	( 76.71, 39.26) --
	( 77.26, 39.29) --
	( 77.82, 39.33) --
	( 78.37, 39.38) --
	( 78.93, 39.43) --
	( 79.48, 39.49) --
	( 80.03, 39.55) --
	( 80.59, 39.61) --
	( 81.14, 39.67) --
	( 81.70, 39.73) --
	( 82.25, 39.79) --
	( 82.81, 39.86) --
	( 83.36, 39.93) --
	( 83.91, 40.00) --
	( 84.47, 40.08) --
	( 85.02, 40.16) --
	( 85.58, 40.24) --
	( 86.13, 40.34) --
	( 86.68, 40.44) --
	( 87.24, 40.56) --
	( 87.79, 40.69) --
	( 88.35, 40.83) --
	( 88.90, 40.98) --
	( 89.45, 41.13) --
	( 90.01, 41.28) --
	( 90.56, 41.44) --
	( 91.12, 41.60) --
	( 91.67, 41.78) --
	( 92.23, 41.97) --
	( 92.78, 42.18) --
	( 93.33, 42.39) --
	( 93.89, 42.61) --
	( 94.44, 42.84) --
	( 95.00, 43.07) --
	( 95.55, 43.31) --
	( 96.10, 43.58) --
	( 96.66, 43.88) --
	( 97.21, 44.22) --
	( 97.77, 44.60) --
	( 98.32, 45.02) --
	( 98.87, 45.47) --
	( 99.43, 45.95) --
	( 99.98, 46.44) --
	(100.54, 46.94) --
	(101.09, 47.45) --
	(101.65, 47.95) --
	(102.20, 48.45) --
	(102.75, 48.94) --
	(103.31, 49.42) --
	(103.86, 49.90) --
	(104.42, 50.39) --
	(104.97, 50.90) --
	(105.52, 51.46) --
	(106.08, 52.07) --
	(106.63, 52.75) --
	(107.19, 53.49) --
	(107.74, 54.27) --
	(108.29, 55.09) --
	(108.85, 55.92) --
	(109.40, 56.75) --
	(109.96, 57.55) --
	(110.51, 58.34) --
	(111.07, 59.11) --
	(111.62, 59.89) --
	(112.17, 60.73) --
	(112.73, 61.64) --
	(113.28, 62.65) --
	(113.84, 63.74) --
	(114.39, 64.92) --
	(114.94, 66.14) --
	(115.50, 67.41) --
	(116.05, 68.70) --
	(116.61, 70.00) --
	(117.16, 71.30) --
	(117.71, 72.59) --
	(118.27, 73.87) --
	(118.82, 75.13) --
	(119.38, 76.39) --
	(119.93, 77.62) --
	(120.48, 78.83) --
	(121.04, 80.02) --
	(121.59, 81.20) --
	(122.15, 82.41) --
	(122.70, 83.67) --
	(123.26, 85.03) --
	(123.81, 86.51) --
	(124.36, 88.08) --
	(124.92, 89.73) --
	(125.47, 91.40) --
	(126.03, 93.05) --
	(126.58, 94.65) --
	(127.13, 96.16) --
	(127.69, 97.58) --
	(128.24, 98.89) --
	(128.80,100.14) --
	(129.35,101.36) --
	(129.90,102.58) --
	(130.46,103.80) --
	(131.01,105.04) --
	(131.57,106.28) --
	(132.12,107.49) --
	(132.68,108.67) --
	(133.23,109.80) --
	(133.78,110.91) --
	(134.34,111.98) --
	(134.89,113.03) --
	(135.45,114.02) --
	(136.00,114.93) --
	(136.55,115.70) --
	(137.11,116.31) --
	(137.66,116.73) --
	(138.22,117.00) --
	(138.77,117.16) --
	(139.32,117.26) --
	(139.88,117.32) --
	(140.43,117.34) --
	(140.99,117.28) --
	(141.54,117.13) --
	(142.10,116.89) --
	(142.65,116.58) --
	(143.20,116.26) --
	(143.76,115.94) --
	(144.31,115.60) --
	(144.87,115.20) --
	(145.42,114.66) --
	(145.97,113.94) --
	(146.53,113.03) --
	(147.08,111.98) --
	(147.64,110.82) --
	(148.19,109.64) --
	(148.74,108.45) --
	(149.30,107.28) --
	(149.85,106.10) --
	(150.41,104.88) --
	(150.96,103.57) --
	(151.52,102.16) --
	(152.07,100.62) --
	(152.62, 98.99) --
	(153.18, 97.31) --
	(153.73, 95.61) --
	(154.29, 93.93) --
	(154.84, 92.25) --
	(155.39, 90.58) --
	(155.95, 88.90) --
	(156.50, 87.20) --
	(157.06, 85.50) --
	(157.61, 83.82) --
	(158.16, 82.19) --
	(158.72, 80.66) --
	(159.27, 79.22) --
	(159.83, 77.87) --
	(160.38, 76.59) --
	(160.93, 75.33) --
	(161.49, 74.09) --
	(162.04, 72.86) --
	(162.60, 71.66) --
	(163.15, 70.49) --
	(163.71, 69.36) --
	(164.26, 68.24) --
	(164.81, 67.13) --
	(165.37, 66.00) --
	(165.92, 64.85) --
	(166.48, 63.68) --
	(167.03, 62.51) --
	(167.58, 61.36) --
	(168.14, 60.24) --
	(168.69, 59.16) --
	(169.25, 58.16) --
	(169.80, 57.23) --
	(170.35, 56.39) --
	(170.91, 55.63) --
	(171.46, 54.95) --
	(172.02, 54.33) --
	(172.57, 53.75) --
	(173.13, 53.20) --
	(173.68, 52.67) --
	(174.23, 52.16) --
	(174.79, 51.64) --
	(175.34, 51.13) --
	(175.90, 50.63) --
	(176.45, 50.14) --
	(177.00, 49.71) --
	(177.56, 49.32) --
	(178.11, 48.99) --
	(178.67, 48.70) --
	(179.22, 48.44) --
	(179.77, 48.19) --
	(180.33, 47.94) --
	(180.88, 47.69) --
	(181.44, 47.43) --
	(181.99, 47.17) --
	(182.55, 46.91) --
	(183.10, 46.64) --
	(183.65, 46.37) --
	(184.21, 46.09) --
	(184.76, 45.81) --
	(185.32, 45.51) --
	(185.87, 45.21) --
	(186.42, 44.90) --
	(186.98, 44.60) --
	(187.53, 44.32) --
	(188.09, 44.05) --
	(188.64, 43.81) --
	(189.19, 43.60) --
	(189.75, 43.41) --
	(190.30, 43.24) --
	(190.86, 43.10) --
	(191.41, 42.99) --
	(191.97, 42.89) --
	(192.52, 42.81) --
	(193.07, 42.73) --
	(193.63, 42.64) --
	(194.18, 42.56) --
	(194.74, 42.48) --
	(195.29, 42.39) --
	(195.84, 42.32) --
	(196.40, 42.25) --
	(196.95, 42.18) --
	(197.51, 42.10) --
	(198.06, 42.01) --
	(198.61, 41.91) --
	(199.17, 41.79) --
	(199.72, 41.66) --
	(200.28, 41.53) --
	(200.83, 41.39) --
	(201.38, 41.27) --
	(201.94, 41.17) --
	(202.49, 41.09) --
	(203.05, 41.02) --
	(203.60, 40.97) --
	(204.16, 40.93) --
	(204.71, 40.90) --
	(205.26, 40.86) --
	(205.82, 40.82) --
	(206.37, 40.76) --
	(206.93, 40.69) --
	(207.48, 40.62) --
	(208.03, 40.55) --
	(208.59, 40.50) --
	(209.14, 40.46) --
	(209.70, 40.44) --
	(210.25, 40.44) --
	(210.80, 40.44) --
	(211.36, 40.43) --
	(211.91, 40.41) --
	(212.47, 40.37) --
	(213.02, 40.32) --
	(213.58, 40.27) --
	(214.13, 40.21) --
	(214.68, 40.16) --
	(215.24, 40.11) --
	(215.79, 40.07) --
	(216.35, 40.04) --
	(216.90, 40.03) --
	(217.45, 40.03) --
	(218.01, 40.04) --
	(218.56, 40.05) --
	(219.12, 40.05) --
	(219.67, 40.04) --
	(220.22, 40.02) --
	(220.78, 39.99) --
	(221.33, 39.96) --
	(221.89, 39.94) --
	(222.44, 39.91) --
	(223.00, 39.90) --
	(223.55, 39.89) --
	(224.10, 39.88) --
	(224.66, 39.86) --
	(225.21, 39.84) --
	(225.77, 39.80) --
	(226.32, 39.75) --
	(226.87, 39.69) --
	(227.43, 39.63) --
	(227.98, 39.58) --
	(228.54, 39.54) --
	(229.09, 39.52) --
	(229.64, 39.50) --
	(230.20, 39.50) --
	(230.75, 39.50) --
	(231.31, 39.51) --
	(231.86, 39.52) --
	(232.42, 39.52) --
	(232.97, 39.53) --
	(233.52, 39.54) --
	(234.08, 39.54) --
	(234.63, 39.53) --
	(235.19, 39.53) --
	(235.74, 39.51) --
	(236.29, 39.50) --
	(236.85, 39.48) --
	(237.40, 39.46) --
	(237.96, 39.45) --
	(238.51, 39.43) --
	(239.06, 39.41) --
	(239.62, 39.39) --
	(240.17, 39.38) --
	(240.73, 39.36) --
	(241.28, 39.35) --
	(241.83, 39.35) --
	(242.39, 39.35) --
	(242.94, 39.35) --
	(243.50, 39.35) --
	(244.05, 39.35) --
	(244.61, 39.34) --
	(245.16, 39.34) --
	(245.71, 39.33) --
	(246.27, 39.32) --
	(246.82, 39.31) --
	(247.38, 39.30) --
	(247.93, 39.29) --
	(248.48, 39.27) --
	(249.04, 39.25) --
	(249.59, 39.24) --
	(250.15, 39.23) --
	(250.70, 39.22) --
	(251.25, 39.22) --
	(251.81, 39.23) --
	(252.36, 39.23) --
	(252.92, 39.23) --
	(253.47, 39.23) --
	(254.03, 39.24) --
	(254.58, 39.24) --
	(255.13, 39.23) --
	(255.69, 39.23) --
	(256.24, 39.22) --
	(256.80, 39.21) --
	(257.35, 39.20) --
	(257.90, 39.19) --
	(258.46, 39.19) --
	(259.01, 39.18) --
	(259.57, 39.18) --
	(260.12, 39.17) --
	(260.67, 39.16) --
	(261.23, 39.15) --
	(261.78, 39.13) --
	(262.34, 39.12) --
	(262.89, 39.10) --
	(263.45, 39.09) --
	(264.00, 39.08) --
	(264.55, 39.07) --
	(265.11, 39.07) --
	(265.66, 39.07) --
	(266.22, 39.07) --
	(266.77, 39.08) --
	(267.32, 39.08) --
	(267.88, 39.07) --
	(268.43, 39.07) --
	(268.99, 39.06) --
	(269.54, 39.06) --
	(270.09, 39.05) --
	(270.65, 39.05) --
	(271.20, 39.05) --
	(271.76, 39.06) --
	(272.31, 39.07) --
	(272.87, 39.07) --
	(273.42, 39.08) --
	(273.97, 39.08) --
	(274.53, 39.09) --
	(275.08, 39.09) --
	(275.64, 39.10) --
	(276.19, 39.10) --
	(276.74, 39.11) --
	(277.30, 39.11) --
	(277.85, 39.11) --
	(278.41, 39.10) --
	(278.96, 39.09) --
	(279.51, 39.07) --
	(280.07, 39.05) --
	(280.62, 39.03) --
	(281.18, 39.01) --
	(281.73, 39.00) --
	(282.28, 38.99) --
	(282.84, 39.00) --
	(283.39, 39.01) --
	(283.95, 39.02) --
	(284.50, 39.03) --
	(285.06, 39.04) --
	(285.61, 39.05) --
	(286.16, 39.05) --
	(286.72, 39.05) --
	(287.27, 39.05) --
	(287.83, 39.05) --
	(288.38, 39.05) --
	(288.93, 39.05) --
	(289.49, 39.04) --
	(290.04, 39.03) --
	(290.60, 39.03) --
	(291.15, 39.02) --
	(291.70, 39.01) --
	(292.26, 39.01) --
	(292.81, 39.02) --
	(293.37, 39.03) --
	(293.92, 39.04) --
	(294.48, 39.05) --
	(295.03, 39.07) --
	(295.58, 39.08) --
	(296.14, 39.09) --
	(296.69, 39.09) --
	(297.25, 39.08) --
	(297.80, 39.07) --
	(298.35, 39.06) --
	(298.91, 39.04) --
	(299.46, 39.02) --
	(300.02, 39.01) --
	(300.57, 38.99) --
	(301.12, 38.98) --
	(301.68, 38.96) --
	(302.23, 38.95) --
	(302.79, 38.94) --
	(303.34, 38.93) --
	(303.90, 38.93) --
	(304.45, 38.92) --
	(305.00, 38.92) --
	(305.56, 38.92);

\path[] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.91) --
	( 67.84, 38.91) --
	( 68.40, 38.91) --
	( 68.95, 38.91) --
	( 69.51, 38.91) --
	( 70.06, 38.92) --
	( 70.62, 38.91) --
	( 71.17, 38.91) --
	( 71.72, 38.91) --
	( 72.28, 38.91) --
	( 72.83, 38.90) --
	( 73.39, 38.90) --
	( 73.94, 38.90) --
	( 74.49, 38.90) --
	( 75.05, 38.90) --
	( 75.60, 38.90) --
	( 76.16, 38.91) --
	( 76.71, 38.91) --
	( 77.26, 38.92) --
	( 77.82, 38.93) --
	( 78.37, 38.93) --
	( 78.93, 38.94) --
	( 79.48, 38.95) --
	( 80.03, 38.96) --
	( 80.59, 38.97) --
	( 81.14, 38.98) --
	( 81.70, 38.98) --
	( 82.25, 38.99) --
	( 82.81, 38.99) --
	( 83.36, 39.00) --
	( 83.91, 39.01) --
	( 84.47, 39.02) --
	( 85.02, 39.05) --
	( 85.58, 39.08) --
	( 86.13, 39.11) --
	( 86.68, 39.16) --
	( 87.24, 39.20) --
	( 87.79, 39.23) --
	( 88.35, 39.27) --
	( 88.90, 39.29) --
	( 89.45, 39.32) --
	( 90.01, 39.35) --
	( 90.56, 39.38) --
	( 91.12, 39.43) --
	( 91.67, 39.48) --
	( 92.23, 39.54) --
	( 92.78, 39.61) --
	( 93.33, 39.68) --
	( 93.89, 39.76) --
	( 94.44, 39.84) --
	( 95.00, 39.92) --
	( 95.55, 40.01) --
	( 96.10, 40.11) --
	( 96.66, 40.21) --
	( 97.21, 40.33) --
	( 97.77, 40.46) --
	( 98.32, 40.59) --
	( 98.87, 40.73) --
	( 99.43, 40.87) --
	( 99.98, 41.02) --
	(100.54, 41.19) --
	(101.09, 41.38) --
	(101.65, 41.60) --
	(102.20, 41.85) --
	(102.75, 42.12) --
	(103.31, 42.40) --
	(103.86, 42.70) --
	(104.42, 43.02) --
	(104.97, 43.37) --
	(105.52, 43.77) --
	(106.08, 44.24) --
	(106.63, 44.76) --
	(107.19, 45.28) --
	(107.74, 45.77) --
	(108.29, 46.24) --
	(108.85, 46.70) --
	(109.40, 47.21) --
	(109.96, 47.82) --
	(110.51, 48.51) --
	(111.07, 49.27) --
	(111.62, 50.04) --
	(112.17, 50.80) --
	(112.73, 51.54) --
	(113.28, 52.30) --
	(113.84, 53.13) --
	(114.39, 54.04) --
	(114.94, 55.04) --
	(115.50, 56.10) --
	(116.05, 57.19) --
	(116.61, 58.32) --
	(117.16, 59.50) --
	(117.71, 60.73) --
	(118.27, 62.04) --
	(118.82, 63.42) --
	(119.38, 64.86) --
	(119.93, 66.36) --
	(120.48, 67.88) --
	(121.04, 69.38) --
	(121.59, 70.83) --
	(122.15, 72.20) --
	(122.70, 73.57) --
	(123.26, 75.01) --
	(123.81, 76.61) --
	(124.36, 78.41) --
	(124.92, 80.38) --
	(125.47, 82.44) --
	(126.03, 84.56) --
	(126.58, 86.70) --
	(127.13, 88.85) --
	(127.69, 91.03) --
	(128.24, 93.22) --
	(128.80, 95.42) --
	(129.35, 97.67) --
	(129.90, 99.97) --
	(130.46,102.28) --
	(131.01,104.57) --
	(131.57,106.78) --
	(132.12,108.89) --
	(132.68,110.90) --
	(133.23,112.79) --
	(133.78,114.55) --
	(134.34,116.23) --
	(134.89,117.87) --
	(135.45,119.50) --
	(136.00,121.10) --
	(136.55,122.58) --
	(137.11,123.90) --
	(137.66,125.09) --
	(138.22,126.25) --
	(138.77,127.44) --
	(139.32,128.69) --
	(139.88,129.92) --
	(140.43,131.03) --
	(140.99,131.95) --
	(141.54,132.64) --
	(142.10,133.10) --
	(142.65,133.35) --
	(143.20,133.39) --
	(143.76,133.25) --
	(144.31,132.97) --
	(144.87,132.59) --
	(145.42,132.15) --
	(145.97,131.65) --
	(146.53,131.06) --
	(147.08,130.33) --
	(147.64,129.41) --
	(148.19,128.26) --
	(148.74,126.83) --
	(149.30,125.11) --
	(149.85,123.16) --
	(150.41,121.08) --
	(150.96,118.92) --
	(151.52,116.71) --
	(152.07,114.44) --
	(152.62,112.13) --
	(153.18,109.84) --
	(153.73,107.62) --
	(154.29,105.48) --
	(154.84,103.42) --
	(155.39,101.36) --
	(155.95, 99.26) --
	(156.50, 97.09) --
	(157.06, 94.90) --
	(157.61, 92.73) --
	(158.16, 90.62) --
	(158.72, 88.60) --
	(159.27, 86.65) --
	(159.83, 84.72) --
	(160.38, 82.77) --
	(160.93, 80.76) --
	(161.49, 78.71) --
	(162.04, 76.68) --
	(162.60, 74.76) --
	(163.15, 73.00) --
	(163.71, 71.38) --
	(164.26, 69.88) --
	(164.81, 68.49) --
	(165.37, 67.19) --
	(165.92, 65.97) --
	(166.48, 64.79) --
	(167.03, 63.60) --
	(167.58, 62.37) --
	(168.14, 61.09) --
	(168.69, 59.79) --
	(169.25, 58.49) --
	(169.80, 57.25) --
	(170.35, 56.10) --
	(170.91, 55.06) --
	(171.46, 54.14) --
	(172.02, 53.32) --
	(172.57, 52.60) --
	(173.13, 51.95) --
	(173.68, 51.38) --
	(174.23, 50.86) --
	(174.79, 50.37) --
	(175.34, 49.90) --
	(175.90, 49.43) --
	(176.45, 48.95) --
	(177.00, 48.49) --
	(177.56, 48.06) --
	(178.11, 47.65) --
	(178.67, 47.26) --
	(179.22, 46.91) --
	(179.77, 46.60) --
	(180.33, 46.34) --
	(180.88, 46.13) --
	(181.44, 45.94) --
	(181.99, 45.71) --
	(182.55, 45.43) --
	(183.10, 45.10) --
	(183.65, 44.75) --
	(184.21, 44.42) --
	(184.76, 44.16) --
	(185.32, 43.97) --
	(185.87, 43.87) --
	(186.42, 43.82) --
	(186.98, 43.79) --
	(187.53, 43.74) --
	(188.09, 43.66) --
	(188.64, 43.52) --
	(189.19, 43.33) --
	(189.75, 43.12) --
	(190.30, 42.90) --
	(190.86, 42.67) --
	(191.41, 42.45) --
	(191.97, 42.23) --
	(192.52, 42.02) --
	(193.07, 41.83) --
	(193.63, 41.69) --
	(194.18, 41.59) --
	(194.74, 41.54) --
	(195.29, 41.51) --
	(195.84, 41.49) --
	(196.40, 41.45) --
	(196.95, 41.38) --
	(197.51, 41.30) --
	(198.06, 41.20) --
	(198.61, 41.10) --
	(199.17, 40.99) --
	(199.72, 40.88) --
	(200.28, 40.78) --
	(200.83, 40.70) --
	(201.38, 40.64) --
	(201.94, 40.59) --
	(202.49, 40.55) --
	(203.05, 40.51) --
	(203.60, 40.46) --
	(204.16, 40.41) --
	(204.71, 40.37) --
	(205.26, 40.34) --
	(205.82, 40.34) --
	(206.37, 40.36) --
	(206.93, 40.38) --
	(207.48, 40.38) --
	(208.03, 40.38) --
	(208.59, 40.35) --
	(209.14, 40.30) --
	(209.70, 40.25) --
	(210.25, 40.20) --
	(210.80, 40.16) --
	(211.36, 40.13) --
	(211.91, 40.11) --
	(212.47, 40.09) --
	(213.02, 40.07) --
	(213.58, 40.05) --
	(214.13, 40.03) --
	(214.68, 40.02) --
	(215.24, 40.01) --
	(215.79, 40.01) --
	(216.35, 40.00) --
	(216.90, 39.98) --
	(217.45, 39.95) --
	(218.01, 39.92) --
	(218.56, 39.90) --
	(219.12, 39.88) --
	(219.67, 39.87) --
	(220.22, 39.86) --
	(220.78, 39.83) --
	(221.33, 39.80) --
	(221.89, 39.75) --
	(222.44, 39.71) --
	(223.00, 39.68) --
	(223.55, 39.66) --
	(224.10, 39.65) --
	(224.66, 39.63) --
	(225.21, 39.61) --
	(225.77, 39.59) --
	(226.32, 39.57) --
	(226.87, 39.56) --
	(227.43, 39.57) --
	(227.98, 39.58) --
	(228.54, 39.61) --
	(229.09, 39.62) --
	(229.64, 39.62) --
	(230.20, 39.61) --
	(230.75, 39.58) --
	(231.31, 39.56) --
	(231.86, 39.53) --
	(232.42, 39.52) --
	(232.97, 39.51) --
	(233.52, 39.51) --
	(234.08, 39.51) --
	(234.63, 39.50) --
	(235.19, 39.49) --
	(235.74, 39.46) --
	(236.29, 39.43) --
	(236.85, 39.39) --
	(237.40, 39.35) --
	(237.96, 39.31) --
	(238.51, 39.28) --
	(239.06, 39.28) --
	(239.62, 39.29) --
	(240.17, 39.31) --
	(240.73, 39.34) --
	(241.28, 39.36) --
	(241.83, 39.38) --
	(242.39, 39.39) --
	(242.94, 39.38) --
	(243.50, 39.37) --
	(244.05, 39.36) --
	(244.61, 39.33) --
	(245.16, 39.30) --
	(245.71, 39.28) --
	(246.27, 39.25) --
	(246.82, 39.23) --
	(247.38, 39.22) --
	(247.93, 39.22) --
	(248.48, 39.22) --
	(249.04, 39.22) --
	(249.59, 39.22) --
	(250.15, 39.22) --
	(250.70, 39.22) --
	(251.25, 39.21) --
	(251.81, 39.20) --
	(252.36, 39.19) --
	(252.92, 39.17) --
	(253.47, 39.16) --
	(254.03, 39.16) --
	(254.58, 39.17) --
	(255.13, 39.18) --
	(255.69, 39.19) --
	(256.24, 39.19) --
	(256.80, 39.19) --
	(257.35, 39.18) --
	(257.90, 39.16) --
	(258.46, 39.15) --
	(259.01, 39.13) --
	(259.57, 39.11) --
	(260.12, 39.10) --
	(260.67, 39.09) --
	(261.23, 39.09) --
	(261.78, 39.09) --
	(262.34, 39.09) --
	(262.89, 39.10) --
	(263.45, 39.11) --
	(264.00, 39.11) --
	(264.55, 39.12) --
	(265.11, 39.13) --
	(265.66, 39.13) --
	(266.22, 39.13) --
	(266.77, 39.11) --
	(267.32, 39.09) --
	(267.88, 39.08) --
	(268.43, 39.06) --
	(268.99, 39.05) --
	(269.54, 39.05) --
	(270.09, 39.04) --
	(270.65, 39.04) --
	(271.20, 39.04) --
	(271.76, 39.05) --
	(272.31, 39.06) --
	(272.87, 39.07) --
	(273.42, 39.08) --
	(273.97, 39.08) --
	(274.53, 39.09) --
	(275.08, 39.09) --
	(275.64, 39.09) --
	(276.19, 39.09) --
	(276.74, 39.09) --
	(277.30, 39.09) --
	(277.85, 39.10) --
	(278.41, 39.10) --
	(278.96, 39.10) --
	(279.51, 39.10) --
	(280.07, 39.09) --
	(280.62, 39.09) --
	(281.18, 39.08) --
	(281.73, 39.07) --
	(282.28, 39.06) --
	(282.84, 39.05) --
	(283.39, 39.03) --
	(283.95, 39.03) --
	(284.50, 39.03) --
	(285.06, 39.04) --
	(285.61, 39.05) --
	(286.16, 39.05) --
	(286.72, 39.05) --
	(287.27, 39.05) --
	(287.83, 39.04) --
	(288.38, 39.03) --
	(288.93, 39.03) --
	(289.49, 39.03) --
	(290.04, 39.03) --
	(290.60, 39.03) --
	(291.15, 39.03) --
	(291.70, 39.03) --
	(292.26, 39.02) --
	(292.81, 39.01) --
	(293.37, 39.00) --
	(293.92, 38.99) --
	(294.48, 38.99) --
	(295.03, 38.99) --
	(295.58, 38.99) --
	(296.14, 38.99) --
	(296.69, 38.99) --
	(297.25, 38.99) --
	(297.80, 38.98) --
	(298.35, 38.99) --
	(298.91, 39.00) --
	(299.46, 39.02) --
	(300.02, 39.03) --
	(300.57, 39.05) --
	(301.12, 39.05) --
	(301.68, 39.06) --
	(302.23, 39.05) --
	(302.79, 39.04) --
	(303.34, 39.03) --
	(303.90, 39.01) --
	(304.45, 38.99) --
	(305.00, 38.96) --
	(305.56, 38.94) --
	(305.56, 38.90) --
	(305.00, 38.90) --
	(304.45, 38.90) --
	(303.90, 38.90) --
	(303.34, 38.90) --
	(302.79, 38.90) --
	(302.23, 38.90) --
	(301.68, 38.90) --
	(301.12, 38.90) --
	(300.57, 38.90) --
	(300.02, 38.90) --
	(299.46, 38.90) --
	(298.91, 38.90) --
	(298.35, 38.90) --
	(297.80, 38.90) --
	(297.25, 38.90) --
	(296.69, 38.90) --
	(296.14, 38.90) --
	(295.58, 38.90) --
	(295.03, 38.90) --
	(294.48, 38.90) --
	(293.92, 38.90) --
	(293.37, 38.90) --
	(292.81, 38.90) --
	(292.26, 38.90) --
	(291.70, 38.90) --
	(291.15, 38.90) --
	(290.60, 38.90) --
	(290.04, 38.90) --
	(289.49, 38.90) --
	(288.93, 38.90) --
	(288.38, 38.90) --
	(287.83, 38.90) --
	(287.27, 38.90) --
	(286.72, 38.90) --
	(286.16, 38.90) --
	(285.61, 38.90) --
	(285.06, 38.90) --
	(284.50, 38.90) --
	(283.95, 38.90) --
	(283.39, 38.90) --
	(282.84, 38.90) --
	(282.28, 38.90) --
	(281.73, 38.90) --
	(281.18, 38.90) --
	(280.62, 38.90) --
	(280.07, 38.90) --
	(279.51, 38.90) --
	(278.96, 38.90) --
	(278.41, 38.90) --
	(277.85, 38.90) --
	(277.30, 38.90) --
	(276.74, 38.90) --
	(276.19, 38.90) --
	(275.64, 38.90) --
	(275.08, 38.90) --
	(274.53, 38.90) --
	(273.97, 38.90) --
	(273.42, 38.90) --
	(272.87, 38.90) --
	(272.31, 38.90) --
	(271.76, 38.90) --
	(271.20, 38.90) --
	(270.65, 38.90) --
	(270.09, 38.90) --
	(269.54, 38.90) --
	(268.99, 38.90) --
	(268.43, 38.90) --
	(267.88, 38.90) --
	(267.32, 38.90) --
	(266.77, 38.90) --
	(266.22, 38.90) --
	(265.66, 38.90) --
	(265.11, 38.90) --
	(264.55, 38.90) --
	(264.00, 38.90) --
	(263.45, 38.90) --
	(262.89, 38.90) --
	(262.34, 38.90) --
	(261.78, 38.90) --
	(261.23, 38.90) --
	(260.67, 38.90) --
	(260.12, 38.90) --
	(259.57, 38.90) --
	(259.01, 38.90) --
	(258.46, 38.90) --
	(257.90, 38.90) --
	(257.35, 38.90) --
	(256.80, 38.90) --
	(256.24, 38.90) --
	(255.69, 38.90) --
	(255.13, 38.90) --
	(254.58, 38.90) --
	(254.03, 38.90) --
	(253.47, 38.90) --
	(252.92, 38.90) --
	(252.36, 38.90) --
	(251.81, 38.90) --
	(251.25, 38.90) --
	(250.70, 38.90) --
	(250.15, 38.90) --
	(249.59, 38.90) --
	(249.04, 38.90) --
	(248.48, 38.90) --
	(247.93, 38.90) --
	(247.38, 38.90) --
	(246.82, 38.90) --
	(246.27, 38.90) --
	(245.71, 38.90) --
	(245.16, 38.90) --
	(244.61, 38.90) --
	(244.05, 38.90) --
	(243.50, 38.90) --
	(242.94, 38.90) --
	(242.39, 38.90) --
	(241.83, 38.90) --
	(241.28, 38.90) --
	(240.73, 38.90) --
	(240.17, 38.90) --
	(239.62, 38.90) --
	(239.06, 38.90) --
	(238.51, 38.90) --
	(237.96, 38.90) --
	(237.40, 38.90) --
	(236.85, 38.90) --
	(236.29, 38.90) --
	(235.74, 38.90) --
	(235.19, 38.90) --
	(234.63, 38.90) --
	(234.08, 38.90) --
	(233.52, 38.90) --
	(232.97, 38.90) --
	(232.42, 38.90) --
	(231.86, 38.90) --
	(231.31, 38.90) --
	(230.75, 38.90) --
	(230.20, 38.90) --
	(229.64, 38.90) --
	(229.09, 38.90) --
	(228.54, 38.90) --
	(227.98, 38.90) --
	(227.43, 38.90) --
	(226.87, 38.90) --
	(226.32, 38.90) --
	(225.77, 38.90) --
	(225.21, 38.90) --
	(224.66, 38.90) --
	(224.10, 38.90) --
	(223.55, 38.90) --
	(223.00, 38.90) --
	(222.44, 38.90) --
	(221.89, 38.90) --
	(221.33, 38.90) --
	(220.78, 38.90) --
	(220.22, 38.90) --
	(219.67, 38.90) --
	(219.12, 38.90) --
	(218.56, 38.90) --
	(218.01, 38.90) --
	(217.45, 38.90) --
	(216.90, 38.90) --
	(216.35, 38.90) --
	(215.79, 38.90) --
	(215.24, 38.90) --
	(214.68, 38.90) --
	(214.13, 38.90) --
	(213.58, 38.90) --
	(213.02, 38.90) --
	(212.47, 38.90) --
	(211.91, 38.90) --
	(211.36, 38.90) --
	(210.80, 38.90) --
	(210.25, 38.90) --
	(209.70, 38.90) --
	(209.14, 38.90) --
	(208.59, 38.90) --
	(208.03, 38.90) --
	(207.48, 38.90) --
	(206.93, 38.90) --
	(206.37, 38.90) --
	(205.82, 38.90) --
	(205.26, 38.90) --
	(204.71, 38.90) --
	(204.16, 38.90) --
	(203.60, 38.90) --
	(203.05, 38.90) --
	(202.49, 38.90) --
	(201.94, 38.90) --
	(201.38, 38.90) --
	(200.83, 38.90) --
	(200.28, 38.90) --
	(199.72, 38.90) --
	(199.17, 38.90) --
	(198.61, 38.90) --
	(198.06, 38.90) --
	(197.51, 38.90) --
	(196.95, 38.90) --
	(196.40, 38.90) --
	(195.84, 38.90) --
	(195.29, 38.90) --
	(194.74, 38.90) --
	(194.18, 38.90) --
	(193.63, 38.90) --
	(193.07, 38.90) --
	(192.52, 38.90) --
	(191.97, 38.90) --
	(191.41, 38.90) --
	(190.86, 38.90) --
	(190.30, 38.90) --
	(189.75, 38.90) --
	(189.19, 38.90) --
	(188.64, 38.90) --
	(188.09, 38.90) --
	(187.53, 38.90) --
	(186.98, 38.90) --
	(186.42, 38.90) --
	(185.87, 38.90) --
	(185.32, 38.90) --
	(184.76, 38.90) --
	(184.21, 38.90) --
	(183.65, 38.90) --
	(183.10, 38.90) --
	(182.55, 38.90) --
	(181.99, 38.90) --
	(181.44, 38.90) --
	(180.88, 38.90) --
	(180.33, 38.90) --
	(179.77, 38.90) --
	(179.22, 38.90) --
	(178.67, 38.90) --
	(178.11, 38.90) --
	(177.56, 38.90) --
	(177.00, 38.90) --
	(176.45, 38.90) --
	(175.90, 38.90) --
	(175.34, 38.90) --
	(174.79, 38.90) --
	(174.23, 38.90) --
	(173.68, 38.90) --
	(173.13, 38.90) --
	(172.57, 38.90) --
	(172.02, 38.90) --
	(171.46, 38.90) --
	(170.91, 38.90) --
	(170.35, 38.90) --
	(169.80, 38.90) --
	(169.25, 38.90) --
	(168.69, 38.90) --
	(168.14, 38.90) --
	(167.58, 38.90) --
	(167.03, 38.90) --
	(166.48, 38.90) --
	(165.92, 38.90) --
	(165.37, 38.90) --
	(164.81, 38.90) --
	(164.26, 38.90) --
	(163.71, 38.90) --
	(163.15, 38.90) --
	(162.60, 38.90) --
	(162.04, 38.90) --
	(161.49, 38.90) --
	(160.93, 38.90) --
	(160.38, 38.90) --
	(159.83, 38.90) --
	(159.27, 38.90) --
	(158.72, 38.90) --
	(158.16, 38.90) --
	(157.61, 38.90) --
	(157.06, 38.90) --
	(156.50, 38.90) --
	(155.95, 38.90) --
	(155.39, 38.90) --
	(154.84, 38.90) --
	(154.29, 38.90) --
	(153.73, 38.90) --
	(153.18, 38.90) --
	(152.62, 38.90) --
	(152.07, 38.90) --
	(151.52, 38.90) --
	(150.96, 38.90) --
	(150.41, 38.90) --
	(149.85, 38.90) --
	(149.30, 38.90) --
	(148.74, 38.90) --
	(148.19, 38.90) --
	(147.64, 38.90) --
	(147.08, 38.90) --
	(146.53, 38.90) --
	(145.97, 38.90) --
	(145.42, 38.90) --
	(144.87, 38.90) --
	(144.31, 38.90) --
	(143.76, 38.90) --
	(143.20, 38.90) --
	(142.65, 38.90) --
	(142.10, 38.90) --
	(141.54, 38.90) --
	(140.99, 38.90) --
	(140.43, 38.90) --
	(139.88, 38.90) --
	(139.32, 38.90) --
	(138.77, 38.90) --
	(138.22, 38.90) --
	(137.66, 38.90) --
	(137.11, 38.90) --
	(136.55, 38.90) --
	(136.00, 38.90) --
	(135.45, 38.90) --
	(134.89, 38.90) --
	(134.34, 38.90) --
	(133.78, 38.90) --
	(133.23, 38.90) --
	(132.68, 38.90) --
	(132.12, 38.90) --
	(131.57, 38.90) --
	(131.01, 38.90) --
	(130.46, 38.90) --
	(129.90, 38.90) --
	(129.35, 38.90) --
	(128.80, 38.90) --
	(128.24, 38.90) --
	(127.69, 38.90) --
	(127.13, 38.90) --
	(126.58, 38.90) --
	(126.03, 38.90) --
	(125.47, 38.90) --
	(124.92, 38.90) --
	(124.36, 38.90) --
	(123.81, 38.90) --
	(123.26, 38.90) --
	(122.70, 38.90) --
	(122.15, 38.90) --
	(121.59, 38.90) --
	(121.04, 38.90) --
	(120.48, 38.90) --
	(119.93, 38.90) --
	(119.38, 38.90) --
	(118.82, 38.90) --
	(118.27, 38.90) --
	(117.71, 38.90) --
	(117.16, 38.90) --
	(116.61, 38.90) --
	(116.05, 38.90) --
	(115.50, 38.90) --
	(114.94, 38.90) --
	(114.39, 38.90) --
	(113.84, 38.90) --
	(113.28, 38.90) --
	(112.73, 38.90) --
	(112.17, 38.90) --
	(111.62, 38.90) --
	(111.07, 38.90) --
	(110.51, 38.90) --
	(109.96, 38.90) --
	(109.40, 38.90) --
	(108.85, 38.90) --
	(108.29, 38.90) --
	(107.74, 38.90) --
	(107.19, 38.90) --
	(106.63, 38.90) --
	(106.08, 38.90) --
	(105.52, 38.90) --
	(104.97, 38.90) --
	(104.42, 38.90) --
	(103.86, 38.90) --
	(103.31, 38.90) --
	(102.75, 38.90) --
	(102.20, 38.90) --
	(101.65, 38.90) --
	(101.09, 38.90) --
	(100.54, 38.90) --
	( 99.98, 38.90) --
	( 99.43, 38.90) --
	( 98.87, 38.90) --
	( 98.32, 38.90) --
	( 97.77, 38.90) --
	( 97.21, 38.90) --
	( 96.66, 38.90) --
	( 96.10, 38.90) --
	( 95.55, 38.90) --
	( 95.00, 38.90) --
	( 94.44, 38.90) --
	( 93.89, 38.90) --
	( 93.33, 38.90) --
	( 92.78, 38.90) --
	( 92.23, 38.90) --
	( 91.67, 38.90) --
	( 91.12, 38.90) --
	( 90.56, 38.90) --
	( 90.01, 38.90) --
	( 89.45, 38.90) --
	( 88.90, 38.90) --
	( 88.35, 38.90) --
	( 87.79, 38.90) --
	( 87.24, 38.90) --
	( 86.68, 38.90) --
	( 86.13, 38.90) --
	( 85.58, 38.90) --
	( 85.02, 38.90) --
	( 84.47, 38.90) --
	( 83.91, 38.90) --
	( 83.36, 38.90) --
	( 82.81, 38.90) --
	( 82.25, 38.90) --
	( 81.70, 38.90) --
	( 81.14, 38.90) --
	( 80.59, 38.90) --
	( 80.03, 38.90) --
	( 79.48, 38.90) --
	( 78.93, 38.90) --
	( 78.37, 38.90) --
	( 77.82, 38.90) --
	( 77.26, 38.90) --
	( 76.71, 38.90) --
	( 76.16, 38.90) --
	( 75.60, 38.90) --
	( 75.05, 38.90) --
	( 74.49, 38.90) --
	( 73.94, 38.90) --
	( 73.39, 38.90) --
	( 72.83, 38.90) --
	( 72.28, 38.90) --
	( 71.72, 38.90) --
	( 71.17, 38.90) --
	( 70.62, 38.90) --
	( 70.06, 38.90) --
	( 69.51, 38.90) --
	( 68.95, 38.90) --
	( 68.40, 38.90) --
	( 67.84, 38.90) --
	( 67.29, 38.90) --
	( 66.74, 38.90) --
	( 66.18, 38.90) --
	( 65.63, 38.90) --
	( 65.07, 38.90) --
	( 64.52, 38.90) --
	( 63.97, 38.90) --
	( 63.41, 38.90) --
	( 62.86, 38.90) --
	( 62.30, 38.90) --
	( 61.75, 38.90) --
	( 61.20, 38.90) --
	( 60.64, 38.90) --
	( 60.09, 38.90) --
	( 59.53, 38.90) --
	( 58.98, 38.90) --
	( 58.42, 38.90) --
	( 57.87, 38.90) --
	( 57.32, 38.90) --
	( 56.76, 38.90) --
	( 56.21, 38.90) --
	( 55.65, 38.90) --
	( 55.10, 38.90) --
	( 54.55, 38.90) --
	( 53.99, 38.90) --
	( 53.44, 38.90) --
	( 52.88, 38.90) --
	( 52.33, 38.90) --
	( 51.78, 38.90) --
	( 51.22, 38.90) --
	( 50.67, 38.90) --
	( 50.11, 38.90) --
	( 49.56, 38.90) --
	( 49.00, 38.90) --
	( 48.45, 38.90) --
	( 47.90, 38.90) --
	( 47.34, 38.90) --
	( 46.79, 38.90) --
	( 46.23, 38.90) --
	( 45.68, 38.90) --
	( 45.13, 38.90) --
	( 44.57, 38.90) --
	( 44.02, 38.90) --
	( 43.46, 38.90) --
	( 42.91, 38.90) --
	( 42.36, 38.90) --
	( 41.80, 38.90) --
	( 41.25, 38.90) --
	( 40.69, 38.90) --
	( 40.14, 38.90) --
	( 39.58, 38.90) --
	( 39.03, 38.90) --
	( 38.48, 38.90) --
	( 37.92, 38.90) --
	( 37.37, 38.90) --
	( 36.81, 38.90) --
	( 36.26, 38.90) --
	( 35.71, 38.90) --
	( 35.15, 38.90) --
	( 34.60, 38.90) --
	( 34.04, 38.90) --
	( 33.49, 38.90) --
	( 32.94, 38.90) --
	( 32.38, 38.90) --
	( 31.83, 38.90) --
	( 31.27, 38.90) --
	( 30.72, 38.90) --
	( 30.17, 38.90) --
	( 29.61, 38.90) --
	( 29.06, 38.90) --
	( 28.50, 38.90) --
	( 27.95, 38.90) --
	( 27.39, 38.90) --
	( 26.84, 38.90) --
	( 26.29, 38.90) --
	( 25.73, 38.90) --
	( 25.18, 38.90) --
	( 24.62, 38.90) --
	( 24.07, 38.90) --
	( 23.52, 38.90) --
	( 22.96, 38.90) --
	( 22.41, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{68,119,170}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.91) --
	( 67.84, 38.91) --
	( 68.40, 38.91) --
	( 68.95, 38.91) --
	( 69.51, 38.91) --
	( 70.06, 38.92) --
	( 70.62, 38.91) --
	( 71.17, 38.91) --
	( 71.72, 38.91) --
	( 72.28, 38.91) --
	( 72.83, 38.90) --
	( 73.39, 38.90) --
	( 73.94, 38.90) --
	( 74.49, 38.90) --
	( 75.05, 38.90) --
	( 75.60, 38.90) --
	( 76.16, 38.91) --
	( 76.71, 38.91) --
	( 77.26, 38.92) --
	( 77.82, 38.93) --
	( 78.37, 38.93) --
	( 78.93, 38.94) --
	( 79.48, 38.95) --
	( 80.03, 38.96) --
	( 80.59, 38.97) --
	( 81.14, 38.98) --
	( 81.70, 38.98) --
	( 82.25, 38.99) --
	( 82.81, 38.99) --
	( 83.36, 39.00) --
	( 83.91, 39.01) --
	( 84.47, 39.02) --
	( 85.02, 39.05) --
	( 85.58, 39.08) --
	( 86.13, 39.11) --
	( 86.68, 39.16) --
	( 87.24, 39.20) --
	( 87.79, 39.23) --
	( 88.35, 39.27) --
	( 88.90, 39.29) --
	( 89.45, 39.32) --
	( 90.01, 39.35) --
	( 90.56, 39.38) --
	( 91.12, 39.43) --
	( 91.67, 39.48) --
	( 92.23, 39.54) --
	( 92.78, 39.61) --
	( 93.33, 39.68) --
	( 93.89, 39.76) --
	( 94.44, 39.84) --
	( 95.00, 39.92) --
	( 95.55, 40.01) --
	( 96.10, 40.11) --
	( 96.66, 40.21) --
	( 97.21, 40.33) --
	( 97.77, 40.46) --
	( 98.32, 40.59) --
	( 98.87, 40.73) --
	( 99.43, 40.87) --
	( 99.98, 41.02) --
	(100.54, 41.19) --
	(101.09, 41.38) --
	(101.65, 41.60) --
	(102.20, 41.85) --
	(102.75, 42.12) --
	(103.31, 42.40) --
	(103.86, 42.70) --
	(104.42, 43.02) --
	(104.97, 43.37) --
	(105.52, 43.77) --
	(106.08, 44.24) --
	(106.63, 44.76) --
	(107.19, 45.28) --
	(107.74, 45.77) --
	(108.29, 46.24) --
	(108.85, 46.70) --
	(109.40, 47.21) --
	(109.96, 47.82) --
	(110.51, 48.51) --
	(111.07, 49.27) --
	(111.62, 50.04) --
	(112.17, 50.80) --
	(112.73, 51.54) --
	(113.28, 52.30) --
	(113.84, 53.13) --
	(114.39, 54.04) --
	(114.94, 55.04) --
	(115.50, 56.10) --
	(116.05, 57.19) --
	(116.61, 58.32) --
	(117.16, 59.50) --
	(117.71, 60.73) --
	(118.27, 62.04) --
	(118.82, 63.42) --
	(119.38, 64.86) --
	(119.93, 66.36) --
	(120.48, 67.88) --
	(121.04, 69.38) --
	(121.59, 70.83) --
	(122.15, 72.20) --
	(122.70, 73.57) --
	(123.26, 75.01) --
	(123.81, 76.61) --
	(124.36, 78.41) --
	(124.92, 80.38) --
	(125.47, 82.44) --
	(126.03, 84.56) --
	(126.58, 86.70) --
	(127.13, 88.85) --
	(127.69, 91.03) --
	(128.24, 93.22) --
	(128.80, 95.42) --
	(129.35, 97.67) --
	(129.90, 99.97) --
	(130.46,102.28) --
	(131.01,104.57) --
	(131.57,106.78) --
	(132.12,108.89) --
	(132.68,110.90) --
	(133.23,112.79) --
	(133.78,114.55) --
	(134.34,116.23) --
	(134.89,117.87) --
	(135.45,119.50) --
	(136.00,121.10) --
	(136.55,122.58) --
	(137.11,123.90) --
	(137.66,125.09) --
	(138.22,126.25) --
	(138.77,127.44) --
	(139.32,128.69) --
	(139.88,129.92) --
	(140.43,131.03) --
	(140.99,131.95) --
	(141.54,132.64) --
	(142.10,133.10) --
	(142.65,133.35) --
	(143.20,133.39) --
	(143.76,133.25) --
	(144.31,132.97) --
	(144.87,132.59) --
	(145.42,132.15) --
	(145.97,131.65) --
	(146.53,131.06) --
	(147.08,130.33) --
	(147.64,129.41) --
	(148.19,128.26) --
	(148.74,126.83) --
	(149.30,125.11) --
	(149.85,123.16) --
	(150.41,121.08) --
	(150.96,118.92) --
	(151.52,116.71) --
	(152.07,114.44) --
	(152.62,112.13) --
	(153.18,109.84) --
	(153.73,107.62) --
	(154.29,105.48) --
	(154.84,103.42) --
	(155.39,101.36) --
	(155.95, 99.26) --
	(156.50, 97.09) --
	(157.06, 94.90) --
	(157.61, 92.73) --
	(158.16, 90.62) --
	(158.72, 88.60) --
	(159.27, 86.65) --
	(159.83, 84.72) --
	(160.38, 82.77) --
	(160.93, 80.76) --
	(161.49, 78.71) --
	(162.04, 76.68) --
	(162.60, 74.76) --
	(163.15, 73.00) --
	(163.71, 71.38) --
	(164.26, 69.88) --
	(164.81, 68.49) --
	(165.37, 67.19) --
	(165.92, 65.97) --
	(166.48, 64.79) --
	(167.03, 63.60) --
	(167.58, 62.37) --
	(168.14, 61.09) --
	(168.69, 59.79) --
	(169.25, 58.49) --
	(169.80, 57.25) --
	(170.35, 56.10) --
	(170.91, 55.06) --
	(171.46, 54.14) --
	(172.02, 53.32) --
	(172.57, 52.60) --
	(173.13, 51.95) --
	(173.68, 51.38) --
	(174.23, 50.86) --
	(174.79, 50.37) --
	(175.34, 49.90) --
	(175.90, 49.43) --
	(176.45, 48.95) --
	(177.00, 48.49) --
	(177.56, 48.06) --
	(178.11, 47.65) --
	(178.67, 47.26) --
	(179.22, 46.91) --
	(179.77, 46.60) --
	(180.33, 46.34) --
	(180.88, 46.13) --
	(181.44, 45.94) --
	(181.99, 45.71) --
	(182.55, 45.43) --
	(183.10, 45.10) --
	(183.65, 44.75) --
	(184.21, 44.42) --
	(184.76, 44.16) --
	(185.32, 43.97) --
	(185.87, 43.87) --
	(186.42, 43.82) --
	(186.98, 43.79) --
	(187.53, 43.74) --
	(188.09, 43.66) --
	(188.64, 43.52) --
	(189.19, 43.33) --
	(189.75, 43.12) --
	(190.30, 42.90) --
	(190.86, 42.67) --
	(191.41, 42.45) --
	(191.97, 42.23) --
	(192.52, 42.02) --
	(193.07, 41.83) --
	(193.63, 41.69) --
	(194.18, 41.59) --
	(194.74, 41.54) --
	(195.29, 41.51) --
	(195.84, 41.49) --
	(196.40, 41.45) --
	(196.95, 41.38) --
	(197.51, 41.30) --
	(198.06, 41.20) --
	(198.61, 41.10) --
	(199.17, 40.99) --
	(199.72, 40.88) --
	(200.28, 40.78) --
	(200.83, 40.70) --
	(201.38, 40.64) --
	(201.94, 40.59) --
	(202.49, 40.55) --
	(203.05, 40.51) --
	(203.60, 40.46) --
	(204.16, 40.41) --
	(204.71, 40.37) --
	(205.26, 40.34) --
	(205.82, 40.34) --
	(206.37, 40.36) --
	(206.93, 40.38) --
	(207.48, 40.38) --
	(208.03, 40.38) --
	(208.59, 40.35) --
	(209.14, 40.30) --
	(209.70, 40.25) --
	(210.25, 40.20) --
	(210.80, 40.16) --
	(211.36, 40.13) --
	(211.91, 40.11) --
	(212.47, 40.09) --
	(213.02, 40.07) --
	(213.58, 40.05) --
	(214.13, 40.03) --
	(214.68, 40.02) --
	(215.24, 40.01) --
	(215.79, 40.01) --
	(216.35, 40.00) --
	(216.90, 39.98) --
	(217.45, 39.95) --
	(218.01, 39.92) --
	(218.56, 39.90) --
	(219.12, 39.88) --
	(219.67, 39.87) --
	(220.22, 39.86) --
	(220.78, 39.83) --
	(221.33, 39.80) --
	(221.89, 39.75) --
	(222.44, 39.71) --
	(223.00, 39.68) --
	(223.55, 39.66) --
	(224.10, 39.65) --
	(224.66, 39.63) --
	(225.21, 39.61) --
	(225.77, 39.59) --
	(226.32, 39.57) --
	(226.87, 39.56) --
	(227.43, 39.57) --
	(227.98, 39.58) --
	(228.54, 39.61) --
	(229.09, 39.62) --
	(229.64, 39.62) --
	(230.20, 39.61) --
	(230.75, 39.58) --
	(231.31, 39.56) --
	(231.86, 39.53) --
	(232.42, 39.52) --
	(232.97, 39.51) --
	(233.52, 39.51) --
	(234.08, 39.51) --
	(234.63, 39.50) --
	(235.19, 39.49) --
	(235.74, 39.46) --
	(236.29, 39.43) --
	(236.85, 39.39) --
	(237.40, 39.35) --
	(237.96, 39.31) --
	(238.51, 39.28) --
	(239.06, 39.28) --
	(239.62, 39.29) --
	(240.17, 39.31) --
	(240.73, 39.34) --
	(241.28, 39.36) --
	(241.83, 39.38) --
	(242.39, 39.39) --
	(242.94, 39.38) --
	(243.50, 39.37) --
	(244.05, 39.36) --
	(244.61, 39.33) --
	(245.16, 39.30) --
	(245.71, 39.28) --
	(246.27, 39.25) --
	(246.82, 39.23) --
	(247.38, 39.22) --
	(247.93, 39.22) --
	(248.48, 39.22) --
	(249.04, 39.22) --
	(249.59, 39.22) --
	(250.15, 39.22) --
	(250.70, 39.22) --
	(251.25, 39.21) --
	(251.81, 39.20) --
	(252.36, 39.19) --
	(252.92, 39.17) --
	(253.47, 39.16) --
	(254.03, 39.16) --
	(254.58, 39.17) --
	(255.13, 39.18) --
	(255.69, 39.19) --
	(256.24, 39.19) --
	(256.80, 39.19) --
	(257.35, 39.18) --
	(257.90, 39.16) --
	(258.46, 39.15) --
	(259.01, 39.13) --
	(259.57, 39.11) --
	(260.12, 39.10) --
	(260.67, 39.09) --
	(261.23, 39.09) --
	(261.78, 39.09) --
	(262.34, 39.09) --
	(262.89, 39.10) --
	(263.45, 39.11) --
	(264.00, 39.11) --
	(264.55, 39.12) --
	(265.11, 39.13) --
	(265.66, 39.13) --
	(266.22, 39.13) --
	(266.77, 39.11) --
	(267.32, 39.09) --
	(267.88, 39.08) --
	(268.43, 39.06) --
	(268.99, 39.05) --
	(269.54, 39.05) --
	(270.09, 39.04) --
	(270.65, 39.04) --
	(271.20, 39.04) --
	(271.76, 39.05) --
	(272.31, 39.06) --
	(272.87, 39.07) --
	(273.42, 39.08) --
	(273.97, 39.08) --
	(274.53, 39.09) --
	(275.08, 39.09) --
	(275.64, 39.09) --
	(276.19, 39.09) --
	(276.74, 39.09) --
	(277.30, 39.09) --
	(277.85, 39.10) --
	(278.41, 39.10) --
	(278.96, 39.10) --
	(279.51, 39.10) --
	(280.07, 39.09) --
	(280.62, 39.09) --
	(281.18, 39.08) --
	(281.73, 39.07) --
	(282.28, 39.06) --
	(282.84, 39.05) --
	(283.39, 39.03) --
	(283.95, 39.03) --
	(284.50, 39.03) --
	(285.06, 39.04) --
	(285.61, 39.05) --
	(286.16, 39.05) --
	(286.72, 39.05) --
	(287.27, 39.05) --
	(287.83, 39.04) --
	(288.38, 39.03) --
	(288.93, 39.03) --
	(289.49, 39.03) --
	(290.04, 39.03) --
	(290.60, 39.03) --
	(291.15, 39.03) --
	(291.70, 39.03) --
	(292.26, 39.02) --
	(292.81, 39.01) --
	(293.37, 39.00) --
	(293.92, 38.99) --
	(294.48, 38.99) --
	(295.03, 38.99) --
	(295.58, 38.99) --
	(296.14, 38.99) --
	(296.69, 38.99) --
	(297.25, 38.99) --
	(297.80, 38.98) --
	(298.35, 38.99) --
	(298.91, 39.00) --
	(299.46, 39.02) --
	(300.02, 39.03) --
	(300.57, 39.05) --
	(301.12, 39.05) --
	(301.68, 39.06) --
	(302.23, 39.05) --
	(302.79, 39.04) --
	(303.34, 39.03) --
	(303.90, 39.01) --
	(304.45, 38.99) --
	(305.00, 38.96) --
	(305.56, 38.94);

\path[] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.91) --
	( 49.00, 38.91) --
	( 49.56, 38.91) --
	( 50.11, 38.91) --
	( 50.67, 38.91) --
	( 51.22, 38.91) --
	( 51.78, 38.92) --
	( 52.33, 38.92) --
	( 52.88, 38.92) --
	( 53.44, 38.92) --
	( 53.99, 38.92) --
	( 54.55, 38.92) --
	( 55.10, 38.92) --
	( 55.65, 38.93) --
	( 56.21, 38.93) --
	( 56.76, 38.93) --
	( 57.32, 38.93) --
	( 57.87, 38.94) --
	( 58.42, 38.94) --
	( 58.98, 38.95) --
	( 59.53, 38.96) --
	( 60.09, 38.97) --
	( 60.64, 38.98) --
	( 61.20, 38.99) --
	( 61.75, 39.00) --
	( 62.30, 39.02) --
	( 62.86, 39.04) --
	( 63.41, 39.05) --
	( 63.97, 39.08) --
	( 64.52, 39.10) --
	( 65.07, 39.12) --
	( 65.63, 39.15) --
	( 66.18, 39.18) --
	( 66.74, 39.20) --
	( 67.29, 39.23) --
	( 67.84, 39.27) --
	( 68.40, 39.30) --
	( 68.95, 39.33) --
	( 69.51, 39.37) --
	( 70.06, 39.41) --
	( 70.62, 39.45) --
	( 71.17, 39.50) --
	( 71.72, 39.55) --
	( 72.28, 39.60) --
	( 72.83, 39.66) --
	( 73.39, 39.72) --
	( 73.94, 39.79) --
	( 74.49, 39.86) --
	( 75.05, 39.94) --
	( 75.60, 40.03) --
	( 76.16, 40.12) --
	( 76.71, 40.22) --
	( 77.26, 40.33) --
	( 77.82, 40.45) --
	( 78.37, 40.58) --
	( 78.93, 40.72) --
	( 79.48, 40.86) --
	( 80.03, 41.01) --
	( 80.59, 41.18) --
	( 81.14, 41.35) --
	( 81.70, 41.54) --
	( 82.25, 41.74) --
	( 82.81, 41.96) --
	( 83.36, 42.19) --
	( 83.91, 42.43) --
	( 84.47, 42.69) --
	( 85.02, 42.97) --
	( 85.58, 43.26) --
	( 86.13, 43.57) --
	( 86.68, 43.89) --
	( 87.24, 44.23) --
	( 87.79, 44.59) --
	( 88.35, 44.96) --
	( 88.90, 45.35) --
	( 89.45, 45.75) --
	( 90.01, 46.17) --
	( 90.56, 46.61) --
	( 91.12, 47.07) --
	( 91.67, 47.54) --
	( 92.23, 48.03) --
	( 92.78, 48.53) --
	( 93.33, 49.06) --
	( 93.89, 49.60) --
	( 94.44, 50.16) --
	( 95.00, 50.74) --
	( 95.55, 51.34) --
	( 96.10, 51.96) --
	( 96.66, 52.61) --
	( 97.21, 53.28) --
	( 97.77, 53.96) --
	( 98.32, 54.68) --
	( 98.87, 55.41) --
	( 99.43, 56.17) --
	( 99.98, 56.95) --
	(100.54, 57.74) --
	(101.09, 58.55) --
	(101.65, 59.36) --
	(102.20, 60.19) --
	(102.75, 61.03) --
	(103.31, 61.87) --
	(103.86, 62.71) --
	(104.42, 63.55) --
	(104.97, 64.40) --
	(105.52, 65.26) --
	(106.08, 66.11) --
	(106.63, 66.97) --
	(107.19, 67.84) --
	(107.74, 68.72) --
	(108.29, 69.60) --
	(108.85, 70.49) --
	(109.40, 71.38) --
	(109.96, 72.28) --
	(110.51, 73.18) --
	(111.07, 74.08) --
	(111.62, 74.97) --
	(112.17, 75.86) --
	(112.73, 76.73) --
	(113.28, 77.58) --
	(113.84, 78.42) --
	(114.39, 79.23) --
	(114.94, 80.02) --
	(115.50, 80.79) --
	(116.05, 81.52) --
	(116.61, 82.23) --
	(117.16, 82.90) --
	(117.71, 83.55) --
	(118.27, 84.17) --
	(118.82, 84.76) --
	(119.38, 85.32) --
	(119.93, 85.85) --
	(120.48, 86.36) --
	(121.04, 86.85) --
	(121.59, 87.32) --
	(122.15, 87.77) --
	(122.70, 88.20) --
	(123.26, 88.60) --
	(123.81, 88.97) --
	(124.36, 89.32) --
	(124.92, 89.63) --
	(125.47, 89.89) --
	(126.03, 90.11) --
	(126.58, 90.28) --
	(127.13, 90.41) --
	(127.69, 90.48) --
	(128.24, 90.51) --
	(128.80, 90.49) --
	(129.35, 90.43) --
	(129.90, 90.33) --
	(130.46, 90.20) --
	(131.01, 90.03) --
	(131.57, 89.84) --
	(132.12, 89.61) --
	(132.68, 89.36) --
	(133.23, 89.08) --
	(133.78, 88.77) --
	(134.34, 88.44) --
	(134.89, 88.08) --
	(135.45, 87.70) --
	(136.00, 87.29) --
	(136.55, 86.86) --
	(137.11, 86.40) --
	(137.66, 85.92) --
	(138.22, 85.42) --
	(138.77, 84.88) --
	(139.32, 84.33) --
	(139.88, 83.75) --
	(140.43, 83.16) --
	(140.99, 82.54) --
	(141.54, 81.91) --
	(142.10, 81.27) --
	(142.65, 80.61) --
	(143.20, 79.94) --
	(143.76, 79.26) --
	(144.31, 78.56) --
	(144.87, 77.85) --
	(145.42, 77.13) --
	(145.97, 76.40) --
	(146.53, 75.66) --
	(147.08, 74.92) --
	(147.64, 74.17) --
	(148.19, 73.43) --
	(148.74, 72.69) --
	(149.30, 71.98) --
	(149.85, 71.28) --
	(150.41, 70.60) --
	(150.96, 69.96) --
	(151.52, 69.34) --
	(152.07, 68.76) --
	(152.62, 68.20) --
	(153.18, 67.67) --
	(153.73, 67.16) --
	(154.29, 66.68) --
	(154.84, 66.21) --
	(155.39, 65.75) --
	(155.95, 65.30) --
	(156.50, 64.86) --
	(157.06, 64.43) --
	(157.61, 64.00) --
	(158.16, 63.57) --
	(158.72, 63.15) --
	(159.27, 62.73) --
	(159.83, 62.31) --
	(160.38, 61.90) --
	(160.93, 61.50) --
	(161.49, 61.11) --
	(162.04, 60.72) --
	(162.60, 60.35) --
	(163.15, 59.98) --
	(163.71, 59.63) --
	(164.26, 59.28) --
	(164.81, 58.95) --
	(165.37, 58.62) --
	(165.92, 58.29) --
	(166.48, 57.96) --
	(167.03, 57.64) --
	(167.58, 57.32) --
	(168.14, 57.00) --
	(168.69, 56.68) --
	(169.25, 56.36) --
	(169.80, 56.04) --
	(170.35, 55.73) --
	(170.91, 55.43) --
	(171.46, 55.13) --
	(172.02, 54.85) --
	(172.57, 54.58) --
	(173.13, 54.32) --
	(173.68, 54.08) --
	(174.23, 53.85) --
	(174.79, 53.63) --
	(175.34, 53.42) --
	(175.90, 53.21) --
	(176.45, 53.01) --
	(177.00, 52.82) --
	(177.56, 52.63) --
	(178.11, 52.43) --
	(178.67, 52.24) --
	(179.22, 52.05) --
	(179.77, 51.87) --
	(180.33, 51.68) --
	(180.88, 51.51) --
	(181.44, 51.34) --
	(181.99, 51.18) --
	(182.55, 51.03) --
	(183.10, 50.90) --
	(183.65, 50.77) --
	(184.21, 50.66) --
	(184.76, 50.55) --
	(185.32, 50.44) --
	(185.87, 50.34) --
	(186.42, 50.24) --
	(186.98, 50.13) --
	(187.53, 50.02) --
	(188.09, 49.91) --
	(188.64, 49.79) --
	(189.19, 49.67) --
	(189.75, 49.54) --
	(190.30, 49.41) --
	(190.86, 49.28) --
	(191.41, 49.16) --
	(191.97, 49.03) --
	(192.52, 48.91) --
	(193.07, 48.80) --
	(193.63, 48.69) --
	(194.18, 48.58) --
	(194.74, 48.48) --
	(195.29, 48.38) --
	(195.84, 48.28) --
	(196.40, 48.18) --
	(196.95, 48.08) --
	(197.51, 47.99) --
	(198.06, 47.89) --
	(198.61, 47.80) --
	(199.17, 47.71) --
	(199.72, 47.62) --
	(200.28, 47.54) --
	(200.83, 47.46) --
	(201.38, 47.38) --
	(201.94, 47.31) --
	(202.49, 47.24) --
	(203.05, 47.17) --
	(203.60, 47.10) --
	(204.16, 47.02) --
	(204.71, 46.95) --
	(205.26, 46.87) --
	(205.82, 46.79) --
	(206.37, 46.70) --
	(206.93, 46.63) --
	(207.48, 46.55) --
	(208.03, 46.48) --
	(208.59, 46.42) --
	(209.14, 46.37) --
	(209.70, 46.33) --
	(210.25, 46.30) --
	(210.80, 46.28) --
	(211.36, 46.26) --
	(211.91, 46.24) --
	(212.47, 46.21) --
	(213.02, 46.18) --
	(213.58, 46.15) --
	(214.13, 46.11) --
	(214.68, 46.06) --
	(215.24, 46.00) --
	(215.79, 45.93) --
	(216.35, 45.86) --
	(216.90, 45.79) --
	(217.45, 45.71) --
	(218.01, 45.64) --
	(218.56, 45.57) --
	(219.12, 45.49) --
	(219.67, 45.42) --
	(220.22, 45.35) --
	(220.78, 45.29) --
	(221.33, 45.22) --
	(221.89, 45.15) --
	(222.44, 45.09) --
	(223.00, 45.02) --
	(223.55, 44.96) --
	(224.10, 44.90) --
	(224.66, 44.84) --
	(225.21, 44.78) --
	(225.77, 44.73) --
	(226.32, 44.67) --
	(226.87, 44.63) --
	(227.43, 44.58) --
	(227.98, 44.54) --
	(228.54, 44.50) --
	(229.09, 44.45) --
	(229.64, 44.41) --
	(230.20, 44.37) --
	(230.75, 44.33) --
	(231.31, 44.29) --
	(231.86, 44.25) --
	(232.42, 44.21) --
	(232.97, 44.17) --
	(233.52, 44.12) --
	(234.08, 44.08) --
	(234.63, 44.04) --
	(235.19, 44.01) --
	(235.74, 43.97) --
	(236.29, 43.94) --
	(236.85, 43.92) --
	(237.40, 43.89) --
	(237.96, 43.88) --
	(238.51, 43.86) --
	(239.06, 43.85) --
	(239.62, 43.83) --
	(240.17, 43.82) --
	(240.73, 43.81) --
	(241.28, 43.80) --
	(241.83, 43.79) --
	(242.39, 43.78) --
	(242.94, 43.76) --
	(243.50, 43.75) --
	(244.05, 43.73) --
	(244.61, 43.71) --
	(245.16, 43.69) --
	(245.71, 43.67) --
	(246.27, 43.65) --
	(246.82, 43.63) --
	(247.38, 43.60) --
	(247.93, 43.57) --
	(248.48, 43.54) --
	(249.04, 43.50) --
	(249.59, 43.46) --
	(250.15, 43.43) --
	(250.70, 43.39) --
	(251.25, 43.35) --
	(251.81, 43.31) --
	(252.36, 43.27) --
	(252.92, 43.23) --
	(253.47, 43.20) --
	(254.03, 43.17) --
	(254.58, 43.13) --
	(255.13, 43.10) --
	(255.69, 43.08) --
	(256.24, 43.05) --
	(256.80, 43.02) --
	(257.35, 43.00) --
	(257.90, 42.98) --
	(258.46, 42.96) --
	(259.01, 42.95) --
	(259.57, 42.93) --
	(260.12, 42.92) --
	(260.67, 42.91) --
	(261.23, 42.90) --
	(261.78, 42.89) --
	(262.34, 42.88) --
	(262.89, 42.87) --
	(263.45, 42.85) --
	(264.00, 42.84) --
	(264.55, 42.82) --
	(265.11, 42.81) --
	(265.66, 42.79) --
	(266.22, 42.77) --
	(266.77, 42.76) --
	(267.32, 42.74) --
	(267.88, 42.72) --
	(268.43, 42.70) --
	(268.99, 42.68) --
	(269.54, 42.66) --
	(270.09, 42.65) --
	(270.65, 42.64) --
	(271.20, 42.63) --
	(271.76, 42.63) --
	(272.31, 42.62) --
	(272.87, 42.62) --
	(273.42, 42.62) --
	(273.97, 42.62) --
	(274.53, 42.62) --
	(275.08, 42.61) --
	(275.64, 42.60) --
	(276.19, 42.58) --
	(276.74, 42.56) --
	(277.30, 42.54) --
	(277.85, 42.52) --
	(278.41, 42.49) --
	(278.96, 42.47) --
	(279.51, 42.44) --
	(280.07, 42.41) --
	(280.62, 42.38) --
	(281.18, 42.36) --
	(281.73, 42.33) --
	(282.28, 42.30) --
	(282.84, 42.26) --
	(283.39, 42.23) --
	(283.95, 42.20) --
	(284.50, 42.17) --
	(285.06, 42.14) --
	(285.61, 42.10) --
	(286.16, 42.07) --
	(286.72, 42.04) --
	(287.27, 42.01) --
	(287.83, 41.98) --
	(288.38, 41.96) --
	(288.93, 41.94) --
	(289.49, 41.92) --
	(290.04, 41.90) --
	(290.60, 41.89) --
	(291.15, 41.89) --
	(291.70, 41.88) --
	(292.26, 41.89) --
	(292.81, 41.89) --
	(293.37, 41.90) --
	(293.92, 41.91) --
	(294.48, 41.92) --
	(295.03, 41.93) --
	(295.58, 41.93) --
	(296.14, 41.94) --
	(296.69, 41.94) --
	(297.25, 41.93) --
	(297.80, 41.92) --
	(298.35, 41.90) --
	(298.91, 41.87) --
	(299.46, 41.83) --
	(300.02, 41.77) --
	(300.57, 41.70) --
	(301.12, 41.62) --
	(301.68, 41.51) --
	(302.23, 41.39) --
	(302.79, 41.24) --
	(303.34, 41.08) --
	(303.90, 40.90) --
	(304.45, 40.72) --
	(305.00, 40.52) --
	(305.56, 40.32) --
	(305.56, 38.90) --
	(305.00, 38.90) --
	(304.45, 38.90) --
	(303.90, 38.90) --
	(303.34, 38.90) --
	(302.79, 38.90) --
	(302.23, 38.90) --
	(301.68, 38.90) --
	(301.12, 38.90) --
	(300.57, 38.90) --
	(300.02, 38.90) --
	(299.46, 38.90) --
	(298.91, 38.90) --
	(298.35, 38.90) --
	(297.80, 38.90) --
	(297.25, 38.90) --
	(296.69, 38.90) --
	(296.14, 38.90) --
	(295.58, 38.90) --
	(295.03, 38.90) --
	(294.48, 38.90) --
	(293.92, 38.90) --
	(293.37, 38.90) --
	(292.81, 38.90) --
	(292.26, 38.90) --
	(291.70, 38.90) --
	(291.15, 38.90) --
	(290.60, 38.90) --
	(290.04, 38.90) --
	(289.49, 38.90) --
	(288.93, 38.90) --
	(288.38, 38.90) --
	(287.83, 38.90) --
	(287.27, 38.90) --
	(286.72, 38.90) --
	(286.16, 38.90) --
	(285.61, 38.90) --
	(285.06, 38.90) --
	(284.50, 38.90) --
	(283.95, 38.90) --
	(283.39, 38.90) --
	(282.84, 38.90) --
	(282.28, 38.90) --
	(281.73, 38.90) --
	(281.18, 38.90) --
	(280.62, 38.90) --
	(280.07, 38.90) --
	(279.51, 38.90) --
	(278.96, 38.90) --
	(278.41, 38.90) --
	(277.85, 38.90) --
	(277.30, 38.90) --
	(276.74, 38.90) --
	(276.19, 38.90) --
	(275.64, 38.90) --
	(275.08, 38.90) --
	(274.53, 38.90) --
	(273.97, 38.90) --
	(273.42, 38.90) --
	(272.87, 38.90) --
	(272.31, 38.90) --
	(271.76, 38.90) --
	(271.20, 38.90) --
	(270.65, 38.90) --
	(270.09, 38.90) --
	(269.54, 38.90) --
	(268.99, 38.90) --
	(268.43, 38.90) --
	(267.88, 38.90) --
	(267.32, 38.90) --
	(266.77, 38.90) --
	(266.22, 38.90) --
	(265.66, 38.90) --
	(265.11, 38.90) --
	(264.55, 38.90) --
	(264.00, 38.90) --
	(263.45, 38.90) --
	(262.89, 38.90) --
	(262.34, 38.90) --
	(261.78, 38.90) --
	(261.23, 38.90) --
	(260.67, 38.90) --
	(260.12, 38.90) --
	(259.57, 38.90) --
	(259.01, 38.90) --
	(258.46, 38.90) --
	(257.90, 38.90) --
	(257.35, 38.90) --
	(256.80, 38.90) --
	(256.24, 38.90) --
	(255.69, 38.90) --
	(255.13, 38.90) --
	(254.58, 38.90) --
	(254.03, 38.90) --
	(253.47, 38.90) --
	(252.92, 38.90) --
	(252.36, 38.90) --
	(251.81, 38.90) --
	(251.25, 38.90) --
	(250.70, 38.90) --
	(250.15, 38.90) --
	(249.59, 38.90) --
	(249.04, 38.90) --
	(248.48, 38.90) --
	(247.93, 38.90) --
	(247.38, 38.90) --
	(246.82, 38.90) --
	(246.27, 38.90) --
	(245.71, 38.90) --
	(245.16, 38.90) --
	(244.61, 38.90) --
	(244.05, 38.90) --
	(243.50, 38.90) --
	(242.94, 38.90) --
	(242.39, 38.90) --
	(241.83, 38.90) --
	(241.28, 38.90) --
	(240.73, 38.90) --
	(240.17, 38.90) --
	(239.62, 38.90) --
	(239.06, 38.90) --
	(238.51, 38.90) --
	(237.96, 38.90) --
	(237.40, 38.90) --
	(236.85, 38.90) --
	(236.29, 38.90) --
	(235.74, 38.90) --
	(235.19, 38.90) --
	(234.63, 38.90) --
	(234.08, 38.90) --
	(233.52, 38.90) --
	(232.97, 38.90) --
	(232.42, 38.90) --
	(231.86, 38.90) --
	(231.31, 38.90) --
	(230.75, 38.90) --
	(230.20, 38.90) --
	(229.64, 38.90) --
	(229.09, 38.90) --
	(228.54, 38.90) --
	(227.98, 38.90) --
	(227.43, 38.90) --
	(226.87, 38.90) --
	(226.32, 38.90) --
	(225.77, 38.90) --
	(225.21, 38.90) --
	(224.66, 38.90) --
	(224.10, 38.90) --
	(223.55, 38.90) --
	(223.00, 38.90) --
	(222.44, 38.90) --
	(221.89, 38.90) --
	(221.33, 38.90) --
	(220.78, 38.90) --
	(220.22, 38.90) --
	(219.67, 38.90) --
	(219.12, 38.90) --
	(218.56, 38.90) --
	(218.01, 38.90) --
	(217.45, 38.90) --
	(216.90, 38.90) --
	(216.35, 38.90) --
	(215.79, 38.90) --
	(215.24, 38.90) --
	(214.68, 38.90) --
	(214.13, 38.90) --
	(213.58, 38.90) --
	(213.02, 38.90) --
	(212.47, 38.90) --
	(211.91, 38.90) --
	(211.36, 38.90) --
	(210.80, 38.90) --
	(210.25, 38.90) --
	(209.70, 38.90) --
	(209.14, 38.90) --
	(208.59, 38.90) --
	(208.03, 38.90) --
	(207.48, 38.90) --
	(206.93, 38.90) --
	(206.37, 38.90) --
	(205.82, 38.90) --
	(205.26, 38.90) --
	(204.71, 38.90) --
	(204.16, 38.90) --
	(203.60, 38.90) --
	(203.05, 38.90) --
	(202.49, 38.90) --
	(201.94, 38.90) --
	(201.38, 38.90) --
	(200.83, 38.90) --
	(200.28, 38.90) --
	(199.72, 38.90) --
	(199.17, 38.90) --
	(198.61, 38.90) --
	(198.06, 38.90) --
	(197.51, 38.90) --
	(196.95, 38.90) --
	(196.40, 38.90) --
	(195.84, 38.90) --
	(195.29, 38.90) --
	(194.74, 38.90) --
	(194.18, 38.90) --
	(193.63, 38.90) --
	(193.07, 38.90) --
	(192.52, 38.90) --
	(191.97, 38.90) --
	(191.41, 38.90) --
	(190.86, 38.90) --
	(190.30, 38.90) --
	(189.75, 38.90) --
	(189.19, 38.90) --
	(188.64, 38.90) --
	(188.09, 38.90) --
	(187.53, 38.90) --
	(186.98, 38.90) --
	(186.42, 38.90) --
	(185.87, 38.90) --
	(185.32, 38.90) --
	(184.76, 38.90) --
	(184.21, 38.90) --
	(183.65, 38.90) --
	(183.10, 38.90) --
	(182.55, 38.90) --
	(181.99, 38.90) --
	(181.44, 38.90) --
	(180.88, 38.90) --
	(180.33, 38.90) --
	(179.77, 38.90) --
	(179.22, 38.90) --
	(178.67, 38.90) --
	(178.11, 38.90) --
	(177.56, 38.90) --
	(177.00, 38.90) --
	(176.45, 38.90) --
	(175.90, 38.90) --
	(175.34, 38.90) --
	(174.79, 38.90) --
	(174.23, 38.90) --
	(173.68, 38.90) --
	(173.13, 38.90) --
	(172.57, 38.90) --
	(172.02, 38.90) --
	(171.46, 38.90) --
	(170.91, 38.90) --
	(170.35, 38.90) --
	(169.80, 38.90) --
	(169.25, 38.90) --
	(168.69, 38.90) --
	(168.14, 38.90) --
	(167.58, 38.90) --
	(167.03, 38.90) --
	(166.48, 38.90) --
	(165.92, 38.90) --
	(165.37, 38.90) --
	(164.81, 38.90) --
	(164.26, 38.90) --
	(163.71, 38.90) --
	(163.15, 38.90) --
	(162.60, 38.90) --
	(162.04, 38.90) --
	(161.49, 38.90) --
	(160.93, 38.90) --
	(160.38, 38.90) --
	(159.83, 38.90) --
	(159.27, 38.90) --
	(158.72, 38.90) --
	(158.16, 38.90) --
	(157.61, 38.90) --
	(157.06, 38.90) --
	(156.50, 38.90) --
	(155.95, 38.90) --
	(155.39, 38.90) --
	(154.84, 38.90) --
	(154.29, 38.90) --
	(153.73, 38.90) --
	(153.18, 38.90) --
	(152.62, 38.90) --
	(152.07, 38.90) --
	(151.52, 38.90) --
	(150.96, 38.90) --
	(150.41, 38.90) --
	(149.85, 38.90) --
	(149.30, 38.90) --
	(148.74, 38.90) --
	(148.19, 38.90) --
	(147.64, 38.90) --
	(147.08, 38.90) --
	(146.53, 38.90) --
	(145.97, 38.90) --
	(145.42, 38.90) --
	(144.87, 38.90) --
	(144.31, 38.90) --
	(143.76, 38.90) --
	(143.20, 38.90) --
	(142.65, 38.90) --
	(142.10, 38.90) --
	(141.54, 38.90) --
	(140.99, 38.90) --
	(140.43, 38.90) --
	(139.88, 38.90) --
	(139.32, 38.90) --
	(138.77, 38.90) --
	(138.22, 38.90) --
	(137.66, 38.90) --
	(137.11, 38.90) --
	(136.55, 38.90) --
	(136.00, 38.90) --
	(135.45, 38.90) --
	(134.89, 38.90) --
	(134.34, 38.90) --
	(133.78, 38.90) --
	(133.23, 38.90) --
	(132.68, 38.90) --
	(132.12, 38.90) --
	(131.57, 38.90) --
	(131.01, 38.90) --
	(130.46, 38.90) --
	(129.90, 38.90) --
	(129.35, 38.90) --
	(128.80, 38.90) --
	(128.24, 38.90) --
	(127.69, 38.90) --
	(127.13, 38.90) --
	(126.58, 38.90) --
	(126.03, 38.90) --
	(125.47, 38.90) --
	(124.92, 38.90) --
	(124.36, 38.90) --
	(123.81, 38.90) --
	(123.26, 38.90) --
	(122.70, 38.90) --
	(122.15, 38.90) --
	(121.59, 38.90) --
	(121.04, 38.90) --
	(120.48, 38.90) --
	(119.93, 38.90) --
	(119.38, 38.90) --
	(118.82, 38.90) --
	(118.27, 38.90) --
	(117.71, 38.90) --
	(117.16, 38.90) --
	(116.61, 38.90) --
	(116.05, 38.90) --
	(115.50, 38.90) --
	(114.94, 38.90) --
	(114.39, 38.90) --
	(113.84, 38.90) --
	(113.28, 38.90) --
	(112.73, 38.90) --
	(112.17, 38.90) --
	(111.62, 38.90) --
	(111.07, 38.90) --
	(110.51, 38.90) --
	(109.96, 38.90) --
	(109.40, 38.90) --
	(108.85, 38.90) --
	(108.29, 38.90) --
	(107.74, 38.90) --
	(107.19, 38.90) --
	(106.63, 38.90) --
	(106.08, 38.90) --
	(105.52, 38.90) --
	(104.97, 38.90) --
	(104.42, 38.90) --
	(103.86, 38.90) --
	(103.31, 38.90) --
	(102.75, 38.90) --
	(102.20, 38.90) --
	(101.65, 38.90) --
	(101.09, 38.90) --
	(100.54, 38.90) --
	( 99.98, 38.90) --
	( 99.43, 38.90) --
	( 98.87, 38.90) --
	( 98.32, 38.90) --
	( 97.77, 38.90) --
	( 97.21, 38.90) --
	( 96.66, 38.90) --
	( 96.10, 38.90) --
	( 95.55, 38.90) --
	( 95.00, 38.90) --
	( 94.44, 38.90) --
	( 93.89, 38.90) --
	( 93.33, 38.90) --
	( 92.78, 38.90) --
	( 92.23, 38.90) --
	( 91.67, 38.90) --
	( 91.12, 38.90) --
	( 90.56, 38.90) --
	( 90.01, 38.90) --
	( 89.45, 38.90) --
	( 88.90, 38.90) --
	( 88.35, 38.90) --
	( 87.79, 38.90) --
	( 87.24, 38.90) --
	( 86.68, 38.90) --
	( 86.13, 38.90) --
	( 85.58, 38.90) --
	( 85.02, 38.90) --
	( 84.47, 38.90) --
	( 83.91, 38.90) --
	( 83.36, 38.90) --
	( 82.81, 38.90) --
	( 82.25, 38.90) --
	( 81.70, 38.90) --
	( 81.14, 38.90) --
	( 80.59, 38.90) --
	( 80.03, 38.90) --
	( 79.48, 38.90) --
	( 78.93, 38.90) --
	( 78.37, 38.90) --
	( 77.82, 38.90) --
	( 77.26, 38.90) --
	( 76.71, 38.90) --
	( 76.16, 38.90) --
	( 75.60, 38.90) --
	( 75.05, 38.90) --
	( 74.49, 38.90) --
	( 73.94, 38.90) --
	( 73.39, 38.90) --
	( 72.83, 38.90) --
	( 72.28, 38.90) --
	( 71.72, 38.90) --
	( 71.17, 38.90) --
	( 70.62, 38.90) --
	( 70.06, 38.90) --
	( 69.51, 38.90) --
	( 68.95, 38.90) --
	( 68.40, 38.90) --
	( 67.84, 38.90) --
	( 67.29, 38.90) --
	( 66.74, 38.90) --
	( 66.18, 38.90) --
	( 65.63, 38.90) --
	( 65.07, 38.90) --
	( 64.52, 38.90) --
	( 63.97, 38.90) --
	( 63.41, 38.90) --
	( 62.86, 38.90) --
	( 62.30, 38.90) --
	( 61.75, 38.90) --
	( 61.20, 38.90) --
	( 60.64, 38.90) --
	( 60.09, 38.90) --
	( 59.53, 38.90) --
	( 58.98, 38.90) --
	( 58.42, 38.90) --
	( 57.87, 38.90) --
	( 57.32, 38.90) --
	( 56.76, 38.90) --
	( 56.21, 38.90) --
	( 55.65, 38.90) --
	( 55.10, 38.90) --
	( 54.55, 38.90) --
	( 53.99, 38.90) --
	( 53.44, 38.90) --
	( 52.88, 38.90) --
	( 52.33, 38.90) --
	( 51.78, 38.90) --
	( 51.22, 38.90) --
	( 50.67, 38.90) --
	( 50.11, 38.90) --
	( 49.56, 38.90) --
	( 49.00, 38.90) --
	( 48.45, 38.90) --
	( 47.90, 38.90) --
	( 47.34, 38.90) --
	( 46.79, 38.90) --
	( 46.23, 38.90) --
	( 45.68, 38.90) --
	( 45.13, 38.90) --
	( 44.57, 38.90) --
	( 44.02, 38.90) --
	( 43.46, 38.90) --
	( 42.91, 38.90) --
	( 42.36, 38.90) --
	( 41.80, 38.90) --
	( 41.25, 38.90) --
	( 40.69, 38.90) --
	( 40.14, 38.90) --
	( 39.58, 38.90) --
	( 39.03, 38.90) --
	( 38.48, 38.90) --
	( 37.92, 38.90) --
	( 37.37, 38.90) --
	( 36.81, 38.90) --
	( 36.26, 38.90) --
	( 35.71, 38.90) --
	( 35.15, 38.90) --
	( 34.60, 38.90) --
	( 34.04, 38.90) --
	( 33.49, 38.90) --
	( 32.94, 38.90) --
	( 32.38, 38.90) --
	( 31.83, 38.90) --
	( 31.27, 38.90) --
	( 30.72, 38.90) --
	( 30.17, 38.90) --
	( 29.61, 38.90) --
	( 29.06, 38.90) --
	( 28.50, 38.90) --
	( 27.95, 38.90) --
	( 27.39, 38.90) --
	( 26.84, 38.90) --
	( 26.29, 38.90) --
	( 25.73, 38.90) --
	( 25.18, 38.90) --
	( 24.62, 38.90) --
	( 24.07, 38.90) --
	( 23.52, 38.90) --
	( 22.96, 38.90) --
	( 22.41, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{255,179,217}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.91) --
	( 49.00, 38.91) --
	( 49.56, 38.91) --
	( 50.11, 38.91) --
	( 50.67, 38.91) --
	( 51.22, 38.91) --
	( 51.78, 38.92) --
	( 52.33, 38.92) --
	( 52.88, 38.92) --
	( 53.44, 38.92) --
	( 53.99, 38.92) --
	( 54.55, 38.92) --
	( 55.10, 38.92) --
	( 55.65, 38.93) --
	( 56.21, 38.93) --
	( 56.76, 38.93) --
	( 57.32, 38.93) --
	( 57.87, 38.94) --
	( 58.42, 38.94) --
	( 58.98, 38.95) --
	( 59.53, 38.96) --
	( 60.09, 38.97) --
	( 60.64, 38.98) --
	( 61.20, 38.99) --
	( 61.75, 39.00) --
	( 62.30, 39.02) --
	( 62.86, 39.04) --
	( 63.41, 39.05) --
	( 63.97, 39.08) --
	( 64.52, 39.10) --
	( 65.07, 39.12) --
	( 65.63, 39.15) --
	( 66.18, 39.18) --
	( 66.74, 39.20) --
	( 67.29, 39.23) --
	( 67.84, 39.27) --
	( 68.40, 39.30) --
	( 68.95, 39.33) --
	( 69.51, 39.37) --
	( 70.06, 39.41) --
	( 70.62, 39.45) --
	( 71.17, 39.50) --
	( 71.72, 39.55) --
	( 72.28, 39.60) --
	( 72.83, 39.66) --
	( 73.39, 39.72) --
	( 73.94, 39.79) --
	( 74.49, 39.86) --
	( 75.05, 39.94) --
	( 75.60, 40.03) --
	( 76.16, 40.12) --
	( 76.71, 40.22) --
	( 77.26, 40.33) --
	( 77.82, 40.45) --
	( 78.37, 40.58) --
	( 78.93, 40.72) --
	( 79.48, 40.86) --
	( 80.03, 41.01) --
	( 80.59, 41.18) --
	( 81.14, 41.35) --
	( 81.70, 41.54) --
	( 82.25, 41.74) --
	( 82.81, 41.96) --
	( 83.36, 42.19) --
	( 83.91, 42.43) --
	( 84.47, 42.69) --
	( 85.02, 42.97) --
	( 85.58, 43.26) --
	( 86.13, 43.57) --
	( 86.68, 43.89) --
	( 87.24, 44.23) --
	( 87.79, 44.59) --
	( 88.35, 44.96) --
	( 88.90, 45.35) --
	( 89.45, 45.75) --
	( 90.01, 46.17) --
	( 90.56, 46.61) --
	( 91.12, 47.07) --
	( 91.67, 47.54) --
	( 92.23, 48.03) --
	( 92.78, 48.53) --
	( 93.33, 49.06) --
	( 93.89, 49.60) --
	( 94.44, 50.16) --
	( 95.00, 50.74) --
	( 95.55, 51.34) --
	( 96.10, 51.96) --
	( 96.66, 52.61) --
	( 97.21, 53.28) --
	( 97.77, 53.96) --
	( 98.32, 54.68) --
	( 98.87, 55.41) --
	( 99.43, 56.17) --
	( 99.98, 56.95) --
	(100.54, 57.74) --
	(101.09, 58.55) --
	(101.65, 59.36) --
	(102.20, 60.19) --
	(102.75, 61.03) --
	(103.31, 61.87) --
	(103.86, 62.71) --
	(104.42, 63.55) --
	(104.97, 64.40) --
	(105.52, 65.26) --
	(106.08, 66.11) --
	(106.63, 66.97) --
	(107.19, 67.84) --
	(107.74, 68.72) --
	(108.29, 69.60) --
	(108.85, 70.49) --
	(109.40, 71.38) --
	(109.96, 72.28) --
	(110.51, 73.18) --
	(111.07, 74.08) --
	(111.62, 74.97) --
	(112.17, 75.86) --
	(112.73, 76.73) --
	(113.28, 77.58) --
	(113.84, 78.42) --
	(114.39, 79.23) --
	(114.94, 80.02) --
	(115.50, 80.79) --
	(116.05, 81.52) --
	(116.61, 82.23) --
	(117.16, 82.90) --
	(117.71, 83.55) --
	(118.27, 84.17) --
	(118.82, 84.76) --
	(119.38, 85.32) --
	(119.93, 85.85) --
	(120.48, 86.36) --
	(121.04, 86.85) --
	(121.59, 87.32) --
	(122.15, 87.77) --
	(122.70, 88.20) --
	(123.26, 88.60) --
	(123.81, 88.97) --
	(124.36, 89.32) --
	(124.92, 89.63) --
	(125.47, 89.89) --
	(126.03, 90.11) --
	(126.58, 90.28) --
	(127.13, 90.41) --
	(127.69, 90.48) --
	(128.24, 90.51) --
	(128.80, 90.49) --
	(129.35, 90.43) --
	(129.90, 90.33) --
	(130.46, 90.20) --
	(131.01, 90.03) --
	(131.57, 89.84) --
	(132.12, 89.61) --
	(132.68, 89.36) --
	(133.23, 89.08) --
	(133.78, 88.77) --
	(134.34, 88.44) --
	(134.89, 88.08) --
	(135.45, 87.70) --
	(136.00, 87.29) --
	(136.55, 86.86) --
	(137.11, 86.40) --
	(137.66, 85.92) --
	(138.22, 85.42) --
	(138.77, 84.88) --
	(139.32, 84.33) --
	(139.88, 83.75) --
	(140.43, 83.16) --
	(140.99, 82.54) --
	(141.54, 81.91) --
	(142.10, 81.27) --
	(142.65, 80.61) --
	(143.20, 79.94) --
	(143.76, 79.26) --
	(144.31, 78.56) --
	(144.87, 77.85) --
	(145.42, 77.13) --
	(145.97, 76.40) --
	(146.53, 75.66) --
	(147.08, 74.92) --
	(147.64, 74.17) --
	(148.19, 73.43) --
	(148.74, 72.69) --
	(149.30, 71.98) --
	(149.85, 71.28) --
	(150.41, 70.60) --
	(150.96, 69.96) --
	(151.52, 69.34) --
	(152.07, 68.76) --
	(152.62, 68.20) --
	(153.18, 67.67) --
	(153.73, 67.16) --
	(154.29, 66.68) --
	(154.84, 66.21) --
	(155.39, 65.75) --
	(155.95, 65.30) --
	(156.50, 64.86) --
	(157.06, 64.43) --
	(157.61, 64.00) --
	(158.16, 63.57) --
	(158.72, 63.15) --
	(159.27, 62.73) --
	(159.83, 62.31) --
	(160.38, 61.90) --
	(160.93, 61.50) --
	(161.49, 61.11) --
	(162.04, 60.72) --
	(162.60, 60.35) --
	(163.15, 59.98) --
	(163.71, 59.63) --
	(164.26, 59.28) --
	(164.81, 58.95) --
	(165.37, 58.62) --
	(165.92, 58.29) --
	(166.48, 57.96) --
	(167.03, 57.64) --
	(167.58, 57.32) --
	(168.14, 57.00) --
	(168.69, 56.68) --
	(169.25, 56.36) --
	(169.80, 56.04) --
	(170.35, 55.73) --
	(170.91, 55.43) --
	(171.46, 55.13) --
	(172.02, 54.85) --
	(172.57, 54.58) --
	(173.13, 54.32) --
	(173.68, 54.08) --
	(174.23, 53.85) --
	(174.79, 53.63) --
	(175.34, 53.42) --
	(175.90, 53.21) --
	(176.45, 53.01) --
	(177.00, 52.82) --
	(177.56, 52.63) --
	(178.11, 52.43) --
	(178.67, 52.24) --
	(179.22, 52.05) --
	(179.77, 51.87) --
	(180.33, 51.68) --
	(180.88, 51.51) --
	(181.44, 51.34) --
	(181.99, 51.18) --
	(182.55, 51.03) --
	(183.10, 50.90) --
	(183.65, 50.77) --
	(184.21, 50.66) --
	(184.76, 50.55) --
	(185.32, 50.44) --
	(185.87, 50.34) --
	(186.42, 50.24) --
	(186.98, 50.13) --
	(187.53, 50.02) --
	(188.09, 49.91) --
	(188.64, 49.79) --
	(189.19, 49.67) --
	(189.75, 49.54) --
	(190.30, 49.41) --
	(190.86, 49.28) --
	(191.41, 49.16) --
	(191.97, 49.03) --
	(192.52, 48.91) --
	(193.07, 48.80) --
	(193.63, 48.69) --
	(194.18, 48.58) --
	(194.74, 48.48) --
	(195.29, 48.38) --
	(195.84, 48.28) --
	(196.40, 48.18) --
	(196.95, 48.08) --
	(197.51, 47.99) --
	(198.06, 47.89) --
	(198.61, 47.80) --
	(199.17, 47.71) --
	(199.72, 47.62) --
	(200.28, 47.54) --
	(200.83, 47.46) --
	(201.38, 47.38) --
	(201.94, 47.31) --
	(202.49, 47.24) --
	(203.05, 47.17) --
	(203.60, 47.10) --
	(204.16, 47.02) --
	(204.71, 46.95) --
	(205.26, 46.87) --
	(205.82, 46.79) --
	(206.37, 46.70) --
	(206.93, 46.63) --
	(207.48, 46.55) --
	(208.03, 46.48) --
	(208.59, 46.42) --
	(209.14, 46.37) --
	(209.70, 46.33) --
	(210.25, 46.30) --
	(210.80, 46.28) --
	(211.36, 46.26) --
	(211.91, 46.24) --
	(212.47, 46.21) --
	(213.02, 46.18) --
	(213.58, 46.15) --
	(214.13, 46.11) --
	(214.68, 46.06) --
	(215.24, 46.00) --
	(215.79, 45.93) --
	(216.35, 45.86) --
	(216.90, 45.79) --
	(217.45, 45.71) --
	(218.01, 45.64) --
	(218.56, 45.57) --
	(219.12, 45.49) --
	(219.67, 45.42) --
	(220.22, 45.35) --
	(220.78, 45.29) --
	(221.33, 45.22) --
	(221.89, 45.15) --
	(222.44, 45.09) --
	(223.00, 45.02) --
	(223.55, 44.96) --
	(224.10, 44.90) --
	(224.66, 44.84) --
	(225.21, 44.78) --
	(225.77, 44.73) --
	(226.32, 44.67) --
	(226.87, 44.63) --
	(227.43, 44.58) --
	(227.98, 44.54) --
	(228.54, 44.50) --
	(229.09, 44.45) --
	(229.64, 44.41) --
	(230.20, 44.37) --
	(230.75, 44.33) --
	(231.31, 44.29) --
	(231.86, 44.25) --
	(232.42, 44.21) --
	(232.97, 44.17) --
	(233.52, 44.12) --
	(234.08, 44.08) --
	(234.63, 44.04) --
	(235.19, 44.01) --
	(235.74, 43.97) --
	(236.29, 43.94) --
	(236.85, 43.92) --
	(237.40, 43.89) --
	(237.96, 43.88) --
	(238.51, 43.86) --
	(239.06, 43.85) --
	(239.62, 43.83) --
	(240.17, 43.82) --
	(240.73, 43.81) --
	(241.28, 43.80) --
	(241.83, 43.79) --
	(242.39, 43.78) --
	(242.94, 43.76) --
	(243.50, 43.75) --
	(244.05, 43.73) --
	(244.61, 43.71) --
	(245.16, 43.69) --
	(245.71, 43.67) --
	(246.27, 43.65) --
	(246.82, 43.63) --
	(247.38, 43.60) --
	(247.93, 43.57) --
	(248.48, 43.54) --
	(249.04, 43.50) --
	(249.59, 43.46) --
	(250.15, 43.43) --
	(250.70, 43.39) --
	(251.25, 43.35) --
	(251.81, 43.31) --
	(252.36, 43.27) --
	(252.92, 43.23) --
	(253.47, 43.20) --
	(254.03, 43.17) --
	(254.58, 43.13) --
	(255.13, 43.10) --
	(255.69, 43.08) --
	(256.24, 43.05) --
	(256.80, 43.02) --
	(257.35, 43.00) --
	(257.90, 42.98) --
	(258.46, 42.96) --
	(259.01, 42.95) --
	(259.57, 42.93) --
	(260.12, 42.92) --
	(260.67, 42.91) --
	(261.23, 42.90) --
	(261.78, 42.89) --
	(262.34, 42.88) --
	(262.89, 42.87) --
	(263.45, 42.85) --
	(264.00, 42.84) --
	(264.55, 42.82) --
	(265.11, 42.81) --
	(265.66, 42.79) --
	(266.22, 42.77) --
	(266.77, 42.76) --
	(267.32, 42.74) --
	(267.88, 42.72) --
	(268.43, 42.70) --
	(268.99, 42.68) --
	(269.54, 42.66) --
	(270.09, 42.65) --
	(270.65, 42.64) --
	(271.20, 42.63) --
	(271.76, 42.63) --
	(272.31, 42.62) --
	(272.87, 42.62) --
	(273.42, 42.62) --
	(273.97, 42.62) --
	(274.53, 42.62) --
	(275.08, 42.61) --
	(275.64, 42.60) --
	(276.19, 42.58) --
	(276.74, 42.56) --
	(277.30, 42.54) --
	(277.85, 42.52) --
	(278.41, 42.49) --
	(278.96, 42.47) --
	(279.51, 42.44) --
	(280.07, 42.41) --
	(280.62, 42.38) --
	(281.18, 42.36) --
	(281.73, 42.33) --
	(282.28, 42.30) --
	(282.84, 42.26) --
	(283.39, 42.23) --
	(283.95, 42.20) --
	(284.50, 42.17) --
	(285.06, 42.14) --
	(285.61, 42.10) --
	(286.16, 42.07) --
	(286.72, 42.04) --
	(287.27, 42.01) --
	(287.83, 41.98) --
	(288.38, 41.96) --
	(288.93, 41.94) --
	(289.49, 41.92) --
	(290.04, 41.90) --
	(290.60, 41.89) --
	(291.15, 41.89) --
	(291.70, 41.88) --
	(292.26, 41.89) --
	(292.81, 41.89) --
	(293.37, 41.90) --
	(293.92, 41.91) --
	(294.48, 41.92) --
	(295.03, 41.93) --
	(295.58, 41.93) --
	(296.14, 41.94) --
	(296.69, 41.94) --
	(297.25, 41.93) --
	(297.80, 41.92) --
	(298.35, 41.90) --
	(298.91, 41.87) --
	(299.46, 41.83) --
	(300.02, 41.77) --
	(300.57, 41.70) --
	(301.12, 41.62) --
	(301.68, 41.51) --
	(302.23, 41.39) --
	(302.79, 41.24) --
	(303.34, 41.08) --
	(303.90, 40.90) --
	(304.45, 40.72) --
	(305.00, 40.52) --
	(305.56, 40.32);

\path[] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.90) --
	( 67.84, 38.91) --
	( 68.40, 38.91) --
	( 68.95, 38.91) --
	( 69.51, 38.91) --
	( 70.06, 38.91) --
	( 70.62, 38.92) --
	( 71.17, 38.92) --
	( 71.72, 38.92) --
	( 72.28, 38.92) --
	( 72.83, 38.92) --
	( 73.39, 38.92) --
	( 73.94, 38.92) --
	( 74.49, 38.92) --
	( 75.05, 38.93) --
	( 75.60, 38.93) --
	( 76.16, 38.93) --
	( 76.71, 38.94) --
	( 77.26, 38.95) --
	( 77.82, 38.95) --
	( 78.37, 38.96) --
	( 78.93, 38.98) --
	( 79.48, 38.99) --
	( 80.03, 39.01) --
	( 80.59, 39.02) --
	( 81.14, 39.05) --
	( 81.70, 39.07) --
	( 82.25, 39.10) --
	( 82.81, 39.13) --
	( 83.36, 39.16) --
	( 83.91, 39.19) --
	( 84.47, 39.23) --
	( 85.02, 39.27) --
	( 85.58, 39.32) --
	( 86.13, 39.36) --
	( 86.68, 39.41) --
	( 87.24, 39.46) --
	( 87.79, 39.51) --
	( 88.35, 39.56) --
	( 88.90, 39.62) --
	( 89.45, 39.68) --
	( 90.01, 39.75) --
	( 90.56, 39.83) --
	( 91.12, 39.92) --
	( 91.67, 40.03) --
	( 92.23, 40.14) --
	( 92.78, 40.27) --
	( 93.33, 40.42) --
	( 93.89, 40.59) --
	( 94.44, 40.79) --
	( 95.00, 41.00) --
	( 95.55, 41.23) --
	( 96.10, 41.49) --
	( 96.66, 41.77) --
	( 97.21, 42.07) --
	( 97.77, 42.40) --
	( 98.32, 42.75) --
	( 98.87, 43.12) --
	( 99.43, 43.52) --
	( 99.98, 43.95) --
	(100.54, 44.40) --
	(101.09, 44.89) --
	(101.65, 45.40) --
	(102.20, 45.95) --
	(102.75, 46.53) --
	(103.31, 47.13) --
	(103.86, 47.77) --
	(104.42, 48.45) --
	(104.97, 49.15) --
	(105.52, 49.89) --
	(106.08, 50.66) --
	(106.63, 51.46) --
	(107.19, 52.29) --
	(107.74, 53.17) --
	(108.29, 54.08) --
	(108.85, 55.02) --
	(109.40, 56.01) --
	(109.96, 57.04) --
	(110.51, 58.10) --
	(111.07, 59.20) --
	(111.62, 60.35) --
	(112.17, 61.53) --
	(112.73, 62.75) --
	(113.28, 64.01) --
	(113.84, 65.30) --
	(114.39, 66.63) --
	(114.94, 67.99) --
	(115.50, 69.36) --
	(116.05, 70.75) --
	(116.61, 72.14) --
	(117.16, 73.53) --
	(117.71, 74.90) --
	(118.27, 76.25) --
	(118.82, 77.57) --
	(119.38, 78.86) --
	(119.93, 80.10) --
	(120.48, 81.31) --
	(121.04, 82.48) --
	(121.59, 83.62) --
	(122.15, 84.72) --
	(122.70, 85.80) --
	(123.26, 86.85) --
	(123.81, 87.88) --
	(124.36, 88.90) --
	(124.92, 89.89) --
	(125.47, 90.87) --
	(126.03, 91.83) --
	(126.58, 92.76) --
	(127.13, 93.66) --
	(127.69, 94.51) --
	(128.24, 95.32) --
	(128.80, 96.06) --
	(129.35, 96.73) --
	(129.90, 97.34) --
	(130.46, 97.87) --
	(131.01, 98.32) --
	(131.57, 98.70) --
	(132.12, 99.00) --
	(132.68, 99.24) --
	(133.23, 99.41) --
	(133.78, 99.52) --
	(134.34, 99.57) --
	(134.89, 99.56) --
	(135.45, 99.50) --
	(136.00, 99.37) --
	(136.55, 99.19) --
	(137.11, 98.94) --
	(137.66, 98.62) --
	(138.22, 98.24) --
	(138.77, 97.79) --
	(139.32, 97.28) --
	(139.88, 96.72) --
	(140.43, 96.10) --
	(140.99, 95.44) --
	(141.54, 94.75) --
	(142.10, 94.03) --
	(142.65, 93.29) --
	(143.20, 92.53) --
	(143.76, 91.75) --
	(144.31, 90.96) --
	(144.87, 90.16) --
	(145.42, 89.34) --
	(145.97, 88.52) --
	(146.53, 87.70) --
	(147.08, 86.86) --
	(147.64, 86.03) --
	(148.19, 85.18) --
	(148.74, 84.33) --
	(149.30, 83.48) --
	(149.85, 82.62) --
	(150.41, 81.75) --
	(150.96, 80.88) --
	(151.52, 80.01) --
	(152.07, 79.13) --
	(152.62, 78.25) --
	(153.18, 77.37) --
	(153.73, 76.50) --
	(154.29, 75.64) --
	(154.84, 74.79) --
	(155.39, 73.96) --
	(155.95, 73.15) --
	(156.50, 72.37) --
	(157.06, 71.61) --
	(157.61, 70.88) --
	(158.16, 70.17) --
	(158.72, 69.50) --
	(159.27, 68.85) --
	(159.83, 68.23) --
	(160.38, 67.64) --
	(160.93, 67.06) --
	(161.49, 66.50) --
	(162.04, 65.95) --
	(162.60, 65.41) --
	(163.15, 64.87) --
	(163.71, 64.33) --
	(164.26, 63.80) --
	(164.81, 63.26) --
	(165.37, 62.73) --
	(165.92, 62.21) --
	(166.48, 61.70) --
	(167.03, 61.20) --
	(167.58, 60.73) --
	(168.14, 60.27) --
	(168.69, 59.84) --
	(169.25, 59.44) --
	(169.80, 59.05) --
	(170.35, 58.67) --
	(170.91, 58.31) --
	(171.46, 57.95) --
	(172.02, 57.61) --
	(172.57, 57.27) --
	(173.13, 56.93) --
	(173.68, 56.61) --
	(174.23, 56.30) --
	(174.79, 56.00) --
	(175.34, 55.72) --
	(175.90, 55.44) --
	(176.45, 55.17) --
	(177.00, 54.91) --
	(177.56, 54.66) --
	(178.11, 54.41) --
	(178.67, 54.17) --
	(179.22, 53.92) --
	(179.77, 53.69) --
	(180.33, 53.45) --
	(180.88, 53.23) --
	(181.44, 53.01) --
	(181.99, 52.80) --
	(182.55, 52.60) --
	(183.10, 52.41) --
	(183.65, 52.22) --
	(184.21, 52.03) --
	(184.76, 51.84) --
	(185.32, 51.65) --
	(185.87, 51.45) --
	(186.42, 51.26) --
	(186.98, 51.06) --
	(187.53, 50.87) --
	(188.09, 50.68) --
	(188.64, 50.51) --
	(189.19, 50.35) --
	(189.75, 50.20) --
	(190.30, 50.08) --
	(190.86, 49.97) --
	(191.41, 49.88) --
	(191.97, 49.80) --
	(192.52, 49.73) --
	(193.07, 49.66) --
	(193.63, 49.60) --
	(194.18, 49.53) --
	(194.74, 49.45) --
	(195.29, 49.37) --
	(195.84, 49.27) --
	(196.40, 49.16) --
	(196.95, 49.04) --
	(197.51, 48.92) --
	(198.06, 48.78) --
	(198.61, 48.65) --
	(199.17, 48.51) --
	(199.72, 48.37) --
	(200.28, 48.24) --
	(200.83, 48.12) --
	(201.38, 48.00) --
	(201.94, 47.89) --
	(202.49, 47.79) --
	(203.05, 47.70) --
	(203.60, 47.61) --
	(204.16, 47.53) --
	(204.71, 47.45) --
	(205.26, 47.37) --
	(205.82, 47.30) --
	(206.37, 47.23) --
	(206.93, 47.16) --
	(207.48, 47.09) --
	(208.03, 47.02) --
	(208.59, 46.95) --
	(209.14, 46.88) --
	(209.70, 46.81) --
	(210.25, 46.73) --
	(210.80, 46.65) --
	(211.36, 46.57) --
	(211.91, 46.48) --
	(212.47, 46.40) --
	(213.02, 46.31) --
	(213.58, 46.22) --
	(214.13, 46.14) --
	(214.68, 46.06) --
	(215.24, 45.98) --
	(215.79, 45.91) --
	(216.35, 45.83) --
	(216.90, 45.76) --
	(217.45, 45.70) --
	(218.01, 45.64) --
	(218.56, 45.58) --
	(219.12, 45.53) --
	(219.67, 45.48) --
	(220.22, 45.44) --
	(220.78, 45.40) --
	(221.33, 45.36) --
	(221.89, 45.32) --
	(222.44, 45.27) --
	(223.00, 45.22) --
	(223.55, 45.16) --
	(224.10, 45.10) --
	(224.66, 45.03) --
	(225.21, 44.97) --
	(225.77, 44.90) --
	(226.32, 44.83) --
	(226.87, 44.77) --
	(227.43, 44.72) --
	(227.98, 44.66) --
	(228.54, 44.61) --
	(229.09, 44.57) --
	(229.64, 44.52) --
	(230.20, 44.48) --
	(230.75, 44.43) --
	(231.31, 44.38) --
	(231.86, 44.33) --
	(232.42, 44.28) --
	(232.97, 44.23) --
	(233.52, 44.18) --
	(234.08, 44.14) --
	(234.63, 44.10) --
	(235.19, 44.07) --
	(235.74, 44.05) --
	(236.29, 44.04) --
	(236.85, 44.04) --
	(237.40, 44.05) --
	(237.96, 44.07) --
	(238.51, 44.09) --
	(239.06, 44.11) --
	(239.62, 44.13) --
	(240.17, 44.15) --
	(240.73, 44.16) --
	(241.28, 44.17) --
	(241.83, 44.17) --
	(242.39, 44.15) --
	(242.94, 44.13) --
	(243.50, 44.09) --
	(244.05, 44.04) --
	(244.61, 43.99) --
	(245.16, 43.93) --
	(245.71, 43.87) --
	(246.27, 43.81) --
	(246.82, 43.75) --
	(247.38, 43.70) --
	(247.93, 43.65) --
	(248.48, 43.61) --
	(249.04, 43.57) --
	(249.59, 43.54) --
	(250.15, 43.50) --
	(250.70, 43.47) --
	(251.25, 43.43) --
	(251.81, 43.39) --
	(252.36, 43.35) --
	(252.92, 43.31) --
	(253.47, 43.27) --
	(254.03, 43.22) --
	(254.58, 43.18) --
	(255.13, 43.14) --
	(255.69, 43.09) --
	(256.24, 43.04) --
	(256.80, 43.00) --
	(257.35, 42.94) --
	(257.90, 42.89) --
	(258.46, 42.84) --
	(259.01, 42.79) --
	(259.57, 42.74) --
	(260.12, 42.70) --
	(260.67, 42.67) --
	(261.23, 42.64) --
	(261.78, 42.62) --
	(262.34, 42.61) --
	(262.89, 42.61) --
	(263.45, 42.62) --
	(264.00, 42.62) --
	(264.55, 42.63) --
	(265.11, 42.64) --
	(265.66, 42.64) --
	(266.22, 42.64) --
	(266.77, 42.64) --
	(267.32, 42.63) --
	(267.88, 42.62) --
	(268.43, 42.61) --
	(268.99, 42.59) --
	(269.54, 42.58) --
	(270.09, 42.56) --
	(270.65, 42.53) --
	(271.20, 42.50) --
	(271.76, 42.47) --
	(272.31, 42.43) --
	(272.87, 42.38) --
	(273.42, 42.33) --
	(273.97, 42.28) --
	(274.53, 42.23) --
	(275.08, 42.17) --
	(275.64, 42.12) --
	(276.19, 42.07) --
	(276.74, 42.04) --
	(277.30, 42.01) --
	(277.85, 41.99) --
	(278.41, 41.97) --
	(278.96, 41.97) --
	(279.51, 41.97) --
	(280.07, 41.98) --
	(280.62, 41.99) --
	(281.18, 42.00) --
	(281.73, 42.01) --
	(282.28, 42.02) --
	(282.84, 42.02) --
	(283.39, 42.03) --
	(283.95, 42.02) --
	(284.50, 42.02) --
	(285.06, 42.01) --
	(285.61, 42.00) --
	(286.16, 41.99) --
	(286.72, 41.98) --
	(287.27, 41.97) --
	(287.83, 41.96) --
	(288.38, 41.95) --
	(288.93, 41.93) --
	(289.49, 41.92) --
	(290.04, 41.90) --
	(290.60, 41.88) --
	(291.15, 41.86) --
	(291.70, 41.84) --
	(292.26, 41.82) --
	(292.81, 41.80) --
	(293.37, 41.78) --
	(293.92, 41.76) --
	(294.48, 41.75) --
	(295.03, 41.73) --
	(295.58, 41.72) --
	(296.14, 41.71) --
	(296.69, 41.70) --
	(297.25, 41.69) --
	(297.80, 41.68) --
	(298.35, 41.67) --
	(298.91, 41.64) --
	(299.46, 41.61) --
	(300.02, 41.57) --
	(300.57, 41.51) --
	(301.12, 41.44) --
	(301.68, 41.34) --
	(302.23, 41.22) --
	(302.79, 41.08) --
	(303.34, 40.92) --
	(303.90, 40.75) --
	(304.45, 40.55) --
	(305.00, 40.35) --
	(305.56, 40.15) --
	(305.56, 38.90) --
	(305.00, 38.90) --
	(304.45, 38.90) --
	(303.90, 38.90) --
	(303.34, 38.90) --
	(302.79, 38.90) --
	(302.23, 38.90) --
	(301.68, 38.90) --
	(301.12, 38.90) --
	(300.57, 38.90) --
	(300.02, 38.90) --
	(299.46, 38.90) --
	(298.91, 38.90) --
	(298.35, 38.90) --
	(297.80, 38.90) --
	(297.25, 38.90) --
	(296.69, 38.90) --
	(296.14, 38.90) --
	(295.58, 38.90) --
	(295.03, 38.90) --
	(294.48, 38.90) --
	(293.92, 38.90) --
	(293.37, 38.90) --
	(292.81, 38.90) --
	(292.26, 38.90) --
	(291.70, 38.90) --
	(291.15, 38.90) --
	(290.60, 38.90) --
	(290.04, 38.90) --
	(289.49, 38.90) --
	(288.93, 38.90) --
	(288.38, 38.90) --
	(287.83, 38.90) --
	(287.27, 38.90) --
	(286.72, 38.90) --
	(286.16, 38.90) --
	(285.61, 38.90) --
	(285.06, 38.90) --
	(284.50, 38.90) --
	(283.95, 38.90) --
	(283.39, 38.90) --
	(282.84, 38.90) --
	(282.28, 38.90) --
	(281.73, 38.90) --
	(281.18, 38.90) --
	(280.62, 38.90) --
	(280.07, 38.90) --
	(279.51, 38.90) --
	(278.96, 38.90) --
	(278.41, 38.90) --
	(277.85, 38.90) --
	(277.30, 38.90) --
	(276.74, 38.90) --
	(276.19, 38.90) --
	(275.64, 38.90) --
	(275.08, 38.90) --
	(274.53, 38.90) --
	(273.97, 38.90) --
	(273.42, 38.90) --
	(272.87, 38.90) --
	(272.31, 38.90) --
	(271.76, 38.90) --
	(271.20, 38.90) --
	(270.65, 38.90) --
	(270.09, 38.90) --
	(269.54, 38.90) --
	(268.99, 38.90) --
	(268.43, 38.90) --
	(267.88, 38.90) --
	(267.32, 38.90) --
	(266.77, 38.90) --
	(266.22, 38.90) --
	(265.66, 38.90) --
	(265.11, 38.90) --
	(264.55, 38.90) --
	(264.00, 38.90) --
	(263.45, 38.90) --
	(262.89, 38.90) --
	(262.34, 38.90) --
	(261.78, 38.90) --
	(261.23, 38.90) --
	(260.67, 38.90) --
	(260.12, 38.90) --
	(259.57, 38.90) --
	(259.01, 38.90) --
	(258.46, 38.90) --
	(257.90, 38.90) --
	(257.35, 38.90) --
	(256.80, 38.90) --
	(256.24, 38.90) --
	(255.69, 38.90) --
	(255.13, 38.90) --
	(254.58, 38.90) --
	(254.03, 38.90) --
	(253.47, 38.90) --
	(252.92, 38.90) --
	(252.36, 38.90) --
	(251.81, 38.90) --
	(251.25, 38.90) --
	(250.70, 38.90) --
	(250.15, 38.90) --
	(249.59, 38.90) --
	(249.04, 38.90) --
	(248.48, 38.90) --
	(247.93, 38.90) --
	(247.38, 38.90) --
	(246.82, 38.90) --
	(246.27, 38.90) --
	(245.71, 38.90) --
	(245.16, 38.90) --
	(244.61, 38.90) --
	(244.05, 38.90) --
	(243.50, 38.90) --
	(242.94, 38.90) --
	(242.39, 38.90) --
	(241.83, 38.90) --
	(241.28, 38.90) --
	(240.73, 38.90) --
	(240.17, 38.90) --
	(239.62, 38.90) --
	(239.06, 38.90) --
	(238.51, 38.90) --
	(237.96, 38.90) --
	(237.40, 38.90) --
	(236.85, 38.90) --
	(236.29, 38.90) --
	(235.74, 38.90) --
	(235.19, 38.90) --
	(234.63, 38.90) --
	(234.08, 38.90) --
	(233.52, 38.90) --
	(232.97, 38.90) --
	(232.42, 38.90) --
	(231.86, 38.90) --
	(231.31, 38.90) --
	(230.75, 38.90) --
	(230.20, 38.90) --
	(229.64, 38.90) --
	(229.09, 38.90) --
	(228.54, 38.90) --
	(227.98, 38.90) --
	(227.43, 38.90) --
	(226.87, 38.90) --
	(226.32, 38.90) --
	(225.77, 38.90) --
	(225.21, 38.90) --
	(224.66, 38.90) --
	(224.10, 38.90) --
	(223.55, 38.90) --
	(223.00, 38.90) --
	(222.44, 38.90) --
	(221.89, 38.90) --
	(221.33, 38.90) --
	(220.78, 38.90) --
	(220.22, 38.90) --
	(219.67, 38.90) --
	(219.12, 38.90) --
	(218.56, 38.90) --
	(218.01, 38.90) --
	(217.45, 38.90) --
	(216.90, 38.90) --
	(216.35, 38.90) --
	(215.79, 38.90) --
	(215.24, 38.90) --
	(214.68, 38.90) --
	(214.13, 38.90) --
	(213.58, 38.90) --
	(213.02, 38.90) --
	(212.47, 38.90) --
	(211.91, 38.90) --
	(211.36, 38.90) --
	(210.80, 38.90) --
	(210.25, 38.90) --
	(209.70, 38.90) --
	(209.14, 38.90) --
	(208.59, 38.90) --
	(208.03, 38.90) --
	(207.48, 38.90) --
	(206.93, 38.90) --
	(206.37, 38.90) --
	(205.82, 38.90) --
	(205.26, 38.90) --
	(204.71, 38.90) --
	(204.16, 38.90) --
	(203.60, 38.90) --
	(203.05, 38.90) --
	(202.49, 38.90) --
	(201.94, 38.90) --
	(201.38, 38.90) --
	(200.83, 38.90) --
	(200.28, 38.90) --
	(199.72, 38.90) --
	(199.17, 38.90) --
	(198.61, 38.90) --
	(198.06, 38.90) --
	(197.51, 38.90) --
	(196.95, 38.90) --
	(196.40, 38.90) --
	(195.84, 38.90) --
	(195.29, 38.90) --
	(194.74, 38.90) --
	(194.18, 38.90) --
	(193.63, 38.90) --
	(193.07, 38.90) --
	(192.52, 38.90) --
	(191.97, 38.90) --
	(191.41, 38.90) --
	(190.86, 38.90) --
	(190.30, 38.90) --
	(189.75, 38.90) --
	(189.19, 38.90) --
	(188.64, 38.90) --
	(188.09, 38.90) --
	(187.53, 38.90) --
	(186.98, 38.90) --
	(186.42, 38.90) --
	(185.87, 38.90) --
	(185.32, 38.90) --
	(184.76, 38.90) --
	(184.21, 38.90) --
	(183.65, 38.90) --
	(183.10, 38.90) --
	(182.55, 38.90) --
	(181.99, 38.90) --
	(181.44, 38.90) --
	(180.88, 38.90) --
	(180.33, 38.90) --
	(179.77, 38.90) --
	(179.22, 38.90) --
	(178.67, 38.90) --
	(178.11, 38.90) --
	(177.56, 38.90) --
	(177.00, 38.90) --
	(176.45, 38.90) --
	(175.90, 38.90) --
	(175.34, 38.90) --
	(174.79, 38.90) --
	(174.23, 38.90) --
	(173.68, 38.90) --
	(173.13, 38.90) --
	(172.57, 38.90) --
	(172.02, 38.90) --
	(171.46, 38.90) --
	(170.91, 38.90) --
	(170.35, 38.90) --
	(169.80, 38.90) --
	(169.25, 38.90) --
	(168.69, 38.90) --
	(168.14, 38.90) --
	(167.58, 38.90) --
	(167.03, 38.90) --
	(166.48, 38.90) --
	(165.92, 38.90) --
	(165.37, 38.90) --
	(164.81, 38.90) --
	(164.26, 38.90) --
	(163.71, 38.90) --
	(163.15, 38.90) --
	(162.60, 38.90) --
	(162.04, 38.90) --
	(161.49, 38.90) --
	(160.93, 38.90) --
	(160.38, 38.90) --
	(159.83, 38.90) --
	(159.27, 38.90) --
	(158.72, 38.90) --
	(158.16, 38.90) --
	(157.61, 38.90) --
	(157.06, 38.90) --
	(156.50, 38.90) --
	(155.95, 38.90) --
	(155.39, 38.90) --
	(154.84, 38.90) --
	(154.29, 38.90) --
	(153.73, 38.90) --
	(153.18, 38.90) --
	(152.62, 38.90) --
	(152.07, 38.90) --
	(151.52, 38.90) --
	(150.96, 38.90) --
	(150.41, 38.90) --
	(149.85, 38.90) --
	(149.30, 38.90) --
	(148.74, 38.90) --
	(148.19, 38.90) --
	(147.64, 38.90) --
	(147.08, 38.90) --
	(146.53, 38.90) --
	(145.97, 38.90) --
	(145.42, 38.90) --
	(144.87, 38.90) --
	(144.31, 38.90) --
	(143.76, 38.90) --
	(143.20, 38.90) --
	(142.65, 38.90) --
	(142.10, 38.90) --
	(141.54, 38.90) --
	(140.99, 38.90) --
	(140.43, 38.90) --
	(139.88, 38.90) --
	(139.32, 38.90) --
	(138.77, 38.90) --
	(138.22, 38.90) --
	(137.66, 38.90) --
	(137.11, 38.90) --
	(136.55, 38.90) --
	(136.00, 38.90) --
	(135.45, 38.90) --
	(134.89, 38.90) --
	(134.34, 38.90) --
	(133.78, 38.90) --
	(133.23, 38.90) --
	(132.68, 38.90) --
	(132.12, 38.90) --
	(131.57, 38.90) --
	(131.01, 38.90) --
	(130.46, 38.90) --
	(129.90, 38.90) --
	(129.35, 38.90) --
	(128.80, 38.90) --
	(128.24, 38.90) --
	(127.69, 38.90) --
	(127.13, 38.90) --
	(126.58, 38.90) --
	(126.03, 38.90) --
	(125.47, 38.90) --
	(124.92, 38.90) --
	(124.36, 38.90) --
	(123.81, 38.90) --
	(123.26, 38.90) --
	(122.70, 38.90) --
	(122.15, 38.90) --
	(121.59, 38.90) --
	(121.04, 38.90) --
	(120.48, 38.90) --
	(119.93, 38.90) --
	(119.38, 38.90) --
	(118.82, 38.90) --
	(118.27, 38.90) --
	(117.71, 38.90) --
	(117.16, 38.90) --
	(116.61, 38.90) --
	(116.05, 38.90) --
	(115.50, 38.90) --
	(114.94, 38.90) --
	(114.39, 38.90) --
	(113.84, 38.90) --
	(113.28, 38.90) --
	(112.73, 38.90) --
	(112.17, 38.90) --
	(111.62, 38.90) --
	(111.07, 38.90) --
	(110.51, 38.90) --
	(109.96, 38.90) --
	(109.40, 38.90) --
	(108.85, 38.90) --
	(108.29, 38.90) --
	(107.74, 38.90) --
	(107.19, 38.90) --
	(106.63, 38.90) --
	(106.08, 38.90) --
	(105.52, 38.90) --
	(104.97, 38.90) --
	(104.42, 38.90) --
	(103.86, 38.90) --
	(103.31, 38.90) --
	(102.75, 38.90) --
	(102.20, 38.90) --
	(101.65, 38.90) --
	(101.09, 38.90) --
	(100.54, 38.90) --
	( 99.98, 38.90) --
	( 99.43, 38.90) --
	( 98.87, 38.90) --
	( 98.32, 38.90) --
	( 97.77, 38.90) --
	( 97.21, 38.90) --
	( 96.66, 38.90) --
	( 96.10, 38.90) --
	( 95.55, 38.90) --
	( 95.00, 38.90) --
	( 94.44, 38.90) --
	( 93.89, 38.90) --
	( 93.33, 38.90) --
	( 92.78, 38.90) --
	( 92.23, 38.90) --
	( 91.67, 38.90) --
	( 91.12, 38.90) --
	( 90.56, 38.90) --
	( 90.01, 38.90) --
	( 89.45, 38.90) --
	( 88.90, 38.90) --
	( 88.35, 38.90) --
	( 87.79, 38.90) --
	( 87.24, 38.90) --
	( 86.68, 38.90) --
	( 86.13, 38.90) --
	( 85.58, 38.90) --
	( 85.02, 38.90) --
	( 84.47, 38.90) --
	( 83.91, 38.90) --
	( 83.36, 38.90) --
	( 82.81, 38.90) --
	( 82.25, 38.90) --
	( 81.70, 38.90) --
	( 81.14, 38.90) --
	( 80.59, 38.90) --
	( 80.03, 38.90) --
	( 79.48, 38.90) --
	( 78.93, 38.90) --
	( 78.37, 38.90) --
	( 77.82, 38.90) --
	( 77.26, 38.90) --
	( 76.71, 38.90) --
	( 76.16, 38.90) --
	( 75.60, 38.90) --
	( 75.05, 38.90) --
	( 74.49, 38.90) --
	( 73.94, 38.90) --
	( 73.39, 38.90) --
	( 72.83, 38.90) --
	( 72.28, 38.90) --
	( 71.72, 38.90) --
	( 71.17, 38.90) --
	( 70.62, 38.90) --
	( 70.06, 38.90) --
	( 69.51, 38.90) --
	( 68.95, 38.90) --
	( 68.40, 38.90) --
	( 67.84, 38.90) --
	( 67.29, 38.90) --
	( 66.74, 38.90) --
	( 66.18, 38.90) --
	( 65.63, 38.90) --
	( 65.07, 38.90) --
	( 64.52, 38.90) --
	( 63.97, 38.90) --
	( 63.41, 38.90) --
	( 62.86, 38.90) --
	( 62.30, 38.90) --
	( 61.75, 38.90) --
	( 61.20, 38.90) --
	( 60.64, 38.90) --
	( 60.09, 38.90) --
	( 59.53, 38.90) --
	( 58.98, 38.90) --
	( 58.42, 38.90) --
	( 57.87, 38.90) --
	( 57.32, 38.90) --
	( 56.76, 38.90) --
	( 56.21, 38.90) --
	( 55.65, 38.90) --
	( 55.10, 38.90) --
	( 54.55, 38.90) --
	( 53.99, 38.90) --
	( 53.44, 38.90) --
	( 52.88, 38.90) --
	( 52.33, 38.90) --
	( 51.78, 38.90) --
	( 51.22, 38.90) --
	( 50.67, 38.90) --
	( 50.11, 38.90) --
	( 49.56, 38.90) --
	( 49.00, 38.90) --
	( 48.45, 38.90) --
	( 47.90, 38.90) --
	( 47.34, 38.90) --
	( 46.79, 38.90) --
	( 46.23, 38.90) --
	( 45.68, 38.90) --
	( 45.13, 38.90) --
	( 44.57, 38.90) --
	( 44.02, 38.90) --
	( 43.46, 38.90) --
	( 42.91, 38.90) --
	( 42.36, 38.90) --
	( 41.80, 38.90) --
	( 41.25, 38.90) --
	( 40.69, 38.90) --
	( 40.14, 38.90) --
	( 39.58, 38.90) --
	( 39.03, 38.90) --
	( 38.48, 38.90) --
	( 37.92, 38.90) --
	( 37.37, 38.90) --
	( 36.81, 38.90) --
	( 36.26, 38.90) --
	( 35.71, 38.90) --
	( 35.15, 38.90) --
	( 34.60, 38.90) --
	( 34.04, 38.90) --
	( 33.49, 38.90) --
	( 32.94, 38.90) --
	( 32.38, 38.90) --
	( 31.83, 38.90) --
	( 31.27, 38.90) --
	( 30.72, 38.90) --
	( 30.17, 38.90) --
	( 29.61, 38.90) --
	( 29.06, 38.90) --
	( 28.50, 38.90) --
	( 27.95, 38.90) --
	( 27.39, 38.90) --
	( 26.84, 38.90) --
	( 26.29, 38.90) --
	( 25.73, 38.90) --
	( 25.18, 38.90) --
	( 24.62, 38.90) --
	( 24.07, 38.90) --
	( 23.52, 38.90) --
	( 22.96, 38.90) --
	( 22.41, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{255,140,66}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.90) --
	( 67.84, 38.91) --
	( 68.40, 38.91) --
	( 68.95, 38.91) --
	( 69.51, 38.91) --
	( 70.06, 38.91) --
	( 70.62, 38.92) --
	( 71.17, 38.92) --
	( 71.72, 38.92) --
	( 72.28, 38.92) --
	( 72.83, 38.92) --
	( 73.39, 38.92) --
	( 73.94, 38.92) --
	( 74.49, 38.92) --
	( 75.05, 38.93) --
	( 75.60, 38.93) --
	( 76.16, 38.93) --
	( 76.71, 38.94) --
	( 77.26, 38.95) --
	( 77.82, 38.95) --
	( 78.37, 38.96) --
	( 78.93, 38.98) --
	( 79.48, 38.99) --
	( 80.03, 39.01) --
	( 80.59, 39.02) --
	( 81.14, 39.05) --
	( 81.70, 39.07) --
	( 82.25, 39.10) --
	( 82.81, 39.13) --
	( 83.36, 39.16) --
	( 83.91, 39.19) --
	( 84.47, 39.23) --
	( 85.02, 39.27) --
	( 85.58, 39.32) --
	( 86.13, 39.36) --
	( 86.68, 39.41) --
	( 87.24, 39.46) --
	( 87.79, 39.51) --
	( 88.35, 39.56) --
	( 88.90, 39.62) --
	( 89.45, 39.68) --
	( 90.01, 39.75) --
	( 90.56, 39.83) --
	( 91.12, 39.92) --
	( 91.67, 40.03) --
	( 92.23, 40.14) --
	( 92.78, 40.27) --
	( 93.33, 40.42) --
	( 93.89, 40.59) --
	( 94.44, 40.79) --
	( 95.00, 41.00) --
	( 95.55, 41.23) --
	( 96.10, 41.49) --
	( 96.66, 41.77) --
	( 97.21, 42.07) --
	( 97.77, 42.40) --
	( 98.32, 42.75) --
	( 98.87, 43.12) --
	( 99.43, 43.52) --
	( 99.98, 43.95) --
	(100.54, 44.40) --
	(101.09, 44.89) --
	(101.65, 45.40) --
	(102.20, 45.95) --
	(102.75, 46.53) --
	(103.31, 47.13) --
	(103.86, 47.77) --
	(104.42, 48.45) --
	(104.97, 49.15) --
	(105.52, 49.89) --
	(106.08, 50.66) --
	(106.63, 51.46) --
	(107.19, 52.29) --
	(107.74, 53.17) --
	(108.29, 54.08) --
	(108.85, 55.02) --
	(109.40, 56.01) --
	(109.96, 57.04) --
	(110.51, 58.10) --
	(111.07, 59.20) --
	(111.62, 60.35) --
	(112.17, 61.53) --
	(112.73, 62.75) --
	(113.28, 64.01) --
	(113.84, 65.30) --
	(114.39, 66.63) --
	(114.94, 67.99) --
	(115.50, 69.36) --
	(116.05, 70.75) --
	(116.61, 72.14) --
	(117.16, 73.53) --
	(117.71, 74.90) --
	(118.27, 76.25) --
	(118.82, 77.57) --
	(119.38, 78.86) --
	(119.93, 80.10) --
	(120.48, 81.31) --
	(121.04, 82.48) --
	(121.59, 83.62) --
	(122.15, 84.72) --
	(122.70, 85.80) --
	(123.26, 86.85) --
	(123.81, 87.88) --
	(124.36, 88.90) --
	(124.92, 89.89) --
	(125.47, 90.87) --
	(126.03, 91.83) --
	(126.58, 92.76) --
	(127.13, 93.66) --
	(127.69, 94.51) --
	(128.24, 95.32) --
	(128.80, 96.06) --
	(129.35, 96.73) --
	(129.90, 97.34) --
	(130.46, 97.87) --
	(131.01, 98.32) --
	(131.57, 98.70) --
	(132.12, 99.00) --
	(132.68, 99.24) --
	(133.23, 99.41) --
	(133.78, 99.52) --
	(134.34, 99.57) --
	(134.89, 99.56) --
	(135.45, 99.50) --
	(136.00, 99.37) --
	(136.55, 99.19) --
	(137.11, 98.94) --
	(137.66, 98.62) --
	(138.22, 98.24) --
	(138.77, 97.79) --
	(139.32, 97.28) --
	(139.88, 96.72) --
	(140.43, 96.10) --
	(140.99, 95.44) --
	(141.54, 94.75) --
	(142.10, 94.03) --
	(142.65, 93.29) --
	(143.20, 92.53) --
	(143.76, 91.75) --
	(144.31, 90.96) --
	(144.87, 90.16) --
	(145.42, 89.34) --
	(145.97, 88.52) --
	(146.53, 87.70) --
	(147.08, 86.86) --
	(147.64, 86.03) --
	(148.19, 85.18) --
	(148.74, 84.33) --
	(149.30, 83.48) --
	(149.85, 82.62) --
	(150.41, 81.75) --
	(150.96, 80.88) --
	(151.52, 80.01) --
	(152.07, 79.13) --
	(152.62, 78.25) --
	(153.18, 77.37) --
	(153.73, 76.50) --
	(154.29, 75.64) --
	(154.84, 74.79) --
	(155.39, 73.96) --
	(155.95, 73.15) --
	(156.50, 72.37) --
	(157.06, 71.61) --
	(157.61, 70.88) --
	(158.16, 70.17) --
	(158.72, 69.50) --
	(159.27, 68.85) --
	(159.83, 68.23) --
	(160.38, 67.64) --
	(160.93, 67.06) --
	(161.49, 66.50) --
	(162.04, 65.95) --
	(162.60, 65.41) --
	(163.15, 64.87) --
	(163.71, 64.33) --
	(164.26, 63.80) --
	(164.81, 63.26) --
	(165.37, 62.73) --
	(165.92, 62.21) --
	(166.48, 61.70) --
	(167.03, 61.20) --
	(167.58, 60.73) --
	(168.14, 60.27) --
	(168.69, 59.84) --
	(169.25, 59.44) --
	(169.80, 59.05) --
	(170.35, 58.67) --
	(170.91, 58.31) --
	(171.46, 57.95) --
	(172.02, 57.61) --
	(172.57, 57.27) --
	(173.13, 56.93) --
	(173.68, 56.61) --
	(174.23, 56.30) --
	(174.79, 56.00) --
	(175.34, 55.72) --
	(175.90, 55.44) --
	(176.45, 55.17) --
	(177.00, 54.91) --
	(177.56, 54.66) --
	(178.11, 54.41) --
	(178.67, 54.17) --
	(179.22, 53.92) --
	(179.77, 53.69) --
	(180.33, 53.45) --
	(180.88, 53.23) --
	(181.44, 53.01) --
	(181.99, 52.80) --
	(182.55, 52.60) --
	(183.10, 52.41) --
	(183.65, 52.22) --
	(184.21, 52.03) --
	(184.76, 51.84) --
	(185.32, 51.65) --
	(185.87, 51.45) --
	(186.42, 51.26) --
	(186.98, 51.06) --
	(187.53, 50.87) --
	(188.09, 50.68) --
	(188.64, 50.51) --
	(189.19, 50.35) --
	(189.75, 50.20) --
	(190.30, 50.08) --
	(190.86, 49.97) --
	(191.41, 49.88) --
	(191.97, 49.80) --
	(192.52, 49.73) --
	(193.07, 49.66) --
	(193.63, 49.60) --
	(194.18, 49.53) --
	(194.74, 49.45) --
	(195.29, 49.37) --
	(195.84, 49.27) --
	(196.40, 49.16) --
	(196.95, 49.04) --
	(197.51, 48.92) --
	(198.06, 48.78) --
	(198.61, 48.65) --
	(199.17, 48.51) --
	(199.72, 48.37) --
	(200.28, 48.24) --
	(200.83, 48.12) --
	(201.38, 48.00) --
	(201.94, 47.89) --
	(202.49, 47.79) --
	(203.05, 47.70) --
	(203.60, 47.61) --
	(204.16, 47.53) --
	(204.71, 47.45) --
	(205.26, 47.37) --
	(205.82, 47.30) --
	(206.37, 47.23) --
	(206.93, 47.16) --
	(207.48, 47.09) --
	(208.03, 47.02) --
	(208.59, 46.95) --
	(209.14, 46.88) --
	(209.70, 46.81) --
	(210.25, 46.73) --
	(210.80, 46.65) --
	(211.36, 46.57) --
	(211.91, 46.48) --
	(212.47, 46.40) --
	(213.02, 46.31) --
	(213.58, 46.22) --
	(214.13, 46.14) --
	(214.68, 46.06) --
	(215.24, 45.98) --
	(215.79, 45.91) --
	(216.35, 45.83) --
	(216.90, 45.76) --
	(217.45, 45.70) --
	(218.01, 45.64) --
	(218.56, 45.58) --
	(219.12, 45.53) --
	(219.67, 45.48) --
	(220.22, 45.44) --
	(220.78, 45.40) --
	(221.33, 45.36) --
	(221.89, 45.32) --
	(222.44, 45.27) --
	(223.00, 45.22) --
	(223.55, 45.16) --
	(224.10, 45.10) --
	(224.66, 45.03) --
	(225.21, 44.97) --
	(225.77, 44.90) --
	(226.32, 44.83) --
	(226.87, 44.77) --
	(227.43, 44.72) --
	(227.98, 44.66) --
	(228.54, 44.61) --
	(229.09, 44.57) --
	(229.64, 44.52) --
	(230.20, 44.48) --
	(230.75, 44.43) --
	(231.31, 44.38) --
	(231.86, 44.33) --
	(232.42, 44.28) --
	(232.97, 44.23) --
	(233.52, 44.18) --
	(234.08, 44.14) --
	(234.63, 44.10) --
	(235.19, 44.07) --
	(235.74, 44.05) --
	(236.29, 44.04) --
	(236.85, 44.04) --
	(237.40, 44.05) --
	(237.96, 44.07) --
	(238.51, 44.09) --
	(239.06, 44.11) --
	(239.62, 44.13) --
	(240.17, 44.15) --
	(240.73, 44.16) --
	(241.28, 44.17) --
	(241.83, 44.17) --
	(242.39, 44.15) --
	(242.94, 44.13) --
	(243.50, 44.09) --
	(244.05, 44.04) --
	(244.61, 43.99) --
	(245.16, 43.93) --
	(245.71, 43.87) --
	(246.27, 43.81) --
	(246.82, 43.75) --
	(247.38, 43.70) --
	(247.93, 43.65) --
	(248.48, 43.61) --
	(249.04, 43.57) --
	(249.59, 43.54) --
	(250.15, 43.50) --
	(250.70, 43.47) --
	(251.25, 43.43) --
	(251.81, 43.39) --
	(252.36, 43.35) --
	(252.92, 43.31) --
	(253.47, 43.27) --
	(254.03, 43.22) --
	(254.58, 43.18) --
	(255.13, 43.14) --
	(255.69, 43.09) --
	(256.24, 43.04) --
	(256.80, 43.00) --
	(257.35, 42.94) --
	(257.90, 42.89) --
	(258.46, 42.84) --
	(259.01, 42.79) --
	(259.57, 42.74) --
	(260.12, 42.70) --
	(260.67, 42.67) --
	(261.23, 42.64) --
	(261.78, 42.62) --
	(262.34, 42.61) --
	(262.89, 42.61) --
	(263.45, 42.62) --
	(264.00, 42.62) --
	(264.55, 42.63) --
	(265.11, 42.64) --
	(265.66, 42.64) --
	(266.22, 42.64) --
	(266.77, 42.64) --
	(267.32, 42.63) --
	(267.88, 42.62) --
	(268.43, 42.61) --
	(268.99, 42.59) --
	(269.54, 42.58) --
	(270.09, 42.56) --
	(270.65, 42.53) --
	(271.20, 42.50) --
	(271.76, 42.47) --
	(272.31, 42.43) --
	(272.87, 42.38) --
	(273.42, 42.33) --
	(273.97, 42.28) --
	(274.53, 42.23) --
	(275.08, 42.17) --
	(275.64, 42.12) --
	(276.19, 42.07) --
	(276.74, 42.04) --
	(277.30, 42.01) --
	(277.85, 41.99) --
	(278.41, 41.97) --
	(278.96, 41.97) --
	(279.51, 41.97) --
	(280.07, 41.98) --
	(280.62, 41.99) --
	(281.18, 42.00) --
	(281.73, 42.01) --
	(282.28, 42.02) --
	(282.84, 42.02) --
	(283.39, 42.03) --
	(283.95, 42.02) --
	(284.50, 42.02) --
	(285.06, 42.01) --
	(285.61, 42.00) --
	(286.16, 41.99) --
	(286.72, 41.98) --
	(287.27, 41.97) --
	(287.83, 41.96) --
	(288.38, 41.95) --
	(288.93, 41.93) --
	(289.49, 41.92) --
	(290.04, 41.90) --
	(290.60, 41.88) --
	(291.15, 41.86) --
	(291.70, 41.84) --
	(292.26, 41.82) --
	(292.81, 41.80) --
	(293.37, 41.78) --
	(293.92, 41.76) --
	(294.48, 41.75) --
	(295.03, 41.73) --
	(295.58, 41.72) --
	(296.14, 41.71) --
	(296.69, 41.70) --
	(297.25, 41.69) --
	(297.80, 41.68) --
	(298.35, 41.67) --
	(298.91, 41.64) --
	(299.46, 41.61) --
	(300.02, 41.57) --
	(300.57, 41.51) --
	(301.12, 41.44) --
	(301.68, 41.34) --
	(302.23, 41.22) --
	(302.79, 41.08) --
	(303.34, 40.92) --
	(303.90, 40.75) --
	(304.45, 40.55) --
	(305.00, 40.35) --
	(305.56, 40.15);

\path[] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.90) --
	( 67.84, 38.90) --
	( 68.40, 38.90) --
	( 68.95, 38.90) --
	( 69.51, 38.90) --
	( 70.06, 38.90) --
	( 70.62, 38.90) --
	( 71.17, 38.90) --
	( 71.72, 38.90) --
	( 72.28, 38.90) --
	( 72.83, 38.90) --
	( 73.39, 38.91) --
	( 73.94, 38.92) --
	( 74.49, 38.92) --
	( 75.05, 38.93) --
	( 75.60, 38.94) --
	( 76.16, 38.94) --
	( 76.71, 38.95) --
	( 77.26, 38.95) --
	( 77.82, 38.96) --
	( 78.37, 38.97) --
	( 78.93, 38.98) --
	( 79.48, 38.99) --
	( 80.03, 39.01) --
	( 80.59, 39.04) --
	( 81.14, 39.07) --
	( 81.70, 39.10) --
	( 82.25, 39.13) --
	( 82.81, 39.17) --
	( 83.36, 39.21) --
	( 83.91, 39.26) --
	( 84.47, 39.31) --
	( 85.02, 39.37) --
	( 85.58, 39.44) --
	( 86.13, 39.52) --
	( 86.68, 39.62) --
	( 87.24, 39.72) --
	( 87.79, 39.84) --
	( 88.35, 39.96) --
	( 88.90, 40.10) --
	( 89.45, 40.24) --
	( 90.01, 40.39) --
	( 90.56, 40.55) --
	( 91.12, 40.73) --
	( 91.67, 40.92) --
	( 92.23, 41.14) --
	( 92.78, 41.40) --
	( 93.33, 41.69) --
	( 93.89, 42.03) --
	( 94.44, 42.40) --
	( 95.00, 42.79) --
	( 95.55, 43.21) --
	( 96.10, 43.64) --
	( 96.66, 44.09) --
	( 97.21, 44.56) --
	( 97.77, 45.05) --
	( 98.32, 45.60) --
	( 98.87, 46.19) --
	( 99.43, 46.84) --
	( 99.98, 47.56) --
	(100.54, 48.35) --
	(101.09, 49.20) --
	(101.65, 50.11) --
	(102.20, 51.08) --
	(102.75, 52.08) --
	(103.31, 53.12) --
	(103.86, 54.17) --
	(104.42, 55.24) --
	(104.97, 56.33) --
	(105.52, 57.47) --
	(106.08, 58.67) --
	(106.63, 59.93) --
	(107.19, 61.28) --
	(107.74, 62.70) --
	(108.29, 64.20) --
	(108.85, 65.76) --
	(109.40, 67.39) --
	(109.96, 69.06) --
	(110.51, 70.78) --
	(111.07, 72.54) --
	(111.62, 74.34) --
	(112.17, 76.18) --
	(112.73, 78.05) --
	(113.28, 79.93) --
	(113.84, 81.82) --
	(114.39, 83.69) --
	(114.94, 85.56) --
	(115.50, 87.43) --
	(116.05, 89.30) --
	(116.61, 91.20) --
	(117.16, 93.13) --
	(117.71, 95.07) --
	(118.27, 97.01) --
	(118.82, 98.90) --
	(119.38,100.72) --
	(119.93,102.42) --
	(120.48,103.98) --
	(121.04,105.41) --
	(121.59,106.71) --
	(122.15,107.89) --
	(122.70,108.99) --
	(123.26,110.00) --
	(123.81,110.94) --
	(124.36,111.83) --
	(124.92,112.66) --
	(125.47,113.45) --
	(126.03,114.18) --
	(126.58,114.84) --
	(127.13,115.42) --
	(127.69,115.89) --
	(128.24,116.23) --
	(128.80,116.45) --
	(129.35,116.55) --
	(129.90,116.57) --
	(130.46,116.52) --
	(131.01,116.42) --
	(131.57,116.28) --
	(132.12,116.09) --
	(132.68,115.81) --
	(133.23,115.41) --
	(133.78,114.86) --
	(134.34,114.15) --
	(134.89,113.27) --
	(135.45,112.23) --
	(136.00,111.08) --
	(136.55,109.82) --
	(137.11,108.50) --
	(137.66,107.14) --
	(138.22,105.74) --
	(138.77,104.31) --
	(139.32,102.84) --
	(139.88,101.32) --
	(140.43, 99.77) --
	(140.99, 98.20) --
	(141.54, 96.64) --
	(142.10, 95.12) --
	(142.65, 93.66) --
	(143.20, 92.25) --
	(143.76, 90.89) --
	(144.31, 89.56) --
	(144.87, 88.23) --
	(145.42, 86.88) --
	(145.97, 85.51) --
	(146.53, 84.10) --
	(147.08, 82.66) --
	(147.64, 81.22) --
	(148.19, 79.81) --
	(148.74, 78.44) --
	(149.30, 77.15) --
	(149.85, 75.93) --
	(150.41, 74.79) --
	(150.96, 73.72) --
	(151.52, 72.71) --
	(152.07, 71.73) --
	(152.62, 70.78) --
	(153.18, 69.83) --
	(153.73, 68.90) --
	(154.29, 67.97) --
	(154.84, 67.06) --
	(155.39, 66.16) --
	(155.95, 65.28) --
	(156.50, 64.43) --
	(157.06, 63.60) --
	(157.61, 62.80) --
	(158.16, 62.04) --
	(158.72, 61.32) --
	(159.27, 60.63) --
	(159.83, 59.98) --
	(160.38, 59.36) --
	(160.93, 58.75) --
	(161.49, 58.17) --
	(162.04, 57.60) --
	(162.60, 57.05) --
	(163.15, 56.54) --
	(163.71, 56.05) --
	(164.26, 55.58) --
	(164.81, 55.15) --
	(165.37, 54.73) --
	(165.92, 54.33) --
	(166.48, 53.94) --
	(167.03, 53.56) --
	(167.58, 53.19) --
	(168.14, 52.83) --
	(168.69, 52.46) --
	(169.25, 52.10) --
	(169.80, 51.74) --
	(170.35, 51.40) --
	(170.91, 51.08) --
	(171.46, 50.77) --
	(172.02, 50.48) --
	(172.57, 50.20) --
	(173.13, 49.93) --
	(173.68, 49.68) --
	(174.23, 49.43) --
	(174.79, 49.20) --
	(175.34, 48.99) --
	(175.90, 48.79) --
	(176.45, 48.60) --
	(177.00, 48.41) --
	(177.56, 48.22) --
	(178.11, 48.05) --
	(178.67, 47.88) --
	(179.22, 47.73) --
	(179.77, 47.59) --
	(180.33, 47.46) --
	(180.88, 47.34) --
	(181.44, 47.21) --
	(181.99, 47.08) --
	(182.55, 46.94) --
	(183.10, 46.80) --
	(183.65, 46.65) --
	(184.21, 46.51) --
	(184.76, 46.39) --
	(185.32, 46.27) --
	(185.87, 46.15) --
	(186.42, 46.04) --
	(186.98, 45.91) --
	(187.53, 45.79) --
	(188.09, 45.66) --
	(188.64, 45.54) --
	(189.19, 45.42) --
	(189.75, 45.32) --
	(190.30, 45.21) --
	(190.86, 45.12) --
	(191.41, 45.02) --
	(191.97, 44.92) --
	(192.52, 44.82) --
	(193.07, 44.73) --
	(193.63, 44.63) --
	(194.18, 44.53) --
	(194.74, 44.43) --
	(195.29, 44.32) --
	(195.84, 44.21) --
	(196.40, 44.11) --
	(196.95, 44.02) --
	(197.51, 43.95) --
	(198.06, 43.90) --
	(198.61, 43.88) --
	(199.17, 43.85) --
	(199.72, 43.83) --
	(200.28, 43.81) --
	(200.83, 43.77) --
	(201.38, 43.73) --
	(201.94, 43.70) --
	(202.49, 43.67) --
	(203.05, 43.65) --
	(203.60, 43.63) --
	(204.16, 43.61) --
	(204.71, 43.57) --
	(205.26, 43.52) --
	(205.82, 43.45) --
	(206.37, 43.38) --
	(206.93, 43.30) --
	(207.48, 43.23) --
	(208.03, 43.17) --
	(208.59, 43.12) --
	(209.14, 43.07) --
	(209.70, 43.02) --
	(210.25, 42.96) --
	(210.80, 42.89) --
	(211.36, 42.81) --
	(211.91, 42.74) --
	(212.47, 42.67) --
	(213.02, 42.61) --
	(213.58, 42.56) --
	(214.13, 42.52) --
	(214.68, 42.48) --
	(215.24, 42.44) --
	(215.79, 42.40) --
	(216.35, 42.35) --
	(216.90, 42.31) --
	(217.45, 42.27) --
	(218.01, 42.23) --
	(218.56, 42.18) --
	(219.12, 42.13) --
	(219.67, 42.08) --
	(220.22, 42.03) --
	(220.78, 41.99) --
	(221.33, 41.95) --
	(221.89, 41.92) --
	(222.44, 41.89) --
	(223.00, 41.86) --
	(223.55, 41.84) --
	(224.10, 41.81) --
	(224.66, 41.79) --
	(225.21, 41.77) --
	(225.77, 41.76) --
	(226.32, 41.76) --
	(226.87, 41.76) --
	(227.43, 41.77) --
	(227.98, 41.78) --
	(228.54, 41.79) --
	(229.09, 41.80) --
	(229.64, 41.81) --
	(230.20, 41.83) --
	(230.75, 41.84) --
	(231.31, 41.86) --
	(231.86, 41.86) --
	(232.42, 41.86) --
	(232.97, 41.85) --
	(233.52, 41.82) --
	(234.08, 41.79) --
	(234.63, 41.75) --
	(235.19, 41.70) --
	(235.74, 41.64) --
	(236.29, 41.58) --
	(236.85, 41.51) --
	(237.40, 41.45) --
	(237.96, 41.39) --
	(238.51, 41.33) --
	(239.06, 41.29) --
	(239.62, 41.25) --
	(240.17, 41.23) --
	(240.73, 41.20) --
	(241.28, 41.18) --
	(241.83, 41.15) --
	(242.39, 41.12) --
	(242.94, 41.09) --
	(243.50, 41.06) --
	(244.05, 41.04) --
	(244.61, 41.02) --
	(245.16, 41.02) --
	(245.71, 41.02) --
	(246.27, 41.02) --
	(246.82, 41.02) --
	(247.38, 41.02) --
	(247.93, 41.00) --
	(248.48, 40.97) --
	(249.04, 40.93) --
	(249.59, 40.88) --
	(250.15, 40.84) --
	(250.70, 40.80) --
	(251.25, 40.78) --
	(251.81, 40.76) --
	(252.36, 40.76) --
	(252.92, 40.75) --
	(253.47, 40.74) --
	(254.03, 40.73) --
	(254.58, 40.71) --
	(255.13, 40.67) --
	(255.69, 40.63) --
	(256.24, 40.58) --
	(256.80, 40.53) --
	(257.35, 40.48) --
	(257.90, 40.44) --
	(258.46, 40.41) --
	(259.01, 40.39) --
	(259.57, 40.38) --
	(260.12, 40.38) --
	(260.67, 40.40) --
	(261.23, 40.42) --
	(261.78, 40.44) --
	(262.34, 40.47) --
	(262.89, 40.49) --
	(263.45, 40.51) --
	(264.00, 40.53) --
	(264.55, 40.55) --
	(265.11, 40.57) --
	(265.66, 40.59) --
	(266.22, 40.60) --
	(266.77, 40.61) --
	(267.32, 40.62) --
	(267.88, 40.61) --
	(268.43, 40.59) --
	(268.99, 40.56) --
	(269.54, 40.53) --
	(270.09, 40.48) --
	(270.65, 40.44) --
	(271.20, 40.39) --
	(271.76, 40.35) --
	(272.31, 40.32) --
	(272.87, 40.29) --
	(273.42, 40.28) --
	(273.97, 40.27) --
	(274.53, 40.26) --
	(275.08, 40.26) --
	(275.64, 40.26) --
	(276.19, 40.25) --
	(276.74, 40.24) --
	(277.30, 40.22) --
	(277.85, 40.20) --
	(278.41, 40.18) --
	(278.96, 40.17) --
	(279.51, 40.16) --
	(280.07, 40.16) --
	(280.62, 40.15) --
	(281.18, 40.16) --
	(281.73, 40.15) --
	(282.28, 40.15) --
	(282.84, 40.14) --
	(283.39, 40.14) --
	(283.95, 40.13) --
	(284.50, 40.11) --
	(285.06, 40.10) --
	(285.61, 40.10) --
	(286.16, 40.09) --
	(286.72, 40.09) --
	(287.27, 40.08) --
	(287.83, 40.08) --
	(288.38, 40.08) --
	(288.93, 40.08) --
	(289.49, 40.07) --
	(290.04, 40.08) --
	(290.60, 40.08) --
	(291.15, 40.08) --
	(291.70, 40.09) --
	(292.26, 40.09) --
	(292.81, 40.08) --
	(293.37, 40.07) --
	(293.92, 40.05) --
	(294.48, 40.03) --
	(295.03, 40.01) --
	(295.58, 39.98) --
	(296.14, 39.96) --
	(296.69, 39.94) --
	(297.25, 39.93) --
	(297.80, 39.92) --
	(298.35, 39.92) --
	(298.91, 39.91) --
	(299.46, 39.90) --
	(300.02, 39.90) --
	(300.57, 39.89) --
	(301.12, 39.88) --
	(301.68, 39.86) --
	(302.23, 39.84) --
	(302.79, 39.80) --
	(303.34, 39.75) --
	(303.90, 39.67) --
	(304.45, 39.58) --
	(305.00, 39.47) --
	(305.56, 39.36) --
	(305.56, 38.90) --
	(305.00, 38.90) --
	(304.45, 38.90) --
	(303.90, 38.90) --
	(303.34, 38.90) --
	(302.79, 38.90) --
	(302.23, 38.90) --
	(301.68, 38.90) --
	(301.12, 38.90) --
	(300.57, 38.90) --
	(300.02, 38.90) --
	(299.46, 38.90) --
	(298.91, 38.90) --
	(298.35, 38.90) --
	(297.80, 38.90) --
	(297.25, 38.90) --
	(296.69, 38.90) --
	(296.14, 38.90) --
	(295.58, 38.90) --
	(295.03, 38.90) --
	(294.48, 38.90) --
	(293.92, 38.90) --
	(293.37, 38.90) --
	(292.81, 38.90) --
	(292.26, 38.90) --
	(291.70, 38.90) --
	(291.15, 38.90) --
	(290.60, 38.90) --
	(290.04, 38.90) --
	(289.49, 38.90) --
	(288.93, 38.90) --
	(288.38, 38.90) --
	(287.83, 38.90) --
	(287.27, 38.90) --
	(286.72, 38.90) --
	(286.16, 38.90) --
	(285.61, 38.90) --
	(285.06, 38.90) --
	(284.50, 38.90) --
	(283.95, 38.90) --
	(283.39, 38.90) --
	(282.84, 38.90) --
	(282.28, 38.90) --
	(281.73, 38.90) --
	(281.18, 38.90) --
	(280.62, 38.90) --
	(280.07, 38.90) --
	(279.51, 38.90) --
	(278.96, 38.90) --
	(278.41, 38.90) --
	(277.85, 38.90) --
	(277.30, 38.90) --
	(276.74, 38.90) --
	(276.19, 38.90) --
	(275.64, 38.90) --
	(275.08, 38.90) --
	(274.53, 38.90) --
	(273.97, 38.90) --
	(273.42, 38.90) --
	(272.87, 38.90) --
	(272.31, 38.90) --
	(271.76, 38.90) --
	(271.20, 38.90) --
	(270.65, 38.90) --
	(270.09, 38.90) --
	(269.54, 38.90) --
	(268.99, 38.90) --
	(268.43, 38.90) --
	(267.88, 38.90) --
	(267.32, 38.90) --
	(266.77, 38.90) --
	(266.22, 38.90) --
	(265.66, 38.90) --
	(265.11, 38.90) --
	(264.55, 38.90) --
	(264.00, 38.90) --
	(263.45, 38.90) --
	(262.89, 38.90) --
	(262.34, 38.90) --
	(261.78, 38.90) --
	(261.23, 38.90) --
	(260.67, 38.90) --
	(260.12, 38.90) --
	(259.57, 38.90) --
	(259.01, 38.90) --
	(258.46, 38.90) --
	(257.90, 38.90) --
	(257.35, 38.90) --
	(256.80, 38.90) --
	(256.24, 38.90) --
	(255.69, 38.90) --
	(255.13, 38.90) --
	(254.58, 38.90) --
	(254.03, 38.90) --
	(253.47, 38.90) --
	(252.92, 38.90) --
	(252.36, 38.90) --
	(251.81, 38.90) --
	(251.25, 38.90) --
	(250.70, 38.90) --
	(250.15, 38.90) --
	(249.59, 38.90) --
	(249.04, 38.90) --
	(248.48, 38.90) --
	(247.93, 38.90) --
	(247.38, 38.90) --
	(246.82, 38.90) --
	(246.27, 38.90) --
	(245.71, 38.90) --
	(245.16, 38.90) --
	(244.61, 38.90) --
	(244.05, 38.90) --
	(243.50, 38.90) --
	(242.94, 38.90) --
	(242.39, 38.90) --
	(241.83, 38.90) --
	(241.28, 38.90) --
	(240.73, 38.90) --
	(240.17, 38.90) --
	(239.62, 38.90) --
	(239.06, 38.90) --
	(238.51, 38.90) --
	(237.96, 38.90) --
	(237.40, 38.90) --
	(236.85, 38.90) --
	(236.29, 38.90) --
	(235.74, 38.90) --
	(235.19, 38.90) --
	(234.63, 38.90) --
	(234.08, 38.90) --
	(233.52, 38.90) --
	(232.97, 38.90) --
	(232.42, 38.90) --
	(231.86, 38.90) --
	(231.31, 38.90) --
	(230.75, 38.90) --
	(230.20, 38.90) --
	(229.64, 38.90) --
	(229.09, 38.90) --
	(228.54, 38.90) --
	(227.98, 38.90) --
	(227.43, 38.90) --
	(226.87, 38.90) --
	(226.32, 38.90) --
	(225.77, 38.90) --
	(225.21, 38.90) --
	(224.66, 38.90) --
	(224.10, 38.90) --
	(223.55, 38.90) --
	(223.00, 38.90) --
	(222.44, 38.90) --
	(221.89, 38.90) --
	(221.33, 38.90) --
	(220.78, 38.90) --
	(220.22, 38.90) --
	(219.67, 38.90) --
	(219.12, 38.90) --
	(218.56, 38.90) --
	(218.01, 38.90) --
	(217.45, 38.90) --
	(216.90, 38.90) --
	(216.35, 38.90) --
	(215.79, 38.90) --
	(215.24, 38.90) --
	(214.68, 38.90) --
	(214.13, 38.90) --
	(213.58, 38.90) --
	(213.02, 38.90) --
	(212.47, 38.90) --
	(211.91, 38.90) --
	(211.36, 38.90) --
	(210.80, 38.90) --
	(210.25, 38.90) --
	(209.70, 38.90) --
	(209.14, 38.90) --
	(208.59, 38.90) --
	(208.03, 38.90) --
	(207.48, 38.90) --
	(206.93, 38.90) --
	(206.37, 38.90) --
	(205.82, 38.90) --
	(205.26, 38.90) --
	(204.71, 38.90) --
	(204.16, 38.90) --
	(203.60, 38.90) --
	(203.05, 38.90) --
	(202.49, 38.90) --
	(201.94, 38.90) --
	(201.38, 38.90) --
	(200.83, 38.90) --
	(200.28, 38.90) --
	(199.72, 38.90) --
	(199.17, 38.90) --
	(198.61, 38.90) --
	(198.06, 38.90) --
	(197.51, 38.90) --
	(196.95, 38.90) --
	(196.40, 38.90) --
	(195.84, 38.90) --
	(195.29, 38.90) --
	(194.74, 38.90) --
	(194.18, 38.90) --
	(193.63, 38.90) --
	(193.07, 38.90) --
	(192.52, 38.90) --
	(191.97, 38.90) --
	(191.41, 38.90) --
	(190.86, 38.90) --
	(190.30, 38.90) --
	(189.75, 38.90) --
	(189.19, 38.90) --
	(188.64, 38.90) --
	(188.09, 38.90) --
	(187.53, 38.90) --
	(186.98, 38.90) --
	(186.42, 38.90) --
	(185.87, 38.90) --
	(185.32, 38.90) --
	(184.76, 38.90) --
	(184.21, 38.90) --
	(183.65, 38.90) --
	(183.10, 38.90) --
	(182.55, 38.90) --
	(181.99, 38.90) --
	(181.44, 38.90) --
	(180.88, 38.90) --
	(180.33, 38.90) --
	(179.77, 38.90) --
	(179.22, 38.90) --
	(178.67, 38.90) --
	(178.11, 38.90) --
	(177.56, 38.90) --
	(177.00, 38.90) --
	(176.45, 38.90) --
	(175.90, 38.90) --
	(175.34, 38.90) --
	(174.79, 38.90) --
	(174.23, 38.90) --
	(173.68, 38.90) --
	(173.13, 38.90) --
	(172.57, 38.90) --
	(172.02, 38.90) --
	(171.46, 38.90) --
	(170.91, 38.90) --
	(170.35, 38.90) --
	(169.80, 38.90) --
	(169.25, 38.90) --
	(168.69, 38.90) --
	(168.14, 38.90) --
	(167.58, 38.90) --
	(167.03, 38.90) --
	(166.48, 38.90) --
	(165.92, 38.90) --
	(165.37, 38.90) --
	(164.81, 38.90) --
	(164.26, 38.90) --
	(163.71, 38.90) --
	(163.15, 38.90) --
	(162.60, 38.90) --
	(162.04, 38.90) --
	(161.49, 38.90) --
	(160.93, 38.90) --
	(160.38, 38.90) --
	(159.83, 38.90) --
	(159.27, 38.90) --
	(158.72, 38.90) --
	(158.16, 38.90) --
	(157.61, 38.90) --
	(157.06, 38.90) --
	(156.50, 38.90) --
	(155.95, 38.90) --
	(155.39, 38.90) --
	(154.84, 38.90) --
	(154.29, 38.90) --
	(153.73, 38.90) --
	(153.18, 38.90) --
	(152.62, 38.90) --
	(152.07, 38.90) --
	(151.52, 38.90) --
	(150.96, 38.90) --
	(150.41, 38.90) --
	(149.85, 38.90) --
	(149.30, 38.90) --
	(148.74, 38.90) --
	(148.19, 38.90) --
	(147.64, 38.90) --
	(147.08, 38.90) --
	(146.53, 38.90) --
	(145.97, 38.90) --
	(145.42, 38.90) --
	(144.87, 38.90) --
	(144.31, 38.90) --
	(143.76, 38.90) --
	(143.20, 38.90) --
	(142.65, 38.90) --
	(142.10, 38.90) --
	(141.54, 38.90) --
	(140.99, 38.90) --
	(140.43, 38.90) --
	(139.88, 38.90) --
	(139.32, 38.90) --
	(138.77, 38.90) --
	(138.22, 38.90) --
	(137.66, 38.90) --
	(137.11, 38.90) --
	(136.55, 38.90) --
	(136.00, 38.90) --
	(135.45, 38.90) --
	(134.89, 38.90) --
	(134.34, 38.90) --
	(133.78, 38.90) --
	(133.23, 38.90) --
	(132.68, 38.90) --
	(132.12, 38.90) --
	(131.57, 38.90) --
	(131.01, 38.90) --
	(130.46, 38.90) --
	(129.90, 38.90) --
	(129.35, 38.90) --
	(128.80, 38.90) --
	(128.24, 38.90) --
	(127.69, 38.90) --
	(127.13, 38.90) --
	(126.58, 38.90) --
	(126.03, 38.90) --
	(125.47, 38.90) --
	(124.92, 38.90) --
	(124.36, 38.90) --
	(123.81, 38.90) --
	(123.26, 38.90) --
	(122.70, 38.90) --
	(122.15, 38.90) --
	(121.59, 38.90) --
	(121.04, 38.90) --
	(120.48, 38.90) --
	(119.93, 38.90) --
	(119.38, 38.90) --
	(118.82, 38.90) --
	(118.27, 38.90) --
	(117.71, 38.90) --
	(117.16, 38.90) --
	(116.61, 38.90) --
	(116.05, 38.90) --
	(115.50, 38.90) --
	(114.94, 38.90) --
	(114.39, 38.90) --
	(113.84, 38.90) --
	(113.28, 38.90) --
	(112.73, 38.90) --
	(112.17, 38.90) --
	(111.62, 38.90) --
	(111.07, 38.90) --
	(110.51, 38.90) --
	(109.96, 38.90) --
	(109.40, 38.90) --
	(108.85, 38.90) --
	(108.29, 38.90) --
	(107.74, 38.90) --
	(107.19, 38.90) --
	(106.63, 38.90) --
	(106.08, 38.90) --
	(105.52, 38.90) --
	(104.97, 38.90) --
	(104.42, 38.90) --
	(103.86, 38.90) --
	(103.31, 38.90) --
	(102.75, 38.90) --
	(102.20, 38.90) --
	(101.65, 38.90) --
	(101.09, 38.90) --
	(100.54, 38.90) --
	( 99.98, 38.90) --
	( 99.43, 38.90) --
	( 98.87, 38.90) --
	( 98.32, 38.90) --
	( 97.77, 38.90) --
	( 97.21, 38.90) --
	( 96.66, 38.90) --
	( 96.10, 38.90) --
	( 95.55, 38.90) --
	( 95.00, 38.90) --
	( 94.44, 38.90) --
	( 93.89, 38.90) --
	( 93.33, 38.90) --
	( 92.78, 38.90) --
	( 92.23, 38.90) --
	( 91.67, 38.90) --
	( 91.12, 38.90) --
	( 90.56, 38.90) --
	( 90.01, 38.90) --
	( 89.45, 38.90) --
	( 88.90, 38.90) --
	( 88.35, 38.90) --
	( 87.79, 38.90) --
	( 87.24, 38.90) --
	( 86.68, 38.90) --
	( 86.13, 38.90) --
	( 85.58, 38.90) --
	( 85.02, 38.90) --
	( 84.47, 38.90) --
	( 83.91, 38.90) --
	( 83.36, 38.90) --
	( 82.81, 38.90) --
	( 82.25, 38.90) --
	( 81.70, 38.90) --
	( 81.14, 38.90) --
	( 80.59, 38.90) --
	( 80.03, 38.90) --
	( 79.48, 38.90) --
	( 78.93, 38.90) --
	( 78.37, 38.90) --
	( 77.82, 38.90) --
	( 77.26, 38.90) --
	( 76.71, 38.90) --
	( 76.16, 38.90) --
	( 75.60, 38.90) --
	( 75.05, 38.90) --
	( 74.49, 38.90) --
	( 73.94, 38.90) --
	( 73.39, 38.90) --
	( 72.83, 38.90) --
	( 72.28, 38.90) --
	( 71.72, 38.90) --
	( 71.17, 38.90) --
	( 70.62, 38.90) --
	( 70.06, 38.90) --
	( 69.51, 38.90) --
	( 68.95, 38.90) --
	( 68.40, 38.90) --
	( 67.84, 38.90) --
	( 67.29, 38.90) --
	( 66.74, 38.90) --
	( 66.18, 38.90) --
	( 65.63, 38.90) --
	( 65.07, 38.90) --
	( 64.52, 38.90) --
	( 63.97, 38.90) --
	( 63.41, 38.90) --
	( 62.86, 38.90) --
	( 62.30, 38.90) --
	( 61.75, 38.90) --
	( 61.20, 38.90) --
	( 60.64, 38.90) --
	( 60.09, 38.90) --
	( 59.53, 38.90) --
	( 58.98, 38.90) --
	( 58.42, 38.90) --
	( 57.87, 38.90) --
	( 57.32, 38.90) --
	( 56.76, 38.90) --
	( 56.21, 38.90) --
	( 55.65, 38.90) --
	( 55.10, 38.90) --
	( 54.55, 38.90) --
	( 53.99, 38.90) --
	( 53.44, 38.90) --
	( 52.88, 38.90) --
	( 52.33, 38.90) --
	( 51.78, 38.90) --
	( 51.22, 38.90) --
	( 50.67, 38.90) --
	( 50.11, 38.90) --
	( 49.56, 38.90) --
	( 49.00, 38.90) --
	( 48.45, 38.90) --
	( 47.90, 38.90) --
	( 47.34, 38.90) --
	( 46.79, 38.90) --
	( 46.23, 38.90) --
	( 45.68, 38.90) --
	( 45.13, 38.90) --
	( 44.57, 38.90) --
	( 44.02, 38.90) --
	( 43.46, 38.90) --
	( 42.91, 38.90) --
	( 42.36, 38.90) --
	( 41.80, 38.90) --
	( 41.25, 38.90) --
	( 40.69, 38.90) --
	( 40.14, 38.90) --
	( 39.58, 38.90) --
	( 39.03, 38.90) --
	( 38.48, 38.90) --
	( 37.92, 38.90) --
	( 37.37, 38.90) --
	( 36.81, 38.90) --
	( 36.26, 38.90) --
	( 35.71, 38.90) --
	( 35.15, 38.90) --
	( 34.60, 38.90) --
	( 34.04, 38.90) --
	( 33.49, 38.90) --
	( 32.94, 38.90) --
	( 32.38, 38.90) --
	( 31.83, 38.90) --
	( 31.27, 38.90) --
	( 30.72, 38.90) --
	( 30.17, 38.90) --
	( 29.61, 38.90) --
	( 29.06, 38.90) --
	( 28.50, 38.90) --
	( 27.95, 38.90) --
	( 27.39, 38.90) --
	( 26.84, 38.90) --
	( 26.29, 38.90) --
	( 25.73, 38.90) --
	( 25.18, 38.90) --
	( 24.62, 38.90) --
	( 24.07, 38.90) --
	( 23.52, 38.90) --
	( 22.96, 38.90) --
	( 22.41, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{238,102,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.90) --
	( 67.84, 38.90) --
	( 68.40, 38.90) --
	( 68.95, 38.90) --
	( 69.51, 38.90) --
	( 70.06, 38.90) --
	( 70.62, 38.90) --
	( 71.17, 38.90) --
	( 71.72, 38.90) --
	( 72.28, 38.90) --
	( 72.83, 38.90) --
	( 73.39, 38.91) --
	( 73.94, 38.92) --
	( 74.49, 38.92) --
	( 75.05, 38.93) --
	( 75.60, 38.94) --
	( 76.16, 38.94) --
	( 76.71, 38.95) --
	( 77.26, 38.95) --
	( 77.82, 38.96) --
	( 78.37, 38.97) --
	( 78.93, 38.98) --
	( 79.48, 38.99) --
	( 80.03, 39.01) --
	( 80.59, 39.04) --
	( 81.14, 39.07) --
	( 81.70, 39.10) --
	( 82.25, 39.13) --
	( 82.81, 39.17) --
	( 83.36, 39.21) --
	( 83.91, 39.26) --
	( 84.47, 39.31) --
	( 85.02, 39.37) --
	( 85.58, 39.44) --
	( 86.13, 39.52) --
	( 86.68, 39.62) --
	( 87.24, 39.72) --
	( 87.79, 39.84) --
	( 88.35, 39.96) --
	( 88.90, 40.10) --
	( 89.45, 40.24) --
	( 90.01, 40.39) --
	( 90.56, 40.55) --
	( 91.12, 40.73) --
	( 91.67, 40.92) --
	( 92.23, 41.14) --
	( 92.78, 41.40) --
	( 93.33, 41.69) --
	( 93.89, 42.03) --
	( 94.44, 42.40) --
	( 95.00, 42.79) --
	( 95.55, 43.21) --
	( 96.10, 43.64) --
	( 96.66, 44.09) --
	( 97.21, 44.56) --
	( 97.77, 45.05) --
	( 98.32, 45.60) --
	( 98.87, 46.19) --
	( 99.43, 46.84) --
	( 99.98, 47.56) --
	(100.54, 48.35) --
	(101.09, 49.20) --
	(101.65, 50.11) --
	(102.20, 51.08) --
	(102.75, 52.08) --
	(103.31, 53.12) --
	(103.86, 54.17) --
	(104.42, 55.24) --
	(104.97, 56.33) --
	(105.52, 57.47) --
	(106.08, 58.67) --
	(106.63, 59.93) --
	(107.19, 61.28) --
	(107.74, 62.70) --
	(108.29, 64.20) --
	(108.85, 65.76) --
	(109.40, 67.39) --
	(109.96, 69.06) --
	(110.51, 70.78) --
	(111.07, 72.54) --
	(111.62, 74.34) --
	(112.17, 76.18) --
	(112.73, 78.05) --
	(113.28, 79.93) --
	(113.84, 81.82) --
	(114.39, 83.69) --
	(114.94, 85.56) --
	(115.50, 87.43) --
	(116.05, 89.30) --
	(116.61, 91.20) --
	(117.16, 93.13) --
	(117.71, 95.07) --
	(118.27, 97.01) --
	(118.82, 98.90) --
	(119.38,100.72) --
	(119.93,102.42) --
	(120.48,103.98) --
	(121.04,105.41) --
	(121.59,106.71) --
	(122.15,107.89) --
	(122.70,108.99) --
	(123.26,110.00) --
	(123.81,110.94) --
	(124.36,111.83) --
	(124.92,112.66) --
	(125.47,113.45) --
	(126.03,114.18) --
	(126.58,114.84) --
	(127.13,115.42) --
	(127.69,115.89) --
	(128.24,116.23) --
	(128.80,116.45) --
	(129.35,116.55) --
	(129.90,116.57) --
	(130.46,116.52) --
	(131.01,116.42) --
	(131.57,116.28) --
	(132.12,116.09) --
	(132.68,115.81) --
	(133.23,115.41) --
	(133.78,114.86) --
	(134.34,114.15) --
	(134.89,113.27) --
	(135.45,112.23) --
	(136.00,111.08) --
	(136.55,109.82) --
	(137.11,108.50) --
	(137.66,107.14) --
	(138.22,105.74) --
	(138.77,104.31) --
	(139.32,102.84) --
	(139.88,101.32) --
	(140.43, 99.77) --
	(140.99, 98.20) --
	(141.54, 96.64) --
	(142.10, 95.12) --
	(142.65, 93.66) --
	(143.20, 92.25) --
	(143.76, 90.89) --
	(144.31, 89.56) --
	(144.87, 88.23) --
	(145.42, 86.88) --
	(145.97, 85.51) --
	(146.53, 84.10) --
	(147.08, 82.66) --
	(147.64, 81.22) --
	(148.19, 79.81) --
	(148.74, 78.44) --
	(149.30, 77.15) --
	(149.85, 75.93) --
	(150.41, 74.79) --
	(150.96, 73.72) --
	(151.52, 72.71) --
	(152.07, 71.73) --
	(152.62, 70.78) --
	(153.18, 69.83) --
	(153.73, 68.90) --
	(154.29, 67.97) --
	(154.84, 67.06) --
	(155.39, 66.16) --
	(155.95, 65.28) --
	(156.50, 64.43) --
	(157.06, 63.60) --
	(157.61, 62.80) --
	(158.16, 62.04) --
	(158.72, 61.32) --
	(159.27, 60.63) --
	(159.83, 59.98) --
	(160.38, 59.36) --
	(160.93, 58.75) --
	(161.49, 58.17) --
	(162.04, 57.60) --
	(162.60, 57.05) --
	(163.15, 56.54) --
	(163.71, 56.05) --
	(164.26, 55.58) --
	(164.81, 55.15) --
	(165.37, 54.73) --
	(165.92, 54.33) --
	(166.48, 53.94) --
	(167.03, 53.56) --
	(167.58, 53.19) --
	(168.14, 52.83) --
	(168.69, 52.46) --
	(169.25, 52.10) --
	(169.80, 51.74) --
	(170.35, 51.40) --
	(170.91, 51.08) --
	(171.46, 50.77) --
	(172.02, 50.48) --
	(172.57, 50.20) --
	(173.13, 49.93) --
	(173.68, 49.68) --
	(174.23, 49.43) --
	(174.79, 49.20) --
	(175.34, 48.99) --
	(175.90, 48.79) --
	(176.45, 48.60) --
	(177.00, 48.41) --
	(177.56, 48.22) --
	(178.11, 48.05) --
	(178.67, 47.88) --
	(179.22, 47.73) --
	(179.77, 47.59) --
	(180.33, 47.46) --
	(180.88, 47.34) --
	(181.44, 47.21) --
	(181.99, 47.08) --
	(182.55, 46.94) --
	(183.10, 46.80) --
	(183.65, 46.65) --
	(184.21, 46.51) --
	(184.76, 46.39) --
	(185.32, 46.27) --
	(185.87, 46.15) --
	(186.42, 46.04) --
	(186.98, 45.91) --
	(187.53, 45.79) --
	(188.09, 45.66) --
	(188.64, 45.54) --
	(189.19, 45.42) --
	(189.75, 45.32) --
	(190.30, 45.21) --
	(190.86, 45.12) --
	(191.41, 45.02) --
	(191.97, 44.92) --
	(192.52, 44.82) --
	(193.07, 44.73) --
	(193.63, 44.63) --
	(194.18, 44.53) --
	(194.74, 44.43) --
	(195.29, 44.32) --
	(195.84, 44.21) --
	(196.40, 44.11) --
	(196.95, 44.02) --
	(197.51, 43.95) --
	(198.06, 43.90) --
	(198.61, 43.88) --
	(199.17, 43.85) --
	(199.72, 43.83) --
	(200.28, 43.81) --
	(200.83, 43.77) --
	(201.38, 43.73) --
	(201.94, 43.70) --
	(202.49, 43.67) --
	(203.05, 43.65) --
	(203.60, 43.63) --
	(204.16, 43.61) --
	(204.71, 43.57) --
	(205.26, 43.52) --
	(205.82, 43.45) --
	(206.37, 43.38) --
	(206.93, 43.30) --
	(207.48, 43.23) --
	(208.03, 43.17) --
	(208.59, 43.12) --
	(209.14, 43.07) --
	(209.70, 43.02) --
	(210.25, 42.96) --
	(210.80, 42.89) --
	(211.36, 42.81) --
	(211.91, 42.74) --
	(212.47, 42.67) --
	(213.02, 42.61) --
	(213.58, 42.56) --
	(214.13, 42.52) --
	(214.68, 42.48) --
	(215.24, 42.44) --
	(215.79, 42.40) --
	(216.35, 42.35) --
	(216.90, 42.31) --
	(217.45, 42.27) --
	(218.01, 42.23) --
	(218.56, 42.18) --
	(219.12, 42.13) --
	(219.67, 42.08) --
	(220.22, 42.03) --
	(220.78, 41.99) --
	(221.33, 41.95) --
	(221.89, 41.92) --
	(222.44, 41.89) --
	(223.00, 41.86) --
	(223.55, 41.84) --
	(224.10, 41.81) --
	(224.66, 41.79) --
	(225.21, 41.77) --
	(225.77, 41.76) --
	(226.32, 41.76) --
	(226.87, 41.76) --
	(227.43, 41.77) --
	(227.98, 41.78) --
	(228.54, 41.79) --
	(229.09, 41.80) --
	(229.64, 41.81) --
	(230.20, 41.83) --
	(230.75, 41.84) --
	(231.31, 41.86) --
	(231.86, 41.86) --
	(232.42, 41.86) --
	(232.97, 41.85) --
	(233.52, 41.82) --
	(234.08, 41.79) --
	(234.63, 41.75) --
	(235.19, 41.70) --
	(235.74, 41.64) --
	(236.29, 41.58) --
	(236.85, 41.51) --
	(237.40, 41.45) --
	(237.96, 41.39) --
	(238.51, 41.33) --
	(239.06, 41.29) --
	(239.62, 41.25) --
	(240.17, 41.23) --
	(240.73, 41.20) --
	(241.28, 41.18) --
	(241.83, 41.15) --
	(242.39, 41.12) --
	(242.94, 41.09) --
	(243.50, 41.06) --
	(244.05, 41.04) --
	(244.61, 41.02) --
	(245.16, 41.02) --
	(245.71, 41.02) --
	(246.27, 41.02) --
	(246.82, 41.02) --
	(247.38, 41.02) --
	(247.93, 41.00) --
	(248.48, 40.97) --
	(249.04, 40.93) --
	(249.59, 40.88) --
	(250.15, 40.84) --
	(250.70, 40.80) --
	(251.25, 40.78) --
	(251.81, 40.76) --
	(252.36, 40.76) --
	(252.92, 40.75) --
	(253.47, 40.74) --
	(254.03, 40.73) --
	(254.58, 40.71) --
	(255.13, 40.67) --
	(255.69, 40.63) --
	(256.24, 40.58) --
	(256.80, 40.53) --
	(257.35, 40.48) --
	(257.90, 40.44) --
	(258.46, 40.41) --
	(259.01, 40.39) --
	(259.57, 40.38) --
	(260.12, 40.38) --
	(260.67, 40.40) --
	(261.23, 40.42) --
	(261.78, 40.44) --
	(262.34, 40.47) --
	(262.89, 40.49) --
	(263.45, 40.51) --
	(264.00, 40.53) --
	(264.55, 40.55) --
	(265.11, 40.57) --
	(265.66, 40.59) --
	(266.22, 40.60) --
	(266.77, 40.61) --
	(267.32, 40.62) --
	(267.88, 40.61) --
	(268.43, 40.59) --
	(268.99, 40.56) --
	(269.54, 40.53) --
	(270.09, 40.48) --
	(270.65, 40.44) --
	(271.20, 40.39) --
	(271.76, 40.35) --
	(272.31, 40.32) --
	(272.87, 40.29) --
	(273.42, 40.28) --
	(273.97, 40.27) --
	(274.53, 40.26) --
	(275.08, 40.26) --
	(275.64, 40.26) --
	(276.19, 40.25) --
	(276.74, 40.24) --
	(277.30, 40.22) --
	(277.85, 40.20) --
	(278.41, 40.18) --
	(278.96, 40.17) --
	(279.51, 40.16) --
	(280.07, 40.16) --
	(280.62, 40.15) --
	(281.18, 40.16) --
	(281.73, 40.15) --
	(282.28, 40.15) --
	(282.84, 40.14) --
	(283.39, 40.14) --
	(283.95, 40.13) --
	(284.50, 40.11) --
	(285.06, 40.10) --
	(285.61, 40.10) --
	(286.16, 40.09) --
	(286.72, 40.09) --
	(287.27, 40.08) --
	(287.83, 40.08) --
	(288.38, 40.08) --
	(288.93, 40.08) --
	(289.49, 40.07) --
	(290.04, 40.08) --
	(290.60, 40.08) --
	(291.15, 40.08) --
	(291.70, 40.09) --
	(292.26, 40.09) --
	(292.81, 40.08) --
	(293.37, 40.07) --
	(293.92, 40.05) --
	(294.48, 40.03) --
	(295.03, 40.01) --
	(295.58, 39.98) --
	(296.14, 39.96) --
	(296.69, 39.94) --
	(297.25, 39.93) --
	(297.80, 39.92) --
	(298.35, 39.92) --
	(298.91, 39.91) --
	(299.46, 39.90) --
	(300.02, 39.90) --
	(300.57, 39.89) --
	(301.12, 39.88) --
	(301.68, 39.86) --
	(302.23, 39.84) --
	(302.79, 39.80) --
	(303.34, 39.75) --
	(303.90, 39.67) --
	(304.45, 39.58) --
	(305.00, 39.47) --
	(305.56, 39.36);

\path[] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.90) --
	( 67.84, 38.90) --
	( 68.40, 38.90) --
	( 68.95, 38.90) --
	( 69.51, 38.90) --
	( 70.06, 38.90) --
	( 70.62, 38.90) --
	( 71.17, 38.90) --
	( 71.72, 38.90) --
	( 72.28, 38.90) --
	( 72.83, 38.90) --
	( 73.39, 38.90) --
	( 73.94, 38.90) --
	( 74.49, 38.90) --
	( 75.05, 38.90) --
	( 75.60, 38.90) --
	( 76.16, 38.90) --
	( 76.71, 38.90) --
	( 77.26, 38.90) --
	( 77.82, 38.90) --
	( 78.37, 38.90) --
	( 78.93, 38.90) --
	( 79.48, 38.90) --
	( 80.03, 38.90) --
	( 80.59, 38.90) --
	( 81.14, 38.90) --
	( 81.70, 38.90) --
	( 82.25, 38.90) --
	( 82.81, 38.90) --
	( 83.36, 38.90) --
	( 83.91, 38.90) --
	( 84.47, 38.90) --
	( 85.02, 38.90) --
	( 85.58, 38.90) --
	( 86.13, 38.90) --
	( 86.68, 38.90) --
	( 87.24, 38.90) --
	( 87.79, 38.90) --
	( 88.35, 38.90) --
	( 88.90, 38.90) --
	( 89.45, 38.90) --
	( 90.01, 38.90) --
	( 90.56, 38.90) --
	( 91.12, 38.90) --
	( 91.67, 38.90) --
	( 92.23, 38.90) --
	( 92.78, 38.90) --
	( 93.33, 38.90) --
	( 93.89, 38.90) --
	( 94.44, 38.90) --
	( 95.00, 38.90) --
	( 95.55, 38.90) --
	( 96.10, 38.90) --
	( 96.66, 38.90) --
	( 97.21, 38.90) --
	( 97.77, 38.90) --
	( 98.32, 38.90) --
	( 98.87, 38.90) --
	( 99.43, 38.90) --
	( 99.98, 38.90) --
	(100.54, 38.90) --
	(101.09, 38.90) --
	(101.65, 38.90) --
	(102.20, 38.90) --
	(102.75, 38.90) --
	(103.31, 38.90) --
	(103.86, 38.90) --
	(104.42, 38.90) --
	(104.97, 38.90) --
	(105.52, 38.90) --
	(106.08, 38.90) --
	(106.63, 38.90) --
	(107.19, 38.90) --
	(107.74, 38.90) --
	(108.29, 38.90) --
	(108.85, 38.90) --
	(109.40, 38.90) --
	(109.96, 38.90) --
	(110.51, 38.90) --
	(111.07, 38.90) --
	(111.62, 38.90) --
	(112.17, 38.90) --
	(112.73, 38.90) --
	(113.28, 38.90) --
	(113.84, 38.90) --
	(114.39, 38.90) --
	(114.94, 38.90) --
	(115.50, 38.90) --
	(116.05, 38.90) --
	(116.61, 38.90) --
	(117.16, 38.90) --
	(117.71, 38.90) --
	(118.27, 38.90) --
	(118.82, 38.90) --
	(119.38, 38.90) --
	(119.93, 38.90) --
	(120.48, 38.90) --
	(121.04, 38.90) --
	(121.59, 38.90) --
	(122.15, 38.90) --
	(122.70, 38.90) --
	(123.26, 38.90) --
	(123.81, 38.90) --
	(124.36, 38.90) --
	(124.92, 38.90) --
	(125.47, 38.90) --
	(126.03, 38.90) --
	(126.58, 38.90) --
	(127.13, 38.90) --
	(127.69, 38.90) --
	(128.24, 38.90) --
	(128.80, 38.90) --
	(129.35, 38.90) --
	(129.90, 38.90) --
	(130.46, 38.90) --
	(131.01, 38.90) --
	(131.57, 38.90) --
	(132.12, 38.90) --
	(132.68, 38.90) --
	(133.23, 38.90) --
	(133.78, 38.90) --
	(134.34, 38.90) --
	(134.89, 38.90) --
	(135.45, 38.90) --
	(136.00, 38.90) --
	(136.55, 38.90) --
	(137.11, 38.90) --
	(137.66, 38.90) --
	(138.22, 38.90) --
	(138.77, 38.90) --
	(139.32, 38.90) --
	(139.88, 38.90) --
	(140.43, 38.90) --
	(140.99, 38.90) --
	(141.54, 38.90) --
	(142.10, 38.90) --
	(142.65, 38.90) --
	(143.20, 38.90) --
	(143.76, 38.90) --
	(144.31, 38.90) --
	(144.87, 38.90) --
	(145.42, 38.90) --
	(145.97, 38.90) --
	(146.53, 38.90) --
	(147.08, 38.90) --
	(147.64, 38.90) --
	(148.19, 38.90) --
	(148.74, 38.90) --
	(149.30, 38.90) --
	(149.85, 38.90) --
	(150.41, 38.91) --
	(150.96, 38.91) --
	(151.52, 38.92) --
	(152.07, 38.93) --
	(152.62, 38.94) --
	(153.18, 38.96) --
	(153.73, 38.99) --
	(154.29, 39.02) --
	(154.84, 39.07) --
	(155.39, 39.13) --
	(155.95, 39.20) --
	(156.50, 39.29) --
	(157.06, 39.40) --
	(157.61, 39.53) --
	(158.16, 39.68) --
	(158.72, 39.86) --
	(159.27, 40.07) --
	(159.83, 40.32) --
	(160.38, 40.61) --
	(160.93, 40.96) --
	(161.49, 41.36) --
	(162.04, 41.82) --
	(162.60, 42.35) --
	(163.15, 42.95) --
	(163.71, 43.63) --
	(164.26, 44.41) --
	(164.81, 45.27) --
	(165.37, 46.23) --
	(165.92, 47.30) --
	(166.48, 48.46) --
	(167.03, 49.74) --
	(167.58, 51.12) --
	(168.14, 52.61) --
	(168.69, 54.21) --
	(169.25, 55.92) --
	(169.80, 57.72) --
	(170.35, 59.62) --
	(170.91, 61.59) --
	(171.46, 63.64) --
	(172.02, 65.74) --
	(172.57, 67.89) --
	(173.13, 70.07) --
	(173.68, 72.28) --
	(174.23, 74.50) --
	(174.79, 76.73) --
	(175.34, 78.95) --
	(175.90, 81.15) --
	(176.45, 83.32) --
	(177.00, 85.45) --
	(177.56, 87.51) --
	(178.11, 89.51) --
	(178.67, 91.42) --
	(179.22, 93.24) --
	(179.77, 94.95) --
	(180.33, 96.55) --
	(180.88, 98.04) --
	(181.44, 99.42) --
	(181.99,100.67) --
	(182.55,101.81) --
	(183.10,102.83) --
	(183.65,103.76) --
	(184.21,104.57) --
	(184.76,105.29) --
	(185.32,105.90) --
	(185.87,106.40) --
	(186.42,106.80) --
	(186.98,107.10) --
	(187.53,107.30) --
	(188.09,107.40) --
	(188.64,107.43) --
	(189.19,107.37) --
	(189.75,107.24) --
	(190.30,107.03) --
	(190.86,106.76) --
	(191.41,106.42) --
	(191.97,106.01) --
	(192.52,105.52) --
	(193.07,104.97) --
	(193.63,104.35) --
	(194.18,103.68) --
	(194.74,102.95) --
	(195.29,102.20) --
	(195.84,101.43) --
	(196.40,100.67) --
	(196.95, 99.92) --
	(197.51, 99.18) --
	(198.06, 98.47) --
	(198.61, 97.77) --
	(199.17, 97.07) --
	(199.72, 96.36) --
	(200.28, 95.64) --
	(200.83, 94.90) --
	(201.38, 94.13) --
	(201.94, 93.34) --
	(202.49, 92.53) --
	(203.05, 91.71) --
	(203.60, 90.88) --
	(204.16, 90.04) --
	(204.71, 89.20) --
	(205.26, 88.36) --
	(205.82, 87.52) --
	(206.37, 86.69) --
	(206.93, 85.87) --
	(207.48, 85.06) --
	(208.03, 84.27) --
	(208.59, 83.50) --
	(209.14, 82.74) --
	(209.70, 81.98) --
	(210.25, 81.22) --
	(210.80, 80.46) --
	(211.36, 79.69) --
	(211.91, 78.91) --
	(212.47, 78.10) --
	(213.02, 77.28) --
	(213.58, 76.45) --
	(214.13, 75.62) --
	(214.68, 74.78) --
	(215.24, 73.96) --
	(215.79, 73.17) --
	(216.35, 72.42) --
	(216.90, 71.71) --
	(217.45, 71.05) --
	(218.01, 70.43) --
	(218.56, 69.86) --
	(219.12, 69.30) --
	(219.67, 68.77) --
	(220.22, 68.25) --
	(220.78, 67.74) --
	(221.33, 67.22) --
	(221.89, 66.71) --
	(222.44, 66.21) --
	(223.00, 65.70) --
	(223.55, 65.21) --
	(224.10, 64.72) --
	(224.66, 64.25) --
	(225.21, 63.79) --
	(225.77, 63.34) --
	(226.32, 62.91) --
	(226.87, 62.50) --
	(227.43, 62.10) --
	(227.98, 61.72) --
	(228.54, 61.35) --
	(229.09, 60.99) --
	(229.64, 60.64) --
	(230.20, 60.30) --
	(230.75, 59.96) --
	(231.31, 59.61) --
	(231.86, 59.27) --
	(232.42, 58.91) --
	(232.97, 58.56) --
	(233.52, 58.20) --
	(234.08, 57.84) --
	(234.63, 57.50) --
	(235.19, 57.16) --
	(235.74, 56.83) --
	(236.29, 56.52) --
	(236.85, 56.22) --
	(237.40, 55.93) --
	(237.96, 55.65) --
	(238.51, 55.37) --
	(239.06, 55.08) --
	(239.62, 54.79) --
	(240.17, 54.50) --
	(240.73, 54.20) --
	(241.28, 53.90) --
	(241.83, 53.61) --
	(242.39, 53.33) --
	(242.94, 53.06) --
	(243.50, 52.80) --
	(244.05, 52.56) --
	(244.61, 52.34) --
	(245.16, 52.13) --
	(245.71, 51.93) --
	(246.27, 51.74) --
	(246.82, 51.56) --
	(247.38, 51.38) --
	(247.93, 51.21) --
	(248.48, 51.03) --
	(249.04, 50.85) --
	(249.59, 50.67) --
	(250.15, 50.48) --
	(250.70, 50.30) --
	(251.25, 50.13) --
	(251.81, 49.97) --
	(252.36, 49.82) --
	(252.92, 49.68) --
	(253.47, 49.56) --
	(254.03, 49.46) --
	(254.58, 49.36) --
	(255.13, 49.28) --
	(255.69, 49.20) --
	(256.24, 49.12) --
	(256.80, 49.04) --
	(257.35, 48.95) --
	(257.90, 48.86) --
	(258.46, 48.75) --
	(259.01, 48.63) --
	(259.57, 48.50) --
	(260.12, 48.35) --
	(260.67, 48.21) --
	(261.23, 48.05) --
	(261.78, 47.90) --
	(262.34, 47.74) --
	(262.89, 47.59) --
	(263.45, 47.44) --
	(264.00, 47.31) --
	(264.55, 47.19) --
	(265.11, 47.08) --
	(265.66, 46.98) --
	(266.22, 46.90) --
	(266.77, 46.83) --
	(267.32, 46.77) --
	(267.88, 46.72) --
	(268.43, 46.66) --
	(268.99, 46.61) --
	(269.54, 46.54) --
	(270.09, 46.47) --
	(270.65, 46.38) --
	(271.20, 46.28) --
	(271.76, 46.17) --
	(272.31, 46.05) --
	(272.87, 45.93) --
	(273.42, 45.80) --
	(273.97, 45.68) --
	(274.53, 45.57) --
	(275.08, 45.47) --
	(275.64, 45.39) --
	(276.19, 45.32) --
	(276.74, 45.26) --
	(277.30, 45.20) --
	(277.85, 45.14) --
	(278.41, 45.07) --
	(278.96, 44.99) --
	(279.51, 44.90) --
	(280.07, 44.80) --
	(280.62, 44.70) --
	(281.18, 44.61) --
	(281.73, 44.53) --
	(282.28, 44.47) --
	(282.84, 44.42) --
	(283.39, 44.39) --
	(283.95, 44.37) --
	(284.50, 44.35) --
	(285.06, 44.33) --
	(285.61, 44.30) --
	(286.16, 44.26) --
	(286.72, 44.22) --
	(287.27, 44.17) --
	(287.83, 44.11) --
	(288.38, 44.05) --
	(288.93, 43.99) --
	(289.49, 43.92) --
	(290.04, 43.85) --
	(290.60, 43.78) --
	(291.15, 43.71) --
	(291.70, 43.64) --
	(292.26, 43.58) --
	(292.81, 43.53) --
	(293.37, 43.48) --
	(293.92, 43.43) --
	(294.48, 43.40) --
	(295.03, 43.37) --
	(295.58, 43.36) --
	(296.14, 43.35) --
	(296.69, 43.34) --
	(297.25, 43.34) --
	(297.80, 43.33) --
	(298.35, 43.32) --
	(298.91, 43.29) --
	(299.46, 43.25) --
	(300.02, 43.18) --
	(300.57, 43.09) --
	(301.12, 42.98) --
	(301.68, 42.83) --
	(302.23, 42.65) --
	(302.79, 42.44) --
	(303.34, 42.19) --
	(303.90, 41.90) --
	(304.45, 41.58) --
	(305.00, 41.23) --
	(305.56, 40.87) --
	(305.56, 38.90) --
	(305.00, 38.90) --
	(304.45, 38.90) --
	(303.90, 38.90) --
	(303.34, 38.90) --
	(302.79, 38.90) --
	(302.23, 38.90) --
	(301.68, 38.90) --
	(301.12, 38.90) --
	(300.57, 38.90) --
	(300.02, 38.90) --
	(299.46, 38.90) --
	(298.91, 38.90) --
	(298.35, 38.90) --
	(297.80, 38.90) --
	(297.25, 38.90) --
	(296.69, 38.90) --
	(296.14, 38.90) --
	(295.58, 38.90) --
	(295.03, 38.90) --
	(294.48, 38.90) --
	(293.92, 38.90) --
	(293.37, 38.90) --
	(292.81, 38.90) --
	(292.26, 38.90) --
	(291.70, 38.90) --
	(291.15, 38.90) --
	(290.60, 38.90) --
	(290.04, 38.90) --
	(289.49, 38.90) --
	(288.93, 38.90) --
	(288.38, 38.90) --
	(287.83, 38.90) --
	(287.27, 38.90) --
	(286.72, 38.90) --
	(286.16, 38.90) --
	(285.61, 38.90) --
	(285.06, 38.90) --
	(284.50, 38.90) --
	(283.95, 38.90) --
	(283.39, 38.90) --
	(282.84, 38.90) --
	(282.28, 38.90) --
	(281.73, 38.90) --
	(281.18, 38.90) --
	(280.62, 38.90) --
	(280.07, 38.90) --
	(279.51, 38.90) --
	(278.96, 38.90) --
	(278.41, 38.90) --
	(277.85, 38.90) --
	(277.30, 38.90) --
	(276.74, 38.90) --
	(276.19, 38.90) --
	(275.64, 38.90) --
	(275.08, 38.90) --
	(274.53, 38.90) --
	(273.97, 38.90) --
	(273.42, 38.90) --
	(272.87, 38.90) --
	(272.31, 38.90) --
	(271.76, 38.90) --
	(271.20, 38.90) --
	(270.65, 38.90) --
	(270.09, 38.90) --
	(269.54, 38.90) --
	(268.99, 38.90) --
	(268.43, 38.90) --
	(267.88, 38.90) --
	(267.32, 38.90) --
	(266.77, 38.90) --
	(266.22, 38.90) --
	(265.66, 38.90) --
	(265.11, 38.90) --
	(264.55, 38.90) --
	(264.00, 38.90) --
	(263.45, 38.90) --
	(262.89, 38.90) --
	(262.34, 38.90) --
	(261.78, 38.90) --
	(261.23, 38.90) --
	(260.67, 38.90) --
	(260.12, 38.90) --
	(259.57, 38.90) --
	(259.01, 38.90) --
	(258.46, 38.90) --
	(257.90, 38.90) --
	(257.35, 38.90) --
	(256.80, 38.90) --
	(256.24, 38.90) --
	(255.69, 38.90) --
	(255.13, 38.90) --
	(254.58, 38.90) --
	(254.03, 38.90) --
	(253.47, 38.90) --
	(252.92, 38.90) --
	(252.36, 38.90) --
	(251.81, 38.90) --
	(251.25, 38.90) --
	(250.70, 38.90) --
	(250.15, 38.90) --
	(249.59, 38.90) --
	(249.04, 38.90) --
	(248.48, 38.90) --
	(247.93, 38.90) --
	(247.38, 38.90) --
	(246.82, 38.90) --
	(246.27, 38.90) --
	(245.71, 38.90) --
	(245.16, 38.90) --
	(244.61, 38.90) --
	(244.05, 38.90) --
	(243.50, 38.90) --
	(242.94, 38.90) --
	(242.39, 38.90) --
	(241.83, 38.90) --
	(241.28, 38.90) --
	(240.73, 38.90) --
	(240.17, 38.90) --
	(239.62, 38.90) --
	(239.06, 38.90) --
	(238.51, 38.90) --
	(237.96, 38.90) --
	(237.40, 38.90) --
	(236.85, 38.90) --
	(236.29, 38.90) --
	(235.74, 38.90) --
	(235.19, 38.90) --
	(234.63, 38.90) --
	(234.08, 38.90) --
	(233.52, 38.90) --
	(232.97, 38.90) --
	(232.42, 38.90) --
	(231.86, 38.90) --
	(231.31, 38.90) --
	(230.75, 38.90) --
	(230.20, 38.90) --
	(229.64, 38.90) --
	(229.09, 38.90) --
	(228.54, 38.90) --
	(227.98, 38.90) --
	(227.43, 38.90) --
	(226.87, 38.90) --
	(226.32, 38.90) --
	(225.77, 38.90) --
	(225.21, 38.90) --
	(224.66, 38.90) --
	(224.10, 38.90) --
	(223.55, 38.90) --
	(223.00, 38.90) --
	(222.44, 38.90) --
	(221.89, 38.90) --
	(221.33, 38.90) --
	(220.78, 38.90) --
	(220.22, 38.90) --
	(219.67, 38.90) --
	(219.12, 38.90) --
	(218.56, 38.90) --
	(218.01, 38.90) --
	(217.45, 38.90) --
	(216.90, 38.90) --
	(216.35, 38.90) --
	(215.79, 38.90) --
	(215.24, 38.90) --
	(214.68, 38.90) --
	(214.13, 38.90) --
	(213.58, 38.90) --
	(213.02, 38.90) --
	(212.47, 38.90) --
	(211.91, 38.90) --
	(211.36, 38.90) --
	(210.80, 38.90) --
	(210.25, 38.90) --
	(209.70, 38.90) --
	(209.14, 38.90) --
	(208.59, 38.90) --
	(208.03, 38.90) --
	(207.48, 38.90) --
	(206.93, 38.90) --
	(206.37, 38.90) --
	(205.82, 38.90) --
	(205.26, 38.90) --
	(204.71, 38.90) --
	(204.16, 38.90) --
	(203.60, 38.90) --
	(203.05, 38.90) --
	(202.49, 38.90) --
	(201.94, 38.90) --
	(201.38, 38.90) --
	(200.83, 38.90) --
	(200.28, 38.90) --
	(199.72, 38.90) --
	(199.17, 38.90) --
	(198.61, 38.90) --
	(198.06, 38.90) --
	(197.51, 38.90) --
	(196.95, 38.90) --
	(196.40, 38.90) --
	(195.84, 38.90) --
	(195.29, 38.90) --
	(194.74, 38.90) --
	(194.18, 38.90) --
	(193.63, 38.90) --
	(193.07, 38.90) --
	(192.52, 38.90) --
	(191.97, 38.90) --
	(191.41, 38.90) --
	(190.86, 38.90) --
	(190.30, 38.90) --
	(189.75, 38.90) --
	(189.19, 38.90) --
	(188.64, 38.90) --
	(188.09, 38.90) --
	(187.53, 38.90) --
	(186.98, 38.90) --
	(186.42, 38.90) --
	(185.87, 38.90) --
	(185.32, 38.90) --
	(184.76, 38.90) --
	(184.21, 38.90) --
	(183.65, 38.90) --
	(183.10, 38.90) --
	(182.55, 38.90) --
	(181.99, 38.90) --
	(181.44, 38.90) --
	(180.88, 38.90) --
	(180.33, 38.90) --
	(179.77, 38.90) --
	(179.22, 38.90) --
	(178.67, 38.90) --
	(178.11, 38.90) --
	(177.56, 38.90) --
	(177.00, 38.90) --
	(176.45, 38.90) --
	(175.90, 38.90) --
	(175.34, 38.90) --
	(174.79, 38.90) --
	(174.23, 38.90) --
	(173.68, 38.90) --
	(173.13, 38.90) --
	(172.57, 38.90) --
	(172.02, 38.90) --
	(171.46, 38.90) --
	(170.91, 38.90) --
	(170.35, 38.90) --
	(169.80, 38.90) --
	(169.25, 38.90) --
	(168.69, 38.90) --
	(168.14, 38.90) --
	(167.58, 38.90) --
	(167.03, 38.90) --
	(166.48, 38.90) --
	(165.92, 38.90) --
	(165.37, 38.90) --
	(164.81, 38.90) --
	(164.26, 38.90) --
	(163.71, 38.90) --
	(163.15, 38.90) --
	(162.60, 38.90) --
	(162.04, 38.90) --
	(161.49, 38.90) --
	(160.93, 38.90) --
	(160.38, 38.90) --
	(159.83, 38.90) --
	(159.27, 38.90) --
	(158.72, 38.90) --
	(158.16, 38.90) --
	(157.61, 38.90) --
	(157.06, 38.90) --
	(156.50, 38.90) --
	(155.95, 38.90) --
	(155.39, 38.90) --
	(154.84, 38.90) --
	(154.29, 38.90) --
	(153.73, 38.90) --
	(153.18, 38.90) --
	(152.62, 38.90) --
	(152.07, 38.90) --
	(151.52, 38.90) --
	(150.96, 38.90) --
	(150.41, 38.90) --
	(149.85, 38.90) --
	(149.30, 38.90) --
	(148.74, 38.90) --
	(148.19, 38.90) --
	(147.64, 38.90) --
	(147.08, 38.90) --
	(146.53, 38.90) --
	(145.97, 38.90) --
	(145.42, 38.90) --
	(144.87, 38.90) --
	(144.31, 38.90) --
	(143.76, 38.90) --
	(143.20, 38.90) --
	(142.65, 38.90) --
	(142.10, 38.90) --
	(141.54, 38.90) --
	(140.99, 38.90) --
	(140.43, 38.90) --
	(139.88, 38.90) --
	(139.32, 38.90) --
	(138.77, 38.90) --
	(138.22, 38.90) --
	(137.66, 38.90) --
	(137.11, 38.90) --
	(136.55, 38.90) --
	(136.00, 38.90) --
	(135.45, 38.90) --
	(134.89, 38.90) --
	(134.34, 38.90) --
	(133.78, 38.90) --
	(133.23, 38.90) --
	(132.68, 38.90) --
	(132.12, 38.90) --
	(131.57, 38.90) --
	(131.01, 38.90) --
	(130.46, 38.90) --
	(129.90, 38.90) --
	(129.35, 38.90) --
	(128.80, 38.90) --
	(128.24, 38.90) --
	(127.69, 38.90) --
	(127.13, 38.90) --
	(126.58, 38.90) --
	(126.03, 38.90) --
	(125.47, 38.90) --
	(124.92, 38.90) --
	(124.36, 38.90) --
	(123.81, 38.90) --
	(123.26, 38.90) --
	(122.70, 38.90) --
	(122.15, 38.90) --
	(121.59, 38.90) --
	(121.04, 38.90) --
	(120.48, 38.90) --
	(119.93, 38.90) --
	(119.38, 38.90) --
	(118.82, 38.90) --
	(118.27, 38.90) --
	(117.71, 38.90) --
	(117.16, 38.90) --
	(116.61, 38.90) --
	(116.05, 38.90) --
	(115.50, 38.90) --
	(114.94, 38.90) --
	(114.39, 38.90) --
	(113.84, 38.90) --
	(113.28, 38.90) --
	(112.73, 38.90) --
	(112.17, 38.90) --
	(111.62, 38.90) --
	(111.07, 38.90) --
	(110.51, 38.90) --
	(109.96, 38.90) --
	(109.40, 38.90) --
	(108.85, 38.90) --
	(108.29, 38.90) --
	(107.74, 38.90) --
	(107.19, 38.90) --
	(106.63, 38.90) --
	(106.08, 38.90) --
	(105.52, 38.90) --
	(104.97, 38.90) --
	(104.42, 38.90) --
	(103.86, 38.90) --
	(103.31, 38.90) --
	(102.75, 38.90) --
	(102.20, 38.90) --
	(101.65, 38.90) --
	(101.09, 38.90) --
	(100.54, 38.90) --
	( 99.98, 38.90) --
	( 99.43, 38.90) --
	( 98.87, 38.90) --
	( 98.32, 38.90) --
	( 97.77, 38.90) --
	( 97.21, 38.90) --
	( 96.66, 38.90) --
	( 96.10, 38.90) --
	( 95.55, 38.90) --
	( 95.00, 38.90) --
	( 94.44, 38.90) --
	( 93.89, 38.90) --
	( 93.33, 38.90) --
	( 92.78, 38.90) --
	( 92.23, 38.90) --
	( 91.67, 38.90) --
	( 91.12, 38.90) --
	( 90.56, 38.90) --
	( 90.01, 38.90) --
	( 89.45, 38.90) --
	( 88.90, 38.90) --
	( 88.35, 38.90) --
	( 87.79, 38.90) --
	( 87.24, 38.90) --
	( 86.68, 38.90) --
	( 86.13, 38.90) --
	( 85.58, 38.90) --
	( 85.02, 38.90) --
	( 84.47, 38.90) --
	( 83.91, 38.90) --
	( 83.36, 38.90) --
	( 82.81, 38.90) --
	( 82.25, 38.90) --
	( 81.70, 38.90) --
	( 81.14, 38.90) --
	( 80.59, 38.90) --
	( 80.03, 38.90) --
	( 79.48, 38.90) --
	( 78.93, 38.90) --
	( 78.37, 38.90) --
	( 77.82, 38.90) --
	( 77.26, 38.90) --
	( 76.71, 38.90) --
	( 76.16, 38.90) --
	( 75.60, 38.90) --
	( 75.05, 38.90) --
	( 74.49, 38.90) --
	( 73.94, 38.90) --
	( 73.39, 38.90) --
	( 72.83, 38.90) --
	( 72.28, 38.90) --
	( 71.72, 38.90) --
	( 71.17, 38.90) --
	( 70.62, 38.90) --
	( 70.06, 38.90) --
	( 69.51, 38.90) --
	( 68.95, 38.90) --
	( 68.40, 38.90) --
	( 67.84, 38.90) --
	( 67.29, 38.90) --
	( 66.74, 38.90) --
	( 66.18, 38.90) --
	( 65.63, 38.90) --
	( 65.07, 38.90) --
	( 64.52, 38.90) --
	( 63.97, 38.90) --
	( 63.41, 38.90) --
	( 62.86, 38.90) --
	( 62.30, 38.90) --
	( 61.75, 38.90) --
	( 61.20, 38.90) --
	( 60.64, 38.90) --
	( 60.09, 38.90) --
	( 59.53, 38.90) --
	( 58.98, 38.90) --
	( 58.42, 38.90) --
	( 57.87, 38.90) --
	( 57.32, 38.90) --
	( 56.76, 38.90) --
	( 56.21, 38.90) --
	( 55.65, 38.90) --
	( 55.10, 38.90) --
	( 54.55, 38.90) --
	( 53.99, 38.90) --
	( 53.44, 38.90) --
	( 52.88, 38.90) --
	( 52.33, 38.90) --
	( 51.78, 38.90) --
	( 51.22, 38.90) --
	( 50.67, 38.90) --
	( 50.11, 38.90) --
	( 49.56, 38.90) --
	( 49.00, 38.90) --
	( 48.45, 38.90) --
	( 47.90, 38.90) --
	( 47.34, 38.90) --
	( 46.79, 38.90) --
	( 46.23, 38.90) --
	( 45.68, 38.90) --
	( 45.13, 38.90) --
	( 44.57, 38.90) --
	( 44.02, 38.90) --
	( 43.46, 38.90) --
	( 42.91, 38.90) --
	( 42.36, 38.90) --
	( 41.80, 38.90) --
	( 41.25, 38.90) --
	( 40.69, 38.90) --
	( 40.14, 38.90) --
	( 39.58, 38.90) --
	( 39.03, 38.90) --
	( 38.48, 38.90) --
	( 37.92, 38.90) --
	( 37.37, 38.90) --
	( 36.81, 38.90) --
	( 36.26, 38.90) --
	( 35.71, 38.90) --
	( 35.15, 38.90) --
	( 34.60, 38.90) --
	( 34.04, 38.90) --
	( 33.49, 38.90) --
	( 32.94, 38.90) --
	( 32.38, 38.90) --
	( 31.83, 38.90) --
	( 31.27, 38.90) --
	( 30.72, 38.90) --
	( 30.17, 38.90) --
	( 29.61, 38.90) --
	( 29.06, 38.90) --
	( 28.50, 38.90) --
	( 27.95, 38.90) --
	( 27.39, 38.90) --
	( 26.84, 38.90) --
	( 26.29, 38.90) --
	( 25.73, 38.90) --
	( 25.18, 38.90) --
	( 24.62, 38.90) --
	( 24.07, 38.90) --
	( 23.52, 38.90) --
	( 22.96, 38.90) --
	( 22.41, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{34,136,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.90) --
	( 67.84, 38.90) --
	( 68.40, 38.90) --
	( 68.95, 38.90) --
	( 69.51, 38.90) --
	( 70.06, 38.90) --
	( 70.62, 38.90) --
	( 71.17, 38.90) --
	( 71.72, 38.90) --
	( 72.28, 38.90) --
	( 72.83, 38.90) --
	( 73.39, 38.90) --
	( 73.94, 38.90) --
	( 74.49, 38.90) --
	( 75.05, 38.90) --
	( 75.60, 38.90) --
	( 76.16, 38.90) --
	( 76.71, 38.90) --
	( 77.26, 38.90) --
	( 77.82, 38.90) --
	( 78.37, 38.90) --
	( 78.93, 38.90) --
	( 79.48, 38.90) --
	( 80.03, 38.90) --
	( 80.59, 38.90) --
	( 81.14, 38.90) --
	( 81.70, 38.90) --
	( 82.25, 38.90) --
	( 82.81, 38.90) --
	( 83.36, 38.90) --
	( 83.91, 38.90) --
	( 84.47, 38.90) --
	( 85.02, 38.90) --
	( 85.58, 38.90) --
	( 86.13, 38.90) --
	( 86.68, 38.90) --
	( 87.24, 38.90) --
	( 87.79, 38.90) --
	( 88.35, 38.90) --
	( 88.90, 38.90) --
	( 89.45, 38.90) --
	( 90.01, 38.90) --
	( 90.56, 38.90) --
	( 91.12, 38.90) --
	( 91.67, 38.90) --
	( 92.23, 38.90) --
	( 92.78, 38.90) --
	( 93.33, 38.90) --
	( 93.89, 38.90) --
	( 94.44, 38.90) --
	( 95.00, 38.90) --
	( 95.55, 38.90) --
	( 96.10, 38.90) --
	( 96.66, 38.90) --
	( 97.21, 38.90) --
	( 97.77, 38.90) --
	( 98.32, 38.90) --
	( 98.87, 38.90) --
	( 99.43, 38.90) --
	( 99.98, 38.90) --
	(100.54, 38.90) --
	(101.09, 38.90) --
	(101.65, 38.90) --
	(102.20, 38.90) --
	(102.75, 38.90) --
	(103.31, 38.90) --
	(103.86, 38.90) --
	(104.42, 38.90) --
	(104.97, 38.90) --
	(105.52, 38.90) --
	(106.08, 38.90) --
	(106.63, 38.90) --
	(107.19, 38.90) --
	(107.74, 38.90) --
	(108.29, 38.90) --
	(108.85, 38.90) --
	(109.40, 38.90) --
	(109.96, 38.90) --
	(110.51, 38.90) --
	(111.07, 38.90) --
	(111.62, 38.90) --
	(112.17, 38.90) --
	(112.73, 38.90) --
	(113.28, 38.90) --
	(113.84, 38.90) --
	(114.39, 38.90) --
	(114.94, 38.90) --
	(115.50, 38.90) --
	(116.05, 38.90) --
	(116.61, 38.90) --
	(117.16, 38.90) --
	(117.71, 38.90) --
	(118.27, 38.90) --
	(118.82, 38.90) --
	(119.38, 38.90) --
	(119.93, 38.90) --
	(120.48, 38.90) --
	(121.04, 38.90) --
	(121.59, 38.90) --
	(122.15, 38.90) --
	(122.70, 38.90) --
	(123.26, 38.90) --
	(123.81, 38.90) --
	(124.36, 38.90) --
	(124.92, 38.90) --
	(125.47, 38.90) --
	(126.03, 38.90) --
	(126.58, 38.90) --
	(127.13, 38.90) --
	(127.69, 38.90) --
	(128.24, 38.90) --
	(128.80, 38.90) --
	(129.35, 38.90) --
	(129.90, 38.90) --
	(130.46, 38.90) --
	(131.01, 38.90) --
	(131.57, 38.90) --
	(132.12, 38.90) --
	(132.68, 38.90) --
	(133.23, 38.90) --
	(133.78, 38.90) --
	(134.34, 38.90) --
	(134.89, 38.90) --
	(135.45, 38.90) --
	(136.00, 38.90) --
	(136.55, 38.90) --
	(137.11, 38.90) --
	(137.66, 38.90) --
	(138.22, 38.90) --
	(138.77, 38.90) --
	(139.32, 38.90) --
	(139.88, 38.90) --
	(140.43, 38.90) --
	(140.99, 38.90) --
	(141.54, 38.90) --
	(142.10, 38.90) --
	(142.65, 38.90) --
	(143.20, 38.90) --
	(143.76, 38.90) --
	(144.31, 38.90) --
	(144.87, 38.90) --
	(145.42, 38.90) --
	(145.97, 38.90) --
	(146.53, 38.90) --
	(147.08, 38.90) --
	(147.64, 38.90) --
	(148.19, 38.90) --
	(148.74, 38.90) --
	(149.30, 38.90) --
	(149.85, 38.90) --
	(150.41, 38.91) --
	(150.96, 38.91) --
	(151.52, 38.92) --
	(152.07, 38.93) --
	(152.62, 38.94) --
	(153.18, 38.96) --
	(153.73, 38.99) --
	(154.29, 39.02) --
	(154.84, 39.07) --
	(155.39, 39.13) --
	(155.95, 39.20) --
	(156.50, 39.29) --
	(157.06, 39.40) --
	(157.61, 39.53) --
	(158.16, 39.68) --
	(158.72, 39.86) --
	(159.27, 40.07) --
	(159.83, 40.32) --
	(160.38, 40.61) --
	(160.93, 40.96) --
	(161.49, 41.36) --
	(162.04, 41.82) --
	(162.60, 42.35) --
	(163.15, 42.95) --
	(163.71, 43.63) --
	(164.26, 44.41) --
	(164.81, 45.27) --
	(165.37, 46.23) --
	(165.92, 47.30) --
	(166.48, 48.46) --
	(167.03, 49.74) --
	(167.58, 51.12) --
	(168.14, 52.61) --
	(168.69, 54.21) --
	(169.25, 55.92) --
	(169.80, 57.72) --
	(170.35, 59.62) --
	(170.91, 61.59) --
	(171.46, 63.64) --
	(172.02, 65.74) --
	(172.57, 67.89) --
	(173.13, 70.07) --
	(173.68, 72.28) --
	(174.23, 74.50) --
	(174.79, 76.73) --
	(175.34, 78.95) --
	(175.90, 81.15) --
	(176.45, 83.32) --
	(177.00, 85.45) --
	(177.56, 87.51) --
	(178.11, 89.51) --
	(178.67, 91.42) --
	(179.22, 93.24) --
	(179.77, 94.95) --
	(180.33, 96.55) --
	(180.88, 98.04) --
	(181.44, 99.42) --
	(181.99,100.67) --
	(182.55,101.81) --
	(183.10,102.83) --
	(183.65,103.76) --
	(184.21,104.57) --
	(184.76,105.29) --
	(185.32,105.90) --
	(185.87,106.40) --
	(186.42,106.80) --
	(186.98,107.10) --
	(187.53,107.30) --
	(188.09,107.40) --
	(188.64,107.43) --
	(189.19,107.37) --
	(189.75,107.24) --
	(190.30,107.03) --
	(190.86,106.76) --
	(191.41,106.42) --
	(191.97,106.01) --
	(192.52,105.52) --
	(193.07,104.97) --
	(193.63,104.35) --
	(194.18,103.68) --
	(194.74,102.95) --
	(195.29,102.20) --
	(195.84,101.43) --
	(196.40,100.67) --
	(196.95, 99.92) --
	(197.51, 99.18) --
	(198.06, 98.47) --
	(198.61, 97.77) --
	(199.17, 97.07) --
	(199.72, 96.36) --
	(200.28, 95.64) --
	(200.83, 94.90) --
	(201.38, 94.13) --
	(201.94, 93.34) --
	(202.49, 92.53) --
	(203.05, 91.71) --
	(203.60, 90.88) --
	(204.16, 90.04) --
	(204.71, 89.20) --
	(205.26, 88.36) --
	(205.82, 87.52) --
	(206.37, 86.69) --
	(206.93, 85.87) --
	(207.48, 85.06) --
	(208.03, 84.27) --
	(208.59, 83.50) --
	(209.14, 82.74) --
	(209.70, 81.98) --
	(210.25, 81.22) --
	(210.80, 80.46) --
	(211.36, 79.69) --
	(211.91, 78.91) --
	(212.47, 78.10) --
	(213.02, 77.28) --
	(213.58, 76.45) --
	(214.13, 75.62) --
	(214.68, 74.78) --
	(215.24, 73.96) --
	(215.79, 73.17) --
	(216.35, 72.42) --
	(216.90, 71.71) --
	(217.45, 71.05) --
	(218.01, 70.43) --
	(218.56, 69.86) --
	(219.12, 69.30) --
	(219.67, 68.77) --
	(220.22, 68.25) --
	(220.78, 67.74) --
	(221.33, 67.22) --
	(221.89, 66.71) --
	(222.44, 66.21) --
	(223.00, 65.70) --
	(223.55, 65.21) --
	(224.10, 64.72) --
	(224.66, 64.25) --
	(225.21, 63.79) --
	(225.77, 63.34) --
	(226.32, 62.91) --
	(226.87, 62.50) --
	(227.43, 62.10) --
	(227.98, 61.72) --
	(228.54, 61.35) --
	(229.09, 60.99) --
	(229.64, 60.64) --
	(230.20, 60.30) --
	(230.75, 59.96) --
	(231.31, 59.61) --
	(231.86, 59.27) --
	(232.42, 58.91) --
	(232.97, 58.56) --
	(233.52, 58.20) --
	(234.08, 57.84) --
	(234.63, 57.50) --
	(235.19, 57.16) --
	(235.74, 56.83) --
	(236.29, 56.52) --
	(236.85, 56.22) --
	(237.40, 55.93) --
	(237.96, 55.65) --
	(238.51, 55.37) --
	(239.06, 55.08) --
	(239.62, 54.79) --
	(240.17, 54.50) --
	(240.73, 54.20) --
	(241.28, 53.90) --
	(241.83, 53.61) --
	(242.39, 53.33) --
	(242.94, 53.06) --
	(243.50, 52.80) --
	(244.05, 52.56) --
	(244.61, 52.34) --
	(245.16, 52.13) --
	(245.71, 51.93) --
	(246.27, 51.74) --
	(246.82, 51.56) --
	(247.38, 51.38) --
	(247.93, 51.21) --
	(248.48, 51.03) --
	(249.04, 50.85) --
	(249.59, 50.67) --
	(250.15, 50.48) --
	(250.70, 50.30) --
	(251.25, 50.13) --
	(251.81, 49.97) --
	(252.36, 49.82) --
	(252.92, 49.68) --
	(253.47, 49.56) --
	(254.03, 49.46) --
	(254.58, 49.36) --
	(255.13, 49.28) --
	(255.69, 49.20) --
	(256.24, 49.12) --
	(256.80, 49.04) --
	(257.35, 48.95) --
	(257.90, 48.86) --
	(258.46, 48.75) --
	(259.01, 48.63) --
	(259.57, 48.50) --
	(260.12, 48.35) --
	(260.67, 48.21) --
	(261.23, 48.05) --
	(261.78, 47.90) --
	(262.34, 47.74) --
	(262.89, 47.59) --
	(263.45, 47.44) --
	(264.00, 47.31) --
	(264.55, 47.19) --
	(265.11, 47.08) --
	(265.66, 46.98) --
	(266.22, 46.90) --
	(266.77, 46.83) --
	(267.32, 46.77) --
	(267.88, 46.72) --
	(268.43, 46.66) --
	(268.99, 46.61) --
	(269.54, 46.54) --
	(270.09, 46.47) --
	(270.65, 46.38) --
	(271.20, 46.28) --
	(271.76, 46.17) --
	(272.31, 46.05) --
	(272.87, 45.93) --
	(273.42, 45.80) --
	(273.97, 45.68) --
	(274.53, 45.57) --
	(275.08, 45.47) --
	(275.64, 45.39) --
	(276.19, 45.32) --
	(276.74, 45.26) --
	(277.30, 45.20) --
	(277.85, 45.14) --
	(278.41, 45.07) --
	(278.96, 44.99) --
	(279.51, 44.90) --
	(280.07, 44.80) --
	(280.62, 44.70) --
	(281.18, 44.61) --
	(281.73, 44.53) --
	(282.28, 44.47) --
	(282.84, 44.42) --
	(283.39, 44.39) --
	(283.95, 44.37) --
	(284.50, 44.35) --
	(285.06, 44.33) --
	(285.61, 44.30) --
	(286.16, 44.26) --
	(286.72, 44.22) --
	(287.27, 44.17) --
	(287.83, 44.11) --
	(288.38, 44.05) --
	(288.93, 43.99) --
	(289.49, 43.92) --
	(290.04, 43.85) --
	(290.60, 43.78) --
	(291.15, 43.71) --
	(291.70, 43.64) --
	(292.26, 43.58) --
	(292.81, 43.53) --
	(293.37, 43.48) --
	(293.92, 43.43) --
	(294.48, 43.40) --
	(295.03, 43.37) --
	(295.58, 43.36) --
	(296.14, 43.35) --
	(296.69, 43.34) --
	(297.25, 43.34) --
	(297.80, 43.33) --
	(298.35, 43.32) --
	(298.91, 43.29) --
	(299.46, 43.25) --
	(300.02, 43.18) --
	(300.57, 43.09) --
	(301.12, 42.98) --
	(301.68, 42.83) --
	(302.23, 42.65) --
	(302.79, 42.44) --
	(303.34, 42.19) --
	(303.90, 41.90) --
	(304.45, 41.58) --
	(305.00, 41.23) --
	(305.56, 40.87);

\path[] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.90) --
	( 67.84, 38.90) --
	( 68.40, 38.90) --
	( 68.95, 38.90) --
	( 69.51, 38.90) --
	( 70.06, 38.90) --
	( 70.62, 38.90) --
	( 71.17, 38.90) --
	( 71.72, 38.90) --
	( 72.28, 38.90) --
	( 72.83, 38.90) --
	( 73.39, 38.90) --
	( 73.94, 38.90) --
	( 74.49, 38.90) --
	( 75.05, 38.90) --
	( 75.60, 38.91) --
	( 76.16, 38.91) --
	( 76.71, 38.91) --
	( 77.26, 38.91) --
	( 77.82, 38.90) --
	( 78.37, 38.91) --
	( 78.93, 38.91) --
	( 79.48, 38.91) --
	( 80.03, 38.91) --
	( 80.59, 38.90) --
	( 81.14, 38.91) --
	( 81.70, 38.91) --
	( 82.25, 38.92) --
	( 82.81, 38.93) --
	( 83.36, 38.95) --
	( 83.91, 38.98) --
	( 84.47, 39.00) --
	( 85.02, 39.01) --
	( 85.58, 39.00) --
	( 86.13, 38.98) --
	( 86.68, 38.96) --
	( 87.24, 38.95) --
	( 87.79, 38.97) --
	( 88.35, 39.02) --
	( 88.90, 39.10) --
	( 89.45, 39.20) --
	( 90.01, 39.30) --
	( 90.56, 39.38) --
	( 91.12, 39.47) --
	( 91.67, 39.59) --
	( 92.23, 39.74) --
	( 92.78, 39.90) --
	( 93.33, 40.04) --
	( 93.89, 40.17) --
	( 94.44, 40.26) --
	( 95.00, 40.33) --
	( 95.55, 40.42) --
	( 96.10, 40.57) --
	( 96.66, 40.81) --
	( 97.21, 41.16) --
	( 97.77, 41.59) --
	( 98.32, 42.12) --
	( 98.87, 42.71) --
	( 99.43, 43.31) --
	( 99.98, 43.88) --
	(100.54, 44.41) --
	(101.09, 44.94) --
	(101.65, 45.61) --
	(102.20, 46.56) --
	(102.75, 47.83) --
	(103.31, 49.35) --
	(103.86, 51.05) --
	(104.42, 52.88) --
	(104.97, 54.75) --
	(105.52, 56.67) --
	(106.08, 58.76) --
	(106.63, 61.04) --
	(107.19, 63.48) --
	(107.74, 66.04) --
	(108.29, 68.82) --
	(108.85, 71.96) --
	(109.40, 75.63) --
	(109.96, 79.83) --
	(110.51, 84.48) --
	(111.07, 89.49) --
	(111.62, 94.64) --
	(112.17, 99.83) --
	(112.73,105.10) --
	(113.28,110.52) --
	(113.84,116.00) --
	(114.39,121.55) --
	(114.94,127.36) --
	(115.50,133.70) --
	(116.05,140.63) --
	(116.61,147.70) --
	(117.16,154.29) --
	(117.71,160.09) --
	(118.27,165.59) --
	(118.82,171.58) --
	(119.38,177.96) --
	(119.93,184.02) --
	(120.48,189.51) --
	(121.04,194.33) --
	(121.59,197.94) --
	(122.15,199.97) --
	(122.70,200.98) --
	(123.26,201.91) --
	(123.81,202.88) --
	(124.36,203.10) --
	(124.92,202.06) --
	(125.47,200.11) --
	(126.03,197.45) --
	(126.58,193.79) --
	(127.13,189.30) --
	(127.69,184.54) --
	(128.24,179.49) --
	(128.80,173.76) --
	(129.35,167.49) --
	(129.90,161.28) --
	(130.46,155.35) --
	(131.01,149.42) --
	(131.57,143.00) --
	(132.12,136.04) --
	(132.68,129.09) --
	(133.23,122.71) --
	(133.78,116.70) --
	(134.34,110.48) --
	(134.89,104.02) --
	(135.45, 98.05) --
	(136.00, 93.17) --
	(136.55, 89.31) --
	(137.11, 85.93) --
	(137.66, 82.45) --
	(138.22, 78.79) --
	(138.77, 75.39) --
	(139.32, 72.48) --
	(139.88, 69.92) --
	(140.43, 67.48) --
	(140.99, 65.01) --
	(141.54, 62.45) --
	(142.10, 59.94) --
	(142.65, 57.67) --
	(143.20, 55.81) --
	(143.76, 54.42) --
	(144.31, 53.37) --
	(144.87, 52.47) --
	(145.42, 51.64) --
	(145.97, 50.86) --
	(146.53, 50.10) --
	(147.08, 49.25) --
	(147.64, 48.31) --
	(148.19, 47.41) --
	(148.74, 46.72) --
	(149.30, 46.20) --
	(149.85, 45.71) --
	(150.41, 45.20) --
	(150.96, 44.71) --
	(151.52, 44.27) --
	(152.07, 43.85) --
	(152.62, 43.47) --
	(153.18, 43.16) --
	(153.73, 42.96) --
	(154.29, 42.87) --
	(154.84, 42.84) --
	(155.39, 42.79) --
	(155.95, 42.70) --
	(156.50, 42.56) --
	(157.06, 42.38) --
	(157.61, 42.18) --
	(158.16, 41.99) --
	(158.72, 41.82) --
	(159.27, 41.66) --
	(159.83, 41.47) --
	(160.38, 41.26) --
	(160.93, 41.10) --
	(161.49, 40.99) --
	(162.04, 40.86) --
	(162.60, 40.67) --
	(163.15, 40.51) --
	(163.71, 40.43) --
	(164.26, 40.43) --
	(164.81, 40.48) --
	(165.37, 40.54) --
	(165.92, 40.52) --
	(166.48, 40.40) --
	(167.03, 40.22) --
	(167.58, 40.08) --
	(168.14, 39.99) --
	(168.69, 39.95) --
	(169.25, 39.92) --
	(169.80, 39.92) --
	(170.35, 39.92) --
	(170.91, 39.92) --
	(171.46, 39.89) --
	(172.02, 39.87) --
	(172.57, 39.86) --
	(173.13, 39.88) --
	(173.68, 39.91) --
	(174.23, 39.92) --
	(174.79, 39.87) --
	(175.34, 39.78) --
	(175.90, 39.73) --
	(176.45, 39.71) --
	(177.00, 39.72) --
	(177.56, 39.73) --
	(178.11, 39.73) --
	(178.67, 39.72) --
	(179.22, 39.69) --
	(179.77, 39.65) --
	(180.33, 39.64) --
	(180.88, 39.65) --
	(181.44, 39.68) --
	(181.99, 39.70) --
	(182.55, 39.68) --
	(183.10, 39.59) --
	(183.65, 39.46) --
	(184.21, 39.37) --
	(184.76, 39.33) --
	(185.32, 39.33) --
	(185.87, 39.32) --
	(186.42, 39.31) --
	(186.98, 39.32) --
	(187.53, 39.35) --
	(188.09, 39.36) --
	(188.64, 39.38) --
	(189.19, 39.39) --
	(189.75, 39.39) --
	(190.30, 39.36) --
	(190.86, 39.31) --
	(191.41, 39.25) --
	(191.97, 39.18) --
	(192.52, 39.12) --
	(193.07, 39.09) --
	(193.63, 39.09) --
	(194.18, 39.13) --
	(194.74, 39.20) --
	(195.29, 39.26) --
	(195.84, 39.29) --
	(196.40, 39.27) --
	(196.95, 39.20) --
	(197.51, 39.13) --
	(198.06, 39.08) --
	(198.61, 39.08) --
	(199.17, 39.13) --
	(199.72, 39.19) --
	(200.28, 39.21) --
	(200.83, 39.19) --
	(201.38, 39.15) --
	(201.94, 39.14) --
	(202.49, 39.13) --
	(203.05, 39.12) --
	(203.60, 39.11) --
	(204.16, 39.13) --
	(204.71, 39.15) --
	(205.26, 39.16) --
	(205.82, 39.16) --
	(206.37, 39.13) --
	(206.93, 39.09) --
	(207.48, 39.06) --
	(208.03, 39.05) --
	(208.59, 39.06) --
	(209.14, 39.08) --
	(209.70, 39.08) --
	(210.25, 39.10) --
	(210.80, 39.13) --
	(211.36, 39.15) --
	(211.91, 39.16) --
	(212.47, 39.14) --
	(213.02, 39.12) --
	(213.58, 39.10) --
	(214.13, 39.08) --
	(214.68, 39.06) --
	(215.24, 39.04) --
	(215.79, 39.03) --
	(216.35, 39.02) --
	(216.90, 39.01) --
	(217.45, 39.00) --
	(218.01, 39.00) --
	(218.56, 39.01) --
	(219.12, 39.04) --
	(219.67, 39.06) --
	(220.22, 39.06) --
	(220.78, 39.04) --
	(221.33, 39.02) --
	(221.89, 39.00) --
	(222.44, 38.99) --
	(223.00, 39.00) --
	(223.55, 39.02) --
	(224.10, 39.04) --
	(224.66, 39.06) --
	(225.21, 39.09) --
	(225.77, 39.10) --
	(226.32, 39.08) --
	(226.87, 39.04) --
	(227.43, 39.00) --
	(227.98, 38.99) --
	(228.54, 38.98) --
	(229.09, 38.98) --
	(229.64, 38.98) --
	(230.20, 39.00) --
	(230.75, 39.02) --
	(231.31, 39.02) --
	(231.86, 39.00) --
	(232.42, 38.98) --
	(232.97, 38.97) --
	(233.52, 38.97) --
	(234.08, 38.97) --
	(234.63, 38.96) --
	(235.19, 38.95) --
	(235.74, 38.96) --
	(236.29, 38.95) --
	(236.85, 38.94) --
	(237.40, 38.94) --
	(237.96, 38.93) --
	(238.51, 38.93) --
	(239.06, 38.92) --
	(239.62, 38.92) --
	(240.17, 38.93) --
	(240.73, 38.95) --
	(241.28, 38.97) --
	(241.83, 38.97) --
	(242.39, 38.97) --
	(242.94, 38.96) --
	(243.50, 38.95) --
	(244.05, 38.95) --
	(244.61, 38.95) --
	(245.16, 38.95) --
	(245.71, 38.94) --
	(246.27, 38.93) --
	(246.82, 38.92) --
	(247.38, 38.93) --
	(247.93, 38.93) --
	(248.48, 38.94) --
	(249.04, 38.95) --
	(249.59, 38.94) --
	(250.15, 38.94) --
	(250.70, 38.93) --
	(251.25, 38.93) --
	(251.81, 38.93) --
	(252.36, 38.92) --
	(252.92, 38.92) --
	(253.47, 38.91) --
	(254.03, 38.91) --
	(254.58, 38.90) --
	(255.13, 38.91) --
	(255.69, 38.91) --
	(256.24, 38.92) --
	(256.80, 38.93) --
	(257.35, 38.94) --
	(257.90, 38.95) --
	(258.46, 38.95) --
	(259.01, 38.94) --
	(259.57, 38.92) --
	(260.12, 38.91) --
	(260.67, 38.90) --
	(261.23, 38.90) --
	(261.78, 38.91) --
	(262.34, 38.91) --
	(262.89, 38.91) --
	(263.45, 38.91) --
	(264.00, 38.91) --
	(264.55, 38.92) --
	(265.11, 38.94) --
	(265.66, 38.95) --
	(266.22, 38.97) --
	(266.77, 38.97) --
	(267.32, 38.95) --
	(267.88, 38.92) --
	(268.43, 38.91) --
	(268.99, 38.90) --
	(269.54, 38.90) --
	(270.09, 38.90) --
	(270.65, 38.90) --
	(271.20, 38.90) --
	(271.76, 38.90) --
	(272.31, 38.91) --
	(272.87, 38.92) --
	(273.42, 38.92) --
	(273.97, 38.92) --
	(274.53, 38.92) --
	(275.08, 38.92) --
	(275.64, 38.92) --
	(276.19, 38.91) --
	(276.74, 38.91) --
	(277.30, 38.90) --
	(277.85, 38.90) --
	(278.41, 38.90) --
	(278.96, 38.90) --
	(279.51, 38.90) --
	(280.07, 38.90) --
	(280.62, 38.90) --
	(281.18, 38.90) --
	(281.73, 38.90) --
	(282.28, 38.90) --
	(282.84, 38.90) --
	(283.39, 38.90) --
	(283.95, 38.90) --
	(284.50, 38.90) --
	(285.06, 38.90) --
	(285.61, 38.90) --
	(286.16, 38.90) --
	(286.72, 38.90) --
	(287.27, 38.90) --
	(287.83, 38.90) --
	(288.38, 38.90) --
	(288.93, 38.90) --
	(289.49, 38.90) --
	(290.04, 38.90) --
	(290.60, 38.90) --
	(291.15, 38.90) --
	(291.70, 38.90) --
	(292.26, 38.90) --
	(292.81, 38.90) --
	(293.37, 38.90) --
	(293.92, 38.90) --
	(294.48, 38.90) --
	(295.03, 38.91) --
	(295.58, 38.91) --
	(296.14, 38.91) --
	(296.69, 38.91) --
	(297.25, 38.90) --
	(297.80, 38.90) --
	(298.35, 38.90) --
	(298.91, 38.91) --
	(299.46, 38.91) --
	(300.02, 38.91) --
	(300.57, 38.90) --
	(301.12, 38.90) --
	(301.68, 38.90) --
	(302.23, 38.90) --
	(302.79, 38.90) --
	(303.34, 38.90) --
	(303.90, 38.90) --
	(304.45, 38.90) --
	(305.00, 38.90) --
	(305.56, 38.90) --
	(305.56, 38.90) --
	(305.00, 38.90) --
	(304.45, 38.90) --
	(303.90, 38.90) --
	(303.34, 38.90) --
	(302.79, 38.90) --
	(302.23, 38.90) --
	(301.68, 38.90) --
	(301.12, 38.90) --
	(300.57, 38.90) --
	(300.02, 38.90) --
	(299.46, 38.90) --
	(298.91, 38.90) --
	(298.35, 38.90) --
	(297.80, 38.90) --
	(297.25, 38.90) --
	(296.69, 38.90) --
	(296.14, 38.90) --
	(295.58, 38.90) --
	(295.03, 38.90) --
	(294.48, 38.90) --
	(293.92, 38.90) --
	(293.37, 38.90) --
	(292.81, 38.90) --
	(292.26, 38.90) --
	(291.70, 38.90) --
	(291.15, 38.90) --
	(290.60, 38.90) --
	(290.04, 38.90) --
	(289.49, 38.90) --
	(288.93, 38.90) --
	(288.38, 38.90) --
	(287.83, 38.90) --
	(287.27, 38.90) --
	(286.72, 38.90) --
	(286.16, 38.90) --
	(285.61, 38.90) --
	(285.06, 38.90) --
	(284.50, 38.90) --
	(283.95, 38.90) --
	(283.39, 38.90) --
	(282.84, 38.90) --
	(282.28, 38.90) --
	(281.73, 38.90) --
	(281.18, 38.90) --
	(280.62, 38.90) --
	(280.07, 38.90) --
	(279.51, 38.90) --
	(278.96, 38.90) --
	(278.41, 38.90) --
	(277.85, 38.90) --
	(277.30, 38.90) --
	(276.74, 38.90) --
	(276.19, 38.90) --
	(275.64, 38.90) --
	(275.08, 38.90) --
	(274.53, 38.90) --
	(273.97, 38.90) --
	(273.42, 38.90) --
	(272.87, 38.90) --
	(272.31, 38.90) --
	(271.76, 38.90) --
	(271.20, 38.90) --
	(270.65, 38.90) --
	(270.09, 38.90) --
	(269.54, 38.90) --
	(268.99, 38.90) --
	(268.43, 38.90) --
	(267.88, 38.90) --
	(267.32, 38.90) --
	(266.77, 38.90) --
	(266.22, 38.90) --
	(265.66, 38.90) --
	(265.11, 38.90) --
	(264.55, 38.90) --
	(264.00, 38.90) --
	(263.45, 38.90) --
	(262.89, 38.90) --
	(262.34, 38.90) --
	(261.78, 38.90) --
	(261.23, 38.90) --
	(260.67, 38.90) --
	(260.12, 38.90) --
	(259.57, 38.90) --
	(259.01, 38.90) --
	(258.46, 38.90) --
	(257.90, 38.90) --
	(257.35, 38.90) --
	(256.80, 38.90) --
	(256.24, 38.90) --
	(255.69, 38.90) --
	(255.13, 38.90) --
	(254.58, 38.90) --
	(254.03, 38.90) --
	(253.47, 38.90) --
	(252.92, 38.90) --
	(252.36, 38.90) --
	(251.81, 38.90) --
	(251.25, 38.90) --
	(250.70, 38.90) --
	(250.15, 38.90) --
	(249.59, 38.90) --
	(249.04, 38.90) --
	(248.48, 38.90) --
	(247.93, 38.90) --
	(247.38, 38.90) --
	(246.82, 38.90) --
	(246.27, 38.90) --
	(245.71, 38.90) --
	(245.16, 38.90) --
	(244.61, 38.90) --
	(244.05, 38.90) --
	(243.50, 38.90) --
	(242.94, 38.90) --
	(242.39, 38.90) --
	(241.83, 38.90) --
	(241.28, 38.90) --
	(240.73, 38.90) --
	(240.17, 38.90) --
	(239.62, 38.90) --
	(239.06, 38.90) --
	(238.51, 38.90) --
	(237.96, 38.90) --
	(237.40, 38.90) --
	(236.85, 38.90) --
	(236.29, 38.90) --
	(235.74, 38.90) --
	(235.19, 38.90) --
	(234.63, 38.90) --
	(234.08, 38.90) --
	(233.52, 38.90) --
	(232.97, 38.90) --
	(232.42, 38.90) --
	(231.86, 38.90) --
	(231.31, 38.90) --
	(230.75, 38.90) --
	(230.20, 38.90) --
	(229.64, 38.90) --
	(229.09, 38.90) --
	(228.54, 38.90) --
	(227.98, 38.90) --
	(227.43, 38.90) --
	(226.87, 38.90) --
	(226.32, 38.90) --
	(225.77, 38.90) --
	(225.21, 38.90) --
	(224.66, 38.90) --
	(224.10, 38.90) --
	(223.55, 38.90) --
	(223.00, 38.90) --
	(222.44, 38.90) --
	(221.89, 38.90) --
	(221.33, 38.90) --
	(220.78, 38.90) --
	(220.22, 38.90) --
	(219.67, 38.90) --
	(219.12, 38.90) --
	(218.56, 38.90) --
	(218.01, 38.90) --
	(217.45, 38.90) --
	(216.90, 38.90) --
	(216.35, 38.90) --
	(215.79, 38.90) --
	(215.24, 38.90) --
	(214.68, 38.90) --
	(214.13, 38.90) --
	(213.58, 38.90) --
	(213.02, 38.90) --
	(212.47, 38.90) --
	(211.91, 38.90) --
	(211.36, 38.90) --
	(210.80, 38.90) --
	(210.25, 38.90) --
	(209.70, 38.90) --
	(209.14, 38.90) --
	(208.59, 38.90) --
	(208.03, 38.90) --
	(207.48, 38.90) --
	(206.93, 38.90) --
	(206.37, 38.90) --
	(205.82, 38.90) --
	(205.26, 38.90) --
	(204.71, 38.90) --
	(204.16, 38.90) --
	(203.60, 38.90) --
	(203.05, 38.90) --
	(202.49, 38.90) --
	(201.94, 38.90) --
	(201.38, 38.90) --
	(200.83, 38.90) --
	(200.28, 38.90) --
	(199.72, 38.90) --
	(199.17, 38.90) --
	(198.61, 38.90) --
	(198.06, 38.90) --
	(197.51, 38.90) --
	(196.95, 38.90) --
	(196.40, 38.90) --
	(195.84, 38.90) --
	(195.29, 38.90) --
	(194.74, 38.90) --
	(194.18, 38.90) --
	(193.63, 38.90) --
	(193.07, 38.90) --
	(192.52, 38.90) --
	(191.97, 38.90) --
	(191.41, 38.90) --
	(190.86, 38.90) --
	(190.30, 38.90) --
	(189.75, 38.90) --
	(189.19, 38.90) --
	(188.64, 38.90) --
	(188.09, 38.90) --
	(187.53, 38.90) --
	(186.98, 38.90) --
	(186.42, 38.90) --
	(185.87, 38.90) --
	(185.32, 38.90) --
	(184.76, 38.90) --
	(184.21, 38.90) --
	(183.65, 38.90) --
	(183.10, 38.90) --
	(182.55, 38.90) --
	(181.99, 38.90) --
	(181.44, 38.90) --
	(180.88, 38.90) --
	(180.33, 38.90) --
	(179.77, 38.90) --
	(179.22, 38.90) --
	(178.67, 38.90) --
	(178.11, 38.90) --
	(177.56, 38.90) --
	(177.00, 38.90) --
	(176.45, 38.90) --
	(175.90, 38.90) --
	(175.34, 38.90) --
	(174.79, 38.90) --
	(174.23, 38.90) --
	(173.68, 38.90) --
	(173.13, 38.90) --
	(172.57, 38.90) --
	(172.02, 38.90) --
	(171.46, 38.90) --
	(170.91, 38.90) --
	(170.35, 38.90) --
	(169.80, 38.90) --
	(169.25, 38.90) --
	(168.69, 38.90) --
	(168.14, 38.90) --
	(167.58, 38.90) --
	(167.03, 38.90) --
	(166.48, 38.90) --
	(165.92, 38.90) --
	(165.37, 38.90) --
	(164.81, 38.90) --
	(164.26, 38.90) --
	(163.71, 38.90) --
	(163.15, 38.90) --
	(162.60, 38.90) --
	(162.04, 38.90) --
	(161.49, 38.90) --
	(160.93, 38.90) --
	(160.38, 38.90) --
	(159.83, 38.90) --
	(159.27, 38.90) --
	(158.72, 38.90) --
	(158.16, 38.90) --
	(157.61, 38.90) --
	(157.06, 38.90) --
	(156.50, 38.90) --
	(155.95, 38.90) --
	(155.39, 38.90) --
	(154.84, 38.90) --
	(154.29, 38.90) --
	(153.73, 38.90) --
	(153.18, 38.90) --
	(152.62, 38.90) --
	(152.07, 38.90) --
	(151.52, 38.90) --
	(150.96, 38.90) --
	(150.41, 38.90) --
	(149.85, 38.90) --
	(149.30, 38.90) --
	(148.74, 38.90) --
	(148.19, 38.90) --
	(147.64, 38.90) --
	(147.08, 38.90) --
	(146.53, 38.90) --
	(145.97, 38.90) --
	(145.42, 38.90) --
	(144.87, 38.90) --
	(144.31, 38.90) --
	(143.76, 38.90) --
	(143.20, 38.90) --
	(142.65, 38.90) --
	(142.10, 38.90) --
	(141.54, 38.90) --
	(140.99, 38.90) --
	(140.43, 38.90) --
	(139.88, 38.90) --
	(139.32, 38.90) --
	(138.77, 38.90) --
	(138.22, 38.90) --
	(137.66, 38.90) --
	(137.11, 38.90) --
	(136.55, 38.90) --
	(136.00, 38.90) --
	(135.45, 38.90) --
	(134.89, 38.90) --
	(134.34, 38.90) --
	(133.78, 38.90) --
	(133.23, 38.90) --
	(132.68, 38.90) --
	(132.12, 38.90) --
	(131.57, 38.90) --
	(131.01, 38.90) --
	(130.46, 38.90) --
	(129.90, 38.90) --
	(129.35, 38.90) --
	(128.80, 38.90) --
	(128.24, 38.90) --
	(127.69, 38.90) --
	(127.13, 38.90) --
	(126.58, 38.90) --
	(126.03, 38.90) --
	(125.47, 38.90) --
	(124.92, 38.90) --
	(124.36, 38.90) --
	(123.81, 38.90) --
	(123.26, 38.90) --
	(122.70, 38.90) --
	(122.15, 38.90) --
	(121.59, 38.90) --
	(121.04, 38.90) --
	(120.48, 38.90) --
	(119.93, 38.90) --
	(119.38, 38.90) --
	(118.82, 38.90) --
	(118.27, 38.90) --
	(117.71, 38.90) --
	(117.16, 38.90) --
	(116.61, 38.90) --
	(116.05, 38.90) --
	(115.50, 38.90) --
	(114.94, 38.90) --
	(114.39, 38.90) --
	(113.84, 38.90) --
	(113.28, 38.90) --
	(112.73, 38.90) --
	(112.17, 38.90) --
	(111.62, 38.90) --
	(111.07, 38.90) --
	(110.51, 38.90) --
	(109.96, 38.90) --
	(109.40, 38.90) --
	(108.85, 38.90) --
	(108.29, 38.90) --
	(107.74, 38.90) --
	(107.19, 38.90) --
	(106.63, 38.90) --
	(106.08, 38.90) --
	(105.52, 38.90) --
	(104.97, 38.90) --
	(104.42, 38.90) --
	(103.86, 38.90) --
	(103.31, 38.90) --
	(102.75, 38.90) --
	(102.20, 38.90) --
	(101.65, 38.90) --
	(101.09, 38.90) --
	(100.54, 38.90) --
	( 99.98, 38.90) --
	( 99.43, 38.90) --
	( 98.87, 38.90) --
	( 98.32, 38.90) --
	( 97.77, 38.90) --
	( 97.21, 38.90) --
	( 96.66, 38.90) --
	( 96.10, 38.90) --
	( 95.55, 38.90) --
	( 95.00, 38.90) --
	( 94.44, 38.90) --
	( 93.89, 38.90) --
	( 93.33, 38.90) --
	( 92.78, 38.90) --
	( 92.23, 38.90) --
	( 91.67, 38.90) --
	( 91.12, 38.90) --
	( 90.56, 38.90) --
	( 90.01, 38.90) --
	( 89.45, 38.90) --
	( 88.90, 38.90) --
	( 88.35, 38.90) --
	( 87.79, 38.90) --
	( 87.24, 38.90) --
	( 86.68, 38.90) --
	( 86.13, 38.90) --
	( 85.58, 38.90) --
	( 85.02, 38.90) --
	( 84.47, 38.90) --
	( 83.91, 38.90) --
	( 83.36, 38.90) --
	( 82.81, 38.90) --
	( 82.25, 38.90) --
	( 81.70, 38.90) --
	( 81.14, 38.90) --
	( 80.59, 38.90) --
	( 80.03, 38.90) --
	( 79.48, 38.90) --
	( 78.93, 38.90) --
	( 78.37, 38.90) --
	( 77.82, 38.90) --
	( 77.26, 38.90) --
	( 76.71, 38.90) --
	( 76.16, 38.90) --
	( 75.60, 38.90) --
	( 75.05, 38.90) --
	( 74.49, 38.90) --
	( 73.94, 38.90) --
	( 73.39, 38.90) --
	( 72.83, 38.90) --
	( 72.28, 38.90) --
	( 71.72, 38.90) --
	( 71.17, 38.90) --
	( 70.62, 38.90) --
	( 70.06, 38.90) --
	( 69.51, 38.90) --
	( 68.95, 38.90) --
	( 68.40, 38.90) --
	( 67.84, 38.90) --
	( 67.29, 38.90) --
	( 66.74, 38.90) --
	( 66.18, 38.90) --
	( 65.63, 38.90) --
	( 65.07, 38.90) --
	( 64.52, 38.90) --
	( 63.97, 38.90) --
	( 63.41, 38.90) --
	( 62.86, 38.90) --
	( 62.30, 38.90) --
	( 61.75, 38.90) --
	( 61.20, 38.90) --
	( 60.64, 38.90) --
	( 60.09, 38.90) --
	( 59.53, 38.90) --
	( 58.98, 38.90) --
	( 58.42, 38.90) --
	( 57.87, 38.90) --
	( 57.32, 38.90) --
	( 56.76, 38.90) --
	( 56.21, 38.90) --
	( 55.65, 38.90) --
	( 55.10, 38.90) --
	( 54.55, 38.90) --
	( 53.99, 38.90) --
	( 53.44, 38.90) --
	( 52.88, 38.90) --
	( 52.33, 38.90) --
	( 51.78, 38.90) --
	( 51.22, 38.90) --
	( 50.67, 38.90) --
	( 50.11, 38.90) --
	( 49.56, 38.90) --
	( 49.00, 38.90) --
	( 48.45, 38.90) --
	( 47.90, 38.90) --
	( 47.34, 38.90) --
	( 46.79, 38.90) --
	( 46.23, 38.90) --
	( 45.68, 38.90) --
	( 45.13, 38.90) --
	( 44.57, 38.90) --
	( 44.02, 38.90) --
	( 43.46, 38.90) --
	( 42.91, 38.90) --
	( 42.36, 38.90) --
	( 41.80, 38.90) --
	( 41.25, 38.90) --
	( 40.69, 38.90) --
	( 40.14, 38.90) --
	( 39.58, 38.90) --
	( 39.03, 38.90) --
	( 38.48, 38.90) --
	( 37.92, 38.90) --
	( 37.37, 38.90) --
	( 36.81, 38.90) --
	( 36.26, 38.90) --
	( 35.71, 38.90) --
	( 35.15, 38.90) --
	( 34.60, 38.90) --
	( 34.04, 38.90) --
	( 33.49, 38.90) --
	( 32.94, 38.90) --
	( 32.38, 38.90) --
	( 31.83, 38.90) --
	( 31.27, 38.90) --
	( 30.72, 38.90) --
	( 30.17, 38.90) --
	( 29.61, 38.90) --
	( 29.06, 38.90) --
	( 28.50, 38.90) --
	( 27.95, 38.90) --
	( 27.39, 38.90) --
	( 26.84, 38.90) --
	( 26.29, 38.90) --
	( 25.73, 38.90) --
	( 25.18, 38.90) --
	( 24.62, 38.90) --
	( 24.07, 38.90) --
	( 23.52, 38.90) --
	( 22.96, 38.90) --
	( 22.41, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{204,187,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.90) --
	( 63.41, 38.90) --
	( 63.97, 38.90) --
	( 64.52, 38.90) --
	( 65.07, 38.90) --
	( 65.63, 38.90) --
	( 66.18, 38.90) --
	( 66.74, 38.90) --
	( 67.29, 38.90) --
	( 67.84, 38.90) --
	( 68.40, 38.90) --
	( 68.95, 38.90) --
	( 69.51, 38.90) --
	( 70.06, 38.90) --
	( 70.62, 38.90) --
	( 71.17, 38.90) --
	( 71.72, 38.90) --
	( 72.28, 38.90) --
	( 72.83, 38.90) --
	( 73.39, 38.90) --
	( 73.94, 38.90) --
	( 74.49, 38.90) --
	( 75.05, 38.90) --
	( 75.60, 38.91) --
	( 76.16, 38.91) --
	( 76.71, 38.91) --
	( 77.26, 38.91) --
	( 77.82, 38.90) --
	( 78.37, 38.91) --
	( 78.93, 38.91) --
	( 79.48, 38.91) --
	( 80.03, 38.91) --
	( 80.59, 38.90) --
	( 81.14, 38.91) --
	( 81.70, 38.91) --
	( 82.25, 38.92) --
	( 82.81, 38.93) --
	( 83.36, 38.95) --
	( 83.91, 38.98) --
	( 84.47, 39.00) --
	( 85.02, 39.01) --
	( 85.58, 39.00) --
	( 86.13, 38.98) --
	( 86.68, 38.96) --
	( 87.24, 38.95) --
	( 87.79, 38.97) --
	( 88.35, 39.02) --
	( 88.90, 39.10) --
	( 89.45, 39.20) --
	( 90.01, 39.30) --
	( 90.56, 39.38) --
	( 91.12, 39.47) --
	( 91.67, 39.59) --
	( 92.23, 39.74) --
	( 92.78, 39.90) --
	( 93.33, 40.04) --
	( 93.89, 40.17) --
	( 94.44, 40.26) --
	( 95.00, 40.33) --
	( 95.55, 40.42) --
	( 96.10, 40.57) --
	( 96.66, 40.81) --
	( 97.21, 41.16) --
	( 97.77, 41.59) --
	( 98.32, 42.12) --
	( 98.87, 42.71) --
	( 99.43, 43.31) --
	( 99.98, 43.88) --
	(100.54, 44.41) --
	(101.09, 44.94) --
	(101.65, 45.61) --
	(102.20, 46.56) --
	(102.75, 47.83) --
	(103.31, 49.35) --
	(103.86, 51.05) --
	(104.42, 52.88) --
	(104.97, 54.75) --
	(105.52, 56.67) --
	(106.08, 58.76) --
	(106.63, 61.04) --
	(107.19, 63.48) --
	(107.74, 66.04) --
	(108.29, 68.82) --
	(108.85, 71.96) --
	(109.40, 75.63) --
	(109.96, 79.83) --
	(110.51, 84.48) --
	(111.07, 89.49) --
	(111.62, 94.64) --
	(112.17, 99.83) --
	(112.73,105.10) --
	(113.28,110.52) --
	(113.84,116.00) --
	(114.39,121.55) --
	(114.94,127.36) --
	(115.50,133.70) --
	(116.05,140.63) --
	(116.61,147.70) --
	(117.16,154.29) --
	(117.71,160.09) --
	(118.27,165.59) --
	(118.82,171.58) --
	(119.38,177.96) --
	(119.93,184.02) --
	(120.48,189.51) --
	(121.04,194.33) --
	(121.59,197.94) --
	(122.15,199.97) --
	(122.70,200.98) --
	(123.26,201.91) --
	(123.81,202.88) --
	(124.36,203.10) --
	(124.92,202.06) --
	(125.47,200.11) --
	(126.03,197.45) --
	(126.58,193.79) --
	(127.13,189.30) --
	(127.69,184.54) --
	(128.24,179.49) --
	(128.80,173.76) --
	(129.35,167.49) --
	(129.90,161.28) --
	(130.46,155.35) --
	(131.01,149.42) --
	(131.57,143.00) --
	(132.12,136.04) --
	(132.68,129.09) --
	(133.23,122.71) --
	(133.78,116.70) --
	(134.34,110.48) --
	(134.89,104.02) --
	(135.45, 98.05) --
	(136.00, 93.17) --
	(136.55, 89.31) --
	(137.11, 85.93) --
	(137.66, 82.45) --
	(138.22, 78.79) --
	(138.77, 75.39) --
	(139.32, 72.48) --
	(139.88, 69.92) --
	(140.43, 67.48) --
	(140.99, 65.01) --
	(141.54, 62.45) --
	(142.10, 59.94) --
	(142.65, 57.67) --
	(143.20, 55.81) --
	(143.76, 54.42) --
	(144.31, 53.37) --
	(144.87, 52.47) --
	(145.42, 51.64) --
	(145.97, 50.86) --
	(146.53, 50.10) --
	(147.08, 49.25) --
	(147.64, 48.31) --
	(148.19, 47.41) --
	(148.74, 46.72) --
	(149.30, 46.20) --
	(149.85, 45.71) --
	(150.41, 45.20) --
	(150.96, 44.71) --
	(151.52, 44.27) --
	(152.07, 43.85) --
	(152.62, 43.47) --
	(153.18, 43.16) --
	(153.73, 42.96) --
	(154.29, 42.87) --
	(154.84, 42.84) --
	(155.39, 42.79) --
	(155.95, 42.70) --
	(156.50, 42.56) --
	(157.06, 42.38) --
	(157.61, 42.18) --
	(158.16, 41.99) --
	(158.72, 41.82) --
	(159.27, 41.66) --
	(159.83, 41.47) --
	(160.38, 41.26) --
	(160.93, 41.10) --
	(161.49, 40.99) --
	(162.04, 40.86) --
	(162.60, 40.67) --
	(163.15, 40.51) --
	(163.71, 40.43) --
	(164.26, 40.43) --
	(164.81, 40.48) --
	(165.37, 40.54) --
	(165.92, 40.52) --
	(166.48, 40.40) --
	(167.03, 40.22) --
	(167.58, 40.08) --
	(168.14, 39.99) --
	(168.69, 39.95) --
	(169.25, 39.92) --
	(169.80, 39.92) --
	(170.35, 39.92) --
	(170.91, 39.92) --
	(171.46, 39.89) --
	(172.02, 39.87) --
	(172.57, 39.86) --
	(173.13, 39.88) --
	(173.68, 39.91) --
	(174.23, 39.92) --
	(174.79, 39.87) --
	(175.34, 39.78) --
	(175.90, 39.73) --
	(176.45, 39.71) --
	(177.00, 39.72) --
	(177.56, 39.73) --
	(178.11, 39.73) --
	(178.67, 39.72) --
	(179.22, 39.69) --
	(179.77, 39.65) --
	(180.33, 39.64) --
	(180.88, 39.65) --
	(181.44, 39.68) --
	(181.99, 39.70) --
	(182.55, 39.68) --
	(183.10, 39.59) --
	(183.65, 39.46) --
	(184.21, 39.37) --
	(184.76, 39.33) --
	(185.32, 39.33) --
	(185.87, 39.32) --
	(186.42, 39.31) --
	(186.98, 39.32) --
	(187.53, 39.35) --
	(188.09, 39.36) --
	(188.64, 39.38) --
	(189.19, 39.39) --
	(189.75, 39.39) --
	(190.30, 39.36) --
	(190.86, 39.31) --
	(191.41, 39.25) --
	(191.97, 39.18) --
	(192.52, 39.12) --
	(193.07, 39.09) --
	(193.63, 39.09) --
	(194.18, 39.13) --
	(194.74, 39.20) --
	(195.29, 39.26) --
	(195.84, 39.29) --
	(196.40, 39.27) --
	(196.95, 39.20) --
	(197.51, 39.13) --
	(198.06, 39.08) --
	(198.61, 39.08) --
	(199.17, 39.13) --
	(199.72, 39.19) --
	(200.28, 39.21) --
	(200.83, 39.19) --
	(201.38, 39.15) --
	(201.94, 39.14) --
	(202.49, 39.13) --
	(203.05, 39.12) --
	(203.60, 39.11) --
	(204.16, 39.13) --
	(204.71, 39.15) --
	(205.26, 39.16) --
	(205.82, 39.16) --
	(206.37, 39.13) --
	(206.93, 39.09) --
	(207.48, 39.06) --
	(208.03, 39.05) --
	(208.59, 39.06) --
	(209.14, 39.08) --
	(209.70, 39.08) --
	(210.25, 39.10) --
	(210.80, 39.13) --
	(211.36, 39.15) --
	(211.91, 39.16) --
	(212.47, 39.14) --
	(213.02, 39.12) --
	(213.58, 39.10) --
	(214.13, 39.08) --
	(214.68, 39.06) --
	(215.24, 39.04) --
	(215.79, 39.03) --
	(216.35, 39.02) --
	(216.90, 39.01) --
	(217.45, 39.00) --
	(218.01, 39.00) --
	(218.56, 39.01) --
	(219.12, 39.04) --
	(219.67, 39.06) --
	(220.22, 39.06) --
	(220.78, 39.04) --
	(221.33, 39.02) --
	(221.89, 39.00) --
	(222.44, 38.99) --
	(223.00, 39.00) --
	(223.55, 39.02) --
	(224.10, 39.04) --
	(224.66, 39.06) --
	(225.21, 39.09) --
	(225.77, 39.10) --
	(226.32, 39.08) --
	(226.87, 39.04) --
	(227.43, 39.00) --
	(227.98, 38.99) --
	(228.54, 38.98) --
	(229.09, 38.98) --
	(229.64, 38.98) --
	(230.20, 39.00) --
	(230.75, 39.02) --
	(231.31, 39.02) --
	(231.86, 39.00) --
	(232.42, 38.98) --
	(232.97, 38.97) --
	(233.52, 38.97) --
	(234.08, 38.97) --
	(234.63, 38.96) --
	(235.19, 38.95) --
	(235.74, 38.96) --
	(236.29, 38.95) --
	(236.85, 38.94) --
	(237.40, 38.94) --
	(237.96, 38.93) --
	(238.51, 38.93) --
	(239.06, 38.92) --
	(239.62, 38.92) --
	(240.17, 38.93) --
	(240.73, 38.95) --
	(241.28, 38.97) --
	(241.83, 38.97) --
	(242.39, 38.97) --
	(242.94, 38.96) --
	(243.50, 38.95) --
	(244.05, 38.95) --
	(244.61, 38.95) --
	(245.16, 38.95) --
	(245.71, 38.94) --
	(246.27, 38.93) --
	(246.82, 38.92) --
	(247.38, 38.93) --
	(247.93, 38.93) --
	(248.48, 38.94) --
	(249.04, 38.95) --
	(249.59, 38.94) --
	(250.15, 38.94) --
	(250.70, 38.93) --
	(251.25, 38.93) --
	(251.81, 38.93) --
	(252.36, 38.92) --
	(252.92, 38.92) --
	(253.47, 38.91) --
	(254.03, 38.91) --
	(254.58, 38.90) --
	(255.13, 38.91) --
	(255.69, 38.91) --
	(256.24, 38.92) --
	(256.80, 38.93) --
	(257.35, 38.94) --
	(257.90, 38.95) --
	(258.46, 38.95) --
	(259.01, 38.94) --
	(259.57, 38.92) --
	(260.12, 38.91) --
	(260.67, 38.90) --
	(261.23, 38.90) --
	(261.78, 38.91) --
	(262.34, 38.91) --
	(262.89, 38.91) --
	(263.45, 38.91) --
	(264.00, 38.91) --
	(264.55, 38.92) --
	(265.11, 38.94) --
	(265.66, 38.95) --
	(266.22, 38.97) --
	(266.77, 38.97) --
	(267.32, 38.95) --
	(267.88, 38.92) --
	(268.43, 38.91) --
	(268.99, 38.90) --
	(269.54, 38.90) --
	(270.09, 38.90) --
	(270.65, 38.90) --
	(271.20, 38.90) --
	(271.76, 38.90) --
	(272.31, 38.91) --
	(272.87, 38.92) --
	(273.42, 38.92) --
	(273.97, 38.92) --
	(274.53, 38.92) --
	(275.08, 38.92) --
	(275.64, 38.92) --
	(276.19, 38.91) --
	(276.74, 38.91) --
	(277.30, 38.90) --
	(277.85, 38.90) --
	(278.41, 38.90) --
	(278.96, 38.90) --
	(279.51, 38.90) --
	(280.07, 38.90) --
	(280.62, 38.90) --
	(281.18, 38.90) --
	(281.73, 38.90) --
	(282.28, 38.90) --
	(282.84, 38.90) --
	(283.39, 38.90) --
	(283.95, 38.90) --
	(284.50, 38.90) --
	(285.06, 38.90) --
	(285.61, 38.90) --
	(286.16, 38.90) --
	(286.72, 38.90) --
	(287.27, 38.90) --
	(287.83, 38.90) --
	(288.38, 38.90) --
	(288.93, 38.90) --
	(289.49, 38.90) --
	(290.04, 38.90) --
	(290.60, 38.90) --
	(291.15, 38.90) --
	(291.70, 38.90) --
	(292.26, 38.90) --
	(292.81, 38.90) --
	(293.37, 38.90) --
	(293.92, 38.90) --
	(294.48, 38.90) --
	(295.03, 38.91) --
	(295.58, 38.91) --
	(296.14, 38.91) --
	(296.69, 38.91) --
	(297.25, 38.90) --
	(297.80, 38.90) --
	(298.35, 38.90) --
	(298.91, 38.91) --
	(299.46, 38.91) --
	(300.02, 38.91) --
	(300.57, 38.90) --
	(301.12, 38.90) --
	(301.68, 38.90) --
	(302.23, 38.90) --
	(302.79, 38.90) --
	(303.34, 38.90) --
	(303.90, 38.90) --
	(304.45, 38.90) --
	(305.00, 38.90) --
	(305.56, 38.90);

\path[] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.91) --
	( 63.41, 38.91) --
	( 63.97, 38.91) --
	( 64.52, 38.91) --
	( 65.07, 38.91) --
	( 65.63, 38.91) --
	( 66.18, 38.92) --
	( 66.74, 38.92) --
	( 67.29, 38.92) --
	( 67.84, 38.92) --
	( 68.40, 38.92) --
	( 68.95, 38.93) --
	( 69.51, 38.93) --
	( 70.06, 38.93) --
	( 70.62, 38.94) --
	( 71.17, 38.94) --
	( 71.72, 38.94) --
	( 72.28, 38.94) --
	( 72.83, 38.95) --
	( 73.39, 38.95) --
	( 73.94, 38.96) --
	( 74.49, 38.96) --
	( 75.05, 38.97) --
	( 75.60, 38.97) --
	( 76.16, 38.98) --
	( 76.71, 38.99) --
	( 77.26, 39.00) --
	( 77.82, 39.01) --
	( 78.37, 39.02) --
	( 78.93, 39.03) --
	( 79.48, 39.04) --
	( 80.03, 39.06) --
	( 80.59, 39.08) --
	( 81.14, 39.09) --
	( 81.70, 39.11) --
	( 82.25, 39.13) --
	( 82.81, 39.15) --
	( 83.36, 39.18) --
	( 83.91, 39.20) --
	( 84.47, 39.22) --
	( 85.02, 39.25) --
	( 85.58, 39.27) --
	( 86.13, 39.30) --
	( 86.68, 39.33) --
	( 87.24, 39.36) --
	( 87.79, 39.39) --
	( 88.35, 39.42) --
	( 88.90, 39.46) --
	( 89.45, 39.49) --
	( 90.01, 39.54) --
	( 90.56, 39.58) --
	( 91.12, 39.64) --
	( 91.67, 39.69) --
	( 92.23, 39.75) --
	( 92.78, 39.82) --
	( 93.33, 39.89) --
	( 93.89, 39.97) --
	( 94.44, 40.05) --
	( 95.00, 40.14) --
	( 95.55, 40.24) --
	( 96.10, 40.34) --
	( 96.66, 40.44) --
	( 97.21, 40.55) --
	( 97.77, 40.67) --
	( 98.32, 40.79) --
	( 98.87, 40.91) --
	( 99.43, 41.03) --
	( 99.98, 41.16) --
	(100.54, 41.30) --
	(101.09, 41.43) --
	(101.65, 41.58) --
	(102.20, 41.72) --
	(102.75, 41.88) --
	(103.31, 42.04) --
	(103.86, 42.21) --
	(104.42, 42.39) --
	(104.97, 42.58) --
	(105.52, 42.79) --
	(106.08, 43.00) --
	(106.63, 43.22) --
	(107.19, 43.46) --
	(107.74, 43.71) --
	(108.29, 43.97) --
	(108.85, 44.24) --
	(109.40, 44.51) --
	(109.96, 44.80) --
	(110.51, 45.10) --
	(111.07, 45.41) --
	(111.62, 45.72) --
	(112.17, 46.05) --
	(112.73, 46.38) --
	(113.28, 46.72) --
	(113.84, 47.07) --
	(114.39, 47.43) --
	(114.94, 47.80) --
	(115.50, 48.18) --
	(116.05, 48.57) --
	(116.61, 48.97) --
	(117.16, 49.38) --
	(117.71, 49.80) --
	(118.27, 50.23) --
	(118.82, 50.66) --
	(119.38, 51.11) --
	(119.93, 51.57) --
	(120.48, 52.04) --
	(121.04, 52.52) --
	(121.59, 53.01) --
	(122.15, 53.52) --
	(122.70, 54.04) --
	(123.26, 54.58) --
	(123.81, 55.14) --
	(124.36, 55.71) --
	(124.92, 56.30) --
	(125.47, 56.90) --
	(126.03, 57.51) --
	(126.58, 58.14) --
	(127.13, 58.78) --
	(127.69, 59.42) --
	(128.24, 60.07) --
	(128.80, 60.73) --
	(129.35, 61.39) --
	(129.90, 62.06) --
	(130.46, 62.72) --
	(131.01, 63.39) --
	(131.57, 64.05) --
	(132.12, 64.71) --
	(132.68, 65.37) --
	(133.23, 66.02) --
	(133.78, 66.67) --
	(134.34, 67.31) --
	(134.89, 67.94) --
	(135.45, 68.57) --
	(136.00, 69.19) --
	(136.55, 69.80) --
	(137.11, 70.41) --
	(137.66, 71.00) --
	(138.22, 71.59) --
	(138.77, 72.17) --
	(139.32, 72.73) --
	(139.88, 73.29) --
	(140.43, 73.83) --
	(140.99, 74.35) --
	(141.54, 74.86) --
	(142.10, 75.35) --
	(142.65, 75.82) --
	(143.20, 76.27) --
	(143.76, 76.70) --
	(144.31, 77.10) --
	(144.87, 77.49) --
	(145.42, 77.85) --
	(145.97, 78.19) --
	(146.53, 78.51) --
	(147.08, 78.80) --
	(147.64, 79.07) --
	(148.19, 79.31) --
	(148.74, 79.53) --
	(149.30, 79.73) --
	(149.85, 79.91) --
	(150.41, 80.06) --
	(150.96, 80.19) --
	(151.52, 80.30) --
	(152.07, 80.39) --
	(152.62, 80.47) --
	(153.18, 80.52) --
	(153.73, 80.56) --
	(154.29, 80.59) --
	(154.84, 80.61) --
	(155.39, 80.62) --
	(155.95, 80.62) --
	(156.50, 80.62) --
	(157.06, 80.60) --
	(157.61, 80.58) --
	(158.16, 80.55) --
	(158.72, 80.51) --
	(159.27, 80.45) --
	(159.83, 80.38) --
	(160.38, 80.29) --
	(160.93, 80.19) --
	(161.49, 80.06) --
	(162.04, 79.90) --
	(162.60, 79.73) --
	(163.15, 79.53) --
	(163.71, 79.31) --
	(164.26, 79.06) --
	(164.81, 78.79) --
	(165.37, 78.51) --
	(165.92, 78.20) --
	(166.48, 77.89) --
	(167.03, 77.55) --
	(167.58, 77.21) --
	(168.14, 76.86) --
	(168.69, 76.51) --
	(169.25, 76.16) --
	(169.80, 75.80) --
	(170.35, 75.45) --
	(170.91, 75.10) --
	(171.46, 74.75) --
	(172.02, 74.41) --
	(172.57, 74.07) --
	(173.13, 73.74) --
	(173.68, 73.41) --
	(174.23, 73.07) --
	(174.79, 72.74) --
	(175.34, 72.40) --
	(175.90, 72.06) --
	(176.45, 71.71) --
	(177.00, 71.35) --
	(177.56, 70.98) --
	(178.11, 70.61) --
	(178.67, 70.23) --
	(179.22, 69.84) --
	(179.77, 69.45) --
	(180.33, 69.05) --
	(180.88, 68.66) --
	(181.44, 68.26) --
	(181.99, 67.87) --
	(182.55, 67.49) --
	(183.10, 67.11) --
	(183.65, 66.75) --
	(184.21, 66.39) --
	(184.76, 66.05) --
	(185.32, 65.72) --
	(185.87, 65.40) --
	(186.42, 65.09) --
	(186.98, 64.79) --
	(187.53, 64.50) --
	(188.09, 64.22) --
	(188.64, 63.94) --
	(189.19, 63.67) --
	(189.75, 63.40) --
	(190.30, 63.13) --
	(190.86, 62.87) --
	(191.41, 62.60) --
	(191.97, 62.34) --
	(192.52, 62.08) --
	(193.07, 61.83) --
	(193.63, 61.57) --
	(194.18, 61.32) --
	(194.74, 61.07) --
	(195.29, 60.82) --
	(195.84, 60.57) --
	(196.40, 60.32) --
	(196.95, 60.07) --
	(197.51, 59.82) --
	(198.06, 59.57) --
	(198.61, 59.32) --
	(199.17, 59.06) --
	(199.72, 58.80) --
	(200.28, 58.54) --
	(200.83, 58.28) --
	(201.38, 58.01) --
	(201.94, 57.75) --
	(202.49, 57.48) --
	(203.05, 57.22) --
	(203.60, 56.96) --
	(204.16, 56.71) --
	(204.71, 56.47) --
	(205.26, 56.24) --
	(205.82, 56.02) --
	(206.37, 55.82) --
	(206.93, 55.62) --
	(207.48, 55.44) --
	(208.03, 55.27) --
	(208.59, 55.11) --
	(209.14, 54.96) --
	(209.70, 54.81) --
	(210.25, 54.67) --
	(210.80, 54.54) --
	(211.36, 54.40) --
	(211.91, 54.27) --
	(212.47, 54.13) --
	(213.02, 53.98) --
	(213.58, 53.84) --
	(214.13, 53.68) --
	(214.68, 53.53) --
	(215.24, 53.36) --
	(215.79, 53.19) --
	(216.35, 53.02) --
	(216.90, 52.85) --
	(217.45, 52.68) --
	(218.01, 52.50) --
	(218.56, 52.34) --
	(219.12, 52.17) --
	(219.67, 52.01) --
	(220.22, 51.86) --
	(220.78, 51.71) --
	(221.33, 51.57) --
	(221.89, 51.43) --
	(222.44, 51.30) --
	(223.00, 51.17) --
	(223.55, 51.05) --
	(224.10, 50.94) --
	(224.66, 50.82) --
	(225.21, 50.71) --
	(225.77, 50.60) --
	(226.32, 50.50) --
	(226.87, 50.39) --
	(227.43, 50.29) --
	(227.98, 50.19) --
	(228.54, 50.09) --
	(229.09, 49.98) --
	(229.64, 49.88) --
	(230.20, 49.78) --
	(230.75, 49.67) --
	(231.31, 49.56) --
	(231.86, 49.45) --
	(232.42, 49.34) --
	(232.97, 49.23) --
	(233.52, 49.11) --
	(234.08, 48.99) --
	(234.63, 48.87) --
	(235.19, 48.76) --
	(235.74, 48.64) --
	(236.29, 48.53) --
	(236.85, 48.42) --
	(237.40, 48.32) --
	(237.96, 48.22) --
	(238.51, 48.14) --
	(239.06, 48.05) --
	(239.62, 47.98) --
	(240.17, 47.91) --
	(240.73, 47.84) --
	(241.28, 47.78) --
	(241.83, 47.71) --
	(242.39, 47.65) --
	(242.94, 47.58) --
	(243.50, 47.51) --
	(244.05, 47.44) --
	(244.61, 47.36) --
	(245.16, 47.28) --
	(245.71, 47.20) --
	(246.27, 47.11) --
	(246.82, 47.03) --
	(247.38, 46.94) --
	(247.93, 46.86) --
	(248.48, 46.77) --
	(249.04, 46.69) --
	(249.59, 46.61) --
	(250.15, 46.54) --
	(250.70, 46.47) --
	(251.25, 46.40) --
	(251.81, 46.34) --
	(252.36, 46.28) --
	(252.92, 46.22) --
	(253.47, 46.17) --
	(254.03, 46.11) --
	(254.58, 46.05) --
	(255.13, 46.00) --
	(255.69, 45.94) --
	(256.24, 45.89) --
	(256.80, 45.83) --
	(257.35, 45.78) --
	(257.90, 45.74) --
	(258.46, 45.69) --
	(259.01, 45.66) --
	(259.57, 45.62) --
	(260.12, 45.59) --
	(260.67, 45.56) --
	(261.23, 45.53) --
	(261.78, 45.51) --
	(262.34, 45.48) --
	(262.89, 45.45) --
	(263.45, 45.42) --
	(264.00, 45.38) --
	(264.55, 45.34) --
	(265.11, 45.29) --
	(265.66, 45.24) --
	(266.22, 45.18) --
	(266.77, 45.11) --
	(267.32, 45.05) --
	(267.88, 44.98) --
	(268.43, 44.90) --
	(268.99, 44.83) --
	(269.54, 44.76) --
	(270.09, 44.68) --
	(270.65, 44.61) --
	(271.20, 44.53) --
	(271.76, 44.46) --
	(272.31, 44.39) --
	(272.87, 44.32) --
	(273.42, 44.26) --
	(273.97, 44.19) --
	(274.53, 44.13) --
	(275.08, 44.08) --
	(275.64, 44.02) --
	(276.19, 43.97) --
	(276.74, 43.92) --
	(277.30, 43.88) --
	(277.85, 43.83) --
	(278.41, 43.79) --
	(278.96, 43.76) --
	(279.51, 43.72) --
	(280.07, 43.69) --
	(280.62, 43.66) --
	(281.18, 43.64) --
	(281.73, 43.61) --
	(282.28, 43.59) --
	(282.84, 43.57) --
	(283.39, 43.55) --
	(283.95, 43.53) --
	(284.50, 43.52) --
	(285.06, 43.50) --
	(285.61, 43.49) --
	(286.16, 43.48) --
	(286.72, 43.47) --
	(287.27, 43.46) --
	(287.83, 43.45) --
	(288.38, 43.44) --
	(288.93, 43.43) --
	(289.49, 43.42) --
	(290.04, 43.42) --
	(290.60, 43.41) --
	(291.15, 43.39) --
	(291.70, 43.38) --
	(292.26, 43.37) --
	(292.81, 43.35) --
	(293.37, 43.34) --
	(293.92, 43.31) --
	(294.48, 43.29) --
	(295.03, 43.26) --
	(295.58, 43.22) --
	(296.14, 43.18) --
	(296.69, 43.14) --
	(297.25, 43.08) --
	(297.80, 43.02) --
	(298.35, 42.94) --
	(298.91, 42.86) --
	(299.46, 42.76) --
	(300.02, 42.66) --
	(300.57, 42.53) --
	(301.12, 42.40) --
	(301.68, 42.25) --
	(302.23, 42.08) --
	(302.79, 41.90) --
	(303.34, 41.70) --
	(303.90, 41.49) --
	(304.45, 41.27) --
	(305.00, 41.05) --
	(305.56, 40.82) --
	(305.56, 38.90) --
	(305.00, 38.90) --
	(304.45, 38.90) --
	(303.90, 38.90) --
	(303.34, 38.90) --
	(302.79, 38.90) --
	(302.23, 38.90) --
	(301.68, 38.90) --
	(301.12, 38.90) --
	(300.57, 38.90) --
	(300.02, 38.90) --
	(299.46, 38.90) --
	(298.91, 38.90) --
	(298.35, 38.90) --
	(297.80, 38.90) --
	(297.25, 38.90) --
	(296.69, 38.90) --
	(296.14, 38.90) --
	(295.58, 38.90) --
	(295.03, 38.90) --
	(294.48, 38.90) --
	(293.92, 38.90) --
	(293.37, 38.90) --
	(292.81, 38.90) --
	(292.26, 38.90) --
	(291.70, 38.90) --
	(291.15, 38.90) --
	(290.60, 38.90) --
	(290.04, 38.90) --
	(289.49, 38.90) --
	(288.93, 38.90) --
	(288.38, 38.90) --
	(287.83, 38.90) --
	(287.27, 38.90) --
	(286.72, 38.90) --
	(286.16, 38.90) --
	(285.61, 38.90) --
	(285.06, 38.90) --
	(284.50, 38.90) --
	(283.95, 38.90) --
	(283.39, 38.90) --
	(282.84, 38.90) --
	(282.28, 38.90) --
	(281.73, 38.90) --
	(281.18, 38.90) --
	(280.62, 38.90) --
	(280.07, 38.90) --
	(279.51, 38.90) --
	(278.96, 38.90) --
	(278.41, 38.90) --
	(277.85, 38.90) --
	(277.30, 38.90) --
	(276.74, 38.90) --
	(276.19, 38.90) --
	(275.64, 38.90) --
	(275.08, 38.90) --
	(274.53, 38.90) --
	(273.97, 38.90) --
	(273.42, 38.90) --
	(272.87, 38.90) --
	(272.31, 38.90) --
	(271.76, 38.90) --
	(271.20, 38.90) --
	(270.65, 38.90) --
	(270.09, 38.90) --
	(269.54, 38.90) --
	(268.99, 38.90) --
	(268.43, 38.90) --
	(267.88, 38.90) --
	(267.32, 38.90) --
	(266.77, 38.90) --
	(266.22, 38.90) --
	(265.66, 38.90) --
	(265.11, 38.90) --
	(264.55, 38.90) --
	(264.00, 38.90) --
	(263.45, 38.90) --
	(262.89, 38.90) --
	(262.34, 38.90) --
	(261.78, 38.90) --
	(261.23, 38.90) --
	(260.67, 38.90) --
	(260.12, 38.90) --
	(259.57, 38.90) --
	(259.01, 38.90) --
	(258.46, 38.90) --
	(257.90, 38.90) --
	(257.35, 38.90) --
	(256.80, 38.90) --
	(256.24, 38.90) --
	(255.69, 38.90) --
	(255.13, 38.90) --
	(254.58, 38.90) --
	(254.03, 38.90) --
	(253.47, 38.90) --
	(252.92, 38.90) --
	(252.36, 38.90) --
	(251.81, 38.90) --
	(251.25, 38.90) --
	(250.70, 38.90) --
	(250.15, 38.90) --
	(249.59, 38.90) --
	(249.04, 38.90) --
	(248.48, 38.90) --
	(247.93, 38.90) --
	(247.38, 38.90) --
	(246.82, 38.90) --
	(246.27, 38.90) --
	(245.71, 38.90) --
	(245.16, 38.90) --
	(244.61, 38.90) --
	(244.05, 38.90) --
	(243.50, 38.90) --
	(242.94, 38.90) --
	(242.39, 38.90) --
	(241.83, 38.90) --
	(241.28, 38.90) --
	(240.73, 38.90) --
	(240.17, 38.90) --
	(239.62, 38.90) --
	(239.06, 38.90) --
	(238.51, 38.90) --
	(237.96, 38.90) --
	(237.40, 38.90) --
	(236.85, 38.90) --
	(236.29, 38.90) --
	(235.74, 38.90) --
	(235.19, 38.90) --
	(234.63, 38.90) --
	(234.08, 38.90) --
	(233.52, 38.90) --
	(232.97, 38.90) --
	(232.42, 38.90) --
	(231.86, 38.90) --
	(231.31, 38.90) --
	(230.75, 38.90) --
	(230.20, 38.90) --
	(229.64, 38.90) --
	(229.09, 38.90) --
	(228.54, 38.90) --
	(227.98, 38.90) --
	(227.43, 38.90) --
	(226.87, 38.90) --
	(226.32, 38.90) --
	(225.77, 38.90) --
	(225.21, 38.90) --
	(224.66, 38.90) --
	(224.10, 38.90) --
	(223.55, 38.90) --
	(223.00, 38.90) --
	(222.44, 38.90) --
	(221.89, 38.90) --
	(221.33, 38.90) --
	(220.78, 38.90) --
	(220.22, 38.90) --
	(219.67, 38.90) --
	(219.12, 38.90) --
	(218.56, 38.90) --
	(218.01, 38.90) --
	(217.45, 38.90) --
	(216.90, 38.90) --
	(216.35, 38.90) --
	(215.79, 38.90) --
	(215.24, 38.90) --
	(214.68, 38.90) --
	(214.13, 38.90) --
	(213.58, 38.90) --
	(213.02, 38.90) --
	(212.47, 38.90) --
	(211.91, 38.90) --
	(211.36, 38.90) --
	(210.80, 38.90) --
	(210.25, 38.90) --
	(209.70, 38.90) --
	(209.14, 38.90) --
	(208.59, 38.90) --
	(208.03, 38.90) --
	(207.48, 38.90) --
	(206.93, 38.90) --
	(206.37, 38.90) --
	(205.82, 38.90) --
	(205.26, 38.90) --
	(204.71, 38.90) --
	(204.16, 38.90) --
	(203.60, 38.90) --
	(203.05, 38.90) --
	(202.49, 38.90) --
	(201.94, 38.90) --
	(201.38, 38.90) --
	(200.83, 38.90) --
	(200.28, 38.90) --
	(199.72, 38.90) --
	(199.17, 38.90) --
	(198.61, 38.90) --
	(198.06, 38.90) --
	(197.51, 38.90) --
	(196.95, 38.90) --
	(196.40, 38.90) --
	(195.84, 38.90) --
	(195.29, 38.90) --
	(194.74, 38.90) --
	(194.18, 38.90) --
	(193.63, 38.90) --
	(193.07, 38.90) --
	(192.52, 38.90) --
	(191.97, 38.90) --
	(191.41, 38.90) --
	(190.86, 38.90) --
	(190.30, 38.90) --
	(189.75, 38.90) --
	(189.19, 38.90) --
	(188.64, 38.90) --
	(188.09, 38.90) --
	(187.53, 38.90) --
	(186.98, 38.90) --
	(186.42, 38.90) --
	(185.87, 38.90) --
	(185.32, 38.90) --
	(184.76, 38.90) --
	(184.21, 38.90) --
	(183.65, 38.90) --
	(183.10, 38.90) --
	(182.55, 38.90) --
	(181.99, 38.90) --
	(181.44, 38.90) --
	(180.88, 38.90) --
	(180.33, 38.90) --
	(179.77, 38.90) --
	(179.22, 38.90) --
	(178.67, 38.90) --
	(178.11, 38.90) --
	(177.56, 38.90) --
	(177.00, 38.90) --
	(176.45, 38.90) --
	(175.90, 38.90) --
	(175.34, 38.90) --
	(174.79, 38.90) --
	(174.23, 38.90) --
	(173.68, 38.90) --
	(173.13, 38.90) --
	(172.57, 38.90) --
	(172.02, 38.90) --
	(171.46, 38.90) --
	(170.91, 38.90) --
	(170.35, 38.90) --
	(169.80, 38.90) --
	(169.25, 38.90) --
	(168.69, 38.90) --
	(168.14, 38.90) --
	(167.58, 38.90) --
	(167.03, 38.90) --
	(166.48, 38.90) --
	(165.92, 38.90) --
	(165.37, 38.90) --
	(164.81, 38.90) --
	(164.26, 38.90) --
	(163.71, 38.90) --
	(163.15, 38.90) --
	(162.60, 38.90) --
	(162.04, 38.90) --
	(161.49, 38.90) --
	(160.93, 38.90) --
	(160.38, 38.90) --
	(159.83, 38.90) --
	(159.27, 38.90) --
	(158.72, 38.90) --
	(158.16, 38.90) --
	(157.61, 38.90) --
	(157.06, 38.90) --
	(156.50, 38.90) --
	(155.95, 38.90) --
	(155.39, 38.90) --
	(154.84, 38.90) --
	(154.29, 38.90) --
	(153.73, 38.90) --
	(153.18, 38.90) --
	(152.62, 38.90) --
	(152.07, 38.90) --
	(151.52, 38.90) --
	(150.96, 38.90) --
	(150.41, 38.90) --
	(149.85, 38.90) --
	(149.30, 38.90) --
	(148.74, 38.90) --
	(148.19, 38.90) --
	(147.64, 38.90) --
	(147.08, 38.90) --
	(146.53, 38.90) --
	(145.97, 38.90) --
	(145.42, 38.90) --
	(144.87, 38.90) --
	(144.31, 38.90) --
	(143.76, 38.90) --
	(143.20, 38.90) --
	(142.65, 38.90) --
	(142.10, 38.90) --
	(141.54, 38.90) --
	(140.99, 38.90) --
	(140.43, 38.90) --
	(139.88, 38.90) --
	(139.32, 38.90) --
	(138.77, 38.90) --
	(138.22, 38.90) --
	(137.66, 38.90) --
	(137.11, 38.90) --
	(136.55, 38.90) --
	(136.00, 38.90) --
	(135.45, 38.90) --
	(134.89, 38.90) --
	(134.34, 38.90) --
	(133.78, 38.90) --
	(133.23, 38.90) --
	(132.68, 38.90) --
	(132.12, 38.90) --
	(131.57, 38.90) --
	(131.01, 38.90) --
	(130.46, 38.90) --
	(129.90, 38.90) --
	(129.35, 38.90) --
	(128.80, 38.90) --
	(128.24, 38.90) --
	(127.69, 38.90) --
	(127.13, 38.90) --
	(126.58, 38.90) --
	(126.03, 38.90) --
	(125.47, 38.90) --
	(124.92, 38.90) --
	(124.36, 38.90) --
	(123.81, 38.90) --
	(123.26, 38.90) --
	(122.70, 38.90) --
	(122.15, 38.90) --
	(121.59, 38.90) --
	(121.04, 38.90) --
	(120.48, 38.90) --
	(119.93, 38.90) --
	(119.38, 38.90) --
	(118.82, 38.90) --
	(118.27, 38.90) --
	(117.71, 38.90) --
	(117.16, 38.90) --
	(116.61, 38.90) --
	(116.05, 38.90) --
	(115.50, 38.90) --
	(114.94, 38.90) --
	(114.39, 38.90) --
	(113.84, 38.90) --
	(113.28, 38.90) --
	(112.73, 38.90) --
	(112.17, 38.90) --
	(111.62, 38.90) --
	(111.07, 38.90) --
	(110.51, 38.90) --
	(109.96, 38.90) --
	(109.40, 38.90) --
	(108.85, 38.90) --
	(108.29, 38.90) --
	(107.74, 38.90) --
	(107.19, 38.90) --
	(106.63, 38.90) --
	(106.08, 38.90) --
	(105.52, 38.90) --
	(104.97, 38.90) --
	(104.42, 38.90) --
	(103.86, 38.90) --
	(103.31, 38.90) --
	(102.75, 38.90) --
	(102.20, 38.90) --
	(101.65, 38.90) --
	(101.09, 38.90) --
	(100.54, 38.90) --
	( 99.98, 38.90) --
	( 99.43, 38.90) --
	( 98.87, 38.90) --
	( 98.32, 38.90) --
	( 97.77, 38.90) --
	( 97.21, 38.90) --
	( 96.66, 38.90) --
	( 96.10, 38.90) --
	( 95.55, 38.90) --
	( 95.00, 38.90) --
	( 94.44, 38.90) --
	( 93.89, 38.90) --
	( 93.33, 38.90) --
	( 92.78, 38.90) --
	( 92.23, 38.90) --
	( 91.67, 38.90) --
	( 91.12, 38.90) --
	( 90.56, 38.90) --
	( 90.01, 38.90) --
	( 89.45, 38.90) --
	( 88.90, 38.90) --
	( 88.35, 38.90) --
	( 87.79, 38.90) --
	( 87.24, 38.90) --
	( 86.68, 38.90) --
	( 86.13, 38.90) --
	( 85.58, 38.90) --
	( 85.02, 38.90) --
	( 84.47, 38.90) --
	( 83.91, 38.90) --
	( 83.36, 38.90) --
	( 82.81, 38.90) --
	( 82.25, 38.90) --
	( 81.70, 38.90) --
	( 81.14, 38.90) --
	( 80.59, 38.90) --
	( 80.03, 38.90) --
	( 79.48, 38.90) --
	( 78.93, 38.90) --
	( 78.37, 38.90) --
	( 77.82, 38.90) --
	( 77.26, 38.90) --
	( 76.71, 38.90) --
	( 76.16, 38.90) --
	( 75.60, 38.90) --
	( 75.05, 38.90) --
	( 74.49, 38.90) --
	( 73.94, 38.90) --
	( 73.39, 38.90) --
	( 72.83, 38.90) --
	( 72.28, 38.90) --
	( 71.72, 38.90) --
	( 71.17, 38.90) --
	( 70.62, 38.90) --
	( 70.06, 38.90) --
	( 69.51, 38.90) --
	( 68.95, 38.90) --
	( 68.40, 38.90) --
	( 67.84, 38.90) --
	( 67.29, 38.90) --
	( 66.74, 38.90) --
	( 66.18, 38.90) --
	( 65.63, 38.90) --
	( 65.07, 38.90) --
	( 64.52, 38.90) --
	( 63.97, 38.90) --
	( 63.41, 38.90) --
	( 62.86, 38.90) --
	( 62.30, 38.90) --
	( 61.75, 38.90) --
	( 61.20, 38.90) --
	( 60.64, 38.90) --
	( 60.09, 38.90) --
	( 59.53, 38.90) --
	( 58.98, 38.90) --
	( 58.42, 38.90) --
	( 57.87, 38.90) --
	( 57.32, 38.90) --
	( 56.76, 38.90) --
	( 56.21, 38.90) --
	( 55.65, 38.90) --
	( 55.10, 38.90) --
	( 54.55, 38.90) --
	( 53.99, 38.90) --
	( 53.44, 38.90) --
	( 52.88, 38.90) --
	( 52.33, 38.90) --
	( 51.78, 38.90) --
	( 51.22, 38.90) --
	( 50.67, 38.90) --
	( 50.11, 38.90) --
	( 49.56, 38.90) --
	( 49.00, 38.90) --
	( 48.45, 38.90) --
	( 47.90, 38.90) --
	( 47.34, 38.90) --
	( 46.79, 38.90) --
	( 46.23, 38.90) --
	( 45.68, 38.90) --
	( 45.13, 38.90) --
	( 44.57, 38.90) --
	( 44.02, 38.90) --
	( 43.46, 38.90) --
	( 42.91, 38.90) --
	( 42.36, 38.90) --
	( 41.80, 38.90) --
	( 41.25, 38.90) --
	( 40.69, 38.90) --
	( 40.14, 38.90) --
	( 39.58, 38.90) --
	( 39.03, 38.90) --
	( 38.48, 38.90) --
	( 37.92, 38.90) --
	( 37.37, 38.90) --
	( 36.81, 38.90) --
	( 36.26, 38.90) --
	( 35.71, 38.90) --
	( 35.15, 38.90) --
	( 34.60, 38.90) --
	( 34.04, 38.90) --
	( 33.49, 38.90) --
	( 32.94, 38.90) --
	( 32.38, 38.90) --
	( 31.83, 38.90) --
	( 31.27, 38.90) --
	( 30.72, 38.90) --
	( 30.17, 38.90) --
	( 29.61, 38.90) --
	( 29.06, 38.90) --
	( 28.50, 38.90) --
	( 27.95, 38.90) --
	( 27.39, 38.90) --
	( 26.84, 38.90) --
	( 26.29, 38.90) --
	( 25.73, 38.90) --
	( 25.18, 38.90) --
	( 24.62, 38.90) --
	( 24.07, 38.90) --
	( 23.52, 38.90) --
	( 22.96, 38.90) --
	( 22.41, 38.90) --
	cycle;
\definecolor{drawColor}{RGB}{170,51,119}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 38.90) --
	( 22.96, 38.90) --
	( 23.52, 38.90) --
	( 24.07, 38.90) --
	( 24.62, 38.90) --
	( 25.18, 38.90) --
	( 25.73, 38.90) --
	( 26.29, 38.90) --
	( 26.84, 38.90) --
	( 27.39, 38.90) --
	( 27.95, 38.90) --
	( 28.50, 38.90) --
	( 29.06, 38.90) --
	( 29.61, 38.90) --
	( 30.17, 38.90) --
	( 30.72, 38.90) --
	( 31.27, 38.90) --
	( 31.83, 38.90) --
	( 32.38, 38.90) --
	( 32.94, 38.90) --
	( 33.49, 38.90) --
	( 34.04, 38.90) --
	( 34.60, 38.90) --
	( 35.15, 38.90) --
	( 35.71, 38.90) --
	( 36.26, 38.90) --
	( 36.81, 38.90) --
	( 37.37, 38.90) --
	( 37.92, 38.90) --
	( 38.48, 38.90) --
	( 39.03, 38.90) --
	( 39.58, 38.90) --
	( 40.14, 38.90) --
	( 40.69, 38.90) --
	( 41.25, 38.90) --
	( 41.80, 38.90) --
	( 42.36, 38.90) --
	( 42.91, 38.90) --
	( 43.46, 38.90) --
	( 44.02, 38.90) --
	( 44.57, 38.90) --
	( 45.13, 38.90) --
	( 45.68, 38.90) --
	( 46.23, 38.90) --
	( 46.79, 38.90) --
	( 47.34, 38.90) --
	( 47.90, 38.90) --
	( 48.45, 38.90) --
	( 49.00, 38.90) --
	( 49.56, 38.90) --
	( 50.11, 38.90) --
	( 50.67, 38.90) --
	( 51.22, 38.90) --
	( 51.78, 38.90) --
	( 52.33, 38.90) --
	( 52.88, 38.90) --
	( 53.44, 38.90) --
	( 53.99, 38.90) --
	( 54.55, 38.90) --
	( 55.10, 38.90) --
	( 55.65, 38.90) --
	( 56.21, 38.90) --
	( 56.76, 38.90) --
	( 57.32, 38.90) --
	( 57.87, 38.90) --
	( 58.42, 38.90) --
	( 58.98, 38.90) --
	( 59.53, 38.90) --
	( 60.09, 38.90) --
	( 60.64, 38.90) --
	( 61.20, 38.90) --
	( 61.75, 38.90) --
	( 62.30, 38.90) --
	( 62.86, 38.91) --
	( 63.41, 38.91) --
	( 63.97, 38.91) --
	( 64.52, 38.91) --
	( 65.07, 38.91) --
	( 65.63, 38.91) --
	( 66.18, 38.92) --
	( 66.74, 38.92) --
	( 67.29, 38.92) --
	( 67.84, 38.92) --
	( 68.40, 38.92) --
	( 68.95, 38.93) --
	( 69.51, 38.93) --
	( 70.06, 38.93) --
	( 70.62, 38.94) --
	( 71.17, 38.94) --
	( 71.72, 38.94) --
	( 72.28, 38.94) --
	( 72.83, 38.95) --
	( 73.39, 38.95) --
	( 73.94, 38.96) --
	( 74.49, 38.96) --
	( 75.05, 38.97) --
	( 75.60, 38.97) --
	( 76.16, 38.98) --
	( 76.71, 38.99) --
	( 77.26, 39.00) --
	( 77.82, 39.01) --
	( 78.37, 39.02) --
	( 78.93, 39.03) --
	( 79.48, 39.04) --
	( 80.03, 39.06) --
	( 80.59, 39.08) --
	( 81.14, 39.09) --
	( 81.70, 39.11) --
	( 82.25, 39.13) --
	( 82.81, 39.15) --
	( 83.36, 39.18) --
	( 83.91, 39.20) --
	( 84.47, 39.22) --
	( 85.02, 39.25) --
	( 85.58, 39.27) --
	( 86.13, 39.30) --
	( 86.68, 39.33) --
	( 87.24, 39.36) --
	( 87.79, 39.39) --
	( 88.35, 39.42) --
	( 88.90, 39.46) --
	( 89.45, 39.49) --
	( 90.01, 39.54) --
	( 90.56, 39.58) --
	( 91.12, 39.64) --
	( 91.67, 39.69) --
	( 92.23, 39.75) --
	( 92.78, 39.82) --
	( 93.33, 39.89) --
	( 93.89, 39.97) --
	( 94.44, 40.05) --
	( 95.00, 40.14) --
	( 95.55, 40.24) --
	( 96.10, 40.34) --
	( 96.66, 40.44) --
	( 97.21, 40.55) --
	( 97.77, 40.67) --
	( 98.32, 40.79) --
	( 98.87, 40.91) --
	( 99.43, 41.03) --
	( 99.98, 41.16) --
	(100.54, 41.30) --
	(101.09, 41.43) --
	(101.65, 41.58) --
	(102.20, 41.72) --
	(102.75, 41.88) --
	(103.31, 42.04) --
	(103.86, 42.21) --
	(104.42, 42.39) --
	(104.97, 42.58) --
	(105.52, 42.79) --
	(106.08, 43.00) --
	(106.63, 43.22) --
	(107.19, 43.46) --
	(107.74, 43.71) --
	(108.29, 43.97) --
	(108.85, 44.24) --
	(109.40, 44.51) --
	(109.96, 44.80) --
	(110.51, 45.10) --
	(111.07, 45.41) --
	(111.62, 45.72) --
	(112.17, 46.05) --
	(112.73, 46.38) --
	(113.28, 46.72) --
	(113.84, 47.07) --
	(114.39, 47.43) --
	(114.94, 47.80) --
	(115.50, 48.18) --
	(116.05, 48.57) --
	(116.61, 48.97) --
	(117.16, 49.38) --
	(117.71, 49.80) --
	(118.27, 50.23) --
	(118.82, 50.66) --
	(119.38, 51.11) --
	(119.93, 51.57) --
	(120.48, 52.04) --
	(121.04, 52.52) --
	(121.59, 53.01) --
	(122.15, 53.52) --
	(122.70, 54.04) --
	(123.26, 54.58) --
	(123.81, 55.14) --
	(124.36, 55.71) --
	(124.92, 56.30) --
	(125.47, 56.90) --
	(126.03, 57.51) --
	(126.58, 58.14) --
	(127.13, 58.78) --
	(127.69, 59.42) --
	(128.24, 60.07) --
	(128.80, 60.73) --
	(129.35, 61.39) --
	(129.90, 62.06) --
	(130.46, 62.72) --
	(131.01, 63.39) --
	(131.57, 64.05) --
	(132.12, 64.71) --
	(132.68, 65.37) --
	(133.23, 66.02) --
	(133.78, 66.67) --
	(134.34, 67.31) --
	(134.89, 67.94) --
	(135.45, 68.57) --
	(136.00, 69.19) --
	(136.55, 69.80) --
	(137.11, 70.41) --
	(137.66, 71.00) --
	(138.22, 71.59) --
	(138.77, 72.17) --
	(139.32, 72.73) --
	(139.88, 73.29) --
	(140.43, 73.83) --
	(140.99, 74.35) --
	(141.54, 74.86) --
	(142.10, 75.35) --
	(142.65, 75.82) --
	(143.20, 76.27) --
	(143.76, 76.70) --
	(144.31, 77.10) --
	(144.87, 77.49) --
	(145.42, 77.85) --
	(145.97, 78.19) --
	(146.53, 78.51) --
	(147.08, 78.80) --
	(147.64, 79.07) --
	(148.19, 79.31) --
	(148.74, 79.53) --
	(149.30, 79.73) --
	(149.85, 79.91) --
	(150.41, 80.06) --
	(150.96, 80.19) --
	(151.52, 80.30) --
	(152.07, 80.39) --
	(152.62, 80.47) --
	(153.18, 80.52) --
	(153.73, 80.56) --
	(154.29, 80.59) --
	(154.84, 80.61) --
	(155.39, 80.62) --
	(155.95, 80.62) --
	(156.50, 80.62) --
	(157.06, 80.60) --
	(157.61, 80.58) --
	(158.16, 80.55) --
	(158.72, 80.51) --
	(159.27, 80.45) --
	(159.83, 80.38) --
	(160.38, 80.29) --
	(160.93, 80.19) --
	(161.49, 80.06) --
	(162.04, 79.90) --
	(162.60, 79.73) --
	(163.15, 79.53) --
	(163.71, 79.31) --
	(164.26, 79.06) --
	(164.81, 78.79) --
	(165.37, 78.51) --
	(165.92, 78.20) --
	(166.48, 77.89) --
	(167.03, 77.55) --
	(167.58, 77.21) --
	(168.14, 76.86) --
	(168.69, 76.51) --
	(169.25, 76.16) --
	(169.80, 75.80) --
	(170.35, 75.45) --
	(170.91, 75.10) --
	(171.46, 74.75) --
	(172.02, 74.41) --
	(172.57, 74.07) --
	(173.13, 73.74) --
	(173.68, 73.41) --
	(174.23, 73.07) --
	(174.79, 72.74) --
	(175.34, 72.40) --
	(175.90, 72.06) --
	(176.45, 71.71) --
	(177.00, 71.35) --
	(177.56, 70.98) --
	(178.11, 70.61) --
	(178.67, 70.23) --
	(179.22, 69.84) --
	(179.77, 69.45) --
	(180.33, 69.05) --
	(180.88, 68.66) --
	(181.44, 68.26) --
	(181.99, 67.87) --
	(182.55, 67.49) --
	(183.10, 67.11) --
	(183.65, 66.75) --
	(184.21, 66.39) --
	(184.76, 66.05) --
	(185.32, 65.72) --
	(185.87, 65.40) --
	(186.42, 65.09) --
	(186.98, 64.79) --
	(187.53, 64.50) --
	(188.09, 64.22) --
	(188.64, 63.94) --
	(189.19, 63.67) --
	(189.75, 63.40) --
	(190.30, 63.13) --
	(190.86, 62.87) --
	(191.41, 62.60) --
	(191.97, 62.34) --
	(192.52, 62.08) --
	(193.07, 61.83) --
	(193.63, 61.57) --
	(194.18, 61.32) --
	(194.74, 61.07) --
	(195.29, 60.82) --
	(195.84, 60.57) --
	(196.40, 60.32) --
	(196.95, 60.07) --
	(197.51, 59.82) --
	(198.06, 59.57) --
	(198.61, 59.32) --
	(199.17, 59.06) --
	(199.72, 58.80) --
	(200.28, 58.54) --
	(200.83, 58.28) --
	(201.38, 58.01) --
	(201.94, 57.75) --
	(202.49, 57.48) --
	(203.05, 57.22) --
	(203.60, 56.96) --
	(204.16, 56.71) --
	(204.71, 56.47) --
	(205.26, 56.24) --
	(205.82, 56.02) --
	(206.37, 55.82) --
	(206.93, 55.62) --
	(207.48, 55.44) --
	(208.03, 55.27) --
	(208.59, 55.11) --
	(209.14, 54.96) --
	(209.70, 54.81) --
	(210.25, 54.67) --
	(210.80, 54.54) --
	(211.36, 54.40) --
	(211.91, 54.27) --
	(212.47, 54.13) --
	(213.02, 53.98) --
	(213.58, 53.84) --
	(214.13, 53.68) --
	(214.68, 53.53) --
	(215.24, 53.36) --
	(215.79, 53.19) --
	(216.35, 53.02) --
	(216.90, 52.85) --
	(217.45, 52.68) --
	(218.01, 52.50) --
	(218.56, 52.34) --
	(219.12, 52.17) --
	(219.67, 52.01) --
	(220.22, 51.86) --
	(220.78, 51.71) --
	(221.33, 51.57) --
	(221.89, 51.43) --
	(222.44, 51.30) --
	(223.00, 51.17) --
	(223.55, 51.05) --
	(224.10, 50.94) --
	(224.66, 50.82) --
	(225.21, 50.71) --
	(225.77, 50.60) --
	(226.32, 50.50) --
	(226.87, 50.39) --
	(227.43, 50.29) --
	(227.98, 50.19) --
	(228.54, 50.09) --
	(229.09, 49.98) --
	(229.64, 49.88) --
	(230.20, 49.78) --
	(230.75, 49.67) --
	(231.31, 49.56) --
	(231.86, 49.45) --
	(232.42, 49.34) --
	(232.97, 49.23) --
	(233.52, 49.11) --
	(234.08, 48.99) --
	(234.63, 48.87) --
	(235.19, 48.76) --
	(235.74, 48.64) --
	(236.29, 48.53) --
	(236.85, 48.42) --
	(237.40, 48.32) --
	(237.96, 48.22) --
	(238.51, 48.14) --
	(239.06, 48.05) --
	(239.62, 47.98) --
	(240.17, 47.91) --
	(240.73, 47.84) --
	(241.28, 47.78) --
	(241.83, 47.71) --
	(242.39, 47.65) --
	(242.94, 47.58) --
	(243.50, 47.51) --
	(244.05, 47.44) --
	(244.61, 47.36) --
	(245.16, 47.28) --
	(245.71, 47.20) --
	(246.27, 47.11) --
	(246.82, 47.03) --
	(247.38, 46.94) --
	(247.93, 46.86) --
	(248.48, 46.77) --
	(249.04, 46.69) --
	(249.59, 46.61) --
	(250.15, 46.54) --
	(250.70, 46.47) --
	(251.25, 46.40) --
	(251.81, 46.34) --
	(252.36, 46.28) --
	(252.92, 46.22) --
	(253.47, 46.17) --
	(254.03, 46.11) --
	(254.58, 46.05) --
	(255.13, 46.00) --
	(255.69, 45.94) --
	(256.24, 45.89) --
	(256.80, 45.83) --
	(257.35, 45.78) --
	(257.90, 45.74) --
	(258.46, 45.69) --
	(259.01, 45.66) --
	(259.57, 45.62) --
	(260.12, 45.59) --
	(260.67, 45.56) --
	(261.23, 45.53) --
	(261.78, 45.51) --
	(262.34, 45.48) --
	(262.89, 45.45) --
	(263.45, 45.42) --
	(264.00, 45.38) --
	(264.55, 45.34) --
	(265.11, 45.29) --
	(265.66, 45.24) --
	(266.22, 45.18) --
	(266.77, 45.11) --
	(267.32, 45.05) --
	(267.88, 44.98) --
	(268.43, 44.90) --
	(268.99, 44.83) --
	(269.54, 44.76) --
	(270.09, 44.68) --
	(270.65, 44.61) --
	(271.20, 44.53) --
	(271.76, 44.46) --
	(272.31, 44.39) --
	(272.87, 44.32) --
	(273.42, 44.26) --
	(273.97, 44.19) --
	(274.53, 44.13) --
	(275.08, 44.08) --
	(275.64, 44.02) --
	(276.19, 43.97) --
	(276.74, 43.92) --
	(277.30, 43.88) --
	(277.85, 43.83) --
	(278.41, 43.79) --
	(278.96, 43.76) --
	(279.51, 43.72) --
	(280.07, 43.69) --
	(280.62, 43.66) --
	(281.18, 43.64) --
	(281.73, 43.61) --
	(282.28, 43.59) --
	(282.84, 43.57) --
	(283.39, 43.55) --
	(283.95, 43.53) --
	(284.50, 43.52) --
	(285.06, 43.50) --
	(285.61, 43.49) --
	(286.16, 43.48) --
	(286.72, 43.47) --
	(287.27, 43.46) --
	(287.83, 43.45) --
	(288.38, 43.44) --
	(288.93, 43.43) --
	(289.49, 43.42) --
	(290.04, 43.42) --
	(290.60, 43.41) --
	(291.15, 43.39) --
	(291.70, 43.38) --
	(292.26, 43.37) --
	(292.81, 43.35) --
	(293.37, 43.34) --
	(293.92, 43.31) --
	(294.48, 43.29) --
	(295.03, 43.26) --
	(295.58, 43.22) --
	(296.14, 43.18) --
	(296.69, 43.14) --
	(297.25, 43.08) --
	(297.80, 43.02) --
	(298.35, 42.94) --
	(298.91, 42.86) --
	(299.46, 42.76) --
	(300.02, 42.66) --
	(300.57, 42.53) --
	(301.12, 42.40) --
	(301.68, 42.25) --
	(302.23, 42.08) --
	(302.79, 41.90) --
	(303.34, 41.70) --
	(303.90, 41.49) --
	(304.45, 41.27) --
	(305.00, 41.05) --
	(305.56, 40.82);
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{170,51,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.71, 83.47) {RHS};
\definecolor{drawColor}{RGB}{255,179,217}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (151.00, 93.35) {ARR2 (Minn., bathtub R2)};
\definecolor{drawColor}{RGB}{255,140,66}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (157.10,102.74) {ARR2 (Minn., flat R2)};
\definecolor{drawColor}{RGB}{34,136,51}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.40,110.27) {Gaussian};
\definecolor{drawColor}{RGB}{238,102,119}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.67,119.41) {ARR2 (Minn.)};
\definecolor{drawColor}{RGB}{102,204,238}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (163.20,128.80) {ARR2 (bump)};
\definecolor{drawColor}{RGB}{68,119,170}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.97,138.19) {ARR2 (flat)};
\definecolor{drawColor}{RGB}{204,187,68}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.13,205.95) {Minn.};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  8.25, 30.69) --
	(319.71, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 22.41, 27.94) --
	( 22.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.76, 27.94) --
	( 86.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.11, 27.94) --
	(151.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.46, 27.94) --
	(215.46, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.82, 27.94) --
	(279.82, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.41, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.76, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.11, 19.68) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.46, 19.68) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.82, 19.68) {2.0};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (163.98,  7.64) {Max modulus};
\end{scope}
\end{tikzpicture}

